The Second LBA Calibrator Survey of southern compact extragalactic radio sources - LCS2

We present the second catalogue of accurate positions and correlated flux densities for 1100 compact extragalactic radio sources that were not observed before 2008 at high angular resolution. The catalogue spans the declination range -90 deg, -30 deg and was constructed from nineteen 24-hour VLBI observing sessions with the Australian Long Baseline Array at 8.3 GHz. The catalogue presents the final part of the program that was started in 2008. The goals of that campaign were 1) to extend the number of compact radio sources with precise coordinates and measure their correlated flux densities, which can be used for phase referencing VLBI and ALMA observations, geodetic VLBI, search for sources with significant offsets with respect to Gaia positions, and space navigation; 2) to extend the complete flux-limited sample of compact extragalactic sources to the Southern Hemisphere; and 3) to investigate the parsec-scale properties of sources from the high-frequency AT20G survey. The median uncertainty of the source positions is 3.5 mas. As a result of this VLBI campaign, the number of compact radio sources south of declination -40 deg which have measured VLBI correlated flux densities and positions known to milliarcsecond accuracy has increased by over a factor of 6.

==> datafile4.txt <==
LCS J0001-4155 2358-422  2015.11.19  ATCA-100 PARKES     1.062D+06  2.169D+06    2.4147   0.0050 0.0008     6.82     93.7  v493b
LCS J0001-4155 2358-422  2015.11.19  ATCA-100 PARKES    -7.637D+05  2.320D+06    2.4423   0.0131 0.0010    16.82     95.9  v493b
LCS J0001-4155 2358-422  2016.06.29  ATCA-104 MOPRA      1.728D+06  2.513D+06    3.0501   0.0085 0.0015     7.56    154.4  v493c
LCS J0001-4155 2358-422  2016.06.29  ATCA-104 MOPRA      5.502D+05  3.156D+06    3.2034   0.0080 0.0014     7.46    154.8  v493c
LCS J0001-4155 2358-422  2016.06.29  MOPRA    PARKES     3.117D+06  4.620D+06    5.5729   0.0070 0.0012     6.74    162.8  v493c
LCS J0001-4155 2358-422  2016.06.29  MOPRA    PARKES     8.489D+05  5.737D+06    5.7996   0.0090 0.0013     8.73    163.8  v493c
LCS J0001-4155 2358-422  2015.11.19  CEDUNA   PARKES    -2.938D+06 -6.029D+06    6.7068   0.0088 0.0018     8.35    128.7  v493b
LCS J0001-4155 2358-422  2016.06.29  ATCA-104 PARKES     4.843D+06  7.135D+06    8.6238   0.0073 0.0006    19.90     56.4  v493c
LCS J0001-4155 2358-422  2015.11.19  CEDUNA   PARKES    -1.037D+07  7.169D+05   10.3916   0.0074 0.0016     7.51    123.8  v493b
LCS J0002-5621 0000-566  2015.09.30  ATCA-104 MOPRA      1.499D+06  2.463D+06    2.8828   0.2052 0.0186    17.76    848.0  v271o
LCS J0002-5621 0000-566  2015.09.30  ATCA-104 MOPRA     -8.797D+05  2.871D+06    3.0028   0.2808 0.0230    24.60    891.4  v271o
LCS J0002-5621 0000-566  2015.09.30  MOPRA    PARKES     2.668D+06  4.564D+06    5.2863   0.0598 0.0051    17.97    202.1  v271o
LCS J0002-5621 0000-566  2015.09.30  MOPRA    PARKES    -1.774D+06  5.152D+06    5.4493   0.0287 0.0043     7.41    214.5  v271o
LCS J0002-5621 0000-566  2015.09.30  ASKAP-32 YARRA12M  -3.957D+06  6.037D+06    7.2181   0.3986 0.0896     4.82   5694.7  v271o
LCS J0002-5621 0000-566  2015.09.30  ASKAP-32 YARRA12M   2.023D+06  7.314D+06    7.5890   0.4690 0.1106     4.56   5583.6  v271o
LCS J0002-5621 0000-566  2015.09.30  ATCA-104 PARKES     4.168D+06  7.025D+06    8.1683   0.1230 0.0099    26.29    255.2  v271o
LCS J0002-5621 0000-566  2015.09.30  ATCA-104 PARKES    -2.649D+06  8.026D+06    8.4514   0.1718 0.0133    31.57    270.2  v271o
LCS J0002-5621 0000-566  2015.09.30  CEDUNA   PARKES    -1.191D+07 -2.839D+07   30.7863   0.0208 0.0053     4.60    228.5  v271o
LCS J0002-5621 0000-566  2015.09.30  ASKAP-32 CEDUNA    -7.312D+06 -3.096D+07   31.8112   0.2096 0.0555     4.22   2952.1  v271o
LCS J0002-5621 0000-566  2015.09.30  ATCA-104 KATH12M    3.080D+07  1.048D+07   32.5367   0.1719 0.0403     4.87   2261.8  v271o
LCS J0002-5621 0000-566  2015.09.30  KATH12M  MOPRA     -3.167D+07 -7.616D+06   32.5757   0.1395 0.0312     4.76   1787.8  v271o
LCS J0002-5621 0000-566  2015.09.30  KATH12M  PARKES    -3.358D+07 -2.379D+06   33.6637   0.0347 0.0077     4.78    542.3  v271o
LCS J0002-5621 0000-566  2015.09.30  CEDUNA   KATH12M    2.166D+07 -2.596D+07   33.8095   0.1414 0.0323     4.68   1911.5  v271o
LCS J0002-5621 0000-566  2015.09.30  CEDUNA   MOPRA     -1.002D+07 -3.357D+07   35.0294   0.0444 0.0100     4.69    753.4  v271o
LCS J0002-5621 0000-566  2015.09.30  CEDUNA   YARRA12M   3.363D+06  3.700D+07   37.1572   0.1149 0.0275     4.40   1553.2  v271o
LCS J0002-5621 0000-566  2015.09.30  ATCA-104 CEDUNA     9.142D+06  3.644D+07   37.5657   0.0524 0.0118     4.68    953.1  v271o
LCS J0002-5621 0000-566  2015.09.30  CEDUNA   PARKES    -3.789D+07  4.400D+06   38.1424   0.0184 0.0045     4.79    225.0  v271o
LCS J0002-5621 0000-566  2015.09.30  CEDUNA   MOPRA     -4.056D+07 -2.027D+05   40.5570   0.0486 0.0105     4.87    747.6  v271o
LCS J0002-5621 0000-566  2015.09.30  CEDUNA   KATH12M    6.873D+06 -4.478D+07   45.3012   0.1416 0.0314     4.84   1747.9  v271o
LCS J0002-5621 0000-566  2015.09.30  ASKAP-32 CEDUNA    -4.698D+07  4.850D+06   47.2275   0.2545 0.0620     4.69   2924.8  v271o
LCS J0002-5621 0000-566  2015.09.30  CEDUNA   YARRA12M   4.900D+07  2.463D+06   49.0664   0.1368 0.0312     4.63   1591.2  v271o
LCS J0002-5621 0000-566  2015.09.30  MOPRA    WARK12M   -4.577D+07 -3.244D+07   56.1047   0.1049 0.0240     4.61   1457.4  v271o
LCS J0002-5621 0000-566  2015.09.30  ASKAP-32 KATH12M   -4.008D+07 -3.995D+07   56.5928   0.4661 0.1112     4.53   6133.4  v271o
LCS J0002-5621 0000-566  2015.09.30  PARKES   WARK12M   -4.414D+07 -3.748D+07   57.9082   0.0261 0.0056     4.93    442.2  v271o
LCS J0002-5621 0000-566  2015.09.30  ASKAP-32 KATH12M    1.444D+07 -5.689D+07   58.6943   0.4485 0.1052     4.62   7008.3  v271o
LCS J0002-5621 0000-566  2015.09.30  ASKAP-32 PARKES    -1.936D+07 -5.933D+07   62.4091   0.0737 0.0181     4.33    837.5  v271o
LCS J0002-5621 0000-566  2015.09.30  KATH12M  YARRA12M   4.211D+07  4.726D+07   63.3006   0.1635 0.0370     4.73   3336.8  v271o
LCS J0002-5621 0000-566  2015.09.30  ATCA-104 KATH12M    4.893D+07 -4.211D+07   64.5568   0.2399 0.0547     5.05   1982.8  v271o
LCS J0002-5621 0000-566  2015.09.30  KATH12M  MOPRA     -4.743D+07  4.457D+07   65.0896   0.1223 0.0285     4.54   1567.7  v271o
LCS J0002-5621 0000-566  2015.09.30  KATH12M  PARKES    -4.474D+07  4.918D+07   66.4878   0.0245 0.0056     4.61    471.8  v271o
LCS J0002-5621 0000-566  2015.09.30  ASKAP-32 MOPRA     -1.733D+07 -6.452D+07   66.8123   0.2126 0.0562     4.20   2761.1  v271o
LCS J0002-5621 0000-566  2015.09.30  MOPRA    WARK12M   -5.707D+07  3.540D+07   67.1514   0.1165 0.0258     4.78   1420.8  v271o
LCS J0002-5621 0000-566  2015.09.30  PARKES   YARRA12M   1.542D+07  6.538D+07   67.1786   0.0251 0.0057     4.65    440.7  v271o
LCS J0002-5621 0000-566  2015.09.30  PARKES   WARK12M   -5.969D+07  3.089D+07   67.2115   0.0218 0.0052     4.39    427.6  v271o
LCS J0002-5621 0000-566  2015.09.30  ATCA-104 WARK12M   -5.557D+07  3.785D+07   67.2385   0.1492 0.0333     4.77   1797.0  v271o
LCS J0002-5621 0000-566  2015.09.30  ASKAP-32 ATCA-104  -1.643D+07 -6.740D+07   69.3735   0.2725 0.0624     4.71   3493.1  v271o
LCS J0002-5621 0000-566  2015.09.30  MOPRA    YARRA12M   1.338D+07  7.057D+07   71.8280   0.1060 0.0237     4.72   1452.7  v271o
LCS J0002-5621 0000-566  2015.09.30  ATCA-104 YARRA12M   1.248D+07  7.344D+07   74.4969   0.2720 0.0644     5.10   1837.9  v271o
LCS J0002-5621 0000-566  2015.09.30  ASKAP-32 PARKES    -8.487D+07  9.296D+06   85.3771   0.0687 0.0156     4.72    789.4  v271o
LCS J0002-5621 0000-566  2015.09.30  CEDUNA   WARK12M   -5.580D+07 -6.601D+07   86.4294   0.1122 0.0268     4.42   1558.3  v271o
LCS J0002-5621 0000-566  2015.09.30  PARKES   YARRA12M   8.690D+07 -1.985D+06   86.9242   0.0223 0.0051     4.58    429.5  v271o
LCS J0002-5621 0000-566  2015.09.30  KATH12M  WARK12M   -7.715D+07 -4.027D+07   87.0286   0.1443 0.0317     4.89   3698.7  v271o
LCS J0002-5621 0000-566  2015.09.30  ASKAP-32 MOPRA     -8.753D+07  4.647D+06   87.6577   0.2335 0.0576     4.58   2623.2  v271o
LCS J0002-5621 0000-566  2015.09.30  ASKAP-32 ATCA-104  -8.903D+07  2.184D+06   89.0597   0.2621 0.0635     4.42   3317.9  v271o
LCS J0002-5621 0000-566  2015.09.30  MOPRA    YARRA12M   8.956D+07  2.682D+06   89.5997   0.1199 0.0262     4.84   1427.1  v271o
LCS J0002-5621 0000-566  2015.09.30  ATCA-104 YARRA12M   9.106D+07  5.145D+06   91.2030   0.1625 0.0403     4.77   1805.1  v271o
LCS J0002-5621 0000-566  2015.09.30  CEDUNA   WARK12M   -9.762D+07  3.519D+07  103.7718   0.1410 0.0315     4.76   1584.1  v271o
LCS J0002-5621 0000-566  2015.09.30  ASKAP-32 WARK12M   -6.273D+07 -9.711D+07  115.6112   0.3542 0.0866     4.40   5712.5  v271o
LCS J0002-5621 0000-566  2015.09.30  WARK12M  YARRA12M   5.882D+07  1.031D+08  118.7269   0.1172 0.0254     4.94   3005.2  v271o
LCS J0002-5621 0000-566  2015.09.30  KATH12M  WARK12M   -1.045D+08  7.991D+07  131.5795   0.1595 0.0361     4.73   3321.9  v271o
LCS J0002-5621 0000-566  2015.09.30  ASKAP-32 WARK12M   -1.446D+08  3.995D+07  150.0401   0.4336 0.1056     4.42   5558.7  v271o
LCS J0002-6726 2359-677  2015.11.19  ATCA-100 PARKES     1.175D+06  1.635D+06    2.0139   0.0057 0.0008     7.83     92.1  v493b
LCS J0002-6726 2359-677  2015.11.19  ATCA-100 PARKES    -8.755D+05  1.893D+06    2.0854   0.0131 0.0010    17.04     95.9  v493b
LCS J0002-6726 2359-677  2016.06.29  ATCA-104 MOPRA      3.931D+05  2.751D+06    2.7788   0.0090 0.0014     9.54    160.1  v493c
LCS J0002-6726 2359-677  2016.06.29  MOPRA    PARKES     5.633D+05  5.054D+06    5.0851   0.0087 0.0013     8.38    165.1  v493c
LCS J0002-6726 2359-677  2016.06.28  ATCA-104 PARKES     5.550D+06  3.225D+06    6.4188   0.0044 0.0005    11.50     59.1  v493c
LCS J0002-6726 2359-677  2016.06.29  ATCA-104 PARKES     9.586D+05  7.804D+06    7.8629   0.0085 0.0007    21.11     58.0  v493c
LCS J0002-6726 2359-677  2015.11.19  CEDUNA   PARKES    -2.057D+06 -9.068D+06    9.2979   0.0054 0.0014     5.07    129.6  v493b
LCS J0002-6726 2359-677  2015.11.19  CEDUNA   PARKES    -1.029D+07  1.518D+06   10.3969   0.0068 0.0014     7.44    115.0  v493b
LCS J0003-5247 0000-530  2016.06.29  ATCA-104 MOPRA      1.603D+06  2.438D+06    2.9180   0.0133 0.0020    10.89    155.0  v493c
LCS J0003-5247 0000-530  2016.06.29  ATCA-104 MOPRA     -1.047D+06  2.862D+06    3.0474   0.0123 0.0019     9.64    173.5  v493c
LCS J0003-5247 0000-530  2016.06.29  MOPRA    PARKES     2.865D+06  4.519D+06    5.3510   0.0145 0.0015    14.71    162.8  v493c
LCS J0003-5247 0000-530  2016.06.29  MOPRA    PARKES    -2.084D+06  5.113D+06    5.5216   0.0126 0.0016    10.05    170.7  v493c
LCS J0003-5247 0000-530  2016.06.29  ATCA-104 PARKES     4.473D+06  6.953D+06    8.2672   0.0147 0.0011    35.03     56.4  v493c
LCS J0003-5247 0000-530  2016.06.29  ATCA-104 PARKES    -3.130D+06  7.976D+06    8.5679   0.0129 0.0010    28.42     62.5  v493c
LCS J0003-5247 0000-530  2016.06.29  CEDUNA   PARKES    -8.117D+06 -2.776D+07   28.9197   0.0137 0.0023     6.59    390.5  v493c
LCS J0003-5247 0000-530  2016.06.29  KATH12M  PARKES    -2.944D+07 -9.476D+05   29.4566   0.0146 0.0028     5.63    504.4  v493c
LCS J0003-5444 0000-550  2013.06.16  DSS34    PARKES     4.572D+06 -3.783D+06    5.9342   0.0062 0.0011    10.79     62.1  v271m
LCS J0003-5444 0000-550  2013.06.16  DSS34    PARKES     3.702D+06 -5.769D+06    6.8546   0.0065 0.0011    12.10     59.7  v271m
LCS J0003-5444 0000-550  2013.06.16  ATCA-109 PARKES    -2.289D+06  8.255D+06    8.5663   0.0061 0.0010     6.57     71.1  v271m
LCS J0003-5444 0000-550  2013.06.16  ATCA-109 PARKES     8.280D+05  8.605D+06    8.6451   0.0073 0.0009     8.22     68.7  v271m
LCS J0003-5444 0000-550  2013.06.16  ATCA-109 DSS34     -6.883D+06  1.201D+07   13.8462   0.0057 0.0011     7.88     81.3  v271m
LCS J0003-5444 0000-550  2013.06.16  ATCA-109 DSS34     -2.905D+06  1.437D+07   14.6560   0.0055 0.0011     7.57     79.4  v271m
LCS J0003-5444 0000-550  2013.06.16  DSS34    HOBART26  -1.135D+07  1.833D+07   21.5584   0.0121 0.0029     5.17    241.6  v271m
LCS J0003-5444 0000-550  2013.06.15  HOBART26 PARKES    -1.077D+07 -2.649D+07   28.5975   0.0101 0.0018     5.60    214.7  v271m
LCS J0003-5444 0000-550  2013.06.16  ATCA-109 CEDUNA     1.203D+07  3.527D+07   37.2641   0.0102 0.0020     5.05    226.1  v271m
LCS J0004-4345 0001-440  2010.07.25  ATCA-104 MOPRA      1.952D+06  1.907D+06    2.7286   0.1876 0.0190    53.10    211.3  v271f
LCS J0004-4345 0001-440  2011.04.02  ATCA-104 MOPRA     -1.064D+06  2.981D+06    3.1653   0.3603 0.0622   115.22    181.3  v271h
LCS J0004-4345 0001-440  2011.04.02  ATCA-104 MOPRA     -1.027D+06  2.997D+06    3.1683   0.3938 0.0704    20.94    181.3  v271h
LCS J0004-4345 0001-440  2010.07.25  ATCA-104 MOPRA      6.830D+05  3.114D+06    3.1876   0.1840 0.0186    53.81    206.5  v271f
LCS J0004-4345 0001-440  2011.04.02  ATCA-104 MOPRA      4.767D+05  3.158D+06    3.1937   0.3943 0.0682    72.53    174.6  v271h
LCS J0004-4345 0001-440  2010.07.25  MOPRA    PARKES     3.608D+06  3.513D+06    5.0362   0.1650 0.0160   176.29     57.2  v271f
LCS J0004-4345 0001-440  2011.04.02  MOPRA    PARKES     7.195D+05  5.741D+06    5.7857   0.1845 0.0363     6.67   2395.8  v271h
LCS J0004-4345 0001-440  2010.07.25  ATCA-104 PARKES     5.560D+06  5.420D+06    7.7648   0.1648 0.0166   148.46     65.4  v271f
LCS J0004-4345 0001-440  2011.04.02  ATCA-104 PARKES     5.326D+06  6.276D+06    8.2316   0.2203 0.0308    14.40   1319.3  v271h
LCS J0004-4345 0001-440  2011.04.02  ATCA-104 PARKES     1.198D+06  8.898D+06    8.9787   0.2174 0.0305    14.29   1278.6  v271h
LCS J0004-4345 0001-440  2010.07.25  ATCA-104 DSS45     -1.374D+06  1.553D+07   15.5949   0.1940 0.0415    20.61    588.0  v271f
LCS J0004-4345 0001-440  2011.04.02  CEDUNA   HOBART26  -2.555D+07 -1.148D+06   25.5740   0.1980 0.0359    29.82    895.8  v271h
LCS J0004-4345 0001-440  2011.04.02  CEDUNA   HOBART26  -2.592D+07 -9.247D+05   25.9380   0.3913 0.0762    12.77    895.4  v271h
LCS J0004-4345 0001-440  2011.04.02  CEDUNA   MOPRA     -6.074D+06 -2.884D+07   29.4772   0.1495 0.0163    36.14    557.7  v271h
LCS J0004-4345 0001-440  2011.04.02  CEDUNA   MOPRA     -6.577D+06 -2.879D+07   29.5314   0.2643 0.0336    14.03    556.4  v271h
LCS J0004-4345 0001-440  2011.04.02  HOBART26 PARKES    -1.199D+07 -2.740D+07   29.9086   0.3309 0.0489    12.95   4471.8  v271h
LCS J0004-4345 0001-440  2011.04.02  HOBART26 PARKES     6.689D+06 -2.953D+07   30.2786   0.3076 0.0460    12.39   4332.1  v271h
LCS J0004-4345 0001-440  2011.04.02  ATCA-104 CEDUNA     5.026D+06  3.183D+07   32.2270   0.1599 0.0162    75.63    285.6  v271h
LCS J0004-4345 0001-440  2011.04.02  ATCA-104 CEDUNA     5.549D+06  3.179D+07   32.2676   0.2629 0.0281    27.33    285.4  v271h
LCS J0004-4345 0001-440  2011.04.02  HOBART26 MOPRA      1.957D+07 -2.757D+07   33.8096   0.1974 0.0202    65.06    568.7  v271h
LCS J0004-4345 0001-440  2011.04.02  HOBART26 MOPRA      1.934D+07 -2.787D+07   33.9219   0.2281 0.0296    12.29    568.8  v271h
LCS J0004-4345 0001-440  2010.07.25  CEDUNA   PARKES    -2.809D+07  1.986D+07   34.3985   0.1709 0.0429   112.48    108.3  v271f
LCS J0004-4345 0001-440  2011.04.02  CEDUNA   PARKES    -3.261D+07 -1.137D+07   34.5345   0.3207 0.0618     7.19   3910.6  v271h
LCS J0004-4345 0001-440  2010.07.25  CEDUNA   MOPRA     -3.169D+07  1.635D+07   35.6617   0.1883 0.0195    38.58    350.0  v271f
LCS J0004-4345 0001-440  2011.04.02  HOBART26 MOPRA      5.992D+06 -3.527D+07   35.7722   0.2053 0.0215    35.86    591.7  v271h
LCS J0004-4345 0001-440  2011.04.02  CEDUNA   PARKES    -3.313D+07  1.504D+07   36.3880   0.3333 0.0640     7.23   4015.6  v271h
LCS J0004-4345 0001-440  2010.07.25  ATCA-104 CEDUNA     3.365D+07 -1.444D+07   36.6142   0.1899 0.0195    34.09    399.8  v271f
LCS J0004-4345 0001-440  2011.04.02  ATCA-104 HOBART26  -2.063D+07  3.055D+07   36.8664   0.2054 0.0210   132.66    291.8  v271h
LCS J0004-4345 0001-440  2011.04.02  ATCA-104 HOBART26  -2.037D+07  3.086D+07   36.9799   0.2145 0.0238    22.61    291.8  v271h
LCS J0004-4345 0001-440  2011.04.02  CEDUNA   MOPRA     -3.330D+07 -1.714D+07   37.4540   0.1971 0.0214    36.65    534.1  v271h
LCS J0004-4345 0001-440  2011.04.02  ATCA-104 HOBART26   1.731D+07  3.368D+07   37.8704   0.2195 0.0226    69.20    315.3  v271h
LCS J0004-4345 0001-440  2010.07.25  CEDUNA   MOPRA     -3.566D+07 -1.450D+07   38.4924   0.1434 0.0150    31.57    331.3  v271f
LCS J0004-4345 0001-440  2011.04.02  ATCA-104 HOBART26  -5.516D+06  3.842D+07   38.8186   0.2357 0.0242    78.24    315.1  v271h
LCS J0004-4345 0001-440  2011.04.02  ATCA-104 CEDUNA     3.378D+07  2.030D+07   39.4083   0.2171 0.0220    76.04    284.5  v271h
LCS J0004-4345 0001-440  2011.04.02  ATCA-104 CEDUNA     3.846D+07 -8.768D+06   39.4451   0.2455 0.0248    77.31    283.1  v271h
LCS J0004-4345 0001-440  2010.07.25  ATCA-104 CEDUNA     3.634D+07  1.762D+07   40.3838   0.1422 0.0150    27.06    381.3  v271f
LCS J0004-4345 0001-440  2011.04.02  CEDUNA   HOBART26  -3.929D+07  1.813D+07   43.2735   0.2506 0.0457    25.89    963.9  v271h
LCS J0004-4345 0001-440  2011.04.02  CEDUNA   HOBART26  -2.114D+07  4.244D+07   47.4159   0.3215 0.0583    30.19    959.6  v271h
LCS J0004-4345 0001-440  2011.04.02  ATCA-104 WARK12M   -4.137D+07 -2.371D+07   47.6843   0.0421 0.0101     5.15   1002.6  v271h
LCS J0004-4345 0001-440  2011.04.02  HOBART26 WARK12M   -5.345D+07  1.563D+07   55.6914   0.3806 0.0609    13.36   3398.6  v271h
LCS J0004-4345 0001-440  2011.04.02  ATCA-104 WARK12M   -3.615D+07  4.932D+07   61.1460   0.3269 0.0486    21.02   1002.6  v271h
LCS J0004-4345 0001-440  2011.04.02  ATCA-104 WARK12M   -6.550D+07  8.602D+06   66.0590   0.1564 0.0307     7.29   1002.6  v271h
LCS J0004-4345 0001-440  2011.04.02  HOBART26 WARK12M   -6.005D+07 -2.983D+07   67.0546   0.2141 0.0488     5.59   3397.9  v271h
LCS J0004-4345 0001-440  2011.04.02  CEDUNA   WARK12M   -7.456D+07  5.811D+07   94.5281   0.3784 0.0774     7.55   3051.7  v271h
RFC J0004-4736 0002-478  2015.09.30  ATCA-104 MOPRA      1.736D+06  1.067D+06    2.0379   2.1069 0.1507   177.36    951.6  v271o
RFC J0004-4736 0002-478  2011.11.12  ATCA-104 MOPRA      1.842D+06  1.245D+06    2.2233   0.5935 0.0298   177.18    299.3  v441a
RFC J0004-4736 0002-478  2009.12.13  ATCA-104 MOPRA      1.880D+06  1.334D+06    2.3055   0.2704 0.0090    52.33    376.7  v271d
RFC J0004-4736 0002-478  2013.06.16  ATCA-109 MOPRA      1.921D+06  1.472D+06    2.4204   0.4391 0.0913   149.58    248.2  v271m
RFC J0004-4736 0002-478  2008.11.28  ATCA-104 MOPRA      1.950D+06  1.817D+06    2.6655   0.3451 0.0151    80.97    303.8  v271b
RFC J0004-4736 0002-478  2010.10.30  ATCA-104 MOPRA     -9.115D+05  3.001D+06    3.1366   0.3078 0.0328   100.03    200.5  v271g
RFC J0004-4736 0002-478  2015.09.30  MOPRA    PARKES     3.295D+06  1.961D+06    3.8347   0.5799 0.0375   137.08    230.5  v271o
RFC J0004-4736 0002-478  2009.12.13  PARKES   MOPRA     -3.530D+06 -2.466D+06    4.3056   0.2608 0.0062   109.25    166.3  v271d
RFC J0004-4736 0002-478  2013.06.16  MOPRA    PARKES     3.592D+06  2.721D+06    4.5061   0.3623 0.0128   120.12    189.4  v271m
RFC J0004-4736 0002-478  2008.11.28  MOPRA    PARKES     3.601D+06  3.365D+06    4.9287   0.3275 0.0128   258.39     92.2  v271b
RFC J0004-4736 0002-478  2015.09.30  ATCA-104 PARKES     5.032D+06  3.028D+06    5.8725   2.1631 0.1533   410.25    282.9  v271o
RFC J0004-4736 0002-478  2009.12.13  ATCA-104 PARKES     5.410D+06  3.800D+06    6.6111   0.2688 0.0073   167.87    108.0  v271d
RFC J0004-4736 0002-478  2016.06.29  ATCA-104 PARKES     5.423D+06  3.845D+06    6.6480   0.4327 0.0289   503.84     60.9  v493c
RFC J0004-4736 0002-478  2013.06.16  ATCA-109 PARKES     5.513D+06  4.193D+06    6.9265   0.3911 0.0133   344.19     71.0  v271m
RFC J0004-4736 0002-478  2016.06.28  ASKAP-32 YARRA12M   4.871D+06  5.009D+06    6.9870   0.4627 0.0616    10.60   4673.3  v493c
RFC J0004-4736 0002-478  2008.11.28  DSS45    PARKES    -1.729D+06 -7.292D+06    7.4944   0.2774 0.0156   411.16     47.2  v271b
RFC J0004-4736 0002-478  2008.11.28  ATCA-104 PARKES     5.551D+06  5.183D+06    7.5942   0.3150 0.0264   238.58     91.6  v271b
RFC J0004-4736 0002-478  2011.11.12  DSS34    MOPRA     -6.718D+06 -8.847D+06   11.1089   0.8337 0.1123   170.43    397.4  v441a
RFC J0004-4736 0002-478  2011.11.12  ATCA-104 DSS34      8.560D+06  1.009D+07   13.2339   0.2434 0.0358    94.08    210.2  v441a
RFC J0004-4736 0002-478  2011.11.12  DSS34    HOBART26   1.489D+07  1.339D+07   20.0233   0.8587 0.1138   188.52    502.4  v441a
RFC J0004-4736 0002-478  2008.11.28  HOBART26 DSS45     -1.298D+07 -1.760D+07   21.8656   0.2272 0.0132    90.16    177.9  v271b
RFC J0004-4736 0002-478  2009.12.13  PARKES   HOBART26   1.778D+07  2.079D+07   27.3551   0.2511 0.0057   189.95    190.1  v271d
RFC J0004-4736 0002-478  2013.06.16  HOBART26 PARKES    -1.710D+07 -2.204D+07   27.8923   0.3003 0.0116   124.77    211.3  v271m
RFC J0004-4736 0002-478  2008.11.28  HOBART26 PARKES    -1.471D+07 -2.489D+07   28.9101   0.2709 0.0107   264.49    104.7  v271b
RFC J0004-4736 0002-478  2015.09.30  ATCA-104 CEDUNA     1.671D+07 -2.567D+07   30.6304   2.2081 0.1618   147.31   1064.1  v271o
RFC J0004-4736 0002-478  2015.09.30  CEDUNA   MOPRA     -1.498D+07  2.674D+07   30.6449   0.5887 0.0427    48.79    867.0  v271o
RFC J0004-4736 0002-478  2015.09.30  CEDUNA   PARKES    -1.168D+07  2.870D+07   30.9832   0.6421 0.0827   136.81    257.8  v271o
RFC J0004-4736 0002-478  2011.11.12  HOBART26 MOPRA     -2.161D+07 -2.223D+07   31.0046   0.5924 0.0296    72.37    715.5  v441a
RFC J0004-4736 0002-478  2009.12.13  HOBART26 MOPRA     -2.131D+07 -2.326D+07   31.5414   0.2055 0.0104    23.03    663.0  v271d
RFC J0004-4736 0002-478  2011.11.12  CEDUNA   MOPRA     -1.994D+07  2.499D+07   31.9752   0.6319 0.1256    63.13    824.9  v441a
RFC J0004-4736 0002-478  2011.11.12  ATCA-104 CEDUNA     2.179D+07 -2.375D+07   32.2267   0.5877 0.0280   110.24    436.3  v441a
RFC J0004-4736 0002-478  2013.06.16  HOBART26 MOPRA     -2.068D+07 -2.478D+07   32.2721   0.3463 0.0161    39.44    738.5  v271m
RFC J0004-4736 0002-478  2009.12.13  PARKES   CEDUNA     1.866D+07 -2.645D+07   32.3753   0.2037 0.0084    84.61    172.9  v271d
RFC J0004-4736 0002-478  2016.06.29  CEDUNA   PARKES    -1.901D+07  2.630D+07   32.4468   0.2243 0.0169    50.52    395.5  v493c
RFC J0004-4736 0002-478  2009.12.13  MOPRA    CEDUNA     2.219D+07 -2.399D+07   32.6802   0.2436 0.0106    29.60    603.0  v271d
RFC J0004-4736 0002-478  2013.06.16  CEDUNA   PARKES    -2.177D+07  2.501D+07   33.1554   0.3537 0.0128   125.59    178.2  v271m
RFC J0004-4736 0002-478  2011.11.12  ATCA-104 HOBART26   2.345D+07  2.348D+07   33.1844   0.5794 0.0276   132.44    378.5  v441a
RFC J0004-4736 0002-478  2016.06.28  ATCA-104 CEDUNA     2.449D+07 -2.242D+07   33.2045   0.2407 0.0175    52.01    395.9  v493c
RFC J0004-4736 0002-478  2008.11.28  MOPRA    HOBART26   1.831D+07  2.826D+07   33.6679   0.2682 0.0119    56.94    347.4  v271b
RFC J0004-4736 0002-478  2013.06.16  CEDUNA   MOPRA     -2.536D+07  2.229D+07   33.7624   0.3777 0.0158    48.37    623.3  v271m
RFC J0004-4736 0002-478  2009.12.13  ATCA-104 HOBART26   2.319D+07  2.459D+07   33.7988   0.2130 0.0110    36.65    430.4  v271d
RFC J0004-4736 0002-478  2013.06.16  ATCA-109 CEDUNA     2.728D+07 -2.081D+07   34.3166   0.4142 0.0146   139.75    233.5  v271m
RFC J0004-4736 0002-478  2013.06.16  ATCA-109 HOBART26   2.261D+07  2.623D+07   34.6305   0.3863 0.0169   116.81    276.9  v271m
RFC J0004-4736 0002-478  2008.11.28  CEDUNA   PARKES    -2.862D+07  2.049D+07   35.1956   0.2798 0.0114   183.31    109.4  v271b
RFC J0004-4736 0002-478  2008.11.28  ATCA-104 HOBART26   2.026D+07  3.007D+07   36.2592   0.2523 0.0116    51.62    345.1  v271b
RFC J0004-4736 0002-478  2011.11.12  CEDUNA   DSS34     -1.323D+07  3.384D+07   36.3328   0.3203 0.0440    41.46    579.3  v441a
RFC J0004-4736 0002-478  2008.11.28  CEDUNA   MOPRA     -3.222D+07  1.712D+07   36.4859   0.2777 0.0240    56.76    363.0  v271b
RFC J0004-4736 0002-478  2008.11.28  ATCA-104 CEDUNA     3.417D+07 -1.531D+07   37.4397   0.2827 0.0129    56.71    360.6  v271b
RFC J0004-4736 0002-478  2016.06.28  ASKAP-32 KATH12M   -4.281D+07 -1.025D+07   44.0184   0.3523 0.0523     8.74   5181.0  v493c
RFC J0004-4736 0002-478  2016.06.28  CEDUNA   YARRA12M   3.464D+07 -3.133D+07   46.7087   0.2734 0.0400    11.05   2680.8  v493c
RFC J0004-4736 0002-478  2016.06.28  ASKAP-32 CEDUNA    -2.979D+07  3.632D+07   46.9742   0.2913 0.0607     5.81   4480.9  v493c
RFC J0004-4736 0002-478  2015.09.30  CEDUNA   KATH12M   -1.636D+07 -4.415D+07   47.0845   0.6160 0.0610    17.23   1931.1  v271o
RFC J0004-4736 0002-478  2009.12.13  HOBART26 CEDUNA     8.858D+05 -4.725D+07   47.2537   0.1585 0.0104    16.64    689.0  v271d
RFC J0004-4736 0002-478  2011.11.12  CEDUNA   HOBART26   1.667D+06  4.723D+07   47.2549   0.5883 0.0312    46.68   1043.0  v441a
RFC J0004-4736 0002-478  2013.06.16  CEDUNA   HOBART26  -4.675D+06  4.704D+07   47.2767   0.3491 0.0734    39.65    695.3  v271m
RFC J0004-4736 0002-478  2008.11.28  CEDUNA   HOBART26  -1.391D+07  4.538D+07   47.4626   0.2264 0.0111    40.07    412.3  v271b
RFC J0004-4736 0002-478  2016.06.28  CEDUNA   KATH12M   -1.296D+07 -4.647D+07   48.2391   0.2794 0.0330    11.28   2972.4  v493c
RFC J0004-4736 0002-478  2016.06.28  KATH12M  YARRA12M   4.766D+07  1.523D+07   50.0314   0.3999 0.0370    18.98   3099.9  v493c
RFC J0004-4736 0002-478  2015.09.30  PARKES   WARK12M    5.649D+06  5.545D+07   55.7408   0.5465 0.0403    91.44    488.8  v271o
RFC J0004-4736 0002-478  2016.06.29  PARKES   WARK30M   -8.588D+06  5.522D+07   55.8810   0.3546 0.0313    29.14    987.6  v493c
RFC J0004-4736 0002-478  2015.09.30  MOPRA    WARK12M    8.900D+06  5.742D+07   58.1035   0.5343 0.0474    19.67   1649.2  v271o
RFC J0004-4736 0002-478  2016.06.28  ATCA-104 WARK30M   -3.218D+06  5.906D+07   59.1480   0.3154 0.0281    23.33    988.6  v493c
RFC J0004-4736 0002-478  2015.09.30  ATCA-104 WARK12M    1.065D+07  5.848D+07   59.4447   2.0040 0.1581    60.00   2024.2  v271o
RFC J0004-4736 0002-478  2015.09.30  ATCA-104 KATH12M    3.604D+05 -6.983D+07   69.8278   2.1533 0.2451    61.78   2119.4  v271o
RFC J0004-4736 0002-478  2016.06.28  ATCA-104 KATH12M    1.154D+07 -6.889D+07   69.8486   0.3635 0.0256    67.76    457.8  v493c
RFC J0004-4736 0002-478  2015.09.30  KATH12M  MOPRA      1.368D+06  7.089D+07   70.9071   0.5129 0.0485    17.90   1726.8  v271o
RFC J0004-4736 0002-478  2016.06.29  KATH12M  PARKES    -6.022D+06  7.275D+07   72.9982   0.3993 0.0284    78.12    457.4  v493c
RFC J0004-4736 0002-478  2015.09.30  KATH12M  PARKES     4.697D+06  7.285D+07   73.0041   0.5635 0.0420    90.03    511.8  v271o
RFC J0004-4736 0002-478  2016.06.29  PARKES   YARRA12M   5.361D+07 -5.765D+07   78.7290   0.4376 0.0314    94.55    412.5  v493c
RFC J0004-4736 0002-478  2016.06.29  ASKAP-32 PARKES    -4.874D+07  6.265D+07   79.3778   0.3937 0.0501    39.18    689.4  v493c
RFC J0004-4736 0002-478  2016.06.28  ATCA-104 YARRA12M   5.917D+07 -5.373D+07   79.9208   0.4042 0.0275    94.74    412.9  v493c
RFC J0004-4736 0002-478  2016.06.28  ASKAP-32 ATCA-104  -5.438D+07  5.868D+07   80.0073   0.3710 0.0332    42.62    689.6  v493c
RFC J0004-4736 0002-478  2015.09.30  CEDUNA   WARK12M   -6.013D+06  8.416D+07   84.3699   0.5828 0.0562    17.08   1844.4  v271o
RFC J0004-4736 0002-478  2015.09.30  KATH12M  WARK12M    1.017D+07  1.283D+08  128.7204   0.5105 0.0535    15.10   3672.8  v271o
RFC J0004-4736 0002-478  2013.06.16  CEDUNA   HARTRAO    2.484D+08  1.083D+07  248.5908   0.3727 0.0193    35.51    763.8  v271m
RFC J0004-4736 0002-478  2015.09.30  CEDUNA   HART15M    2.461D+08 -4.388D+07  249.9693   0.6414 0.0636    23.11   1498.7  v271o
RFC J0004-4736 0002-478  2013.06.16  HARTRAO  HOBART26  -2.530D+08  3.622D+07  255.6090   0.3080 0.0159    34.49    905.9  v271m
RFC J0004-4736 0002-478  2015.09.30  HART15M  KATH12M   -2.625D+08 -5.539D+05  262.4916   0.5791 0.0615    21.29   2984.8  v271o
RFC J0004-4736 0002-478  2015.09.30  HART15M  PARKES    -2.577D+08  7.258D+07  267.7742   0.5819 0.0500   119.67    397.2  v271o
RFC J0004-4736 0002-478  2015.09.30  HART15M  MOPRA     -2.611D+08  7.052D+07  270.4436   0.5522 0.0528    25.01   1340.2  v271o
RFC J0004-4736 0002-478  2013.06.16  HARTRAO  PARKES    -2.701D+08  1.418D+07  270.4978   0.3145 0.0134   119.21    232.1  v271m
RFC J0004-4736 0002-478  2015.09.30  ATCA-104 HART15M    2.628D+08 -6.946D+07  271.8457   2.1515 0.1927    79.64   1644.9  v271o
RFC J0004-4736 0002-478  2013.06.16  HARTRAO  MOPRA     -2.737D+08  1.146D+07  273.9575   0.3467 0.0178    30.84    812.0  v271m
RFC J0004-4736 0002-478  2013.06.16  ATCA-109 HARTRAO    2.756D+08 -9.986D+06  275.8201   0.3693 0.0123    87.43    304.2  v271m
RFC J0004-4736 0002-478  2015.09.30  HART15M  WARK12M   -2.523D+08  1.278D+08  282.8203   0.5445 0.0561    20.71   2850.7  v271o
LCS J0004-5254 0001-531  2011.07.23  ATCA-104 MOPRA      1.746D+06  2.243D+06    2.8424   0.0294 0.0027    17.70    235.2  v271i
LCS J0004-5254 0001-531  2010.10.30  ATCA-104 MOPRA     -1.213D+06  2.765D+06    3.0194   0.0114 0.0027     4.64    207.7  v271g
LCS J0004-5254 0001-531  2011.07.23  ATCA-104 MOPRA     -1.145D+06  2.806D+06    3.0308   0.0278 0.0026    15.81    257.0  v271i
LCS J0004-5254 0001-531  2010.10.30  ATCA-104 MOPRA      6.247D+05  3.020D+06    3.0838   0.0104 0.0025     4.72    189.2  v271g
LCS J0004-5254 0001-531  2011.11.12  ATCA-104 MOPRA      5.572D+05  3.037D+06    3.0877   0.0233 0.0024    10.49    255.8  v271j
LCS J0004-5254 0001-531  2011.07.23  ATCA-104 MOPRA      4.006D+05  3.069D+06    3.0946   0.0270 0.0025    17.54    235.1  v271i
LCS J0004-5254 0001-531  2011.07.23  MOPRA    PARKES    -2.258D+06  5.004D+06    5.4903   0.0376 0.0021    22.47    218.8  v271i
LCS J0004-5254 0001-531  2010.10.30  MOPRA    PARKES     9.936D+05  5.523D+06    5.6117   0.0193 0.0023    14.80    111.5  v271g
LCS J0004-5254 0001-531  2011.07.23  MOPRA    PARKES     5.799D+05  5.597D+06    5.6266   0.0377 0.0019    25.59    195.5  v271i
LCS J0004-5254 0001-531  2011.07.23  ATCA-104 PARKES    -3.401D+06  7.812D+06    8.5201   0.0345 0.0014    40.70    112.8  v271i
LCS J0004-5254 0001-531  2010.10.30  ATCA-104 PARKES     1.618D+06  8.543D+06    8.6948   0.0098 0.0012    12.91     64.7  v271g
LCS J0004-5254 0001-531  2011.07.23  ATCA-104 PARKES     9.842D+05  8.665D+06    8.7203   0.0365 0.0014    49.59    100.9  v271i
LCS J0004-5254 0001-531  2010.10.30  DSS34    MOPRA     -4.417D+06 -1.087D+07   11.7313   0.0271 0.0044     9.01    255.6  v271g
LCS J0004-5254 0001-531  2010.10.30  ATCA-104 DSS34      6.314D+06  1.278D+07   14.2585   0.0096 0.0030     5.47    147.2  v271g
LCS J0004-5254 0001-531  2011.07.23  HOBART26 PARKES     1.778D+07 -1.944D+07   26.3475   0.0332 0.0015    30.48    288.7  v271i
LCS J0004-5254 0001-531  2011.07.23  CEDUNA   PARKES    -5.963D+06 -2.815D+07   28.7704   0.0321 0.0028    12.45    338.2  v271i
LCS J0004-5254 0001-531  2011.07.23  HOBART26 PARKES     7.373D+06 -2.832D+07   29.2621   0.0352 0.0015    34.57    277.3  v271i
LCS J0004-5254 0001-531  2011.11.11  HOBART26 MOPRA     -2.031D+07 -2.395D+07   31.4018   0.0369 0.0060     6.34    595.5  v271j
LCS J0004-5254 0001-531  2011.07.23  HOBART26 MOPRA      2.005D+07 -2.443D+07   31.6039   0.0250 0.0048     5.26    656.9  v271i
LCS J0004-5254 0001-531  2011.07.23  HOBART26 MOPRA     -1.211D+07 -3.187D+07   34.0963   0.0301 0.0049     6.26    655.2  v271i
LCS J0004-5254 0001-531  2011.07.23  ATCA-104 HOBART26  -2.119D+07  2.724D+07   34.5112   0.0261 0.0024    11.26    339.0  v271i
LCS J0004-5254 0001-531  2011.07.23  HOBART26 MOPRA      6.832D+06 -3.390D+07   34.5860   0.0233 0.0044     5.36    646.2  v271i
LCS J0004-5254 0001-531  2011.11.12  HOBART26 MOPRA      5.084D+06 -3.430D+07   34.6723   0.0281 0.0056     5.11    598.4  v271j
LCS J0004-5254 0001-531  2011.07.23  CEDUNA   PARKES    -3.182D+07 -1.481D+07   35.0966   0.0273 0.0024    12.13    307.0  v271i
LCS J0004-5254 0001-531  2011.07.23  ATCA-104 CEDUNA     2.519D+06  3.596D+07   36.0475   0.0254 0.0029     8.85    397.2  v271i
LCS J0004-5254 0001-531  2011.07.23  ATCA-104 HOBART26   1.385D+07  3.412D+07   36.8221   0.0284 0.0025    11.65    338.4  v271i
LCS J0004-5254 0001-531  2011.07.23  ATCA-104 HOBART26  -6.432D+06  3.697D+07   37.5282   0.0277 0.0023    12.47    334.1  v271i
LCS J0004-5254 0001-531  2011.11.12  ATCA-104 HOBART26  -4.527D+06  3.733D+07   37.6080   0.0231 0.0034     6.90    366.5  v271j
LCS J0004-5254 0001-531  2011.07.23  ATCA-104 CEDUNA     3.275D+07  2.353D+07   40.3265   0.0181 0.0026     7.19    369.9  v271i
LCS J0004-5254 0001-531  2011.07.23  ATCA-104 CEDUNA     4.103D+07 -4.863D+06   41.3183   0.0236 0.0029     8.47    375.3  v271i
LCS J0006-4245 0003-430  2011.07.23  ATCA-104 MOPRA      1.766D+06  2.446D+06    3.0171   0.1218 0.0089    50.95    234.1  v271i
LCS J0006-4245 0003-430  2011.07.23  ATCA-104 MOPRA     -1.107D+06  2.972D+06    3.1709   0.1269 0.0094    48.27    258.4  v271i
LCS J0006-4245 0003-430  2010.10.30  ATCA-104 MOPRA     -9.993D+05  3.018D+06    3.1792   0.0842 0.0092    35.28    203.9  v271g
LCS J0006-4245 0003-430  2010.10.30  ATCA-104 MOPRA      9.028D+05  3.054D+06    3.1851   0.0828 0.0090    38.10    187.3  v271g
LCS J0006-4245 0003-430  2011.07.23  ATCA-104 MOPRA      4.499D+05  3.169D+06    3.2006   0.1250 0.0092    52.98    234.2  v271i
LCS J0006-4245 0003-430  2011.07.23  MOPRA    PARKES    -2.192D+06  5.298D+06    5.7338   0.1620 0.0056    68.92    219.4  v271i
LCS J0006-4245 0003-430  2010.10.30  MOPRA    PARKES    -1.999D+06  5.391D+06    5.7497   0.1032 0.0102    62.35    142.2  v271g
LCS J0006-4245 0003-430  2010.10.30  MOPRA    PARKES     1.519D+06  5.572D+06    5.7757   0.0888 0.0088    66.53    114.0  v271g
LCS J0006-4245 0003-430  2011.07.23  MOPRA    PARKES     6.654D+05  5.757D+06    5.7953   0.1503 0.0052    68.93    198.6  v271i
LCS J0006-4245 0003-430  2010.10.30  DSS34    PARKES    -1.640D+06 -7.437D+06    7.6156   0.1192 0.0153   175.22     81.2  v271g
LCS J0006-4245 0003-430  2010.10.30  ATCA-104 PARKES     5.540D+06  5.650D+06    7.9125   0.0774 0.0078   100.21     65.7  v271g
LCS J0006-4245 0003-430  2011.07.23  ATCA-104 PARKES    -3.299D+06  8.270D+06    8.9034   0.1613 0.0051   133.80    113.4  v271i
LCS J0006-4245 0003-430  2010.10.30  ATCA-104 PARKES    -2.999D+06  8.409D+06    8.9276   0.0872 0.0088    90.27     82.1  v271g
LCS J0006-4245 0003-430  2010.10.30  ATCA-104 PARKES     2.422D+06  8.627D+06    8.9604   0.0742 0.0075    95.32     66.2  v271g
LCS J0006-4245 0003-430  2011.07.23  ATCA-104 PARKES     1.115D+06  8.926D+06    8.9953   0.1434 0.0046   128.83    102.3  v271i
LCS J0006-4245 0003-430  2010.10.30  ATCA-104 DSS34      7.179D+06  1.309D+07   14.9268   0.0886 0.0224    54.02    137.9  v271g
LCS J0006-4245 0003-430  2011.07.23  CEDUNA   PARKES    -6.829D+06 -2.318D+07   24.1697   0.1092 0.0051    29.85    341.1  v271i
LCS J0006-4245 0003-430  2011.07.23  CEDUNA   HOBART26  -2.446D+07 -1.051D+06   24.4856   0.0976 0.0133     8.64   1038.4  v271i
LCS J0006-4245 0003-430  2011.07.23  HOBART26 PARKES     1.763D+07 -2.213D+07   28.2997   0.1686 0.0056   107.20    293.1  v271i
LCS J0006-4245 0003-430  2011.07.23  CEDUNA   MOPRA     -4.637D+06 -2.848D+07   28.8581   0.0793 0.0086     9.48    777.3  v271i
LCS J0006-4245 0003-430  2011.07.23  HOBART26 PARKES     6.956D+06 -2.952D+07   30.3315   0.1137 0.0039    72.90    283.5  v271i
LCS J0006-4245 0003-430  2011.07.23  ATCA-104 CEDUNA     3.530D+06  3.145D+07   31.6522   0.0840 0.0049    19.04    401.7  v271i
LCS J0006-4245 0003-430  2011.07.23  HOBART26 MOPRA      1.983D+07 -2.743D+07   33.8467   0.1283 0.0077    18.03    668.0  v271i
LCS J0006-4245 0003-430  2011.07.23  CEDUNA   PARKES    -3.231D+07 -1.142D+07   34.2672   0.0749 0.0042    21.93    312.2  v271i
LCS J0006-4245 0003-430  2011.07.23  HOBART26 MOPRA     -1.252D+07 -3.325D+07   35.5277   0.0481 0.0069     7.04    659.3  v271i
LCS J0006-4245 0003-430  2011.07.23  HOBART26 MOPRA      6.290D+06 -3.528D+07   35.8366   0.0766 0.0069    11.43    649.0  v271i
LCS J0006-4245 0003-430  2011.07.23  ATCA-104 HOBART26  -2.093D+07  3.040D+07   36.9128   0.1177 0.0046    33.16    345.2  v271i
LCS J0006-4245 0003-430  2011.07.23  CEDUNA   MOPRA     -3.297D+07 -1.718D+07   37.1802   0.0715 0.0082     8.94    714.6  v271i
LCS J0006-4245 0003-430  2011.07.23  ATCA-104 HOBART26   1.429D+07  3.569D+07   38.4475   0.0459 0.0036    13.25    339.6  v271i
LCS J0006-4245 0003-430  2011.07.23  ATCA-104 HOBART26  -5.840D+06  3.845D+07   38.8901   0.0716 0.0038    20.89    334.4  v271i
LCS J0006-4245 0003-430  2011.07.23  ATCA-104 CEDUNA     3.342D+07  2.035D+07   39.1302   0.0648 0.0043    16.13    368.1  v271i
LCS J0006-4245 0003-430  2011.07.23  CEDUNA   MOPRA     -3.904D+07  6.319D+06   39.5440   0.0793 0.0087     9.33    734.2  v271i
LCS J0006-4245 0003-430  2011.07.23  ATCA-104 CEDUNA     4.080D+07 -3.873D+06   40.9860   0.0685 0.0047    15.82    378.2  v271i
LCS J0006-4245 0003-430  2011.07.23  CEDUNA   HOBART26  -3.926D+07  1.810D+07   43.2329   0.0969 0.0133     8.58   1020.3  v271i
LCS J0006-4245 0003-430  2011.07.23  CEDUNA   HOBART26  -2.650D+07  3.956D+07   47.6176   0.1076 0.0143     8.88   1064.9  v271i
RFC J0006-8305 0003-833  2012.04.28  MOPRA    PARKES     2.601D+06 -1.951D+06    3.2516   0.0121 0.0023     5.41    145.9  v271k
RFC J0006-8305 0003-833  2013.03.16  HOBART26 PARKES    -1.816D+07  1.987D+06   18.2732   0.0362 0.0079     5.27    416.2  v271l
LCS J0007-6113 0004-614  2010.10.30  ATCA-104 MOPRA      1.853D+06  1.777D+06    2.5673   0.0113 0.0025     5.06    192.0  v271g
LCS J0007-6113 0004-614  2011.07.23  ATCA-104 MOPRA      1.714D+06  2.055D+06    2.6762   0.1027 0.0076    48.88    236.6  v271i
LCS J0007-6113 0004-614  2011.07.23  ATCA-104 MOPRA     -1.333D+06  2.485D+06    2.8201   0.1068 0.0080    40.23    261.9  v271i
LCS J0007-6113 0004-614  2010.10.30  ATCA-104 MOPRA     -1.322D+06  2.494D+06    2.8226   0.0365 0.0046    14.90    208.4  v271g
LCS J0007-6113 0004-614  2010.10.30  ATCA-104 MOPRA      4.873D+05  2.891D+06    2.9318   0.0141 0.0027     6.36    190.9  v271g
LCS J0007-6113 0004-614  2011.07.23  ATCA-104 MOPRA      1.696D+05  2.939D+06    2.9436   0.1032 0.0076    46.75    238.3  v271i
LCS J0007-6113 0004-614  2010.10.30  MOPRA    PARKES     3.377D+06  3.344D+06    4.7523   0.0733 0.0073    53.60    116.4  v271g
LCS J0007-6113 0004-614  2011.07.23  MOPRA    PARKES    -2.595D+06  4.409D+06    5.1159   0.1392 0.0050    55.73    226.0  v271i
LCS J0007-6113 0004-614  2010.10.30  MOPRA    PARKES    -2.576D+06  4.425D+06    5.1205   0.0726 0.0072    47.80    129.6  v271g
LCS J0007-6113 0004-614  2010.10.30  MOPRA    PARKES     7.354D+05  5.301D+06    5.3520   0.0720 0.0072    47.60    128.8  v271g
LCS J0007-6113 0004-614  2011.07.23  MOPRA    PARKES     1.482D+05  5.365D+06    5.3668   0.1355 0.0048    61.73    196.0  v271i
LCS J0007-6113 0004-614  2010.10.30  DSS34    PARKES    -5.732D+05 -6.958D+06    6.9815   0.1022 0.0131   142.49     84.3  v271g
LCS J0007-6113 0004-614  2010.10.30  ATCA-104 PARKES     5.229D+06  5.121D+06    7.3193   0.0123 0.0015    15.44     67.5  v271g
LCS J0007-6113 0004-614  2011.07.23  ATCA-104 PARKES    -3.927D+06  6.895D+06    7.9346   0.1370 0.0044   107.10    116.3  v271i
LCS J0007-6113 0004-614  2010.10.30  ATCA-104 PARKES    -3.899D+06  6.919D+06    7.9416   0.0350 0.0036    40.19     74.7  v271g
LCS J0007-6113 0004-614  2010.10.30  ATCA-104 PARKES     1.223D+06  8.192D+06    8.2829   0.0122 0.0015    13.89     74.9  v271g
LCS J0007-6113 0004-614  2011.07.23  ATCA-104 PARKES     3.210D+05  8.303D+06    8.3095   0.1385 0.0044   122.47    101.7  v271i
LCS J0007-6113 0004-614  2010.10.30  DSS34    MOPRA     -3.950D+06 -1.030D+07   11.0331   0.1018 0.0125    35.83    239.5  v271g
LCS J0007-6113 0004-614  2010.10.30  ATCA-104 DSS34      5.802D+06  1.208D+07   13.4006   0.0182 0.0049    10.95    139.0  v271g
LCS J0007-6113 0004-614  2011.07.23  HOBART26 PARKES     1.842D+07 -1.502D+07   23.7665   0.1428 0.0048    86.85    296.2  v271i
LCS J0007-6113 0004-614  2011.07.23  CEDUNA   HOBART26  -1.964D+07 -1.684D+07   25.8682   0.1465 0.0156    12.70   1010.3  v271i
LCS J0007-6113 0004-614  2011.07.23  HOBART26 PARKES     9.391D+06 -2.589D+07   27.5367   0.1490 0.0050    97.06    275.9  v271i
LCS J0007-6113 0004-614  2011.07.23  HOBART26 MOPRA      2.101D+07 -1.943D+07   28.6192   0.1200 0.0078    16.58    666.7  v271i
LCS J0007-6113 0004-614  2011.07.23  ATCA-104 HOBART26  -2.234D+07  2.192D+07   31.2987   0.1139 0.0046    31.43    343.2  v271i
LCS J0007-6113 0004-614  2011.07.23  CEDUNA   PARKES    -1.220D+06 -3.186D+07   31.8860   0.1548 0.0062    40.77    342.5  v271i
LCS J0007-6113 0004-614  2011.07.23  HOBART26 MOPRA     -1.144D+07 -3.022D+07   32.3146   0.0930 0.0062    15.98    650.2  v271i
LCS J0007-6113 0004-614  2011.07.23  HOBART26 MOPRA      9.276D+06 -3.124D+07   32.5853   0.1080 0.0065    18.10    646.7  v271i
LCS J0007-6113 0004-614  2011.07.23  CEDUNA   PARKES    -2.910D+07 -2.002D+07   35.3191   0.1275 0.0053    37.54    305.0  v271i
LCS J0007-6113 0004-614  2011.07.23  ATCA-104 HOBART26  -9.106D+06  3.418D+07   35.3683   0.1125 0.0041    37.00    334.8  v271i
LCS J0007-6113 0004-614  2011.07.23  CEDUNA   MOPRA      1.375D+06 -3.627D+07   36.2978   0.1133 0.0091    13.19    770.8  v271i
LCS J0007-6113 0004-614  2011.07.23  CEDUNA   MOPRA     -2.920D+07 -2.543D+07   38.7179   0.1094 0.0074    15.86    714.8  v271i
LCS J0007-6113 0004-614  2011.07.23  ATCA-104 CEDUNA    -2.707D+06  3.876D+07   38.8516   0.1270 0.0055    28.05    396.8  v271i
LCS J0007-6113 0004-614  2011.07.23  CEDUNA   HOBART26  -3.847D+07  5.791D+06   38.9037   0.1075 0.0120    11.72   1004.3  v271i
LCS J0007-6113 0004-614  2011.07.23  CEDUNA   MOPRA     -3.962D+07  6.848D+06   40.2107   0.0818 0.0072    11.92    736.9  v271i
LCS J0007-6113 0004-614  2011.07.23  ATCA-104 CEDUNA     2.937D+07  2.837D+07   40.8300   0.1014 0.0043    29.09    370.1  v271i
LCS J0007-6113 0004-614  2011.07.23  ATCA-104 CEDUNA     4.134D+07 -4.793D+06   41.6140   0.0810 0.0041    22.60    380.5  v271i
LCS J0007-6113 0004-614  2011.07.23  CEDUNA   HOBART26  -2.819D+07  3.707D+07   46.5696   0.0648 0.0106     6.81   1045.4  v271i
LCS J0008-4619 0006-466  2011.07.23  ATCA-104 MOPRA     -1.143D+06  2.913D+06    3.1291   0.0854 0.0066    32.50    258.9  v271i
LCS J0008-4619 0006-466  2010.10.30  ATCA-104 MOPRA     -1.038D+06  2.964D+06    3.1404   0.0341 0.0043    14.31    203.9  v271g
LCS J0008-4619 0006-466  2010.10.30  ATCA-104 MOPRA      8.625D+05  3.035D+06    3.1548   0.0370 0.0045    16.95    187.1  v271g
LCS J0008-4619 0006-466  2011.07.23  ATCA-104 MOPRA      4.063D+05  3.149D+06    3.1749   0.0886 0.0067    36.39    234.5  v271i
LCS J0008-4619 0006-466  2011.07.23  MOPRA    PARKES    -2.257D+06  5.191D+06    5.6608   0.1109 0.0043    45.65    220.1  v271i
LCS J0008-4619 0006-466  2010.10.30  MOPRA    PARKES    -2.069D+06  5.293D+06    5.6826   0.0506 0.0052    32.73    132.2  v271g
LCS J0008-4619 0006-466  2010.10.30  MOPRA    PARKES     1.443D+06  5.545D+06    5.7294   0.0567 0.0057    43.36    111.5  v271g
LCS J0008-4619 0006-466  2011.07.23  MOPRA    PARKES     5.838D+05  5.727D+06    5.7568   0.1134 0.0042    49.80    197.2  v271i
LCS J0008-4619 0006-466  2010.10.30  ATCA-104 PARKES     5.523D+06  5.461D+06    7.7669   0.0368 0.0038    47.56     66.0  v271g
LCS J0008-4619 0006-466  2011.07.23  ATCA-104 PARKES    -3.401D+06  8.104D+06    8.7886   0.1088 0.0036    88.11    113.6  v271i
LCS J0008-4619 0006-466  2010.10.30  ATCA-104 PARKES    -3.107D+06  8.257D+06    8.8217   0.0295 0.0031    32.93     76.3  v271g
LCS J0008-4619 0006-466  2010.10.30  ATCA-104 PARKES     2.305D+06  8.579D+06    8.8837   0.0365 0.0037    47.83     65.0  v271g
LCS J0008-4619 0006-466  2011.07.23  ATCA-104 PARKES     9.901D+05  8.876D+06    8.9310   0.1148 0.0037    98.40    101.7  v271i
LCS J0008-4619 0006-466  2011.07.23  CEDUNA   HOBART26  -2.375D+07 -4.000D+06   24.0870   0.0746 0.0125     6.59   1035.6  v271i
LCS J0008-4619 0006-466  2011.07.23  CEDUNA   PARKES    -5.972D+06 -2.508D+07   25.7859   0.1192 0.0053    31.76    342.6  v271i
LCS J0008-4619 0006-466  2011.07.23  HOBART26 PARKES     1.778D+07 -2.109D+07   27.5815   0.1033 0.0037    64.08    291.8  v271i
LCS J0008-4619 0006-466  2011.07.23  HOBART26 PARKES     7.354D+06 -2.913D+07   30.0476   0.1019 0.0036    62.12    283.1  v271i
LCS J0008-4619 0006-466  2011.07.23  CEDUNA   MOPRA     -3.714D+06 -3.028D+07   30.5031   0.0890 0.0090    10.18    781.0  v271i
LCS J0008-4619 0006-466  2011.07.23  HOBART26 MOPRA      2.004D+07 -2.628D+07   33.0451   0.0818 0.0074    11.50    665.3  v271i
LCS J0008-4619 0006-466  2011.07.23  ATCA-104 CEDUNA     2.571D+06  3.319D+07   33.2884   0.0858 0.0049    19.48    403.0  v271i
LCS J0008-4619 0006-466  2011.07.23  CEDUNA   PARKES    -3.184D+07 -1.297D+07   34.3842   0.1090 0.0050    30.58    309.6  v271i
LCS J0008-4619 0006-466  2011.07.23  HOBART26 MOPRA     -1.211D+07 -3.301D+07   35.1563   0.0954 0.0074    13.55    662.2  v271i
LCS J0008-4619 0006-466  2011.07.23  HOBART26 MOPRA      6.770D+06 -3.486D+07   35.5123   0.0907 0.0073    13.01    652.6  v271i
LCS J0008-4619 0006-466  2011.07.23  ATCA-104 HOBART26  -2.118D+07  2.919D+07   36.0647   0.0731 0.0040    20.21    343.3  v271i
LCS J0008-4619 0006-466  2011.07.23  CEDUNA   MOPRA     -3.243D+07 -1.870D+07   37.4330   0.0869 0.0084    10.71    712.5  v271i
LCS J0008-4619 0006-466  2011.07.23  ATCA-104 HOBART26   1.385D+07  3.541D+07   38.0202   0.0889 0.0043    24.35    340.6  v271i
LCS J0008-4619 0006-466  2011.07.23  ATCA-104 HOBART26  -6.364D+06  3.801D+07   38.5388   0.0818 0.0041    23.06    336.6  v271i
LCS J0008-4619 0006-466  2011.07.23  ATCA-104 CEDUNA     3.283D+07  2.185D+07   39.4379   0.0803 0.0047    18.97    368.2  v271i
LCS J0008-4619 0006-466  2011.07.23  CEDUNA   MOPRA     -3.928D+07  6.217D+06   39.7719   0.0491 0.0084     5.92    732.6  v271i
LCS J0008-4619 0006-466  2011.07.23  ATCA-104 CEDUNA     4.103D+07 -3.816D+06   41.2067   0.0644 0.0044    15.62    376.8  v271i
LCS J0008-4619 0006-466  2011.07.23  CEDUNA   HOBART26  -3.919D+07  1.616D+07   42.3952   0.0656 0.0126     5.60   1024.7  v271i
LCS J0009-6357 0007-642  2015.04.08  ATCA-104 PARKES     4.148D+06  6.471D+06    7.6863   0.0461 0.0019    68.71     54.9  v271n
LCS J0009-6357 0007-642  2015.04.07  ATCA-104 PARKES     7.044D+05  8.093D+06    8.1235   0.0475 0.0019    76.89     56.5  v271n
LCS J0009-6357 0007-642  2015.04.07  HOBART26 PARKES     8.237D+06 -2.578D+07   27.0648   0.0403 0.0024    23.53    211.0  v271n
LCS J0009-6357 0007-642  2015.04.08  HOBART26 PARKES    -4.837D+06 -2.692D+07   27.3471   0.0426 0.0026    22.04    208.6  v271n
LCS J0009-6357 0007-642  2015.04.08  ATCA-104 HOBART26   8.922D+06  3.341D+07   34.5808   0.0432 0.0035    14.25    228.4  v271n
LCS J0009-6357 0007-642  2015.04.07  ATCA-104 HOBART26  -7.532D+06  3.387D+07   34.7012   0.0392 0.0039    11.07    226.5  v271n
LCS J0009-6357 0007-642  2015.04.07  CEDUNA   PARKES    -3.073D+07 -1.881D+07   36.0307   0.0529 0.0042    24.12    283.0  v271n
LCS J0009-6357 0007-642  2015.04.08  CEDUNA   PARKES    -3.790D+07  4.120D+06   38.1260   0.0542 0.0044    23.02    272.5  v271n
LCS J0009-6357 0007-642  2015.04.07  ATCA-104 CEDUNA     3.143D+07  2.691D+07   41.3766   0.0510 0.0043    13.30    303.7  v271n
LCS J0009-6357 0007-642  2015.04.08  ATCA-104 CEDUNA     4.205D+07  2.463D+06   42.1211   0.0519 0.0039    15.88    298.2  v271n
LCS J0009-6357 0007-642  2015.04.07  ATCA-104 KATH12M    5.017D+07 -4.913D+06   50.4085   0.0414 0.0061     7.62    440.3  v271n
LCS J0009-6357 0007-642  2015.04.07  KATH12M  PARKES    -4.946D+07  1.301D+07   51.1454   0.0414 0.0031    15.82    410.2  v271n
LCS J0009-6357 0007-642  2015.04.08  ATCA-104 KATH12M    4.906D+07 -3.792D+07   62.0067   0.0494 0.0058    10.41    440.9  v271n
LCS J0009-6357 0007-642  2015.04.08  KATH12M  PARKES    -4.485D+07  4.452D+07   63.1978   0.0467 0.0034    16.29    402.8  v271n
LCS J0009-6357 0007-642  2015.04.07  ATCA-104 WARK12M   -6.485D+07 -2.109D+06   64.8798   0.0549 0.0061    10.00    428.8  v271n
LCS J0009-6357 0007-642  2015.04.07  PARKES   WARK12M   -6.555D+07 -1.020D+07   66.3391   0.0431 0.0033    17.11    399.5  v271n
LCS J0009-6357 0007-642  2015.04.08  ATCA-104 WARK12M   -5.579D+07  3.802D+07   67.5173   0.0539 0.0054    11.66    428.0  v271n
LCS J0009-6357 0007-642  2015.04.08  PARKES   WARK12M   -5.984D+07  3.170D+07   67.7167   0.0493 0.0037    17.94    391.0  v271n
LCS J0009-6357 0007-642  2015.04.07  PARKES   YARRA12M   6.244D+07  4.979D+07   79.8655   0.0371 0.0030    14.65    390.9  v271n
LCS J0009-6357 0007-642  2015.04.07  ATCA-104 YARRA12M   6.315D+07  5.789D+07   85.6645   0.0348 0.0055     6.57    419.5  v271n
LCS J0009-6357 0007-642  2015.04.08  PARKES   YARRA12M   8.688D+07 -1.066D+05   86.8798   0.0369 0.0033    12.74    400.8  v271n
LCS J0009-6357 0007-642  2015.04.08  ATCA-104 YARRA12M   9.100D+07  6.608D+06   91.2410   0.0426 0.0051     9.01    438.7  v271n
LCS J0009-6357 0007-642  2015.04.08  CEDUNA   WARK12M   -9.784D+07  3.556D+07  104.1038   0.0743 0.0153     5.02   2123.6  v271n
RFC J0010-4153 0008-421  2011.11.11  ATCA-104 MOPRA      1.930D+06  1.703D+06    2.5736   0.3943 0.0148   146.73    261.8  v271j
RFC J0010-4153 0008-421  2011.11.12  ATCA-104 MOPRA     -1.096D+06  2.984D+06    3.1792   0.2353 0.0091    85.17    269.2  v271j
RFC J0010-4153 0008-421  2011.11.12  ATCA-104 MOPRA      5.356D+05  3.159D+06    3.2038   0.3702 0.0139   143.70    255.7  v271j
RFC J0010-4153 0008-421  2011.11.12  CEDUNA   HOBART26  -2.467D+07 -3.200D+05   24.6716   0.2164 0.0144    17.39   1133.1  v271j
RFC J0010-4153 0008-421  2011.11.12  CEDUNA   MOPRA     -4.906D+06 -2.803D+07   28.4513   0.0800 0.0121     8.63    850.6  v271j
RFC J0010-4153 0008-421  2011.11.12  ATCA-104 CEDUNA     3.810D+06  3.101D+07   31.2428   0.0856 0.0061    15.69    495.0  v271j
RFC J0010-4153 0008-421  2011.11.11  CEDUNA   MOPRA     -2.606D+07  1.955D+07   32.5781   0.1390 0.0153    18.77    677.9  v271j
RFC J0010-4153 0008-421  2011.11.11  ATCA-104 CEDUNA     2.799D+07 -1.785D+07   33.1957   0.1217 0.0059    27.69    405.6  v271j
RFC J0010-4153 0008-421  2011.11.11  HOBART26 MOPRA     -2.052D+07 -2.654D+07   33.5476   0.0542 0.0065     8.78    589.2  v271j
RFC J0010-4153 0008-421  2011.11.12  HOBART26 MOPRA      1.976D+07 -2.771D+07   34.0318   0.1294 0.0081    19.65    616.2  v271j
RFC J0010-4153 0008-421  2011.11.12  HOBART26 MOPRA      5.330D+06 -3.551D+07   35.9087   0.0993 0.0070    16.43    605.5  v271j
RFC J0010-4153 0008-421  2011.11.11  ATCA-104 HOBART26   2.245D+07  2.824D+07   36.0783   0.0645 0.0042    17.58    352.5  v271j
RFC J0010-4153 0008-421  2011.11.12  ATCA-104 HOBART26  -2.086D+07  3.069D+07   37.1073   0.0839 0.0047    22.01    358.6  v271j
RFC J0010-4153 0008-421  2011.11.12  CEDUNA   MOPRA     -3.402D+07 -1.591D+07   37.5556   0.0685 0.0097     9.70    622.5  v271j
RFC J0010-4153 0008-421  2011.11.12  ATCA-104 HOBART26  -4.795D+06  3.867D+07   38.9657   0.1451 0.0059    39.30    371.0  v271j
RFC J0010-4153 0008-421  2011.11.12  ATCA-104 CEDUNA     3.456D+07  1.907D+07   39.4675   0.0965 0.0052    23.24    381.4  v271j
RFC J0010-4153 0008-421  2011.11.12  CEDUNA   HOBART26  -3.934D+07  1.960D+07   43.9528   0.0777 0.0101     8.00    903.3  v271j
RFC J0010-4153 0008-421  2011.11.11  CEDUNA   HOBART26  -5.542D+06  4.609D+07   46.4244   0.0867 0.0103     8.77    912.6  v271j
LCS J0011-4105 0009-413  2010.10.30  ATCA-104 MOPRA      1.952D+06  1.974D+06    2.7767   0.1178 0.0127    50.71    199.3  v271g
LCS J0011-4105 0009-413  2011.07.23  ATCA-104 MOPRA      1.757D+06  2.490D+06    3.0476   0.2285 0.0163    96.30    233.9  v271i
LCS J0011-4105 0009-413  2011.07.23  ATCA-104 MOPRA     -1.076D+06  3.000D+06    3.1869   0.2120 0.0152    80.95    257.2  v271i
LCS J0011-4105 0009-413  2010.10.30  ATCA-104 MOPRA      9.824D+05  3.038D+06    3.1927   0.0714 0.0079    32.80    187.4  v271g
LCS J0011-4105 0009-413  2010.10.30  ATCA-104 MOPRA     -9.465D+05  3.051D+06    3.1946   0.0870 0.0095    36.59    202.8  v271g
LCS J0011-4105 0009-413  2011.07.23  ATCA-104 MOPRA      5.154D+05  3.166D+06    3.2080   0.2205 0.0157   110.37    233.9  v271i
LCS J0011-4105 0009-413  2010.10.30  MOPRA    PARKES     3.611D+06  3.627D+06    5.1178   0.1655 0.0162   116.62    121.2  v271g
LCS J0011-4105 0009-413  2011.07.23  MOPRA    PARKES    -2.137D+06  5.351D+06    5.7618   0.2732 0.0089   113.06    217.5  v271i
LCS J0011-4105 0009-413  2010.10.30  MOPRA    PARKES    -1.904D+06  5.454D+06    5.7764   0.1672 0.0164    84.57    169.1  v271g
LCS J0011-4105 0009-413  2010.10.30  MOPRA    PARKES     1.671D+06  5.541D+06    5.7869   0.1576 0.0154   115.21    116.6  v271g
LCS J0011-4105 0009-413  2011.07.23  MOPRA    PARKES     7.960D+05  5.750D+06    5.8052   0.2809 0.0091   131.36    197.0  v271i
LCS J0011-4105 0009-413  2010.10.30  DSS34    PARKES    -1.840D+06 -7.410D+06    7.6351   0.2196 0.0281   301.21     87.1  v271g
LCS J0011-4105 0009-413  2010.10.30  ATCA-104 PARKES     5.563D+06  5.601D+06    7.8945   0.1186 0.0119   148.44     68.2  v271g
LCS J0011-4105 0009-413  2011.07.23  ATCA-104 PARKES    -3.212D+06  8.351D+06    8.9474   0.2731 0.0086   221.22    112.7  v271i
LCS J0011-4105 0009-413  2010.10.30  ATCA-104 PARKES    -2.851D+06  8.505D+06    8.9697   0.0934 0.0094    81.64     97.8  v271g
LCS J0011-4105 0009-413  2010.10.30  ATCA-104 PARKES     2.653D+06  8.578D+06    8.9792   0.0741 0.0075    93.29     67.5  v271g
LCS J0011-4105 0009-413  2011.07.23  ATCA-104 PARKES     1.316D+06  8.916D+06    9.0125   0.2854 0.0089   260.04    101.6  v271i
LCS J0011-4105 0009-413  2010.10.30  DSS34    MOPRA     -5.450D+06 -1.104D+07   12.3096   0.2069 0.0249    69.11    254.5  v271g
LCS J0011-4105 0009-413  2010.10.30  ATCA-104 DSS34      7.403D+06  1.301D+07   14.9700   0.1527 0.0385    90.01    143.2  v271g
LCS J0011-4105 0009-413  2011.07.23  CEDUNA   PARKES    -7.543D+06 -2.223D+07   23.4755   0.3014 0.0103    80.13    338.7  v271i
LCS J0011-4105 0009-413  2011.07.23  CEDUNA   HOBART26  -2.505D+07  4.452D+05   25.0525   0.2512 0.0214    21.66   1029.6  v271i
LCS J0011-4105 0009-413  2011.07.23  CEDUNA   MOPRA     -5.406D+06 -2.758D+07   28.1065   0.2289 0.0104    26.56    773.3  v271i
LCS J0011-4105 0009-413  2011.07.23  HOBART26 PARKES     1.751D+07 -2.268D+07   28.6469   0.2682 0.0087   166.88    289.6  v271i
LCS J0011-4105 0009-413  2011.07.23  HOBART26 PARKES     6.307D+06 -2.977D+07   30.4312   0.2647 0.0085   172.18    281.9  v271i
LCS J0011-4105 0009-413  2011.07.23  ATCA-104 CEDUNA     4.331D+06  3.058D+07   30.8867   0.2323 0.0074    51.74    400.6  v271i
LCS J0011-4105 0009-413  2011.07.23  HOBART26 MOPRA      1.964D+07 -2.803D+07   34.2246   0.1997 0.0085    28.15    661.2  v271i
LCS J0011-4105 0009-413  2011.07.23  CEDUNA   PARKES    -3.302D+07 -1.015D+07   34.5472   0.3460 0.0116   101.82    312.6  v271i
LCS J0011-4105 0009-413  2011.07.23  HOBART26 MOPRA     -1.232D+07 -3.350D+07   35.6949   0.1606 0.0077    24.14    652.9  v271i
LCS J0011-4105 0009-413  2011.07.23  HOBART26 MOPRA      5.558D+06 -3.551D+07   35.9451   0.1934 0.0073    34.44    649.0  v271i
LCS J0011-4105 0009-413  2011.07.23  ATCA-104 HOBART26  -2.072D+07  3.103D+07   37.3080   0.1976 0.0060    54.91    342.5  v271i
LCS J0011-4105 0009-413  2011.07.23  CEDUNA   MOPRA     -3.377D+07 -1.594D+07   37.3456   0.2173 0.0084    33.91    719.7  v271i
LCS J0011-4105 0009-413  2011.07.23  ATCA-104 HOBART26   1.408D+07  3.599D+07   38.6466   0.1653 0.0053    48.47    336.0  v271i
LCS J0011-4105 0009-413  2011.07.23  ATCA-104 HOBART26  -5.042D+06  3.868D+07   39.0064   0.1927 0.0055    68.49    334.0  v271i
LCS J0011-4105 0009-413  2011.07.23  ATCA-104 CEDUNA     3.429D+07  1.911D+07   39.2525   0.2248 0.0065    68.70    370.3  v271i
LCS J0011-4105 0009-413  2011.07.23  CEDUNA   MOPRA     -3.916D+07  5.748D+06   39.5821   0.1803 0.0091    22.96    735.7  v271i
LCS J0011-4105 0009-413  2011.07.23  ATCA-104 CEDUNA     4.092D+07 -3.258D+06   41.0487   0.1814 0.0061    44.97    378.6  v271i
LCS J0011-4105 0009-413  2011.07.23  CEDUNA   HOBART26  -3.933D+07  1.957D+07   43.9281   0.1819 0.0158    20.47   1027.7  v271i
LCS J0011-4105 0009-413  2011.07.23  CEDUNA   HOBART26  -2.684D+07  3.925D+07   47.5502   0.1522 0.0157    13.49   1057.1  v271i
LCS J0011-8443 0009-850  2008.02.05  ATCA-104 MOPRA     -1.582D+06  1.379D+06    2.0986   0.1880 0.0067    39.27    464.1  v254b
LCS J0011-8443 0009-850  2008.02.06  ATCA-104 MOPRA     -1.026D+06  1.893D+06    2.1531   0.1615 0.0075    25.34    616.3  v254b
LCS J0011-8443 0009-850  2008.02.06  ATCA-104 MOPRA     -4.892D+05  2.121D+06    2.1764   0.1236 0.0086    15.46    777.3  v254b
LCS J0011-8443 0009-850  2008.02.05  PARKES   MOPRA      3.032D+06 -2.397D+06    3.8651   0.1906 0.0034   128.12    143.8  v254b
LCS J0011-8443 0009-850  2008.02.06  PARKES   MOPRA      2.047D+06 -3.398D+06    3.9675   0.1368 0.0028    74.76    177.0  v254b
LCS J0011-8443 0009-850  2008.02.06  PARKES   MOPRA      1.073D+06 -3.868D+06    4.0138   0.1416 0.0033    58.43    234.7  v254b
LCS J0011-8443 0009-850  2008.02.05  ATCA-104 PARKES    -4.614D+06  3.776D+06    5.9622   0.1789 0.0033   110.42    157.6  v254b
LCS J0011-8443 0009-850  2008.02.06  ATCA-104 PARKES    -3.073D+06  5.291D+06    6.1191   0.1374 0.0028    81.11    164.7  v254b
LCS J0011-8443 0009-850  2008.02.06  ATCA-104 PARKES    -1.563D+06  5.988D+06    6.1888   0.1648 0.0030   105.39    152.2  v254b
LCS J0011-8443 0009-850  2008.02.05  PARKES   HOBART26  -1.882D+07  2.536D+06   18.9947   0.1727 0.0033    94.42    177.2  v254b
LCS J0011-8443 0009-850  2008.02.06  PARKES   HOBART26  -1.729D+07  9.654D+06   19.8004   0.1440 0.0029    79.13    176.3  v254b
LCS J0011-8443 0009-850  2008.02.06  PARKES   HOBART26  -1.432D+07  1.440D+07   20.3084   0.1726 0.0033    96.58    172.9  v254b
LCS J0011-8443 0009-850  2008.02.05  HOBART26 MOPRA      2.186D+07 -4.934D+06   22.4063   0.1742 0.0061    32.03    521.7  v254b
LCS J0011-8443 0009-850  2008.02.06  HOBART26 MOPRA      1.933D+07 -1.305D+07   23.3281   0.1610 0.0074    23.44    659.6  v254b
LCS J0011-8443 0009-850  2008.02.06  HOBART26 MOPRA      1.539D+07 -1.827D+07   23.8893   0.1510 0.0095    16.40    883.3  v254b
LCS J0011-8443 0009-850  2008.02.05  ATCA-104 HOBART26  -2.344D+07  6.312D+06   24.2736   0.1744 0.0066    29.36    571.9  v254b
LCS J0011-8443 0009-850  2008.02.06  ATCA-104 HOBART26  -2.036D+07  1.495D+07   25.2571   0.1590 0.0068    25.10    614.0  v254b
LCS J0011-8443 0009-850  2008.02.06  ATCA-104 HOBART26  -1.588D+07  2.039D+07   25.8456   0.1821 0.0066    30.77    572.6  v254b
LCS J0011-8443 0009-850  2008.02.05  CEDUNA   HOBART26  -1.272D+07 -3.457D+07   36.8332   0.1899 0.0070    30.27    599.1  v254b
LCS J0011-8443 0009-850  2008.02.06  CEDUNA   HOBART26  -2.595D+07 -2.694D+07   37.4069   0.1309 0.0061    22.87    545.3  v254b
LCS J0011-8443 0009-850  2008.02.05  CEDUNA   PARKES     6.101D+06 -3.710D+07   37.6001   0.1915 0.0050   112.09    165.1  v254b
LCS J0011-8443 0009-850  2008.02.06  CEDUNA   PARKES    -8.661D+06 -3.660D+07   37.6081   0.1511 0.0040    99.13    146.3  v254b
LCS J0011-8443 0009-850  2008.02.06  CEDUNA   PARKES    -1.921D+07 -3.241D+07   37.6724   0.1794 0.0046   120.30    143.4  v254b
LCS J0011-8443 0009-850  2008.02.06  CEDUNA   HOBART26  -3.352D+07 -1.800D+07   38.0520   0.1975 0.0065    35.15    539.6  v254b
LCS J0011-8443 0009-850  2008.02.06  CEDUNA   MOPRA     -6.614D+06 -4.000D+07   40.5389   0.1494 0.0061    26.59    547.4  v254b
LCS J0011-8443 0009-850  2008.02.05  CEDUNA   MOPRA      9.133D+06 -3.950D+07   40.5413   0.2100 0.0060    42.02    486.1  v254b
LCS J0011-8443 0009-850  2008.02.06  CEDUNA   MOPRA     -1.814D+07 -3.628D+07   40.5557   0.1634 0.0080    21.50    732.5  v254b
LCS J0011-8443 0009-850  2008.02.06  ATCA-104 CEDUNA     1.765D+07  3.840D+07   42.2565   0.1804 0.0058    36.59    474.8  v254b
LCS J0011-8443 0009-850  2008.02.05  ATCA-104 CEDUNA    -1.071D+07  4.088D+07   42.2590   0.1972 0.0064    35.51    533.0  v254b
LCS J0011-8443 0009-850  2008.02.06  ATCA-104 CEDUNA     5.588D+06  4.189D+07   42.2597   0.1452 0.0058    27.36    509.5  v254b
LCS J0011-8706 0010-873  2009.12.13  ATCA-104 MOPRA      1.894D+06  6.110D+05    1.9900   0.1010 0.0048    25.29    388.4  v271d
LCS J0011-8706 0010-873  2011.07.23  ATCA-104 MOPRA     -1.720D+06  1.058D+06    2.0193   0.1333 0.0098    49.86    261.4  v271i
LCS J0011-8706 0010-873  2011.07.23  ATCA-104 MOPRA      1.083D+06  1.756D+06    2.0630   0.1238 0.0091    50.26    254.7  v271i
LCS J0011-8706 0010-873  2009.12.13  ATCA-104 MOPRA      6.467D+05  1.973D+06    2.0761   0.0769 0.0046    18.92    394.4  v271d
LCS J0011-8706 0010-873  2011.07.23  ATCA-104 MOPRA     -4.699D+05  2.026D+06    2.0798   0.1295 0.0095    54.89    257.0  v271i
LCS J0011-8706 0010-873  2009.12.13  PARKES   MOPRA     -2.283D+06  2.576D+06    3.4418   0.0967 0.0029    50.92    174.5  v271d
LCS J0011-8706 0010-873  2009.12.13  PARKES   MOPRA     -3.466D+06 -1.289D+06    3.6976   0.0945 0.0027    52.84    169.6  v271d
LCS J0011-8706 0010-873  2011.07.23  MOPRA    PARKES    -3.268D+06  1.798D+06    3.7299   0.1589 0.0056    64.89    221.0  v271i
LCS J0011-8706 0010-873  2011.07.23  MOPRA    PARKES     1.865D+06  3.337D+06    3.8226   0.1646 0.0058    65.48    216.9  v271i
LCS J0011-8706 0010-873  2009.12.13  PARKES   MOPRA     -1.035D+06 -3.702D+06    3.8436   0.0969 0.0029    51.09    177.7  v271d
LCS J0011-8706 0010-873  2011.07.23  MOPRA    PARKES    -1.032D+06  3.703D+06    3.8445   0.1473 0.0053    58.62    214.5  v271i
LCS J0011-8706 0010-873  2009.12.13  ATCA-104 PARKES     3.440D+06 -4.016D+06    5.2881   0.0990 0.0029    82.40    114.6  v271d
LCS J0011-8706 0010-873  2009.12.13  ATCA-104 PARKES     5.359D+06  1.900D+06    5.6863   0.0857 0.0026    70.55    110.1  v271d
LCS J0011-8706 0010-873  2011.07.23  ATCA-104 PARKES    -4.988D+06  2.856D+06    5.7477   0.1581 0.0051   126.72    114.0  v271i
LCS J0011-8706 0010-873  2011.07.23  ATCA-104 PARKES     2.946D+06  5.094D+06    5.8845   0.1617 0.0052   127.14    110.7  v271i
LCS J0011-8706 0010-873  2009.12.13  ATCA-104 PARKES     1.682D+06  5.674D+06    5.9184   0.0766 0.0024    63.29    114.5  v271d
LCS J0011-8706 0010-873  2011.07.23  ATCA-104 PARKES    -1.499D+06  5.730D+06    5.9229   0.1518 0.0049   117.98    110.9  v271i
LCS J0011-8706 0010-873  2009.12.13  PARKES   HOBART26   1.783D+07 -4.784D+06   18.4653   0.1115 0.0027   108.05    194.9  v271d
LCS J0011-8706 0010-873  2011.07.23  HOBART26 PARKES     1.870D+07  9.436D+05   18.7251   0.1619 0.0054   101.39    288.1  v271i
LCS J0011-8706 0010-873  2011.07.23  HOBART26 PARKES     1.417D+07 -1.362D+07   19.6557   0.1516 0.0051    93.24    278.1  v271i
LCS J0011-8706 0010-873  2009.12.13  PARKES   HOBART26   1.230D+07  1.547D+07   19.7645   0.1038 0.0025   101.84    190.5  v271d
LCS J0011-8706 0010-873  2009.12.13  PARKES   HOBART26  -5.084D+06  1.934D+07   19.9974   0.1034 0.0026    92.12    206.0  v271d
LCS J0011-8706 0010-873  2011.07.23  HOBART26 PARKES     4.197D+05 -2.004D+07   20.0421   0.1026 0.0037    61.79    286.6  v271i
LCS J0011-8706 0010-873  2009.12.13  HOBART26 MOPRA     -2.012D+07  7.360D+06   21.4217   0.0995 0.0077    13.84    668.0  v271d
LCS J0011-8706 0010-873  2011.07.23  HOBART26 MOPRA      2.197D+07 -8.542D+05   21.9859   0.1275 0.0077    18.14    660.7  v271i
LCS J0011-8706 0010-873  2009.12.13  HOBART26 MOPRA     -1.576D+07 -1.676D+07   23.0094   0.0981 0.0076    13.68    671.9  v271d
LCS J0011-8706 0010-873  2009.12.13  ATCA-104 HOBART26   2.128D+07 -8.800D+06   23.0233   0.0970 0.0062    21.36    438.8  v271d
LCS J0011-8706 0010-873  2011.07.23  HOBART26 MOPRA      1.524D+07 -1.729D+07   23.0471   0.1275 0.0068    21.01    643.7  v271i
LCS J0011-8706 0010-873  2009.12.13  HOBART26 MOPRA      4.049D+06 -2.304D+07   23.3951   0.0865 0.0078    11.61    709.2  v271d
LCS J0011-8706 0010-873  2011.07.23  HOBART26 MOPRA     -1.428D+06 -2.338D+07   23.4190   0.0801 0.0068    12.26    651.2  v271i
LCS J0011-8706 0010-873  2011.07.23  ATCA-104 HOBART26  -2.369D+07  1.912D+06   23.7664   0.1308 0.0048    36.36    340.8  v271i
LCS J0011-8706 0010-873  2009.12.13  ATCA-104 HOBART26   1.766D+07  1.737D+07   24.7705   0.0943 0.0062    20.63    436.4  v271d
LCS J0011-8706 0010-873  2011.07.23  ATCA-104 HOBART26  -1.571D+07  1.931D+07   24.8978   0.1275 0.0043    42.52    332.8  v271i
LCS J0011-8706 0010-873  2009.12.13  ATCA-104 HOBART26  -3.402D+06  2.501D+07   25.2452   0.0859 0.0060    18.31    457.1  v271d
LCS J0011-8706 0010-873  2011.07.23  ATCA-104 HOBART26   2.511D+06  2.513D+07   25.2564   0.0758 0.0038    22.67    336.7  v271i
LCS J0011-8706 0010-873  2011.07.23  CEDUNA   PARKES     1.102D+07 -3.620D+07   37.8386   0.1332 0.0056    36.37    328.8  v271i
LCS J0011-8706 0010-873  2011.07.23  CEDUNA   PARKES    -1.960D+07 -3.240D+07   37.8635   0.1480 0.0060    39.39    322.4  v271i
LCS J0011-8706 0010-873  2011.07.23  CEDUNA   HOBART26  -7.685D+06 -3.714D+07   37.9296   0.1268 0.0145    11.20    983.1  v271i
LCS J0011-8706 0010-873  2009.12.13  PARKES   CEDUNA     3.423D+07  1.640D+07   37.9561   0.0756 0.0035    40.08    180.3  v271d
LCS J0011-8706 0010-873  2011.07.23  CEDUNA   PARKES    -3.728D+07 -7.380D+06   38.0000   0.1320 0.0057    34.09    334.1  v271i
LCS J0011-8706 0010-873  2009.12.13  PARKES   CEDUNA     3.273D+07 -1.950D+07   38.0968   0.0775 0.0036    42.23    175.3  v271d
LCS J0011-8706 0010-873  2009.12.13  PARKES   CEDUNA    -5.627D+06 -3.772D+07   38.1337   0.0899 0.0040    46.60    183.8  v271d
LCS J0011-8706 0010-873  2011.07.23  CEDUNA   HOBART26  -3.374D+07 -1.883D+07   38.6351   0.1006 0.0120    10.43    967.6  v271i
LCS J0011-8706 0010-873  2009.12.13  HOBART26 CEDUNA     3.932D+07 -2.944D+06   39.4257   0.0734 0.0076     9.93    719.6  v271d
LCS J0011-8706 0010-873  2011.07.23  CEDUNA   HOBART26  -3.771D+07  1.263D+07   39.7633   0.0863 0.0124     8.02   1003.4  v271i
LCS J0011-8706 0010-873  2009.12.13  MOPRA    CEDUNA    -3.344D+06 -4.029D+07   40.4305   0.1102 0.0073    16.55    630.0  v271d
LCS J0011-8706 0010-873  2009.12.13  HOBART26 CEDUNA    -2.346D+07 -3.293D+07   40.4345   0.0851 0.0078    11.45    703.6  v271d
LCS J0011-8706 0010-873  2009.12.13  HOBART26 CEDUNA     2.043D+07 -3.497D+07   40.5011   0.0910 0.0077    12.42    694.5  v271d
LCS J0011-8706 0010-873  2009.12.13  MOPRA    CEDUNA     3.620D+07 -1.821D+07   40.5172   0.1020 0.0069    16.10    618.2  v271d
LCS J0011-8706 0010-873  2011.07.23  CEDUNA   MOPRA     -3.913D+07 -1.075D+07   40.5824   0.1063 0.0084    13.32    759.1  v271i
LCS J0011-8706 0010-873  2009.12.13  MOPRA    CEDUNA     3.527D+07  2.010D+07   40.5918   0.1037 0.0070    16.21    620.9  v271d
LCS J0011-8706 0010-873  2011.07.23  CEDUNA   MOPRA      1.428D+07 -3.800D+07   40.5936   0.1101 0.0090    12.89    754.2  v271i
LCS J0011-8706 0010-873  2011.07.23  CEDUNA   MOPRA     -1.851D+07 -3.613D+07   40.5944   0.1106 0.0080    14.67    747.3  v271i
LCS J0011-8706 0010-873  2009.12.13  ATCA-104 CEDUNA     3.809D+07 -1.760D+07   41.9578   0.0743 0.0049    17.88    401.5  v271d
LCS J0011-8706 0010-873  2011.07.23  ATCA-104 CEDUNA     4.022D+07  1.250D+07   42.1155   0.1103 0.0050    26.82    392.5  v271i
LCS J0011-8706 0010-873  2009.12.13  ATCA-104 CEDUNA     3.591D+07  2.207D+07   42.1535   0.0772 0.0049    18.69    400.1  v271d
LCS J0011-8706 0010-873  2011.07.23  ATCA-104 CEDUNA     1.804D+07  3.816D+07   42.2047   0.1049 0.0047    27.11    385.7  v271i
LCS J0011-8706 0010-873  2011.07.23  ATCA-104 CEDUNA    -1.600D+07  3.905D+07   42.2072   0.1097 0.0051    25.46    389.0  v271i
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 MOPRA      1.759D+06  1.419D+06    2.2607   0.6941 0.1198   141.57    186.8  v271h
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 MOPRA      1.875D+06  1.612D+06    2.4726   0.5998 0.0426   206.41    253.5  v271i
RFC J0012-3954 0010-401  2013.06.16  ATCA-109 MOPRA      1.927D+06  1.763D+06    2.6115   0.7147 0.1485   234.69    247.7  v271m
RFC J0012-3954 0010-401  2009.07.04  ATCA-104 MOPRA      1.933D+06  1.781D+06    2.6281   0.8474 0.0304   176.41    276.5  v271c
RFC J0012-3954 0010-401  2008.02.05  ATCA-104 MOPRA      1.942D+06  1.824D+06    2.6642   0.7499 0.0193   147.54    425.3  v254b
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 MOPRA      1.953D+06  1.949D+06    2.7595   1.7579 0.1263   117.33    875.0  v271o
RFC J0012-3954 0010-401  2012.04.28  ATCA-104 MOPRA      1.953D+06  1.978D+06    2.7797   0.5788 0.0182   216.28    205.3  v271k
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 MOPRA      1.915D+06  2.212D+06    2.9255   0.6211 0.0440   314.72    236.6  v271i
RFC J0012-3954 0010-401  2013.06.15  ATCA-109 MOPRA      1.872D+06  2.319D+06    2.9802   0.7445 0.1547   291.02    239.7  v271m
RFC J0012-3954 0010-401  2016.06.29  ATCA-104 MOPRA      1.874D+06  2.317D+06    2.9803   0.5008 0.0573   471.22    156.5  v493c
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 MOPRA      1.776D+06  2.485D+06    3.0546   1.8730 0.1341   151.60    847.9  v271o
RFC J0012-3954 0010-401  2012.04.29  ATCA-104 MOPRA      1.671D+06  2.612D+06    3.1007   0.5893 0.0186   203.57    199.8  v271k
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 MOPRA      1.537D+06  2.737D+06    3.1385   0.6053 0.0429   287.56    233.6  v271i
RFC J0012-3954 0010-401  2016.06.29  ATCA-104 MOPRA     -1.227D+06  2.938D+06    3.1838   0.4712 0.0540   220.71    187.0  v493c
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 MOPRA      1.212D+06  2.946D+06    3.1851   2.0052 0.1437   139.21    851.5  v271o
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 MOPRA     -1.067D+06  3.012D+06    3.1955   0.6195 0.0440   174.48    257.7  v271i
RFC J0012-3954 0010-401  2012.04.28  ATCA-104 MOPRA      1.067D+06  3.012D+06    3.1955   0.6086 0.0190   310.75    199.1  v271k
RFC J0012-3954 0010-401  2011.11.13  ATCA-104 MOPRA     -1.015D+06  3.033D+06    3.1984   0.4080 0.0205   159.88    304.3  v441a
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 MOPRA      7.894D+05  3.109D+06    3.2072   0.6164 0.0437   240.27    233.2  v271i
RFC J0012-3954 0010-401  2008.02.06  ATCA-104 MOPRA      5.891D+05  3.157D+06    3.2114   0.7545 0.0200   108.51    582.2  v254b
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 MOPRA      2.754D+05  3.203D+06    3.2146   0.9050 0.1561   141.93    174.3  v271h
RFC J0012-3954 0010-401  2012.04.28  ATCA-104 MOPRA      2.518D+05  3.205D+06    3.2147   0.5938 0.0186   286.70    199.5  v271k
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 MOPRA     -1.853D+05  3.210D+06    3.2150   0.6220 0.0441   228.70    238.0  v271i
RFC J0012-3954 0010-401  2011.11.12  ATCA-104 MOPRA      1.426D+05  3.212D+06    3.2151   0.6170 0.0228   288.19    264.5  v271j
RFC J0012-3954 0010-401  2011.11.13  ATCA-104 MOPRA      9.776D+04  3.214D+06    3.2152   0.6480 0.0324   292.87    280.8  v441a
RFC J0012-3954 0010-401  2013.06.16  MOPRA    PARKES     3.599D+06  3.226D+06    4.8334   0.5767 0.0199   228.47    184.7  v271m
RFC J0012-3954 0010-401  2009.07.04  MOPRA    PARKES     3.605D+06  3.262D+06    4.8621   0.6876 0.0233   270.65    138.4  v271c
RFC J0012-3954 0010-401  2008.02.05  PARKES   MOPRA     -3.616D+06 -3.343D+06    4.9245   0.7607 0.0121   488.25    130.8  v254b
RFC J0012-3954 0010-401  2015.09.30  MOPRA    PARKES     3.620D+06  3.575D+06    5.0880   0.4587 0.0298   115.78    205.0  v271o
RFC J0012-3954 0010-401  2012.04.28  MOPRA    PARKES     3.617D+06  3.628D+06    5.1226   0.5540 0.0164   318.17    133.6  v271k
RFC J0012-3954 0010-401  2016.06.29  MOPRA    PARKES     3.423D+06  4.252D+06    5.4588   0.5364 0.0422   492.43    164.0  v493c
RFC J0012-3954 0010-401  2013.06.15  MOPRA    PARKES     3.422D+06  4.254D+06    5.4597   0.5942 0.0205   232.66    180.2  v271m
RFC J0012-3954 0010-401  2015.09.30  MOPRA    PARKES     3.218D+06  4.558D+06    5.5795   0.4491 0.0291   146.16    202.2  v271o
RFC J0012-3954 0010-401  2012.04.29  MOPRA    PARKES     3.007D+06  4.786D+06    5.6525   0.5523 0.0164   292.05    132.8  v271k
RFC J0012-3954 0010-401  2011.07.23  MOPRA    PARKES    -2.121D+06  5.373D+06    5.7767   0.8506 0.0270   263.75    223.8  v271i
RFC J0012-3954 0010-401  2015.09.30  MOPRA    PARKES     2.109D+06  5.379D+06    5.7776   0.4889 0.0317   112.07    215.6  v271o
RFC J0012-3954 0010-401  2011.11.13  MOPRA    PARKES    -2.016D+06  5.420D+06    5.7829   0.5211 0.0302    93.81    411.9  v441a
RFC J0012-3954 0010-401  2012.04.28  MOPRA    PARKES     1.836D+06  5.492D+06    5.7912   0.5036 0.0149   285.83    136.7  v271k
RFC J0012-3954 0010-401  2011.07.23  MOPRA    PARKES     1.311D+06  5.655D+06    5.8052   0.6640 0.0212   211.93    203.2  v271i
RFC J0012-3954 0010-401  2008.02.06  PARKES   MOPRA     -9.267D+05 -5.735D+06    5.8096   0.7695 0.0124   352.44    182.7  v254b
RFC J0012-3954 0010-401  2011.07.23  MOPRA    PARKES    -5.150D+05  5.789D+06    5.8118   0.8224 0.0261   283.62    195.8  v271i
RFC J0012-3954 0010-401  2011.04.02  MOPRA    PARKES     3.444D+05  5.802D+06    5.8122   0.4874 0.0713    13.95   2366.2  v271h
RFC J0012-3954 0010-401  2012.04.28  MOPRA    PARKES     3.022D+05  5.804D+06    5.8123   0.4189 0.0125   223.15    130.1  v271k
RFC J0012-3954 0010-401  2011.11.13  MOPRA    PARKES     8.689D+03  5.813D+06    5.8125   0.7135 0.0408   197.68    366.1  v441a
RFC J0012-3954 0010-401  2016.06.29  ATCA-104 PARKES     5.435D+06  4.662D+06    7.1606   0.5214 0.0348   667.69     61.2  v493c
RFC J0012-3954 0010-401  2013.03.16  ATCA-104 PARKES     5.473D+06  4.775D+06    7.2630   0.6183 0.0421   291.76    115.8  v271l
RFC J0012-3954 0010-401  2016.06.29  ASKAP-32 YARRA12M   4.861D+06  5.541D+06    7.3710   0.4929 0.0614    12.24   4606.2  v493c
RFC J0012-3954 0010-401  2013.06.16  ATCA-109 PARKES     5.526D+06  4.989D+06    7.4449   0.6528 0.0221   682.81     69.3  v271m
RFC J0012-3954 0010-401  2009.07.04  ATCA-104 PARKES     5.538D+06  5.043D+06    7.4901   0.6832 0.0228   446.54     83.3  v271c
RFC J0012-3954 0010-401  2008.02.05  ATCA-104 PARKES     5.558D+06  5.167D+06    7.5886   0.7308 0.0117   427.91    143.4  v254b
RFC J0012-3954 0010-401  2015.04.08  ATCA-104 PARKES     5.563D+06  5.242D+06    7.6437   0.3693 0.0142   432.76     56.2  v271n
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 YARRA12M   4.482D+06  6.268D+06    7.7055   0.6317 0.1229     5.74   5690.8  v271o
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 PARKES     5.574D+06  5.524D+06    7.8474   1.9629 0.1392   370.64    257.2  v271o
RFC J0012-3954 0010-401  2012.04.28  ATCA-104 PARKES     5.570D+06  5.605D+06    7.9023   0.6024 0.0295   638.90     72.8  v271k
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 PARKES     5.564D+06  5.682D+06    7.9523   0.2624 0.0371    13.90   1226.3  v271h
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 YARRA12M   3.125D+06  7.373D+06    8.0079   0.5036 0.0866     6.73   5788.8  v271o
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 YARRA12M   1.038D+06  8.012D+06    8.0791   0.5916 0.1039     6.54   5688.3  v271o
RFC J0012-3954 0010-401  2013.03.16  ATCA-104 PARKES     5.411D+06  6.314D+06    8.3159   0.6206 0.0423   246.13    115.3  v271l
RFC J0012-3954 0010-401  2016.06.28  ATCA-104 PARKES     5.368D+06  6.419D+06    8.3682   0.1764 0.0118   320.25     56.8  v493c
RFC J0012-3954 0010-401  2016.06.29  ATCA-104 PARKES     5.297D+06  6.569D+06    8.4391   0.5846 0.0391  1534.05     56.9  v493c
RFC J0012-3954 0010-401  2013.06.15  ATCA-109 PARKES     5.294D+06  6.573D+06    8.4399   0.6582 0.0223   677.77     68.1  v271m
RFC J0012-3954 0010-401  2015.04.08  ATCA-104 PARKES     5.179D+06  6.776D+06    8.5284   0.4024 0.0155   531.04     54.0  v271n
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 PARKES     4.994D+06  7.043D+06    8.6341   1.9533 0.1384   457.55    254.8  v271o
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 PARKES     4.817D+06  7.254D+06    8.7072   0.5057 0.0652    23.19   1366.7  v271h
RFC J0012-3954 0010-401  2012.04.29  ATCA-104 PARKES     4.678D+06  7.398D+06    8.7532   0.6282 0.0308   604.09     74.3  v271k
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 PARKES     3.321D+06  8.324D+06    8.9624   2.0086 0.1424   391.36    269.0  v271o
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 PARKES    -3.188D+06  8.385D+06    8.9709   0.8282 0.0257   500.01    115.7  v271i
RFC J0012-3954 0010-401  2011.11.13  ATCA-104 PARKES    -3.024D+06  8.456D+06    8.9804   0.4151 0.0826   140.74    215.2  v441a
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 PARKES     2.916D+06  8.499D+06    8.9856   0.6359 0.0801    30.10   1425.7  v271h
RFC J0012-3954 0010-401  2012.04.28  ATCA-104 PARKES     2.905D+06  8.504D+06    8.9862   0.6222 0.0305   620.31     76.8  v271k
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 PARKES     2.105D+06  8.763D+06    9.0118   0.6706 0.0208   419.43    104.1  v271i
RFC J0012-3954 0010-401  2008.02.06  ATCA-104 PARKES     1.516D+06  8.892D+06    9.0204   0.7686 0.0123   436.65    148.0  v254b
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 PARKES    -7.003D+05  8.999D+06    9.0258   0.8343 0.0259   559.89    101.2  v271i
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 PARKES     6.226D+05  9.004D+06    9.0260   0.5497 0.0693    29.69   1257.9  v271h
RFC J0012-3954 0010-401  2012.04.28  ATCA-104 PARKES     5.577D+05  9.009D+06    9.0262   0.5092 0.0250   476.61     72.9  v271k
RFC J0012-3954 0010-401  2011.11.13  ATCA-104 PARKES     1.064D+05  9.026D+06    9.0269   0.7002 0.1392   357.32    197.5  v441a
RFC J0012-3954 0010-401  2011.07.23  CEDUNA   PARKES    -7.738D+06 -2.158D+07   22.9220   1.0277 0.0332   204.75    349.7  v271i
RFC J0012-3954 0010-401  2011.11.13  CEDUNA   PARKES    -9.054D+06 -2.138D+07   23.2227   0.5399 0.0289    65.29    584.4  v441a
RFC J0012-3954 0010-401  2011.07.23  CEDUNA   HOBART26  -2.521D+07  1.372D+06   25.2442   0.8304 0.0612    55.98   1036.7  v271i
RFC J0012-3954 0010-401  2011.11.13  CEDUNA   HOBART26  -2.614D+07  1.887D+06   26.2072   0.3842 0.0206    43.51    997.9  v441a
RFC J0012-3954 0010-401  2011.07.23  CEDUNA   MOPRA     -5.616D+06 -2.695D+07   27.5287   0.7725 0.0225    69.06    778.8  v271i
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 CEDUNA     1.773D+07 -2.126D+07   27.6802   0.4839 0.0486   199.54    271.1  v271h
RFC J0012-3954 0010-401  2011.11.13  CEDUNA   MOPRA     -6.869D+06 -2.682D+07   27.6896   0.4024 0.0801    54.26    826.4  v441a
RFC J0012-3954 0010-401  2011.04.02  CEDUNA   MOPRA     -1.597D+07  2.268D+07   27.7359   0.5253 0.0555   108.34    544.4  v271h
RFC J0012-3954 0010-401  2011.07.23  HOBART26 PARKES     1.747D+07 -2.295D+07   28.8409   0.8732 0.0278   407.04    297.9  v271i
RFC J0012-3954 0010-401  2013.03.16  HOBART26 PARKES    -1.742D+07 -2.302D+07   28.8675   0.6561 0.0692   122.33    410.1  v271l
RFC J0012-3954 0010-401  2011.11.13  HOBART26 PARKES     1.721D+07 -2.334D+07   29.0006   0.4845 0.0268    71.65    496.9  v441a
RFC J0012-3954 0010-401  2013.06.16  HOBART26 PARKES    -1.696D+07 -2.368D+07   29.1296   0.4956 0.0188   248.98    202.8  v271m
RFC J0012-3954 0010-401  2009.07.04  PARKES   HOBART26   1.683D+07  2.385D+07   29.1915   0.6928 0.0239   282.67    188.0  v271c
RFC J0012-3954 0010-401  2011.07.23  CEDUNA   PARKES    -2.414D+07 -1.655D+07   29.2688   0.9095 0.0294   198.94    308.7  v271i
RFC J0012-3954 0010-401  2015.04.08  HOBART26 PARKES    -1.635D+07 -2.443D+07   29.3968   0.3509 0.0143   151.23    204.8  v271n
RFC J0012-3954 0010-401  2011.04.02  HOBART26 PARKES    -1.506D+07 -2.568D+07   29.7754   0.4195 0.0613    13.55   4112.5  v271h
RFC J0012-3954 0010-401  2013.03.16  HOBART26 PARKES    -1.281D+07 -2.729D+07   30.1459   0.6636 0.0700   122.14    417.9  v271l
RFC J0012-3954 0010-401  2011.07.23  HOBART26 PARKES     1.221D+07 -2.763D+07   30.2078   0.8323 0.0265   413.78    272.5  v271i
RFC J0012-3954 0010-401  2016.06.29  CEDUNA   PARKES    -1.932D+07  2.326D+07   30.2327   0.5894 0.0429   172.21    338.6  v493c
RFC J0012-3954 0010-401  2013.06.15  HOBART26 PARKES    -1.173D+07 -2.788D+07   30.2503   0.5222 0.0198   246.77    208.0  v271m
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 CEDUNA     4.549D+06  2.996D+07   30.3052   0.7788 0.0204   135.06    402.7  v271i
RFC J0012-3954 0010-401  2015.04.08  HOBART26 PARKES    -1.083D+07 -2.832D+07   30.3167   0.3543 0.0143   184.07    210.5  v271n
RFC J0012-3954 0010-401  2011.11.13  HOBART26 PARKES     1.004D+07 -2.865D+07   30.3607   0.5140 0.0295    48.23    482.2  v441a
RFC J0012-3954 0010-401  2012.04.28  HOBART26 PARKES     8.688D+06 -2.915D+07   30.4170   0.4076 0.0136   176.83    229.7  v271k
RFC J0012-3954 0010-401  2011.04.02  HOBART26 PARKES     8.492D+06 -2.921D+07   30.4231   0.7215 0.0965    22.26   4320.3  v271h
RFC J0012-3954 0010-401  2011.04.02  HOBART26 PARKES    -8.412D+06 -2.924D+07   30.4254   0.6858 0.0946    17.85   4762.3  v271h
RFC J0012-3954 0010-401  2011.11.13  ATCA-104 CEDUNA     5.854D+06  2.986D+07   30.4254   0.3972 0.0190   101.42    432.2  v441a
RFC J0012-3954 0010-401  2012.04.29  HOBART26 PARKES    -7.604D+06 -2.948D+07   30.4478   0.5267 0.0175   276.73    240.2  v271k
RFC J0012-3954 0010-401  2008.02.06  PARKES   HOBART26  -5.644D+06  2.996D+07   30.4823   0.7381 0.0120   329.47    187.2  v254b
RFC J0012-3954 0010-401  2011.07.23  HOBART26 PARKES     3.606D+06 -3.029D+07   30.5012   0.6842 0.0218   300.28    294.5  v271i
RFC J0012-3954 0010-401  2011.04.02  HOBART26 PARKES     5.526D+05 -3.051D+07   30.5103   0.8074 0.1089    20.80   5142.9  v271h
RFC J0012-3954 0010-401  2012.04.28  HOBART26 PARKES     5.962D+05 -3.050D+07   30.5104   0.5216 0.0174   224.70    256.7  v271k
RFC J0012-3954 0010-401  2011.11.12  CEDUNA   HOBART26  -3.047D+07  4.775D+06   30.8372   0.5511 0.0206    60.19    894.6  v271j
RFC J0012-3954 0010-401  2016.06.29  ATCA-104 CEDUNA     2.475D+07 -1.859D+07   30.9581   0.5360 0.0377   153.73    339.9  v493c
RFC J0012-3954 0010-401  2013.06.16  CEDUNA   PARKES    -2.228D+07  2.202D+07   31.3259   0.5919 0.0210   252.12    172.3  v271m
RFC J0012-3954 0010-401  2011.11.12  ATCA-104 CEDUNA     1.237D+07  2.893D+07   31.4624   0.5601 0.0183   136.77    398.1  v271j
RFC J0012-3954 0010-401  2011.11.13  CEDUNA   PARKES    -2.816D+07 -1.410D+07   31.4913   0.6011 0.0314   108.25    543.0  v441a
RFC J0012-3954 0010-401  2009.07.04  PARKES   CEDUNA     2.277D+07 -2.180D+07   31.5231   0.6333 0.0340   192.67    178.9  v271c
RFC J0012-3954 0010-401  2011.04.02  HOBART26 MOPRA     -2.192D+07 -2.297D+07   31.7459   0.5294 0.0537   101.24    639.4  v271h
RFC J0012-3954 0010-401  2008.02.05  CEDUNA   PARKES    -2.383D+07  2.128D+07   31.9460   0.6735 0.0165   410.17    136.5  v254b
RFC J0012-3954 0010-401  2013.06.16  CEDUNA   MOPRA     -2.588D+07  1.879D+07   31.9835   0.6501 0.0248    86.56    615.6  v271m
RFC J0012-3954 0010-401  2015.04.08  CEDUNA   PARKES    -2.440D+07  2.096D+07   32.1690   0.3936 0.0268   133.94    275.6  v271n
RFC J0012-3954 0010-401  2009.07.04  MOPRA    CEDUNA     2.638D+07 -1.854D+07   32.2386   0.6213 0.0248    59.20    593.9  v271c
RFC J0012-3954 0010-401  2011.07.23  CEDUNA   MOPRA     -2.363D+07 -2.234D+07   32.5143   0.6127 0.0179    69.00    725.9  v271i
RFC J0012-3954 0010-401  2013.06.16  ATCA-109 CEDUNA     2.781D+07 -1.703D+07   32.6071   0.7189 0.0250   253.43    231.1  v271m
RFC J0012-3954 0010-401  2012.04.28  CEDUNA   PARKES    -3.012D+07 -1.260D+07   32.6456   0.4412 0.0200   170.74    176.7  v271k
RFC J0012-3954 0010-401  2008.02.05  CEDUNA   MOPRA     -2.745D+07  1.793D+07   32.7853   0.6787 0.0119   140.40    404.7  v254b
RFC J0012-3954 0010-401  2011.04.02  CEDUNA   PARKES    -3.038D+07 -1.238D+07   32.8085   0.5766 0.0950    10.34   3793.4  v271h
RFC J0012-3954 0010-401  2009.07.04  ATCA-104 CEDUNA     2.831D+07 -1.676D+07   32.8964   0.6786 0.0244   108.04    357.3  v271c
RFC J0012-3954 0010-401  2011.04.02  HOBART26 WARK12M   -1.496D+07  2.943D+07   33.0130   0.2711 0.0416    16.79   3432.0  v271h
RFC J0012-3954 0010-401  2011.07.23  HOBART26 MOPRA     -2.135D+07 -2.528D+07   33.0885   0.5976 0.0162    77.97    653.8  v271i
RFC J0012-3954 0010-401  2015.09.30  CEDUNA   PARKES    -2.664D+07  1.966D+07   33.1093   0.4763 0.0615    93.32    237.4  v271o
RFC J0012-3954 0010-401  2008.02.05  ATCA-104 CEDUNA     2.939D+07 -1.611D+07   33.5132   0.6714 0.0123   125.05    443.8  v254b
RFC J0012-3954 0010-401  2011.04.02  CEDUNA   PARKES    -2.783D+07  1.889D+07   33.6323   0.3197 0.0683     5.99   3512.9  v271h
RFC J0012-3954 0010-401  2015.04.08  ATCA-104 CEDUNA     2.997D+07 -1.572D+07   33.8393   0.3982 0.0165    91.89    302.4  v271n
RFC J0012-3954 0010-401  2013.06.16  HOBART26 MOPRA     -2.056D+07 -2.691D+07   33.8645   0.5834 0.0246    61.21    724.8  v271m
RFC J0012-3954 0010-401  2009.07.04  MOPRA    HOBART26   2.044D+07  2.711D+07   33.9522   0.6572 0.0258    59.90    624.1  v271c
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 HOBART26   2.368D+07  2.439D+07   33.9888   0.3827 0.0391   155.22    318.4  v271h
RFC J0012-3954 0010-401  2015.09.30  CEDUNA   MOPRA     -3.025D+07  1.609D+07   34.2638   0.4588 0.0351    31.57    807.8  v271o
RFC J0012-3954 0010-401  2011.07.23  HOBART26 MOPRA      1.959D+07 -2.832D+07   34.4367   0.6429 0.0179    70.06    663.4  v271i
RFC J0012-3954 0010-401  2011.11.13  CEDUNA   MOPRA     -2.814D+07 -1.993D+07   34.4848   0.5590 0.1109    87.53    772.1  v441a
RFC J0012-3954 0010-401  2011.11.13  HOBART26 MOPRA      1.927D+07 -2.871D+07   34.5778   0.5332 0.0263    91.01    702.5  v441a
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 CEDUNA     2.344D+07  2.555D+07   34.6721   0.6404 0.0167   139.28    375.4  v271i
RFC J0012-3954 0010-401  2011.11.12  CEDUNA   MOPRA     -2.881D+07 -1.951D+07   34.7918   0.4527 0.0440    79.16    668.7  v271j
RFC J0012-3954 0010-401  2008.02.06  CEDUNA   PARKES    -3.370D+07 -9.019D+06   34.8859   0.7251 0.0177   426.34    142.3  v254b
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 CEDUNA     3.221D+07 -1.413D+07   35.1794   1.9332 0.1422   106.96   1013.7  v271o
RFC J0012-3954 0010-401  2011.07.23  HOBART26 MOPRA     -1.649D+07 -3.124D+07   35.3301   0.0724 0.0057    13.27    652.4  v271i
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 HOBART26   2.323D+07  2.687D+07   35.5197   0.5921 0.0150   152.22    335.1  v271i
RFC J0012-3954 0010-401  2012.04.28  CEDUNA   MOPRA     -3.037D+07 -1.844D+07   35.5284   0.4886 0.0299    94.65    483.3  v271k
RFC J0012-3954 0010-401  2013.06.15  HOBART26 MOPRA     -1.515D+07 -3.214D+07   35.5306   0.5911 0.0243    75.61    731.5  v271m
RFC J0012-3954 0010-401  2013.03.16  CEDUNA   PARKES    -3.200D+07  1.544D+07   35.5330   0.6218 0.0538   125.67    265.3  v271l
RFC J0012-3954 0010-401  2011.04.02  CEDUNA   MOPRA     -3.069D+07 -1.821D+07   35.6847   0.5188 0.0550    82.82    525.6  v271h
RFC J0012-3954 0010-401  2011.07.23  HOBART26 MOPRA      1.273D+07 -3.342D+07   35.7597   0.6184 0.0167    78.93    640.8  v271i
RFC J0012-3954 0010-401  2016.06.28  CEDUNA   PARKES    -3.261D+07  1.481D+07   35.8137   0.2383 0.0176    74.82    436.5  v493c
RFC J0012-3954 0010-401  2012.04.29  HOBART26 MOPRA     -1.063D+07 -3.426D+07   35.8737   0.4751 0.0187    51.38    645.5  v271k
RFC J0012-3954 0010-401  2011.11.13  HOBART26 MOPRA      1.010D+07 -3.444D+07   35.8946   0.5636 0.0288    58.11    688.1  v441a
RFC J0012-3954 0010-401  2011.11.12  HOBART26 MOPRA      9.551D+06 -3.462D+07   35.9136   0.5111 0.0190   106.72    595.0  v271j
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 CEDUNA     3.344D+07 -1.317D+07   35.9374   0.4570 0.0459   146.98    266.5  v271h
RFC J0012-3954 0010-401  2012.04.28  HOBART26 MOPRA      8.424D+06 -3.494D+07   35.9452   0.4540 0.0168    70.47    627.9  v271k
RFC J0012-3954 0010-401  2011.07.23  HOBART26 MOPRA     -8.202D+06 -3.500D+07   35.9500   0.5830 0.0152    93.72    690.7  v271i
RFC J0012-3954 0010-401  2011.04.02  HOBART26 MOPRA      8.177D+06 -3.501D+07   35.9506   0.5250 0.0535    76.34    598.6  v271h
RFC J0012-3954 0010-401  2008.02.06  HOBART26 MOPRA      4.718D+06 -3.569D+07   36.0008   0.7152 0.0147    81.25    736.5  v254b
RFC J0012-3954 0010-401  2013.03.16  ATCA-104 HOBART26   2.290D+07  2.779D+07   36.0084   0.6191 0.0642    97.53    349.6  v271l
RFC J0012-3954 0010-401  2011.07.23  HOBART26 MOPRA      2.341D+06 -3.594D+07   36.0153   0.6040 0.0161    83.00    659.4  v271i
RFC J0012-3954 0010-401  2012.04.28  HOBART26 MOPRA     -1.208D+06 -3.600D+07   36.0184   0.4782 0.0176    74.17    665.1  v271k
RFC J0012-3954 0010-401  2011.07.23  CEDUNA   PARKES    -3.546D+07 -6.536D+06   36.0542   0.7118 0.0233   144.47    320.8  v271i
RFC J0012-3954 0010-401  2012.04.28  CEDUNA   YARRA12M   3.060D+07  1.925D+07   36.1557   0.5874 0.0391    23.61   2061.0  v271k
RFC J0012-3954 0010-401  2016.06.29  CEDUNA   PARKES    -3.344D+07  1.388D+07   36.2034   0.5664 0.0412   256.70    435.4  v493c
RFC J0012-3954 0010-401  2013.06.15  CEDUNA   PARKES    -3.346D+07  1.386D+07   36.2152   0.5844 0.0207   240.97    171.8  v271m
RFC J0012-3954 0010-401  2013.06.16  ATCA-109 HOBART26   2.249D+07  2.867D+07   36.4380   0.6641 0.0287   184.95    272.1  v271m
RFC J0012-3954 0010-401  2011.11.13  ATCA-104 CEDUNA     2.824D+07  2.314D+07   36.5120   0.5414 0.0255   155.60    416.5  v441a
RFC J0012-3954 0010-401  2009.07.04  ATCA-104 HOBART26   2.237D+07  2.889D+07   36.5407   0.6301 0.0346    94.59    375.5  v271c
RFC J0012-3954 0010-401  2015.04.08  CEDUNA   PARKES    -3.448D+07  1.255D+07   36.6970   0.3932 0.0267   173.94    270.6  v271n
RFC J0012-3954 0010-401  2011.11.12  ATCA-104 CEDUNA     2.895D+07  2.272D+07   36.8015   0.5759 0.0186   170.15    396.1  v271j
RFC J0012-3954 0010-401  2015.04.08  ATCA-104 HOBART26   2.190D+07  2.968D+07   36.8899   0.3740 0.0161    92.53    226.1  v271n
RFC J0012-3954 0010-401  2015.09.30  CEDUNA   PARKES    -3.565D+07  1.076D+07   37.2383   0.4629 0.0598    90.21    236.4  v271o
RFC J0012-3954 0010-401  2012.04.28  CEDUNA   PARKES    -3.720D+07 -2.778D+06   37.3078   0.5260 0.0238   212.09    190.8  v271k
RFC J0012-3954 0010-401  2011.04.02  CEDUNA   PARKES    -3.722D+07 -2.724D+06   37.3216   0.7256 0.1157    11.44   4194.4  v271h
RFC J0012-3954 0010-401  2012.04.28  ATCA-104 CEDUNA     3.062D+07  2.165D+07   37.4982   0.5657 0.0260   195.48    271.0  v271k
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 HOBART26  -2.066D+07  3.133D+07   37.5303   0.6199 0.0159   132.26    343.1  v271i
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 HOBART26   2.060D+07  3.139D+07   37.5489   0.4754 0.0485   156.18    312.0  v271h
RFC J0012-3954 0010-401  2011.04.02  CEDUNA   PARKES    -3.649D+07  9.148D+06   37.6183   0.6607 0.1113     9.71   4208.2  v271h
RFC J0012-3954 0010-401  2008.02.06  CEDUNA   MOPRA     -3.463D+07 -1.475D+07   37.6389   0.7255 0.0135   107.11    559.8  v254b
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 CEDUNA     3.097D+07  2.141D+07   37.6466   0.5787 0.0581   175.58    280.5  v271h
RFC J0012-3954 0010-401  2011.11.13  ATCA-104 HOBART26  -2.029D+07  3.174D+07   37.6716   0.3267 0.0156   109.24    367.4  v441a
RFC J0012-3954 0010-401  2015.09.30  CEDUNA   PARKES    -3.775D+07 -6.760D+05   37.7577   0.4030 0.0520   109.00    252.2  v271o
RFC J0012-3954 0010-401  2011.07.23  CEDUNA   HOBART26  -3.635D+07  1.108D+07   38.0035   0.6750 0.0499    53.11   1010.5  v271i
RFC J0012-3954 0010-401  2016.06.29  CEDUNA   MOPRA     -3.686D+07  9.630D+06   38.0963   0.5314 0.0453    45.97   1196.9  v493c
RFC J0012-3954 0010-401  2013.06.15  CEDUNA   MOPRA     -3.688D+07  9.606D+06   38.1101   0.6350 0.0240    98.98    604.2  v271m
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 HOBART26   1.840D+07  3.346D+07   38.1865   0.0738 0.0033    26.65    335.6  v271i
RFC J0012-3954 0010-401  2013.03.16  ATCA-104 HOBART26   1.823D+07  3.360D+07   38.2237   0.6679 0.0694    84.77    357.7  v271l
RFC J0012-3954 0010-401  2011.11.12  ATCA-104 HOBART26  -1.809D+07  3.370D+07   38.2510   0.5890 0.0192   172.61    352.0  v271j
RFC J0012-3954 0010-401  2013.06.15  ATCA-109 HOBART26   1.703D+07  3.446D+07   38.4329   0.6910 0.0298   234.09    276.6  v271m
RFC J0012-3954 0010-401  2013.03.16  ATCA-104 CEDUNA     3.741D+07 -9.125D+06   38.5115   0.6216 0.0452   120.25    227.1  v271l
RFC J0012-3954 0010-401  2015.04.08  ATCA-104 HOBART26   1.602D+07  3.508D+07   38.5692   0.3876 0.0168    83.91    232.1  v271n
RFC J0012-3954 0010-401  2011.07.23  CEDUNA   MOPRA     -3.673D+07 -1.224D+07   38.7178   0.5661 0.0165    69.11    718.4  v271i
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 HOBART26   1.314D+07  3.653D+07   38.8225   0.5725 0.0584   197.55    324.4  v271h
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 HOBART26  -1.291D+07  3.663D+07   38.8372   0.6176 0.0157   155.30    331.4  v271i
RFC J0012-3954 0010-401  2012.04.29  ATCA-104 HOBART26   1.228D+07  3.688D+07   38.8725   0.5472 0.0376   109.11    361.4  v271k
RFC J0012-3954 0010-401  2016.06.28  ATCA-104 CEDUNA     3.798D+07 -8.393D+06   38.8918   0.6290 0.0444   134.30    415.7  v493c
RFC J0012-3954 0010-401  2011.11.13  ATCA-104 HOBART26  -1.002D+07  3.766D+07   38.9665   0.5285 0.0253   104.62    369.8  v441a
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 HOBART26   9.739D+06  3.774D+07   38.9747   0.6088 0.0153   196.88    354.0  v271i
RFC J0012-3954 0010-401  2011.11.12  ATCA-104 HOBART26  -9.409D+06  3.783D+07   38.9845   0.6417 0.0208   230.43    352.4  v271j
RFC J0012-3954 0010-401  2012.04.28  ATCA-104 HOBART26  -8.172D+06  3.815D+07   39.0144   0.5571 0.0381   157.99    352.1  v271k
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 HOBART26  -7.902D+06  3.821D+07   39.0195   0.5693 0.0581   157.25    319.5  v271h
RFC J0012-3954 0010-401  2008.02.06  ATCA-104 HOBART26  -4.129D+06  3.885D+07   39.0661   0.7079 0.0136    99.08    596.4  v254b
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 HOBART26   2.317D+06  3.901D+07   39.0762   0.5922 0.0604   160.36    335.4  v271h
RFC J0012-3954 0010-401  2012.04.28  ATCA-104 HOBART26   2.275D+06  3.901D+07   39.0766   0.5852 0.0400   162.76    373.7  v271k
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 HOBART26  -1.552D+06  3.905D+07   39.0785   0.6226 0.0157   170.28    338.6  v271i
RFC J0012-3954 0010-401  2015.09.30  CEDUNA   MOPRA     -3.887D+07  6.210D+06   39.3647   0.4714 0.0360    31.66    785.7  v271o
RFC J0012-3954 0010-401  2016.06.29  ATCA-104 CEDUNA     3.873D+07 -7.313D+06   39.4175   0.5703 0.0401   174.29    415.4  v493c
RFC J0012-3954 0010-401  2013.06.15  ATCA-109 CEDUNA     3.875D+07 -7.287D+06   39.4306   0.7065 0.0245   291.84    228.5  v271m
RFC J0012-3954 0010-401  2008.02.06  ATCA-104 CEDUNA     3.522D+07  1.791D+07   39.5090   0.7107 0.0129   130.97    453.3  v254b
RFC J0012-3954 0010-401  2012.04.28  CEDUNA   MOPRA     -3.902D+07 -8.307D+06   39.8987   0.4890 0.0299   100.92    494.5  v271k
RFC J0012-3954 0010-401  2015.04.08  ATCA-104 CEDUNA     3.965D+07 -5.795D+06   40.0728   0.4147 0.0173    85.90    298.4  v271n
RFC J0012-3954 0010-401  2015.09.30  CEDUNA   MOPRA     -3.987D+07 -5.993D+06   40.3206   0.4093 0.0315    30.50    793.2  v271o
RFC J0012-3954 0010-401  2011.07.23  CEDUNA   MOPRA     -4.051D+07  1.118D+05   40.5120   0.6281 0.0174    89.69    745.1  v271i
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 CEDUNA     3.752D+07  1.535D+07   40.5395   0.6075 0.0158   145.14    368.9  v271i
RFC J0012-3954 0010-401  2011.11.13  CEDUNA   HOBART26  -3.810D+07  1.442D+07   40.7358   0.5390 0.0302    35.32   1016.9  v441a
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 CEDUNA     4.065D+07 -3.728D+06   40.8207   1.8993 0.1397   106.46    988.2  v271o
RFC J0012-3954 0010-401  2011.11.12  CEDUNA   HOBART26  -3.836D+07  1.511D+07   41.2274   0.4918 0.0181    65.32    891.0  v271j
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 CEDUNA     4.134D+07 -1.775D+06   41.3792   0.5970 0.0600   191.64    286.5  v271h
RFC J0012-3954 0010-401  2012.04.28  ATCA-104 CEDUNA     4.009D+07  1.132D+07   41.6584   0.5762 0.0264   217.68    277.8  v271k
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 CEDUNA     4.011D+07  1.127D+07   41.6678   0.4918 0.0494   157.88    273.7  v271h
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 CEDUNA     4.108D+07  8.939D+06   42.0456   1.7334 0.1274   112.75    989.4  v271o
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 CEDUNA     4.205D+07  2.625D+06   42.1303   0.6641 0.0170   189.79    381.9  v271i
RFC J0012-3954 0010-401  2012.04.28  CEDUNA   HOBART26  -3.879D+07  1.650D+07   42.1545   0.4744 0.0241    52.10    853.3  v271k
RFC J0012-3954 0010-401  2011.04.02  CEDUNA   HOBART26  -3.887D+07  1.680D+07   42.3430   0.6676 0.1196    60.59    963.4  v271h
RFC J0012-3954 0010-401  2008.02.06  CEDUNA   HOBART26  -3.934D+07  2.094D+07   44.5676   0.7294 0.0141   104.84    573.5  v254b
RFC J0012-3954 0010-401  2016.06.29  CEDUNA   YARRA12M   3.501D+07 -2.834D+07   45.0442   0.5110 0.0608    31.76   2261.1  v493c
RFC J0012-3954 0010-401  2012.04.28  CEDUNA   YARRA12M   4.453D+07  8.279D+06   45.2922   0.5664 0.0374    24.11   2097.9  v271k
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 CEDUNA    -4.526D+07  2.325D+06   45.3151   0.3197 0.0671     5.76   3073.8  v271o
RFC J0012-3954 0010-401  2016.06.29  ASKAP-32 CEDUNA    -3.021D+07  3.384D+07   45.3678   0.6857 0.0871    20.58   3830.7  v493c
RFC J0012-3954 0010-401  2011.07.23  CEDUNA   HOBART26  -3.907D+07  2.370D+07   45.6981   0.6581 0.0483    60.12   1042.9  v271i
RFC J0012-3954 0010-401  2016.06.29  ASKAP-32 KATH12M   -4.296D+07 -1.563D+07   45.7112   0.4065 0.0585     9.23   5145.6  v493c
RFC J0012-3954 0010-401  2013.06.16  CEDUNA   HOBART26  -5.317D+06  4.570D+07   46.0104   0.6044 0.1264    68.16    676.1  v271m
RFC J0012-3954 0010-401  2011.04.02  CEDUNA   HOBART26   5.949D+06  4.565D+07   46.0325   0.6597 0.1180    80.04    927.9  v271h
RFC J0012-3954 0010-401  2009.07.04  HOBART26 CEDUNA     5.939D+06 -4.565D+07   46.0341   0.6324 0.0268    44.58    806.6  v271c
RFC J0012-3954 0010-401  2015.04.08  CEDUNA   HOBART26  -8.071D+06  4.540D+07   46.1072   0.3071 0.0198    20.79   1108.6  v271n
RFC J0012-3954 0010-401  2011.04.02  CEDUNA   HOBART26  -1.283D+07  4.456D+07   46.3686   0.6631 0.1188    63.94    893.7  v271h
RFC J0012-3954 0010-401  2015.09.30  CEDUNA   YARRA12M   4.631D+07  5.685D+06   46.6528   0.3939 0.0423    12.74   1705.4  v271o
RFC J0012-3954 0010-401  2013.03.16  CEDUNA   HOBART26  -1.920D+07  4.273D+07   46.8440   0.6998 0.1039    46.09    823.2  v271l
RFC J0012-3954 0010-401  2012.04.28  CEDUNA   HOBART26  -3.782D+07  2.769D+07   46.8707   0.4910 0.0247    55.42    928.1  v271k
RFC J0012-3954 0010-401  2011.04.02  CEDUNA   HOBART26  -3.780D+07  2.773D+07   46.8798   0.6215 0.1114    57.79    986.5  v271h
RFC J0012-3954 0010-401  2013.06.15  CEDUNA   HOBART26  -2.173D+07  4.174D+07   47.0578   0.6003 0.1255    82.58    697.3  v271m
RFC J0012-3954 0010-401  2015.04.08  CEDUNA   YARRA12M   4.026D+07 -2.440D+07   47.0818   0.3367 0.0221    20.71   1902.5  v271n
RFC J0012-3954 0010-401  2015.04.08  CEDUNA   HOBART26  -2.366D+07  4.087D+07   47.2210   0.3243 0.0205    21.46   1162.3  v271n
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 CEDUNA    -3.791D+07  2.861D+07   47.4922   0.4888 0.0964     6.34   3093.8  v271o
RFC J0012-3954 0010-401  2011.04.02  CEDUNA   HOBART26  -2.816D+07  3.833D+07   47.5648   0.7749 0.1387    71.65    998.6  v271h
RFC J0012-3954 0010-401  2013.03.16  CEDUNA   HOBART26  -3.209D+07  3.532D+07   47.7162   0.5679 0.0875    21.54    920.4  v271l
RFC J0012-3954 0010-401  2011.07.23  CEDUNA   HOBART26  -3.231D+07  3.511D+07   47.7166   0.6921 0.0505    67.63   1129.1  v271i
RFC J0012-3954 0010-401  2015.09.30  CEDUNA   YARRA12M   4.240D+07 -2.234D+07   47.9272   0.4493 0.0542    10.45   1721.4  v271o
RFC J0012-3954 0010-401  2012.04.28  CEDUNA   KATH12M    1.904D+07 -4.492D+07   48.7872   0.6961 0.0399    33.96   1731.5  v271k
RFC J0012-3954 0010-401  2016.06.29  ASKAP-32 CEDUNA    -4.449D+07  2.062D+07   49.0333   0.6310 0.0836    16.32   4968.8  v493c
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 CEDUNA    -4.620D+07  1.658D+07   49.0880   0.4188 0.0907     5.51   3056.8  v271o
RFC J0012-3954 0010-401  2016.06.28  CEDUNA   YARRA12M   4.754D+07 -1.497D+07   49.8423   0.6326 0.0780    22.17   3116.1  v493c
RFC J0012-3954 0010-401  2015.04.08  CEDUNA   YARRA12M   4.878D+07 -1.172D+07   50.1723   0.3548 0.0237    19.99   2004.4  v271n
RFC J0012-3954 0010-401  2015.09.30  CEDUNA   YARRA12M   4.936D+07 -9.223D+06   50.2188   0.4069 0.0535     9.16   1731.4  v271o
RFC J0012-3954 0010-401  2016.06.29  PARKES   WARK30M   -9.221D+06  4.948D+07   50.3357   0.3665 0.0316    34.75    993.2  v493c
RFC J0012-3954 0010-401  2016.06.29  CEDUNA   KATH12M   -1.278D+07 -4.946D+07   51.0866   0.5052 0.0438    26.51   2526.0  v493c
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 KATH12M   -4.615D+07 -2.257D+07   51.3730   0.4632 0.1146     4.34   6094.3  v271o
RFC J0012-3954 0010-401  2015.09.30  CEDUNA   KATH12M    1.098D+07 -5.022D+07   51.4035   0.3968 0.0433    13.50   1836.8  v271o
RFC J0012-3954 0010-401  2015.04.08  CEDUNA   KATH12M   -9.756D+06 -5.064D+07   51.5711   0.3864 0.0251    20.45   2220.4  v271n
RFC J0012-3954 0010-401  2015.09.30  CEDUNA   KATH12M   -8.215D+06 -5.109D+07   51.7452   0.5254 0.0609    11.98   1843.6  v271o
RFC J0012-3954 0010-401  2013.03.16  CEDUNA   KATH12M    6.028D+06 -5.157D+07   51.9239   0.4156 0.0554    10.21   1286.6  v271l
RFC J0012-3954 0010-401  2013.03.16  CEDUNA   KATH12M   -3.530D+06 -5.193D+07   52.0530   0.5259 0.0541    20.23   1258.1  v271l
RFC J0012-3954 0010-401  2016.06.28  CEDUNA   KATH12M   -2.881D+06 -5.200D+07   52.0792   0.6069 0.0540    23.48   3262.8  v493c
RFC J0012-3954 0010-401  2015.09.30  CEDUNA   KATH12M    1.129D+06 -5.210D+07   52.1151   0.4923 0.0584    11.45   1823.2  v271o
RFC J0012-3954 0010-401  2015.04.08  CEDUNA   KATH12M   -5.984D+05 -5.212D+07   52.1190   0.3797 0.0254    19.47   2207.8  v271n
RFC J0012-3954 0010-401  2016.06.29  KATH12M  YARRA12M   4.782D+07  2.117D+07   52.2937   0.4191 0.0373    21.64   3037.3  v493c
RFC J0012-3954 0010-401  2011.04.02  MOPRA    WARK12M    7.172D+06  5.243D+07   52.9169   0.2638 0.0441    11.98   2013.4  v271h
RFC J0012-3954 0010-401  2015.09.30  PARKES   WARK12M   -2.518D+07  4.677D+07   53.1160   0.4473 0.0328   112.62    438.5  v271o
RFC J0012-3954 0010-401  2016.06.29  ATCA-104 WARK30M   -3.858D+06  5.414D+07   54.2809   0.3496 0.0299    28.62    995.9  v493c
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 WARK12M    8.870D+06  5.385D+07   54.5791   0.2106 0.0314    20.26   1002.6  v271h
RFC J0012-3954 0010-401  2015.09.30  MOPRA    WARK12M   -2.141D+07  5.038D+07   54.7423   0.4237 0.0453    12.74   1492.1  v271o
RFC J0012-3954 0010-401  2012.04.28  ATCA-104 KATH12M    4.966D+07 -2.327D+07   54.8440   0.7639 0.0279    95.17    714.6  v271k
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 WARK12M   -1.946D+07  5.233D+07   55.8319   1.7394 0.1412    39.55   1872.3  v271o
RFC J0012-3954 0010-401  2012.04.28  KATH12M  MOPRA     -4.941D+07  2.647D+07   56.0565   0.5989 0.0254    41.40   1274.2  v271k
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 WARK12M   -2.246D+07  5.170D+07   56.3663   0.0732 0.0177     5.07   1002.6  v271h
RFC J0012-3954 0010-401  2015.04.08  KATH12M  YARRA12M   5.002D+07  2.624D+07   56.4820   0.2992 0.0241    15.00   2849.8  v271n
RFC J0012-3954 0010-401  2015.04.08  HOBART26 WARK12M   -5.626D+07  1.029D+07   57.1977   0.3372 0.0247    19.31   1669.4  v271n
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 KATH12M   -4.496D+07 -3.578D+07   57.4623   0.4024 0.0821     5.47   6097.5  v271o
RFC J0012-3954 0010-401  2015.09.30  KATH12M  YARRA12M   5.063D+07  2.884D+07   58.2677   0.4747 0.0525    13.18   3391.1  v271o
RFC J0012-3954 0010-401  2016.06.29  PARKES   WARK30M   -4.230D+07  4.033D+07   58.4438   0.4710 0.0388    73.48    965.2  v493c
RFC J0012-3954 0010-401  2012.04.28  KATH12M  YARRA12M   5.074D+07  2.954D+07   58.7172   0.5090 0.0408    14.62   3885.6  v271k
RFC J0012-3954 0010-401  2012.04.28  KATH12M  PARKES    -4.914D+07  3.234D+07   58.8260   0.5354 0.0193   100.96    466.0  v271k
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 KATH12M   -3.421D+07 -4.793D+07   58.8892   0.4289 0.0967     4.84   6126.9  v271o
RFC J0012-3954 0010-401  2016.06.29  MOPRA    WARK30M   -3.895D+07  4.455D+07   59.1727   0.4219 0.0437    20.74   2653.4  v493c
RFC J0012-3954 0010-401  2015.04.08  PARKES   WARK12M   -4.544D+07  3.861D+07   59.6273   0.3526 0.0175   164.48    388.7  v271n
RFC J0012-3954 0010-401  2016.06.29  ATCA-104 WARK30M   -3.700D+07  4.690D+07   59.7377   0.4558 0.0365    55.81    920.9  v493c
RFC J0012-3954 0010-401  2015.04.08  ATCA-104 WARK12M   -4.021D+07  4.541D+07   60.6558   0.3767 0.0202    54.70    428.5  v271n
RFC J0012-3954 0010-401  2011.04.02  HOBART26 WARK12M   -6.098D+07  4.346D+06   61.1372   0.7732 0.1113    38.01   3498.6  v271h
RFC J0012-3954 0010-401  2015.09.30  PARKES   WARK12M   -4.954D+07  3.600D+07   61.2350   0.4118 0.0302   131.67    429.4  v271o
RFC J0012-3954 0010-401  2015.09.30  MOPRA    WARK12M   -4.615D+07  4.067D+07   61.5140   0.3957 0.0382    15.74   1428.4  v271o
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 WARK12M   -4.437D+07  4.316D+07   61.8992   1.6810 0.1341    48.86   1799.8  v271o
RFC J0012-3954 0010-401  2011.04.02  PARKES   WARK12M   -5.234D+07  3.393D+07   62.3808   0.9133 0.2341     5.02  14731.2  v271h
RFC J0012-3954 0010-401  2016.06.28  KATH12M  YARRA12M   5.041D+07  3.709D+07   62.5841   0.4617 0.0413    21.31   3184.3  v493c
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 WARK12M   -4.773D+07  4.105D+07   62.9545   0.7951 0.1128    57.85   1002.6  v271h
RFC J0012-3954 0010-401  2015.04.08  KATH12M  YARRA12M   4.935D+07  4.046D+07   63.8218   0.3110 0.0227    17.46   2961.8  v271n
RFC J0012-3954 0010-401  2015.09.30  KATH12M  YARRA12M   4.807D+07  4.319D+07   64.6225   0.4316 0.0430    17.06   3452.9  v271o
RFC J0012-3954 0010-401  2012.04.28  KATH12M  YARRA12M   1.136D+07  6.420D+07   65.1961   0.7118 0.0477    19.06   5433.7  v271k
RFC J0012-3954 0010-401  2012.04.29  KATH12M  YARRA12M   4.593D+07  4.650D+07   65.3588   0.6198 0.0401    20.18   3898.0  v271k
RFC J0012-3954 0010-401  2015.09.30  KATH12M  YARRA12M   3.522D+07  5.596D+07   66.1242   0.3739 0.0426    12.39   3399.1  v271o
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 KATH12M    5.202D+07 -4.130D+07   66.4186   1.7116 0.1971    42.04   1971.9  v271o
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 WARK12M   -6.151D+07  2.684D+07   67.1144   1.5778 0.1287    37.67   1793.0  v271o
RFC J0012-3954 0010-401  2015.09.30  MOPRA    WARK12M   -6.271D+07  2.392D+07   67.1193   0.3817 0.0452    10.68   1435.0  v271o
RFC J0012-3954 0010-401  2015.09.30  KATH12M  MOPRA     -5.081D+07  4.424D+07   67.3704   0.4601 0.0517    12.14   1581.0  v271o
RFC J0012-3954 0010-401  2011.04.02  ATCA-104 WARK12M   -6.331D+07  2.326D+07   67.4514   0.7831 0.1115    46.41   1002.6  v271h
RFC J0012-3954 0010-401  2015.09.30  PARKES   WARK12M   -6.493D+07  1.830D+07   67.4593   0.3977 0.0292   109.24    454.0  v271o
RFC J0012-3954 0010-401  2011.04.02  HOBART26 WARK12M   -6.563D+07 -1.578D+07   67.4977   0.7914 0.1158    26.76   3613.9  v271h
RFC J0012-3954 0010-401  2011.04.02  PARKES   WARK12M   -6.620D+07  1.484D+07   67.8397   1.1064 0.2515     6.24  15366.9  v271h
RFC J0012-3954 0010-401  2012.04.28  PARKES   YARRA12M   6.079D+07  3.182D+07   68.6155   0.4221 0.0169    65.80    554.7  v271k
RFC J0012-3954 0010-401  2016.06.29  ATCA-104 KATH12M    1.199D+07 -6.803D+07   69.0805   0.4234 0.0296    88.18    456.3  v493c
RFC J0012-3954 0010-401  2013.03.16  ATCA-104 KATH12M    1.362D+07 -6.778D+07   69.1295   0.4503 0.0580    39.30    559.3  v271l
RFC J0012-3954 0010-401  2012.04.28  HOBART26 YARRA12M   6.921D+07  2.927D+06   69.2752   0.4980 0.0342    28.05   2677.2  v271k
RFC J0012-3954 0010-401  2015.04.08  ATCA-104 KATH12M    2.019D+07 -6.635D+07   69.3537   0.3542 0.0254    55.05    452.9  v271n
RFC J0012-3954 0010-401  2012.04.29  ATCA-104 KATH12M    4.527D+07 -5.258D+07   69.3847   0.5023 0.0193    62.24    526.6  v271k
RFC J0012-3954 0010-401  2015.09.30  KATH12M  PARKES    -4.877D+07  4.946D+07   69.4604   0.4193 0.0311   104.91    499.2  v271o
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 KATH12M    2.401D+07 -6.523D+07   69.5045   1.7073 0.1974    38.62   1996.9  v271o
RFC J0012-3954 0010-401  2012.04.28  ATCA-104 KATH12M    2.509D+07 -6.486D+07   69.5493   0.5111 0.0194    66.98    534.6  v271k
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 KATH12M    4.186D+07 -5.576D+07   69.7270   1.8213 0.2081    52.48   1971.2  v271o
RFC J0012-3954 0010-401  2013.03.16  ATCA-104 KATH12M    3.386D+07 -6.107D+07   69.8303   0.4795 0.0621    35.26    546.7  v271l
RFC J0012-3954 0010-401  2015.04.08  ATCA-104 KATH12M    3.903D+07 -5.791D+07   69.8370   0.3598 0.0259    50.55    440.9  v271n
RFC J0012-3954 0010-401  2016.06.28  ATCA-104 KATH12M    3.509D+07 -6.039D+07   69.8489   0.4482 0.0312    94.68    424.8  v493c
RFC J0012-3954 0010-401  2012.04.29  KATH12M  MOPRA     -4.360D+07  5.519D+07   70.3346   0.4506 0.0216    30.40    940.7  v271k
RFC J0012-3954 0010-401  2015.09.30  KATH12M  MOPRA     -2.206D+07  6.718D+07   70.7033   0.3787 0.0450    10.99   1591.3  v271o
RFC J0012-3954 0010-401  2015.09.30  KATH12M  MOPRA     -4.009D+07  5.825D+07   70.7079   0.4239 0.0434    14.65   1564.4  v271o
RFC J0012-3954 0010-401  2012.04.28  KATH12M  MOPRA     -2.314D+07  6.684D+07   70.7342   0.4797 0.0219    34.11    981.1  v271k
RFC J0012-3954 0010-401  2012.04.28  MOPRA    YARRA12M   6.097D+07  3.770D+07   71.6819   0.4778 0.0255    26.55   1516.7  v271k
RFC J0012-3954 0010-401  2012.04.29  KATH12M  PARKES    -4.062D+07  5.995D+07   72.4152   0.4809 0.0169   185.94    349.2  v271k
RFC J0012-3954 0010-401  2015.09.30  KATH12M  PARKES    -3.700D+07  6.272D+07   72.8160   0.4322 0.0320   117.14    470.3  v271o
RFC J0012-3954 0010-401  2016.06.29  KATH12M  PARKES    -6.502D+06  7.270D+07   72.9925   0.4766 0.0337   103.40    454.8  v493c
RFC J0012-3954 0010-401  2015.04.08  KATH12M  PARKES    -3.389D+07  6.466D+07   73.0048   0.3379 0.0139   148.76    399.9  v271n
RFC J0012-3954 0010-401  2013.03.16  KATH12M  PARKES    -8.143D+06  7.255D+07   73.0060   0.4684 0.0383    48.87    656.1  v271l
RFC J0012-3954 0010-401  2015.04.08  KATH12M  PARKES    -1.460D+07  7.160D+07   73.0700   0.3221 0.0135    89.95    410.3  v271n
RFC J0012-3954 0010-401  2015.09.30  KATH12M  PARKES    -1.855D+07  7.072D+07   73.1138   0.4415 0.0328   101.40    467.7  v271o
RFC J0012-3954 0010-401  2012.04.28  KATH12M  PARKES    -1.952D+07  7.047D+07   73.1243   0.5022 0.0176   171.26    348.1  v271k
RFC J0012-3954 0010-401  2016.06.28  KATH12M  PARKES    -2.981D+07  6.677D+07   73.1248   0.1592 0.0115    59.33    446.0  v493c
RFC J0012-3954 0010-401  2013.03.16  KATH12M  PARKES    -2.847D+07  6.737D+07   73.1425   0.4573 0.0374    49.06    638.6  v271l
RFC J0012-3954 0010-401  2012.04.28  ATCA-104 YARRA12M   6.122D+07  4.090D+07   73.6271   0.5954 0.0243    60.88    850.6  v271k
RFC J0012-3954 0010-401  2016.06.29  PARKES   YARRA12M   5.426D+07 -5.164D+07   74.9067   0.4763 0.0341   115.70    407.1  v493c
RFC J0012-3954 0010-401  2016.06.29  ASKAP-32 PARKES    -4.940D+07  5.717D+07   75.5551   0.4835 0.0609    53.60    689.7  v493c
RFC J0012-3954 0010-401  2011.04.02  CEDUNA   WARK12M   -8.697D+06  7.511D+07   75.6148   0.3039 0.0580     9.09   2922.0  v271h
RFC J0012-3954 0010-401  2016.06.29  ASKAP-32 ATCA-104  -5.491D+07  5.247D+07   75.9476   0.4131 0.0372    38.63    691.9  v493c
RFC J0012-3954 0010-401  2016.06.29  ATCA-104 YARRA12M   5.977D+07 -4.694D+07   75.9976   0.4325 0.0294   103.63    408.4  v493c
RFC J0012-3954 0010-401  2016.06.29  CEDUNA   WARK30M   -2.863D+07  7.272D+07   78.1565   0.4411 0.0615     9.29   5513.8  v493c
RFC J0012-3954 0010-401  2015.04.08  PARKES   YARRA12M   6.460D+07 -4.542D+07   78.9664   0.2904 0.0126    93.38    351.5  v271n
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 PARKES    -6.470D+07  4.815D+07   80.6501   0.4333 0.0379    34.27    784.9  v271o
RFC J0012-3954 0010-401  2015.09.30  PARKES   YARRA12M   6.918D+07 -4.189D+07   80.8694   0.4049 0.0284    96.31    436.7  v271o
RFC J0012-3954 0010-401  2015.04.08  ATCA-104 YARRA12M   7.020D+07 -4.015D+07   80.8698   0.2972 0.0139    53.96    388.1  v271n
RFC J0012-3954 0010-401  2012.04.28  PARKES   YARRA12M   7.026D+07 -4.097D+07   81.3328   0.4975 0.0190   112.51    529.3  v271k
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 MOPRA     -6.819D+07  4.468D+07   81.5204   0.3819 0.0798     5.73   2670.5  v271o
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 ATCA-104  -7.015D+07  4.272D+07   82.1356   1.5717 0.1545    21.19   3351.1  v271o
RFC J0012-3954 0010-401  2015.09.30  MOPRA    YARRA12M   7.267D+07 -3.842D+07   82.2000   0.3997 0.0438    11.91   1485.9  v271o
RFC J0012-3954 0010-401  2012.04.28  PARKES   YARRA12M   8.177D+07  1.102D+07   82.5040   0.5133 0.0199    87.46    580.0  v271k
RFC J0012-3954 0010-401  2012.04.28  MOPRA    YARRA12M   7.388D+07 -3.734D+07   82.7783   0.5624 0.0305    25.73   1491.8  v271k
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 PARKES    -8.297D+07  1.545D+06   82.9864   0.3630 0.0320    31.77    838.3  v271o
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 YARRA12M   7.463D+07 -3.646D+07   83.0597   1.5196 0.2061    34.00   1864.6  v271o
RFC J0012-3954 0010-401  2012.04.28  ATCA-104 YARRA12M   7.583D+07 -3.536D+07   83.6715   0.6016 0.0253    51.61    812.9  v271k
RFC J0012-3954 0010-401  2015.09.30  CEDUNA   WARK12M   -5.163D+07  6.648D+07   84.1763   0.4201 0.0534     9.87   1728.6  v271o
RFC J0012-3954 0010-401  2015.09.30  PARKES   YARRA12M   8.400D+07  6.507D+06   84.2472   0.3666 0.0257    99.02    463.4  v271o
RFC J0012-3954 0010-401  2012.04.28  HOBART26 KATH12M    5.785D+07 -6.127D+07   84.2668   0.5848 0.0262    40.29   2249.1  v271k
RFC J0012-3954 0010-401  2012.04.28  HOBART26 YARRA12M   8.230D+07 -1.920D+07   84.5103   0.5073 0.0344    29.50   2818.3  v271k
RFC J0012-3954 0010-401  2015.04.08  HOBART26 YARRA12M   4.831D+07 -6.982D+07   84.9050   0.3073 0.0204    20.26   1422.8  v271n
RFC J0012-3954 0010-401  2012.04.28  MOPRA    YARRA12M   8.355D+07  1.659D+07   85.1837   0.4961 0.0247    30.65   1503.4  v271k
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 MOPRA     -8.516D+07 -3.590D+06   85.2384   0.3783 0.0818     5.46   2645.6  v271o
RFC J0012-3954 0010-401  2016.06.29  ASKAP-32 PARKES    -7.804D+07  3.434D+07   85.2590   0.4413 0.0551   107.12    681.0  v493c
RFC J0012-3954 0010-401  2016.06.28  PARKES   YARRA12M   8.022D+07 -2.968D+07   85.5321   0.1350 0.0101    44.88    426.0  v493c
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 PARKES    -8.201D+07  2.696D+07   86.3313   0.3651 0.0316    38.33    788.5  v271o
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 ATCA-104  -8.637D+07 -6.539D+06   86.6203   1.3463 0.1401    17.18   3299.8  v271o
RFC J0012-3954 0010-401  2015.04.08  PARKES   YARRA12M   8.327D+07 -2.427D+07   86.7336   0.3024 0.0128   146.58    363.1  v271n
RFC J0012-3954 0010-401  2016.06.29  ASKAP-32 MOPRA     -8.132D+07  3.030D+07   86.7798   0.3763 0.0427    17.94   1872.2  v493c
RFC J0012-3954 0010-401  2012.04.28  ATCA-104 YARRA12M   8.462D+07  1.960D+07   86.8601   0.6005 0.0242    65.99    844.7  v271k
RFC J0012-3954 0010-401  2015.09.30  MOPRA    YARRA12M   8.624D+07  1.157D+07   87.0108   0.3136 0.0433     8.43   1465.2  v271o
RFC J0012-3954 0010-401  2015.09.30  PARKES   YARRA12M   8.513D+07 -1.964D+07   87.3662   0.3755 0.0263   115.11    446.5  v271o
RFC J0012-3954 0010-401  2012.04.29  PARKES   YARRA12M   8.661D+07 -1.353D+07   87.6577   0.5988 0.0226   149.23    551.4  v271k
RFC J0012-3954 0010-401  2016.06.29  ASKAP-32 ATCA-104  -8.319D+07  2.798D+07   87.7724   0.4093 0.0361    53.74    649.7  v493c
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 MOPRA     -8.513D+07  2.265D+07   88.0895   0.2964 0.0630     5.60   2622.7  v271o
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 YARRA12M   8.744D+07  1.455D+07   88.6372   1.4738 0.1998    34.26   1830.8  v271o
RFC J0012-3954 0010-401  2016.06.28  ATCA-104 YARRA12M   8.552D+07 -2.337D+07   88.6503   0.4435 0.0302    96.52    405.7  v493c
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 ATCA-104  -8.691D+07  2.016D+07   89.2139   1.5003 0.1426    25.03   3304.7  v271o
RFC J0012-3954 0010-401  2015.04.08  HOBART26 YARRA12M   7.244D+07 -5.259D+07   89.5181   0.2885 0.0210    17.34   1559.3  v271n
RFC J0012-3954 0010-401  2015.09.30  MOPRA    YARRA12M   8.828D+07 -1.528D+07   89.5940   0.3372 0.0355    12.80   1485.5  v271o
RFC J0012-3954 0010-401  2012.04.29  HOBART26 YARRA12M   7.900D+07 -4.301D+07   89.9520   0.5791 0.0417    23.98   2680.8  v271k
RFC J0012-3954 0010-401  2012.04.29  MOPRA    YARRA12M   8.961D+07 -8.802D+06   90.0387   0.5232 0.0310    21.93   1482.2  v271k
RFC J0012-3954 0010-401  2015.04.08  ATCA-104 YARRA12M   8.843D+07 -1.754D+07   90.1508   0.3014 0.0144    46.84    400.3  v271n
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 YARRA12M   9.006D+07 -1.280D+07   90.9619   1.4992 0.2017    41.70   1871.7  v271o
RFC J0012-3954 0010-401  2012.04.29  ATCA-104 YARRA12M   9.128D+07 -6.191D+06   91.4897   0.6148 0.0263    47.54    829.7  v271k
RFC J0012-3954 0010-401  2016.06.29  CEDUNA   WARK30M   -7.583D+07  5.415D+07   93.1770   0.5352 0.0619    13.50   7042.3  v493c
RFC J0012-3954 0010-401  2013.03.16  HOBART26 KATH12M    3.815D+07 -8.687D+07   94.8778   0.5697 0.0718    18.33   2117.8  v271l
RFC J0012-3954 0010-401  2015.04.08  CEDUNA   WARK12M   -7.992D+07  5.116D+07   94.8944   0.3026 0.0243    16.05   2146.0  v271n
RFC J0012-3954 0010-401  2012.04.29  HOBART26 KATH12M    3.302D+07 -8.943D+07   95.3323   0.4516 0.0227    29.52   1697.9  v271k
RFC J0012-3954 0010-401  2015.04.08  HOBART26 KATH12M    2.306D+07 -9.298D+07   95.7989   0.3469 0.0237    19.02   1717.5  v271n
RFC J0012-3954 0010-401  2013.03.16  HOBART26 KATH12M    1.567D+07 -9.466D+07   95.9508   0.5192 0.0657    17.89   1981.8  v271l
RFC J0012-3954 0010-401  2013.03.16  HOBART26 KATH12M   -9.282D+06 -9.557D+07   96.0155   0.5092 0.0646    17.67   1981.1  v271l
RFC J0012-3954 0010-401  2015.04.08  HOBART26 KATH12M   -1.702D+06 -9.603D+07   96.0449   0.3604 0.0239    20.00   1660.6  v271n
RFC J0012-3954 0010-401  2015.09.30  CEDUNA   WARK12M   -8.490D+07  4.696D+07   97.0180   0.3629 0.0500     8.74   1664.8  v271o
RFC J0012-3954 0010-401  2011.04.02  CEDUNA   WARK12M   -8.900D+07  4.291D+07   98.7989   0.9263 0.1527    18.63   3087.6  v271h
RFC J0012-3954 0010-401  2011.04.02  CEDUNA   WARK12M   -1.034D+08  1.194D+07  104.1184   0.7728 0.1296    16.14   2949.5  v271h
RFC J0012-3954 0010-401  2015.09.30  CEDUNA   WARK12M   -1.026D+08  1.774D+07  104.1536   0.3007 0.0384     9.81   1670.4  v271o
RFC J0012-3954 0010-401  2015.09.30  KATH12M  WARK12M   -4.381D+07  1.175D+08  125.3739   0.3609 0.0444    10.82   3404.5  v271o
RFC J0012-3954 0010-401  2015.09.30  WARK12M  YARRA12M   9.436D+07 -8.865D+07  129.4729   0.3243 0.0401    10.30   3179.3  v271o
RFC J0012-3954 0010-401  2015.04.08  KATH12M  WARK12M   -7.952D+07  1.032D+08  130.2513   0.3171 0.0251    16.72   3171.0  v271n
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 WARK12M   -8.987D+07  9.492D+07  130.7203   0.4914 0.1131     4.72   5713.7  v271o
RFC J0012-3954 0010-401  2015.09.30  KATH12M  WARK12M   -8.684D+07  9.850D+07  131.3165   0.3553 0.0372    15.18   3320.7  v271o
RFC J0012-3954 0010-401  2015.09.30  KATH12M  WARK12M   -1.137D+08  6.776D+07  132.3604   0.3230 0.0398    10.78   3329.7  v271o
RFC J0012-3954 0010-401  2015.04.08  WARK12M  YARRA12M   1.289D+08 -6.270D+07  143.3144   0.2533 0.0217    14.85   2878.8  v271n
RFC J0012-3954 0010-401  2015.09.30  WARK12M  YARRA12M   1.348D+08 -5.539D+07  145.7812   0.2774 0.0302    12.96   3152.6  v271o
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 WARK12M   -1.317D+08  6.276D+07  145.9117   0.3118 0.0767     4.37   5567.1  v271o
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 WARK12M   -1.479D+08  1.985D+07  149.2154   0.4123 0.0951     4.71   5572.0  v271o
RFC J0012-3954 0010-401  2015.09.30  WARK12M  YARRA12M   1.489D+08 -1.179D+07  149.3915   0.2751 0.0330    10.84   3091.3  v271o
RFC J0012-3954 0010-401  2015.09.30  HART15M  YARRA12M  -1.974D+08 -5.520D+07  204.9583   0.2409 0.0442     7.66   2902.1  v271o
RFC J0012-3954 0010-401  2015.04.08  HARTRAO  YARRA12M  -2.046D+08 -4.468D+07  209.4300   0.1862 0.0207    11.40   2002.4  v271n
RFC J0012-3954 0010-401  2015.09.30  ASKAP-32 HART15M    2.019D+08  6.147D+07  211.0175   0.4016 0.0982     4.48   5215.5  v271o
RFC J0012-3954 0010-401  2013.03.16  CEDUNA   HARTRAO    2.184D+08  6.560D+07  228.0540   0.4603 0.0692    14.45   1698.6  v271l
RFC J0012-3954 0010-401  2013.03.16  HARTRAO  HOBART26  -2.376D+08 -2.287D+07  238.7102   0.3639 0.0652    10.42   2675.7  v271l
RFC J0012-3954 0010-401  2011.07.23  HARTRAO  HOBART26  -2.387D+08 -2.102D+07  239.5838   0.0341 0.0051     6.88   1176.6  v271i
RFC J0012-3954 0010-401  2015.09.30  CEDUNA   HART15M    2.401D+08  3.251D+07  242.2440   0.2666 0.0439     7.22   1577.4  v271o
RFC J0012-3954 0010-401  2015.04.08  CEDUNA   HARTRAO    2.448D+08  2.025D+07  245.6757   0.1389 0.0166     9.11   1560.3  v271n
RFC J0012-3954 0010-401  2013.06.16  CEDUNA   HARTRAO    2.478D+08  9.072D+06  248.0041   0.3466 0.0185    32.36    782.3  v271m
RFC J0012-3954 0010-401  2013.03.16  HARTRAO  KATH12M   -2.219D+08 -1.175D+08  251.1448   0.3844 0.0808     6.37   4089.2  v271l
RFC J0012-3954 0010-401  2015.04.08  HARTRAO  HOBART26  -2.529D+08  2.515D+07  254.1498   0.1389 0.0148    10.52   1166.8  v271n
RFC J0012-3954 0010-401  2013.03.16  HARTRAO  PARKES    -2.504D+08 -5.016D+07  255.3930   0.3302 0.0447    29.44    862.2  v271l
RFC J0012-3954 0010-401  2013.06.16  HARTRAO  HOBART26  -2.532D+08  3.663D+07  255.7910   0.2745 0.0148    30.34    921.0  v271m
RFC J0012-3954 0010-401  2011.07.23  HARTRAO  MOPRA     -2.552D+08 -5.221D+07  260.4691   0.1482 0.0089    20.86    832.4  v271i
RFC J0012-3954 0010-401  2015.09.30  HART15M  KATH12M   -2.479D+08 -8.417D+07  261.8390   0.2176 0.0362     7.34   3107.9  v271o
RFC J0012-3954 0010-401  2013.03.16  ATCA-104 HARTRAO    2.559D+08  5.639D+07  262.0225   0.3218 0.0440    19.88    738.1  v271l
RFC J0012-3954 0010-401  2011.07.23  ATCA-104 HARTRAO    2.571D+08  5.448D+07  262.7715   0.1580 0.0067    45.40    428.2  v271i
RFC J0012-3954 0010-401  2015.04.08  HARTRAO  KATH12M   -2.546D+08 -7.088D+07  264.2987   0.1098 0.0198     5.76   2337.1  v271n
RFC J0012-3954 0010-401  2015.09.30  HART15M  PARKES    -2.665D+08 -1.345D+07  266.8657   0.2068 0.0181    54.50    401.6  v271o
RFC J0012-3954 0010-401  2015.04.08  HARTRAO  PARKES    -2.693D+08  8.242D+05  269.2604   0.0908 0.0048    35.81    288.3  v271n
RFC J0012-3954 0010-401  2013.06.16  HARTRAO  PARKES    -2.701D+08  1.295D+07  270.4279   0.2417 0.0103   104.98    234.6  v271m
RFC J0012-3954 0010-401  2015.09.30  HART15M  MOPRA     -2.703D+08 -1.649D+07  270.7862   0.1784 0.0332     6.08   1361.6  v271o
RFC J0012-3954 0010-401  2015.09.30  ATCA-104 HART15M    2.722D+08  1.844D+07  272.8607   0.7860 0.0791    21.06   1708.7  v271o
RFC J0012-3954 0010-401  2013.06.16  HARTRAO  MOPRA     -2.737D+08  9.723D+06  273.8893   0.2457 0.0151    21.34    838.6  v271m
RFC J0012-3954 0010-401  2015.04.08  ATCA-104 HARTRAO    2.748D+08  4.531D+06  274.8455   0.0862 0.0074    17.70    318.2  v271n
RFC J0012-3954 0010-401  2013.06.16  ATCA-109 HARTRAO    2.756D+08 -7.960D+06  275.7583   0.2931 0.0101    67.52    314.8  v271m
RFC J0012-3954 0010-401  2015.09.30  HART15M  WARK12M   -2.918D+08  3.330D+07  293.6477   0.2360 0.0364     8.05   2913.8  v271o
LCS J0014-5022 0011-506  2015.11.19  ATCA-100 PARKES     1.372D+06  7.348D+05    1.5567   0.0044 0.0008     5.47     95.4  v493b
LCS J0014-5022 0011-506  2016.06.29  ATCA-104 MOPRA     -1.098D+06  2.877D+06    3.0796   0.0065 0.0013     5.97    175.5  v493c
LCS J0014-5022 0011-506  2016.06.29  MOPRA    PARKES     2.670D+06  4.789D+06    5.4832   0.0060 0.0011     6.03    163.3  v493c
LCS J0014-5022 0011-506  2016.06.29  ATCA-104 PARKES     4.144D+06  7.408D+06    8.4885   0.0066 0.0009     7.98     56.2  v493c
LCS J0014-5022 0011-506  2016.06.29  ATCA-104 PARKES    -3.265D+06  8.017D+06    8.6558   0.0071 0.0007    15.47     63.0  v493c
LCS J0015-6157 0013-622  2015.04.08  ATCA-104 PARKES     5.475D+06  4.270D+06    6.9429   0.0130 0.0008    21.48     53.9  v271n
LCS J0015-6157 0013-622  2015.04.08  HOBART26 PARKES    -1.354D+07 -2.286D+07   26.5709   0.0122 0.0018     7.20    203.0  v271n
LCS J0015-6157 0013-622  2015.04.08  HOBART26 PARKES    -1.467D+06 -2.788D+07   27.9203   0.0137 0.0018     7.88    210.2  v271n
LCS J0015-6157 0013-622  2015.04.08  HARTRAO  PARKES    -2.556D+08 -6.804D+07  264.5027   0.0156 0.0021     8.05    295.0  v271n
RFC J0019+2021 0017+200  2011.04.02  ATCA-104 MOPRA      1.579D+05  1.717D+06    1.7241   0.7502 0.1296    85.86    185.8  v271h
RFC J0019+2021 0017+200  2011.07.23  ATCA-104 MOPRA      6.752D+05  1.757D+06    1.8819   0.5426 0.0385   216.58    252.0  v271i
RFC J0019+2021 0017+200  2011.07.23  ATCA-104 MOPRA      1.447D+06  1.939D+06    2.4193   0.5444 0.0386   238.40    248.7  v271i
RFC J0019+2021 0017+200  2011.04.02  ATCA-104 MOPRA      1.639D+06  2.025D+06    2.6053   0.8618 0.1487   158.73    182.6  v271h
RFC J0019+2021 0017+200  2011.07.23  MOPRA    PARKES     1.097D+06  3.056D+06    3.2467   0.4512 0.0146   132.28    215.3  v271i
RFC J0019+2021 0017+200  2011.07.23  MOPRA    PARKES     2.578D+06  3.373D+06    4.2451   0.3870 0.0126   116.96    212.1  v271i
RFC J0019+2021 0017+200  2011.07.23  ATCA-104 PARKES     1.776D+06  4.813D+06    5.1303   0.4344 0.0136   248.62    110.9  v271i
RFC J0019+2021 0017+200  2011.07.23  ATCA-104 PARKES     4.032D+06  5.314D+06    6.6703   0.3708 0.0116   217.67    109.6  v271i
RFC J0019+2021 0017+200  2011.07.23  HOBART26 PARKES    -4.266D+06 -1.612D+07   16.6713   0.4155 0.0134   178.27    296.6  v271i
RFC J0019+2021 0017+200  2011.07.23  HOBART26 PARKES     4.759D+06 -1.616D+07   16.8438   0.4750 0.0153   201.76    297.4  v271i
RFC J0019+2021 0017+200  2011.07.23  HOBART26 MOPRA      3.713D+06 -1.922D+07   19.5716   0.5581 0.0150    80.36    675.7  v271i
RFC J0019+2021 0017+200  2011.07.23  HOBART26 MOPRA     -6.739D+06 -1.948D+07   20.6098   0.5902 0.0154    94.99    673.0  v271i
RFC J0019+2021 0017+200  2011.07.23  ATCA-104 HOBART26  -3.038D+06  2.097D+07   21.1917   0.5636 0.0143   159.39    348.1  v271i
RFC J0019+2021 0017+200  2011.04.02  HOBART26 MOPRA      9.395D+06 -1.984D+07   21.9542   0.4688 0.0483    49.67    650.1  v271h
RFC J0019+2021 0017+200  2011.04.02  HOBART26 MOPRA     -1.000D+07 -1.995D+07   22.3148   0.5627 0.0571    97.95    625.3  v271h
RFC J0019+2021 0017+200  2011.07.23  ATCA-104 HOBART26   8.186D+06  2.142D+07   22.9269   0.5958 0.0149   192.94    347.2  v271i
RFC J0019+2021 0017+200  2011.04.02  ATCA-104 HOBART26  -9.237D+06  2.156D+07   23.4548   0.4943 0.0506   109.18    325.4  v271h
RFC J0019+2021 0017+200  2011.04.02  ATCA-104 HOBART26   1.164D+07  2.197D+07   24.8661   0.5488 0.0560   191.93    318.5  v271h
RFC J0019+2021 0017+200  2011.04.02  ATCA-104 CEDUNA     2.919D+07 -6.690D+06   29.9466   0.4742 0.0477   113.89    292.0  v271h
RFC J0019+2021 0017+200  2011.04.02  CEDUNA   MOPRA     -2.903D+07  8.407D+06   30.2245   0.4311 0.0462    48.61    583.4  v271h
RFC J0019+2021 0017+200  2011.04.02  CEDUNA   HOBART26  -3.016D+07  1.648D+07   34.3699   0.4475 0.0803    49.73    966.6  v271h
RFC J0019+2021 0017+200  2011.07.23  CEDUNA   PARKES    -3.452D+07  8.347D+06   35.5189   0.4836 0.0163    91.82    334.9  v271i
RFC J0019+2021 0017+200  2011.07.23  CEDUNA   MOPRA     -3.558D+07  5.321D+06   35.9713   0.5372 0.0157    68.17    760.9  v271i
RFC J0019+2021 0017+200  2011.07.23  ATCA-104 CEDUNA     3.625D+07 -3.564D+06   36.4256   0.5590 0.0146   139.27    392.0  v271i
RFC J0019+2021 0017+200  2011.07.23  CEDUNA   PARKES    -3.798D+07  2.099D+06   38.0402   0.4156 0.0143    80.21    334.1  v271i
RFC J0019+2021 0017+200  2011.07.23  CEDUNA   HOBART26  -3.382D+07  1.827D+07   38.4397   0.6435 0.0470    65.74   1058.5  v271i
RFC J0019+2021 0017+200  2011.04.02  CEDUNA   MOPRA     -4.016D+07 -3.471D+06   40.3120   0.3602 0.0383    67.97    554.2  v271h
RFC J0019+2021 0017+200  2011.07.23  CEDUNA   MOPRA     -4.056D+07 -1.203D+06   40.5745   0.5610 0.0159    77.57    758.1  v271i
RFC J0019+2021 0017+200  2011.07.23  ATCA-104 CEDUNA     4.200D+07  3.141D+06   42.1213   0.5922 0.0153   162.75    391.1  v271i
RFC J0019+2021 0017+200  2011.04.02  ATCA-104 CEDUNA     4.180D+07  5.497D+06   42.1608   0.4201 0.0422   158.48    282.3  v271h
RFC J0019+2021 0017+200  2011.04.02  CEDUNA   HOBART26  -3.847D+07  2.241D+07   44.5250   0.4581 0.0832    29.08    948.5  v271h
RFC J0019+2021 0017+200  2011.07.23  CEDUNA   HOBART26  -3.929D+07  2.454D+07   46.3210   0.6274 0.0462    56.07   1050.9  v271i
RFC J0019+2021 0017+200  2011.04.02  CEDUNA   HOBART26  -3.842D+07  2.825D+07   47.6935   0.5885 0.1059    42.21   1021.6  v271h
RFC J0019+2021 0017+200  2011.04.02  ATCA-104 WARK12M   -5.095D+07  4.361D+05   50.9493   0.5053 0.0725    36.56   1002.6  v271h
RFC J0019+2021 0017+200  2011.04.02  MOPRA    WARK12M   -5.259D+07 -1.589D+06   52.6102   0.4783 0.0748    17.11   1968.4  v271h
RFC J0019+2021 0017+200  2011.04.02  HOBART26 WARK12M   -5.460D+07 -1.401D+06   54.6220   0.2210 0.0469     6.32   3507.7  v271h
RFC J0019+2021 0017+200  2011.04.02  HOBART26 WARK12M   -6.263D+07 -2.149D+07   66.2145   0.4738 0.0706    21.51   3433.0  v271h
RFC J0019+2021 0017+200  2011.04.02  ATCA-104 WARK12M   -6.387D+07  2.014D+07   66.9717   0.1454 0.0297     6.77   1002.6  v271h
RFC J0019+2021 0017+200  2011.04.02  CEDUNA   WARK12M   -9.275D+07 -5.061D+06   92.8863   0.4899 0.0872    11.64   3042.9  v271h
LCS J0019-5641 0017-569  2011.11.12  ATCA-104 MOPRA      1.779D+06  7.326D+05    1.9239   0.1655 0.0084    95.48    302.0  v441a
LCS J0019-5641 0017-569  2011.11.13  ATCA-104 MOPRA      8.880D+05  2.860D+06    2.9947   0.1684 0.0085   110.91    280.6  v441a
LCS J0019-5641 0017-569  2011.11.13  MOPRA    PARKES    -2.470D+06  4.715D+06    5.3230   0.1947 0.0113    79.10    419.5  v441a
LCS J0019-5641 0017-569  2011.11.13  MOPRA    PARKES     1.491D+06  5.259D+06    5.4661   0.2086 0.0121    98.42    367.2  v441a
LCS J0019-5641 0017-569  2013.03.16  ATCA-104 PARKES     4.609D+06  6.527D+06    7.9908   0.0922 0.0065    61.42    116.7  v271l
LCS J0019-5641 0017-569  2011.11.13  ATCA-104 PARKES    -3.732D+06  7.367D+06    8.2589   0.0196 0.0041    15.12    217.8  v441a
LCS J0019-5641 0017-569  2011.11.13  ATCA-104 PARKES     2.379D+06  8.119D+06    8.4602   0.2082 0.0414   180.80    197.7  v441a
LCS J0019-5641 0017-569  2013.03.16  ATCA-104 PARKES     1.877D+06  8.293D+06    8.5024   0.0936 0.0065    62.34    116.8  v271l
LCS J0019-5641 0017-569  2013.03.15  ATCA-104 PARKES    -1.741D+06  8.332D+06    8.5118   0.0810 0.0060    35.06    115.7  v271l
LCS J0019-5641 0017-569  2011.11.13  CEDUNA   HOBART26  -2.126D+07 -1.280D+07   24.8162   0.1188 0.0085    18.95   1042.1  v441a
LCS J0019-5641 0017-569  2011.11.13  HOBART26 PARKES     1.821D+07 -1.722D+07   25.0639   0.1883 0.0105    61.84    517.4  v441a
LCS J0019-5641 0017-569  2011.11.12  HOBART26 MOPRA     -2.187D+07 -1.749D+07   28.0046   0.1745 0.0093    42.98    709.4  v441a
LCS J0019-5641 0017-569  2013.03.16  HOBART26 PARKES    -7.219D+06 -2.774D+07   28.6625   0.0913 0.0104    23.26    430.5  v271l
LCS J0019-5641 0017-569  2013.03.16  HOBART26 PARKES     4.411D+06 -2.850D+07   28.8429   0.0762 0.0088    21.04    394.9  v271l
LCS J0019-5641 0017-569  2011.11.13  HOBART26 PARKES     2.608D+06 -2.879D+07   28.9061   0.2132 0.0118    74.26    493.6  v441a
LCS J0019-5641 0017-569  2011.11.12  ATCA-104 HOBART26   2.365D+07  1.822D+07   29.8563   0.1764 0.0086    81.96    373.7  v441a
LCS J0019-5641 0017-569  2011.11.13  HOBART26 MOPRA      2.068D+07 -2.194D+07   30.1482   0.1529 0.0085    35.80    735.3  v441a
LCS J0019-5641 0017-569  2011.11.13  CEDUNA   PARKES    -3.052D+06 -3.003D+07   30.1801   0.1356 0.0079    37.31    594.6  v441a
LCS J0019-5641 0017-569  2013.03.15  CEDUNA   PARKES    -1.811D+07 -2.630D+07   31.9271   0.0643 0.0074    13.13    238.1  v271l
LCS J0019-5641 0017-569  2011.11.13  ATCA-104 HOBART26  -2.194D+07  2.459D+07   32.9564   0.0160 0.0024     7.18    381.7  v441a
LCS J0019-5641 0017-569  2011.11.13  HOBART26 MOPRA      1.117D+06 -3.405D+07   34.0653   0.1626 0.0087    42.93    700.7  v441a
LCS J0019-5641 0017-569  2011.11.12  CEDUNA   MOPRA     -1.685D+07  2.995D+07   34.3608   0.1045 0.0212    22.13    786.0  v441a
LCS J0019-5641 0017-569  2011.11.12  ATCA-104 CEDUNA     1.863D+07 -2.922D+07   34.6471   0.1060 0.0055    42.44    414.1  v441a
LCS J0019-5641 0017-569  2011.11.13  CEDUNA   MOPRA     -5.824D+05 -3.474D+07   34.7455   0.1428 0.0287    28.15    845.0  v441a
LCS J0019-5641 0017-569  2013.03.16  ATCA-104 HOBART26   1.183D+07  3.427D+07   36.2500   0.0983 0.0112    20.90    364.0  v271l
LCS J0019-5641 0017-569  2013.03.16  CEDUNA   PARKES    -3.482D+07 -1.114D+07   36.5606   0.0827 0.0078    25.63    244.7  v271l
LCS J0019-5641 0017-569  2013.03.16  ATCA-104 HOBART26  -2.534D+06  3.680D+07   36.8834   0.0885 0.0101    20.69    333.8  v271l
LCS J0019-5641 0017-569  2011.11.13  ATCA-104 HOBART26  -2.287D+05  3.691D+07   36.9078   0.1562 0.0076    76.37    377.2  v441a
LCS J0019-5641 0017-569  2011.11.13  CEDUNA   PARKES    -3.615D+07 -8.237D+06   37.0765   0.1389 0.0079    40.53    567.0  v441a
LCS J0019-5641 0017-569  2013.03.16  CEDUNA   PARKES    -3.715D+07  8.445D+06   38.0943   0.0830 0.0080    23.50    267.0  v271l
LCS J0019-5641 0017-569  2013.03.15  ATCA-104 CEDUNA     1.629D+07  3.465D+07   38.2928   0.0764 0.0062    26.56    203.2  v271l
LCS J0019-5641 0017-569  2013.03.15  ATCA-104 KATH12M    3.797D+07  5.722D+06   38.3959   0.0810 0.0131     9.91    566.4  v271l
LCS J0019-5641 0017-569  2013.03.15  KATH12M  PARKES    -3.978D+07  2.670D+06   39.8672   0.0624 0.0118     5.81    663.8  v271l
LCS J0019-5641 0017-569  2011.11.13  CEDUNA   MOPRA     -3.764D+07 -1.351D+07   39.9870   0.1223 0.0247    27.05    804.8  v441a
LCS J0019-5641 0017-569  2013.03.16  ATCA-104 CEDUNA     3.670D+07  1.943D+07   41.5260   0.0956 0.0074    35.99    206.9  v271l
LCS J0019-5641 0017-569  2013.03.16  ATCA-104 CEDUNA     4.176D+07 -1.918D+06   41.7998   0.0883 0.0070    30.23    225.7  v271l
LCS J0019-5641 0017-569  2011.11.13  ATCA-104 CEDUNA     3.852D+07  1.637D+07   41.8572   0.1308 0.0066    53.79    433.3  v441a
LCS J0019-5641 0017-569  2013.03.16  CEDUNA   HOBART26  -3.923D+07  1.737D+07   42.9050   0.0895 0.0160     9.76    699.6  v271l
LCS J0019-5641 0017-569  2011.11.13  CEDUNA   HOBART26  -3.876D+07  2.049D+07   43.8451   0.1006 0.0077    16.92   1081.7  v441a
LCS J0019-5641 0017-569  2013.03.16  CEDUNA   KATH12M    4.141D+06 -4.519D+07   45.3786   0.1005 0.0209     5.35   1271.9  v271l
LCS J0019-5641 0017-569  2013.03.16  CEDUNA   HOBART26  -2.993D+07  3.618D+07   46.9563   0.0832 0.0164     7.59    832.4  v271l
LCS J0019-5641 0017-569  2011.11.12  CEDUNA   HOBART26   5.024D+06  4.744D+07   47.7045   0.1060 0.0077    18.41    972.5  v441a
LCS J0019-5641 0017-569  2013.03.16  ATCA-104 KATH12M    5.263D+07 -2.030D+07   56.4069   0.0847 0.0134    10.50    560.6  v271l
LCS J0019-5641 0017-569  2013.03.16  KATH12M  PARKES    -5.075D+07  2.859D+07   58.2509   0.0690 0.0088    10.06    663.3  v271l
LCS J0019-5641 0017-569  2013.03.16  ATCA-104 KATH12M    4.590D+07 -4.711D+07   65.7696   0.0923 0.0141    11.55    556.1  v271l
LCS J0019-5641 0017-569  2013.03.16  KATH12M  PARKES    -4.129D+07  5.363D+07   67.6856   0.0724 0.0088    10.76    657.8  v271l
LCS J0019-6253 0017-631  2015.04.08  ATCA-104 PARKES     4.759D+06  5.827D+06    7.5237   0.0362 0.0015    58.06     54.2  v271n
LCS J0019-6253 0017-631  2015.04.07  ATCA-104 PARKES     3.936D+05  8.193D+06    8.2022   0.0372 0.0016    55.08     56.3  v271n
LCS J0019-6253 0017-631  2015.04.07  HOBART26 PARKES     9.172D+06 -2.561D+07   27.2007   0.0310 0.0022    17.20    204.2  v271n
LCS J0019-6253 0017-631  2015.04.08  HOBART26 PARKES    -8.085D+06 -2.610D+07   27.3275   0.0318 0.0022    17.62    206.7  v271n
LCS J0019-6253 0017-631  2015.04.08  ATCA-104 HOBART26   1.282D+07  3.194D+07   34.4214   0.0326 0.0036     9.90    229.5  v271n
LCS J0019-6253 0017-631  2015.04.07  ATCA-104 HOBART26  -8.812D+06  3.379D+07   34.9186   0.0319 0.0035     9.90    219.8  v271n
LCS J0019-6253 0017-631  2015.04.07  CEDUNA   PARKES    -2.943D+07 -2.007D+07   35.6221   0.0461 0.0039    19.32    282.6  v271n
LCS J0019-6253 0017-631  2015.04.08  CEDUNA   PARKES    -3.669D+07  1.027D+07   38.0979   0.0392 0.0034    17.98    268.7  v271n
LCS J0019-6253 0017-631  2015.04.07  ATCA-104 CEDUNA     2.978D+07  2.831D+07   41.0840   0.0505 0.0041    14.04    304.2  v271n
LCS J0019-6253 0017-631  2015.04.08  ATCA-104 CEDUNA     4.146D+07 -4.397D+06   41.6884   0.0379 0.0039    10.43    298.4  v271n
LCS J0019-6253 0017-631  2015.04.07  KATH12M  PARKES    -4.875D+07  1.154D+07   50.1017   0.0294 0.0030    10.46    407.7  v271n
LCS J0019-6253 0017-631  2015.04.07  ATCA-104 WARK12M   -6.416D+07 -5.059D+06   64.3563   0.0352 0.0052     7.14    428.9  v271n
LCS J0019-6253 0017-631  2015.04.08  KATH12M  PARKES    -3.975D+07  5.215D+07   65.5720   0.0155 0.0028     5.69    406.6  v271n
LCS J0019-6253 0017-631  2015.04.07  PARKES   WARK12M   -6.457D+07 -1.316D+07   65.9001   0.0343 0.0032    12.42    398.4  v271n
LCS J0019-6253 0017-631  2015.04.08  PARKES   WARK12M   -5.315D+07  4.086D+07   67.0431   0.0170 0.0027     6.57    386.6  v271n
LCS J0019-6253 0017-631  2015.04.07  PARKES   YARRA12M   5.896D+07  5.213D+07   78.6981   0.0345 0.0031    12.52    396.6  v271n
LCS J0019-6253 0017-631  2015.04.07  ATCA-104 YARRA12M   5.924D+07  6.040D+07   84.6072   0.0397 0.0053     7.86    426.9  v271n
LCS J0019-6253 0017-631  2015.04.08  PARKES   YARRA12M   8.633D+07 -1.454D+07   87.5506   0.0154 0.0027     5.95    384.8  v271n
LCS J0019-8152 0017-821  2011.11.12  ATCA-104 MOPRA      1.519D+06 -8.517D+05    1.7416   0.0266 0.0021    15.91    306.1  v441a
LCS J0019-8152 0017-821  2011.11.12  ATCA-104 MOPRA      1.911D+06  7.662D+05    2.0587   0.0215 0.0020    12.40    298.0  v441a
LCS J0019-8152 0017-821  2011.11.13  ATCA-104 MOPRA     -1.711D+06  1.299D+06    2.1479   0.0112 0.0020     5.83    340.3  v441a
LCS J0019-8152 0017-821  2011.11.13  MOPRA    PARKES    -3.250D+06  2.233D+06    3.9436   0.0377 0.0034    14.05    459.6  v441a
LCS J0019-8152 0017-821  2011.11.13  ATCA-104 PARKES    -4.960D+06  3.534D+06    6.0902   0.0127 0.0028     9.96    219.6  v441a
LCS J0019-8152 0017-821  2013.03.15  ATCA-104 PARKES    -4.666D+06  4.035D+06    6.1686   0.0568 0.0040    56.40    116.6  v271l
LCS J0019-8152 0017-821  2013.03.15  ATCA-104 PARKES    -1.968D+06  6.176D+06    6.4823   0.0513 0.0036    51.24    115.8  v271l
LCS J0019-8152 0017-821  2013.03.16  ATCA-104 PARKES     1.484D+06  6.332D+06    6.5035   0.0486 0.0035    48.33    115.9  v271l
LCS J0019-8152 0017-821  2011.11.12  DSS34    MOPRA     -7.062D+06 -1.421D+06    7.2035   0.0267 0.0055     6.45    404.0  v441a
LCS J0019-8152 0017-821  2011.11.12  DSS34    MOPRA     -4.502D+06 -6.914D+06    8.2504   0.0568 0.0103     8.31    391.6  v441a
LCS J0019-8152 0017-821  2011.11.12  ATCA-104 DSS34      8.594D+06  5.850D+05    8.6139   0.0319 0.0052    14.52    212.6  v441a
LCS J0019-8152 0017-821  2011.11.12  ATCA-104 DSS34      6.406D+06  7.710D+06   10.0243   0.0202 0.0047     5.57    206.6  v441a
LCS J0019-8152 0017-821  2011.11.12  DSS34    HOBART26   1.468D+07 -5.298D+05   14.6847   0.0586 0.0085    16.91    484.0  v441a
LCS J0019-8152 0017-821  2011.11.13  HOBART26 PARKES     1.873D+07 -1.466D+06   18.7831   0.0396 0.0037    12.93    514.9  v441a
LCS J0019-8152 0017-821  2011.11.12  HOBART26 MOPRA     -2.170D+07 -6.636D+05   21.7121   0.0453 0.0044    12.02    697.0  v441a
LCS J0019-8152 0017-821  2013.03.16  HOBART26 PARKES     5.751D+06 -2.117D+07   21.9367   0.0511 0.0059    21.79    378.5  v271l
LCS J0019-8152 0017-821  2011.11.13  HOBART26 MOPRA      2.198D+07 -3.673D+06   22.2807   0.0303 0.0048     6.56    797.8  v441a
LCS J0019-8152 0017-821  2011.11.12  ATCA-104 HOBART26   2.322D+07 -1.881D+05   23.2218   0.0176 0.0022     8.79    366.7  v441a
LCS J0019-8152 0017-821  2011.11.13  ATCA-104 HOBART26  -2.369D+07  4.972D+06   24.2027   0.0114 0.0023     5.22    380.3  v441a
LCS J0019-8152 0017-821  2011.11.12  HOBART26 MOPRA     -1.634D+07 -1.861D+07   24.7660   0.0399 0.0044     9.97    687.3  v441a
LCS J0019-8152 0017-821  2011.11.12  ATCA-104 HOBART26   1.825D+07  1.937D+07   26.6189   0.0225 0.0024    10.61    362.6  v441a
LCS J0019-8152 0017-821  2013.03.16  ATCA-104 HOBART26  -4.267D+06  2.750D+07   27.8305   0.0622 0.0070    22.17    322.4  v271l
LCS J0019-8152 0017-821  2013.03.15  CEDUNA   PARKES     6.724D+06 -3.663D+07   37.2393   0.0449 0.0044    21.09    241.2  v271l
LCS J0019-8152 0017-821  2013.03.15  CEDUNA   PARKES    -1.665D+07 -3.342D+07   37.3395   0.0374 0.0039    17.58    237.9  v271l
LCS J0019-8152 0017-821  2013.03.16  CEDUNA   PARKES    -3.360D+07 -1.722D+07   37.7527   0.0371 0.0038    17.57    239.5  v271l
LCS J0019-8152 0017-821  2013.03.16  CEDUNA   HOBART26  -3.935D+07  3.952D+06   39.5469   0.0540 0.0099     9.19    666.2  v271l
LCS J0019-8152 0017-821  2011.11.12  CEDUNA   MOPRA     -7.037D+06  3.932D+07   39.9426   0.0336 0.0082     6.98    818.9  v441a
LCS J0019-8152 0017-821  2011.11.12  CEDUNA   MOPRA     -3.546D+07  1.928D+07   40.3594   0.0306 0.0078     6.24    804.0  v441a
LCS J0019-8152 0017-821  2011.11.13  CEDUNA   MOPRA      1.390D+07 -3.795D+07   40.4109   0.0318 0.0084     5.75    907.5  v441a
LCS J0019-8152 0017-821  2011.11.12  CEDUNA   DSS34     -3.127D+07  2.562D+07   40.4266   0.0814 0.0149     8.06    557.3  v441a
LCS J0019-8152 0017-821  2011.11.12  CEDUNA   DSS34     -3.969D+05  4.066D+07   40.6646   0.0330 0.0074     5.57    568.7  v441a
LCS J0019-8152 0017-821  2011.11.12  ATCA-104 CEDUNA     8.556D+06 -4.017D+07   41.0706   0.0198 0.0028     7.57    430.9  v441a
LCS J0019-8152 0017-821  2011.11.12  ATCA-104 CEDUNA     3.737D+07 -1.851D+07   41.7024   0.0140 0.0027     5.36    424.1  v441a
LCS J0019-8152 0017-821  2013.03.15  ATCA-104 CEDUNA    -1.139D+07  4.066D+07   42.2271   0.0474 0.0039    26.46    204.1  v271l
LCS J0019-8152 0017-821  2013.03.15  ATCA-104 CEDUNA     1.468D+07  3.960D+07   42.2330   0.0448 0.0037    25.27    202.8  v271l
LCS J0019-8152 0017-821  2013.03.16  ATCA-104 CEDUNA     3.508D+07  2.355D+07   42.2530   0.0438 0.0036    24.42    203.9  v271l
LCS J0019-8152 0017-821  2011.11.12  CEDUNA   HOBART26   1.467D+07  3.998D+07   42.5861   0.0304 0.0059     5.37    981.1  v441a
LCS J0019-8152 0017-821  2013.03.15  KATH12M  PARKES    -1.141D+07 -4.143D+07   42.9754   0.0409 0.0056     8.96    670.9  v271l
LCS J0019-8152 0017-821  2013.03.15  ATCA-104 KATH12M    6.747D+06  4.547D+07   45.9648   0.0437 0.0078     8.03    567.7  v271l
LCS J0019-8152 0017-821  2013.03.15  KATH12M  PARKES    -3.838D+07 -2.536D+07   46.0003   0.0399 0.0055     8.79    665.3  v271l
LCS J0019-8152 0017-821  2013.03.15  ATCA-104 KATH12M    3.641D+07  3.153D+07   48.1689   0.0459 0.0080     8.43    567.2  v271l
LCS J0019-8152 0017-821  2013.03.16  KATH12M  PARKES    -5.058D+07  3.330D+06   50.6863   0.0399 0.0056     8.60    665.1  v271l
LCS J0019-8152 0017-821  2013.03.16  ATCA-104 KATH12M    5.206D+07  3.001D+06   52.1471   0.0510 0.0085     9.24    566.4  v271l
LCS J0020-4847 0017-490  2015.09.30  ATCA-104 MOPRA      1.417D+06  2.699D+06    3.0478   0.1835 0.0178    15.29    845.5  v271o
LCS J0020-4847 0017-490  2015.09.30  ATCA-104 MOPRA     -7.436D+05  3.045D+06    3.1347   0.1260 0.0154    10.04    887.2  v271o
LCS J0020-4847 0017-490  2015.09.30  MOPRA    PARKES     2.508D+06  4.965D+06    5.5627   0.0417 0.0044    11.85    204.4  v271o
LCS J0020-4847 0017-490  2015.09.30  MOPRA    PARKES    -1.536D+06  5.466D+06    5.6781   0.0413 0.0043    12.28    213.0  v271o
LCS J0020-4847 0017-490  2015.09.30  ASKAP-32 YARRA12M  -3.708D+06  6.693D+06    7.6512   0.5421 0.1218     4.82   5892.0  v271o
LCS J0020-4847 0017-490  2015.09.30  ASKAP-32 YARRA12M   1.736D+06  7.707D+06    7.9001   0.4967 0.1173     4.55   5580.9  v271o
LCS J0020-4847 0017-490  2015.09.30  ATCA-104 PARKES     3.926D+06  7.663D+06    8.6099   0.1796 0.0136    36.82    257.3  v271o
LCS J0020-4847 0017-490  2015.09.30  ATCA-104 PARKES    -2.281D+06  8.511D+06    8.8116   0.1708 0.0130    36.56    268.2  v271o
LCS J0020-4847 0017-490  2015.09.30  ASKAP-32 CEDUNA    -1.087D+07 -2.524D+07   27.4781   0.2520 0.0674     4.17   3110.7  v271o
LCS J0020-4847 0017-490  2015.09.30  CEDUNA   PARKES    -1.455D+07 -2.444D+07   28.4440   0.0424 0.0068    10.51    239.7  v271o
LCS J0020-4847 0017-490  2015.09.30  CEDUNA   MOPRA     -1.302D+07 -2.991D+07   32.6156   0.0539 0.0121     4.70    793.1  v271o
LCS J0020-4847 0017-490  2015.09.30  CEDUNA   YARRA12M   7.167D+06  3.193D+07   32.7231   0.1488 0.0343     4.57   1690.7  v271o
LCS J0020-4847 0017-490  2015.09.30  ATCA-104 KATH12M    3.402D+07  3.820D+05   34.0203   0.2102 0.0466     5.23   2212.5  v271o
LCS J0020-4847 0017-490  2015.09.30  KATH12M  MOPRA     -3.476D+07  2.663D+06   34.8636   0.1441 0.0344     4.42   1757.2  v271o
LCS J0020-4847 0017-490  2015.09.30  ATCA-104 CEDUNA     1.227D+07  3.295D+07   35.1626   0.1708 0.0185    12.48    998.6  v271o
LCS J0020-4847 0017-490  2015.09.30  KATH12M  PARKES    -3.631D+07  8.137D+06   37.2097   0.0414 0.0068     6.86    531.2  v271o
LCS J0020-4847 0017-490  2015.09.30  CEDUNA   PARKES    -3.802D+07  2.646D+06   38.1132   0.0453 0.0071    10.98    228.6  v271o
LCS J0020-4847 0017-490  2015.09.30  CEDUNA   KATH12M    2.176D+07 -3.258D+07   39.1728   0.1622 0.0378     4.57   1977.8  v271o
LCS J0020-4847 0017-490  2015.09.30  CEDUNA   MOPRA     -4.053D+07 -2.332D+06   40.5954   0.0580 0.0116     5.33    752.7  v271o
LCS J0020-4847 0017-490  2015.09.30  ATCA-104 CEDUNA     4.195D+07  5.030D+06   42.2462   0.1355 0.0166    10.15    947.5  v271o
LCS J0020-4847 0017-490  2015.09.30  ASKAP-32 CEDUNA    -4.667D+07  4.394D+06   46.8790   0.2674 0.0666     4.56   2938.2  v271o
LCS J0020-4847 0017-490  2015.09.30  CEDUNA   YARRA12M   4.841D+07  3.312D+06   48.5261   0.1583 0.0352     4.77   1599.3  v271o
LCS J0020-4847 0017-490  2015.09.30  CEDUNA   KATH12M    8.152D+06 -4.797D+07   48.6586   0.1560 0.0355     4.70   1752.9  v271o
LCS J0020-4847 0017-490  2015.09.30  ATCA-104 WARK12M   -5.006D+07 -2.141D+07   54.4459   0.1925 0.0374     5.61   1833.7  v271o
LCS J0020-4847 0017-490  2015.09.30  MOPRA    WARK12M   -4.931D+07 -2.446D+07   55.0467   0.1165 0.0265     4.64   1456.3  v271o
LCS J0020-4847 0017-490  2015.09.30  ASKAP-32 PARKES    -2.543D+07 -4.967D+07   55.8036   0.0660 0.0157     4.49    835.4  v271o
LCS J0020-4847 0017-490  2015.09.30  PARKES   WARK12M   -4.779D+07 -2.991D+07   56.3814   0.0409 0.0055     8.79    440.2  v271o
LCS J0020-4847 0017-490  2015.09.30  ASKAP-32 KATH12M   -3.850D+07 -4.360D+07   58.1650   0.4832 0.1179     4.41   6117.0  v271o
LCS J0020-4847 0017-490  2015.09.30  ASKAP-32 KATH12M    1.090D+07 -5.781D+07   58.8265   0.5238 0.1309     4.29   6892.3  v271o
LCS J0020-4847 0017-490  2015.09.30  ASKAP-32 MOPRA     -2.386D+07 -5.515D+07   60.0874   0.2460 0.0643     4.26   2763.7  v271o
LCS J0020-4847 0017-490  2015.09.30  PARKES   YARRA12M   2.172D+07  5.637D+07   60.4075   0.0345 0.0054     7.15    454.1  v271o
LCS J0020-4847 0017-490  2015.09.30  ASKAP-32 ATCA-104  -2.312D+07 -5.819D+07   62.6166   0.2854 0.0702     4.34   3479.9  v271o
LCS J0020-4847 0017-490  2015.09.30  MOPRA    YARRA12M   2.016D+07  6.184D+07   65.0411   0.1307 0.0278     4.98   1502.2  v271o
LCS J0020-4847 0017-490  2015.09.30  KATH12M  YARRA12M   4.023D+07  5.131D+07   65.2023   0.1731 0.0387     4.79   3329.6  v271o
LCS J0020-4847 0017-490  2015.09.30  ATCA-104 KATH12M    5.011D+07 -4.292D+07   65.9757   0.1637 0.0397     4.65   1972.6  v271o
LCS J0020-4847 0017-490  2015.09.30  KATH12M  YARRA12M  -1.460D+07  6.450D+07   66.1339   0.1985 0.0497     4.22   3746.2  v271o
LCS J0020-4847 0017-490  2015.09.30  KATH12M  MOPRA     -4.869D+07  4.562D+07   66.7215   0.1267 0.0296     4.53   1564.2  v271o
LCS J0020-4847 0017-490  2015.09.30  MOPRA    WARK12M   -5.907D+07  3.134D+07   66.8662   0.1194 0.0259     4.89   1421.2  v271o
LCS J0020-4847 0017-490  2015.09.30  ATCA-104 WARK12M   -5.765D+07  3.404D+07   66.9490   0.2061 0.0381     5.95   1792.2  v271o
LCS J0020-4847 0017-490  2015.09.30  PARKES   WARK12M   -6.154D+07  2.642D+07   66.9754   0.0406 0.0058     8.15    432.4  v271o
LCS J0020-4847 0017-490  2015.09.30  ATCA-104 YARRA12M   1.942D+07  6.488D+07   67.7261   0.1627 0.0418     4.54   1891.4  v271o
LCS J0020-4847 0017-490  2015.09.30  KATH12M  PARKES    -4.616D+07  5.062D+07   68.5093   0.0376 0.0063     6.68    476.0  v271o
LCS J0020-4847 0017-490  2015.09.30  CEDUNA   WARK12M   -6.235D+07 -5.435D+07   82.7108   0.1492 0.0332     4.78   1639.1  v271o
LCS J0020-4847 0017-490  2015.09.30  ASKAP-32 PARKES    -8.470D+07  7.056D+06   84.9900   0.0686 0.0165     4.43    797.8  v271o
LCS J0020-4847 0017-490  2015.09.30  PARKES   YARRA12M   8.644D+07  6.493D+05   86.4415   0.0395 0.0058     7.80    434.3  v271o
LCS J0020-4847 0017-490  2015.09.30  KATH12M  WARK12M   -8.408D+07 -2.179D+07   86.8556   0.2034 0.0462     4.71   3631.8  v271o
LCS J0020-4847 0017-490  2015.09.30  ASKAP-32 MOPRA     -8.720D+07  2.024D+06   87.2196   0.2229 0.0588     4.21   2621.9  v271o
LCS J0020-4847 0017-490  2015.09.30  ASKAP-32 ATCA-104  -8.861D+07 -6.749D+05   88.6153   0.2777 0.0668     4.45   3306.4  v271o
LCS J0020-4847 0017-490  2015.09.30  MOPRA    YARRA12M   8.893D+07  5.683D+06   89.1152   0.1227 0.0271     4.77   1427.2  v271o
LCS J0020-4847 0017-490  2015.09.30  ATCA-104 YARRA12M   9.035D+07  8.381D+06   90.7384   0.1710 0.0421     4.81   1799.7  v271o
LCS J0020-4847 0017-490  2015.09.30  ASKAP-32 WARK12M   -7.318D+07 -7.960D+07  108.1305   0.5027 0.1185     4.59   5712.1  v271o
LCS J0020-4847 0017-490  2015.09.30  WARK12M  YARRA12M   6.947D+07  8.630D+07  110.7862   0.1521 0.0360     4.47   3104.7  v271o
LCS J0020-4847 0017-490  2015.09.30  KATH12M  WARK12M   -1.078D+08  7.693D+07  132.4142   0.1757 0.0397     4.75   3315.7  v271o
LCS J0020-4847 0017-490  2015.09.30  ASKAP-32 WARK12M   -1.463D+08  3.333D+07  150.0196   0.4835 0.1155     4.52   5557.6  v271o
LCS J0020-4847 0017-490  2015.09.30  WARK12M  YARRA12M   1.480D+08 -2.562D+07  150.2082   0.1513 0.0336     4.79   3025.2  v271o
LCS J0022-5153 0020-521  2011.11.12  ATCA-104 MOPRA      1.725D+06  8.603D+05    1.9277   0.1154 0.0060    63.89    307.8  v441a
LCS J0022-5153 0020-521  2011.11.13  ATCA-104 MOPRA     -1.037D+06  2.882D+06    3.0633   0.0615 0.0035    35.29    301.5  v441a
LCS J0022-5153 0020-521  2011.11.13  ATCA-104 MOPRA      9.335D+05  2.930D+06    3.0750   0.1200 0.0062    73.92    279.1  v441a
LCS J0022-5153 0020-521  2011.11.13  MOPRA    PARKES    -2.068D+06  5.150D+06    5.5492   0.1425 0.0085    59.83    404.7  v441a
LCS J0022-5153 0020-521  2011.11.13  MOPRA    PARKES     1.578D+06  5.374D+06    5.6013   0.1581 0.0093    73.74    368.6  v441a
LCS J0022-5153 0020-521  2013.03.16  ATCA-104 PARKES     4.603D+06  6.864D+06    8.2646   0.1055 0.0073    69.36    117.8  v271l
LCS J0022-5153 0020-521  2011.11.13  ATCA-104 PARKES    -3.105D+06  8.032D+06    8.6112   0.0840 0.0167    66.53    212.6  v441a
LCS J0022-5153 0020-521  2011.11.13  ATCA-104 PARKES     2.511D+06  8.304D+06    8.6757   0.1301 0.0259   111.06    199.0  v441a
LCS J0022-5153 0020-521  2013.03.16  ATCA-104 PARKES     1.867D+06  8.521D+06    8.7235   0.0979 0.0068    64.33    117.8  v271l
LCS J0022-5153 0020-521  2013.03.15  ATCA-104 PARKES    -1.727D+06  8.559D+06    8.7315   0.1022 0.0071    68.96    115.7  v271l
LCS J0022-5153 0020-521  2011.11.13  HOBART26 PARKES     1.734D+07 -2.062D+07   26.9429   0.0935 0.0058    31.52    505.6  v441a
LCS J0022-5153 0020-521  2011.11.12  HOBART26 MOPRA     -2.196D+07 -1.826D+07   28.5574   0.0664 0.0053    15.87    706.6  v441a
LCS J0022-5153 0020-521  2011.11.13  CEDUNA   PARKES    -8.415D+06 -2.732D+07   28.5870   0.0614 0.0049    16.43    601.9  v441a
LCS J0022-5153 0020-521  2013.03.16  HOBART26 PARKES    -7.186D+06 -2.853D+07   29.4226   0.0660 0.0080    16.45    439.8  v271l
LCS J0022-5153 0020-521  2013.03.16  HOBART26 PARKES     4.446D+06 -2.923D+07   29.5703   0.0702 0.0083    18.90    405.9  v271l
LCS J0022-5153 0020-521  2011.11.13  HOBART26 PARKES     2.115D+06 -2.956D+07   29.6335   0.1142 0.0068    38.16    509.9  v441a
LCS J0022-5153 0020-521  2011.11.12  ATCA-104 HOBART26   2.368D+07  1.912D+07   30.4371   0.0558 0.0034    25.83    369.7  v441a
LCS J0022-5153 0020-521  2013.03.15  CEDUNA   PARKES    -1.819D+07 -2.442D+07   30.4502   0.0398 0.0047    12.63    240.0  v271l
LCS J0022-5153 0020-521  2011.11.12  CEDUNA   MOPRA     -1.451D+07  2.880D+07   32.2499   0.0795 0.0165    15.82    811.2  v441a
LCS J0022-5153 0020-521  2011.11.13  HOBART26 MOPRA      1.941D+07 -2.577D+07   32.2615   0.0767 0.0056    18.28    717.2  v441a
LCS J0022-5153 0020-521  2011.11.12  ATCA-104 CEDUNA     1.624D+07 -2.794D+07   32.3155   0.0552 0.0037    21.20    424.5  v441a
LCS J0022-5153 0020-521  2011.11.13  CEDUNA   MOPRA     -6.347D+06 -3.247D+07   33.0846   0.0572 0.0125    10.86    853.8  v441a
LCS J0022-5153 0020-521  2011.11.13  HOBART26 MOPRA      5.378D+05 -3.493D+07   34.9365   0.0901 0.0061    21.35    715.2  v441a
LCS J0022-5153 0020-521  2011.11.13  ATCA-104 CEDUNA     5.310D+06  3.535D+07   35.7490   0.0525 0.0037    18.64    448.4  v441a
LCS J0022-5153 0020-521  2013.03.16  CEDUNA   PARKES    -3.479D+07 -1.024D+07   36.2688   0.0342 0.0044    10.29    249.9  v271l
LCS J0022-5153 0020-521  2013.03.15  ATCA-104 CEDUNA     1.647D+07  3.298D+07   36.8589   0.0504 0.0045    19.15    204.8  v271l
LCS J0022-5153 0020-521  2011.11.13  CEDUNA   PARKES    -3.645D+07 -6.714D+06   37.0584   0.0567 0.0045    16.76    550.6  v441a
LCS J0022-5153 0020-521  2013.03.16  ATCA-104 HOBART26   1.179D+07  3.540D+07   37.3072   0.0571 0.0076    11.98    368.3  v271l
LCS J0022-5153 0020-521  2013.03.16  ATCA-104 HOBART26  -2.580D+06  3.776D+07   37.8435   0.0782 0.0092    17.98    340.0  v271l
LCS J0022-5153 0020-521  2011.11.13  ATCA-104 HOBART26   3.957D+05  3.786D+07   37.8643   0.0741 0.0042    32.35    386.1  v441a
LCS J0022-5153 0020-521  2013.03.16  CEDUNA   PARKES    -3.716D+07  8.191D+06   38.0538   0.0853 0.0082    23.93    270.8  v271l
LCS J0022-5153 0020-521  2013.03.15  ATCA-104 KATH12M    3.813D+07  6.765D+05   38.1397   0.0651 0.0116     7.91    566.4  v271l
LCS J0022-5153 0020-521  2013.03.15  CEDUNA   KATH12M    2.167D+07 -3.230D+07   38.8931   0.0846 0.0188     4.93   1175.3  v271l
LCS J0022-5153 0020-521  2011.11.13  CEDUNA   MOPRA     -3.802D+07 -1.209D+07   39.8981   0.0402 0.0093     8.46    772.3  v441a
LCS J0022-5153 0020-521  2013.03.15  KATH12M  PARKES    -3.986D+07  7.883D+06   40.6325   0.0650 0.0085     9.56    663.8  v271l
LCS J0022-5153 0020-521  2013.03.16  ATCA-104 CEDUNA     3.666D+07  1.876D+07   41.1816   0.0438 0.0041    16.31    209.3  v271l
LCS J0022-5153 0020-521  2011.11.13  ATCA-104 CEDUNA     3.896D+07  1.502D+07   41.7509   0.0329 0.0030    12.87    416.9  v441a
LCS J0022-5153 0020-521  2013.03.16  ATCA-104 CEDUNA     4.177D+07 -1.327D+06   41.7863   0.0667 0.0056    22.85    226.8  v271l
LCS J0022-5153 0020-521  2013.03.16  CEDUNA   HOBART26  -3.924D+07  1.899D+07   43.5955   0.0923 0.0165     9.77    721.1  v271l
LCS J0022-5153 0020-521  2011.11.13  CEDUNA   HOBART26  -3.856D+07  2.284D+07   44.8194   0.0812 0.0075    12.66   1068.4  v441a
LCS J0022-5153 0020-521  2013.03.16  CEDUNA   HOBART26  -2.998D+07  3.672D+07   47.4036   0.0728 0.0154     6.55    846.5  v271l
LCS J0022-5153 0020-521  2011.11.12  CEDUNA   HOBART26   7.447D+06  4.706D+07   47.6426   0.0419 0.0063     7.01    974.5  v441a
LCS J0022-5153 0020-521  2013.03.16  ATCA-104 KATH12M    5.262D+07 -2.360D+07   57.6685   0.0783 0.0128     9.68    559.1  v271l
LCS J0022-5153 0020-521  2013.03.16  KATH12M  PARKES    -5.075D+07  3.212D+07   60.0632   0.0641 0.0086     9.24    667.5  v271l
LCS J0022-5153 0020-521  2013.03.16  ATCA-104 KATH12M    4.595D+07 -4.885D+07   67.0609   0.0790 0.0128     9.87    552.4  v271l
LCS J0022-5153 0020-521  2013.03.16  KATH12M  PARKES    -4.134D+07  5.571D+07   69.3758   0.0587 0.0082     8.64    659.6  v271l
LCS J0023-6506 0020-653  2015.04.08  ATCA-104 PARKES     5.544D+06  3.518D+06    6.5654   0.0415 0.0017    68.04     54.6  v271n
LCS J0023-6506 0020-653  2015.04.08  HOBART26 PARKES    -1.461D+07 -2.091D+07   25.5037   0.0095 0.0017     5.66    202.2  v271n
LCS J0023-6506 0020-653  2015.04.08  HOBART26 PARKES    -2.095D+05 -2.721D+07   27.2098   0.0115 0.0019     6.18    205.6  v271n
LCS J0024-6820 0021-686  2011.07.23  ATCA-104 MOPRA      1.596D+06  1.992D+06    2.5531   0.2832 0.0202   126.37    238.3  v271i
LCS J0024-6820 0021-686  2011.07.23  ATCA-104 MOPRA     -1.451D+06  2.162D+06    2.6037   0.2089 0.0150    82.22    262.1  v271i
LCS J0024-6820 0021-686  2009.12.13  ATCA-104 MOPRA      6.002D+05  2.673D+06    2.7399   0.1981 0.0066    52.26    369.6  v271d
LCS J0024-6820 0021-686  2011.07.23  ATCA-104 MOPRA      5.581D+04  2.761D+06    2.7612   0.2065 0.0148    83.10    241.2  v271i
LCS J0024-6820 0021-686  2009.12.13  PARKES   MOPRA     -3.438D+06 -2.744D+06    4.3985   0.1913 0.0045   113.21    160.2  v271d
LCS J0024-6820 0021-686  2011.07.23  MOPRA    PARKES    -2.804D+06  3.815D+06    4.7344   0.2361 0.0079    92.71    225.3  v271i
LCS J0024-6820 0021-686  2009.12.13  PARKES   MOPRA     -9.476D+05 -4.931D+06    5.0211   0.2576 0.0059   145.69    161.6  v271d
LCS J0024-6820 0021-686  2011.07.23  MOPRA    PARKES    -6.916D+04  5.048D+06    5.0484   0.2846 0.0093   124.81    201.4  v271i
LCS J0024-6820 0021-686  2009.12.13  ATCA-104 PARKES     5.319D+06  4.180D+06    6.7646   0.2355 0.0063   210.59    104.0  v271d
LCS J0024-6820 0021-686  2011.07.23  ATCA-104 PARKES    -4.256D+06  5.976D+06    7.3366   0.3157 0.0099   241.04    116.4  v271i
LCS J0024-6820 0021-686  2009.12.13  ATCA-104 PARKES     1.548D+06  7.604D+06    7.7601   0.1807 0.0049   164.29    104.4  v271d
LCS J0024-6820 0021-686  2011.07.23  ATCA-104 PARKES    -1.335D+04  7.809D+06    7.8086   0.3901 0.0121   333.40    104.3  v271i
LCS J0024-6820 0021-686  2011.07.23  HOBART26 PARKES     1.869D+07 -1.103D+07   21.7025   0.3023 0.0097   181.89    294.7  v271i
LCS J0024-6820 0021-686  2009.12.13  PARKES   HOBART26   1.193D+07  2.241D+07   25.3936   0.2379 0.0054   245.58    185.2  v271d
LCS J0024-6820 0021-686  2011.07.23  HOBART26 PARKES     1.035D+07 -2.350D+07   25.6804   0.3532 0.0113   227.17    275.5  v271i
LCS J0024-6820 0021-686  2011.07.23  HOBART26 MOPRA      2.149D+07 -1.485D+07   26.1229   0.2230 0.0086    33.06    663.5  v271i
LCS J0024-6820 0021-686  2009.12.13  PARKES   HOBART26  -5.537D+06  2.561D+07   26.1978   0.2105 0.0048   209.75    188.2  v271d
LCS J0024-6820 0021-686  2011.07.23  CEDUNA   HOBART26  -1.661D+07 -2.315D+07   28.4922   0.2466 0.0206    23.17   1002.3  v271i
LCS J0024-6820 0021-686  2011.07.23  ATCA-104 HOBART26  -2.294D+07  1.701D+07   28.5617   0.2260 0.0065    65.39    342.9  v271i
LCS J0024-6820 0021-686  2009.12.13  HOBART26 MOPRA     -1.537D+07 -2.516D+07   29.4829   0.2055 0.0086    30.55    654.4  v271d
LCS J0024-6820 0021-686  2011.07.23  HOBART26 MOPRA      1.042D+07 -2.855D+07   30.3919   0.2535 0.0091    37.02    637.0  v271i
LCS J0024-6820 0021-686  2011.07.23  HOBART26 MOPRA     -9.236D+06 -2.910D+07   30.5285   0.1662 0.0072    27.48    641.6  v271i
LCS J0024-6820 0021-686  2009.12.13  HOBART26 MOPRA      4.590D+06 -3.054D+07   30.8798   0.2100 0.0089    29.80    666.6  v271d
LCS J0024-6820 0021-686  2009.12.13  ATCA-104 HOBART26   1.725D+07  2.659D+07   31.7005   0.2214 0.0107    48.66    424.9  v271d
LCS J0024-6820 0021-686  2011.07.23  ATCA-104 HOBART26   1.083D+07  3.109D+07   32.9233   0.1648 0.0051    53.92    332.2  v271i
LCS J0024-6820 0021-686  2011.07.23  ATCA-104 HOBART26  -1.037D+07  3.131D+07   32.9812   0.2642 0.0074    76.13    329.9  v271i
LCS J0024-6820 0021-686  2009.12.13  ATCA-104 HOBART26  -3.989D+06  3.321D+07   33.4489   0.2179 0.0106    47.96    430.5  v271d
LCS J0024-6820 0021-686  2011.07.23  CEDUNA   PARKES     2.074D+06 -3.418D+07   34.2439   0.2950 0.0102    76.84    340.3  v271i
LCS J0024-6820 0021-686  2011.07.23  CEDUNA   PARKES    -2.758D+07 -2.323D+07   36.0604   0.3273 0.0110    92.26    313.8  v271i
LCS J0024-6820 0021-686  2009.12.13  PARKES   CEDUNA     3.381D+07  1.509D+07   37.0215   0.1686 0.0069    98.24    164.6  v271d
LCS J0024-6820 0021-686  2009.12.13  PARKES   CEDUNA     3.321D+07 -1.832D+07   37.9263   0.1859 0.0076   100.97    165.4  v271d
LCS J0024-6820 0021-686  2011.07.23  CEDUNA   HOBART26  -3.793D+07  2.698D+05   37.9339   0.2640 0.0219    23.87    992.4  v271i
LCS J0024-6820 0021-686  2011.07.23  CEDUNA   MOPRA      4.878D+06 -3.800D+07   38.3075   0.2222 0.0099    27.14    766.3  v271i
LCS J0024-6820 0021-686  2011.07.23  CEDUNA   MOPRA     -2.751D+07 -2.828D+07   39.4534   0.2264 0.0099    27.86    725.7  v271i
LCS J0024-6820 0021-686  2009.12.13  MOPRA    CEDUNA     3.664D+07 -1.558D+07   39.8184   0.2268 0.0089    35.44    584.5  v271d
LCS J0024-6820 0021-686  2009.12.13  MOPRA    CEDUNA     3.475D+07  2.002D+07   40.1084   0.2198 0.0085    36.45    583.0  v271d
LCS J0024-6820 0021-686  2011.07.23  CEDUNA   MOPRA     -4.035D+07  3.265D+06   40.4841   0.1986 0.0089    26.84    724.8  v271i
LCS J0024-6820 0021-686  2011.07.23  ATCA-104 CEDUNA    -6.330D+06  4.016D+07   40.6530   0.2257 0.0071    53.66    396.0  v271i
LCS J0024-6820 0021-686  2009.12.13  HOBART26 CEDUNA     3.934D+07 -1.052D+07   40.7248   0.1732 0.0083    24.56    679.1  v271d
LCS J0024-6820 0021-686  2011.07.23  ATCA-104 CEDUNA     2.757D+07  3.104D+07   41.5139   0.2503 0.0075    59.95    375.8  v271i
LCS J0024-6820 0021-686  2011.07.23  ATCA-104 CEDUNA     4.195D+07 -1.273D+06   41.9679   0.1929 0.0062    50.71    375.3  v271i
LCS J0024-6820 0021-686  2011.07.23  CEDUNA   HOBART26  -3.112D+07  3.236D+07   44.8953   0.2222 0.0189    21.78   1010.1  v271i
LCS J0024-6820 0021-686  2009.12.13  HOBART26 CEDUNA     2.127D+07 -4.074D+07   45.9576   0.1952 0.0086    27.94    675.4  v271d
LCS J0025-4803 0023-483  2011.07.23  ATCA-104 MOPRA      1.715D+06  2.407D+06    2.9551   0.1538 0.0111    65.29    234.2  v271i
LCS J0025-4803 0023-483  2011.07.23  ATCA-104 MOPRA     -1.193D+06  2.861D+06    3.0999   0.1547 0.0113    59.81    259.6  v271i
LCS J0025-4803 0023-483  2010.10.30  ATCA-104 MOPRA     -1.179D+06  2.869D+06    3.1017   0.0779 0.0086    32.05    207.7  v271g
LCS J0025-4803 0023-483  2010.10.30  ATCA-104 MOPRA      7.064D+05  3.065D+06    3.1452   0.0822 0.0090    37.13    188.0  v271g
LCS J0025-4803 0023-483  2011.07.23  ATCA-104 MOPRA      3.126D+05  3.144D+06    3.1599   0.1583 0.0115    65.74    234.8  v271i
LCS J0025-4803 0023-483  2011.07.23  MOPRA    PARKES    -2.347D+06  5.094D+06    5.6087   0.1975 0.0067    78.93    220.2  v271i
LCS J0025-4803 0023-483  2010.10.30  MOPRA    PARKES    -2.322D+06  5.109D+06    5.6123   0.0831 0.0082    53.82    131.5  v271g
LCS J0025-4803 0023-483  2010.10.30  MOPRA    PARKES     1.147D+06  5.596D+06    5.7128   0.0920 0.0091    67.68    115.9  v271g
LCS J0025-4803 0023-483  2011.07.23  MOPRA    PARKES     4.087D+05  5.718D+06    5.7325   0.1972 0.0066    90.33    196.6  v271i
LCS J0025-4803 0023-483  2010.10.30  ATCA-104 PARKES     5.435D+06  5.677D+06    7.8589   0.0832 0.0084   105.44     67.2  v271g
LCS J0025-4803 0023-483  2011.07.23  ATCA-104 PARKES    -3.540D+06  7.955D+06    8.7073   0.1986 0.0063   155.23    113.8  v271i
LCS J0025-4803 0023-483  2010.10.30  ATCA-104 PARKES    -3.502D+06  7.978D+06    8.7127   0.0783 0.0079    88.50     75.8  v271g
LCS J0025-4803 0023-483  2010.10.30  ATCA-104 PARKES     1.854D+06  8.661D+06    8.8574   0.0839 0.0084   106.42     67.3  v271g
LCS J0025-4803 0023-483  2011.07.23  ATCA-104 PARKES     7.214D+05  8.862D+06    8.8916   0.2014 0.0063   178.60    101.5  v271i
LCS J0025-4803 0023-483  2011.07.23  CEDUNA   HOBART26  -2.275D+07 -5.793D+06   23.4800   0.1677 0.0166    14.57   1028.8  v271i
LCS J0025-4803 0023-483  2011.07.23  CEDUNA   PARKES    -4.777D+06 -2.605D+07   26.4871   0.1816 0.0070    47.25    339.5  v271i
LCS J0025-4803 0023-483  2011.07.23  HOBART26 PARKES     1.797D+07 -2.026D+07   27.0785   0.2071 0.0068   124.85    292.6  v271i
LCS J0025-4803 0023-483  2011.07.23  HOBART26 PARKES     8.191D+06 -2.868D+07   29.8226   0.2079 0.0068   133.46    279.1  v271i
LCS J0025-4803 0023-483  2011.07.23  CEDUNA   MOPRA     -2.430D+06 -3.115D+07   31.2417   0.1556 0.0092    18.59    774.2  v271i
LCS J0025-4803 0023-483  2011.07.23  HOBART26 MOPRA      2.032D+07 -2.535D+07   32.4872   0.1408 0.0079    19.64    667.1  v271i
LCS J0025-4803 0023-483  2011.07.23  ATCA-104 CEDUNA     1.237D+06  3.401D+07   34.0306   0.1481 0.0057    34.42    400.3  v271i
LCS J0025-4803 0023-483  2011.07.23  CEDUNA   PARKES    -3.079D+07 -1.461D+07   34.0792   0.1814 0.0067    52.54    309.0  v271i
LCS J0025-4803 0023-483  2011.07.23  HOBART26 MOPRA     -1.146D+07 -3.305D+07   34.9844   0.1594 0.0078    23.35    658.6  v271i
LCS J0025-4803 0023-483  2011.07.23  HOBART26 MOPRA      7.782D+06 -3.439D+07   35.2630   0.1498 0.0077    21.78    645.6  v271i
LCS J0025-4803 0023-483  2011.07.23  ATCA-104 HOBART26  -2.151D+07  2.821D+07   35.4763   0.1549 0.0053    42.23    344.9  v271i
LCS J0025-4803 0023-483  2011.07.23  CEDUNA   MOPRA     -3.120D+07 -2.032D+07   37.2352   0.1365 0.0087    17.01    714.8  v271i
LCS J0025-4803 0023-483  2011.07.23  ATCA-104 HOBART26   1.318D+07  3.546D+07   37.8291   0.1534 0.0051    45.47    339.3  v271i
LCS J0025-4803 0023-483  2011.07.23  ATCA-104 HOBART26  -7.469D+06  3.754D+07   38.2740   0.1613 0.0053    45.98    333.4  v271i
LCS J0025-4803 0023-483  2011.07.23  ATCA-104 CEDUNA     3.151D+07  2.347D+07   39.2909   0.1421 0.0055    34.33    369.1  v271i
LCS J0025-4803 0023-483  2011.07.23  CEDUNA   MOPRA     -3.960D+07  5.474D+06   39.9769   0.1728 0.0094    20.85    732.3  v271i
LCS J0025-4803 0023-483  2011.07.23  ATCA-104 CEDUNA     4.132D+07 -3.069D+06   41.4302   0.1815 0.0062    42.78    376.6  v271i
LCS J0025-4803 0023-483  2011.07.23  CEDUNA   HOBART26  -3.898D+07  1.407D+07   41.4419   0.1634 0.0164    14.22   1014.7  v271i
LCS J0025-4803 0023-483  2011.07.23  CEDUNA   HOBART26  -2.812D+07  3.852D+07   47.6884   0.1906 0.0181    15.94   1059.1  v271i
LCS J0026-3512 0023-354  2011.11.12  ATCA-104 MOPRA      8.260D+05  3.110D+06    3.2181   0.0840 0.0037    42.53    265.7  v271j
LCS J0026-3512 0023-354  2011.11.12  HOBART26 MOPRA      1.891D+06 -3.597D+07   36.0184   0.2919 0.0115    62.46    605.6  v271j
LCS J0026-3512 0023-354  2011.11.12  CEDUNA   MOPRA     -3.708D+07 -1.076D+07   38.6106   0.1608 0.0167    25.87    672.9  v271j
LCS J0026-3512 0023-354  2011.11.12  ATCA-104 HOBART26  -1.092D+06  3.908D+07   39.0936   0.0928 0.0040    35.05    357.0  v271j
LCS J0026-3512 0023-354  2011.11.12  ATCA-104 CEDUNA     3.791D+07  1.387D+07   40.3651   0.0544 0.0041    14.64    396.7  v271j
LCS J0026-3512 0023-354  2011.11.12  CEDUNA   HOBART26  -3.897D+07  2.521D+07   46.4113   0.1890 0.0106    22.17    904.2  v271j
LCS J0026-4818 0023-485  2015.11.19  ATCA-100 PARKES     9.951D+05  2.147D+06    2.3667   0.0087 0.0008    11.70     92.7  v493b
LCS J0026-4818 0023-485  2015.11.19  ATCA-100 PARKES    -9.271D+05  2.189D+06    2.3772   0.0249 0.0013    32.23     96.1  v493b
LCS J0026-4818 0023-485  2016.06.29  ATCA-104 MOPRA      1.638D+06  2.497D+06    2.9867   0.0062 0.0011     6.81    154.3  v493c
LCS J0026-4818 0023-485  2016.06.29  ATCA-104 MOPRA      1.404D+06  2.717D+06    3.0580   0.0072 0.0012     8.27    153.7  v493c
LCS J0026-4818 0023-485  2016.06.29  ATCA-104 MOPRA     -1.155D+06  2.879D+06    3.1021   0.0071 0.0014     6.09    178.6  v493c
LCS J0026-4818 0023-485  2016.06.29  ATCA-104 MOPRA      3.048D+05  3.143D+06    3.1577   0.0082 0.0014     8.39    155.5  v493c
LCS J0026-4818 0023-485  2016.06.29  MOPRA    PARKES     2.494D+06  4.989D+06    5.5777   0.0093 0.0015     7.32    163.2  v493c
LCS J0026-4818 0023-485  2016.06.29  MOPRA    PARKES    -2.272D+06  5.134D+06    5.6146   0.0088 0.0015     6.45    172.7  v493c
LCS J0026-4818 0023-485  2016.06.28  ATCA-104 PARKES     5.574D+06  4.685D+06    7.2809   0.0066 0.0006    17.73     58.6  v493c
LCS J0026-4818 0023-485  2015.11.19  CEDUNA   PARKES    -1.630D+06 -7.098D+06    7.2822   0.0154 0.0027    14.70    129.4  v493b
LCS J0026-4818 0023-485  2015.11.19  HOBART26 PARKES    -6.836D+05 -8.157D+06    8.1860   0.0195 0.0024     8.64    310.0  v493b
LCS J0026-4818 0023-485  2016.06.29  ATCA-104 PARKES     4.592D+06  7.091D+06    8.4476   0.0082 0.0007    18.74     56.3  v493c
LCS J0026-4818 0023-485  2016.06.29  ATCA-104 PARKES     3.903D+06  7.702D+06    8.6342   0.0085 0.0007    18.97     56.2  v493c
LCS J0026-4818 0023-485  2016.06.29  ATCA-104 PARKES    -3.434D+06  8.009D+06    8.7144   0.0073 0.0006    17.11     64.0  v493c
LCS J0026-4818 0023-485  2016.06.29  ATCA-104 PARKES     7.069D+05  8.857D+06    8.8855   0.0078 0.0007    18.93     56.7  v493c
LCS J0026-4818 0023-485  2015.11.19  ATCA-100 CEDUNA     7.025D+05  9.286D+06    9.3130   0.0133 0.0025     5.45    303.4  v493b
LCS J0026-4818 0023-485  2015.11.19  CEDUNA   PARKES    -1.036D+07  2.006D+05   10.3605   0.0164 0.0029    17.35    118.2  v493b
LCS J0026-4818 0023-485  2016.06.29  CEDUNA   PARKES    -3.073D+07 -1.473D+07   34.0835   0.0120 0.0020     6.48    324.3  v493c
LCS J0028-7045 0026-710  2008.11.28  ATCA-104 MOPRA      1.799D+06  1.262D+05    1.8034   0.0973 0.0054    27.32    339.0  v271b
LCS J0028-7045 0026-710  2008.11.28  ATCA-104 MOPRA      1.822D+06  1.510D+06    2.3665   0.0907 0.0052    25.37    336.0  v271b
LCS J0028-7045 0026-710  2008.11.29  ATCA-104 MOPRA     -2.264D+05  2.677D+06    2.6863   0.0712 0.0043    22.52    297.9  v271b
LCS J0028-7045 0026-710  2008.11.28  MOPRA    PARKES     3.400D+06  3.210D+05    3.4148   0.0935 0.0038    86.84    103.4  v271b
LCS J0028-7045 0026-710  2008.11.28  MOPRA    PARKES     3.313D+06  2.886D+06    4.3939   0.0853 0.0035    81.62    100.3  v271b
LCS J0028-7045 0026-710  2008.11.29  MOPRA    PARKES    -5.909D+05  4.877D+06    4.9122   0.0863 0.0035    94.45     87.8  v271b
LCS J0028-7045 0026-710  2008.11.28  ATCA-104 PARKES     5.199D+06  4.472D+05    5.2179   0.0918 0.0078    88.59     97.8  v271b
LCS J0028-7045 0026-710  2008.11.28  DSS45    PARKES    -3.441D+06 -4.885D+06    5.9754   0.0892 0.0050   249.57     48.0  v271b
LCS J0028-7045 0026-710  2008.11.28  ATCA-104 PARKES     5.135D+06  4.396D+06    6.7600   0.0938 0.0079    95.17     92.9  v271b
LCS J0028-7045 0026-710  2008.11.28  ATCA-104 PARKES     2.163D+06  7.198D+06    7.5157   0.0952 0.0081    85.75    103.8  v271b
LCS J0028-7045 0026-710  2008.11.29  ATCA-104 PARKES    -8.173D+05  7.553D+06    7.5973   0.0709 0.0060    76.77     86.4  v271b
LCS J0028-7045 0026-710  2008.11.28  MOPRA    DSS45      6.841D+06  5.206D+06    8.5965   0.0885 0.0053    51.56    166.4  v271b
LCS J0028-7045 0026-710  2008.11.28  HOBART26 DSS45     -1.497D+07 -6.765D+06   16.4269   0.0760 0.0045    59.84    170.8  v271b
LCS J0028-7045 0026-710  2008.11.28  HOBART26 PARKES    -1.841D+07 -1.165D+07   21.7867   0.0813 0.0033   103.53    106.1  v271b
LCS J0028-7045 0026-710  2008.11.29  HOBART26 PARKES     1.251D+07 -2.122D+07   24.6330   0.0916 0.0037   125.88     98.0  v271b
LCS J0028-7045 0026-710  2008.11.28  MOPRA    HOBART26   2.181D+07  1.197D+07   24.8793   0.0769 0.0049    20.23    368.0  v271b
LCS J0028-7045 0026-710  2008.11.28  HOBART26 PARKES    -1.049D+07 -2.269D+07   25.0015   0.0857 0.0035   111.37    104.0  v271b
LCS J0028-7045 0026-710  2008.11.28  HOBART26 PARKES     3.398D+06 -2.542D+07   25.6439   0.0911 0.0037   102.55    119.7  v271b
LCS J0028-7045 0026-710  2008.11.28  ATCA-104 HOBART26   2.361D+07  1.210D+07   26.5279   0.0738 0.0048    20.13    348.0  v271b
LCS J0028-7045 0026-710  2008.11.28  MOPRA    HOBART26   1.380D+07  2.558D+07   29.0670   0.0876 0.0053    22.31    375.9  v271b
LCS J0028-7045 0026-710  2008.11.29  MOPRA    HOBART26  -1.310D+07  2.609D+07   29.2001   0.0807 0.0048    23.13    337.8  v271b
LCS J0028-7045 0026-710  2008.11.28  ATCA-104 HOBART26   1.563D+07  2.709D+07   31.2738   0.0825 0.0050    22.51    348.2  v271b
LCS J0028-7045 0026-710  2008.11.29  ATCA-104 HOBART26  -1.333D+07  2.877D+07   31.7095   0.0632 0.0044    18.15    332.5  v271b
LCS J0028-7045 0026-710  2008.11.28  ATCA-104 HOBART26  -1.235D+06  3.262D+07   32.6390   0.0905 0.0052    25.30    339.0  v271b
LCS J0028-7045 0026-710  2008.11.29  CEDUNA   PARKES    -2.351D+07 -2.723D+07   35.9790   0.0882 0.0037    78.32    105.9  v271b
LCS J0028-7045 0026-710  2008.11.29  CEDUNA   HOBART26  -3.603D+07 -6.014D+06   36.5242   0.0803 0.0054    19.11    407.7  v271b
LCS J0028-7045 0026-710  2008.11.28  CEDUNA   PARKES    -1.438D+07  3.421D+07   37.1108   0.0859 0.0037    72.18    114.1  v271b
LCS J0028-7045 0026-710  2008.11.28  CEDUNA   PARKES    -3.561D+07 -1.163D+07   37.4594   0.0780 0.0034    59.83    125.8  v271b
LCS J0028-7045 0026-710  2008.11.28  CEDUNA   PARKES    -3.482D+07  1.541D+07   38.0810   0.0842 0.0036    74.05    109.3  v271b
LCS J0028-7045 0026-710  2008.11.28  CEDUNA   MOPRA     -1.778D+07  3.389D+07   38.2713   0.0843 0.0082    20.72    395.7  v271b
LCS J0028-7045 0026-710  2008.11.28  ATCA-104 CEDUNA     1.958D+07 -3.376D+07   39.0303   0.0958 0.0056    24.52    374.2  v271b
LCS J0028-7045 0026-710  2008.11.29  CEDUNA   MOPRA     -2.292D+07 -3.211D+07   39.4517   0.0555 0.0060    14.84    365.3  v271b
LCS J0028-7045 0026-710  2008.11.28  CEDUNA   MOPRA     -3.814D+07  1.252D+07   40.1406   0.0672 0.0070    16.55    395.3  v271b
LCS J0028-7045 0026-710  2008.11.28  CEDUNA   DSS45     -1.094D+07  3.910D+07   40.5980   0.0790 0.0049    41.46    183.7  v271b
LCS J0028-7045 0026-710  2008.11.28  CEDUNA   HOBART26  -3.901D+07  1.379D+07   41.3740   0.0756 0.0053    17.79    410.8  v271b
LCS J0028-7045 0026-710  2008.11.28  ATCA-104 CEDUNA     3.996D+07 -1.101D+07   41.4492   0.0904 0.0054    23.62    366.1  v271b
LCS J0028-7045 0026-710  2008.11.29  ATCA-104 CEDUNA     2.270D+07  3.479D+07   41.5351   0.0834 0.0051    22.26    359.6  v271b
LCS J0028-7045 0026-710  2008.11.28  ATCA-104 CEDUNA     3.777D+07  1.882D+07   42.2028   0.0834 0.0051    22.37    356.3  v271b
LCS J0028-7045 0026-710  2008.11.28  CEDUNA   HOBART26  -2.433D+07  3.810D+07   45.2106   0.0827 0.0055    19.48    409.6  v271b
LCS J0028-7045 0026-710  2008.11.28  CEDUNA   HOBART26   4.028D+06  4.586D+07   46.0375   0.0841 0.0055    20.03    406.2  v271b
LCS J0030-4224 0027-426  2009.07.04  ATCA-104 MOPRA      1.954D+06  1.886D+06    2.7156   0.1884 0.0074    58.48    272.3  v271c
LCS J0030-4224 0027-426  2009.07.05  ATCA-104 MOPRA     -1.029D+06  3.009D+06    3.1798   0.3933 0.0143   117.48    285.6  v271c
LCS J0030-4224 0027-426  2009.07.05  ATCA-104 MOPRA      7.380D+05  3.109D+06    3.1950   0.3725 0.0135   119.01    267.6  v271c
LCS J0030-4224 0027-426  2009.07.04  MOPRA    PARKES     3.619D+06  3.470D+06    5.0138   0.3047 0.0104   188.83    134.5  v271c
LCS J0030-4224 0027-426  2009.07.05  MOPRA    PARKES    -2.053D+06  5.371D+06    5.7504   0.3318 0.0113   191.00    146.0  v271c
LCS J0030-4224 0027-426  2009.07.05  MOPRA    PARKES     1.207D+06  5.662D+06    5.7889   0.3245 0.0110   197.29    138.2  v271c
LCS J0030-4224 0027-426  2009.07.04  ATCA-104 PARKES     5.573D+06  5.356D+06    7.7293   0.1248 0.0043   128.09     81.2  v271c
LCS J0030-4224 0027-426  2009.07.05  ATCA-104 PARKES    -3.082D+06  8.380D+06    8.9290   0.3308 0.0111   319.18     87.1  v271c
LCS J0030-4224 0027-426  2009.07.05  ATCA-104 PARKES     1.945D+06  8.770D+06    8.9833   0.3031 0.0101   306.47     83.0  v271c
LCS J0030-4224 0027-426  2009.07.05  PARKES   CEDUNA     8.593D+06  2.277D+07   24.3364   0.2330 0.0127   100.14    195.1  v271c
LCS J0030-4224 0027-426  2009.07.05  HOBART26 CEDUNA     2.590D+07  1.245D+04   25.8971   0.2544 0.0138    24.74    859.6  v271c
LCS J0030-4224 0027-426  2009.07.05  PARKES   HOBART26  -1.730D+07  2.276D+07   28.5878   0.3330 0.0115   197.85    196.2  v271c
LCS J0030-4224 0027-426  2009.07.05  MOPRA    CEDUNA     6.540D+06  2.814D+07   28.8901   0.2405 0.0115    32.09    639.7  v271c
LCS J0030-4224 0027-426  2009.07.04  PARKES   HOBART26   1.545D+07  2.500D+07   29.3911   0.2796 0.0097   177.89    185.0  v271c
LCS J0030-4224 0027-426  2009.07.05  PARKES   HOBART26  -4.171D+06  3.012D+07   30.4121   0.3508 0.0122   204.46    201.7  v271c
LCS J0030-4224 0027-426  2009.07.05  ATCA-104 CEDUNA     5.511D+06  3.115D+07   31.6325   0.2603 0.0101    58.27    381.7  v271c
LCS J0030-4224 0027-426  2009.07.04  PARKES   CEDUNA     2.690D+07 -2.031D+07   33.7027   0.2013 0.0110    96.28    174.3  v271c
LCS J0030-4224 0027-426  2009.07.05  MOPRA    HOBART26  -1.936D+07  2.813D+07   34.1446   0.3114 0.0134    41.14    643.3  v271c
LCS J0030-4224 0027-426  2009.07.04  MOPRA    HOBART26   1.907D+07  2.847D+07   34.2683   0.2629 0.0118    36.06    620.1  v271c
LCS J0030-4224 0027-426  2009.07.04  MOPRA    CEDUNA     3.052D+07 -1.684D+07   34.8534   0.1905 0.0098    27.51    584.3  v271c
LCS J0030-4224 0027-426  2009.07.04  ATCA-104 CEDUNA     3.247D+07 -1.495D+07   35.7468   0.0963 0.0053    23.26    352.9  v271c
LCS J0030-4224 0027-426  2009.07.05  PARKES   CEDUNA     3.502D+07  7.805D+06   35.8782   0.1828 0.0100    86.19    177.4  v271c
LCS J0030-4224 0027-426  2009.07.05  MOPRA    HOBART26  -2.964D+06  3.579D+07   35.9089   0.3102 0.0134    40.48    650.3  v271c
LCS J0030-4224 0027-426  2009.07.04  ATCA-104 HOBART26   2.102D+07  3.036D+07   36.9271   0.1225 0.0079    27.81    374.5  v271c
LCS J0030-4224 0027-426  2009.07.05  ATCA-104 HOBART26  -2.039D+07  3.114D+07   37.2164   0.2944 0.0165    64.46    383.8  v271c
LCS J0030-4224 0027-426  2009.07.05  MOPRA    CEDUNA     3.623D+07  1.347D+07   38.6483   0.1762 0.0093    26.22    571.9  v271c
LCS J0030-4224 0027-426  2009.07.05  ATCA-104 HOBART26  -2.226D+06  3.889D+07   38.9585   0.2558 0.0146    55.12    390.5  v271c
LCS J0030-4224 0027-426  2009.07.05  ATCA-104 CEDUNA     3.696D+07  1.658D+07   40.5104   0.1827 0.0075    44.99    343.4  v271c
LCS J0030-4224 0027-426  2009.07.05  HOBART26 CEDUNA     3.919D+07 -2.232D+07   45.1004   0.1778 0.0118    17.99    834.6  v271c
LCS J0030-4224 0027-426  2009.07.04  HOBART26 CEDUNA     1.145D+07 -4.531D+07   46.7352   0.2652 0.0136    27.47    803.6  v271c
LCS J0032-5522 0029-556  2015.11.19  ATCA-100 PARKES     9.907D+05  2.051D+06    2.2774   0.0139 0.0010    18.18     92.7  v493b
LCS J0032-5522 0029-556  2015.11.19  ATCA-100 PARKES    -9.820D+05  2.057D+06    2.2795   0.0393 0.0019    50.08     96.8  v493b
LCS J0032-5522 0029-556  2016.06.29  ATCA-104 MOPRA      1.634D+06  2.336D+06    2.8508   0.0121 0.0018    10.59    155.5  v493c
LCS J0032-5522 0029-556  2016.06.29  ATCA-104 MOPRA      2.224D+05  3.052D+06    3.0600   0.0115 0.0017    10.03    157.5  v493c
LCS J0032-5522 0029-556  2016.06.29  MOPRA    PARKES     2.930D+06  4.341D+06    5.2370   0.0132 0.0015    11.99    163.4  v493c
LCS J0032-5522 0029-556  2016.06.29  MOPRA    PARKES     2.406D+05  5.561D+06    5.5663   0.0124 0.0016    10.21    164.8  v493c
LCS J0032-5522 0029-556  2015.11.19  HOBART26 PARKES    -6.645D+05 -7.914D+06    7.9415   0.0216 0.0025     9.41    304.5  v493b
LCS J0032-5522 0029-556  2016.06.29  ATCA-104 PARKES     4.567D+06  6.673D+06    8.0863   0.0133 0.0010    28.11     56.7  v493c
LCS J0032-5522 0029-556  2015.11.19  CEDUNA   PARKES    -1.153D+06 -8.009D+06    8.0918   0.0211 0.0037    18.91    136.2  v493b
LCS J0032-5522 0029-556  2016.06.29  ATCA-104 PARKES     4.630D+05  8.613D+06    8.6255   0.0132 0.0010    29.63     57.2  v493c
LCS J0032-5522 0029-556  2015.11.19  ATCA-100 CEDUNA     1.689D+05  1.007D+07   10.0678   0.0241 0.0028     9.49    316.9  v493b
LCS J0032-5522 0029-556  2015.11.19  CEDUNA   PARKES    -1.036D+07  5.646D+04   10.3570   0.0208 0.0036    19.61    127.7  v493b
LCS J0032-5522 0029-556  2016.06.29  CEDUNA   PARKES    -2.968D+07 -1.786D+07   34.6396   0.0120 0.0023     5.69    413.7  v493c
LCS J0033-4236 0031-428  2009.07.04  ATCA-104 MOPRA      1.953D+06  1.917D+06    2.7366   0.0829 0.0043    25.95    272.6  v271c
LCS J0033-4236 0031-428  2009.07.05  ATCA-104 MOPRA     -1.034D+06  3.005D+06    3.1779   0.1722 0.0069    51.64    285.1  v271c
LCS J0033-4236 0031-428  2009.07.05  ATCA-104 MOPRA      7.327D+05  3.109D+06    3.1939   0.1498 0.0062    47.92    267.1  v271c
LCS J0033-4236 0031-428  2009.07.04  MOPRA    PARKES     3.613D+06  3.528D+06    5.0498   0.1358 0.0049    82.95    136.4  v271c
LCS J0033-4236 0031-428  2009.07.05  MOPRA    PARKES    -2.062D+06  5.364D+06    5.7471   0.1406 0.0050    80.40    146.9  v271c
LCS J0033-4236 0031-428  2009.07.05  MOPRA    PARKES     1.197D+06  5.662D+06    5.7873   0.1363 0.0049    82.97    138.1  v271c
LCS J0033-4236 0031-428  2009.07.04  ATCA-104 PARKES     5.566D+06  5.445D+06    7.7864   0.0563 0.0021    56.96     82.1  v271c
LCS J0033-4236 0031-428  2009.07.05  ATCA-104 PARKES    -3.096D+06  8.369D+06    8.9237   0.1406 0.0048   134.67     87.8  v271c
LCS J0033-4236 0031-428  2009.07.05  ATCA-104 PARKES     1.930D+06  8.771D+06    8.9807   0.1299 0.0044   131.19     83.1  v271c
LCS J0033-4236 0031-428  2009.07.05  PARKES   CEDUNA     8.486D+06  2.288D+07   24.4061   0.1424 0.0080    60.75    196.7  v271c
LCS J0033-4236 0031-428  2009.07.05  HOBART26 CEDUNA     2.581D+07  1.972D+05   25.8120   0.1472 0.0115    14.43    855.6  v271c
LCS J0033-4236 0031-428  2009.07.05  PARKES   HOBART26  -1.733D+07  2.269D+07   28.5453   0.1517 0.0055    89.63    196.7  v271c
LCS J0033-4236 0031-428  2009.07.05  MOPRA    CEDUNA     6.424D+06  2.825D+07   28.9691   0.1488 0.0092    19.88    638.8  v271c
LCS J0033-4236 0031-428  2009.07.04  PARKES   HOBART26   1.515D+07  2.526D+07   29.4543   0.1468 0.0053    92.46    187.0  v271c
LCS J0033-4236 0031-428  2009.07.05  PARKES   HOBART26  -4.225D+06  3.011D+07   30.4025   0.1532 0.0055    89.39    200.5  v271c
LCS J0033-4236 0031-428  2009.07.05  ATCA-104 CEDUNA     5.390D+06  3.125D+07   31.7142   0.1535 0.0070    34.32    381.9  v271c
LCS J0033-4236 0031-428  2009.07.04  PARKES   CEDUNA     2.763D+07 -1.986D+07   34.0262   0.1210 0.0068    57.31    176.4  v271c
LCS J0033-4236 0031-428  2009.07.05  MOPRA    HOBART26  -1.939D+07  2.805D+07   34.0986   0.1469 0.0092    19.49    638.8  v271c
LCS J0033-4236 0031-428  2009.07.04  MOPRA    HOBART26   1.876D+07  2.879D+07   34.3620   0.1402 0.0089    19.11    620.5  v271c
LCS J0033-4236 0031-428  2009.07.04  MOPRA    CEDUNA     3.124D+07 -1.633D+07   35.2541   0.1247 0.0083    17.99    585.5  v271c
LCS J0033-4236 0031-428  2009.07.05  PARKES   CEDUNA     3.498D+07  7.917D+06   35.8606   0.1392 0.0077    65.65    177.5  v271c
LCS J0033-4236 0031-428  2009.07.05  MOPRA    HOBART26  -3.028D+06  3.577D+07   35.8976   0.1469 0.0092    19.41    644.4  v271c
LCS J0033-4236 0031-428  2009.07.04  ATCA-104 CEDUNA     3.320D+07 -1.441D+07   36.1907   0.0631 0.0047    15.18    352.6  v271c
LCS J0033-4236 0031-428  2009.07.04  ATCA-104 HOBART26   2.071D+07  3.071D+07   37.0390   0.0590 0.0055    13.29    373.7  v271c
LCS J0033-4236 0031-428  2009.07.05  ATCA-104 HOBART26  -2.042D+07  3.106D+07   37.1684   0.1310 0.0084    28.80    381.9  v271c
LCS J0033-4236 0031-428  2009.07.05  MOPRA    CEDUNA     3.617D+07  1.358D+07   38.6379   0.1449 0.0085    21.49    570.6  v271c
LCS J0033-4236 0031-428  2009.07.05  ATCA-104 HOBART26  -2.295D+06  3.888D+07   38.9460   0.1194 0.0079    25.93    387.7  v271c
LCS J0033-4236 0031-428  2009.07.05  ATCA-104 CEDUNA     3.691D+07  1.669D+07   40.5035   0.1459 0.0065    36.31    343.3  v271c
LCS J0033-4236 0031-428  2009.07.05  HOBART26 CEDUNA     3.920D+07 -2.219D+07   45.0455   0.1557 0.0113    15.88    828.3  v271c
LCS J0033-4236 0031-428  2009.07.04  HOBART26 CEDUNA     1.249D+07 -4.512D+07   46.8148   0.1212 0.0105    12.71    802.7  v271c
LCS J0033-6526 0031-657  2015.04.08  ATCA-104 PARKES     4.608D+06  5.811D+06    7.4167   0.0431 0.0018    72.39     53.2  v271n
LCS J0033-6526 0031-657  2015.04.07  ATCA-104 PARKES     1.784D+05  8.026D+06    8.0284   0.0435 0.0018    67.38     56.9  v271n
LCS J0033-6526 0031-657  2015.04.07  HOBART26 PARKES     9.798D+06 -2.463D+07   26.5112   0.0422 0.0025    23.27    211.9  v271n
LCS J0033-6526 0031-657  2015.04.08  HOBART26 PARKES    -7.225D+06 -2.582D+07   26.8116   0.0378 0.0023    22.44    203.3  v271n
LCS J0033-6526 0031-657  2015.04.08  ATCA-104 HOBART26   1.183D+07  3.163D+07   33.7726   0.0394 0.0040    10.91    230.7  v271n
LCS J0033-6526 0031-657  2015.04.07  ATCA-104 HOBART26  -9.623D+06  3.266D+07   34.0469   0.0432 0.0040    12.13    227.2  v271n
LCS J0033-6526 0031-657  2015.04.07  CEDUNA   PARKES    -2.848D+07 -2.168D+07   35.7893   0.0525 0.0042    23.01    285.4  v271n
LCS J0033-6526 0031-657  2015.04.08  CEDUNA   PARKES    -3.714D+07  8.669D+06   38.1407   0.0483 0.0039    23.16    263.8  v271n
LCS J0033-6526 0031-657  2015.04.07  ATCA-104 CEDUNA     2.866D+07  2.970D+07   41.2733   0.0514 0.0044    13.19    306.1  v271n
LCS J0033-6526 0031-657  2015.04.08  ATCA-104 CEDUNA     4.175D+07 -2.858D+06   41.8483   0.0470 0.0043    11.99    299.3  v271n
LCS J0033-6526 0031-657  2015.04.07  ATCA-104 KATH12M    4.836D+07  5.740D+05   48.3618   0.0468 0.0066     8.14    445.6  v271n
LCS J0033-6526 0031-657  2015.04.07  KATH12M  PARKES    -4.818D+07  7.452D+06   48.7529   0.0395 0.0031    14.57    415.5  v271n
LCS J0033-6526 0031-657  2015.04.08  ATCA-104 KATH12M    4.589D+07 -4.300D+07   62.8881   0.0450 0.0066     7.79    454.3  v271n
LCS J0033-6526 0031-657  2015.04.08  KATH12M  PARKES    -4.128D+07  4.881D+07   63.9284   0.0461 0.0032    17.60    400.5  v271n
LCS J0033-6526 0031-657  2015.04.07  ATCA-104 WARK12M   -6.360D+07 -8.116D+06   64.1182   0.0452 0.0059     8.30    430.6  v271n
LCS J0033-6526 0031-657  2015.04.07  PARKES   WARK12M   -6.378D+07 -1.614D+07   65.7919   0.0398 0.0033    15.23    401.6  v271n
LCS J0033-6526 0031-657  2015.04.08  ATCA-104 WARK12M   -5.054D+07  4.467D+07   67.4558   0.0554 0.0062    10.10    429.7  v271n
LCS J0033-6526 0031-657  2015.04.08  PARKES   WARK12M   -5.515D+07  3.886D+07   67.4676   0.0451 0.0033    18.44    378.8  v271n
LCS J0033-6526 0031-657  2015.04.07  PARKES   YARRA12M   5.646D+07  5.581D+07   79.3896   0.0243 0.0028     9.47    392.3  v271n
LCS J0033-6526 0031-657  2015.04.07  ATCA-104 YARRA12M   5.662D+07  6.385D+07   85.3407   0.0269 0.0054     5.08    420.6  v271n
LCS J0033-6526 0031-657  2015.04.08  PARKES   YARRA12M   8.677D+07 -1.041D+07   87.3959   0.0354 0.0029    14.02    384.4  v271n
LCS J0033-6526 0031-657  2015.04.08  ATCA-104 YARRA12M   9.138D+07 -4.599D+06   91.4974   0.0344 0.0058     6.09    436.0  v271n
LCS J0034-4116 0031-415  2009.07.04  ATCA-104 MOPRA      1.954D+06  1.926D+06    2.7430   0.0261 0.0033     8.19    272.3  v271c
LCS J0034-4116 0031-415  2009.07.05  ATCA-104 MOPRA     -9.088D+05  3.063D+06    3.1953   0.0655 0.0040    19.84    282.2  v271c
LCS J0034-4116 0031-415  2009.07.05  ATCA-104 MOPRA      7.530D+05  3.112D+06    3.2014   0.0570 0.0037    18.20    267.6  v271c
LCS J0034-4116 0031-415  2009.07.04  MOPRA    PARKES     3.618D+06  3.538D+06    5.0604   0.0451 0.0022    27.84    134.1  v271c
LCS J0034-4116 0031-415  2009.07.05  MOPRA    PARKES    -1.836D+06  5.478D+06    5.7779   0.0560 0.0025    32.66    143.7  v271c
LCS J0034-4116 0031-415  2009.07.05  MOPRA    PARKES     1.236D+06  5.665D+06    5.7977   0.0490 0.0023    29.91    137.6  v271c
LCS J0034-4116 0031-415  2009.07.04  ATCA-104 PARKES     5.572D+06  5.463D+06    7.8033   0.0181 0.0012    18.53     81.0  v271c
LCS J0034-4116 0031-415  2009.07.05  ATCA-104 PARKES    -2.745D+06  8.542D+06    8.9720   0.0523 0.0020    50.84     86.0  v271c
LCS J0034-4116 0031-415  2009.07.05  ATCA-104 PARKES     1.988D+06  8.776D+06    8.9986   0.0468 0.0018    47.45     82.6  v271c
LCS J0034-4116 0031-415  2009.07.05  PARKES   CEDUNA     1.120D+07  2.172D+07   24.4346   0.0254 0.0027    10.89    192.1  v271c
LCS J0034-4116 0031-415  2009.07.05  PARKES   HOBART26  -1.673D+07  2.376D+07   29.0621   0.0455 0.0023    27.57    193.5  v271c
LCS J0034-4116 0031-415  2009.07.04  PARKES   HOBART26   1.541D+07  2.520D+07   29.5390   0.0281 0.0019    17.60    184.9  v271c
LCS J0034-4116 0031-415  2009.07.05  PARKES   HOBART26  -4.019D+06  3.019D+07   30.4596   0.0405 0.0022    23.49    200.3  v271c
LCS J0034-4116 0031-415  2009.07.04  PARKES   CEDUNA     2.701D+07 -1.988D+07   33.5323   0.0348 0.0028    16.63    173.4  v271c
LCS J0034-4116 0031-415  2009.07.04  MOPRA    HOBART26   1.902D+07  2.874D+07   34.4669   0.0528 0.0076     7.13    621.7  v271c
LCS J0034-4116 0031-415  2009.07.05  PARKES   CEDUNA     3.514D+07  7.354D+06   35.9021   0.0250 0.0025    11.81    176.3  v271c
LCS J0034-4116 0031-415  2009.07.05  ATCA-104 HOBART26  -1.948D+07  3.230D+07   37.7212   0.0395 0.0050     8.75    380.1  v271c
LCS J0034-4116 0031-415  2009.07.05  ATCA-104 HOBART26  -2.031D+06  3.897D+07   39.0223   0.0331 0.0050     7.15    389.7  v271c
LCS J0037-4808 0034-484  2015.04.08  ATCA-104 PARKES     5.024D+06  6.543D+06    8.2495   0.0389 0.0016    67.26     53.3  v271n
LCS J0037-4808 0034-484  2015.04.08  ATCA-104 PARKES     1.545D+06  8.732D+06    8.8678   0.0398 0.0017    62.74     56.3  v271n
LCS J0037-4808 0034-484  2015.04.08  HOBART26 PARKES    -9.735D+06 -2.805D+07   29.6870   0.0363 0.0022    21.39    206.3  v271n
LCS J0037-4808 0034-484  2015.04.08  HOBART26 PARKES     5.535D+06 -2.945D+07   29.9613   0.0383 0.0024    20.32    220.0  v271n
LCS J0037-4808 0034-484  2015.04.08  CEDUNA   PARKES    -3.381D+07 -1.098D+07   35.5458   0.0503 0.0041    22.48    280.7  v271n
LCS J0037-4808 0034-484  2015.04.08  CEDUNA   PARKES    -3.551D+07  1.211D+07   37.5170   0.0317 0.0030    15.41    266.2  v271n
LCS J0037-4808 0034-484  2015.04.08  ATCA-104 HOBART26   1.476D+07  3.459D+07   37.6060   0.0387 0.0040    10.72    230.5  v271n
LCS J0037-4808 0034-484  2015.04.08  ATCA-104 HOBART26  -3.997D+06  3.818D+07   38.3851   0.0396 0.0040    10.94    233.2  v271n
LCS J0037-4808 0034-484  2015.04.08  ATCA-104 CEDUNA     3.535D+07  1.971D+07   40.4762   0.0492 0.0043    12.71    296.7  v271n
LCS J0037-4808 0034-484  2015.04.08  ATCA-104 CEDUNA     4.053D+07 -5.568D+06   40.9125   0.0363 0.0042     9.26    297.4  v271n
LCS J0037-4808 0034-484  2015.04.08  ATCA-104 KATH12M    5.218D+07 -2.379D+07   57.3437   0.0418 0.0063     7.54    430.8  v271n
LCS J0037-4808 0034-484  2015.04.08  KATH12M  PARKES    -5.063D+07  3.254D+07   60.1854   0.0341 0.0030    12.86    406.4  v271n
LCS J0037-4808 0034-484  2015.04.08  PARKES   WARK12M   -4.876D+07  4.046D+07   63.3606   0.0379 0.0031    15.62    382.5  v271n
LCS J0037-4808 0034-484  2015.04.08  ATCA-104 WARK12M   -4.374D+07  4.700D+07   64.2044   0.0521 0.0060     9.68    427.2  v271n
LCS J0037-4808 0034-484  2015.04.08  ATCA-104 WARK12M   -6.564D+07  1.057D+07   66.4803   0.0554 0.0060    10.48    426.0  v271n
LCS J0037-4808 0034-484  2015.04.08  PARKES   WARK12M   -6.718D+07  1.852D+06   67.2074   0.0390 0.0033    14.75    401.9  v271n
LCS J0037-4808 0034-484  2015.04.08  ATCA-104 KATH12M    4.144D+07 -5.497D+07   68.8411   0.0447 0.0065     7.86    442.2  v271n
LCS J0037-4808 0034-484  2015.04.08  KATH12M  PARKES    -3.642D+07  6.151D+07   71.4857   0.0372 0.0029    14.89    395.9  v271n
LCS J0037-4808 0034-484  2015.04.08  PARKES   YARRA12M   7.104D+07  3.037D+07   77.2575   0.0372 0.0029    15.04    376.0  v271n
LCS J0037-4808 0034-484  2015.04.08  ATCA-104 YARRA12M   7.256D+07  3.912D+07   82.4384   0.0426 0.0055     8.21    398.5  v271n
LCS J0037-4808 0034-484  2015.04.08  PARKES   YARRA12M   8.482D+07 -2.152D+07   87.5019   0.0384 0.0028    17.17    352.3  v271n
LCS J0037-4808 0034-484  2015.04.08  ATCA-104 YARRA12M   8.984D+07 -1.497D+07   91.0779   0.0421 0.0053     8.39    393.5  v271n
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 MOPRA      1.953D+06  1.504D+06    2.4646   0.4972 0.0372    44.71    891.0  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 MOPRA     -9.036D+05  2.922D+06    3.0585   0.4775 0.0357    45.13    897.5  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 MOPRA     -8.557D+05  2.941D+06    3.0632   0.4825 0.0367    37.92    895.2  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 MOPRA      6.310D+05  3.015D+06    3.0804   0.4946 0.0371    42.96    854.2  v271o
LCS J0037-5307 0035-534  2015.09.30  MOPRA    PARKES     3.621D+06  2.808D+06    4.5820   0.1256 0.0090    31.87    208.6  v271o
LCS J0037-5307 0035-534  2015.09.30  MOPRA    PARKES    -1.814D+06  5.240D+06    5.5455   0.1295 0.0092    33.11    215.9  v271o
LCS J0037-5307 0035-534  2015.09.30  MOPRA    PARKES    -1.740D+06  5.274D+06    5.5532   0.1278 0.0090    35.87    214.8  v271o
LCS J0037-5307 0035-534  2015.09.30  MOPRA    PARKES     1.011D+06  5.514D+06    5.6058   0.1178 0.0084    31.78    202.5  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 PARKES     5.573D+06  4.313D+06    7.0473   0.4785 0.0341   120.12    256.7  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 YARRA12M   4.505D+06  5.499D+06    7.1088   0.4955 0.1205     4.40   5567.9  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 YARRA12M  -4.003D+06  6.184D+06    7.3666   0.3316 0.0769     4.65   5717.2  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 YARRA12M  -3.908D+06  6.284D+06    7.4002   0.5284 0.1232     4.62   5936.7  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 YARRA12M  -6.201D+05  7.774D+06    7.7983   0.4590 0.1139     4.30   5667.0  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 PARKES    -2.710D+06  8.165D+06    8.6034   0.4784 0.0343    89.13    270.8  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 PARKES    -2.596D+06  8.215D+06    8.6152   0.4800 0.0343   101.28    270.1  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 PARKES     1.645D+06  8.528D+06    8.6853   0.4759 0.0341    96.59    253.8  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   PARKES    -1.147D+07 -2.719D+07   29.5118   0.1088 0.0148    23.16    241.7  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 CEDUNA    -6.710D+06 -2.888D+07   29.6473   0.2161 0.0559     4.35   3132.0  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   PARKES    -1.231D+07 -2.697D+07   29.6478   0.1100 0.0147    26.63    235.1  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 CEDUNA    -7.979D+06 -2.872D+07   29.8061   0.2586 0.0672     4.32   3042.8  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 KATH12M    3.023D+07  7.318D+06   31.1049   0.4908 0.0644    14.85   2251.4  v271o
LCS J0037-5307 0035-534  2015.09.30  KATH12M  MOPRA     -3.112D+07 -4.403D+06   31.4332   0.1268 0.0275     4.93   1785.8  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 KATH12M    3.141D+07  6.641D+06   32.1093   0.4366 0.0633    10.97   2238.9  v271o
LCS J0037-5307 0035-534  2015.09.30  KATH12M  MOPRA     -3.227D+07 -3.700D+06   32.4821   0.1549 0.0348     4.74   1780.6  v271o
LCS J0037-5307 0035-534  2015.09.30  KATH12M  PARKES    -3.312D+07  9.482D+05   33.1360   0.1275 0.0118    18.02    540.4  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   MOPRA     -9.510D+06 -3.246D+07   33.8248   0.0954 0.0116    10.03    801.4  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   MOPRA     -1.057D+07 -3.224D+07   33.9328   0.1083 0.0137     9.44    779.0  v271o
LCS J0037-5307 0035-534  2015.09.30  KATH12M  PARKES    -3.402D+07  1.580D+06   34.0557   0.1203 0.0108    19.60    537.2  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   YARRA12M   2.720D+06  3.508D+07   35.1822   0.1230 0.0273     4.78   1639.8  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   YARRA12M   4.071D+06  3.500D+07   35.2391   0.1447 0.0339     4.49   1663.2  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   PARKES    -2.636D+07  2.369D+07   35.4391   0.1234 0.0165    28.64    230.7  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   KATH12M    2.164D+07 -2.808D+07   35.4533   0.1447 0.0317     4.90   2010.1  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   KATH12M    2.170D+07 -2.854D+07   35.8544   0.1656 0.0382     4.62   1948.4  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   PARKES    -3.412D+07 -1.164D+07   36.0545   0.1077 0.0145    25.01    227.7  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 CEDUNA     8.589D+06  3.539D+07   36.4132   0.3937 0.0308    35.21   1006.9  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 CEDUNA     9.717D+06  3.518D+07   36.5020   0.4095 0.0328    30.42    979.6  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   MOPRA     -2.999D+07  2.087D+07   36.5396   0.1297 0.0150    10.87    800.8  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 CEDUNA     3.195D+07 -1.936D+07   37.3592   0.4855 0.0376    38.39    988.8  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   MOPRA     -3.510D+07 -1.720D+07   39.0895   0.1081 0.0131    10.03    766.4  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 CEDUNA    -3.838D+07 -1.346D+07   40.6678   0.2210 0.0575     4.32   2987.1  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 CEDUNA     3.573D+07  2.021D+07   41.0548   0.4629 0.0360    36.96    962.3  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   KATH12M    1.659D+07 -4.115D+07   44.3679   0.1505 0.0343     4.68   1812.7  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   KATH12M   -8.395D+06 -4.593D+07   46.6885   0.1993 0.0402     5.41   1811.6  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 KATH12M   -4.605D+07 -1.494D+07   48.4143   0.5169 0.1303     4.25   6153.4  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 CEDUNA    -3.764D+07  3.100D+07   48.7679   0.2415 0.0610     4.48   3018.6  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   YARRA12M   4.216D+07 -2.550D+07   49.2683   0.1672 0.0356     5.00   1639.2  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 WARK12M   -4.603D+07 -2.784D+07   53.7985   0.4093 0.0426    14.33   1843.9  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 WARK12M   -4.729D+07 -2.683D+07   54.3691   0.4198 0.0488    11.50   1841.4  v271o
LCS J0037-5307 0035-534  2015.09.30  MOPRA    WARK12M   -4.513D+07 -3.076D+07   54.6182   0.0954 0.0206     4.91   1467.5  v271o
LCS J0037-5307 0035-534  2015.09.30  MOPRA    WARK12M   -4.643D+07 -2.977D+07   55.1562   0.1306 0.0283     4.89   1466.9  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 KATH12M    5.232D+07 -2.093D+07   56.3547   0.4708 0.0636    13.43   2020.4  v271o
LCS J0037-5307 0035-534  2015.09.30  PARKES   WARK12M   -4.352D+07 -3.585D+07   56.3852   0.1107 0.0097    20.55    442.7  v271o
LCS J0037-5307 0035-534  2015.09.30  PARKES   WARK12M   -4.471D+07 -3.503D+07   56.7970   0.1140 0.0096    23.39    441.9  v271o
LCS J0037-5307 0035-534  2015.09.30  KATH12M  MOPRA     -5.169D+07  2.395D+07   56.9696   0.1368 0.0305     4.78   1609.0  v271o
LCS J0037-5307 0035-534  2015.09.30  KATH12M  PARKES    -5.069D+07  2.953D+07   58.6639   0.1100 0.0101    18.43    478.1  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 KATH12M   -2.175D+07 -5.462D+07   58.7945   0.4202 0.1063     4.23   6271.6  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 KATH12M    1.512D+07 -5.690D+07   58.8778   0.4064 0.0921     4.81   7006.6  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 KATH12M    1.373D+07 -5.726D+07   58.8863   0.5564 0.1319     4.56   6954.5  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 PARKES    -1.835D+07 -5.605D+07   58.9779   0.0741 0.0181     4.36    841.8  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 PARKES    -2.031D+07 -5.568D+07   59.2727   0.1057 0.0172     7.13    839.0  v271o
LCS J0037-5307 0035-534  2015.09.30  PARKES   WARK12M   -2.438D+07  5.548D+07   60.5982   0.0967 0.0089    17.95    433.8  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 WARK12M   -1.885D+07  5.978D+07   62.6782   0.3941 0.0434    12.73   1859.1  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 MOPRA     -1.619D+07 -6.134D+07   63.4433   0.2038 0.0526     4.33   2791.9  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 MOPRA     -1.854D+07 -6.096D+07   63.7198   0.2340 0.0622     4.17   2785.4  v271o
LCS J0037-5307 0035-534  2015.09.30  PARKES   YARRA12M   1.437D+07  6.226D+07   63.8981   0.0882 0.0081    16.58    440.9  v271o
LCS J0037-5307 0035-534  2015.09.30  PARKES   YARRA12M   1.639D+07  6.197D+07   64.1024   0.1018 0.0086    20.57    458.6  v271o
LCS J0037-5307 0035-534  2015.09.30  KATH12M  YARRA12M   2.112D+07  6.240D+07   65.8779   0.1857 0.0419     4.75   3439.0  v271o
LCS J0037-5307 0035-534  2015.09.30  KATH12M  YARRA12M  -1.765D+07  6.354D+07   65.9495   0.2205 0.0491     4.82   3801.6  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 ATCA-104  -1.525D+07 -6.427D+07   66.0548   0.2350 0.0574     4.38   3507.9  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 ATCA-104  -1.768D+07 -6.391D+07   66.3060   0.4091 0.0749     6.19   3496.4  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 WARK12M   -6.562D+07  1.038D+07   66.4411   0.4384 0.0488    12.48   1804.0  v271o
LCS J0037-5307 0035-534  2015.09.30  MOPRA    WARK12M   -6.626D+07  7.367D+06   66.6643   0.1164 0.0264     4.65   1436.7  v271o
LCS J0037-5307 0035-534  2015.09.30  PARKES   WARK12M   -6.727D+07  1.938D+06   67.2962   0.1067 0.0093    21.30    426.9  v271o
LCS J0037-5307 0035-534  2015.09.30  MOPRA    YARRA12M   1.219D+07  6.754D+07   68.6331   0.1067 0.0222     5.11   1461.8  v271o
LCS J0037-5307 0035-534  2015.09.30  MOPRA    YARRA12M   1.461D+07  6.725D+07   68.8190   0.1325 0.0299     4.67   1522.6  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 KATH12M    2.356D+07 -6.529D+07   69.4094   0.3991 0.0561    11.91   2015.6  v271o
LCS J0037-5307 0035-534  2015.09.30  KATH12M  MOPRA     -2.161D+07  6.679D+07   70.2005   0.1224 0.0282     4.60   1632.5  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 YARRA12M   1.129D+07  7.046D+07   71.3619   0.3673 0.0563    12.99   1836.7  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 YARRA12M   1.375D+07  7.019D+07   71.5263   0.3822 0.0631    10.15   1911.2  v271o
LCS J0037-5307 0035-534  2015.09.30  KATH12M  PARKES    -1.795D+07  6.961D+07   71.8896   0.0936 0.0084    19.50    470.3  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 PARKES    -7.254D+07 -2.505D+07   76.7469   0.1048 0.0173     7.00    787.8  v271o
LCS J0037-5307 0035-534  2015.09.30  PARKES   YARRA12M   7.194D+07  3.283D+07   79.0708   0.1041 0.0092    18.28    432.0  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 MOPRA     -7.348D+07 -3.066D+07   79.6179   0.2227 0.0546     4.62   2651.4  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 ATCA-104  -7.410D+07 -3.368D+07   81.3979   0.4362 0.0698     7.41   3329.4  v271o
LCS J0037-5307 0035-534  2015.09.30  MOPRA    YARRA12M   7.286D+07  3.843D+07   82.3770   0.1308 0.0289     4.78   1453.9  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   WARK12M   -5.466D+07 -6.321D+07   83.5651   0.1185 0.0274     4.59   1646.3  v271o
LCS J0037-5307 0035-534  2015.09.30  KATH12M  WARK12M   -7.586D+07 -3.543D+07   83.7290   0.1289 0.0282     4.92   3682.2  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 PARKES    -6.400D+07  5.470D+07   84.1876   0.0854 0.0167     5.64    783.7  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   WARK12M   -5.702D+07 -6.200D+07   84.2344   0.1538 0.0337     4.87   1602.5  v271o
LCS J0037-5307 0035-534  2015.09.30  PARKES   YARRA12M   6.850D+07 -4.920D+07   84.3421   0.1030 0.0089    19.53    425.6  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 YARRA12M   7.349D+07  4.146D+07   84.3724   0.3925 0.0639    10.54   1825.7  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 MOPRA     -6.766D+07  5.185D+07   85.2433   0.2429 0.0641     4.21   2729.3  v271o
LCS J0037-5307 0035-534  2015.09.30  KATH12M  WARK12M   -7.869D+07 -3.348D+07   85.5163   0.2014 0.0470     4.57   3662.7  v271o
LCS J0037-5307 0035-534  2015.09.30  MOPRA    YARRA12M   7.216D+07 -4.636D+07   85.7671   0.1300 0.0304     4.49   1477.2  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 ATCA-104  -6.961D+07  5.035D+07   85.9096   0.3291 0.0655     5.58   3358.5  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 YARRA12M   7.411D+07 -4.485D+07   86.6282   0.4158 0.0661    11.39   1823.9  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   WARK12M   -5.079D+07  7.914D+07   94.0380   0.1704 0.0364     5.02   1670.9  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   WARK12M   -1.014D+08 -9.832D+06  101.8340   0.1441 0.0337     4.53   1618.6  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 WARK12M   -6.077D+07 -9.230D+07  110.5129   0.3213 0.0784     4.41   5738.2  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 WARK12M   -6.499D+07 -9.072D+07  111.5967   0.5033 0.1171     4.66   5719.8  v271o
LCS J0037-5307 0035-534  2015.09.30  WARK12M  YARRA12M   6.108D+07  9.701D+07  114.6335   0.1626 0.0368     4.70   3126.6  v271o
LCS J0037-5307 0035-534  2015.09.30  KATH12M  WARK12M   -1.179D+08  3.124D+07  122.0088   0.1665 0.0379     4.70   3398.3  v271o
LCS J0037-5307 0035-534  2015.09.30  KATH12M  WARK12M   -4.241D+07  1.251D+08  132.0602   0.1567 0.0363     4.61   3406.2  v271o
LCS J0037-5307 0035-534  2015.09.30  WARK12M  YARRA12M   9.298D+07 -1.046D+08  139.9657   0.1634 0.0371     4.67   3082.1  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 WARK12M   -8.846D+07  1.101D+08  141.2553   0.5335 0.1222     4.75   5675.6  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 WARK12M   -1.397D+08 -2.336D+07  141.6429   0.4144 0.1044     4.25   5599.9  v271o
LCS J0037-5307 0035-534  2015.09.30  WARK12M  YARRA12M   1.391D+08  3.115D+07  142.5221   0.1535 0.0347     4.70   3070.7  v271o
LCS J0037-5307 0035-534  2015.09.30  ASKAP-32 HART15M    2.030D+08  7.562D+07  216.6465   0.4380 0.1111     4.29   5153.4  v271o
LCS J0037-5307 0035-534  2015.09.30  CEDUNA   HART15M    2.407D+08  4.457D+07  244.7953   0.1365 0.0313     4.74   1517.2  v271o
LCS J0037-5307 0035-534  2015.09.30  HART15M  MOPRA     -2.707D+08 -2.377D+07  271.7274   0.1276 0.0288     4.80   1371.8  v271o
LCS J0037-5307 0035-534  2015.09.30  ATCA-104 HART15M    2.726D+08  2.524D+07  273.8103   0.2245 0.0343     8.05   1688.1  v271o
LCS J0037-5307 0035-534  2015.09.30  HART15M  WARK12M   -2.915D+08  3.450D+07  293.5345   0.1655 0.0390     4.60   2852.7  v271o
LCS J0040-4253 0038-431  2009.07.04  ATCA-104 MOPRA      1.949D+06  1.964D+06    2.7672   0.0461 0.0036    14.55    271.0  v271c
LCS J0040-4253 0038-431  2009.07.05  ATCA-104 MOPRA     -1.062D+06  2.990D+06    3.1733   0.0928 0.0047    27.81    285.6  v271c
LCS J0040-4253 0038-431  2009.07.05  ATCA-104 MOPRA      6.335D+05  3.132D+06    3.1953   0.0812 0.0043    25.82    267.9  v271c
LCS J0040-4253 0038-431  2009.07.04  MOPRA    PARKES     3.599D+06  3.616D+06    5.1018   0.0633 0.0027    38.53    136.2  v271c
LCS J0040-4253 0038-431  2009.07.05  MOPRA    PARKES    -2.112D+06  5.336D+06    5.7388   0.0665 0.0028    38.27    146.2  v271c
LCS J0040-4253 0038-431  2009.07.05  MOPRA    PARKES     1.010D+06  5.700D+06    5.7889   0.0723 0.0029    45.15    134.7  v271c
LCS J0040-4253 0038-431  2009.07.04  ATCA-104 PARKES     5.548D+06  5.580D+06    7.8690   0.0291 0.0014    29.63     82.2  v271c
LCS J0040-4253 0038-431  2009.07.05  ATCA-104 PARKES    -3.175D+06  8.326D+06    8.9108   0.0741 0.0027    70.99     87.6  v271c
LCS J0040-4253 0038-431  2009.07.05  ATCA-104 PARKES     1.644D+06  8.832D+06    8.9836   0.0552 0.0021    57.30     80.9  v271c
LCS J0040-4253 0038-431  2009.07.05  PARKES   CEDUNA     7.853D+06  2.312D+07   24.4198   0.0583 0.0039    24.99    196.2  v271c
LCS J0040-4253 0038-431  2009.07.05  HOBART26 CEDUNA     2.530D+07  6.916D+05   25.3122   0.0845 0.0107     8.24    862.2  v271c
LCS J0040-4253 0038-431  2009.07.05  PARKES   HOBART26  -1.745D+07  2.243D+07   28.4187   0.0774 0.0031    46.48    197.0  v271c
LCS J0040-4253 0038-431  2009.07.05  MOPRA    CEDUNA     5.741D+06  2.846D+07   29.0316   0.1216 0.0164     7.68    639.9  v271c
LCS J0040-4253 0038-431  2009.07.04  PARKES   HOBART26   1.466D+07  2.565D+07   29.5428   0.0636 0.0027    39.11    188.0  v271c
LCS J0040-4253 0038-431  2009.07.05  PARKES   HOBART26  -5.214D+06  2.992D+07   30.3705   0.0653 0.0028    39.84    193.9  v271c
LCS J0040-4253 0038-431  2009.07.05  ATCA-104 CEDUNA     4.679D+06  3.145D+07   31.7948   0.0586 0.0050    12.93    383.2  v271c
LCS J0040-4253 0038-431  2009.07.05  MOPRA    HOBART26  -1.956D+07  2.777D+07   33.9655   0.0688 0.0081     8.91    642.7  v271c
LCS J0040-4253 0038-431  2009.07.04  MOPRA    HOBART26   1.826D+07  2.926D+07   34.4940   0.0564 0.0076     7.73    620.2  v271c
LCS J0040-4253 0038-431  2009.07.04  PARKES   CEDUNA     2.870D+07 -1.914D+07   34.4967   0.0678 0.0042    32.16    176.1  v271c
LCS J0040-4253 0038-431  2009.07.05  PARKES   CEDUNA     3.411D+07  9.256D+06   35.3482   0.0589 0.0038    28.62    172.7  v271c
LCS J0040-4253 0038-431  2009.07.04  MOPRA    CEDUNA     3.230D+07 -1.552D+07   35.8357   0.0819 0.0074    12.07    580.7  v271c
LCS J0040-4253 0038-431  2009.07.05  MOPRA    HOBART26  -4.203D+06  3.562D+07   35.8668   0.0674 0.0079     8.93    641.6  v271c
LCS J0040-4253 0038-431  2009.07.04  ATCA-104 CEDUNA     3.425D+07 -1.356D+07   36.8344   0.0413 0.0043    10.07    350.4  v271c
LCS J0040-4253 0038-431  2009.07.05  ATCA-104 HOBART26  -2.062D+07  3.076D+07   37.0317   0.0573 0.0056    12.41    384.9  v271c
LCS J0040-4253 0038-431  2009.07.05  MOPRA    CEDUNA     3.513D+07  1.496D+07   38.1765   0.0720 0.0072    10.68    571.6  v271c
LCS J0040-4253 0038-431  2009.07.05  ATCA-104 CEDUNA     3.576D+07  1.809D+07   40.0729   0.0433 0.0043    10.74    343.6  v271c
LCS J0040-4253 0038-431  2009.07.05  HOBART26 CEDUNA     3.933D+07 -2.066D+07   44.4268   0.0716 0.0102     7.28    823.0  v271c
LCS J0040-4253 0038-431  2009.07.04  HOBART26 CEDUNA     1.404D+07 -4.479D+07   46.9345   0.0690 0.0098     7.28    801.9  v271c
RFC J0040-5903 0037-593  2013.03.15  ATCA-104 PARKES    -2.578D+06  7.898D+06    8.3078   0.3093 0.0211   205.22    116.6  v271l
RFC J0040-5903 0037-593  2013.03.16  ATCA-104 PARKES     1.300D+06  8.307D+06    8.4079   0.3505 0.0239   234.34    116.0  v271l
RFC J0040-5903 0037-593  2013.03.16  HOBART26 PARKES     6.357D+06 -2.757D+07   28.2915   0.2076 0.0221    58.09    391.0  v271l
RFC J0040-5903 0037-593  2013.03.15  CEDUNA   PARKES    -1.244D+07 -2.928D+07   31.8090   0.2470 0.0215    77.98    241.5  v271l
RFC J0040-5903 0037-593  2013.03.15  CEDUNA   KATH12M    2.170D+07 -2.423D+07   32.5283   0.1856 0.0240    10.77   1174.5  v271l
RFC J0040-5903 0037-593  2013.03.15  ATCA-104 KATH12M    3.156D+07  1.294D+07   34.1128   0.2626 0.0342    32.23    567.2  v271l
RFC J0040-5903 0037-593  2013.03.15  KATH12M  PARKES    -3.414D+07 -5.045D+06   34.5111   0.2165 0.0184    31.82    670.3  v271l
RFC J0040-5903 0037-593  2013.03.16  ATCA-104 HOBART26   9.451D+06  3.465D+07   35.9199   0.2935 0.0309    47.72    376.8  v271l
RFC J0040-5903 0037-593  2013.03.16  CEDUNA   PARKES    -3.298D+07 -1.471D+07   36.1105   0.2478 0.0216    77.43    244.1  v271l
RFC J0040-5903 0037-593  2013.03.16  ATCA-104 HOBART26  -5.056D+06  3.587D+07   36.2293   0.2345 0.0246    54.88    332.6  v271l
RFC J0040-5903 0037-593  2013.03.15  ATCA-104 CEDUNA     9.860D+06  3.717D+07   38.4592   0.2248 0.0164    85.49    204.4  v271l
RFC J0040-5903 0037-593  2013.03.16  CEDUNA   KATH12M    1.743D+07 -3.677D+07   40.6978   0.1775 0.0236    10.23   1183.6  v271l
RFC J0040-5903 0037-593  2013.03.16  ATCA-104 CEDUNA     3.428D+07  2.302D+07   41.2903   0.2810 0.0205   105.09    207.7  v271l
RFC J0040-5903 0037-593  2013.03.16  CEDUNA   HOBART26  -3.933D+07  1.285D+07   41.3800   0.1869 0.0289    20.31    699.9  v271l
RFC J0040-5903 0037-593  2013.03.16  ATCA-104 CEDUNA     4.206D+07  1.866D+06   42.0968   0.2158 0.0161    54.70    233.3  v271l
RFC J0040-5903 0037-593  2013.03.16  CEDUNA   KATH12M    6.514D+06 -4.341D+07   43.8920   0.1714 0.0283     7.25   1318.5  v271l
RFC J0040-5903 0037-593  2013.03.16  CEDUNA   HOBART26  -3.260D+07  3.279D+07   46.2396   0.1906 0.0315    13.28    890.8  v271l
RFC J0040-5903 0037-593  2013.03.16  ATCA-104 KATH12M    5.171D+07 -1.375D+07   53.5092   0.2087 0.0276    25.79    562.5  v271l
RFC J0040-5903 0037-593  2013.03.16  KATH12M  PARKES    -5.041D+07  2.206D+07   55.0264   0.1356 0.0127    19.82    661.3  v271l
RFC J0040-5903 0037-593  2013.03.16  ATCA-104 KATH12M    4.857D+07 -4.154D+07   63.9103   0.1015 0.0165     9.85    557.7  v271l
RFC J0040-7145 0038-720  2012.04.28  ATCA-104 MOPRA      1.489D+06 -3.976D+05    1.5408   0.0113 0.0021     5.56    213.0  v271k
RFC J0040-7145 0038-720  2012.04.28  ATCA-104 PARKES     5.568D+06  1.990D+06    5.9130   0.0051 0.0009     5.92     74.4  v271k
LCS J0042-4030 0039-407  2009.07.05  ATCA-104 MOPRA     -9.893D+05  3.039D+06    3.1961   0.3148 0.0116    94.42    284.8  v271c
LCS J0042-4030 0039-407  2009.07.05  ATCA-104 MOPRA      7.125D+05  3.126D+06    3.2064   0.2946 0.0109    94.11    267.6  v271c
LCS J0042-4030 0039-407  2009.07.04  MOPRA    PARKES     3.613D+06  3.628D+06    5.1202   0.2638 0.0090   160.69    136.7  v271c
LCS J0042-4030 0039-407  2009.07.05  MOPRA    PARKES    -1.981D+06  5.428D+06    5.7784   0.2718 0.0093   156.20    146.3  v271c
LCS J0042-4030 0039-407  2009.07.05  MOPRA    PARKES     1.159D+06  5.687D+06    5.8041   0.2677 0.0092   162.57    138.3  v271c
LCS J0042-4030 0039-407  2009.07.05  ATCA-104 PARKES    -2.971D+06  8.467D+06    8.9732   0.2648 0.0089   254.69     87.4  v271c
LCS J0042-4030 0039-407  2009.07.05  ATCA-104 PARKES     1.872D+06  8.813D+06    9.0100   0.2476 0.0083   250.28     83.1  v271c
LCS J0042-4030 0039-407  2009.07.05  PARKES   CEDUNA     9.478D+06  2.164D+07   23.6259   0.2862 0.0155   123.17    195.4  v271c
LCS J0042-4030 0039-407  2009.07.05  HOBART26 CEDUNA     2.660D+07 -1.724D+06   26.6557   0.2740 0.0141    27.10    856.3  v271c
LCS J0042-4030 0039-407  2009.07.05  MOPRA    CEDUNA     7.496D+06  2.707D+07   28.0884   0.2912 0.0129    39.02    637.1  v271c
LCS J0042-4030 0039-407  2009.07.05  PARKES   HOBART26  -1.712D+07  2.337D+07   28.9674   0.3037 0.0106   182.04    196.6  v271c
LCS J0042-4030 0039-407  2009.07.04  PARKES   HOBART26   1.516D+07  2.553D+07   29.6875   0.2988 0.0104   186.79    187.9  v271c
LCS J0042-4030 0039-407  2009.07.05  PARKES   HOBART26  -4.429D+06  3.016D+07   30.4794   0.3106 0.0108   181.55    201.4  v271c
LCS J0042-4030 0039-407  2009.07.05  ATCA-104 CEDUNA     6.507D+06  3.011D+07   30.8039   0.3040 0.0114    68.31    380.5  v271c
LCS J0042-4030 0039-407  2009.07.04  PARKES   CEDUNA     2.760D+07 -1.924D+07   33.6399   0.2643 0.0143   123.45    176.7  v271c
LCS J0042-4030 0039-407  2009.07.05  MOPRA    HOBART26  -1.910D+07  2.879D+07   34.5545   0.2814 0.0125    37.09    641.0  v271c
LCS J0042-4030 0039-407  2009.07.04  MOPRA    HOBART26   1.877D+07  2.915D+07   34.6743   0.2671 0.0120    36.71    619.7  v271c
LCS J0042-4030 0039-407  2009.07.04  MOPRA    CEDUNA     3.121D+07 -1.561D+07   34.8959   0.2522 0.0114    36.77    582.5  v271c
LCS J0042-4030 0039-407  2009.07.05  PARKES   CEDUNA     3.481D+07  7.689D+06   35.6473   0.2741 0.0148   129.69    177.1  v271c
LCS J0042-4030 0039-407  2009.07.05  MOPRA    HOBART26  -3.270D+06  3.584D+07   35.9919   0.2953 0.0130    38.68    648.9  v271c
LCS J0042-4030 0039-407  2009.07.05  ATCA-104 HOBART26  -2.009D+07  3.183D+07   37.6436   0.2454 0.0140    54.29    382.8  v271c
LCS J0042-4030 0039-407  2009.07.05  MOPRA    CEDUNA     3.597D+07  1.338D+07   38.3740   0.2772 0.0120    41.47    570.4  v271c
LCS J0042-4030 0039-407  2009.07.05  ATCA-104 HOBART26  -2.557D+06  3.897D+07   39.0532   0.2482 0.0142    53.55    389.7  v271c
LCS J0042-4030 0039-407  2009.07.05  ATCA-104 CEDUNA     3.668D+07  1.650D+07   40.2211   0.2720 0.0103    67.69    342.5  v271c
LCS J0042-4030 0039-407  2009.07.05  HOBART26 CEDUNA     3.924D+07 -2.247D+07   45.2141   0.3240 0.0152    33.11    830.7  v271c
LCS J0042-4030 0039-407  2009.07.04  HOBART26 CEDUNA     1.244D+07 -4.476D+07   46.4580   0.2610 0.0133    27.62    800.5  v271c
LCS J0042-4333 0040-438  2009.07.04  ATCA-104 MOPRA      1.946D+06  1.972D+06    2.7707   0.0995 0.0048    30.94    270.5  v271c
LCS J0042-4333 0040-438  2009.07.05  ATCA-104 MOPRA     -1.055D+06  2.987D+06    3.1678   0.1775 0.0071    53.06    285.4  v271c
LCS J0042-4333 0040-438  2009.07.05  ATCA-104 MOPRA      5.953D+05  3.136D+06    3.1919   0.1781 0.0070    56.81    267.9  v271c
LCS J0042-4333 0040-438  2009.07.04  MOPRA    PARKES     3.590D+06  3.634D+06    5.1080   0.1753 0.0061   107.02    136.5  v271c
LCS J0042-4333 0040-438  2009.07.05  MOPRA    PARKES    -2.100D+06  5.331D+06    5.7294   0.1027 0.0039    58.68    147.2  v271c
LCS J0042-4333 0040-438  2009.07.05  MOPRA    PARKES     9.383D+05  5.707D+06    5.7837   0.1331 0.0048    82.02    136.4  v271c
LCS J0042-4333 0040-438  2009.07.04  ATCA-104 PARKES     5.536D+06  5.606D+06    7.8787   0.0685 0.0025    68.96     82.5  v271c
LCS J0042-4333 0040-438  2009.07.05  ATCA-104 PARKES    -3.155D+06  8.317D+06    8.8958   0.1183 0.0041   113.00     88.1  v271c
LCS J0042-4333 0040-438  2009.07.05  ATCA-104 PARKES     1.534D+06  8.843D+06    8.9750   0.0819 0.0029    84.02     82.0  v271c
LCS J0042-4333 0040-438  2009.07.05  PARKES   CEDUNA     8.011D+06  2.344D+07   24.7739   0.1699 0.0094    72.45    197.1  v271c
LCS J0042-4333 0040-438  2009.07.05  HOBART26 CEDUNA     2.543D+07  1.094D+06   25.4536   0.1233 0.0110    12.22    856.5  v271c
LCS J0042-4333 0040-438  2009.07.05  PARKES   HOBART26  -1.742D+07  2.235D+07   28.3355   0.1651 0.0059    98.70    197.3  v271c
LCS J0042-4333 0040-438  2009.07.05  MOPRA    CEDUNA     5.911D+06  2.877D+07   29.3744   0.1086 0.0084    14.52    638.9  v271c
LCS J0042-4333 0040-438  2009.07.04  PARKES   HOBART26   1.442D+07  2.576D+07   29.5206   0.1656 0.0059   102.88    189.5  v271c
LCS J0042-4333 0040-438  2009.07.05  PARKES   HOBART26  -5.585D+06  2.980D+07   30.3237   0.1711 0.0061   101.92    197.6  v271c
LCS J0042-4333 0040-438  2009.07.05  ATCA-104 CEDUNA     4.855D+06  3.176D+07   32.1294   0.1544 0.0070    34.45    382.3  v271c
LCS J0042-4333 0040-438  2009.07.05  MOPRA    HOBART26  -1.952D+07  2.768D+07   33.8697   0.1355 0.0089    18.01    639.4  v271c
LCS J0042-4333 0040-438  2009.07.04  MOPRA    HOBART26   1.801D+07  2.939D+07   34.4717   0.1298 0.0086    17.78    621.0  v271c
LCS J0042-4333 0040-438  2009.07.04  PARKES   CEDUNA     2.921D+07 -1.892D+07   34.7999   0.1344 0.0075    62.59    176.6  v271c
LCS J0042-4333 0040-438  2009.07.05  PARKES   CEDUNA     3.376D+07  9.905D+06   35.1849   0.1066 0.0061    51.11    175.4  v271c
LCS J0042-4333 0040-438  2009.07.05  MOPRA    HOBART26  -4.646D+06  3.551D+07   35.8147   0.1355 0.0090    17.84    645.5  v271c
LCS J0042-4333 0040-438  2009.07.04  MOPRA    CEDUNA     3.280D+07 -1.529D+07   36.1840   0.1343 0.0083    19.82    578.9  v271c
LCS J0042-4333 0040-438  2009.07.05  ATCA-104 HOBART26  -2.057D+07  3.067D+07   36.9288   0.1106 0.0075    24.51    382.5  v271c
LCS J0042-4333 0040-438  2009.07.04  ATCA-104 HOBART26   1.995D+07  3.137D+07   37.1754   0.0458 0.0050    10.40    375.4  v271c
LCS J0042-4333 0040-438  2009.07.04  ATCA-104 CEDUNA     3.474D+07 -1.331D+07   37.2062   0.0669 0.0047    16.28    350.0  v271c
LCS J0042-4333 0040-438  2009.07.05  MOPRA    CEDUNA     3.470D+07  1.561D+07   38.0505   0.1260 0.0081    18.73    572.8  v271c
LCS J0042-4333 0040-438  2009.07.05  ATCA-104 HOBART26  -4.051D+06  3.865D+07   38.8597   0.0985 0.0070    21.28    388.0  v271c
LCS J0042-4333 0040-438  2009.07.05  ATCA-104 CEDUNA     3.530D+07  1.875D+07   39.9656   0.1112 0.0056    27.63    344.3  v271c
LCS J0042-4333 0040-438  2009.07.05  HOBART26 CEDUNA     3.935D+07 -1.990D+07   44.0930   0.1162 0.0106    11.92    829.7  v271c
LCS J0042-4333 0040-438  2009.07.04  HOBART26 CEDUNA     1.479D+07 -4.468D+07   47.0646   0.1109 0.0104    11.56    803.6  v271c
LCS J0044-8422 0044-846  2008.02.05  ATCA-104 MOPRA     -1.718D+06  1.179D+06    2.0837   0.2888 0.0087    58.17    478.2  v254b
LCS J0044-8422 0044-846  2008.02.06  ATCA-104 MOPRA     -1.233D+06  1.761D+06    2.1497   0.2829 0.0098    41.56    654.9  v254b
LCS J0044-8422 0044-846  2008.02.06  ATCA-104 MOPRA     -7.757D+05  2.037D+06    2.1798   0.2760 0.0108    33.09    797.6  v254b
LCS J0044-8422 0044-846  2008.02.05  PARKES   MOPRA      3.264D+06 -2.015D+06    3.8361   0.3088 0.0051   210.38    142.6  v254b
LCS J0044-8422 0044-846  2008.02.06  PARKES   MOPRA      2.419D+06 -3.134D+06    3.9589   0.2782 0.0048   144.93    186.5  v254b
LCS J0044-8422 0044-846  2008.02.06  PARKES   MOPRA      1.595D+06 -3.687D+06    4.0169   0.2526 0.0047   100.28    244.3  v254b
LCS J0044-8422 0044-846  2008.02.05  ATCA-104 PARKES    -4.982D+06  3.194D+06    5.9182   0.2527 0.0043   154.33    158.5  v254b
LCS J0044-8422 0044-846  2008.02.06  ATCA-104 PARKES    -3.652D+06  4.895D+06    6.1071   0.2953 0.0050   170.94    167.1  v254b
LCS J0044-8422 0044-846  2008.02.06  ATCA-104 PARKES    -2.371D+06  5.724D+06    6.1954   0.2986 0.0050   186.01    155.6  v254b
LCS J0044-8422 0044-846  2008.02.05  PARKES   HOBART26  -1.871D+07  2.448D+05   18.7097   0.2514 0.0044   139.60    173.0  v254b
LCS J0044-8422 0044-846  2008.02.06  PARKES   HOBART26  -1.811D+07  7.497D+06   19.6023   0.2711 0.0047   149.41    175.8  v254b
LCS J0044-8422 0044-846  2008.02.05  HOBART26 MOPRA      2.197D+07 -2.260D+06   22.0882   0.2496 0.0069    45.47    522.1  v254b
LCS J0044-8422 0044-846  2008.02.06  HOBART26 MOPRA      2.053D+07 -1.063D+07   23.1198   0.2550 0.0083    35.69    689.1  v254b
LCS J0044-8422 0044-846  2008.02.05  ATCA-104 HOBART26  -2.369D+07  3.439D+06   23.9384   0.2204 0.0070    36.81    580.0  v254b
LCS J0044-8422 0044-846  2008.02.06  ATCA-104 HOBART26  -2.176D+07  1.239D+07   25.0445   0.2619 0.0077    40.94    617.6  v254b
LCS J0044-8422 0044-846  2008.02.05  CEDUNA   HOBART26  -7.786D+06 -3.571D+07   36.5521   0.2325 0.0069    41.22    544.5  v254b
LCS J0044-8422 0044-846  2008.02.06  CEDUNA   HOBART26  -2.189D+07 -2.987D+07   37.0325   0.2297 0.0068    40.96    543.1  v254b
LCS J0044-8422 0044-846  2008.02.06  CEDUNA   PARKES    -3.780D+06 -3.737D+07   37.5561   0.2400 0.0060   158.63    147.0  v254b
LCS J0044-8422 0044-846  2008.02.05  CEDUNA   PARKES     1.092D+07 -3.596D+07   37.5804   0.2654 0.0066   171.51    148.7  v254b
LCS J0044-8422 0044-846  2008.02.06  CEDUNA   PARKES    -1.391D+07 -3.493D+07   37.5985   0.1928 0.0049   127.17    145.6  v254b
LCS J0044-8422 0044-846  2008.02.06  CEDUNA   MOPRA     -1.362D+06 -4.050D+07   40.5224   0.2344 0.0070    39.54    576.0  v254b
LCS J0044-8422 0044-846  2008.02.06  CEDUNA   MOPRA     -1.232D+07 -3.862D+07   40.5333   0.1725 0.0082    22.33    746.6  v254b
LCS J0044-8422 0044-846  2008.02.05  CEDUNA   MOPRA      1.419D+07 -3.797D+07   40.5366   0.2747 0.0064    59.00    448.9  v254b
LCS J0044-8422 0044-846  2008.02.05  ATCA-104 CEDUNA    -1.590D+07  3.915D+07   42.2596   0.2010 0.0062    38.52    498.7  v254b
LCS J0044-8422 0044-846  2008.02.06  ATCA-104 CEDUNA     1.154D+07  4.065D+07   42.2602   0.2097 0.0060    42.46    475.5  v254b
LCS J0044-8422 0044-846  2008.02.06  ATCA-104 CEDUNA     1.283D+05  4.226D+07   42.2604   0.2452 0.0067    46.18    516.2  v254b
LCS J0045-4846 0043-490  2015.04.08  ATCA-104 PARKES     4.347D+06  7.309D+06    8.5042   0.0648 0.0026   110.52     54.2  v271n
LCS J0045-4846 0043-490  2015.04.07  ATCA-104 PARKES    -2.943D+04  8.877D+06    8.8767   0.0767 0.0030   111.67     56.4  v271n
LCS J0045-4846 0043-490  2015.04.07  HOBART26 PARKES     1.037D+07 -2.766D+07   29.5450   0.0663 0.0033    35.26    207.2  v271n
LCS J0045-4846 0043-490  2015.04.08  HOBART26 PARKES    -5.836D+06 -2.931D+07   29.8809   0.0667 0.0032    37.76    218.0  v271n
LCS J0045-4846 0043-490  2015.04.07  CEDUNA   PARKES    -2.755D+07 -1.774D+07   32.7707   0.0770 0.0058    31.71    283.1  v271n
LCS J0045-4846 0043-490  2015.04.07  ATCA-104 HOBART26  -1.042D+07  3.653D+07   37.9884   0.0671 0.0043    20.31    221.3  v271n
LCS J0045-4846 0043-490  2015.04.08  ATCA-104 HOBART26   1.013D+07  3.663D+07   38.0083   0.0804 0.0045    27.03    238.6  v271n
LCS J0045-4846 0043-490  2015.04.08  CEDUNA   PARKES    -3.767D+07  5.886D+06   38.1275   0.0622 0.0047    29.95    271.5  v271n
LCS J0045-4846 0043-490  2015.04.07  ATCA-104 CEDUNA     2.751D+07  2.663D+07   38.2871   0.0717 0.0049    18.25    302.6  v271n
LCS J0045-4846 0043-490  2015.04.08  ATCA-104 CEDUNA     4.202D+07  1.501D+06   42.0486   0.0710 0.0042    23.05    297.0  v271n
LCS J0045-4846 0043-490  2015.04.08  CEDUNA   HOBART26  -3.189D+07  3.513D+07   47.4483   0.0681 0.0115     6.13   1195.0  v271n
LCS J0045-4846 0043-490  2015.04.08  CEDUNA   KATH12M    5.856D+06 -4.856D+07   48.9126   0.1001 0.0155     6.70   2223.8  v271n
LCS J0045-4846 0043-490  2015.04.07  ATCA-104 KATH12M    4.753D+07 -1.256D+07   49.1591   0.0727 0.0072    14.09    435.2  v271n
LCS J0045-4846 0043-490  2015.04.08  CEDUNA   YARRA12M   4.934D+07 -7.982D+05   49.3502   0.0627 0.0127     5.04   2021.3  v271n
LCS J0045-4846 0043-490  2015.04.07  KATH12M  PARKES    -4.758D+07  2.148D+07   52.2056   0.0648 0.0039    22.65    407.3  v271n
LCS J0045-4846 0043-490  2015.04.07  ATCA-104 WARK12M   -6.296D+07 -3.476D+06   63.0528   0.0702 0.0062    13.82    427.7  v271n
LCS J0045-4846 0043-490  2015.04.08  HOBART26 WARK12M   -6.392D+07  2.041D+06   63.9561   0.0683 0.0122     5.83   1708.2  v271n
LCS J0045-4846 0043-490  2015.04.07  PARKES   WARK12M   -6.296D+07 -1.229D+07   64.1476   0.0644 0.0042    23.00    400.3  v271n
LCS J0045-4846 0043-490  2015.04.08  PARKES   WARK12M   -5.802D+07  3.154D+07   66.0394   0.0570 0.0037    23.50    388.0  v271n
LCS J0045-4846 0043-490  2015.04.08  ATCA-104 WARK12M   -5.377D+07  3.874D+07   66.2745   0.0679 0.0055    15.79    424.5  v271n
LCS J0045-4846 0043-490  2015.04.08  ATCA-104 KATH12M    4.788D+07 -4.706D+07   67.1337   0.0644 0.0063    14.41    444.1  v271n
LCS J0045-4846 0043-490  2015.04.08  KATH12M  PARKES    -4.347D+07  5.446D+07   69.6829   0.0568 0.0034    22.50    405.9  v271n
LCS J0045-4846 0043-490  2015.04.07  PARKES   YARRA12M   5.403D+07  4.431D+07   69.8822   0.0588 0.0037    21.17    389.6  v271n
LCS J0045-4846 0043-490  2015.04.07  ATCA-104 YARRA12M   5.392D+07  5.324D+07   75.7751   0.0583 0.0056    11.70    416.3  v271n
LCS J0045-4846 0043-490  2015.04.08  PARKES   YARRA12M   8.703D+07 -6.776D+06   87.2912   0.0491 0.0031    20.98    368.9  v271n
LCS J0045-4846 0043-490  2015.04.08  ATCA-104 YARRA12M   9.137D+07  7.030D+05   91.3683   0.0553 0.0047    13.54    403.7  v271n
LCS J0045-4846 0043-490  2015.04.08  HOBART26 KATH12M    3.781D+07 -8.365D+07   91.8005   0.0804 0.0129     6.48   1787.2  v271n
LCS J0045-4846 0043-490  2015.04.07  WARK12M  YARRA12M   1.168D+08  5.680D+07  129.8666   0.0889 0.0183     5.02   2962.8  v271n
LCS J0045-4846 0043-490  2015.04.08  KATH12M  WARK12M   -1.018D+08  8.560D+07  133.0126   0.0795 0.0157     5.25   3178.2  v271n
LCS J0047-7530 0046-757  2008.08.10  ATCA-104 MOPRA      1.909D+06  1.042D+06    2.1753   0.1365 0.0056    43.15    300.6  v271a
LCS J0047-7530 0046-757  2008.08.10  ATCA-104 MOPRA     -1.258D+06  2.089D+06    2.4389   0.1334 0.0056    40.92    312.4  v271a
LCS J0047-7530 0046-757  2008.08.10  ATCA-104 MOPRA      5.789D+05  2.448D+06    2.5159   0.1371 0.0056    44.43    296.2  v271a
LCS J0047-7530 0046-757  2008.08.10  PARKES   MOPRA     -3.500D+06 -2.047D+06    4.0545   0.1328 0.0045   125.61     98.6  v271a
LCS J0047-7530 0046-757  2008.08.10  PARKES   MOPRA      2.463D+06 -3.715D+06    4.4570   0.1330 0.0045   122.03    102.7  v271a
LCS J0047-7530 0046-757  2008.08.10  PARKES   MOPRA     -9.074D+05 -4.537D+06    4.6270   0.1379 0.0046   134.53     95.7  v271a
LCS J0047-7530 0046-757  2008.08.10  PARKES   DSS45      1.077D+06  5.854D+06    5.9524   0.1638 0.0092   200.20     76.2  v271a
LCS J0047-7530 0046-757  2008.08.10  PARKES   ATCA-104  -5.409D+06 -3.089D+06    6.2291   0.1260 0.0103   113.13    104.7  v271a
LCS J0047-7530 0046-757  2008.08.10  PARKES   ATCA-104   3.721D+06 -5.804D+06    6.8945   0.1309 0.0107   112.25    109.4  v271a
LCS J0047-7530 0046-757  2008.08.10  PARKES   ATCA-104  -1.486D+06 -6.986D+06    7.1420   0.1396 0.0114   127.38    102.5  v271a
LCS J0047-7530 0046-757  2008.08.10  DSS45    MOPRA     -4.577D+06 -7.901D+06    9.1307   0.1387 0.0084    42.69    218.8  v271a
LCS J0047-7530 0046-757  2008.08.10  DSS45    ATCA-104  -6.486D+06 -8.943D+06   11.0476   0.1249 0.0092    36.37    232.2  v271a
LCS J0047-7530 0046-757  2008.08.10  DSS45    HOBART26   1.171D+07  1.355D+07   17.9114   0.1024 0.0066    32.37    297.8  v271a
LCS J0047-7530 0046-757  2008.08.10  PARKES   HOBART26  -1.820D+07  1.073D+07   21.1224   0.0974 0.0034    91.51    139.8  v271a
LCS J0047-7530 0046-757  2008.08.10  PARKES   HOBART26   1.279D+07  1.941D+07   23.2414   0.0965 0.0033    94.90    134.3  v271a
LCS J0047-7530 0046-757  2008.08.10  PARKES   HOBART26  -5.743D+06  2.339D+07   24.0851   0.1357 0.0046   132.54    132.6  v271a
LCS J0047-7530 0046-757  2008.08.10  MOPRA    HOBART26  -2.066D+07  1.444D+07   25.2062   0.0906 0.0052    21.63    399.1  v271a
LCS J0047-7530 0046-757  2008.08.10  MOPRA    HOBART26   1.629D+07  2.145D+07   26.9359   0.0809 0.0049    20.06    385.5  v271a
LCS J0047-7530 0046-757  2008.08.10  ATCA-104 HOBART26  -2.192D+07  1.653D+07   27.4525   0.0825 0.0053    18.52    425.3  v271a
LCS J0047-7530 0046-757  2008.08.10  MOPRA    HOBART26  -4.836D+06  2.793D+07   28.3431   0.1222 0.0058    30.14    383.0  v271a
LCS J0047-7530 0046-757  2008.08.10  ATCA-104 HOBART26   1.820D+07  2.250D+07   28.9343   0.0712 0.0050    16.48    409.1  v271a
LCS J0047-7530 0046-757  2008.08.10  ATCA-104 HOBART26  -4.257D+06  3.038D+07   30.6728   0.1177 0.0059    27.35    410.2  v271a
LCS J0047-7530 0046-757  2008.08.10  CEDUNA   HOBART26  -2.135D+07 -2.521D+07   33.0382   0.0635 0.0052    13.40    453.9  v271a
LCS J0047-7530 0046-757  2008.08.10  PARKES   CEDUNA     3.156D+06  3.594D+07   36.0787   0.1125 0.0039    89.98    116.8  v271a
LCS J0047-7530 0046-757  2008.08.10  PARKES   CEDUNA     3.361D+07  1.649D+07   37.4345   0.0592 0.0023    49.42    112.6  v271a
LCS J0047-7530 0046-757  2008.08.10  PARKES   CEDUNA     3.203D+07 -2.059D+07   38.0794   0.0758 0.0028    62.32    114.2  v271a
LCS J0047-7530 0046-757  2008.08.10  MOPRA    CEDUNA     6.927D+05  3.966D+07   39.6612   0.1174 0.0102    33.68    333.4  v271a
LCS J0047-7530 0046-757  2008.08.10  CEDUNA   HOBART26  -3.935D+07  6.899D+06   39.9493   0.0572 0.0052    11.88    450.5  v271a
LCS J0047-7530 0046-757  2008.08.10  MOPRA    CEDUNA     3.553D+07 -1.854D+07   40.0803   0.0675 0.0065    19.53    327.9  v271a
LCS J0047-7530 0046-757  2008.08.10  MOPRA    CEDUNA     3.451D+07  2.103D+07   40.4152   0.0573 0.0058    16.84    325.3  v271a
LCS J0047-7530 0046-757  2008.08.10  DSS45    CEDUNA     3.096D+07 -2.644D+07   40.7132   0.0854 0.0061    22.52    253.3  v271a
LCS J0047-7530 0046-757  2008.08.10  ATCA-104 CEDUNA     3.744D+07 -1.750D+07   41.3301   0.0630 0.0042    17.26    348.0  v271a
LCS J0047-7530 0046-757  2008.08.10  ATCA-104 CEDUNA    -5.656D+05  4.174D+07   41.7483   0.1115 0.0052    30.19    355.3  v271a
LCS J0047-7530 0046-757  2008.08.10  ATCA-104 CEDUNA     3.509D+07  2.348D+07   42.2215   0.0599 0.0041    16.50    348.4  v271a
LCS J0047-7530 0046-757  2008.08.10  CEDUNA   HOBART26  -1.925D+07  4.000D+07   44.3880   0.1013 0.0058    21.67    446.3  v271a
LCS J0047-8256 0047-832  2010.10.29  ATCA-104 MOPRA      1.895D+06 -1.545D+05    1.9010   0.0891 0.0097    37.81    203.0  v271g
LCS J0047-8256 0047-832  2010.10.30  ATCA-104 MOPRA     -1.730D+06  1.218D+06    2.1161   0.0675 0.0076    27.52    210.3  v271g
LCS J0047-8256 0047-832  2011.07.23  ATCA-104 MOPRA     -1.729D+06  1.222D+06    2.1167   0.1234 0.0089    76.95    263.7  v271i
LCS J0047-8256 0047-832  2011.07.23  ATCA-104 MOPRA      1.199D+06  1.847D+06    2.2022   0.1286 0.0094    53.48    248.8  v271i
LCS J0047-8256 0047-832  2011.07.23  ATCA-104 MOPRA     -3.097D+05  2.231D+06    2.2526   0.1296 0.0095    52.29    252.6  v271i
LCS J0047-8256 0047-832  2010.10.30  ATCA-104 MOPRA     -1.794D+05  2.247D+06    2.2545   0.0549 0.0063    23.30    201.9  v271g
LCS J0047-8256 0047-832  2010.10.29  MOPRA    PARKES     3.552D+06 -1.436D+05    3.5545   0.0973 0.0096    65.45    127.5  v271g
LCS J0047-8256 0047-832  2010.10.30  MOPRA    PARKES    -3.285D+06  2.082D+06    3.8892   0.0773 0.0077    49.67    133.3  v271g
LCS J0047-8256 0047-832  2011.07.23  MOPRA    PARKES    -3.283D+06  2.088D+06    3.8902   0.1569 0.0052   104.77    223.8  v271i
LCS J0047-8256 0047-832  2011.07.23  MOPRA    PARKES     2.088D+06  3.501D+06    4.0764   0.1719 0.0059    73.70    209.1  v271i
LCS J0047-8256 0047-832  2011.07.23  MOPRA    PARKES    -7.416D+05  4.083D+06    4.1496   0.1684 0.0058    71.09    210.0  v271i
LCS J0047-8256 0047-832  2010.10.30  MOPRA    PARKES    -5.042D+05  4.124D+06    4.1543   0.0909 0.0090    62.46    124.1  v271g
LCS J0047-8256 0047-832  2010.10.29  DSS34    PARKES    -2.929D+06 -4.257D+06    5.1667   0.1329 0.0170   186.71     84.3  v271g
LCS J0047-8256 0047-832  2010.10.29  ATCA-104 PARKES     5.446D+06 -2.981D+05    5.4544   0.0981 0.0099   112.74     74.1  v271g
LCS J0047-8256 0047-832  2010.10.30  ATCA-104 PARKES    -5.015D+06  3.300D+06    6.0037   0.0687 0.0069    76.43     76.7  v271g
LCS J0047-8256 0047-832  2011.07.23  ATCA-104 PARKES    -5.011D+06  3.309D+06    6.0053   0.1505 0.0047   197.07    115.2  v271i
LCS J0047-8256 0047-832  2011.07.23  ATCA-104 PARKES     3.285D+06  5.350D+06    6.2777   0.1689 0.0054   140.94    108.3  v271i
LCS J0047-8256 0047-832  2011.07.23  ATCA-104 PARKES    -1.054D+06  6.313D+06    6.4009   0.1637 0.0052   134.29    108.5  v271i
LCS J0047-8256 0047-832  2010.10.30  ATCA-104 PARKES    -6.836D+05  6.371D+06    6.4075   0.0607 0.0061    69.40     72.0  v271g
LCS J0047-8256 0047-832  2010.10.29  DSS34    MOPRA     -6.480D+06 -4.113D+06    7.6752   0.1199 0.0146    44.04    231.0  v271g
LCS J0047-8256 0047-832  2010.10.29  ATCA-104 DSS34      8.375D+06  3.958D+06    9.2632   0.1211 0.0305    76.15    134.3  v271g
LCS J0047-8256 0047-832  2011.07.23  HOBART26 PARKES     1.869D+07 -6.429D+05   18.6966   0.1553 0.0050   158.56    291.9  v271i
LCS J0047-8256 0047-832  2011.07.23  HOBART26 PARKES     1.310D+07 -1.640D+07   20.9904   0.1410 0.0047    88.80    280.8  v271i
LCS J0047-8256 0047-832  2011.07.23  HOBART26 PARKES    -9.606D+05 -2.163D+07   21.6559   0.1447 0.0049    92.55    279.4  v271i
LCS J0047-8256 0047-832  2011.07.23  HOBART26 MOPRA      2.197D+07 -2.731D+06   22.1372   0.1183 0.0050    28.32    668.1  v271i
LCS J0047-8256 0047-832  2011.07.23  ATCA-104 HOBART26  -2.370D+07  3.952D+06   24.0241   0.1173 0.0035    56.45    344.0  v271i
LCS J0047-8256 0047-832  2011.07.23  HOBART26 MOPRA      1.385D+07 -2.048D+07   24.7208   0.0986 0.0069    15.19    652.9  v271i
LCS J0047-8256 0047-832  2011.07.23  HOBART26 MOPRA     -3.031D+06 -2.514D+07   25.3202   0.1052 0.0067    17.04    641.8  v271i
LCS J0047-8256 0047-832  2011.07.23  ATCA-104 HOBART26  -1.416D+07  2.271D+07   26.7608   0.0971 0.0041    29.29    337.3  v271i
LCS J0047-8256 0047-832  2011.07.23  ATCA-104 HOBART26   4.230D+06  2.699D+07   27.3146   0.1018 0.0040    32.16    332.5  v271i
LCS J0047-8256 0047-832  2011.07.23  CEDUNA   HOBART26  -7.348D+06 -3.501D+07   35.7745   0.0604 0.0077     9.44    990.0  v271i
LCS J0047-8256 0047-832  2011.07.23  CEDUNA   PARKES     1.131D+07 -3.566D+07   37.4134   0.0723 0.0032    32.70    331.6  v271i
LCS J0047-8256 0047-832  2011.07.23  CEDUNA   PARKES    -2.223D+07 -3.025D+07   37.5431   0.1679 0.0065    46.48    322.4  v271i
LCS J0047-8256 0047-832  2011.07.23  CEDUNA   HOBART26  -3.532D+07 -1.387D+07   37.9466   0.1701 0.0161    16.13   1000.6  v271i
LCS J0047-8256 0047-832  2011.07.23  CEDUNA   PARKES    -3.773D+07 -4.380D+06   37.9839   0.1970 0.0073    54.17    325.6  v271i
LCS J0047-8256 0047-832  2010.10.29  CEDUNA   PARKES    -1.964D+07  3.268D+07   38.1319   0.0515 0.0120    32.09    138.1  v271g
LCS J0047-8256 0047-832  2010.10.29  CEDUNA   MOPRA     -2.319D+07  3.283D+07   40.1944   0.0462 0.0085    10.44    378.6  v271g
LCS J0047-8256 0047-832  2011.07.23  CEDUNA   MOPRA      1.462D+07 -3.774D+07   40.4749   0.0486 0.0050     9.94    759.1  v271i
LCS J0047-8256 0047-832  2011.07.23  CEDUNA   MOPRA     -2.147D+07 -3.435D+07   40.5060   0.1124 0.0083    14.51    749.5  v271i
LCS J0047-8256 0047-832  2010.10.29  CEDUNA   DSS34     -1.671D+07  3.694D+07   40.5453   0.0616 0.0111    20.67    250.3  v271g
LCS J0047-8256 0047-832  2011.07.23  CEDUNA   MOPRA     -3.981D+07 -7.913D+06   40.5908   0.1480 0.0085    19.46    747.7  v271i
LCS J0047-8256 0047-832  2011.07.23  CEDUNA   HOBART26  -3.678D+07  1.723D+07   40.6149   0.1229 0.0133    12.27    999.2  v271i
LCS J0047-8256 0047-832  2010.10.29  ATCA-104 CEDUNA     2.509D+07 -3.298D+07   41.4396   0.0451 0.0077    17.47    220.0  v271g
LCS J0047-8256 0047-832  2011.07.23  ATCA-104 CEDUNA     4.101D+07  9.759D+06   42.1567   0.1492 0.0054    38.51    387.4  v271i
LCS J0047-8256 0047-832  2011.07.23  ATCA-104 CEDUNA    -1.635D+07  3.896D+07   42.2546   0.0485 0.0028    19.30    390.8  v271i
LCS J0047-8256 0047-832  2011.07.23  ATCA-104 CEDUNA     2.116D+07  3.658D+07   42.2586   0.1204 0.0050    30.38    387.1  v271i
LCS J0049-4151 0047-421  2015.11.19  ATCA-100 PARKES     9.861D+05  2.215D+06    2.4247   0.0072 0.0008     9.60     94.1  v493b
LCS J0049-4151 0047-421  2015.11.19  ATCA-100 PARKES    -6.165D+05  2.370D+06    2.4491   0.0151 0.0010    19.58     94.2  v493b
LCS J0049-4151 0047-421  2016.06.29  ATCA-104 MOPRA      1.572D+06  2.680D+06    3.1067   0.0111 0.0017    10.34    154.4  v493c
LCS J0049-4151 0047-421  2016.06.29  ATCA-104 MOPRA      4.282D+05  3.177D+06    3.2059   0.0093 0.0014     9.88    155.3  v493c
LCS J0049-4151 0047-421  2016.06.29  MOPRA    PARKES     2.810D+06  4.914D+06    5.6609   0.0093 0.0013     8.54    163.2  v493c
LCS J0049-4151 0047-421  2016.06.29  MOPRA    PARKES     6.306D+05  5.768D+06    5.8023   0.0101 0.0013     9.60    163.4  v493c
LCS J0049-4151 0047-421  2015.11.19  CEDUNA   PARKES    -4.002D+06 -5.770D+06    7.0218   0.0096 0.0019     9.48    123.4  v493b
LCS J0049-4151 0047-421  2016.06.28  ATCA-104 PARKES     5.540D+06  5.704D+06    7.9511   0.0077 0.0006    20.64     57.6  v493c
LCS J0049-4151 0047-421  2015.11.19  HOBART26 PARKES    -6.444D+05 -8.277D+06    8.3024   0.0144 0.0025     6.07    319.7  v493b
LCS J0049-4151 0047-421  2016.06.29  ATCA-104 PARKES     4.382D+06  7.594D+06    8.7675   0.0097 0.0008    21.99     56.2  v493c
LCS J0049-4151 0047-421  2015.11.19  ATCA-100 CEDUNA     3.383D+06  8.140D+06    8.8152   0.0124 0.0025     5.19    295.1  v493b
LCS J0049-4151 0047-421  2016.06.29  ATCA-104 PARKES     1.071D+06  8.943D+06    9.0073   0.0099 0.0008    22.21     56.4  v493c
LCS J0049-4151 0047-421  2015.11.19  CEDUNA   PARKES    -1.035D+07  2.479D+05   10.3579   0.0093 0.0019     8.78    131.1  v493b
LCS J0049-4457 0046-452  2009.07.04  ATCA-104 MOPRA      1.937D+06  1.990D+06    2.7771   0.1581 0.0064    49.44    270.7  v271c
LCS J0049-4457 0046-452  2009.07.05  ATCA-104 MOPRA     -1.084D+06  2.959D+06    3.1512   0.3088 0.0114    92.20    286.2  v271c
LCS J0049-4457 0046-452  2009.07.05  ATCA-104 MOPRA      4.925D+05  3.146D+06    3.1843   0.2829 0.0105    90.35    267.6  v271c
LCS J0049-4457 0046-452  2009.07.04  MOPRA    PARKES     3.566D+06  3.673D+06    5.1187   0.2602 0.0089   158.09    136.4  v271c
LCS J0049-4457 0046-452  2009.07.05  MOPRA    PARKES    -2.152D+06  5.279D+06    5.7003   0.2584 0.0089   147.44    147.3  v271c
LCS J0049-4457 0046-452  2009.07.05  MOPRA    PARKES     7.453D+05  5.724D+06    5.7719   0.2569 0.0088   160.36    134.7  v271c
LCS J0049-4457 0046-452  2009.07.04  ATCA-104 PARKES     5.502D+06  5.663D+06    7.8957   0.1103 0.0038   110.62     82.2  v271c
LCS J0049-4457 0046-452  2009.07.05  ATCA-104 PARKES    -3.236D+06  8.238D+06    8.8503   0.2458 0.0082   234.54     88.1  v271c
LCS J0049-4457 0046-452  2009.07.05  ATCA-104 PARKES     1.238D+06  8.870D+06    8.9555   0.2248 0.0075   232.73     81.2  v271c
LCS J0049-4457 0046-452  2009.07.05  HOBART26 CEDUNA     2.490D+07  2.387D+06   25.0141   0.2560 0.0137    25.35    853.2  v271c
LCS J0049-4457 0046-452  2009.07.05  PARKES   CEDUNA     7.357D+06  2.424D+07   25.3282   0.1981 0.0108    83.88    197.1  v271c
LCS J0049-4457 0046-452  2009.07.05  PARKES   HOBART26  -1.754D+07  2.185D+07   28.0206   0.2355 0.0082   142.10    196.3  v271c
LCS J0049-4457 0046-452  2009.07.04  PARKES   HOBART26   1.389D+07  2.599D+07   29.4675   0.2276 0.0080   140.38    190.0  v271c
LCS J0049-4457 0046-452  2009.07.05  MOPRA    CEDUNA     5.206D+06  2.951D+07   29.9703   0.1883 0.0102    24.96    640.4  v271c
LCS J0049-4457 0046-452  2009.07.05  PARKES   HOBART26  -6.561D+06  2.948D+07   30.1977   0.2356 0.0083   141.99    193.7  v271c
LCS J0049-4457 0046-452  2009.07.05  ATCA-104 CEDUNA     4.121D+06  3.247D+07   32.7342   0.2186 0.0088    48.26    382.8  v271c
LCS J0049-4457 0046-452  2009.07.05  MOPRA    HOBART26  -1.969D+07  2.713D+07   33.5233   0.2219 0.0109    29.31    637.8  v271c
LCS J0049-4457 0046-452  2009.07.04  MOPRA    HOBART26   1.746D+07  2.966D+07   34.4163   0.2115 0.0105    28.64    625.7  v271c
LCS J0049-4457 0046-452  2009.07.05  PARKES   CEDUNA     3.275D+07  1.155D+07   34.7290   0.2757 0.0149   132.81    174.5  v271c
LCS J0049-4457 0046-452  2009.07.04  PARKES   CEDUNA     3.021D+07 -1.841D+07   35.3771   0.1999 0.0109    94.26    177.2  v271c
LCS J0049-4457 0046-452  2009.07.05  MOPRA    HOBART26  -5.815D+06  3.520D+07   35.6771   0.2075 0.0105    27.57    638.3  v271c
LCS J0049-4457 0046-452  2009.07.05  ATCA-104 HOBART26  -2.078D+07  3.009D+07   36.5648   0.2017 0.0118    44.93    381.2  v271c
LCS J0049-4457 0046-452  2009.07.04  MOPRA    CEDUNA     3.378D+07 -1.473D+07   36.8509   0.2026 0.0101    29.21    583.7  v271c
LCS J0049-4457 0046-452  2009.07.04  ATCA-104 HOBART26   1.939D+07  3.165D+07   37.1198   0.0969 0.0069    21.73    377.2  v271c
LCS J0049-4457 0046-452  2009.07.05  MOPRA    CEDUNA     3.350D+07  1.727D+07   37.6883   0.2749 0.0120    40.82    575.1  v271c
LCS J0049-4457 0046-452  2009.07.04  ATCA-104 CEDUNA     3.571D+07 -1.274D+07   37.9198   0.1115 0.0056    27.11    351.9  v271c
LCS J0049-4457 0046-452  2009.07.05  ATCA-104 HOBART26  -5.323D+06  3.835D+07   38.7136   0.1739 0.0104    38.07    384.8  v271c
LCS J0049-4457 0046-452  2009.07.05  ATCA-104 CEDUNA     3.399D+07  2.042D+07   39.6510   0.2427 0.0093    59.77    346.7  v271c
LCS J0049-4457 0046-452  2009.07.05  HOBART26 CEDUNA     3.931D+07 -1.793D+07   43.2103   0.2406 0.0131    24.55    826.9  v271c
LCS J0049-4457 0046-452  2009.07.04  HOBART26 CEDUNA     1.632D+07 -4.439D+07   47.2979   0.2017 0.0121    20.79    813.3  v271c
RFC J0049-5738 0047-579  2015.09.29  ATCA-104 MOPRA      1.791D+06  7.154D+05    1.9287   0.3092 0.0297    15.58    925.6  v271o
RFC J0049-5738 0047-579  2013.06.16  ATCA-109 MOPRA      1.798D+06  7.307D+05    1.9406   1.2922 0.2685   440.48    253.0  v271m
RFC J0049-5738 0047-579  2011.11.11  ATCA-104 MOPRA      1.907D+06  1.016D+06    2.1607   1.3155 0.0486   474.12    264.1  v271j
RFC J0049-5738 0047-579  2009.12.13  ATCA-104 MOPRA      1.950D+06  1.280D+06    2.3327   1.4328 0.0392   274.17    366.3  v271d
RFC J0049-5738 0047-579  2010.07.25  ATCA-104 MOPRA      1.953D+06  1.351D+06    2.3750   1.1627 0.1159   247.30    212.7  v271f
RFC J0049-5738 0047-579  2008.08.10  ATCA-104 MOPRA      1.928D+06  1.634D+06    2.5275   1.0637 0.0366   295.89    294.5  v271a
RFC J0049-5738 0047-579  2015.09.30  ATCA-104 MOPRA      1.923D+06  1.661D+06    2.5406   4.2430 0.3031   251.78    868.6  v271o
RFC J0049-5738 0047-579  2010.03.11  ATCA-104 MOPRA     -1.268D+06  2.626D+06    2.9160   1.0798 0.0328   174.47    458.3  v271e
RFC J0049-5738 0047-579  2015.09.29  MOPRA    PARKES     3.387D+06  1.357D+06    3.6483   1.0628 0.0686   206.07    223.7  v271o
RFC J0049-5738 0047-579  2013.06.16  MOPRA    PARKES     3.399D+06  1.383D+06    3.6692   0.9715 0.0334   352.32    192.6  v271m
RFC J0049-5738 0047-579  2009.12.13  PARKES   MOPRA     -3.622D+06 -2.414D+06    4.3530   1.3017 0.0288   559.14    161.0  v271d
RFC J0049-5738 0047-579  2010.07.25  MOPRA    PARKES     3.620D+06  2.547D+06    4.4262   0.9776 0.0944   767.36     58.2  v271f
RFC J0049-5738 0047-579  2008.08.10  PARKES   MOPRA     -3.545D+06 -3.068D+06    4.6882   1.0213 0.0334   837.01     97.1  v271a
RFC J0049-5738 0047-579  2015.09.30  MOPRA    PARKES     3.532D+06  3.117D+06    4.7106   1.0857 0.0700   254.87    204.5  v271o
RFC J0049-5738 0047-579  2010.03.11  MOPRA    PARKES    -2.481D+06  4.667D+06    5.2855   1.1464 0.0322   621.25    132.9  v271e
RFC J0049-5738 0047-579  2013.03.16  ATCA-104 PARKES     5.026D+06  1.778D+06    5.3312   0.9529 0.0649   449.01    116.1  v271l
RFC J0049-5738 0047-579  2014.06.03  MOPRA    PARKES    -2.038D+06  4.968D+06    5.3696   1.0614 0.1100   571.38    205.3  v493a
RFC J0049-5738 0047-579  2014.06.03  TIDBIN64 PARKES     4.565D+06 -2.938D+06    5.4290   0.8352 0.0868   933.37     53.3  v493a
RFC J0049-5738 0047-579  2015.09.29  ATCA-104 PARKES     5.178D+06  2.072D+06    5.5769   0.2501 0.0192    33.89    276.6  v271o
RFC J0049-5738 0047-579  2013.06.16  ATCA-109 PARKES     5.197D+06  2.113D+06    5.6098   1.0325 0.0350   996.48     72.0  v271m
RFC J0049-5738 0047-579  2009.12.13  ATCA-104 PARKES     5.573D+06  3.694D+06    6.6857   1.3904 0.0369   917.05    105.2  v271d
RFC J0049-5738 0047-579  2013.03.16  DSS45    PARKES    -3.659D+06 -5.628D+06    6.7125   1.2183 0.2370   303.71    161.7  v271l
RFC J0049-5738 0047-579  2010.07.25  ATCA-104 PARKES     5.573D+06  3.898D+06    6.8012   0.9971 0.0999   664.32     66.5  v271f
RFC J0049-5738 0047-579  2010.10.30  ATCA-104 PARKES     5.555D+06  4.199D+06    6.9633   0.9306 0.0932   864.62     69.4  v271g
RFC J0049-5738 0047-579  2010.10.30  DSS34    PARKES    -1.769D+06 -6.875D+06    7.0990   1.2485 0.1597  1153.16     95.9  v271g
RFC J0049-5738 0047-579  2015.09.30  ASKAP-32 YARRA12M   4.006D+06  5.895D+06    7.1274   1.2360 0.1650     9.83   5669.8  v271o
RFC J0049-5738 0047-579  2008.08.10  PARKES   DSS45      1.311D+06  7.009D+06    7.1306   1.1645 0.0654  1204.33     76.0  v271a
RFC J0049-5738 0047-579  2008.08.10  PARKES   ATCA-104  -5.473D+06 -4.702D+06    7.2156   1.0261 0.0837   795.27    103.4  v271a
RFC J0049-5738 0047-579  2015.09.30  ATCA-104 PARKES     5.454D+06  4.778D+06    7.2511   3.5776 0.2535   619.21    256.6  v271o
RFC J0049-5738 0047-579  2010.03.11  ATCA-104 PARKES    -3.749D+06  7.293D+06    8.2001   0.8765 0.0254   438.88    145.4  v271e
RFC J0049-5738 0047-579  2014.06.03  TIDBIN64 MOPRA      6.598D+06 -7.909D+06   10.2999   0.8364 0.0921   263.64    191.0  v493a
RFC J0049-5738 0047-579  2008.08.10  DSS45    MOPRA     -4.855D+06 -1.008D+07   11.1862   1.1025 0.0616   296.53    216.4  v271a
RFC J0049-5738 0047-579  2013.03.16  ATCA-104 DSS45      8.688D+06  7.411D+06   11.4190   0.9867 0.1205   206.25    137.1  v271l
RFC J0049-5738 0047-579  2010.10.30  ATCA-104 DSS34      7.323D+06  1.107D+07   13.2767   1.2480 0.3142   502.33    155.6  v271g
RFC J0049-5738 0047-579  2008.08.10  DSS45    ATCA-104  -6.784D+06 -1.171D+07   13.5342   1.1024 0.0752   274.26    230.4  v271a
RFC J0049-5738 0047-579  2013.03.16  DSS45    HOBART26   1.499D+07  9.389D+06   17.6888   1.0647 0.1251    88.05    490.0  v271l
RFC J0049-5738 0047-579  2014.06.03  TIDBIN64 HOBART26  -1.269D+07  1.632D+07   20.6706   0.9311 0.1059   191.48    206.0  v493a
RFC J0049-5738 0047-579  2008.08.10  DSS45    HOBART26   1.219D+07  1.695D+07   20.8737   1.1756 0.0659   306.98    305.8  v271a
RFC J0049-5738 0047-579  2013.03.16  HOBART26 PARKES    -1.865D+07 -1.500D+07   23.9342   1.0163 0.1070   187.82    415.0  v271l
RFC J0049-5738 0047-579  2010.03.11  PARKES   HOBART26  -1.823D+07  1.687D+07   24.8366   0.9648 0.0278   613.56    161.0  v271e
RFC J0049-5738 0047-579  2010.03.11  CEDUNA   HOBART26  -2.113D+07 -1.355D+07   25.1020   0.8839 0.0295    81.36    805.0  v271e
RFC J0049-5738 0047-579  2014.06.03  HOBART26 PARKES     1.727D+07 -1.923D+07   25.8471   0.4707 0.0495   235.44    221.9  v493a
RFC J0049-5738 0047-579  2009.12.13  PARKES   HOBART26   1.599D+07  2.126D+07   26.6050   1.5107 0.0337  1145.44    186.2  v271d
RFC J0049-5738 0047-579  2008.08.10  PARKES   HOBART26   1.350D+07  2.395D+07   27.4964   1.1760 0.0388   963.26    137.3  v271a
RFC J0049-5738 0047-579  2014.06.03  CEDUNA   HOBART26  -2.603D+07 -1.043D+07   28.0416   0.8575 0.0949    77.96    765.7  v493a
RFC J0049-5738 0047-579  2013.03.16  ATCA-104 HOBART26   2.368D+07  1.677D+07   29.0188   0.8711 0.0902   134.74    352.7  v271l
RFC J0049-5738 0047-579  2014.06.03  CEDUNA   TIDBIN64  -1.342D+07 -2.669D+07   29.8711   1.3781 0.1559   209.72    184.6  v493a
RFC J0049-5738 0047-579  2010.03.11  MOPRA    HOBART26  -2.071D+07  2.154D+07   29.8781   0.8450 0.0258   122.24    507.5  v271e
RFC J0049-5738 0047-579  2010.03.11  CEDUNA   PARKES    -2.901D+06 -3.042D+07   30.5586   0.8896 0.0408   306.59    210.9  v271e
RFC J0049-5738 0047-579  2009.12.13  HOBART26 MOPRA     -1.961D+07 -2.368D+07   30.7456   1.3125 0.0356   149.57    648.1  v271d
RFC J0049-5738 0047-579  2014.06.03  CEDUNA   PARKES    -8.802D+06 -2.964D+07   30.9152   0.6631 0.0716   252.60    198.9  v493a
RFC J0049-5738 0047-579  2014.06.03  HOBART26 MOPRA      1.932D+07 -2.418D+07   30.9490   0.4709 0.0514    85.82    794.1  v493a
RFC J0049-5738 0047-579  2008.08.10  MOPRA    HOBART26   1.704D+07  2.702D+07   31.9490   1.1059 0.0378   232.28    390.9  v271a
RFC J0049-5738 0047-579  2010.03.11  ATCA-104 HOBART26  -2.198D+07  2.416D+07   32.6624   0.7338 0.0355    97.85    555.1  v271e
RFC J0049-5738 0047-579  2009.12.13  ATCA-104 HOBART26   2.156D+07  2.496D+07   32.9824   1.3390 0.0590   230.32    423.6  v271d
RFC J0049-5738 0047-579  2008.08.10  ATCA-104 HOBART26   1.897D+07  2.866D+07   34.3680   1.0578 0.0365   205.18    416.3  v271a
RFC J0049-5738 0047-579  2013.06.16  CEDUNA   PARKES    -1.438D+07  3.131D+07   34.4518   0.6192 0.0220   245.16    176.5  v271m
RFC J0049-5738 0047-579  2013.06.16  CEDUNA   MOPRA     -1.778D+07  2.992D+07   34.8080   0.6812 0.0258    95.42    620.4  v271m
RFC J0049-5738 0047-579  2013.06.16  ATCA-109 CEDUNA     1.958D+07 -2.919D+07   35.1506   0.6994 0.0243   264.59    231.9  v271m
RFC J0049-5738 0047-579  2014.06.03  CEDUNA   MOPRA     -6.709D+06 -3.461D+07   35.2559   0.6035 0.1027    85.76    711.7  v493a
RFC J0049-5738 0047-579  2009.12.13  PARKES   CEDUNA     2.544D+07 -2.545D+07   35.9890   1.0249 0.0406   436.36    168.6  v271d
RFC J0049-5738 0047-579  2010.07.25  CEDUNA   PARKES    -2.665D+07  2.450D+07   36.1953   0.7230 0.1813   350.01    110.5  v271f
RFC J0049-5738 0047-579  2008.08.10  PARKES   CEDUNA     3.090D+07 -2.031D+07   36.9765   0.9007 0.0298   648.20    111.4  v271a
RFC J0049-5738 0047-579  2015.09.30  CEDUNA   PARKES    -3.124D+07  1.989D+07   37.0365   0.4953 0.0639    97.28    236.7  v271o
RFC J0049-5738 0047-579  2009.12.13  MOPRA    CEDUNA     2.907D+07 -2.304D+07   37.0890   1.2187 0.0345   151.38    586.8  v271d
RFC J0049-5738 0047-579  2010.07.25  CEDUNA   MOPRA     -3.027D+07  2.195D+07   37.3873   0.7544 0.0758   115.26    353.5  v271f
RFC J0049-5738 0047-579  2010.03.11  ATCA-104 CEDUNA    -8.484D+05  3.771D+07   37.7229   0.6383 0.0225    65.41    727.0  v271e
RFC J0049-5738 0047-579  2010.07.25  ATCA-104 CEDUNA     3.222D+07 -2.060D+07   38.2407   0.7541 0.0747   101.94    403.7  v271f
RFC J0049-5738 0047-579  2008.08.10  MOPRA    CEDUNA     3.445D+07 -1.724D+07   38.5187   0.8821 0.0724   228.27    317.1  v271a
RFC J0049-5738 0047-579  2015.09.30  CEDUNA   MOPRA     -3.477D+07  1.677D+07   38.6077   0.5410 0.0406    35.88    801.5  v271o
RFC J0049-5738 0047-579  2008.08.10  ATCA-104 CEDUNA     3.637D+07 -1.560D+07   39.5803   0.8785 0.0295   214.83    337.6  v271a
RFC J0049-5738 0047-579  2015.09.30  ATCA-104 CEDUNA     3.670D+07 -1.511D+07   39.6867   1.9072 0.1403   107.89   1005.4  v271o
RFC J0049-5738 0047-579  2008.08.10  DSS45    CEDUNA     2.959D+07 -2.732D+07   40.2711   0.8686 0.0488   200.05    248.0  v271a
RFC J0049-5738 0047-579  2015.09.30  CEDUNA   KATH12M   -4.288D+06 -4.467D+07   44.8749   0.6776 0.0699    15.44   1846.2  v271o
RFC J0049-5738 0047-579  2008.08.10  CEDUNA   HOBART26  -1.740D+07  4.426D+07   47.5589   0.9470 0.0331   171.34    448.2  v271a
RFC J0049-5738 0047-579  2009.12.13  HOBART26 CEDUNA     9.452D+06 -4.671D+07   47.6605   1.0871 0.0294   118.36    678.6  v271d
RFC J0049-5738 0047-579  2015.09.30  ASKAP-32 CEDUNA    -4.248D+07  2.465D+07   49.1167   0.6016 0.1040     7.93   3084.9  v271o
RFC J0049-5738 0047-579  2015.09.30  CEDUNA   YARRA12M   4.649D+07 -1.876D+07   50.1342   0.5814 0.0607    13.47   1705.1  v271o
RFC J0049-5738 0047-579  2015.09.30  ASKAP-32 KATH12M   -4.677D+07 -2.006D+07   50.8900   0.6262 0.1370     5.02   6139.1  v271o
RFC J0049-5738 0047-579  2015.09.30  KATH12M  YARRA12M   5.077D+07  2.597D+07   57.0297   0.6651 0.0672    16.37   3393.2  v271o
RFC J0049-5738 0047-579  2015.09.29  PARKES   WARK12M    1.150D+06  6.157D+07   61.5851   0.6786 0.0501    86.24    470.0  v271o
RFC J0049-5738 0047-579  2015.09.29  MOPRA    WARK12M    4.536D+06  6.293D+07   63.0944   0.6290 0.0654    13.44   1572.5  v271o
RFC J0049-5738 0047-579  2015.09.30  PARKES   WARK12M   -3.635D+07  5.259D+07   63.9338   0.7233 0.0529   160.76    431.1  v271o
RFC J0049-5738 0047-579  2015.09.29  ATCA-104 WARK12M    6.308D+06  6.365D+07   63.9598   0.2703 0.0619     4.64   1944.6  v271o
RFC J0049-5738 0047-579  2015.09.30  MOPRA    WARK12M   -3.275D+07  5.575D+07   64.6569   0.7224 0.0630    20.76   1459.3  v271o
RFC J0049-5738 0047-579  2015.09.30  ATCA-104 WARK12M   -3.083D+07  5.741D+07   65.1628   2.4090 0.1918    50.78   1830.6  v271o
RFC J0049-5738 0047-579  2015.09.29  ATCA-104 WARK12M    3.219D+07  5.679D+07   65.2764   0.4921 0.1188     4.37   2130.4  v271o
RFC J0049-5738 0047-579  2015.09.30  ATCA-104 KATH12M    3.241D+07 -5.978D+07   68.0014   2.4370 0.2789    49.92   2000.8  v271o
RFC J0049-5738 0047-579  2015.09.30  KATH12M  MOPRA     -3.049D+07  6.144D+07   68.5897   0.7481 0.0685    19.76   1595.0  v271o
RFC J0049-5738 0047-579  2015.09.30  KATH12M  PARKES    -2.701D+07  6.453D+07   69.9551   0.7548 0.0558   151.40    471.1  v271o
RFC J0049-5738 0047-579  2015.09.29  ASKAP-32 ATCA-104  -8.218D+06  8.014D+07   80.5652   0.5507 0.1323     4.46   3599.7  v271o
RFC J0049-5738 0047-579  2015.09.30  ASKAP-32 PARKES    -7.378D+07  4.447D+07   86.1402   0.4479 0.0399    29.98    787.2  v271o
RFC J0049-5738 0047-579  2015.09.30  PARKES   YARRA12M   7.778D+07 -3.857D+07   86.8203   0.4277 0.0301    88.61    435.1  v271o
RFC J0049-5738 0047-579  2015.09.30  ASKAP-32 MOPRA     -7.725D+07  4.144D+07   87.6605   0.4877 0.0921     6.68   2665.1  v271o
RFC J0049-5738 0047-579  2015.09.30  ASKAP-32 ATCA-104  -7.918D+07  3.977D+07   88.6029   1.3473 0.1423    16.40   3343.2  v271o
RFC J0049-5738 0047-579  2015.09.30  MOPRA    YARRA12M   8.126D+07 -3.554D+07   88.6947   0.4449 0.0476    12.42   1473.1  v271o
RFC J0049-5738 0047-579  2015.09.30  ATCA-104 YARRA12M   8.319D+07 -3.388D+07   89.8203   1.4616 0.1995    30.07   1847.8  v271o
RFC J0049-5738 0047-579  2015.09.30  CEDUNA   WARK12M   -6.752D+07  7.252D+07   99.0898   0.3513 0.0497     8.42   1689.2  v271o
RFC J0049-5738 0047-579  2015.09.30  KATH12M  WARK12M   -6.342D+07  1.171D+08  133.1646   0.4840 0.0545    12.83   3361.4  v271o
RFC J0049-5738 0047-579  2015.09.30  WARK12M  YARRA12M   1.142D+08 -9.114D+07  146.0774   0.2421 0.0398     6.88   3104.5  v271o
RFC J0049-5738 0047-579  2015.09.30  ASKAP-32 WARK12M   -1.101D+08  9.706D+07  146.7943   0.5336 0.1294     4.44   5616.8  v271o
RFC J0049-5738 0047-579  2015.09.30  HART15M  YARRA12M  -1.760D+08 -1.064D+08  205.6679   0.4318 0.0664    11.99   2937.2  v271o
RFC J0049-5738 0047-579  2015.09.30  ASKAP-32 HART15M    1.800D+08  1.123D+08  212.1771   0.5102 0.1197     4.71   5314.1  v271o
RFC J0049-5738 0047-579  2015.09.29  ASKAP-32 HART15M    2.102D+08 -6.814D+07  221.0065   0.7587 0.1967     4.18   4863.2  v271o
RFC J0049-5738 0047-579  2015.09.30  CEDUNA   HART15M    2.227D+08  8.746D+07  239.2295   0.2892 0.0453     7.76   1598.0  v271o
RFC J0049-5738 0047-579  2013.06.16  CEDUNA   HARTRAO    2.488D+08 -3.024D+07  250.6290   0.1898 0.0118    22.38    759.1  v271m
RFC J0049-5738 0047-579  2013.03.16  HARTRAO  HOBART26  -2.390D+08  9.374D+07  256.7327   0.3006 0.0510    13.01   1767.9  v271l
RFC J0049-5738 0047-579  2015.09.30  HART15M  KATH12M   -2.267D+08 -1.325D+08  262.5771   0.3053 0.0452     8.81   3180.4  v271o
RFC J0049-5738 0047-579  2015.09.30  HART15M  PARKES    -2.538D+08 -6.789D+07  262.6970   0.3454 0.0299    78.26    407.8  v271o
RFC J0049-5738 0047-579  2015.09.30  HART15M  MOPRA     -2.575D+08 -7.065D+07  266.9765   0.3106 0.0429     9.32   1380.5  v271o
RFC J0049-5738 0047-579  2013.03.16  DSS45    HARTRAO    2.541D+08 -8.410D+07  267.6584   0.3087 0.0446    18.21    687.5  v271l
RFC J0049-5738 0047-579  2015.09.30  ATCA-104 HART15M    2.594D+08  7.234D+07  269.2678   1.1845 0.1130    28.44   1731.8  v271o
RFC J0049-5738 0047-579  2013.03.16  HARTRAO  PARKES    -2.577D+08  7.874D+07  269.4241   0.3086 0.0411    41.24    582.2  v271l
RFC J0049-5738 0047-579  2015.09.29  HART15M  PARKES    -2.626D+08  6.380D+07  270.2192   0.3995 0.0348    64.05    395.1  v271o
RFC J0049-5738 0047-579  2013.06.16  HARTRAO  PARKES    -2.631D+08  6.182D+07  270.3003   0.2266 0.0098    94.29    235.6  v271m
RFC J0049-5738 0047-579  2015.09.29  HART15M  MOPRA     -2.660D+08  6.245D+07  273.1979   0.3424 0.0437    10.72   1322.1  v271o
RFC J0049-5738 0047-579  2013.06.16  HARTRAO  MOPRA     -2.666D+08  6.036D+07  273.3047   0.2600 0.0140    27.32    828.1  v271m
RFC J0049-5738 0047-579  2013.03.16  ATCA-104 HARTRAO    2.627D+08 -7.697D+07  273.7296   0.2756 0.0362    30.54    494.8  v271l
RFC J0049-5738 0047-579  2015.09.29  ATCA-104 HART15M    2.677D+08 -6.180D+07  274.7764   0.1848 0.0453     4.38   1635.0  v271o
RFC J0049-5738 0047-579  2013.06.16  ATCA-109 HARTRAO    2.684D+08 -5.963D+07  274.8990   0.2804 0.0094    79.27    309.5  v271m
RFC J0049-5738 0047-579  2015.09.29  HART15M  WARK12M   -1.861D+08  2.052D+08  277.0495   0.3022 0.0623     5.41   2878.2  v271o
RFC J0049-5738 0047-579  2015.09.29  HART15M  WARK12M   -2.615D+08  1.253D+08  289.9458   0.3194 0.0564     6.61   2777.6  v271o
RFC J0049-5738 0047-579  2015.09.30  HART15M  WARK12M   -2.901D+08 -1.540D+07  290.5336   0.3259 0.0445     9.83   2909.8  v271o
RFC J0050-0929 0048-097  2011.07.23  ATCA-104 MOPRA      4.517D+05  2.834D+06    2.8698   0.5605 0.0398   216.04    235.9  v271i
RFC J0050-0929 0048-097  2011.07.23  ATCA-104 MOPRA     -5.281D+05  2.831D+06    2.8794   0.5125 0.0364   184.09    253.8  v271i
RFC J0050-0929 0048-097  2011.07.23  ATCA-104 MOPRA      1.850D+06  2.626D+06    3.2121   0.5639 0.0399   451.05    238.6  v271i
RFC J0050-0929 0048-097  2011.07.23  ATCA-104 MOPRA      1.867D+06  2.617D+06    3.2149   0.5704 0.0405   227.22    238.5  v271i
RFC J0050-0929 0048-097  2011.07.23  MOPRA    PARKES     6.687D+05  5.069D+06    5.1125   0.7287 0.0231   258.71    196.3  v271i
RFC J0050-0929 0048-097  2011.07.23  MOPRA    PARKES    -1.142D+06  5.048D+06    5.1757   0.6042 0.0193   179.65    217.4  v271i
RFC J0050-0929 0048-097  2011.07.23  ATCA-104 PARKES     1.120D+06  7.903D+06    7.9816   0.7419 0.0230   512.07    101.4  v271i
RFC J0050-0929 0048-097  2016.06.29  ASKAP-32 YARRA12M   4.609D+06  6.601D+06    8.0512   0.4876 0.0626    11.45   4600.3  v493c
RFC J0050-0929 0048-097  2011.07.23  ATCA-104 PARKES    -1.672D+06  7.879D+06    8.0541   0.5588 0.0174   321.60    112.2  v271i
RFC J0050-0929 0048-097  2016.06.29  ATCA-104 PARKES     5.567D+06  6.968D+06    8.9183   0.4664 0.0312   542.93     63.0  v493c
RFC J0050-0929 0048-097  2011.07.23  CEDUNA   PARKES    -1.857D+07 -2.509D+06   18.7344   0.7934 0.0259   149.55    342.7  v271i
RFC J0050-0929 0048-097  2011.07.23  CEDUNA   MOPRA     -1.737D+07 -7.561D+06   18.9423   0.6541 0.0189    72.16    774.1  v271i
RFC J0050-0929 0048-097  2011.07.23  ATCA-104 CEDUNA     1.687D+07  1.039D+07   19.8118   0.6466 0.0169   139.30    399.4  v271i
RFC J0050-0929 0048-097  2011.07.23  HOBART26 PARKES     6.940D+06 -2.657D+07   27.4579   0.7861 0.0250   403.63    271.5  v271i
RFC J0050-0929 0048-097  2016.06.29  PARKES   WARK30M   -2.083D+07  1.911D+07   28.2701   0.2836 0.0256    25.35   1020.2  v493c
RFC J0050-0929 0048-097  2011.07.23  HOBART26 PARKES     1.456D+07 -2.565D+07   29.4973   0.6307 0.0202   274.72    295.1  v271i
RFC J0050-0929 0048-097  2016.06.29  ATCA-104 WARK30M   -1.537D+07  2.607D+07   30.2633   0.2507 0.0231    20.47   1044.7  v493c
RFC J0050-0929 0048-097  2011.07.23  HOBART26 MOPRA      6.271D+06 -3.164D+07   32.2506   0.5792 0.0155    82.11    631.6  v271i
RFC J0050-0929 0048-097  2011.07.23  CEDUNA   PARKES    -3.234D+07 -3.547D+05   32.3439   0.7477 0.0243   168.01    310.7  v271i
RFC J0050-0929 0048-097  2011.07.23  CEDUNA   MOPRA     -3.300D+07 -5.426D+06   33.4435   0.3744 0.0126    45.05    722.9  v271i
RFC J0050-0929 0048-097  2011.07.23  HOBART26 MOPRA     -1.452D+07 -3.089D+07   34.1343   0.1664 0.0052    50.22    625.8  v271i
RFC J0050-0929 0048-097  2011.07.23  HOBART26 MOPRA     -1.498D+07 -3.082D+07   34.2703   0.5141 0.0139    78.12    624.6  v271i
RFC J0050-0929 0048-097  2011.07.23  ATCA-104 CEDUNA     3.345D+07  8.260D+06   34.4568   0.4078 0.0111    94.76    373.4  v271i
RFC J0050-0929 0048-097  2011.07.23  HOBART26 MOPRA      1.571D+07 -3.070D+07   34.4874   0.5675 0.0156    72.26    667.6  v271i
RFC J0050-0929 0048-097  2011.07.23  ATCA-104 HOBART26  -5.819D+06  3.447D+07   34.9568   0.5909 0.0149   165.22    326.3  v271i
RFC J0050-0929 0048-097  2011.07.23  CEDUNA   MOPRA     -3.706D+07  1.134D+06   37.0755   0.4964 0.0149    61.85    731.1  v271i
RFC J0050-0929 0048-097  2011.07.23  ATCA-104 HOBART26  -1.624D+07  3.353D+07   37.2567   0.5365 0.0138   134.84    343.9  v271i
RFC J0050-0929 0048-097  2011.07.23  ATCA-104 HOBART26   1.637D+07  3.352D+07   37.3018   0.1701 0.0045   101.40    322.1  v271i
RFC J0050-0929 0048-097  2011.07.23  ATCA-104 HOBART26   1.685D+07  3.344D+07   37.4441   0.5217 0.0132   154.53    322.4  v271i
RFC J0050-0929 0048-097  2011.07.23  CEDUNA   MOPRA     -3.751D+07  9.626D+05   37.5190   0.3275 0.0092    81.41    732.7  v271i
RFC J0050-0929 0048-097  2011.07.23  CEDUNA   HOBART26  -2.208D+07  3.196D+07   38.8433   0.5120 0.0382    47.21    988.5  v271i
RFC J0050-0929 0048-097  2011.07.23  ATCA-104 CEDUNA     3.893D+07  1.483D+06   38.9536   0.5121 0.0135   122.98    377.4  v271i
RFC J0050-0929 0048-097  2011.07.23  CEDUNA   HOBART26  -2.299D+07  3.185D+07   39.2810   0.1662 0.0130    31.28    989.2  v271i
RFC J0050-0929 0048-097  2011.07.23  ATCA-104 CEDUNA     3.936D+07  1.663D+06   39.3921   0.3443 0.0089   167.59    377.1  v271i
RFC J0050-0929 0048-097  2011.07.23  CEDUNA   HOBART26  -3.311D+07  2.314D+07   40.3940   0.7165 0.0528    55.93   1050.5  v271i
RFC J0050-0929 0048-097  2011.07.23  CEDUNA   HOBART26  -3.927D+07  2.621D+07   47.2139   0.4169 0.0319    36.36    999.8  v271i
RFC J0050-0929 0048-097  2016.06.29  ASKAP-32 KATH12M   -4.553D+07 -3.358D+07   56.5752   0.4283 0.0634     8.78   5098.3  v493c
RFC J0050-0929 0048-097  2016.06.29  ATCA-104 KATH12M    2.092D+07 -5.291D+07   56.8967   0.3914 0.0274    83.81    463.7  v493c
RFC J0050-0929 0048-097  2016.06.29  KATH12M  PARKES    -1.528D+07  5.989D+07   61.8030   0.4277 0.0303    87.71    452.6  v493c
RFC J0050-0929 0048-097  2016.06.29  KATH12M  YARRA12M   5.015D+07  4.018D+07   64.2601   0.3881 0.0360    18.79   3008.5  v493c
RFC J0050-0929 0048-097  2016.06.29  ASKAP-32 PARKES    -6.078D+07  2.633D+07   66.2372   0.5045 0.0636    54.18    692.1  v493c
RFC J0050-0929 0048-097  2016.06.29  PARKES   YARRA12M   6.540D+07 -1.973D+07   68.3062   0.4517 0.0324   101.48    408.4  v493c
RFC J0050-0929 0048-097  2016.06.29  ASKAP-32 ATCA-104  -6.646D+07  1.934D+07   69.2200   0.4800 0.0428    45.09    709.1  v493c
RFC J0050-0929 0048-097  2016.06.29  ATCA-104 YARRA12M   7.105D+07 -1.274D+07   72.1837   0.4159 0.0283    99.52    418.4  v493c
LCS J0054-7534 0052-758  2008.08.10  ATCA-104 MOPRA      1.902D+06  1.069D+06    2.1820   0.0857 0.0043    27.29    298.5  v271a
LCS J0054-7534 0052-758  2008.08.10  ATCA-104 MOPRA     -1.282D+06  2.068D+06    2.4327   0.0925 0.0046    28.31    313.5  v271a
LCS J0054-7534 0052-758  2008.08.10  ATCA-104 MOPRA      5.496D+05  2.455D+06    2.5155   0.0892 0.0043    28.91    296.2  v271a
LCS J0054-7534 0052-758  2008.08.10  PARKES   MOPRA     -3.485D+06 -2.095D+06    4.0660   0.0872 0.0030    83.84     96.7  v271a
LCS J0054-7534 0052-758  2008.08.10  PARKES   MOPRA      2.504D+06 -3.673D+06    4.4454   0.0904 0.0032    81.63    104.2  v271a
LCS J0054-7534 0052-758  2008.08.10  PARKES   MOPRA     -8.525D+05 -4.546D+06    4.6257   0.0870 0.0030    84.22     96.2  v271a
LCS J0054-7534 0052-758  2008.08.10  PARKES   DSS45      1.007D+06  5.864D+06    5.9503   0.1014 0.0058   125.82     75.1  v271a
LCS J0054-7534 0052-758  2008.08.10  PARKES   ATCA-104  -5.387D+06 -3.163D+06    6.2474   0.0885 0.0073    80.53    103.1  v271a
LCS J0054-7534 0052-758  2008.08.10  PARKES   ATCA-104   3.786D+06 -5.741D+06    6.8766   0.0900 0.0074    76.01    110.6  v271a
LCS J0054-7534 0052-758  2008.08.10  PARKES   ATCA-104  -1.402D+06 -7.001D+06    7.1402   0.0889 0.0073    80.51    102.7  v271a
LCS J0054-7534 0052-758  2008.08.10  DSS45    MOPRA     -4.492D+06 -7.959D+06    9.1393   0.0877 0.0059    27.01    217.5  v271a
LCS J0054-7534 0052-758  2008.08.10  DSS45    ATCA-104  -6.395D+06 -9.028D+06   11.0630   0.0921 0.0072    26.83    232.0  v271a
LCS J0054-7534 0052-758  2008.08.10  DSS45    HOBART26   1.156D+07  1.371D+07   17.9362   0.0926 0.0061    29.44    297.8  v271a
LCS J0054-7534 0052-758  2008.08.10  PARKES   HOBART26  -1.827D+07  1.043D+07   21.0357   0.0951 0.0033    87.96    141.5  v271a
LCS J0054-7534 0052-758  2008.08.10  PARKES   HOBART26   1.257D+07  1.958D+07   23.2646   0.0942 0.0033    93.94    132.4  v271a
LCS J0054-7534 0052-758  2008.08.10  PARKES   HOBART26  -6.023D+06  2.328D+07   24.0467   0.0947 0.0033    93.79    133.4  v271a
LCS J0054-7534 0052-758  2008.08.10  MOPRA    HOBART26  -2.077D+07  1.410D+07   25.1070   0.0834 0.0051    19.88    401.0  v271a
LCS J0054-7534 0052-758  2008.08.10  MOPRA    HOBART26   1.605D+07  2.167D+07   26.9701   0.0805 0.0049    20.06    383.2  v271a
LCS J0054-7534 0052-758  2008.08.10  ATCA-104 HOBART26  -2.205D+07  1.617D+07   27.3466   0.0868 0.0054    19.50    425.7  v271a
LCS J0054-7534 0052-758  2008.08.10  MOPRA    HOBART26  -5.170D+06  2.783D+07   28.3030   0.0866 0.0050    21.43    384.9  v271a
LCS J0054-7534 0052-758  2008.08.10  ATCA-104 HOBART26   1.796D+07  2.274D+07   28.9749   0.0822 0.0052    18.89    408.7  v271a
LCS J0054-7534 0052-758  2008.08.10  ATCA-104 HOBART26  -4.621D+06  3.028D+07   30.6320   0.0854 0.0052    19.61    410.6  v271a
LCS J0054-7534 0052-758  2008.08.10  CEDUNA   HOBART26  -2.083D+07 -2.557D+07   32.9825   0.0757 0.0055    15.77    453.5  v271a
LCS J0054-7534 0052-758  2008.08.10  PARKES   CEDUNA     2.564D+06  3.600D+07   36.0888   0.0894 0.0032    71.52    117.9  v271a
LCS J0054-7534 0052-758  2008.08.10  PARKES   CEDUNA     3.332D+07  1.701D+07   37.4125   0.0871 0.0031    73.43    111.0  v271a
LCS J0054-7534 0052-758  2008.08.10  PARKES   CEDUNA     3.235D+07 -2.011D+07   38.0879   0.0876 0.0031    73.94    111.3  v271a
LCS J0054-7534 0052-758  2008.08.10  MOPRA    CEDUNA     5.980D+04  3.967D+07   39.6706   0.0915 0.0083    26.05    334.0  v271a
LCS J0054-7534 0052-758  2008.08.10  CEDUNA   HOBART26  -3.935D+07  6.275D+06   39.8441   0.0763 0.0054    16.23    443.8  v271a
LCS J0054-7534 0052-758  2008.08.10  MOPRA    CEDUNA     3.583D+07 -1.801D+07   40.1056   0.0803 0.0074    23.61    322.3  v271a
LCS J0054-7534 0052-758  2008.08.10  MOPRA    CEDUNA     3.418D+07  2.155D+07   40.4047   0.0925 0.0083    27.37    320.2  v271a
LCS J0054-7534 0052-758  2008.08.10  DSS45    CEDUNA     3.134D+07 -2.597D+07   40.7033   0.0934 0.0064    25.11    250.5  v271a
LCS J0054-7534 0052-758  2008.08.10  ATCA-104 CEDUNA     3.774D+07 -1.694D+07   41.3651   0.0811 0.0045    22.61    343.8  v271a
LCS J0054-7534 0052-758  2008.08.10  ATCA-104 CEDUNA    -1.222D+06  4.174D+07   41.7562   0.0798 0.0046    21.29    354.6  v271a
LCS J0054-7534 0052-758  2008.08.10  ATCA-104 CEDUNA     3.473D+07  2.401D+07   42.2166   0.0857 0.0046    23.72    341.5  v271a
LCS J0054-7534 0052-758  2008.08.10  CEDUNA   HOBART26  -1.978D+07  3.968D+07   44.3402   0.0799 0.0054    17.22    441.3  v271a
LCS J0055-4125 0052-416  2010.07.25  ATCA-104 MOPRA      1.918D+06  1.674D+06    2.5458   0.1224 0.0127    34.06    215.8  v271f
LCS J0055-4125 0052-416  2010.07.25  ATCA-104 MOPRA      1.591D+06  2.669D+06    3.1069   0.1259 0.0130    36.67    206.3  v271f
LCS J0055-4125 0052-416  2011.04.02  ATCA-104 MOPRA     -1.122D+06  2.977D+06    3.1810   0.2230 0.0389    36.75    182.9  v271h
LCS J0055-4125 0052-416  2011.04.03  ATCA-104 MOPRA      3.782D+05  3.186D+06    3.2084   0.2510 0.0436    47.92    174.0  v271h
LCS J0055-4125 0052-416  2010.07.25  ATCA-104 MOPRA      6.965D+04  3.210D+06    3.2104   0.1208 0.0125    34.03    207.2  v271f
LCS J0055-4125 0052-416  2010.07.25  MOPRA    PARKES     3.585D+06  3.071D+06    4.7204   0.0847 0.0082    86.73     59.4  v271f
LCS J0055-4125 0052-416  2010.07.25  MOPRA    PARKES     2.847D+06  4.894D+06    5.6614   0.1129 0.0109   117.94     59.0  v271f
LCS J0055-4125 0052-416  2011.04.03  MOPRA    PARKES     5.368D+05  5.781D+06    5.8054   0.1307 0.0307     5.06   2333.4  v271h
LCS J0055-4125 0052-416  2010.07.25  ATCA-104 PARKES     5.502D+06  4.745D+06    7.2661   0.0880 0.0089    76.47     67.5  v271f
LCS J0055-4125 0052-416  2011.04.02  ATCA-104 PARKES     4.787D+06  7.220D+06    8.6629   0.1246 0.0219     7.85   1369.5  v271h
LCS J0055-4125 0052-416  2010.07.25  ATCA-104 PARKES     4.437D+06  7.562D+06    8.7681   0.1198 0.0121   104.91     67.8  v271f
LCS J0055-4125 0052-416  2011.04.03  ATCA-104 PARKES     9.179D+05  8.966D+06    9.0131   0.1377 0.0216    10.11   1240.5  v271h
LCS J0055-4125 0052-416  2010.07.25  ATCA-104 DSS45     -4.018D+06  1.506D+07   15.5912   0.1413 0.0309    14.74    583.8  v271f
LCS J0055-4125 0052-416  2011.04.02  CEDUNA   HOBART26  -2.421D+07 -2.351D+05   24.2135   0.1878 0.0353    16.72    998.7  v271h
LCS J0055-4125 0052-416  2011.04.02  CEDUNA   MOPRA     -4.301D+06 -2.784D+07   28.1664   0.1482 0.0170    21.94    592.9  v271h
LCS J0055-4125 0052-416  2011.04.02  HOBART26 PARKES    -8.241D+06 -2.922D+07   30.3596   0.2972 0.0469    10.54   4872.3  v271h
LCS J0055-4125 0052-416  2011.04.03  HOBART26 PARKES     7.581D+06 -2.942D+07   30.3834   0.1871 0.0334     7.90   4251.6  v271h
LCS J0055-4125 0052-416  2011.04.02  ATCA-104 CEDUNA     3.181D+06  3.081D+07   30.9770   0.1589 0.0163    47.19    300.4  v271h
LCS J0055-4125 0052-416  2010.07.25  CEDUNA   PARKES    -2.138D+07  2.301D+07   31.4089   0.0761 0.0191    48.59    111.9  v271f
LCS J0055-4125 0052-416  2010.07.25  CEDUNA   MOPRA     -2.497D+07  1.994D+07   31.9498   0.1026 0.0114    20.49    357.6  v271f
LCS J0055-4125 0052-416  2010.07.25  ATCA-104 CEDUNA     2.688D+07 -1.826D+07   32.5000   0.1078 0.0120    19.04    406.8  v271f
LCS J0055-4125 0052-416  2011.04.02  HOBART26 MOPRA      1.991D+07 -2.760D+07   34.0331   0.1373 0.0154    20.76    610.4  v271h
LCS J0055-4125 0052-416  2010.07.25  CEDUNA   MOPRA     -2.773D+07 -2.075D+07   34.6335   0.0987 0.0109    21.69    331.1  v271f
LCS J0055-4125 0052-416  2011.04.03  HOBART26 MOPRA      7.077D+06 -3.520D+07   35.9001   0.1419 0.0154    24.80    596.2  v271h
LCS J0055-4125 0052-416  2011.04.03  CEDUNA   MOPRA     -3.207D+07 -1.760D+07   36.5827   0.1305 0.0144    29.26    448.4  v271h
LCS J0055-4125 0052-416  2010.07.25  ATCA-104 CEDUNA     2.780D+07  2.396D+07   36.6999   0.1162 0.0126    22.09    382.4  v271f
LCS J0055-4125 0052-416  2011.04.02  ATCA-104 HOBART26  -2.103D+07  3.058D+07   37.1126   0.1327 0.0139    39.78    309.3  v271h
LCS J0055-4125 0052-416  2010.07.25  CEDUNA   PARKES    -3.752D+07  6.315D+06   38.0523   0.0963 0.0242    60.34    114.0  v271f
LCS J0055-4125 0052-416  2011.04.03  ATCA-104 CEDUNA     3.245D+07  2.079D+07   38.5359   0.1465 0.0149    63.10    239.8  v271h
LCS J0055-4125 0052-416  2011.04.02  ATCA-104 HOBART26   1.302D+07  3.645D+07   38.6995   0.1436 0.0150    44.38    331.0  v271h
LCS J0055-4125 0052-416  2011.04.03  ATCA-104 HOBART26  -6.698D+06  3.838D+07   38.9619   0.1527 0.0158    51.62    318.8  v271h
LCS J0055-4125 0052-416  2010.07.25  CEDUNA   MOPRA     -4.037D+07  1.421D+06   40.3961   0.1089 0.0119    22.29    346.9  v271f
LCS J0055-4125 0052-416  2011.04.02  ATCA-104 CEDUNA     4.139D+07 -1.831D+06   41.4262   0.1386 0.0143    42.97    305.9  v271h
LCS J0055-4125 0052-416  2010.07.25  ATCA-104 CEDUNA     4.196D+07  1.247D+06   41.9804   0.1113 0.0123    20.10    398.9  v271f
LCS J0055-4125 0052-416  2011.04.03  CEDUNA   HOBART26  -3.915D+07  1.759D+07   42.9167   0.1569 0.0291    20.06    821.7  v271h
LCS J0055-4125 0052-416  2011.04.02  CEDUNA   HOBART26  -2.837D+07  3.828D+07   47.6437   0.1589 0.0307    13.40   1088.5  v271h
LCS J0055-4125 0052-416  2011.04.02  HOBART26 WARK12M   -6.102D+07  5.036D+06   61.2269   0.2497 0.0466     8.21   3567.6  v271h
LCS J0055-4125 0052-416  2011.04.02  ATCA-104 WARK12M   -4.800D+07  4.148D+07   63.4432   0.1534 0.0266     9.83   1002.6  v271h
LCS J0056-4451 0054-451  2009.07.04  ATCA-104 MOPRA      1.923D+06  2.054D+06    2.8143   0.0878 0.0044    27.84    269.4  v271c
LCS J0056-4451 0054-451  2009.07.05  ATCA-104 MOPRA     -1.117D+06  2.944D+06    3.1490   0.1611 0.0066    47.76    287.7  v271c
LCS J0056-4451 0054-451  2009.07.05  ATCA-104 MOPRA      4.540D+05  3.154D+06    3.1861   0.1913 0.0075    61.15    267.6  v271c
LCS J0056-4451 0054-451  2009.07.04  MOPRA    PARKES     3.533D+06  3.790D+06    5.1815   0.1391 0.0050    84.91    135.5  v271c
LCS J0056-4451 0054-451  2009.07.05  MOPRA    PARKES    -2.210D+06  5.249D+06    5.6959   0.1468 0.0052    84.68    145.7  v271c
LCS J0056-4451 0054-451  2009.07.05  MOPRA    PARKES     6.731D+05  5.735D+06    5.7743   0.1478 0.0052    92.95    133.7  v271c
LCS J0056-4451 0054-451  2009.07.04  ATCA-104 PARKES     5.457D+06  5.845D+06    7.9958   0.0562 0.0021    57.05     81.9  v271c
LCS J0056-4451 0054-451  2009.07.05  ATCA-104 PARKES    -3.327D+06  8.194D+06    8.8436   0.1532 0.0052   148.14     87.0  v271c
LCS J0056-4451 0054-451  2009.07.05  ATCA-104 PARKES     1.127D+06  8.889D+06    8.9598   0.1264 0.0043   131.85     80.6  v271c
LCS J0056-4451 0054-451  2009.07.05  HOBART26 CEDUNA     2.428D+07  2.666D+06   24.4240   0.1152 0.0109    11.42    859.6  v271c
LCS J0056-4451 0054-451  2009.07.05  PARKES   CEDUNA     6.599D+06  2.428D+07   25.1657   0.1082 0.0062    46.06    194.9  v271c
LCS J0056-4451 0054-451  2009.07.05  PARKES   HOBART26  -1.768D+07  2.162D+07   27.9272   0.1595 0.0057    96.50    194.3  v271c
LCS J0056-4451 0054-451  2009.07.04  PARKES   HOBART26   1.331D+07  2.643D+07   29.5934   0.1248 0.0046    76.78    190.3  v271c
LCS J0056-4451 0054-451  2009.07.05  MOPRA    CEDUNA     4.389D+06  2.953D+07   29.8588   0.1173 0.0086    15.60    644.8  v271c
LCS J0056-4451 0054-451  2009.07.05  PARKES   HOBART26  -6.918D+06  2.939D+07   30.1911   0.1287 0.0047    78.54    191.9  v271c
LCS J0056-4451 0054-451  2009.07.05  ATCA-104 CEDUNA     3.272D+06  3.248D+07   32.6432   0.1012 0.0057    22.37    384.7  v271c
LCS J0056-4451 0054-451  2009.07.05  MOPRA    HOBART26  -1.989D+07  2.687D+07   33.4291   0.1421 0.0091    18.82    642.8  v271c
LCS J0056-4451 0054-451  2009.07.05  PARKES   CEDUNA     3.236D+07  1.198D+07   34.5029   0.1157 0.0065    56.28    172.6  v271c
LCS J0056-4451 0054-451  2009.07.04  MOPRA    HOBART26   1.684D+07  3.022D+07   34.5979   0.1133 0.0085    15.17    625.9  v271c
LCS J0056-4451 0054-451  2009.07.05  MOPRA    HOBART26  -6.245D+06  3.512D+07   35.6737   0.1140 0.0086    14.95    637.1  v271c
LCS J0056-4451 0054-451  2009.07.04  PARKES   CEDUNA     3.122D+07 -1.740D+07   35.7452   0.1271 0.0071    59.97    176.3  v271c
LCS J0056-4451 0054-451  2009.07.05  ATCA-104 HOBART26  -2.101D+07  2.981D+07   36.4701   0.1308 0.0084    28.62    383.6  v271c
LCS J0056-4451 0054-451  2009.07.04  MOPRA    CEDUNA     3.475D+07 -1.361D+07   37.3263   0.1073 0.0079    15.67    580.0  v271c
LCS J0056-4451 0054-451  2009.07.04  ATCA-104 HOBART26   1.876D+07  3.228D+07   37.3349   0.0624 0.0056    13.96    378.4  v271c
LCS J0056-4451 0054-451  2009.07.05  MOPRA    CEDUNA     3.303D+07  1.772D+07   37.4807   0.1187 0.0080    17.72    573.3  v271c
LCS J0056-4451 0054-451  2009.07.04  ATCA-104 CEDUNA     3.668D+07 -1.156D+07   38.4570   0.0582 0.0046    14.07    350.7  v271c
LCS J0056-4451 0054-451  2009.07.05  ATCA-104 HOBART26  -5.791D+06  3.828D+07   38.7120   0.1025 0.0071    22.65    384.1  v271c
LCS J0056-4451 0054-451  2009.07.05  ATCA-104 CEDUNA     3.348D+07  2.087D+07   39.4550   0.1144 0.0057    28.33    345.6  v271c
LCS J0056-4451 0054-451  2009.07.05  HOBART26 CEDUNA     3.927D+07 -1.740D+07   42.9569   0.1308 0.0108    13.53    822.8  v271c
LCS J0056-4451 0054-451  2009.07.04  HOBART26 CEDUNA     1.792D+07 -4.384D+07   47.3579   0.1279 0.0106    13.32    814.7  v271c
LCS J0056-7107 0054-713  2012.04.28  ATCA-104 MOPRA      1.951D+06  7.448D+05    2.0883   0.0238 0.0025    10.11    208.4  v271k
LCS J0056-7107 0054-713  2012.04.28  ATCA-104 MOPRA     -2.153D+05  2.667D+06    2.6758   0.0910 0.0035    43.77    202.7  v271k
LCS J0056-7107 0054-713  2013.03.16  ATCA-104 PARKES     4.447D+06 -8.703D+05    4.5311   0.0202 0.0016    22.60    116.1  v271l
LCS J0056-7107 0054-713  2012.04.28  MOPRA    PARKES    -2.673D+06  3.791D+06    4.6387   0.0168 0.0018     9.88    144.4  v271k
LCS J0056-7107 0054-713  2012.04.29  MOPRA    PARKES     2.625D+06  3.837D+06    4.6493   0.0200 0.0016    13.72    129.2  v271k
LCS J0056-7107 0054-713  2012.04.28  MOPRA    PARKES    -5.703D+05  4.861D+06    4.8942   0.0643 0.0024    43.59    132.3  v271k
LCS J0056-7107 0054-713  2013.03.16  DSS45    PARKES    -4.142D+06 -3.840D+06    5.6475   0.0340 0.0067    28.85    163.4  v271l
LCS J0056-7107 0054-713  2012.04.28  ATCA-104 PARKES     5.573D+06  2.226D+06    6.0008   0.0388 0.0021    48.05     74.7  v271k
LCS J0056-7107 0054-713  2012.04.29  ATCA-104 PARKES     4.104D+06  5.875D+06    7.1664   0.0343 0.0019    43.00     71.4  v271k
LCS J0056-7107 0054-713  2012.04.28  ATCA-104 PARKES    -4.050D+06  5.933D+06    7.1837   0.0323 0.0018    35.52     77.4  v271k
LCS J0056-7107 0054-713  2013.03.15  ATCA-104 PARKES    -4.027D+06  5.957D+06    7.1902   0.0387 0.0028    43.12    116.5  v271l
LCS J0056-7107 0054-713  2013.03.16  ATCA-104 PARKES     2.493D+06  7.023D+06    7.4528   0.0298 0.0022    30.75    115.8  v271l
LCS J0056-7107 0054-713  2013.03.16  ATCA-104 PARKES    -9.364D+05  7.506D+06    7.5644   0.0408 0.0029    44.18    116.0  v271l
LCS J0056-7107 0054-713  2012.04.28  ATCA-104 PARKES    -7.855D+05  7.528D+06    7.5689   0.0514 0.0026    62.47     73.0  v271k
LCS J0056-7107 0054-713  2013.03.16  ATCA-104 DSS45      8.574D+06  2.951D+06    9.0675   0.0198 0.0028    14.15    138.3  v271l
LCS J0056-7107 0054-713  2013.03.16  ATCA-104 HOBART26   2.322D+07  5.743D+06   23.9227   0.0169 0.0032     6.26    352.0  v271l
LCS J0057-7040 0055-709  2009.12.13  ATCA-104 MOPRA      1.950D+06  7.358D+05    2.0838   0.0480 0.0040    12.68    369.2  v271d
LCS J0057-7040 0055-709  2009.12.13  ATCA-104 MOPRA      1.161D+06  2.331D+06    2.6037   0.0486 0.0040    13.02    365.6  v271d
LCS J0057-7040 0055-709  2009.12.13  ATCA-104 MOPRA     -6.679D+05  2.581D+06    2.6657   0.0554 0.0042    14.07    384.5  v271d
LCS J0057-7040 0055-709  2009.12.13  PARKES   MOPRA     -3.622D+06 -1.463D+06    3.9060   0.0530 0.0021    29.82    162.5  v271d
LCS J0057-7040 0055-709  2009.12.13  PARKES   MOPRA     -2.012D+06 -4.351D+06    4.7934   0.0513 0.0021    29.22    160.2  v271d
LCS J0057-7040 0055-709  2009.12.13  PARKES   MOPRA      1.399D+06 -4.662D+06    4.8671   0.0509 0.0021    28.28    169.6  v271d
LCS J0057-7040 0055-709  2009.12.13  ATCA-104 PARKES     5.571D+06  2.198D+06    5.9895   0.0549 0.0018    49.63    105.9  v271d
LCS J0057-7040 0055-709  2009.12.13  ATCA-104 PARKES     3.173D+06  6.681D+06    7.3964   0.0495 0.0017    45.62    103.8  v271d
LCS J0057-7040 0055-709  2009.12.13  ATCA-104 PARKES    -2.067D+06  7.242D+06    7.5316   0.0482 0.0018    39.86    110.2  v271d
LCS J0057-7040 0055-709  2009.12.13  PARKES   HOBART26   1.605D+07  1.725D+07   23.5610   0.0621 0.0017    63.35    185.4  v271d
LCS J0057-7040 0055-709  2009.12.13  PARKES   HOBART26  -1.542D+07  1.817D+07   23.8292   0.0498 0.0015    48.15    194.4  v271d
LCS J0057-7040 0055-709  2009.12.13  PARKES   HOBART26   4.810D+05  2.573D+07   25.7308   0.0504 0.0015    50.58    187.2  v271d
LCS J0057-7040 0055-709  2009.12.13  HOBART26 MOPRA     -1.967D+07 -1.871D+07   27.1494   0.0562 0.0070     8.19    646.1  v271d
LCS J0057-7040 0055-709  2009.12.13  HOBART26 MOPRA      1.682D+07 -2.283D+07   28.3557   0.0522 0.0072     7.41    678.3  v271d
LCS J0057-7040 0055-709  2009.12.13  ATCA-104 HOBART26   2.162D+07  1.945D+07   29.0804   0.0564 0.0050    13.06    421.1  v271d
LCS J0057-7040 0055-709  2009.12.13  ATCA-104 HOBART26  -1.749D+07  2.541D+07   30.8455   0.0401 0.0049     8.80    440.5  v271d
LCS J0057-7040 0055-709  2009.12.13  ATCA-104 HOBART26   3.654D+06  3.241D+07   32.6130   0.0414 0.0048     9.25    427.1  v271d
LCS J0057-7040 0055-709  2009.12.13  HOBART26 CEDUNA     3.141D+07  1.340D+07   34.1536   0.0560 0.0075     7.65    699.5  v271d
LCS J0057-7040 0055-709  2009.12.13  PARKES   CEDUNA     1.599D+07  3.157D+07   35.3880   0.0443 0.0025    24.16    174.9  v271d
LCS J0057-7040 0055-709  2009.12.13  PARKES   CEDUNA     2.528D+07 -2.779D+07   37.5667   0.0390 0.0024    20.57    171.0  v271d
LCS J0057-7040 0055-709  2009.12.13  PARKES   CEDUNA     3.760D+07  4.437D+06   37.8571   0.0405 0.0023    23.66    164.7  v271d
LCS J0057-7040 0055-709  2009.12.13  MOPRA    CEDUNA     1.459D+07  3.623D+07   39.0583   0.0482 0.0064     7.66    610.5  v271d
LCS J0057-7040 0055-709  2009.12.13  MOPRA    CEDUNA     2.890D+07 -2.633D+07   39.0941   0.0525 0.0064     8.47    596.1  v271d
LCS J0057-7040 0055-709  2009.12.13  ATCA-104 CEDUNA     3.085D+07 -2.559D+07   40.0828   0.0361 0.0042     9.03    388.6  v271d
LCS J0057-7040 0055-709  2009.12.13  MOPRA    CEDUNA     3.961D+07  8.788D+06   40.5710   0.0464 0.0062     7.63    580.0  v271d
LCS J0057-7040 0055-709  2009.12.13  ATCA-104 CEDUNA     1.393D+07  3.881D+07   41.2330   0.0416 0.0046     9.59    396.4  v271d
LCS J0057-7040 0055-709  2009.12.13  ATCA-104 CEDUNA     4.077D+07  1.112D+07   42.2577   0.0455 0.0042    11.80    375.7  v271d
LCS J0057-7040 0055-709  2009.12.13  HOBART26 CEDUNA     3.712D+07 -2.129D+07   42.7875   0.0481 0.0071     6.86    677.6  v271d
LCS J0057-7040 0055-709  2009.12.13  HOBART26 CEDUNA     9.230D+06 -4.504D+07   45.9745   0.0551 0.0073     7.70    680.0  v271d
LCS J0058-5219 0056-525  2008.11.28  ATCA-104 MOPRA      1.850D+06  1.069D+06    2.1364   0.1381 0.0067    39.86    328.1  v271b
LCS J0058-5219 0056-525  2008.11.28  ATCA-104 MOPRA      1.730D+06  2.283D+06    2.8642   0.1532 0.0072    46.33    313.2  v271b
LCS J0058-5219 0056-525  2008.11.29  ATCA-104 MOPRA     -1.034D+06  2.876D+06    3.0564   0.1160 0.0058    35.81    309.5  v271b
LCS J0058-5219 0056-525  2008.11.28  MOPRA    PARKES     3.482D+06  1.993D+06    4.0120   0.1347 0.0053   131.20     98.5  v271b
LCS J0058-5219 0056-525  2008.11.28  MOPRA    PARKES     3.124D+06  4.234D+06    5.2612   0.1418 0.0056   139.97     96.6  v271b
LCS J0058-5219 0056-525  2008.11.29  MOPRA    PARKES    -2.061D+06  5.139D+06    5.5372   0.1314 0.0052   132.77     94.1  v271b
LCS J0058-5219 0056-525  2008.11.28  ATCA-104 PARKES     5.332D+06  3.062D+06    6.1484   0.1163 0.0098   115.53     94.6  v271b
LCS J0058-5219 0056-525  2008.11.28  DSS45    PARKES    -3.209D+06 -6.356D+06    7.1202   0.1324 0.0074   363.95     48.8  v271b
LCS J0058-5219 0056-525  2008.11.28  DSS45    PARKES     1.490D+05 -7.394D+06    7.3958   0.1295 0.0073   207.45     47.5  v271b
LCS J0058-5219 0056-525  2008.11.28  ATCA-104 PARKES     4.853D+06  6.517D+06    8.1253   0.1421 0.0120   144.92     92.8  v271b
LCS J0058-5219 0056-525  2008.11.29  ATCA-104 PARKES    -3.095D+06  8.016D+06    8.5923   0.1276 0.0108   104.01     93.0  v271b
LCS J0058-5219 0056-525  2008.11.28  MOPRA    DSS45      6.691D+06  8.349D+06   10.6993   0.1316 0.0077    75.38    169.4  v271b
LCS J0058-5219 0056-525  2008.11.28  ATCA-104 DSS45      8.541D+06  9.418D+06   12.7138   0.1134 0.0087    66.02    162.7  v271b
LCS J0058-5219 0056-525  2008.11.28  HOBART26 DSS45     -1.486D+07 -1.252D+07   19.4303   0.1164 0.0068    87.35    179.1  v271b
LCS J0058-5219 0056-525  2008.11.28  HOBART26 DSS45     -8.783D+06 -2.054D+07   22.3387   0.1093 0.0065    55.49    188.9  v271b
LCS J0058-5219 0056-525  2008.11.28  HOBART26 PARKES    -1.807D+07 -1.888D+07   26.1295   0.1241 0.0050   161.51    104.2  v271b
LCS J0058-5219 0056-525  2008.11.29  CEDUNA   HOBART26  -2.582D+07 -6.967D+06   26.7476   0.1276 0.0069    29.33    421.1  v271b
LCS J0058-5219 0056-525  2008.11.29  HOBART26 PARKES     1.732D+07 -2.054D+07   26.8690   0.1342 0.0054   172.23    105.1  v271b
LCS J0058-5219 0056-525  2008.11.29  CEDUNA   PARKES    -8.500D+06 -2.751D+07   28.7883   0.1457 0.0060   123.27    113.3  v271b
LCS J0058-5219 0056-525  2008.11.28  HOBART26 PARKES    -8.634D+06 -2.793D+07   29.2378   0.1420 0.0057   167.67    113.8  v271b
LCS J0058-5219 0056-525  2008.11.28  MOPRA    HOBART26   2.155D+07  2.087D+07   29.9985   0.1181 0.0061    31.45    361.3  v271b
LCS J0058-5219 0056-525  2008.11.28  ATCA-104 HOBART26   2.340D+07  2.194D+07   32.0751   0.0972 0.0055    26.52    347.0  v271b
LCS J0058-5219 0056-525  2008.11.29  MOPRA    HOBART26  -1.939D+07  2.568D+07   32.1733   0.1315 0.0065    36.22    349.7  v271b
LCS J0058-5219 0056-525  2008.11.29  CEDUNA   MOPRA     -6.438D+06 -3.264D+07   33.2732   0.1233 0.0111    31.86    377.1  v271b
LCS J0058-5219 0056-525  2008.11.28  CEDUNA   PARKES    -1.693D+07  2.875D+07   33.3661   0.1377 0.0057   117.79    110.8  v271b
LCS J0058-5219 0056-525  2008.11.28  CEDUNA   MOPRA     -2.041D+07  2.676D+07   33.6560   0.1226 0.0111    30.76    384.3  v271b
LCS J0058-5219 0056-525  2008.11.28  ATCA-104 CEDUNA     2.226D+07 -2.569D+07   33.9944   0.1203 0.0064    31.15    369.1  v271b
LCS J0058-5219 0056-525  2008.11.28  MOPRA    HOBART26   1.176D+07  3.217D+07   34.2490   0.1551 0.0074    39.19    383.9  v271b
LCS J0058-5219 0056-525  2008.11.29  ATCA-104 HOBART26  -2.042D+07  2.855D+07   35.1034   0.0878 0.0052    24.06    345.6  v271b
LCS J0058-5219 0056-525  2008.11.29  ATCA-104 CEDUNA     5.405D+06  3.552D+07   35.9294   0.0935 0.0055    24.07    372.6  v271b
LCS J0058-5219 0056-525  2008.11.28  ATCA-104 HOBART26   1.349D+07  3.445D+07   36.9966   0.1391 0.0070    35.51    369.0  v271b
LCS J0058-5219 0056-525  2008.11.28  CEDUNA   DSS45     -1.372D+07  3.511D+07   37.6934   0.1250 0.0075    63.50    190.5  v271b
LCS J0058-5219 0056-525  2008.11.28  CEDUNA   PARKES    -3.634D+07  1.068D+07   37.8791   0.1398 0.0058   120.03    111.5  v271b
LCS J0058-5219 0056-525  2008.11.28  CEDUNA   MOPRA     -3.947D+07  6.447D+06   39.9888   0.1392 0.0124    35.96    376.2  v271b
LCS J0058-5219 0056-525  2008.11.28  ATCA-104 CEDUNA     4.120D+07 -4.164D+06   41.4051   0.1447 0.0072    38.31    361.6  v271b
LCS J0058-5219 0056-525  2008.11.28  CEDUNA   HOBART26  -2.771D+07  3.861D+07   47.5267   0.1445 0.0076    31.68    443.2  v271b
LCS J0058-5219 0056-525  2008.11.28  CEDUNA   HOBART26   1.136D+06  4.763D+07   47.6396   0.1325 0.0070    31.50    406.4  v271b
RFC J0058-5659 0056-572  2012.04.28  ATCA-104 MOPRA      1.543D+06  3.928D+05    1.5923   0.6948 0.0218   250.56    216.4  v271k
RFC J0058-5659 0056-572  2010.07.25  ATCA-104 MOPRA      1.799D+06  7.578D+05    1.9518   0.7495 0.0748   156.64    220.1  v271f
RFC J0058-5659 0056-572  2013.06.16  ATCA-109 MOPRA      1.819D+06  8.032D+05    1.9881   0.7615 0.1582   247.48    251.7  v271m
RFC J0058-5659 0056-572  2015.09.29  ATCA-104 MOPRA      1.824D+06  8.137D+05    1.9977   0.1622 0.0183    11.48    906.4  v271o
RFC J0058-5659 0056-572  2008.11.28  ATCA-104 MOPRA      1.857D+06  8.873D+05    2.0580   0.4275 0.0185    93.84    324.9  v271b
RFC J0058-5659 0056-572  2009.07.05  ATCA-104 MOPRA      1.872D+06  9.284D+05    2.0896   0.8385 0.0301   170.59    281.2  v271c
RFC J0058-5659 0056-572  2010.03.12  ATCA-104 MOPRA      1.919D+06  1.699D+06    2.5631   0.7745 0.0238   134.79    423.9  v271e
RFC J0058-5659 0056-572  2010.07.25  MOPRA    PARKES     3.399D+06  1.433D+06    3.6889   0.6480 0.0626   498.09     60.9  v271f
RFC J0058-5659 0056-572  2013.06.16  MOPRA    PARKES     3.433D+06  1.516D+06    3.7524   0.6088 0.0210   256.87    192.8  v271m
RFC J0058-5659 0056-572  2015.09.29  MOPRA    PARKES     3.441D+06  1.539D+06    3.7695   0.6524 0.0421   170.82    214.9  v271o
RFC J0058-5659 0056-572  2009.12.13  PARKES   MOPRA     -3.463D+06 -1.591D+06    3.8111   0.7082 0.0158   300.59    168.7  v271d
RFC J0058-5659 0056-572  2008.11.28  MOPRA    PARKES     3.493D+06  1.677D+06    3.8750   0.4178 0.0163   307.55     98.9  v271b
RFC J0058-5659 0056-572  2009.07.05  MOPRA    PARKES     3.517D+06  1.755D+06    3.9303   0.6482 0.0219   251.47    140.2  v271c
RFC J0058-5659 0056-572  2010.03.12  MOPRA    PARKES     3.524D+06  3.185D+06    4.7496   0.6886 0.0194   418.14    119.0  v271e
RFC J0058-5659 0056-572  2013.03.16  ATCA-104 PARKES     5.145D+06  2.083D+06    5.5504   0.5833 0.0397   272.29    116.0  v271l
RFC J0058-5659 0056-572  2008.08.10  PARKES   ATCA-104  -5.166D+06 -2.120D+06    5.5838   0.4881 0.0398   359.29    108.9  v271a
RFC J0058-5659 0056-572  2010.07.25  ATCA-104 PARKES     5.198D+06  2.191D+06    5.6407   0.6728 0.0674   441.48     69.0  v271f
RFC J0058-5659 0056-572  2013.06.16  ATCA-109 PARKES     5.251D+06  2.319D+06    5.7405   0.6714 0.0228   755.89     72.3  v271m
RFC J0058-5659 0056-572  2015.09.29  ATCA-104 PARKES     5.265D+06  2.350D+06    5.7654   0.1499 0.0119    27.74    271.6  v271o
RFC J0058-5659 0056-572  2009.12.13  ATCA-104 PARKES     5.301D+06  2.433D+06    5.8326   0.7294 0.0194   463.05    109.7  v271d
RFC J0058-5659 0056-572  2008.11.28  ATCA-104 PARKES     5.350D+06  2.565D+06    5.9330   0.3926 0.0329   286.01     95.2  v271b
RFC J0058-5659 0056-572  2009.07.05  ATCA-104 PARKES     5.389D+06  2.683D+06    6.0199   0.6690 0.0223   433.87     83.9  v271c
RFC J0058-5659 0056-572  2013.03.16  DSS45    PARKES    -3.514D+06 -5.823D+06    6.8013   0.6987 0.1359   325.64    165.2  v271l
RFC J0058-5659 0056-572  2008.11.28  DSS45    PARKES    -3.172D+06 -6.130D+06    6.9024   0.3842 0.0215   807.34     48.6  v271b
RFC J0058-5659 0056-572  2010.03.12  ATCA-104 PARKES     5.443D+06  4.883D+06    7.3126   0.6698 0.0194   370.12    130.5  v271e
RFC J0058-5659 0056-572  2015.04.07  ATCA-104 PARKES    -1.940D+06  8.258D+06    8.4824   0.5790 0.0222   601.45     58.3  v271n
RFC J0058-5659 0056-572  2008.11.28  MOPRA    DSS45      6.665D+06  7.808D+06   10.2658   0.3781 0.0217   166.69    166.0  v271b
RFC J0058-5659 0056-572  2013.03.16  ATCA-104 DSS45      8.658D+06  7.907D+06   11.7253   0.5843 0.0713   226.58    140.5  v271l
RFC J0058-5659 0056-572  2008.11.28  ATCA-104 DSS45      8.522D+06  8.695D+06   12.1749   0.3359 0.0253   150.77    159.8  v271b
RFC J0058-5659 0056-572  2013.03.16  DSS45    HOBART26   1.498D+07  1.020D+07   18.1261   0.7320 0.0858   109.23    514.4  v271l
RFC J0058-5659 0056-572  2008.11.28  HOBART26 DSS45     -1.484D+07 -1.157D+07   18.8147   0.3397 0.0194   197.61    177.0  v271b
RFC J0058-5659 0056-572  2013.03.16  HOBART26 PARKES    -1.850D+07 -1.603D+07   24.4729   0.6668 0.0703   120.84    424.7  v271l
RFC J0058-5659 0056-572  2013.06.16  HOBART26 PARKES    -1.828D+07 -1.685D+07   24.8655   0.4886 0.0186   264.15    212.2  v271m
RFC J0058-5659 0056-572  2009.12.13  PARKES   HOBART26   1.816D+07  1.725D+07   25.0506   0.7625 0.0170   554.16    190.9  v271d
RFC J0058-5659 0056-572  2008.11.28  HOBART26 PARKES    -1.801D+07 -1.770D+07   25.2513   0.3540 0.0140   343.55    105.4  v271b
RFC J0058-5659 0056-572  2012.04.28  HOBART26 MOPRA     -2.176D+07 -1.309D+07   25.3925   0.1591 0.0108    17.00    685.9  v271k
RFC J0058-5659 0056-572  2009.07.05  PARKES   HOBART26   1.786D+07  1.810D+07   25.4239   0.6524 0.0225   266.21    188.1  v271c
RFC J0058-5659 0056-572  2012.04.28  ATCA-104 HOBART26   2.330D+07  1.348D+07   26.9212   0.1617 0.0120    33.26    354.5  v271k
RFC J0058-5659 0056-572  2010.03.12  PARKES   HOBART26   1.315D+07  2.440D+07   27.7158   0.6178 0.0178   415.25    151.5  v271e
RFC J0058-5659 0056-572  2013.06.16  HOBART26 MOPRA     -2.172D+07 -1.837D+07   28.4426   0.5857 0.0245    64.52    739.5  v271m
RFC J0058-5659 0056-572  2009.12.13  HOBART26 MOPRA     -2.162D+07 -1.885D+07   28.6838   0.6638 0.0196    74.16    663.1  v271d
RFC J0058-5659 0056-572  2008.11.28  MOPRA    HOBART26   2.150D+07  1.938D+07   28.9454   0.3576 0.0153    73.40    359.7  v271b
RFC J0058-5659 0056-572  2009.07.05  MOPRA    HOBART26   2.137D+07  1.985D+07   29.1708   0.6413 0.0253    57.87    630.6  v271c
RFC J0058-5659 0056-572  2013.03.16  ATCA-104 HOBART26   2.364D+07  1.811D+07   29.7794   0.5795 0.0602    88.18    361.3  v271l
RFC J0058-5659 0056-572  2013.06.16  ATCA-109 HOBART26   2.353D+07  1.917D+07   30.3550   0.6411 0.0277   187.88    277.2  v271m
RFC J0058-5659 0056-572  2009.12.13  ATCA-104 HOBART26   2.346D+07  1.969D+07   30.6277   0.6673 0.0300   100.39    431.1  v271d
RFC J0058-5659 0056-572  2008.11.28  ATCA-104 HOBART26   2.336D+07  2.027D+07   30.9242   0.3217 0.0143    65.60    346.3  v271b
RFC J0058-5659 0056-572  2009.07.05  ATCA-104 HOBART26   2.325D+07  2.078D+07   31.1799   0.6127 0.0337    92.53    377.3  v271c
RFC J0058-5659 0056-572  2015.04.07  CEDUNA   PARKES    -1.685D+07 -2.695D+07   31.7810   0.6544 0.0445   191.85    294.8  v271n
RFC J0058-5659 0056-572  2010.03.12  MOPRA    HOBART26   1.668D+07  2.758D+07   32.2306   0.5596 0.0177    84.23    492.1  v271e
RFC J0058-5659 0056-572  2008.08.10  PARKES   CEDUNA     1.383D+07 -3.131D+07   34.2283   0.4695 0.0156   316.08    119.0  v271a
RFC J0058-5659 0056-572  2010.07.25  CEDUNA   PARKES    -1.439D+07  3.112D+07   34.2850   0.6142 0.1541   295.90    113.7  v271f
RFC J0058-5659 0056-572  2013.06.16  CEDUNA   PARKES    -1.538D+07  3.076D+07   34.3918   0.5815 0.0206   266.76    178.0  v271m
RFC J0058-5659 0056-572  2009.12.13  PARKES   CEDUNA     1.631D+07 -3.041D+07   34.5072   0.6443 0.0257   215.94    175.2  v271d
RFC J0058-5659 0056-572  2010.07.25  CEDUNA   MOPRA     -1.779D+07  2.969D+07   34.6076   0.6942 0.0697   105.63    363.1  v271f
RFC J0058-5659 0056-572  2008.11.28  CEDUNA   PARKES    -1.732D+07  3.000D+07   34.6357   0.3770 0.0153   245.45    111.9  v271b
RFC J0058-5659 0056-572  2010.03.12  ATCA-104 HOBART26   1.860D+07  2.928D+07   34.6857   0.5521 0.0272    74.63    539.7  v271e
RFC J0058-5659 0056-572  2009.07.05  PARKES   CEDUNA     1.820D+07 -2.960D+07   34.7506   0.6047 0.0325   182.57    180.6  v271c
RFC J0058-5659 0056-572  2013.06.16  CEDUNA   MOPRA     -1.881D+07  2.925D+07   34.7740   0.6599 0.0252    87.23    620.2  v271m
RFC J0058-5659 0056-572  2008.08.10  ATCA-104 CEDUNA     1.899D+07 -2.919D+07   34.8256   0.4740 0.0164   108.57    360.2  v271a
RFC J0058-5659 0056-572  2010.07.25  ATCA-104 CEDUNA     1.959D+07 -2.893D+07   34.9356   0.7255 0.0719    97.86    410.8  v271f
RFC J0058-5659 0056-572  2009.12.13  MOPRA    CEDUNA     1.977D+07 -2.882D+07   34.9487   0.7780 0.0237    76.63    608.8  v271d
RFC J0058-5659 0056-572  2013.06.16  ATCA-109 CEDUNA     2.063D+07 -2.844D+07   35.1373   0.7381 0.0257   259.24    232.5  v271m
RFC J0058-5659 0056-572  2008.11.28  CEDUNA   MOPRA     -2.081D+07  2.832D+07   35.1427   0.3614 0.0310    70.11    382.0  v271b
RFC J0058-5659 0056-572  2009.07.05  MOPRA    CEDUNA     2.171D+07 -2.785D+07   35.3152   0.6696 0.0265    62.62    605.4  v271c
RFC J0058-5659 0056-572  2015.04.07  CEDUNA   KATH12M    2.174D+07 -2.808D+07   35.5155   0.3140 0.0257    14.36   2227.2  v271n
RFC J0058-5659 0056-572  2008.11.28  ATCA-104 CEDUNA     2.267D+07 -2.743D+07   35.5849   0.3917 0.0173    75.81    367.8  v271b
RFC J0058-5659 0056-572  2009.07.05  ATCA-104 CEDUNA     2.359D+07 -2.692D+07   35.7928   0.7197 0.0257   114.22    362.2  v271c
RFC J0058-5659 0056-572  2010.03.12  CEDUNA   PARKES    -3.146D+07  1.952D+07   37.0274   0.5834 0.0268   227.04    185.0  v271e
RFC J0058-5659 0056-572  2015.04.07  ATCA-104 KATH12M    3.665D+07  7.123D+06   37.3338   0.3284 0.0236    53.86    440.3  v271n
RFC J0058-5659 0056-572  2012.04.28  KATH12M  YARRA12M   3.697D+07 -6.323D+06   37.5098   0.8377 0.0563    18.95   4408.9  v271k
RFC J0058-5659 0056-572  2015.04.07  ATCA-104 CEDUNA     1.491D+07  3.521D+07   38.2317   0.6034 0.0246   124.31    313.3  v271n
RFC J0058-5659 0056-572  2010.03.12  CEDUNA   MOPRA     -3.499D+07  1.633D+07   38.6135   0.5240 0.0183    64.51    600.9  v271e
RFC J0058-5659 0056-572  2015.04.07  KATH12M  PARKES    -3.862D+07  1.166D+06   38.6372   0.1334 0.0066    34.75    411.7  v271n
RFC J0058-5659 0056-572  2008.11.28  CEDUNA   DSS45     -1.415D+07  3.613D+07   38.7967   0.3381 0.0197   131.93    187.9  v271b
RFC J0058-5659 0056-572  2010.03.12  ATCA-104 CEDUNA     3.691D+07 -1.464D+07   39.7039   0.5766 0.0204    64.64    659.0  v271e
RFC J0058-5659 0056-572  2010.03.12  CEDUNA   HOBART26  -1.831D+07  4.392D+07   47.5796   0.5776 0.0207    55.40    765.0  v271e
RFC J0058-5659 0056-572  2013.06.16  CEDUNA   HOBART26   2.903D+06  4.761D+07   47.7016   0.5333 0.1116    63.81    682.8  v271m
RFC J0058-5659 0056-572  2009.12.13  HOBART26 CEDUNA    -1.856D+06 -4.767D+07   47.7021   0.5751 0.0185    51.16    688.7  v271d
RFC J0058-5659 0056-572  2008.11.28  CEDUNA   HOBART26   6.896D+05  4.770D+07   47.7025   0.3380 0.0153    61.33    407.2  v271b
RFC J0058-5659 0056-572  2009.07.05  HOBART26 CEDUNA     3.406D+05 -4.770D+07   47.7026   0.5881 0.0255    41.25    812.3  v271c
RFC J0058-5659 0056-572  2015.04.07  PARKES   YARRA12M   2.733D+07  6.348D+07   69.1139   0.0354 0.0041     9.16    398.0  v271n
RFC J0058-5659 0056-572  2012.04.28  ATCA-104 KATH12M   -9.295D+06 -6.855D+07   69.1744   0.5866 0.0220    72.34    576.8  v271k
RFC J0058-5659 0056-572  2013.03.16  ATCA-104 KATH12M    3.047D+06 -6.916D+07   69.2313   0.3681 0.0479    31.99    564.6  v271l
RFC J0058-5659 0056-572  2012.04.28  KATH12M  MOPRA      1.084D+07  6.894D+07   69.7867   0.5524 0.0248    35.32   1115.9  v271k
RFC J0058-5659 0056-572  2013.03.16  KATH12M  PARKES     2.098D+06  7.125D+07   71.2784   0.4009 0.0332    41.68    663.7  v271l
RFC J0058-5659 0056-572  2013.03.16  DSS45    KATH12M   -5.612D+06 -7.707D+07   77.2750   0.4301 0.0408    36.68    804.0  v271l
RFC J0058-5659 0056-572  2012.04.28  MOPRA    YARRA12M   2.610D+07 -7.529D+07   79.6891   0.6848 0.0352    28.58   1654.0  v271k
RFC J0058-5659 0056-572  2012.04.28  ATCA-104 YARRA12M   2.764D+07 -7.490D+07   79.8390   0.6891 0.0283    57.74    855.0  v271k
RFC J0058-5659 0056-572  2015.09.29  ASKAP-32 PARKES    -4.158D+07  7.121D+07   82.4565   0.3970 0.0359    26.77    816.8  v271o
RFC J0058-5659 0056-572  2015.09.29  ASKAP-32 MOPRA     -4.504D+07  6.966D+07   82.9518   0.3298 0.0675     5.91   2725.6  v271o
RFC J0058-5659 0056-572  2015.09.29  ASKAP-32 ATCA-104  -4.688D+07  6.884D+07   83.2843   0.2773 0.0725     4.05   3423.1  v271o
RFC J0058-5659 0056-572  2012.04.28  HOBART26 KATH12M   -3.260D+07 -8.203D+07   88.2664   0.1426 0.0203     7.26   1828.3  v271k
RFC J0058-5659 0056-572  2013.03.16  HOBART26 KATH12M   -2.059D+07 -8.727D+07   89.6697   0.3823 0.0528    12.69   2066.6  v271l
RFC J0058-5659 0056-572  2015.09.29  ASKAP-32 HART15M    2.236D+08  1.766D+07  224.2759   0.5146 0.1052     5.61   4901.2  v271o
RFC J0058-5659 0056-572  2013.06.16  CEDUNA   HARTRAO    2.494D+08 -2.448D+07  250.6071   0.5809 0.0272    59.34    762.3  v271m
RFC J0058-5659 0056-572  2013.06.16  HARTRAO  HOBART26  -2.465D+08  7.209D+07  256.8315   0.5680 0.0257    68.50    908.9  v271m
RFC J0058-5659 0056-572  2013.06.16  HARTRAO  PARKES    -2.648D+08  5.524D+07  270.4901   0.5570 0.0233   256.54    236.9  v271m
RFC J0058-5659 0056-572  2015.09.29  HART15M  PARKES    -2.652D+08  5.353D+07  270.5421   0.5974 0.0513   130.50    386.4  v271o
RFC J0058-5659 0056-572  2013.06.16  HARTRAO  MOPRA     -2.682D+08  5.372D+07  273.5497   0.5993 0.0261    56.48    825.5  v271m
RFC J0058-5659 0056-572  2015.09.29  HART15M  MOPRA     -2.686D+08  5.199D+07  273.6195   0.5438 0.0531    22.48   1297.7  v271o
RFC J0058-5659 0056-572  2013.06.16  ATCA-109 HARTRAO    2.700D+08 -5.292D+07  275.1775   0.6550 0.0208   163.26    309.4  v271m
RFC J0058-5659 0056-572  2015.09.29  ATCA-104 HART15M    2.705D+08 -5.118D+07  275.2585   0.1499 0.0338     4.82   1629.8  v271o
LCS J0100-5032 0058-508  2011.11.11  ATCA-104 MOPRA      1.859D+06  1.166D+06    2.1941   0.0157 0.0019     8.56    266.5  v271j
LCS J0100-5032 0058-508  2011.11.11  ATCA-104 MOPRA      1.569D+06  2.525D+06    2.9728   0.0184 0.0019    10.58    255.7  v271j
LCS J0100-5032 0058-508  2011.11.12  ATCA-104 MOPRA     -1.064D+06  2.892D+06    3.0811   0.0141 0.0020     7.34    265.6  v271j
LCS J0100-5032 0058-508  2010.07.25  MOPRA    PARKES     3.622D+06  2.922D+06    4.6534   0.0053 0.0011     5.55     57.5  v271f
LCS J0100-5032 0058-508  2010.07.25  MOPRA    PARKES     2.472D+06  4.936D+06    5.5205   0.0090 0.0013     9.65     57.5  v271f
LCS J0100-5032 0058-508  2010.07.25  ATCA-104 PARKES     5.574D+06  4.492D+06    7.1586   0.0064 0.0013     5.66     65.7  v271f
LCS J0100-5032 0058-508  2010.07.25  ATCA-104 PARKES     3.871D+06  7.615D+06    8.5423   0.0073 0.0013     6.59     66.0  v271f
LCS J0100-5032 0058-508  2011.11.11  ATCA-104 HOBART26   2.334D+07  2.289D+07   32.6929   0.0174 0.0026     6.79    348.6  v271j
LCS J0100-5032 0058-508  2011.11.12  ATCA-104 HOBART26  -2.063D+07  2.880D+07   35.4283   0.0158 0.0026     6.16    358.1  v271j
LCS J0100-5032 0058-508  2010.07.25  ATCA-104 CEDUNA     3.152D+07 -1.885D+07   36.7230   0.0327 0.0071     5.15    379.7  v271f
LCS J0100-5032 0058-508  2010.07.25  CEDUNA   MOPRA     -4.050D+07 -2.740D+06   40.5949   0.0276 0.0062     5.01    328.6  v271f
LCS J0100-5032 0058-508  2011.11.11  ATCA-104 CEDUNA     4.201D+07  1.053D+06   42.0191   0.0179 0.0031     5.90    406.1  v271j
LCS J0101-6233 0059-628  2008.02.05  ATCA-104 MOPRA      1.665D+06  2.086D+06    2.6695   0.1625 0.0058    38.62    408.2  v254b
LCS J0101-6233 0059-628  2008.02.05  ATCA-104 MOPRA      1.277D+06  2.492D+06    2.8002   0.1309 0.0053    30.91    409.0  v254b
LCS J0101-6233 0059-628  2008.02.05  ATCA-104 MOPRA      7.469D+05  2.782D+06    2.8805   0.1164 0.0051    27.46    411.4  v254b
LCS J0101-6233 0059-628  2008.02.05  PARKES   MOPRA     -2.995D+06 -3.907D+06    4.9230   0.1290 0.0024    99.51    126.0  v254b
LCS J0101-6233 0059-628  2008.02.05  ATCA-104 PARKES     4.660D+06  5.993D+06    7.5921   0.1218 0.0024    85.72    138.1  v254b
LCS J0101-6233 0059-628  2008.02.05  PARKES   HOBART26   7.505D+06  2.641D+07   27.4533   0.1425 0.0029    80.91    168.9  v254b
LCS J0101-6233 0059-628  2008.02.05  HOBART26 MOPRA     -1.050D+07 -3.031D+07   32.0817   0.1238 0.0056    23.81    499.2  v254b
LCS J0101-6233 0059-628  2008.02.05  HOBART26 MOPRA     -4.144D+06 -3.234D+07   32.5996   0.1389 0.0057    26.34    503.2  v254b
LCS J0101-6233 0059-628  2008.02.05  HOBART26 MOPRA      2.857D+06 -3.252D+07   32.6456   0.1314 0.0057    24.93    507.3  v254b
LCS J0101-6233 0059-628  2008.02.05  ATCA-104 HOBART26   1.217D+07  3.240D+07   34.6095   0.1351 0.0061    23.89    547.1  v254b
LCS J0101-6233 0059-628  2008.02.05  ATCA-104 HOBART26   5.421D+06  3.483D+07   35.2466   0.1380 0.0061    24.16    554.3  v254b
LCS J0101-6233 0059-628  2008.02.05  ATCA-104 HOBART26  -2.111D+06  3.530D+07   35.3653   0.1325 0.0062    22.74    563.8  v254b
LCS J0101-6233 0059-628  2008.02.05  CEDUNA   PARKES    -3.701D+07  9.151D+06   38.1210   0.1247 0.0033    90.49    133.9  v254b
LCS J0101-6233 0059-628  2008.02.05  CEDUNA   MOPRA     -4.000D+07  5.244D+06   40.3435   0.1393 0.0046    34.22    395.8  v254b
LCS J0101-6233 0059-628  2008.02.05  CEDUNA   MOPRA     -4.016D+07 -5.810D+06   40.5766   0.1159 0.0045    28.53    395.6  v254b
LCS J0101-6233 0059-628  2008.02.05  ATCA-104 CEDUNA     4.167D+07 -3.158D+06   41.7862   0.1379 0.0050    30.81    433.7  v254b
LCS J0101-6233 0059-628  2008.02.05  ATCA-104 CEDUNA     4.144D+07  8.302D+06   42.2590   0.1129 0.0049    24.98    435.8  v254b
LCS J0101-6233 0059-628  2008.02.05  CEDUNA   HOBART26  -3.601D+07  2.652D+07   44.7278   0.1126 0.0059    20.06    536.1  v254b
LCS J0101-6233 0059-628  2008.02.05  CEDUNA   HOBART26  -2.950D+07  3.556D+07   46.2032   0.1204 0.0059    21.75    530.5  v254b
LCS J0102-5637 0100-568  2009.07.04  ATCA-104 MOPRA      1.909D+06  1.755D+06    2.5930   0.0823 0.0043    25.66    270.7  v271c
LCS J0102-5637 0100-568  2009.07.05  ATCA-104 MOPRA      1.795D+06  2.052D+06    2.7262   0.1455 0.0060    46.14    269.4  v271c
LCS J0102-5637 0100-568  2009.07.05  ATCA-104 MOPRA     -1.090D+06  2.762D+06    2.9696   0.1601 0.0066    48.06    284.3  v271c
LCS J0102-5637 0100-568  2009.07.05  ATCA-104 MOPRA      5.812D+05  2.966D+06    3.0220   0.1612 0.0065    51.23    269.2  v271c
LCS J0102-5637 0100-568  2009.07.04  MOPRA    PARKES     3.499D+06  3.287D+06    4.8009   0.1409 0.0050    86.71    135.1  v271c
LCS J0102-5637 0100-568  2009.07.05  MOPRA    PARKES    -2.163D+06  4.931D+06    5.3850   0.1415 0.0051    81.49    146.0  v271c
LCS J0102-5637 0100-568  2009.07.05  MOPRA    PARKES     9.118D+05  5.432D+06    5.5075   0.1410 0.0050    89.04    133.1  v271c
LCS J0102-5637 0100-568  2009.07.04  ATCA-104 PARKES     5.408D+06  5.042D+06    7.3938   0.0588 0.0022    60.06     81.4  v271c
LCS J0102-5637 0100-568  2009.07.05  ATCA-104 PARKES    -3.253D+06  7.694D+06    8.3532   0.1408 0.0048   135.40     87.4  v271c
LCS J0102-5637 0100-568  2009.07.05  ATCA-104 PARKES     1.493D+06  8.397D+06    8.5288   0.1343 0.0046   140.89     80.1  v271c
LCS J0102-5637 0100-568  2009.07.05  PARKES   HOBART26  -1.757D+07  1.889D+07   25.8009   0.1471 0.0053    88.64    194.8  v271c
LCS J0102-5637 0100-568  2009.07.05  HOBART26 CEDUNA     2.479D+07  1.063D+07   26.9706   0.1641 0.0115    16.60    841.5  v271c
LCS J0102-5637 0100-568  2009.07.04  PARKES   HOBART26   1.278D+07  2.478D+07   27.8762   0.1531 0.0055    94.78    189.0  v271c
LCS J0102-5637 0100-568  2009.07.05  PARKES   HOBART26  -5.721D+06  2.821D+07   28.7824   0.1469 0.0053    90.40    189.1  v271c
LCS J0102-5637 0100-568  2009.07.05  PARKES   CEDUNA     7.217D+06  2.953D+07   30.3956   0.1408 0.0079    61.05    193.9  v271c
LCS J0102-5637 0100-568  2009.07.05  MOPRA    HOBART26  -1.973D+07  2.383D+07   30.9360   0.1382 0.0090    18.29    633.9  v271c
LCS J0102-5637 0100-568  2009.07.04  MOPRA    HOBART26   1.628D+07  2.806D+07   32.4411   0.1451 0.0090    19.55    628.3  v271c
LCS J0102-5637 0100-568  2009.07.05  ATCA-104 HOBART26  -2.082D+07  2.659D+07   33.7714   0.1119 0.0075    24.84    379.2  v271c
LCS J0102-5637 0100-568  2009.07.05  MOPRA    HOBART26  -4.809D+06  3.364D+07   33.9817   0.1188 0.0086    15.85    635.3  v271c
LCS J0102-5637 0100-568  2009.07.05  MOPRA    CEDUNA     5.054D+06  3.446D+07   34.8266   0.1369 0.0089    18.53    630.9  v271c
LCS J0102-5637 0100-568  2009.07.04  ATCA-104 HOBART26   1.818D+07  2.982D+07   34.9254   0.0640 0.0056    14.36    378.8  v271c
LCS J0102-5637 0100-568  2009.07.05  PARKES   CEDUNA     3.363D+07  1.319D+07   36.1248   0.1329 0.0074    65.18    170.8  v271c
LCS J0102-5637 0100-568  2009.07.05  ATCA-104 HOBART26  -4.228D+06  3.661D+07   36.8486   0.1120 0.0076    24.67    382.2  v271c
LCS J0102-5637 0100-568  2009.07.04  PARKES   CEDUNA     3.204D+07 -1.873D+07   37.1148   0.1277 0.0071    59.78    175.8  v271c
LCS J0102-5637 0100-568  2009.07.05  ATCA-104 CEDUNA     3.963D+06  3.722D+07   37.4306   0.1363 0.0065    30.84    377.5  v271c
LCS J0102-5637 0100-568  2009.07.04  MOPRA    CEDUNA     3.554D+07 -1.544D+07   38.7516   0.1374 0.0085    20.04    584.6  v271c
LCS J0102-5637 0100-568  2009.07.05  MOPRA    CEDUNA     3.454D+07  1.862D+07   39.2421   0.1348 0.0083    19.94    573.8  v271c
LCS J0102-5637 0100-568  2009.07.05  MOPRA    CEDUNA     3.861D+07 -9.501D+06   39.7638   0.1389 0.0083    21.02    564.6  v271c
LCS J0102-5637 0100-568  2009.07.04  ATCA-104 CEDUNA     3.745D+07 -1.369D+07   39.8735   0.0592 0.0046    14.32    352.4  v271c
LCS J0102-5637 0100-568  2009.07.05  ATCA-104 CEDUNA     4.041D+07 -7.450D+06   41.0880   0.1177 0.0057    29.52    340.0  v271c
LCS J0102-5637 0100-568  2009.07.05  ATCA-104 CEDUNA     3.512D+07  2.159D+07   41.2271   0.1457 0.0065    35.78    345.2  v271c
LCS J0102-5637 0100-568  2009.07.05  HOBART26 CEDUNA     3.935D+07 -1.502D+07   42.1198   0.1198 0.0105    12.47    814.9  v271c
LCS J0102-5637 0100-568  2009.07.04  HOBART26 CEDUNA     1.927D+07 -4.350D+07   47.5790   0.1382 0.0109    14.18    817.8  v271c
RFC J0102-7546 0100-760  2009.07.05  ATCA-104 MOPRA      1.615D+06 -4.344D+05    1.6723   0.4041 0.0147   117.87    291.3  v271c
RFC J0102-7546 0100-760  2009.07.04  ATCA-104 MOPRA      1.863D+06  1.200D+06    2.2158   0.1961 0.0077    60.08    275.4  v271c
RFC J0102-7546 0100-760  2009.07.05  ATCA-104 MOPRA     -1.498D+06  1.847D+06    2.3779   0.3833 0.0140   112.71    290.8  v271c
RFC J0102-7546 0100-760  2009.07.05  MOPRA    PARKES     3.089D+06 -7.132D+05    3.1698   0.3253 0.0111   179.77    150.8  v271c
RFC J0102-7546 0100-760  2009.07.04  MOPRA    PARKES     3.399D+06  2.335D+06    4.1237   0.3314 0.0113   199.75    137.3  v271c
RFC J0102-7546 0100-760  2009.07.05  MOPRA    PARKES    -2.885D+06  3.246D+06    4.3431   0.3434 0.0117   192.06    148.7  v271c
RFC J0102-7546 0100-760  2009.07.05  ATCA-104 PARKES     4.703D+06 -1.148D+06    4.8414   0.3246 0.0109   300.21     89.2  v271c
RFC J0102-7546 0100-760  2009.07.04  ATCA-104 PARKES     5.261D+06  3.535D+06    6.3389   0.1375 0.0047   137.06     82.9  v271c
RFC J0102-7546 0100-760  2009.07.05  ATCA-104 PARKES    -4.383D+06  5.093D+06    6.7194   0.3257 0.0109   305.61     88.4  v271c
RFC J0102-7546 0100-760  2009.07.05  PARKES   HOBART26   1.882D+07  6.170D+06   19.8053   0.3218 0.0112   191.99    196.2  v271c
RFC J0102-7546 0100-760  2009.07.05  PARKES   HOBART26  -1.876D+07  7.508D+06   20.2080   0.3462 0.0120   209.60    194.5  v271c
RFC J0102-7546 0100-760  2009.07.05  MOPRA    HOBART26   2.191D+07  5.457D+06   22.5775   0.3127 0.0134    41.36    640.9  v271c
RFC J0102-7546 0100-760  2009.07.04  PARKES   HOBART26   1.146D+07  2.040D+07   23.3957   0.3524 0.0122   224.28    185.0  v271c
RFC J0102-7546 0100-760  2009.07.05  ATCA-104 HOBART26   2.352D+07  5.022D+06   24.0533   0.2790 0.0157    62.42    379.0  v271c
RFC J0102-7546 0100-760  2009.07.05  MOPRA    HOBART26  -2.165D+07  1.075D+07   24.1709   0.3377 0.0142    44.83    639.7  v271c
RFC J0102-7546 0100-760  2009.07.05  ATCA-104 HOBART26  -2.314D+07  1.260D+07   26.3525   0.2731 0.0154    60.26    380.3  v271c
RFC J0102-7546 0100-760  2009.07.04  MOPRA    HOBART26   1.486D+07  2.273D+07   27.1573   0.3133 0.0133    43.29    614.3  v271c
RFC J0102-7546 0100-760  2009.07.04  ATCA-104 HOBART26   1.672D+07  2.393D+07   29.1947   0.1425 0.0089    32.36    371.0  v271c
RFC J0102-7546 0100-760  2009.07.05  HOBART26 CEDUNA     1.533D+07  2.847D+07   32.3311   0.3313 0.0156    33.05    836.6  v271c
RFC J0102-7546 0100-760  2009.07.05  PARKES   CEDUNA    -3.435D+06  3.598D+07   36.1388   0.3620 0.0195   152.35    194.5  v271c
RFC J0102-7546 0100-760  2009.07.05  PARKES   CEDUNA     7.218D+06 -3.692D+07   37.6188   0.3239 0.0175   137.87    193.1  v271c
RFC J0102-7546 0100-760  2009.07.05  MOPRA    CEDUNA     1.031D+07 -3.763D+07   39.0189   0.3262 0.0139    44.16    630.9  v271c
RFC J0102-7546 0100-760  2009.07.05  MOPRA    CEDUNA    -6.320D+06  3.922D+07   39.7273   0.3474 0.0146    46.30    639.8  v271c
RFC J0102-7546 0100-760  2009.07.05  ATCA-104 CEDUNA     1.192D+07 -3.807D+07   39.8906   0.3533 0.0130    80.86    373.1  v271c
RFC J0102-7546 0100-760  2009.07.05  ATCA-104 CEDUNA    -7.818D+06  4.107D+07   41.8058   0.3671 0.0135    82.44    380.4  v271c
RFC J0102-7546 0100-760  2009.07.05  HOBART26 CEDUNA    -1.160D+07 -4.309D+07   44.6243   0.3102 0.0148    31.97    820.7  v271c
LCS J0102-8012 0101-804  2008.02.06  ATCA-104 MOPRA     -9.353D+05  2.127D+06    2.3237   0.1580 0.0096    17.99    854.0  v254b
LCS J0102-8012 0101-804  2008.02.06  ATCA-104 MOPRA     -3.381D+05  2.333D+06    2.3573   0.2283 0.0074    48.60    456.6  v254b
LCS J0102-8012 0101-804  2008.02.06  ATCA-104 MOPRA      2.480D+05  2.346D+06    2.3593   0.2375 0.0076    50.31    457.6  v254b
LCS J0102-8012 0101-804  2008.02.06  PARKES   MOPRA      1.884D+06 -3.826D+06    4.2651   0.1840 0.0040    68.58    256.7  v254b
LCS J0102-8012 0101-804  2008.02.06  PARKES   MOPRA      7.962D+05 -4.260D+06    4.3333   0.2365 0.0040   160.02    141.9  v254b
LCS J0102-8012 0101-804  2008.02.06  PARKES   MOPRA     -2.881D+05 -4.335D+06    4.3448   0.2386 0.0041   161.39    141.8  v254b
LCS J0102-8012 0101-804  2008.02.06  ATCA-104 PARKES    -2.819D+06  5.954D+06    6.5875   0.2046 0.0036   130.07    152.4  v254b
LCS J0102-8012 0101-804  2008.02.06  ATCA-104 PARKES    -1.134D+06  6.592D+06    6.6893   0.2293 0.0039   150.85    147.3  v254b
LCS J0102-8012 0101-804  2008.02.06  ATCA-104 PARKES     5.361D+05  6.682D+06    6.7030   0.2271 0.0039   150.14    146.3  v254b
LCS J0102-8012 0101-804  2008.02.06  PARKES   HOBART26  -1.686D+07  1.236D+07   20.9077   0.2164 0.0039   119.96    172.4  v254b
LCS J0102-8012 0101-804  2008.02.06  PARKES   HOBART26  -1.330D+07  1.723D+07   21.7712   0.2216 0.0040   124.67    169.9  v254b
LCS J0102-8012 0101-804  2008.02.06  PARKES   HOBART26  -8.753D+06  2.053D+07   22.3176   0.2266 0.0041   124.19    173.9  v254b
LCS J0102-8012 0101-804  2008.02.06  HOBART26 MOPRA      1.875D+07 -1.618D+07   24.7677   0.1748 0.0104    17.52    965.8  v254b
LCS J0102-8012 0101-804  2008.02.06  HOBART26 MOPRA      1.410D+07 -2.149D+07   25.7052   0.2185 0.0065    40.24    526.5  v254b
LCS J0102-8012 0101-804  2008.02.06  HOBART26 MOPRA      8.465D+06 -2.486D+07   26.2661   0.2339 0.0068    41.64    544.1  v254b
LCS J0102-8012 0101-804  2008.02.06  ATCA-104 HOBART26  -1.968D+07  1.831D+07   26.8843   0.1956 0.0068    32.79    573.6  v254b
LCS J0102-8012 0101-804  2008.02.06  ATCA-104 HOBART26  -1.444D+07  2.383D+07   27.8590   0.2197 0.0067    38.68    546.5  v254b
LCS J0102-8012 0101-804  2008.02.06  ATCA-104 HOBART26  -8.217D+06  2.721D+07   28.4245   0.2105 0.0068    36.23    561.4  v254b
LCS J0102-8012 0101-804  2008.02.06  CEDUNA   HOBART26  -2.751D+07 -2.311D+07   35.9290   0.2344 0.0069    41.86    537.6  v254b
LCS J0102-8012 0101-804  2008.02.06  CEDUNA   PARKES    -1.064D+07 -3.547D+07   37.0315   0.2319 0.0058   157.52    142.9  v254b
LCS J0102-8012 0101-804  2008.02.06  CEDUNA   PARKES    -2.175D+07 -3.023D+07   37.2448   0.2223 0.0056   150.03    142.6  v254b
LCS J0102-8012 0101-804  2008.02.06  CEDUNA   HOBART26  -3.506D+07 -1.300D+07   37.3897   0.2153 0.0066    39.22    528.9  v254b
LCS J0102-8012 0101-804  2008.02.06  CEDUNA   PARKES    -3.003D+07 -2.249D+07   37.5171   0.2163 0.0055   147.62    141.1  v254b
LCS J0102-8012 0101-804  2008.02.06  CEDUNA   HOBART26  -3.878D+07 -1.962D+06   38.8305   0.2226 0.0068    39.67    541.6  v254b
LCS J0102-8012 0101-804  2008.02.06  CEDUNA   MOPRA     -8.760D+06 -3.930D+07   40.2599   0.1777 0.0087    21.51    800.4  v254b
LCS J0102-8012 0101-804  2008.02.06  CEDUNA   MOPRA     -2.096D+07 -3.449D+07   40.3591   0.2254 0.0058    49.60    441.9  v254b
LCS J0102-8012 0101-804  2008.02.06  CEDUNA   MOPRA     -3.032D+07 -2.683D+07   40.4812   0.2415 0.0060    53.02    441.4  v254b
LCS J0102-8012 0101-804  2008.02.06  ATCA-104 CEDUNA     7.825D+06  4.142D+07   42.1551   0.2130 0.0060    43.53    475.4  v254b
LCS J0102-8012 0101-804  2008.02.06  ATCA-104 CEDUNA     2.062D+07  3.682D+07   42.2040   0.2220 0.0060    47.00    458.7  v254b
LCS J0102-8012 0101-804  2008.02.06  ATCA-104 CEDUNA     3.056D+07  2.917D+07   42.2518   0.2109 0.0059    44.25    455.5  v254b
LCS J0103-4549 0101-460  2008.11.28  ATCA-104 MOPRA      1.854D+06  1.343D+06    2.2894   0.1010 0.0055    29.12    330.1  v271b
LCS J0103-4549 0101-460  2008.11.28  ATCA-104 MOPRA      1.724D+06  2.443D+06    2.9896   0.0899 0.0051    25.87    328.2  v271b
LCS J0103-4549 0101-460  2008.11.29  ATCA-104 MOPRA     -1.045D+06  2.967D+06    3.1456   0.0858 0.0049    26.25    310.9  v271b
LCS J0103-4549 0101-460  2008.11.28  MOPRA    PARKES     3.488D+06  2.473D+06    4.2762   0.0873 0.0036    83.75    100.3  v271b
LCS J0103-4549 0101-460  2008.11.28  MOPRA    PARKES     3.111D+06  4.501D+06    5.4721   0.0891 0.0036    83.46    102.5  v271b
LCS J0103-4549 0101-460  2008.11.29  MOPRA    PARKES    -2.081D+06  5.297D+06    5.6913   0.0906 0.0037    92.80     93.7  v271b
LCS J0103-4549 0101-460  2008.11.28  ATCA-104 PARKES     5.342D+06  3.817D+06    6.5655   0.0848 0.0072    83.02     95.7  v271b
LCS J0103-4549 0101-460  2008.11.28  DSS45    PARKES    -3.188D+06 -6.658D+06    7.3813   0.0820 0.0046   226.29     48.9  v271b
LCS J0103-4549 0101-460  2008.11.28  DSS45    PARKES     1.790D+05 -7.582D+06    7.5843   0.0908 0.0051   137.96     49.5  v271b
LCS J0103-4549 0101-460  2008.11.28  ATCA-104 PARKES     4.835D+06  6.944D+06    8.4616   0.0865 0.0073    87.00     93.3  v271b
LCS J0103-4549 0101-460  2008.11.29  ATCA-104 PARKES    -3.125D+06  8.264D+06    8.8356   0.0836 0.0071    84.28     92.4  v271b
LCS J0103-4549 0101-460  2008.11.28  MOPRA    DSS45      6.676D+06  9.131D+06   11.3110   0.0804 0.0049    45.57    168.6  v271b
LCS J0103-4549 0101-460  2008.11.28  ATCA-104 DSS45      8.530D+06  1.047D+07   13.5080   0.0718 0.0057    42.59    161.0  v271b
LCS J0103-4549 0101-460  2008.11.28  HOBART26 DSS45     -1.485D+07 -1.397D+07   20.3846   0.0717 0.0043    54.89    178.0  v271b
LCS J0103-4549 0101-460  2008.11.28  HOBART26 DSS45     -8.703D+06 -2.121D+07   22.9224   0.0843 0.0055    32.59    196.9  v271b
LCS J0103-4549 0101-460  2008.11.29  CEDUNA   HOBART26  -2.563D+07 -2.565D+06   25.7582   0.0673 0.0053    15.10    425.8  v271b
LCS J0103-4549 0101-460  2008.11.29  CEDUNA   PARKES    -8.257D+06 -2.453D+07   25.8831   0.0643 0.0028    54.29    113.4  v271b
LCS J0103-4549 0101-460  2008.11.28  HOBART26 PARKES    -1.803D+07 -2.063D+07   27.3983   0.0737 0.0030    93.97    105.8  v271b
LCS J0103-4549 0101-460  2008.11.29  HOBART26 PARKES     1.737D+07 -2.197D+07   28.0055   0.0830 0.0034   107.25    104.5  v271b
LCS J0103-4549 0101-460  2008.11.28  HOBART26 PARKES    -8.524D+06 -2.879D+07   30.0236   0.0883 0.0036    81.57    115.8  v271b
LCS J0103-4549 0101-460  2008.11.29  CEDUNA   MOPRA     -6.177D+06 -2.983D+07   30.4607   0.0645 0.0067    16.34    381.8  v271b
LCS J0103-4549 0101-460  2008.11.28  CEDUNA   PARKES    -1.715D+07  2.639D+07   31.4753   0.0801 0.0034    68.97    112.0  v271b
LCS J0103-4549 0101-460  2008.11.28  MOPRA    HOBART26   2.152D+07  2.310D+07   31.5721   0.0741 0.0048    19.52    365.1  v271b
LCS J0103-4549 0101-460  2008.11.28  CEDUNA   MOPRA     -2.064D+07  2.392D+07   31.5932   0.0754 0.0075    19.09    386.5  v271b
LCS J0103-4549 0101-460  2008.11.28  ATCA-104 CEDUNA     2.250D+07 -2.257D+07   31.8693   0.0867 0.0053    22.53    368.9  v271b
LCS J0103-4549 0101-460  2008.11.29  ATCA-104 CEDUNA     5.132D+06  3.279D+07   33.1941   0.0749 0.0050    19.05    376.5  v271b
LCS J0103-4549 0101-460  2008.11.29  MOPRA    HOBART26  -1.945D+07  2.726D+07   33.4920   0.0840 0.0050    23.19    351.6  v271b
LCS J0103-4549 0101-460  2008.11.28  ATCA-104 HOBART26   2.338D+07  2.444D+07   33.8215   0.0732 0.0048    20.04    348.5  v271b
LCS J0103-4549 0101-460  2008.11.28  MOPRA    HOBART26   1.164D+07  3.329D+07   35.2644   0.0872 0.0055    20.62    407.3  v271b
LCS J0103-4549 0101-460  2008.11.28  CEDUNA   DSS45     -1.397D+07  3.305D+07   35.8775   0.0759 0.0048    39.06    188.5  v271b
LCS J0103-4549 0101-460  2008.11.29  ATCA-104 HOBART26  -2.050D+07  3.023D+07   36.5243   0.0742 0.0048    20.08    346.7  v271b
LCS J0103-4549 0101-460  2008.11.28  CEDUNA   PARKES    -3.641D+07  9.929D+06   37.7441   0.0649 0.0029    55.29    113.1  v271b
LCS J0103-4549 0101-460  2008.11.28  ATCA-104 HOBART26   1.336D+07  3.573D+07   38.1479   0.0830 0.0052    21.33    370.7  v271b
LCS J0103-4549 0101-460  2008.11.28  CEDUNA   MOPRA     -3.953D+07  5.427D+06   39.8970   0.0625 0.0067    15.30    398.1  v271b
LCS J0103-4549 0101-460  2008.11.28  ATCA-104 CEDUNA     4.125D+07 -2.985D+06   41.3575   0.0696 0.0048    18.31    362.4  v271b
LCS J0103-4549 0101-460  2008.11.28  CEDUNA   HOBART26   8.787D+05  4.702D+07   47.0250   0.0820 0.0055    19.46    408.0  v271b
LCS J0103-4549 0101-460  2008.11.28  CEDUNA   HOBART26  -2.789D+07  3.872D+07   47.7166   0.0607 0.0053    13.02    449.7  v271b
LCS J0103-6439 0101-649  2008.02.05  ATCA-104 MOPRA      1.668D+06  2.015D+06    2.6160   0.1704 0.0060    40.44    408.6  v254b
LCS J0103-6439 0101-649  2008.02.05  ATCA-104 MOPRA      1.280D+06  2.430D+06    2.7463   0.1810 0.0062    42.87    409.6  v254b
LCS J0103-6439 0101-649  2008.02.05  ATCA-104 MOPRA      7.510D+05  2.726D+06    2.8275   0.1740 0.0061    40.92    411.3  v254b
LCS J0103-6439 0101-649  2008.02.05  PARKES   MOPRA     -3.000D+06 -3.785D+06    4.8294   0.1645 0.0029   127.57    125.2  v254b
LCS J0103-6439 0101-649  2008.02.05  ATCA-104 PARKES     4.667D+06  5.800D+06    7.4451   0.1663 0.0030   117.84    137.3  v254b
LCS J0103-6439 0101-649  2008.02.05  PARKES   HOBART26   7.545D+06  2.588D+07   26.9621   0.1545 0.0030    88.72    166.5  v254b
LCS J0103-6439 0101-649  2008.02.05  HOBART26 MOPRA     -1.054D+07 -2.967D+07   31.4879   0.1441 0.0057    28.05    495.4  v254b
LCS J0103-6439 0101-649  2008.02.05  HOBART26 MOPRA     -4.194D+06 -3.174D+07   32.0167   0.1509 0.0059    28.46    504.7  v254b
LCS J0103-6439 0101-649  2008.02.05  HOBART26 MOPRA      2.807D+06 -3.194D+07   32.0671   0.1484 0.0058    28.11    503.0  v254b
LCS J0103-6439 0101-649  2008.02.05  ATCA-104 HOBART26   1.221D+07  3.169D+07   33.9574   0.1396 0.0061    24.57    543.3  v254b
LCS J0103-6439 0101-649  2008.02.05  ATCA-104 HOBART26   5.474D+06  3.417D+07   34.6061   0.1394 0.0062    24.24    553.2  v254b
LCS J0103-6439 0101-649  2008.02.05  ATCA-104 HOBART26  -2.056D+06  3.467D+07   34.7309   0.1326 0.0062    22.95    557.1  v254b
LCS J0103-6439 0101-649  2008.02.05  CEDUNA   PARKES    -3.699D+07  9.274D+06   38.1310   0.1375 0.0036    98.84    133.0  v254b
LCS J0103-6439 0101-649  2008.02.05  CEDUNA   MOPRA     -3.999D+07  5.489D+06   40.3606   0.1377 0.0047    33.20    395.7  v254b
LCS J0103-6439 0101-649  2008.02.05  CEDUNA   MOPRA     -4.017D+07 -5.768D+06   40.5835   0.1428 0.0048    34.30    397.9  v254b
LCS J0103-6439 0101-649  2008.02.05  ATCA-104 CEDUNA     4.165D+07 -3.474D+06   41.7980   0.1319 0.0050    29.34    434.0  v254b
LCS J0103-6439 0101-649  2008.02.05  ATCA-104 CEDUNA     4.145D+07  8.198D+06   42.2547   0.1513 0.0052    33.37    436.1  v254b
LCS J0103-6439 0101-649  2008.02.05  CEDUNA   HOBART26  -3.598D+07  2.597D+07   44.3730   0.1128 0.0059    20.34    537.4  v254b
LCS J0103-6439 0101-649  2008.02.05  CEDUNA   HOBART26  -2.944D+07  3.516D+07   45.8579   0.1321 0.0059    24.23    526.2  v254b
LCS J0105-3401 0103-342  2010.07.25  ATCA-104 MOPRA      1.950D+06  2.059D+06    2.8358   0.0855 0.0092    23.87    213.3  v271f
LCS J0105-3401 0103-342  2010.07.25  ATCA-104 MOPRA      1.515D+06  2.810D+06    3.1925   0.0870 0.0093    25.10    205.7  v271f
LCS J0105-3401 0103-342  2010.07.25  ATCA-104 MOPRA      5.640D+03  3.213D+06    3.2125   0.0851 0.0138     7.82    207.0  v271f
LCS J0105-3401 0103-342  2011.04.02  ATCA-104 MOPRA     -9.214D+05  3.084D+06    3.2182   0.1307 0.0233    21.65    181.0  v271h
LCS J0105-3401 0103-342  2010.07.25  MOPRA    PARKES     3.622D+06  3.753D+06    5.2155   0.0746 0.0073    78.30     57.9  v271f
LCS J0105-3401 0103-342  2010.07.25  MOPRA    PARKES     2.697D+06  5.123D+06    5.7893   0.0776 0.0076    78.55     60.0  v271f
LCS J0105-3401 0103-342  2010.07.25  ATCA-104 PARKES     5.572D+06  5.812D+06    8.0512   0.0765 0.0077    67.41     66.1  v271f
LCS J0105-3401 0103-342  2010.07.25  ATCA-104 PARKES     4.212D+06  7.933D+06    8.9817   0.0813 0.0082    69.32     69.0  v271f
LCS J0105-3401 0103-342  2010.07.25  ATCA-104 DSS45     -4.267D+06  1.525D+07   15.8334   0.0961 0.0225     9.26    586.2  v271f
LCS J0105-3401 0103-342  2011.04.02  CEDUNA   HOBART26  -2.774D+07  6.794D+06   28.5642   0.1228 0.0247    10.77    982.2  v271h
LCS J0105-3401 0103-342  2010.07.25  CEDUNA   PARKES    -2.540D+07  1.827D+07   31.2871   0.0553 0.0140    35.36    109.7  v271f
LCS J0105-3401 0103-342  2010.07.25  CEDUNA   MOPRA     -2.674D+07 -1.836D+07   32.4363   0.0609 0.0078    12.46    330.9  v271f
LCS J0105-3401 0103-342  2010.07.25  CEDUNA   MOPRA     -2.902D+07  1.452D+07   32.4482   0.0680 0.0085    13.47    354.0  v271f
LCS J0105-3401 0103-342  2010.07.25  ATCA-104 CEDUNA     3.097D+07 -1.246D+07   33.3810   0.0731 0.0092    12.75    403.9  v271f
LCS J0105-3401 0103-342  2010.07.25  ATCA-104 CEDUNA     2.675D+07  2.157D+07   34.3609   0.0678 0.0085    12.81    383.3  v271f
LCS J0105-3401 0103-342  2011.04.02  HOBART26 MOPRA      1.866D+07 -3.019D+07   35.4901   0.0532 0.0085     8.12    604.7  v271h
LCS J0105-3401 0103-342  2010.07.25  CEDUNA   PARKES    -3.784D+07  4.564D+06   38.1188   0.0718 0.0181    43.34    117.4  v271f
LCS J0105-3401 0103-342  2011.04.02  ATCA-104 HOBART26  -1.958D+07  3.327D+07   38.6066   0.0426 0.0055    12.82    310.8  v271h
LCS J0105-3401 0103-342  2011.04.02  ATCA-104 HOBART26   1.270D+07  3.699D+07   39.1112   0.0176 0.0035     5.82    314.9  v271h
LCS J0105-3401 0103-342  2010.07.25  CEDUNA   MOPRA     -4.054D+07 -5.591D+05   40.5454   0.0794 0.0094    16.04    349.6  v271f
LCS J0105-3401 0103-342  2011.04.02  ATCA-104 CEDUNA     4.150D+07 -3.770D+05   41.4992   0.0247 0.0040     7.92    291.1  v271h
LCS J0105-3401 0103-342  2010.07.25  ATCA-104 CEDUNA     4.206D+07  3.369D+06   42.1910   0.0801 0.0097    14.19    402.4  v271f
RFC J0106-4034 0104-408  2011.07.24  ATCA-104 MOPRA      1.691D+06  1.310D+06    2.1390   1.2477 0.0884   383.60    273.7  v271i
RFC J0106-4034 0104-408  2013.06.16  ATCA-109 MOPRA      1.829D+06  1.503D+06    2.3675   0.8790 0.1827   276.43    254.9  v271m
RFC J0106-4034 0104-408  2015.09.29  ATCA-104 MOPRA      1.836D+06  1.514D+06    2.3794   0.4102 0.0362    19.23    942.9  v271o
RFC J0106-4034 0104-408  2011.04.02  ATCA-104 MOPRA      1.895D+06  1.639D+06    2.5057   1.7388 0.2998   488.63    181.3  v271h
RFC J0106-4034 0104-408  2015.09.30  ATCA-104 MOPRA      1.907D+06  1.675D+06    2.5382   6.2077 0.4428   536.28    924.4  v271o
RFC J0106-4034 0104-408  2008.02.05  ATCA-104 MOPRA      1.922D+06  1.718D+06    2.5778   2.6302 0.0657   504.62    436.6  v254b
RFC J0106-4034 0104-408  2011.07.23  ATCA-104 MOPRA      1.949D+06  1.866D+06    2.6984   1.3357 0.0946   530.44    242.8  v271i
RFC J0106-4034 0104-408  2010.10.29  ATCA-104 MOPRA      1.951D+06  1.891D+06    2.7173   1.0944 0.1161   368.66    193.9  v271g
RFC J0106-4034 0104-408  2009.07.04  ATCA-104 MOPRA      1.947D+06  2.042D+06    2.8219   2.1684 0.0768   459.77    271.5  v271c
RFC J0106-4034 0104-408  2008.02.05  ATCA-104 MOPRA      1.941D+06  2.085D+06    2.8487   2.7170 0.0678   545.61    417.4  v254b
RFC J0106-4034 0104-408  2011.04.02  ATCA-104 MOPRA     -9.726D+05  3.045D+06    3.1966   1.5992 0.2757   269.86    181.0  v271h
RFC J0106-4034 0104-408  2008.02.06  ATCA-104 MOPRA     -5.276D+05  3.166D+06    3.2099   2.5417 0.0636   391.09    544.0  v254b
RFC J0106-4034 0104-408  2008.02.05  ATCA-104 MOPRA      3.282D+05  3.195D+06    3.2122   2.6744 0.0668   546.89    410.0  v254b
RFC J0106-4034 0104-408  2008.02.06  ATCA-104 MOPRA      1.140D+05  3.211D+06    3.2132   2.3726 0.0596   299.49    663.8  v254b
RFC J0106-4034 0104-408  2013.06.16  MOPRA    PARKES     3.450D+06  2.743D+06    4.4070   0.7607 0.0262   311.20    197.1  v271m
RFC J0106-4034 0104-408  2015.09.29  MOPRA    PARKES     3.458D+06  2.761D+06    4.4253   1.6681 0.1075   239.37    227.8  v271o
RFC J0106-4034 0104-408  2011.04.02  MOPRA    PARKES     3.553D+06  3.000D+06    4.6500   1.1505 0.1478    67.30   2694.4  v271h
RFC J0106-4034 0104-408  2015.09.30  MOPRA    PARKES     3.570D+06  3.067D+06    4.7066   1.6795 0.1081   451.66    219.2  v271o
RFC J0106-4034 0104-408  2008.02.05  PARKES   MOPRA     -3.591D+06 -3.148D+06    4.7754   2.6625 0.0421  1637.19    136.5  v254b
RFC J0106-4034 0104-408  2010.10.29  MOPRA    PARKES     3.622D+06  3.470D+06    5.0161   1.0487 0.1022   566.53    120.1  v271g
RFC J0106-4034 0104-408  2009.07.04  MOPRA    PARKES     3.594D+06  3.750D+06    5.1944   1.7465 0.0588   689.50    138.1  v271c
RFC J0106-4034 0104-408  2008.02.05  PARKES   MOPRA     -3.577D+06 -3.829D+06    5.2395   2.7042 0.0428  1721.50    131.9  v254b
RFC J0106-4034 0104-408  2008.02.06  PARKES   MOPRA      1.143D+06 -5.690D+06    5.8040   2.5147 0.0398  1236.10    170.4  v254b
RFC J0106-4034 0104-408  2008.02.06  PARKES   MOPRA     -3.884D+04 -5.810D+06    5.8105   2.4048 0.0381   956.44    210.4  v254b
RFC J0106-4034 0104-408  2013.06.16  ATCA-109 PARKES     5.279D+06  4.246D+06    6.7743   0.8079 0.0274   888.79     73.2  v271m
RFC J0106-4034 0104-408  2015.09.29  ATCA-104 PARKES     5.289D+06  4.266D+06    6.7955   0.3714 0.0343    16.85    278.6  v271o
RFC J0106-4034 0104-408  2016.06.29  ASKAP-32 YARRA12M   4.958D+06  4.790D+06    6.8935   1.3107 0.1312    29.11   4697.9  v493c
RFC J0106-4034 0104-408  2015.04.08  ATCA-104 PARKES     5.370D+06  4.441D+06    6.9686   1.1092 0.0426  1161.48     57.9  v271n
RFC J0106-4034 0104-408  2011.04.02  ATCA-104 PARKES     5.448D+06  4.639D+06    7.1556   1.2068 0.1469   138.69   1382.3  v271h
RFC J0106-4034 0104-408  2015.09.30  ATCA-104 PARKES     5.478D+06  4.741D+06    7.2448   6.4611 0.4577  1407.03    266.4  v271o
RFC J0106-4034 0104-408  2008.02.05  ATCA-104 PARKES     5.513D+06  4.866D+06    7.3532   2.6164 0.0414  1477.77    148.7  v254b
RFC J0106-4034 0104-408  2015.09.30  ASKAP-32 YARRA12M   4.818D+06  5.622D+06    7.4036   1.8810 0.1851    21.30   5565.2  v271o
RFC J0106-4034 0104-408  2011.04.02  DSS34    PARKES    -2.920D+06 -6.985D+06    7.5708   1.5642 0.5400   178.23   1979.9  v271h
RFC J0106-4034 0104-408  2010.10.29  DSS34    PARKES    -2.157D+06 -7.318D+06    7.6290   1.4619 0.1871  1590.16     80.9  v271g
RFC J0106-4034 0104-408  2010.10.29  ATCA-104 PARKES     5.573D+06  5.361D+06    7.7333   1.1952 0.1197  1103.50     69.9  v271g
RFC J0106-4034 0104-408  2009.07.04  ATCA-104 PARKES     5.541D+06  5.793D+06    8.0163   1.8055 0.0601  1176.59     83.2  v271c
RFC J0106-4034 0104-408  2008.02.05  ATCA-104 PARKES     5.518D+06  5.913D+06    8.0882   2.7102 0.0429  1583.12    143.7  v254b
RFC J0106-4034 0104-408  2008.02.06  ATCA-104 PARKES    -1.671D+06  8.856D+06    9.0127   2.5140 0.0398  1429.12    147.9  v254b
RFC J0106-4034 0104-408  2008.02.06  ATCA-104 PARKES     1.528D+05  9.022D+06    9.0229   2.6554 0.0420  1557.41    143.4  v254b
RFC J0106-4034 0104-408  2011.04.02  DSS34    MOPRA     -6.473D+06 -9.985D+06   11.8996   0.9624 0.1216   605.64    259.7  v271h
RFC J0106-4034 0104-408  2010.10.29  DSS34    MOPRA     -5.779D+06 -1.079D+07   12.2385   1.2659 0.1514   356.30    224.6  v271g
RFC J0106-4034 0104-408  2011.04.02  ATCA-104 DSS34      8.368D+06  1.162D+07   14.3230   0.9773 0.1673  1200.51    133.2  v271h
RFC J0106-4034 0104-408  2010.10.29  ATCA-104 DSS34      7.730D+06  1.268D+07   14.8499   1.4734 0.3710   710.66    130.7  v271g
RFC J0106-4034 0104-408  2011.04.02  DSS34    HOBART26   1.464D+07  1.568D+07   21.4540   1.2334 0.1439   633.68    443.5  v271h
RFC J0106-4034 0104-408  2008.02.06  CEDUNA   PARKES    -1.855D+07 -1.932D+07   26.7826   2.5208 0.0614  1459.11    144.2  v254b
RFC J0106-4034 0104-408  2011.07.24  ATCA-104 CEDUNA     1.485D+07 -2.241D+07   26.8847   1.6386 0.0415   285.66    400.7  v271i
RFC J0106-4034 0104-408  2011.04.02  CEDUNA   HOBART26  -2.690D+07  1.859D+06   26.9603   1.1489 0.2052   123.93    880.4  v271h
RFC J0106-4034 0104-408  2011.07.24  CEDUNA   MOPRA     -1.316D+07  2.372D+07   27.1267   1.6129 0.0423   143.36    787.9  v271i
RFC J0106-4034 0104-408  2011.04.02  CEDUNA   MOPRA     -7.899D+06 -2.705D+07   28.1771   0.8608 0.0908   149.62    543.1  v271h
RFC J0106-4034 0104-408  2015.04.08  HOBART26 PARKES    -1.792D+07 -2.201D+07   28.3811   1.1648 0.0467   455.35    209.9  v271n
RFC J0106-4034 0104-408  2011.04.02  HOBART26 PARKES    -1.756D+07 -2.267D+07   28.6734   1.4540 0.1839    96.97   4601.3  v271h
RFC J0106-4034 0104-408  2008.02.05  PARKES   HOBART26   1.710D+07  2.338D+07   28.9665   2.4794 0.0397  1187.60    172.1  v254b
RFC J0106-4034 0104-408  2013.06.16  CEDUNA   MOPRA     -1.935D+07  2.195D+07   29.2615   0.8051 0.0305    94.09    629.0  v271m
RFC J0106-4034 0104-408  2013.06.16  CEDUNA   PARKES    -1.590D+07  2.469D+07   29.3686   0.7217 0.0255   293.25    180.7  v271m
RFC J0106-4034 0104-408  2013.06.16  ATCA-109 CEDUNA     2.118D+07 -2.044D+07   29.4391   0.8347 0.0290   258.48    233.8  v271m
RFC J0106-4034 0104-408  2008.02.06  PARKES   HOBART26  -1.456D+07  2.602D+07   29.8168   2.4088 0.0386  1170.57    172.2  v254b
RFC J0106-4034 0104-408  2009.07.04  PARKES   HOBART26   1.454D+07  2.604D+07   29.8195   1.9230 0.0660   773.89    190.4  v271c
RFC J0106-4034 0104-408  2008.02.05  PARKES   HOBART26   1.413D+07  2.635D+07   29.8971   2.5786 0.0413  1241.63    171.2  v254b
RFC J0106-4034 0104-408  2015.04.08  CEDUNA   PARKES    -1.782D+07  2.407D+07   29.9474   1.2621 0.0856   384.39    282.9  v271n
RFC J0106-4034 0104-408  2008.02.06  PARKES   HOBART26  -9.880D+06  2.868D+07   30.3318   2.5690 0.0412  1200.29    178.9  v254b
RFC J0106-4034 0104-408  2015.04.08  ATCA-104 CEDUNA     2.319D+07 -1.963D+07   30.3806   1.1165 0.0449   261.36    310.8  v271n
RFC J0106-4034 0104-408  2008.02.06  CEDUNA   MOPRA     -1.740D+07 -2.501D+07   30.4708   2.4975 0.0405   388.57    530.5  v254b
RFC J0106-4034 0104-408  2011.04.02  CEDUNA   PARKES    -1.971D+07  2.338D+07   30.5821   0.8214 0.1124    32.55   3987.4  v271h
RFC J0106-4034 0104-408  2011.04.02  ATCA-104 CEDUNA     6.926D+06  3.009D+07   30.8792   0.9047 0.0908   305.62    279.1  v271h
RFC J0106-4034 0104-408  2011.07.24  HOBART26 MOPRA     -2.197D+07 -2.171D+07   30.8872   1.2592 0.0312   151.74    700.7  v271i
RFC J0106-4034 0104-408  2015.09.30  CEDUNA   PARKES    -2.062D+07  2.300D+07   30.8901   1.1042 0.1421   208.77    312.8  v271o
RFC J0106-4034 0104-408  2011.04.02  CEDUNA   MOPRA     -2.327D+07  2.038D+07   30.9302   0.6313 0.0665   188.43    523.0  v271h
RFC J0106-4034 0104-408  2008.02.05  CEDUNA   PARKES    -2.176D+07  2.252D+07   31.3167   2.4414 0.0595  1445.05    140.9  v254b
RFC J0106-4034 0104-408  2015.09.30  CEDUNA   MOPRA     -2.419D+07  1.993D+07   31.3448   1.0343 0.0733    74.26   1085.3  v271o
RFC J0106-4034 0104-408  2011.04.02  ATCA-104 CEDUNA     2.516D+07 -1.874D+07   31.3745   0.6673 0.0669   388.75    268.3  v271h
RFC J0106-4034 0104-408  2008.02.06  CEDUNA   PARKES    -2.835D+07 -1.422D+07   31.7174   2.5184 0.0613  1488.84    140.7  v254b
RFC J0106-4034 0104-408  2015.09.30  ATCA-104 CEDUNA     2.610D+07 -1.826D+07   31.8506   3.9938 0.2919   231.93   1319.0  v271o
RFC J0106-4034 0104-408  2008.02.05  CEDUNA   MOPRA     -2.535D+07  1.938D+07   31.9064   2.4720 0.0399   500.97    413.7  v254b
RFC J0106-4034 0104-408  2008.02.05  ATCA-104 CEDUNA     2.727D+07 -1.766D+07   32.4892   2.4617 0.0410   452.87    450.6  v254b
RFC J0106-4034 0104-408  2008.02.06  ATCA-104 CEDUNA     1.688D+07  2.818D+07   32.8451   2.4681 0.0411   447.77    460.5  v254b
RFC J0106-4034 0104-408  2010.10.29  CEDUNA   PARKES    -2.581D+07  2.040D+07   32.8985   1.0452 0.2413   517.35    131.2  v271g
RFC J0106-4034 0104-408  2011.07.24  ATCA-104 HOBART26   2.366D+07  2.302D+07   33.0116   1.3072 0.0323   322.96    356.4  v271i
RFC J0106-4034 0104-408  2011.04.02  HOBART26 MOPRA     -2.112D+07 -2.567D+07   33.2351   1.0525 0.1064   281.87    603.5  v271h
RFC J0106-4034 0104-408  2008.02.05  HOBART26 MOPRA     -2.069D+07 -2.653D+07   33.6431   2.4311 0.0404   400.22    505.2  v254b
RFC J0106-4034 0104-408  2011.07.23  CEDUNA   MOPRA     -2.888D+07  1.730D+07   33.6606   1.6046 0.0414   200.15    741.9  v271i
RFC J0106-4034 0104-408  2008.02.06  CEDUNA   HOBART26  -3.311D+07  6.697D+06   33.7795   2.3972 0.0410   373.17    536.2  v254b
RFC J0106-4034 0104-408  2010.10.29  CEDUNA   MOPRA     -2.944D+07  1.693D+07   33.9543   0.9417 0.1480   167.98    364.2  v271g
RFC J0106-4034 0104-408  2009.07.04  PARKES   CEDUNA     2.896D+07 -1.827D+07   34.2404   1.7940 0.0958   537.45    181.6  v271c
RFC J0106-4034 0104-408  2011.07.23  HOBART26 MOPRA     -1.968D+07 -2.807D+07   34.2835   1.3268 0.0323   198.33    638.5  v271i
RFC J0106-4034 0104-408  2011.07.23  ATCA-104 CEDUNA     3.082D+07 -1.543D+07   34.4720   1.6476 0.0415   398.70    382.6  v271i
RFC J0106-4034 0104-408  2011.04.02  HOBART26 MOPRA      1.900D+07 -2.891D+07   34.5904   0.9401 0.0952   161.87    570.8  v271h
RFC J0106-4034 0104-408  2008.02.05  CEDUNA   PARKES    -2.978D+07  1.763D+07   34.6023   2.5392 0.0618  1513.46    139.1  v254b
RFC J0106-4034 0104-408  2011.04.02  CEDUNA   DSS34     -1.679D+07  3.036D+07   34.6994   0.8159 0.0978   332.96    384.3  v271h
RFC J0106-4034 0104-408  2008.02.06  CEDUNA   MOPRA     -2.839D+07 -2.003D+07   34.7451   2.3092 0.0378   294.65    651.4  v254b
RFC J0106-4034 0104-408  2010.10.29  ATCA-104 CEDUNA     3.139D+07 -1.503D+07   34.8014   1.0971 0.1757   337.09    211.9  v271g
RFC J0106-4034 0104-408  2009.07.04  MOPRA    HOBART26   1.813D+07  2.979D+07   34.8707   1.7823 0.0642   163.39    621.9  v271c
RFC J0106-4034 0104-408  2008.02.05  HOBART26 MOPRA     -1.770D+07 -3.018D+07   34.9873   2.5172 0.0418   420.47    497.3  v254b
RFC J0106-4034 0104-408  2015.04.08  ATCA-104 HOBART26   2.328D+07  2.648D+07   35.2599   1.1721 0.0490   335.86    230.7  v271n
RFC J0106-4034 0104-408  2008.02.06  HOBART26 MOPRA      1.571D+07 -3.171D+07   35.3855   2.3926 0.0401   315.95    633.5  v254b
RFC J0106-4034 0104-408  2009.07.04  MOPRA    CEDUNA     3.255D+07 -1.452D+07   35.6441   1.7834 0.0653   169.67    593.1  v271c
RFC J0106-4034 0104-408  2011.04.02  ATCA-104 HOBART26   2.301D+07  2.730D+07   35.7075   1.0048 0.1024   527.43    309.6  v271h
RFC J0106-4034 0104-408  2008.02.06  HOBART26 MOPRA      9.841D+06 -3.449D+07   35.8646   2.2667 0.0386   229.02    828.5  v254b
RFC J0106-4034 0104-408  2008.02.05  HOBART26 MOPRA      7.616D+06 -3.511D+07   35.9312   2.5782 0.0428   428.59    500.5  v254b
RFC J0106-4034 0104-408  2008.02.05  CEDUNA   MOPRA     -3.335D+07  1.380D+07   36.0942   2.6339 0.0425   541.97    404.0  v254b
RFC J0106-4034 0104-408  2008.02.05  ATCA-104 HOBART26   2.261D+07  2.825D+07   36.1826   2.4239 0.0401   364.44    550.3  v254b
RFC J0106-4034 0104-408  2010.10.29  CEDUNA   DSS34     -2.366D+07  2.771D+07   36.4368   1.2834 0.2228   328.65    245.4  v271g
RFC J0106-4034 0104-408  2009.07.04  ATCA-104 CEDUNA     3.450D+07 -1.248D+07   36.6871   1.9862 0.0692   317.64    357.2  v271c
RFC J0106-4034 0104-408  2008.02.06  ATCA-104 CEDUNA     2.850D+07  2.324D+07   36.7786   2.5230 0.0420   472.69    443.8  v254b
RFC J0106-4034 0104-408  2011.07.23  ATCA-104 HOBART26   2.163D+07  2.994D+07   36.9340   1.3449 0.0332   392.76    329.3  v271i
RFC J0106-4034 0104-408  2008.02.05  ATCA-104 CEDUNA     3.529D+07 -1.171D+07   37.1868   2.5593 0.0426   481.42    440.1  v254b
RFC J0106-4034 0104-408  2009.07.04  ATCA-104 HOBART26   2.008D+07  3.183D+07   37.6326   1.7752 0.0960   267.00    374.5  v271c
RFC J0106-4034 0104-408  2011.04.02  ATCA-104 HOBART26  -1.997D+07  3.195D+07   37.6791   1.0166 0.1036   348.10    293.4  v271h
RFC J0106-4034 0104-408  2008.02.05  ATCA-104 HOBART26   1.964D+07  3.226D+07   37.7728   2.5442 0.0420   388.59    541.8  v254b
RFC J0106-4034 0104-408  2008.02.06  ATCA-104 HOBART26  -1.623D+07  3.488D+07   38.4683   2.3908 0.0396   363.82    549.9  v254b
RFC J0106-4034 0104-408  2016.06.29  ASKAP-32 KATH12M   -3.777D+07 -9.321D+06   38.9049   1.1544 0.1208    22.50   5344.5  v493c
RFC J0106-4034 0104-408  2008.02.06  ATCA-104 HOBART26  -9.727D+06  3.770D+07   38.9339   2.5157 0.0416   372.58    564.4  v254b
RFC J0106-4034 0104-408  2008.02.05  ATCA-104 HOBART26  -7.287D+06  3.831D+07   38.9971   2.5975 0.0429   383.12    556.2  v254b
RFC J0106-4034 0104-408  2008.02.06  CEDUNA   HOBART26  -3.823D+07  1.446D+07   40.8724   2.5139 0.0430   373.77    553.9  v254b
RFC J0106-4034 0104-408  2015.04.08  CEDUNA   YARRA12M   3.336D+07 -2.961D+07   44.6080   1.0499 0.0497    60.22   1966.1  v271n
RFC J0106-4034 0104-408  2016.06.29  KATH12M  YARRA12M   4.273D+07  1.411D+07   44.9986   1.2435 0.0975    52.64   3204.8  v493c
RFC J0106-4034 0104-408  2015.09.30  CEDUNA   YARRA12M   3.633D+07 -2.771D+07   45.6919   1.0513 0.0855    28.53   2163.3  v271o
RFC J0106-4034 0104-408  2015.09.30  ASKAP-32 CEDUNA    -3.153D+07  3.332D+07   45.8685   1.0038 0.1395    13.68   3983.5  v271o
RFC J0106-4034 0104-408  2015.04.08  CEDUNA   HOBART26   4.966D+04  4.608D+07   46.0794   0.9701 0.0440    68.15   1126.8  v271n
RFC J0106-4034 0104-408  2011.04.02  CEDUNA   HOBART26  -2.152D+06  4.604D+07   46.0953   0.7967 0.1422   139.81    893.2  v271h
RFC J0106-4034 0104-408  2008.02.05  CEDUNA   HOBART26  -4.663D+06  4.591D+07   46.1429   2.3041 0.0394   369.72    521.4  v254b
RFC J0106-4034 0104-408  2011.07.24  CEDUNA   HOBART26   8.808D+06  4.544D+07   46.2813   1.6402 0.1182   111.66   1025.8  v271i
RFC J0106-4034 0104-408  2011.07.23  CEDUNA   HOBART26  -9.198D+06  4.537D+07   46.2969   1.5937 0.1145   145.01   1006.1  v271i
RFC J0106-4034 0104-408  2015.09.30  ASKAP-32 KATH12M   -4.361D+07 -1.626D+07   46.5476   1.8087 0.1888    19.07   6152.0  v271o
RFC J0106-4034 0104-408  2009.07.04  HOBART26 CEDUNA     1.442D+07 -4.431D+07   46.5933   1.7751 0.0654   123.86    818.0  v271c
RFC J0106-4034 0104-408  2008.02.05  CEDUNA   HOBART26  -1.565D+07  4.398D+07   46.6783   2.4208 0.0414   386.32    524.3  v254b
RFC J0106-4034 0104-408  2015.04.08  CEDUNA   KATH12M   -1.356D+07 -4.885D+07   50.6998   1.1416 0.0527    57.14   2269.6  v271n
RFC J0106-4034 0104-408  2015.04.08  KATH12M  YARRA12M   4.697D+07  1.932D+07   50.7884   1.0610 0.0504    67.27   2938.9  v271n
RFC J0106-4034 0104-408  2015.09.30  CEDUNA   KATH12M   -1.208D+07 -4.956D+07   51.0072   1.0403 0.0930    25.52   2391.4  v271o
RFC J0106-4034 0104-408  2015.09.30  KATH12M  YARRA12M   4.843D+07  2.188D+07   53.1467   1.6504 0.1366    51.45   3340.9  v271o
RFC J0106-4034 0104-408  2016.06.29  ATCA-104 WARK30M    1.069D+07  5.412D+07   55.1633   1.0121 0.0802    71.00   1086.0  v493c
RFC J0106-4034 0104-408  2016.06.29  ATCA-104 KATH12M    3.325D+05 -6.904D+07   69.0426   1.1803 0.0815   205.15    505.7  v493c
RFC J0106-4034 0104-408  2015.04.08  ATCA-104 KATH12M    9.610D+06 -6.847D+07   69.1412   1.1077 0.0770   195.02    464.6  v271n
RFC J0106-4034 0104-408  2015.09.30  ATCA-104 KATH12M    1.401D+07 -6.782D+07   69.2484   6.4552 0.7281   191.87   2037.0  v271o
RFC J0106-4034 0104-408  2016.06.29  ATCA-104 YARRA12M   4.302D+07 -5.498D+07   69.8068   1.2659 0.0853   248.82    444.5  v493c
RFC J0106-4034 0104-408  2015.09.30  KATH12M  MOPRA     -1.211D+07  6.949D+07   70.5368   1.6326 0.1277    58.80   1676.2  v271o
RFC J0106-4034 0104-408  2016.06.29  ASKAP-32 ATCA-104  -3.810D+07  5.975D+07   70.8608   1.2300 0.1066   119.57    737.8  v493c
RFC J0106-4034 0104-408  2015.04.08  KATH12M  PARKES    -4.240D+06  7.291D+07   73.0347   1.1346 0.0461   285.11    422.9  v271n
RFC J0106-4034 0104-408  2015.09.30  KATH12M  PARKES    -8.537D+06  7.256D+07   73.0573   1.6928 0.1247   310.71    483.1  v271o
RFC J0106-4034 0104-408  2015.09.29  ASKAP-32 MOPRA     -4.630D+07  5.765D+07   73.9402   1.4217 0.1887    15.16   2820.9  v271o
RFC J0106-4034 0104-408  2015.09.29  ASKAP-32 PARKES    -4.275D+07  6.045D+07   74.0388   1.4895 0.1262    51.85    824.8  v271o
RFC J0106-4034 0104-408  2015.04.08  PARKES   YARRA12M   5.114D+07 -5.371D+07   74.1576   1.0279 0.0432   295.68    366.3  v271n
RFC J0106-4034 0104-408  2015.04.08  ATCA-104 YARRA12M   5.651D+07 -4.927D+07   74.9669   1.0115 0.0436   205.76    402.5  v271n
RFC J0106-4034 0104-408  2015.09.30  PARKES   YARRA12M   5.695D+07 -5.071D+07   76.2548   1.6637 0.1157   338.81    437.0  v271o
RFC J0106-4034 0104-408  2015.09.30  ASKAP-32 PARKES    -5.211D+07  5.634D+07   76.7418   1.8780 0.1555   134.35    807.4  v271o
RFC J0106-4034 0104-408  2015.09.30  MOPRA    YARRA12M   6.052D+07 -4.764D+07   77.0234   1.5723 0.1136    63.03   1516.2  v271o
RFC J0106-4034 0104-408  2015.09.30  ASKAP-32 MOPRA     -5.574D+07  5.324D+07   77.0797   1.7702 0.2099    35.38   2805.4  v271o
RFC J0106-4034 0104-408  2015.09.30  ASKAP-32 ATCA-104  -5.765D+07  5.156D+07   77.3435   6.8710 0.5954   114.79   3393.1  v271o
RFC J0106-4034 0104-408  2015.09.30  ATCA-104 YARRA12M   6.243D+07 -4.596D+07   77.5268   6.3349 0.8392   207.14   1842.6  v271o
RFC J0106-4034 0104-408  2015.04.08  HOBART26 YARRA12M   3.351D+07 -7.564D+07   82.7250   1.0914 0.0497    99.65   1459.1  v271n
RFC J0106-4034 0104-408  2015.04.08  HOBART26 KATH12M   -1.346D+07 -9.496D+07   95.9049   1.2110 0.0542    96.59   1684.3  v271n
RFC J0106-4034 0104-408  2016.06.29  WARK30M  YARRA12M   3.232D+07 -1.091D+08  113.7817   0.8053 0.0952    12.54   6882.5  v493c
RFC J0106-4034 0104-408  2016.06.29  ASKAP-32 WARK30M   -2.731D+07  1.139D+08  117.1129   1.1019 0.1886     7.19  11477.6  v493c
RFC J0106-4034 0104-408  2016.06.29  KATH12M  WARK30M    1.036D+07  1.232D+08  123.5937   0.9005 0.1058    12.69   7830.3  v493c
RFC J0106-4034 0104-408  2015.09.30  HART15M  YARRA12M  -2.129D+08 -2.886D+07  214.8335   1.8684 0.2429    71.20   2719.6  v271o
RFC J0106-4034 0104-408  2015.04.08  HARTRAO  YARRA12M  -2.167D+08 -1.734D+07  217.3472   1.5510 0.1071   142.65   2003.8  v271n
RFC J0106-4034 0104-408  2015.09.30  ASKAP-32 HART15M    2.177D+08  3.448D+07  220.4178   2.0583 0.2204    26.28   5007.9  v271o
RFC J0106-4034 0104-408  2015.09.29  ASKAP-32 HART15M    2.231D+08  1.550D+07  223.6871   1.3103 0.1834    10.22   4870.9  v271o
RFC J0106-4034 0104-408  2011.07.23  CEDUNA   HARTRAO    2.432D+08  2.555D+07  244.5723   1.3376 0.0518   106.33   1221.5  v271i
RFC J0106-4034 0104-408  2011.07.24  CEDUNA   HARTRAO    2.437D+08 -4.880D+07  248.5446   1.5012 0.0587    92.00   1146.0  v271i
RFC J0106-4034 0104-408  2015.09.30  CEDUNA   HART15M    2.493D+08  1.016D+06  249.2778   1.1251 0.1057    34.08   1946.6  v271o
RFC J0106-4034 0104-408  2015.04.08  CEDUNA   HARTRAO    2.501D+08 -1.283D+07  250.4378   1.5765 0.0751   115.58   1547.2  v271n
RFC J0106-4034 0104-408  2011.07.24  HARTRAO  HOBART26  -2.349D+08  9.424D+07  253.0968   1.1567 0.0424   203.43   1019.1  v271i
RFC J0106-4034 0104-408  2011.07.23  HARTRAO  HOBART26  -2.524D+08  1.983D+07  253.2103   1.1975 0.0438   215.96   1051.3  v271i
RFC J0106-4034 0104-408  2015.04.08  HARTRAO  HOBART26  -2.502D+08  5.830D+07  256.8643   1.5526 0.0742   179.00   1148.4  v271n
RFC J0106-4034 0104-408  2015.04.08  HARTRAO  KATH12M   -2.636D+08 -3.666D+07  266.1614   1.6098 0.0776   129.96   2313.0  v271n
RFC J0106-4034 0104-408  2015.09.30  HART15M  KATH12M   -2.613D+08 -5.074D+07  266.1999   1.7888 0.1728    62.70   3006.4  v271o
RFC J0106-4034 0104-408  2011.07.24  HARTRAO  MOPRA     -2.569D+08  7.252D+07  266.9068   1.0404 0.0392   112.07    782.9  v271i
RFC J0106-4034 0104-408  2011.07.24  ATCA-104 HARTRAO    2.586D+08 -7.121D+07  268.1837   1.0969 0.0404   241.93    398.1  v271i
RFC J0106-4034 0104-408  2015.09.29  HART15M  PARKES    -2.660D+08  4.525D+07  269.7805   1.7049 0.1461   225.12    391.4  v271o
RFC J0106-4034 0104-408  2015.04.08  HARTRAO  PARKES    -2.679D+08  3.690D+07  270.4575   1.5197 0.0683   552.52    288.3  v271n
RFC J0106-4034 0104-408  2015.09.30  HART15M  PARKES    -2.699D+08  2.199D+07  270.7886   1.7637 0.1510   396.38    393.2  v271o
RFC J0106-4034 0104-408  2011.07.23  HARTRAO  MOPRA     -2.721D+08 -8.247D+06  272.2344   1.0527 0.0394   130.78    775.2  v271i
RFC J0106-4034 0104-408  2015.09.29  HART15M  MOPRA     -2.695D+08  4.228D+07  272.7702   1.5971 0.1436    43.88   1338.7  v271o
RFC J0106-4034 0104-408  2015.09.30  HART15M  MOPRA     -2.735D+08  1.892D+07  274.1185   1.6427 0.1446    72.51   1364.3  v271o
RFC J0106-4034 0104-408  2011.07.23  ATCA-104 HARTRAO    2.741D+08  1.011D+07  274.2452   1.0811 0.0398   262.62    399.8  v271i
RFC J0106-4034 0104-408  2015.09.29  ATCA-104 HART15M    2.713D+08 -4.077D+07  274.3549   0.3761 0.0625     7.11   1628.1  v271o
RFC J0106-4034 0104-408  2015.04.08  ATCA-104 HARTRAO    2.733D+08 -3.246D+07  275.2190   1.4740 0.0959   377.86    316.7  v271n
RFC J0106-4034 0104-408  2015.09.30  ATCA-104 HART15M    2.754D+08 -1.724D+07  275.9118   6.4333 0.5713   234.26   1658.1  v271o
LCS J0106-4831 0104-487  2015.09.30  ATCA-104 MOPRA      1.938D+06  1.874D+06    2.6963   0.2867 0.0231    26.69    890.4  v271o
LCS J0106-4831 0104-487  2015.09.30  ATCA-104 MOPRA     -7.723D+05  3.040D+06    3.1361   0.2703 0.0236    19.89    883.4  v271o
LCS J0106-4831 0104-487  2015.09.30  MOPRA    PARKES     3.572D+06  3.462D+06    4.9743   0.0722 0.0058    20.43    207.4  v271o
LCS J0106-4831 0104-487  2015.09.30  MOPRA    PARKES    -1.586D+06  5.454D+06    5.6802   0.0742 0.0060    20.49    211.4  v271o
LCS J0106-4831 0104-487  2015.09.30  ASKAP-32 YARRA12M   4.151D+06  6.269D+06    7.5184   0.3542 0.0811     4.72   5622.7  v271o
LCS J0106-4831 0104-487  2015.09.30  ASKAP-32 YARRA12M  -3.758D+06  6.663D+06    7.6493   0.5690 0.1375     4.43   5926.9  v271o
LCS J0106-4831 0104-487  2015.09.30  ATCA-104 PARKES     5.511D+06  5.329D+06    7.6667   0.2766 0.0203    51.63    252.9  v271o
LCS J0106-4831 0104-487  2015.09.30  ATCA-104 PARKES    -2.358D+06  8.494D+06    8.8151   0.2687 0.0197    51.22    267.8  v271o
LCS J0106-4831 0104-487  2015.09.30  CEDUNA   PARKES    -1.403D+07 -2.449D+07   28.2203   0.0734 0.0104    17.04    242.2  v271o
LCS J0106-4831 0104-487  2015.09.30  CEDUNA   MOPRA     -1.244D+07 -2.994D+07   32.4232   0.0727 0.0128     6.19    798.7  v271o
LCS J0106-4831 0104-487  2015.09.30  CEDUNA   YARRA12M   6.433D+06  3.183D+07   32.4783   0.1651 0.0386     4.50   1719.3  v271o
LCS J0106-4831 0104-487  2015.09.30  ATCA-104 KATH12M    3.341D+07  4.983D+05   33.4155   0.3230 0.0563     7.53   2212.5  v271o
LCS J0106-4831 0104-487  2015.09.30  KATH12M  MOPRA     -3.419D+07  2.549D+06   34.2898   0.1502 0.0341     4.68   1746.3  v271o
LCS J0106-4831 0104-487  2015.09.30  ATCA-104 CEDUNA     1.166D+07  3.298D+07   34.9841   0.2762 0.0252    18.28   1011.9  v271o
LCS J0106-4831 0104-487  2015.09.30  CEDUNA   PARKES    -2.992D+07  1.953D+07   35.7283   0.0579 0.0088    12.35    227.8  v271o
LCS J0106-4831 0104-487  2015.09.30  KATH12M  PARKES    -3.580D+07  8.013D+06   36.6810   0.0662 0.0078    10.90    529.4  v271o
LCS J0106-4831 0104-487  2015.09.30  CEDUNA   MOPRA     -3.356D+07  1.599D+07   37.1761   0.0627 0.0100     6.96    803.6  v271o
LCS J0106-4831 0104-487  2015.09.30  ATCA-104 CEDUNA     3.550D+07 -1.412D+07   38.2042   0.2449 0.0208    22.87    979.8  v271o
LCS J0106-4831 0104-487  2015.09.30  ASKAP-32 CEDUNA    -4.129D+07  2.621D+07   48.9041   0.2074 0.0526     4.46   3005.6  v271o
LCS J0106-4831 0104-487  2015.09.30  CEDUNA   KATH12M   -5.459D+06 -4.874D+07   49.0437   0.1147 0.0277     4.39   1792.0  v271o
LCS J0106-4831 0104-487  2015.09.30  CEDUNA   YARRA12M   4.549D+07 -1.990D+07   49.6486   0.1486 0.0330     4.78   1651.5  v271o
LCS J0106-4831 0104-487  2015.09.30  ASKAP-32 KATH12M   -4.675D+07 -2.267D+07   51.9600   0.3660 0.0815     4.91   6100.8  v271o
LCS J0106-4831 0104-487  2015.09.30  ATCA-104 WARK12M   -4.940D+07 -2.182D+07   54.0042   0.2901 0.0459     7.24   1836.1  v271o
LCS J0106-4831 0104-487  2015.09.30  MOPRA    WARK12M   -4.865D+07 -2.484D+07   54.6272   0.1232 0.0290     4.47   1449.3  v271o
LCS J0106-4831 0104-487  2015.09.30  ASKAP-32 PARKES    -2.423D+07 -4.966D+07   55.2528   0.0751 0.0170     4.75    834.7  v271o
LCS J0106-4831 0104-487  2015.09.30  PARKES   WARK12M   -4.707D+07 -3.029D+07   55.9720   0.0672 0.0071    13.04    439.4  v271o
LCS J0106-4831 0104-487  2015.09.30  KATH12M  YARRA12M   5.090D+07  2.906D+07   58.6132   0.1240 0.0287     4.61   3352.3  v271o
LCS J0106-4831 0104-487  2015.09.30  ASKAP-32 KATH12M    1.158D+07 -5.767D+07   58.8183   0.5723 0.1381     4.47   6895.1  v271o
LCS J0106-4831 0104-487  2015.09.30  ASKAP-32 MOPRA     -2.259D+07 -5.512D+07   59.5708   0.2533 0.0651     4.35   2753.2  v271o
LCS J0106-4831 0104-487  2015.09.30  PARKES   WARK12M   -3.288D+07  4.983D+07   59.7034   0.0534 0.0057    12.66    427.1  v271o
LCS J0106-4831 0104-487  2015.09.30  PARKES   YARRA12M   2.046D+07  5.632D+07   59.9232   0.0514 0.0066     9.35    455.1  v271o
LCS J0106-4831 0104-487  2015.09.30  MOPRA    WARK12M   -2.950D+07  5.322D+07   60.8524   0.0918 0.0203     4.80   1505.6  v271o
LCS J0106-4831 0104-487  2015.09.30  ATCA-104 WARK12M   -2.767D+07  5.506D+07   61.6196   0.2240 0.0337     7.73   1835.8  v271o
LCS J0106-4831 0104-487  2015.09.30  ASKAP-32 ATCA-104  -2.184D+07 -5.816D+07   62.1234   0.2965 0.0718     4.42   3488.1  v271o
LCS J0106-4831 0104-487  2015.09.30  MOPRA    YARRA12M   1.883D+07  6.178D+07   64.5889   0.1471 0.0328     4.73   1501.1  v271o
LCS J0106-4831 0104-487  2015.09.30  KATH12M  YARRA12M  -1.534D+07  6.433D+07   66.1326   0.2218 0.0494     4.82   3759.3  v271o
LCS J0106-4831 0104-487  2015.09.30  ATCA-104 YARRA12M   1.808D+07  6.482D+07   67.2945   0.2396 0.0525     5.73   1901.8  v271o
LCS J0106-4831 0104-487  2015.09.30  ATCA-104 KATH12M    3.012D+07 -6.282D+07   69.6649   0.2208 0.0395     7.18   1988.8  v271o
LCS J0106-4831 0104-487  2015.09.30  KATH12M  PARKES    -2.439D+07  6.826D+07   72.4857   0.0523 0.0075     8.15    462.5  v271o
LCS J0106-4831 0104-487  2015.09.30  CEDUNA   WARK12M   -6.110D+07 -5.477D+07   82.0585   0.1560 0.0365     4.53   1660.0  v271o
LCS J0106-4831 0104-487  2015.09.30  ASKAP-32 PARKES    -7.113D+07  4.584D+07   84.6229   0.0589 0.0144     4.34    775.6  v271o
LCS J0106-4831 0104-487  2015.09.30  PARKES   YARRA12M   7.530D+07 -3.960D+07   85.0810   0.0546 0.0071     9.14    426.2  v271o
LCS J0106-4831 0104-487  2015.09.30  KATH12M  WARK12M   -8.282D+07 -2.231D+07   85.7758   0.2033 0.0464     4.69   3629.6  v271o
LCS J0106-4831 0104-487  2015.09.30  ASKAP-32 MOPRA     -7.487D+07  4.218D+07   85.9310   0.1860 0.0479     4.34   2735.8  v271o
LCS J0106-4831 0104-487  2015.09.30  ASKAP-32 ATCA-104  -7.684D+07  4.027D+07   86.7477   0.2168 0.0521     4.46   3335.7  v271o
LCS J0106-4831 0104-487  2015.09.30  MOPRA    YARRA12M   7.904D+07 -3.591D+07   86.8171   0.0990 0.0224     4.65   1500.7  v271o
LCS J0106-4831 0104-487  2015.09.30  ATCA-104 YARRA12M   8.101D+07 -3.399D+07   87.8542   0.2090 0.0405     7.06   1832.9  v271o
LCS J0106-4831 0104-487  2015.09.30  CEDUNA   WARK12M   -6.310D+07  6.919D+07   93.6439   0.1340 0.0292     4.90   1654.1  v271o
LCS J0106-4831 0104-487  2015.09.30  ASKAP-32 WARK12M   -7.123D+07 -7.997D+07  107.0924   0.5207 0.1293     4.32   5722.3  v271o
LCS J0106-4831 0104-487  2015.09.30  WARK12M  YARRA12M   6.751D+07  8.662D+07  109.8172   0.1622 0.0383     4.48   3119.9  v271o
LCS J0106-4831 0104-487  2015.09.30  KATH12M  WARK12M   -5.814D+07  1.177D+08  131.3011   0.1242 0.0293     4.52   3357.1  v271o
LCS J0106-4831 0104-487  2015.09.30  ASKAP-32 WARK12M   -1.047D+08  9.513D+07  141.4962   0.3210 0.0761     4.56   5631.0  v271o
LCS J0106-4831 0104-487  2015.09.30  HART15M  YARRA12M  -1.824D+08 -8.606D+07  201.6409   0.1198 0.0292     4.85   2921.9  v271o
LCS J0106-4831 0104-487  2015.09.30  ASKAP-32 HART15M    1.868D+08  9.199D+07  208.2297   0.2924 0.0700     4.60   5316.5  v271o
LCS J0106-4831 0104-487  2015.09.30  CEDUNA   HART15M    2.287D+08  6.515D+07  237.7523   0.1030 0.0239     4.67   1561.2  v271o
LCS J0106-4831 0104-487  2015.09.30  HART15M  KATH12M   -2.335D+08 -1.147D+08  260.1840   0.1078 0.0243     4.89   3169.8  v271o
LCS J0106-4831 0104-487  2015.09.30  HART15M  PARKES    -2.589D+08 -4.507D+07  262.7846   0.0576 0.0075    10.18    402.8  v271o
LCS J0106-4831 0104-487  2015.09.30  HART15M  MOPRA     -2.622D+08 -4.930D+07  266.7509   0.0965 0.0212     4.95   1418.7  v271o
LCS J0106-4831 0104-487  2015.09.30  ATCA-104 HART15M    2.640D+08  5.138D+07  268.9653   0.2443 0.0345     9.11   1732.9  v271o
LCS J0106-4831 0104-487  2015.09.30  HART15M  WARK12M   -2.916D+08  2.932D+06  291.6253   0.1083 0.0248     4.76   2925.7  v271o
LCS J0109-3854 0107-391  2011.11.11  ATCA-104 MOPRA      1.946D+06  2.095D+06    2.8592   0.0175 0.0027     6.65    257.0  v271j
LCS J0109-3854 0107-391  2011.11.12  ATCA-104 MOPRA     -1.091D+06  3.008D+06    3.2001   0.0147 0.0028     5.40    268.1  v271j
LCS J0109-3854 0107-391  2011.11.11  ATCA-104 CEDUNA     3.466D+07 -1.171D+07   36.5848   0.0486 0.0046    11.30    405.4  v271j
RFC J0109-6049 0107-610  2012.04.28  ATCA-104 MOPRA      1.619D+06  2.957D+05    1.6454   0.2868 0.0093   107.16    214.0  v271k
RFC J0109-6049 0107-610  2009.07.05  ATCA-104 MOPRA      1.702D+06  4.123D+05    1.7512   0.4792 0.0177    94.98    289.5  v271c
RFC J0109-6049 0107-610  2010.10.29  ATCA-104 MOPRA      1.734D+06  4.653D+05    1.7957   0.2709 0.0289    85.99    204.9  v271g
RFC J0109-6049 0107-610  2010.07.25  ATCA-104 MOPRA      1.845D+06  6.911D+05    1.9706   0.2907 0.0293    61.30    218.3  v271f
RFC J0109-6049 0107-610  2008.11.28  ATCA-104 MOPRA      1.895D+06  8.362D+05    2.0715   0.2237 0.0104    50.16    318.3  v271b
RFC J0109-6049 0107-610  2009.07.05  ATCA-104 MOPRA      1.906D+06  8.774D+05    2.0985   0.4997 0.0183   102.73    278.8  v271c
RFC J0109-6049 0107-610  2010.03.12  ATCA-104 MOPRA      1.712D+06  2.069D+06    2.6855   0.3557 0.0120    62.08    421.9  v271e
RFC J0109-6049 0107-610  2008.08.10  ATCA-104 MOPRA      1.662D+06  2.144D+06    2.7127   0.2429 0.0090    68.59    289.9  v271a
RFC J0109-6049 0107-610  2009.07.05  ATCA-104 MOPRA     -1.072D+06  2.674D+06    2.8811   0.4517 0.0167    91.54    284.1  v271c
RFC J0109-6049 0107-610  2008.08.10  ATCA-104 MOPRA     -9.810D+05  2.723D+06    2.8945   0.2336 0.0088    63.02    305.7  v271a
RFC J0109-6049 0107-610  2012.04.28  MOPRA    PARKES     3.095D+06  5.799D+05    3.1488   0.2785 0.0085   136.83    150.1  v271k
RFC J0109-6049 0107-610  2009.07.05  MOPRA    PARKES     3.237D+06  8.022D+05    3.3352   0.3834 0.0132   140.36    148.6  v271c
RFC J0109-6049 0107-610  2010.10.29  MOPRA    PARKES     3.292D+06  9.029D+05    3.4136   0.2557 0.0250   126.91    130.5  v271g
RFC J0109-6049 0107-610  2010.07.25  MOPRA    PARKES     3.475D+06  1.330D+06    3.7207   0.2516 0.0243   194.39     60.1  v271f
RFC J0109-6049 0107-610  2008.11.28  MOPRA    PARKES     3.552D+06  1.602D+06    3.8970   0.2071 0.0082   156.73     96.2  v271b
RFC J0109-6049 0107-610  2009.07.05  MOPRA    PARKES     3.569D+06  1.679D+06    3.9441   0.3879 0.0133   147.61    142.8  v271c
RFC J0109-6049 0107-610  2012.04.28  ATCA-104 PARKES     4.714D+06  8.756D+05    4.7942   0.3002 0.0147   280.97     78.4  v271k
RFC J0109-6049 0107-610  2010.03.12  MOPRA    PARKES     3.089D+06  3.871D+06    4.9526   0.3055 0.0087   187.03    117.9  v271e
RFC J0109-6049 0107-610  2008.08.10  PARKES   MOPRA     -2.989D+06 -4.006D+06    4.9982   0.2385 0.0079   203.84     93.5  v271a
RFC J0109-6049 0107-610  2009.07.05  ATCA-104 PARKES     4.939D+06  1.214D+06    5.0864   0.3956 0.0133   243.14     88.3  v271c
RFC J0109-6049 0107-610  2010.10.29  ATCA-104 PARKES     5.026D+06  1.368D+06    5.2093   0.2992 0.0300   254.27     75.7  v271g
RFC J0109-6049 0107-610  2009.07.05  MOPRA    PARKES    -2.131D+06  4.778D+06    5.2314   0.3958 0.0136   152.05    144.3  v271c
RFC J0109-6049 0107-610  2008.08.10  PARKES   MOPRA      1.966D+06 -4.876D+06    5.2575   0.2362 0.0078   188.62    101.0  v271a
RFC J0109-6049 0107-610  2008.08.10  PARKES   ATCA-104  -5.173D+06 -1.655D+06    5.4309   0.2438 0.0199   179.24    109.1  v271a
RFC J0109-6049 0107-610  2013.03.16  ATCA-104 PARKES     5.192D+06  1.705D+06    5.4653   0.3819 0.0261   180.93    115.5  v271l
RFC J0109-6049 0107-610  2010.07.25  ATCA-104 PARKES     5.321D+06  2.021D+06    5.6914   0.2638 0.0265   172.82     68.2  v271f
RFC J0109-6049 0107-610  2008.11.28  ATCA-104 PARKES     5.448D+06  2.439D+06    5.9685   0.1967 0.0165   146.38     93.4  v271b
RFC J0109-6049 0107-610  2009.07.05  ATCA-104 PARKES     5.475D+06  2.557D+06    6.0425   0.4156 0.0139   263.60     85.7  v271c
RFC J0109-6049 0107-610  2010.10.29  DSS34    PARKES    -3.659D+06 -5.416D+06    6.5360   0.3647 0.0467   372.97     86.5  v271g
RFC J0109-6049 0107-610  2013.03.16  DSS45    PARKES    -3.445D+06 -5.641D+06    6.6095   0.4463 0.0868   215.25    159.9  v271l
RFC J0109-6049 0107-610  2008.11.28  DSS45    PARKES    -2.929D+06 -6.080D+06    6.7489   0.1911 0.0107   412.16     47.4  v271b
RFC J0109-6049 0107-610  2008.08.10  PARKES   DSS45     -4.659D+05  6.986D+06    7.0013   0.2719 0.0153   289.41     74.0  v271a
RFC J0109-6049 0107-610  2010.03.12  ATCA-104 PARKES     4.801D+06  5.940D+06    7.6378   0.3004 0.0089   167.30    129.6  v271e
RFC J0109-6049 0107-610  2008.08.10  PARKES   ATCA-104  -4.651D+06 -6.150D+06    7.7106   0.2423 0.0198   194.23    100.0  v271a
RFC J0109-6049 0107-610  2009.07.05  ATCA-104 PARKES    -3.203D+06  7.452D+06    8.1111   0.3702 0.0124   238.06     86.2  v271c
RFC J0109-6049 0107-610  2008.08.10  PARKES   ATCA-104   2.947D+06 -7.599D+06    8.1506   0.2327 0.0190   174.78    107.3  v271a
RFC J0109-6049 0107-610  2010.10.29  DSS34    MOPRA     -6.951D+06 -6.319D+06    9.3937   0.3043 0.0366    82.53    233.9  v271g
RFC J0109-6049 0107-610  2008.11.28  MOPRA    DSS45      6.481D+06  7.682D+06   10.0513   0.1891 0.0110    85.88    161.5  v271b
RFC J0109-6049 0107-610  2010.10.29  ATCA-104 DSS34      8.685D+06  6.784D+06   11.0207   0.3676 0.0926   170.91    135.8  v271g
RFC J0109-6049 0107-610  2008.08.10  DSS45    MOPRA     -2.523D+06 -1.099D+07   11.2779   0.2512 0.0145    68.11    214.5  v271a
RFC J0109-6049 0107-610  2013.03.16  ATCA-104 DSS45      8.637D+06  7.346D+06   11.3388   0.3664 0.0448   146.46    136.6  v271l
RFC J0109-6049 0107-610  2008.11.28  ATCA-104 DSS45      8.377D+06  8.519D+06   11.9472   0.1760 0.0134    80.38    156.8  v271b
RFC J0109-6049 0107-610  2008.08.10  DSS45    ATCA-104  -4.185D+06 -1.314D+07   13.7864   0.2429 0.0170    60.77    229.4  v271a
RFC J0109-6049 0107-610  2008.11.28  HOBART26 DSS45     -1.464D+07 -1.154D+07   18.6424   0.1740 0.0101   102.91    173.8  v271b
RFC J0109-6049 0107-610  2008.08.10  DSS45    HOBART26   7.919D+06  1.983D+07   21.3534   0.2637 0.0153    67.22    314.3  v271a
RFC J0109-6049 0107-610  2012.04.28  HOBART26 PARKES    -1.882D+07 -1.202D+07   22.3278   0.2521 0.0087   103.43    256.7  v271k
RFC J0109-6049 0107-610  2009.07.05  PARKES   HOBART26   1.873D+07  1.334D+07   22.9963   0.3897 0.0136   152.05    196.4  v271c
RFC J0109-6049 0107-610  2008.11.28  HOBART26 PARKES    -1.757D+07 -1.762D+07   24.8834   0.1817 0.0072   179.60    103.5  v271b
RFC J0109-6049 0107-610  2009.07.05  PARKES   HOBART26  -1.749D+07  1.781D+07   24.9674   0.3597 0.0126   143.28    192.5  v271c
RFC J0109-6049 0107-610  2009.07.05  PARKES   HOBART26   1.740D+07  1.800D+07   25.0325   0.4019 0.0140   160.93    191.5  v271c
RFC J0109-6049 0107-610  2012.04.28  HOBART26 MOPRA     -2.191D+07 -1.260D+07   25.2755   0.2444 0.0127    25.53    700.3  v271k
RFC J0109-6049 0107-610  2008.08.10  PARKES   HOBART26  -1.708D+07  1.864D+07   25.2859   0.2152 0.0072   173.33    139.2  v271a
RFC J0109-6049 0107-610  2009.07.05  MOPRA    HOBART26   2.197D+07  1.414D+07   26.1272   0.3756 0.0175    33.26    644.2  v271c
RFC J0109-6049 0107-610  2012.04.28  ATCA-104 HOBART26   2.353D+07  1.290D+07   26.8317   0.2467 0.0175    50.79    366.0  v271k
RFC J0109-6049 0107-610  2010.03.12  PARKES   HOBART26   8.325D+06  2.647D+07   27.7450   0.2623 0.0077   172.29    152.3  v271e
RFC J0109-6049 0107-610  2009.07.05  ATCA-104 HOBART26   2.367D+07  1.456D+07   27.7873   0.3727 0.0212    55.53    382.7  v271c
RFC J0109-6049 0107-610  2008.08.10  PARKES   HOBART26   7.453D+06  2.682D+07   27.8330   0.2385 0.0080   195.86    137.0  v271a
RFC J0109-6049 0107-610  2009.07.05  HOBART26 CEDUNA     2.512D+07  1.326D+07   28.4051   0.4217 0.0212    28.39    838.4  v271c
RFC J0109-6049 0107-610  2008.11.28  MOPRA    HOBART26   2.112D+07  1.922D+07   28.5600   0.1916 0.0091    40.07    352.9  v271b
RFC J0109-6049 0107-610  2009.07.05  MOPRA    HOBART26   2.097D+07  1.968D+07   28.7544   0.3653 0.0170    33.38    623.4  v271c
RFC J0109-6049 0107-610  2008.08.10  CEDUNA   HOBART26  -2.675D+07 -1.201D+07   29.3220   0.2308 0.0097    41.20    454.3  v271a
RFC J0109-6049 0107-610  2009.07.05  MOPRA    HOBART26  -1.963D+07  2.259D+07   29.9251   0.3144 0.0157    28.32    633.9  v271c
RFC J0109-6049 0107-610  2008.08.10  MOPRA    HOBART26  -1.905D+07  2.352D+07   30.2654   0.1871 0.0080    38.66    396.5  v271a
RFC J0109-6049 0107-610  2008.11.28  ATCA-104 HOBART26   2.302D+07  2.006D+07   30.5316   0.1760 0.0088    36.41    342.5  v271b
RFC J0109-6049 0107-610  2009.07.05  ATCA-104 HOBART26   2.287D+07  2.056D+07   30.7519   0.3647 0.0207    55.71    374.0  v271c
RFC J0109-6049 0107-610  2009.07.05  PARKES   CEDUNA     7.628D+06  3.107D+07   31.9914   0.3608 0.0196   104.85    190.8  v271c
RFC J0109-6049 0107-610  2008.08.10  PARKES   CEDUNA     9.664D+06  3.066D+07   32.1427   0.2069 0.0070   144.21    115.7  v271a
RFC J0109-6049 0107-610  2010.03.12  MOPRA    HOBART26   1.141D+07  3.034D+07   32.4138   0.2429 0.0098    36.17    495.7  v271e
RFC J0109-6049 0107-610  2008.08.10  MOPRA    HOBART26   1.044D+07  3.082D+07   32.5435   0.2220 0.0089    45.94    397.1  v271a
RFC J0109-6049 0107-610  2009.07.05  ATCA-104 HOBART26  -2.070D+07  2.526D+07   32.6607   0.2656 0.0158    39.87    378.9  v271c
RFC J0109-6049 0107-610  2008.08.10  ATCA-104 HOBART26  -2.003D+07  2.624D+07   33.0126   0.1715 0.0078    33.11    421.5  v271a
RFC J0109-6049 0107-610  2009.07.05  PARKES   CEDUNA     1.035D+07 -3.339D+07   34.9546   0.2671 0.0147    76.49    190.5  v271c
RFC J0109-6049 0107-610  2010.03.12  ATCA-104 HOBART26   1.313D+07  3.241D+07   34.9640   0.2371 0.0134    32.29    545.1  v271e
RFC J0109-6049 0107-610  2010.10.29  CEDUNA   PARKES    -1.163D+07  3.305D+07   35.0342   0.1609 0.0372    71.69    146.8  v271g
RFC J0109-6049 0107-610  2008.08.10  ATCA-104 HOBART26   1.210D+07  3.297D+07   35.1184   0.2026 0.0087    38.53    424.7  v271a
RFC J0109-6049 0107-610  2008.08.10  PARKES   CEDUNA     1.395D+07 -3.233D+07   35.2089   0.1602 0.0055   109.45    117.3  v271a
RFC J0109-6049 0107-610  2009.07.05  MOPRA    CEDUNA     1.359D+07 -3.259D+07   35.3043   0.2781 0.0148    25.46    624.9  v271c
RFC J0109-6049 0107-610  2010.10.29  CEDUNA   MOPRA     -1.492D+07  3.215D+07   35.4390   0.1407 0.0229    23.11    397.3  v271g
RFC J0109-6049 0107-610  2010.07.25  CEDUNA   PARKES    -1.671D+07  3.126D+07   35.4480   0.1615 0.0405    77.62    112.8  v271f
RFC J0109-6049 0107-610  2009.07.05  ATCA-104 CEDUNA     1.529D+07 -3.217D+07   35.6207   0.3044 0.0124    47.11    371.2  v271c
RFC J0109-6049 0107-610  2008.11.28  CEDUNA   PARKES    -1.968D+07  2.985D+07   35.7548   0.1431 0.0060    94.42    110.4  v271b
RFC J0109-6049 0107-610  2010.10.29  ATCA-104 CEDUNA     1.665D+07 -3.168D+07   35.7909   0.1621 0.0262    46.10    230.6  v271g
RFC J0109-6049 0107-610  2009.07.05  PARKES   CEDUNA     2.048D+07 -2.941D+07   35.8430   0.2736 0.0150    80.84    184.6  v271c
RFC J0109-6049 0107-610  2010.07.25  CEDUNA   MOPRA     -2.019D+07  2.993D+07   36.1029   0.1733 0.0186    25.84    361.1  v271f
RFC J0109-6049 0107-610  2008.08.10  ATCA-104 CEDUNA     1.912D+07 -3.067D+07   36.1447   0.1604 0.0069    37.37    354.0  v271a
RFC J0109-6049 0107-610  2009.07.05  MOPRA    CEDUNA     5.497D+06  3.585D+07   36.2656   0.3363 0.0163    30.80    628.5  v271c
RFC J0109-6049 0107-610  2008.08.10  MOPRA    CEDUNA     7.697D+06  3.553D+07   36.3557   0.1842 0.0156    46.21    329.6  v271a
RFC J0109-6049 0107-610  2008.11.28  CEDUNA   MOPRA     -2.324D+07  2.825D+07   36.5759   0.1359 0.0126    26.75    376.4  v271b
RFC J0109-6049 0107-610  2010.07.25  ATCA-104 CEDUNA     2.203D+07 -2.924D+07   36.6120   0.1785 0.0191    23.89    409.5  v271f
RFC J0109-6049 0107-610  2009.07.05  MOPRA    CEDUNA     2.405D+07 -2.773D+07   36.7107   0.2614 0.0142    24.76    600.9  v271c
RFC J0109-6049 0107-610  2008.11.28  ATCA-104 CEDUNA     2.513D+07 -2.741D+07   37.1877   0.1582 0.0084    31.01    365.3  v271b
RFC J0109-6049 0107-610  2009.07.05  ATCA-104 CEDUNA     2.596D+07 -2.686D+07   37.3511   0.3151 0.0126    50.25    360.5  v271c
RFC J0109-6049 0107-610  2010.03.12  CEDUNA   PARKES    -3.654D+07  1.065D+07   38.0611   0.2834 0.0132   112.75    181.4  v271e
RFC J0109-6049 0107-610  2008.08.10  PARKES   CEDUNA     3.703D+07 -9.007D+06   38.1121   0.2155 0.0073   157.33    109.8  v271a
RFC J0109-6049 0107-610  2009.07.05  ATCA-104 CEDUNA     4.424D+06  3.852D+07   38.7738   0.3329 0.0133    51.00    375.7  v271c
RFC J0109-6049 0107-610  2008.08.10  ATCA-104 CEDUNA     6.716D+06  3.825D+07   38.8398   0.1731 0.0072    40.86    350.3  v271a
RFC J0109-6049 0107-610  2010.10.29  CEDUNA   DSS34     -7.968D+06  3.846D+07   39.2813   0.1838 0.0322    44.10    263.3  v271g
RFC J0109-6049 0107-610  2008.11.28  CEDUNA   DSS45     -1.676D+07  3.593D+07   39.6434   0.1190 0.0073    47.28    185.4  v271b
RFC J0109-6049 0107-610  2012.04.28  KATH12M  YARRA12M   3.919D+07 -7.771D+06   39.9566   0.2971 0.0463     6.66   4368.5  v271k
RFC J0109-6049 0107-610  2010.03.12  CEDUNA   MOPRA     -3.963D+07  6.776D+06   40.2056   0.2498 0.0112    31.32    590.5  v271e
RFC J0109-6049 0107-610  2008.08.10  MOPRA    CEDUNA     4.002D+07 -5.001D+06   40.3323   0.2136 0.0179    55.21    318.3  v271a
RFC J0109-6049 0107-610  2008.08.10  DSS45    CEDUNA     3.750D+07 -1.599D+07   40.7664   0.1947 0.0118    44.06    251.9  v271a
RFC J0109-6049 0107-610  2010.03.12  ATCA-104 CEDUNA     4.134D+07 -4.708D+06   41.6100   0.2870 0.0126    32.93    649.3  v271e
RFC J0109-6049 0107-610  2008.08.10  ATCA-104 CEDUNA     4.168D+07 -2.857D+06   41.7812   0.2233 0.0085    54.18    340.5  v271a
RFC J0109-6049 0107-610  2008.08.10  CEDUNA   HOBART26  -2.958D+07  3.582D+07   46.4577   0.1530 0.0078    26.63    466.5  v271a
RFC J0109-6049 0107-610  2010.03.12  CEDUNA   HOBART26  -2.822D+07  3.711D+07   46.6223   0.2128 0.0123    20.42    762.8  v271e
RFC J0109-6049 0107-610  2009.07.05  HOBART26 CEDUNA    -8.381D+06 -4.673D+07   47.4751   0.2280 0.0166    15.75    825.9  v271c
RFC J0109-6049 0107-610  2009.07.05  HOBART26 CEDUNA     3.085D+06 -4.741D+07   47.5124   0.2369 0.0165    16.80    805.9  v271c
RFC J0109-6049 0107-610  2008.11.28  CEDUNA   HOBART26  -2.114D+06  4.747D+07   47.5150   0.1162 0.0074    21.17    405.0  v271b
RFC J0109-6049 0107-610  2012.04.28  ATCA-104 KATH12M   -5.794D+06 -6.818D+07   68.4244   0.1669 0.0098    21.07    565.7  v271k
RFC J0109-6049 0107-610  2013.03.16  ATCA-104 KATH12M    4.271D+06 -6.831D+07   68.4411   0.2525 0.0339    21.91    564.9  v271l
RFC J0109-6049 0107-610  2012.04.28  KATH12M  MOPRA      7.413D+06  6.848D+07   68.8755   0.1461 0.0163     9.45   1082.4  v271k
RFC J0109-6049 0107-610  2012.04.28  KATH12M  PARKES     1.055D+07  6.905D+07   69.8512   0.1591 0.0070    37.42    396.7  v271k
RFC J0109-6049 0107-610  2013.03.16  KATH12M  PARKES     9.219D+05  7.001D+07   70.0193   0.2691 0.0234    27.98    661.1  v271l
RFC J0109-6049 0107-610  2013.03.16  DSS45    KATH12M   -4.367D+06 -7.565D+07   75.7800   0.2784 0.0277    24.62    782.0  v271l
RFC J0109-6049 0107-610  2012.04.28  PARKES   YARRA12M   2.862D+07 -7.685D+07   82.0047   0.2223 0.0105    34.37    605.6  v271k
RFC J0109-6049 0107-610  2012.04.28  MOPRA    YARRA12M   3.178D+07 -7.625D+07   82.6048   0.2396 0.0248    10.38   1652.5  v271k
RFC J0109-6049 0107-610  2012.04.28  ATCA-104 YARRA12M   3.340D+07 -7.595D+07   82.9696   0.2557 0.0154    21.19    863.7  v271k
RFC J0109-6049 0107-610  2012.04.28  HOBART26 KATH12M   -2.936D+07 -8.107D+07   86.2251   0.1518 0.0203     7.80   1851.4  v271k
RFC J0109-6049 0107-610  2012.04.28  HOBART26 YARRA12M   9.809D+06 -8.887D+07   89.4083   0.2148 0.0325     7.18   2826.5  v271k
RFC J0109-6049 0107-610  2013.03.16  HARTRAO  KATH12M   -2.640D+08 -6.998D+06  264.0518   0.5342 0.0854    12.85   2856.8  v271l
RFC J0109-6049 0107-610  2013.03.16  DSS45    HARTRAO    2.596D+08 -6.866D+07  268.5179   0.5874 0.0790    65.00    691.0  v271l
RFC J0109-6049 0107-610  2013.03.16  HARTRAO  PARKES    -2.630D+08  6.301D+07  270.4800   0.5719 0.0753    75.51    584.2  v271l
RFC J0109-6049 0107-610  2013.03.16  ATCA-104 HARTRAO    2.682D+08 -6.131D+07  275.1472   0.4917 0.0632    54.16    499.1  v271l
LCS J0110-6315 0108-635  2009.07.04  ATCA-104 MOPRA      1.886D+06  1.605D+06    2.4766   0.0952 0.0047    29.59    271.3  v271c
LCS J0110-6315 0108-635  2009.07.05  ATCA-104 MOPRA      1.756D+06  1.917D+06    2.5994   0.1732 0.0069    54.81    270.2  v271c
LCS J0110-6315 0108-635  2009.07.05  ATCA-104 MOPRA     -1.126D+06  2.578D+06    2.8133   0.1973 0.0077    59.25    284.3  v271c
LCS J0110-6315 0108-635  2009.07.05  ATCA-104 MOPRA      5.395D+05  2.829D+06    2.8797   0.1839 0.0072    57.94    271.3  v271c
LCS J0110-6315 0108-635  2009.07.04  MOPRA    PARKES     3.449D+06  3.036D+06    4.5951   0.1636 0.0057   100.31    135.4  v271c
LCS J0110-6315 0108-635  2009.07.05  MOPRA    PARKES    -2.227D+06  4.601D+06    5.1117   0.1697 0.0060    97.69    146.0  v271c
LCS J0110-6315 0108-635  2009.07.05  MOPRA    PARKES     8.335D+05  5.197D+06    5.2631   0.1773 0.0062   110.64    134.7  v271c
LCS J0110-6315 0108-635  2009.07.04  ATCA-104 PARKES     5.336D+06  4.641D+06    7.0715   0.0705 0.0025    71.73     81.7  v271c
LCS J0110-6315 0108-635  2009.07.05  ATCA-104 PARKES    -3.353D+06  7.179D+06    7.9236   0.1712 0.0058   164.53     87.4  v271c
LCS J0110-6315 0108-635  2009.07.05  ATCA-104 PARKES     1.373D+06  8.025D+06    8.1420   0.1552 0.0053   160.77     81.1  v271c
LCS J0110-6315 0108-635  2009.07.05  PARKES   HOBART26  -1.772D+07  1.653D+07   24.2295   0.1794 0.0064   109.46    193.9  v271c
LCS J0110-6315 0108-635  2009.07.04  PARKES   HOBART26   1.209D+07  2.371D+07   26.6131   0.1708 0.0061   106.76    188.3  v271c
LCS J0110-6315 0108-635  2009.07.05  PARKES   HOBART26  -6.119D+06  2.672D+07   27.4156   0.1747 0.0062   110.07    187.8  v271c
LCS J0110-6315 0108-635  2009.07.05  HOBART26 CEDUNA     2.410D+07  1.560D+07   28.7116   0.1481 0.0112    15.01    836.5  v271c
LCS J0110-6315 0108-635  2009.07.05  MOPRA    HOBART26  -1.994D+07  2.113D+07   29.0552   0.1622 0.0095    21.57    631.1  v271c
LCS J0110-6315 0108-635  2009.07.04  MOPRA    HOBART26   1.554D+07  2.674D+07   30.9311   0.1568 0.0092    21.29    624.8  v271c
LCS J0110-6315 0108-635  2009.07.05  ATCA-104 HOBART26  -2.107D+07  2.371D+07   31.7173   0.1480 0.0092    32.97    377.6  v271c
LCS J0110-6315 0108-635  2009.07.05  MOPRA    HOBART26  -5.286D+06  3.192D+07   32.3553   0.1678 0.0096    22.45    628.6  v271c
LCS J0110-6315 0108-635  2009.07.05  PARKES   CEDUNA     6.385D+06  3.213D+07   32.7598   0.1546 0.0086    66.51    193.5  v271c
LCS J0110-6315 0108-635  2009.07.04  ATCA-104 HOBART26   1.743D+07  2.835D+07   33.2766   0.0796 0.0062    17.74    377.4  v271c
LCS J0110-6315 0108-635  2009.07.05  ATCA-104 HOBART26  -4.746D+06  3.475D+07   35.0720   0.1354 0.0086    30.40    378.2  v271c
LCS J0110-6315 0108-635  2009.07.05  PARKES   CEDUNA     3.323D+07  1.518D+07   36.5327   0.1648 0.0090    79.19    173.2  v271c
LCS J0110-6315 0108-635  2009.07.05  MOPRA    CEDUNA     4.157D+06  3.673D+07   36.9671   0.1392 0.0089    18.81    629.9  v271c
LCS J0110-6315 0108-635  2009.07.04  PARKES   CEDUNA     3.300D+07 -1.821D+07   37.6918   0.1513 0.0084    71.60    176.2  v271c
LCS J0110-6315 0108-635  2009.07.05  ATCA-104 CEDUNA     3.031D+06  3.931D+07   39.4273   0.1617 0.0072    36.15    376.8  v271c
LCS J0110-6315 0108-635  2009.07.04  MOPRA    CEDUNA     3.645D+07 -1.518D+07   39.4823   0.1438 0.0087    20.68    584.6  v271c
LCS J0110-6315 0108-635  2009.07.05  MOPRA    CEDUNA     3.406D+07  2.038D+07   39.6931   0.1542 0.0088    22.58    579.7  v271c
LCS J0110-6315 0108-635  2009.07.04  ATCA-104 CEDUNA     3.833D+07 -1.357D+07   40.6667   0.0770 0.0049    18.64    353.1  v271c
LCS J0110-6315 0108-635  2009.07.05  HOBART26 CEDUNA     3.935D+07 -1.154D+07   41.0038   0.1923 0.0118    20.05    808.2  v271c
LCS J0110-6315 0108-635  2009.07.05  ATCA-104 CEDUNA     3.460D+07  2.321D+07   41.6640   0.1524 0.0067    37.31    348.8  v271c
LCS J0110-6315 0108-635  2009.07.04  HOBART26 CEDUNA     2.091D+07 -4.192D+07   46.8464   0.1545 0.0111    16.16    813.3  v271c
LCS J0111-7302 0110-733  2012.04.28  ATCA-104 MOPRA      1.496D+06 -4.509D+05    1.5628   0.0383 0.0026    16.32    213.0  v271k
LCS J0111-7302 0110-733  2012.04.28  ATCA-104 MOPRA      1.952D+06  8.109D+05    2.1135   0.0391 0.0026    17.27    207.7  v271k
LCS J0111-7302 0110-733  2012.04.28  ATCA-104 MOPRA     -1.376D+06  2.076D+06    2.4906   0.0378 0.0026    16.52    208.8  v271k
LCS J0111-7302 0110-733  2012.04.28  ATCA-104 MOPRA      3.146D+05  2.593D+06    2.6116   0.0434 0.0025    21.17    202.0  v271k
LCS J0111-7302 0110-733  2012.04.28  MOPRA    PARKES     2.883D+06 -7.643D+05    2.9824   0.0364 0.0019    22.76    146.3  v271k
LCS J0111-7302 0110-733  2012.04.28  MOPRA    PARKES     3.610D+06  1.611D+06    3.9530   0.0357 0.0018    23.94    138.5  v271k
LCS J0111-7302 0110-733  2012.04.28  MOPRA    PARKES    -2.671D+06  3.674D+06    4.5423   0.0368 0.0019    23.39    143.0  v271k
LCS J0111-7302 0110-733  2012.04.28  ATCA-104 PARKES     4.379D+06 -1.215D+06    4.5447   0.0400 0.0021    48.16     76.8  v271k
LCS J0111-7302 0110-733  2012.04.28  MOPRA    PARKES     4.154D+05  4.773D+06    4.7911   0.0351 0.0018    23.63    132.1  v271k
LCS J0111-7302 0110-733  2012.04.28  ATCA-104 PARKES     5.561D+06  2.422D+06    6.0660   0.0407 0.0021    50.55     74.6  v271k
LCS J0111-7302 0110-733  2012.04.28  ATCA-104 PARKES    -4.048D+06  5.750D+06    7.0314   0.0427 0.0022    51.34     76.6  v271k
LCS J0111-7302 0110-733  2012.04.28  ATCA-104 PARKES     7.316D+05  7.365D+06    7.4017   0.0425 0.0022    51.66     73.2  v271k
LCS J0111-7302 0110-733  2012.04.28  HOBART26 PARKES    -1.875D+07 -5.479D+06   19.5309   0.0314 0.0021    17.35    241.3  v271k
LCS J0111-7302 0110-733  2012.04.28  HOBART26 PARKES     1.853D+07 -1.025D+07   21.1781   0.0320 0.0020    18.23    235.3  v271k
LCS J0111-7302 0110-733  2012.04.28  HOBART26 PARKES    -1.505D+07 -1.784D+07   23.3426   0.0104 0.0018     5.86    236.3  v271k
LCS J0111-7302 0110-733  2012.04.28  ATCA-104 HOBART26   2.313D+07  4.264D+06   23.5157   0.0292 0.0042     7.76    351.2  v271k
LCS J0111-7302 0110-733  2012.04.28  HOBART26 PARKES     8.160D+06 -2.326D+07   24.6530   0.0365 0.0021    20.52    229.4  v271k
LCS J0111-7302 0110-733  2012.04.28  HOBART26 MOPRA      2.121D+07 -1.392D+07   25.3664   0.0365 0.0070     5.34    641.0  v271k
LCS J0111-7302 0110-733  2012.04.28  ATCA-104 HOBART26  -2.258D+07  1.600D+07   27.6733   0.0412 0.0046    11.11    343.4  v271k
LCS J0111-7302 0110-733  2012.04.28  ATCA-104 HOBART26  -7.446D+06  3.062D+07   31.5155   0.0400 0.0046    10.65    350.7  v271k
LCS J0111-7302 0110-733  2012.04.28  KATH12M  PARKES    -2.008D+07 -2.914D+07   35.3850   0.0453 0.0045    10.60    508.6  v271k
LCS J0111-7302 0110-733  2012.04.28  CEDUNA   PARKES    -7.195D+04 -3.549D+07   35.4945   0.0405 0.0029    17.44    205.5  v271k
LCS J0111-7302 0110-733  2012.04.28  CEDUNA   PARKES    -3.084D+07 -2.042D+07   36.9849   0.0276 0.0024    13.54    179.0  v271k
LCS J0111-7302 0110-733  2012.04.28  ATCA-104 KATH12M    1.603D+07  3.489D+07   38.3940   0.0512 0.0089     5.87    742.4  v271k
LCS J0111-7302 0110-733  2012.04.28  CEDUNA   MOPRA      2.600D+06 -3.917D+07   39.2542   0.0375 0.0064     6.24    559.9  v271k
LCS J0111-7302 0110-733  2012.04.28  ATCA-104 CEDUNA    -3.976D+06  4.124D+07   41.4352   0.0399 0.0038    11.92    299.9  v271k
LCS J0111-7302 0110-733  2012.04.28  ATCA-104 CEDUNA     3.157D+07  2.778D+07   42.0540   0.0279 0.0033     9.06    273.8  v271k
LCS J0111-7302 0110-733  2012.04.28  KATH12M  PARKES    -4.954D+07  4.807D+06   49.7681   0.0307 0.0034     9.46    369.8  v271k
LCS J0111-7302 0110-733  2012.04.28  ATCA-104 KATH12M    5.025D+07  2.601D+06   50.3201   0.0334 0.0064     5.34    565.4  v271k
LCS J0111-7302 0110-733  2012.04.28  KATH12M  PARKES    -2.057D+07  5.980D+07   63.2349   0.0357 0.0034    11.41    371.4  v271k
LCS J0111-7302 0110-733  2012.04.28  KATH12M  PARKES     1.564D+07  6.159D+07   63.5423   0.0325 0.0035     9.68    395.8  v271k
LCS J0111-7302 0110-733  2012.04.28  ATCA-104 KATH12M   -1.126D+07 -6.280D+07   63.8041   0.0386 0.0073     5.38    576.2  v271k
LCS J0111-7302 0110-733  2012.04.28  PARKES   YARRA12M  -1.202D+07  7.933D+07   80.2333   0.0429 0.0054     8.34    604.5  v271k
LCS J0111-7302 0110-733  2012.04.28  PARKES   YARRA12M   6.275D+07  5.458D+07   83.1676   0.0346 0.0053     6.76    586.3  v271k
LCS J0111-7302 0110-733  2012.04.28  PARKES   YARRA12M   1.994D+07 -8.407D+07   86.4064   0.0446 0.0052     9.00    586.3  v271k
LCS J0111-7302 0110-733  2012.04.28  PARKES   YARRA12M   7.138D+07 -5.068D+07   87.5397   0.0359 0.0050     7.48    560.2  v271k
RFC J0112+2244 0109+224  2011.07.23  ATCA-104 MOPRA      3.446D+05  1.612D+06    1.6485   0.2707 0.0196    68.45    261.3  v271i
RFC J0112+2244 0109+224  2011.11.13  ATCA-104 MOPRA      7.168D+05  1.653D+06    1.8018   0.2999 0.0152   126.61    300.8  v441a
RFC J0112+2244 0109+224  2011.07.23  ATCA-104 MOPRA      1.227D+06  1.769D+06    2.1525   0.2876 0.0205   122.42    251.0  v271i
RFC J0112+2244 0109+224  2011.07.23  ATCA-104 MOPRA      1.732D+06  2.008D+06    2.6523   0.2519 0.0182    68.27    258.1  v271i
RFC J0112+2244 0109+224  2011.11.13  MOPRA    PARKES     1.192D+06  2.866D+06    3.1034   0.2067 0.0130    36.99    412.7  v441a
RFC J0112+2244 0109+224  2011.11.13  ATCA-104 PARKES     1.921D+06  4.521D+06    4.9120   0.1984 0.0395    67.15    216.8  v441a
RFC J0112+2244 0109+224  2011.11.13  HOBART26 PARKES     4.256D+06 -1.504D+07   15.6276   0.1929 0.0125    27.32    521.3  v441a
RFC J0112+2244 0109+224  2011.11.13  HOBART26 MOPRA      3.218D+06 -1.791D+07   18.1979   0.2770 0.0145    48.59    723.3  v441a
RFC J0112+2244 0109+224  2011.07.23  HOBART26 MOPRA     -3.423D+06 -1.793D+07   18.2513   0.2903 0.0093    46.52    664.2  v271i
RFC J0112+2244 0109+224  2011.11.13  ATCA-104 HOBART26  -2.501D+06  1.956D+07   19.7234   0.2727 0.0131    93.79    380.8  v441a
RFC J0112+2244 0109+224  2011.07.23  HOBART26 MOPRA      7.440D+06 -1.832D+07   19.7738   0.2875 0.0126    27.23    692.7  v271i
RFC J0112+2244 0109+224  2011.04.02  ATCA-104 HOBART26  -3.240D+06  1.960D+07   19.8666   0.3144 0.0323    73.26    311.6  v271h
RFC J0112+2244 0109+224  2011.07.23  ATCA-104 HOBART26   4.650D+06  1.970D+07   20.2375   0.3051 0.0081    98.56    342.1  v271i
RFC J0112+2244 0109+224  2011.07.23  ATCA-104 HOBART26  -7.096D+06  1.993D+07   21.1580   0.3053 0.0092    57.82    356.6  v271i
RFC J0112+2244 0109+224  2011.07.23  HOBART26 MOPRA     -1.182D+07 -1.917D+07   22.5171   0.2832 0.0121    28.33    697.6  v271i
RFC J0112+2244 0109+224  2011.07.23  ATCA-104 HOBART26   1.355D+07  2.117D+07   25.1394   0.3012 0.0088    62.93    357.7  v271i
RFC J0112+2244 0109+224  2011.07.23  CEDUNA   HOBART26  -2.763D+07  1.401D+07   30.9764   0.3290 0.0278    22.10   1071.8  v271i
RFC J0112+2244 0109+224  2011.07.23  ATCA-104 CEDUNA     3.198D+07 -6.767D+06   32.6845   0.3093 0.0099    49.96    398.1  v271i
RFC J0112+2244 0109+224  2011.07.23  CEDUNA   MOPRA     -3.163D+07  8.379D+06   32.7227   0.2730 0.0140    22.33    773.2  v271i
RFC J0112+2244 0109+224  2011.11.13  CEDUNA   PARKES    -3.496D+07  8.534D+06   35.9828   0.2025 0.0133    24.33    588.6  v441a
RFC J0112+2244 0109+224  2011.04.02  ATCA-104 CEDUNA     3.607D+07 -4.558D+06   36.3580   0.2646 0.0268    70.20    259.4  v271h
RFC J0112+2244 0109+224  2011.11.13  CEDUNA   MOPRA     -3.602D+07  5.767D+06   36.4755   0.2516 0.0503    37.84    816.8  v441a
RFC J0112+2244 0109+224  2011.11.13  ATCA-104 CEDUNA     3.673D+07 -4.114D+06   36.9631   0.2469 0.0120    71.95    430.1  v441a
RFC J0112+2244 0109+224  2011.07.23  CEDUNA   MOPRA     -3.943D+07 -5.158D+06   39.7672   0.2467 0.0131    21.42    773.3  v271i
RFC J0112+2244 0109+224  2011.07.23  CEDUNA   MOPRA     -3.995D+07  1.265D+06   39.9669   0.2380 0.0099    30.48    748.4  v271i
RFC J0112+2244 0109+224  2011.07.23  ATCA-104 CEDUNA     4.117D+07  5.039D+05   41.1769   0.2551 0.0076    63.38    385.4  v271i
RFC J0112+2244 0109+224  2011.07.23  CEDUNA   HOBART26  -3.652D+07  1.919D+07   41.2577   0.2673 0.0220    24.57   1020.1  v271i
RFC J0112+2244 0109+224  2011.07.23  ATCA-104 CEDUNA     4.116D+07  7.166D+06   41.7828   0.2506 0.0084    44.97    396.5  v271i
RFC J0112+2244 0109+224  2011.11.13  CEDUNA   HOBART26  -3.923D+07  2.368D+07   45.8262   0.1779 0.0118    22.21   1034.2  v441a
RFC J0112+2244 0109+224  2011.04.02  CEDUNA   HOBART26  -3.932D+07  2.419D+07   46.1610   0.3476 0.0628    35.26    868.9  v271h
RFC J0112+2244 0109+224  2011.07.23  CEDUNA   HOBART26  -3.907D+07  2.671D+07   47.3264   0.3451 0.0286    23.99   1055.3  v271i
RFC J0112+2244 0109+224  2011.04.02  HOBART26 WARK12M   -6.230D+07 -5.715D+06   62.5586   0.1444 0.0337     5.39   3358.6  v271h
RFC J0112+2244 0109+224  2011.04.02  ATCA-104 WARK12M   -6.560D+07  1.381D+07   67.0401   0.1374 0.0288     6.42   1002.6  v271h
RFC J0112-6634 0110-668  2013.03.15  ATCA-104 PARKES    -3.517D+06  6.802D+06    7.6570   0.2416 0.0167    90.52    115.9  v271l
RFC J0112-6634 0110-668  2013.03.16  ATCA-104 PARKES     3.363D+06  6.909D+06    7.6840   0.2581 0.0176   173.37    115.3  v271l
RFC J0112-6634 0110-668  2013.03.16  ATCA-104 PARKES    -1.628D+05  7.943D+06    7.9449   0.2504 0.0171   168.61    115.3  v271l
RFC J0112-6634 0110-668  2013.03.15  CEDUNA   KATH12M    2.093D+07 -1.434D+07   25.3760   0.2019 0.0253    11.50   1180.8  v271l
RFC J0112-6634 0110-668  2013.03.16  HOBART26 PARKES     1.077D+07 -2.374D+07   26.0728   0.2208 0.0235    63.76    378.8  v271l
RFC J0112-6634 0110-668  2013.03.16  HOBART26 PARKES    -1.273D+06 -2.680D+07   26.8345   0.2325 0.0248    60.26    419.7  v271l
RFC J0112-6634 0110-668  2013.03.15  KATH12M  PARKES    -2.595D+07 -1.901D+07   32.1640   0.2026 0.0201    16.78    666.3  v271l
RFC J0112-6634 0110-668  2013.03.16  ATCA-104 HOBART26  -1.093D+07  3.169D+07   33.5205   0.2685 0.0280    64.64    324.3  v271l
RFC J0112-6634 0110-668  2013.03.15  CEDUNA   PARKES    -4.998D+06 -3.339D+07   33.7666   0.2040 0.0185    36.01    241.1  v271l
RFC J0112-6634 0110-668  2013.03.16  CEDUNA   KATH12M    2.024D+07 -2.717D+07   33.8787   0.2026 0.0251    11.82   1171.2  v271l
RFC J0112-6634 0110-668  2013.03.16  ATCA-104 HOBART26   4.636D+06  3.371D+07   34.0308   0.2411 0.0253    52.10    359.3  v271l
RFC J0112-6634 0110-668  2013.03.15  ATCA-104 KATH12M    2.232D+07  2.586D+07   34.1556   0.2066 0.0274    25.17    567.5  v271l
RFC J0112-6634 0110-668  2013.03.16  CEDUNA   PARKES    -2.688D+07 -2.350D+07   35.7023   0.1968 0.0172    62.57    238.8  v271l
RFC J0112-6634 0110-668  2013.03.16  CEDUNA   HOBART26  -3.765D+07  2.454D+05   37.6522   0.2150 0.0328    24.60    671.8  v271l
RFC J0112-6634 0110-668  2013.03.16  CEDUNA   PARKES    -3.781D+07 -2.625D+06   37.8975   0.2163 0.0190    62.18    262.5  v271l
RFC J0112-6634 0110-668  2013.03.16  CEDUNA   KATH12M    1.077D+07 -3.716D+07   38.6906   0.2010 0.0260    10.78   1280.4  v271l
RFC J0112-6634 0110-668  2013.03.15  ATCA-104 CEDUNA     1.381D+06  4.020D+07   40.2232   0.1856 0.0137    68.44    205.4  v271l
RFC J0112-6634 0110-668  2013.03.16  ATCA-104 CEDUNA     2.672D+07  3.144D+07   41.2593   0.2030 0.0149    77.00    204.4  v271l
RFC J0112-6634 0110-668  2013.03.16  ATCA-104 CEDUNA     4.117D+07  9.535D+06   42.2587   0.2625 0.0192    90.68    224.8  v271l
RFC J0112-6634 0110-668  2013.03.16  CEDUNA   HOBART26  -3.653D+07  2.418D+07   43.8097   0.2455 0.0376    23.02    818.4  v271l
RFC J0112-6634 0110-668  2013.03.16  ATCA-104 KATH12M    4.696D+07  4.273D+06   47.1510   0.2369 0.0310    29.10    565.4  v271l
RFC J0112-6634 0110-668  2013.03.16  KATH12M  PARKES    -4.712D+07  3.670D+06   47.2625   0.1948 0.0168    28.88    660.4  v271l
RFC J0112-6634 0110-668  2013.03.16  ATCA-104 KATH12M    5.194D+07 -2.763D+07   58.8271   0.2519 0.0328    31.21    562.2  v271l
RFC J0112-6634 0110-668  2013.03.16  KATH12M  PARKES    -4.857D+07  3.454D+07   59.6000   0.1845 0.0161    27.47    656.7  v271l
RFC J0112-6634 0110-668  2013.03.16  HOBART26 KATH12M    5.789D+07 -2.741D+07   64.0544   0.2731 0.0364    14.33   1857.9  v271l
RFC J0112-6634 0110-668  2013.03.16  HOBART26 KATH12M    4.730D+07 -6.134D+07   77.4599   0.1719 0.0288     8.10   2047.0  v271l
LCS J0112-7506 0111-753  2015.11.19  ATCA-100 PARKES    -1.224D+06  1.373D+06    1.8393   0.0147 0.0017     9.23     97.2  v493b
LCS J0112-7506 0111-753  2016.06.29  ATCA-104 MOPRA     -4.003D+05  2.509D+06    2.5404   0.0097 0.0017     7.42    167.7  v493c
LCS J0112-7506 0111-753  2016.06.29  MOPRA    PARKES    -9.026D+05  4.566D+06    4.6540   0.0091 0.0015     7.05    168.0  v493c
LCS J0112-7506 0111-753  2015.11.19  HOBART26 PARKES     5.130D+06 -1.938D+06    5.4838   0.0131 0.0024     5.60    313.0  v493b
LCS J0112-7506 0111-753  2016.06.28  ATCA-104 PARKES     5.173D+06  3.838D+06    6.4411   0.0055 0.0006    12.84     59.4  v493c
LCS J0112-7506 0111-753  2016.06.29  ATCA-104 PARKES    -1.299D+06  7.075D+06    7.1933   0.0109 0.0009    22.89     60.7  v493c
LCS J0112-7506 0111-753  2015.11.19  CEDUNA   PARKES    -1.022D+07  1.888D+06   10.3946   0.0110 0.0020    11.66    116.6  v493b
LCS J0113-3551 0110-361  2010.07.25  ATCA-104 MOPRA      1.953D+06  2.061D+06    2.8394   0.3355 0.0336    94.62    212.1  v271f
LCS J0113-3551 0110-361  2010.07.25  ATCA-104 MOPRA      1.452D+06  2.838D+06    3.1884   0.3367 0.0337    98.55    205.7  v271f
LCS J0113-3551 0110-361  2011.04.02  ATCA-104 MOPRA     -1.000D+06  3.056D+06    3.2155   0.5985 0.1033   101.61    182.0  v271h
LCS J0113-3551 0110-361  2010.07.25  ATCA-104 MOPRA     -1.104D+05  3.215D+06    3.2171   0.3387 0.0339    93.60    208.0  v271f
LCS J0113-3551 0110-361  2011.04.03  ATCA-104 MOPRA      5.380D+05  3.173D+06    3.2181   0.6193 0.1069   135.05    174.6  v271h
LCS J0113-3551 0110-361  2010.07.25  MOPRA    PARKES     3.619D+06  3.765D+06    5.2225   0.2916 0.0282   308.21     57.6  v271f
LCS J0113-3551 0110-361  2010.07.25  MOPRA    PARKES     2.575D+06  5.179D+06    5.7835   0.3074 0.0297   300.02     62.8  v271f
LCS J0113-3551 0110-361  2011.04.03  MOPRA    PARKES     8.423D+05  5.749D+06    5.8106   0.3894 0.0552    16.21   2388.9  v271h
LCS J0113-3551 0110-361  2010.07.25  ATCA-104 PARKES     5.572D+06  5.826D+06    8.0619   0.3016 0.0302   271.43     65.8  v271f
LCS J0113-3551 0110-361  2011.04.02  ATCA-104 PARKES     4.680D+06  7.534D+06    8.8690   0.4003 0.0511    25.31   1375.7  v271h
LCS J0113-3551 0110-361  2010.07.25  ATCA-104 PARKES     4.027D+06  8.017D+06    8.9718   0.3246 0.0325   265.20     72.2  v271f
LCS J0113-3551 0110-361  2011.04.03  ATCA-104 PARKES     1.386D+06  8.921D+06    9.0281   0.4033 0.0506    31.58   1272.4  v271h
LCS J0113-3551 0110-361  2011.04.02  CEDUNA   MOPRA     -7.254D+06 -2.463D+07   25.6752   0.4179 0.0444    65.38    593.6  v271h
LCS J0113-3551 0110-361  2011.04.02  CEDUNA   HOBART26  -2.643D+07  4.832D+06   26.8672   0.5285 0.0949    48.75   1004.8  v271h
LCS J0113-3551 0110-361  2011.04.02  ATCA-104 CEDUNA     6.254D+06  2.769D+07   28.3827   0.4354 0.0438   133.21    303.4  v271h
LCS J0113-3551 0110-361  2011.04.03  HOBART26 PARKES     6.074D+06 -2.991D+07   30.5223   0.5090 0.0679    22.98   4313.3  v271h
LCS J0113-3551 0110-361  2011.04.02  HOBART26 PARKES    -7.623D+06 -2.956D+07   30.5248   0.6086 0.0814    22.44   4754.5  v271h
LCS J0113-3551 0110-361  2010.07.25  CEDUNA   MOPRA     -2.488D+07 -2.003D+07   31.9431   0.2608 0.0265    55.55    332.3  v271f
LCS J0113-3551 0110-361  2010.07.25  CEDUNA   PARKES    -2.666D+07  1.827D+07   32.3176   0.2783 0.0698   180.71    109.5  v271f
LCS J0113-3551 0110-361  2010.07.25  CEDUNA   MOPRA     -3.028D+07  1.451D+07   33.5721   0.3108 0.0315    63.36    352.7  v271f
LCS J0113-3551 0110-361  2010.07.25  ATCA-104 CEDUNA     2.477D+07  2.324D+07   33.9705   0.2744 0.0276    50.96    383.8  v271f
LCS J0113-3551 0110-361  2011.04.03  CEDUNA   PARKES    -3.328D+07 -8.375D+06   34.3138   0.3484 0.0614     8.67   4004.1  v271h
LCS J0113-3551 0110-361  2010.07.25  ATCA-104 CEDUNA     3.223D+07 -1.245D+07   34.5485   0.3229 0.0323    57.65    403.1  v271f
LCS J0113-3551 0110-361  2011.04.02  HOBART26 MOPRA      1.917D+07 -2.946D+07   35.1514   0.3627 0.0372    57.69    602.5  v271h
LCS J0113-3551 0110-361  2011.04.03  HOBART26 MOPRA      5.302D+06 -3.565D+07   36.0430   0.3865 0.0393    80.31    591.9  v271h
LCS J0113-3551 0110-361  2011.04.03  CEDUNA   MOPRA     -3.405D+07 -1.419D+07   36.8849   0.2511 0.0268    53.83    549.6  v271h
LCS J0113-3551 0110-361  2011.04.02  CEDUNA   PARKES    -3.693D+07  7.713D+06   37.7282   0.4926 0.0849     9.16   4104.9  v271h
LCS J0113-3551 0110-361  2010.07.25  CEDUNA   PARKES    -3.798D+07  3.518D+06   38.1471   0.2924 0.0733   170.57    122.0  v271f
LCS J0113-3551 0110-361  2011.04.02  ATCA-104 HOBART26  -2.017D+07  3.252D+07   38.2671   0.3727 0.0381   116.22    308.0  v271h
LCS J0113-3551 0110-361  2011.04.03  ATCA-104 CEDUNA     3.458D+07  1.736D+07   38.6979   0.2711 0.0273   110.32    292.7  v271h
LCS J0113-3551 0110-361  2011.04.02  ATCA-104 HOBART26   1.230D+07  3.709D+07   39.0783   0.4167 0.0426   123.11    321.5  v271h
LCS J0113-3551 0110-361  2011.04.03  ATCA-104 HOBART26  -4.764D+06  3.882D+07   39.1149   0.4076 0.0416   160.66    315.2  v271h
LCS J0113-3551 0110-361  2010.07.25  CEDUNA   MOPRA     -4.056D+07 -1.661D+06   40.5933   0.3114 0.0315    64.09    347.5  v271f
LCS J0113-3551 0110-361  2011.04.02  ATCA-104 CEDUNA     4.162D+07 -1.841D+05   41.6165   0.3611 0.0364    98.12    280.6  v271h
LCS J0113-3551 0110-361  2010.07.25  ATCA-104 CEDUNA     4.201D+07  4.499D+06   42.2518   0.3204 0.0321    57.50    400.0  v271f
LCS J0113-3551 0110-361  2011.04.03  CEDUNA   HOBART26  -3.935D+07  2.146D+07   44.8202   0.3373 0.0607    43.08    992.0  v271h
LCS J0113-3551 0110-361  2011.04.02  CEDUNA   HOBART26  -2.928D+07  3.726D+07   47.3947   0.4925 0.0888    38.81    969.5  v271h
LCS J0113-5329 0111-537  2015.09.30  ATCA-104 MOPRA      1.093D+06  2.824D+06    3.0283   0.0672 0.0127     5.74    851.0  v271o
LCS J0113-5329 0111-537  2015.09.30  ATCA-104 MOPRA     -8.520D+05  2.936D+06    3.0574   0.1222 0.0132    12.34    892.1  v271o
LCS J0113-5329 0111-537  2015.09.30  MOPRA    PARKES     1.886D+06  5.193D+06    5.5254   0.0175 0.0038     4.81    203.6  v271o
LCS J0113-5329 0111-537  2015.09.30  MOPRA    PARKES    -1.711D+06  5.275D+06    5.5456   0.0314 0.0051     6.66    213.9  v271o
LCS J0113-5329 0111-537  2015.09.30  ASKAP-32 YARRA12M  -3.919D+06  6.253D+06    7.3792   0.3363 0.0772     4.70   5605.0  v271o
LCS J0113-5329 0111-537  2015.09.30  ASKAP-32 YARRA12M   6.895D+05  7.752D+06    7.7824   0.4492 0.1119     4.28   5615.6  v271o
LCS J0113-5329 0111-537  2015.09.30  ATCA-104 PARKES     2.982D+06  8.016D+06    8.5529   0.0792 0.0075    16.11    255.6  v271o
LCS J0113-5329 0111-537  2015.09.30  ATCA-104 PARKES    -2.551D+06  8.216D+06    8.6029   0.1146 0.0103    17.99    269.7  v271o
LCS J0113-5329 0111-537  2015.09.30  CEDUNA   PARKES    -1.265D+07 -2.703D+07   29.8480   0.0263 0.0066     4.65    248.4  v271o
LCS J0113-5329 0111-537  2015.09.30  ASKAP-32 CEDUNA    -7.871D+06 -2.899D+07   30.0388   0.1866 0.0454     4.70   3217.5  v271o
LCS J0113-5329 0111-537  2015.09.30  ATCA-104 KATH12M    3.150D+07  7.005D+06   32.2729   0.1427 0.0349     4.61   2229.8  v271o
LCS J0113-5329 0111-537  2015.09.30  CEDUNA   MOPRA     -1.067D+07 -3.237D+07   34.0819   0.0427 0.0094     4.76    821.0  v271o
LCS J0113-5329 0111-537  2015.09.30  KATH12M  PARKES    -3.438D+07  1.404D+06   34.4049   0.0369 0.0084     4.64    534.4  v271o
LCS J0113-5329 0111-537  2015.09.30  CEDUNA   YARRA12M   3.864D+06  3.525D+07   35.4616   0.0897 0.0200     4.74   1661.1  v271o
LCS J0113-5329 0111-537  2015.09.30  ATCA-104 CEDUNA     9.791D+06  3.531D+07   36.6428   0.0684 0.0116     6.53   1035.9  v271o
LCS J0113-5329 0111-537  2015.09.30  CEDUNA   MOPRA     -3.920D+07 -9.318D+06   40.2955   0.0497 0.0106     4.98    753.3  v271o
LCS J0113-5329 0111-537  2015.09.30  ASKAP-32 CEDUNA    -4.420D+07 -4.807D+06   44.4577   0.2435 0.0608     4.55   2934.1  v271o
LCS J0113-5329 0111-537  2015.09.30  CEDUNA   KATH12M    1.233D+07 -4.404D+07   45.7292   0.1404 0.0330     4.52   1755.0  v271o
LCS J0113-5329 0111-537  2015.09.30  CEDUNA   YARRA12M   4.489D+07  1.256D+07   46.6145   0.1426 0.0314     4.81   1602.2  v271o
LCS J0113-5329 0111-537  2015.09.30  ATCA-104 WARK12M   -4.737D+07 -2.703D+07   54.5382   0.1234 0.0277     4.74   1841.4  v271o
LCS J0113-5329 0111-537  2015.09.30  MOPRA    WARK12M   -4.656D+07 -2.993D+07   55.3528   0.0963 0.0211     4.85   1459.4  v271o
LCS J0113-5329 0111-537  2015.09.30  PARKES   WARK12M   -4.518D+07 -3.494D+07   57.1164   0.0296 0.0064     4.90    441.6  v271o
LCS J0113-5329 0111-537  2015.09.30  ASKAP-32 KATH12M   -3.184D+07 -4.886D+07   58.3193   0.5105 0.1126     4.97   6151.2  v271o
LCS J0113-5329 0111-537  2015.09.30  ASKAP-32 KATH12M    1.389D+07 -5.721D+07   58.8734   0.3880 0.0887     4.76   6928.5  v271o
LCS J0113-5329 0111-537  2015.09.30  ASKAP-32 PARKES    -2.106D+07 -5.595D+07   59.7804   0.0871 0.0213     4.34    837.6  v271o
LCS J0113-5329 0111-537  2015.09.30  ATCA-104 KATH12M    5.263D+07 -3.189D+07   61.5361   0.1685 0.0399     4.80   1982.6  v271o
LCS J0113-5329 0111-537  2015.09.30  KATH12M  MOPRA     -5.153D+07  3.472D+07   62.1367   0.1295 0.0291     4.74   1579.2  v271o
LCS J0113-5329 0111-537  2015.09.30  KATH12M  PARKES    -4.963D+07  3.997D+07   63.7307   0.0275 0.0067     4.33    474.4  v271o
LCS J0113-5329 0111-537  2015.09.30  ASKAP-32 MOPRA     -1.881D+07 -6.132D+07   64.1398   0.2053 0.0518     4.46   2774.6  v271o
LCS J0113-5329 0111-537  2015.09.30  PARKES   YARRA12M   1.718D+07  6.224D+07   64.5669   0.0311 0.0067     4.87    432.4  v271o
LCS J0113-5329 0111-537  2015.09.30  KATH12M  YARRA12M   3.253D+07  5.661D+07   65.2929   0.1579 0.0358     4.71   3359.0  v271o
LCS J0113-5329 0111-537  2015.09.30  ASKAP-32 ATCA-104  -1.792D+07 -6.426D+07   66.7147   0.2516 0.0556     4.91   3494.7  v271o
LCS J0113-5329 0111-537  2015.09.30  ATCA-104 WARK12M   -6.306D+07  2.407D+07   67.4965   0.2551 0.0532     5.16   1796.1  v271o
LCS J0113-5329 0111-537  2015.09.30  MOPRA    WARK12M   -6.415D+07  2.125D+07   67.5782   0.1130 0.0263     4.52   1430.6  v271o
LCS J0113-5329 0111-537  2015.09.30  PARKES   WARK12M   -6.601D+07  1.614D+07   67.9543   0.0232 0.0051     4.78    429.7  v271o
LCS J0113-5329 0111-537  2015.09.30  MOPRA    YARRA12M   1.485D+07  6.760D+07   69.2110   0.0958 0.0212     4.76   1429.7  v271o
LCS J0113-5329 0111-537  2015.09.30  ATCA-104 YARRA12M   1.390D+07  7.055D+07   71.9037   0.1299 0.0313     4.97   1804.0  v271o
LCS J0113-5329 0111-537  2015.09.30  ASKAP-32 PARKES    -8.156D+07 -8.824D+06   82.0332   0.0658 0.0164     4.24    793.1  v271o
LCS J0113-5329 0111-537  2015.09.30  PARKES   YARRA12M   8.226D+07  1.657D+07   83.9125   0.0247 0.0056     4.67    433.1  v271o
LCS J0113-5329 0111-537  2015.09.30  CEDUNA   WARK12M   -5.656D+07 -6.265D+07   84.4067   0.0864 0.0194     4.73   1695.0  v271o
LCS J0113-5329 0111-537  2015.09.30  ASKAP-32 MOPRA     -8.340D+07 -1.412D+07   84.5896   0.2244 0.0583     4.29   2640.1  v271o
LCS J0113-5329 0111-537  2015.09.30  KATH12M  WARK12M   -7.838D+07 -3.439D+07   85.5903   0.1131 0.0255     4.75   3649.0  v271o
LCS J0113-5329 0111-537  2015.09.30  ASKAP-32 ATCA-104  -8.449D+07 -1.695D+07   86.1759   0.2685 0.0641     4.49   3314.6  v271o
LCS J0113-5329 0111-537  2015.09.30  MOPRA    YARRA12M   8.410D+07  2.187D+07   86.8948   0.1197 0.0268     4.70   1441.7  v271o
LCS J0113-5329 0111-537  2015.09.30  ATCA-104 YARRA12M   8.519D+07  2.471D+07   88.6957   0.1557 0.0397     4.58   1810.0  v271o
LCS J0113-5329 0111-537  2015.09.30  CEDUNA   WARK12M   -1.034D+08  1.194D+07  104.0396   0.1367 0.0309     4.70   1589.9  v271o
LCS J0113-5329 0111-537  2015.09.30  ASKAP-32 WARK12M   -6.455D+07 -9.156D+07  112.0250   0.3432 0.0763     4.92   5719.7  v271o
LCS J0113-5329 0111-537  2015.09.30  WARK12M  YARRA12M   6.063D+07  9.781D+07  115.0774   0.0945 0.0205     4.92   2951.9  v271o
LCS J0113-5329 0111-537  2015.09.30  ASKAP-32 WARK12M   -1.475D+08  7.029D+06  147.7106   0.4737 0.1071     4.82   5572.6  v271o
LCS J0113-5329 0111-537  2015.09.30  WARK12M  YARRA12M   1.482D+08  7.223D+05  148.2352   0.1430 0.0318     4.79   3043.0  v271o
LCS J0116-6153 0114-621  2013.06.16  ATCA-109 MOPRA      1.925D+06  9.266D+05    2.1364   0.0325 0.0070    17.08    248.0  v271m
LCS J0116-6153 0114-621  2013.06.15  ATCA-109 MOPRA      1.797D+06  1.879D+06    2.5998   0.0307 0.0066    16.63    241.7  v271m
LCS J0116-6153 0114-621  2013.06.15  ATCA-109 MOPRA      1.089D+06  2.635D+06    2.8516   0.0164 0.0039     8.74    240.5  v271m
LCS J0116-6153 0114-621  2013.06.16  ATCA-109 MOPRA     -5.356D+05  2.863D+06    2.9124   0.0273 0.0059    15.89    245.7  v271m
LCS J0116-6153 0114-621  2013.06.16  MOPRA    PARKES     3.596D+06  1.774D+06    4.0098   0.0245 0.0017    16.24    188.8  v271m
LCS J0116-6153 0114-621  2013.06.15  MOPRA    PARKES     3.267D+06  3.525D+06    4.8062   0.0246 0.0017    16.76    182.3  v271m
LCS J0116-6153 0114-621  2013.06.15  MOPRA    PARKES     1.882D+06  4.875D+06    5.2261   0.0289 0.0018    19.43    180.8  v271m
LCS J0116-6153 0114-621  2013.06.16  MOPRA    PARKES    -1.147D+06  5.177D+06    5.3026   0.0282 0.0018    19.17    185.8  v271m
LCS J0116-6153 0114-621  2013.06.16  DSS34    PARKES     4.519D+06 -3.583D+06    5.7666   0.0263 0.0044    13.59     61.1  v271m
LCS J0116-6153 0114-621  2013.06.16  ATCA-109 PARKES     5.521D+06  2.700D+06    6.1461   0.0297 0.0012    51.71     70.8  v271m
LCS J0116-6153 0114-621  2013.06.15  ATCA-109 PARKES     5.061D+06  5.409D+06    7.4074   0.0258 0.0010    45.38     69.2  v271m
LCS J0116-6153 0114-621  2013.06.15  ATCA-109 PARKES     2.973D+06  7.510D+06    8.0769   0.0171 0.0008    30.23     68.5  v271m
LCS J0116-6153 0114-621  2013.06.16  ATCA-109 PARKES    -1.677D+06  8.041D+06    8.2141   0.0262 0.0010    47.11     70.3  v271m
LCS J0116-6153 0114-621  2013.06.16  DSS34    MOPRA      5.708D+06 -8.736D+06   10.4352   0.0255 0.0047     8.55    216.4  v271m
LCS J0116-6153 0114-621  2013.06.16  ATCA-109 DSS34     -6.260D+06  1.159D+07   13.1764   0.0215 0.0034    19.43     81.6  v271m
LCS J0116-6153 0114-621  2013.06.16  DSS34    HOBART26  -1.021D+07  1.813D+07   20.8021   0.0204 0.0036     9.74    254.6  v271m
LCS J0116-6153 0114-621  2013.06.16  HOBART26 PARKES    -1.698D+07 -1.850D+07   25.1115   0.0186 0.0014    15.36    209.4  v271m
LCS J0116-6153 0114-621  2013.06.16  HOBART26 PARKES     1.458D+07 -2.186D+07   26.2727   0.0237 0.0015    19.05    219.3  v271m
LCS J0116-6153 0114-621  2013.06.15  HOBART26 PARKES    -1.002D+07 -2.539D+07   27.2976   0.0196 0.0014    16.18    208.9  v271m
LCS J0116-6153 0114-621  2013.06.16  ATCA-109 HOBART26   2.250D+07  2.120D+07   30.9153   0.0258 0.0024    11.94    274.9  v271m
LCS J0116-6153 0114-621  2013.06.16  CEDUNA   DSS34     -2.262D+07 -2.452D+07   33.3620   0.0202 0.0037     8.62    200.2  v271m
LCS J0116-6153 0114-621  2013.06.16  CEDUNA   PARKES    -1.853D+07 -2.788D+07   33.4756   0.0281 0.0017    20.70    172.4  v271m
LCS J0116-6153 0114-621  2013.06.16  ATCA-109 HOBART26  -1.630D+07  2.986D+07   34.0199   0.0225 0.0022    11.13    288.8  v271m
LCS J0116-6153 0114-621  2013.06.15  ATCA-109 HOBART26   1.505D+07  3.082D+07   34.2959   0.0242 0.0024    11.31    277.6  v271m
LCS J0116-6153 0114-621  2013.06.16  CEDUNA   PARKES    -2.220D+07  2.862D+07   36.2196   0.0263 0.0017    18.36    176.2  v271m
LCS J0116-6153 0114-621  2013.06.16  CEDUNA   MOPRA     -2.579D+07  2.685D+07   37.2300   0.0327 0.0050     6.76    617.1  v271m
LCS J0116-6153 0114-621  2013.06.16  CEDUNA   MOPRA     -1.728D+07 -3.310D+07   37.3392   0.0265 0.0044     6.15    602.5  v271m
LCS J0116-6153 0114-621  2013.06.15  CEDUNA   PARKES    -3.732D+07 -5.059D+06   37.6634   0.0261 0.0017    18.44    171.5  v271m
LCS J0116-6153 0114-621  2013.06.15  CEDUNA   PARKES    -3.526D+07  1.396D+07   37.9234   0.0253 0.0016    18.43    171.2  v271m
LCS J0116-6153 0114-621  2013.06.16  ATCA-109 CEDUNA     2.772D+07 -2.592D+07   37.9498   0.0312 0.0021    17.08    231.4  v271m
LCS J0116-6153 0114-621  2013.06.16  ATCA-109 CEDUNA     1.675D+07  3.596D+07   39.6697   0.0266 0.0019    16.17    227.0  v271m
LCS J0116-6153 0114-621  2013.06.15  CEDUNA   MOPRA     -3.855D+07  1.039D+07   39.9202   0.0265 0.0046     5.86    602.6  v271m
LCS J0116-6153 0114-621  2013.06.15  CEDUNA   MOPRA     -3.919D+07 -9.978D+06   40.4413   0.0319 0.0049     6.77    602.1  v271m
LCS J0116-6153 0114-621  2013.06.15  ATCA-109 CEDUNA     4.034D+07 -8.506D+06   41.2293   0.0264 0.0020    15.22    227.5  v271m
LCS J0116-6153 0114-621  2013.06.15  ATCA-109 CEDUNA     4.028D+07  1.261D+07   42.2089   0.0157 0.0019     8.55    227.4  v271m
LCS J0116-6153 0114-621  2013.06.16  CEDUNA   HOBART26  -5.222D+06  4.712D+07   47.4123   0.0301 0.0083     5.54    684.2  v271m
LCS J0116-6153 0114-621  2013.06.16  HARTRAO  PARKES    -2.701D+08  7.324D+06  270.2313   0.0169 0.0016    12.18    234.7  v271m
LCS J0116-6153 0114-621  2013.06.16  ATCA-109 HARTRAO    2.757D+08 -4.626D+06  275.6916   0.0237 0.0027     9.17    307.9  v271m
LCS J0116-6156 0114-622  2014.06.03  MOPRA    PARKES     1.257D+06  5.140D+06    5.2915   0.0099 0.0013    12.58    194.8  v493a
LCS J0116-6156 0114-622  2014.06.03  MOPRA    PARKES    -9.291D+04  5.338D+06    5.3387   0.0091 0.0013    10.80    197.4  v493a
LCS J0116-6156 0114-622  2014.06.03  TIDBIN64 PARKES     4.080D+06 -4.764D+06    6.2724   0.0065 0.0007    26.06     49.8  v493a
LCS J0116-6156 0114-622  2014.06.03  TIDBIN64 PARKES     3.018D+06 -5.961D+06    6.6813   0.0065 0.0007    31.46     49.6  v493a
LCS J0116-6156 0114-622  2014.06.03  TIDBIN64 MOPRA      4.164D+06 -1.010D+07   10.9263   0.0073 0.0012     8.02    177.2  v493a
LCS J0116-6156 0114-622  2014.06.03  TIDBIN64 MOPRA      1.759D+06 -1.110D+07   11.2384   0.0066 0.0010     8.96    177.4  v493a
LCS J0116-6156 0114-622  2014.06.03  TIDBIN64 HOBART26  -6.336D+06  2.040D+07   21.3603   0.0088 0.0017     6.21    200.5  v493a
LCS J0116-6156 0114-622  2014.06.03  TIDBIN64 HOBART26  -8.720D+05  2.161D+07   21.6308   0.0080 0.0015     6.76    201.2  v493a
LCS J0116-6156 0114-622  2014.06.03  HOBART26 PARKES     1.046D+07 -2.514D+07   27.2270   0.0063 0.0012     6.04    223.4  v493a
LCS J0116-6156 0114-622  2014.06.03  HOBART26 PARKES     3.905D+06 -2.757D+07   27.8462   0.0066 0.0012     6.93    221.0  v493a
LCS J0116-6156 0114-622  2014.06.03  CEDUNA   PARKES    -2.742D+07 -2.185D+07   35.0617   0.0070 0.0015     5.63    194.6  v493a
LCS J0116-6156 0114-622  2014.06.03  CEDUNA   TIDBIN64  -3.157D+07 -1.702D+07   35.8672   0.0100 0.0022     5.15    174.7  v493a
LCS J0116-6156 0114-622  2014.06.03  CEDUNA   PARKES    -3.524D+07 -1.123D+07   36.9843   0.0067 0.0014     5.85    192.5  v493a
LCS J0116-7905 0115-793  2008.08.10  ATCA-104 MOPRA      1.858D+06  1.078D+06    2.1478   0.0890 0.0044    28.22    301.7  v271a
LCS J0116-7905 0115-793  2008.08.10  ATCA-104 MOPRA     -1.401D+06  1.823D+06    2.2994   0.0907 0.0045    27.69    314.9  v271a
LCS J0116-7905 0115-793  2008.08.10  ATCA-104 MOPRA      3.899D+05  2.365D+06    2.3972   0.0905 0.0044    29.04    299.7  v271a
LCS J0116-7905 0115-793  2008.08.10  PARKES   MOPRA     -3.388D+06 -2.121D+06    3.9975   0.0922 0.0032    86.23     99.4  v271a
LCS J0116-7905 0115-793  2008.08.10  PARKES   MOPRA      2.716D+06 -3.219D+06    4.2120   0.0927 0.0032    84.37    103.7  v271a
LCS J0116-7905 0115-793  2008.08.10  PARKES   MOPRA     -5.531D+05 -4.379D+06    4.4138   0.0932 0.0032    88.50     98.6  v271a
LCS J0116-7905 0115-793  2008.08.10  PARKES   DSS45      6.247D+05  5.622D+06    5.6565   0.1090 0.0062   131.18     76.8  v271a
LCS J0116-7905 0115-793  2008.08.10  PARKES   ATCA-104  -5.246D+06 -3.199D+06    6.1444   0.0941 0.0078    83.52    105.9  v271a
LCS J0116-7905 0115-793  2008.08.10  PARKES   ATCA-104   4.117D+06 -5.043D+06    6.5098   0.0913 0.0075    77.91    110.5  v271a
LCS J0116-7905 0115-793  2008.08.10  PARKES   ATCA-104  -9.430D+05 -6.744D+06    6.8099   0.0929 0.0077    82.95    105.2  v271a
LCS J0116-7905 0115-793  2008.08.10  DSS45    MOPRA     -4.013D+06 -7.743D+06    8.7213   0.1004 0.0065    31.01    218.8  v271a
LCS J0116-7905 0115-793  2008.08.10  DSS45    ATCA-104  -5.871D+06 -8.821D+06   10.5960   0.0974 0.0075    28.15    233.1  v271a
LCS J0116-7905 0115-793  2008.08.10  DSS45    HOBART26   1.071D+07  1.370D+07   17.3868   0.0987 0.0064    31.19    298.3  v271a
LCS J0116-7905 0115-793  2008.08.10  PARKES   HOBART26  -1.859D+07  7.522D+06   20.0543   0.0977 0.0034    91.59    140.8  v271a
LCS J0116-7905 0115-793  2008.08.10  PARKES   HOBART26   1.133D+07  1.932D+07   22.3986   0.0927 0.0032    89.30    135.5  v271a
LCS J0116-7905 0115-793  2008.08.10  PARKES   HOBART26  -7.503D+06  2.152D+07   22.7894   0.0895 0.0031    85.94    135.8  v271a
LCS J0116-7905 0115-793  2008.08.10  MOPRA    HOBART26  -2.131D+07  1.074D+07   23.8605   0.0590 0.0047    13.82    401.1  v271a
LCS J0116-7905 0115-793  2008.08.10  ATCA-104 HOBART26  -2.271D+07  1.256D+07   25.9515   0.0552 0.0049    12.30    427.7  v271a
LCS J0116-7905 0115-793  2008.08.10  MOPRA    HOBART26   1.472D+07  2.144D+07   26.0085   0.0815 0.0049    19.89    386.1  v271a
LCS J0116-7905 0115-793  2008.08.10  MOPRA    HOBART26  -6.950D+06  2.590D+07   26.8142   0.0793 0.0049    19.59    386.8  v271a
LCS J0116-7905 0115-793  2008.08.10  ATCA-104 HOBART26   1.658D+07  2.252D+07   27.9636   0.0835 0.0052    19.32    411.3  v271a
LCS J0116-7905 0115-793  2008.08.10  ATCA-104 HOBART26  -6.560D+06  2.826D+07   29.0145   0.0804 0.0051    18.61    412.5  v271a
LCS J0116-7905 0115-793  2008.08.10  CEDUNA   HOBART26  -1.796D+07 -2.925D+07   34.3207   0.0709 0.0055    14.46    460.3  v271a
LCS J0116-7905 0115-793  2008.08.10  PARKES   CEDUNA    -6.343D+05  3.677D+07   36.7759   0.0646 0.0025    50.53    118.9  v271a
LCS J0116-7905 0115-793  2008.08.10  PARKES   CEDUNA     3.167D+07  2.012D+07   37.5168   0.0843 0.0030    68.54    113.7  v271a
LCS J0116-7905 0115-793  2008.08.10  PARKES   CEDUNA     3.393D+07 -1.744D+07   38.1459   0.0869 0.0031    71.00    114.9  v271a
LCS J0116-7905 0115-793  2008.08.10  CEDUNA   HOBART26  -3.917D+07  1.400D+06   39.1937   0.0892 0.0056    19.02    445.9  v271a
LCS J0116-7905 0115-793  2008.08.10  MOPRA    CEDUNA    -3.350D+06  3.999D+07   40.1300   0.0668 0.0065    18.59    339.0  v271a
LCS J0116-7905 0115-793  2008.08.10  MOPRA    CEDUNA     3.732D+07 -1.531D+07   40.3363   0.0770 0.0072    22.45    327.6  v271a
LCS J0116-7905 0115-793  2008.08.10  MOPRA    CEDUNA     3.222D+07  2.450D+07   40.4751   0.0829 0.0076    24.33    323.9  v271a
LCS J0116-7905 0115-793  2008.08.10  DSS45    CEDUNA     3.330D+07 -2.306D+07   40.5062   0.0782 0.0058    20.69    253.1  v271a
LCS J0116-7905 0115-793  2008.08.10  ATCA-104 CEDUNA     3.917D+07 -1.424D+07   41.6807   0.0866 0.0046    23.84    349.0  v271a
LCS J0116-7905 0115-793  2008.08.10  ATCA-104 CEDUNA    -4.751D+06  4.181D+07   42.0821   0.0506 0.0042    13.27    361.4  v271a
LCS J0116-7905 0115-793  2008.08.10  ATCA-104 CEDUNA     3.261D+07  2.686D+07   42.2491   0.0757 0.0044    20.83    345.5  v271a
LCS J0116-7905 0115-793  2008.08.10  CEDUNA   HOBART26  -2.259D+07  3.676D+07   43.1450   0.0719 0.0053    15.32    446.6  v271a
LCS J0118-4102 0116-413  2009.07.04  ATCA-104 MOPRA      1.925D+06  2.149D+06    2.8845   0.1471 0.0061    46.77    268.9  v271c
LCS J0118-4102 0116-413  2009.07.05  ATCA-104 MOPRA      1.296D+06  2.889D+06    3.1665   0.1194 0.0053    37.43    272.5  v271c
LCS J0118-4102 0116-413  2009.07.05  ATCA-104 MOPRA     -9.097D+05  3.065D+06    3.1967   0.1414 0.0060    42.63    282.8  v271c
LCS J0118-4102 0116-413  2009.07.04  MOPRA    PARKES     3.536D+06  3.948D+06    5.2999   0.1097 0.0040    68.07    134.6  v271c
LCS J0118-4102 0116-413  2009.07.05  MOPRA    PARKES     2.272D+06  5.283D+06    5.7510   0.1155 0.0043    66.31    146.4  v271c
LCS J0118-4102 0116-413  2009.07.05  MOPRA    PARKES    -1.838D+06  5.480D+06    5.7803   0.1192 0.0044    69.29    144.6  v271c
LCS J0118-4102 0116-413  2009.07.04  ATCA-104 PARKES     5.460D+06  6.097D+06    8.1844   0.1128 0.0039   115.35     81.5  v271c
LCS J0118-4102 0116-413  2009.07.05  ATCA-104 PARKES     3.568D+06  8.172D+06    8.9173   0.0986 0.0034    96.15     86.1  v271c
LCS J0118-4102 0116-413  2009.07.05  ATCA-104 PARKES    -2.748D+06  8.545D+06    8.9758   0.1114 0.0038   108.32     86.4  v271c
LCS J0118-4102 0116-413  2009.07.05  PARKES   CEDUNA     1.119D+07  2.160D+07   24.3300   0.0917 0.0054    39.89    193.1  v271c
LCS J0118-4102 0116-413  2009.07.05  HOBART26 CEDUNA     2.793D+07 -2.190D+06   28.0173   0.0703 0.0102     7.09    837.2  v271c
LCS J0118-4102 0116-413  2009.07.05  MOPRA    CEDUNA     9.353D+06  2.708D+07   28.6533   0.0891 0.0081    12.08    632.2  v271c
LCS J0118-4102 0116-413  2009.07.05  PARKES   HOBART26  -1.674D+07  2.379D+07   29.0919   0.1121 0.0042    69.03    191.6  v271c
LCS J0118-4102 0116-413  2009.07.04  PARKES   HOBART26   1.336D+07  2.684D+07   29.9781   0.0980 0.0037    61.10    188.9  v271c
LCS J0118-4102 0116-413  2009.07.05  PARKES   HOBART26   2.155D+06  3.040D+07   30.4807   0.1339 0.0050    68.65    229.7  v271c
LCS J0118-4102 0116-413  2009.07.05  ATCA-104 CEDUNA     8.444D+06  3.015D+07   31.3082   0.1031 0.0057    23.29    377.5  v271c
LCS J0118-4102 0116-413  2009.07.05  MOPRA    HOBART26  -1.858D+07  2.927D+07   34.6709   0.0972 0.0082    13.14    627.1  v271c
LCS J0118-4102 0116-413  2009.07.04  MOPRA    HOBART26   1.689D+07  3.079D+07   35.1161   0.0860 0.0080    11.67    623.0  v271c
LCS J0118-4102 0116-413  2009.07.04  PARKES   CEDUNA     3.114D+07 -1.656D+07   35.2660   0.0717 0.0044    33.78    175.8  v271c
LCS J0118-4102 0116-413  2009.07.05  MOPRA    HOBART26   4.427D+06  3.569D+07   35.9612   0.1185 0.0096    13.79    726.8  v271c
LCS J0118-4102 0116-413  2009.07.04  MOPRA    CEDUNA     3.467D+07 -1.261D+07   36.8945   0.0620 0.0071     9.14    579.8  v271c
LCS J0118-4102 0116-413  2009.07.05  ATCA-104 HOBART26  -1.949D+07  3.234D+07   37.7559   0.0869 0.0064    19.67    374.5  v271c
LCS J0118-4102 0116-413  2009.07.04  ATCA-104 HOBART26   1.882D+07  3.294D+07   37.9312   0.0785 0.0062    17.50    377.4  v271c
LCS J0118-4102 0116-413  2009.07.05  PARKES   CEDUNA     3.796D+07 -6.775D+05   37.9648   0.0492 0.0034    22.36    185.0  v271c
LCS J0118-4102 0116-413  2009.07.04  ATCA-104 CEDUNA     3.660D+07 -1.046D+07   38.0629   0.0632 0.0047    15.35    351.2  v271c
LCS J0118-4102 0116-413  2009.07.05  ATCA-104 HOBART26   5.723D+06  3.858D+07   38.9989   0.0975 0.0073    19.13    427.7  v271c
LCS J0118-4102 0116-413  2009.07.05  MOPRA    CEDUNA     4.023D+07  4.606D+06   40.4934   0.0615 0.0073     8.89    585.4  v271c
LCS J0118-4102 0116-413  2009.07.05  ATCA-104 CEDUNA     4.153D+07  7.495D+06   42.1977   0.0493 0.0044    12.09    344.5  v271c
LCS J0118-4102 0116-413  2009.07.04  HOBART26 CEDUNA     1.778D+07 -4.340D+07   46.8996   0.1074 0.0104    11.12    813.8  v271c
LCS J0118-4102 0116-413  2009.07.05  HOBART26 CEDUNA     3.580D+07 -3.108D+07   47.4131   0.0983 0.0114     9.04    918.8  v271c
LCS J0118-4526 0116-457  2009.12.13  PARKES   MOPRA     -3.323D+06 -2.168D+06    3.9681   0.1039 0.0030    53.19    177.4  v271d
LCS J0118-4526 0116-457  2009.12.13  PARKES   MOPRA     -2.833D+06 -4.801D+06    5.5741   0.1009 0.0028    56.84    163.6  v271d
LCS J0118-4526 0116-457  2009.12.13  PARKES   MOPRA      3.979D+05 -5.757D+06    5.7707   0.0976 0.0028    55.31    159.5  v271d
LCS J0118-4526 0116-457  2009.12.13  ATCA-104 PARKES     5.076D+06  3.351D+06    6.0828   0.1081 0.0031    89.87    115.4  v271d
LCS J0118-4526 0116-457  2009.12.13  ATCA-104 PARKES     4.416D+06  7.411D+06    8.6269   0.1102 0.0031    96.20    106.1  v271d
LCS J0118-4526 0116-457  2009.12.13  ATCA-104 PARKES    -5.198D+05  8.941D+06    8.9561   0.1077 0.0031   100.24    103.1  v271d
LCS J0118-4526 0116-457  2009.12.13  PARKES   HOBART26   1.860D+07  1.894D+07   26.5408   0.1108 0.0027   103.05    198.3  v271d
LCS J0118-4526 0116-457  2009.12.13  PARKES   HOBART26  -1.174D+07  2.735D+07   29.7660   0.1073 0.0026   107.21    188.5  v271d
LCS J0118-4526 0116-457  2009.12.13  MOPRA    CEDUNA     1.571D+07 -2.551D+07   29.9652   0.1262 0.0074    19.48    630.8  v271d
LCS J0118-4526 0116-457  2009.12.13  PARKES   HOBART26   6.182D+06  2.953D+07   30.1729   0.1177 0.0028   111.16    201.8  v271d
LCS J0118-4526 0116-457  2009.12.13  PARKES   CEDUNA     1.239D+07 -2.768D+07   30.3292   0.1017 0.0045    52.27    185.3  v271d
LCS J0118-4526 0116-457  2009.12.13  HOBART26 MOPRA     -2.192D+07 -2.111D+07   30.4283   0.0891 0.0075    12.60    675.1  v271d
LCS J0118-4526 0116-457  2009.12.13  PARKES   CEDUNA     2.509D+07  1.827D+07   31.0396   0.0781 0.0035    45.68    163.7  v271d
LCS J0118-4526 0116-457  2009.12.13  ATCA-104 HOBART26   2.367D+07  2.229D+07   32.5137   0.0984 0.0062    21.77    439.1  v271d
LCS J0118-4526 0116-457  2009.12.13  MOPRA    CEDUNA     2.470D+07  2.402D+07   34.4546   0.0945 0.0067    15.33    583.4  v271d
LCS J0118-4526 0116-457  2009.12.13  HOBART26 MOPRA      1.214D+07 -3.311D+07   35.2648   0.0954 0.0074    13.76    671.9  v271d
LCS J0118-4526 0116-457  2009.12.13  HOBART26 MOPRA     -9.015D+06 -3.433D+07   35.4973   0.0924 0.0074    13.20    674.2  v271d
LCS J0118-4526 0116-457  2009.12.13  ATCA-104 CEDUNA     2.458D+07  2.721D+07   36.6640   0.0931 0.0052    23.27    377.1  v271d
LCS J0118-4526 0116-457  2009.12.13  HOBART26 CEDUNA     3.683D+07 -9.086D+06   37.9384   0.0821 0.0074    11.54    689.7  v271d
LCS J0118-4526 0116-457  2009.12.13  PARKES   CEDUNA     3.756D+07 -6.325D+06   38.0906   0.0897 0.0040    47.77    171.1  v271d
LCS J0118-4526 0116-457  2009.12.13  ATCA-104 HOBART26  -1.226D+07  3.629D+07   38.3088   0.1120 0.0067    24.56    434.3  v271d
LCS J0118-4526 0116-457  2009.12.13  ATCA-104 HOBART26   1.060D+07  3.694D+07   38.4337   0.1080 0.0065    24.07    437.1  v271d
LCS J0118-4526 0116-457  2009.12.13  MOPRA    CEDUNA     4.039D+07 -1.524D+06   40.4230   0.1166 0.0067    19.65    571.6  v271d
LCS J0118-4526 0116-457  2009.12.13  HOBART26 CEDUNA    -6.205D+06 -4.662D+07   47.0311   0.0839 0.0077    11.31    705.1  v271d
LCS J0118-4526 0116-457  2009.12.13  HOBART26 CEDUNA     3.138D+07 -3.586D+07   47.6491   0.0860 0.0076    11.87    705.2  v271d
LCS J0119-5357 0117-542  2008.02.05  ATCA-104 MOPRA      1.560D+06  2.456D+06    2.9099   0.1559 0.0057    37.14    408.2  v254b
LCS J0119-5357 0117-542  2008.02.05  ATCA-104 MOPRA      1.131D+06  2.794D+06    3.0139   0.1584 0.0057    37.91    406.2  v254b
LCS J0119-5357 0117-542  2008.02.05  ATCA-104 MOPRA      5.721D+05  3.016D+06    3.0697   0.1714 0.0060    40.51    411.0  v254b
LCS J0119-5357 0117-542  2008.02.05  PARKES   MOPRA     -2.786D+06 -4.549D+06    5.3348   0.1259 0.0024    97.52    125.5  v254b
LCS J0119-5357 0117-542  2008.02.05  ATCA-104 PARKES     4.346D+06  7.006D+06    8.2445   0.1200 0.0024    83.66    139.3  v254b
LCS J0119-5357 0117-542  2008.02.05  PARKES   HOBART26   5.820D+06  2.862D+07   29.2072   0.1242 0.0027    66.18    180.3  v254b
LCS J0119-5357 0117-542  2008.02.05  HOBART26 MOPRA     -8.606D+06 -3.317D+07   34.2691   0.1109 0.0058    20.21    528.1  v254b
LCS J0119-5357 0117-542  2008.02.05  HOBART26 MOPRA      4.913D+06 -3.414D+07   34.4932   0.1355 0.0057    25.58    513.2  v254b
LCS J0119-5357 0117-542  2008.02.05  ATCA-104 HOBART26   1.017D+07  3.563D+07   37.0493   0.1184 0.0064    19.27    586.2  v254b
LCS J0119-5357 0117-542  2008.02.05  ATCA-104 HOBART26  -4.341D+06  3.716D+07   37.4102   0.1208 0.0063    20.36    569.9  v254b
LCS J0119-5357 0117-542  2008.02.05  CEDUNA   PARKES    -3.768D+07  5.944D+06   38.1417   0.1016 0.0028    72.87    135.3  v254b
LCS J0119-5357 0117-542  2008.02.05  CEDUNA   MOPRA     -3.444D+07 -1.826D+07   38.9782   0.1134 0.0045    27.59    399.4  v254b
LCS J0119-5357 0117-542  2008.02.05  CEDUNA   MOPRA     -3.943D+07 -8.618D+06   40.3652   0.0985 0.0044    24.20    395.4  v254b
LCS J0119-5357 0117-542  2008.02.05  CEDUNA   MOPRA     -4.046D+07  1.395D+06   40.4858   0.1030 0.0044    25.01    396.3  v254b
LCS J0119-5357 0117-542  2008.02.05  ATCA-104 CEDUNA     3.501D+07  2.127D+07   40.9664   0.0993 0.0048    21.79    443.5  v254b
LCS J0119-5357 0117-542  2008.02.05  ATCA-104 CEDUNA     4.202D+07  1.061D+06   42.0353   0.1258 0.0050    27.84    439.9  v254b
LCS J0119-5357 0117-542  2008.02.05  ATCA-104 CEDUNA     4.057D+07  1.141D+07   42.1399   0.0897 0.0047    20.08    435.4  v254b
LCS J0119-5357 0117-542  2008.02.05  CEDUNA   HOBART26  -3.935D+07  1.589D+07   42.4375   0.1168 0.0061    20.23    553.8  v254b
LCS J0119-5357 0117-542  2008.02.05  CEDUNA   HOBART26  -3.186D+07  3.457D+07   47.0064   0.1127 0.0063    18.77    569.1  v254b
LCS J0119-6809 0118-684  2015.09.30  ATCA-104 MOPRA      1.695D+06  1.854D+06    2.5123   0.5154 0.0386    43.32    863.3  v271o
LCS J0119-6809 0118-684  2015.09.30  ATCA-104 MOPRA     -8.452D+05  2.589D+06    2.7238   0.4718 0.0359    38.04    895.3  v271o
LCS J0119-6809 0118-684  2015.09.30  MOPRA    PARKES     3.057D+06  3.499D+06    4.6463   0.1014 0.0074    28.42    202.5  v271o
LCS J0119-6809 0118-684  2015.09.30  MOPRA    PARKES    -1.716D+06  4.659D+06    4.9648   0.0958 0.0073    24.74    213.8  v271o
LCS J0119-6809 0118-684  2015.09.30  ASKAP-32 YARRA12M  -3.893D+06  5.242D+06    6.5295   0.4457 0.1120     4.24   5714.0  v271o
LCS J0119-6809 0118-684  2015.09.30  ASKAP-32 YARRA12M   2.788D+06  6.191D+06    6.7893   0.4388 0.1025     4.61   5625.5  v271o
LCS J0119-6809 0118-684  2015.09.30  ATCA-104 PARKES     4.753D+06  5.352D+06    7.1575   0.2771 0.0203    54.32    255.1  v271o
LCS J0119-6809 0118-684  2015.09.30  ATCA-104 PARKES    -2.559D+06  7.249D+06    7.6876   0.2761 0.0203    52.30    269.8  v271o
LCS J0119-6809 0118-684  2015.09.30  CEDUNA   KATH12M    2.172D+07 -1.713D+07   27.6641   0.1652 0.0377     4.68   1921.4  v271o
LCS J0119-6809 0118-684  2015.09.30  CEDUNA   PARKES    -1.260D+07 -3.219D+07   34.5623   0.0197 0.0052     4.36    231.8  v271o
LCS J0119-6809 0118-684  2015.09.30  KATH12M  PARKES    -3.432D+07 -1.504D+07   37.4685   0.0310 0.0071     4.63    534.3  v271o
LCS J0119-6809 0118-684  2015.09.30  KATH12M  MOPRA     -3.254D+07 -1.974D+07   38.0604   0.1507 0.0342     4.68   1772.8  v271o
LCS J0119-6809 0118-684  2015.09.30  CEDUNA   PARKES    -3.672D+07  1.030D+07   38.1352   0.0210 0.0053     4.57    221.2  v271o
LCS J0119-6809 0118-684  2015.09.30  CEDUNA   MOPRA     -1.084D+07 -3.685D+07   38.4155   0.0507 0.0110     4.87    767.7  v271o
LCS J0119-6809 0118-684  2015.09.30  CEDUNA   KATH12M    3.145D+06 -3.853D+07   38.6610   0.1494 0.0325     4.95   1757.6  v271o
LCS J0119-6809 0118-684  2015.09.30  ASKAP-32 CEDUNA    -8.295D+06 -3.782D+07   38.7154   0.2681 0.0670     4.54   2978.9  v271o
LCS J0119-6809 0118-684  2015.09.30  ATCA-104 KATH12M    3.170D+07  2.233D+07   38.7716   0.1924 0.0446     4.93   2237.1  v271o
LCS J0119-6809 0118-684  2015.09.30  CEDUNA   MOPRA     -3.978D+07  6.779D+06   40.3505   0.0507 0.0112     4.75    745.8  v271o
LCS J0119-6809 0118-684  2015.09.30  ATCA-104 CEDUNA     9.998D+06  3.944D+07   40.6909   0.0670 0.0143     4.97    970.4  v271o
LCS J0119-6809 0118-684  2015.09.30  ATCA-104 CEDUNA     4.147D+07 -4.930D+06   41.7627   0.0575 0.0133     4.55    943.1  v271o
LCS J0119-6809 0118-684  2015.09.30  CEDUNA   YARRA12M   4.421D+06  4.306D+07   43.2887   0.1535 0.0342     4.76   1598.7  v271o
LCS J0119-6809 0118-684  2015.09.30  ASKAP-32 CEDUNA    -4.686D+07  9.727D+06   47.8577   0.2375 0.0595     4.53   2896.9  v271o
LCS J0119-6809 0118-684  2015.09.30  CEDUNA   YARRA12M   4.965D+07 -3.519D+06   49.7760   0.1440 0.0330     4.61   1582.3  v271o
LCS J0119-6809 0118-684  2015.09.30  ASKAP-32 KATH12M   -4.370D+07 -2.884D+07   52.3596   0.4374 0.1082     4.34   6248.5  v271o
LCS J0119-6809 0118-684  2015.09.30  ASKAP-32 KATH12M    1.349D+07 -5.493D+07   56.5627   0.5082 0.1224     4.48   6867.3  v271o
LCS J0119-6809 0118-684  2015.09.30  KATH12M  YARRA12M   4.648D+07  3.505D+07   58.2136   0.1707 0.0370     4.96   3413.0  v271o
LCS J0119-6809 0118-684  2015.09.30  ATCA-104 WARK12M   -4.759D+07 -3.602D+07   59.6815   0.1535 0.0363     4.48   1849.6  v271o
LCS J0119-6809 0118-684  2015.09.30  MOPRA    WARK12M   -4.676D+07 -3.859D+07   60.6272   0.1246 0.0272     4.86   1465.7  v271o
LCS J0119-6809 0118-684  2015.09.30  ATCA-104 KATH12M    4.462D+07 -4.346D+07   62.2903   0.1688 0.0405     4.73   2034.3  v271o
LCS J0119-6809 0118-684  2015.09.30  KATH12M  MOPRA     -4.293D+07  4.532D+07   62.4205   0.1223 0.0269     4.84   1608.7  v271o
LCS J0119-6809 0118-684  2015.09.30  PARKES   WARK12M   -4.510D+07 -4.319D+07   62.4500   0.0261 0.0057     4.87    441.8  v271o
LCS J0119-6809 0118-684  2015.09.30  KATH12M  YARRA12M  -1.738D+07  6.017D+07   62.6332   0.1843 0.0452     4.32   3685.8  v271o
LCS J0119-6809 0118-684  2015.09.30  KATH12M  PARKES    -3.985D+07  4.885D+07   63.0403   0.0266 0.0062     4.56    475.5  v271o
LCS J0119-6809 0118-684  2015.09.30  MOPRA    WARK12M   -5.024D+07  4.504D+07   67.4758   0.1065 0.0252     4.44   1439.7  v271o
LCS J0119-6809 0118-684  2015.09.30  ATCA-104 WARK12M   -4.857D+07  4.688D+07   67.4990   0.1620 0.0374     4.59   1820.6  v271o
LCS J0119-6809 0118-684  2015.09.30  ASKAP-32 PARKES    -2.093D+07 -7.000D+07   73.0577   0.0696 0.0174     4.23    828.1  v271o
LCS J0119-6809 0118-684  2015.09.30  ASKAP-32 MOPRA     -1.908D+07 -7.468D+07   77.0807   0.2309 0.0606     4.24   2748.3  v271o
LCS J0119-6809 0118-684  2015.09.30  PARKES   YARRA12M   1.705D+07  7.525D+07   77.1521   0.0267 0.0058     4.87    444.6  v271o
LCS J0119-6809 0118-684  2015.09.30  ASKAP-32 ATCA-104  -1.824D+07 -7.727D+07   79.3936   0.2775 0.0691     4.28   3468.2  v271o
LCS J0119-6809 0118-684  2015.09.30  MOPRA    YARRA12M   1.522D+07  7.992D+07   81.3579   0.1252 0.0288     4.56   1472.5  v271o
LCS J0119-6809 0118-684  2015.09.30  ATCA-104 YARRA12M   1.437D+07  8.251D+07   83.7539   0.1806 0.0439     4.91   1861.4  v271o
LCS J0119-6809 0118-684  2015.09.30  ASKAP-32 PARKES    -8.356D+07  2.010D+07   85.9464   0.0611 0.0149     4.37    783.7  v271o
LCS J0119-6809 0118-684  2015.09.30  PARKES   YARRA12M   8.636D+07 -1.391D+07   87.4732   0.0218 0.0054     4.21    428.1  v271o
LCS J0119-6809 0118-684  2015.09.30  ASKAP-32 MOPRA     -8.663D+07  1.652D+07   88.1937   0.2076 0.0529     4.40   2661.0  v271o
LCS J0119-6809 0118-684  2015.09.30  ASKAP-32 ATCA-104  -8.833D+07  1.464D+07   89.5367   0.2716 0.0639     4.57   3353.1  v271o
LCS J0119-6809 0118-684  2015.09.30  MOPRA    YARRA12M   8.943D+07 -1.026D+07   90.0189   0.1163 0.0269     4.53   1453.5  v271o
LCS J0119-6809 0118-684  2015.09.30  ATCA-104 YARRA12M   9.113D+07 -8.400D+06   91.5135   0.2473 0.0589     5.05   1831.5  v271o
LCS J0119-6809 0118-684  2015.09.30  CEDUNA   WARK12M   -5.762D+07 -7.543D+07   94.9181   0.1525 0.0333     4.90   1588.7  v271o
LCS J0119-6809 0118-684  2015.09.30  KATH12M  WARK12M   -7.920D+07 -5.842D+07   98.4127   0.1795 0.0404     4.77   3662.4  v271o
LCS J0119-6809 0118-684  2015.09.30  CEDUNA   WARK12M   -9.002D+07  5.182D+07  103.8683   0.1353 0.0329     4.33   1572.9  v271o
LCS J0119-6809 0118-684  2015.09.30  KATH12M  WARK12M   -9.328D+07  9.022D+07  129.7753   0.1662 0.0392     4.52   3392.6  v271o
LCS J0119-6809 0118-684  2015.09.30  ASKAP-32 WARK12M   -6.572D+07 -1.133D+08  131.0100   0.4599 0.1070     4.66   5677.7  v271o
LCS J0119-6809 0118-684  2015.09.30  WARK12M  YARRA12M   6.184D+07  1.186D+08  133.7281   0.1432 0.0315     4.85   3047.3  v271o
LCS J0119-6809 0118-684  2015.09.30  ASKAP-32 WARK12M   -1.369D+08  6.144D+07  150.0710   0.4194 0.1009     4.48   5591.9  v271o
LCS J0119-6809 0118-684  2015.09.30  WARK12M  YARRA12M   1.397D+08 -5.523D+07  150.2333   0.1344 0.0319     4.45   3054.4  v271o
LCS J0120-4833 0118-488  2015.09.30  ATCA-104 MOPRA      1.844D+06  2.177D+06    2.8529   0.2773 0.0235    21.85    855.9  v271o
LCS J0120-4833 0118-488  2015.09.30  ATCA-104 MOPRA     -8.017D+05  3.029D+06    3.1337   0.2893 0.0246    21.67    887.3  v271o
LCS J0120-4833 0118-488  2015.09.30  MOPRA    PARKES     3.359D+06  4.028D+06    5.2447   0.0708 0.0056    22.33    199.5  v271o
LCS J0120-4833 0118-488  2015.09.30  MOPRA    PARKES    -1.642D+06  5.433D+06    5.6754   0.0705 0.0058    19.48    211.0  v271o
LCS J0120-4833 0118-488  2015.09.30  ASKAP-32 YARRA12M  -3.813D+06  6.612D+06    7.6330   0.6118 0.1465     4.48   5998.3  v271o
LCS J0120-4833 0118-488  2015.09.30  ASKAP-32 YARRA12M   3.494D+06  6.870D+06    7.7073   0.5082 0.1238     4.39   5584.3  v271o
LCS J0120-4833 0118-488  2015.09.30  ATCA-104 PARKES     5.202D+06  6.205D+06    8.0974   0.2749 0.0200    61.80    251.0  v271o
LCS J0120-4833 0118-488  2015.09.30  ATCA-104 PARKES    -2.444D+06  8.462D+06    8.8078   0.2925 0.0213    58.05    266.7  v271o
LCS J0120-4833 0118-488  2015.09.30  ASKAP-32 CEDUNA    -9.412D+06 -2.532D+07   27.0162   0.3180 0.0799     4.51   3244.7  v271o
LCS J0120-4833 0118-488  2015.09.30  CEDUNA   PARKES    -1.342D+07 -2.468D+07   28.0932   0.0750 0.0106    17.09    247.5  v271o
LCS J0120-4833 0118-488  2015.09.30  CEDUNA   MOPRA     -1.178D+07 -3.011D+07   32.3345   0.0939 0.0139     7.68    823.5  v271o
LCS J0120-4833 0118-488  2015.09.30  CEDUNA   YARRA12M   5.589D+06  3.194D+07   32.4226   0.1767 0.0407     4.58   1785.3  v271o
LCS J0120-4833 0118-488  2015.09.30  ATCA-104 KATH12M    3.273D+07  9.515D+05   32.7423   0.2611 0.0520     6.09   2212.6  v271o
LCS J0120-4833 0118-488  2015.09.30  KATH12M  MOPRA     -3.352D+07  2.071D+06   33.5824   0.1506 0.0349     4.57   1750.9  v271o
LCS J0120-4833 0118-488  2015.09.30  ATCA-104 CEDUNA     1.098D+07  3.314D+07   34.9129   0.2935 0.0263    19.27   1040.6  v271o
LCS J0120-4833 0118-488  2015.09.30  KATH12M  PARKES    -3.517D+07  7.510D+06   35.9654   0.0505 0.0074     7.90    526.2  v271o
LCS J0120-4833 0118-488  2015.09.30  CEDUNA   PARKES    -3.429D+07  1.428D+07   37.1418   0.0169 0.0042     4.71    228.7  v271o
LCS J0120-4833 0118-488  2015.09.30  CEDUNA   KATH12M    2.175D+07 -3.219D+07   38.8521   0.1930 0.0423     4.90   2053.4  v271o
LCS J0120-4833 0118-488  2015.09.30  CEDUNA   MOPRA     -3.765D+07  1.025D+07   39.0168   0.0515 0.0112     4.83    779.7  v271o
LCS J0120-4833 0118-488  2015.09.30  ATCA-104 CEDUNA     3.950D+07 -8.058D+06   40.3111   0.0657 0.0147     4.72    981.1  v271o
LCS J0120-4833 0118-488  2015.09.30  ASKAP-32 CEDUNA    -4.518D+07  1.921D+07   49.0986   0.2601 0.0680     4.29   3024.3  v271o
LCS J0120-4833 0118-488  2015.09.30  CEDUNA   KATH12M   -8.424D+05 -4.924D+07   49.2423   0.1506 0.0340     4.74   1793.0  v271o
LCS J0120-4833 0118-488  2015.09.30  CEDUNA   YARRA12M   4.867D+07 -1.237D+07   50.2158   0.1370 0.0331     4.34   1650.4  v271o
LCS J0120-4833 0118-488  2015.09.30  ATCA-104 WARK12M   -4.868D+07 -2.246D+07   53.6095   0.2260 0.0428     5.79   1837.6  v271o
LCS J0120-4833 0118-488  2015.09.30  MOPRA    WARK12M   -4.788D+07 -2.549D+07   54.2380   0.1236 0.0295     4.40   1454.1  v271o
LCS J0120-4833 0118-488  2015.09.30  ASKAP-32 PARKES    -2.284D+07 -5.000D+07   54.9716   0.0707 0.0177     4.22    831.4  v271o
LCS J0120-4833 0118-488  2015.09.30  PARKES   WARK12M   -4.625D+07 -3.091D+07   55.6241   0.0682 0.0069    14.28    437.0  v271o
LCS J0120-4833 0118-488  2015.09.30  ASKAP-32 KATH12M    1.236D+07 -5.752D+07   58.8277   0.5864 0.1484     4.23   6898.9  v271o
LCS J0120-4833 0118-488  2015.09.30  ASKAP-32 MOPRA     -2.116D+07 -5.544D+07   59.3430   0.2574 0.0689     4.14   2767.4  v271o
LCS J0120-4833 0118-488  2015.09.30  PARKES   YARRA12M   1.901D+07  5.662D+07   59.7239   0.0590 0.0066    11.53    457.5  v271o
LCS J0120-4833 0118-488  2015.09.30  KATH12M  YARRA12M   4.951D+07  3.687D+07   61.7327   0.1854 0.0411     4.84   3310.9  v271o
LCS J0120-4833 0118-488  2015.09.30  ASKAP-32 ATCA-104  -2.036D+07 -5.847D+07   61.9142   0.3077 0.0778     4.21   3497.1  v271o
LCS J0120-4833 0118-488  2015.09.30  PARKES   WARK12M   -4.483D+07  4.348D+07   62.4519   0.0211 0.0045     4.95    422.1  v271o
LCS J0120-4833 0118-488  2015.09.30  MOPRA    WARK12M   -4.147D+07  4.751D+07   63.0626   0.1267 0.0277     4.85   1439.2  v271o
LCS J0120-4833 0118-488  2015.09.30  ATCA-104 WARK12M   -3.964D+07  4.968D+07   63.5547   0.1666 0.0393     4.48   1810.8  v271o
LCS J0120-4833 0118-488  2015.09.30  MOPRA    YARRA12M   1.735D+07  6.205D+07   64.4326   0.1446 0.0324     4.71   1522.3  v271o
LCS J0120-4833 0118-488  2015.09.30  KATH12M  YARRA12M  -1.617D+07  6.413D+07   66.1345   0.2316 0.0505     4.93   3796.0  v271o
LCS J0120-4833 0118-488  2015.09.30  ATCA-104 YARRA12M   1.656D+07  6.508D+07   67.1551   0.2212 0.0514     5.24   1923.8  v271o
LCS J0120-4833 0118-488  2015.09.30  ATCA-104 KATH12M    3.867D+07 -5.729D+07   69.1204   0.1870 0.0432     4.96   1968.1  v271o
LCS J0120-4833 0118-488  2015.09.30  KATH12M  MOPRA     -3.680D+07  5.949D+07   69.9501   0.1283 0.0297     4.57   1564.2  v271o
LCS J0120-4833 0118-488  2015.09.30  KATH12M  PARKES    -3.345D+07  6.351D+07   71.7812   0.0243 0.0052     4.93    458.8  v271o
LCS J0120-4833 0118-488  2015.09.30  CEDUNA   WARK12M   -5.966D+07 -5.559D+07   81.5487   0.1705 0.0381     4.77   1705.3  v271o
LCS J0120-4833 0118-488  2015.09.30  ASKAP-32 PARKES    -7.947D+07  3.350D+07   86.2412   0.0573 0.0146     4.14    773.8  v271o
LCS J0120-4833 0118-488  2015.09.30  ASKAP-32 MOPRA     -8.283D+07  2.946D+07   87.9152   0.2638 0.0631     4.77   2638.3  v271o
LCS J0120-4833 0118-488  2015.09.30  ASKAP-32 ATCA-104  -8.467D+07  2.729D+07   88.9616   0.2689 0.0672     4.26   3319.4  v271o
LCS J0120-4833 0118-488  2015.09.30  MOPRA    YARRA12M   8.632D+07 -2.261D+07   89.2295   0.1253 0.0280     4.72   1439.8  v271o
LCS J0120-4833 0118-488  2015.09.30  ATCA-104 YARRA12M   8.817D+07 -2.042D+07   90.4999   0.1612 0.0426     4.37   1811.5  v271o
LCS J0120-4833 0118-488  2015.09.30  CEDUNA   WARK12M   -7.912D+07  5.776D+07   97.9574   0.1320 0.0324     4.29   1649.8  v271o
LCS J0120-4833 0118-488  2015.09.30  ASKAP-32 WARK12M   -6.907D+07 -8.092D+07  106.3843   0.5500 0.1339     4.42   5729.6  v271o
LCS J0120-4833 0118-488  2015.09.30  WARK12M  YARRA12M   6.522D+07  8.754D+07  109.1661   0.1671 0.0394     4.49   3152.6  v271o
LCS J0120-4833 0118-488  2015.09.30  KATH12M  WARK12M   -7.828D+07  1.070D+08  132.5691   0.1754 0.0402     4.67   3309.6  v271o
LCS J0120-4833 0118-488  2015.09.30  WARK12M  YARRA12M   1.278D+08 -7.012D+07  145.7627   0.1615 0.0368     4.66   3046.3  v271o
LCS J0120-4833 0118-488  2015.09.30  ASKAP-32 WARK12M   -1.243D+08  7.697D+07  146.2109   0.4856 0.1206     4.32   5582.1  v271o
RFC J0121+1149 0119+115  2011.07.23  ATCA-104 MOPRA      1.067D+06  2.166D+06    2.4141   2.0468 0.1449   668.93    240.9  v271i
RFC J0121+1149 0119+115  2011.07.23  ATCA-104 MOPRA      1.783D+06  2.339D+06    2.9407   2.0339 0.1440   667.36    247.2  v271i
RFC J0121+1149 0119+115  2011.07.23  MOPRA    PARKES     1.832D+06  3.806D+06    4.2238   2.4178 0.0763   804.35    200.6  v271i
RFC J0121+1149 0119+115  2011.07.23  ATCA-104 PARKES     2.898D+06  5.972D+06    6.6379   2.4956 0.0773  1598.42    103.8  v271i
RFC J0121+1149 0119+115  2011.07.23  HOBART26 PARKES     6.223D+05 -1.963D+07   19.6434   2.6275 0.0835  1243.62    279.0  v271i
RFC J0121+1149 0119+115  2011.07.23  HOBART26 MOPRA     -1.209D+06 -2.344D+07   23.4707   2.1721 0.0525   248.23    647.8  v271i
RFC J0121+1149 0119+115  2011.07.23  ATCA-104 HOBART26   2.276D+06  2.561D+07   25.7062   2.2065 0.0543   493.48    335.0  v271i
RFC J0121+1149 0119+115  2011.07.23  HOBART26 MOPRA     -1.289D+07 -2.430D+07   27.5100   2.1401 0.0517   253.14    647.0  v271i
RFC J0121+1149 0119+115  2011.07.23  ATCA-104 HOBART26   1.468D+07  2.664D+07   30.4153   2.1550 0.0530   498.69    333.3  v271i
RFC J0121+1149 0119+115  2011.11.11  ATCA-104 HOBART26   2.261D+07  2.902D+07   36.7879   1.7603 0.0568   406.49    390.2  v271j
RFC J0121+1149 0119+115  2011.07.23  CEDUNA   PARKES    -3.720D+07  4.524D+06   37.4716   2.8504 0.0912   592.64    318.0  v271i
RFC J0121+1149 0119+115  2011.07.23  CEDUNA   MOPRA     -3.903D+07  7.182D+05   39.0357   2.2571 0.0581   205.07    738.6  v271i
RFC J0121+1149 0119+115  2011.07.23  ATCA-104 CEDUNA     4.010D+07  1.447D+06   40.1220   2.3228 0.0585   407.84    382.0  v271i
RFC J0121+1149 0119+115  2011.07.23  CEDUNA   HOBART26  -3.782D+07  2.416D+07   44.8769   2.3898 0.1716   156.89   1027.0  v271i
RFC J0124-5113 0122-514  2010.03.12  ATCA-104 MOPRA      1.848D+06  1.112D+06    2.1569   0.1467 0.0074    24.45    445.9  v271e
RFC J0124-5113 0122-514  2009.12.13  ATCA-104 MOPRA      1.945D+06  1.737D+06    2.6082   0.1550 0.0066    30.51    359.6  v271d
RFC J0124-5113 0122-514  2011.11.11  ATCA-104 MOPRA      1.285D+06  2.750D+06    3.0352   0.2980 0.0113   114.99    256.9  v271j
RFC J0124-5113 0122-514  2010.10.30  ATCA-104 MOPRA      4.830D+04  3.125D+06    3.1255   0.1349 0.0146    46.36    189.4  v271g
RFC J0124-5113 0122-514  2010.03.12  MOPRA    PARKES     3.479D+06  2.068D+06    4.0475   0.1298 0.0040    74.75    125.5  v271e
RFC J0124-5113 0122-514  2009.12.13  PARKES   MOPRA     -3.589D+06 -3.233D+06    4.8300   0.1350 0.0037    59.50    158.2  v271d
RFC J0124-5113 0122-514  2010.10.30  MOPRA    PARKES    -8.303D+04  5.673D+06    5.6735   0.1347 0.0132    77.03    113.5  v271g
RFC J0124-5113 0122-514  2010.03.12  ATCA-104 PARKES     5.327D+06  3.180D+06    6.2044   0.1271 0.0041    66.75    137.2  v271e
RFC J0124-5113 0122-514  2009.12.13  ATCA-104 PARKES     5.534D+06  4.970D+06    7.4382   0.1483 0.0042    99.51    103.3  v271d
RFC J0124-5113 0122-514  2010.10.30  ATCA-104 PARKES    -3.472D+04  8.798D+06    8.7981   0.1244 0.0126    78.92     66.4  v271g
RFC J0124-5113 0122-514  2010.03.12  PARKES   HOBART26   1.808D+07  1.915D+07   26.3326   0.1219 0.0038    80.01    155.1  v271e
RFC J0124-5113 0122-514  2009.12.13  PARKES   HOBART26   1.441D+07  2.450D+07   28.4238   0.1498 0.0036   114.07    185.9  v271d
RFC J0124-5113 0122-514  2010.03.12  MOPRA    HOBART26   2.156D+07  2.122D+07   30.2452   0.1149 0.0076    16.92    503.9  v271e
RFC J0124-5113 0122-514  2010.03.12  ATCA-104 HOBART26   2.340D+07  2.233D+07   32.3464   0.1108 0.0091    14.81    551.0  v271e
RFC J0124-5113 0122-514  2010.03.12  CEDUNA   PARKES    -1.686D+07  2.841D+07   33.0392   0.1307 0.0065    49.49    190.6  v271e
RFC J0124-5113 0122-514  2009.12.13  HOBART26 MOPRA     -1.800D+07 -2.773D+07   33.0616   0.1255 0.0093    14.37    646.7  v271d
RFC J0124-5113 0122-514  2010.03.12  CEDUNA   MOPRA     -2.034D+07  2.635D+07   33.2827   0.1189 0.0091    14.28    619.1  v271e
RFC J0124-5113 0122-514  2010.03.12  ATCA-104 CEDUNA     2.219D+07 -2.523D+07   33.6000   0.1225 0.0099    13.50    677.0  v271e
RFC J0124-5113 0122-514  2011.11.11  HOBART26 MOPRA     -4.266D+06 -3.471D+07   34.9726   0.2831 0.0120    44.88    629.0  v271j
RFC J0124-5113 0122-514  2009.12.13  ATCA-104 HOBART26   1.994D+07  2.947D+07   35.5846   0.1436 0.0086    24.80    422.4  v271d
RFC J0124-5113 0122-514  2009.12.13  PARKES   CEDUNA     2.922D+07 -2.082D+07   35.8773   0.1302 0.0057    55.05    165.5  v271d
RFC J0124-5113 0122-514  2009.12.13  MOPRA    CEDUNA     3.280D+07 -1.759D+07   37.2230   0.1549 0.0091    19.25    575.8  v271d
RFC J0124-5113 0122-514  2011.11.11  ATCA-104 HOBART26   5.551D+06  3.746D+07   37.8702   0.3276 0.0112    86.33    383.6  v271j
RFC J0124-5113 0122-514  2011.11.11  CEDUNA   MOPRA     -4.019D+07 -5.273D+06   40.5359   0.2532 0.0254    36.17    666.3  v271j
RFC J0124-5113 0122-514  2011.11.11  ATCA-104 CEDUNA     4.148D+07  8.022D+06   42.2454   0.3019 0.0105    72.48    406.3  v271j
RFC J0124-5113 0122-514  2011.11.11  CEDUNA   HOBART26  -3.593D+07  2.944D+07   46.4466   0.2955 0.0139    30.28    994.8  v271j
RFC J0124-5113 0122-514  2010.03.12  CEDUNA   HOBART26   1.218D+06  4.756D+07   47.5784   0.1278 0.0110    12.41    765.2  v271e
RFC J0124-5113 0122-514  2009.12.13  HOBART26 CEDUNA     1.481D+07 -4.532D+07   47.6814   0.1184 0.0096    12.93    676.4  v271d
RFC J0126+2559 0123+257  2011.04.02  ATCA-104 HOBART26   6.888D+06  1.802D+07   19.2949   0.4575 0.0467   171.84    310.6  v271h
RFC J0126+2559 0123+257  2011.04.02  CEDUNA   HOBART26  -3.484D+07  1.620D+07   38.4200   0.4080 0.0733    47.69    583.6  v271h
RFC J0126+2559 0123+257  2011.04.02  ATCA-104 CEDUNA     4.183D+07  1.835D+06   41.8740   0.3312 0.0333   129.45    174.8  v271h
RFC J0126+2559 0123+257  2011.04.02  ATCA-104 WARK12M   -5.870D+07  1.350D+06   58.7131   0.4823 0.0691    36.67   1002.6  v271h
RFC J0126+2559 0123+257  2011.04.02  HOBART26 WARK12M   -6.560D+07 -1.660D+07   67.6707   0.4386 0.0653    21.47   3347.9  v271h
RFC J0126+2559 0123+257  2011.04.02  CEDUNA   WARK12M   -1.004D+08 -6.091D+05  100.3912   0.4051 0.0753     9.88   1884.0  v271h
LCS J0126-5103 0124-513  2009.12.13  ATCA-104 MOPRA      1.791D+06  1.005D+06    2.0542   0.0409 0.0042    10.12    386.1  v271d
LCS J0126-5103 0124-513  2009.12.13  ATCA-104 MOPRA      1.527D+06  2.556D+06    2.9774   0.0464 0.0040    12.34    353.8  v271d
LCS J0126-5103 0124-513  2009.12.13  ATCA-104 MOPRA     -2.133D+05  3.119D+06    3.1260   0.0684 0.0044    17.04    369.6  v271d
LCS J0126-5103 0124-513  2009.12.13  PARKES   MOPRA     -3.387D+06 -1.866D+06    3.8668   0.0582 0.0022    31.80    173.7  v271d
LCS J0126-5103 0124-513  2009.12.13  PARKES   MOPRA     -2.722D+06 -4.719D+06    5.4480   0.0527 0.0021    29.76    160.8  v271d
LCS J0126-5103 0124-513  2009.12.13  PARKES   MOPRA      5.666D+05 -5.643D+06    5.6711   0.0594 0.0022    34.59    164.4  v271d
LCS J0126-5103 0124-513  2009.12.13  ATCA-104 PARKES     5.178D+06  2.871D+06    5.9209   0.0423 0.0016    35.67    112.9  v271d
LCS J0126-5103 0124-513  2009.12.13  ATCA-104 PARKES     4.249D+06  7.275D+06    8.4251   0.0418 0.0016    36.08    104.1  v271d
LCS J0126-5103 0124-513  2009.12.13  ATCA-104 PARKES    -7.799D+05  8.761D+06    8.7960   0.0606 0.0020    54.61    106.2  v271d
LCS J0126-5103 0124-513  2009.12.13  PARKES   HOBART26   1.844D+07  1.805D+07   25.8031   0.0498 0.0015    46.96    196.1  v271d
LCS J0126-5103 0124-513  2009.12.13  PARKES   HOBART26  -1.242D+07  2.612D+07   28.9229   0.0643 0.0018    63.22    193.8  v271d
LCS J0126-5103 0124-513  2009.12.13  PARKES   HOBART26   5.327D+06  2.915D+07   29.6364   0.0591 0.0017    56.66    195.6  v271d
LCS J0126-5103 0124-513  2009.12.13  PARKES   CEDUNA     2.373D+07  2.124D+07   31.8423   0.0344 0.0023    19.05    168.9  v271d
LCS J0126-5103 0124-513  2009.12.13  PARKES   CEDUNA     1.406D+07 -2.933D+07   32.5246   0.0612 0.0031    32.13    181.0  v271d
LCS J0126-5103 0124-513  2009.12.13  MOPRA    CEDUNA     1.745D+07 -2.746D+07   32.5370   0.0693 0.0068    10.64    619.1  v271d
LCS J0126-5103 0124-513  2009.12.13  ATCA-104 CEDUNA     1.924D+07 -2.646D+07   32.7138   0.0435 0.0045    10.18    402.4  v271d
LCS J0126-5103 0124-513  2009.12.13  HOBART26 MOPRA      1.298D+07 -3.176D+07   34.3155   0.0533 0.0071     7.66    674.3  v271d
LCS J0126-5103 0124-513  2009.12.13  MOPRA    CEDUNA     2.316D+07  2.688D+07   35.4805   0.0476 0.0063     7.70    587.7  v271d
LCS J0126-5103 0124-513  2009.12.13  HOBART26 CEDUNA     3.614D+07 -4.885D+06   36.4734   0.0478 0.0072     6.70    692.5  v271d
LCS J0126-5103 0124-513  2009.12.13  ATCA-104 HOBART26  -1.320D+07  3.488D+07   37.2960   0.0614 0.0053    13.54    435.5  v271d
LCS J0126-5103 0124-513  2009.12.13  ATCA-104 HOBART26   9.576D+06  3.643D+07   37.6665   0.0418 0.0048     9.35    430.5  v271d
LCS J0126-5103 0124-513  2009.12.13  PARKES   CEDUNA     3.780D+07 -5.101D+06   38.1461   0.0469 0.0026    26.27    166.8  v271d
LCS J0126-5103 0124-513  2009.12.13  MOPRA    CEDUNA     4.053D+07 -3.817D+05   40.5269   0.0510 0.0061     8.67    567.0  v271d
LCS J0126-5103 0124-513  2009.12.13  ATCA-104 CEDUNA     4.205D+07  2.174D+06   42.1086   0.0272 0.0039     7.14    367.1  v271d
LCS J0126-5103 0124-513  2009.12.13  HOBART26 CEDUNA     3.248D+07 -3.425D+07   47.2028   0.0635 0.0073     8.88    689.8  v271d
LCS J0126-5103 0124-513  2009.12.13  HOBART26 CEDUNA    -4.374D+06 -4.738D+07   47.5788   0.0538 0.0074     7.40    699.0  v271d
LCS J0127-4813 0125-484  2015.09.30  ATCA-104 MOPRA      1.813D+06  2.248D+06    2.8873   0.5942 0.0437    54.87    855.0  v271o
LCS J0127-4813 0125-484  2015.09.30  ATCA-104 MOPRA     -7.875D+05  3.038D+06    3.1388   0.6429 0.0473    55.44    890.4  v271o
LCS J0127-4813 0125-484  2015.09.30  MOPRA    PARKES     3.300D+06  4.146D+06    5.2984   0.1694 0.0116    43.16    200.3  v271o
LCS J0127-4813 0125-484  2015.09.30  MOPRA    PARKES    -1.606D+06  5.454D+06    5.6850   0.1656 0.0113    42.33    214.8  v271o
LCS J0127-4813 0125-484  2015.09.30  ASKAP-32 YARRA12M  -3.796D+06  6.643D+06    7.6513   0.3585 0.0901     4.24   5782.9  v271o
LCS J0127-4813 0125-484  2015.09.30  ASKAP-32 YARRA12M   3.324D+06  7.004D+06    7.7527   0.3930 0.0943     4.47   5695.4  v271o
LCS J0127-4813 0125-484  2015.09.30  ATCA-104 PARKES     5.115D+06  6.387D+06    8.1832   0.6214 0.0444   109.86    252.2  v271o
LCS J0127-4813 0125-484  2015.09.30  ATCA-104 PARKES    -2.387D+06  8.494D+06    8.8229   0.6578 0.0469   122.71    268.0  v271o
LCS J0127-4813 0125-484  2015.09.30  ASKAP-32 CEDUNA    -9.797D+06 -2.502D+07   26.8740   0.2428 0.0610     4.51   3153.0  v271o
LCS J0127-4813 0125-484  2015.09.30  CEDUNA   PARKES    -1.382D+07 -2.442D+07   28.0568   0.1728 0.0227    36.54    242.0  v271o
LCS J0127-4813 0125-484  2015.09.30  CEDUNA   YARRA12M   5.967D+06  3.168D+07   32.2374   0.1573 0.0289     5.94   1673.2  v271o
LCS J0127-4813 0125-484  2015.09.30  CEDUNA   MOPRA     -1.209D+07 -2.990D+07   32.2501   0.1623 0.0149    16.58    803.4  v271o
LCS J0127-4813 0125-484  2015.09.30  ATCA-104 KATH12M    3.308D+07  3.835D+05   33.0867   0.6692 0.0836    18.58   2215.8  v271o
LCS J0127-4813 0125-484  2015.09.30  KATH12M  MOPRA     -3.385D+07  2.642D+06   33.9538   0.1390 0.0295     5.05   1759.5  v271o
LCS J0127-4813 0125-484  2015.09.30  ATCA-104 CEDUNA     1.130D+07  3.294D+07   34.8220   0.6232 0.0471    50.75   1011.7  v271o
LCS J0127-4813 0125-484  2015.09.30  KATH12M  PARKES    -3.559D+07  8.180D+06   36.5171   0.1701 0.0143    24.41    529.9  v271o
LCS J0127-4813 0125-484  2015.09.30  CEDUNA   PARKES    -3.494D+07  1.316D+07   37.3350   0.0908 0.0126    19.09    231.0  v271o
LCS J0127-4813 0125-484  2015.09.30  CEDUNA   KATH12M    2.176D+07 -3.254D+07   39.1478   0.1919 0.0340     6.33   1999.3  v271o
LCS J0127-4813 0125-484  2015.09.30  CEDUNA   MOPRA     -3.829D+07  8.913D+06   39.3102   0.0871 0.0114     8.98    784.6  v271o
LCS J0127-4813 0125-484  2015.09.30  ATCA-104 CEDUNA     4.011D+07 -6.649D+06   40.6542   0.3416 0.0274    30.02    984.4  v271o
LCS J0127-4813 0125-484  2015.09.30  ASKAP-32 CEDUNA    -4.574D+07  1.771D+07   49.0430   0.2217 0.0574     4.34   3037.6  v271o
LCS J0127-4813 0125-484  2015.09.30  CEDUNA   KATH12M    1.491D+05 -4.938D+07   49.3800   0.1333 0.0294     4.87   1801.9  v271o
LCS J0127-4813 0125-484  2015.09.30  CEDUNA   YARRA12M   4.907D+07 -1.070D+07   50.2213   0.1302 0.0302     4.54   1690.7  v271o
LCS J0127-4813 0125-484  2015.09.30  ATCA-104 WARK12M   -4.904D+07 -2.192D+07   53.7165   0.6120 0.0567    19.53   1837.7  v271o
LCS J0127-4813 0125-484  2015.09.30  MOPRA    WARK12M   -4.825D+07 -2.496D+07   54.3256   0.1751 0.0258     7.81   1459.3  v271o
LCS J0127-4813 0125-484  2015.09.30  ASKAP-32 PARKES    -2.375D+07 -4.942D+07   54.8302   0.1554 0.0212     9.23    835.7  v271o
LCS J0127-4813 0125-484  2015.09.30  ASKAP-32 KATH12M   -4.557D+07 -3.175D+07   55.5392   0.3824 0.0917     4.50   6070.1  v271o
LCS J0127-4813 0125-484  2015.09.30  PARKES   WARK12M   -4.680D+07 -3.029D+07   55.7468   0.1490 0.0121    28.05    439.6  v271o
LCS J0127-4813 0125-484  2015.09.30  ASKAP-32 KATH12M    1.209D+07 -5.755D+07   58.8060   0.4215 0.1035     4.38   6910.0  v271o
LCS J0127-4813 0125-484  2015.09.30  ASKAP-32 MOPRA     -2.190D+07 -5.492D+07   59.1262   0.2196 0.0571     4.29   2779.8  v271o
LCS J0127-4813 0125-484  2015.09.30  PARKES   YARRA12M   1.997D+07  5.608D+07   59.5297   0.1463 0.0115    27.13    443.5  v271o
LCS J0127-4813 0125-484  2015.09.30  ASKAP-32 ATCA-104  -2.107D+07 -5.797D+07   61.6776   0.4544 0.0693     7.95   3495.5  v271o
LCS J0127-4813 0125-484  2015.09.30  KATH12M  YARRA12M   4.888D+07  3.878D+07   62.3964   0.1385 0.0317     4.66   3378.6  v271o
LCS J0127-4813 0125-484  2015.09.30  PARKES   WARK12M   -4.687D+07  4.191D+07   62.8756   0.1607 0.0132    26.30    423.9  v271o
LCS J0127-4813 0125-484  2015.09.30  MOPRA    WARK12M   -4.378D+07  4.592D+07   63.4444   0.1279 0.0249     5.54   1437.1  v271o
LCS J0127-4813 0125-484  2015.09.30  ATCA-104 WARK12M   -4.197D+07  4.817D+07   63.8845   0.5419 0.0518    17.74   1806.4  v271o
LCS J0127-4813 0125-484  2015.09.30  MOPRA    YARRA12M   1.807D+07  6.158D+07   64.1751   0.1723 0.0258     7.56   1472.5  v271o
LCS J0127-4813 0125-484  2015.09.30  KATH12M  YARRA12M  -1.594D+07  6.418D+07   66.1302   0.1356 0.0302     4.81   3666.0  v271o
LCS J0127-4813 0125-484  2015.09.30  ATCA-104 YARRA12M   1.729D+07  6.462D+07   66.8881   0.5545 0.0800    17.39   1854.4  v271o
LCS J0127-4813 0125-484  2015.09.30  ATCA-104 KATH12M    4.026D+07 -5.603D+07   68.9907   0.5843 0.0726    19.09   1967.2  v271o
LCS J0127-4813 0125-484  2015.09.30  KATH12M  MOPRA     -3.842D+07  5.829D+07   69.8165   0.1521 0.0278     6.03   1567.9  v271o
LCS J0127-4813 0125-484  2015.09.30  KATH12M  PARKES    -3.500D+07  6.254D+07   71.6665   0.1556 0.0130    25.51    461.6  v271o
LCS J0127-4813 0125-484  2015.09.30  CEDUNA   WARK12M   -6.031D+07 -5.487D+07   81.5373   0.1426 0.0276     5.63   1658.1  v271o
LCS J0127-4813 0125-484  2015.09.30  KATH12M  WARK12M   -8.182D+07 -2.252D+07   84.8617   0.1598 0.0314     5.60   3632.2  v271o
LCS J0127-4813 0125-484  2015.09.30  ASKAP-32 PARKES    -8.063D+07  3.101D+07   86.3828   0.1587 0.0220     8.99    778.2  v271o
LCS J0127-4813 0125-484  2015.09.30  PARKES   YARRA12M   8.398D+07 -2.401D+07   87.3404   0.1698 0.0134    26.79    433.2  v271o
LCS J0127-4813 0125-484  2015.09.30  ASKAP-32 MOPRA     -8.402D+07  2.663D+07   88.1374   0.2299 0.0569     4.57   2643.0  v271o
LCS J0127-4813 0125-484  2015.09.30  ASKAP-32 ATCA-104  -8.583D+07  2.438D+07   89.2273   0.5472 0.0729     9.85   3316.2  v271o
LCS J0127-4813 0125-484  2015.09.30  MOPRA    YARRA12M   8.736D+07 -1.959D+07   89.5334   0.1865 0.0270     7.89   1468.5  v271o
LCS J0127-4813 0125-484  2015.09.30  ATCA-104 YARRA12M   8.918D+07 -1.735D+07   90.8470   0.5851 0.0835    18.71   1845.8  v271o
LCS J0127-4813 0125-484  2015.09.30  CEDUNA   WARK12M   -8.207D+07  5.481D+07   98.6958   0.1291 0.0293     4.68   1654.7  v271o
LCS J0127-4813 0125-484  2015.09.30  ASKAP-32 WARK12M   -6.979D+07 -8.001D+07  106.1740   0.3724 0.0902     4.45   5729.9  v271o
LCS J0127-4813 0125-484  2015.09.30  WARK12M  YARRA12M   6.594D+07  8.668D+07  108.9068   0.1459 0.0254     6.41   3039.6  v271o
LCS J0127-4813 0125-484  2015.09.30  KATH12M  WARK12M   -8.251D+07  1.040D+08  132.7449   0.1752 0.0311     6.35   3306.5  v271o
LCS J0127-4813 0125-484  2015.09.30  WARK12M  YARRA12M   1.313D+08 -6.528D+07  146.6434   0.1644 0.0281     6.55   3102.4  v271o
LCS J0127-4813 0125-484  2015.09.30  ASKAP-32 WARK12M   -1.280D+08  7.228D+07  146.9919   0.4013 0.0900     4.87   5573.9  v271o
LCS J0128-5255 0126-531  2015.09.30  ATCA-104 MOPRA      1.004D+06  2.880D+06    3.0501   0.3485 0.0280    27.04    847.9  v271o
LCS J0128-5255 0126-531  2015.09.30  ATCA-104 MOPRA     -8.892D+05  2.931D+06    3.0634   0.3164 0.0259    24.89    891.4  v271o
LCS J0128-5255 0126-531  2015.09.30  MOPRA    PARKES    -1.797D+06  5.255D+06    5.5533   0.0832 0.0066    21.68    215.0  v271o
LCS J0128-5255 0126-531  2015.09.30  MOPRA    PARKES     1.712D+06  5.291D+06    5.5609   0.0796 0.0063    22.11    203.5  v271o
LCS J0128-5255 0126-531  2015.09.30  ASKAP-32 YARRA12M  -3.969D+06  6.233D+06    7.3897   0.5311 0.1220     4.70   5967.1  v271o
LCS J0128-5255 0126-531  2015.09.30  ASKAP-32 YARRA12M   4.287D+05  7.797D+06    7.8088   0.5622 0.1343     4.49   5622.0  v271o
LCS J0128-5255 0126-531  2015.09.30  ATCA-104 PARKES     2.715D+06  8.171D+06    8.6105   0.3454 0.0250    70.25    256.4  v271o
LCS J0128-5255 0126-531  2015.09.30  ATCA-104 PARKES    -2.684D+06  8.187D+06    8.6156   0.3326 0.0241    63.33    271.5  v271o
LCS J0128-5255 0126-531  2015.09.30  CEDUNA   PARKES    -1.169D+07 -2.706D+07   29.4712   0.0712 0.0102    15.45    246.3  v271o
LCS J0128-5255 0126-531  2015.09.30  ASKAP-32 CEDUNA    -7.133D+06 -2.869D+07   29.5676   0.2925 0.0730     4.55   3179.4  v271o
LCS J0128-5255 0126-531  2015.09.30  ATCA-104 KATH12M    3.063D+07  6.895D+06   31.3932   0.3096 0.0538     7.57   2243.6  v271o
LCS J0128-5255 0126-531  2015.09.30  KATH12M  MOPRA     -3.152D+07 -3.961D+06   31.7669   0.1507 0.0334     4.81   1773.5  v271o
LCS J0128-5255 0126-531  2015.09.30  KATH12M  PARKES    -3.337D+07  1.324D+06   33.3933   0.0945 0.0096    14.23    540.1  v271o
LCS J0128-5255 0126-531  2015.09.30  CEDUNA   MOPRA     -9.863D+06 -3.232D+07   33.7869   0.0672 0.0130     5.54    809.9  v271o
LCS J0128-5255 0126-531  2015.09.30  CEDUNA   YARRA12M   3.158D+06  3.493D+07   35.0752   0.1688 0.0380     4.70   1740.6  v271o
LCS J0128-5255 0126-531  2015.09.30  CEDUNA   KATH12M    2.168D+07 -2.837D+07   35.7041   0.1669 0.0400     4.43   2034.9  v271o
LCS J0128-5255 0126-531  2015.09.30  ATCA-104 CEDUNA     8.975D+06  3.525D+07   36.3719   0.2557 0.0236    17.62   1022.8  v271o
LCS J0128-5255 0126-531  2015.09.30  CEDUNA   PARKES    -3.687D+07 -5.647D+06   37.3042   0.0946 0.0128    23.10    228.1  v271o
LCS J0128-5255 0126-531  2015.09.30  CEDUNA   MOPRA     -3.858D+07 -1.094D+07   40.1059   0.0845 0.0130     7.31    754.1  v271o
LCS J0128-5255 0126-531  2015.09.30  ATCA-104 CEDUNA     3.959D+07  1.382D+07   41.9320   0.3478 0.0289    25.16    950.2  v271o
LCS J0128-5255 0126-531  2015.09.30  ASKAP-32 CEDUNA    -4.326D+07 -6.466D+06   43.7429   0.2595 0.0659     4.45   2948.7  v271o
LCS J0128-5255 0126-531  2015.09.30  CEDUNA   KATH12M    1.328D+07 -4.378D+07   45.7470   0.1566 0.0362     4.61   1759.8  v271o
LCS J0128-5255 0126-531  2015.09.30  CEDUNA   YARRA12M   4.369D+07  1.427D+07   45.9592   0.1547 0.0347     4.71   1611.2  v271o
LCS J0128-5255 0126-531  2015.09.30  ATCA-104 WARK12M   -4.645D+07 -2.739D+07   53.9202   0.3006 0.0427     8.38   1843.9  v271o
LCS J0128-5255 0126-531  2015.09.30  MOPRA    WARK12M   -4.556D+07 -3.032D+07   54.7242   0.1210 0.0275     4.65   1457.5  v271o
LCS J0128-5255 0126-531  2015.09.30  PARKES   WARK12M   -4.382D+07 -3.552D+07   56.4147   0.0759 0.0076    14.50    444.0  v271o
LCS J0128-5255 0126-531  2015.09.30  ASKAP-32 KATH12M   -2.997D+07 -5.025D+07   58.5116   0.5404 0.1272     4.60   6140.4  v271o
LCS J0128-5255 0126-531  2015.09.30  ASKAP-32 PARKES    -1.885D+07 -5.575D+07   58.8465   0.0751 0.0179     4.46    844.0  v271o
LCS J0128-5255 0126-531  2015.09.30  ASKAP-32 KATH12M    1.460D+07 -5.705D+07   58.8873   0.5372 0.1293     4.48   6976.1  v271o
LCS J0128-5255 0126-531  2015.09.30  ATCA-104 KATH12M    5.287D+07 -2.995D+07   60.7651   0.2295 0.0463     5.98   1978.7  v271o
LCS J0128-5255 0126-531  2015.09.30  KATH12M  MOPRA     -5.187D+07  3.282D+07   61.3807   0.1303 0.0314     4.37   1570.4  v271o
LCS J0128-5255 0126-531  2015.09.30  KATH12M  PARKES    -5.015D+07  3.813D+07   63.0030   0.0627 0.0072    11.31    474.9  v271o
LCS J0128-5255 0126-531  2015.09.30  ASKAP-32 MOPRA     -1.694D+07 -6.102D+07   63.3261   0.2384 0.0632     4.19   2771.5  v271o
LCS J0128-5255 0126-531  2015.09.30  PARKES   YARRA12M   1.489D+07  6.199D+07   63.7486   0.0554 0.0068     9.82    462.0  v271o
LCS J0128-5255 0126-531  2015.09.30  KATH12M  YARRA12M   3.041D+07  5.804D+07   65.5271   0.1845 0.0440     4.45   3355.3  v271o
LCS J0128-5255 0126-531  2015.09.30  ASKAP-32 ATCA-104  -1.605D+07 -6.395D+07   65.9333   0.2805 0.0704     4.24   3506.2  v271o
LCS J0128-5255 0126-531  2015.09.30  KATH12M  YARRA12M  -1.857D+07  6.328D+07   65.9507   0.1986 0.0454     4.67   3818.5  v271o
LCS J0128-5255 0126-531  2015.09.30  ATCA-104 WARK12M   -6.395D+07  2.136D+07   67.4216   0.2857 0.0438     7.56   1797.1  v271o
LCS J0128-5255 0126-531  2015.09.30  PARKES   WARK12M   -6.666D+07  1.320D+07   67.9564   0.0720 0.0072    14.72    431.3  v271o
LCS J0128-5255 0126-531  2015.09.30  MOPRA    YARRA12M   1.296D+07  6.726D+07   68.4931   0.1320 0.0290     4.80   1517.0  v271o
LCS J0128-5255 0126-531  2015.09.30  ATCA-104 YARRA12M   1.207D+07  7.019D+07   71.2175   0.1689 0.0433     4.55   1919.1  v271o
LCS J0128-5255 0126-531  2015.09.30  ASKAP-32 PARKES    -8.014D+07 -1.210D+07   81.0490   0.0836 0.0162     5.69    795.8  v271o
LCS J0128-5255 0126-531  2015.09.30  PARKES   YARRA12M   8.056D+07  1.991D+07   82.9877   0.0787 0.0074    15.67    434.8  v271o
LCS J0128-5255 0126-531  2015.09.30  CEDUNA   WARK12M   -5.545D+07 -6.261D+07   83.6359   0.1472 0.0356     4.36   1672.5  v271o
LCS J0128-5255 0126-531  2015.09.30  ASKAP-32 MOPRA     -8.184D+07 -1.742D+07   83.6733   0.2473 0.0612     4.57   2631.2  v271o
LCS J0128-5255 0126-531  2015.09.30  KATH12M  WARK12M   -7.702D+07 -3.432D+07   84.3169   0.1871 0.0454     4.37   3668.7  v271o
LCS J0128-5255 0126-531  2015.09.30  ASKAP-32 ATCA-104  -8.284D+07 -2.030D+07   85.2946   0.2918 0.0689     4.55   3315.4  v271o
LCS J0128-5255 0126-531  2015.09.30  MOPRA    YARRA12M   8.227D+07  2.522D+07   86.0459   0.1395 0.0302     4.89   1437.8  v271o
LCS J0128-5255 0126-531  2015.09.30  ATCA-104 YARRA12M   8.327D+07  2.810D+07   87.8841   0.3442 0.0603     8.71   1811.6  v271o
LCS J0128-5255 0126-531  2015.09.30  CEDUNA   WARK12M   -1.035D+08  7.549D+06  103.8119   0.1502 0.0344     4.63   1598.4  v271o
LCS J0128-5255 0126-531  2015.09.30  ASKAP-32 WARK12M   -6.241D+07 -9.137D+07  110.6494   0.4930 0.1158     4.61   5733.1  v271o
LCS J0128-5255 0126-531  2015.09.30  ASKAP-32 WARK12M   -1.468D+08  1.070D+06  146.7993   0.4629 0.1201     4.11   5577.0  v271o
LCS J0128-5255 0126-531  2015.09.30  WARK12M  YARRA12M   1.472D+08  6.718D+06  147.3787   0.1676 0.0378     4.71   3047.4  v271o
LCS J0131-7916 0131-795  2008.08.10  ATCA-104 MOPRA      1.858D+06  1.071D+06    2.1441   0.1430 0.0070    28.60    301.1  v271a
LCS J0131-7916 0131-795  2008.08.10  ATCA-104 MOPRA     -1.474D+06  1.739D+06    2.2794   0.1804 0.0070    54.48    317.6  v271a
LCS J0131-7916 0131-795  2008.08.10  ATCA-104 MOPRA      2.841D+05  2.377D+06    2.3939   0.1858 0.0071    59.35    300.2  v271a
LCS J0131-7916 0131-795  2008.08.10  PARKES   MOPRA     -3.388D+06 -2.109D+06    3.9906   0.1443 0.0050    80.94    100.5  v271a
LCS J0131-7916 0131-795  2008.08.10  PARKES   MOPRA      2.844D+06 -3.057D+06    4.1754   0.1929 0.0064   175.12    103.9  v271a
LCS J0131-7916 0131-795  2008.08.10  PARKES   MOPRA     -3.555D+05 -4.392D+06    4.4065   0.1832 0.0061   178.63     96.1  v271a
LCS J0131-7916 0131-795  2008.08.10  PARKES   DSS45      6.235D+05  5.606D+06    5.6408   0.2217 0.0125   263.86     77.8  v271a
LCS J0131-7916 0131-795  2008.08.10  PARKES   ATCA-104  -5.245D+06 -3.180D+06    6.1339   0.1918 0.0157   167.92    107.3  v271a
LCS J0131-7916 0131-795  2008.08.10  PARKES   ATCA-104   4.318D+06 -4.796D+06    6.4533   0.1898 0.0155   162.61    110.1  v271a
LCS J0131-7916 0131-795  2008.08.10  PARKES   ATCA-104  -6.397D+05 -6.769D+06    6.7992   0.1889 0.0154   172.69    102.7  v271a
LCS J0131-7916 0131-795  2008.08.10  DSS45    MOPRA     -4.011D+06 -7.715D+06    8.6958   0.1489 0.0098    29.06    218.4  v271a
LCS J0131-7916 0131-795  2008.08.10  DSS45    ATCA-104  -5.869D+06 -8.786D+06   10.5659   0.1977 0.0139    57.12    233.1  v271a
LCS J0131-7916 0131-795  2008.08.10  DSS45    HOBART26   1.071D+07  1.365D+07   17.3495   0.2014 0.0117    63.29    298.0  v271a
LCS J0131-7916 0131-795  2008.08.10  PARKES   HOBART26  -1.873D+07  6.445D+06   19.8070   0.2105 0.0070   197.93    140.2  v271a
LCS J0131-7916 0131-795  2008.08.10  PARKES   HOBART26   1.133D+07  1.926D+07   22.3440   0.2027 0.0068   192.34    137.2  v271a
LCS J0131-7916 0131-795  2008.08.10  PARKES   HOBART26  -8.440D+06  2.103D+07   22.6581   0.2010 0.0067   200.85    132.0  v271a
LCS J0131-7916 0131-795  2008.08.10  MOPRA    HOBART26  -2.157D+07  9.503D+06   23.5729   0.1990 0.0080    47.02    404.5  v271a
LCS J0131-7916 0131-795  2008.08.10  ATCA-104 HOBART26  -2.305D+07  1.124D+07   25.6421   0.1907 0.0079    42.46    428.5  v271a
LCS J0131-7916 0131-795  2008.08.10  MOPRA    HOBART26   1.472D+07  2.137D+07   25.9457   0.1463 0.0081    22.67    385.0  v271a
LCS J0131-7916 0131-795  2008.08.10  MOPRA    HOBART26  -8.085D+06  2.542D+07   26.6742   0.1952 0.0078    47.65    385.7  v271a
LCS J0131-7916 0131-795  2008.08.10  ATCA-104 HOBART26   1.657D+07  2.244D+07   27.8964   0.1816 0.0076    42.11    410.9  v271a
LCS J0131-7916 0131-795  2008.08.10  ATCA-104 HOBART26  -7.801D+06  2.780D+07   28.8702   0.1822 0.0076    42.21    412.2  v271a
LCS J0131-7916 0131-795  2008.08.10  CEDUNA   HOBART26  -1.601D+07 -3.027D+07   34.2385   0.1955 0.0084    39.29    474.5  v271a
LCS J0131-7916 0131-795  2008.08.10  PARKES   CEDUNA    -2.720D+06  3.671D+07   36.8110   0.2004 0.0068   154.55    121.9  v271a
LCS J0131-7916 0131-795  2008.08.10  PARKES   CEDUNA     3.046D+07  2.182D+07   37.4687   0.1921 0.0065   163.40    110.2  v271a
LCS J0131-7916 0131-795  2008.08.10  PARKES   CEDUNA     3.393D+07 -1.743D+07   38.1463   0.1865 0.0063   150.94    115.0  v271a
LCS J0131-7916 0131-795  2008.08.10  CEDUNA   HOBART26  -3.890D+07 -7.886D+05   38.9110   0.1884 0.0080    40.45    442.3  v271a
LCS J0131-7916 0131-795  2008.08.10  MOPRA    CEDUNA    -5.563D+06  3.977D+07   40.1550   0.1997 0.0168    54.40    351.6  v271a
LCS J0131-7916 0131-795  2008.08.10  MOPRA    CEDUNA     3.732D+07 -1.532D+07   40.3415   0.1407 0.0127    26.31    322.8  v271a
LCS J0131-7916 0131-795  2008.08.10  MOPRA    CEDUNA     3.082D+07  2.621D+07   40.4552   0.1956 0.0164    57.42    322.2  v271a
LCS J0131-7916 0131-795  2008.08.10  DSS45    CEDUNA     3.331D+07 -2.304D+07   40.4979   0.2056 0.0121    55.65    249.9  v271a
LCS J0131-7916 0131-795  2008.08.10  ATCA-104 CEDUNA     3.918D+07 -1.425D+07   41.6878   0.1885 0.0072    52.03    344.6  v271a
LCS J0131-7916 0131-795  2008.08.10  ATCA-104 CEDUNA    -7.037D+06  4.151D+07   42.0989   0.1956 0.0076    50.18    372.5  v271a
LCS J0131-7916 0131-795  2008.08.10  ATCA-104 CEDUNA     3.110D+07  2.859D+07   42.2428   0.1866 0.0072    51.73    344.3  v271a
LCS J0131-7916 0131-795  2008.08.10  CEDUNA   HOBART26  -2.260D+07  3.669D+07   43.0923   0.1718 0.0075    36.75    440.5  v271a
LCS J0132-6146 0130-620  2013.06.15  ATCA-109 MOPRA      1.402D+06  2.407D+06    2.7860   0.0160 0.0043     5.88    239.5  v271m
LCS J0132-6146 0130-620  2013.06.16  ATCA-109 MOPRA     -8.551D+05  2.758D+06    2.8876   0.0199 0.0048     8.31    249.0  v271m
LCS J0132-6146 0130-620  2013.06.16  MOPRA    PARKES     3.536D+06  2.841D+06    4.5361   0.0156 0.0022     7.29    180.9  v271m
LCS J0132-6146 0130-620  2013.06.15  MOPRA    PARKES     2.485D+06  4.476D+06    5.1192   0.0172 0.0024     7.41    180.6  v271m
LCS J0132-6146 0130-620  2013.06.16  MOPRA    PARKES    -1.729D+06  4.960D+06    5.2524   0.0181 0.0024     7.69    188.1  v271m
LCS J0132-6146 0130-620  2013.06.16  ATCA-109 PARKES     5.460D+06  4.342D+06    6.9758   0.0134 0.0010    15.62     68.2  v271m
LCS J0132-6146 0130-620  2013.06.15  ATCA-109 PARKES     3.889D+06  6.881D+06    7.9043   0.0108 0.0009    13.16     68.4  v271m
LCS J0132-6146 0130-620  2013.06.16  ATCA-109 PARKES    -2.580D+06  7.720D+06    8.1392   0.0188 0.0011    20.98     71.1  v271m
LCS J0132-6146 0130-620  2013.06.16  HOBART26 PARKES     1.644D+07 -1.949D+07   25.4961   0.0149 0.0020     7.61    218.5  v271m
LCS J0132-6146 0130-620  2013.06.16  HOBART26 PARKES    -1.338D+07 -2.304D+07   26.6464   0.0098 0.0018     5.68    203.8  v271m
LCS J0132-6146 0130-620  2013.06.15  HOBART26 PARKES    -3.609D+06 -2.766D+07   27.8922   0.0129 0.0019     6.84    211.5  v271m
LCS J0132-6146 0130-620  2013.06.16  CEDUNA   PARKES    -1.245D+07 -3.024D+07   32.7022   0.0175 0.0023     7.97    173.6  v271m
LCS J0132-6146 0130-620  2013.06.16  ATCA-109 HOBART26  -1.905D+07  2.717D+07   33.1820   0.0196 0.0029     7.09    287.5  v271m
LCS J0132-6146 0130-620  2013.06.16  CEDUNA   PARKES    -3.109D+07  2.069D+07   37.3447   0.0190 0.0021     9.56    169.7  v271m
LCS J0132-6146 0130-620  2013.06.15  CEDUNA   PARKES    -3.803D+07  1.939D+06   38.0779   0.0161 0.0022     7.72    171.4  v271m
LCS J0132-6146 0130-620  2013.06.16  ATCA-109 CEDUNA     9.765D+06  3.798D+07   39.2163   0.0169 0.0023     7.49    228.4  v271m
LCS J0132-6146 0130-620  2013.06.15  ATCA-109 CEDUNA     4.191D+07  4.980D+06   42.2090   0.0143 0.0026     5.54    227.4  v271m
LCS J0136-4044 0133-410  2009.07.05  ATCA-104 MOPRA      1.158D+06  2.965D+06    3.1829   0.1918 0.0075    60.56    270.5  v271c
LCS J0136-4044 0133-410  2009.07.05  ATCA-104 MOPRA     -1.016D+06  3.027D+06    3.1931   0.2429 0.0092    72.79    285.1  v271c
LCS J0136-4044 0133-410  2009.07.04  MOPRA    PARKES     3.587D+06  3.775D+06    5.2071   0.1898 0.0066   117.89    134.1  v271c
LCS J0136-4044 0133-410  2009.07.05  MOPRA    PARKES    -2.029D+06  5.405D+06    5.7732   0.2076 0.0072   120.19    145.2  v271c
LCS J0136-4044 0133-410  2009.07.05  MOPRA    PARKES     2.006D+06  5.414D+06    5.7742   0.1968 0.0068   115.27    143.5  v271c
LCS J0136-4044 0133-410  2009.07.05  ATCA-104 PARKES     3.165D+06  8.379D+06    8.9568   0.1484 0.0050   146.56     85.1  v271c
LCS J0136-4044 0133-410  2009.07.05  ATCA-104 PARKES    -3.045D+06  8.432D+06    8.9650   0.1981 0.0067   191.76     86.8  v271c
LCS J0136-4044 0133-410  2009.07.05  PARKES   CEDUNA     8.906D+06  2.186D+07   23.6055   0.2037 0.0111    87.95    194.6  v271c
LCS J0136-4044 0133-410  2009.07.05  HOBART26 CEDUNA     2.615D+07 -1.287D+06   26.1843   0.2010 0.0127    19.25    885.6  v271c
LCS J0136-4044 0133-410  2009.07.05  MOPRA    CEDUNA     6.877D+06  2.727D+07   28.1196   0.2136 0.0108    28.51    639.4  v271c
LCS J0136-4044 0133-410  2009.07.05  PARKES   HOBART26  -1.725D+07  2.315D+07   28.8669   0.2183 0.0077   127.79    201.0  v271c
LCS J0136-4044 0133-410  2009.07.04  PARKES   HOBART26   1.437D+07  2.615D+07   29.8344   0.2100 0.0074   133.61    184.5  v271c
LCS J0136-4044 0133-410  2009.07.05  PARKES   HOBART26   4.491D+05  3.049D+07   30.4929   0.2437 0.0086   129.39    220.8  v271c
LCS J0136-4044 0133-410  2009.07.05  ATCA-104 CEDUNA     5.861D+06  3.029D+07   30.8548   0.2312 0.0092    51.56    382.2  v271c
LCS J0136-4044 0133-410  2009.07.04  PARKES   CEDUNA     2.929D+07 -1.806D+07   34.4135   0.1767 0.0097    85.09    173.4  v271c
LCS J0136-4044 0133-410  2009.07.05  MOPRA    HOBART26  -1.928D+07  2.855D+07   34.4506   0.2061 0.0107    26.36    660.6  v271c
LCS J0136-4044 0133-410  2009.07.04  MOPRA    HOBART26   1.796D+07  2.992D+07   34.8952   0.2060 0.0103    28.27    620.4  v271c
LCS J0136-4044 0133-410  2009.07.04  MOPRA    CEDUNA     3.288D+07 -1.428D+07   35.8499   0.1761 0.0093    25.82    583.0  v271c
LCS J0136-4044 0133-410  2009.07.05  MOPRA    HOBART26   2.456D+06  3.590D+07   35.9879   0.2224 0.0114    26.90    701.6  v271c
LCS J0136-4044 0133-410  2009.07.05  ATCA-104 HOBART26  -2.029D+07  3.158D+07   37.5377   0.1844 0.0110    39.61    394.9  v271c
LCS J0136-4044 0133-410  2009.07.05  PARKES   CEDUNA     3.759D+07  1.542D+06   37.6195   0.1903 0.0104    87.46    181.0  v271c
LCS J0136-4044 0133-410  2009.07.05  ATCA-104 HOBART26   3.614D+06  3.887D+07   39.0364   0.1623 0.0100    33.15    416.1  v271c
LCS J0136-4044 0133-410  2009.07.05  MOPRA    CEDUNA     3.959D+07  6.957D+06   40.2008   0.2117 0.0102    31.34    575.4  v271c
LCS J0136-4044 0133-410  2009.07.05  ATCA-104 CEDUNA     4.075D+07  9.922D+06   41.9428   0.1648 0.0070    40.73    341.2  v271c
LCS J0136-4044 0133-410  2009.07.04  HOBART26 CEDUNA     1.493D+07 -4.420D+07   46.6561   0.1909 0.0117    20.20    802.3  v271c
LCS J0136-4044 0133-410  2009.07.05  HOBART26 CEDUNA     3.714D+07 -2.895D+07   47.0874   0.2346 0.0134    22.50    885.1  v271c
LCS J0139-4732 0137-477  2015.04.08  ATCA-104 PARKES     4.649D+06  7.067D+06    8.4586   0.0562 0.0023    83.25     54.0  v271n
LCS J0139-4732 0137-477  2015.04.08  ATCA-104 PARKES    -8.952D+04  8.910D+06    8.9104   0.0533 0.0021    88.04     55.7  v271n
LCS J0139-4732 0137-477  2015.04.08  HOBART26 PARKES     1.056D+07 -2.773D+07   29.6749   0.0494 0.0026    28.54    210.9  v271n
LCS J0139-4732 0137-477  2015.04.08  HOBART26 PARKES    -7.458D+06 -2.898D+07   29.9249   0.0550 0.0030    27.81    213.1  v271n
LCS J0139-4732 0137-477  2015.04.08  CEDUNA   PARKES    -2.725D+07 -1.756D+07   32.4130   0.0559 0.0044    25.78    280.7  v271n
LCS J0139-4732 0137-477  2015.04.08  ATCA-104 CEDUNA     2.716D+07  2.646D+07   37.9203   0.0548 0.0044    14.20    302.7  v271n
LCS J0139-4732 0137-477  2015.04.08  CEDUNA   PARKES    -3.703D+07  8.400D+06   37.9665   0.0557 0.0045    23.28    270.6  v271n
LCS J0139-4732 0137-477  2015.04.08  ATCA-104 HOBART26   1.202D+07  3.608D+07   38.0342   0.0616 0.0039    21.34    234.4  v271n
LCS J0139-4732 0137-477  2015.04.08  ATCA-104 HOBART26  -1.065D+07  3.664D+07   38.1582   0.0512 0.0041    14.38    227.5  v271n
LCS J0139-4732 0137-477  2015.04.08  ATCA-104 CEDUNA     4.170D+07 -1.206D+06   41.7147   0.0565 0.0038    18.64    297.3  v271n
LCS J0139-4732 0137-477  2015.04.08  ATCA-104 KATH12M    4.730D+07 -1.326D+07   49.1208   0.0514 0.0066     9.29    439.3  v271n
LCS J0139-4732 0137-477  2015.04.08  KATH12M  PARKES    -4.739D+07  2.217D+07   52.3159   0.0525 0.0033    20.40    407.3  v271n
LCS J0139-4732 0137-477  2015.04.08  ATCA-104 WARK12M   -6.277D+07 -3.447D+06   62.8611   0.0646 0.0063    12.10    427.9  v271n
LCS J0139-4732 0137-477  2015.04.08  PARKES   WARK12M   -6.268D+07 -1.236D+07   63.8835   0.0552 0.0037    22.04    396.8  v271n
LCS J0139-4732 0137-477  2015.04.08  PARKES   WARK12M   -5.461D+07  3.501D+07   64.8689   0.0526 0.0038    18.92    386.6  v271n
LCS J0139-4732 0137-477  2015.04.08  ATCA-104 WARK12M   -5.013D+07  4.193D+07   65.3567   0.0625 0.0053    14.74    424.9  v271n
LCS J0139-4732 0137-477  2015.04.08  ATCA-104 KATH12M    4.564D+07 -5.059D+07   68.1367   0.0509 0.0056    11.66    438.7  v271n
LCS J0139-4732 0137-477  2015.04.08  PARKES   YARRA12M   5.324D+07  4.364D+07   68.8352   0.0486 0.0032    20.06    379.9  v271n
LCS J0139-4732 0137-477  2015.04.08  KATH12M  PARKES    -4.088D+07  5.780D+07   70.7937   0.0479 0.0035    16.66    399.1  v271n
LCS J0139-4732 0137-477  2015.04.08  ATCA-104 YARRA12M   5.315D+07  5.254D+07   74.7376   0.0619 0.0059    11.84    409.7  v271n
LCS J0139-4732 0137-477  2015.04.08  PARKES   YARRA12M   8.668D+07 -1.286D+07   87.6251   0.0483 0.0033    18.33    360.8  v271n
LCS J0139-4732 0137-477  2015.04.08  ATCA-104 YARRA12M   9.134D+07 -5.512D+06   91.5104   0.0563 0.0046    14.26    396.5  v271n
RFC J0140-3756 0138-381  2011.11.11  ATCA-104 MOPRA      1.911D+06  2.266D+06    2.9638   0.0692 0.0037    26.26    255.3  v271j
RFC J0140-3756 0138-381  2011.11.12  ATCA-104 MOPRA     -1.030D+06  3.038D+06    3.2078   0.0724 0.0034    33.16    271.2  v271j
RFC J0140-3756 0138-381  2011.11.12  ATCA-104 MOPRA      5.600D+05  3.168D+06    3.2169   0.0771 0.0037    32.49    256.9  v271j
RFC J0140-3756 0138-381  2011.11.12  CEDUNA   HOBART26  -2.591D+07  3.107D+06   26.0966   0.0534 0.0076     7.22    904.4  v271j
RFC J0140-3756 0138-381  2011.11.12  CEDUNA   MOPRA     -6.558D+06 -2.583D+07   26.6497   0.0471 0.0074     8.11    693.1  v271j
RFC J0140-3756 0138-381  2011.11.12  ATCA-104 CEDUNA     5.513D+06  2.887D+07   29.3912   0.0470 0.0036    14.48    398.6  v271j
RFC J0140-3756 0138-381  2011.11.12  HOBART26 MOPRA      1.936D+07 -2.894D+07   34.8229   0.0760 0.0057    15.16    618.1  v271j
RFC J0140-3756 0138-381  2011.11.11  HOBART26 MOPRA     -1.637D+07 -3.155D+07   35.5466   0.0762 0.0067    12.53    577.1  v271j
RFC J0140-3756 0138-381  2011.11.12  HOBART26 MOPRA      5.051D+06 -3.569D+07   36.0417   0.0685 0.0061    12.32    595.6  v271j
RFC J0140-3756 0138-381  2011.11.11  CEDUNA   MOPRA     -3.541D+07  1.089D+07   37.0473   0.0920 0.0115    12.57    661.9  v271j
RFC J0140-3756 0138-381  2011.11.12  CEDUNA   MOPRA     -3.431D+07 -1.455D+07   37.2653   0.0447 0.0079     6.79    648.1  v271j
RFC J0140-3756 0138-381  2011.11.12  ATCA-104 HOBART26  -2.040D+07  3.198D+07   37.9282   0.0853 0.0039    30.27    355.4  v271j
RFC J0140-3756 0138-381  2011.11.11  ATCA-104 CEDUNA     3.732D+07 -8.626D+06   38.3048   0.0820 0.0052    18.09    406.2  v271j
RFC J0140-3756 0138-381  2011.11.11  ATCA-104 HOBART26   1.828D+07  3.382D+07   38.4431   0.0730 0.0044    19.58    354.1  v271j
RFC J0140-3756 0138-381  2011.11.12  ATCA-104 CEDUNA     3.487D+07  1.772D+07   39.1109   0.0526 0.0041    13.90    395.2  v271j
RFC J0140-3756 0138-381  2011.11.12  ATCA-104 HOBART26  -4.491D+06  3.885D+07   39.1124   0.0788 0.0042    23.62    363.2  v271j
RFC J0140-3756 0138-381  2011.11.12  CEDUNA   HOBART26  -3.936D+07  2.112D+07   44.6660   0.0614 0.0090     7.03    916.1  v271j
RFC J0140-3756 0138-381  2011.11.11  CEDUNA   HOBART26  -1.904D+07  4.245D+07   46.5227   0.0781 0.0105     7.65    918.3  v271j
LCS J0141-4736 0139-478  2015.04.08  ATCA-104 PARKES     4.653D+06  7.058D+06    8.4537   0.0870 0.0034   146.82     54.3  v271n
LCS J0141-4736 0139-478  2015.04.08  ATCA-104 PARKES    -2.115D+05  8.906D+06    8.9081   0.0779 0.0031   125.74     55.3  v271n
LCS J0141-4736 0139-478  2015.04.08  HOBART26 PARKES     1.089D+07 -2.756D+07   29.6294   0.0660 0.0032    38.08    204.5  v271n
LCS J0141-4736 0139-478  2015.04.08  HOBART26 PARKES    -7.480D+06 -2.897D+07   29.9160   0.0816 0.0037    46.71    214.7  v271n
LCS J0141-4736 0139-478  2015.04.08  CEDUNA   PARKES    -2.669D+07 -1.800D+07   32.1876   0.0573 0.0045    25.55    279.3  v271n
LCS J0141-4736 0139-478  2015.04.08  ATCA-104 CEDUNA     2.645D+07  2.692D+07   37.7399   0.0583 0.0043    16.26    303.5  v271n
LCS J0141-4736 0139-478  2015.04.08  CEDUNA   PARKES    -3.701D+07  8.440D+06   37.9643   0.0727 0.0054    34.78    272.3  v271n
LCS J0141-4736 0139-478  2015.04.08  ATCA-104 HOBART26   1.213D+07  3.602D+07   38.0123   0.0896 0.0052    24.48    234.5  v271n
LCS J0141-4736 0139-478  2015.04.08  ATCA-104 HOBART26  -1.111D+07  3.645D+07   38.1108   0.0709 0.0044    22.00    222.2  v271n
LCS J0141-4736 0139-478  2015.04.08  ATCA-104 CEDUNA     4.167D+07 -1.382D+06   41.6897   0.0714 0.0047    18.93    297.3  v271n
LCS J0141-4736 0139-478  2015.04.08  ATCA-104 KATH12M    4.677D+07 -1.244D+07   48.3911   0.0649 0.0067    12.96    441.4  v271n
LCS J0141-4736 0139-478  2015.04.08  CEDUNA   KATH12M    3.830D+06 -4.937D+07   49.5193   0.1049 0.0184     5.88   2184.7  v271n
LCS J0141-4736 0139-478  2015.04.08  CEDUNA   YARRA12M   4.965D+07 -4.498D+06   49.8554   0.0910 0.0163     5.76   1935.3  v271n
LCS J0141-4736 0139-478  2015.04.08  KATH12M  PARKES    -4.700D+07  2.137D+07   51.6279   0.0617 0.0036    23.38    406.2  v271n
LCS J0141-4736 0139-478  2015.04.08  ATCA-104 WARK12M   -6.233D+07 -4.488D+06   62.4927   0.0689 0.0060    14.17    428.2  v271n
LCS J0141-4736 0139-478  2015.04.08  PARKES   WARK12M   -6.214D+07 -1.335D+07   63.5624   0.0638 0.0041    24.73    394.1  v271n
LCS J0141-4736 0139-478  2015.04.08  PARKES   WARK12M   -5.456D+07  3.509D+07   64.8676   0.0693 0.0042    28.32    389.1  v271n
LCS J0141-4736 0139-478  2015.04.08  ATCA-104 WARK12M   -4.990D+07  4.215D+07   65.3224   0.0731 0.0065    13.55    424.9  v271n
LCS J0141-4736 0139-478  2015.04.08  ATCA-104 KATH12M    4.550D+07 -5.075D+07   68.1602   0.0663 0.0072    12.07    435.9  v271n
LCS J0141-4736 0139-478  2015.04.08  PARKES   YARRA12M   5.179D+07  4.451D+07   68.2881   0.0621 0.0036    24.80    380.8  v271n
LCS J0141-4736 0139-478  2015.04.08  KATH12M  PARKES    -4.084D+07  5.781D+07   70.7840   0.0639 0.0036    25.25    399.2  v271n
LCS J0141-4736 0139-478  2015.04.08  ATCA-104 YARRA12M   5.151D+07  5.346D+07   74.2334   0.0608 0.0054    12.91    413.8  v271n
LCS J0141-4736 0139-478  2015.04.08  PARKES   YARRA12M   8.667D+07 -1.294D+07   87.6267   0.0647 0.0035    28.67    353.6  v271n
LCS J0141-4736 0139-478  2015.04.08  ATCA-104 YARRA12M   9.132D+07 -5.880D+06   91.5080   0.0734 0.0058    15.08    386.1  v271n
LCS J0141-5650 0139-570  2011.07.24  ATCA-104 MOPRA      1.857D+06  8.971D+05    2.0625   0.1140 0.0084    45.78    252.9  v271i
LCS J0141-5650 0139-570  2012.04.28  ATCA-104 MOPRA      1.941D+06  1.221D+06    2.2930   0.1124 0.0041    50.76    206.7  v271k
LCS J0141-5650 0139-570  2012.04.29  ATCA-104 MOPRA      1.277D+06  2.637D+06    2.9303   0.1129 0.0041    52.79    200.2  v271k
LCS J0141-5650 0139-570  2012.04.28  ATCA-104 MOPRA     -1.157D+06  2.718D+06    2.9545   0.1040 0.0037    55.48    206.7  v271k
LCS J0141-5650 0139-570  2011.07.23  ATCA-104 MOPRA     -9.637D+05  2.823D+06    2.9831   0.1214 0.0090    47.65    250.8  v271i
LCS J0141-5650 0139-570  2011.07.23  ATCA-104 MOPRA      6.096D+05  2.954D+06    3.0159   0.1239 0.0091    50.09    235.1  v271i
LCS J0141-5650 0139-570  2012.04.28  ATCA-104 MOPRA      2.640D+04  3.035D+06    3.0355   0.1101 0.0039    59.72    199.8  v271k
LCS J0141-5650 0139-570  2012.04.28  MOPRA    PARKES     3.614D+06  2.302D+06    4.2846   0.0972 0.0032    66.43    135.9  v271k
LCS J0141-5650 0139-570  2012.04.28  MOPRA    PARKES    -2.278D+06  4.849D+06    5.3576   0.0947 0.0032    63.08    141.7  v271k
LCS J0141-5650 0139-570  2012.04.29  MOPRA    PARKES     2.235D+06  4.876D+06    5.3637   0.1003 0.0033    71.77    128.6  v271k
LCS J0141-5650 0139-570  2011.07.23  MOPRA    PARKES    -1.935D+06  5.054D+06    5.4119   0.1546 0.0054    67.89    213.5  v271i
LCS J0141-5650 0139-570  2011.07.23  MOPRA    PARKES     9.654D+05  5.412D+06    5.4976   0.1545 0.0053    71.25    195.5  v271i
LCS J0141-5650 0139-570  2012.04.28  MOPRA    PARKES    -1.167D+05  5.521D+06    5.5219   0.0860 0.0029    60.73    128.0  v271k
LCS J0141-5650 0139-570  2012.04.28  ATCA-104 PARKES     5.554D+06  3.523D+06    6.5775   0.1153 0.0057   144.41     73.6  v271k
LCS J0141-5650 0139-570  2012.04.29  ATCA-104 PARKES     3.512D+06  7.513D+06    8.2936   0.1209 0.0060   154.16     71.8  v271k
LCS J0141-5650 0139-570  2012.04.28  ATCA-104 PARKES    -3.441D+06  7.564D+06    8.3097   0.1013 0.0050   123.49     76.1  v271k
LCS J0141-5650 0139-570  2011.07.23  ATCA-104 PARKES    -2.899D+06  7.877D+06    8.3937   0.1479 0.0047   125.82    110.3  v271i
LCS J0141-5650 0139-570  2011.07.23  ATCA-104 PARKES     1.575D+06  8.366D+06    8.5128   0.1560 0.0050   139.44    101.1  v271i
LCS J0141-5650 0139-570  2012.04.28  ATCA-104 PARKES    -9.720D+04  8.556D+06    8.5563   0.1032 0.0051   128.40     71.9  v271k
LCS J0141-5650 0139-570  2012.04.28  HOBART26 PARKES     1.783D+07 -1.824D+07   25.5110   0.0690 0.0029    39.00    239.7  v271k
LCS J0141-5650 0139-570  2011.07.23  HOBART26 PARKES     1.701D+07 -1.994D+07   26.2048   0.1163 0.0040    76.63    285.8  v271i
LCS J0141-5650 0139-570  2012.04.28  CEDUNA   HOBART26  -2.350D+07 -1.162D+07   26.2215   0.0664 0.0083     8.64    862.5  v271k
LCS J0141-5650 0139-570  2012.04.28  HOBART26 PARKES    -1.651D+07 -2.072D+07   26.4943   0.0934 0.0036    51.27    241.9  v271k
LCS J0141-5650 0139-570  2012.04.28  HOBART26 PARKES     1.056D+07 -2.621D+07   28.2545   0.0577 0.0026    33.68    221.1  v271k
LCS J0141-5650 0139-570  2011.07.23  CEDUNA   HOBART26  -2.706D+07 -9.125D+06   28.5575   0.0776 0.0121     7.23   1007.4  v271i
LCS J0141-5650 0139-570  2011.07.23  HOBART26 PARKES     5.446D+06 -2.824D+07   28.7616   0.1073 0.0037    68.66    279.3  v271i
LCS J0141-5650 0139-570  2012.04.29  HOBART26 PARKES    -1.913D+06 -2.883D+07   28.8949   0.0631 0.0028    35.00    237.2  v271k
LCS J0141-5650 0139-570  2011.07.24  HOBART26 MOPRA     -2.148D+07 -1.947D+07   28.9959   0.1139 0.0071    17.27    658.1  v271i
LCS J0141-5650 0139-570  2012.04.28  CEDUNA   PARKES    -5.736D+06 -2.983D+07   30.3745   0.0660 0.0036    32.69    189.2  v271k
LCS J0141-5650 0139-570  2012.04.28  HOBART26 MOPRA     -2.012D+07 -2.303D+07   30.5780   0.0836 0.0081    11.11    679.7  v271k
LCS J0141-5650 0139-570  2012.04.28  HOBART26 MOPRA      2.013D+07 -2.306D+07   30.6082   0.0614 0.0064    10.14    645.9  v271k
LCS J0141-5650 0139-570  2011.07.23  CEDUNA   PARKES    -1.005D+07 -2.906D+07   30.7526   0.1222 0.0053    34.60    331.1  v271i
LCS J0141-5650 0139-570  2011.07.24  ATCA-104 HOBART26   2.334D+07  2.037D+07   30.9799   0.1143 0.0044    33.92    337.2  v271i
LCS J0141-5650 0139-570  2011.07.23  HOBART26 MOPRA      1.894D+07 -2.499D+07   31.3581   0.0851 0.0070    12.67    649.7  v271i
LCS J0141-5650 0139-570  2012.04.28  ATCA-104 HOBART26   2.206D+07  2.425D+07   32.7812   0.1001 0.0079    24.62    367.9  v271k
LCS J0141-5650 0139-570  2012.04.28  ATCA-104 HOBART26  -2.128D+07  2.578D+07   33.4299   0.0769 0.0061    24.04    349.6  v271k
LCS J0141-5650 0139-570  2012.04.28  HOBART26 MOPRA      1.071D+07 -3.171D+07   33.4714   0.0685 0.0063    11.64    616.8  v271k
LCS J0141-5650 0139-570  2011.07.23  HOBART26 MOPRA      4.480D+06 -3.365D+07   33.9504   0.0845 0.0072    12.20    649.7  v271i
LCS J0141-5650 0139-570  2012.04.29  HOBART26 MOPRA     -4.148D+06 -3.371D+07   33.9616   0.0502 0.0073     7.13    661.0  v271k
LCS J0141-5650 0139-570  2011.07.23  ATCA-104 HOBART26  -1.990D+07  2.781D+07   34.2030   0.0943 0.0041    27.54    335.6  v271i
LCS J0141-5650 0139-570  2012.04.28  CEDUNA   MOPRA     -3.379D+06 -3.468D+07   34.8473   0.0571 0.0059    11.91    510.0  v271k
LCS J0141-5650 0139-570  2011.07.23  CEDUNA   MOPRA     -8.119D+06 -3.412D+07   35.0695   0.0783 0.0083     9.72    752.8  v271i
LCS J0141-5650 0139-570  2011.07.24  CEDUNA   MOPRA     -2.084D+07  2.824D+07   35.1019   0.0825 0.0086     9.86    750.1  v271i
LCS J0141-5650 0139-570  2011.07.24  ATCA-104 CEDUNA     2.270D+07 -2.735D+07   35.5414   0.0887 0.0049    20.50    385.6  v271i
LCS J0141-5650 0139-570  2011.07.23  CEDUNA   PARKES    -3.391D+07 -1.280D+07   36.2409   0.0875 0.0044    25.56    309.3  v271i
LCS J0141-5650 0139-570  2012.04.28  ATCA-104 HOBART26  -1.069D+07  3.475D+07   36.3523   0.0739 0.0059    23.34    345.3  v271k
LCS J0141-5650 0139-570  2012.04.29  ATCA-104 HOBART26   5.425D+06  3.634D+07   36.7475   0.0654 0.0060    16.06    369.3  v271k
LCS J0141-5650 0139-570  2011.07.23  ATCA-104 HOBART26  -3.871D+06  3.661D+07   36.8112   0.0826 0.0041    23.52    335.9  v271i
LCS J0141-5650 0139-570  2012.04.28  ATCA-104 CEDUNA     2.221D+06  3.740D+07   37.4673   0.0657 0.0039    26.43    276.0  v271k
LCS J0141-5650 0139-570  2011.07.23  ATCA-104 CEDUNA     7.156D+06  3.694D+07   37.6264   0.0797 0.0046    19.40    388.9  v271i
LCS J0141-5650 0139-570  2012.04.29  CEDUNA   PARKES    -3.793D+07 -7.687D+05   37.9343   0.0635 0.0034    33.08    176.0  v271k
LCS J0141-5650 0139-570  2012.04.29  CEDUNA   MOPRA     -4.016D+07 -5.645D+06   40.5562   0.0559 0.0064    10.26    490.5  v271k
LCS J0141-5650 0139-570  2011.07.23  ATCA-104 CEDUNA     3.548D+07  2.117D+07   41.3138   0.0703 0.0045    17.08    371.9  v271i
LCS J0141-5650 0139-570  2012.04.29  ATCA-104 CEDUNA     4.144D+07  8.282D+06   42.2580   0.0652 0.0042    21.76    274.1  v271k
LCS J0141-5650 0139-570  2011.07.23  CEDUNA   HOBART26  -3.935D+07  1.544D+07   42.2724   0.0976 0.0134     8.56   1027.6  v271i
LCS J0141-5650 0139-570  2012.04.29  CEDUNA   HOBART26  -3.601D+07  2.806D+07   45.6565   0.0661 0.0105     6.57    904.9  v271k
LCS J0141-5650 0139-570  2012.04.28  ATCA-104 KATH12M    4.725D+07 -4.964D+06   47.5102   0.1047 0.0068    18.23    565.7  v271k
LCS J0141-5650 0139-570  2012.04.28  KATH12M  MOPRA     -4.722D+07  8.000D+06   47.8965   0.0697 0.0111     6.47   1010.7  v271k
LCS J0141-5650 0139-570  2012.04.28  KATH12M  PARKES    -4.738D+07  1.360D+07   49.2938   0.0725 0.0040    23.00    362.3  v271k
LCS J0141-5650 0139-570  2012.04.29  ATCA-104 KATH12M    5.156D+07 -3.508D+07   62.3574   0.0660 0.0070    10.01    528.3  v271k
LCS J0141-5650 0139-570  2012.04.29  KATH12M  MOPRA     -5.028D+07  3.771D+07   62.8520   0.0756 0.0119     6.54    945.5  v271k
LCS J0141-5650 0139-570  2012.04.29  KATH12M  PARKES    -4.805D+07  4.259D+07   64.2041   0.0651 0.0037    22.46    339.3  v271k
LCS J0141-5650 0139-570  2012.04.28  PARKES   YARRA12M   9.556D+05  6.704D+07   67.0425   0.0752 0.0058    14.80    611.7  v271k
LCS J0141-5650 0139-570  2012.04.28  ATCA-104 KATH12M    1.928D+07 -6.622D+07   68.9690   0.0672 0.0070    10.15    533.2  v271k
LCS J0141-5650 0139-570  2012.04.28  KATH12M  MOPRA     -1.734D+07  6.744D+07   69.6340   0.0867 0.0121     7.39    985.3  v271k
LCS J0141-5650 0139-570  2012.04.28  HOBART26 KATH12M    5.793D+07 -3.966D+07   70.2094   0.0664 0.0125     5.42   1746.3  v271k
LCS J0141-5650 0139-570  2012.04.28  KATH12M  PARKES    -1.373D+07  6.974D+07   71.0802   0.0666 0.0038    22.48    350.7  v271k
LCS J0141-5650 0139-570  2012.04.28  PARKES   YARRA12M   5.324D+07  5.185D+07   74.3133   0.0768 0.0057    15.40    573.2  v271k
LCS J0141-5650 0139-570  2012.04.28  ATCA-104 YARRA12M  -2.656D+06  7.460D+07   74.6484   0.0758 0.0095     8.40    892.2  v271k
LCS J0141-5650 0139-570  2012.04.28  MOPRA    YARRA12M   5.299D+07  5.745D+07   78.1539   0.0943 0.0172     5.61   1598.9  v271k
LCS J0141-5650 0139-570  2012.04.28  ATCA-104 YARRA12M   5.301D+07  6.049D+07   80.4288   0.1190 0.0100    13.23    895.0  v271k
LCS J0141-5650 0139-570  2012.04.28  PARKES   YARRA12M   6.353D+07 -5.550D+07   84.3611   0.0791 0.0054    17.47    534.6  v271k
LCS J0141-5650 0139-570  2012.04.29  PARKES   YARRA12M   8.502D+07  9.825D+06   85.5843   0.0729 0.0052    16.49    517.1  v271k
LCS J0141-5650 0139-570  2012.04.28  MOPRA    YARRA12M   6.714D+07 -5.320D+07   85.6666   0.1036 0.0188     5.64   1502.1  v271k
LCS J0141-5650 0139-570  2012.04.28  ATCA-104 YARRA12M   6.908D+07 -5.198D+07   86.4560   0.0910 0.0105     9.19    812.9  v271k
LCS J0141-5650 0139-570  2012.04.29  ATCA-104 YARRA12M   8.853D+07  1.734D+07   90.2123   0.0837 0.0102     8.64    805.2  v271k
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 MOPRA      1.891D+06  1.674D+06    2.5260   0.4951 0.0374    39.65    865.5  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 MOPRA     -8.825D+05  2.773D+06    2.9099   0.4777 0.0364    37.52    892.9  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 MOPRA      5.528D+04  2.955D+06    2.9558   0.5345 0.0411    34.86    866.4  v271o
LCS J0142-6044 0141-609  2015.09.30  MOPRA    PARKES     3.462D+06  3.152D+06    4.6816   0.1239 0.0084    45.48    201.4  v271o
LCS J0142-6044 0141-609  2015.09.30  MOPRA    PARKES    -1.785D+06  4.977D+06    5.2875   0.1373 0.0096    36.78    214.1  v271o
LCS J0142-6044 0141-609  2015.09.30  MOPRA    PARKES    -6.528D+04  5.386D+06    5.3860   0.1333 0.0094    35.50    203.5  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 YARRA12M  -3.956D+06  5.744D+06    6.9741   0.5102 0.1210     4.53   6002.7  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 YARRA12M   3.778D+06  5.929D+06    7.0306   0.4949 0.1103     4.87   5560.7  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 PARKES     5.354D+06  4.825D+06    7.2068   0.5021 0.0359   106.22    254.0  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 YARRA12M  -2.052D+06  7.068D+06    7.3599   0.4233 0.1038     4.36   5799.2  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 PARKES    -2.668D+06  7.750D+06    8.1961   0.5279 0.0377   104.55    270.4  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 PARKES    -7.439D+03  8.341D+06    8.3409   0.5277 0.0379    81.36    256.9  v271o
LCS J0142-6044 0141-609  2015.09.30  CEDUNA   KATH12M    2.169D+07 -2.261D+07   31.3343   0.1759 0.0397     4.74   2022.2  v271o
LCS J0142-6044 0141-609  2015.09.30  CEDUNA   PARKES    -1.183D+07 -3.006D+07   32.3053   0.1343 0.0179    29.48    244.7  v271o
LCS J0142-6044 0141-609  2015.09.30  KATH12M  MOPRA     -3.169D+07 -1.245D+07   34.0443   0.1593 0.0343     4.96   1769.7  v271o
LCS J0142-6044 0141-609  2015.09.30  KATH12M  PARKES    -3.352D+07 -7.442D+06   34.3349   0.1426 0.0124    21.40    535.9  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 KATH12M    3.080D+07  1.522D+07   34.3600   0.4649 0.0657    11.73   2234.9  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 CEDUNA    -7.321D+06 -3.374D+07   34.5295   0.2583 0.0699     4.11   3150.2  v271o
LCS J0142-6044 0141-609  2015.09.30  CEDUNA   PARKES    -2.763D+07 -2.134D+07   34.9118   0.1528 0.0201    34.57    241.7  v271o
LCS J0142-6044 0141-609  2015.09.30  CEDUNA   MOPRA     -1.002D+07 -3.504D+07   36.4491   0.1279 0.0152    10.42    809.4  v271o
LCS J0142-6044 0141-609  2015.09.30  CEDUNA   PARKES    -3.275D+07  1.831D+07   37.5168   0.1250 0.0166    29.34    238.6  v271o
LCS J0142-6044 0141-609  2015.09.30  CEDUNA   KATH12M    2.003D+07 -3.182D+07   37.5953   0.1724 0.0385     4.80   1959.5  v271o
LCS J0142-6044 0141-609  2015.09.30  CEDUNA   MOPRA     -2.754D+07 -2.675D+07   38.3899   0.1286 0.0144    11.42    813.7  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 CEDUNA    -2.859D+07 -2.583D+07   38.5287   0.2477 0.0643     4.33   3175.4  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 CEDUNA     9.139D+06  3.782D+07   38.9067   0.4755 0.0376    32.76   1020.4  v271o
LCS J0142-6044 0141-609  2015.09.30  CEDUNA   MOPRA     -3.621D+07  1.516D+07   39.2524   0.1112 0.0149     8.76    811.7  v271o
LCS J0142-6044 0141-609  2015.09.30  CEDUNA   YARRA12M   3.367D+06  3.949D+07   39.6344   0.1689 0.0371     4.83   1759.3  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 CEDUNA     3.810D+07 -1.348D+07   40.4155   0.4985 0.0396    31.61   1023.6  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 CEDUNA     2.758D+07  2.971D+07   40.5413   0.6061 0.0460    48.04   1027.2  v271o
LCS J0142-6044 0141-609  2015.09.30  CEDUNA   YARRA12M   2.654D+07  3.290D+07   42.2704   0.1783 0.0353     5.44   1765.2  v271o
LCS J0142-6044 0141-609  2015.09.30  CEDUNA   KATH12M   -2.701D+06 -4.317D+07   43.2549   0.1532 0.0352     4.64   1890.8  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 KATH12M    4.761D+07 -2.095D+06   47.6567   0.5623 0.0730    15.46   2082.5  v271o
LCS J0142-6044 0141-609  2015.09.30  KATH12M  MOPRA     -4.756D+07  5.051D+06   47.8228   0.1322 0.0310     4.51   1652.7  v271o
LCS J0142-6044 0141-609  2015.09.30  KATH12M  PARKES    -4.765D+07  1.049D+07   48.7896   0.1304 0.0112    22.28    490.1  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 CEDUNA    -4.386D+07  2.181D+07   48.9844   0.2513 0.0650     4.35   3141.6  v271o
LCS J0142-6044 0141-609  2015.09.30  CEDUNA   YARRA12M   4.766D+07 -1.585D+07   50.2231   0.1974 0.0463     4.49   1702.1  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 KATH12M   -4.656D+07 -2.141D+07   51.2419   0.4262 0.1061     4.31   6176.9  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 WARK12M   -4.663D+07 -3.251D+07   56.8452   0.5350 0.0541    15.28   1844.7  v271o
LCS J0142-6044 0141-609  2015.09.30  KATH12M  YARRA12M   5.033D+07  2.735D+07   57.2851   0.1740 0.0396     4.70   3346.7  v271o
LCS J0142-6044 0141-609  2015.09.30  MOPRA    WARK12M   -4.575D+07 -3.528D+07   57.7738   0.1198 0.0267     4.75   1460.6  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 KATH12M    1.441D+07 -5.634D+07   58.1587   0.5658 0.1291     4.77   6899.9  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 KATH12M   -8.520D+06 -5.764D+07   58.2689   0.4957 0.1176     4.56   6437.7  v271o
LCS J0142-6044 0141-609  2015.09.30  PARKES   WARK12M   -4.402D+07 -4.021D+07   59.6221   0.1393 0.0114    27.10    442.4  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 WARK12M   -6.301D+07 -8.282D+06   63.5507   0.5077 0.0513    15.31   1813.2  v271o
LCS J0142-6044 0141-609  2015.09.30  MOPRA    WARK12M   -6.306D+07 -1.124D+07   64.0569   0.1295 0.0273     5.06   1439.0  v271o
LCS J0142-6044 0141-609  2015.09.30  KATH12M  YARRA12M  -1.837D+07  6.209D+07   64.7480   0.2004 0.0459     4.66   3853.5  v271o
LCS J0142-6044 0141-609  2015.09.30  KATH12M  YARRA12M   6.459D+06  6.471D+07   65.0339   0.1682 0.0403     4.43   3578.9  v271o
LCS J0142-6044 0141-609  2015.09.30  PARKES   WARK12M   -6.303D+07 -1.654D+07   65.1632   0.1412 0.0113    29.67    426.7  v271o
LCS J0142-6044 0141-609  2015.09.30  PARKES   WARK12M   -4.034D+07  5.136D+07   65.3043   0.1277 0.0107    24.31    425.7  v271o
LCS J0142-6044 0141-609  2015.09.30  MOPRA    WARK12M   -3.692D+07  5.448D+07   65.8135   0.1262 0.0251     5.40   1450.5  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 WARK12M   -3.505D+07  5.615D+07   66.1869   0.5076 0.0524    14.58   1826.0  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 PARKES    -1.917D+07 -6.380D+07   66.6219   0.1160 0.0186     7.27    834.9  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 KATH12M    3.544D+07 -5.662D+07   66.7984   0.4850 0.0662    12.98   2012.6  v271o
LCS J0142-6044 0141-609  2015.09.30  KATH12M  MOPRA     -3.354D+07  5.830D+07   67.2626   0.1263 0.0278     4.85   1598.7  v271o
LCS J0142-6044 0141-609  2015.09.30  KATH12M  PARKES    -3.005D+07  6.148D+07   68.4282   0.1229 0.0103    25.31    469.1  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 MOPRA     -1.728D+07 -6.880D+07   70.9372   0.2674 0.0640     4.77   2756.7  v271o
LCS J0142-6044 0141-609  2015.09.30  PARKES   YARRA12M   1.522D+07  6.955D+07   71.1980   0.1222 0.0101    22.44    466.2  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 PARKES    -5.627D+07 -4.714D+07   73.4030   0.1088 0.0174     7.31    794.2  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 ATCA-104  -1.640D+07 -7.157D+07   73.4274   0.4282 0.0757     6.48   3481.5  v271o
LCS J0142-6044 0141-609  2015.09.30  MOPRA    YARRA12M   1.333D+07  7.454D+07   75.7258   0.1370 0.0287     5.07   1539.6  v271o
LCS J0142-6044 0141-609  2015.09.30  PARKES   YARRA12M   5.423D+07  5.421D+07   76.6763   0.1302 0.0103    26.13    441.5  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 MOPRA     -5.612D+07 -5.259D+07   76.9039   0.2357 0.0593     4.47   2678.1  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 YARRA12M   1.245D+07  7.732D+07   78.3118   0.5736 0.0845    15.44   1944.3  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 ATCA-104  -5.616D+07 -5.555D+07   78.9903   0.5028 0.0731     8.55   3374.6  v271o
LCS J0142-6044 0141-609  2015.09.30  MOPRA    YARRA12M   5.405D+07  5.967D+07   80.5096   0.1340 0.0280     5.08   1488.8  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 YARRA12M   5.411D+07  6.262D+07   82.7594   0.5103 0.0759    14.72   1876.0  v271o
LCS J0142-6044 0141-609  2015.09.29  ASKAP-32 ATCA-104  -2.936D+07  7.815D+07   83.4829   0.3516 0.0846     4.45   3481.4  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 PARKES    -7.661D+07  4.012D+07   86.4764   0.1193 0.0157     9.75    779.5  v271o
LCS J0142-6044 0141-609  2015.09.30  PARKES   YARRA12M   8.040D+07 -3.416D+07   87.3622   0.1183 0.0097    23.25    422.3  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 MOPRA     -8.010D+07  3.691D+07   88.1931   0.2099 0.0522     4.53   2656.4  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 ATCA-104  -8.199D+07  3.523D+07   89.2407   0.4648 0.0695     8.18   3344.0  v271o
LCS J0142-6044 0141-609  2015.09.30  MOPRA    YARRA12M   8.388D+07 -3.098D+07   89.4180   0.1238 0.0248     5.33   1439.3  v271o
LCS J0142-6044 0141-609  2015.09.30  CEDUNA   WARK12M   -5.580D+07 -7.030D+07   89.7539   0.1636 0.0357     4.90   1669.1  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 YARRA12M   8.578D+07 -2.929D+07   90.6411   0.4964 0.0742    14.41   1811.8  v271o
LCS J0142-6044 0141-609  2015.09.30  KATH12M  WARK12M   -7.740D+07 -4.775D+07   90.9506   0.1901 0.0428     4.76   3655.9  v271o
LCS J0142-6044 0141-609  2015.09.30  CEDUNA   WARK12M   -9.059D+07 -3.799D+07   98.2335   0.1399 0.0323     4.60   1706.1  v271o
LCS J0142-6044 0141-609  2015.09.30  CEDUNA   WARK12M   -7.314D+07  6.961D+07  100.9755   0.2076 0.0466     4.74   1715.5  v271o
LCS J0142-6044 0141-609  2015.09.30  KATH12M  WARK12M   -1.106D+08 -6.280D+06  110.7559   0.1591 0.0376     4.50   3459.0  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 WARK12M   -6.300D+07 -1.041D+08  121.6726   0.4955 0.1141     4.72   5694.9  v271o
LCS J0142-6044 0141-609  2015.09.30  WARK12M  YARRA12M   5.904D+07  1.098D+08  124.7000   0.1558 0.0356     4.65   3180.5  v271o
LCS J0142-6044 0141-609  2015.09.30  KATH12M  WARK12M   -7.053D+07  1.127D+08  132.9848   0.1855 0.0402     4.98   3372.9  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 WARK12M   -1.191D+08 -6.392D+07  135.1603   0.4092 0.1020     4.30   5605.0  v271o
LCS J0142-6044 0141-609  2015.09.30  WARK12M  YARRA12M   1.170D+08  7.099D+07  136.8850   0.1558 0.0318     5.28   3115.9  v271o
LCS J0142-6044 0141-609  2015.09.30  WARK12M  YARRA12M   1.209D+08 -8.537D+07  147.9860   0.1609 0.0349     4.93   3036.5  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 WARK12M   -1.171D+08  9.132D+07  148.4851   0.4764 0.1109     4.66   5604.3  v271o
LCS J0142-6044 0141-609  2015.09.30  HART15M  YARRA12M  -1.657D+08 -1.216D+08  205.5662   0.1830 0.0458     4.67   2904.7  v271o
LCS J0142-6044 0141-609  2015.09.30  ASKAP-32 HART15M    1.697D+08  1.273D+08  212.1747   0.4021 0.0929     4.80   5360.8  v271o
LCS J0142-6044 0141-609  2015.09.29  ASKAP-32 HART15M    2.232D+08 -2.351D+07  224.4636   0.4873 0.1185     4.51   4922.2  v271o
LCS J0142-6044 0141-609  2015.09.30  CEDUNA   HART15M    2.138D+08  1.053D+08  238.3013   0.1592 0.0318     5.59   1640.8  v271o
LCS J0142-6044 0141-609  2015.09.30  HART15M  PARKES    -2.465D+08 -8.704D+07  261.4123   0.1445 0.0133    29.31    407.1  v271o
LCS J0142-6044 0141-609  2015.09.30  HART15M  KATH12M   -2.163D+08 -1.487D+08  262.4853   0.1452 0.0326     4.91   3226.4  v271o
LCS J0142-6044 0141-609  2015.09.30  HART15M  MOPRA     -2.498D+08 -9.043D+07  265.6982   0.1593 0.0299     6.01   1385.1  v271o
LCS J0142-6044 0141-609  2015.09.30  ATCA-104 HART15M    2.517D+08  9.220D+07  268.0350   0.5327 0.0568    16.87   1746.7  v271o
LCS J0142-6044 0141-609  2015.09.29  HART15M  PARKES    -2.474D+08  1.039D+08  268.3360   0.1461 0.0151    17.37    403.7  v271o
LCS J0142-6044 0141-609  2015.09.29  ATCA-104 HART15M    2.525D+08 -1.023D+08  272.4159   0.3116 0.0677     5.04   1657.2  v271o
LCS J0142-6044 0141-609  2015.09.30  HART15M  WARK12M   -2.867D+08 -3.630D+07  288.9838   0.1874 0.0424     4.83   2927.4  v271o
LCS J0143-5845 0142-590  2014.06.03  MOPRA    PARKES     1.194D+06  5.285D+06    5.4181   0.0255 0.0028    30.55    194.6  v493a
LCS J0143-5845 0142-590  2014.06.03  MOPRA    PARKES    -7.721D+04  5.458D+06    5.4583   0.0218 0.0024    26.04    196.0  v493a
LCS J0143-5845 0142-590  2014.06.03  TIDBIN64 PARKES     4.077D+06 -5.010D+06    6.4597   0.0167 0.0018    81.40     50.1  v493a
LCS J0143-5845 0142-590  2014.06.03  TIDBIN64 PARKES     3.080D+06 -6.117D+06    6.8489   0.0193 0.0020    85.14     50.4  v493a
LCS J0143-5845 0142-590  2014.06.03  TIDBIN64 MOPRA      4.154D+06 -1.047D+07   11.2624   0.0176 0.0021    24.86    177.6  v493a
LCS J0143-5845 0142-590  2014.06.03  TIDBIN64 MOPRA      1.882D+06 -1.140D+07   11.5552   0.0180 0.0021    22.27    179.5  v493a
LCS J0143-5845 0142-590  2014.06.03  TIDBIN64 HOBART26  -6.313D+06  2.089D+07   21.8275   0.0254 0.0031    22.67    195.1  v493a
LCS J0143-5845 0142-590  2014.06.03  TIDBIN64 HOBART26  -1.140D+06  2.205D+07   22.0756   0.0256 0.0032    20.05    199.6  v493a
LCS J0143-5845 0142-590  2014.06.03  HOBART26 PARKES     1.039D+07 -2.591D+07   27.9111   0.0146 0.0018    15.84    215.3  v493a
LCS J0143-5845 0142-590  2014.06.03  HOBART26 PARKES     4.240D+06 -2.816D+07   28.4769   0.0173 0.0020    18.55    215.9  v493a
LCS J0143-5845 0142-590  2014.06.03  CEDUNA   PARKES    -2.754D+07 -2.088D+07   34.5596   0.0162 0.0021    13.65    193.1  v493a
LCS J0143-5845 0142-590  2014.06.03  CEDUNA   TIDBIN64  -3.162D+07 -1.587D+07   35.3760   0.0215 0.0029    14.17    175.0  v493a
LCS J0143-5845 0142-590  2014.06.03  CEDUNA   PARKES    -3.498D+07 -1.124D+07   36.7360   0.0156 0.0021    12.70    190.8  v493a
LCS J0143-5845 0142-590  2014.06.03  CEDUNA   TIDBIN64  -3.807D+07 -5.085D+06   38.4102   0.0238 0.0032    13.66    176.4  v493a
LCS J0143-5845 0142-590  2014.06.03  CEDUNA   MOPRA     -3.615D+07 -1.656D+07   39.7597   0.0197 0.0052     4.94    679.2  v493a
LCS J0144-6421 0142-646  2010.10.29  ATCA-104 MOPRA      1.817D+06  4.646D+05    1.8754   0.0813 0.0089    34.83    201.7  v271g
LCS J0144-6421 0142-646  2011.07.23  ATCA-104 MOPRA      1.512D+06  2.223D+06    2.6883   0.0926 0.0070    37.41    236.9  v271i
LCS J0144-6421 0142-646  2011.07.23  ATCA-104 MOPRA     -1.400D+06  2.338D+06    2.7249   0.1028 0.0078    38.68    261.7  v271i
LCS J0144-6421 0142-646  2010.10.30  ATCA-104 MOPRA     -1.367D+06  2.368D+06    2.7338   0.0712 0.0079    29.34    208.3  v271g
LCS J0144-6421 0142-646  2010.10.30  ATCA-104 MOPRA      4.915D+05  2.813D+06    2.8552   0.0769 0.0085    34.41    190.9  v271g
LCS J0144-6421 0142-646  2011.07.23  ATCA-104 MOPRA      1.156D+05  2.866D+06    2.8687   0.0989 0.0075    37.85    239.0  v271i
LCS J0144-6421 0142-646  2011.07.23  MOPRA    PARKES    -2.711D+06  4.139D+06    4.9481   0.1375 0.0051    52.18    227.6  v271i
LCS J0144-6421 0142-646  2010.10.30  MOPRA    PARKES    -2.655D+06  4.194D+06    4.9642   0.0794 0.0079    49.50    136.1  v271g
LCS J0144-6421 0142-646  2010.10.30  MOPRA    PARKES     7.434D+05  5.167D+06    5.2199   0.0879 0.0087    66.67    113.0  v271g
LCS J0144-6421 0142-646  2011.07.23  MOPRA    PARKES     4.034D+04  5.236D+06    5.2365   0.1312 0.0047    57.70    200.2  v271i
LCS J0144-6421 0142-646  2011.07.23  ATCA-104 PARKES    -4.110D+06  6.478D+06    7.6719   0.1346 0.0044    99.02    117.6  v271i
LCS J0144-6421 0142-646  2010.10.30  ATCA-104 PARKES    -4.022D+06  6.562D+06    7.6966   0.0718 0.0073    78.03     78.7  v271g
LCS J0144-6421 0142-646  2010.10.30  ATCA-104 PARKES     1.235D+06  7.979D+06    8.0742   0.0789 0.0079   101.72     66.0  v271g
LCS J0144-6421 0142-646  2011.07.23  ATCA-104 PARKES     1.551D+05  8.103D+06    8.1042   0.1463 0.0047   129.01    103.9  v271i
LCS J0144-6421 0142-646  2011.07.23  HOBART26 PARKES     1.859D+07 -1.317D+07   22.7816   0.1384 0.0047    79.98    299.0  v271i
LCS J0144-6421 0142-646  2011.07.23  HOBART26 PARKES     9.874D+06 -2.487D+07   26.7565   0.1170 0.0040    82.87    275.3  v271i
LCS J0144-6421 0142-646  2011.07.23  CEDUNA   HOBART26  -1.804D+07 -1.981D+07   26.7960   0.0901 0.0131     7.91   1024.2  v271i
LCS J0144-6421 0142-646  2011.07.23  HOBART26 MOPRA      2.130D+07 -1.731D+07   27.4464   0.1186 0.0077    16.65    666.3  v271i
LCS J0144-6421 0142-646  2011.07.23  ATCA-104 HOBART26  -2.270D+07  1.965D+07   30.0215   0.1122 0.0045    31.05    344.3  v271i
LCS J0144-6421 0142-646  2011.07.23  HOBART26 MOPRA      9.825D+06 -3.011D+07   31.6706   0.0874 0.0072    12.65    633.3  v271i
LCS J0144-6421 0142-646  2011.07.23  CEDUNA   PARKES     5.458D+05 -3.298D+07   32.9837   0.1365 0.0059    33.90    349.9  v271i
LCS J0144-6421 0142-646  2011.07.23  ATCA-104 HOBART26  -9.719D+06  3.297D+07   34.3732   0.0914 0.0041    26.35    328.6  v271i
LCS J0144-6421 0142-646  2011.07.23  ATCA-104 HOBART26   9.289D+06  3.313D+07   34.4094   0.0294 0.0033     9.23    333.6  v271i
LCS J0144-6421 0142-646  2011.07.23  CEDUNA   PARKES    -2.837D+07 -2.154D+07   35.6237   0.1191 0.0051    35.08    317.7  v271i
LCS J0144-6421 0142-646  2010.10.29  CEDUNA   MOPRA     -1.871D+07  3.175D+07   36.8486   0.0711 0.0121    15.48    390.9  v271g
LCS J0144-6421 0142-646  2010.10.29  ATCA-104 CEDUNA     2.053D+07 -3.128D+07   37.4143   0.0696 0.0115    26.22    227.3  v271g
LCS J0144-6421 0142-646  2011.07.23  CEDUNA   HOBART26  -3.825D+07  3.326D+06   38.3910   0.0965 0.0128     8.91   1004.8  v271i
LCS J0144-6421 0142-646  2011.07.23  CEDUNA   MOPRA     -2.843D+07 -2.677D+07   39.0446   0.0833 0.0085    10.07    730.7  v271i
LCS J0144-6421 0142-646  2011.07.23  ATCA-104 CEDUNA    -4.656D+06  3.946D+07   39.7310   0.0838 0.0049    18.71    402.9  v271i
LCS J0144-6421 0142-646  2011.07.23  CEDUNA   MOPRA     -4.054D+07  4.658D+05   40.5462   0.1080 0.0084    13.66    734.7  v271i
LCS J0144-6421 0142-646  2011.07.23  ATCA-104 CEDUNA     2.853D+07  2.964D+07   41.1415   0.0865 0.0049    19.77    379.2  v271i
LCS J0144-6421 0142-646  2011.07.23  ATCA-104 CEDUNA     4.206D+07  1.788D+06   42.0935   0.1147 0.0048    30.16    379.8  v271i
LCS J0146-5202 0144-522  2008.02.05  ATCA-104 MOPRA      1.374D+06  2.668D+06    3.0015   0.0464 0.0044    10.96    406.6  v254b
LCS J0146-5202 0144-522  2008.02.05  ATCA-104 MOPRA      8.917D+05  2.944D+06    3.0762   0.1264 0.0053    29.92    410.2  v254b
LCS J0146-5202 0144-522  2008.02.05  ATCA-104 MOPRA      2.995D+05  3.096D+06    3.1103   0.1199 0.0052    28.47    409.0  v254b
LCS J0146-5202 0144-522  2008.02.05  PARKES   MOPRA     -2.423D+06 -4.922D+06    5.4857   0.1173 0.0023    89.61    127.4  v254b
LCS J0146-5202 0144-522  2008.02.05  ATCA-104 PARKES     3.797D+06  7.590D+06    8.4869   0.0446 0.0016    30.78    140.4  v254b
LCS J0146-5202 0144-522  2008.02.05  PARKES   HOBART26   3.176D+06  2.942D+07   29.5865   0.1292 0.0028    65.90    189.5  v254b
LCS J0146-5202 0144-522  2008.02.05  HOBART26 MOPRA     -5.599D+06 -3.434D+07   34.7906   0.1356 0.0061    23.69    548.8  v254b
LCS J0146-5202 0144-522  2008.02.05  HOBART26 MOPRA      1.068D+06 -3.489D+07   34.9054   0.1324 0.0060    23.78    531.9  v254b
LCS J0146-5202 0144-522  2008.02.05  ATCA-104 HOBART26   6.973D+06  3.701D+07   37.6569   0.0514 0.0064     8.16    604.8  v254b
LCS J0146-5202 0144-522  2008.02.05  CEDUNA   MOPRA     -3.103D+07 -2.157D+07   37.7876   0.1052 0.0045    25.26    399.9  v254b
LCS J0146-5202 0144-522  2008.02.05  ATCA-104 HOBART26  -1.767D+05  3.783D+07   37.8337   0.1321 0.0064    21.79    582.1  v254b
LCS J0146-5202 0144-522  2008.02.05  CEDUNA   PARKES    -3.803D+07  1.594D+06   38.0651   0.0877 0.0026    61.97    137.0  v254b
LCS J0146-5202 0144-522  2008.02.05  ATCA-104 CEDUNA     3.133D+07  2.466D+07   39.8710   0.1106 0.0050    23.83    440.6  v254b
LCS J0146-5202 0144-522  2008.02.05  CEDUNA   MOPRA     -4.045D+07 -3.327D+06   40.5913   0.0937 0.0044    22.64    396.9  v254b
LCS J0146-5202 0144-522  2008.02.05  ATCA-104 CEDUNA     4.183D+07  5.996D+06   42.2564   0.0420 0.0046     9.33    437.4  v254b
LCS J0146-5202 0144-522  2008.02.05  CEDUNA   HOBART26  -3.486D+07  3.101D+07   46.6533   0.0992 0.0064    16.15    590.4  v254b
LCS J0150-5450 0148-550  2015.11.19  ATCA-100 PARKES     1.016D+06  2.041D+06    2.2796   0.0129 0.0009    17.10     91.3  v493b
LCS J0150-5450 0148-550  2015.11.19  ATCA-100 PARKES    -9.873D+05  2.062D+06    2.2865   0.0313 0.0016    38.26     96.6  v493b
LCS J0150-5450 0148-550  2016.06.29  ATCA-104 MOPRA      1.245D+06  2.705D+06    2.9774   0.0197 0.0024    21.65    155.3  v493c
LCS J0150-5450 0148-550  2016.06.29  ATCA-104 MOPRA     -6.379D+05  2.984D+06    3.0517   0.0189 0.0025    16.11    164.6  v493c
LCS J0150-5450 0148-550  2016.06.29  MOPRA    PARKES     2.179D+06  4.987D+06    5.4421   0.0189 0.0018    17.71    162.8  v493c
LCS J0150-5450 0148-550  2016.06.29  MOPRA    PARKES    -1.345D+06  5.372D+06    5.5379   0.0224 0.0021    18.55    167.3  v493c
LCS J0150-5450 0148-550  2015.11.19  HOBART26 PARKES     4.930D+06 -4.957D+06    6.9914   0.0187 0.0026     7.62    311.2  v493b
LCS J0150-5450 0148-550  2016.06.28  ATCA-104 PARKES     5.092D+06  5.946D+06    7.8287   0.0192 0.0014    43.13     56.8  v493c
LCS J0150-5450 0148-550  2015.11.19  HOBART26 PARKES    -7.759D+05 -7.923D+06    7.9611   0.0228 0.0025    10.01    300.0  v493b
LCS J0150-5450 0148-550  2015.11.19  CEDUNA   PARKES    -1.116D+06 -7.952D+06    8.0301   0.0177 0.0031    15.30    135.5  v493b
LCS J0150-5450 0148-550  2016.06.29  ATCA-104 PARKES     3.430D+06  7.688D+06    8.4181   0.0221 0.0016    46.83     56.5  v493c
LCS J0150-5450 0148-550  2016.06.29  ATCA-104 PARKES    -1.983D+06  8.356D+06    8.5884   0.0230 0.0016    46.71     59.7  v493c
LCS J0150-5450 0148-550  2015.11.19  ATCA-100 HOBART26  -5.926D+06  7.003D+06    9.1740   0.0334 0.0051     6.81    725.8  v493b
LCS J0150-5450 0148-550  2015.11.19  ATCA-100 CEDUNA     9.247D+04  1.001D+07   10.0153   0.0253 0.0026    10.87    316.0  v493b
LCS J0150-5450 0148-550  2015.11.19  CEDUNA   PARKES    -1.037D+07  2.530D+05   10.3687   0.0181 0.0031    18.79    115.5  v493b
LCS J0150-5450 0148-550  2016.06.29  CEDUNA   PARKES    -1.651D+07 -2.628D+07   31.0314   0.0265 0.0029    12.25    401.3  v493c
LCS J0150-5450 0148-550  2016.06.29  ATCA-104 CEDUNA     1.449D+07  3.464D+07   37.5453   0.0241 0.0034     8.18    395.6  v493c
LCS J0150-5450 0148-550  2016.06.29  CEDUNA   PARKES    -3.787D+07 -1.201D+06   37.8874   0.0180 0.0021    10.98    294.5  v493c
LCS J0150-5450 0148-550  2016.06.29  KATH12M  PARKES    -3.837D+07  3.236D+06   38.5106   0.0228 0.0033     7.75    475.4  v493c
LCS J0150-5450 0148-550  2016.06.29  ATCA-104 CEDUNA     4.129D+07  8.908D+06   42.2436   0.0213 0.0026    10.05    280.0  v493c
LCS J0150-5450 0148-550  2016.06.29  PARKES   YARRA12M   2.648D+07  6.165D+07   67.0921   0.0173 0.0026     7.37    421.6  v493c
LCS J0150-5450 0148-550  2016.06.28  KATH12M  PARKES    -3.543D+07  6.010D+07   69.7637   0.0218 0.0028     9.36    444.7  v493c
LCS J0150-5450 0148-550  2016.06.29  ATCA-104 YARRA12M   2.443D+07  7.001D+07   74.1530   0.0170 0.0030     6.05    415.7  v493c
LCS J0150-5450 0148-550  2016.06.28  PARKES   YARRA12M   8.423D+07 -2.391D+07   87.5621   0.0160 0.0027     6.40    410.1  v493c
RFC J0152+2207 0149+218  2011.04.02  ATCA-104 HOBART26   1.324D+07  2.142D+07   25.1830   0.4522 0.0461   185.25    313.8  v271h
RFC J0152+2207 0149+218  2011.04.02  CEDUNA   HOBART26  -2.806D+07  1.457D+07   31.6159   0.5557 0.0996    60.39   1162.5  v271h
RFC J0152+2207 0149+218  2011.04.02  ATCA-104 CEDUNA     4.130D+07  6.854D+06   41.8600   0.5148 0.0517   184.37    344.6  v271h
RFC J0152+2207 0149+218  2011.04.02  ATCA-104 WARK12M   -4.749D+07 -2.422D+06   47.5472   0.5384 0.0767    45.06   1002.6  v271h
RFC J0152+2207 0149+218  2011.04.02  HOBART26 WARK12M   -6.084D+07 -2.374D+07   65.3102   0.4364 0.0642    24.70   3382.6  v271h
RFC J0152+2207 0149+218  2011.04.02  CEDUNA   WARK12M   -8.884D+07 -9.240D+06   89.3179   0.4606 0.0839    10.60   3714.2  v271h
LCS J0154-5107 0152-513  2008.02.05  ATCA-104 MOPRA      8.122D+05  2.989D+06    3.0972   0.2350 0.0073    54.70    415.1  v254b
LCS J0154-5107 0152-513  2008.02.05  ATCA-104 MOPRA      2.599D+05  3.113D+06    3.1238   0.2357 0.0072    55.42    411.3  v254b
LCS J0154-5107 0152-513  2008.02.05  PARKES   MOPRA     -2.367D+06 -4.990D+06    5.5228   0.2380 0.0040   179.93    128.7  v254b
LCS J0154-5107 0152-513  2008.02.05  ATCA-104 PARKES     3.713D+06  7.698D+06    8.5466   0.0136 0.0019     7.29    141.7  v254b
LCS J0154-5107 0152-513  2008.02.05  PARKES   HOBART26   2.796D+06  2.958D+07   29.7106   0.2677 0.0047   132.35    195.6  v254b
LCS J0154-5107 0152-513  2008.02.05  HOBART26 MOPRA      8.340D+06 -3.377D+07   34.7847   0.2109 0.0063    40.18    504.6  v254b
LCS J0154-5107 0152-513  2008.02.05  HOBART26 MOPRA     -5.163D+06 -3.457D+07   34.9519   0.2634 0.0072    45.51    560.5  v254b
LCS J0154-5107 0152-513  2008.02.05  HOBART26 MOPRA      2.060D+06 -3.497D+07   35.0335   0.2345 0.0068    41.85    537.9  v254b
LCS J0154-5107 0152-513  2008.02.05  CEDUNA   MOPRA     -3.049D+07 -2.182D+07   37.4907   0.1805 0.0050    44.05    398.6  v254b
LCS J0154-5107 0152-513  2008.02.05  ATCA-104 HOBART26  -8.080D+06  3.688D+07   37.7578   0.2007 0.0066    34.77    558.9  v254b
LCS J0154-5107 0152-513  2008.02.05  ATCA-104 HOBART26  -1.248D+06  3.796D+07   37.9822   0.2471 0.0072    41.02    582.8  v254b
LCS J0154-5107 0152-513  2008.02.05  CEDUNA   PARKES    -3.802D+07  1.029D+06   38.0320   0.1139 0.0031    79.73    138.9  v254b
LCS J0154-5107 0152-513  2008.02.05  ATCA-104 CEDUNA     3.075D+07  2.493D+07   39.5854   0.1784 0.0054    39.17    441.5  v254b
LCS J0154-5107 0152-513  2008.02.05  CEDUNA   MOPRA     -4.039D+07 -3.960D+06   40.5791   0.1238 0.0045    30.28    398.0  v254b
LCS J0154-5107 0152-513  2008.02.05  CEDUNA   HOBART26  -3.883D+07  1.195D+07   40.6253   0.1679 0.0063    29.86    541.6  v254b
LCS J0154-5107 0152-513  2008.02.05  ATCA-104 CEDUNA     4.173D+07  6.668D+06   42.2604   0.0416 0.0056     7.46    438.2  v254b
LCS J0154-5107 0152-513  2008.02.05  CEDUNA   HOBART26  -3.522D+07  3.061D+07   46.6632   0.1500 0.0067    24.07    604.7  v254b
LCS J0154-6604 0153-663  2015.09.30  ATCA-104 MOPRA     -9.481D+05  2.602D+06    2.7690   0.6667 0.0492    52.02    898.5  v271o
LCS J0154-6604 0153-663  2015.09.30  ATCA-104 MOPRA      8.764D+05  2.635D+06    2.7768   0.9062 0.0658    73.15    863.8  v271o
LCS J0154-6604 0153-663  2015.09.30  MOPRA    PARKES    -1.907D+06  4.665D+06    5.0402   0.2361 0.0156    66.43    216.0  v271o
LCS J0154-6604 0153-663  2015.09.30  MOPRA    PARKES     1.473D+06  4.873D+06    5.0905   0.2038 0.0136    57.42    202.8  v271o
LCS J0154-6604 0153-663  2015.09.30  ASKAP-32 YARRA12M  -4.067D+06  5.201D+06    6.6017   0.5449 0.1277     4.59   5987.6  v271o
LCS J0154-6604 0153-663  2015.09.30  ATCA-104 PARKES    -2.855D+06  7.267D+06    7.8078   0.7902 0.0562   161.34    272.7  v271o
LCS J0154-6604 0153-663  2015.09.30  ATCA-104 PARKES     2.348D+06  7.508D+06    7.8668   0.8828 0.0627   177.99    254.3  v271o
LCS J0154-6604 0153-663  2015.09.30  CEDUNA   KATH12M    2.160D+07 -1.764D+07   27.8889   0.1839 0.0417     4.72   2138.8  v271o
LCS J0154-6604 0153-663  2015.09.30  CEDUNA   PARKES    -1.041D+07 -3.221D+07   33.8518   0.1980 0.0259    42.27    260.9  v271o
LCS J0154-6604 0153-663  2015.09.30  KATH12M  PARKES    -3.201D+07 -1.457D+07   35.1699   0.1763 0.0145    27.46    537.5  v271o
LCS J0154-6604 0153-663  2015.09.30  KATH12M  MOPRA     -3.009D+07 -1.925D+07   35.7168   0.1703 0.0354     5.17   1774.4  v271o
LCS J0154-6604 0153-663  2015.09.30  ATCA-104 KATH12M    2.915D+07  2.184D+07   36.4272   0.7288 0.0914    18.20   2235.7  v271o
LCS J0154-6604 0153-663  2015.09.30  CEDUNA   PARKES    -3.609D+07 -9.759D+06   37.3898   0.1517 0.0200    35.05    232.7  v271o
LCS J0154-6604 0153-663  2015.09.30  ASKAP-32 CEDUNA    -5.523D+06 -3.707D+07   37.4769   0.2934 0.0760     4.34   3333.7  v271o
LCS J0154-6604 0153-663  2015.09.30  CEDUNA   MOPRA     -8.498D+06 -3.688D+07   37.8449   0.1857 0.0183    14.34    859.6  v271o
LCS J0154-6604 0153-663  2015.09.30  CEDUNA   KATH12M    1.453D+07 -3.504D+07   37.9350   0.2950 0.0425     8.35   1855.3  v271o
LCS J0154-6604 0153-663  2015.09.30  ATCA-104 CEDUNA     7.550D+06  3.948D+07   40.1955   0.7443 0.0563    49.38   1084.9  v271o
LCS J0154-6604 0153-663  2015.09.30  CEDUNA   MOPRA     -3.756D+07 -1.465D+07   40.3146   0.1409 0.0151    12.24    791.7  v271o
LCS J0154-6604 0153-663  2015.09.30  ATCA-104 CEDUNA     3.843D+07  1.729D+07   42.1436   0.5967 0.0458    42.00    992.9  v271o
LCS J0154-6604 0153-663  2015.09.30  CEDUNA   YARRA12M   1.456D+06  4.227D+07   42.2933   0.1640 0.0370     4.69   1864.2  v271o
LCS J0154-6604 0153-663  2015.09.30  CEDUNA   YARRA12M   4.183D+07  2.139D+07   46.9803   0.1578 0.0349     4.79   1679.2  v271o
LCS J0154-6604 0153-663  2015.09.30  ATCA-104 KATH12M    5.296D+07 -1.773D+07   55.8485   0.5678 0.0741    15.18   2028.0  v271o
LCS J0154-6604 0153-663  2015.09.30  KATH12M  MOPRA     -5.208D+07  2.036D+07   55.9229   0.1388 0.0304     4.87   1614.1  v271o
LCS J0154-6604 0153-663  2015.09.30  ASKAP-32 KATH12M   -2.720D+07 -4.933D+07   56.3340   0.4820 0.1167     4.45   6259.5  v271o
LCS J0154-6604 0153-663  2015.09.30  KATH12M  PARKES    -5.061D+07  2.529D+07   56.5773   0.1464 0.0121    26.16    475.2  v271o
LCS J0154-6604 0153-663  2015.09.30  ASKAP-32 KATH12M    1.610D+07 -5.470D+07   57.0198   0.6251 0.1372     5.00   6869.8  v271o
LCS J0154-6604 0153-663  2015.09.30  ATCA-104 WARK12M   -4.485D+07 -3.733D+07   58.3557   0.5652 0.0566    15.66   1853.1  v271o
LCS J0154-6604 0153-663  2015.09.30  MOPRA    WARK12M   -4.389D+07 -3.994D+07   59.3465   0.1324 0.0272     5.21   1470.7  v271o
LCS J0154-6604 0153-663  2015.09.30  PARKES   WARK12M   -4.202D+07 -4.458D+07   61.2633   0.1568 0.0124    32.05    445.5  v271o
LCS J0154-6604 0153-663  2015.09.30  KATH12M  YARRA12M   2.726D+07  5.646D+07   62.6963   0.2024 0.0429     5.10   3429.8  v271o
LCS J0154-6604 0153-663  2015.09.30  KATH12M  YARRA12M  -2.015D+07  5.991D+07   63.2035   0.2228 0.0497     4.81   3841.5  v271o
LCS J0154-6604 0153-663  2015.09.30  ATCA-104 WARK12M   -6.487D+07  1.558D+07   66.7181   0.5875 0.0573    16.73   1807.8  v271o
LCS J0154-6604 0153-663  2015.09.30  MOPRA    WARK12M   -6.575D+07  1.295D+07   67.0125   0.1496 0.0277     5.88   1438.9  v271o
LCS J0154-6604 0153-663  2015.09.30  PARKES   WARK12M   -6.721D+07  8.147D+06   67.7048   0.1462 0.0117    29.83    423.7  v271o
LCS J0154-6604 0153-663  2015.09.30  ASKAP-32 PARKES    -1.596D+07 -6.928D+07   71.0897   0.1944 0.0219    12.99    837.8  v271o
LCS J0154-6604 0153-663  2015.09.30  ASKAP-32 MOPRA     -1.400D+07 -7.395D+07   75.2628   0.2738 0.0641     4.91   2765.7  v271o
LCS J0154-6604 0153-663  2015.09.30  PARKES   YARRA12M   1.186D+07  7.448D+07   75.4198   0.2047 0.0151    39.61    468.5  v271o
LCS J0154-6604 0153-663  2015.09.30  ASKAP-32 ATCA-104  -1.305D+07 -7.655D+07   77.6553   0.6900 0.0890    10.43   3484.7  v271o
LCS J0154-6604 0153-663  2015.09.30  MOPRA    YARRA12M   9.955D+06  7.915D+07   79.7702   0.1559 0.0303     5.53   1543.9  v271o
LCS J0154-6604 0153-663  2015.09.30  ASKAP-32 PARKES    -7.787D+07 -2.400D+07   81.4869   0.1523 0.0198     9.94    785.0  v271o
LCS J0154-6604 0153-663  2015.09.30  ATCA-104 YARRA12M   8.987D+06  8.175D+07   82.2425   0.8067 0.1139    20.45   1948.6  v271o
LCS J0154-6604 0153-663  2015.09.30  PARKES   YARRA12M   7.794D+07  3.113D+07   83.9241   0.1514 0.0117    29.49    430.1  v271o
LCS J0154-6604 0153-663  2015.09.30  ASKAP-32 MOPRA     -7.930D+07 -2.896D+07   84.4221   0.2289 0.0600     4.25   2661.5  v271o
LCS J0154-6604 0153-663  2015.09.30  ASKAP-32 ATCA-104  -8.017D+07 -3.160D+07   86.1765   0.5795 0.0800     9.27   3349.9  v271o
LCS J0154-6604 0153-663  2015.09.30  MOPRA    YARRA12M   7.936D+07  3.608D+07   87.1805   0.1578 0.0294     5.79   1460.9  v271o
LCS J0154-6604 0153-663  2015.09.30  ATCA-104 YARRA12M   8.024D+07  3.872D+07   89.0921   0.6773 0.0974    17.79   1835.5  v271o
LCS J0154-6604 0153-663  2015.09.30  CEDUNA   WARK12M   -5.240D+07 -7.681D+07   92.9843   0.1649 0.0379     4.61   1772.8  v271o
LCS J0154-6604 0153-663  2015.09.30  KATH12M  WARK12M   -7.397D+07 -5.920D+07   94.7427   0.2046 0.0453     4.85   3653.2  v271o
LCS J0154-6604 0153-663  2015.09.30  CEDUNA   WARK12M   -1.033D+08 -1.674D+06  103.3155   0.1604 0.0327     5.29   1653.9  v271o
LCS J0154-6604 0153-663  2015.09.30  KATH12M  WARK12M   -1.178D+08  3.324D+07  122.4379   0.1621 0.0380     4.55   3378.1  v271o
LCS J0154-6604 0153-663  2015.09.30  ASKAP-32 WARK12M   -5.793D+07 -1.139D+08  127.7650   0.4783 0.1193     4.30   5694.0  v271o
LCS J0154-6604 0153-663  2015.09.30  WARK12M  YARRA12M   5.386D+07  1.191D+08  130.6937   0.1751 0.0388     4.81   3184.1  v271o
LCS J0154-6604 0153-663  2015.09.30  ASKAP-32 WARK12M   -1.450D+08 -1.613D+07  145.9195   0.4631 0.1102     4.54   5580.0  v271o
LCS J0154-6604 0153-663  2015.09.30  WARK12M  YARRA12M   1.451D+08  2.320D+07  146.9379   0.1468 0.0340     4.58   3057.5  v271o
LCS J0156-3325 0154-336  2011.04.02  ATCA-104 MOPRA      1.860D+06  1.810D+06    2.5958   0.1410 0.0250    23.61    182.9  v271h
LCS J0156-3325 0154-336  2010.07.25  ATCA-104 MOPRA      1.919D+06  1.937D+06    2.7262   0.0814 0.0089    22.60    216.4  v271f
LCS J0156-3325 0154-336  2010.07.25  ATCA-104 MOPRA      1.661D+06  2.701D+06    3.1709   0.0759 0.0083    21.96    206.3  v271f
LCS J0156-3325 0154-336  2010.07.25  ATCA-104 MOPRA     -5.038D+05  3.174D+06    3.2137   0.0818 0.0089    23.18    211.4  v271f
LCS J0156-3325 0154-336  2011.04.02  ATCA-104 MOPRA     -9.819D+05  3.065D+06    3.2182   0.1320 0.0233    27.03    181.3  v271h
LCS J0156-3325 0154-336  2010.07.25  MOPRA    PARKES     3.586D+06  3.522D+06    5.0264   0.0687 0.0067    70.45     59.8  v271f
LCS J0156-3325 0154-336  2010.07.25  MOPRA    PARKES     2.986D+06  4.925D+06    5.7599   0.0724 0.0071    74.00     59.4  v271f
LCS J0156-3325 0154-336  2010.07.25  ATCA-104 PARKES     5.504D+06  5.459D+06    7.7524   0.0722 0.0073    62.61     67.9  v271f
LCS J0156-3325 0154-336  2010.07.25  ATCA-104 PARKES     4.647D+06  7.627D+06    8.9308   0.0750 0.0076    64.48     68.3  v271f
LCS J0156-3325 0154-336  2011.04.02  ATCA-104 PARKES     4.389D+06  7.824D+06    8.9706   0.0977 0.0184     6.95   1375.4  v271h
LCS J0156-3325 0154-336  2011.04.02  CEDUNA   MOPRA     -7.695D+06 -2.323D+07   24.4695   0.0740 0.0092    14.96    564.9  v271h
LCS J0156-3325 0154-336  2011.04.02  ATCA-104 CEDUNA     6.713D+06  2.629D+07   27.1363   0.0742 0.0079    29.45    289.8  v271h
LCS J0156-3325 0154-336  2011.04.02  CEDUNA   MOPRA     -2.103D+07  1.775D+07   27.5182   0.0976 0.0120    15.92    539.3  v271h
LCS J0156-3325 0154-336  2011.04.02  CEDUNA   HOBART26  -2.675D+07  6.659D+06   27.5711   0.0816 0.0165    10.52    896.6  v271h
LCS J0156-3325 0154-336  2010.07.25  CEDUNA   MOPRA     -1.788D+07 -2.135D+07   27.8510   0.0635 0.0079    13.32    339.7  v271f
LCS J0156-3325 0154-336  2011.04.02  ATCA-104 CEDUNA     2.288D+07 -1.594D+07   27.8915   0.0889 0.0094    28.75    272.8  v271h
LCS J0156-3325 0154-336  2010.07.25  CEDUNA   PARKES    -2.152D+07  1.972D+07   29.1895   0.0678 0.0171    42.21    112.4  v271f
LCS J0156-3325 0154-336  2010.07.25  CEDUNA   MOPRA     -2.511D+07  1.620D+07   29.8784   0.0688 0.0086    13.44    358.2  v271f
LCS J0156-3325 0154-336  2010.07.25  ATCA-104 CEDUNA     1.738D+07  2.453D+07   30.0591   0.0677 0.0086    12.39    391.3  v271f
LCS J0156-3325 0154-336  2010.07.25  ATCA-104 CEDUNA     2.703D+07 -1.426D+07   30.5572   0.0741 0.0093    12.74    407.2  v271f
LCS J0156-3325 0154-336  2011.04.02  HOBART26 WARK12M   -2.360D+07  2.111D+07   31.6673   0.1743 0.0375     6.17   3352.7  v271h
LCS J0156-3325 0154-336  2011.04.02  HOBART26 MOPRA     -2.146D+07 -2.644D+07   34.0509   0.0911 0.0113    14.10    611.7  v271h
LCS J0156-3325 0154-336  2011.04.02  HOBART26 MOPRA      1.906D+07 -2.989D+07   35.4472   0.0819 0.0095    17.57    560.9  v271h
LCS J0156-3325 0154-336  2011.04.02  ATCA-104 HOBART26   2.332D+07  2.824D+07   36.6268   0.0921 0.0099    27.75    311.1  v271h
LCS J0156-3325 0154-336  2010.07.25  CEDUNA   PARKES    -3.704D+07  7.217D+06   37.7352   0.0552 0.0139    33.35    117.2  v271f
LCS J0156-3325 0154-336  2011.04.02  ATCA-104 HOBART26  -2.004D+07  3.295D+07   38.5679   0.0837 0.0088    35.72    287.7  v271h
LCS J0156-3325 0154-336  2011.04.02  ATCA-104 HOBART26   1.031D+07  3.773D+07   39.1138   0.0718 0.0077    31.90    328.0  v271h
LCS J0156-3325 0154-336  2010.07.25  CEDUNA   MOPRA     -4.002D+07  2.292D+06   40.0902   0.0672 0.0084    13.41    353.9  v271f
LCS J0156-3325 0154-336  2010.07.25  ATCA-104 CEDUNA     4.169D+07  4.096D+05   41.6877   0.0619 0.0083    10.84    407.0  v271f
LCS J0156-3325 0154-336  2011.04.02  ATCA-104 CEDUNA     4.201D+07  2.363D+06   42.0734   0.0712 0.0074    34.62    287.2  v271h
LCS J0156-3325 0154-336  2011.04.02  CEDUNA   HOBART26   4.369D+05  4.419D+07   44.1884   0.1250 0.0245    12.27    912.1  v271h
LCS J0156-3325 0154-336  2011.04.02  CEDUNA   HOBART26  -3.177D+07  3.531D+07   47.4979   0.1074 0.0203    16.13   1012.9  v271h
LCS J0156-3325 0154-336  2011.04.02  ATCA-104 WARK12M   -2.826D+05  4.936D+07   49.3595   0.1123 0.0225     7.03   1002.6  v271h
LCS J0156-3325 0154-336  2011.04.02  ATCA-104 WARK12M   -5.347D+07  3.418D+07   63.4561   0.0662 0.0139     6.40   1002.6  v271h
LCS J0156-5439 0155-549  2008.02.05  ATCA-104 MOPRA      1.294D+06  2.674D+06    2.9704   0.3606 0.0099    86.35    405.2  v254b
LCS J0156-5439 0155-549  2008.02.05  ATCA-104 MOPRA      8.368D+05  2.920D+06    3.0375   0.3382 0.0094    80.20    408.9  v254b
LCS J0156-5439 0155-549  2008.02.05  ATCA-104 MOPRA      1.892D+05  3.066D+06    3.0719   0.3536 0.0098    83.67    410.7  v254b
LCS J0156-5439 0155-549  2008.02.05  PARKES   MOPRA     -2.268D+06 -4.936D+06    5.4319   0.3352 0.0055   255.26    127.5  v254b
LCS J0156-5439 0155-549  2008.02.05  ATCA-104 PARKES     3.562D+06  7.609D+06    8.4019   0.3219 0.0053   222.71    140.5  v254b
LCS J0156-5439 0155-549  2008.02.05  PARKES   HOBART26   2.130D+06  2.916D+07   29.2405   0.2710 0.0047   141.81    185.0  v254b
LCS J0156-5439 0155-549  2008.02.05  HOBART26 MOPRA      9.075D+06 -3.286D+07   34.0945   0.2484 0.0066    47.52    497.8  v254b
LCS J0156-5439 0155-549  2008.02.05  HOBART26 MOPRA     -4.398D+06 -3.410D+07   34.3810   0.2374 0.0068    42.94    533.5  v254b
LCS J0156-5439 0155-549  2008.02.05  HOBART26 MOPRA      1.756D+06 -3.440D+07   34.4496   0.2340 0.0066    43.40    517.6  v254b
LCS J0156-5439 0155-549  2008.02.05  ATCA-104 HOBART26  -8.886D+06  3.593D+07   37.0131   0.2189 0.0067    38.54    547.1  v254b
LCS J0156-5439 0155-549  2008.02.05  ATCA-104 HOBART26   5.692D+06  3.677D+07   37.2101   0.2175 0.0070    35.83    587.8  v254b
LCS J0156-5439 0155-549  2008.02.05  ATCA-104 HOBART26  -9.194D+05  3.732D+07   37.3361   0.2216 0.0069    37.72    568.3  v254b
LCS J0156-5439 0155-549  2008.02.05  CEDUNA   MOPRA     -2.949D+07 -2.363D+07   37.7900   0.1915 0.0052    45.77    401.4  v254b
LCS J0156-5439 0155-549  2008.02.05  CEDUNA   PARKES    -3.796D+07 -2.614D+05   37.9568   0.2511 0.0063   178.30    137.0  v254b
LCS J0156-5439 0155-549  2008.02.05  CEDUNA   HOBART26  -3.857D+07  9.237D+06   39.6588   0.2813 0.0073    50.97    534.8  v254b
LCS J0156-5439 0155-549  2008.02.05  CEDUNA   MOPRA     -3.718D+07 -1.414D+07   39.7816   0.0282 0.0041     6.88    397.1  v254b
LCS J0156-5439 0155-549  2008.02.05  ATCA-104 CEDUNA     2.968D+07  2.669D+07   39.9196   0.1787 0.0055    38.87    441.2  v254b
LCS J0156-5439 0155-549  2008.02.05  CEDUNA   MOPRA     -4.022D+07 -5.197D+06   40.5582   0.2335 0.0055    57.52    395.1  v254b
LCS J0156-5439 0155-549  2008.02.05  ATCA-104 CEDUNA     3.802D+07  1.706D+07   41.6725   0.0340 0.0045     7.60    435.9  v254b
LCS J0156-5439 0155-549  2008.02.05  ATCA-104 CEDUNA     4.152D+07  7.871D+06   42.2575   0.2242 0.0058    49.99    435.3  v254b
LCS J0156-5439 0155-549  2008.02.05  CEDUNA   HOBART26  -3.894D+07  2.027D+07   43.8987   0.0397 0.0057     6.99    551.8  v254b
LCS J0156-5439 0155-549  2008.02.05  CEDUNA   HOBART26  -3.583D+07  2.890D+07   46.0306   0.2952 0.0077    49.81    573.2  v254b
LCS J0157-4614 0155-464  2008.11.28  ATCA-104 MOPRA      1.890D+06  1.417D+06    2.3625   0.1617 0.0075    48.38    317.0  v271b
LCS J0157-4614 0155-464  2008.11.28  ATCA-104 MOPRA      1.693D+06  2.473D+06    2.9972   0.1716 0.0078    54.93    295.3  v271b
LCS J0157-4614 0155-464  2008.11.29  ATCA-104 MOPRA     -1.018D+06  2.974D+06    3.1433   0.1494 0.0071    45.95    309.3  v271b
LCS J0157-4614 0155-464  2008.11.28  MOPRA    PARKES     3.545D+06  2.614D+06    4.4044   0.1590 0.0063   162.83     94.0  v271b
LCS J0157-4614 0155-464  2008.11.28  MOPRA    PARKES     3.050D+06  4.558D+06    5.4841   0.1497 0.0059   156.55     91.9  v271b
LCS J0157-4614 0155-464  2008.11.29  MOPRA    PARKES    -2.033D+06  5.312D+06    5.6880   0.1565 0.0062   160.50     93.6  v271b
LCS J0157-4614 0155-464  2008.11.28  ATCA-104 PARKES     5.435D+06  4.031D+06    6.7668   0.1436 0.0121   145.62     92.0  v271b
LCS J0157-4614 0155-464  2008.11.28  DSS45    PARKES    -2.960D+06 -6.790D+06    7.4074   0.1455 0.0082   419.03     46.8  v271b
LCS J0157-4614 0155-464  2008.11.28  DSS45    PARKES     3.254D+05 -7.567D+06    7.5740   0.1372 0.0077   265.77     47.9  v271b
LCS J0157-4614 0155-464  2008.11.28  ATCA-104 PARKES     4.743D+06  7.031D+06    8.4812   0.1456 0.0122   149.26     91.2  v271b
LCS J0157-4614 0155-464  2008.11.29  ATCA-104 PARKES    -3.051D+06  8.286D+06    8.8300   0.1379 0.0116   138.54     92.7  v271b
LCS J0157-4614 0155-464  2008.11.28  MOPRA    DSS45      6.505D+06  9.404D+06   11.4348   0.1441 0.0084    85.47    161.2  v271b
LCS J0157-4614 0155-464  2008.11.28  ATCA-104 DSS45      8.396D+06  1.082D+07   13.6960   0.1304 0.0099    78.97    157.9  v271b
LCS J0157-4614 0155-464  2008.11.28  HOBART26 DSS45     -1.467D+07 -1.460D+07   20.6945   0.1302 0.0075    99.96    176.6  v271b
LCS J0157-4614 0155-464  2008.11.28  HOBART26 DSS45     -8.307D+06 -2.137D+07   22.9277   0.1287 0.0076    61.67    194.7  v271b
LCS J0157-4614 0155-464  2008.11.29  CEDUNA   PARKES    -8.863D+06 -2.464D+07   26.1848   0.1362 0.0056   112.45    114.5  v271b
LCS J0157-4614 0155-464  2008.11.29  CEDUNA   HOBART26  -2.612D+07 -2.563D+06   26.2453   0.1446 0.0076    32.36    430.4  v271b
LCS J0157-4614 0155-464  2008.11.28  HOBART26 PARKES    -1.763D+07 -2.139D+07   27.7170   0.1339 0.0053   176.35    102.9  v271b
LCS J0157-4614 0155-464  2008.11.29  HOBART26 PARKES     1.726D+07 -2.208D+07   28.0205   0.1510 0.0060   193.25    105.4  v271b
LCS J0157-4614 0155-464  2008.11.28  HOBART26 PARKES    -7.982D+06 -2.894D+07   30.0174   0.1441 0.0057   169.55    115.3  v271b
LCS J0157-4614 0155-464  2008.11.29  CEDUNA   MOPRA     -6.830D+06 -2.995D+07   30.7204   0.1284 0.0116    32.71    382.0  v271b
LCS J0157-4614 0155-464  2008.11.28  MOPRA    HOBART26   2.117D+07  2.400D+07   32.0066   0.1394 0.0068    37.81    354.6  v271b
LCS J0157-4614 0155-464  2008.11.28  CEDUNA   PARKES    -1.938D+07  2.567D+07   32.1622   0.1361 0.0056   120.94    108.4  v271b
LCS J0157-4614 0155-464  2008.11.28  CEDUNA   MOPRA     -2.293D+07  2.305D+07   32.5122   0.1270 0.0114    33.08    373.5  v271b
LCS J0157-4614 0155-464  2008.11.28  ATCA-104 CEDUNA     2.482D+07 -2.163D+07   32.9238   0.1507 0.0074    39.27    365.7  v271b
LCS J0157-4614 0155-464  2008.11.29  ATCA-104 CEDUNA     5.812D+06  3.293D+07   33.4345   0.1283 0.0067    32.53    378.6  v271b
LCS J0157-4614 0155-464  2008.11.29  MOPRA    HOBART26  -1.929D+07  2.739D+07   33.4995   0.1533 0.0072    41.79    351.6  v271b
LCS J0157-4614 0155-464  2008.11.28  ATCA-104 HOBART26   2.306D+07  2.542D+07   34.3232   0.1236 0.0064    33.22    347.3  v271b
LCS J0157-4614 0155-464  2008.11.28  MOPRA    HOBART26   1.103D+07  3.349D+07   35.2645   0.1542 0.0074    39.59    373.2  v271b
LCS J0157-4614 0155-464  2008.11.28  CEDUNA   DSS45     -1.642D+07  3.246D+07   36.3739   0.1371 0.0081    70.62    186.0  v271b
LCS J0157-4614 0155-464  2008.11.29  ATCA-104 HOBART26  -2.031D+07  3.036D+07   36.5276   0.1286 0.0065    35.12    348.5  v271b
LCS J0157-4614 0155-464  2008.11.28  CEDUNA   PARKES    -3.675D+07  9.125D+06   37.8619   0.1368 0.0056   117.65    111.7  v271b
LCS J0157-4614 0155-464  2008.11.28  ATCA-104 HOBART26   1.272D+07  3.597D+07   38.1524   0.1420 0.0071    36.21    370.7  v271b
LCS J0157-4614 0155-464  2008.11.28  CEDUNA   MOPRA     -3.980D+07  4.568D+06   40.0570   0.1244 0.0112    33.34    361.5  v271b
LCS J0157-4614 0155-464  2008.11.28  ATCA-104 CEDUNA     4.149D+07 -2.094D+06   41.5415   0.1468 0.0072    38.86    359.0  v271b
LCS J0157-4614 0155-464  2008.11.28  CEDUNA   HOBART26  -1.754D+06  4.705D+07   47.0871   0.1375 0.0072    32.27    409.1  v271b
LCS J0157-4614 0155-464  2008.11.28  CEDUNA   HOBART26  -2.876D+07  3.806D+07   47.7084   0.1398 0.0076    29.54    453.8  v271b
LCS J0158-3932 0156-397  2011.11.12  ATCA-104 MOPRA      1.942D+06  1.846D+06    2.6794   0.0770 0.0044    37.71    289.3  v441a
LCS J0158-3932 0156-397  2011.11.13  ATCA-104 MOPRA      1.033D+06  3.028D+06    3.1995   0.0486 0.0031    25.75    277.8  v441a
LCS J0158-3932 0156-397  2011.11.13  ATCA-104 MOPRA     -1.021D+06  3.033D+06    3.2004   0.0694 0.0039    36.66    304.3  v441a
LCS J0158-3932 0156-397  2011.11.13  MOPRA    PARKES    -2.025D+06  5.420D+06    5.7861   0.1032 0.0066    33.60    411.2  v441a
LCS J0158-3932 0156-397  2011.11.13  MOPRA    PARKES     1.774D+06  5.518D+06    5.7962   0.1038 0.0066    36.60    383.1  v441a
LCS J0158-3932 0156-397  2011.11.13  ATCA-104 PARKES    -3.038D+06  8.456D+06    8.9855   0.0642 0.0129    39.69    215.3  v441a
LCS J0158-3932 0156-397  2011.11.13  ATCA-104 PARKES     2.811D+06  8.545D+06    8.9952   0.0542 0.0109    35.02    207.0  v441a
LCS J0158-3932 0156-397  2011.11.12  ATCA-104 DSS34      7.911D+06  1.254D+07   14.8251   0.1249 0.0259     6.84    203.8  v441a
LCS J0158-3932 0156-397  2011.11.13  CEDUNA   MOPRA     -6.770D+06 -2.665D+07   27.4949   0.0583 0.0128    10.72    833.5  v441a
LCS J0158-3932 0156-397  2011.11.13  HOBART26 PARKES     1.729D+07 -2.329D+07   29.0098   0.0631 0.0111     5.94    504.6  v441a
LCS J0158-3932 0156-397  2011.11.13  HOBART26 PARKES     9.652D+05 -3.050D+07   30.5154   0.0993 0.0066    25.17    528.0  v441a
LCS J0158-3932 0156-397  2011.11.12  CEDUNA   MOPRA     -2.767D+07  1.763D+07   32.8050   0.0558 0.0125     9.60    774.4  v441a
LCS J0158-3932 0156-397  2011.11.12  ATCA-104 CEDUNA     2.961D+07 -1.578D+07   33.5513   0.0406 0.0036    13.04    414.6  v441a
LCS J0158-3932 0156-397  2011.11.12  HOBART26 MOPRA     -2.006D+07 -2.775D+07   34.2397   0.0926 0.0066    19.04    676.2  v441a
LCS J0158-3932 0156-397  2011.11.13  HOBART26 MOPRA      1.939D+07 -2.864D+07   34.5889   0.0526 0.0100     5.45    711.0  v441a
LCS J0158-3932 0156-397  2011.11.13  HOBART26 MOPRA     -7.515D+05 -3.602D+07   36.0273   0.0645 0.0053    15.11    708.3  v441a
LCS J0158-3932 0156-397  2011.11.12  ATCA-104 HOBART26   2.200D+07  2.960D+07   36.8768   0.0666 0.0041    25.51    362.0  v441a
LCS J0158-3932 0156-397  2011.11.13  CEDUNA   PARKES    -3.705D+07 -3.190D+06   37.1865   0.0753 0.0059    17.02    557.9  v441a
LCS J0158-3932 0156-397  2011.11.13  ATCA-104 HOBART26  -2.043D+07  3.167D+07   37.6838   0.0526 0.0055    10.62    373.0  v441a
LCS J0158-3932 0156-397  2011.11.13  ATCA-104 HOBART26   1.765D+06  3.905D+07   39.0886   0.0416 0.0031    17.58    382.1  v441a
LCS J0158-3932 0156-397  2011.11.13  CEDUNA   MOPRA     -3.880D+07 -8.757D+06   39.7763   0.0666 0.0143    12.23    748.8  v441a
LCS J0158-3932 0156-397  2011.11.13  ATCA-104 CEDUNA     3.983D+07  1.178D+07   41.5406   0.0319 0.0033    10.87    404.0  v441a
LCS J0158-3932 0156-397  2011.11.12  CEDUNA   HOBART26  -7.607D+06  4.538D+07   46.0122   0.0630 0.0079     8.70    969.0  v441a
LCS J0158-3932 0156-397  2011.11.13  CEDUNA   HOBART26  -3.803D+07  2.726D+07   46.7960   0.0556 0.0079     7.45   1030.2  v441a
LCS J0158-5810 0156-584  2012.04.28  ATCA-104 MOPRA      1.952D+06  1.310D+06    2.3505   0.1244 0.0044    57.92    206.0  v271k
LCS J0158-5810 0156-584  2011.07.23  ATCA-104 MOPRA      1.911D+06  1.692D+06    2.5519   0.1449 0.0105    61.82    238.3  v271i
LCS J0158-5810 0156-584  2012.04.28  ATCA-104 MOPRA     -1.196D+06  2.663D+06    2.9194   0.1226 0.0042    67.49    207.7  v271k
LCS J0158-5810 0156-584  2012.04.29  ATCA-104 MOPRA      1.146D+06  2.694D+06    2.9274   0.1334 0.0046    64.59    200.6  v271k
LCS J0158-5810 0156-584  2011.07.23  ATCA-104 MOPRA     -1.111D+06  2.716D+06    2.9343   0.1384 0.0100    64.60    254.4  v271i
LCS J0158-5810 0156-584  2011.07.23  ATCA-104 MOPRA      4.443D+05  2.966D+06    2.9991   0.1434 0.0104    68.58    236.2  v271i
LCS J0158-5810 0156-584  2012.04.28  ATCA-104 MOPRA     -5.495D+04  3.009D+06    3.0095   0.1280 0.0045    61.15    200.6  v271k
LCS J0158-5810 0156-584  2012.04.28  MOPRA    PARKES     3.619D+06  2.473D+06    4.3835   0.1154 0.0037    79.37    135.3  v271k
LCS J0158-5810 0156-584  2012.04.28  MOPRA    PARKES    -2.346D+06  4.747D+06    5.2954   0.1170 0.0038    78.68    141.9  v271k
LCS J0158-5810 0156-584  2011.07.23  MOPRA    PARKES    -2.190D+06  4.853D+06    5.3245   0.1515 0.0054    60.93    213.4  v271i
LCS J0158-5810 0156-584  2012.04.29  MOPRA    PARKES     1.982D+06  4.976D+06    5.3562   0.1158 0.0037    80.82    129.4  v271k
LCS J0158-5810 0156-584  2011.07.23  MOPRA    PARKES     6.615D+05  5.426D+06    5.4662   0.1896 0.0063    89.31    195.5  v271i
LCS J0158-5810 0156-584  2012.04.28  MOPRA    PARKES    -2.742D+05  5.469D+06    5.4762   0.1107 0.0036    75.35    128.9  v271k
LCS J0158-5810 0156-584  2012.04.28  ATCA-104 PARKES     5.571D+06  3.783D+06    6.7340   0.1292 0.0064   160.94     73.5  v271k
LCS J0158-5810 0156-584  2012.04.28  ATCA-104 PARKES    -3.548D+06  7.406D+06    8.2122   0.1327 0.0065   162.91     76.9  v271k
LCS J0158-5810 0156-584  2011.07.23  ATCA-104 PARKES    -3.296D+06  7.572D+06    8.2583   0.1535 0.0049   120.82    110.2  v271i
LCS J0158-5810 0156-584  2012.04.29  ATCA-104 PARKES     3.128D+06  7.670D+06    8.2831   0.1431 0.0071   177.05     72.2  v271k
LCS J0158-5810 0156-584  2011.07.23  ATCA-104 PARKES     1.109D+06  8.391D+06    8.4643   0.1954 0.0061   179.70    101.3  v271i
LCS J0158-5810 0156-584  2012.04.28  ATCA-104 PARKES    -3.292D+05  8.478D+06    8.4848   0.1333 0.0066   160.50     71.9  v271k
LCS J0158-5810 0156-584  2012.04.28  HOBART26 PARKES     1.798D+07 -1.748D+07   25.0712   0.1114 0.0041    64.78    234.6  v271k
LCS J0158-5810 0156-584  2011.07.23  HOBART26 PARKES     1.764D+07 -1.831D+07   25.4211   0.1541 0.0052    96.07    274.2  v271i
LCS J0158-5810 0156-584  2012.04.28  CEDUNA   HOBART26  -2.268D+07 -1.306D+07   26.1728   0.0987 0.0083    14.28    843.6  v271k
LCS J0158-5810 0156-584  2012.04.28  HOBART26 PARKES    -1.567D+07 -2.154D+07   26.6339   0.1045 0.0039    57.23    243.7  v271k
LCS J0158-5810 0156-584  2011.07.23  CEDUNA   HOBART26  -2.443D+07 -1.195D+07   27.1980   0.1011 0.0114    11.42    971.9  v271i
LCS J0158-5810 0156-584  2012.04.28  KATH12M  MOPRA     -2.330D+07 -1.412D+07   27.2448   0.0907 0.0105     9.04   1019.1  v271k
LCS J0158-5810 0156-584  2012.04.28  KATH12M  PARKES    -2.575D+07 -9.327D+06   27.3866   0.1049 0.0048    33.91    374.7  v271k
LCS J0158-5810 0156-584  2012.04.28  ATCA-104 KATH12M    2.211D+07  1.678D+07   27.7535   0.1015 0.0064    18.89    548.7  v271k
LCS J0158-5810 0156-584  2012.04.28  HOBART26 PARKES     1.123D+07 -2.553D+07   27.8880   0.0998 0.0037    57.42    218.0  v271k
LCS J0158-5810 0156-584  2011.07.23  HOBART26 PARKES     6.976D+06 -2.754D+07   28.4104   0.2070 0.0067   136.33    280.6  v271i
LCS J0158-5810 0156-584  2012.04.29  HOBART26 PARKES    -3.002D+05 -2.867D+07   28.6761   0.0992 0.0037    55.28    232.4  v271k
LCS J0158-5810 0156-584  2012.04.28  CEDUNA   KATH12M    2.091D+07 -2.108D+07   29.6897   0.0997 0.0134     8.00   1347.5  v271k
LCS J0158-5810 0156-584  2012.04.28  HOBART26 MOPRA      2.034D+07 -2.219D+07   30.0990   0.1053 0.0067    18.45    638.0  v271k
LCS J0158-5810 0156-584  2011.07.23  HOBART26 MOPRA      1.986D+07 -2.311D+07   30.4681   0.1298 0.0063    23.73    633.0  v271i
LCS J0158-5810 0156-584  2012.04.28  HOBART26 MOPRA     -1.929D+07 -2.401D+07   30.7982   0.1025 0.0083    13.62    683.0  v271k
LCS J0158-5810 0156-584  2012.04.28  CEDUNA   PARKES    -4.820D+06 -3.047D+07   30.8478   0.1060 0.0052    53.57    187.6  v271k
LCS J0158-5810 0156-584  2011.07.23  CEDUNA   PARKES    -6.886D+06 -3.020D+07   30.9725   0.1504 0.0061    39.52    327.7  v271i
LCS J0158-5810 0156-584  2011.07.23  HOBART26 MOPRA     -1.637D+07 -2.753D+07   32.0292   0.1553 0.0074    24.45    641.9  v271i
LCS J0158-5810 0156-584  2012.04.28  ATCA-104 HOBART26  -2.154D+07  2.485D+07   32.8831   0.1113 0.0081    37.94    343.5  v271k
LCS J0158-5810 0156-584  2012.04.28  ATCA-104 HOBART26   2.124D+07  2.532D+07   33.0492   0.1135 0.0087    28.10    370.9  v271k
LCS J0158-5810 0156-584  2012.04.28  HOBART26 MOPRA      1.150D+07 -3.100D+07   33.0624   0.1052 0.0073    16.50    608.2  v271k
LCS J0158-5810 0156-584  2011.07.23  ATCA-104 HOBART26  -2.097D+07  2.582D+07   33.2648   0.1471 0.0045    55.05    326.9  v271i
LCS J0158-5810 0156-584  2011.07.23  HOBART26 MOPRA      6.353D+06 -3.296D+07   33.5636   0.1564 0.0069    26.87    654.2  v271i
LCS J0158-5810 0156-584  2012.04.29  HOBART26 MOPRA     -2.283D+06 -3.365D+07   33.7276   0.0911 0.0076    13.09    646.1  v271k
LCS J0158-5810 0156-584  2012.04.28  CEDUNA   PARKES    -2.607D+07 -2.196D+07   34.0843   0.1161 0.0056    57.71    175.1  v271k
LCS J0158-5810 0156-584  2011.07.23  ATCA-104 HOBART26   1.828D+07  2.922D+07   34.4684   0.1602 0.0051    49.02    332.4  v271i
LCS J0158-5810 0156-584  2012.04.28  CEDUNA   MOPRA     -2.385D+06 -3.522D+07   35.3015   0.1071 0.0079    23.18    510.2  v271k
LCS J0158-5810 0156-584  2011.07.23  CEDUNA   MOPRA     -4.572D+06 -3.506D+07   35.3595   0.1104 0.0076    15.59    756.5  v271i
LCS J0158-5810 0156-584  2011.07.23  CEDUNA   PARKES    -3.230D+07 -1.549D+07   35.8242   0.2061 0.0074    60.90    312.7  v271i
LCS J0158-5810 0156-584  2012.04.28  ATCA-104 HOBART26  -1.156D+07  3.401D+07   35.9163   0.1174 0.0087    33.08    339.2  v271k
LCS J0158-5810 0156-584  2011.07.23  ATCA-104 HOBART26  -5.909D+06  3.592D+07   36.4056   0.1560 0.0048    53.16    338.4  v271i
LCS J0158-5810 0156-584  2012.04.29  ATCA-104 HOBART26   3.428D+06  3.634D+07   36.5056   0.1110 0.0085    29.02    360.3  v271k
LCS J0158-5810 0156-584  2012.04.28  CEDUNA   HOBART26  -3.731D+07  3.588D+06   37.4792   0.1066 0.0104    11.70    826.7  v271k
LCS J0158-5810 0156-584  2012.04.28  CEDUNA   MOPRA     -2.581D+07 -2.741D+07   37.6537   0.1061 0.0084    19.69    488.7  v271k
LCS J0158-5810 0156-584  2012.04.29  CEDUNA   PARKES    -3.754D+07 -3.613D+06   37.7169   0.1219 0.0058    61.87    176.2  v271k
LCS J0158-5810 0156-584  2012.04.28  ATCA-104 CEDUNA     1.189D+06  3.788D+07   37.9027   0.1206 0.0060    51.79    274.7  v271k
LCS J0158-5810 0156-584  2011.07.23  ATCA-104 CEDUNA     3.461D+06  3.778D+07   37.9370   0.1004 0.0044    27.48    390.7  v271i
LCS J0158-5810 0156-584  2012.04.28  CEDUNA   YARRA12M  -6.142D+06  3.785D+07   38.3453   0.1072 0.0209     5.32   2187.7  v271k
LCS J0158-5810 0156-584  2012.04.28  CEDUNA   KATH12M    2.047D+07 -3.256D+07   38.4602   0.1213 0.0183     7.02   1377.9  v271k
LCS J0158-5810 0156-584  2011.07.23  CEDUNA   MOPRA     -3.538D+07  1.600D+07   38.8327   0.1625 0.0090    20.29    735.3  v271i
LCS J0158-5810 0156-584  2011.07.23  CEDUNA   MOPRA     -3.292D+07 -2.097D+07   39.0311   0.1181 0.0074    17.57    729.3  v271i
LCS J0158-5810 0156-584  2012.04.28  ATCA-104 CEDUNA     2.574D+07  3.043D+07   39.8604   0.1308 0.0067    43.91    272.6  v271k
LCS J0158-5810 0156-584  2011.07.23  ATCA-104 CEDUNA     3.729D+07 -1.431D+07   39.9456   0.1672 0.0059    40.34    380.0  v271i
LCS J0158-5810 0156-584  2012.04.29  CEDUNA   MOPRA     -3.953D+07 -8.589D+06   40.4482   0.1112 0.0086    20.79    489.8  v271k
LCS J0158-5810 0156-584  2012.04.28  CEDUNA   YARRA12M   2.415D+07  3.286D+07   40.7834   0.1810 0.0292     6.54   2181.1  v271k
LCS J0158-5810 0156-584  2011.07.23  CEDUNA   HOBART26  -3.927D+07  1.196D+07   41.0502   0.1212 0.0127    12.98   1044.8  v271i
LCS J0158-5810 0156-584  2011.07.23  ATCA-104 CEDUNA     3.336D+07  2.394D+07   41.0618   0.1365 0.0049    39.72    377.2  v271i
LCS J0158-5810 0156-584  2012.04.29  ATCA-104 CEDUNA     4.067D+07  1.128D+07   42.2073   0.1325 0.0067    46.11    273.2  v271k
LCS J0158-5810 0156-584  2012.04.29  CEDUNA   KATH12M    1.174D+07 -4.182D+07   43.4395   0.1226 0.0168     7.83   1290.2  v271k
LCS J0158-5810 0156-584  2012.04.28  HOBART26 KATH12M    4.359D+07 -8.018D+06   44.3203   0.0893 0.0111     8.47   1685.2  v271k
LCS J0158-5810 0156-584  2012.04.29  CEDUNA   HOBART26  -3.724D+07  2.506D+07   44.8904   0.0915 0.0106     9.48    880.0  v271k
LCS J0158-5810 0156-584  2012.04.28  ATCA-104 KATH12M    4.622D+07 -2.115D+06   46.2686   0.1380 0.0081    21.08    565.4  v271k
LCS J0158-5810 0156-584  2012.04.28  KATH12M  MOPRA     -4.628D+07  5.124D+06   46.5580   0.0953 0.0124     7.96   1013.8  v271k
LCS J0158-5810 0156-584  2011.07.23  CEDUNA   HOBART26  -1.900D+07  4.352D+07   47.4829   0.1873 0.0176    16.46   1023.6  v271i
LCS J0158-5810 0156-584  2012.04.28  KATH12M  PARKES    -4.656D+07  1.061D+07   47.7542   0.1167 0.0052    35.90    361.3  v271k
LCS J0158-5810 0156-584  2012.04.28  HOBART26 YARRA12M   1.652D+07  5.091D+07   53.5246   0.0930 0.0184     5.30   2735.9  v271k
LCS J0158-5810 0156-584  2012.04.29  ATCA-104 KATH12M    5.241D+07 -3.054D+07   60.6570   0.1273 0.0077    20.26    528.3  v271k
LCS J0158-5810 0156-584  2012.04.29  KATH12M  MOPRA     -5.126D+07  3.324D+07   61.0927   0.1118 0.0118    10.06    947.3  v271k
LCS J0158-5810 0156-584  2012.04.29  KATH12M  PARKES    -4.928D+07  3.821D+07   62.3580   0.1196 0.0051    40.64    340.8  v271k
LCS J0158-5810 0156-584  2012.04.28  KATH12M  YARRA12M  -2.712D+07  5.890D+07   64.8421   0.2884 0.0534     5.54   4370.0  v271k
LCS J0158-5810 0156-584  2012.04.28  HOBART26 KATH12M    5.778D+07 -3.612D+07   68.1402   0.0892 0.0145     6.31   1714.7  v271k
LCS J0158-5810 0156-584  2012.04.28  PARKES   YARRA12M  -1.161D+06  6.834D+07   68.3459   0.1034 0.0063    20.53    608.3  v271k
LCS J0158-5810 0156-584  2012.04.28  ATCA-104 KATH12M    2.343D+07 -6.439D+07   68.5174   0.1296 0.0079    20.01    553.8  v271k
LCS J0158-5810 0156-584  2012.04.28  KATH12M  MOPRA     -2.148D+07  6.570D+07   69.1187   0.1244 0.0127    10.38   1019.7  v271k
LCS J0158-5810 0156-584  2012.04.28  KATH12M  PARKES    -1.786D+07  6.817D+07   70.4699   0.1222 0.0052    39.94    363.8  v271k
LCS J0158-5810 0156-584  2012.04.28  MOPRA    YARRA12M  -3.703D+06  7.308D+07   73.1705   0.1092 0.0165     6.82   1654.5  v271k
LCS J0158-5810 0156-584  2012.04.28  PARKES   YARRA12M   5.024D+07  5.481D+07   74.3478   0.1218 0.0069    23.64    571.8  v271k
LCS J0158-5810 0156-584  2012.04.28  ATCA-104 YARRA12M  -4.899D+06  7.574D+07   75.8982   0.0935 0.0095    10.58    890.8  v271k
LCS J0158-5810 0156-584  2012.04.28  MOPRA    YARRA12M   4.993D+07  6.030D+07   78.2849   0.1252 0.0192     6.72   1604.8  v271k
LCS J0158-5810 0156-584  2012.04.28  ATCA-104 YARRA12M   4.987D+07  6.331D+07   80.5914   0.1513 0.0118    14.58    895.0  v271k
LCS J0158-5810 0156-584  2012.04.29  HOBART26 KATH12M    4.898D+07 -6.689D+07   82.9014   0.0902 0.0146     6.35   1701.9  v271k
LCS J0158-5810 0156-584  2012.04.29  PARKES   YARRA12M   8.313D+07  1.635D+07   84.7221   0.1254 0.0065    27.61    520.4  v271k
LCS J0158-5810 0156-584  2012.04.28  PARKES   YARRA12M   6.838D+07 -5.125D+07   85.4539   0.1491 0.0072    32.56    546.0  v271k
LCS J0158-5810 0156-584  2012.04.28  MOPRA    YARRA12M   7.201D+07 -4.876D+07   86.9680   0.1408 0.0188     7.83   1530.6  v271k
LCS J0158-5810 0156-584  2012.04.29  MOPRA    YARRA12M   8.509D+07  2.139D+07   87.7346   0.1237 0.0174     7.36   1454.8  v271k
LCS J0158-5810 0156-584  2012.04.28  ATCA-104 YARRA12M   7.395D+07 -4.746D+07   87.8747   0.1529 0.0113    15.59    831.2  v271k
LCS J0158-5810 0156-584  2012.04.29  ATCA-104 YARRA12M   8.624D+07  2.406D+07   89.5359   0.1347 0.0108    14.13    811.4  v271k
LCS J0158-5810 0156-584  2012.04.28  HOBART26 KATH12M    2.190D+06 -8.970D+07   89.7308   0.1102 0.0162     7.05   1836.4  v271k
LCS J0158-5810 0156-584  2012.04.28  HOBART26 YARRA12M   5.271D+07 -7.278D+07   89.8645   0.1296 0.0245     5.55   2756.5  v271k
LCS J0159-7231 0158-727  2008.11.28  ATCA-104 MOPRA      1.506D+06 -4.163D+05    1.5622   0.0581 0.0046    14.80    372.4  v271b
LCS J0159-7231 0158-727  2008.11.28  ATCA-104 MOPRA      1.936D+06  1.012D+06    2.1847   0.0727 0.0046    21.18    324.6  v271b
LCS J0159-7231 0158-727  2008.11.28  ATCA-104 MOPRA      1.172D+06  2.260D+06    2.5456   0.0679 0.0076     9.61    678.7  v271b
LCS J0159-7231 0158-727  2008.11.29  ATCA-104 MOPRA     -9.828D+05  2.380D+06    2.5754   0.0630 0.0042    19.06    311.6  v271b
LCS J0159-7231 0158-727  2008.11.28  MOPRA    PARKES     2.899D+06 -7.014D+05    2.9826   0.0515 0.0023    43.95    112.5  v271b
LCS J0159-7231 0158-727  2008.11.28  MOPRA    PARKES     3.564D+06  1.980D+06    4.0774   0.0662 0.0028    65.98     96.7  v271b
LCS J0159-7231 0158-727  2008.11.28  ATCA-104 PARKES     4.405D+06 -1.118D+06    4.5443   0.0592 0.0051    53.21    103.2  v271b
LCS J0159-7231 0158-727  2008.11.28  MOPRA    PARKES     2.034D+06  4.227D+06    4.6909   0.0491 0.0025    29.77    158.9  v271b
LCS J0159-7231 0158-727  2008.11.29  MOPRA    PARKES    -1.970D+06  4.270D+06    4.7019   0.0589 0.0025    60.96     92.5  v271b
LCS J0159-7231 0158-727  2008.11.28  DSS45    PARKES    -4.156D+06 -3.676D+06    5.5488   0.0645 0.0036   173.09     50.0  v271b
LCS J0159-7231 0158-727  2008.11.28  DSS45    PARKES    -1.440D+06 -5.999D+06    6.1689   0.0662 0.0037   189.66     47.4  v271b
LCS J0159-7231 0158-727  2008.11.28  ATCA-104 PARKES     5.500D+06  2.992D+06    6.2616   0.0653 0.0056    65.78     92.7  v271b
LCS J0159-7231 0158-727  2008.11.28  ATCA-104 PARKES     3.206D+06  6.487D+06    7.2357   0.0634 0.0054    53.10    111.8  v271b
LCS J0159-7231 0158-727  2008.11.29  ATCA-104 PARKES    -2.952D+06  6.650D+06    7.2759   0.0572 0.0049    58.80     90.5  v271b
LCS J0159-7231 0158-727  2008.11.28  MOPRA    DSS45      7.055D+06  2.975D+06    7.6568   0.0454 0.0032    24.24    180.3  v271b
LCS J0159-7231 0158-727  2008.11.28  ATCA-104 DSS45      8.561D+06  2.558D+06    8.9351   0.0524 0.0043    30.26    165.4  v271b
LCS J0159-7231 0158-727  2008.11.28  MOPRA    DSS45      5.004D+06  7.979D+06    9.4182   0.0582 0.0037    33.88    165.9  v271b
LCS J0159-7231 0158-727  2008.11.28  ATCA-104 DSS45      6.940D+06  8.991D+06   11.3578   0.0587 0.0047    35.09    159.1  v271b
LCS J0159-7231 0158-727  2008.11.28  HOBART26 DSS45     -1.460D+07 -2.135D+06   14.7566   0.0488 0.0031    36.89    179.5  v271b
LCS J0159-7231 0158-727  2008.11.28  HOBART26 DSS45     -1.244D+07 -1.335D+07   18.2511   0.0556 0.0034    42.71    174.7  v271b
LCS J0159-7231 0158-727  2008.11.28  HOBART26 PARKES    -1.876D+07 -5.811D+06   19.6373   0.0494 0.0021    59.57    112.0  v271b
LCS J0159-7231 0158-727  2008.11.28  MOPRA    HOBART26   2.166D+07  5.110D+06   22.2514   0.0453 0.0045    10.90    404.0  v271b
LCS J0159-7231 0158-727  2008.11.29  HOBART26 PARKES     1.710D+07 -1.477D+07   22.5933   0.0544 0.0023    72.02    101.2  v271b
LCS J0159-7231 0158-727  2008.11.28  ATCA-104 HOBART26   2.316D+07  4.693D+06   23.6331   0.0474 0.0044    12.03    370.6  v271b
LCS J0159-7231 0158-727  2008.11.28  HOBART26 PARKES    -1.388D+07 -1.935D+07   23.8159   0.0588 0.0024    77.70    101.8  v271b
LCS J0159-7231 0158-727  2008.11.28  HOBART26 PARKES    -6.198D+05 -2.518D+07   25.1832   0.0627 0.0026    83.10    101.1  v271b
LCS J0159-7231 0158-727  2008.11.29  MOPRA    HOBART26  -1.906D+07  1.904D+07   26.9453   0.0492 0.0041    13.63    348.7  v271b
LCS J0159-7231 0158-727  2008.11.28  MOPRA    HOBART26   1.744D+07  2.133D+07   27.5575   0.0667 0.0046    18.10    356.5  v271b
LCS J0159-7231 0158-727  2008.11.29  ATCA-104 HOBART26  -2.005D+07  2.142D+07   29.3395   0.0478 0.0041    13.31    341.3  v271b
LCS J0159-7231 0158-727  2008.11.28  MOPRA    HOBART26   2.654D+06  2.940D+07   29.5222   0.0577 0.0068     9.00    614.3  v271b
LCS J0159-7231 0158-727  2008.11.28  ATCA-104 HOBART26   1.938D+07  2.235D+07   29.5790   0.0523 0.0042    14.61    341.8  v271b
LCS J0159-7231 0158-727  2008.11.28  ATCA-104 HOBART26   3.826D+06  3.166D+07   31.8925   0.0601 0.0052    13.28    432.1  v271b
LCS J0159-7231 0158-727  2008.11.29  CEDUNA   HOBART26  -2.673D+07 -1.942D+07   33.0406   0.0357 0.0046     8.25    410.9  v271b
LCS J0159-7231 0158-727  2008.11.29  CEDUNA   PARKES    -9.635D+06 -3.419D+07   35.5248   0.0450 0.0021    39.45    108.9  v271b
LCS J0159-7231 0158-727  2008.11.28  CEDUNA   PARKES    -3.728D+06  3.699D+07   37.1745   0.0614 0.0028    50.15    117.5  v271b
LCS J0159-7231 0158-727  2008.11.28  CEDUNA   PARKES    -3.764D+07 -4.316D+06   37.8860   0.0440 0.0021    39.95    106.2  v271b
LCS J0159-7231 0158-727  2008.11.28  CEDUNA   PARKES    -3.022D+07  2.291D+07   37.9235   0.0515 0.0024    45.32    109.2  v271b
LCS J0159-7231 0158-727  2008.11.28  CEDUNA   MOPRA     -6.627D+06  3.769D+07   38.2667   0.0445 0.0057    10.26    424.2  v271b
LCS J0159-7231 0158-727  2008.11.28  ATCA-104 CEDUNA     8.132D+06 -3.810D+07   38.9630   0.0537 0.0047    13.21    389.1  v271b
LCS J0159-7231 0158-727  2008.11.29  CEDUNA   MOPRA     -7.666D+06 -3.846D+07   39.2191   0.0431 0.0053    11.16    375.2  v271b
LCS J0159-7231 0158-727  2008.11.28  CEDUNA   MOPRA     -3.379D+07  2.092D+07   39.7435   0.0501 0.0058    12.64    382.4  v271b
LCS J0159-7231 0158-727  2008.11.28  CEDUNA   DSS45      4.286D+05  4.066D+07   40.6655   0.0586 0.0039    29.89    188.4  v271b
LCS J0159-7231 0158-727  2008.11.28  CEDUNA   DSS45     -2.879D+07  2.890D+07   40.7923   0.0439 0.0032    22.51    187.4  v271b
LCS J0159-7231 0158-727  2008.11.28  ATCA-104 CEDUNA     3.573D+07 -1.991D+07   40.9001   0.0499 0.0044    13.05    366.7  v271b
LCS J0159-7231 0158-727  2008.11.29  ATCA-104 CEDUNA     6.683D+06  4.084D+07   41.3863   0.0470 0.0043    12.30    367.2  v271b
LCS J0159-7231 0158-727  2008.11.28  ATCA-104 CEDUNA     4.085D+07  1.080D+07   42.2499   0.0472 0.0051     9.96    453.8  v271b
LCS J0159-7231 0158-727  2008.11.28  CEDUNA   HOBART26  -3.702D+07  2.086D+07   42.4919   0.0542 0.0048    12.70    410.8  v271b
LCS J0159-7231 0158-727  2008.11.28  CEDUNA   HOBART26  -1.635D+07  4.226D+07   45.3091   0.0447 0.0046    10.64    402.8  v271b
LCS J0159-7231 0158-727  2008.11.28  CEDUNA   HOBART26   1.503D+07  4.280D+07   45.3606   0.0654 0.0052    15.03    422.1  v271b
LCS J0200-4010 0158-404  2009.07.05  ATCA-104 MOPRA     -1.072D+06  3.008D+06    3.1934   0.1940 0.0076    57.49    288.2  v271c
LCS J0200-4010 0158-404  2009.07.05  ATCA-104 MOPRA      9.602D+05  3.052D+06    3.1993   0.0947 0.0046    30.14    268.4  v271c
LCS J0200-4010 0158-404  2009.07.04  MOPRA    PARKES     3.502D+06  4.071D+06    5.3703   0.1509 0.0053    95.30    132.0  v271c
LCS J0200-4010 0158-404  2009.07.05  MOPRA    PARKES    -2.130D+06  5.366D+06    5.7731   0.1609 0.0057    92.89    145.6  v271c
LCS J0200-4010 0158-404  2009.07.05  MOPRA    PARKES     1.628D+06  5.562D+06    5.7959   0.1160 0.0043    67.72    144.0  v271c
LCS J0200-4010 0158-404  2009.07.05  ATCA-104 PARKES    -3.202D+06  8.374D+06    8.9652   0.1475 0.0050   142.78     86.7  v271c
LCS J0200-4010 0158-404  2009.07.05  ATCA-104 PARKES     2.588D+06  8.614D+06    8.9949   0.1174 0.0040   114.40     86.0  v271c
LCS J0200-4010 0158-404  2009.07.05  PARKES   CEDUNA     7.647D+06  2.175D+07   23.0526   0.1244 0.0070    53.08    196.6  v271c
LCS J0200-4010 0158-404  2009.07.05  HOBART26 CEDUNA     2.514D+07 -1.117D+06   25.1679   0.1685 0.0122    15.85    901.0  v271c
LCS J0200-4010 0158-404  2009.07.05  MOPRA    CEDUNA     5.517D+06  2.711D+07   27.6685   0.1235 0.0089    15.97    653.2  v271c
LCS J0200-4010 0158-404  2009.07.05  PARKES   HOBART26  -1.750D+07  2.286D+07   28.7898   0.1585 0.0057    93.16    200.9  v271c
LCS J0200-4010 0158-404  2009.07.04  PARKES   HOBART26   1.283D+07  2.725D+07   30.1184   0.1247 0.0046    79.15    185.6  v271c
LCS J0200-4010 0158-404  2009.07.05  ATCA-104 CEDUNA     4.445D+06  3.012D+07   30.4472   0.1257 0.0063    27.50    389.1  v271c
LCS J0200-4010 0158-404  2009.07.05  PARKES   HOBART26  -1.822D+06  3.045D+07   30.5029   0.1480 0.0054    81.76    213.9  v271c
LCS J0200-4010 0158-404  2009.07.05  MOPRA    HOBART26  -1.963D+07  2.823D+07   34.3814   0.1388 0.0093    17.63    667.5  v271c
LCS J0200-4010 0158-404  2009.07.04  MOPRA    HOBART26   1.633D+07  3.132D+07   35.3228   0.1136 0.0084    15.39    624.3  v271c
LCS J0200-4010 0158-404  2009.07.04  PARKES   CEDUNA     3.196D+07 -1.555D+07   35.5400   0.1567 0.0086    74.87    173.0  v271c
LCS J0200-4010 0158-404  2009.07.05  MOPRA    HOBART26  -1.941D+05  3.601D+07   36.0114   0.0874 0.0084    11.13    667.4  v271c
LCS J0200-4010 0158-404  2009.07.05  PARKES   CEDUNA     3.662D+07  4.372D+06   36.8763   0.1205 0.0068    55.51    182.5  v271c
LCS J0200-4010 0158-404  2009.07.04  MOPRA    CEDUNA     3.546D+07 -1.148D+07   37.2710   0.1478 0.0087    21.53    581.9  v271c
LCS J0200-4010 0158-404  2009.07.05  ATCA-104 HOBART26  -2.070D+07  3.124D+07   37.4726   0.1205 0.0080    25.72    397.6  v271c
LCS J0200-4010 0158-404  2009.07.04  ATCA-104 HOBART26   1.824D+07  3.354D+07   38.1781   0.0469 0.0052    10.39    377.8  v271c
LCS J0200-4010 0158-404  2009.07.04  ATCA-104 CEDUNA     3.737D+07 -9.262D+06   38.4997   0.0574 0.0046    13.86    352.1  v271c
LCS J0200-4010 0158-404  2009.07.05  ATCA-104 HOBART26   7.661D+05  3.906D+07   39.0703   0.0893 0.0067    19.01    398.8  v271c
LCS J0200-4010 0158-404  2009.07.05  MOPRA    CEDUNA     3.824D+07  9.935D+06   39.5139   0.0734 0.0072    10.90    569.3  v271c
LCS J0200-4010 0158-404  2009.07.05  ATCA-104 CEDUNA     3.920D+07  1.299D+07   41.2997   0.0881 0.0050    22.06    340.2  v271c
LCS J0200-4010 0158-404  2009.07.05  HOBART26 CEDUNA     3.844D+07 -2.608D+07   46.4488   0.1768 0.0119    17.65    846.0  v271c
LCS J0200-4010 0158-404  2009.07.04  HOBART26 CEDUNA     1.913D+07 -4.280D+07   46.8800   0.1236 0.0106    12.87    818.4  v271c
LCS J0201-6638 0159-668  2009.07.05  ATCA-104 MOPRA      1.832D+06  3.952D+05    1.8738   0.3461 0.0127   103.07    284.8  v271c
LCS J0201-6638 0159-668  2009.07.04  ATCA-104 MOPRA      1.680D+06  1.931D+06    2.5590   0.1598 0.0065    50.13    269.9  v271c
LCS J0201-6638 0159-668  2009.07.05  ATCA-104 MOPRA      1.490D+06  2.175D+06    2.6363   0.2880 0.0107    91.14    270.2  v271c
LCS J0201-6638 0159-668  2009.07.05  ATCA-104 MOPRA     -1.106D+06  2.495D+06    2.7288   0.3136 0.0116    94.08    284.8  v271c
LCS J0201-6638 0159-668  2009.07.05  MOPRA    PARKES     3.453D+06  8.051D+05    3.5453   0.2679 0.0092   153.34    145.5  v271c
LCS J0201-6638 0159-668  2009.07.04  MOPRA    PARKES     3.023D+06  3.637D+06    4.7294   0.2685 0.0092   166.27    134.2  v271c
LCS J0201-6638 0159-668  2009.07.05  MOPRA    PARKES    -2.191D+06  4.456D+06    4.9654   0.2831 0.0097   164.58    144.6  v271c
LCS J0201-6638 0159-668  2009.07.05  ATCA-104 PARKES     5.284D+06  1.200D+06    5.4189   0.2845 0.0095   272.75     86.6  v271c
LCS J0201-6638 0159-668  2009.07.04  ATCA-104 PARKES     4.703D+06  5.568D+06    7.2879   0.1132 0.0039   115.69     81.3  v271c
LCS J0201-6638 0159-668  2009.07.05  ATCA-104 PARKES    -3.297D+06  6.951D+06    7.6928   0.2664 0.0089   259.30     86.4  v271c
LCS J0201-6638 0159-668  2009.07.05  PARKES   HOBART26   1.820D+07  1.394D+07   22.9241   0.2698 0.0094   164.18    192.6  v271c
LCS J0201-6638 0159-668  2009.07.05  PARKES   HOBART26  -1.764D+07  1.561D+07   23.5562   0.2824 0.0098   169.76    195.4  v271c
LCS J0201-6638 0159-668  2009.07.05  MOPRA    HOBART26   2.165D+07  1.475D+07   26.1953   0.1964 0.0102    26.32    633.6  v271c
LCS J0201-6638 0159-668  2009.07.04  PARKES   HOBART26   7.750D+06  2.529D+07   26.4498   0.2987 0.0104   186.48    187.5  v271c
LCS J0201-6638 0159-668  2009.07.05  ATCA-104 HOBART26   2.348D+07  1.514D+07   27.9405   0.1892 0.0111    42.54    377.0  v271c
LCS J0201-6638 0159-668  2009.07.05  MOPRA    HOBART26  -1.983D+07  2.007D+07   28.2132   0.2578 0.0119    33.58    644.5  v271c
LCS J0201-6638 0159-668  2009.07.05  HOBART26 CEDUNA     2.451D+07  1.753D+07   30.1338   0.3002 0.0148    29.49    852.8  v271c
LCS J0201-6638 0159-668  2009.07.05  ATCA-104 HOBART26  -2.093D+07  2.257D+07   30.7804   0.2279 0.0131    50.27    384.9  v271c
LCS J0201-6638 0159-668  2009.07.04  MOPRA    HOBART26   1.077D+07  2.893D+07   30.8669   0.2828 0.0124    38.54    622.9  v271c
LCS J0201-6638 0159-668  2009.07.04  ATCA-104 HOBART26   1.245D+07  3.086D+07   33.2746   0.1222 0.0080    27.35    377.3  v271c
LCS J0201-6638 0159-668  2009.07.05  PARKES   CEDUNA     6.869D+06  3.315D+07   33.8531   0.2911 0.0157   127.76    191.4  v271c
LCS J0201-6638 0159-668  2009.07.05  PARKES   CEDUNA     1.601D+07 -3.284D+07   36.5304   0.2425 0.0131   108.96    186.0  v271c
LCS J0201-6638 0159-668  2009.07.05  MOPRA    CEDUNA     1.946D+07 -3.203D+07   37.4796   0.2447 0.0114    34.10    611.8  v271c
LCS J0201-6638 0159-668  2009.07.05  MOPRA    CEDUNA     4.679D+06  3.760D+07   37.8946   0.3055 0.0133    41.13    631.2  v271c
LCS J0201-6638 0159-668  2009.07.05  ATCA-104 CEDUNA     2.129D+07 -3.164D+07   38.1341   0.2734 0.0104    63.74    364.0  v271c
LCS J0201-6638 0159-668  2009.07.05  ATCA-104 CEDUNA     3.573D+06  4.010D+07   40.2582   0.2940 0.0111    66.41    376.9  v271c
LCS J0201-6638 0159-668  2009.07.05  MOPRA    CEDUNA     4.056D+07  1.067D+05   40.5601   0.2335 0.0108    34.78    569.5  v271c
LCS J0201-6638 0159-668  2009.07.05  ATCA-104 CEDUNA     4.205D+07  2.281D+06   42.1119   0.2363 0.0091    58.70    344.0  v271c
LCS J0201-6638 0159-668  2009.07.05  HOBART26 CEDUNA    -2.188D+06 -4.678D+07   46.8279   0.2332 0.0127    24.43    809.8  v271c
RFC J0203-4349 0201-440  2015.11.19  ATCA-100 PARKES    -8.151D+05  2.287D+06    2.4276   0.2969 0.0131   215.25     97.6  v493b
RFC J0203-4349 0201-440  2015.11.19  CEDUNA   PARKES    -2.551D+06 -6.367D+06    6.8593   0.0213 0.0039    12.16    142.0  v493b
RFC J0203-4349 0201-440  2015.11.19  HOBART26 PARKES     4.679D+06 -6.196D+06    7.7640   0.0490 0.0047    11.64    314.4  v493b
RFC J0203-4349 0201-440  2015.04.08  ATCA-104 PARKES     5.353D+06  6.196D+06    8.1880   0.0156 0.0008    32.75     53.9  v271n
RFC J0203-4349 0201-440  2015.11.19  ATCA-100 CEDUNA     1.736D+06  8.654D+06    8.8262   0.0239 0.0048     5.14    327.7  v493b
RFC J0203-4349 0201-440  2015.04.08  ATCA-104 PARKES     2.362D+06  8.623D+06    8.9404   0.0059 0.0005    11.69     55.8  v271n
RFC J0203-4349 0201-440  2015.04.07  ATCA-104 PARKES    -2.185D+06  8.678D+06    8.9491   0.0091 0.0006    18.44     57.9  v271n
RFC J0206-3024 0204-306  2010.07.25  ATCA-104 MOPRA      1.942D+06  2.312D+06    3.0188   0.2010 0.0203    56.58    210.6  v271f
RFC J0206-3024 0204-306  2011.11.11  ATCA-104 MOPRA      1.775D+06  2.618D+06    3.1633   0.2522 0.0095   142.18    253.5  v271j
RFC J0206-3024 0204-306  2011.04.03  ATCA-104 MOPRA     -3.308D+05  3.180D+06    3.1970   0.1672 0.0294    29.41    176.3  v271h
RFC J0206-3024 0204-306  2010.07.25  ATCA-104 MOPRA     -7.284D+05  3.123D+06    3.2067   0.1981 0.0201    54.48    215.1  v271f
RFC J0206-3024 0204-306  2011.04.03  MOPRA    PARKES    -7.808D+05  5.712D+06    5.7647   0.2127 0.0385     7.78   2417.4  v271h
RFC J0206-3024 0204-306  2010.07.25  ATCA-104 PARKES     5.520D+06  6.516D+06    8.5399   0.1049 0.0106    95.50     64.0  v271f
RFC J0206-3024 0204-306  2011.04.03  ATCA-104 PARKES    -1.110D+06  8.891D+06    8.9606   0.0904 0.0180     6.32   1272.8  v271h
RFC J0206-3024 0204-306  2010.07.25  DSS45    MOPRA      6.077D+06 -1.107D+07   12.6317   0.1437 0.0251    15.99    526.5  v271f
RFC J0206-3024 0204-306  2010.07.25  CEDUNA   MOPRA     -1.335D+07 -2.073D+07   24.6564   0.0894 0.0105    16.50    347.9  v271f
RFC J0206-3024 0204-306  2010.07.25  ATCA-104 CEDUNA     1.262D+07  2.385D+07   26.9862   0.0758 0.0097    12.19    398.7  v271f
RFC J0206-3024 0204-306  2011.04.03  CEDUNA   MOPRA     -2.109D+07 -1.889D+07   28.3121   0.0910 0.0111    16.18    535.0  v271h
RFC J0206-3024 0204-306  2011.04.03  ATCA-104 CEDUNA     2.076D+07  2.207D+07   30.2971   0.0346 0.0046    11.59    281.7  v271h
RFC J0206-3024 0204-306  2011.04.03  HOBART26 PARKES     1.325D+07 -2.749D+07   30.5193   0.2069 0.0374     7.71   4402.4  v271h
RFC J0206-3024 0204-306  2010.07.25  CEDUNA   PARKES    -2.965D+07  1.459D+07   33.0441   0.0457 0.0116    29.45    107.5  v271f
RFC J0206-3024 0204-306  2010.07.25  CEDUNA   MOPRA     -3.323D+07  1.038D+07   34.8123   0.0477 0.0070     9.36    353.7  v271f
RFC J0206-3024 0204-306  2011.11.11  HOBART26 MOPRA     -1.274D+07 -3.371D+07   36.0340   0.1112 0.0058    26.62    601.0  v271j
RFC J0206-3024 0204-306  2011.04.03  HOBART26 MOPRA      1.404D+07 -3.320D+07   36.0474   0.1464 0.0163    21.64    609.9  v271h
RFC J0206-3024 0204-306  2010.07.25  ATCA-104 CEDUNA     3.517D+07 -8.073D+06   36.0835   0.0518 0.0078     8.85    404.4  v271f
RFC J0206-3024 0204-306  2011.04.03  CEDUNA   HOBART26  -3.514D+07  1.432D+07   37.9501   0.1189 0.0243     9.99    974.3  v271h
RFC J0206-3024 0204-306  2011.04.03  ATCA-104 HOBART26  -1.436D+07  3.638D+07   39.1161   0.0495 0.0063    13.05    321.7  v271h
RFC J0206-3024 0204-306  2011.11.11  ATCA-104 HOBART26   1.451D+07  3.633D+07   39.1176   0.1593 0.0057    63.20    371.4  v271j
RFC J0206-3024 0204-306  2011.11.11  CEDUNA   MOPRA     -3.890D+07  4.436D+06   39.1480   0.0463 0.0069     8.82    701.6  v271j
RFC J0206-3024 0204-306  2011.11.11  ATCA-104 CEDUNA     4.067D+07 -1.818D+06   40.7118   0.0395 0.0035    12.18    433.6  v271j
RFC J0206-3024 0204-306  2011.11.11  CEDUNA   HOBART26  -2.616D+07  3.814D+07   46.2503   0.1100 0.0085    14.35   1028.2  v271j
LCS J0206-6143 0205-619  2009.07.05  ATCA-104 MOPRA      1.813D+06  5.758D+05    1.9025   0.2068 0.0080    61.65    284.8  v271c
LCS J0206-6143 0205-619  2009.07.04  ATCA-104 MOPRA      1.693D+06  2.070D+06    2.6743   0.1066 0.0049    33.87    268.6  v271c
LCS J0206-6143 0205-619  2009.07.05  ATCA-104 MOPRA      1.476D+06  2.339D+06    2.7659   0.1425 0.0059    45.28    268.9  v271c
LCS J0206-6143 0205-619  2009.07.05  ATCA-104 MOPRA     -1.206D+06  2.567D+06    2.8361   0.1929 0.0076    57.41    286.7  v271c
LCS J0206-6143 0205-619  2009.07.05  MOPRA    PARKES     3.423D+06  1.117D+06    3.6007   0.1592 0.0056    92.29    143.9  v271c
LCS J0206-6143 0205-619  2009.07.04  MOPRA    PARKES     3.050D+06  3.876D+06    4.9325   0.1689 0.0059   105.70    133.4  v271c
LCS J0206-6143 0205-619  2009.07.05  MOPRA    PARKES    -2.370D+06  4.571D+06    5.1488   0.1690 0.0059    98.20    144.5  v271c
LCS J0206-6143 0205-619  2009.07.05  ATCA-104 PARKES     5.236D+06  1.693D+06    5.5031   0.1648 0.0056   159.21     85.6  v271c
LCS J0206-6143 0205-619  2009.07.04  ATCA-104 PARKES     4.743D+06  5.947D+06    7.6066   0.0712 0.0026    73.65     80.7  v271c
LCS J0206-6143 0205-619  2009.07.05  ATCA-104 PARKES    -3.576D+06  7.138D+06    7.9835   0.1546 0.0052   150.18     86.2  v271c
LCS J0206-6143 0205-619  2009.07.05  PARKES   HOBART26   1.832D+07  1.520D+07   23.7985   0.1645 0.0059   100.46    190.8  v271c
LCS J0206-6143 0205-619  2009.07.05  PARKES   HOBART26  -1.802D+07  1.622D+07   24.2478   0.1446 0.0052    87.17    196.4  v271c
LCS J0206-6143 0205-619  2009.07.05  MOPRA    HOBART26   2.174D+07  1.631D+07   27.1786   0.1523 0.0093    20.27    634.6  v271c
LCS J0206-6143 0205-619  2009.07.05  HOBART26 CEDUNA     2.250D+07  1.562D+07   27.3913   0.1604 0.0117    15.74    867.0  v271c
LCS J0206-6143 0205-619  2009.07.04  PARKES   HOBART26   7.985D+06  2.641D+07   27.5860   0.1681 0.0060   104.10    189.7  v271c
LCS J0206-6143 0205-619  2009.07.05  ATCA-104 HOBART26   2.355D+07  1.689D+07   28.9813   0.1510 0.0093    33.68    377.6  v271c
LCS J0206-6143 0205-619  2009.07.05  MOPRA    HOBART26  -2.039D+07  2.079D+07   29.1236   0.1392 0.0092    17.94    653.3  v271c
LCS J0206-6143 0205-619  2009.07.05  ATCA-104 HOBART26  -2.160D+07  2.336D+07   31.8145   0.1056 0.0073    23.03    389.8  v271c
LCS J0206-6143 0205-619  2009.07.05  PARKES   CEDUNA     4.480D+06  3.184D+07   32.1526   0.1227 0.0069    53.71    191.7  v271c
LCS J0206-6143 0205-619  2009.07.04  MOPRA    HOBART26   1.103D+07  3.028D+07   32.2295   0.1641 0.0094    22.11    631.3  v271c
LCS J0206-6143 0205-619  2009.07.04  ATCA-104 HOBART26   1.273D+07  3.235D+07   34.7654   0.0741 0.0060    16.53    382.0  v271c
LCS J0206-6143 0205-619  2009.07.05  PARKES   CEDUNA     1.510D+07 -3.213D+07   35.5044   0.1263 0.0071    57.04    183.9  v271c
LCS J0206-6143 0205-619  2009.07.05  MOPRA    CEDUNA     1.852D+07 -3.102D+07   36.1261   0.1284 0.0086    17.76    611.6  v271c
LCS J0206-6143 0205-619  2009.07.05  MOPRA    CEDUNA     2.110D+06  3.641D+07   36.4709   0.1224 0.0087    16.31    637.5  v271c
LCS J0206-6143 0205-619  2009.07.05  ATCA-104 CEDUNA     2.034D+07 -3.044D+07   36.6085   0.1328 0.0063    31.01    363.9  v271c
LCS J0206-6143 0205-619  2009.07.04  PARKES   CEDUNA     3.674D+07 -1.005D+07   38.0918   0.1416 0.0078    67.15    173.8  v271c
LCS J0206-6143 0205-619  2009.07.05  ATCA-104 CEDUNA     9.044D+05  3.898D+07   38.9872   0.1274 0.0063    28.49    380.4  v271c
LCS J0206-6143 0205-619  2009.07.04  MOPRA    CEDUNA     3.979D+07 -6.169D+06   40.2688   0.1469 0.0087    21.41    578.2  v271c
LCS J0206-6143 0205-619  2009.07.05  MOPRA    CEDUNA     4.056D+07  6.458D+05   40.5689   0.1313 0.0082    19.72    565.9  v271c
LCS J0206-6143 0205-619  2009.07.04  ATCA-104 CEDUNA     4.149D+07 -4.099D+06   41.6885   0.0773 0.0049    18.80    349.9  v271c
LCS J0206-6143 0205-619  2009.07.05  ATCA-104 CEDUNA     4.204D+07  2.985D+06   42.1457   0.1151 0.0057    28.45    341.5  v271c
LCS J0206-6143 0205-619  2009.07.04  HOBART26 CEDUNA     2.876D+07 -3.645D+07   46.4297   0.1579 0.0114    16.02    822.3  v271c
LCS J0206-6143 0205-619  2009.07.05  HOBART26 CEDUNA    -3.214D+06 -4.733D+07   47.4365   0.1095 0.0103    11.50    810.8  v271c
LCS J0206-7148 0205-720  2009.12.13  ATCA-104 MOPRA      1.949D+06  6.836D+05    2.0650   0.1029 0.0047    27.10    371.5  v271d
LCS J0206-7148 0205-720  2009.12.13  ATCA-104 MOPRA      1.170D+06  2.286D+06    2.5679   0.0959 0.0046    25.41    364.8  v271d
LCS J0206-7148 0205-720  2009.12.13  ATCA-104 MOPRA     -6.164D+05  2.562D+06    2.6349   0.1088 0.0049    27.56    385.8  v271d
LCS J0206-7148 0205-720  2009.12.13  PARKES   MOPRA     -3.620D+06 -1.370D+06    3.8712   0.1044 0.0029    60.49    163.9  v271d
LCS J0206-7148 0205-720  2009.12.13  PARKES   MOPRA     -2.030D+06 -4.273D+06    4.7304   0.1063 0.0029    62.06    161.3  v271d
LCS J0206-7148 0205-720  2009.12.13  PARKES   MOPRA      1.306D+06 -4.634D+06    4.8145   0.1068 0.0030    59.84    170.9  v271d
LCS J0206-7148 0205-720  2009.12.13  ATCA-104 PARKES     5.569D+06  2.054D+06    5.9358   0.1011 0.0029    90.63    106.8  v271d
LCS J0206-7148 0205-720  2009.12.13  ATCA-104 PARKES     3.200D+06  6.559D+06    7.2976   0.0963 0.0028    84.46    105.0  v271d
LCS J0206-7148 0205-720  2009.12.13  ATCA-104 PARKES    -1.922D+06  7.196D+06    7.4481   0.1063 0.0031    85.58    110.6  v271d
LCS J0206-7148 0205-720  2009.12.13  PARKES   HOBART26   1.606D+07  1.683D+07   23.2670   0.1121 0.0027   109.31    186.2  v271d
LCS J0206-7148 0205-720  2009.12.13  PARKES   HOBART26  -1.512D+07  1.819D+07   23.6544   0.1024 0.0025    99.91    194.7  v271d
LCS J0206-7148 0205-720  2009.12.13  PARKES   HOBART26   5.948D+05  2.539D+07   25.4004   0.1298 0.0031   131.96    188.1  v271d
LCS J0206-7148 0205-720  2009.12.13  HOBART26 MOPRA     -1.968D+07 -1.820D+07   26.8102   0.0868 0.0071    12.99    647.8  v271d
LCS J0206-7148 0205-720  2009.12.13  HOBART26 MOPRA      1.642D+07 -2.283D+07   28.1213   0.0849 0.0074    12.11    679.0  v271d
LCS J0206-7148 0205-720  2009.12.13  ATCA-104 HOBART26   2.163D+07  1.889D+07   28.7167   0.0903 0.0059    20.46    421.9  v271d
LCS J0206-7148 0205-720  2009.12.13  HOBART26 MOPRA     -2.624D+06 -2.967D+07   29.7822   0.1007 0.0072    14.95    653.8  v271d
LCS J0206-7148 0205-720  2009.12.13  ATCA-104 HOBART26  -1.704D+07  2.539D+07   30.5771   0.0853 0.0060    18.12    439.5  v271d
LCS J0206-7148 0205-720  2009.12.13  ATCA-104 HOBART26   3.795D+06  3.195D+07   32.1766   0.1055 0.0064    23.86    425.5  v271d
LCS J0206-7148 0205-720  2009.12.13  HOBART26 CEDUNA     3.208D+07  1.321D+07   34.6921   0.0811 0.0075    11.22    698.9  v271d
LCS J0206-7148 0205-720  2009.12.13  PARKES   CEDUNA     1.696D+07  3.140D+07   35.6910   0.0839 0.0038    44.97    175.9  v271d
LCS J0206-7148 0205-720  2009.12.13  PARKES   CEDUNA     2.522D+07 -2.796D+07   37.6560   0.0820 0.0037    45.41    172.7  v271d
LCS J0206-7148 0205-720  2009.12.13  PARKES   CEDUNA     3.763D+07  4.304D+06   37.8783   0.0762 0.0035    42.48    167.4  v271d
LCS J0206-7148 0205-720  2009.12.13  MOPRA    CEDUNA     2.884D+07 -2.659D+07   39.2296   0.0961 0.0069    15.14    600.7  v271d
LCS J0206-7148 0205-720  2009.12.13  MOPRA    CEDUNA     1.566D+07  3.604D+07   39.2908   0.0939 0.0072    13.90    613.5  v271d
LCS J0206-7148 0205-720  2009.12.13  ATCA-104 CEDUNA     3.079D+07 -2.591D+07   40.2402   0.0724 0.0050    16.98    391.2  v271d
LCS J0206-7148 0205-720  2009.12.13  MOPRA    CEDUNA     3.966D+07  8.576D+06   40.5793   0.1006 0.0070    15.79    581.7  v271d
LCS J0206-7148 0205-720  2009.12.13  ATCA-104 CEDUNA     1.504D+07  3.860D+07   41.4251   0.0997 0.0056    23.02    397.1  v271d
LCS J0206-7148 0205-720  2009.12.13  ATCA-104 CEDUNA     4.083D+07  1.086D+07   42.2529   0.0636 0.0045    16.11    378.6  v271d
LCS J0206-7148 0205-720  2009.12.13  HOBART26 CEDUNA     3.704D+07 -2.109D+07   42.6218   0.0936 0.0074    13.41    678.6  v271d
LCS J0206-7148 0205-720  2009.12.13  HOBART26 CEDUNA     9.160D+06 -4.479D+07   45.7211   0.0846 0.0074    11.97    682.2  v271d
LCS J0207-6837 0206-688  2011.04.02  ATCA-104 MOPRA     -1.325D+06  2.272D+06    2.6298   0.1430 0.0253    24.48    182.0  v271h
LCS J0207-6837 0206-688  2011.04.02  ATCA-104 PARKES     5.338D+06  4.083D+06    6.7203   0.0971 0.0187     6.70   1311.7  v271h
LCS J0207-6837 0206-688  2011.04.02  ATCA-104 PARKES     1.426D+06  7.612D+06    7.7443   0.0791 0.0177     5.31   1340.5  v271h
LCS J0207-6837 0206-688  2011.04.02  HOBART26 MOPRA      2.099D+07 -1.655D+07   26.7284   0.0741 0.0095    12.71    588.2  v271h
LCS J0207-6837 0206-688  2011.04.02  ATCA-104 HOBART26  -2.231D+07  1.882D+07   29.1915   0.0797 0.0086    27.86    300.7  v271h
LCS J0207-6837 0206-688  2011.04.02  CEDUNA   HOBART26  -1.988D+07 -2.176D+07   29.4738   0.0930 0.0192     9.62    930.1  v271h
LCS J0207-6837 0206-688  2011.04.02  ATCA-104 HOBART26   1.746D+07  2.626D+07   31.5353   0.0812 0.0089    25.32    306.4  v271h
LCS J0207-6837 0206-688  2011.04.02  ATCA-104 HOBART26  -4.519D+06  3.302D+07   33.3284   0.0814 0.0089    25.50    304.9  v271h
LCS J0207-6837 0206-688  2011.04.02  CEDUNA   MOPRA      1.105D+06 -3.832D+07   38.3402   0.0672 0.0093    11.14    564.9  v271h
LCS J0207-6837 0206-688  2011.04.02  CEDUNA   HOBART26  -3.936D+07  9.576D+06   40.5085   0.1125 0.0224    11.22    922.1  v271h
LCS J0207-6837 0206-688  2011.04.02  ATCA-104 CEDUNA    -2.429D+06  4.060D+07   40.6691   0.0682 0.0075    22.73    287.7  v271h
LCS J0207-6837 0206-688  2011.04.02  ATCA-104 CEDUNA     3.829D+07 -1.467D+07   41.0051   0.0719 0.0079    23.06    279.6  v271h
LCS J0207-6837 0206-688  2011.04.02  ATCA-104 CEDUNA     3.484D+07  2.344D+07   41.9944   0.0791 0.0085    26.01    281.3  v271h
LCS J0207-6837 0206-688  2011.04.02  CEDUNA   HOBART26  -2.083D+07  4.094D+07   45.9328   0.0764 0.0170     7.49    921.1  v271h
LCS J0207-6837 0206-688  2011.04.02  ATCA-104 WARK12M   -3.558D+07  5.714D+07   67.3075   0.1023 0.0214     6.44   1002.6  v271h
LCS J0208-6216 0206-625  2009.07.05  ATCA-104 MOPRA      1.835D+06  6.003D+05    1.9303   0.2463 0.0093    73.60    285.1  v271c
LCS J0208-6216 0206-625  2009.07.04  ATCA-104 MOPRA      1.662D+06  2.099D+06    2.6771   0.1166 0.0052    36.80    268.6  v271c
LCS J0208-6216 0206-625  2009.07.05  ATCA-104 MOPRA      1.197D+06  2.557D+06    2.8235   0.1638 0.0066    51.95    269.4  v271c
LCS J0208-6216 0206-625  2009.07.05  ATCA-104 MOPRA     -1.083D+06  2.631D+06    2.8451   0.2255 0.0086    67.78    284.1  v271c
LCS J0208-6216 0206-625  2009.07.05  MOPRA    PARKES     3.458D+06  1.167D+06    3.6491   0.1910 0.0067   109.91    145.1  v271c
LCS J0208-6216 0206-625  2009.07.04  MOPRA    PARKES     2.989D+06  3.929D+06    4.9363   0.1988 0.0069   121.64    135.9  v271c
LCS J0208-6216 0206-625  2009.07.05  MOPRA    PARKES    -2.149D+06  4.701D+06    5.1686   0.2033 0.0071   117.16    145.8  v271c
LCS J0208-6216 0206-625  2009.07.05  MOPRA    PARKES     2.082D+06  4.742D+06    5.1785   0.2024 0.0070   126.88    134.1  v271c
LCS J0208-6216 0206-625  2009.07.05  ATCA-104 PARKES     5.292D+06  1.767D+06    5.5794   0.1982 0.0067   190.18     86.1  v271c
LCS J0208-6216 0206-625  2009.07.04  ATCA-104 PARKES     4.651D+06  6.027D+06    7.6131   0.0818 0.0029    82.93     82.2  v271c
LCS J0208-6216 0206-625  2009.07.05  ATCA-104 PARKES     3.279D+06  7.299D+06    8.0014   0.1392 0.0047   144.69     80.8  v271c
LCS J0208-6216 0206-625  2009.07.05  ATCA-104 PARKES    -3.232D+06  7.332D+06    8.0123   0.1957 0.0066   188.73     87.2  v271c
LCS J0208-6216 0206-625  2009.07.05  PARKES   HOBART26   1.818D+07  1.551D+07   23.8911   0.1883 0.0067   115.35    192.1  v271c
LCS J0208-6216 0206-625  2009.07.05  PARKES   HOBART26  -1.754D+07  1.727D+07   24.6151   0.2132 0.0075   128.40    196.7  v271c
LCS J0208-6216 0206-625  2009.07.05  MOPRA    HOBART26   2.163D+07  1.667D+07   27.3125   0.1903 0.0101    25.41    636.4  v271c
LCS J0208-6216 0206-625  2009.07.04  PARKES   HOBART26   7.458D+06  2.649D+07   27.5180   0.2167 0.0076   131.59    192.9  v271c
LCS J0208-6216 0206-625  2009.07.05  PARKES   HOBART26   9.222D+05  2.783D+07   27.8486   0.2317 0.0081   143.86    189.6  v271c
LCS J0208-6216 0206-625  2009.07.05  HOBART26 CEDUNA     2.495D+07  1.436D+07   28.7847   0.1919 0.0122    19.17    848.9  v271c
LCS J0208-6216 0206-625  2009.07.05  ATCA-104 HOBART26   2.347D+07  1.727D+07   29.1392   0.1718 0.0103    38.21    377.6  v271c
LCS J0208-6216 0206-625  2009.07.05  MOPRA    HOBART26  -1.969D+07  2.197D+07   29.5019   0.1930 0.0102    25.43    641.1  v271c
LCS J0208-6216 0206-625  2009.07.04  MOPRA    HOBART26   1.045D+07  3.042D+07   32.1607   0.2231 0.0109    30.08    630.3  v271c
LCS J0208-6216 0206-625  2009.07.05  ATCA-104 HOBART26  -2.077D+07  2.460D+07   32.1978   0.1690 0.0102    37.39    383.2  v271c
LCS J0208-6216 0206-625  2009.07.05  PARKES   CEDUNA     7.408D+06  3.163D+07   32.4815   0.2075 0.0113    90.32    193.1  v271c
LCS J0208-6216 0206-625  2009.07.05  MOPRA    HOBART26   3.004D+06  3.258D+07   32.7132   0.2081 0.0105    27.84    632.6  v271c
LCS J0208-6216 0206-625  2009.07.04  ATCA-104 HOBART26   1.211D+07  3.252D+07   34.6969   0.0915 0.0067    19.98    381.4  v271c
LCS J0208-6216 0206-625  2009.07.05  ATCA-104 HOBART26   4.201D+06  3.513D+07   35.3824   0.1337 0.0085    29.74    381.0  v271c
LCS J0208-6216 0206-625  2009.07.05  PARKES   CEDUNA     1.617D+07 -3.184D+07   35.7092   0.1803 0.0099    80.89    184.3  v271c
LCS J0208-6216 0206-625  2009.07.05  MOPRA    CEDUNA     1.962D+07 -3.067D+07   36.4134   0.1862 0.0098    26.04    610.5  v271c
LCS J0208-6216 0206-625  2009.07.05  MOPRA    CEDUNA     5.259D+06  3.633D+07   36.7046   0.2007 0.0104    27.17    629.3  v271c
LCS J0208-6216 0206-625  2009.07.05  ATCA-104 CEDUNA     2.146D+07 -3.007D+07   36.9437   0.2087 0.0084    49.06    362.3  v271c
LCS J0208-6216 0206-625  2009.07.05  PARKES   CEDUNA     3.772D+07  2.916D+06   37.8354   0.1928 0.0105    95.00    170.5  v271c
LCS J0208-6216 0206-625  2009.07.04  PARKES   CEDUNA     3.703D+07 -9.063D+06   38.1205   0.2067 0.0169    16.14    178.3  v271c
LCS J0208-6216 0206-625  2009.07.05  ATCA-104 CEDUNA     4.176D+06  3.896D+07   39.1802   0.2148 0.0087    48.62    376.1  v271c
LCS J0208-6216 0206-625  2009.07.05  MOPRA    CEDUNA     3.980D+07  7.657D+06   40.5343   0.1911 0.0096    28.71    568.7  v271c
LCS J0208-6216 0206-625  2009.07.05  ATCA-104 CEDUNA     4.100D+07  1.021D+07   42.2549   0.1332 0.0061    33.25    342.5  v271c
LCS J0208-6216 0206-625  2009.07.05  HOBART26 CEDUNA     3.680D+07 -2.492D+07   44.4431   0.2276 0.0126    23.80    804.1  v271c
LCS J0208-6216 0206-625  2009.07.05  HOBART26 CEDUNA    -2.009D+06 -4.735D+07   47.3893   0.1795 0.0115    18.81    808.7  v271c
RFC J0210-5101 0208-512  2011.07.24  ATCA-104 MOPRA      1.435D+06  5.825D+05    1.5485   1.4600 0.1034   392.97    287.4  v271i
RFC J0210-5101 0208-512  2008.08.10  ATCA-104 MOPRA      1.752D+06  9.403D+05    1.9882   1.1575 0.0398   300.96    313.6  v271a
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 MOPRA      1.793D+06  1.011D+06    2.0580   2.1675 0.3737   299.75    182.6  v271h
RFC J0210-5101 0208-512  2012.04.28  ATCA-104 MOPRA      1.844D+06  1.113D+06    2.1534   1.3053 0.0407   502.88    210.2  v271k
RFC J0210-5101 0208-512  2008.11.28  ATCA-104 MOPRA      1.851D+06  1.128D+06    2.1678   1.1120 0.0468   245.88    322.2  v271b
RFC J0210-5101 0208-512  2009.07.05  ATCA-104 MOPRA      1.875D+06  1.187D+06    2.2192   2.0089 0.0712   405.80    283.8  v271c
RFC J0210-5101 0208-512  2011.07.24  ATCA-104 MOPRA      1.886D+06  1.221D+06    2.2470   1.4901 0.1055   705.74    251.4  v271i
RFC J0210-5101 0208-512  2008.02.05  ATCA-104 MOPRA      1.901D+06  1.262D+06    2.2815   2.4326 0.0608   464.12    438.9  v254b
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 MOPRA      1.952D+06  1.630D+06    2.5430   2.3368 0.4029   335.82    177.0  v271h
RFC J0210-5101 0208-512  2008.02.05  ATCA-104 MOPRA      1.945D+06  1.743D+06    2.6117   2.4838 0.0620   495.57    419.9  v254b
RFC J0210-5101 0208-512  2011.07.23  ATCA-104 MOPRA      1.912D+06  1.919D+06    2.7088   1.4497 0.1027   510.69    237.8  v271i
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 MOPRA     -1.481D+06  2.601D+06    2.9934   1.8928 0.3264   230.22    187.4  v271h
RFC J0210-5101 0208-512  2016.06.29  ATCA-104 MOPRA     -1.284D+06  2.756D+06    3.0403   2.1875 0.2504  1125.14    184.2  v493c
RFC J0210-5101 0208-512  2011.07.23  ATCA-104 MOPRA     -1.028D+06  2.902D+06    3.0783   1.4671 0.1039   614.09    253.8  v271i
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 MOPRA     -7.372D+05  3.016D+06    3.1051   2.1922 0.3780   285.72    179.3  v271h
RFC J0210-5101 0208-512  2016.06.29  ATCA-104 MOPRA     -4.824D+05  3.082D+06    3.1193   2.2156 0.2536  1421.41    163.6  v493c
RFC J0210-5101 0208-512  2008.02.06  ATCA-104 MOPRA     -4.537D+05  3.087D+06    3.1198   1.8124 0.0463   176.24    861.0  v254b
RFC J0210-5101 0208-512  2008.02.05  ATCA-104 MOPRA      4.282D+05  3.091D+06    3.1206   2.4943 0.0623   509.80    410.2  v254b
RFC J0210-5101 0208-512  2010.10.30  ATCA-104 MOPRA     -3.592D+05  3.102D+06    3.1232   1.1327 0.1202   381.61    193.5  v271g
RFC J0210-5101 0208-512  2008.02.05  ATCA-104 MOPRA     -2.430D+05  3.116D+06    3.1258   2.4698 0.0617   490.97    421.6  v254b
RFC J0210-5101 0208-512  2012.04.28  MOPRA    PARKES     3.472D+06  2.068D+06    4.0412   1.1815 0.0349   606.28    143.5  v271k
RFC J0210-5101 0208-512  2008.11.28  MOPRA    PARKES     3.484D+06  2.097D+06    4.0664   0.9767 0.0381   718.06     99.0  v271b
RFC J0210-5101 0208-512  2009.07.05  MOPRA    PARKES     3.521D+06  2.208D+06    4.1563   1.5234 0.0513   577.79    143.7  v271c
RFC J0210-5101 0208-512  2008.02.05  PARKES   MOPRA     -3.560D+06 -2.349D+06    4.2653   2.4132 0.0382  1486.62    136.2  v254b
RFC J0210-5101 0208-512  2011.04.02  MOPRA    PARKES     3.614D+06  3.033D+06    4.7182   1.3676 0.1786    36.10   2546.8  v271h
RFC J0210-5101 0208-512  2008.02.05  PARKES   MOPRA     -3.589D+06 -3.242D+06    4.8360   2.3882 0.0378  1567.09    127.9  v254b
RFC J0210-5101 0208-512  2011.07.23  MOPRA    PARKES    -2.042D+06  5.189D+06    5.5766   1.1759 0.0372   349.32    214.9  v271i
RFC J0210-5101 0208-512  2011.04.02  MOPRA    PARKES    -1.525D+06  5.417D+06    5.6276   1.3230 0.1725    37.46   2559.1  v271h
RFC J0210-5101 0208-512  2016.06.29  MOPRA    PARKES    -1.061D+06  5.556D+06    5.6560   2.3909 0.1880  1332.98    166.9  v493c
RFC J0210-5101 0208-512  2008.02.06  PARKES   MOPRA      1.008D+06 -5.567D+06    5.6573   2.0026 0.0319   596.17    280.4  v254b
RFC J0210-5101 0208-512  2010.10.30  MOPRA    PARKES    -8.350D+05  5.602D+06    5.6643   1.3032 0.1270   670.14    125.4  v271g
RFC J0210-5101 0208-512  2015.04.08  ATCA-104 PARKES     5.059D+06  2.671D+06    5.7214   1.5753 0.0605  1826.77     59.9  v271n
RFC J0210-5101 0208-512  2016.06.29  ASKAP-32 YARRA12M   4.841D+06  3.201D+06    5.8033   2.1343 0.2089    36.57   4742.9  v493c
RFC J0210-5101 0208-512  2008.08.10  PARKES   ATCA-104  -5.153D+06 -2.826D+06    5.8768   1.1756 0.0959   841.83    113.4  v271a
RFC J0210-5101 0208-512  2012.04.28  ATCA-104 PARKES     5.315D+06  3.181D+06    6.1946   1.2877 0.0630  1230.91     76.3  v271k
RFC J0210-5101 0208-512  2008.11.28  ATCA-104 PARKES     5.335D+06  3.225D+06    6.2342   0.9456 0.0793   681.30     96.4  v271b
RFC J0210-5101 0208-512  2009.07.05  ATCA-104 PARKES     5.396D+06  3.396D+06    6.3755   1.5520 0.0517   988.98     85.2  v271c
RFC J0210-5101 0208-512  2008.02.05  ATCA-104 PARKES     5.461D+06  3.611D+06    6.5468   2.3001 0.0364  1307.70    147.8  v254b
RFC J0210-5101 0208-512  2016.06.29  ATCA-104 PARKES     5.484D+06  3.724D+06    6.6283   2.1868 0.1461  3335.59     60.4  v493c
RFC J0210-5101 0208-512  2013.03.16  ATCA-104 PARKES     5.536D+06  3.995D+06    6.8264   1.3680 0.0931   642.81    115.5  v271l
RFC J0210-5101 0208-512  2008.08.10  PARKES   ATCA-104  -5.553D+06 -4.113D+06    6.9107   1.1673 0.0952   886.75    105.6  v271a
RFC J0210-5101 0208-512  2016.06.29  ASKAP-32 YARRA12M   4.805D+06  4.971D+06    6.9135   2.0756 0.2035    35.79   4653.8  v493c
RFC J0210-5101 0208-512  2008.11.28  DSS45    PARKES    -3.197D+06 -6.428D+06    7.1796   0.9099 0.0510  1904.80     48.7  v271b
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 PARKES     5.566D+06  4.663D+06    7.2611   1.4415 0.1763    72.46   1338.4  v271h
RFC J0210-5101 0208-512  2013.03.16  DSS45    PARKES    -2.555D+06 -6.835D+06    7.2972   1.5767 0.3067   708.61    169.9  v271l
RFC J0210-5101 0208-512  2011.04.02  DSS34    PARKES    -1.933D+06 -7.112D+06    7.3703   0.7873 0.2725    39.64   1883.5  v271h
RFC J0210-5101 0208-512  2008.02.05  ATCA-104 PARKES     5.534D+06  4.984D+06    7.4477   2.3056 0.0365  1389.97    139.3  v254b
RFC J0210-5101 0208-512  2016.06.28  ATCA-104 PARKES     3.512D+06  7.837D+06    8.5880   0.6868 0.0459  1750.82     56.3  v493c
RFC J0210-5101 0208-512  2011.07.23  ATCA-104 PARKES    -3.064D+06  8.094D+06    8.6543   1.1733 0.0364   676.55    110.7  v271i
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 PARKES    -2.263D+06  8.433D+06    8.7314   1.4920 0.1821    84.36   1327.4  v271h
RFC J0210-5101 0208-512  2016.06.29  ATCA-104 PARKES    -1.543D+06  8.637D+06    8.7741   2.5414 0.1698  3859.05     59.2  v493c
RFC J0210-5101 0208-512  2008.02.06  ATCA-104 PARKES    -1.462D+06  8.653D+06    8.7760   2.3342 0.0370  1308.16    150.0  v254b
RFC J0210-5101 0208-512  2010.10.30  ATCA-104 PARKES    -1.194D+06  8.705D+06    8.7864   1.1880 0.1190  1047.52     72.8  v271g
RFC J0210-5101 0208-512  2011.04.02  DSS34    MOPRA     -6.843D+06 -8.098D+06   10.6016   1.4323 0.1811   439.97    264.9  v271h
RFC J0210-5101 0208-512  2008.11.28  MOPRA    DSS45      6.681D+06  8.525D+06   10.8315   0.8630 0.0493   387.88    162.7  v271b
RFC J0210-5101 0208-512  2011.04.02  DSS34    MOPRA     -5.547D+06 -1.015D+07   11.5629   0.7505 0.0949   244.80    249.1  v271h
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 DSS34      8.635D+06  9.108D+06   12.5512   1.4201 0.2431   864.34    134.9  v271h
RFC J0210-5101 0208-512  2008.11.28  ATCA-104 DSS45      8.532D+06  9.653D+06   12.8837   0.7581 0.0570   344.11    158.3  v271b
RFC J0210-5101 0208-512  2013.03.16  ATCA-104 DSS45      8.091D+06  1.083D+07   13.5183   1.2532 0.1529   469.85    145.1  v271l
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 DSS34      7.499D+06  1.178D+07   13.9604   0.7422 0.1270   463.97    130.9  v271h
RFC J0210-5101 0208-512  2011.04.02  DSS34    HOBART26   1.497D+07  1.188D+07   19.1095   1.9055 0.2224   461.59    452.3  v271h
RFC J0210-5101 0208-512  2011.04.02  CEDUNA   HOBART26  -1.584D+07 -1.098D+07   19.2757   1.3472 0.2407    98.93    916.5  v271h
RFC J0210-5101 0208-512  2008.11.28  HOBART26 DSS45     -1.485D+07 -1.285D+07   19.6352   0.6787 0.0387   382.02    181.8  v271b
RFC J0210-5101 0208-512  2013.03.16  DSS45    HOBART26   1.423D+07  1.490D+07   20.6065   1.3566 0.1588   202.67    515.4  v271l
RFC J0210-5101 0208-512  2011.04.02  DSS34    HOBART26   1.334D+07  1.656D+07   21.2652   0.8181 0.0955   209.53    427.2  v271h
RFC J0210-5101 0208-512  2016.06.29  ATCA-104 KATH12M    1.932D+07  9.561D+06   21.5559   1.9778 0.1365   309.94    560.8  v493c
RFC J0210-5101 0208-512  2016.06.29  KATH12M  MOPRA     -2.060D+07 -6.805D+06   21.6977   1.8682 0.1653   106.84   1492.2  v493c
RFC J0210-5101 0208-512  2015.04.08  HOBART26 PARKES    -1.860D+07 -1.732D+07   25.4120   1.4614 0.0586   635.41    215.1  v271n
RFC J0210-5101 0208-512  2008.08.10  PARKES   HOBART26   1.848D+07  1.789D+07   25.7187   1.0151 0.0335   794.73    145.6  v271a
RFC J0210-5101 0208-512  2011.07.24  HOBART26 MOPRA     -2.142D+07 -1.424D+07   25.7214   1.1801 0.0298   118.65    698.7  v271i
RFC J0210-5101 0208-512  2012.04.28  HOBART26 PARKES    -1.810D+07 -1.913D+07   26.3317   0.8918 0.0295   391.12    241.9  v271k
RFC J0210-5101 0208-512  2008.11.28  HOBART26 PARKES    -1.805D+07 -1.928D+07   26.4049   0.7291 0.0288   674.00    110.7  v271b
RFC J0210-5101 0208-512  2011.07.23  CEDUNA   HOBART26  -2.596D+07 -5.981D+06   26.6432   0.8723 0.0631    90.47    963.8  v271i
RFC J0210-5101 0208-512  2009.07.05  PARKES   HOBART26   1.781D+07  1.985D+07   26.6669   1.3609 0.0468   543.87    191.9  v271c
RFC J0210-5101 0208-512  2008.02.05  PARKES   HOBART26   1.748D+07  2.055D+07   26.9763   2.0683 0.0332   990.68    172.2  v254b
RFC J0210-5101 0208-512  2011.07.23  HOBART26 PARKES     1.728D+07 -2.096D+07   27.1628   1.0621 0.0338   490.20    276.6  v271i
RFC J0210-5101 0208-512  2011.07.24  ATCA-104 HOBART26   2.285D+07  1.483D+07   27.2404   1.1534 0.0288   226.40    357.0  v271i
RFC J0210-5101 0208-512  2013.03.16  HOBART26 PARKES    -1.678D+07 -2.174D+07   27.4652   1.2980 0.1366   241.58    410.2  v271l
RFC J0210-5101 0208-512  2011.04.02  HOBART26 PARKES     1.582D+07 -2.307D+07   27.9758   1.5953 0.2035    50.54   4220.4  v271h
RFC J0210-5101 0208-512  2011.04.02  HOBART26 PARKES    -1.528D+07 -2.367D+07   28.1716   1.5724 0.2009    47.85   4367.8  v271h
RFC J0210-5101 0208-512  2011.07.23  CEDUNA   PARKES    -8.768D+06 -2.688D+07   28.2722   1.0485 0.0339   204.26    326.6  v271i
RFC J0210-5101 0208-512  2008.02.05  PARKES   HOBART26   1.442D+07  2.453D+07   28.4529   2.0482 0.0328  1025.44    164.5  v254b
RFC J0210-5101 0208-512  2008.02.06  PARKES   HOBART26  -1.409D+07  2.484D+07   28.5540   2.2523 0.0361  1051.07    179.1  v254b
RFC J0210-5101 0208-512  2008.08.10  MOPRA    HOBART26   2.192D+07  1.911D+07   29.0782   1.0053 0.0345   192.87    423.5  v271a
RFC J0210-5101 0208-512  2011.04.02  CEDUNA   PARKES    -1.469D+07 -2.538D+07   29.3286   1.5468 0.2137    27.75   4147.0  v271h
RFC J0210-5101 0208-512  2011.04.02  HOBART26 PARKES    -7.782D+06 -2.845D+07   29.4920   1.6051 0.2049    49.91   4572.9  v271h
RFC J0210-5101 0208-512  2011.04.02  HOBART26 MOPRA     -2.181D+07 -1.999D+07   29.5868   1.2036 0.1219   153.19    612.2  v271h
RFC J0210-5101 0208-512  2012.04.28  HOBART26 MOPRA     -2.157D+07 -2.119D+07   30.2403   0.8441 0.0303    94.02    666.2  v271k
RFC J0210-5101 0208-512  2011.04.02  HOBART26 MOPRA      2.160D+07 -2.120D+07   30.2647   1.0526 0.1067   131.20    589.4  v271h
RFC J0210-5101 0208-512  2011.07.24  ATCA-104 CEDUNA     5.860D+06 -2.974D+07   30.3133   1.2810 0.0326   228.84    409.3  v271i
RFC J0210-5101 0208-512  2008.11.28  MOPRA    HOBART26   2.153D+07  2.137D+07   30.3371   0.7815 0.0321   155.66    370.0  v271b
RFC J0210-5101 0208-512  2011.04.02  CEDUNA   HOBART26  -3.051D+07 -2.317D+06   30.6024   1.4958 0.2672   108.73    928.5  v271h
RFC J0210-5101 0208-512  2008.02.06  CEDUNA   PARKES    -1.984D+07 -2.334D+07   30.6356   2.1497 0.0524  1213.94    147.7  v254b
RFC J0210-5101 0208-512  2011.07.24  CEDUNA   MOPRA     -4.425D+06  3.032D+07   30.6452   1.3345 0.0355   121.60    801.0  v271i
RFC J0210-5101 0208-512  2009.07.05  MOPRA    HOBART26   2.133D+07  2.205D+07   30.6837   1.3179 0.0481   117.38    639.1  v271c
RFC J0210-5101 0208-512  2011.07.24  HOBART26 MOPRA     -2.121D+07 -2.243D+07   30.8698   1.2022 0.0292   216.87    654.1  v271i
RFC J0210-5101 0208-512  2015.04.08  ATCA-104 HOBART26   2.366D+07  1.999D+07   30.9713   1.3893 0.0581   303.00    233.2  v271n
RFC J0210-5101 0208-512  2008.08.10  ATCA-104 HOBART26   2.367D+07  2.005D+07   31.0197   0.9868 0.0342   183.55    441.3  v271a
RFC J0210-5101 0208-512  2008.02.05  HOBART26 MOPRA     -2.104D+07 -2.290D+07   31.0950   2.0868 0.0349   338.92    511.3  v254b
RFC J0210-5101 0208-512  2008.08.10  ATCA-104 HOBART26   2.363D+07  2.071D+07   31.4250   0.9220 0.0320   174.03    428.2  v271a
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 HOBART26   2.360D+07  2.099D+07   31.5851   1.1894 0.1212   298.97    311.8  v271h
RFC J0210-5101 0208-512  2016.06.29  ASKAP-32 KATH12M   -3.170D+07  4.129D+06   31.9719   1.8259 0.1852    27.61   5600.8  v493c
RFC J0210-5101 0208-512  2008.08.10  MOPRA    CEDUNA     1.567D+07 -2.807D+07   32.1478   1.1564 0.0949   283.99    335.6  v271a
RFC J0210-5101 0208-512  2015.04.08  ATCA-104 CEDUNA     1.725D+07 -2.717D+07   32.1838   1.7384 0.0698   332.18    317.2  v271n
RFC J0210-5101 0208-512  2015.04.08  CEDUNA   PARKES    -1.219D+07  2.984D+07   32.2351   1.9831 0.1344   664.15    292.6  v271n
RFC J0210-5101 0208-512  2008.08.10  ATCA-104 CEDUNA     1.743D+07 -2.713D+07   32.2422   1.1660 0.0391   273.47    349.7  v271a
RFC J0210-5101 0208-512  2012.04.28  ATCA-104 HOBART26   2.341D+07  2.231D+07   32.3391   0.9451 0.0645   197.42    354.5  v271k
RFC J0210-5101 0208-512  2008.11.28  ATCA-104 HOBART26   2.338D+07  2.250D+07   32.4495   0.7109 0.0302   139.15    360.1  v271b
RFC J0210-5101 0208-512  2008.08.10  PARKES   CEDUNA     1.364D+07 -2.945D+07   32.4521   1.1963 0.0396   805.35    120.4  v271a
RFC J0210-5101 0208-512  2016.06.29  CEDUNA   MOPRA     -5.508D+04 -3.249D+07   32.4930   0.8693 0.0726    73.04    878.0  v493c
RFC J0210-5101 0208-512  2011.07.23  HOBART26 MOPRA      1.935D+07 -2.610D+07   32.4943   1.2907 0.0314   215.35    634.0  v271i
RFC J0210-5101 0208-512  2011.04.02  CEDUNA   MOPRA     -1.754D+07  2.741D+07   32.5424   1.2894 0.1359   162.46    545.2  v271h
RFC J0210-5101 0208-512  2008.08.10  ATCA-104 CEDUNA     1.879D+07 -2.662D+07   32.5856   1.1802 0.0395   274.89    354.0  v271a
RFC J0210-5101 0208-512  2011.04.02  CEDUNA   MOPRA      5.761D+06 -3.218D+07   32.6921   1.1686 0.1233   134.24    587.2  v271h
RFC J0210-5101 0208-512  2011.04.02  HOBART26 MOPRA     -1.889D+07 -2.670D+07   32.7095   1.1056 0.1119   149.27    577.6  v271h
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 CEDUNA     1.934D+07 -2.640D+07   32.7223   1.2806 0.1285   315.94    277.7  v271h
RFC J0210-5101 0208-512  2011.07.23  CEDUNA   MOPRA     -6.610D+06 -3.208D+07   32.7566   0.8753 0.0234   117.16    748.7  v271i
RFC J0210-5101 0208-512  2009.07.05  ATCA-104 HOBART26   2.321D+07  2.324D+07   32.8447   1.2370 0.0671   186.35    378.9  v271c
RFC J0210-5101 0208-512  2016.06.29  CEDUNA   KATH12M    2.055D+07 -2.569D+07   32.8949   0.8769 0.0735    32.83   2673.6  v493c
RFC J0210-5101 0208-512  2008.11.28  CEDUNA   PARKES    -1.704D+07  2.828D+07   33.0163   0.9984 0.0402   639.23    113.1  v271b
RFC J0210-5101 0208-512  2011.07.24  ATCA-104 HOBART26   2.309D+07  2.365D+07   33.0572   1.2141 0.0299   432.13    334.5  v271i
RFC J0210-5101 0208-512  2008.02.05  HOBART26 MOPRA     -1.801D+07 -2.777D+07   33.0979   2.1235 0.0354   355.50    495.8  v254b
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 HOBART26  -2.308D+07  2.380D+07   33.1538   1.1118 0.1133   291.58    292.5  v271h
RFC J0210-5101 0208-512  2008.11.28  CEDUNA   MOPRA     -2.053D+07  2.618D+07   33.2679   0.8847 0.0751   172.39    378.3  v271b
RFC J0210-5101 0208-512  2009.07.05  PARKES   CEDUNA     1.841D+07 -2.772D+07   33.2740   1.5126 0.0808   451.50    182.8  v271c
RFC J0210-5101 0208-512  2008.02.05  ATCA-104 HOBART26   2.294D+07  2.416D+07   33.3149   2.0518 0.0341   306.27    555.0  v254b
RFC J0210-5101 0208-512  2011.04.02  HOBART26 MOPRA      1.735D+07 -2.848D+07   33.3523   1.1688 0.1184   143.05    572.9  v271h
RFC J0210-5101 0208-512  2011.04.02  CEDUNA   MOPRA     -1.316D+07 -3.080D+07   33.4967   1.2125 0.1278   155.87    560.3  v271h
RFC J0210-5101 0208-512  2008.11.28  ATCA-104 CEDUNA     2.238D+07 -2.505D+07   33.5913   0.9976 0.0423   195.76    368.1  v271b
RFC J0210-5101 0208-512  2008.02.05  CEDUNA   PARKES    -2.009D+07  2.695D+07   33.6173   2.3274 0.0567  1378.75    141.1  v254b
RFC J0210-5101 0208-512  2011.07.23  HOBART26 MOPRA     -1.640D+07 -2.935D+07   33.6202   1.2018 0.0298   147.54    637.2  v271i
RFC J0210-5101 0208-512  2009.07.05  MOPRA    CEDUNA     2.193D+07 -2.551D+07   33.6407   1.5388 0.0567   142.66    608.9  v271c
RFC J0210-5101 0208-512  2016.06.29  CEDUNA   PARKES    -2.090D+07  2.653D+07   33.7765   2.4020 0.1744   683.15    354.4  v493c
RFC J0210-5101 0208-512  2011.07.24  CEDUNA   MOPRA     -2.270D+07  2.511D+07   33.8493   1.3872 0.0357   210.08    749.8  v271i
RFC J0210-5101 0208-512  2008.02.06  HOBART26 MOPRA      1.510D+07 -3.040D+07   33.9451   1.7940 0.0320   145.95   1028.1  v254b
RFC J0210-5101 0208-512  2008.02.06  CEDUNA   HOBART26  -3.393D+07  1.493D+06   33.9581   2.0219 0.0348   308.41    541.3  v254b
RFC J0210-5101 0208-512  2009.07.05  ATCA-104 CEDUNA     2.381D+07 -2.432D+07   34.0338   1.7045 0.0595   271.64    361.0  v271c
RFC J0210-5101 0208-512  2013.03.16  ATCA-104 HOBART26   2.232D+07  2.573D+07   34.0654   1.1528 0.1192   180.43    350.5  v271l
RFC J0210-5101 0208-512  2008.02.05  CEDUNA   MOPRA     -2.365D+07  2.460D+07   34.1290   2.3709 0.0383   475.17    419.0  v254b
RFC J0210-5101 0208-512  2008.02.05  HOBART26 MOPRA      1.326D+07 -3.161D+07   34.2790   2.2044 0.0367   374.74    490.4  v254b
RFC J0210-5101 0208-512  2011.07.24  ATCA-104 CEDUNA     2.459D+07 -2.389D+07   34.2806   1.5471 0.0389   456.62    383.5  v271i
RFC J0210-5101 0208-512  2016.06.29  CEDUNA   YARRA12M  -8.906D+06  3.317D+07   34.3420   0.8567 0.1010    37.08   2168.8  v493c
RFC J0210-5101 0208-512  2008.08.10  PARKES   CEDUNA     2.373D+07 -2.495D+07   34.4350   1.2018 0.0398   821.37    117.1  v271a
RFC J0210-5101 0208-512  2008.02.06  CEDUNA   MOPRA     -1.883D+07 -2.891D+07   34.5028   1.6864 0.0289   165.51    847.4  v254b
RFC J0210-5101 0208-512  2008.02.05  ATCA-104 CEDUNA     2.555D+07 -2.334D+07   34.6093   2.2416 0.0374   410.41    454.8  v254b
RFC J0210-5101 0208-512  2016.06.29  ATCA-104 CEDUNA     2.639D+07 -2.281D+07   34.8772   2.3950 0.1680   477.56    352.9  v493c
RFC J0210-5101 0208-512  2008.02.05  HOBART26 MOPRA      6.530D+06 -3.429D+07   34.9105   2.2983 0.0383   374.25    511.4  v254b
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 HOBART26   2.084D+07  2.833D+07   35.1734   1.1575 0.1180   296.42    303.6  v271h
RFC J0210-5101 0208-512  2016.06.29  ATCA-104 CEDUNA    -1.228D+06  3.525D+07   35.2704   0.9223 0.0648   202.78    330.0  v493c
RFC J0210-5101 0208-512  2011.04.02  CEDUNA   PARKES    -2.729D+07  2.243D+07   35.3296   1.6391 0.2262    28.19   3811.8  v271h
RFC J0210-5101 0208-512  2011.07.23  ATCA-104 CEDUNA     5.582D+06  3.498D+07   35.4271   0.9137 0.0232   236.93    385.8  v271i
RFC J0210-5101 0208-512  2011.07.23  ATCA-104 HOBART26  -2.038D+07  2.900D+07   35.4488   1.3054 0.0322   441.17    326.7  v271i
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 CEDUNA    -7.242D+06  3.478D+07   35.5277   1.1614 0.1166   267.27    291.4  v271h
RFC J0210-5101 0208-512  2008.02.05  ATCA-104 HOBART26   1.995D+07  2.951D+07   35.6249   2.1080 0.0350   323.44    540.0  v254b
RFC J0210-5101 0208-512  2008.02.05  CEDUNA   PARKES    -2.920D+07  2.080D+07   35.8472   2.2289 0.0543  1369.63    135.8  v254b
RFC J0210-5101 0208-512  2008.08.10  ATCA-104 CEDUNA     2.928D+07 -2.084D+07   35.9417   1.1368 0.0381   266.46    352.0  v271a
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 CEDUNA     1.243D+07  3.382D+07   36.0288   1.3058 0.1310   333.06    290.6  v271h
RFC J0210-5101 0208-512  2011.07.23  ATCA-104 HOBART26   1.832D+07  3.127D+07   36.2355   1.2167 0.0301   291.32    328.2  v271i
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 HOBART26  -1.809D+07  3.150D+07   36.3240   1.2324 0.1256   288.93    297.2  v271h
RFC J0210-5101 0208-512  2011.04.02  CEDUNA   MOPRA     -3.091D+07  1.940D+07   36.4914   1.1453 0.1207   163.37    504.1  v271h
RFC J0210-5101 0208-512  2016.06.29  KATH12M  YARRA12M   3.657D+07 -9.124D+05   36.5789   1.9044 0.1473    71.40   3370.5  v493c
RFC J0210-5101 0208-512  2008.02.06  ATCA-104 CEDUNA     1.838D+07  3.200D+07   36.8994   2.1004 0.0351   385.57    453.4  v254b
RFC J0210-5101 0208-512  2008.02.06  ATCA-104 HOBART26  -1.555D+07  3.349D+07   36.9241   2.0729 0.0345   315.32    550.0  v254b
RFC J0210-5101 0208-512  2011.04.02  CEDUNA   DSS34     -1.070D+07  3.551D+07   37.0834   1.9434 0.2329   331.98    402.8  v271h
RFC J0210-5101 0208-512  2008.02.05  CEDUNA   MOPRA     -3.279D+07  1.755D+07   37.1907   2.2949 0.0371   470.52    409.1  v254b
RFC J0210-5101 0208-512  2008.02.05  ATCA-104 HOBART26  -1.350D+07  3.473D+07   37.2598   2.1206 0.0352   319.31    546.4  v254b
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 CEDUNA     3.286D+07 -1.777D+07   37.3567   1.2518 0.1256   337.87    264.9  v271h
RFC J0210-5101 0208-512  2008.11.28  CEDUNA   DSS45     -1.384D+07  3.471D+07   37.3661   0.8710 0.0503   345.75    185.8  v271b
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 HOBART26  -9.961D+06  3.631D+07   37.6467   1.2483 0.1272   432.86    313.2  v271h
RFC J0210-5101 0208-512  2011.11.12  ATCA-104 HOBART26   6.860D+06  3.722D+07   37.8447   1.5778 0.0742   403.70    385.3  v441a
RFC J0210-5101 0208-512  2008.02.05  ATCA-104 HOBART26  -6.102D+06  3.739D+07   37.8801   2.2592 0.0375   329.88    564.9  v254b
RFC J0210-5101 0208-512  2016.06.28  CEDUNA   PARKES    -3.793D+07 -3.455D+05   37.9309   0.8735 0.0634   404.73    384.5  v493c
RFC J0210-5101 0208-512  2008.02.05  ATCA-104 CEDUNA     3.473D+07 -1.581D+07   38.1623   2.2057 0.0368   410.19    445.6  v254b
RFC J0210-5101 0208-512  2011.07.23  CEDUNA   MOPRA     -3.535D+07  1.444D+07   38.1890   1.1055 0.0300   100.70    735.5  v271i
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 CEDUNA     2.818D+07  2.686D+07   38.9336   0.7809 0.0784   293.48    276.7  v271h
RFC J0210-5101 0208-512  2011.04.02  CEDUNA   DSS34     -2.536D+07  2.955D+07   38.9371   0.7709 0.0925   149.35    372.8  v271h
RFC J0210-5101 0208-512  2011.04.02  CEDUNA   HOBART26  -3.814D+07  9.443D+06   39.2954   1.0808 0.1930   125.22    931.7  v271h
RFC J0210-5101 0208-512  2011.07.23  ATCA-104 CEDUNA     3.727D+07 -1.252D+07   39.3126   1.1207 0.0287   199.61    378.9  v271i
RFC J0210-5101 0208-512  2016.06.28  ATCA-104 CEDUNA     4.144D+07  8.183D+06   42.2414   2.5567 0.1793   863.41    363.9  v493c
RFC J0210-5101 0208-512  2015.04.08  HOBART26 WARK12M   -1.394D+07  4.042D+07   42.7615   1.6417 0.0872    82.32   1699.5  v271n
RFC J0210-5101 0208-512  2011.04.02  HOBART26 WARK12M   -1.753D+07  3.975D+07   43.4489   2.5142 0.3574    73.40   3361.3  v271h
RFC J0210-5101 0208-512  2016.06.29  ASKAP-32 KATH12M   -4.374D+07 -9.734D+06   44.8090   1.6983 0.1720    27.92   5274.1  v493c
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 WARK12M   -2.546D+07 -3.699D+07   44.9118   0.1664 0.0308     8.31   1002.6  v271h
RFC J0210-5101 0208-512  2015.04.08  CEDUNA   KATH12M   -1.611D+07 -4.265D+07   45.5913   1.6773 0.0759    67.62   2345.8  v271n
RFC J0210-5101 0208-512  2016.06.29  CEDUNA   KATH12M   -1.190D+07 -4.545D+07   46.9855   2.1618 0.1712    77.55   2715.8  v493c
RFC J0210-5101 0208-512  2012.04.28  KATH12M  YARRA12M   4.618D+07  9.932D+06   47.2365   0.9663 0.0574    23.56   4094.3  v271k
RFC J0210-5101 0208-512  2016.06.28  CEDUNA   KATH12M    1.012D+07 -4.629D+07   47.3874   2.6676 0.2091   158.23   2883.9  v493c
RFC J0210-5101 0208-512  2009.07.05  HOBART26 CEDUNA     6.000D+05 -4.756D+07   47.5649   1.4626 0.0545   102.67    813.0  v271c
RFC J0210-5101 0208-512  2011.07.24  CEDUNA   HOBART26  -1.495D+06  4.754D+07   47.5655   1.5393 0.1104   176.56    997.6  v271i
RFC J0210-5101 0208-512  2008.11.28  CEDUNA   HOBART26   1.004D+06  4.756D+07   47.5656   0.8218 0.0352   142.41    422.7  v271b
RFC J0210-5101 0208-512  2008.02.05  CEDUNA   HOBART26  -2.614D+06  4.750D+07   47.5694   2.2008 0.0377   346.70    529.8  v254b
RFC J0210-5101 0208-512  2011.04.02  CEDUNA   HOBART26   4.267D+06  4.738D+07   47.5760   1.6405 0.2930   121.46    931.0  v271h
RFC J0210-5101 0208-512  2008.08.10  CEDUNA   HOBART26   4.840D+06  4.733D+07   47.5799   1.0320 0.0360   184.84    454.6  v271a
RFC J0210-5101 0208-512  2015.04.08  CEDUNA   HOBART26   6.404D+06  4.716D+07   47.5891   1.3222 0.0593    76.77   1138.9  v271n
RFC J0210-5101 0208-512  2008.08.10  CEDUNA   HOBART26   6.243D+06  4.718D+07   47.5893   1.1004 0.0383   188.68    472.3  v271a
RFC J0210-5101 0208-512  2011.04.02  CEDUNA   HOBART26  -1.202D+07  4.610D+07   47.6438   1.5882 0.2836   132.76    864.5  v271h
RFC J0210-5101 0208-512  2008.02.05  CEDUNA   HOBART26  -1.478D+07  4.533D+07   47.6751   2.2563 0.0386   358.30    526.2  v254b
RFC J0210-5101 0208-512  2016.06.28  CEDUNA   YARRA12M   4.710D+07  7.479D+06   47.6944   2.3887 0.2747   148.90   2714.5  v493c
RFC J0210-5101 0208-512  2011.07.24  CEDUNA   HOBART26   1.699D+07  4.457D+07   47.6971   1.3044 0.0944    88.75    994.9  v271i
RFC J0210-5101 0208-512  2011.07.23  CEDUNA   HOBART26  -1.895D+07  4.379D+07   47.7105   1.4558 0.1052    97.10   1015.2  v271i
RFC J0210-5101 0208-512  2016.06.29  CEDUNA   YARRA12M   3.663D+07 -3.077D+07   47.8412   2.2287 0.2571    90.18   2396.4  v493c
RFC J0210-5101 0208-512  2016.06.29  ASKAP-32 CEDUNA    -3.181D+07  3.575D+07   47.8532   2.8759 0.3422    51.59   4022.2  v493c
RFC J0210-5101 0208-512  2016.06.29  KATH12M  YARRA12M   4.854D+07  1.470D+07   50.7222   1.7817 0.1381    67.68   3142.2  v493c
RFC J0210-5101 0208-512  2011.04.02  DSS34    WARK12M   -2.564D+06  5.165D+07   51.7087   1.9660 0.2969   101.82   1454.2  v271h
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 WARK12M   -5.023D+07 -2.284D+07   55.1766   0.1925 0.0335     9.78   1002.6  v271h
RFC J0210-5101 0208-512  2015.04.08  PARKES   WARK12M    4.656D+06  5.774D+07   57.9285   1.6262 0.0804   445.17    436.7  v271n
RFC J0210-5101 0208-512  2015.09.29  PARKES   WARK12M    6.676D+06  5.761D+07   57.9940   1.7919 0.1308   235.02    484.9  v271o
RFC J0210-5101 0208-512  2016.06.29  ATCA-104 WARK30M   -5.557D+07 -1.716D+07   58.1575   2.3012 0.1797   204.22    947.0  v493c
RFC J0210-5101 0208-512  2016.06.29  PARKES   WARK30M   -1.249D+07  5.695D+07   58.2990   1.8269 0.1488   210.48    982.2  v493c
RFC J0210-5101 0208-512  2016.06.29  MOPRA    WARK30M   -5.509D+07 -2.024D+07   58.6871   2.1152 0.1964    66.74   2670.6  v493c
RFC J0210-5101 0208-512  2016.06.29  PARKES   WARK30M   -5.402D+07 -2.580D+07   59.8684   2.4902 0.2027   297.89    966.0  v493c
RFC J0210-5101 0208-512  2011.04.02  MOPRA    WARK12M    4.277D+06  5.975D+07   59.9010   1.7046 0.2500    45.41   1968.4  v271h
RFC J0210-5101 0208-512  2011.04.02  HOBART26 WARK12M   -2.351D+06 -6.079D+07   60.8342   0.2333 0.0452     7.57   3152.8  v271h
RFC J0210-5101 0208-512  2016.06.29  ASKAP-32 PARKES    -3.661D+07 -4.883D+07   61.0295   1.8208 0.2270   242.10    700.8  v493c
RFC J0210-5101 0208-512  2011.04.02  ATCA-104 WARK12M    6.070D+06  6.076D+07   61.0627   1.6483 0.2328    86.28   1002.6  v271h
RFC J0210-5101 0208-512  2016.06.29  ATCA-104 WARK30M   -7.004D+06  6.067D+07   61.0724   1.9082 0.1493   155.48    978.1  v493c
RFC J0210-5101 0208-512  2015.04.08  ATCA-104 WARK12M    9.715D+06  6.041D+07   61.1888   1.5003 0.0757   220.38    473.3  v271n
RFC J0210-5101 0208-512  2016.06.29  ATCA-104 WARK30M    2.292D+07  5.776D+07   62.1441   1.7477 0.1370   121.45   1121.7  v493c
RFC J0210-5101 0208-512  2011.04.02  HOBART26 WARK12M   -6.167D+07  8.472D+06   62.2483   0.5855 0.0881    19.60   3424.1  v271h
RFC J0210-5101 0208-512  2011.04.02  HOBART26 WARK12M   -3.218D+07 -5.431D+07   63.1327   0.2178 0.0475     6.02   3203.2  v271h
RFC J0210-5101 0208-512  2016.06.28  ATCA-104 KATH12M    5.157D+07 -3.811D+07   64.1209   1.8962 0.1307   556.87    422.3  v493c
RFC J0210-5101 0208-512  2016.06.29  ASKAP-32 MOPRA     -3.552D+07 -5.439D+07   64.9651   1.6334 0.1642    54.44   1937.6  v493c
RFC J0210-5101 0208-512  2016.06.28  KATH12M  YARRA12M   3.698D+07  5.377D+07   65.2606   1.8269 0.1408    80.13   3149.8  v493c
RFC J0210-5101 0208-512  2011.04.02  PARKES   WARK12M   -5.386D+07  3.698D+07   65.3307   0.9383 0.2193     5.91  14435.2  v271h
RFC J0210-5101 0208-512  2016.06.29  KATH12M  YARRA12M  -2.956D+07  5.880D+07   65.8089   1.8730 0.1446    76.78   3687.0  v493c
RFC J0210-5101 0208-512  2016.06.29  MOPRA    YARRA12M  -8.851D+06  6.566D+07   66.2539   1.8508 0.1541   129.67   1210.4  v493c
RFC J0210-5101 0208-512  2016.06.28  KATH12M  PARKES    -4.805D+07  4.595D+07   66.4860   0.6527 0.0457   264.41    446.1  v493c
RFC J0210-5101 0208-512  2016.06.29  ASKAP-32 ATCA-104  -3.502D+07 -5.748D+07   67.3078   1.6799 0.1452   183.94    687.6  v493c
RFC J0210-5101 0208-512  2016.06.29  ATCA-104 YARRA12M  -1.013D+07  6.842D+07   69.1626   1.9851 0.1337   380.72    454.9  v493c
RFC J0210-5101 0208-512  2013.03.16  ATCA-104 KATH12M    1.769D+07 -6.747D+07   69.7474   1.0199 0.1294    88.45    560.4  v271l
RFC J0210-5101 0208-512  2016.06.29  ATCA-104 KATH12M    1.448D+07 -6.826D+07   69.7818   1.9340 0.1334   342.31    462.8  v493c
RFC J0210-5101 0208-512  2016.06.29  ATCA-104 KATH12M   -9.814D+06 -6.912D+07   69.8102   1.8352 0.1266   277.58    546.5  v493c
RFC J0210-5101 0208-512  2012.04.28  ATCA-104 KATH12M    7.834D+06 -6.938D+07   69.8178   1.0957 0.0390   146.61    547.0  v271k
RFC J0210-5101 0208-512  2015.04.08  ATCA-104 KATH12M    1.145D+06 -6.982D+07   69.8280   1.4596 0.1014   209.30    480.3  v271n
RFC J0210-5101 0208-512  2012.04.28  KATH12M  MOPRA     -5.991D+06  7.049D+07   70.7438   0.9334 0.0355    66.65   1028.0  v271k
RFC J0210-5101 0208-512  2013.03.16  KATH12M  PARKES    -1.215D+07  7.146D+07   72.4878   1.0500 0.0837   109.32    655.9  v271l
RFC J0210-5101 0208-512  2016.06.29  KATH12M  PARKES    -9.000D+06  7.199D+07   72.5462   1.9966 0.1397   569.95    464.8  v493c
RFC J0210-5101 0208-512  2015.04.08  KATH12M  PARKES     3.915D+06  7.249D+07   72.5958   1.4867 0.0602   403.74    443.1  v271n
RFC J0210-5101 0208-512  2012.04.28  KATH12M  PARKES    -2.519D+06  7.256D+07   72.6017   0.9744 0.0340   247.15    373.3  v271k
RFC J0210-5101 0208-512  2016.06.29  ATCA-104 YARRA12M   2.673D+07 -7.005D+07   74.9749   2.0896 0.1407   370.86    462.8  v493c
RFC J0210-5101 0208-512  2016.06.29  ASKAP-32 ATCA-104  -2.189D+07  7.325D+07   76.4474   1.9203 0.1660   167.27    769.0  v493c
RFC J0210-5101 0208-512  2013.03.16  DSS45    KATH12M    9.597D+06 -7.830D+07   78.8831   1.0869 0.0995    90.62    824.1  v271l
RFC J0210-5101 0208-512  2012.04.28  PARKES   YARRA12M   4.870D+07 -6.263D+07   79.3324   1.1633 0.0436   192.01    571.4  v271k
RFC J0210-5101 0208-512  2012.04.28  MOPRA    YARRA12M   5.217D+07 -6.056D+07   79.9315   1.0683 0.0457    49.61   1573.3  v271k
RFC J0210-5101 0208-512  2012.04.28  ATCA-104 YARRA12M   5.401D+07 -5.944D+07   80.3197   1.2374 0.0476   107.34    837.2  v271k
RFC J0210-5101 0208-512  2016.06.29  PARKES   YARRA12M   5.754D+07 -5.730D+07   81.2021   1.9439 0.1381   621.13    410.1  v493c
RFC J0210-5101 0208-512  2016.06.29  ASKAP-32 PARKES    -5.276D+07  6.225D+07   81.6022   1.9053 0.2375   297.52    688.3  v493c
RFC J0210-5101 0208-512  2016.06.29  ASKAP-32 ATCA-104  -5.822D+07  5.854D+07   82.5630   1.8451 0.1595   180.16    685.4  v493c
RFC J0210-5101 0208-512  2016.06.29  ATCA-104 YARRA12M   6.302D+07 -5.358D+07   82.7164   1.9405 0.1307   387.20    408.4  v493c
RFC J0210-5101 0208-512  2016.06.28  PARKES   YARRA12M   8.503D+07  7.825D+06   85.3929   0.5438 0.0387   231.98    419.9  v493c
RFC J0210-5101 0208-512  2012.04.28  HOBART26 YARRA12M   3.060D+07 -8.175D+07   87.2911   1.1330 0.0723    39.97   2653.4  v271k
RFC J0210-5101 0208-512  2015.04.08  CEDUNA   WARK12M   -7.539D+06  8.758D+07   87.9046   1.7869 0.0939    73.16   2311.6  v271n
RFC J0210-5101 0208-512  2011.04.02  CEDUNA   WARK12M   -1.324D+07  8.715D+07   88.1490   2.0834 0.3310    32.50   2993.4  v271h
RFC J0210-5101 0208-512  2016.06.29  CEDUNA   WARK30M   -3.339D+07  8.348D+07   89.9081   2.1007 0.1971    32.93   5739.6  v493c
RFC J0210-5101 0208-512  2016.06.28  ATCA-104 YARRA12M   8.855D+07  1.566D+07   89.9201   1.9140 0.1288   590.41    397.5  v493c
RFC J0210-5101 0208-512  2015.04.08  HOBART26 KATH12M   -2.251D+07 -8.981D+07   92.5856   1.3573 0.0625    67.06   1724.6  v271n
RFC J0210-5101 0208-512  2012.04.28  HOBART26 KATH12M   -1.558D+07 -9.168D+07   92.9981   0.7802 0.0344    42.29   1733.7  v271k
RFC J0210-5101 0208-512  2013.03.16  HOBART26 KATH12M   -4.633D+06 -9.320D+07   93.3164   0.9413 0.1108    32.40   1990.2  v271l
RFC J0210-5101 0208-512  2016.06.29  ASKAP-32 WARK30M   -9.064D+07 -7.463D+07  117.4060   2.3777 0.2716    17.98  11215.7  v493c
RFC J0210-5101 0208-512  2016.06.29  WARK30M  YARRA12M   3.814D+06 -1.278D+08  127.8694   1.6881 0.1626    24.57   6918.4  v493c
RFC J0210-5101 0208-512  2015.04.08  KATH12M  WARK12M    8.476D+06  1.302D+08  130.5121   1.3932 0.0770    52.88   3500.4  v271n
RFC J0210-5101 0208-512  2016.06.29  KATH12M  WARK30M   -2.149D+07  1.289D+08  130.7099   1.5880 0.1565    21.69   7526.0  v493c
RFC J0210-5101 0208-512  2016.06.29  ASKAP-32 WARK30M    1.058D+06  1.310D+08  131.0148   2.0233 0.2485    13.96  11495.9  v493c
RFC J0210-5101 0208-512  2016.06.29  KATH12M  WARK30M    3.285D+07  1.269D+08  131.0387   1.4380 0.1536    16.18   8170.2  v493c
RFC J0210-5101 0208-512  2016.06.29  WARK30M  YARRA12M   7.002D+07 -1.142D+08  133.9983   1.6071 0.1547    24.67   6640.9  v493c
RFC J0210-5101 0208-512  2016.06.29  ASKAP-32 WARK30M   -6.522D+07  1.192D+08  135.8881   2.1512 0.2550    15.62  11146.4  v493c
RFC J0210-5101 0208-512  2011.07.23  CEDUNA   HARTRAO    2.193D+08  8.321D+07  234.5973   0.8648 0.0374    46.49   1251.5  v271i
RFC J0210-5101 0208-512  2011.07.23  HARTRAO  HOBART26  -2.383D+08 -3.943D+07  241.5326   0.8923 0.0332   120.93   1084.2  v271i
RFC J0210-5101 0208-512  2011.07.24  CEDUNA   HARTRAO    2.255D+08 -9.425D+07  244.3597   1.1496 0.0470    62.12   1154.2  v271i
RFC J0210-5101 0208-512  2011.07.24  CEDUNA   HARTRAO    2.499D+08 -2.971D+06  249.9609   0.9583 0.0375    92.18   1155.9  v271i
RFC J0210-5101 0208-512  2015.04.08  CEDUNA   HARTRAO    2.467D+08 -4.196D+07  250.2701   1.6682 0.0799   101.91   1554.7  v271n
RFC J0210-5101 0208-512  2011.07.24  HARTRAO  HOBART26  -2.085D+08  1.388D+08  250.4500   0.9061 0.0338   115.26   1006.8  v271i
RFC J0210-5101 0208-512  2013.03.16  HARTRAO  HOBART26  -2.532D+08  2.745D+07  254.7217   1.5714 0.2390    65.95   1831.4  v271l
RFC J0210-5101 0208-512  2015.04.08  HARTRAO  HOBART26  -2.403D+08  8.912D+07  256.3149   1.4424 0.0699   102.68   1143.0  v271n
RFC J0210-5101 0208-512  2011.07.24  HARTRAO  HOBART26  -2.514D+08  5.051D+07  256.4620   0.8510 0.0312   193.61   1008.3  v271i
RFC J0210-5101 0208-512  2011.07.24  HARTRAO  MOPRA     -2.299D+08  1.246D+08  261.4610   0.8389 0.0332    66.44    810.5  v271i
RFC J0210-5101 0208-512  2011.07.24  ATCA-104 HARTRAO    2.313D+08 -1.240D+08  262.4477   0.8166 0.0305   128.86    414.1  v271i
RFC J0210-5101 0208-512  2015.04.08  HARTRAO  KATH12M   -2.628D+08 -6.868D+05  262.8368   1.3938 0.0695    67.55   2354.3  v271n
RFC J0210-5101 0208-512  2011.07.23  HARTRAO  MOPRA     -2.547D+08 -6.877D+07  263.8191   0.6913 0.0274    65.26    785.5  v271i
RFC J0210-5101 0208-512  2013.03.16  HARTRAO  KATH12M   -2.579D+08 -6.575D+07  266.1218   1.0512 0.1529    24.75   2928.0  v271l
RFC J0210-5101 0208-512  2011.07.23  ATCA-104 HARTRAO    2.566D+08  7.069D+07  266.1683   0.7056 0.0264   130.27    404.6  v271i
RFC J0210-5101 0208-512  2013.03.16  DSS45    HARTRAO    2.675D+08 -1.254D+07  267.7623   1.4363 0.1923   145.66    758.3  v271l
RFC J0210-5101 0208-512  2015.09.29  HART15M  PARKES    -2.565D+08  7.782D+07  268.0340   1.1644 0.0999   188.97    395.5  v271o
RFC J0210-5101 0208-512  2015.04.08  HARTRAO  PARKES    -2.589D+08  7.180D+07  268.6930   1.4047 0.0631   567.96    293.7  v271n
RFC J0210-5101 0208-512  2013.03.16  HARTRAO  PARKES    -2.700D+08  5.710D+06  270.0837   1.3713 0.1798   175.02    603.6  v271l
RFC J0210-5101 0208-512  2015.09.29  ATCA-104 HART15M    2.617D+08 -7.467D+07  272.1737   0.3553 0.0854     4.48   1637.5  v271o
RFC J0210-5101 0208-512  2015.04.08  ATCA-104 HARTRAO    2.640D+08 -6.913D+07  272.8827   1.3073 0.0852   247.11    318.3  v271n
RFC J0210-5101 0208-512  2011.07.24  HARTRAO  MOPRA     -2.726D+08  2.808D+07  274.0863   0.7261 0.0274   110.43    757.9  v271i
RFC J0210-5101 0208-512  2013.03.16  ATCA-104 HARTRAO    2.756D+08 -1.715D+06  275.5643   1.2299 0.1568   130.80    515.7  v271l
RFC J0210-5101 0208-512  2011.07.24  ATCA-104 HARTRAO    2.745D+08 -2.686D+07  275.8413   0.7512 0.0277   224.74    387.6  v271i
RFC J0210-5101 0208-512  2015.09.29  HART15M  WARK12M   -2.498D+08  1.354D+08  284.1603   1.1928 0.1154    30.62   2819.8  v271o
RFC J0210-5101 0208-512  2015.04.08  HARTRAO  WARK12M   -2.543D+08  1.295D+08  285.3642   1.4569 0.0828    71.61   2320.0  v271n
RFC J0213-4740 0211-479  2015.09.30  ATCA-104 MOPRA      1.821D+06  2.244D+06    2.8897   0.1314 0.0273     5.13    876.2  v271o
RFC J0213-4740 0211-479  2015.09.30  ATCA-104 MOPRA     -8.072D+05  3.038D+06    3.1439   0.0471 0.0107     4.62    888.9  v271o
RFC J0213-4740 0211-479  2015.09.30  MOPRA    PARKES    -1.639D+06  5.452D+06    5.6935   0.0174 0.0041     4.39    212.1  v271o
RFC J0213-4740 0211-479  2015.09.30  ASKAP-32 YARRA12M  -3.837D+06  6.632D+06    7.6619   0.3644 0.0825     4.78   5973.7  v271o
RFC J0213-4740 0211-479  2015.09.30  ASKAP-32 YARRA12M   3.375D+06  6.990D+06    7.7623   0.4910 0.1144     4.62   5579.0  v271o
RFC J0213-4740 0211-479  2015.09.30  ATCA-104 PARKES     5.135D+06  6.386D+06    8.1946   0.0209 0.0051     4.32    252.1  v271o
RFC J0213-4740 0211-479  2015.09.30  ATCA-104 PARKES    -2.438D+06  8.494D+06    8.8367   0.0244 0.0059     4.30    268.4  v271o
RFC J0213-4740 0211-479  2015.09.30  ASKAP-32 CEDUNA    -9.270D+06 -2.472D+07   26.4017   0.2036 0.0511     4.52   3039.4  v271o
RFC J0213-4740 0211-479  2015.09.30  CEDUNA   PARKES    -1.349D+07 -2.427D+07   27.7655   0.0242 0.0058     4.92    233.0  v271o
RFC J0213-4740 0211-479  2015.09.30  CEDUNA   YARRA12M   5.409D+06  3.137D+07   31.8297   0.1179 0.0269     4.62   1660.2  v271o
RFC J0213-4740 0211-479  2015.09.30  CEDUNA   MOPRA     -1.169D+07 -2.976D+07   31.9724   0.0447 0.0100     4.69    770.3  v271o
RFC J0213-4740 0211-479  2015.09.30  ATCA-104 KATH12M    3.263D+07  8.490D+04   32.6312   0.1635 0.0380     4.92   2209.9  v271o
RFC J0213-4740 0211-479  2015.09.30  KATH12M  MOPRA     -3.346D+07  2.964D+06   33.5869   0.1329 0.0287     4.95   1748.7  v271o
RFC J0213-4740 0211-479  2015.09.30  ATCA-104 CEDUNA     1.085D+07  3.280D+07   34.5523   0.0496 0.0114     4.61    973.4  v271o
RFC J0213-4740 0211-479  2015.09.30  KATH12M  PARKES    -3.524D+07  8.507D+06   36.2526   0.0306 0.0071     4.52    527.1  v271o
RFC J0213-4740 0211-479  2015.09.30  CEDUNA   PARKES    -3.479D+07  1.334D+07   37.2570   0.0200 0.0049     4.84    230.2  v271o
RFC J0213-4740 0211-479  2015.09.30  CEDUNA   MOPRA     -3.811D+07  9.169D+06   39.2002   0.0513 0.0118     4.55    801.4  v271o
RFC J0213-4740 0211-479  2015.09.30  CEDUNA   KATH12M    2.177D+07 -3.272D+07   39.2960   0.1362 0.0325     4.45   1918.4  v271o
RFC J0213-4740 0211-479  2015.09.30  ATCA-104 CEDUNA     3.993D+07 -6.926D+06   40.5302   0.0589 0.0137     4.52    981.3  v271o
RFC J0213-4740 0211-479  2015.09.30  ASKAP-32 CEDUNA    -4.559D+07  1.816D+07   49.0727   0.2574 0.0653     4.45   3027.8  v271o
RFC J0213-4740 0211-479  2015.09.30  CEDUNA   KATH12M   -1.267D+05 -4.959D+07   49.5886   0.1620 0.0355     4.91   1800.2  v271o
RFC J0213-4740 0211-479  2015.09.30  CEDUNA   YARRA12M   4.896D+07 -1.118D+07   50.2239   0.1469 0.0342     4.52   1650.8  v271o
RFC J0213-4740 0211-479  2015.09.30  ATCA-104 WARK12M   -4.858D+07 -2.193D+07   53.2962   0.1488 0.0347     4.55   1837.6  v271o
RFC J0213-4740 0211-479  2015.09.30  MOPRA    WARK12M   -4.779D+07 -2.495D+07   53.9105   0.1091 0.0254     4.51   1454.1  v271o
RFC J0213-4740 0211-479  2015.09.30  ASKAP-32 PARKES    -2.294D+07 -4.897D+07   54.0737   0.0710 0.0177     4.24    835.0  v271o
RFC J0213-4740 0211-479  2015.09.30  PARKES   WARK12M   -4.634D+07 -3.026D+07   55.3433   0.0286 0.0067     4.48    439.9  v271o
RFC J0213-4740 0211-479  2015.09.30  ASKAP-32 KATH12M   -4.571D+07 -3.145D+07   55.4822   0.4745 0.1140     4.49   6083.8  v271o
RFC J0213-4740 0211-479  2015.09.30  ASKAP-32 MOPRA     -2.096D+07 -5.448D+07   58.3739   0.1998 0.0505     4.44   2774.8  v271o
RFC J0213-4740 0211-479  2015.09.30  ASKAP-32 KATH12M    1.264D+07 -5.740D+07   58.7779   0.3728 0.0912     4.40   6903.3  v271o
RFC J0213-4740 0211-479  2015.09.30  ASKAP-32 ATCA-104  -2.015D+07 -5.752D+07   60.9468   0.2205 0.0544     4.33   3500.4  v271o
RFC J0213-4740 0211-479  2015.09.30  KATH12M  YARRA12M   4.908D+07  3.844D+07   62.3435   0.1791 0.0393     4.90   3317.0  v271o
RFC J0213-4740 0211-479  2015.09.30  PARKES   WARK12M   -4.639D+07  4.200D+07   62.5785   0.0237 0.0053     4.73    423.9  v271o
RFC J0213-4740 0211-479  2015.09.30  MOPRA    WARK12M   -4.314D+07  4.611D+07   63.1390   0.1223 0.0275     4.69   1473.0  v271o
RFC J0213-4740 0211-479  2015.09.30  MOPRA    YARRA12M   1.711D+07  6.113D+07   63.4773   0.1061 0.0244     4.56   1515.9  v271o
RFC J0213-4740 0211-479  2015.09.30  ATCA-104 WARK12M   -4.132D+07  4.835D+07   63.5977   0.1554 0.0364     4.52   1806.7  v271o
RFC J0213-4740 0211-479  2015.09.30  ATCA-104 YARRA12M   1.630D+07  6.417D+07   66.2048   0.1511 0.0393     4.47   1912.3  v271o
RFC J0213-4740 0211-479  2015.09.30  ATCA-104 KATH12M    3.982D+07 -5.650D+07   69.1253   0.1636 0.0407     4.51   1971.6  v271o
RFC J0213-4740 0211-479  2015.09.30  KATH12M  MOPRA     -3.800D+07  5.875D+07   69.9656   0.1350 0.0306     4.69   1607.5  v271o
RFC J0213-4740 0211-479  2015.09.30  KATH12M  PARKES    -3.464D+07  6.292D+07   71.8309   0.0254 0.0059     4.55    462.6  v271o
RFC J0213-4740 0211-479  2015.09.30  CEDUNA   WARK12M   -5.942D+07 -5.474D+07   80.7898   0.1276 0.0304     4.44   1595.2  v271o
RFC J0213-4740 0211-479  2015.09.30  KATH12M  WARK12M   -8.076D+07 -2.233D+07   83.7849   0.1377 0.0300     4.95   3622.6  v271o
RFC J0213-4740 0211-479  2015.09.30  ASKAP-32 PARKES    -8.037D+07  3.153D+07   86.3289   0.0677 0.0162     4.44    778.0  v271o
RFC J0213-4740 0211-479  2015.09.30  PARKES   YARRA12M   8.375D+07 -2.454D+07   87.2681   0.0242 0.0052     4.91    424.2  v271o
RFC J0213-4740 0211-479  2015.09.30  ASKAP-32 MOPRA     -8.371D+07  2.731D+07   88.0519   0.2433 0.0609     4.50   2703.7  v271o
RFC J0213-4740 0211-479  2015.09.30  ASKAP-32 ATCA-104  -8.553D+07  2.507D+07   89.1281   0.2620 0.0656     4.25   3316.2  v271o
RFC J0213-4740 0211-479  2015.09.30  MOPRA    YARRA12M   8.709D+07 -2.032D+07   89.4257   0.1297 0.0285     4.80   1474.1  v271o
RFC J0213-4740 0211-479  2015.09.30  ATCA-104 YARRA12M   8.891D+07 -1.808D+07   90.7259   0.1627 0.0413     4.62   1808.1  v271o
RFC J0213-4740 0211-479  2015.09.30  CEDUNA   WARK12M   -8.123D+07  5.529D+07   98.2607   0.1501 0.0338     4.72   1649.6  v271o
RFC J0213-4740 0211-479  2015.09.30  ASKAP-32 WARK12M   -6.820D+07 -7.965D+07  104.8581   0.3443 0.0819     4.54   5738.8  v271o
RFC J0213-4740 0211-479  2015.09.30  WARK12M  YARRA12M   6.431D+07  8.630D+07  107.6284   0.1066 0.0243     4.66   3134.5  v271o
RFC J0213-4740 0211-479  2015.09.30  KATH12M  WARK12M   -8.117D+07  1.048D+08  132.5814   0.1757 0.0401     4.69   3314.4  v271o
RFC J0213-4740 0211-479  2015.09.30  WARK12M  YARRA12M   1.303D+08 -6.638D+07  146.1956   0.1459 0.0334     4.63   3039.5  v271o
RFC J0213-4740 0211-479  2015.09.30  ASKAP-32 WARK12M   -1.269D+08  7.337D+07  146.5702   0.4683 0.1127     4.48   5574.7  v271o
LCS J0214-6149 0212-620  2009.07.05  ATCA-104 MOPRA      1.844D+06  6.447D+05    1.9537   0.7064 0.0252   211.39    283.8  v271c
LCS J0214-6149 0212-620  2009.07.04  ATCA-104 MOPRA      1.647D+06  2.134D+06    2.6957   0.3267 0.0120   102.12    268.6  v271c
LCS J0214-6149 0212-620  2009.07.05  ATCA-104 MOPRA     -1.146D+06  2.604D+06    2.8451   0.6706 0.0240   200.64    285.1  v271c
LCS J0214-6149 0212-620  2009.07.05  ATCA-104 MOPRA      1.135D+06  2.610D+06    2.8461   0.5353 0.0192   169.13    270.5  v271c
LCS J0214-6149 0212-620  2009.07.05  MOPRA    PARKES     3.473D+06  1.248D+06    3.6905   0.5617 0.0190   325.29    143.8  v271c
LCS J0214-6149 0212-620  2009.07.04  MOPRA    PARKES     2.958D+06  3.992D+06    4.9682   0.5752 0.0194   351.73    136.1  v271c
LCS J0214-6149 0212-620  2009.07.05  MOPRA    PARKES    -2.263D+06  4.644D+06    5.1664   0.5961 0.0201   343.75    145.8  v271c
LCS J0214-6149 0212-620  2009.07.05  MOPRA    PARKES     1.962D+06  4.833D+06    5.2162   0.5997 0.0202   373.14    135.1  v271c
LCS J0214-6149 0212-620  2009.07.05  ATCA-104 PARKES     5.317D+06  1.893D+06    5.6441   0.5755 0.0192   557.81     85.5  v271c
LCS J0214-6149 0212-620  2009.07.04  ATCA-104 PARKES     4.605D+06  6.126D+06    7.6636   0.2447 0.0082   245.08     82.4  v271c
LCS J0214-6149 0212-620  2009.07.05  ATCA-104 PARKES    -3.410D+06  7.248D+06    8.0100   0.5603 0.0187   539.62     87.1  v271c
LCS J0214-6149 0212-620  2009.07.05  ATCA-104 PARKES     3.097D+06  7.443D+06    8.0617   0.4497 0.0150   465.58     81.0  v271c
LCS J0214-6149 0212-620  2009.07.05  PARKES   HOBART26   1.810D+07  1.589D+07   24.0875   0.5691 0.0196   350.35    191.0  v271c
LCS J0214-6149 0212-620  2009.07.05  PARKES   HOBART26  -1.780D+07  1.679D+07   24.4711   0.6256 0.0215   375.05    196.3  v271c
LCS J0214-6149 0212-620  2009.07.05  MOPRA    HOBART26   2.157D+07  1.714D+07   27.5540   0.5328 0.0203    71.43    633.5  v271c
LCS J0214-6149 0212-620  2009.07.04  PARKES   HOBART26   7.199D+06  2.669D+07   27.6413   0.6615 0.0228   402.10    193.7  v271c
LCS J0214-6149 0212-620  2009.07.05  PARKES   HOBART26   1.751D+05  2.795D+07   27.9506   0.6673 0.0230   414.06    189.9  v271c
LCS J0214-6149 0212-620  2009.07.05  HOBART26 CEDUNA     2.372D+07  1.491D+07   28.0181   0.5998 0.0238    58.95    851.9  v271c
LCS J0214-6149 0212-620  2009.07.05  MOPRA    HOBART26  -2.006D+07  2.144D+07   29.3612   0.5703 0.0216    75.54    642.2  v271c
LCS J0214-6149 0212-620  2009.07.05  ATCA-104 HOBART26   2.342D+07  1.779D+07   29.4060   0.5179 0.0283   116.24    377.0  v271c
LCS J0214-6149 0212-620  2009.07.05  ATCA-104 HOBART26  -2.121D+07  2.404D+07   32.0595   0.4933 0.0270   108.09    383.9  v271c
LCS J0214-6149 0212-620  2009.07.05  PARKES   CEDUNA     5.923D+06  3.170D+07   32.2486   0.6035 0.0323   260.63    193.4  v271c
LCS J0214-6149 0212-620  2009.07.04  MOPRA    HOBART26   1.016D+07  3.068D+07   32.3167   0.6252 0.0234    83.86    631.5  v271c
LCS J0214-6149 0212-620  2009.07.05  MOPRA    HOBART26   2.137D+06  3.278D+07   32.8527   0.6331 0.0237    84.58    633.8  v271c
LCS J0214-6149 0212-620  2009.07.04  ATCA-104 HOBART26   1.180D+07  3.281D+07   34.8718   0.2786 0.0157    61.72    382.2  v271c
LCS J0214-6149 0212-620  2009.07.05  ATCA-104 HOBART26   3.272D+06  3.539D+07   35.5440   0.4422 0.0243    97.61    380.2  v271c
LCS J0214-6149 0212-620  2009.07.05  PARKES   CEDUNA     1.668D+07 -3.152D+07   35.6583   0.3750 0.0201   166.72    185.1  v271c
LCS J0214-6149 0212-620  2009.07.05  MOPRA    CEDUNA     2.015D+07 -3.027D+07   36.3635   0.4126 0.0166    57.39    614.0  v271c
LCS J0214-6149 0212-620  2009.07.05  MOPRA    CEDUNA     3.660D+06  3.634D+07   36.5281   0.5985 0.0229    80.41    632.7  v271c
LCS J0214-6149 0212-620  2009.07.05  ATCA-104 CEDUNA     2.199D+07 -2.963D+07   36.8973   0.4658 0.0167   108.69    365.3  v271c
LCS J0214-6149 0212-620  2009.07.05  PARKES   CEDUNA     3.750D+07  4.193D+06   37.7346   0.6130 0.0328   300.15    171.7  v271c
LCS J0214-6149 0212-620  2009.07.04  PARKES   CEDUNA     3.715D+07 -8.565D+06   38.1271   0.5887 0.0315   273.88    177.7  v271c
LCS J0214-6149 0212-620  2009.07.05  ATCA-104 CEDUNA     2.513D+06  3.895D+07   39.0291   0.6221 0.0220   139.39    378.2  v271c
LCS J0214-6149 0212-620  2009.07.04  MOPRA    CEDUNA     4.011D+07 -4.573D+06   40.3704   0.6037 0.0229    88.35    579.4  v271c
LCS J0214-6149 0212-620  2009.07.05  MOPRA    CEDUNA     3.946D+07  9.026D+06   40.4822   0.6223 0.0235    92.76    573.1  v271c
LCS J0214-6149 0212-620  2009.07.04  ATCA-104 CEDUNA     4.176D+07 -2.439D+06   41.8286   0.2994 0.0112    72.87    350.6  v271c
LCS J0214-6149 0212-620  2009.07.05  ATCA-104 CEDUNA     4.060D+07  1.164D+07   42.2328   0.5002 0.0178   124.38    343.8  v271c
LCS J0214-6149 0212-620  2009.07.05  HOBART26 CEDUNA     3.733D+07 -2.376D+07   44.2452   0.6517 0.0253    68.59    805.5  v271c
LCS J0214-6149 0212-620  2009.07.04  HOBART26 CEDUNA     2.995D+07 -3.525D+07   46.2592   0.6619 0.0258    67.03    824.3  v271c
LCS J0214-6149 0212-620  2009.07.05  HOBART26 CEDUNA    -1.424D+06 -4.741D+07   47.4330   0.3939 0.0172    40.72    815.6  v271c
LCS J0214-7027 0213-706  2008.11.28  ATCA-104 MOPRA      1.595D+06 -2.034D+05    1.6082   0.0994 0.0057    25.79    364.1  v271b
LCS J0214-7027 0213-706  2008.11.28  ATCA-104 MOPRA      1.921D+06  1.189D+06    2.2591   0.1393 0.0068    40.36    325.5  v271b
LCS J0214-7027 0213-706  2008.11.29  ATCA-104 MOPRA     -1.108D+06  2.374D+06    2.6200   0.1347 0.0066    39.96    317.6  v271b
LCS J0214-7027 0213-706  2008.11.28  ATCA-104 MOPRA      1.091D+06  2.384D+06    2.6216   0.1100 0.0083    15.84    658.6  v271b
LCS J0214-7027 0213-706  2008.11.28  MOPRA    PARKES     3.055D+06 -3.076D+05    3.0700   0.0896 0.0037    78.71    109.7  v271b
LCS J0214-7027 0213-706  2008.11.28  MOPRA    PARKES     3.527D+06  2.299D+06    4.2101   0.1268 0.0050   124.82     97.5  v271b
LCS J0214-7027 0213-706  2008.11.28  ATCA-104 PARKES     4.650D+06 -5.111D+05    4.6779   0.1302 0.0110   118.05    102.9  v271b
LCS J0214-7027 0213-706  2008.11.29  MOPRA    PARKES    -2.194D+06  4.242D+06    4.7761   0.1093 0.0044   109.71     95.7  v271b
LCS J0214-7027 0213-706  2008.11.28  MOPRA    PARKES     1.878D+06  4.443D+06    4.8234   0.1052 0.0044    62.03    163.2  v271b
LCS J0214-7027 0213-706  2008.11.28  DSS45    PARKES    -4.000D+06 -4.157D+06    5.7693   0.1263 0.0071   347.39     48.6  v271b
LCS J0214-7027 0213-706  2008.11.28  DSS45    PARKES    -1.217D+06 -6.224D+06    6.3422   0.1323 0.0074   378.19     47.3  v271b
LCS J0214-7027 0213-706  2008.11.28  ATCA-104 PARKES     5.447D+06  3.489D+06    6.4688   0.1279 0.0108   128.34     93.5  v271b
LCS J0214-7027 0213-706  2008.11.29  ATCA-104 PARKES    -3.302D+06  6.616D+06    7.3947   0.1286 0.0108   129.43     92.4  v271b
LCS J0214-7027 0213-706  2008.11.28  ATCA-104 PARKES     2.970D+06  6.826D+06    7.4444   0.1364 0.0115   120.57    105.7  v271b
LCS J0214-7027 0213-706  2008.11.28  MOPRA    DSS45      7.055D+06  3.850D+06    8.0367   0.0864 0.0052    48.32    171.8  v271b
LCS J0214-7027 0213-706  2008.11.28  ATCA-104 DSS45      8.650D+06  3.646D+06    9.3871   0.1011 0.0078    59.89    161.2  v271b
LCS J0214-7027 0213-706  2008.11.28  MOPRA    DSS45      4.743D+06  8.524D+06    9.7548   0.1219 0.0072    70.60    164.8  v271b
LCS J0214-7027 0213-706  2008.11.28  ATCA-104 DSS45      6.664D+06  9.713D+06   11.7795   0.1207 0.0092    73.00    158.0  v271b
LCS J0214-7027 0213-706  2008.11.28  HOBART26 DSS45     -1.482D+07 -3.837D+06   15.3045   0.1125 0.0065    88.22    173.5  v271b
LCS J0214-7027 0213-706  2008.11.28  HOBART26 DSS45     -1.200D+07 -1.446D+07   18.7876   0.1209 0.0070    95.18    173.0  v271b
LCS J0214-7027 0213-706  2008.11.28  HOBART26 PARKES    -1.882D+07 -7.995D+06   20.4437   0.1239 0.0050   150.53    110.8  v271b
LCS J0214-7027 0213-706  2008.11.29  HOBART26 PARKES     1.765D+07 -1.427D+07   22.6918   0.1238 0.0049   161.15    103.2  v271b
LCS J0214-7027 0213-706  2008.11.28  MOPRA    HOBART26   2.187D+07  7.687D+06   23.1819   0.0854 0.0053    21.08    392.0  v271b
LCS J0214-7027 0213-706  2008.11.28  HOBART26 PARKES    -1.321D+07 -2.068D+07   24.5433   0.1207 0.0048   159.64    102.4  v271b
LCS J0214-7027 0213-706  2008.11.28  ATCA-104 HOBART26   2.347D+07  7.484D+06   24.6300   0.1085 0.0060    28.13    367.8  v271b
LCS J0214-7027 0213-706  2008.11.28  HOBART26 PARKES     3.390D+05 -2.579D+07   25.7932   0.1331 0.0053   176.89    101.7  v271b
LCS J0214-7027 0213-706  2008.11.29  MOPRA    HOBART26  -1.984D+07  1.851D+07   27.1333   0.1114 0.0058    30.51    354.7  v271b
LCS J0214-7027 0213-706  2008.11.28  MOPRA    HOBART26   1.674D+07  2.298D+07   28.4327   0.1162 0.0060    31.14    356.4  v271b
LCS J0214-7027 0213-706  2008.11.29  ATCA-104 HOBART26  -2.095D+07  2.088D+07   29.5792   0.1120 0.0059    30.83    342.4  v271b
LCS J0214-7027 0213-706  2008.11.28  MOPRA    HOBART26   1.539D+06  3.023D+07   30.2728   0.1039 0.0078    15.87    633.6  v271b
LCS J0214-7027 0213-706  2008.11.28  ATCA-104 HOBART26   1.866D+07  2.417D+07   30.5369   0.1288 0.0065    35.90    341.7  v271b
LCS J0214-7027 0213-706  2008.11.29  CEDUNA   HOBART26  -2.447D+07 -1.999D+07   31.5962   0.1217 0.0067    28.50    413.9  v271b
LCS J0214-7027 0213-706  2008.11.28  ATCA-104 HOBART26   2.631D+06  3.262D+07   32.7233   0.1240 0.0068    28.23    410.5  v271b
LCS J0214-7027 0213-706  2008.11.29  CEDUNA   PARKES    -6.826D+06 -3.425D+07   34.9275   0.1333 0.0055   113.39    111.7  v271b
LCS J0214-7027 0213-706  2008.11.28  CEDUNA   PARKES    -6.579D+06  3.628D+07   36.8763   0.0870 0.0037    70.95    117.0  v271b
LCS J0214-7027 0213-706  2008.11.28  CEDUNA   PARKES    -3.731D+07 -5.949D+06   37.7845   0.1194 0.0049   107.50    106.2  v271b
LCS J0214-7027 0213-706  2008.11.28  CEDUNA   MOPRA     -9.633D+06  3.659D+07   37.8391   0.0741 0.0076    17.32    413.7  v271b
LCS J0214-7027 0213-706  2008.11.28  CEDUNA   PARKES    -3.136D+07  2.126D+07   37.8892   0.1360 0.0056   119.07    109.9  v271b
LCS J0214-7027 0213-706  2008.11.28  ATCA-104 CEDUNA     1.123D+07 -3.680D+07   38.4709   0.0889 0.0055    21.88    388.2  v271b
LCS J0214-7027 0213-706  2008.11.29  CEDUNA   MOPRA     -4.632D+06 -3.850D+07   38.7737   0.0891 0.0085    22.59    383.9  v271b
LCS J0214-7027 0213-706  2008.11.28  CEDUNA   MOPRA     -3.489D+07  1.896D+07   39.7080   0.1148 0.0105    29.09    382.6  v271b
LCS J0214-7027 0213-706  2008.11.28  CEDUNA   DSS45     -2.578D+06  4.044D+07   40.5243   0.0865 0.0053    45.87    183.2  v271b
LCS J0214-7027 0213-706  2008.11.28  CEDUNA   MOPRA     -3.919D+07 -1.039D+07   40.5459   0.0821 0.0097    12.10    661.8  v271b
LCS J0214-7027 0213-706  2008.11.28  CEDUNA   DSS45     -3.014D+07  2.749D+07   40.7947   0.1261 0.0075    65.29    185.7  v271b
LCS J0214-7027 0213-706  2008.11.28  ATCA-104 CEDUNA     3.681D+07 -1.777D+07   40.8746   0.1357 0.0069    35.24    366.7  v271b
LCS J0214-7027 0213-706  2008.11.29  ATCA-104 CEDUNA     3.524D+06  4.087D+07   41.0220   0.1308 0.0067    33.92    370.6  v271b
LCS J0214-7027 0213-706  2008.11.28  ATCA-104 CEDUNA     4.028D+07  1.278D+07   42.2602   0.1196 0.0067    26.79    428.8  v271b
LCS J0214-7027 0213-706  2008.11.28  CEDUNA   HOBART26  -3.765D+07  1.984D+07   42.5606   0.1279 0.0069    29.94    412.6  v271b
LCS J0214-7027 0213-706  2008.11.28  CEDUNA   HOBART26  -1.815D+07  4.195D+07   45.7025   0.1341 0.0071    31.86    401.6  v271b
LCS J0214-7027 0213-706  2008.11.28  CEDUNA   HOBART26   1.224D+07  4.428D+07   45.9394   0.0848 0.0056    19.72    417.9  v271b
RFC J0216-5200 0214-522  2013.03.16  ATCA-104 PARKES     4.606D+06  6.849D+06    8.2539   0.2565 0.0176   138.23    117.2  v271l
RFC J0216-5200 0214-522  2013.03.16  ATCA-104 PARKES    -2.466D+06  8.318D+06    8.6757   0.1807 0.0124   120.81    116.3  v271l
RFC J0216-5200 0214-522  2013.03.16  HOBART26 PARKES     1.622D+07 -2.235D+07   27.6174   0.2334 0.0248    66.62    383.3  v271l
RFC J0216-5200 0214-522  2013.03.16  HOBART26 PARKES    -7.212D+06 -2.850D+07   29.4010   0.2333 0.0250    47.71    432.1  v271l
RFC J0216-5200 0214-522  2013.03.16  CEDUNA   PARKES    -1.328D+07 -2.624D+07   29.4061   0.1885 0.0166    58.72    243.6  v271l
RFC J0216-5200 0214-522  2013.03.16  HOBART26 PARKES     6.135D+06 -2.883D+07   29.4745   0.1572 0.0171    36.26    473.4  v271l
RFC J0216-5200 0214-522  2013.03.16  CEDUNA   HOBART26  -2.950D+07 -3.889D+06   29.7555   0.2502 0.0378    27.91    681.8  v271l
RFC J0216-5200 0214-522  2013.03.16  ATCA-104 KATH12M    3.257D+07  4.784D+06   32.9186   0.1695 0.0229    20.75    567.0  v271l
RFC J0216-5200 0214-522  2013.03.16  KATH12M  PARKES    -3.503D+07  3.534D+06   35.2123   0.1716 0.0152    25.23    667.8  v271l
RFC J0216-5200 0214-522  2013.03.16  CEDUNA   PARKES    -3.322D+07 -1.276D+07   35.5909   0.1932 0.0171    49.98    293.7  v271l
RFC J0216-5200 0214-522  2013.03.16  ATCA-104 HOBART26  -1.869D+07  3.067D+07   35.9138   0.2151 0.0226    51.68    325.4  v271l
RFC J0216-5200 0214-522  2013.03.16  ATCA-104 CEDUNA     1.081D+07  3.456D+07   36.2080   0.1766 0.0130    66.33    206.8  v271l
RFC J0216-5200 0214-522  2013.03.16  CEDUNA   KATH12M    2.176D+07 -2.977D+07   36.8754   0.1259 0.0207     7.29   1187.9  v271l
RFC J0216-5200 0214-522  2013.03.16  ATCA-104 HOBART26   1.180D+07  3.536D+07   37.2769   0.1979 0.0210    42.34    363.8  v271l
RFC J0216-5200 0214-522  2013.03.16  ATCA-104 HOBART26  -4.767D+06  3.746D+07   37.7660   0.1661 0.0179    32.44    399.3  v271l
RFC J0216-5200 0214-522  2013.03.16  CEDUNA   PARKES    -3.714D+07  8.283D+06   38.0483   0.1568 0.0146    28.49    266.2  v271l
RFC J0216-5200 0214-522  2013.03.16  ATCA-104 CEDUNA     4.175D+07 -1.402D+06   41.7747   0.1976 0.0148    47.90    224.1  v271l
RFC J0216-5200 0214-522  2013.03.16  CEDUNA   HOBART26  -3.936D+07  1.607D+07   42.5125   0.2296 0.0362    17.53   1002.4  v271l
RFC J0216-5200 0214-522  2013.03.16  CEDUNA   KATH12M    1.729D+07 -4.108D+07   44.5666   0.1547 0.0249     7.50   1406.7  v271l
RFC J0216-5200 0214-522  2013.03.16  CEDUNA   HOBART26  -2.993D+07  3.675D+07   47.4006   0.1759 0.0299    11.69    825.8  v271l
RFC J0216-5200 0214-522  2013.03.16  CEDUNA   KATH12M    4.163D+06 -4.747D+07   47.6492   0.1392 0.0283     5.50   1254.2  v271l
RFC J0216-5200 0214-522  2013.03.16  ATCA-104 KATH12M    5.188D+07 -1.968D+07   55.4868   0.1636 0.0222    20.31    560.4  v271l
RFC J0216-5200 0214-522  2013.03.16  HOBART26 KATH12M    5.126D+07 -2.588D+07   57.4228   0.1234 0.0238     6.40   1869.2  v271l
RFC J0216-5200 0214-522  2013.03.16  KATH12M  PARKES    -5.051D+07  2.832D+07   57.9063   0.1016 0.0105    14.92    664.3  v271l
RFC J0216-5200 0214-522  2013.03.16  ATCA-104 KATH12M    4.594D+07 -4.884D+07   67.0471   0.1199 0.0171    15.00    552.4  v271l
RFC J0216-5200 0214-522  2013.03.16  KATH12M  PARKES    -4.130D+07  5.573D+07   69.3626   0.0906 0.0109    10.96    656.2  v271l
LCS J0216-6636 0215-668  2011.11.12  ATCA-104 MOPRA      1.936D+06  1.246D+06    2.3023   0.0371 0.0025    21.84    287.4  v441a
LCS J0216-6636 0215-668  2011.11.13  ATCA-104 MOPRA     -1.410D+06  2.259D+06    2.6634   0.0349 0.0025    19.33    311.5  v441a
LCS J0216-6636 0215-668  2011.11.13  ATCA-104 MOPRA      6.401D+05  2.711D+06    2.7852   0.0368 0.0024    23.05    282.8  v441a
LCS J0216-6636 0215-668  2011.11.13  MOPRA    PARKES    -2.732D+06  3.995D+06    4.8399   0.0456 0.0036    18.43    422.5  v441a
LCS J0216-6636 0215-668  2011.11.13  MOPRA    PARKES     1.028D+06  4.996D+06    5.1007   0.0433 0.0033    19.85    370.0  v441a
LCS J0216-6636 0215-668  2011.11.13  ATCA-104 PARKES    -4.142D+06  6.255D+06    7.5018   0.0379 0.0076    29.17    219.0  v441a
LCS J0216-6636 0215-668  2013.03.15  ATCA-104 PARKES    -3.705D+06  6.653D+06    7.6149   0.0252 0.0023    15.80    116.6  v271l
LCS J0216-6636 0215-668  2011.11.13  ATCA-104 PARKES     1.671D+06  7.706D+06    7.8848   0.0401 0.0081    34.11    198.7  v441a
LCS J0216-6636 0215-668  2013.03.16  ATCA-104 PARKES     6.195D+04  7.942D+06    7.9421   0.0259 0.0023    17.44    115.3  v271l
LCS J0216-6636 0215-668  2011.11.12  DSS34    HOBART26   1.246D+07  1.476D+07   19.3124   0.0204 0.0034    10.09    486.2  v441a
LCS J0216-6636 0215-668  2013.03.15  HOBART26 PARKES     1.819D+07 -1.409D+07   23.0039   0.0267 0.0047     7.13    381.3  v271l
LCS J0216-6636 0215-668  2011.11.13  HOBART26 PARKES     5.121D+06 -2.618D+07   26.6798   0.0379 0.0035    13.48    474.4  v441a
LCS J0216-6636 0215-668  2013.03.16  HOBART26 PARKES    -2.710D+06 -2.665D+07   26.7895   0.0334 0.0071     5.44    407.4  v271l
LCS J0216-6636 0215-668  2011.11.12  HOBART26 MOPRA     -1.748D+07 -2.357D+07   29.3432   0.0311 0.0043     7.65    690.5  v441a
LCS J0216-6636 0215-668  2013.03.15  ATCA-104 HOBART26  -2.189D+07  2.073D+07   30.1531   0.0239 0.0049     5.67    322.7  v271l
LCS J0216-6636 0215-668  2011.11.13  HOBART26 MOPRA      4.125D+06 -3.117D+07   31.4459   0.0297 0.0041     7.75    675.2  v441a
LCS J0216-6636 0215-668  2011.11.12  ATCA-104 HOBART26   1.941D+07  2.482D+07   31.5095   0.0356 0.0027    16.53    370.7  v441a
LCS J0216-6636 0215-668  2011.11.13  CEDUNA   PARKES     8.420D+05 -3.370D+07   33.7128   0.0269 0.0039     7.32    597.7  v441a
LCS J0216-6636 0215-668  2013.03.15  CEDUNA   PARKES    -3.345D+06 -3.358D+07   33.7415   0.0258 0.0041     7.54    243.0  v271l
LCS J0216-6636 0215-668  2013.03.16  ATCA-104 HOBART26   6.403D+06  3.331D+07   33.9179   0.0332 0.0056     7.39    349.1  v271l
LCS J0216-6636 0215-668  2011.11.13  ATCA-104 HOBART26  -3.485D+06  3.388D+07   34.0636   0.0321 0.0025    15.67    364.3  v441a
LCS J0216-6636 0215-668  2013.03.16  CEDUNA   PARKES    -2.795D+07 -2.249D+07   35.8759   0.0261 0.0041     7.69    255.9  v271l
LCS J0216-6636 0215-668  2011.11.13  CEDUNA   PARKES    -3.421D+07 -1.407D+07   36.9934   0.0238 0.0035     7.19    541.4  v441a
LCS J0216-6636 0215-668  2013.03.16  CEDUNA   PARKES    -3.801D+07  6.015D+04   38.0149   0.0250 0.0044     6.49    254.9  v271l
LCS J0216-6636 0215-668  2013.03.15  ATCA-104 CEDUNA    -3.757D+05  4.023D+07   40.2298   0.0255 0.0032     9.59    205.7  v271l
LCS J0216-6636 0215-668  2011.11.13  ATCA-104 CEDUNA    -4.995D+06  3.996D+07   40.2678   0.0203 0.0029     7.33    440.7  v441a
LCS J0216-6636 0215-668  2011.11.12  ATCA-104 CEDUNA     3.566D+07 -1.880D+07   40.3113   0.0289 0.0029    11.26    425.3  v441a
LCS J0216-6636 0215-668  2011.11.12  CEDUNA   DSS34     -2.871D+07  2.888D+07   40.7240   0.0296 0.0051     9.42    557.7  v441a
LCS J0216-6636 0215-668  2013.03.16  ATCA-104 CEDUNA     2.801D+07  3.043D+07   41.3613   0.0241 0.0033     8.54    219.1  v271l
LCS J0216-6636 0215-668  2011.11.13  ATCA-104 CEDUNA     3.585D+07  2.182D+07   41.9719   0.0170 0.0026     6.88    415.9  v441a
LCS J0216-6636 0215-668  2013.03.16  ATCA-104 CEDUNA     4.171D+07  6.603D+06   42.2271   0.0312 0.0039     9.83    218.4  v271l
RFC J0217+0144 0215+015  2008.02.05  ATCA-104 MOPRA     -2.348D+05  2.495D+06    2.5065   1.1365 0.0288   213.66    445.7  v254b
RFC J0217+0144 0215+015  2011.07.23  ATCA-104 MOPRA      1.914D+06  2.545D+06    3.1844   1.7230 0.1220  1317.36    248.1  v271i
RFC J0217+0144 0215+015  2011.07.23  ATCA-104 MOPRA      1.922D+06  2.547D+06    3.1903   1.7620 0.1248   406.11    248.4  v271i
RFC J0217+0144 0215+015  2011.04.02  ATCA-104 PARKES     2.505D+06  6.946D+06    7.3837   1.5499 0.1894    77.34   1316.8  v271h
RFC J0217+0144 0215+015  2011.04.02  HOBART26 PARKES     2.137D+06 -2.343D+07   23.5238   2.0609 0.2619    62.13   4329.7  v271h
RFC J0217+0144 0215+015  2011.04.02  ATCA-104 HOBART26   3.347D+05  3.037D+07   30.3741   1.7330 0.1765   486.70    305.9  v271h
RFC J0217+0144 0215+015  2008.02.05  HOBART26 MOPRA      1.318D+07 -2.801D+07   30.9530   1.1021 0.0192   175.64    522.1  v254b
RFC J0217+0144 0215+015  2011.07.23  HOBART26 MOPRA     -1.649D+07 -2.811D+07   32.5923   1.6170 0.0387   470.47    649.1  v271i
RFC J0217+0144 0215+015  2011.07.23  HOBART26 MOPRA     -1.680D+07 -2.813D+07   32.7642   1.8520 0.0456   164.09    649.1  v271i
RFC J0217+0144 0215+015  2008.02.05  ATCA-104 HOBART26  -1.342D+07  3.050D+07   33.3217   0.9815 0.0175   139.51    580.4  v254b
RFC J0217+0144 0215+015  2011.07.23  ATCA-104 HOBART26   1.840D+07  3.066D+07   35.7577   1.5818 0.0388   910.85    333.3  v271i
RFC J0217+0144 0215+015  2011.07.23  ATCA-104 HOBART26   1.873D+07  3.067D+07   35.9376   1.9015 0.0470   329.22    333.7  v271i
RFC J0217+0144 0215+015  2011.04.02  CEDUNA   PARKES    -3.644D+07  3.287D+06   36.5889   1.9626 0.2685    32.73   3972.8  v271h
RFC J0217+0144 0215+015  2011.04.02  ATCA-104 CEDUNA     3.892D+07  3.658D+06   39.0953   1.7268 0.1732   452.17    280.6  v271h
RFC J0217+0144 0215+015  2011.04.02  CEDUNA   HOBART26  -3.859D+07  2.671D+07   46.9340   2.1232 0.3790   169.30    922.7  v271h
RFC J0217+0144 0215+015  2011.04.02  ATCA-104 WARK12M   -6.454D+07  1.545D+07   66.3638   0.9996 0.1418    56.17   1002.6  v271h
RFC J0217+0144 0215+015  2011.04.02  HOBART26 WARK12M   -6.487D+07 -1.492D+07   66.5673   0.9494 0.1378    30.83   3296.7  v271h
RFC J0217+0144 0215+015  2011.04.02  PARKES   WARK12M   -6.703D+07  8.505D+06   67.5652   1.4336 0.2852     8.58  14193.7  v271h
RFC J0217+0144 0215+015  2011.04.02  CEDUNA   WARK12M   -1.035D+08  1.179D+07  104.1362   1.2342 0.2017    20.33   3024.9  v271h
LCS J0219-6806 0218-683  2009.07.05  ATCA-104 MOPRA      1.874D+06  4.460D+05    1.9259   0.2915 0.0108    87.04    283.0  v271c
LCS J0219-6806 0218-683  2009.07.04  ATCA-104 MOPRA      1.579D+06  2.021D+06    2.5650   0.1285 0.0056    40.23    269.9  v271c
LCS J0219-6806 0218-683  2009.07.05  ATCA-104 MOPRA      1.366D+06  2.251D+06    2.6325   0.2332 0.0088    73.25    271.5  v271c
LCS J0219-6806 0218-683  2009.07.05  ATCA-104 MOPRA     -1.252D+06  2.348D+06    2.6607   0.2658 0.0100    78.90    288.0  v271c
LCS J0219-6806 0218-683  2009.07.05  MOPRA    PARKES     3.519D+06  9.088D+05    3.6346   0.2058 0.0071   117.83    143.5  v271c
LCS J0219-6806 0218-683  2009.07.04  MOPRA    PARKES     2.824D+06  3.803D+06    4.7364   0.1896 0.0066   115.62    135.4  v271c
LCS J0219-6806 0218-683  2009.07.05  MOPRA    PARKES    -2.451D+06  4.176D+06    4.8418   0.2254 0.0078   130.30    145.4  v271c
LCS J0219-6806 0218-683  2009.07.05  ATCA-104 PARKES     5.393D+06  1.355D+06    5.5603   0.1837 0.0062   179.52     85.5  v271c
LCS J0219-6806 0218-683  2009.07.04  ATCA-104 PARKES     4.403D+06  5.824D+06    7.3010   0.0600 0.0022    61.01     82.0  v271c
LCS J0219-6806 0218-683  2009.07.05  ATCA-104 PARKES    -3.703D+06  6.524D+06    7.5011   0.1943 0.0066   188.69     86.5  v271c
LCS J0219-6806 0218-683  2009.07.05  PARKES   HOBART26  -1.818D+07  1.356D+07   22.6789   0.2005 0.0071   119.44    198.3  v271c
LCS J0219-6806 0218-683  2009.07.05  PARKES   HOBART26   1.783D+07  1.457D+07   23.0205   0.1919 0.0068   118.96    190.0  v271c
LCS J0219-6806 0218-683  2009.07.04  PARKES   HOBART26   6.115D+06  2.549D+07   26.2146   0.2050 0.0072   124.96    189.7  v271c
LCS J0219-6806 0218-683  2009.07.05  MOPRA    HOBART26   2.134D+07  1.548D+07   26.3645   0.1875 0.0099    25.36    629.1  v271c
LCS J0219-6806 0218-683  2009.07.05  MOPRA    HOBART26  -2.063D+07  1.773D+07   27.2052   0.1881 0.0103    23.84    660.1  v271c
LCS J0219-6806 0218-683  2009.07.05  ATCA-104 HOBART26   2.322D+07  1.592D+07   28.1528   0.1611 0.0097    36.49    374.7  v271c
LCS J0219-6806 0218-683  2009.07.05  ATCA-104 HOBART26  -2.188D+07  2.008D+07   29.7006   0.1563 0.0096    33.72    392.8  v271c
LCS J0219-6806 0218-683  2009.07.05  HOBART26 CEDUNA     2.153D+07  2.047D+07   29.7099   0.1705 0.0120    16.60    869.7  v271c
LCS J0219-6806 0218-683  2009.07.04  MOPRA    HOBART26   8.938D+06  2.929D+07   30.6276   0.1991 0.0103    26.81    624.2  v271c
LCS J0219-6806 0218-683  2009.07.04  ATCA-104 HOBART26   1.052D+07  3.132D+07   33.0346   0.0817 0.0063    18.38    378.1  v271c
LCS J0219-6806 0218-683  2009.07.05  PARKES   CEDUNA     3.351D+06  3.403D+07   34.1961   0.1977 0.0108    86.67    191.6  v271c
LCS J0219-6806 0218-683  2009.07.05  PARKES   CEDUNA     1.834D+07 -3.201D+07   36.8925   0.1644 0.0090    74.82    183.3  v271c
LCS J0219-6806 0218-683  2009.07.05  MOPRA    CEDUNA     2.186D+07 -3.110D+07   38.0150   0.1863 0.0098    26.03    606.8  v271c
LCS J0219-6806 0218-683  2009.07.05  MOPRA    CEDUNA     8.997D+05  3.821D+07   38.2178   0.1970 0.0103    26.37    637.6  v271c
LCS J0219-6806 0218-683  2009.07.05  ATCA-104 CEDUNA     2.373D+07 -3.066D+07   38.7686   0.2230 0.0088    52.70    361.4  v271c
LCS J0219-6806 0218-683  2009.07.05  ATCA-104 CEDUNA    -3.519D+05  4.056D+07   40.5567   0.1912 0.0080    42.94    379.4  v271c
LCS J0219-6806 0218-683  2009.07.05  MOPRA    CEDUNA     4.044D+07  3.576D+06   40.5944   0.1426 0.0085    21.04    572.6  v271c
LCS J0219-6806 0218-683  2009.07.05  ATCA-104 CEDUNA     4.180D+07  5.826D+06   42.2065   0.1338 0.0062    33.01    344.8  v271c
LCS J0219-6806 0218-683  2009.07.05  HOBART26 CEDUNA     5.121D+05 -4.658D+07   46.5826   0.1309 0.0106    13.77    803.3  v271c
RFC J0220-6330 0219-637  2013.03.16  ATCA-104 PARKES     3.292D+06  7.199D+06    7.9159   0.3544 0.0241   270.35    115.5  v271l
RFC J0220-6330 0219-637  2013.03.16  ATCA-104 PARKES    -1.547D+05  8.162D+06    8.1630   0.3556 0.0242   354.72    115.8  v271l
RFC J0220-6330 0219-637  2013.03.15  CEDUNA   KATH12M    2.099D+07 -1.700D+07   27.0082   0.2795 0.0323    13.83   1225.9  v271l
RFC J0220-6330 0219-637  2013.03.16  HOBART26 PARKES    -9.773D+05 -2.756D+07   27.5766   0.3451 0.0364   103.65    416.2  v271l
RFC J0220-6330 0219-637  2013.03.15  CEDUNA   HOBART26  -2.307D+07 -1.646D+07   28.3428   0.3408 0.0512    31.69    722.0  v271l
RFC J0220-6330 0219-637  2013.03.15  ATCA-104 HOBART26  -2.143D+07  2.298D+07   31.4246   0.4109 0.0426    99.52    334.4  v271l
RFC J0220-6330 0219-637  2013.03.15  ATCA-104 KATH12M    2.258D+07  2.247D+07   31.8490   0.3134 0.0404    40.10    567.7  v271l
RFC J0220-6330 0219-637  2013.03.16  ATCA-104 HOBART26   4.196D+06  3.477D+07   35.0225   0.3620 0.0375   111.75    355.6  v271l
RFC J0220-6330 0219-637  2013.03.16  CEDUNA   PARKES    -2.693D+07 -2.270D+07   35.2251   0.3220 0.0278   140.95    257.2  v271l
RFC J0220-6330 0219-637  2013.03.16  CEDUNA   KATH12M    2.024D+07 -2.943D+07   35.7164   0.3188 0.0313    25.80   1255.3  v271l
RFC J0220-6330 0219-637  2013.03.16  CEDUNA   PARKES    -3.774D+07 -2.912D+06   37.8517   0.3533 0.0306   118.17    259.2  v271l
RFC J0220-6330 0219-637  2013.03.15  ATCA-104 CEDUNA     1.640D+06  3.944D+07   39.4753   0.3047 0.0222    95.47    213.1  v271l
RFC J0220-6330 0219-637  2013.03.16  CEDUNA   KATH12M    1.113D+07 -3.896D+07   40.5202   0.2895 0.0291    22.81   1258.6  v271l
RFC J0220-6330 0219-637  2013.03.16  ATCA-104 CEDUNA     2.678D+07  3.087D+07   40.8623   0.3503 0.0254   181.31    219.2  v271l
RFC J0220-6330 0219-637  2013.03.16  ATCA-104 CEDUNA     4.100D+07  1.023D+07   42.2580   0.3612 0.0261   172.96    221.4  v271l
RFC J0220-6330 0219-637  2013.03.15  HOBART26 KATH12M    4.396D+07 -4.315D+05   43.9617   0.3597 0.0438    22.70   1923.5  v271l
RFC J0220-6330 0219-637  2013.03.16  CEDUNA   HOBART26  -3.681D+07  2.454D+07   44.2394   0.3367 0.0500    46.66    798.0  v271l
RFC J0220-6330 0219-637  2013.03.16  ATCA-104 KATH12M    4.702D+07  1.440D+06   47.0410   0.3475 0.0443    63.38    565.1  v271l
RFC J0220-6330 0219-637  2013.03.16  KATH12M  PARKES    -4.717D+07  6.721D+06   47.6501   0.2923 0.0236    63.84    662.9  v271l
RFC J0220-6330 0219-637  2013.03.16  ATCA-104 KATH12M    5.213D+07 -2.874D+07   59.5280   0.3119 0.0398    54.24    560.9  v271l
RFC J0220-6330 0219-637  2013.03.16  KATH12M  PARKES    -4.881D+07  3.608D+07   60.6993   0.2738 0.0225    46.24    656.5  v271l
RFC J0220-6330 0219-637  2013.03.16  HOBART26 KATH12M    4.794D+07 -6.351D+07   79.5673   0.2769 0.0344    19.74   2021.2  v271l
LCS J0220-7022 0219-706  2013.06.15  ATCA-109 MOPRA      1.397D+06  2.144D+06    2.5591   0.0404 0.0087    17.39    243.5  v271m
LCS J0220-7022 0219-706  2013.06.16  ATCA-109 MOPRA     -9.180D+05  2.485D+06    2.6489   0.0503 0.0108    19.31    250.5  v271m
LCS J0220-7022 0219-706  2013.06.15  ATCA-109 MOPRA      4.473D+05  2.651D+06    2.6880   0.0956 0.0201    33.36    243.2  v271m
LCS J0220-7022 0219-706  2013.06.15  MOPRA    PARKES     2.477D+06  4.019D+06    4.7209   0.0765 0.0034    34.94    184.3  v271m
LCS J0220-7022 0219-706  2013.06.16  MOPRA    PARKES    -1.850D+06  4.467D+06    4.8346   0.0859 0.0036    39.81    191.3  v271m
LCS J0220-7022 0219-706  2013.06.15  MOPRA    PARKES     6.644D+05  4.885D+06    4.9299   0.0764 0.0034    35.70    184.2  v271m
LCS J0220-7022 0219-706  2013.06.16  DSS34    PARKES     4.581D+06 -1.914D+06    4.9645   0.0647 0.0097   126.50     62.9  v271m
LCS J0220-7022 0219-706  2013.06.15  ATCA-109 PARKES     3.877D+06  6.160D+06    7.2786   0.0392 0.0016    47.03     69.2  v271m
LCS J0220-7022 0219-706  2013.06.16  ATCA-109 PARKES    -2.767D+06  6.952D+06    7.4822   0.0502 0.0019    62.14     71.8  v271m
LCS J0220-7022 0219-706  2013.06.15  ATCA-109 PARKES     1.112D+06  7.535D+06    7.6170   0.0920 0.0032   113.25     69.7  v271m
LCS J0220-7022 0219-706  2013.06.16  DSS34    MOPRA      6.430D+06 -6.381D+06    9.0590   0.0584 0.0087    25.66    219.7  v271m
LCS J0220-7022 0219-706  2013.06.16  ATCA-109 DSS34     -7.347D+06  8.866D+06   11.5148   0.0370 0.0056    43.31     82.4  v271m
LCS J0220-7022 0219-706  2013.06.16  DSS34    HOBART26  -1.220D+07  1.425D+07   18.7593   0.0558 0.0082    28.31    249.3  v271m
LCS J0220-7022 0219-706  2013.06.16  HOBART26 PARKES     1.678D+07 -1.617D+07   23.2995   0.0721 0.0033    40.42    217.1  v271m
LCS J0220-7022 0219-706  2013.06.15  HOBART26 PARKES     6.962D+06 -2.457D+07   25.5369   0.0594 0.0028    34.10    206.2  v271m
LCS J0220-7022 0219-706  2013.06.15  HOBART26 PARKES    -3.557D+06 -2.550D+07   25.7459   0.0540 0.0027    30.62    206.3  v271m
LCS J0220-7022 0219-706  2013.06.16  HOBART26 MOPRA      1.863D+07 -2.063D+07   27.7980   0.0773 0.0093     8.82    757.8  v271m
LCS J0220-7022 0219-706  2013.06.15  HOBART26 MOPRA      6.298D+06 -2.945D+07   30.1202   0.0605 0.0089     7.09    720.1  v271m
LCS J0220-7022 0219-706  2013.06.15  HOBART26 MOPRA     -5.989D+06 -2.953D+07   30.1311   0.0617 0.0075     8.68    725.3  v271m
LCS J0220-7022 0219-706  2013.06.16  ATCA-109 HOBART26  -1.955D+07  2.312D+07   30.2732   0.0495 0.0038    15.73    284.3  v271m
LCS J0220-7022 0219-706  2013.06.15  ATCA-109 HOBART26   7.386D+06  3.167D+07   32.5237   0.0322 0.0029    12.50    273.0  v271m
LCS J0220-7022 0219-706  2013.06.15  ATCA-109 HOBART26  -5.850D+06  3.211D+07   32.6337   0.0714 0.0044    22.33    272.4  v271m
LCS J0220-7022 0219-706  2013.06.16  CEDUNA   HOBART26  -2.786D+07 -1.709D+07   32.6852   0.0555 0.0140     7.05    702.8  v271m
LCS J0220-7022 0219-706  2013.06.16  CEDUNA   DSS34     -1.566D+07 -3.134D+07   35.0395   0.0440 0.0066    19.64    203.7  v271m
LCS J0220-7022 0219-706  2013.06.16  CEDUNA   PARKES    -1.108D+07 -3.326D+07   35.0561   0.0644 0.0030    32.09    177.4  v271m
LCS J0220-7022 0219-706  2013.06.15  CEDUNA   PARKES    -3.232D+07 -1.788D+07   36.9394   0.0689 0.0032    33.10    173.7  v271m
LCS J0220-7022 0219-706  2013.06.15  CEDUNA   PARKES    -3.803D+07  1.478D+06   38.0593   0.0652 0.0031    30.37    173.4  v271m
LCS J0220-7022 0219-706  2013.06.16  CEDUNA   MOPRA     -9.232D+06 -3.773D+07   38.8384   0.0570 0.0072     8.31    619.3  v271m
LCS J0220-7022 0219-706  2013.06.15  CEDUNA   HOBART26  -3.928D+07  6.687D+06   39.8494   0.0679 0.0164     8.18    679.1  v271m
LCS J0220-7022 0219-706  2013.06.15  CEDUNA   MOPRA     -3.299D+07 -2.277D+07   40.0810   0.0637 0.0079     8.44    606.4  v271m
LCS J0220-7022 0219-706  2013.06.15  CEDUNA   MOPRA     -4.050D+07 -2.622D+06   40.5881   0.0604 0.0065     9.87    610.0  v271m
LCS J0220-7022 0219-706  2013.06.16  ATCA-109 CEDUNA     8.315D+06  4.021D+07   41.0610   0.0362 0.0030    13.53    232.3  v271m
LCS J0220-7022 0219-706  2013.06.15  ATCA-109 CEDUNA     3.343D+07  2.542D+07   41.9990   0.0686 0.0037    23.79    229.4  v271m
LCS J0220-7022 0219-706  2013.06.15  ATCA-109 CEDUNA     4.190D+07  4.766D+06   42.1706   0.0321 0.0026    13.45    229.5  v271m
LCS J0220-7022 0219-706  2013.06.15  CEDUNA   HOBART26  -3.451D+07  2.691D+07   43.7638   0.0718 0.0165    10.40    683.9  v271m
LCS J0221-4712 0219-474  2015.09.30  ATCA-104 MOPRA      1.523D+06  2.635D+06    3.0437   0.6166 0.0456    50.92    851.6  v271o
LCS J0221-4712 0219-474  2015.09.30  ATCA-104 MOPRA     -7.614D+05  3.059D+06    3.1520   0.6110 0.0454    48.32    888.0  v271o
LCS J0221-4712 0219-474  2015.09.30  MOPRA    PARKES     2.715D+06  4.850D+06    5.5579   0.1556 0.0106    42.93    206.9  v271o
LCS J0221-4712 0219-474  2015.09.30  MOPRA    PARKES    -1.569D+06  5.487D+06    5.7071   0.1606 0.0109    47.98    212.5  v271o
LCS J0221-4712 0219-474  2015.09.30  ASKAP-32 YARRA12M  -3.743D+06  6.734D+06    7.7044   0.5493 0.1330     4.42   6241.7  v271o
LCS J0221-4712 0219-474  2015.09.30  ASKAP-32 YARRA12M   2.117D+06  7.633D+06    7.9208   0.5124 0.1197     4.61   5569.9  v271o
LCS J0221-4712 0219-474  2015.09.30  ATCA-104 PARKES     4.236D+06  7.486D+06    8.6018   0.6129 0.0437   127.73    258.2  v271o
LCS J0221-4712 0219-474  2015.09.30  ATCA-104 PARKES    -2.331D+06  8.546D+06    8.8579   0.6334 0.0451   134.33    267.8  v271o
LCS J0221-4712 0219-474  2015.09.30  ASKAP-32 CEDUNA    -1.045D+07 -2.420D+07   26.3622   0.2714 0.0668     4.63   3049.8  v271o
LCS J0221-4712 0219-474  2015.09.30  CEDUNA   PARKES    -1.424D+07 -2.384D+07   27.7704   0.1420 0.0187    34.95    234.0  v271o
LCS J0221-4712 0219-474  2015.09.30  CEDUNA   YARRA12M   6.726D+06  3.093D+07   31.6568   0.1644 0.0369     4.71   1748.6  v271o
LCS J0221-4712 0219-474  2015.09.30  CEDUNA   MOPRA     -1.267D+07 -2.933D+07   31.9494   0.1234 0.0138    11.44    775.9  v271o
LCS J0221-4712 0219-474  2015.09.30  ATCA-104 KATH12M    3.368D+07 -1.029D+06   33.6976   0.5621 0.0760    13.39   2212.8  v271o
LCS J0221-4712 0219-474  2015.09.30  ATCA-104 CEDUNA     1.191D+07  3.239D+07   34.5085   0.5339 0.0413    39.23    977.9  v271o
LCS J0221-4712 0219-474  2015.09.30  KATH12M  MOPRA     -3.444D+07  4.084D+06   34.6794   0.1407 0.0313     4.78   1758.8  v271o
LCS J0221-4712 0219-474  2015.09.30  KATH12M  PARKES    -3.602D+07  9.582D+06   37.2769   0.1493 0.0123    26.65    529.5  v271o
LCS J0221-4712 0219-474  2015.09.30  CEDUNA   PARKES    -3.781D+07  4.999D+06   38.1423   0.1341 0.0177    32.43    229.2  v271o
LCS J0221-4712 0219-474  2015.09.30  CEDUNA   KATH12M    2.179D+07 -3.343D+07   39.9006   0.1875 0.0369     5.56   1933.3  v271o
LCS J0221-4712 0219-474  2015.09.30  CEDUNA   MOPRA     -4.053D+07  1.381D+05   40.5284   0.1414 0.0145    13.23    756.0  v271o
LCS J0221-4712 0219-474  2015.09.30  ATCA-104 CEDUNA     4.205D+07  2.497D+06   42.1253   0.5017 0.0387    39.56    946.5  v271o
LCS J0221-4712 0219-474  2015.09.30  ASKAP-32 CEDUNA    -4.705D+07  7.637D+06   47.6689   0.2230 0.0597     4.16   2933.6  v271o
LCS J0221-4712 0219-474  2015.09.30  CEDUNA   YARRA12M   4.917D+07 -2.825D+04   49.1749   0.1595 0.0370     4.54   1595.3  v271o
LCS J0221-4712 0219-474  2015.09.30  CEDUNA   KATH12M    6.472D+06 -4.905D+07   49.4747   0.1756 0.0350     5.48   1738.6  v271o
LCS J0221-4712 0219-474  2015.09.30  ATCA-104 WARK12M   -4.970D+07 -2.067D+07   53.8219   0.5176 0.0551    13.63   1835.4  v271o
LCS J0221-4712 0219-474  2015.09.30  ASKAP-32 PARKES    -2.467D+07 -4.805D+07   54.0125   0.1219 0.0174     8.59    835.2  v271o
LCS J0221-4712 0219-474  2015.09.30  MOPRA    WARK12M   -4.892D+07 -2.374D+07   54.3758   0.1386 0.0284     5.21   1458.8  v271o
LCS J0221-4712 0219-474  2015.09.30  PARKES   WARK12M   -4.739D+07 -2.920D+07   55.6596   0.1326 0.0109    26.76    439.2  v271o
LCS J0221-4712 0219-474  2015.09.30  ASKAP-32 KATH12M   -4.057D+07 -4.142D+07   57.9766   0.4613 0.1160     4.26   6070.3  v271o
LCS J0221-4712 0219-474  2015.09.30  ASKAP-32 MOPRA     -2.308D+07 -5.354D+07   58.3031   0.2299 0.0608     4.20   2769.6  v271o
LCS J0221-4712 0219-474  2015.09.30  PARKES   YARRA12M   2.100D+07  5.477D+07   58.6588   0.1331 0.0108    24.23    478.8  v271o
LCS J0221-4712 0219-474  2015.09.30  ASKAP-32 KATH12M    1.134D+07 -5.762D+07   58.7269   0.5452 0.1339     4.38   6901.2  v271o
LCS J0221-4712 0219-474  2015.09.30  ASKAP-32 ATCA-104  -2.232D+07 -5.660D+07   60.8397   0.5341 0.0780     8.49   3490.6  v271o
LCS J0221-4712 0219-474  2015.09.30  MOPRA    YARRA12M   1.937D+07  6.027D+07   63.3046   0.1448 0.0307     5.00   1590.7  v271o
LCS J0221-4712 0219-474  2015.09.30  KATH12M  YARRA12M   4.271D+07  4.902D+07   65.0187   0.1981 0.0456     4.64   3301.0  v271o
LCS J0221-4712 0219-474  2015.09.30  ATCA-104 YARRA12M   1.863D+07  6.332D+07   66.0079   0.4843 0.0770    11.36   2001.3  v271o
LCS J0221-4712 0219-474  2015.09.30  KATH12M  YARRA12M  -1.507D+07  6.436D+07   66.0996   0.2176 0.0541     4.25   3956.8  v271o
LCS J0221-4712 0219-474  2015.09.30  MOPRA    WARK12M   -5.635D+07  3.459D+07   66.1181   0.1617 0.0275     6.51   1430.9  v271o
LCS J0221-4712 0219-474  2015.09.30  PARKES   WARK12M   -5.904D+07  2.977D+07   66.1192   0.1323 0.0108    27.47    433.8  v271o
LCS J0221-4712 0219-474  2015.09.30  ATCA-104 WARK12M   -5.482D+07  3.723D+07   66.2693   0.5607 0.0556    16.01   1791.5  v271o
LCS J0221-4712 0219-474  2015.09.30  ATCA-104 KATH12M    4.852D+07 -4.655D+07   67.2431   0.6385 0.0807    17.44   1958.5  v271o
LCS J0221-4712 0219-474  2015.09.30  KATH12M  MOPRA     -4.700D+07  4.919D+07   68.0327   0.1392 0.0309     4.80   1564.3  v271o
LCS J0221-4712 0219-474  2015.09.30  KATH12M  PARKES    -4.427D+07  5.406D+07   69.8738   0.1631 0.0132    29.31    474.2  v271o
LCS J0221-4712 0219-474  2015.09.30  CEDUNA   WARK12M   -6.164D+07 -5.304D+07   81.3155   0.1572 0.0362     4.60   1603.6  v271o
LCS J0221-4712 0219-474  2015.09.30  KATH12M  WARK12M   -8.339D+07 -1.963D+07   85.6688   0.2032 0.0461     4.72   3628.7  v271o
LCS J0221-4712 0219-474  2015.09.30  ASKAP-32 PARKES    -8.487D+07  1.266D+07   85.8068   0.1080 0.0169     7.51    800.2  v271o
LCS J0221-4712 0219-474  2015.09.30  PARKES   YARRA12M   8.699D+07 -5.060D+06   87.1366   0.1123 0.0095    20.97    435.1  v271o
LCS J0221-4712 0219-474  2015.09.30  ASKAP-32 MOPRA     -8.758D+07  7.757D+06   87.9245   0.2142 0.0570     4.17   2644.3  v271o
LCS J0221-4712 0219-474  2015.09.30  ASKAP-32 ATCA-104  -8.910D+07  5.131D+06   89.2521   0.3999 0.0705     6.50   3304.7  v271o
LCS J0221-4712 0219-474  2015.09.30  MOPRA    YARRA12M   8.970D+07 -1.340D+05   89.6991   0.1191 0.0275     4.55   1435.4  v271o
LCS J0221-4712 0219-474  2015.09.30  ATCA-104 YARRA12M   9.122D+07  2.482D+06   91.2573   0.4493 0.0705    11.85   1797.1  v271o
LCS J0221-4712 0219-474  2015.09.30  CEDUNA   WARK12M   -9.686D+07  3.476D+07  102.9048   0.1638 0.0343     5.13   1590.3  v271o
LCS J0221-4712 0219-474  2015.09.30  ASKAP-32 WARK12M   -7.201D+07 -7.728D+07  105.6307   0.4980 0.1213     4.42   5724.1  v271o
LCS J0221-4712 0219-474  2015.09.30  WARK12M  YARRA12M   6.829D+07  8.401D+07  108.2609   0.1707 0.0385     4.71   3282.0  v271o
LCS J0221-4712 0219-474  2015.09.30  KATH12M  WARK12M   -1.033D+08  8.378D+07  133.0396   0.1678 0.0398     4.49   3290.7  v271o
LCS J0221-4712 0219-474  2015.09.30  ASKAP-32 WARK12M   -1.439D+08  4.234D+07  150.0330   0.4664 0.1110     4.54   5552.5  v271o
LCS J0221-4712 0219-474  2015.09.30  WARK12M  YARRA12M   1.460D+08 -3.476D+07  150.1166   0.1630 0.0369     4.69   3019.4  v271o
LCS J0223-5347 0221-540  2008.02.05  ATCA-104 MOPRA      1.094D+06  2.817D+06    3.0221   0.2663 0.0078    63.93    404.1  v254b
LCS J0223-5347 0221-540  2008.02.05  ATCA-104 MOPRA      5.552D+05  3.023D+06    3.0732   0.2489 0.0076    57.20    422.6  v254b
LCS J0223-5347 0221-540  2008.02.05  ATCA-104 MOPRA     -6.382D+04  3.087D+06    3.0875   0.2604 0.0078    61.18    413.3  v254b
LCS J0223-5347 0221-540  2008.02.05  PARKES   MOPRA     -1.884D+06 -5.184D+06    5.5156   0.2576 0.0043   196.01    127.6  v254b
LCS J0223-5347 0221-540  2008.02.05  ATCA-104 PARKES     2.978D+06  8.001D+06    8.5373   0.2518 0.0042   174.68    140.2  v254b
LCS J0223-5347 0221-540  2008.02.05  PARKES   HOBART26  -3.071D+05  2.939D+07   29.3894   0.2725 0.0048   142.15    185.4  v254b
LCS J0223-5347 0221-540  2008.02.05  HOBART26 MOPRA      1.159D+07 -3.196D+07   33.9929   0.2314 0.0064    45.27    493.4  v254b
LCS J0223-5347 0221-540  2008.02.05  HOBART26 MOPRA      5.106D+06 -3.413D+07   34.5136   0.2371 0.0067    43.41    528.1  v254b
LCS J0223-5347 0221-540  2008.02.05  HOBART26 MOPRA     -1.577D+06 -3.457D+07   34.6077   0.2714 0.0071    49.21    534.3  v254b
LCS J0223-5347 0221-540  2008.02.05  CEDUNA   MOPRA     -2.565D+07 -2.629D+07   36.7251   0.2345 0.0056    56.35    404.3  v254b
LCS J0223-5347 0221-540  2008.02.05  ATCA-104 HOBART26  -1.165D+07  3.504D+07   36.9300   0.2394 0.0069    41.98    544.0  v254b
LCS J0223-5347 0221-540  2008.02.05  ATCA-104 HOBART26  -4.551D+06  3.716D+07   37.4341   0.2369 0.0070    40.57    560.0  v254b
LCS J0223-5347 0221-540  2008.02.05  ATCA-104 HOBART26   2.671D+06  3.739D+07   37.4842   0.2689 0.0075    43.88    587.1  v254b
LCS J0223-5347 0221-540  2008.02.05  CEDUNA   PARKES    -3.733D+07 -4.144D+06   37.5548   0.2298 0.0058   162.46    136.9  v254b
LCS J0223-5347 0221-540  2008.02.05  CEDUNA   HOBART26  -3.724D+07  5.671D+06   37.6647   0.2357 0.0068    42.63    532.1  v254b
LCS J0223-5347 0221-540  2008.02.05  ATCA-104 CEDUNA     2.558D+07  2.937D+07   38.9522   0.2309 0.0060    50.35    445.7  v254b
LCS J0223-5347 0221-540  2008.02.05  CEDUNA   MOPRA     -3.921D+07 -9.328D+06   40.3034   0.2289 0.0055    56.05    394.6  v254b
LCS J0223-5347 0221-540  2008.02.05  ATCA-104 CEDUNA     4.030D+07  1.215D+07   42.0934   0.2246 0.0058    50.20    433.5  v254b
LCS J0223-5347 0221-540  2008.02.05  CEDUNA   HOBART26  -3.763D+07  2.524D+07   45.3150   0.2408 0.0073    40.11    573.3  v254b
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 MOPRA      1.932D+06  1.612D+06    2.5164   0.0593 0.0024    38.36    206.0  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 MOPRA      1.721D+06  2.461D+06    3.0029   0.0425 0.0020    28.18    201.3  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 MOPRA     -9.989D+05  2.996D+06    3.1580   0.0510 0.0022    33.33    205.6  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 MOPRA      1.924D+05  3.183D+06    3.1889   0.0696 0.0026    47.03    199.5  v271k
LCS J0225-4503 0223-452  2012.04.28  MOPRA    PARKES     3.603D+06  2.973D+06    4.6717   0.1001 0.0032    89.81    135.8  v271k
LCS J0225-4503 0223-452  2012.04.28  MOPRA    PARKES    -1.999D+06  5.353D+06    5.7137   0.1019 0.0032    90.25    136.6  v271k
LCS J0225-4503 0223-452  2012.04.28  MOPRA    PARKES     1.848D+05  5.774D+06    5.7768   0.0788 0.0025    75.89    128.5  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 PARKES     5.535D+06  4.586D+06    7.1881   0.0481 0.0024    79.21     73.7  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 PARKES     4.834D+06  6.984D+06    8.4940   0.0369 0.0019    60.29     74.0  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 PARKES    -2.998D+06  8.349D+06    8.8704   0.0504 0.0025    80.42     74.3  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 PARKES     3.772D+05  8.957D+06    8.9649   0.0523 0.0026    88.74     72.1  v271k
LCS J0225-4503 0223-452  2012.04.28  CEDUNA   PARKES    -9.366D+06 -2.397D+07   25.7345   0.0750 0.0038    44.69    189.0  v271k
LCS J0225-4503 0223-452  2012.04.28  CEDUNA   HOBART26  -2.648D+07 -1.517D+06   26.5192   0.0593 0.0078     8.09    847.2  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 KATH12M    2.781D+07 -3.653D+05   27.8133   0.0584 0.0073     8.32    703.8  v271k
LCS J0225-4503 0223-452  2012.04.28  HOBART26 PARKES     1.717D+07 -2.246D+07   28.2770   0.0984 0.0036    67.63    225.7  v271k
LCS J0225-4503 0223-452  2012.04.28  HOBART26 PARKES    -1.679D+07 -2.300D+07   28.4758   0.0750 0.0028    54.62    235.2  v271k
LCS J0225-4503 0223-452  2012.04.28  KATH12M  MOPRA     -2.881D+07  3.361D+06   29.0052   0.1358 0.0140    10.32   1293.8  v271k
LCS J0225-4503 0223-452  2012.04.28  HOBART26 PARKES     9.201D+06 -2.861D+07   30.0502   0.0725 0.0028    51.02    224.6  v271k
LCS J0225-4503 0223-452  2012.04.28  CEDUNA   MOPRA     -7.303D+06 -2.933D+07   30.2291   0.0610 0.0057    14.22    512.7  v271k
LCS J0225-4503 0223-452  2012.04.28  KATH12M  PARKES    -3.088D+07  8.752D+06   32.0953   0.1283 0.0058    34.06    477.0  v271k
LCS J0225-4503 0223-452  2012.04.28  CEDUNA   PARKES    -2.284D+07  2.359D+07   32.8363   0.0664 0.0034    40.12    175.2  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 CEDUNA     6.304D+06  3.233D+07   32.9385   0.0262 0.0027    10.91    278.9  v271k
LCS J0225-4503 0223-452  2012.04.28  CEDUNA   PARKES    -2.941D+07 -1.497D+07   32.9981   0.0782 0.0038    51.21    177.0  v271k
LCS J0225-4503 0223-452  2012.04.28  HOBART26 MOPRA     -2.039D+07 -2.597D+07   33.0220   0.0940 0.0061    18.07    657.0  v271k
LCS J0225-4503 0223-452  2012.04.28  CEDUNA   MOPRA     -2.644D+07  2.062D+07   33.5331   0.0745 0.0066    15.62    493.2  v271k
LCS J0225-4503 0223-452  2012.04.28  HOBART26 MOPRA      1.917D+07 -2.782D+07   33.7842   0.1099 0.0067    19.98    624.5  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 CEDUNA     2.838D+07 -1.901D+07   34.1544   0.0359 0.0030    14.15    267.8  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 HOBART26   2.232D+07  2.759D+07   35.4871   0.0439 0.0041    15.40    356.8  v271k
LCS J0225-4503 0223-452  2012.04.28  HOBART26 MOPRA      9.043D+06 -3.437D+07   35.5399   0.0957 0.0063    17.66    621.2  v271k
LCS J0225-4503 0223-452  2012.04.28  CEDUNA   MOPRA     -2.955D+07 -2.078D+07   36.1261   0.1014 0.0073    25.61    489.6  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 HOBART26  -2.017D+07  3.081D+07   36.8283   0.0435 0.0042    14.44    339.7  v271k
LCS J0225-4503 0223-452  2012.04.28  CEDUNA   PARKES    -3.641D+07  9.866D+06   37.7185   0.0711 0.0037    37.65    198.0  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 CEDUNA     2.974D+07  2.396D+07   38.1958   0.0612 0.0036    27.91    274.6  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 HOBART26  -8.850D+06  3.755D+07   38.5821   0.0596 0.0051    19.34    348.4  v271k
LCS J0225-4503 0223-452  2012.04.28  CEDUNA   MOPRA     -3.954D+07  5.274D+06   39.8877   0.0850 0.0070    17.98    538.2  v271k
LCS J0225-4503 0223-452  2012.04.28  CEDUNA   HOBART26  -3.860D+07  1.359D+07   40.9182   0.0864 0.0086    11.38    855.2  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 CEDUNA     4.126D+07 -2.813D+06   41.3542   0.0302 0.0029    11.60    299.1  v271k
LCS J0225-4503 0223-452  2012.04.28  CEDUNA   KATH12M    1.938D+07 -4.218D+07   46.4215   0.0997 0.0146     7.27   1347.0  v271k
LCS J0225-4503 0223-452  2012.04.28  CEDUNA   HOBART26  -6.045D+06  4.658D+07   46.9701   0.0513 0.0088     6.02    854.3  v271k
LCS J0225-4503 0223-452  2012.04.28  CEDUNA   YARRA12M   3.865D+07 -2.736D+07   47.3568   0.1241 0.0238     5.41   2001.1  v271k
LCS J0225-4503 0223-452  2012.04.28  CEDUNA   KATH12M   -1.075D+07 -4.852D+07   49.6989   0.0828 0.0140     6.18   1314.7  v271k
LCS J0225-4503 0223-452  2012.04.28  CEDUNA   KATH12M    2.570D+06 -5.044D+07   50.5016   0.0847 0.0146     6.03   1459.9  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 KATH12M    4.913D+07 -1.822D+07   52.3962   0.0653 0.0066    10.58    548.7  v271k
LCS J0225-4503 0223-452  2012.04.28  KATH12M  MOPRA     -4.893D+07  2.140D+07   53.4098   0.0939 0.0113     8.71    978.4  v271k
LCS J0225-4503 0223-452  2012.04.28  KATH12M  PARKES    -4.877D+07  2.723D+07   55.8594   0.0771 0.0041    25.30    353.7  v271k
LCS J0225-4503 0223-452  2012.04.28  HOBART26 KATH12M    4.798D+07 -3.118D+07   57.2222   0.1304 0.0189     7.15   2137.8  v271k
LCS J0225-4503 0223-452  2012.04.28  KATH12M  YARRA12M   4.701D+07  4.368D+07   64.1665   0.1380 0.0256     5.53   4180.4  v271k
LCS J0225-4503 0223-452  2012.04.28  HOBART26 YARRA12M   6.803D+07  9.365D+06   68.6684   0.1323 0.0250     5.56   2757.0  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 KATH12M    4.382D+07 -5.325D+07   68.9596   0.0562 0.0066     8.90    546.0  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 KATH12M    1.768D+07 -6.752D+07   69.7930   0.0544 0.0067     8.52    549.0  v271k
LCS J0225-4503 0223-452  2012.04.28  KATH12M  MOPRA     -4.209D+07  5.571D+07   69.8264   0.1130 0.0123     9.72    982.5  v271k
LCS J0225-4503 0223-452  2012.04.28  PARKES   YARRA12M   5.890D+07  3.789D+07   70.0387   0.0907 0.0060    18.17    570.5  v271k
LCS J0225-4503 0223-452  2012.04.28  KATH12M  MOPRA     -1.574D+07  6.913D+07   70.9002   0.1031 0.0123     8.80   1011.0  v271k
LCS J0225-4503 0223-452  2012.04.28  KATH12M  PARKES    -3.891D+07  6.031D+07   71.7712   0.1052 0.0049    31.57    361.4  v271k
LCS J0225-4503 0223-452  2012.04.28  KATH12M  PARKES    -1.209D+07  7.211D+07   73.1185   0.0984 0.0047    30.92    359.1  v271k
LCS J0225-4503 0223-452  2012.04.28  MOPRA    YARRA12M   5.898D+07  4.373D+07   73.4292   0.1042 0.0189     5.64   1578.4  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 YARRA12M   5.918D+07  4.692D+07   75.5191   0.0699 0.0105     6.87    885.2  v271k
LCS J0225-4503 0223-452  2012.04.28  PARKES   YARRA12M   6.149D+07 -5.095D+07   79.8597   0.1246 0.0071    23.17    546.5  v271k
LCS J0225-4503 0223-452  2012.04.28  HOBART26 KATH12M    5.798D+07 -5.577D+07   80.4484   0.0872 0.0157     5.68   1709.0  v271k
LCS J0225-4503 0223-452  2012.04.28  MOPRA    YARRA12M   6.516D+07 -4.793D+07   80.8936   0.1539 0.0202     7.94   1538.9  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 YARRA12M   6.709D+07 -4.632D+07   81.5310   0.0819 0.0111     7.69    835.7  v271k
LCS J0225-4503 0223-452  2012.04.28  PARKES   YARRA12M   8.601D+07 -1.679D+07   87.6350   0.1292 0.0074    23.03    566.9  v271k
LCS J0225-4503 0223-452  2012.04.28  MOPRA    YARRA12M   8.915D+07 -1.211D+07   89.9686   0.1680 0.0205     8.62   1541.2  v271k
LCS J0225-4503 0223-452  2012.04.28  ATCA-104 YARRA12M   9.087D+07 -9.654D+06   91.3815   0.0711 0.0111     6.62    856.4  v271k
LCS J0226-4441 0224-449  2015.11.19  ATCA-100 PARKES     1.488D+06  1.168D+06    1.8919   0.0081 0.0009    10.15     94.0  v493b
LCS J0226-4441 0224-449  2015.11.19  ATCA-100 PARKES     1.510D+06  1.494D+06    2.1241   0.0076 0.0008    10.28     91.5  v493b
LCS J0226-4441 0224-449  2015.11.19  ATCA-100 PARKES     1.197D+06  2.036D+06    2.3619   0.0054 0.0008     6.99     93.7  v493b
LCS J0226-4441 0224-449  2016.06.29  ATCA-104 MOPRA      1.031D+06  2.986D+06    3.1586   0.0054 0.0011     5.87    154.9  v493c
LCS J0226-4441 0224-449  2016.06.29  ATCA-104 MOPRA     -8.887D+05  3.043D+06    3.1698   0.0068 0.0014     5.99    170.3  v493c
LCS J0226-4441 0224-449  2016.06.29  MOPRA    PARKES    -1.800D+06  5.446D+06    5.7355   0.0069 0.0012     6.40    169.4  v493c
LCS J0226-4441 0224-449  2016.06.29  MOPRA    PARKES     1.769D+06  5.457D+06    5.7365   0.0062 0.0012     5.86    163.2  v493c
LCS J0226-4441 0224-449  2016.06.28  ATCA-104 PARKES     4.735D+06  7.120D+06    8.5507   0.0056 0.0006    12.96     56.1  v493c
LCS J0226-4441 0224-449  2016.06.29  ATCA-104 PARKES     2.809D+06  8.439D+06    8.8940   0.0074 0.0007    16.49     56.2  v493c
LCS J0226-4441 0224-449  2016.06.29  ATCA-104 PARKES    -2.677D+06  8.493D+06    8.9048   0.0074 0.0007    17.30     61.4  v493c
LCS J0226-4441 0224-449  2015.11.19  CEDUNA   PARKES    -7.893D+06  5.294D+06    9.5038   0.0063 0.0015     5.91    131.8  v493b
LCS J0228-5546 0226-559  2008.02.05  ATCA-104 MOPRA      1.019D+06  2.818D+06    2.9960   0.2380 0.0073    56.82    406.1  v254b
LCS J0228-5546 0226-559  2008.02.05  ATCA-104 MOPRA      4.686D+05  3.007D+06    3.0437   0.2361 0.0074    51.98    440.4  v254b
LCS J0228-5546 0226-559  2008.02.05  ATCA-104 MOPRA     -1.535D+05  3.050D+06    3.0535   0.2316 0.0072    54.24    415.0  v254b
LCS J0228-5546 0226-559  2008.02.05  PARKES   MOPRA     -1.740D+06 -5.186D+06    5.4704   0.2313 0.0039   176.85    127.0  v254b
LCS J0228-5546 0226-559  2008.02.05  ATCA-104 PARKES     2.758D+06  8.004D+06    8.4658   0.2288 0.0039   159.70    139.3  v254b
LCS J0228-5546 0226-559  2008.02.05  HOBART26 MOPRA      1.243D+07 -3.107D+07   33.4646   0.1982 0.0061    38.80    494.2  v254b
LCS J0228-5546 0226-559  2008.02.05  ATCA-104 HOBART26  -1.259D+07  3.412D+07   36.3664   0.1928 0.0065    33.73    552.4  v254b
LCS J0228-5546 0226-559  2008.02.05  CEDUNA   HOBART26  -3.661D+07  3.257D+06   36.7557   0.1901 0.0064    34.60    532.6  v254b
LCS J0228-5546 0226-559  2008.02.05  CEDUNA   MOPRA     -2.418D+07 -2.781D+07   36.8514   0.1973 0.0052    47.92    400.1  v254b
LCS J0228-5546 0226-559  2008.02.05  CEDUNA   PARKES    -3.695D+07 -5.782D+06   37.4005   0.1837 0.0047   131.22    136.2  v254b
LCS J0228-5546 0226-559  2008.02.05  ATCA-104 CEDUNA     2.402D+07  3.086D+07   39.1096   0.1825 0.0055    39.65    447.3  v254b
LCS J0228-5546 0226-559  2008.02.05  CEDUNA   MOPRA     -3.869D+07 -1.097D+07   40.2151   0.1898 0.0051    46.42    397.0  v254b
LCS J0228-5546 0226-559  2008.02.05  ATCA-104 CEDUNA     3.971D+07  1.379D+07   42.0340   0.1869 0.0054    41.74    435.6  v254b
RFC J0229-3643 0227-369  2012.04.28  ATCA-104 MOPRA      1.930D+06  1.877D+06    2.6923   0.1238 0.0042    77.66    206.0  v271k
RFC J0229-3643 0227-369  2012.04.28  ATCA-104 MOPRA      1.729D+06  2.593D+06    3.1168   0.1182 0.0040    76.22    201.3  v271k
RFC J0229-3643 0227-369  2012.04.28  ATCA-104 MOPRA     -8.392D+05  3.105D+06    3.2163   0.1419 0.0047    93.23    205.6  v271k
RFC J0229-3643 0227-369  2012.04.29  ATCA-104 MOPRA      3.744D+05  3.196D+06    3.2182   0.1892 0.0061   128.89    199.8  v271k
RFC J0229-3643 0227-369  2012.04.28  MOPRA    PARKES     3.601D+06  3.427D+06    4.9709   0.2439 0.0073   226.23    135.6  v271k
RFC J0229-3643 0227-369  2012.04.28  MOPRA    PARKES     3.123D+06  4.742D+06    5.6783   0.2371 0.0071   219.28    133.4  v271k
RFC J0229-3643 0227-369  2012.04.29  MOPRA    PARKES     5.242D+05  5.788D+06    5.8118   0.1929 0.0058   183.56    129.4  v271k
RFC J0229-3643 0227-369  2012.04.28  MOPRA    PARKES    -1.710D+06  5.555D+06    5.8120   0.2685 0.0080   238.11    138.5  v271k
RFC J0229-3643 0227-369  2012.04.28  ATCA-104 PARKES     5.531D+06  5.304D+06    7.6631   0.1026 0.0051   173.94     73.6  v271k
RFC J0229-3643 0227-369  2012.04.28  ATCA-104 PARKES     4.852D+06  7.335D+06    8.7951   0.0980 0.0048   160.83     74.1  v271k
RFC J0229-3643 0227-369  2012.04.28  ATCA-104 PARKES    -2.550D+06  8.660D+06    9.0271   0.1313 0.0065   210.66     75.4  v271k
RFC J0229-3643 0227-369  2012.04.29  ATCA-104 PARKES     8.986D+05  8.985D+06    9.0293   0.1277 0.0063   213.87     72.5  v271k
RFC J0229-3643 0227-369  2012.04.28  CEDUNA   PARKES    -1.267D+07 -1.905D+07   22.8768   0.1412 0.0065    87.13    185.8  v271k
RFC J0229-3643 0227-369  2012.04.28  CEDUNA   YARRA12M   4.560D+06  2.348D+07   23.9190   0.1959 0.0230     9.47   2304.7  v271k
RFC J0229-3643 0227-369  2012.04.28  CEDUNA   MOPRA     -1.096D+07 -2.460D+07   26.9324   0.1835 0.0118    44.29    507.0  v271k
RFC J0229-3643 0227-369  2012.04.28  ATCA-104 CEDUNA     1.012D+07  2.770D+07   29.4967   0.0781 0.0042    34.44    275.8  v271k
RFC J0229-3643 0227-369  2012.04.28  HOBART26 PARKES    -1.685D+07 -2.428D+07   29.5507   0.2032 0.0068   146.35    234.6  v271k
RFC J0229-3643 0227-369  2012.04.28  CEDUNA   HOBART26  -2.906D+07  5.775D+06   29.6258   0.1552 0.0105    20.71    867.2  v271k
RFC J0229-3643 0227-369  2012.04.28  HOBART26 PARKES     1.638D+07 -2.482D+07   29.7398   0.2467 0.0083   158.61    236.9  v271k
RFC J0229-3643 0227-369  2012.04.29  HOBART26 PARKES     7.643D+06 -2.955D+07   30.5201   0.1627 0.0056   111.38    222.9  v271k
RFC J0229-3643 0227-369  2012.04.29  CEDUNA   PARKES    -3.151D+07 -1.036D+07   33.1698   0.1482 0.0068    95.42    177.9  v271k
RFC J0229-3643 0227-369  2012.04.28  ATCA-104 KATH12M    3.186D+07 -1.128D+07   33.8006   0.1434 0.0077    24.36    566.7  v271k
RFC J0229-3643 0227-369  2012.04.28  HOBART26 MOPRA     -2.045D+07 -2.770D+07   34.4338   0.2422 0.0100    43.67    656.5  v271k
RFC J0229-3643 0227-369  2012.04.28  HOBART26 MOPRA      1.809D+07 -3.038D+07   35.3555   0.2521 0.0103    44.40    646.5  v271k
RFC J0229-3643 0227-369  2012.04.28  KATH12M  MOPRA     -3.270D+07  1.439D+07   35.7264   0.2771 0.0147    25.01   1041.8  v271k
RFC J0229-3643 0227-369  2012.04.29  CEDUNA   MOPRA     -3.203D+07 -1.615D+07   35.8745   0.1643 0.0106    42.76    490.5  v271k
RFC J0229-3643 0227-369  2012.04.29  HOBART26 MOPRA      7.119D+06 -3.534D+07   36.0457   0.2342 0.0096    43.83    614.7  v271k
RFC J0229-3643 0227-369  2012.04.29  CEDUNA   YARRA12M   3.306D+07  1.609D+07   36.7722   0.1996 0.0214    10.62   2036.7  v271k
RFC J0229-3643 0227-369  2012.04.28  ATCA-104 HOBART26   2.238D+07  2.958D+07   37.0928   0.0998 0.0074    33.05    356.5  v271k
RFC J0229-3643 0227-369  2012.04.29  ATCA-104 CEDUNA     3.241D+07  1.934D+07   37.7433   0.1090 0.0054    51.22    274.6  v271k
RFC J0229-3643 0227-369  2012.04.28  HOBART26 YARRA12M   3.362D+07  1.771D+07   37.9943   0.2527 0.0259    11.88   2938.9  v271k
RFC J0229-3643 0227-369  2012.04.28  ATCA-104 HOBART26  -1.893D+07  3.348D+07   38.4623   0.1248 0.0091    39.87    351.7  v271k
RFC J0229-3643 0227-369  2012.04.29  ATCA-104 HOBART26  -6.744D+06  3.853D+07   39.1180   0.1638 0.0116    53.65    344.1  v271k
RFC J0229-3643 0227-369  2012.04.28  KATH12M  PARKES    -3.441D+07  1.994D+07   39.7726   0.2676 0.0098    82.92    381.8  v271k
RFC J0229-3643 0227-369  2012.04.29  CEDUNA   HOBART26  -3.915D+07  1.919D+07   43.6020   0.1748 0.0115    21.75    844.7  v271k
RFC J0229-3643 0227-369  2012.04.28  CEDUNA   KATH12M    2.174D+07 -3.899D+07   44.6385   0.1453 0.0160    10.12   1397.4  v271k
RFC J0229-3643 0227-369  2012.04.28  PARKES   YARRA12M   1.733D+07  4.251D+07   45.9112   0.2329 0.0102    42.86    633.0  v271k
RFC J0229-3643 0227-369  2012.04.29  CEDUNA   KATH12M    1.836D+07 -4.687D+07   50.3372   0.1634 0.0164    11.40   1339.4  v271k
RFC J0229-3643 0227-369  2012.04.28  MOPRA    YARRA12M   1.552D+07  4.808D+07   50.5240   0.2320 0.0217    11.66   1718.2  v271k
RFC J0229-3643 0227-369  2012.04.28  ATCA-104 YARRA12M   1.468D+07  5.118D+07   53.2497   0.1346 0.0123    12.01    934.7  v271k
RFC J0229-3643 0227-369  2012.04.28  KATH12M  YARRA12M   4.933D+07  2.633D+07   55.9141   0.3921 0.0314    14.63   3961.1  v271k
RFC J0229-3643 0227-369  2012.04.29  ATCA-104 KATH12M    5.077D+07 -2.752D+07   57.7516   0.1904 0.0094    28.83    545.6  v271k
RFC J0229-3643 0227-369  2012.04.29  KATH12M  MOPRA     -5.040D+07  3.072D+07   59.0216   0.2817 0.0153    23.97    974.8  v271k
RFC J0229-3643 0227-369  2012.04.29  KATH12M  PARKES    -4.987D+07  3.651D+07   61.8071   0.1930 0.0075    58.31    353.5  v271k
RFC J0229-3643 0227-369  2012.04.29  KATH12M  YARRA12M   1.456D+07  6.299D+07   64.6494   0.3278 0.0333    10.80   4047.5  v271k
RFC J0229-3643 0227-369  2012.04.28  KATH12M  YARRA12M  -1.726D+07  6.245D+07   64.7926   0.2510 0.0389     6.69   4735.8  v271k
RFC J0229-3643 0227-369  2012.04.28  HOBART26 KATH12M    5.079D+07 -4.476D+07   67.7041   0.2780 0.0193    17.11   1781.9  v271k
RFC J0229-3643 0227-369  2012.04.28  ATCA-104 KATH12M    1.731D+07 -6.644D+07   68.6584   0.1022 0.0079    14.42    535.0  v271k
RFC J0229-3643 0227-369  2012.04.29  PARKES   YARRA12M   6.460D+07  2.644D+07   69.7995   0.1976 0.0088    40.75    541.2  v271k
RFC J0229-3643 0227-369  2012.04.28  KATH12M  MOPRA     -1.538D+07  6.832D+07   70.0276   0.2620 0.0157    20.62    985.1  v271k
RFC J0229-3643 0227-369  2012.04.29  HOBART26 YARRA12M   7.222D+07 -3.093D+06   72.2824   0.3191 0.0299    13.70   2552.5  v271k
RFC J0229-3643 0227-369  2012.04.29  MOPRA    YARRA12M   6.510D+07  3.224D+07   72.6449   0.3039 0.0209    17.43   1482.2  v271k
RFC J0229-3643 0227-369  2012.04.28  KATH12M  PARKES    -1.178D+07  7.174D+07   72.7053   0.2113 0.0081    63.05    352.1  v271k
RFC J0229-3643 0227-369  2012.04.29  ATCA-104 YARRA12M   6.547D+07  3.544D+07   74.4480   0.2157 0.0128    21.80    829.7  v271k
RFC J0229-3643 0227-369  2012.04.28  PARKES   YARRA12M   6.111D+07 -4.541D+07   76.1345   0.2938 0.0121    55.05    545.1  v271k
RFC J0229-3643 0227-369  2012.04.28  MOPRA    YARRA12M   6.471D+07 -4.199D+07   77.1359   0.3538 0.0248    16.92   1525.0  v271k
RFC J0229-3643 0227-369  2012.04.28  ATCA-104 YARRA12M   6.664D+07 -4.011D+07   77.7773   0.1516 0.0127    13.36    828.2  v271k
RFC J0229-3643 0227-369  2012.04.28  HOBART26 YARRA12M   4.426D+07 -6.969D+07   82.5575   0.2930 0.0335    10.20   2639.7  v271k
RFC J0229-3643 0227-369  2012.04.28  PARKES   YARRA12M   8.592D+07 -1.666D+07   87.5224   0.3093 0.0128    54.43    567.4  v271k
RFC J0229-3643 0227-369  2012.04.29  HOBART26 KATH12M    5.751D+07 -6.606D+07   87.5866   0.2568 0.0201    14.52   1678.6  v271k
RFC J0229-3643 0227-369  2012.04.28  MOPRA    YARRA12M   8.904D+07 -1.192D+07   89.8389   0.3992 0.0256    19.24   1541.2  v271k
RFC J0229-3643 0227-369  2012.04.28  ATCA-104 YARRA12M   9.077D+07 -9.328D+06   91.2516   0.1704 0.0133    14.57    856.4  v271k
RFC J0229-3643 0227-369  2012.04.28  HOBART26 KATH12M   -5.068D+06 -9.602D+07   96.1556   0.1944 0.0196    10.65   1705.1  v271k
LCS J0229-5232 0227-527  2015.09.30  ATCA-104 MOPRA     -8.672D+05  2.947D+06    3.0717   0.0894 0.0135     7.48    893.6  v271o
LCS J0229-5232 0227-527  2015.09.30  ATCA-104 MOPRA      5.524D+05  3.044D+06    3.0935   0.0770 0.0137     6.14    855.0  v271o
LCS J0229-5232 0227-527  2015.09.30  MOPRA    PARKES    -1.757D+06  5.284D+06    5.5681   0.0200 0.0037     5.73    215.2  v271o
LCS J0229-5232 0227-527  2015.09.30  MOPRA    PARKES     8.600D+05  5.561D+06    5.6268   0.0188 0.0042     4.73    202.2  v271o
LCS J0229-5232 0227-527  2015.09.30  ASKAP-32 YARRA12M  -3.935D+06  6.291D+06    7.4205   0.4519 0.1063     4.57   6025.4  v271o
LCS J0229-5232 0227-527  2015.09.30  ASKAP-32 YARRA12M  -8.265D+05  7.771D+06    7.8145   0.4878 0.1198     4.35   5672.2  v271o
LCS J0229-5232 0227-527  2015.09.30  ATCA-104 PARKES    -2.622D+06  8.231D+06    8.6388   0.0810 0.0075    16.78    271.0  v271o
LCS J0229-5232 0227-527  2015.09.30  ATCA-104 PARKES     1.416D+06  8.604D+06    8.7195   0.0799 0.0076    15.92    253.5  v271o
LCS J0229-5232 0227-527  2015.09.30  ASKAP-32 CEDUNA    -7.688D+06 -2.837D+07   29.3956   0.2385 0.0595     4.55   3057.5  v271o
LCS J0229-5232 0227-527  2015.09.30  CEDUNA   PARKES    -1.217D+07 -2.677D+07   29.4104   0.0253 0.0053     6.03    236.7  v271o
LCS J0229-5232 0227-527  2015.09.30  ATCA-104 KATH12M    3.121D+07  6.176D+06   31.8123   0.1739 0.0430     4.54   2229.8  v271o
LCS J0229-5232 0227-527  2015.09.30  KATH12M  MOPRA     -3.205D+07 -3.246D+06   32.2112   0.1273 0.0301     4.46   1767.4  v271o
LCS J0229-5232 0227-527  2015.09.30  CEDUNA   MOPRA     -1.033D+07 -3.208D+07   33.6982   0.0452 0.0099     4.81    779.2  v271o
LCS J0229-5232 0227-527  2015.09.30  KATH12M  PARKES    -3.388D+07  2.086D+06   33.9462   0.0279 0.0064     4.63    536.9  v271o
LCS J0229-5232 0227-527  2015.09.30  CEDUNA   YARRA12M   3.739D+06  3.467D+07   34.8698   0.1405 0.0315     4.72   1692.2  v271o
LCS J0229-5232 0227-527  2015.09.30  CEDUNA   PARKES    -3.339D+07 -1.265D+07   35.7092   0.0247 0.0054     5.65    226.9  v271o
LCS J0229-5232 0227-527  2015.09.30  CEDUNA   KATH12M    2.172D+07 -2.883D+07   36.0967   0.1461 0.0335     4.65   1947.7  v271o
LCS J0229-5232 0227-527  2015.09.30  ATCA-104 CEDUNA     9.486D+06  3.502D+07   36.2801   0.0688 0.0133     5.59    983.1  v271o
LCS J0229-5232 0227-527  2015.09.30  CEDUNA   MOPRA     -3.423D+07 -1.824D+07   38.7877   0.0505 0.0116     4.57    764.4  v271o
LCS J0229-5232 0227-527  2015.09.30  ASKAP-32 CEDUNA    -3.723D+07 -1.443D+07   39.9321   0.2384 0.0620     4.32   2980.2  v271o
LCS J0229-5232 0227-527  2015.09.30  ATCA-104 CEDUNA     3.479D+07  2.128D+07   40.7801   0.0615 0.0135     4.84    960.8  v271o
LCS J0229-5232 0227-527  2015.09.30  CEDUNA   YARRA12M   3.641D+07  2.220D+07   42.6443   0.1390 0.0330     4.43   1634.9  v271o
LCS J0229-5232 0227-527  2015.09.30  CEDUNA   KATH12M    1.719D+07 -4.089D+07   44.3617   0.1586 0.0367     4.60   1781.7  v271o
LCS J0229-5232 0227-527  2015.09.30  ATCA-104 WARK12M   -4.703D+07 -2.667D+07   54.0676   0.1602 0.0366     4.65   1841.4  v271o
LCS J0229-5232 0227-527  2015.09.30  MOPRA    WARK12M   -4.614D+07 -2.963D+07   54.8368   0.1140 0.0256     4.71   1461.9  v271o
LCS J0229-5232 0227-527  2015.09.30  ATCA-104 KATH12M    5.197D+07 -1.961D+07   55.5515   0.1694 0.0406     4.72   1992.8  v271o
LCS J0229-5232 0227-527  2015.09.30  KATH12M  MOPRA     -5.142D+07  2.263D+07   56.1760   0.1343 0.0322     4.40   1579.8  v271o
LCS J0229-5232 0227-527  2015.09.30  PARKES   WARK12M   -4.448D+07 -3.484D+07   56.4998   0.0253 0.0056     4.78    443.4  v271o
LCS J0229-5232 0227-527  2015.09.30  KATH12M  PARKES    -5.057D+07  2.826D+07   57.9307   0.0278 0.0061     4.83    470.6  v271o
LCS J0229-5232 0227-527  2015.09.30  ASKAP-32 PARKES    -1.996D+07 -5.513D+07   58.6352   0.0674 0.0161     4.46    842.7  v271o
LCS J0229-5232 0227-527  2015.09.30  ASKAP-32 KATH12M   -2.001D+07 -5.535D+07   58.8515   0.4821 0.1177     4.41   6181.4  v271o
LCS J0229-5232 0227-527  2015.09.30  ASKAP-32 MOPRA     -1.809D+07 -6.044D+07   63.0860   0.2413 0.0607     4.47   2773.7  v271o
LCS J0229-5232 0227-527  2015.09.30  PARKES   YARRA12M   1.601D+07  6.144D+07   63.4910   0.0266 0.0057     4.90    466.5  v271o
LCS J0229-5232 0227-527  2015.09.30  ASKAP-32 ATCA-104  -1.714D+07 -6.340D+07   65.6727   0.2415 0.0625     4.10   3500.5  v271o
LCS J0229-5232 0227-527  2015.09.30  KATH12M  YARRA12M   1.919D+07  6.311D+07   65.9668   0.1662 0.0387     4.57   3391.0  v271o
LCS J0229-5232 0227-527  2015.09.30  KATH12M  YARRA12M  -1.806D+07  6.347D+07   65.9889   0.1728 0.0382     4.86   3839.1  v271o
LCS J0229-5232 0227-527  2015.09.30  ATCA-104 WARK12M   -6.562D+07  8.324D+06   66.1491   0.1554 0.0365     4.51   1807.0  v271o
LCS J0229-5232 0227-527  2015.09.30  MOPRA    WARK12M   -6.617D+07  5.246D+06   66.3810   0.1332 0.0301     4.68   1432.4  v271o
LCS J0229-5232 0227-527  2015.09.30  PARKES   WARK12M   -6.704D+07 -2.226D+05   67.0417   0.0252 0.0056     4.77    426.7  v271o
LCS J0229-5232 0227-527  2015.09.30  MOPRA    YARRA12M   1.405D+07  6.675D+07   68.2114   0.1184 0.0271     4.60   1538.1  v271o
LCS J0229-5232 0227-527  2015.09.30  ATCA-104 YARRA12M   1.323D+07  6.969D+07   70.9336   0.1724 0.0425     4.81   1937.3  v271o
LCS J0229-5232 0227-527  2015.09.30  ASKAP-32 PARKES    -7.065D+07 -2.706D+07   75.6527   0.0740 0.0172     4.61    787.2  v271o
LCS J0229-5232 0227-527  2015.09.30  PARKES   YARRA12M   6.983D+07  3.483D+07   78.0344   0.0302 0.0059     5.53    431.8  v271o
LCS J0229-5232 0227-527  2015.09.30  ASKAP-32 MOPRA     -7.144D+07 -3.269D+07   78.5684   0.2493 0.0635     4.40   2652.1  v271o
LCS J0229-5232 0227-527  2015.09.30  ASKAP-32 ATCA-104  -7.202D+07 -3.571D+07   80.3849   0.2567 0.0646     4.23   3333.5  v271o
LCS J0229-5232 0227-527  2015.09.30  MOPRA    YARRA12M   7.061D+07  4.047D+07   81.3871   0.1334 0.0294     4.78   1449.6  v271o
LCS J0229-5232 0227-527  2015.09.30  ATCA-104 YARRA12M   7.118D+07  4.349D+07   83.4201   0.1682 0.0426     4.64   1828.7  v271o
LCS J0229-5232 0227-527  2015.09.30  CEDUNA   WARK12M   -5.646D+07 -6.171D+07   83.6380   0.1174 0.0288     4.30   1608.4  v271o
LCS J0229-5232 0227-527  2015.09.30  ASKAP-32 WARK12M   -6.399D+07 -9.014D+07  110.5410   0.3951 0.1019     4.14   5726.5  v271o
LCS J0229-5232 0227-527  2015.09.30  WARK12M  YARRA12M   6.003D+07  9.643D+07  113.5946   0.1300 0.0288     4.81   3169.6  v271o
LCS J0229-5232 0227-527  2015.09.30  KATH12M  WARK12M   -1.176D+08  2.788D+07  120.8483   0.1742 0.0411     4.52   3350.8  v271o
LCS J0229-5232 0227-527  2015.09.30  ASKAP-32 WARK12M   -1.376D+08 -2.748D+07  140.3087   0.4541 0.1144     4.25   5606.3  v271o
LCS J0229-5232 0227-527  2015.09.30  WARK12M  YARRA12M   1.368D+08  3.525D+07  141.2342   0.1630 0.0363     4.78   3074.8  v271o
LCS J0229-5403 0227-542  2008.02.05  ATCA-104 MOPRA      1.033D+06  2.844D+06    3.0259   0.3316 0.0093    79.20    406.4  v254b
LCS J0229-5403 0227-542  2008.02.05  ATCA-104 MOPRA      4.850D+05  3.034D+06    3.0724   0.3251 0.0093    72.08    437.6  v254b
LCS J0229-5403 0227-542  2008.02.05  ATCA-104 MOPRA     -1.366D+05  3.080D+06    3.0827   0.3416 0.0095    80.07    414.1  v254b
LCS J0229-5403 0227-542  2008.02.05  PARKES   MOPRA     -1.767D+06 -5.231D+06    5.5210   0.3324 0.0054   250.18    129.1  v254b
LCS J0229-5403 0227-542  2008.02.05  ATCA-104 PARKES     2.800D+06  8.075D+06    8.5464   0.3315 0.0054   227.89    141.4  v254b
LCS J0229-5403 0227-542  2008.02.05  PARKES   HOBART26  -1.009D+06  2.933D+07   29.3473   0.3382 0.0057   176.10    184.3  v254b
LCS J0229-5403 0227-542  2008.02.05  HOBART26 MOPRA      1.228D+07 -3.154D+07   33.8465   0.2824 0.0070    54.49    494.7  v254b
LCS J0229-5403 0227-542  2008.02.05  HOBART26 MOPRA      5.899D+06 -3.392D+07   34.4291   0.2893 0.0074    51.58    539.7  v254b
LCS J0229-5403 0227-542  2008.02.05  HOBART26 MOPRA     -7.585D+05 -3.456D+07   34.5688   0.3391 0.0078    61.55    529.9  v254b
LCS J0229-5403 0227-542  2008.02.05  CEDUNA   MOPRA     -2.446D+07 -2.712D+07   36.5205   0.3127 0.0065    75.52    402.5  v254b
LCS J0229-5403 0227-542  2008.02.05  ATCA-104 HOBART26  -1.241D+07  3.462D+07   36.7793   0.2933 0.0075    51.34    548.2  v254b
LCS J0229-5403 0227-542  2008.02.05  CEDUNA   HOBART26  -3.674D+07  4.421D+06   37.0002   0.3026 0.0075    54.73    532.8  v254b
LCS J0229-5403 0227-542  2008.02.05  ATCA-104 HOBART26  -5.414D+06  3.695D+07   37.3484   0.3117 0.0077    53.83    551.7  v254b
LCS J0229-5403 0227-542  2008.02.05  CEDUNA   PARKES    -3.703D+07 -5.296D+06   37.4044   0.2828 0.0070   199.29    137.9  v254b
LCS J0229-5403 0227-542  2008.02.05  ATCA-104 HOBART26   1.791D+06  3.740D+07   37.4475   0.3300 0.0081    54.29    580.0  v254b
LCS J0229-5403 0227-542  2008.02.05  ATCA-104 CEDUNA     2.432D+07  3.020D+07   38.7764   0.2948 0.0067    63.92    446.0  v254b
LCS J0229-5403 0227-542  2008.02.05  CEDUNA   MOPRA     -3.879D+07 -1.053D+07   40.1974   0.2792 0.0061    68.29    396.6  v254b
LCS J0229-5403 0227-542  2008.02.05  ATCA-104 CEDUNA     3.983D+07  1.337D+07   42.0120   0.2813 0.0064    63.01    434.1  v254b
LCS J0229-5403 0227-542  2008.02.05  CEDUNA   HOBART26  -3.804D+07  2.403D+07   44.9930   0.3000 0.0078    51.00    566.0  v254b
LCS J0230-6214 0228-624  2012.04.28  ATCA-104 MOPRA      1.663D+06  2.898D+05    1.6883   0.1297 0.0046    57.05    211.6  v271k
LCS J0230-6214 0228-624  2012.04.28  ATCA-104 MOPRA      1.936D+06  1.412D+06    2.3965   0.1376 0.0048    62.03    205.6  v271k
LCS J0230-6214 0228-624  2012.04.28  ATCA-104 MOPRA     -1.218D+06  2.546D+06    2.8218   0.1365 0.0046    76.07    207.7  v271k
LCS J0230-6214 0228-624  2012.04.29  ATCA-104 MOPRA      8.697D+05  2.740D+06    2.8748   0.1344 0.0047    65.90    200.9  v271k
LCS J0230-6214 0228-624  2012.04.28  MOPRA    PARKES     3.171D+06  5.782D+05    3.2236   0.1295 0.0041    81.67    146.0  v271k
LCS J0230-6214 0228-624  2012.04.28  MOPRA    PARKES     3.565D+06  2.679D+06    4.4592   0.1217 0.0039    83.77    134.1  v271k
LCS J0230-6214 0228-624  2012.04.28  ATCA-104 PARKES     4.835D+06  8.680D+05    4.9119   0.1440 0.0071   170.22     77.2  v271k
LCS J0230-6214 0228-624  2012.04.28  MOPRA    PARKES    -2.385D+06  4.536D+06    5.1247   0.1218 0.0039    80.07    144.2  v271k
LCS J0230-6214 0228-624  2012.04.29  MOPRA    PARKES     1.457D+06  5.055D+06    5.2606   0.1211 0.0038    87.52    127.7  v271k
LCS J0230-6214 0228-624  2012.04.28  ATCA-104 PARKES     5.501D+06  4.091D+06    6.8555   0.1418 0.0070   178.34     72.9  v271k
LCS J0230-6214 0228-624  2012.04.28  ATCA-104 PARKES    -3.608D+06  7.077D+06    7.9438   0.1344 0.0066   164.29     76.9  v271k
LCS J0230-6214 0228-624  2012.04.29  ATCA-104 PARKES     2.326D+06  7.795D+06    8.1348   0.1478 0.0073   189.33     71.1  v271k
LCS J0230-6214 0228-624  2012.04.28  HOBART26 PARKES    -1.877D+07 -1.222D+07   22.4015   0.1160 0.0042    63.10    242.6  v271k
LCS J0230-6214 0228-624  2012.04.28  HOBART26 PARKES     1.806D+07 -1.597D+07   24.1082   0.1106 0.0040    62.95    239.9  v271k
LCS J0230-6214 0228-624  2012.04.28  HOBART26 MOPRA     -2.195D+07 -1.280D+07   25.4054   0.0978 0.0080    13.36    665.0  v271k
LCS J0230-6214 0228-624  2012.04.28  HOBART26 PARKES    -1.392D+07 -2.241D+07   26.3821   0.1126 0.0041    63.34    236.6  v271k
LCS J0230-6214 0228-624  2012.04.28  ATCA-104 HOBART26   2.361D+07  1.309D+07   26.9945   0.1153 0.0087    30.70    351.6  v271k
LCS J0230-6214 0228-624  2012.04.29  HOBART26 PARKES     2.800D+06 -2.768D+07   27.8202   0.0964 0.0036    55.69    227.4  v271k
LCS J0230-6214 0228-624  2012.04.28  HOBART26 MOPRA      2.046D+07 -2.047D+07   28.9420   0.1072 0.0067    18.96    642.1  v271k
LCS J0230-6214 0228-624  2012.04.28  KATH12M  PARKES    -2.514D+07 -1.443D+07   28.9895   0.1091 0.0050    33.80    391.0  v271k
LCS J0230-6214 0228-624  2012.04.28  KATH12M  MOPRA     -2.266D+07 -1.901D+07   29.5759   0.0931 0.0106     9.20   1046.5  v271k
LCS J0230-6214 0228-624  2012.04.28  ATCA-104 KATH12M    2.144D+07  2.155D+07   30.4020   0.1200 0.0069    22.06    563.4  v271k
LCS J0230-6214 0228-624  2012.04.28  HOBART26 MOPRA     -1.748D+07 -2.509D+07   30.5811   0.0987 0.0082    13.14    667.1  v271k
LCS J0230-6214 0228-624  2012.04.28  ATCA-104 HOBART26  -2.168D+07  2.302D+07   31.6173   0.1162 0.0084    39.70    345.7  v271k
LCS J0230-6214 0228-624  2012.04.29  HOBART26 MOPRA      1.344D+06 -3.273D+07   32.7613   0.0893 0.0073    13.50    642.5  v271k
LCS J0230-6214 0228-624  2012.04.28  ATCA-104 HOBART26   1.942D+07  2.650D+07   32.8559   0.1248 0.0094    31.80    362.9  v271k
LCS J0230-6214 0228-624  2012.04.29  ATCA-104 HOBART26  -4.740D+05  3.547D+07   35.4770   0.1073 0.0083    27.94    357.7  v271k
LCS J0230-6214 0228-624  2012.04.28  HOBART26 KATH12M    4.307D+07 -1.417D+06   43.0930   0.0958 0.0118     8.51   1741.4  v271k
LCS J0230-6214 0228-624  2012.04.29  ATCA-104 KATH12M    5.296D+07 -2.030D+07   56.7127   0.1218 0.0076    19.44    541.2  v271k
LCS J0230-6214 0228-624  2012.04.29  KATH12M  MOPRA     -5.209D+07  2.304D+07   56.9537   0.1021 0.0115     9.32    972.1  v271k
LCS J0230-6214 0228-624  2012.04.29  KATH12M  PARKES    -5.063D+07  2.809D+07   57.9014   0.1084 0.0048    36.87    344.1  v271k
LCS J0230-6214 0228-624  2012.04.28  HOBART26 YARRA12M   1.541D+07  5.611D+07   58.1830   0.1077 0.0188     6.09   2762.0  v271k
LCS J0230-6214 0228-624  2012.04.28  ATCA-104 KATH12M    3.034D+07 -5.965D+07   66.9189   0.1332 0.0083    19.49    555.1  v271k
LCS J0230-6214 0228-624  2012.04.28  KATH12M  MOPRA     -2.840D+07  6.106D+07   67.3414   0.1153 0.0132     9.21   1020.4  v271k
LCS J0230-6214 0228-624  2012.04.28  ATCA-104 KATH12M   -3.543D+06 -6.798D+07   68.0757   0.1352 0.0085    19.20    570.6  v271k
LCS J0230-6214 0228-624  2012.04.28  KATH12M  PARKES    -2.484D+07  6.374D+07   68.4060   0.1260 0.0053    41.21    361.9  v271k
LCS J0230-6214 0228-624  2012.04.28  KATH12M  MOPRA      5.207D+06  6.827D+07   68.4714   0.1112 0.0137     8.49   1079.5  v271k
LCS J0230-6214 0228-624  2012.04.28  KATH12M  PARKES     8.378D+06  6.885D+07   69.3592   0.1347 0.0058    40.03    393.8  v271k
LCS J0230-6214 0228-624  2012.04.28  PARKES   YARRA12M  -2.374D+06  7.203D+07   72.0731   0.1234 0.0069    24.00    620.2  v271k
LCS J0230-6214 0228-624  2012.04.28  MOPRA    YARRA12M  -4.949D+06  7.656D+07   76.7205   0.1212 0.0164     7.67   1659.7  v271k
LCS J0230-6214 0228-624  2012.04.29  HOBART26 KATH12M    5.343D+07 -5.577D+07   77.2357   0.0935 0.0150     6.42   1730.7  v271k
LCS J0230-6214 0228-624  2012.04.28  ATCA-104 YARRA12M  -6.167D+06  7.911D+07   79.3463   0.1519 0.0104    17.38    893.6  v271k
LCS J0230-6214 0228-624  2012.04.29  PARKES   YARRA12M   7.776D+07  2.968D+07   83.2375   0.1164 0.0063    25.76    522.0  v271k
LCS J0230-6214 0228-624  2012.04.28  HOBART26 KATH12M   -2.715D+07 -8.107D+07   85.4982   0.1399 0.0159     9.31   1793.6  v271k
LCS J0230-6214 0228-624  2012.04.29  MOPRA    YARRA12M   7.919D+07  3.480D+07   86.4952   0.0960 0.0173     5.67   1476.8  v271k
LCS J0230-6214 0228-624  2012.04.28  HOBART26 KATH12M    1.092D+07 -8.615D+07   86.8402   0.1009 0.0158     6.58   1800.9  v271k
LCS J0230-6214 0228-624  2012.04.28  PARKES   YARRA12M   7.573D+07 -4.282D+07   86.9952   0.1227 0.0065    26.69    542.9  v271k
LCS J0230-6214 0228-624  2012.04.29  ATCA-104 YARRA12M   8.007D+07  3.751D+07   88.4234   0.1241 0.0106    13.01    822.1  v271k
LCS J0230-6214 0228-624  2012.04.28  MOPRA    YARRA12M   7.929D+07 -4.014D+07   88.8739   0.1270 0.0195     6.73   1530.7  v271k
LCS J0230-6214 0228-624  2012.04.28  HOBART26 YARRA12M   6.181D+07 -6.523D+07   89.8657   0.1270 0.0243     5.49   2701.6  v271k
LCS J0230-6214 0228-624  2012.04.28  ATCA-104 YARRA12M   8.123D+07 -3.873D+07   89.9889   0.1441 0.0117    13.88    832.7  v271k
LCS J0230-8528 0237-856  2011.07.23  ATCA-104 MOPRA     -1.901D+06  6.611D+05    2.0128   0.0583 0.0047    25.05    263.9  v271i
LCS J0230-8528 0237-856  2009.12.13  ATCA-104 MOPRA     -1.430D+06  1.532D+06    2.0961   0.0567 0.0045    13.48    405.0  v271d
LCS J0230-8528 0237-856  2011.07.23  ATCA-104 MOPRA     -9.523D+05  1.906D+06    2.1304   0.0508 0.0044    20.00    256.4  v271i
LCS J0230-8528 0237-856  2009.12.13  ATCA-104 MOPRA      3.403D+05  2.121D+06    2.1486   0.0462 0.0042    11.61    387.9  v271d
LCS J0230-8528 0237-856  2011.07.23  MOPRA    PARKES    -3.560D+06  1.050D+06    3.7119   0.0687 0.0033    27.98    224.7  v271i
LCS J0230-8528 0237-856  2009.12.13  PARKES   MOPRA     -3.424D+06 -1.535D+06    3.7527   0.0476 0.0021    25.96    171.8  v271d
LCS J0230-8528 0237-856  2009.12.13  PARKES   MOPRA      2.767D+06 -2.697D+06    3.8642   0.0530 0.0022    28.48    177.9  v271d
LCS J0230-8528 0237-856  2011.07.23  MOPRA    PARKES    -1.912D+06  3.433D+06    3.9294   0.0703 0.0034    27.88    216.3  v271i
LCS J0230-8528 0237-856  2009.12.13  PARKES   MOPRA     -4.605D+05 -3.945D+06    3.9715   0.0531 0.0022    29.41    171.9  v271d
LCS J0230-8528 0237-856  2011.07.23  ATCA-104 PARKES    -5.461D+06  1.715D+06    5.7234   0.0664 0.0024    53.61    116.1  v271i
LCS J0230-8528 0237-856  2009.12.13  ATCA-104 PARKES     5.299D+06  2.283D+06    5.7697   0.0458 0.0017    39.07    112.4  v271d
LCS J0230-8528 0237-856  2009.12.13  ATCA-104 PARKES    -4.198D+06  4.229D+06    5.9588   0.0527 0.0019    42.75    114.8  v271d
LCS J0230-8528 0237-856  2011.07.23  ATCA-104 PARKES    -2.862D+06  5.340D+06    6.0585   0.0732 0.0026    58.01    111.7  v271i
LCS J0230-8528 0237-856  2009.12.13  ATCA-104 PARKES     8.009D+05  6.066D+06    6.1188   0.0454 0.0017    38.06    111.5  v271d
LCS J0230-8528 0237-856  2011.07.23  HOBART26 PARKES     1.756D+07  4.900D+06   18.2288   0.0647 0.0026    40.85    294.2  v271i
LCS J0230-8528 0237-856  2009.12.13  PARKES   HOBART26  -1.866D+07  4.530D+06   19.1998   0.0437 0.0014    42.10    197.9  v271d
LCS J0230-8528 0237-856  2011.07.23  HOBART26 PARKES     1.695D+07 -1.013D+07   19.7429   0.0697 0.0027    42.83    285.8  v271i
LCS J0230-8528 0237-856  2009.12.13  PARKES   HOBART26   1.178D+07  1.654D+07   20.3098   0.0587 0.0017    56.83    193.7  v271d
LCS J0230-8528 0237-856  2009.12.13  PARKES   HOBART26  -7.947D+06  1.894D+07   20.5355   0.0561 0.0016    53.89    194.0  v271d
LCS J0230-8528 0237-856  2011.07.23  HOBART26 MOPRA      2.111D+07  3.895D+06   21.4616   0.0488 0.0060     8.31    668.8  v271i
LCS J0230-8528 0237-856  2011.07.23  HOBART26 MOPRA      1.887D+07 -1.355D+07   23.2270   0.0479 0.0067     7.29    655.8  v271i
LCS J0230-8528 0237-856  2011.07.23  ATCA-104 HOBART26  -2.301D+07 -3.234D+06   23.2325   0.0511 0.0032    17.23    345.6  v271i
LCS J0230-8528 0237-856  2009.12.13  HOBART26 MOPRA     -1.521D+07 -1.808D+07   23.6230   0.0501 0.0071     7.21    658.7  v271d
LCS J0230-8528 0237-856  2009.12.13  HOBART26 MOPRA      7.486D+06 -2.288D+07   24.0739   0.0513 0.0070     7.42    674.7  v271d
LCS J0230-8528 0237-856  2009.12.13  ATCA-104 HOBART26  -2.286D+07  8.759D+06   24.4763   0.0505 0.0052    10.83    450.5  v271d
LCS J0230-8528 0237-856  2011.07.23  ATCA-104 HOBART26  -1.982D+07  1.545D+07   25.1316   0.0473 0.0035    14.24    339.9  v271i
LCS J0230-8528 0237-856  2009.12.13  ATCA-104 HOBART26   1.708D+07  1.883D+07   25.4198   0.0405 0.0048     9.02    431.2  v271d
LCS J0230-8528 0237-856  2009.12.13  ATCA-104 HOBART26  -7.146D+06  2.500D+07   26.0029   0.0442 0.0049     9.78    437.6  v271d
LCS J0230-8528 0237-856  2011.07.23  CEDUNA   HOBART26   2.401D+06 -3.699D+07   37.0674   0.0561 0.0094     6.56    983.7  v271i
LCS J0230-8528 0237-856  2009.12.13  PARKES   CEDUNA    -1.431D+06  3.765D+07   37.6742   0.0458 0.0026    24.33    179.7  v271d
LCS J0230-8528 0237-856  2011.07.23  CEDUNA   PARKES     1.985D+07 -3.210D+07   37.7396   0.0697 0.0042    19.64    330.4  v271i
LCS J0230-8528 0237-856  2009.12.13  PARKES   CEDUNA     3.112D+07  2.156D+07   37.8588   0.0357 0.0024    18.21    176.9  v271d
LCS J0230-8528 0237-856  2009.12.13  PARKES   CEDUNA     3.338D+07 -1.840D+07   38.1186   0.0371 0.0025    18.87    180.3  v271d
LCS J0230-8528 0237-856  2009.12.13  MOPRA    CEDUNA    -4.198D+06  4.034D+07   40.5620   0.0615 0.0068     9.40    634.1  v271d
LCS J0230-8528 0237-856  2011.07.23  CEDUNA   MOPRA     -8.397D+06 -3.969D+07   40.5643   0.0454 0.0080     5.74    757.1  v271i
LCS J0230-8528 0237-856  2011.07.23  CEDUNA   MOPRA      2.348D+07 -3.310D+07   40.5809   0.0481 0.0070     6.97    751.2  v271i
LCS J0230-8528 0237-856  2009.12.13  MOPRA    CEDUNA     3.158D+07  2.550D+07   40.5931   0.0431 0.0065     6.71    615.2  v271d
LCS J0230-8528 0237-856  2009.12.13  ATCA-104 CEDUNA     3.868D+07 -1.612D+07   41.9061   0.0329 0.0045     7.48    401.4  v271d
LCS J0230-8528 0237-856  2009.12.13  ATCA-104 CEDUNA     3.192D+07  2.762D+07   42.2151   0.0379 0.0045     8.87    399.0  v271d
LCS J0230-8528 0237-856  2011.07.23  ATCA-104 CEDUNA    -2.538D+07  3.376D+07   42.2364   0.0450 0.0037    12.94    388.2  v271i
LCS J0230-8528 0237-856  2011.07.23  ATCA-104 CEDUNA     7.445D+06  4.159D+07   42.2524   0.0491 0.0043    11.76    392.4  v271i
LCS J0230-8528 0237-856  2009.12.13  ATCA-104 CEDUNA    -5.629D+06  4.188D+07   42.2529   0.0495 0.0046    11.76    409.1  v271d
LCS J0231-4746 0229-479  2009.07.04  ATCA-104 MOPRA      1.827D+06  2.230D+06    2.8831   0.5352 0.0192   171.29    267.1  v271c
LCS J0231-4746 0229-479  2009.07.05  ATCA-104 MOPRA     -9.623D+05  2.979D+06    3.1302   0.4922 0.0177   148.39    283.5  v271c
LCS J0231-4746 0229-479  2009.07.05  ATCA-104 MOPRA      6.952D+05  3.071D+06    3.1489   0.4505 0.0162   143.70    267.9  v271c
LCS J0231-4746 0229-479  2009.07.04  MOPRA    PARKES     3.324D+06  4.123D+06    5.2957   0.4137 0.0140   258.96    132.5  v271c
LCS J0231-4746 0229-479  2009.07.05  MOPRA    PARKES    -1.933D+06  5.327D+06    5.6665   0.4456 0.0151   259.07    144.6  v271c
LCS J0231-4746 0229-479  2009.07.05  MOPRA    PARKES     1.127D+06  5.606D+06    5.7186   0.4407 0.0149   271.75    136.4  v271c
LCS J0231-4746 0229-479  2009.07.04  ATCA-104 PARKES     5.151D+06  6.353D+06    8.1788   0.4304 0.0144   441.36     80.4  v271c
LCS J0231-4746 0229-479  2009.07.05  ATCA-104 PARKES    -2.895D+06  8.305D+06    8.7955   0.4090 0.0137   398.61     86.3  v271c
LCS J0231-4746 0229-479  2009.07.05  ATCA-104 PARKES     1.822D+06  8.678D+06    8.8668   0.3815 0.0127   391.35     82.0  v271c
LCS J0231-4746 0229-479  2009.07.05  PARKES   CEDUNA     1.009D+07  2.514D+07   27.0886   0.4694 0.0252   200.02    194.5  v271c
LCS J0231-4746 0229-479  2009.07.05  HOBART26 CEDUNA     2.709D+07  2.976D+06   27.2510   0.4880 0.0203    48.24    860.7  v271c
LCS J0231-4746 0229-479  2009.07.05  PARKES   HOBART26  -1.700D+07  2.216D+07   27.9328   0.4657 0.0161   278.35    194.7  v271c
LCS J0231-4746 0229-479  2009.07.04  PARKES   HOBART26   1.062D+07  2.766D+07   29.6316   0.4896 0.0169   299.87    191.0  v271c
LCS J0231-4746 0229-479  2009.07.05  PARKES   HOBART26  -4.602D+06  2.967D+07   30.0264   0.5042 0.0174   304.37    195.7  v271c
LCS J0231-4746 0229-479  2009.07.05  MOPRA    CEDUNA     8.155D+06  3.047D+07   31.5395   0.4628 0.0184    60.90    639.2  v271c
LCS J0231-4746 0229-479  2009.07.05  MOPRA    HOBART26  -1.893D+07  2.749D+07   33.3795   0.4441 0.0175    58.92    640.0  v271c
LCS J0231-4746 0229-479  2009.07.05  ATCA-104 CEDUNA     7.193D+06  3.345D+07   34.2103   0.4805 0.0173   106.21    381.4  v271c
LCS J0231-4746 0229-479  2009.07.04  MOPRA    HOBART26   1.394D+07  3.179D+07   34.7097   0.4762 0.0185    63.10    634.9  v271c
LCS J0231-4746 0229-479  2009.07.05  MOPRA    HOBART26  -3.476D+06  3.528D+07   35.4489   0.4732 0.0184    62.35    639.5  v271c
LCS J0231-4746 0229-479  2009.07.05  PARKES   CEDUNA     3.467D+07  9.585D+06   35.9715   0.4188 0.0225   199.73    174.1  v271c
LCS J0231-4746 0229-479  2009.07.05  ATCA-104 HOBART26  -1.989D+07  3.047D+07   36.3895   0.3860 0.0213    85.76    381.8  v271c
LCS J0231-4746 0229-479  2009.07.04  PARKES   CEDUNA     3.469D+07 -1.352D+07   37.2319   0.3645 0.0196   171.96    174.0  v271c
LCS J0231-4746 0229-479  2009.07.04  ATCA-104 HOBART26   1.577D+07  3.402D+07   37.4941   0.4712 0.0258   103.78    385.0  v271c
LCS J0231-4746 0229-479  2009.07.05  ATCA-104 HOBART26  -2.781D+06  3.835D+07   38.4500   0.3786 0.0209    83.41    384.4  v271c
LCS J0231-4746 0229-479  2009.07.05  MOPRA    CEDUNA     3.580D+07  1.519D+07   38.8876   0.4200 0.0166    62.46    569.2  v271c
LCS J0231-4746 0229-479  2009.07.04  MOPRA    CEDUNA     3.801D+07 -9.400D+06   39.1579   0.3556 0.0145    52.45    578.3  v271c
LCS J0231-4746 0229-479  2009.07.04  ATCA-104 CEDUNA     3.984D+07 -7.170D+06   40.4800   0.4208 0.0152   102.55    350.6  v271c
LCS J0231-4746 0229-479  2009.07.05  ATCA-104 CEDUNA     3.649D+07  1.826D+07   40.8074   0.3897 0.0141    96.93    342.1  v271c
LCS J0231-4746 0229-479  2009.07.05  HOBART26 CEDUNA     3.927D+07 -2.009D+07   44.1117   0.4574 0.0190    47.54    816.7  v271c
LCS J0231-4746 0229-479  2009.07.04  HOBART26 CEDUNA     2.407D+07 -4.119D+07   47.7066   0.4026 0.0175    41.05    833.6  v271c
LCS J0231-5841 0229-589  2008.02.05  ATCA-104 MOPRA      9.751D+05  2.776D+06    2.9424   0.1450 0.0055    34.52    408.6  v254b
LCS J0231-5841 0229-589  2008.02.05  ATCA-104 MOPRA      4.194D+05  2.960D+06    2.9896   0.1360 0.0055    30.99    426.4  v254b
LCS J0231-5841 0229-589  2008.02.05  ATCA-104 MOPRA     -2.024D+05  2.990D+06    2.9970   0.1062 0.0050    24.69    418.0  v254b
LCS J0231-5841 0229-589  2008.02.05  PARKES   MOPRA     -1.657D+06 -5.117D+06    5.3785   0.1403 0.0026   108.29    126.0  v254b
LCS J0231-5841 0229-589  2008.02.05  ATCA-104 PARKES     2.632D+06  7.893D+06    8.3203   0.1404 0.0026    98.09    138.2  v254b
LCS J0231-5841 0229-589  2008.02.05  PARKES   HOBART26  -1.658D+06  2.852D+07   28.5656   0.1364 0.0028    75.97    174.0  v254b
LCS J0231-5841 0229-589  2008.02.05  HOBART26 MOPRA      1.289D+07 -3.007D+07   32.7191   0.1138 0.0055    22.16    494.7  v254b
LCS J0231-5841 0229-589  2008.02.05  HOBART26 MOPRA      6.627D+06 -3.276D+07   33.4263   0.1109 0.0057    20.70    518.4  v254b
LCS J0231-5841 0229-589  2008.02.05  HOBART26 MOPRA      7.964D+02 -3.363D+07   33.6345   0.1373 0.0058    25.79    514.4  v254b
LCS J0231-5841 0229-589  2008.02.05  ATCA-104 HOBART26  -1.309D+07  3.306D+07   35.5611   0.0951 0.0059    16.73    550.0  v254b
LCS J0231-5841 0229-589  2008.02.05  CEDUNA   HOBART26  -3.624D+07  9.219D+05   36.2483   0.0933 0.0057    16.88    533.3  v254b
LCS J0231-5841 0229-589  2008.02.05  ATCA-104 HOBART26  -6.208D+06  3.572D+07   36.2582   0.1248 0.0060    21.93    549.8  v254b
LCS J0231-5841 0229-589  2008.02.05  ATCA-104 HOBART26   9.743D+05  3.641D+07   36.4236   0.1388 0.0063    23.76    564.2  v254b
LCS J0231-5841 0229-589  2008.02.05  CEDUNA   MOPRA     -2.335D+07 -2.915D+07   37.3514   0.1147 0.0046    27.45    405.4  v254b
LCS J0231-5841 0229-589  2008.02.05  CEDUNA   PARKES    -3.671D+07 -6.971D+06   37.3615   0.0994 0.0028    71.52    134.3  v254b
LCS J0231-5841 0229-589  2008.02.05  ATCA-104 CEDUNA     2.315D+07  3.214D+07   39.6106   0.0856 0.0049    18.32    450.7  v254b
LCS J0231-5841 0229-589  2008.02.05  CEDUNA   MOPRA     -3.836D+07 -1.209D+07   40.2216   0.1016 0.0044    24.84    396.9  v254b
LCS J0231-5841 0229-589  2008.02.05  ATCA-104 CEDUNA     3.934D+07  1.486D+07   42.0519   0.0993 0.0048    22.19    435.4  v254b
LCS J0231-5841 0229-589  2008.02.05  CEDUNA   HOBART26  -3.836D+07  2.155D+07   43.9994   0.0937 0.0059    16.49    548.1  v254b
LCS J0232-5041 0230-509  2015.09.30  ATCA-104 MOPRA      1.767D+06  2.263D+06    2.8715   0.0550 0.0124     4.69    873.2  v271o
LCS J0232-5041 0230-509  2015.09.30  ATCA-104 MOPRA     -6.593D+05  3.044D+06    3.1150   0.1307 0.0144    11.93    883.1  v271o
LCS J0232-5041 0230-509  2015.09.30  MOPRA    PARKES     3.202D+06  4.191D+06    5.2740   0.0326 0.0039     9.79    206.2  v271o
LCS J0232-5041 0230-509  2015.09.30  MOPRA    PARKES    -1.370D+06  5.478D+06    5.6468   0.0305 0.0045     7.50    210.3  v271o
LCS J0232-5041 0230-509  2015.09.30  ASKAP-32 YARRA12M  -3.568D+06  6.720D+06    7.6085   0.3372 0.0818     4.41   5915.0  v271o
LCS J0232-5041 0230-509  2015.09.30  ASKAP-32 YARRA12M   3.114D+06  7.036D+06    7.6942   0.4805 0.1192     4.30   5587.0  v271o
LCS J0232-5041 0230-509  2015.09.30  ATCA-104 PARKES     4.970D+06  6.453D+06    8.1450   0.0203 0.0046     4.66    253.3  v271o
LCS J0232-5041 0230-509  2015.09.30  ATCA-104 PARKES    -2.022D+06  8.524D+06    8.7610   0.1172 0.0102    19.97    264.0  v271o
LCS J0232-5041 0230-509  2015.09.30  ASKAP-32 CEDUNA    -1.305D+07 -2.615D+07   29.2280   0.2286 0.0557     4.69   3008.2  v271o
LCS J0232-5041 0230-509  2015.09.30  CEDUNA   PARKES    -1.631D+07 -2.468D+07   29.5854   0.0245 0.0060     4.85    229.2  v271o
LCS J0232-5041 0230-509  2015.09.30  CEDUNA   MOPRA     -1.480D+07 -3.020D+07   33.6332   0.0455 0.0104     4.59    770.8  v271o
LCS J0232-5041 0230-509  2015.09.30  CEDUNA   YARRA12M   9.491D+06  3.289D+07   34.2299   0.1392 0.0305     4.84   1657.0  v271o
LCS J0232-5041 0230-509  2015.09.30  ATCA-104 KATH12M    3.594D+07  1.166D+06   35.9550   0.2369 0.0543     5.01   2153.9  v271o
LCS J0232-5041 0230-509  2015.09.30  ATCA-104 CEDUNA     1.415D+07  3.324D+07   36.1304   0.0794 0.0132     6.69    967.7  v271o
LCS J0232-5041 0230-509  2015.09.30  KATH12M  MOPRA     -3.658D+07  1.869D+06   36.6296   0.1269 0.0286     4.71   1715.5  v271o
LCS J0232-5041 0230-509  2015.09.30  CEDUNA   PARKES    -3.578D+07  1.183D+07   37.6860   0.0223 0.0049     5.71    221.1  v271o
LCS J0232-5041 0230-509  2015.09.30  KATH12M  PARKES    -3.811D+07  7.468D+06   38.8363   0.0358 0.0086     4.37    511.8  v271o
LCS J0232-5041 0230-509  2015.09.30  CEDUNA   MOPRA     -3.898D+07  7.641D+06   39.7247   0.0534 0.0118     4.78    763.6  v271o
LCS J0232-5041 0230-509  2015.09.30  ATCA-104 CEDUNA     4.075D+07 -5.379D+06   41.1045   0.0582 0.0139     4.39    938.2  v271o
LCS J0232-5041 0230-509  2015.09.30  CEDUNA   KATH12M    1.382D+06 -4.833D+07   48.3490   0.1529 0.0344     4.76   1718.3  v271o
LCS J0232-5041 0230-509  2015.09.30  CEDUNA   YARRA12M   4.942D+07 -8.522D+06   50.1507   0.1454 0.0348     4.39   1580.2  v271o
LCS J0232-5041 0230-509  2015.09.30  ASKAP-32 KATH12M   -4.491D+07 -3.280D+07   55.6113   0.4617 0.1161     4.26   6075.4  v271o
LCS J0232-5041 0230-509  2015.09.30  ATCA-104 WARK12M   -5.199D+07 -2.093D+07   56.0481   0.1427 0.0324     4.68   1829.1  v271o
LCS J0232-5041 0230-509  2015.09.30  MOPRA    WARK12M   -5.133D+07 -2.397D+07   56.6551   0.1049 0.0242     4.57   1456.8  v271o
LCS J0232-5041 0230-509  2015.09.30  PARKES   WARK12M   -5.015D+07 -2.927D+07   58.0654   0.0269 0.0066     4.27    433.3  v271o
LCS J0232-5041 0230-509  2015.09.30  ASKAP-32 PARKES    -2.954D+07 -5.079D+07   58.7575   0.0738 0.0180     4.37    820.4  v271o
LCS J0232-5041 0230-509  2015.09.30  ASKAP-32 KATH12M    8.932D+06 -5.821D+07   58.8920   0.3617 0.0890     4.37   6698.5  v271o
LCS J0232-5041 0230-509  2015.09.30  KATH12M  YARRA12M   4.802D+07  3.983D+07   62.3945   0.1691 0.0403     4.46   3315.6  v271o
LCS J0232-5041 0230-509  2015.09.30  ASKAP-32 MOPRA     -2.786D+07 -5.635D+07   62.8634   0.2141 0.0532     4.54   2745.2  v271o
LCS J0232-5041 0230-509  2015.09.30  PARKES   YARRA12M   2.600D+07  5.754D+07   63.1380   0.0298 0.0066     4.80    451.9  v271o
LCS J0232-5041 0230-509  2015.09.30  PARKES   WARK12M   -4.970D+07  4.072D+07   64.2564   0.0247 0.0049     5.47    425.2  v271o
LCS J0232-5041 0230-509  2015.09.30  MOPRA    WARK12M   -4.654D+07  4.489D+07   64.6568   0.1173 0.0269     4.60   1465.7  v271o
LCS J0232-5041 0230-509  2015.09.30  ATCA-104 WARK12M   -4.477D+07  4.715D+07   65.0186   0.1551 0.0362     4.54   1803.9  v271o
LCS J0232-5041 0230-509  2015.09.30  ASKAP-32 ATCA-104  -2.718D+07 -5.940D+07   65.3247   0.2244 0.0572     4.17   3452.8  v271o
LCS J0232-5041 0230-509  2015.09.30  KATH12M  YARRA12M  -1.254D+07  6.492D+07   66.1241   0.1292 0.0298     4.63   3690.1  v271o
LCS J0232-5041 0230-509  2015.09.30  ATCA-104 KATH12M    4.216D+07 -5.368D+07   68.2602   0.1653 0.0387     4.87   1968.4  v271o
LCS J0232-5041 0230-509  2015.09.30  KATH12M  MOPRA     -4.039D+07  5.595D+07   69.0047   0.1248 0.0288     4.59   1599.4  v271o
LCS J0232-5041 0230-509  2015.09.30  ATCA-104 YARRA12M   2.356D+07  6.615D+07   70.2187   0.1484 0.0382     4.53   1902.0  v271o
LCS J0232-5041 0230-509  2015.09.30  KATH12M  PARKES    -3.717D+07  6.016D+07   70.7150   0.0241 0.0055     4.59    464.0  v271o
LCS J0232-5041 0230-509  2015.09.30  CEDUNA   WARK12M   -6.617D+07 -5.414D+07   85.5003   0.1259 0.0281     4.78   1593.6  v271o
LCS J0232-5041 0230-509  2015.09.30  ASKAP-32 PARKES    -8.208D+07  2.739D+07   86.5331   0.0586 0.0148     4.20    781.9  v271o
LCS J0232-5041 0230-509  2015.09.30  PARKES   YARRA12M   8.520D+07 -2.035D+07   87.5993   0.0213 0.0049     4.61    426.7  v271o
LCS J0232-5041 0230-509  2015.09.30  ASKAP-32 MOPRA     -8.530D+07  2.314D+07   88.3869   0.2291 0.0589     4.35   2695.1  v271o
LCS J0232-5041 0230-509  2015.09.30  ASKAP-32 ATCA-104  -8.707D+07  2.089D+07   89.5390   0.2687 0.0647     4.45   3317.0  v271o
LCS J0232-5041 0230-509  2015.09.30  MOPRA    YARRA12M   8.841D+07 -1.612D+07   89.8717   0.1221 0.0279     4.60   1470.8  v271o
LCS J0232-5041 0230-509  2015.09.30  KATH12M  WARK12M   -8.759D+07 -2.238D+07   90.4002   0.1242 0.0285     4.66   3547.7  v271o
LCS J0232-5041 0230-509  2015.09.30  ATCA-104 YARRA12M   9.018D+07 -1.385D+07   91.2408   0.1683 0.0433     4.53   1810.2  v271o
LCS J0232-5041 0230-509  2015.09.30  CEDUNA   WARK12M   -8.549D+07  5.255D+07  100.3478   0.1449 0.0345     4.43   1574.7  v271o
LCS J0232-5041 0230-509  2015.09.30  WARK12M  YARRA12M   7.511D+07  8.728D+07  115.1451   0.1065 0.0242     4.67   3132.6  v271o
LCS J0232-5041 0230-509  2015.09.30  WARK12M  YARRA12M   1.350D+08 -6.100D+07  148.0987   0.1428 0.0344     4.38   3038.4  v271o
LCS J0232-5041 0230-509  2015.09.30  ASKAP-32 WARK12M   -1.318D+08  6.804D+07  148.3583   0.4955 0.1145     4.70   5567.6  v271o
LCS J0232-5127 0230-516  2015.09.30  ATCA-104 MOPRA      1.447D+06  2.621D+06    2.9935   0.1869 0.0177    16.05    849.4  v271o
LCS J0232-5127 0230-516  2015.09.30  ATCA-104 MOPRA     -8.677D+05  2.964D+06    3.0886   0.1677 0.0186    11.73    892.1  v271o
LCS J0232-5127 0230-516  2015.09.30  MOPRA    PARKES     2.569D+06  4.832D+06    5.4726   0.0159 0.0036     4.56    204.3  v271o
LCS J0232-5127 0230-516  2015.09.30  MOPRA    PARKES    -1.761D+06  5.313D+06    5.5969   0.0204 0.0035     6.29    212.8  v271o
LCS J0232-5127 0230-516  2015.09.30  ASKAP-32 YARRA12M  -3.929D+06  6.357D+06    7.4734   0.5764 0.1433     4.29   6264.9  v271o
LCS J0232-5127 0230-516  2015.09.30  ASKAP-32 YARRA12M   1.840D+06  7.585D+06    7.8053   0.4340 0.1047     4.44   5564.2  v271o
LCS J0232-5127 0230-516  2015.09.30  ATCA-104 PARKES    -2.629D+06  8.276D+06    8.6841   0.1012 0.0088    19.83    268.5  v271o
LCS J0232-5127 0230-516  2015.09.30  ASKAP-32 CEDUNA    -7.706D+06 -2.762D+07   28.6753   0.3099 0.0745     4.78   3195.1  v271o
LCS J0232-5127 0230-516  2015.09.30  CEDUNA   PARKES    -1.210D+07 -2.633D+07   28.9765   0.0213 0.0055     4.47    244.9  v271o
LCS J0232-5127 0230-516  2015.09.30  ATCA-104 KATH12M    3.120D+07  5.005D+06   31.5951   0.2884 0.0658     5.04   2235.6  v271o
LCS J0232-5127 0230-516  2015.09.30  KATH12M  MOPRA     -3.208D+07 -2.030D+06   32.1459   0.1683 0.0390     4.57   1771.8  v271o
LCS J0232-5127 0230-516  2015.09.30  CEDUNA   MOPRA     -1.035D+07 -3.164D+07   33.2881   0.0602 0.0136     4.65    813.5  v271o
LCS J0232-5127 0230-516  2015.09.30  CEDUNA   YARRA12M   3.776D+06  3.398D+07   34.1856   0.2001 0.0438     4.85   1835.4  v271o
LCS J0232-5127 0230-516  2015.09.30  ATCA-104 CEDUNA     9.469D+06  3.460D+07   35.8769   0.0657 0.0154     4.49   1026.4  v271o
LCS J0232-5127 0230-516  2015.09.30  CEDUNA   KATH12M    2.172D+07 -2.960D+07   36.7172   0.1611 0.0381     4.50   2038.7  v271o
LCS J0232-5127 0230-516  2015.09.30  CEDUNA   PARKES    -3.799D+07  3.282D+06   38.1308   0.0272 0.0067     4.75    230.2  v271o
LCS J0232-5127 0230-516  2015.09.30  CEDUNA   MOPRA     -4.056D+07 -1.576D+06   40.5873   0.0575 0.0134     4.50    766.5  v271o
LCS J0232-5127 0230-516  2015.09.30  ATCA-104 CEDUNA     4.200D+07  4.222D+06   42.2144   0.0576 0.0127     4.82    960.7  v271o
LCS J0232-5127 0230-516  2015.09.30  ASKAP-32 CEDUNA    -4.683D+07  4.567D+06   47.0475   0.2530 0.0652     4.37   2976.0  v271o
LCS J0232-5127 0230-516  2015.09.30  CEDUNA   KATH12M    7.715D+06 -4.693D+07   47.5616   0.1497 0.0330     4.87   1760.9  v271o
LCS J0232-5127 0230-516  2015.09.30  ATCA-104 WARK12M   -4.705D+07 -2.589D+07   53.6978   0.1860 0.0431     4.58   1841.4  v271o
LCS J0232-5127 0230-516  2015.09.30  MOPRA    WARK12M   -4.619D+07 -2.884D+07   54.4548   0.1284 0.0276     4.94   1459.5  v271o
LCS J0232-5127 0230-516  2015.09.30  PARKES   WARK12M   -4.442D+07 -3.416D+07   56.0352   0.0215 0.0052     4.32    439.3  v271o
LCS J0232-5127 0230-516  2015.09.30  ASKAP-32 PARKES    -1.983D+07 -5.394D+07   57.4741   0.0727 0.0168     4.63    835.8  v271o
LCS J0232-5127 0230-516  2015.09.30  ASKAP-32 KATH12M   -3.908D+07 -4.242D+07   57.6811   0.4125 0.1071     4.11   6066.8  v271o
LCS J0232-5127 0230-516  2015.09.30  ASKAP-32 KATH12M    1.402D+07 -5.722D+07   58.9107   0.5915 0.1447     4.40   6959.1  v271o
LCS J0232-5127 0230-516  2015.09.30  ASKAP-32 MOPRA     -1.807D+07 -5.926D+07   61.9500   0.2638 0.0690     4.26   2777.0  v271o
LCS J0232-5127 0230-516  2015.09.30  PARKES   YARRA12M   1.585D+07  6.031D+07   62.3561   0.0269 0.0058     4.93    480.2  v271o
LCS J0232-5127 0230-516  2015.09.30  ASKAP-32 ATCA-104  -1.720D+07 -6.222D+07   64.5548   0.3013 0.0732     4.40   3503.7  v271o
LCS J0232-5127 0230-516  2015.09.30  KATH12M  YARRA12M   4.092D+07  5.001D+07   64.6183   0.1547 0.0371     4.43   3292.4  v271o
LCS J0232-5127 0230-516  2015.09.30  ATCA-104 KATH12M    4.973D+07 -4.269D+07   65.5367   0.1606 0.0379     4.83   1958.4  v271o
LCS J0232-5127 0230-516  2015.09.30  KATH12M  YARRA12M  -1.795D+07  6.358D+07   66.0595   0.2558 0.0607     4.48   3997.6  v271o
LCS J0232-5127 0230-516  2015.09.30  PARKES   WARK12M   -6.086D+07  2.807D+07   67.0233   0.0244 0.0056     4.56    428.4  v271o
LCS J0232-5127 0230-516  2015.09.30  ATCA-104 WARK12M   -5.691D+07  3.544D+07   67.0406   0.1579 0.0354     4.75   1793.9  v271o
LCS J0232-5127 0230-516  2015.09.30  MOPRA    YARRA12M   1.412D+07  6.562D+07   67.1178   0.1372 0.0338     4.23   1595.2  v271o
LCS J0232-5127 0230-516  2015.09.30  KATH12M  PARKES    -4.566D+07  5.024D+07   67.8885   0.0324 0.0071     4.82    469.3  v271o
LCS J0232-5127 0230-516  2015.09.30  ATCA-104 YARRA12M   1.325D+07  6.858D+07   69.8486   0.2033 0.0513     4.66   2012.7  v271o
LCS J0232-5127 0230-516  2015.09.30  CEDUNA   WARK12M   -5.649D+07 -6.051D+07   82.7771   0.1898 0.0414     4.89   1679.2  v271o
LCS J0232-5127 0230-516  2015.09.30  KATH12M  WARK12M   -7.823D+07 -3.090D+07   84.1111   0.2377 0.0539     4.72   3657.5  v271o
LCS J0232-5127 0230-516  2015.09.30  ASKAP-32 PARKES    -8.482D+07  7.932D+06   85.1915   0.0777 0.0186     4.44    793.1  v271o
LCS J0232-5127 0230-516  2015.09.30  PARKES   YARRA12M   8.667D+07 -2.968D+05   86.6709   0.0250 0.0055     4.79    430.4  v271o
LCS J0232-5127 0230-516  2015.09.30  ASKAP-32 MOPRA     -8.738D+07  2.991D+06   87.4332   0.2377 0.0611     4.35   2640.9  v271o
LCS J0232-5127 0230-516  2015.09.30  ASKAP-32 ATCA-104  -8.882D+07  3.153D+05   88.8244   0.2681 0.0648     4.43   3309.6  v271o
LCS J0232-5127 0230-516  2015.09.30  MOPRA    YARRA12M   8.922D+07  4.668D+06   89.3404   0.1145 0.0267     4.50   1430.6  v271o
LCS J0232-5127 0230-516  2015.09.30  ATCA-104 YARRA12M   9.066D+07  7.310D+06   90.9552   0.1545 0.0399     4.51   1796.1  v271o
LCS J0232-5127 0230-516  2015.09.30  CEDUNA   WARK12M   -9.887D+07  3.130D+07  103.7054   0.1807 0.0397     4.85   1613.0  v271o
LCS J0232-5127 0230-516  2015.09.30  ASKAP-32 WARK12M   -6.426D+07 -8.810D+07  109.0432   0.5560 0.1341     4.47   5732.0  v271o
LCS J0232-5127 0230-516  2015.09.30  WARK12M  YARRA12M   6.030D+07  9.447D+07  112.0700   0.1778 0.0419     4.49   3292.7  v271o
LCS J0232-5127 0230-516  2015.09.30  KATH12M  WARK12M   -1.067D+08  7.807D+07  132.1872   0.1776 0.0391     4.89   3288.3  v271o
LCS J0232-5127 0230-516  2015.09.30  ASKAP-32 WARK12M   -1.457D+08  3.566D+07  150.0397   0.4557 0.1114     4.40   5557.2  v271o
LCS J0232-5127 0230-516  2015.09.30  WARK12M  YARRA12M   1.476D+08 -2.808D+07  150.2265   0.1357 0.0308     4.68   3015.9  v271o
LCS J0233-5030 0232-507  2015.09.30  ATCA-104 MOPRA      1.771D+06  2.262D+06    2.8728   0.3327 0.0269    26.12    868.7  v271o
LCS J0233-5030 0232-507  2015.09.30  ATCA-104 MOPRA     -6.481D+05  3.050D+06    3.1181   0.3488 0.0281    26.58    883.1  v271o
LCS J0233-5030 0232-507  2015.09.30  MOPRA    PARKES     3.208D+06  4.190D+06    5.2769   0.0676 0.0055    20.16    204.8  v271o
LCS J0233-5030 0232-507  2015.09.30  MOPRA    PARKES    -1.363D+06  5.485D+06    5.6514   0.0928 0.0069    27.32    209.9  v271o
LCS J0233-5030 0232-507  2015.09.30  ASKAP-32 YARRA12M  -3.531D+06  6.757D+06    7.6245   0.5790 0.1411     4.39   6094.7  v271o
LCS J0233-5030 0232-507  2015.09.30  ASKAP-32 YARRA12M   3.131D+06  7.033D+06    7.6986   0.4959 0.1243     4.25   5572.3  v271o
LCS J0233-5030 0232-507  2015.09.30  ATCA-104 PARKES     4.979D+06  6.452D+06    8.1495   0.1723 0.0130    38.64    253.3  v271o
LCS J0233-5030 0232-507  2015.09.30  ATCA-104 PARKES    -2.011D+06  8.535D+06    8.7684   0.3352 0.0242    70.99    264.0  v271o
LCS J0233-5030 0232-507  2015.09.30  ASKAP-32 CEDUNA    -1.330D+07 -2.597D+07   29.1795   0.2680 0.0711     4.21   3191.0  v271o
LCS J0233-5030 0232-507  2015.09.30  CEDUNA   PARKES    -1.640D+07 -2.457D+07   29.5447   0.0569 0.0085    13.33    244.0  v271o
LCS J0233-5030 0232-507  2015.09.30  CEDUNA   MOPRA     -1.503D+07 -3.006D+07   33.6095   0.0539 0.0125     4.51    816.4  v271o
LCS J0233-5030 0232-507  2015.09.30  ATCA-104 CEDUNA     1.439D+07  3.311D+07   36.1006   0.1417 0.0176     9.94   1026.8  v271o
LCS J0233-5030 0232-507  2015.09.30  ATCA-104 KATH12M    3.617D+07  8.084D+05   36.1816   0.1955 0.0468     4.74   2148.7  v271o
LCS J0233-5030 0232-507  2015.09.30  KATH12M  MOPRA     -3.682D+07  2.242D+06   36.8888   0.1469 0.0338     4.61   1708.4  v271o
LCS J0233-5030 0232-507  2015.09.30  CEDUNA   PARKES    -3.574D+07  1.191D+07   37.6676   0.0517 0.0079    12.05    253.3  v271o
LCS J0233-5030 0232-507  2015.09.30  KATH12M  PARKES    -3.818D+07  7.726D+06   38.9577   0.0454 0.0066     8.06    510.6  v271o
LCS J0233-5030 0232-507  2015.09.30  CEDUNA   KATH12M    2.178D+07 -3.230D+07   38.9584   0.1688 0.0401     4.47   1986.3  v271o
LCS J0233-5030 0232-507  2015.09.30  ATCA-104 CEDUNA     4.071D+07 -5.456D+06   41.0788   0.1064 0.0166     7.27   1074.7  v271o
LCS J0233-5030 0232-507  2015.09.30  CEDUNA   KATH12M    1.311D+06 -4.841D+07   48.4278   0.1791 0.0390     4.94   1968.4  v271o
LCS J0233-5030 0232-507  2015.09.30  ASKAP-32 CEDUNA    -4.627D+07  1.569D+07   48.8631   0.2853 0.0727     4.43   3317.0  v271o
LCS J0233-5030 0232-507  2015.09.30  CEDUNA   YARRA12M   4.940D+07 -8.662D+06   50.1579   0.1715 0.0393     4.61   1805.4  v271o
LCS J0233-5030 0232-507  2015.09.30  ASKAP-32 KATH12M   -4.496D+07 -3.272D+07   55.6055   0.5225 0.1248     4.52   6075.4  v271o
LCS J0233-5030 0232-507  2015.09.30  ATCA-104 WARK12M   -5.226D+07 -2.054D+07   56.1527   0.1701 0.0399     4.52   1829.3  v271o
LCS J0233-5030 0232-507  2015.09.30  MOPRA    WARK12M   -5.162D+07 -2.358D+07   56.7514   0.1222 0.0283     4.54   1454.4  v271o
LCS J0233-5030 0232-507  2015.09.30  PARKES   WARK12M   -5.026D+07 -2.907D+07   58.0571   0.0452 0.0058     9.49    434.7  v271o
LCS J0233-5030 0232-507  2015.09.30  ASKAP-32 PARKES    -2.971D+07 -5.055D+07   58.6286   0.0656 0.0156     4.47    820.3  v271o
LCS J0233-5030 0232-507  2015.09.30  ASKAP-32 KATH12M    8.478D+06 -5.827D+07   58.8855   0.5943 0.1417     4.53   6677.7  v271o
LCS J0233-5030 0232-507  2015.09.30  KATH12M  YARRA12M   4.809D+07  3.975D+07   62.3935   0.1951 0.0439     4.76   3306.8  v271o
LCS J0233-5030 0232-507  2015.09.30  ASKAP-32 MOPRA     -2.834D+07 -5.603D+07   62.7910   0.2498 0.0653     4.26   2744.6  v271o
LCS J0233-5030 0232-507  2015.09.30  PARKES   YARRA12M   2.617D+07  5.730D+07   62.9980   0.0261 0.0056     4.88    466.1  v271o
LCS J0233-5030 0232-507  2015.09.30  PARKES   WARK12M   -4.955D+07  4.078D+07   64.1740   0.0468 0.0057    10.16    425.2  v271o
LCS J0233-5030 0232-507  2015.09.30  MOPRA    WARK12M   -4.634D+07  4.497D+07   64.5755   0.1341 0.0294     4.84   1458.1  v271o
LCS J0233-5030 0232-507  2015.09.30  ATCA-104 WARK12M   -4.457D+07  4.724D+07   64.9430   0.1786 0.0397     4.79   1803.9  v271o
LCS J0233-5030 0232-507  2015.09.30  ASKAP-32 ATCA-104  -2.768D+07 -5.908D+07   65.2469   0.3003 0.0731     4.39   3451.9  v271o
LCS J0233-5030 0232-507  2015.09.30  KATH12M  YARRA12M  -1.201D+07  6.503D+07   66.1289   0.2200 0.0505     4.65   3793.7  v271o
LCS J0233-5030 0232-507  2015.09.30  MOPRA    YARRA12M   2.481D+07  6.279D+07   67.5121   0.1403 0.0318     4.65   1559.3  v271o
LCS J0233-5030 0232-507  2015.09.30  ATCA-104 KATH12M    4.203D+07 -5.387D+07   68.3209   0.2775 0.0487     7.43   1968.4  v271o
LCS J0233-5030 0232-507  2015.09.30  KATH12M  MOPRA     -4.025D+07  5.613D+07   69.0712   0.1352 0.0318     4.49   1591.1  v271o
LCS J0233-5030 0232-507  2015.09.30  ATCA-104 YARRA12M   2.416D+07  6.584D+07   70.1317   0.1961 0.0476     4.92   1961.1  v271o
LCS J0233-5030 0232-507  2015.09.30  KATH12M  PARKES    -3.705D+07  6.032D+07   70.7864   0.0575 0.0067    11.13    464.0  v271o
LCS J0233-5030 0232-507  2015.09.30  CEDUNA   WARK12M   -6.665D+07 -5.365D+07   85.5570   0.1674 0.0359     4.99   1691.0  v271o
LCS J0233-5030 0232-507  2015.09.30  ASKAP-32 PARKES    -8.201D+07  2.760D+07   86.5304   0.0633 0.0147     4.62    781.9  v271o
LCS J0233-5030 0232-507  2015.09.30  PARKES   YARRA12M   8.514D+07 -2.057D+07   87.5897   0.0353 0.0053     7.44    425.6  v271o
LCS J0233-5030 0232-507  2015.09.30  ASKAP-32 MOPRA     -8.522D+07  2.341D+07   88.3757   0.2386 0.0619     4.30   2681.2  v271o
LCS J0233-5030 0232-507  2015.09.30  ASKAP-32 ATCA-104  -8.699D+07  2.115D+07   89.5233   0.2720 0.0683     4.24   3317.0  v271o
LCS J0233-5030 0232-507  2015.09.30  MOPRA    YARRA12M   8.835D+07 -1.638D+07   89.8539   0.1328 0.0285     4.93   1459.3  v271o
LCS J0233-5030 0232-507  2015.09.30  KATH12M  WARK12M   -8.844D+07 -2.134D+07   90.9782   0.2017 0.0456     4.74   3538.7  v271o
LCS J0233-5030 0232-507  2015.09.30  ATCA-104 YARRA12M   9.012D+07 -1.412D+07   91.2183   0.2780 0.0527     7.36   1805.4  v271o
LCS J0233-5030 0232-507  2015.09.30  CEDUNA   WARK12M   -8.528D+07  5.269D+07  100.2482   0.1624 0.0377     4.56   1804.0  v271o
LCS J0233-5030 0232-507  2015.09.30  ASKAP-32 WARK12M   -7.994D+07 -7.962D+07  112.8311   0.5287 0.1290     4.41   5684.9  v271o
LCS J0233-5030 0232-507  2015.09.30  WARK12M  YARRA12M   7.643D+07  8.637D+07  115.3329   0.1744 0.0399     4.64   3229.7  v271o
LCS J0233-5030 0232-507  2015.09.30  KATH12M  WARK12M   -8.659D+07  1.011D+08  133.1174   0.1850 0.0432     4.57   3304.1  v271o
LCS J0233-5030 0232-507  2015.09.30  WARK12M  YARRA12M   1.347D+08 -6.135D+07  148.0034   0.1546 0.0379     4.29   3030.4  v271o
LCS J0233-5030 0232-507  2015.09.30  ASKAP-32 WARK12M   -1.316D+08  6.839D+07  148.2702   0.5568 0.1242     4.90   5567.7  v271o
LCS J0234-6200 0232-622  2009.12.13  ATCA-104 MOPRA      1.950D+06  1.278D+06    2.3320   0.0645 0.0042    17.03    364.1  v271d
LCS J0234-6200 0232-622  2009.12.13  ATCA-104 MOPRA      8.683D+05  2.746D+06    2.8804   0.0463 0.0039    12.52    358.6  v271d
LCS J0234-6200 0232-622  2009.12.13  PARKES   MOPRA     -3.605D+06 -2.431D+06    4.3482   0.0641 0.0022    38.09    160.3  v271d
LCS J0234-6200 0232-622  2009.12.13  PARKES   MOPRA     -1.454D+06 -5.066D+06    5.2702   0.0692 0.0023    40.24    156.7  v271d
LCS J0234-6200 0232-622  2009.12.13  ATCA-104 PARKES     5.556D+06  3.709D+06    6.6800   0.0616 0.0020    53.57    104.5  v271d
LCS J0234-6200 0232-622  2009.12.13  ATCA-104 PARKES     2.322D+06  7.812D+06    8.1499   0.0377 0.0015    34.86    102.0  v271d
LCS J0234-6200 0232-622  2009.12.13  PARKES   HOBART26  -1.686D+07  1.871D+07   25.1867   0.0738 0.0019    70.79    198.0  v271d
LCS J0234-6200 0232-622  2009.12.13  PARKES   HOBART26   1.492D+07  2.142D+07   26.1008   0.0719 0.0019    72.81    185.7  v271d
LCS J0234-6200 0232-622  2009.12.13  PARKES   HOBART26  -2.816D+06  2.772D+07   27.8674   0.0793 0.0020    80.42    186.5  v271d
LCS J0234-6200 0232-622  2009.12.13  HOBART26 CEDUNA     2.758D+07  1.210D+07   30.1188   0.0533 0.0075     7.18    710.2  v271d
LCS J0234-6200 0232-622  2009.12.13  HOBART26 MOPRA     -1.852D+07 -2.385D+07   30.1968   0.0608 0.0070     8.99    647.1  v271d
LCS J0234-6200 0232-622  2009.12.13  ATCA-104 HOBART26   2.047D+07  2.513D+07   32.4116   0.0603 0.0051    13.88    421.9  v271d
LCS J0234-6200 0232-622  2009.12.13  PARKES   CEDUNA     1.072D+07  3.082D+07   32.6283   0.0514 0.0028    26.07    177.3  v271d
LCS J0234-6200 0232-622  2009.12.13  HOBART26 MOPRA      1.363D+06 -3.279D+07   32.8187   0.0773 0.0071    11.36    655.3  v271d
LCS J0234-6200 0232-622  2009.12.13  ATCA-104 HOBART26  -4.943D+05  3.554D+07   35.5402   0.0431 0.0049     9.50    426.8  v271d
LCS J0234-6200 0232-622  2009.12.13  PARKES   CEDUNA     2.812D+07 -2.399D+07   36.9643   0.0620 0.0031    34.13    169.3  v271d
LCS J0234-6200 0232-622  2009.12.13  PARKES   CEDUNA     3.602D+07  9.393D+06   37.2247   0.0542 0.0027    32.16    161.7  v271d
LCS J0234-6200 0232-622  2009.12.13  MOPRA    CEDUNA     3.173D+07 -2.156D+07   38.3595   0.0737 0.0067    11.61    590.0  v271d
LCS J0234-6200 0232-622  2009.12.13  ATCA-104 CEDUNA     3.368D+07 -2.028D+07   39.3135   0.0562 0.0047    13.17    384.7  v271d
LCS J0234-6200 0232-622  2009.12.13  MOPRA    CEDUNA     3.747D+07  1.446D+07   40.1666   0.0608 0.0063    10.07    568.4  v271d
LCS J0234-6200 0232-622  2009.12.13  ATCA-104 CEDUNA     3.834D+07  1.720D+07   42.0255   0.0281 0.0040     7.17    370.2  v271d
LCS J0234-6200 0232-622  2009.12.13  HOBART26 CEDUNA     3.884D+07 -1.833D+07   42.9459   0.0582 0.0075     7.91    676.6  v271d
LCS J0234-6200 0232-622  2009.12.13  HOBART26 CEDUNA     1.321D+07 -4.540D+07   47.2854   0.0567 0.0074     7.79    683.6  v271d
LCS J0235-4709 0233-473  2009.12.13  ATCA-104 MOPRA      9.327D+05  2.998D+06    3.1398   0.1044 0.0046    28.41    356.3  v271d
LCS J0235-4709 0233-473  2009.12.13  PARKES   MOPRA     -3.618D+06 -3.006D+06    4.7043   0.1204 0.0032    69.52    158.2  v271d
LCS J0235-4709 0233-473  2009.12.13  PARKES   MOPRA      1.770D+06 -5.411D+06    5.6934   0.1193 0.0032    64.07    170.4  v271d
LCS J0235-4709 0233-473  2009.12.13  PARKES   MOPRA     -1.576D+06 -5.484D+06    5.7064   0.1288 0.0033    75.49    162.8  v271d
LCS J0235-4709 0233-473  2009.12.13  ATCA-104 PARKES     5.564D+06  4.631D+06    7.2392   0.1142 0.0032   101.88    103.3  v271d
LCS J0235-4709 0233-473  2009.12.13  ATCA-104 PARKES    -2.642D+06  8.433D+06    8.8371   0.1284 0.0036   111.77    110.2  v271d
LCS J0235-4709 0233-473  2009.12.13  ATCA-104 PARKES     2.509D+06  8.482D+06    8.8457   0.1082 0.0031    97.40    105.0  v271d
LCS J0235-4709 0233-473  2009.12.13  PARKES   CEDUNA     1.199D+07  2.443D+07   27.2145   0.1030 0.0045    55.30    176.3  v271d
LCS J0235-4709 0233-473  2009.12.13  PARKES   HOBART26  -1.655D+07  2.294D+07   28.2862   0.1285 0.0031   115.69    199.5  v271d
LCS J0235-4709 0233-473  2009.12.13  PARKES   HOBART26   1.624D+07  2.332D+07   28.4187   0.1379 0.0032   143.78    182.7  v271d
LCS J0235-4709 0233-473  2009.12.13  HOBART26 CEDUNA     2.855D+07  1.492D+06   28.5852   0.1094 0.0080    14.59    724.4  v271d
LCS J0235-4709 0233-473  2009.12.13  PARKES   HOBART26  -2.122D+06  3.006D+07   30.1336   0.1480 0.0035   140.79    198.7  v271d
LCS J0235-4709 0233-473  2009.12.13  MOPRA    CEDUNA     1.022D+07  2.984D+07   31.5433   0.1299 0.0074    20.19    618.7  v271d
LCS J0235-4709 0233-473  2009.12.13  HOBART26 MOPRA     -1.985D+07 -2.633D+07   32.9771   0.1314 0.0075    19.75    647.1  v271d
LCS J0235-4709 0233-473  2009.12.13  HOBART26 MOPRA      1.832D+07 -2.835D+07   33.7543   0.1169 0.0081    15.69    700.2  v271d
LCS J0235-4709 0233-473  2009.12.13  PARKES   CEDUNA     2.470D+07 -2.320D+07   33.8879   0.1255 0.0053    72.15    166.2  v271d
LCS J0235-4709 0233-473  2009.12.13  MOPRA    CEDUNA     2.832D+07 -2.019D+07   34.7819   0.1496 0.0075    23.90    588.8  v271d
LCS J0235-4709 0233-473  2009.12.13  ATCA-104 HOBART26   2.180D+07  2.796D+07   35.4504   0.1052 0.0063    24.14    422.3  v271d
LCS J0235-4709 0233-473  2009.12.13  HOBART26 MOPRA      5.459D+05 -3.554D+07   35.5474   0.1328 0.0078    19.07    674.2  v271d
LCS J0235-4709 0233-473  2009.12.13  ATCA-104 HOBART26  -1.919D+07  3.137D+07   36.7766   0.1209 0.0071    25.57    453.0  v271d
LCS J0235-4709 0233-473  2009.12.13  PARKES   CEDUNA     3.645D+07  5.954D+06   36.9324   0.1026 0.0044    58.22    168.7  v271d
LCS J0235-4709 0233-473  2009.12.13  ATCA-104 HOBART26   3.868D+05  3.854D+07   38.5432   0.1135 0.0067    25.31    434.7  v271d
LCS J0235-4709 0233-473  2009.12.13  MOPRA    CEDUNA     3.803D+07  1.144D+07   39.7087   0.1139 0.0071    17.90    572.5  v271d
LCS J0235-4709 0233-473  2009.12.13  ATCA-104 CEDUNA     3.896D+07  1.444D+07   41.5471   0.0882 0.0050    22.67    369.2  v271d
LCS J0235-4709 0233-473  2009.12.13  HOBART26 CEDUNA     3.857D+07 -2.411D+07   45.4844   0.1125 0.0078    15.63    698.7  v271d
LCS J0235-4709 0233-473  2009.12.13  HOBART26 CEDUNA     8.465D+06 -4.653D+07   47.2889   0.1142 0.0079    15.48    679.9  v271d
LCS J0235-4737 0233-478  2009.12.13  ATCA-104 MOPRA      9.124D+05  3.000D+06    3.1360   0.1124 0.0048    30.17    356.8  v271d
LCS J0235-4737 0233-478  2009.12.13  ATCA-104 MOPRA     -8.927D+05  3.008D+06    3.1380   0.0404 0.0041    10.15    388.7  v271d
LCS J0235-4737 0233-478  2009.12.13  PARKES   MOPRA     -3.617D+06 -2.944D+06    4.6633   0.1204 0.0031    71.60    161.1  v271d
LCS J0235-4737 0233-478  2009.12.13  PARKES   MOPRA      1.807D+06 -5.386D+06    5.6811   0.0962 0.0028    53.24    172.4  v271d
LCS J0235-4737 0233-478  2009.12.13  PARKES   MOPRA     -1.538D+06 -5.489D+06    5.7002   0.1167 0.0031    68.29    163.5  v271d
LCS J0235-4737 0233-478  2009.12.13  ATCA-104 PARKES     5.560D+06  4.534D+06    7.1744   0.1014 0.0029    86.40    105.1  v271d
LCS J0235-4737 0233-478  2009.12.13  ATCA-104 PARKES    -2.700D+06  8.394D+06    8.8178   0.0307 0.0015    25.25    111.3  v271d
LCS J0235-4737 0233-478  2009.12.13  ATCA-104 PARKES     2.450D+06  8.489D+06    8.8356   0.1086 0.0031    97.42    105.5  v271d
LCS J0235-4737 0233-478  2009.12.13  PARKES   CEDUNA     1.157D+07  2.475D+07   27.3155   0.0873 0.0039    46.44    178.1  v271d
LCS J0235-4737 0233-478  2009.12.13  PARKES   HOBART26  -1.666D+07  2.270D+07   28.1558   0.0639 0.0018    60.64    197.2  v271d
LCS J0235-4737 0233-478  2009.12.13  PARKES   HOBART26   1.636D+07  2.308D+07   28.2871   0.1160 0.0028   117.80    184.9  v271d
LCS J0235-4737 0233-478  2009.12.13  HOBART26 CEDUNA     2.822D+07  2.046D+06   28.2982   0.0534 0.0076     7.13    711.6  v271d
LCS J0235-4737 0233-478  2009.12.13  PARKES   HOBART26  -2.343D+06  3.000D+07   30.0906   0.0919 0.0023    85.85    199.4  v271d
LCS J0235-4737 0233-478  2009.12.13  MOPRA    CEDUNA     9.759D+06  3.013D+07   31.6729   0.1082 0.0071    16.91    622.0  v271d
LCS J0235-4737 0233-478  2009.12.13  HOBART26 MOPRA     -1.997D+07 -2.602D+07   32.8040   0.1130 0.0073    16.90    645.5  v271d
LCS J0235-4737 0233-478  2009.12.13  HOBART26 MOPRA      1.846D+07 -2.809D+07   33.6118   0.0572 0.0074     7.93    688.8  v271d
LCS J0235-4737 0233-478  2009.12.13  PARKES   CEDUNA     2.432D+07 -2.358D+07   33.8737   0.0599 0.0030    33.65    169.8  v271d
LCS J0235-4737 0233-478  2009.12.13  ATCA-104 CEDUNA     8.867D+06  3.314D+07   34.3059   0.0281 0.0043     6.71    401.6  v271d
LCS J0235-4737 0233-478  2009.12.13  MOPRA    CEDUNA     2.794D+07 -2.063D+07   34.7317   0.0676 0.0066    10.59    592.7  v271d
LCS J0235-4737 0233-478  2009.12.13  ATCA-104 HOBART26   2.192D+07  2.761D+07   35.2534   0.0884 0.0059    19.63    421.2  v271d
LCS J0235-4737 0233-478  2009.12.13  ATCA-104 CEDUNA     2.988D+07 -1.904D+07   35.4343   0.0607 0.0046    15.04    386.7  v271d
LCS J0235-4737 0233-478  2009.12.13  HOBART26 MOPRA      8.054D+05 -3.549D+07   35.4972   0.0815 0.0072    11.81    673.9  v271d
LCS J0235-4737 0233-478  2009.12.13  PARKES   CEDUNA     3.632D+07  6.347D+06   36.8691   0.0457 0.0025    25.85    169.2  v271d
LCS J0235-4737 0233-478  2009.12.13  ATCA-104 HOBART26   1.070D+05  3.849D+07   38.4885   0.0766 0.0056    16.97    435.2  v271d
LCS J0235-4737 0233-478  2009.12.13  MOPRA    CEDUNA     3.786D+07  1.184D+07   39.6634   0.0595 0.0061    10.11    571.8  v271d
LCS J0235-4737 0233-478  2009.12.13  ATCA-104 CEDUNA     3.877D+07  1.484D+07   41.5106   0.0391 0.0042     9.89    369.2  v271d
LCS J0235-4737 0233-478  2009.12.13  HOBART26 CEDUNA     3.866D+07 -2.365D+07   45.3225   0.0704 0.0074     9.82    697.5  v271d
LCS J0235-4737 0233-478  2009.12.13  HOBART26 CEDUNA     7.966D+06 -4.665D+07   47.3288   0.0680 0.0074     9.52    680.3  v271d
RFC J0236-2953 0234-301  2010.10.30  ATCA-104 MOPRA     -5.316D+05  3.154D+06    3.1982   0.2751 0.0293    92.06    195.7  v271g
RFC J0236-2953 0234-301  2010.10.30  MOPRA    PARKES    -1.151D+06  5.654D+06    5.7695   0.3073 0.0300   141.45    141.3  v271g
RFC J0236-2953 0234-301  2010.10.30  ATCA-104 PARKES    -1.682D+06  8.807D+06    8.9665   0.2841 0.0285   222.89     82.3  v271g
RFC J0236-6136 0235-618  2010.03.12  ATCA-104 MOPRA      1.667D+06  3.241D+05    1.6978   0.2549 0.0098    41.02    462.6  v271e
RFC J0236-6136 0235-618  2013.06.16  ATCA-109 MOPRA      1.811D+06  5.827D+05    1.9025   0.3705 0.0770   108.95    251.5  v271m
RFC J0236-6136 0235-618  2011.11.12  ATCA-104 MOPRA      1.844D+06  6.562D+05    1.9574   0.4786 0.0241   150.74    297.4  v441a
RFC J0236-6136 0235-618  2011.11.11  ATCA-104 MOPRA      1.877D+06  7.477D+05    2.0204   0.3506 0.0131   154.89    265.8  v271j
RFC J0236-6136 0235-618  2010.07.25  ATCA-104 MOPRA      1.951D+06  1.285D+06    2.3360   0.2261 0.0230    48.06    212.7  v271f
RFC J0236-6136 0235-618  2009.07.05  ATCA-104 MOPRA     -1.198D+06  2.576D+06    2.8407   0.2859 0.0113    57.49    286.2  v271c
RFC J0236-6136 0235-618  2016.06.29  ATCA-104 MOPRA     -7.123D+05  2.819D+06    2.9074   0.3087 0.0354   228.58    167.9  v493c
RFC J0236-6136 0235-618  2008.08.10  ATCA-104 MOPRA      6.011D+05  2.852D+06    2.9149   0.1712 0.0068    48.84    289.3  v271a
RFC J0236-6136 0235-618  2009.07.05  ATCA-104 MOPRA      5.377D+05  2.869D+06    2.9192   0.2545 0.0102    54.16    270.5  v271c
RFC J0236-6136 0235-618  2010.03.12  ATCA-104 MOPRA     -4.563D+05  2.889D+06    2.9244   0.2595 0.0097    44.00    432.5  v271e
RFC J0236-6136 0235-618  2011.11.12  ATCA-104 MOPRA     -1.293D+05  2.932D+06    2.9352   0.4338 0.0163   141.42    269.1  v271j
RFC J0236-6136 0235-618  2015.09.30  ATCA-104 MOPRA      2.026D+04  2.936D+06    2.9364   1.6561 0.1202    74.48    864.8  v271o
RFC J0236-6136 0235-618  2010.03.12  MOPRA    PARKES     3.177D+06  6.395D+05    3.2408   0.2220 0.0065   122.25    131.1  v271e
RFC J0236-6136 0235-618  2013.06.16  MOPRA    PARKES     3.420D+06  1.127D+06    3.6010   0.3303 0.0117   118.01    193.1  v271m
RFC J0236-6136 0235-618  2010.07.25  MOPRA    PARKES     3.607D+06  2.442D+06    4.3555   0.1917 0.0186   153.75     57.8  v271f
RFC J0236-6136 0235-618  2010.03.12  ATCA-104 PARKES     4.844D+06  9.637D+05    4.9386   0.2077 0.0063   104.19    143.8  v271e
RFC J0236-6136 0235-618  2009.07.05  MOPRA    PARKES    -2.355D+06  4.588D+06    5.1570   0.2527 0.0089    96.28    145.5  v271c
RFC J0236-6136 0235-618  2013.03.16  ATCA-104 PARKES     5.063D+06  1.345D+06    5.2387   0.3766 0.0257   176.11    116.6  v271l
RFC J0236-6136 0235-618  2016.06.29  MOPRA    PARKES    -1.480D+06  5.076D+06    5.2870   0.3323 0.0262   177.48    168.8  v493c
RFC J0236-6136 0235-618  2010.03.12  MOPRA    PARKES    -1.013D+06  5.225D+06    5.3221   0.2272 0.0066   134.88    121.5  v271e
RFC J0236-6136 0235-618  2008.08.10  PARKES   MOPRA     -9.492D+05 -5.240D+06    5.3249   0.1635 0.0055   140.75     92.9  v271a
RFC J0236-6136 0235-618  2009.07.05  MOPRA    PARKES     8.301D+05  5.266D+06    5.3313   0.2336 0.0082    95.71    135.4  v271c
RFC J0236-6136 0235-618  2015.09.30  MOPRA    PARKES    -1.312D+05  5.350D+06    5.3519   0.3982 0.0260    88.62    202.9  v271o
RFC J0236-6136 0235-618  2013.06.16  ATCA-109 PARKES     5.231D+06  1.709D+06    5.5035   0.3411 0.0116   320.92     72.5  v271m
RFC J0236-6136 0235-618  2015.04.08  ATCA-104 PARKES     5.305D+06  1.903D+06    5.6362   0.2557 0.0099   273.57     57.0  v271n
RFC J0236-6136 0235-618  2013.03.16  DSS45    PARKES    -3.611D+06 -5.407D+06    6.5017   0.4120 0.0802   199.59    159.5  v271l
RFC J0236-6136 0235-618  2008.08.10  PARKES   DSS45     -3.305D+06  5.723D+06    6.6092   0.2099 0.0118   224.75     73.6  v271a
RFC J0236-6136 0235-618  2010.07.25  ATCA-104 PARKES     5.557D+06  3.727D+06    6.6913   0.1965 0.0198   133.39     66.0  v271f
RFC J0236-6136 0235-618  2015.09.30  ASKAP-32 YARRA12M  -2.133D+06  6.984D+06    7.3022   0.6549 0.1488     4.76   5795.5  v271o
RFC J0236-6136 0235-618  2009.07.05  ATCA-104 PARKES    -3.553D+06  7.164D+06    7.9964   0.2284 0.0078   145.69     87.0  v271c
RFC J0236-6136 0235-618  2016.06.29  ATCA-104 PARKES    -2.192D+06  7.894D+06    8.1932   0.3491 0.0233   511.56     60.4  v493c
RFC J0236-6136 0235-618  2008.08.10  PARKES   ATCA-104  -1.550D+06 -8.092D+06    8.2390   0.1688 0.0138   135.97     99.6  v271a
RFC J0236-6136 0235-618  2010.03.12  ATCA-104 PARKES    -1.469D+06  8.113D+06    8.2454   0.2138 0.0064   117.36    132.6  v271e
RFC J0236-6136 0235-618  2009.07.05  ATCA-104 PARKES     1.368D+06  8.136D+06    8.2498   0.2111 0.0072   143.61     81.5  v271c
RFC J0236-6136 0235-618  2015.09.30  ATCA-104 PARKES    -1.090D+05  8.287D+06    8.2873   1.5587 0.1106   248.21    257.0  v271o
RFC J0236-6136 0235-618  2011.11.12  DSS34    MOPRA     -6.696D+06 -7.066D+06    9.7348   0.2371 0.0322    54.01    391.3  v441a
RFC J0236-6136 0235-618  2013.03.16  ATCA-104 DSS45      8.674D+06  6.752D+06   10.9921   0.3673 0.0449   148.14    135.0  v271l
RFC J0236-6136 0235-618  2008.08.10  DSS45    MOPRA      2.356D+06 -1.096D+07   11.2132   0.1682 0.0101    45.68    214.0  v271a
RFC J0236-6136 0235-618  2011.11.12  ATCA-104 DSS34      8.540D+06  7.722D+06   11.5138   0.2955 0.0434   133.55    207.3  v441a
RFC J0236-6136 0235-618  2008.08.10  DSS45    ATCA-104   1.755D+06 -1.382D+07   13.9262   0.1692 0.0122    42.59    229.3  v271a
RFC J0236-6136 0235-618  2013.03.16  DSS45    HOBART26   1.498D+07  8.526D+06   17.2397   0.4064 0.0479    63.75    490.8  v271l
RFC J0236-6136 0235-618  2008.08.10  DSS45    HOBART26  -2.223D+06  2.155D+07   21.6598   0.1858 0.0111    47.97    310.3  v271a
RFC J0236-6136 0235-618  2010.03.12  PARKES   HOBART26   1.877D+07  1.250D+07   22.5525   0.2092 0.0062   133.70    159.3  v271e
RFC J0236-6136 0235-618  2013.03.16  HOBART26 PARKES    -1.859D+07 -1.393D+07   23.2354   0.4016 0.0426    72.81    424.1  v271l
RFC J0236-6136 0235-618  2015.04.08  HOBART26 PARKES    -1.811D+07 -1.590D+07   24.1017   0.2358 0.0098    94.02    203.8  v271n
RFC J0236-6136 0235-618  2009.07.05  PARKES   HOBART26  -1.799D+07  1.635D+07   24.3109   0.2382 0.0086    94.34    194.2  v271c
RFC J0236-6136 0235-618  2010.03.12  MOPRA    HOBART26   2.195D+07  1.314D+07   25.5812   0.1938 0.0090    27.91    512.6  v271e
RFC J0236-6136 0235-618  2010.03.12  PARKES   HOBART26  -1.411D+07  2.242D+07   26.4872   0.2151 0.0064   145.36    151.5  v271e
RFC J0236-6136 0235-618  2010.03.12  ATCA-104 HOBART26   2.362D+07  1.346D+07   27.1839   0.2029 0.0123    26.40    562.1  v271e
RFC J0236-6136 0235-618  2009.07.05  HOBART26 CEDUNA     2.269D+07  1.543D+07   27.4346   0.2397 0.0172    16.07    850.1  v271c
RFC J0236-6136 0235-618  2009.07.05  PARKES   HOBART26  -6.136D+06  2.710D+07   27.7821   0.2498 0.0089   101.92    188.5  v271c
RFC J0236-6136 0235-618  2008.08.10  PARKES   HOBART26  -5.529D+06  2.727D+07   27.8236   0.1755 0.0059   146.34    134.7  v271a
RFC J0236-6136 0235-618  2011.11.11  HOBART26 MOPRA     -2.130D+07 -1.830D+07   28.0827   0.3738 0.0144    72.93    601.0  v271j
RFC J0236-6136 0235-618  2013.03.16  ATCA-104 HOBART26   2.366D+07  1.528D+07   28.1622   0.3610 0.0378    55.46    358.9  v271l
RFC J0236-6136 0235-618  2009.07.05  MOPRA    HOBART26  -2.035D+07  2.094D+07   29.1953   0.1955 0.0132    17.33    639.0  v271c
RFC J0236-6136 0235-618  2015.04.08  ATCA-104 HOBART26   2.341D+07  1.785D+07   29.4392   0.2357 0.0105    64.16    227.1  v271n
RFC J0236-6136 0235-618  2011.11.11  ATCA-104 HOBART26   2.318D+07  1.905D+07   30.0007   0.4212 0.0139   139.49    354.2  v271j
RFC J0236-6136 0235-618  2010.03.12  MOPRA    HOBART26  -1.512D+07  2.764D+07   31.5079   0.2027 0.0089    30.44    494.3  v271e
RFC J0236-6136 0235-618  2009.07.05  ATCA-104 HOBART26  -2.155D+07  2.351D+07   31.8910   0.1688 0.0113    25.06    381.9  v271c
RFC J0236-6136 0235-618  2011.11.12  HOBART26 MOPRA      1.221D+07 -2.969D+07   32.0986   0.3854 0.0155    56.67    600.4  v271j
RFC J0236-6136 0235-618  2009.07.05  PARKES   CEDUNA     4.692D+06  3.177D+07   32.1190   0.2363 0.0131    67.73    193.5  v271c
RFC J0236-6136 0235-618  2009.07.05  MOPRA    HOBART26  -5.306D+06  3.236D+07   32.7944   0.2240 0.0136    20.36    625.6  v271c
RFC J0236-6136 0235-618  2008.08.10  MOPRA    HOBART26  -4.580D+06  3.251D+07   32.8293   0.1628 0.0073    34.12    391.4  v271a
RFC J0236-6136 0235-618  2016.06.29  CEDUNA   PARKES    -1.519D+07 -2.924D+07   32.9551   0.5349 0.0390   133.80    443.5  v493c
RFC J0236-6136 0235-618  2010.03.12  CEDUNA   PARKES    -1.981D+07 -2.714D+07   33.5997   0.2179 0.0103    84.44    187.7  v271e
RFC J0236-6136 0235-618  2010.03.12  CEDUNA   HOBART26  -3.391D+07 -4.723D+06   34.2380   0.1917 0.0120    18.45    763.7  v271e
RFC J0236-6136 0235-618  2010.03.12  ATCA-104 HOBART26  -1.557D+07  3.053D+07   34.2754   0.1968 0.0119    26.68    539.3  v271e
RFC J0236-6136 0235-618  2011.11.12  ATCA-104 HOBART26  -1.234D+07  3.262D+07   34.8740   0.4526 0.0151   116.84    349.5  v271j
RFC J0236-6136 0235-618  2015.09.30  CEDUNA   PARKES    -2.716D+07 -2.201D+07   34.9555   0.4477 0.0578    91.35    236.4  v271o
RFC J0236-6136 0235-618  2010.03.12  CEDUNA   PARKES    -9.070D+06  3.389D+07   35.0811   0.2332 0.0110    85.46    196.6  v271e
RFC J0236-6136 0235-618  2013.03.16  CEDUNA   PARKES    -1.225D+07  3.307D+07   35.2622   0.3888 0.0339    77.41    268.2  v271l
RFC J0236-6136 0235-618  2010.03.12  CEDUNA   MOPRA     -1.225D+07  3.325D+07   35.4326   0.2245 0.0110    26.40    632.5  v271e
RFC J0236-6136 0235-618  2016.06.29  ASKAP-32 CEDUNA    -1.162D+07 -3.350D+07   35.4558   0.5037 0.0752    10.86   5140.2  v493c
RFC J0236-6136 0235-618  2013.06.16  CEDUNA   PARKES    -1.508D+07  3.211D+07   35.4712   0.3336 0.0120   128.21    177.9  v271m
RFC J0236-6136 0235-618  2009.07.05  ATCA-104 HOBART26  -4.768D+06  3.523D+07   35.5528   0.1914 0.0123    28.89    376.7  v271c
RFC J0236-6136 0235-618  2008.08.10  ATCA-104 HOBART26  -3.978D+06  3.536D+07   35.5837   0.1489 0.0073    28.84    419.5  v271a
RFC J0236-6136 0235-618  2015.04.08  CEDUNA   PARKES    -1.651D+07  3.153D+07   35.5908   0.1970 0.0137    60.32    280.3  v271n
RFC J0236-6136 0235-618  2010.03.12  ATCA-104 CEDUNA     1.391D+07 -3.292D+07   35.7438   0.1873 0.0111    20.08    693.6  v271e
RFC J0236-6136 0235-618  2013.06.16  CEDUNA   MOPRA     -1.850D+07  3.098D+07   36.0830   0.3569 0.0154    42.92    617.4  v271m
RFC J0236-6136 0235-618  2013.03.16  ATCA-104 CEDUNA     1.731D+07 -3.172D+07   36.1371   0.3704 0.0270    91.53    226.9  v271l
RFC J0236-6136 0235-618  2009.07.05  PARKES   CEDUNA     3.322D+07  1.488D+07   36.3999   0.2505 0.0137    80.02    173.5  v271c
RFC J0236-6136 0235-618  2009.07.05  MOPRA    CEDUNA     2.337D+06  3.636D+07   36.4374   0.2465 0.0142    22.23    636.9  v271c
RFC J0236-6136 0235-618  2013.06.16  ATCA-109 CEDUNA     2.031D+07 -3.040D+07   36.5582   0.3686 0.0131   116.05    231.6  v271m
RFC J0236-6136 0235-618  2008.08.10  PARKES   CEDUNA     3.383D+07  1.388D+07   36.5646   0.1655 0.0056   122.42    108.4  v271a
RFC J0236-6136 0235-618  2011.11.11  CEDUNA   MOPRA     -2.211D+07  2.915D+07   36.5801   0.4031 0.0394    63.93    709.6  v271j
RFC J0236-6136 0235-618  2015.04.08  ATCA-104 CEDUNA     2.188D+07 -2.959D+07   36.8019   0.1845 0.0086    41.00    312.2  v271n
RFC J0236-6136 0235-618  2010.07.25  CEDUNA   PARKES    -2.799D+07  2.405D+07   36.9015   0.2026 0.0509   100.09    109.7  v271f
RFC J0236-6136 0235-618  2016.06.29  CEDUNA   MOPRA     -1.367D+07 -3.433D+07   36.9544   0.4609 0.0403    34.28   1229.1  v493c
RFC J0236-6136 0235-618  2011.11.11  ATCA-104 CEDUNA     2.398D+07 -2.840D+07   37.1697   0.3743 0.0125   100.73    418.2  v271j
RFC J0236-6136 0235-618  2010.03.12  CEDUNA   MOPRA     -1.879D+07 -3.237D+07   37.4268   0.2095 0.0106    25.13    612.5  v271e
RFC J0236-6136 0235-618  2008.08.10  DSS45    CEDUNA     3.713D+07  8.161D+06   38.0175   0.1767 0.0108    40.81    249.5  v271a
RFC J0236-6136 0235-618  2010.07.25  CEDUNA   MOPRA     -3.160D+07  2.161D+07   38.2773   0.2237 0.0233    34.26    353.4  v271f
RFC J0236-6136 0235-618  2015.09.30  CEDUNA   MOPRA     -2.700D+07 -2.738D+07   38.4517   0.4327 0.0326    34.91    795.4  v271o
RFC J0236-6136 0235-618  2015.09.30  ASKAP-32 CEDUNA    -2.792D+07 -2.674D+07   38.6547   0.3694 0.0836     5.18   3104.5  v271o
RFC J0236-6136 0235-618  2009.07.05  ATCA-104 CEDUNA     1.139D+06  3.894D+07   38.9549   0.2539 0.0110    38.38    380.7  v271c
RFC J0236-6136 0235-618  2010.07.25  ATCA-104 CEDUNA     3.355D+07 -2.032D+07   39.2217   0.2317 0.0240    31.58    403.6  v271f
RFC J0236-6136 0235-618  2016.06.29  ATCA-104 CEDUNA     1.295D+07  3.715D+07   39.3455   0.5045 0.0356   119.08    440.6  v493c
RFC J0236-6136 0235-618  2013.03.16  CEDUNA   DSS45     -8.634D+06  3.847D+07   39.4315   0.3771 0.0322    63.96    310.3  v271l
RFC J0236-6136 0235-618  2009.07.05  MOPRA    CEDUNA     3.405D+07  2.015D+07   39.5635   0.2492 0.0135    24.92    575.6  v271c
RFC J0236-6136 0235-618  2008.08.10  MOPRA    CEDUNA     3.478D+07  1.912D+07   39.6868   0.1596 0.0136    41.84    314.8  v271a
RFC J0236-6136 0235-618  2010.03.12  ATCA-104 CEDUNA     1.834D+07  3.526D+07   39.7387   0.2132 0.0112    23.75    668.2  v271e
RFC J0236-6136 0235-618  2013.03.16  CEDUNA   KATH12M   -1.609D+07 -3.653D+07   39.9113   0.3328 0.0403    12.36   1300.0  v271l
RFC J0236-6136 0235-618  2015.09.30  ATCA-104 CEDUNA     2.702D+07  3.032D+07   40.6084   1.7129 0.1260   104.57   1004.0  v271o
RFC J0236-6136 0235-618  2009.07.05  HOBART26 CEDUNA     3.935D+07 -1.221D+07   41.2065   0.2614 0.0170    18.39    801.8  v271c
RFC J0236-6136 0235-618  2009.07.05  ATCA-104 CEDUNA     3.459D+07  2.302D+07   41.5456   0.2395 0.0103    39.80    346.7  v271c
RFC J0236-6136 0235-618  2008.08.10  CEDUNA   HOBART26  -3.935D+07  1.338D+07   41.5683   0.1822 0.0084    32.35    456.5  v271a
RFC J0236-6136 0235-618  2008.08.10  ATCA-104 CEDUNA     3.538D+07  2.198D+07   41.6466   0.1687 0.0069    41.30    337.4  v271a
RFC J0236-6136 0235-618  2015.09.30  CEDUNA   YARRA12M   2.581D+07  3.371D+07   42.4547   0.4517 0.0489    12.56   1723.9  v271o
RFC J0236-6136 0235-618  2010.03.12  CEDUNA   HOBART26   9.704D+06  4.638D+07   47.3886   0.2513 0.0130    24.23    768.6  v271e
RFC J0236-6136 0235-618  2013.03.16  CEDUNA   HOBART26   6.349D+06  4.700D+07   47.4279   0.3606 0.0551    23.64    825.1  v271l
RFC J0236-6136 0235-618  2015.04.08  CEDUNA   HOBART26   1.538D+06  4.743D+07   47.4540   0.1474 0.0160    10.04   1116.4  v271n
RFC J0236-6136 0235-618  2011.11.11  CEDUNA   HOBART26  -7.751D+05  4.745D+07   47.4543   0.3915 0.0156    46.86    945.8  v271j
RFC J0236-6136 0235-618  2015.04.08  CEDUNA   YARRA12M   3.194D+07 -3.701D+07   48.8872   0.1783 0.0209     9.19   2122.2  v271n
RFC J0236-6136 0235-618  2016.06.29  ATCA-104 WARK30M   -5.085D+07 -2.896D+07   58.5123   0.3445 0.0292    30.07    964.9  v493c
RFC J0236-6136 0235-618  2016.06.29  MOPRA    WARK30M   -5.016D+07 -3.175D+07   59.3610   0.3255 0.0458     9.38   2689.7  v493c
RFC J0236-6136 0235-618  2016.06.29  PARKES   WARK30M   -4.865D+07 -3.685D+07   61.0331   0.3640 0.0309    41.30    970.6  v493c
RFC J0236-6136 0235-618  2015.09.30  ATCA-104 WARK12M   -6.269D+07 -9.593D+06   63.4151   1.5051 0.1222    39.35   1813.4  v271o
RFC J0236-6136 0235-618  2015.09.30  MOPRA    WARK12M   -6.270D+07 -1.255D+07   63.9406   0.3599 0.0404    11.71   1434.0  v271o
RFC J0236-6136 0235-618  2015.09.30  PARKES   WARK12M   -6.260D+07 -1.782D+07   65.0842   0.3936 0.0294    61.00    426.9  v271o
RFC J0236-6136 0235-618  2013.03.16  ATCA-104 KATH12M    1.220D+06 -6.825D+07   68.2586   0.2923 0.0387    25.38    565.4  v271l
RFC J0236-6136 0235-618  2013.03.16  KATH12M  PARKES     3.843D+06  6.959D+07   69.6990   0.3087 0.0263    31.81    668.1  v271l
RFC J0236-6136 0235-618  2016.06.29  ASKAP-32 MOPRA     -2.533D+07 -6.782D+07   72.3980   0.2400 0.0337    10.03   1951.3  v493c
RFC J0236-6136 0235-618  2015.09.30  ASKAP-32 PARKES    -5.509D+07 -4.873D+07   73.5555   0.3730 0.0378    16.96    792.0  v271o
RFC J0236-6136 0235-618  2016.06.29  ASKAP-32 ATCA-104  -2.462D+07 -7.064D+07   74.8063   0.2560 0.0239    28.16    699.5  v493c
RFC J0236-6136 0235-618  2013.03.16  DSS45    KATH12M   -7.454D+06 -7.500D+07   75.3692   0.3186 0.0311    28.43    773.2  v271l
RFC J0236-6136 0235-618  2015.09.30  PARKES   YARRA12M   5.301D+07  5.569D+07   76.8880   0.3662 0.0263    54.36    441.2  v271o
RFC J0236-6136 0235-618  2015.09.30  ASKAP-32 MOPRA     -5.488D+07 -5.414D+07   77.0910   0.4137 0.0854     5.84   2669.2  v271o
RFC J0236-6136 0235-618  2015.09.30  ASKAP-32 ATCA-104  -5.491D+07 -5.707D+07   79.1969   1.4278 0.1442    19.01   3375.4  v271o
RFC J0236-6136 0235-618  2015.09.30  MOPRA    YARRA12M   5.277D+07  6.111D+07   80.7435   0.3483 0.0403    10.88   1482.2  v271o
RFC J0236-6136 0235-618  2015.09.30  ATCA-104 YARRA12M   5.282D+07  6.403D+07   83.0055   1.5276 0.2060    38.87   1874.3  v271o
RFC J0236-6136 0235-618  2015.04.08  PARKES   YARRA12M   4.839D+07 -6.858D+07   83.9383   0.2538 0.0113    68.50    387.5  v271n
RFC J0236-6136 0235-618  2015.09.29  ASKAP-32 PARKES    -4.141D+07  7.317D+07   84.0768   0.3224 0.0360    13.30    822.5  v271o
RFC J0236-6136 0235-618  2015.04.08  ATCA-104 YARRA12M   5.381D+07 -6.661D+07   85.6295   0.2534 0.0122    44.88    431.6  v271n
RFC J0236-6136 0235-618  2013.03.16  HOBART26 KATH12M   -2.244D+07 -8.353D+07   86.4873   0.2899 0.0445     9.67   2055.8  v271l
RFC J0236-6136 0235-618  2015.04.08  HOBART26 YARRA12M   3.058D+07 -8.438D+07   89.7498   0.2362 0.0165    18.48   1543.5  v271n
RFC J0236-6136 0235-618  2016.06.29  CEDUNA   WARK30M   -6.385D+07 -6.609D+07   91.8951   0.6306 0.0924     8.57   7085.1  v493c
RFC J0236-6136 0235-618  2015.09.30  CEDUNA   WARK12M   -8.970D+07 -3.991D+07   98.1801   0.4070 0.0468    11.68   1667.8  v271o
RFC J0236-6136 0235-618  2015.09.30  ASKAP-32 WARK12M   -1.175D+08 -6.679D+07  135.1571   0.5495 0.1387     4.24   5606.9  v271o
RFC J0236-6136 0235-618  2015.09.30  WARK12M  YARRA12M   1.154D+08  7.372D+07  136.9525   0.2927 0.0426     8.08   3113.5  v271o
RFC J0236-6136 0235-618  2015.04.08  HARTRAO  YARRA12M  -2.179D+08 -2.094D+07  218.9136   0.2901 0.0238    22.29   2148.8  v271n
RFC J0236-6136 0235-618  2015.04.08  CEDUNA   HARTRAO    2.499D+08 -1.652D+07  250.4590   0.2176 0.0175    15.35   1554.1  v271n
RFC J0236-6136 0235-618  2013.03.16  CEDUNA   HARTRAO    2.468D+08 -4.341D+07  250.5731   0.6039 0.0833    28.48   1130.8  v271l
RFC J0236-6136 0235-618  2013.06.16  CEDUNA   HARTRAO    2.492D+08 -2.611D+07  250.5960   0.3698 0.0200    31.38    770.4  v271m
RFC J0236-6136 0235-618  2015.04.08  HARTRAO  HOBART26  -2.485D+08  6.344D+07  256.4611   0.3018 0.0172    31.66   1130.4  v271n
RFC J0236-6136 0235-618  2013.03.16  HARTRAO  HOBART26  -2.404D+08  9.041D+07  256.8712   0.6456 0.1004    27.77   1788.2  v271l
RFC J0236-6136 0235-618  2013.03.16  HARTRAO  KATH12M   -2.629D+08  6.882D+06  262.9628   0.5297 0.0846    12.91   2817.4  v271l
RFC J0236-6136 0235-618  2013.03.16  DSS45    HARTRAO    2.554D+08 -8.188D+07  268.2228   0.6484 0.0871    74.36    672.6  v271l
RFC J0236-6136 0235-618  2013.03.16  HARTRAO  PARKES    -2.590D+08  7.648D+07  270.0830   0.6340 0.0834    84.61    581.2  v271l
RFC J0236-6136 0235-618  2013.06.16  HARTRAO  PARKES    -2.643D+08  5.809D+07  270.6306   0.3567 0.0151   135.13    241.0  v271m
RFC J0236-6136 0235-618  2015.09.29  HART15M  PARKES    -2.650D+08  5.514D+07  270.6842   0.4007 0.0347    75.01    389.0  v271o
RFC J0236-6136 0235-618  2015.04.08  HARTRAO  PARKES    -2.664D+08  4.839D+07  270.7710   0.3203 0.0146   117.41    283.7  v271n
RFC J0236-6136 0235-618  2013.06.16  HARTRAO  MOPRA     -2.677D+08  5.710D+07  273.7316   0.3692 0.0194    29.04    831.5  v271m
RFC J0236-6136 0235-618  2013.03.16  ATCA-104 HARTRAO    2.641D+08 -7.513D+07  274.5715   0.5838 0.0748    65.30    491.8  v271l
RFC J0236-6136 0235-618  2013.06.16  ATCA-109 HARTRAO    2.696D+08 -5.638D+07  275.3873   0.3838 0.0129    78.90    313.8  v271m
RFC J0236-6136 0235-618  2015.04.08  ATCA-104 HARTRAO    2.718D+08 -4.612D+07  275.6737   0.3158 0.0210    75.65    316.1  v271n
RFC J0237+2848 0234+285  2011.04.02  ATCA-104 HOBART26   1.057D+07  1.705D+07   20.0596   1.1454 0.1167   437.61    315.5  v271h
RFC J0237+2848 0234+285  2011.04.02  CEDUNA   HOBART26  -3.141D+07  1.218D+07   33.6865   1.4852 0.2651   189.12    908.9  v271h
RFC J0237+2848 0234+285  2011.04.02  ATCA-104 CEDUNA     4.198D+07  4.871D+06   42.2599   0.9571 0.0960   436.99    267.9  v271h
RFC J0237+2848 0234+285  2011.04.02  ATCA-104 WARK12M   -5.309D+07 -4.750D+06   53.3038   1.3907 0.1961   115.94   1002.6  v271h
RFC J0237+2848 0234+285  2011.04.02  HOBART26 WARK12M   -6.359D+07 -2.178D+07   67.2208   1.5883 0.2259    70.37   3401.2  v271h
RFC J0237+2848 0234+285  2011.04.02  CEDUNA   WARK12M   -9.508D+07 -9.556D+06   95.5569   1.4989 0.2362    43.02   2888.1  v271h
LCS J0237-3603 0235-362  2011.11.13  ATCA-104 MOPRA      8.033D+05  3.116D+06    3.2176   0.0195 0.0019    12.34    277.9  v441a
LCS J0237-3603 0235-362  2011.11.13  MOPRA    PARKES     1.334D+06  5.659D+06    5.8138   0.0222 0.0026     9.75    376.6  v441a
LCS J0237-3603 0235-362  2011.11.13  ATCA-104 PARKES     2.139D+06  8.774D+06    9.0309   0.0215 0.0044    17.89    202.9  v441a
LCS J0237-3603 0235-362  2011.11.13  HOBART26 PARKES     3.482D+06 -3.031D+07   30.5132   0.0198 0.0032     6.49    521.1  v441a
LCS J0237-3603 0235-362  2011.11.13  ATCA-104 HOBART26  -1.365D+06  3.909D+07   39.1109   0.0146 0.0023     6.75    385.0  v441a
RFC J0238-3032 0236-307  2011.07.24  ATCA-104 MOPRA      1.952D+06  2.185D+06    2.9297   0.1070 0.0078    53.14    243.2  v271i
RFC J0238-3032 0236-307  2011.07.23  ATCA-104 MOPRA     -5.689D+05  3.152D+06    3.2029   0.1027 0.0077    42.50    244.4  v271i
RFC J0238-3032 0236-307  2010.10.30  ATCA-104 MOPRA     -9.567D+05  3.068D+06    3.2136   0.0556 0.0064    22.89    207.4  v271g
RFC J0238-3032 0236-307  2010.10.30  ATCA-104 MOPRA      9.788D+05  3.062D+06    3.2143   0.0638 0.0071    28.95    188.3  v271g
RFC J0238-3032 0236-307  2011.07.23  ATCA-104 MOPRA      1.075D+06  3.031D+06    3.2165   0.1034 0.0076    49.10    233.4  v271i
RFC J0238-3032 0236-307  2011.07.23  MOPRA    PARKES    -1.218D+06  5.649D+06    5.7791   0.1308 0.0047    57.52    204.7  v271i
RFC J0238-3032 0236-307  2010.10.30  MOPRA    PARKES     1.664D+06  5.551D+06    5.7954   0.0600 0.0060    40.57    121.6  v271g
RFC J0238-3032 0236-307  2010.10.30  MOPRA    PARKES    -1.923D+06  5.476D+06    5.8039   0.0598 0.0060    40.86    124.5  v271g
RFC J0238-3032 0236-307  2011.07.23  ATCA-104 PARKES    -1.786D+06  8.801D+06    8.9808   0.1293 0.0042   109.94    106.1  v271i
RFC J0238-3032 0236-307  2010.10.30  ATCA-104 PARKES     2.643D+06  8.613D+06    9.0093   0.0547 0.0055    64.42     70.0  v271g
RFC J0238-3032 0236-307  2010.10.30  ATCA-104 PARKES    -2.879D+06  8.544D+06    9.0162   0.0538 0.0055    64.27     71.4  v271g
RFC J0238-3032 0236-307  2011.07.23  CEDUNA   PARKES    -1.785D+07 -1.449D+07   22.9897   0.0892 0.0046    24.79    324.3  v271i
RFC J0238-3032 0236-307  2011.07.23  CEDUNA   MOPRA     -1.663D+07 -2.014D+07   26.1184   0.0717 0.0082     8.96    746.9  v271i
RFC J0238-3032 0236-307  2011.07.23  ATCA-104 CEDUNA     1.606D+07  2.329D+07   28.2929   0.0709 0.0045    17.11    387.3  v271i
RFC J0238-3032 0236-307  2011.07.23  HOBART26 PARKES     1.482D+07 -2.660D+07   30.4484   0.1348 0.0046    86.74    277.4  v271i
RFC J0238-3032 0236-307  2011.07.24  CEDUNA   MOPRA     -3.002D+07  1.246D+07   32.5057   0.1043 0.0073    15.42    745.3  v271i
RFC J0238-3032 0236-307  2011.07.24  ATCA-104 CEDUNA     3.197D+07 -1.027D+07   33.5850   0.0940 0.0042    27.16    383.7  v271i
RFC J0238-3032 0236-307  2011.07.23  CEDUNA   HOBART26  -3.267D+07  1.211D+07   34.8460   0.0891 0.0129     7.97   1012.2  v271i
RFC J0238-3032 0236-307  2011.07.24  HOBART26 MOPRA     -1.924D+07 -3.001D+07   35.6437   0.0926 0.0059    16.82    651.8  v271i
RFC J0238-3032 0236-307  2011.07.23  HOBART26 MOPRA     -1.326D+06 -3.575D+07   35.7773   0.0913 0.0065    14.93    671.4  v271i
RFC J0238-3032 0236-307  2011.07.23  HOBART26 MOPRA      1.604D+07 -3.225D+07   36.0155   0.0978 0.0072    14.32    638.9  v271i
RFC J0238-3032 0236-307  2011.07.24  ATCA-104 HOBART26   2.119D+07  3.219D+07   38.5392   0.0956 0.0036    35.58    335.6  v271i
RFC J0238-3032 0236-307  2011.07.23  ATCA-104 HOBART26   2.401D+06  3.878D+07   38.8584   0.0977 0.0038    32.69    342.7  v271i
RFC J0238-3032 0236-307  2011.07.23  ATCA-104 HOBART26  -1.661D+07  3.540D+07   39.1010   0.0901 0.0042    25.55    331.3  v271i
RFC J0238-3032 0236-307  2011.07.23  CEDUNA   MOPRA     -3.909D+07 -6.878D+06   39.6920   0.0835 0.0073    12.02    732.4  v271i
RFC J0238-3032 0236-307  2011.07.23  ATCA-104 CEDUNA     4.017D+07  9.909D+06   41.3712   0.1006 0.0043    28.55    373.8  v271i
RFC J0238-3032 0236-307  2011.07.24  CEDUNA   HOBART26  -1.078D+07  4.246D+07   43.8037   0.0720 0.0105     7.86   1028.4  v271i
RFC J0238-3032 0236-307  2011.07.23  CEDUNA   HOBART26  -3.777D+07  2.887D+07   47.5393   0.1064 0.0124    10.85   1075.2  v271i
RFC J0238-3032 0236-307  2011.07.24  CEDUNA   HARTRAO    2.406D+08  2.076D+07  241.5299   0.0842 0.0116     7.55   1256.1  v271i
RFC J0238-3032 0236-307  2011.07.24  HARTRAO  HOBART26  -2.513D+08  2.135D+07  252.2356   0.1022 0.0056    24.57   1098.9  v271i
RFC J0238-3032 0236-307  2011.07.24  HARTRAO  MOPRA     -2.706D+08 -8.405D+06  270.7598   0.0979 0.0076    14.64    796.2  v271i
RFC J0238-3032 0236-307  2011.07.24  ATCA-104 HARTRAO    2.726D+08  1.059D+07  272.7865   0.0931 0.0047    28.18    409.9  v271i
LCS J0238-3905 0236-393  2011.11.12  ATCA-104 MOPRA      1.951D+06  2.031D+06    2.8158   0.0389 0.0025    23.59    284.0  v441a
LCS J0238-3905 0236-393  2011.11.13  ATCA-104 MOPRA      8.689D+05  3.088D+06    3.2083   0.0412 0.0026    25.45    278.2  v441a
LCS J0238-3905 0236-393  2011.11.13  MOPRA    PARKES    -1.636D+06  5.568D+06    5.8035   0.0473 0.0036    20.37    394.2  v441a
LCS J0238-3905 0236-393  2011.11.13  MOPRA    PARKES     1.455D+06  5.622D+06    5.8069   0.0480 0.0035    21.54    377.9  v441a
LCS J0238-3905 0236-393  2011.11.13  ATCA-104 PARKES     2.324D+06  8.710D+06    9.0148   0.0485 0.0097    40.32    203.6  v441a
LCS J0238-3905 0236-393  2011.11.12  ATCA-104 DSS34      7.311D+06  1.327D+07   15.1544   0.0457 0.0086     8.40    201.3  v441a
LCS J0238-3905 0236-393  2011.11.12  DSS34    HOBART26   1.305D+07  1.852D+07   22.6556   0.0547 0.0123     5.53    476.0  v441a
LCS J0238-3905 0236-393  2011.11.13  CEDUNA   PARKES    -1.350D+07 -2.009D+07   24.2083   0.0328 0.0040     9.12    585.2  v441a
LCS J0238-3905 0236-393  2011.11.13  CEDUNA   MOPRA     -1.187D+07 -2.566D+07   28.2721   0.0257 0.0071     5.21    828.7  v441a
LCS J0238-3905 0236-393  2011.11.13  HOBART26 PARKES     1.616D+07 -2.475D+07   29.5636   0.0476 0.0039    16.11    500.5  v441a
LCS J0238-3905 0236-393  2011.11.13  HOBART26 PARKES     2.810D+06 -3.039D+07   30.5176   0.0378 0.0037    12.09    532.8  v441a
LCS J0238-3905 0236-393  2011.11.12  CEDUNA   MOPRA     -3.152D+07  1.484D+07   34.8342   0.0311 0.0076     6.86    758.4  v441a
LCS J0238-3905 0236-393  2011.11.12  HOBART26 MOPRA     -1.862D+07 -2.954D+07   34.9160   0.0409 0.0044    10.53    670.3  v441a
LCS J0238-3905 0236-393  2011.11.13  HOBART26 MOPRA      1.780D+07 -3.032D+07   35.1601   0.0312 0.0044     7.58    708.8  v441a
LCS J0238-3905 0236-393  2011.11.12  ATCA-104 CEDUNA     3.345D+07 -1.282D+07   35.8237   0.0299 0.0028    12.05    409.1  v441a
LCS J0238-3905 0236-393  2011.11.13  HOBART26 MOPRA      1.363D+06 -3.601D+07   36.0351   0.0277 0.0044     6.58    729.8  v441a
LCS J0238-3905 0236-393  2011.11.13  CEDUNA   PARKES    -3.603D+07 -5.392D+06   36.4286   0.0360 0.0038    10.74    545.8  v441a
LCS J0238-3905 0236-393  2011.11.12  ATCA-104 HOBART26   2.058D+07  3.156D+07   37.6763   0.0398 0.0028    19.10    361.5  v441a
LCS J0238-3905 0236-393  2011.11.13  CEDUNA   MOPRA     -3.748D+07 -1.101D+07   39.0670   0.0313 0.0077     6.75    745.8  v441a
LCS J0238-3905 0236-393  2011.11.13  ATCA-104 HOBART26  -4.861D+05  3.910D+07   39.1011   0.0302 0.0027    13.40    392.3  v441a
LCS J0238-3905 0236-393  2011.11.13  ATCA-104 CEDUNA     3.835D+07  1.410D+07   40.8618   0.0350 0.0029    14.32    401.8  v441a
LCS J0238-3905 0236-393  2011.11.13  CEDUNA   HOBART26  -3.884D+07  2.500D+07   46.1857   0.0400 0.0068     6.16   1051.5  v441a
LCS J0243-5105 0241-512  2013.06.16  MOPRA    PARKES     6.704D+03  5.677D+06    5.6766   0.0188 0.0022     8.82    182.3  v271m
LCS J0243-5105 0241-512  2013.06.16  DSS34    PARKES     4.025D+06 -5.586D+06    6.8849   0.0157 0.0024    32.32     60.6  v271m
LCS J0243-5105 0241-512  2013.06.16  ATCA-109 PARKES     1.016D+05  8.801D+06    8.8016   0.0102 0.0009    12.98     68.8  v271m
LCS J0243-5105 0241-512  2013.06.16  DSS34    MOPRA      4.025D+06 -1.126D+07   11.9566   0.0181 0.0034     8.46    213.1  v271m
LCS J0243-5105 0241-512  2013.06.16  ATCA-109 DSS34     -3.932D+06  1.438D+07   14.9111   0.0085 0.0015    10.42     80.3  v271m
LCS J0243-5105 0241-512  2013.06.16  DSS34    HOBART26  -6.007D+06  2.192D+07   22.7258   0.0150 0.0029     7.97    246.1  v271m
LCS J0243-5105 0241-512  2013.06.16  HOBART26 PARKES     1.002D+07 -2.751D+07   29.2756   0.0157 0.0019     8.92    212.2  v271m
LCS J0243-5612 0241-564  2015.09.30  ATCA-104 MOPRA     -9.087D+05  2.862D+06    3.0024   1.7326 0.1242   132.97    894.5  v271o
LCS J0243-5612 0241-564  2015.09.30  ATCA-104 MOPRA      4.598D+05  3.001D+06    3.0363   1.8830 0.1349   152.01    856.7  v271o
LCS J0243-5612 0241-564  2015.09.30  MOPRA    PARKES    -1.836D+06  5.128D+06    5.4470   0.4698 0.0305   126.18    214.7  v271o
LCS J0243-5612 0241-564  2015.09.30  MOPRA    PARKES     6.842D+05  5.487D+06    5.5299   0.4516 0.0293   130.83    201.1  v271o
LCS J0243-5612 0241-564  2015.09.30  ASKAP-32 YARRA12M  -4.003D+06  5.998D+06    7.2109   0.7110 0.1407     5.62   6182.4  v271o
LCS J0243-5612 0241-564  2015.09.30  ASKAP-32 YARRA12M  -1.061D+06  7.583D+06    7.6574   0.5016 0.1222     4.39   5699.9  v271o
LCS J0243-5612 0241-564  2015.09.30  ATCA-104 PARKES    -2.745D+06  7.990D+06    8.4481   1.7393 0.1233   339.25    270.7  v271o
LCS J0243-5612 0241-564  2015.09.30  ATCA-104 PARKES     1.144D+06  8.489D+06    8.5655   1.8077 0.1281   386.98    253.2  v271o
LCS J0243-5612 0241-564  2015.09.30  CEDUNA   PARKES    -1.125D+07 -2.852D+07   30.6630   0.4717 0.0608   105.44    244.5  v271o
LCS J0243-5612 0241-564  2015.09.30  ASKAP-32 CEDUNA    -6.613D+06 -3.097D+07   31.6721   0.5339 0.0907     8.20   3158.9  v271o
LCS J0243-5612 0241-564  2015.09.30  ATCA-104 KATH12M    3.016D+07  1.077D+07   32.0225   1.3741 0.1605    32.43   2263.7  v271o
LCS J0243-5612 0241-564  2015.09.30  KATH12M  MOPRA     -3.107D+07 -7.912D+06   32.0576   0.2919 0.0395     8.94   1801.7  v271o
LCS J0243-5612 0241-564  2015.09.30  KATH12M  PARKES    -3.293D+07 -2.767D+06   33.0454   0.3217 0.0245    50.31    543.4  v271o
LCS J0243-5612 0241-564  2015.09.30  CEDUNA   KATH12M    2.168D+07 -2.576D+07   33.6633   0.3783 0.0502     9.46   2044.7  v271o
LCS J0243-5612 0241-564  2015.09.30  CEDUNA   MOPRA     -9.418D+06 -3.365D+07   34.9444   0.4331 0.0324    36.08    808.0  v271o
LCS J0243-5612 0241-564  2015.09.30  CEDUNA   PARKES    -3.244D+07 -1.485D+07   35.6794   0.3343 0.0432    84.55    218.8  v271o
LCS J0243-5612 0241-564  2015.09.30  CEDUNA   YARRA12M   2.612D+06  3.697D+07   37.0663   0.4178 0.0485    11.11   1800.7  v271o
LCS J0243-5612 0241-564  2015.09.30  ATCA-104 CEDUNA     8.509D+06  3.651D+07   37.4914   1.5779 0.1161   106.70   1018.6  v271o
LCS J0243-5612 0241-564  2015.09.30  CEDUNA   MOPRA     -3.312D+07 -2.034D+07   38.8718   0.3568 0.0271    32.89    740.2  v271o
LCS J0243-5612 0241-564  2015.09.30  ASKAP-32 CEDUNA    -3.576D+07 -1.773D+07   39.9166   0.3206 0.0696     5.49   2888.7  v271o
LCS J0243-5612 0241-564  2015.09.30  ATCA-104 CEDUNA     3.358D+07  2.334D+07   40.8998   1.5251 0.1120   117.07    932.2  v271o
LCS J0243-5612 0241-564  2015.09.30  CEDUNA   KATH12M    1.783D+07 -3.810D+07   42.0623   0.3182 0.0417     9.64   1738.9  v271o
LCS J0243-5612 0241-564  2015.09.30  CEDUNA   YARRA12M   3.470D+07  2.531D+07   42.9537   0.3576 0.0419    10.93   1589.3  v271o
LCS J0243-5612 0241-564  2015.09.30  ATCA-104 KATH12M    5.141D+07 -1.475D+07   53.4876   1.3605 0.1579    35.98   2012.6  v271o
LCS J0243-5612 0241-564  2015.09.30  KATH12M  MOPRA     -5.095D+07  1.776D+07   53.9576   0.3132 0.0378    10.71   1598.1  v271o
LCS J0243-5612 0241-564  2015.09.30  ATCA-104 WARK12M   -4.593D+07 -3.013D+07   54.9274   1.1634 0.0970    31.50   1843.8  v271o
LCS J0243-5612 0241-564  2015.09.30  KATH12M  PARKES    -5.027D+07  2.324D+07   55.3818   0.3108 0.0235    56.66    472.4  v271o
LCS J0243-5612 0241-564  2015.09.30  MOPRA    WARK12M   -4.502D+07 -3.299D+07   55.8108   0.2906 0.0341    10.83   1467.5  v271o
LCS J0243-5612 0241-564  2015.09.30  PARKES   WARK12M   -4.321D+07 -3.809D+07   57.6059   0.3780 0.0280    73.73    442.6  v271o
LCS J0243-5612 0241-564  2015.09.30  ASKAP-32 KATH12M   -1.793D+07 -5.583D+07   58.6373   0.5239 0.1299     4.33   6236.7  v271o
LCS J0243-5612 0241-564  2015.09.30  ASKAP-32 KATH12M    1.510D+07 -5.672D+07   58.6955   0.5967 0.1397     4.63   7020.2  v271o
LCS J0243-5612 0241-564  2015.09.30  ASKAP-32 PARKES    -1.789D+07 -5.949D+07   62.1248   0.3375 0.0322    20.86    839.5  v271o
LCS J0243-5612 0241-564  2015.09.30  KATH12M  YARRA12M  -1.909D+07  6.272D+07   65.5623   0.2481 0.0497     5.45   4001.8  v271o
LCS J0243-5612 0241-564  2015.09.30  KATH12M  YARRA12M   1.687D+07  6.341D+07   65.6165   0.3054 0.0483     7.34   3431.3  v271o
LCS J0243-5612 0241-564  2015.09.30  ATCA-104 WARK12M   -6.546D+07  4.769D+06   65.6382   1.3115 0.1078    35.10   1806.5  v271o
LCS J0243-5612 0241-564  2015.09.30  MOPRA    WARK12M   -6.592D+07  1.768D+06   65.9483   0.2984 0.0346    11.07   1434.4  v271o
LCS J0243-5612 0241-564  2015.09.30  ASKAP-32 MOPRA     -1.597D+07 -6.463D+07   66.5788   0.3952 0.0730     6.93   2783.4  v271o
LCS J0243-5612 0241-564  2015.09.30  PARKES   WARK12M   -6.661D+07 -3.708D+06   66.7141   0.3150 0.0234    68.53    424.0  v271o
LCS J0243-5612 0241-564  2015.09.30  PARKES   YARRA12M   1.387D+07  6.550D+07   66.9490   0.3273 0.0234    58.26    478.5  v271o
LCS J0243-5612 0241-564  2015.09.30  ASKAP-32 ATCA-104  -1.506D+07 -6.750D+07   69.1559   1.1716 0.1212    17.51   3497.2  v271o
LCS J0243-5612 0241-564  2015.09.30  MOPRA    YARRA12M   1.197D+07  7.063D+07   71.6394   0.2634 0.0347     9.00   1586.7  v271o
LCS J0243-5612 0241-564  2015.09.30  ATCA-104 YARRA12M   1.106D+07  7.349D+07   74.3209   1.1583 0.1587    28.26   1993.6  v271o
LCS J0243-5612 0241-564  2015.09.30  ASKAP-32 PARKES    -6.825D+07 -3.254D+07   75.6061   0.2660 0.0259    19.21    784.7  v271o
LCS J0243-5612 0241-564  2015.09.30  PARKES   YARRA12M   6.716D+07  4.015D+07   78.2447   0.2703 0.0194    56.66    431.7  v271o
LCS J0243-5612 0241-564  2015.09.30  ASKAP-32 MOPRA     -6.888D+07 -3.808D+07   78.7069   0.2389 0.0612     4.37   2654.7  v271o
LCS J0243-5612 0241-564  2015.09.30  ASKAP-32 ATCA-104  -6.935D+07 -4.107D+07   80.5997   1.0064 0.1070    16.08   3343.4  v271o
LCS J0243-5612 0241-564  2015.09.30  MOPRA    YARRA12M   6.784D+07  4.564D+07   81.7649   0.2746 0.0328    10.35   1460.5  v271o
LCS J0243-5612 0241-564  2015.09.30  ATCA-104 YARRA12M   6.829D+07  4.866D+07   83.8481   1.0595 0.1450    28.70   1839.5  v271o
LCS J0243-5612 0241-564  2015.09.30  CEDUNA   WARK12M   -5.447D+07 -6.662D+07   86.0484   0.4363 0.0480    12.71   1665.5  v271o
LCS J0243-5612 0241-564  2015.09.30  KATH12M  WARK12M   -7.608D+07 -4.090D+07   86.3804   0.2924 0.0479     7.03   3701.1  v271o
LCS J0243-5612 0241-564  2015.09.30  CEDUNA   WARK12M   -9.905D+07 -1.857D+07  100.7755   0.2669 0.0376     8.45   1560.8  v271o
LCS J0243-5612 0241-564  2015.09.30  ASKAP-32 WARK12M   -6.097D+07 -9.763D+07  115.1053   0.4860 0.1215     4.29   5717.8  v271o
LCS J0243-5612 0241-564  2015.09.30  WARK12M  YARRA12M   5.699D+07  1.036D+08  118.2581   0.3325 0.0438     9.32   3259.5  v271o
LCS J0243-5612 0241-564  2015.09.30  KATH12M  WARK12M   -1.169D+08  1.949D+07  118.4867   0.2595 0.0442     6.68   3369.9  v271o
LCS J0243-5612 0241-564  2015.09.30  ASKAP-32 WARK12M   -1.348D+08 -3.628D+07  139.6236   0.4814 0.1184     4.37   5597.9  v271o
LCS J0243-5612 0241-564  2015.09.30  WARK12M  YARRA12M   1.338D+08  4.386D+07  140.7743   0.2864 0.0399     8.59   3079.9  v271o
LCS J0245-3533 0243-357  2015.04.07  ATCA-104 PARKES    -1.810D+06  8.845D+06    9.0284   0.0612 0.0025    80.30     57.6  v271n
LCS J0245-3533 0243-357  2015.04.08  ATCA-104 PARKES     2.297D+06  8.733D+06    9.0301   0.0605 0.0024    91.62     55.5  v271n
LCS J0245-3533 0243-357  2015.04.07  CEDUNA   PARKES    -1.772D+07 -1.714D+07   24.6465   0.0335 0.0035    12.28    293.4  v271n
LCS J0245-3533 0243-357  2015.04.07  HOBART26 PARKES     1.488D+07 -2.627D+07   30.1888   0.0346 0.0024    17.20    202.1  v271n
LCS J0245-3533 0243-357  2015.04.08  HOBART26 PARKES     2.901D+06 -3.036D+07   30.5012   0.0255 0.0022    13.14    218.1  v271n
LCS J0245-3533 0243-357  2015.04.07  CEDUNA   HOBART26  -3.249D+07  9.048D+06   33.7252   0.0586 0.0104     5.79   1105.8  v271n
LCS J0245-3533 0243-357  2015.04.08  CEDUNA   PARKES    -3.597D+07 -4.785D+06   36.2887   0.0153 0.0025     6.59    277.6  v271n
LCS J0245-3533 0243-357  2015.04.07  ATCA-104 HOBART26  -1.677D+07  3.507D+07   38.8700   0.0295 0.0029    11.18    217.1  v271n
LCS J0245-3533 0243-357  2015.04.07  ATCA-104 KATH12M    3.747D+07 -1.536D+07   40.4960   0.0451 0.0055    10.10    460.5  v271n
LCS J0245-3533 0243-357  2015.04.07  KATH12M  PARKES    -3.945D+07  2.431D+07   46.3380   0.0450 0.0038    13.70    428.5  v271n
LCS J0245-3533 0243-357  2015.04.07  PARKES   YARRA12M   2.936D+07  3.902D+07   48.8325   0.0282 0.0032     9.47    386.2  v271n
LCS J0245-3533 0243-357  2015.04.07  PARKES   WARK12M   -5.195D+07 -1.783D+07   54.9267   0.0286 0.0034     9.30    403.3  v271n
LCS J0245-3533 0243-357  2015.04.07  ATCA-104 YARRA12M   2.715D+07  4.794D+07   55.0918   0.0324 0.0044     7.85    415.1  v271n
LCS J0245-3533 0243-357  2015.04.08  ATCA-104 KATH12M    5.295D+07 -3.615D+07   64.1130   0.0439 0.0052    10.53    443.0  v271n
LCS J0245-3533 0243-357  2015.04.08  KATH12M  PARKES    -5.066D+07  4.503D+07   67.7818   0.0430 0.0034    14.93    417.4  v271n
LCS J0245-3533 0243-357  2015.04.08  PARKES   WARK12M   -6.726D+07  9.618D+06   67.9464   0.0192 0.0029     7.00    400.1  v271n
LCS J0245-3533 0243-357  2015.04.08  PARKES   YARRA12M   7.755D+07  1.444D+07   78.8797   0.0386 0.0032    13.86    397.8  v271n
LCS J0245-3533 0243-357  2015.04.08  ATCA-104 YARRA12M   7.963D+07  2.340D+07   82.9914   0.0376 0.0042     9.75    422.2  v271n
LCS J0246-4651 0244-470  2009.07.05  ATCA-104 MOPRA      1.756D+06  1.128D+06    2.0866   0.4414 0.0160   128.64    291.3  v271c
LCS J0246-4651 0244-470  2009.07.04  ATCA-104 MOPRA      1.769D+06  2.354D+06    2.9442   0.4479 0.0161   143.31    267.1  v271c
LCS J0246-4651 0244-470  2009.07.05  ATCA-104 MOPRA     -1.092D+06  2.932D+06    3.1286   0.3927 0.0143   117.59    285.4  v271c
LCS J0246-4651 0244-470  2009.07.05  ATCA-104 MOPRA      8.767D+05  3.023D+06    3.1476   0.3417 0.0125   108.71    268.6  v271c
LCS J0246-4651 0244-470  2009.07.05  MOPRA    PARKES     3.327D+06  2.072D+06    3.9200   0.3253 0.0111   183.10    147.9  v271c
LCS J0246-4651 0244-470  2009.07.04  MOPRA    PARKES     3.203D+06  4.344D+06    5.3973   0.3398 0.0115   208.89    135.6  v271c
LCS J0246-4651 0244-470  2009.07.05  MOPRA    PARKES    -2.165D+06  5.231D+06    5.6611   0.3283 0.0112   190.66    144.5  v271c
LCS J0246-4651 0244-470  2009.07.05  MOPRA    PARKES     1.470D+06  5.526D+06    5.7183   0.3429 0.0116   206.17    139.6  v271c
LCS J0246-4651 0244-470  2009.07.05  ATCA-104 PARKES     5.083D+06  3.200D+06    6.0065   0.3275 0.0109   312.90     87.5  v271c
LCS J0246-4651 0244-470  2009.07.04  ATCA-104 PARKES     4.972D+06  6.698D+06    8.3415   0.3472 0.0116   351.49     81.9  v271c
LCS J0246-4651 0244-470  2009.07.05  ATCA-104 PARKES    -3.257D+06  8.163D+06    8.7883   0.3019 0.0101   292.51     86.5  v271c
LCS J0246-4651 0244-470  2009.07.05  ATCA-104 PARKES     2.347D+06  8.549D+06    8.8654   0.2889 0.0097   289.88     83.5  v271c
LCS J0246-4651 0244-470  2009.07.05  HOBART26 CEDUNA     2.479D+07  3.821D+06   25.0835   0.3236 0.0155    31.38    872.3  v271c
LCS J0246-4651 0244-470  2009.07.05  PARKES   CEDUNA     7.210D+06  2.520D+07   26.2097   0.2912 0.0157   124.60    195.7  v271c
LCS J0246-4651 0244-470  2009.07.05  PARKES   HOBART26   1.858D+07  1.861D+07   26.2982   0.3006 0.0104   180.98    195.0  v271c
LCS J0246-4651 0244-470  2009.07.05  PARKES   HOBART26  -1.758D+07  2.138D+07   27.6775   0.3573 0.0124   216.75    195.3  v271c
LCS J0246-4651 0244-470  2009.07.04  PARKES   HOBART26   9.389D+06  2.834D+07   29.8549   0.3677 0.0127   219.80    196.9  v271c
LCS J0246-4651 0244-470  2009.07.05  MOPRA    HOBART26   2.190D+07  2.069D+07   30.1288   0.2805 0.0126    36.71    649.3  v271c
LCS J0246-4651 0244-470  2009.07.05  PARKES   HOBART26  -2.727D+06  3.003D+07   30.1504   0.3914 0.0135   225.82    204.9  v271c
LCS J0246-4651 0244-470  2009.07.05  MOPRA    CEDUNA     1.586D+07 -2.614D+07   30.5705   0.3498 0.0146    48.63    614.8  v271c
LCS J0246-4651 0244-470  2009.07.05  ATCA-104 CEDUNA     1.761D+07 -2.501D+07   30.5879   0.3683 0.0135    86.45    363.6  v271c
LCS J0246-4651 0244-470  2009.07.05  MOPRA    CEDUNA     5.045D+06  3.043D+07   30.8444   0.3241 0.0140    42.41    645.7  v271c
LCS J0246-4651 0244-470  2009.07.05  PARKES   CEDUNA     1.253D+07 -2.821D+07   30.8664   0.3112 0.0168   140.20    184.6  v271c
LCS J0246-4651 0244-470  2009.07.05  ATCA-104 HOBART26   2.366D+07  2.181D+07   32.1818   0.2600 0.0147    57.33    384.0  v271c
LCS J0246-4651 0244-470  2009.07.05  MOPRA    HOBART26  -1.975D+07  2.661D+07   33.1338   0.3589 0.0149    46.58    644.3  v271c
LCS J0246-4651 0244-470  2009.07.05  ATCA-104 CEDUNA     3.954D+06  3.336D+07   33.5944   0.3342 0.0125    73.05    386.3  v271c
LCS J0246-4651 0244-470  2009.07.04  MOPRA    HOBART26   1.259D+07  3.268D+07   35.0259   0.3197 0.0136    42.23    641.9  v271c
LCS J0246-4651 0244-470  2009.07.05  MOPRA    HOBART26  -1.257D+06  3.555D+07   35.5752   0.3685 0.0153    46.90    659.3  v271c
LCS J0246-4651 0244-470  2009.07.05  ATCA-104 HOBART26  -2.084D+07  2.954D+07   36.1493   0.3107 0.0174    68.46    385.5  v271c
LCS J0246-4651 0244-470  2009.07.05  PARKES   CEDUNA     3.608D+07  6.759D+06   36.7065   0.3064 0.0165   144.92    176.8  v271c
LCS J0246-4651 0244-470  2009.07.04  PARKES   CEDUNA     3.579D+07 -1.141D+07   37.5605   0.3335 0.0179   156.11    178.4  v271c
LCS J0246-4651 0244-470  2009.07.04  ATCA-104 HOBART26   1.436D+07  3.504D+07   37.8668   0.3350 0.0186    73.33    387.7  v271c
LCS J0246-4651 0244-470  2009.07.05  ATCA-104 HOBART26  -3.801D+05  3.858D+07   38.5779   0.2895 0.0163    62.14    394.4  v271c
LCS J0246-4651 0244-470  2009.07.05  MOPRA    CEDUNA     3.755D+07  1.229D+07   39.5074   0.3026 0.0128    45.44    568.7  v271c
LCS J0246-4651 0244-470  2009.07.04  MOPRA    CEDUNA     3.899D+07 -7.064D+06   39.6240   0.3286 0.0137    48.27    581.6  v271c
LCS J0246-4651 0244-470  2009.07.04  ATCA-104 CEDUNA     4.076D+07 -4.711D+06   41.0291   0.3583 0.0131    87.14    351.3  v271c
LCS J0246-4651 0244-470  2009.07.05  ATCA-104 CEDUNA     3.843D+07  1.531D+07   41.3625   0.2657 0.0100    66.62    340.2  v271c
LCS J0246-4651 0244-470  2009.07.05  HOBART26 CEDUNA     3.881D+07 -2.327D+07   45.2466   0.3991 0.0174    40.43    834.9  v271c
LCS J0246-4651 0244-470  2009.07.05  HOBART26 CEDUNA    -6.048D+06 -4.682D+07   47.2124   0.2714 0.0137    28.04    810.2  v271c
LCS J0246-4651 0244-470  2009.07.04  HOBART26 CEDUNA     2.640D+07 -3.975D+07   47.7157   0.4002 0.0175    40.28    844.3  v271c
LCS J0249-5556 0248-561  2013.06.16  ATCA-109 MOPRA      1.931D+06  1.660D+06    2.5465   0.0151 0.0039     6.65    243.0  v271m
LCS J0249-5556 0248-561  2013.06.15  ATCA-109 MOPRA      1.275D+06  2.658D+06    2.9475   0.0151 0.0039     6.63    239.5  v271m
LCS J0249-5556 0248-561  2013.06.16  ATCA-109 MOPRA     -7.744D+05  2.919D+06    3.0196   0.0177 0.0043     7.82    248.7  v271m
LCS J0249-5556 0248-561  2013.06.16  ATCA-109 MOPRA     -1.748D+05  3.044D+06    3.0493   0.0229 0.0054     9.14    243.2  v271m
LCS J0249-5556 0248-561  2013.06.16  MOPRA    PARKES     3.558D+06  3.098D+06    4.7183   0.0207 0.0023     9.50    183.4  v271m
LCS J0249-5556 0248-561  2013.06.15  MOPRA    PARKES     2.243D+06  4.904D+06    5.3930   0.0201 0.0024     8.79    181.1  v271m
LCS J0249-5556 0248-561  2013.06.16  MOPRA    PARKES    -1.581D+06  5.250D+06    5.4831   0.0227 0.0024     9.86    189.2  v271m
LCS J0249-5556 0248-561  2013.06.16  MOPRA    PARKES    -4.891D+05  5.523D+06    5.5443   0.0244 0.0022    11.69    183.2  v271m
LCS J0249-5556 0248-561  2013.06.16  DSS34    PARKES     4.580D+06 -3.636D+06    5.8477   0.0196 0.0030    35.95     62.2  v271m
LCS J0249-5556 0248-561  2013.06.16  ATCA-109 PARKES     5.490D+06  4.753D+06    7.2622   0.0114 0.0009    13.71     69.4  v271m
LCS J0249-5556 0248-561  2013.06.15  ATCA-109 PARKES     3.522D+06  7.559D+06    8.3393   0.0123 0.0010    14.40     68.1  v271m
LCS J0249-5556 0248-561  2013.06.16  ATCA-109 PARKES    -2.349D+06  8.171D+06    8.5019   0.0180 0.0011    20.16     70.9  v271m
LCS J0249-5556 0248-561  2013.06.16  ATCA-109 PARKES    -6.619D+05  8.567D+06    8.5927   0.0243 0.0011    30.57     69.2  v271m
LCS J0249-5556 0248-561  2013.06.16  DSS34    MOPRA      6.172D+06 -8.870D+06   10.8058   0.0186 0.0033     9.34    221.0  v271m
LCS J0249-5556 0248-561  2013.06.16  ATCA-109 DSS34     -6.946D+06  1.179D+07   13.6827   0.0143 0.0023    18.82     82.8  v271m
LCS J0249-5556 0248-561  2013.06.16  ATCA-109 DSS34     -4.994D+06  1.335D+07   14.2494   0.0168 0.0032     8.14     79.4  v271m
LCS J0249-5556 0248-561  2013.06.16  DSS34    HOBART26  -1.146D+07  1.804D+07   21.3722   0.0156 0.0027    10.13    248.1  v271m
LCS J0249-5556 0248-561  2013.06.16  HOBART26 PARKES     1.600D+07 -2.172D+07   26.9718   0.0189 0.0020     9.94    214.3  v271m
LCS J0249-5556 0248-561  2013.06.16  HOBART26 PARKES    -1.380D+07 -2.407D+07   27.7419   0.0129 0.0019     6.90    214.8  v271m
LCS J0249-5556 0248-561  2013.06.16  HOBART26 PARKES     1.211D+07 -2.542D+07   28.1566   0.0217 0.0020    12.20    212.4  v271m
LCS J0249-5556 0248-561  2013.06.15  HOBART26 PARKES    -1.968D+06 -2.898D+07   29.0436   0.0144 0.0020     7.39    212.2  v271m
LCS J0249-5556 0248-561  2013.06.16  CEDUNA   DSS34     -1.858D+07 -2.400D+07   30.3474   0.0173 0.0031     9.36    204.0  v271m
LCS J0249-5556 0248-561  2013.06.16  CEDUNA   PARKES    -1.411D+07 -2.758D+07   30.9826   0.0187 0.0022     8.74    174.6  v271m
LCS J0249-5556 0248-561  2013.06.16  CEDUNA   PARKES    -2.439D+07 -2.251D+07   33.1881   0.0220 0.0021    11.13    173.4  v271m
LCS J0249-5556 0248-561  2013.06.16  ATCA-109 HOBART26  -1.840D+07  2.983D+07   35.0491   0.0180 0.0027     7.07    281.7  v271m
LCS J0249-5556 0248-561  2013.06.16  ATCA-109 HOBART26  -1.279D+07  3.397D+07   36.3039   0.0211 0.0031     7.15    281.1  v271m
LCS J0249-5556 0248-561  2013.06.16  CEDUNA   PARKES    -3.035D+07  2.063D+07   36.6957   0.0224 0.0023    10.58    172.2  v271m
LCS J0249-5556 0248-561  2013.06.16  CEDUNA   MOPRA     -2.386D+07 -2.805D+07   36.8309   0.0487 0.0095     5.23    609.3  v271m
LCS J0249-5556 0248-561  2013.06.16  ATCA-109 CEDUNA     1.163D+07  3.578D+07   37.6274   0.0161 0.0023     7.36    229.6  v271m
LCS J0249-5556 0248-561  2013.06.15  CEDUNA   PARKES    -3.794D+07 -6.065D+05   37.9420   0.0181 0.0023     8.06    172.1  v271m
LCS J0249-5556 0248-561  2013.06.16  ATCA-109 CEDUNA     2.369D+07  3.110D+07   39.0932   0.0213 0.0025     9.07    229.5  v271m
LCS J0249-5556 0248-561  2013.06.16  ATCA-109 CEDUNA     3.588D+07 -1.582D+07   39.2137   0.0127 0.0024     5.35    227.5  v271m
LCS J0250-6355 0249-641  2011.07.24  ATCA-104 MOPRA      1.688D+06  2.474D+05    1.7065   0.1243 0.0091    55.63    260.5  v271i
LCS J0250-6355 0249-641  2012.04.28  ATCA-104 MOPRA      1.758D+06  3.654D+05    1.7954   0.1058 0.0040    46.64    211.2  v271k
LCS J0250-6355 0249-641  2012.04.28  ATCA-104 MOPRA      1.901D+06  1.524D+06    2.4364   0.1070 0.0040    48.49    204.9  v271k
LCS J0250-6355 0249-641  2011.07.23  ATCA-104 MOPRA      1.783D+06  1.841D+06    2.5626   0.1390 0.0101    57.88    238.4  v271i
LCS J0250-6355 0249-641  2012.04.28  ATCA-104 MOPRA     -1.254D+06  2.473D+06    2.7725   0.1005 0.0036    55.98    207.7  v271k
LCS J0250-6355 0249-641  2012.04.29  ATCA-104 MOPRA      7.340D+05  2.751D+06    2.8477   0.1071 0.0040    49.38    200.6  v271k
LCS J0250-6355 0249-641  2011.07.23  ATCA-104 MOPRA      6.088D+04  2.880D+06    2.8802   0.1422 0.0103    60.63    239.0  v271i
LCS J0250-6355 0249-641  2012.04.28  MOPRA    PARKES     3.331D+06  7.328D+05    3.4109   0.1029 0.0034    66.47    144.1  v271k
LCS J0250-6355 0249-641  2012.04.28  MOPRA    PARKES     3.483D+06  2.890D+06    4.5254   0.0967 0.0032    67.42    133.1  v271k
LCS J0250-6355 0249-641  2012.04.28  MOPRA    PARKES    -2.446D+06  4.405D+06    5.0383   0.0823 0.0029    51.28    142.6  v271k
LCS J0250-6355 0249-641  2012.04.28  ATCA-104 PARKES     5.089D+06  1.098D+06    5.2063   0.1129 0.0056   137.21     76.3  v271k
LCS J0250-6355 0249-641  2012.04.29  MOPRA    PARKES     1.200D+06  5.071D+06    5.2113   0.0959 0.0031    69.87    126.6  v271k
LCS J0250-6355 0249-641  2011.07.23  MOPRA    PARKES    -5.961D+04  5.255D+06    5.2554   0.1858 0.0063    84.59    195.6  v271i
LCS J0250-6355 0249-641  2012.04.28  ATCA-104 PARKES     5.384D+06  4.414D+06    6.9615   0.1115 0.0055   140.25     72.7  v271k
LCS J0250-6355 0249-641  2012.04.28  ATCA-104 PARKES    -3.695D+06  6.881D+06    7.8105   0.0921 0.0046   106.05     76.8  v271k
LCS J0250-6355 0249-641  2012.04.29  ATCA-104 PARKES     1.934D+06  7.823D+06    8.0583   0.1152 0.0057   149.18     70.6  v271k
LCS J0250-6355 0249-641  2011.07.23  ATCA-104 PARKES     1.272D+03  8.135D+06    8.1346   0.1885 0.0059   166.69    101.5  v271i
LCS J0250-6355 0249-641  2012.04.28  HOBART26 PARKES    -1.856D+07 -1.331D+07   22.8404   0.0898 0.0035    49.56    242.8  v271k
LCS J0250-6355 0249-641  2012.04.28  HOBART26 PARKES     1.818D+07 -1.505D+07   23.5988   0.0715 0.0030    39.44    231.3  v271k
LCS J0250-6355 0249-641  2011.07.24  HOBART26 MOPRA     -2.195D+07 -1.254D+07   25.2835   0.1366 0.0067    23.41    666.2  v271i
LCS J0250-6355 0249-641  2012.04.28  HOBART26 MOPRA     -2.189D+07 -1.404D+07   26.0094   0.0827 0.0077    11.55    672.1  v271k
LCS J0250-6355 0249-641  2012.04.28  HOBART26 PARKES    -1.256D+07 -2.316D+07   26.3488   0.0805 0.0032    44.41    239.4  v271k
LCS J0250-6355 0249-641  2011.07.23  HOBART26 PARKES     1.031D+07 -2.473D+07   26.7951   0.1810 0.0059   119.50    268.9  v271i
LCS J0250-6355 0249-641  2011.07.24  ATCA-104 HOBART26   2.364D+07  1.279D+07   26.8795   0.1428 0.0045    49.84    341.6  v271i
LCS J0250-6355 0249-641  2012.04.29  HOBART26 PARKES     4.211D+06 -2.706D+07   27.3857   0.0736 0.0030    41.36    234.4  v271k
LCS J0250-6355 0249-641  2012.04.28  ATCA-104 HOBART26   2.365D+07  1.441D+07   27.6938   0.0986 0.0078    25.22    355.9  v271k
LCS J0250-6355 0249-641  2012.04.28  HOBART26 MOPRA      2.065D+07 -1.940D+07   28.3286   0.0713 0.0060    12.92    625.7  v271k
LCS J0250-6355 0249-641  2012.04.28  KATH12M  PARKES    -2.415D+07 -1.689D+07   29.4667   0.0957 0.0054    22.44    483.2  v271k
LCS J0250-6355 0249-641  2012.04.28  KATH12M  MOPRA     -2.155D+07 -2.136D+07   30.3379   0.1020 0.0130     8.13   1307.2  v271k
LCS J0250-6355 0249-641  2012.04.28  HOBART26 MOPRA     -1.604D+07 -2.605D+07   30.5957   0.0864 0.0079    11.72    675.1  v271k
LCS J0250-6355 0249-641  2012.04.28  ATCA-104 HOBART26  -2.190D+07  2.187D+07   30.9500   0.0846 0.0064    29.04    336.9  v271k
LCS J0250-6355 0249-641  2012.04.28  ATCA-104 KATH12M    2.029D+07  2.383D+07   31.2995   0.1161 0.0078    17.44    703.8  v271k
LCS J0250-6355 0249-641  2011.07.23  HOBART26 MOPRA     -1.290D+07 -2.855D+07   31.3267   0.1389 0.0076    20.22    643.0  v271i
LCS J0250-6355 0249-641  2011.07.23  HOBART26 MOPRA      1.037D+07 -2.999D+07   31.7293   0.1311 0.0070    20.74    633.1  v271i
LCS J0250-6355 0249-641  2012.04.29  HOBART26 MOPRA      3.011D+06 -3.213D+07   32.2722   0.0579 0.0075     7.99    665.6  v271k
LCS J0250-6355 0249-641  2012.04.28  ATCA-104 HOBART26   1.794D+07  2.758D+07   32.9003   0.0884 0.0073    21.73    368.5  v271k
LCS J0250-6355 0249-641  2011.07.23  ATCA-104 HOBART26   1.469D+07  3.039D+07   33.7494   0.1401 0.0048    40.99    331.9  v271i
LCS J0250-6355 0249-641  2011.07.23  ATCA-104 HOBART26  -1.031D+07  3.287D+07   34.4452   0.1288 0.0045    39.98    328.5  v271i
LCS J0250-6355 0249-641  2012.04.29  ATCA-104 HOBART26  -2.277D+06  3.488D+07   34.9571   0.0794 0.0068    19.54    371.2  v271k
LCS J0250-6355 0249-641  2011.07.23  CEDUNA   PARKES    -2.768D+07 -2.212D+07   35.4318   0.2339 0.0082    67.88    309.4  v271i
LCS J0250-6355 0249-641  2011.07.24  CEDUNA   MOPRA     -1.311D+07  3.377D+07   36.2198   0.0981 0.0073    14.19    760.8  v271i
LCS J0250-6355 0249-641  2011.07.24  ATCA-104 CEDUNA     1.479D+07 -3.352D+07   36.6378   0.1018 0.0044    28.48    390.1  v271i
LCS J0250-6355 0249-641  2012.04.29  CEDUNA   PARKES    -3.500D+07 -1.206D+07   37.0234   0.0896 0.0044    47.46    172.9  v271k
LCS J0250-6355 0249-641  2011.07.23  CEDUNA   HOBART26  -3.799D+07  2.604D+06   38.0759   0.1702 0.0159    16.70   1001.4  v271i
LCS J0250-6355 0249-641  2011.07.23  CEDUNA   MOPRA     -2.761D+07 -2.738D+07   38.8876   0.1617 0.0085    21.58    728.5  v271i
LCS J0250-6355 0249-641  2011.07.23  CEDUNA   MOPRA     -3.878D+07  9.958D+06   40.0426   0.1498 0.0091    18.16    734.5  v271i
LCS J0250-6355 0249-641  2012.04.29  CEDUNA   MOPRA     -3.620D+07 -1.713D+07   40.0529   0.0790 0.0071    15.05    490.9  v271k
LCS J0250-6355 0249-641  2011.07.23  ATCA-104 CEDUNA     2.767D+07  3.026D+07   41.0072   0.1595 0.0056    40.94    378.0  v271i
LCS J0250-6355 0249-641  2011.07.23  ATCA-104 CEDUNA     4.057D+07 -8.117D+06   41.3712   0.1577 0.0058    37.03    379.2  v271i
LCS J0250-6355 0249-641  2012.04.29  ATCA-104 CEDUNA     3.694D+07  1.989D+07   41.9497   0.0873 0.0050    28.90    273.8  v271k
LCS J0250-6355 0249-641  2012.04.29  CEDUNA   HOBART26  -3.921D+07  1.500D+07   41.9844   0.0591 0.0103     5.93    908.6  v271k
LCS J0250-6355 0249-641  2012.04.28  HOBART26 KATH12M    4.212D+07  2.033D+06   42.1652   0.0753 0.0109     7.14   1673.1  v271k
LCS J0250-6355 0249-641  2011.07.23  CEDUNA   HOBART26  -2.588D+07  3.850D+07   46.3936   0.1473 0.0155    12.91   1022.6  v271i
LCS J0250-6355 0249-641  2011.07.24  CEDUNA   HOBART26   8.848D+06  4.631D+07   47.1456   0.1057 0.0118    11.64    997.4  v271i
LCS J0250-6355 0249-641  2012.04.29  ATCA-104 KATH12M    5.272D+07 -1.548D+07   54.9499   0.0866 0.0074    12.82    541.2  v271k
LCS J0250-6355 0249-641  2012.04.29  KATH12M  MOPRA     -5.199D+07  1.823D+07   55.0945   0.0747 0.0116     6.64    970.3  v271k
LCS J0250-6355 0249-641  2012.04.29  KATH12M  PARKES    -5.079D+07  2.331D+07   55.8816   0.0861 0.0042    29.32    341.7  v271k
LCS J0250-6355 0249-641  2012.04.28  ATCA-104 KATH12M    3.458D+07 -5.608D+07   65.8816   0.0883 0.0074    13.19    552.1  v271k
LCS J0250-6355 0249-641  2012.04.28  KATH12M  MOPRA     -3.268D+07  5.760D+07   66.2250   0.0698 0.0125     5.68   1011.3  v271k
LCS J0250-6355 0249-641  2012.04.28  KATH12M  PARKES    -2.920D+07  6.049D+07   67.1680   0.0804 0.0041    26.30    358.7  v271k
LCS J0250-6355 0249-641  2012.04.28  ATCA-104 KATH12M    1.820D+06 -6.757D+07   67.5993   0.0863 0.0075    12.64    560.1  v271k
LCS J0250-6355 0249-641  2012.04.28  KATH12M  MOPRA     -6.205D+04  6.794D+07   67.9402   0.0867 0.0130     6.85   1057.8  v271k
LCS J0250-6355 0249-641  2012.04.28  KATH12M  PARKES     3.269D+06  6.867D+07   68.7507   0.0856 0.0044    26.47    382.1  v271k
LCS J0250-6355 0249-641  2012.04.29  PARKES   YARRA12M   7.454D+07  3.572D+07   82.6609   0.1001 0.0058    22.78    513.3  v271k
LCS J0250-6355 0249-641  2012.04.28  HOBART26 KATH12M   -2.183D+07 -8.198D+07   84.8398   0.0927 0.0155     6.14   1782.0  v271k
LCS J0250-6355 0249-641  2012.04.28  HOBART26 KATH12M    1.663D+07 -8.365D+07   85.2905   0.1455 0.0271     5.48   1818.9  v271k
LCS J0250-6355 0249-641  2012.04.29  MOPRA    YARRA12M   7.574D+07  4.079D+07   86.0301   0.1035 0.0184     5.76   1457.6  v271k
LCS J0250-6355 0249-641  2012.04.28  PARKES   YARRA12M   7.968D+07 -3.603D+07   87.4499   0.1023 0.0060    22.24    541.1  v271k
LCS J0250-6355 0249-641  2012.04.29  ATCA-104 YARRA12M   7.648D+07  4.354D+07   88.0054   0.1203 0.0112    11.67    812.9  v271k
LCS J0250-6355 0249-641  2012.04.28  MOPRA    YARRA12M   8.316D+07 -3.314D+07   89.5248   0.1129 0.0188     6.18   1525.4  v271k
LCS J0250-6355 0249-641  2012.04.28  ATCA-104 YARRA12M   8.507D+07 -3.162D+07   90.7514   0.1132 0.0112    10.94    832.7  v271k
LCS J0250-6355 0249-641  2011.07.24  CEDUNA   HARTRAO    2.436D+08 -5.788D+07  250.4079   0.0706 0.0108     6.75   1138.9  v271i
LCS J0250-6355 0249-641  2011.07.24  HARTRAO  HOBART26  -2.348D+08  1.040D+08  256.8527   0.0638 0.0048    15.06    997.2  v271i
LCS J0250-6355 0249-641  2011.07.24  HARTRAO  MOPRA     -2.567D+08  9.161D+07  272.5956   0.0426 0.0068     6.45    760.7  v271i
LCS J0251-6000 0250-602  2008.02.05  ATCA-104 MOPRA      8.005D+05  2.823D+06    2.9339   0.1599 0.0058    37.77    408.9  v254b
LCS J0251-6000 0250-602  2008.02.05  ATCA-104 MOPRA     -3.976D+05  2.936D+06    2.9630   0.1613 0.0059    37.06    422.2  v254b
LCS J0251-6000 0250-602  2008.02.05  ATCA-104 MOPRA      2.260D+05  2.960D+06    2.9686   0.1532 0.0060    32.87    450.6  v254b
LCS J0251-6000 0250-602  2008.02.05  PARKES   MOPRA     -1.325D+06 -5.195D+06    5.3611   0.1622 0.0029   124.73    126.4  v254b
LCS J0251-6000 0250-602  2008.02.05  ATCA-104 PARKES     2.126D+06  8.017D+06    8.2943   0.1575 0.0029   108.93    138.8  v254b
LCS J0251-6000 0250-602  2008.02.05  PARKES   HOBART26  -3.529D+06  2.804D+07   28.2585   0.1494 0.0030    83.78    172.5  v254b
LCS J0251-6000 0250-602  2008.02.05  HOBART26 MOPRA      2.204D+06 -3.323D+07   33.3049   0.1413 0.0058    26.79    508.4  v254b
LCS J0251-6000 0250-602  2008.02.05  ATCA-104 HOBART26  -1.403D+06  3.605D+07   36.0818   0.1446 0.0063    24.66    558.1  v254b
LCS J0251-6000 0250-602  2008.02.05  CEDUNA   PARKES    -3.552D+07 -1.029D+07   36.9826   0.1385 0.0036   100.12    134.3  v254b
LCS J0251-6000 0250-602  2008.02.05  CEDUNA   MOPRA     -1.988D+07 -3.140D+07   37.1700   0.1272 0.0047    29.74    408.9  v254b
LCS J0251-6000 0250-602  2008.02.05  ATCA-104 CEDUNA     1.949D+07  3.434D+07   39.4840   0.1274 0.0051    27.27    453.4  v254b
LCS J0251-6000 0250-602  2008.02.05  CEDUNA   MOPRA     -3.685D+07 -1.548D+07   39.9687   0.1255 0.0045    30.77    395.8  v254b
LCS J0251-6000 0250-602  2008.02.05  ATCA-104 CEDUNA     3.765D+07  1.830D+07   41.8628   0.1299 0.0050    28.59    434.5  v254b
LCS J0251-6000 0250-602  2008.02.05  CEDUNA   HOBART26  -3.905D+07  1.775D+07   42.8969   0.1437 0.0061    25.80    540.2  v254b
LCS J0251-8226 0254-826  2009.12.13  ATCA-104 MOPRA      1.809D+06  1.065D+06    2.0996   0.0993 0.0047    25.75    376.2  v271d
LCS J0251-8226 0254-826  2011.07.23  ATCA-104 MOPRA     -1.748D+06  1.207D+06    2.1245   0.1489 0.0108    62.86    263.6  v271i
LCS J0251-8226 0254-826  2011.07.23  ATCA-104 MOPRA      1.118D+06  1.925D+06    2.2265   0.1451 0.0105    60.71    248.9  v271i
LCS J0251-8226 0254-826  2011.07.23  ATCA-104 MOPRA     -4.216D+05  2.230D+06    2.2694   0.1440 0.0105    58.01    251.3  v271i
LCS J0251-8226 0254-826  2011.07.23  MOPRA    PARKES    -3.313D+06  2.064D+06    3.9033   0.1737 0.0060    68.32    225.0  v271i
LCS J0251-8226 0254-826  2009.12.13  PARKES   MOPRA     -3.287D+06 -2.107D+06    3.9040   0.1002 0.0028    56.03    167.1  v271d
LCS J0251-8226 0254-826  2009.12.13  PARKES   MOPRA      2.938D+06 -2.707D+06    3.9950   0.0979 0.0029    52.46    178.9  v271d
LCS J0251-8226 0254-826  2011.07.23  MOPRA    PARKES    -9.495D+05  4.069D+06    4.1779   0.1989 0.0067    82.42    212.0  v271i
LCS J0251-8226 0254-826  2009.12.13  PARKES   MOPRA     -9.254D+04 -4.192D+06    4.1926   0.0995 0.0028    56.89    166.7  v271d
LCS J0251-8226 0254-826  2009.12.13  ATCA-104 PARKES     5.096D+06  3.172D+06    6.0026   0.1074 0.0031    89.74    109.5  v271d
LCS J0251-8226 0254-826  2011.07.23  ATCA-104 PARKES    -5.059D+06  3.275D+06    6.0266   0.1723 0.0055   130.48    116.3  v271i
LCS J0251-8226 0254-826  2009.12.13  ATCA-104 PARKES    -4.466D+06  4.254D+06    6.1680   0.1024 0.0030    84.52    116.1  v271d
LCS J0251-8226 0254-826  2011.07.23  ATCA-104 PARKES    -1.371D+06  6.299D+06    6.4460   0.1967 0.0062   158.09    110.1  v271i
LCS J0251-8226 0254-826  2009.12.13  ATCA-104 PARKES     2.354D+05  6.461D+06    6.4655   0.1013 0.0029    87.18    108.6  v271d
LCS J0251-8226 0254-826  2011.07.23  HOBART26 PARKES     1.865D+07 -5.083D+05   18.6593   0.1758 0.0058   107.84    286.4  v271i
LCS J0251-8226 0254-826  2009.12.13  PARKES   HOBART26  -1.881D+07  4.360D+06   19.3041   0.0983 0.0024    90.75    199.4  v271d
LCS J0251-8226 0254-826  2011.07.23  HOBART26 PARKES     1.388D+07 -1.581D+07   21.0373   0.1965 0.0064   121.34    283.5  v271i
LCS J0251-8226 0254-826  2009.12.13  PARKES   HOBART26   1.023D+07  1.884D+07   21.4342   0.1157 0.0028   114.26    190.0  v271d
LCS J0251-8226 0254-826  2009.12.13  PARKES   HOBART26  -9.643D+06  1.921D+07   21.4987   0.1030 0.0025   103.28    190.7  v271d
LCS J0251-8226 0254-826  2011.07.23  HOBART26 MOPRA      2.196D+07 -2.528D+06   22.1075   0.1473 0.0069    24.69    649.0  v271i
LCS J0251-8226 0254-826  2009.12.13  HOBART26 MOPRA      2.174D+07 -7.068D+06   22.8629   0.0903 0.0076    12.45    694.9  v271d
LCS J0251-8226 0254-826  2011.07.23  ATCA-104 HOBART26  -2.371D+07  3.735D+06   24.0032   0.1454 0.0046    49.66    335.0  v271i
LCS J0251-8226 0254-826  2011.07.23  HOBART26 MOPRA      1.484D+07 -1.987D+07   24.7986   0.1323 0.0072    20.46    648.4  v271i
LCS J0251-8226 0254-826  2009.12.13  ATCA-104 HOBART26  -2.327D+07  8.615D+06   24.8145   0.0757 0.0057    16.35    450.8  v271d
LCS J0251-8226 0254-826  2009.12.13  HOBART26 MOPRA     -1.351D+07 -2.094D+07   24.9251   0.0986 0.0073    14.38    653.2  v271d
LCS J0251-8226 0254-826  2009.12.13  HOBART26 MOPRA      9.550D+06 -2.341D+07   25.2798   0.0966 0.0074    13.93    670.6  v271d
LCS J0251-8226 0254-826  2011.07.23  HOBART26 MOPRA     -1.911D+06 -2.548D+07   25.5525   0.1568 0.0073    24.90    645.1  v271i
LCS J0251-8226 0254-826  2009.12.13  ATCA-104 HOBART26   1.532D+07  2.201D+07   26.8177   0.1040 0.0064    22.82    427.9  v271d
LCS J0251-8226 0254-826  2011.07.23  ATCA-104 HOBART26  -1.525D+07  2.211D+07   26.8580   0.1412 0.0048    42.78    336.1  v271i
LCS J0251-8226 0254-826  2009.12.13  ATCA-104 HOBART26  -9.408D+06  2.568D+07   27.3452   0.0883 0.0061    18.80    437.1  v271d
LCS J0251-8226 0254-826  2011.07.23  ATCA-104 HOBART26   3.030D+06  2.741D+07   27.5731   0.1503 0.0048    47.86    333.3  v271i
LCS J0251-8226 0254-826  2011.07.23  CEDUNA   HOBART26  -6.574D+06 -3.488D+07   35.4956   0.1290 0.0130    14.18    962.7  v271i
LCS J0251-8226 0254-826  2009.12.13  HOBART26 CEDUNA     1.448D+07  3.270D+07   35.7626   0.0706 0.0077     9.40    706.2  v271d
LCS J0251-8226 0254-826  2009.12.13  PARKES   CEDUNA    -4.324D+06  3.706D+07   37.3113   0.0791 0.0037    40.30    181.8  v271d
LCS J0251-8226 0254-826  2011.07.23  CEDUNA   PARKES     1.200D+07 -3.538D+07   37.3562   0.1681 0.0066    44.40    334.2  v271i
LCS J0251-8226 0254-826  2011.07.23  CEDUNA   PARKES    -2.041D+07 -3.142D+07   37.4666   0.2315 0.0083    61.98    329.8  v271i
LCS J0251-8226 0254-826  2009.12.13  PARKES   CEDUNA     2.874D+07  2.430D+07   37.6372   0.0826 0.0037    44.88    172.7  v271d
LCS J0251-8226 0254-826  2011.07.23  CEDUNA   HOBART26  -3.428D+07 -1.561D+07   37.6661   0.1734 0.0162    16.62   1002.2  v271i
LCS J0251-8226 0254-826  2009.12.13  PARKES   CEDUNA     3.506D+07 -1.499D+07   38.1352   0.0844 0.0038    44.56    176.1  v271d
LCS J0251-8226 0254-826  2009.12.13  HOBART26 CEDUNA     3.838D+07  5.088D+06   38.7179   0.0924 0.0075    12.95    694.9  v271d
LCS J0251-8226 0254-826  2009.12.13  MOPRA    CEDUNA    -7.262D+06  3.977D+07   40.4246   0.0926 0.0072    13.75    633.9  v271d
LCS J0251-8226 0254-826  2011.07.23  CEDUNA   MOPRA      1.539D+07 -3.741D+07   40.4514   0.1326 0.0080    18.20    757.6  v271i
LCS J0251-8226 0254-826  2009.12.13  MOPRA    CEDUNA     3.835D+07 -1.289D+07   40.4580   0.1078 0.0070    16.87    605.4  v271d
LCS J0251-8226 0254-826  2011.07.23  CEDUNA   MOPRA     -1.945D+07 -3.549D+07   40.4744   0.1739 0.0091    21.93    749.5  v271i
LCS J0251-8226 0254-826  2009.12.13  MOPRA    CEDUNA     2.883D+07  2.849D+07   40.5362   0.0990 0.0070    15.40    607.3  v271d
LCS J0251-8226 0254-826  2011.07.23  CEDUNA   HOBART26  -3.746D+07  1.558D+07   40.5654   0.1537 0.0148    15.53   1004.3  v271i
LCS J0251-8226 0254-826  2011.07.23  CEDUNA   MOPRA     -3.937D+07 -9.905D+06   40.5943   0.1868 0.0089    24.66    750.0  v271i
LCS J0251-8226 0254-826  2009.12.13  HOBART26 CEDUNA     2.484D+07 -3.383D+07   41.9688   0.0737 0.0074    10.27    688.6  v271d
LCS J0251-8226 0254-826  2011.07.23  ATCA-104 CEDUNA     4.049D+07  1.183D+07   42.1789   0.1740 0.0058    45.56    387.5  v271i
LCS J0251-8226 0254-826  2009.12.13  ATCA-104 CEDUNA    -8.790D+06  4.131D+07   42.2389   0.0769 0.0050    18.03    411.3  v271d
LCS J0251-8226 0254-826  2011.07.23  ATCA-104 CEDUNA    -1.714D+07  3.862D+07   42.2486   0.1290 0.0049    34.77    391.1  v271i
LCS J0251-8226 0254-826  2011.07.23  ATCA-104 CEDUNA     1.903D+07  3.772D+07   42.2519   0.1759 0.0060    43.20    389.1  v271i
RFC J0252-7104 0252-712  2011.04.02  ATCA-104 MOPRA      1.557D+06 -2.821D+05    1.5823   1.0378 0.1790   186.36    183.3  v271h
RFC J0252-7104 0252-712  2009.07.05  ATCA-104 MOPRA      1.950D+06  9.093D+05    2.1520   0.5601 0.0201   172.72    277.0  v271c
RFC J0252-7104 0252-712  2009.07.05  ATCA-104 MOPRA     -1.472D+06  2.048D+06    2.5218   0.3923 0.0143   114.66    292.1  v271c
RFC J0252-7104 0252-712  2009.07.05  ATCA-104 MOPRA      1.110D+06  2.351D+06    2.5997   0.2239 0.0085    70.37    272.0  v271c
RFC J0252-7104 0252-712  2009.07.05  MOPRA    PARKES    -2.840D+06  3.608D+06    4.5920   0.2131 0.0074   117.07    152.5  v271c
RFC J0252-7104 0252-712  2009.07.04  MOPRA    PARKES     2.140D+06  4.241D+06    4.7505   0.3033 0.0103   181.76    139.5  v271c
RFC J0252-7104 0252-712  2009.07.05  ATCA-104 PARKES     5.556D+06  2.695D+06    6.1753   0.1784 0.0060   177.35     83.9  v271c
RFC J0252-7104 0252-712  2011.04.02  ATCA-104 PARKES     4.889D+06  4.836D+06    6.8767   0.1271 0.0220     8.09   1323.5  v271h
RFC J0252-7104 0252-712  2009.07.05  ATCA-104 PARKES    -4.312D+06  5.656D+06    7.1122   0.1107 0.0038   102.91     90.4  v271c
RFC J0252-7104 0252-712  2011.04.02  DSS34    MOPRA     -7.056D+06 -3.534D+06    7.8912   0.0946 0.0122    37.34    265.8  v271h
RFC J0252-7104 0252-712  2011.04.02  ATCA-104 DSS34      8.612D+06  3.252D+06    9.2060   0.0788 0.0135    61.76    134.9  v271h
RFC J0252-7104 0252-712  2011.04.02  DSS34    HOBART26   1.473D+07  3.188D+06   15.0709   0.0517 0.0067    17.35    453.3  v271h
RFC J0252-7104 0252-712  2011.04.02  ATCA-104 HOBART26  -9.269D+06  3.074D+07   32.1109   0.0247 0.0040     7.99    305.0  v271h
RFC J0252-7104 0252-712  2009.07.04  PARKES   CEDUNA     3.781D+07  2.914D+06   37.9249   0.0252 0.0026    11.45    181.2  v271c
RFC J0252-7104 0252-712  2011.04.02  ATCA-104 CEDUNA     2.917D+07  3.000D+07   41.8443   0.0220 0.0036     7.88    268.6  v271h
RFC J0253-5441 0252-549  2009.12.13  ATCA-104 MOPRA      1.786D+06  8.366D+05    1.9720   1.0744 0.0296   207.77    383.9  v271d
RFC J0253-5441 0252-549  2008.08.10  ATCA-104 MOPRA      1.859D+06  9.917D+05    2.1066   0.9344 0.0322   245.77    310.1  v271a
RFC J0253-5441 0252-549  2009.12.13  PARKES   MOPRA     -3.378D+06 -1.568D+06    3.7241   1.0652 0.0236   431.99    173.4  v271d
RFC J0253-5441 0252-549  2008.08.10  PARKES   MOPRA     -3.496D+06 -1.861D+06    3.9602   0.9105 0.0298   731.56    100.5  v271a
RFC J0253-5441 0252-549  2009.12.13  ATCA-104 PARKES     5.163D+06  2.405D+06    5.6960   1.1194 0.0297   709.81    113.9  v271d
RFC J0253-5441 0252-549  2008.08.10  PARKES   ATCA-104  -5.354D+06 -2.853D+06    6.0667   0.9264 0.0756   708.21    106.0  v271a
RFC J0253-5441 0252-549  2008.08.10  PARKES   ATCA-104  -5.443D+06 -3.140D+06    6.2841   0.9711 0.0792   735.09    107.2  v271a
RFC J0253-5441 0252-549  2009.12.13  PARKES   HOBART26   1.845D+07  1.688D+07   25.0125   1.1646 0.0260   809.52    195.8  v271d
RFC J0253-5441 0252-549  2008.08.10  PARKES   HOBART26   1.797D+07  1.844D+07   25.7485   0.9331 0.0308   776.65    136.8  v271a
RFC J0253-5441 0252-549  2008.08.10  PARKES   HOBART26   1.757D+07  1.938D+07   26.1638   0.9336 0.0308   767.43    138.7  v271a
RFC J0253-5441 0252-549  2009.12.13  HOBART26 MOPRA     -2.183D+07 -1.845D+07   28.5853   0.9923 0.0275   111.36    659.8  v271d
RFC J0253-5441 0252-549  2008.08.10  MOPRA    HOBART26   2.147D+07  2.030D+07   29.5459   0.9156 0.0314   186.04    400.3  v271a
RFC J0253-5441 0252-549  2009.12.13  ATCA-104 HOBART26   2.362D+07  1.929D+07   30.4935   1.0400 0.0460   177.46    433.5  v271d
RFC J0253-5441 0252-549  2008.08.10  ATCA-104 HOBART26   2.333D+07  2.129D+07   31.5826   0.8847 0.0307   172.14    421.9  v271a
RFC J0253-5441 0252-549  2008.08.10  ATCA-104 HOBART26   2.302D+07  2.252D+07   32.2040   0.8375 0.0291   161.76    417.9  v271a
RFC J0253-5441 0252-549  2009.12.13  PARKES   CEDUNA     1.385D+07 -3.061D+07   33.5925   0.9121 0.0362   339.07    183.6  v271d
RFC J0253-5441 0252-549  2009.12.13  MOPRA    CEDUNA     1.723D+07 -2.904D+07   33.7618   1.0866 0.0311   129.71    618.8  v271d
RFC J0253-5441 0252-549  2008.08.10  PARKES   CEDUNA     1.746D+07 -2.927D+07   34.0859   0.7785 0.0258   552.34    112.5  v271a
RFC J0253-5441 0252-549  2008.08.10  PARKES   CEDUNA     1.963D+07 -2.828D+07   34.4281   0.8543 0.0283   600.56    115.2  v271a
RFC J0253-5441 0252-549  2008.08.10  MOPRA    CEDUNA     2.096D+07 -2.741D+07   34.5060   0.7784 0.0639   194.65    329.3  v271a
RFC J0253-5441 0252-549  2008.08.10  ATCA-104 CEDUNA     2.282D+07 -2.642D+07   34.9090   0.7971 0.0269   188.55    347.0  v271a
RFC J0253-5441 0252-549  2008.08.10  ATCA-104 CEDUNA     2.507D+07 -2.514D+07   35.5079   0.8258 0.0278   196.09    347.3  v271a
RFC J0253-5441 0252-549  2008.08.10  CEDUNA   HOBART26   5.112D+05  4.771D+07   47.7111   0.7916 0.0278   142.98    448.0  v271a
RFC J0253-5441 0252-549  2008.08.10  CEDUNA   HOBART26  -2.053D+06  4.767D+07   47.7115   0.7943 0.0279   144.42    449.0  v271a
RFC J0253-5441 0252-549  2009.12.13  HOBART26 CEDUNA    -4.606D+06 -4.749D+07   47.7132   0.8652 0.0242    90.04    698.9  v271d
LCS J0253-7513 0253-754  2008.08.10  ATCA-104 MOPRA      1.482D+06 -5.755D+05    1.5895   0.1763 0.0070    50.52    329.4  v271a
LCS J0253-7513 0253-754  2008.08.10  ATCA-104 MOPRA     -1.525D+06  1.836D+06    2.3870   0.1808 0.0070    54.67    317.3  v271a
LCS J0253-7513 0253-754  2008.08.10  ATCA-104 MOPRA      8.106D+05  2.372D+06    2.5067   0.1781 0.0068    57.34    295.9  v271a
LCS J0253-7513 0253-754  2008.08.10  PARKES   MOPRA     -2.857D+06  9.879D+05    3.0230   0.1686 0.0056   144.75    108.7  v271a
LCS J0253-7513 0253-754  2008.08.10  PARKES   MOPRA      2.932D+06 -3.223D+06    4.3574   0.1417 0.0048   126.72    104.6  v271a
LCS J0253-7513 0253-754  2008.08.10  PARKES   ATCA-104  -4.339D+06  1.563D+06    4.6118   0.1799 0.0147   150.16    113.6  v271a
LCS J0253-7513 0253-754  2008.08.10  PARKES   MOPRA     -1.345D+06 -4.415D+06    4.6148   0.1741 0.0058   170.98     95.6  v271a
LCS J0253-7513 0253-754  2008.08.10  PARKES   DSS45     -2.920D+06  4.986D+06    5.7780   0.2144 0.0121   264.91     74.8  v271a
LCS J0253-7513 0253-754  2008.08.10  PARKES   ATCA-104   4.457D+06 -5.059D+06    6.7428   0.1393 0.0114   115.89    111.5  v271a
LCS J0253-7513 0253-754  2008.08.10  PARKES   ATCA-104  -2.155D+06 -6.787D+06    7.1206   0.1721 0.0141   157.14    102.3  v271a
LCS J0253-7513 0253-754  2008.08.10  DSS45    MOPRA      1.575D+06 -9.401D+06    9.5317   0.1825 0.0107    56.31    216.2  v271a
LCS J0253-7513 0253-754  2008.08.10  DSS45    ATCA-104   7.644D+05 -1.177D+07   11.7975   0.1772 0.0126    51.81    231.4  v271a
LCS J0253-7513 0253-754  2008.08.10  DSS45    HOBART26  -5.042D+05  1.906D+07   19.0642   0.1553 0.0093    48.48    299.3  v271a
LCS J0253-7513 0253-754  2008.08.10  PARKES   HOBART26   1.872D+07  4.364D+06   19.2249   0.1570 0.0053   146.62    142.9  v271a
LCS J0253-7513 0253-754  2008.08.10  PARKES   HOBART26  -1.880D+07  7.339D+06   20.1817   0.1542 0.0052   141.89    141.6  v271a
LCS J0253-7513 0253-754  2008.08.10  MOPRA    HOBART26   2.158D+07  3.376D+06   21.8426   0.1472 0.0066    33.85    414.5  v271a
LCS J0253-7513 0253-754  2008.08.10  ATCA-104 HOBART26   2.306D+07  2.801D+06   23.2312   0.1412 0.0067    30.80    433.1  v271a
LCS J0253-7513 0253-754  2008.08.10  MOPRA    HOBART26  -2.173D+07  1.056D+07   24.1631   0.1978 0.0079    46.60    402.8  v271a
LCS J0253-7513 0253-754  2008.08.10  PARKES   HOBART26  -3.424D+06  2.404D+07   24.2862   0.1297 0.0044   129.68    132.3  v271a
LCS J0253-7513 0253-754  2008.08.10  ATCA-104 HOBART26  -2.326D+07  1.240D+07   26.3557   0.1846 0.0078    40.60    429.4  v271a
LCS J0253-7513 0253-754  2008.08.10  MOPRA    HOBART26  -2.079D+06  2.846D+07   28.5341   0.0980 0.0052    24.16    382.7  v271a
LCS J0253-7513 0253-754  2008.08.10  ATCA-104 HOBART26  -1.269D+06  3.083D+07   30.8563   0.1020 0.0055    23.84    409.5  v271a
LCS J0253-7513 0253-754  2008.08.10  CEDUNA   HOBART26  -1.457D+07 -2.844D+07   31.9525   0.1169 0.0063    24.22    460.2  v271a
LCS J0253-7513 0253-754  2008.08.10  PARKES   CEDUNA    -4.234D+06  3.578D+07   36.0284   0.0845 0.0031    66.19    119.5  v271a
LCS J0253-7513 0253-754  2008.08.10  PARKES   CEDUNA     3.017D+06 -3.741D+07   37.5319   0.1083 0.0038    85.46    119.4  v271a
LCS J0253-7513 0253-754  2008.08.10  PARKES   CEDUNA     3.560D+07  1.218D+07   37.6282   0.1013 0.0036    84.75    111.3  v271a
LCS J0253-7513 0253-754  2008.08.10  MOPRA    CEDUNA     5.874D+06 -3.840D+07   38.8450   0.1063 0.0094    29.44    346.3  v271a
LCS J0253-7513 0253-754  2008.08.10  DSS45    CEDUNA     3.852D+07  7.199D+06   39.1873   0.1110 0.0073    29.54    251.8  v271a
LCS J0253-7513 0253-754  2008.08.10  MOPRA    CEDUNA    -7.167D+06  3.900D+07   39.6548   0.1098 0.0097    30.98    340.0  v271a
LCS J0253-7513 0253-754  2008.08.10  ATCA-104 CEDUNA     7.356D+06 -3.897D+07   39.6619   0.1162 0.0054    30.61    361.9  v271a
LCS J0253-7513 0253-754  2008.08.10  MOPRA    CEDUNA     3.695D+07  1.660D+07   40.5031   0.0944 0.0085    27.68    322.0  v271a
LCS J0253-7513 0253-754  2008.08.10  CEDUNA   HOBART26  -3.902D+07  1.186D+07   40.7866   0.1635 0.0073    35.07    445.6  v271a
LCS J0253-7513 0253-754  2008.08.10  ATCA-104 CEDUNA    -8.691D+06  4.084D+07   41.7529   0.1066 0.0052    28.20    362.5  v271a
LCS J0253-7513 0253-754  2008.08.10  ATCA-104 CEDUNA     3.776D+07  1.897D+07   42.2543   0.1034 0.0050    28.78    344.5  v271a
LCS J0253-7513 0253-754  2008.08.10  CEDUNA   HOBART26   1.571D+07  4.177D+07   44.6295   0.1289 0.0065    27.05    455.3  v271a
LCS J0257-6112 0256-614  2012.04.28  ATCA-104 MOPRA      1.793D+06  5.590D+05    1.8782   0.0383 0.0024    17.90    209.2  v271k
LCS J0257-6112 0256-614  2012.04.28  ATCA-104 MOPRA      1.880D+06  1.693D+06    2.5300   0.0412 0.0026    18.61    204.2  v271k
LCS J0257-6112 0256-614  2012.04.28  ATCA-104 MOPRA     -1.192D+06  2.591D+06    2.8517   0.0389 0.0025    17.63    207.0  v271k
LCS J0257-6112 0256-614  2012.04.28  ATCA-104 MOPRA     -3.805D+04  2.945D+06    2.9450   0.0403 0.0025    18.92    201.6  v271k
LCS J0257-6112 0256-614  2012.04.28  MOPRA    PARKES     3.389D+06  1.081D+06    3.5574   0.0409 0.0020    26.29    141.1  v271k
LCS J0257-6112 0256-614  2012.04.28  MOPRA    PARKES     3.437D+06  3.190D+06    4.6889   0.0394 0.0018    27.56    131.7  v271k
LCS J0257-6112 0256-614  2012.04.28  MOPRA    PARKES    -2.343D+06  4.616D+06    5.1769   0.0350 0.0019    21.84    141.2  v271k
LCS J0257-6112 0256-614  2012.04.28  MOPRA    PARKES    -2.392D+05  5.360D+06    5.3657   0.0350 0.0018    23.66    130.0  v271k
LCS J0257-6112 0256-614  2012.04.28  ATCA-104 PARKES     5.182D+06  1.640D+06    5.4350   0.0435 0.0023    52.44     75.5  v271k
LCS J0257-6112 0256-614  2012.04.28  ATCA-104 PARKES     5.317D+06  4.883D+06    7.2188   0.0416 0.0022    53.39     72.1  v271k
LCS J0257-6112 0256-614  2012.04.28  ATCA-104 PARKES    -3.535D+06  7.207D+06    8.0272   0.0417 0.0022    48.22     76.3  v271k
LCS J0257-6112 0256-614  2012.04.28  ATCA-104 PARKES    -2.781D+05  8.305D+06    8.3097   0.0433 0.0023    53.21     72.3  v271k
LCS J0257-6112 0256-614  2012.04.28  HOBART26 PARKES    -1.841D+07 -1.495D+07   23.7183   0.0322 0.0021    17.75    240.2  v271k
LCS J0257-6112 0256-614  2012.04.28  HOBART26 PARKES     1.797D+07 -1.655D+07   24.4333   0.0272 0.0021    14.72    236.2  v271k
LCS J0257-6112 0256-614  2012.04.28  HOBART26 PARKES    -1.194D+07 -2.433D+07   27.1021   0.0352 0.0021    19.85    238.1  v271k
LCS J0257-6112 0256-614  2012.04.28  HOBART26 PARKES     1.108D+07 -2.493D+07   27.2829   0.0247 0.0020    13.86    226.8  v271k
LCS J0257-6112 0256-614  2012.04.28  ATCA-104 HOBART26   2.359D+07  1.660D+07   28.8481   0.0299 0.0042     8.10    356.0  v271k
LCS J0257-6112 0256-614  2012.04.28  KATH12M  PARKES    -2.583D+07 -1.288D+07   28.8616   0.0315 0.0046     7.03    508.6  v271k
LCS J0257-6112 0256-614  2012.04.28  ATCA-104 KATH12M    2.226D+07  2.010D+07   29.9920   0.0477 0.0087     5.59    745.7  v271k
LCS J0257-6112 0256-614  2012.04.28  HOBART26 MOPRA     -1.538D+07 -2.752D+07   31.5249   0.0398 0.0073     5.54    674.1  v271k
LCS J0257-6112 0256-614  2012.04.28  CEDUNA   PARKES    -4.878D+06 -3.161D+07   31.9836   0.0342 0.0027    15.66    191.1  v271k
LCS J0257-6112 0256-614  2012.04.28  ATCA-104 HOBART26  -2.151D+07  2.375D+07   32.0454   0.0291 0.0043     7.66    346.3  v271k
LCS J0257-6112 0256-614  2012.04.28  ATCA-104 HOBART26   1.726D+07  2.921D+07   33.9298   0.0303 0.0044     7.74    369.3  v271k
LCS J0257-6112 0256-614  2012.04.28  CEDUNA   PARKES    -2.635D+07 -2.261D+07   34.7162   0.0301 0.0025    14.75    176.3  v271k
LCS J0257-6112 0256-614  2012.04.28  ATCA-104 HOBART26  -1.137D+07  3.323D+07   35.1213   0.0264 0.0043     6.75    351.8  v271k
LCS J0257-6112 0256-614  2012.04.28  ATCA-104 CEDUNA     1.333D+06  3.882D+07   38.8404   0.0305 0.0034     9.96    280.2  v271k
LCS J0257-6112 0256-614  2012.04.28  ATCA-104 CEDUNA     2.606D+07  3.092D+07   40.4363   0.0372 0.0034    12.72    273.5  v271k
LCS J0257-6112 0256-614  2012.04.28  KATH12M  PARKES    -4.676D+07  8.044D+06   47.4498   0.0222 0.0030     7.68    326.2  v271k
LCS J0257-6112 0256-614  2012.04.28  KATH12M  PARKES    -3.096D+07  6.066D+07   68.1013   0.0295 0.0032     9.87    356.0  v271k
LCS J0257-6112 0256-614  2012.04.28  KATH12M  PARKES     1.098D+06  6.986D+07   69.8688   0.0261 0.0034     7.96    377.9  v271k
LCS J0257-6112 0256-614  2012.04.28  PARKES   YARRA12M   5.091D+07  5.678D+07   76.2600   0.0267 0.0050     5.45    556.8  v271k
LCS J0257-6112 0256-614  2012.04.28  PARKES   YARRA12M   8.112D+07 -3.266D+07   87.4482   0.0268 0.0046     5.92    535.0  v271k
LCS J0258-5052 0257-510  2008.02.05  ATCA-104 MOPRA      1.099D+06  2.867D+06    3.0706   0.2242 0.0070    53.17    408.3  v254b
LCS J0258-5052 0257-510  2008.02.05  ATCA-104 MOPRA     -5.321D+05  3.073D+06    3.1185   0.2154 0.0069    49.28    423.1  v254b
LCS J0258-5052 0257-510  2008.02.05  ATCA-104 MOPRA      8.803D+04  3.128D+06    3.1296   0.2269 0.0071    53.14    413.4  v254b
LCS J0258-5052 0257-510  2008.02.05  PARKES   MOPRA     -1.894D+06 -5.266D+06    5.5962   0.2113 0.0036   162.36    126.6  v254b
LCS J0258-5052 0257-510  2008.02.05  ATCA-104 PARKES     2.993D+06  8.133D+06    8.6664   0.2043 0.0035   142.41    139.2  v254b
LCS J0258-5052 0257-510  2008.02.05  PARKES   HOBART26  -2.437D+05  2.977D+07   29.7718   0.2351 0.0042   119.89    189.4  v254b
LCS J0258-5052 0257-510  2008.02.05  HOBART26 MOPRA      1.575D+07 -2.994D+07   33.8278   0.1750 0.0059    34.18    495.7  v254b
LCS J0258-5052 0257-510  2008.02.05  HOBART26 MOPRA      1.010D+07 -3.318D+07   34.6848   0.1787 0.0059    34.65    497.7  v254b
LCS J0258-5052 0257-510  2008.02.05  HOBART26 MOPRA     -1.650D+06 -3.504D+07   35.0756   0.2345 0.0069    40.67    555.7  v254b
LCS J0258-5052 0257-510  2008.02.05  ATCA-104 HOBART26  -1.628D+07  3.301D+07   36.8076   0.1703 0.0063    30.19    547.4  v254b
LCS J0258-5052 0257-510  2008.02.05  CEDUNA   PARKES    -3.735D+07 -3.698D+06   37.5336   0.1407 0.0037   100.80    135.7  v254b
LCS J0258-5052 0257-510  2008.02.05  ATCA-104 HOBART26  -1.001D+07  3.631D+07   37.6650   0.1828 0.0064    32.18    550.6  v254b
LCS J0258-5052 0257-510  2008.02.05  ATCA-104 HOBART26   2.750D+06  3.790D+07   38.0034   0.2377 0.0074    37.67    611.0  v254b
LCS J0258-5052 0257-510  2008.02.05  CEDUNA   MOPRA     -3.925D+07 -8.964D+06   40.2558   0.1533 0.0048    37.46    398.1  v254b
LCS J0258-5052 0257-510  2008.02.05  ATCA-104 CEDUNA     4.034D+07  1.183D+07   42.0435   0.1453 0.0051    32.17    437.8  v254b
LCS J0258-5052 0257-510  2008.02.05  CEDUNA   HOBART26  -3.759D+07  2.607D+07   45.7507   0.1746 0.0069    27.89    595.8  v254b
RFC J0259-0019 0256-005  2016.06.29  ATCA-104 MOPRA     -8.471D+05  2.565D+06    2.7009   0.5712 0.0654   283.50    214.9  v493c
LCS J0300-4959 0258-501  2011.07.23  ATCA-104 MOPRA      1.706D+06  2.373D+06    2.9225   0.1438 0.0104    65.61    234.2  v271i
LCS J0300-4959 0258-501  2010.10.30  ATCA-104 MOPRA     -1.160D+06  2.850D+06    3.0767   0.0896 0.0098    37.18    206.5  v271g
LCS J0300-4959 0258-501  2011.07.23  ATCA-104 MOPRA     -1.137D+06  2.863D+06    3.0801   0.1439 0.0105    57.81    257.9  v271i
LCS J0300-4959 0258-501  2010.10.30  ATCA-104 MOPRA      7.764D+05  3.018D+06    3.1161   0.1130 0.0122    51.69    188.0  v271g
LCS J0300-4959 0258-501  2011.07.23  ATCA-104 MOPRA      4.603D+05  3.099D+06    3.1330   0.1524 0.0109    82.29    234.5  v271i
LCS J0300-4959 0258-501  2010.10.30  MOPRA    PARKES    -2.288D+06  5.078D+06    5.5693   0.1253 0.0123    81.51    131.5  v271g
LCS J0300-4959 0258-501  2011.07.23  MOPRA    PARKES    -2.244D+06  5.105D+06    5.5762   0.2117 0.0072    82.16    220.1  v271i
LCS J0300-4959 0258-501  2010.10.30  MOPRA    PARKES     1.280D+06  5.520D+06    5.6667   0.0930 0.0092    68.85    115.2  v271g
LCS J0300-4959 0258-501  2010.10.30  DSS34    PARKES     2.997D+06 -6.625D+06    7.2712   0.0677 0.0087    95.58     84.5  v271g
LCS J0300-4959 0258-501  2010.10.30  ATCA-104 PARKES    -3.448D+06  7.927D+06    8.6446   0.1064 0.0107   119.80     75.9  v271g
LCS J0300-4959 0258-501  2011.07.23  ATCA-104 PARKES    -3.383D+06  7.966D+06    8.6545   0.1946 0.0062   147.77    112.7  v271i
LCS J0300-4959 0258-501  2010.10.30  ATCA-104 PARKES     2.056D+06  8.538D+06    8.7822   0.1064 0.0107   134.44     67.0  v271g
LCS J0300-4959 0258-501  2010.10.30  DSS34    MOPRA      1.717D+06 -1.214D+07   12.2658   0.0581 0.0075    20.75    237.2  v271g
LCS J0300-4959 0258-501  2010.10.30  ATCA-104 DSS34     -9.408D+05  1.516D+07   15.1919   0.0600 0.0152    32.86    137.9  v271g
LCS J0300-4959 0258-501  2011.07.23  CEDUNA   HOBART26  -2.394D+07 -6.552D+06   24.8158   0.1154 0.0135    10.79   1021.2  v271i
LCS J0300-4959 0258-501  2011.07.23  HOBART26 PARKES     1.776D+07 -2.028D+07   26.9553   0.2051 0.0067   120.92    289.7  v271i
LCS J0300-4959 0258-501  2011.07.23  CEDUNA   PARKES    -6.201D+06 -2.681D+07   27.5195   0.1563 0.0064    39.04    342.7  v271i
LCS J0300-4959 0258-501  2011.07.23  CEDUNA   MOPRA     -3.922D+06 -3.192D+07   32.1592   0.0988 0.0085    12.13    778.3  v271i
LCS J0300-4959 0258-501  2011.07.23  HOBART26 MOPRA      2.001D+07 -2.537D+07   32.3116   0.1579 0.0075    24.25    657.9  v271i
LCS J0300-4959 0258-501  2011.07.23  HOBART26 MOPRA     -1.129D+07 -3.281D+07   34.7031   0.1756 0.0075    28.20    660.1  v271i
LCS J0300-4959 0258-501  2011.07.23  ATCA-104 CEDUNA     2.785D+06  3.478D+07   34.8930   0.1161 0.0051    27.53    400.3  v271i
LCS J0300-4959 0258-501  2011.07.23  HOBART26 MOPRA      6.175D+06 -3.453D+07   35.0821   0.1418 0.0062    27.56    644.7  v271i
LCS J0300-4959 0258-501  2011.07.23  ATCA-104 HOBART26  -2.115D+07  2.823D+07   35.2741   0.1638 0.0052    49.92    338.4  v271i
LCS J0300-4959 0258-501  2011.07.23  ATCA-104 HOBART26   1.300D+07  3.519D+07   37.5115   0.1813 0.0054    57.83    340.1  v271i
LCS J0300-4959 0258-501  2011.07.23  ATCA-104 HOBART26  -5.715D+06  3.763D+07   38.0647   0.1609 0.0047    62.54    332.5  v271i
LCS J0300-4959 0258-501  2011.07.23  CEDUNA   MOPRA     -3.312D+07 -1.895D+07   38.1633   0.1077 0.0066    18.04    727.5  v271i
LCS J0300-4959 0258-501  2011.07.23  CEDUNA   MOPRA     -3.968D+07  5.419D+06   40.0452   0.1696 0.0085    23.20    737.3  v271i
LCS J0300-4959 0258-501  2011.07.23  ATCA-104 CEDUNA     3.358D+07  2.205D+07   40.1774   0.1257 0.0044    41.14    375.3  v271i
LCS J0300-4959 0258-501  2011.07.23  ATCA-104 CEDUNA     4.138D+07 -3.046D+06   41.4946   0.1865 0.0059    50.72    379.9  v271i
LCS J0300-4959 0258-501  2011.07.23  CEDUNA   HOBART26  -3.930D+07  1.555D+07   42.2620   0.1403 0.0128    17.49   1031.4  v271i
LCS J0300-4959 0258-501  2011.07.23  CEDUNA   HOBART26  -2.838D+07  3.823D+07   47.6163   0.2002 0.0177    19.21   1070.7  v271i
LCS J0301-7156 0301-721  2008.08.10  ATCA-104 MOPRA      1.557D+06 -3.253D+05    1.5908   0.2215 0.0083    64.15    327.1  v271a
LCS J0301-7156 0301-721  2008.08.10  ATCA-104 MOPRA     -1.216D+06  2.249D+06    2.5565   0.2497 0.0091    76.91    311.8  v271a
LCS J0301-7156 0301-721  2008.08.10  ATCA-104 MOPRA      7.890D+05  2.493D+06    2.6146   0.2349 0.0086    76.41    293.6  v271a
LCS J0301-7156 0301-721  2008.08.10  PARKES   MOPRA     -2.989D+06  5.307D+05    3.0355   0.2245 0.0074   194.71    107.7  v271a
LCS J0301-7156 0301-721  2008.08.10  PARKES   ATCA-104  -4.546D+06  8.559D+05    4.6259   0.2357 0.0193   198.18    112.2  v271a
LCS J0301-7156 0301-721  2008.08.10  PARKES   MOPRA      2.387D+06 -4.005D+06    4.6622   0.2532 0.0083   228.77    104.0  v271a
LCS J0301-7156 0301-721  2008.08.10  PARKES   MOPRA     -1.304D+06 -4.625D+06    4.8050   0.2365 0.0078   230.79     95.6  v271a
LCS J0301-7156 0301-721  2008.08.10  PARKES   DSS45     -2.962D+06  5.234D+06    6.0138   0.2982 0.0168   367.23     75.0  v271a
LCS J0301-7156 0301-721  2008.08.10  PARKES   ATCA-104   3.603D+06 -6.253D+06    7.2173   0.2555 0.0209   217.00    110.6  v271a
LCS J0301-7156 0301-721  2008.08.10  PARKES   ATCA-104  -2.093D+06 -7.118D+06    7.4188   0.2318 0.0189   212.86    102.3  v271a
LCS J0301-7156 0301-721  2008.08.10  DSS45    MOPRA      1.659D+06 -9.858D+06    9.9970   0.2514 0.0144    78.90    215.4  v271a
LCS J0301-7156 0301-721  2008.08.10  DSS45    ATCA-104   8.697D+05 -1.235D+07   12.3818   0.2435 0.0169    70.81    230.5  v271a
LCS J0301-7156 0301-721  2008.08.10  DSS45    HOBART26  -6.863D+05  1.979D+07   19.7991   0.2486 0.0143    77.78    300.6  v271a
LCS J0301-7156 0301-721  2008.08.10  PARKES   HOBART26   1.880D+07  6.814D+06   19.9973   0.2317 0.0077   216.63    142.1  v271a
LCS J0301-7156 0301-721  2008.08.10  PARKES   HOBART26  -1.806D+07  1.256D+07   21.9994   0.2296 0.0076   214.39    141.0  v271a
LCS J0301-7156 0301-721  2008.08.10  MOPRA    HOBART26   2.179D+07  6.284D+06   22.6771   0.2205 0.0086    50.65    414.5  v271a
LCS J0301-7156 0301-721  2008.08.10  ATCA-104 HOBART26   2.335D+07  5.958D+06   24.0947   0.2227 0.0089    49.14    431.6  v271a
LCS J0301-7156 0301-721  2008.08.10  PARKES   HOBART26  -3.649D+06  2.502D+07   25.2854   0.2429 0.0081   236.62    133.4  v271a
LCS J0301-7156 0301-721  2008.08.10  MOPRA    HOBART26  -2.045D+07  1.657D+07   26.3167   0.2163 0.0084    51.52    397.6  v271a
LCS J0301-7156 0301-721  2008.08.10  ATCA-104 HOBART26  -2.166D+07  1.882D+07   28.6940   0.2000 0.0082    44.51    422.9  v271a
LCS J0301-7156 0301-721  2008.08.10  MOPRA    HOBART26  -2.345D+06  2.965D+07   29.7382   0.2186 0.0084    54.36    382.9  v271a
LCS J0301-7156 0301-721  2008.08.10  CEDUNA   HOBART26  -2.230D+07 -2.244D+07   31.6394   0.1856 0.0080    38.86    454.8  v271a
LCS J0301-7156 0301-721  2008.08.10  ATCA-104 HOBART26  -1.556D+06  3.214D+07   32.1760   0.2245 0.0088    52.38    409.7  v271a
LCS J0301-7156 0301-721  2008.08.10  PARKES   CEDUNA     4.245D+06  3.500D+07   35.2607   0.2070 0.0070   161.30    118.9  v271a
LCS J0301-7156 0301-721  2008.08.10  PARKES   CEDUNA     5.349D+06 -3.671D+07   37.1009   0.1968 0.0066   157.02    118.2  v271a
LCS J0301-7156 0301-721  2008.08.10  PARKES   CEDUNA     3.544D+07  1.222D+07   37.4824   0.2228 0.0075   183.36    112.4  v271a
LCS J0301-7156 0301-721  2008.08.10  MOPRA    CEDUNA     8.338D+06 -3.724D+07   38.1659   0.2078 0.0174    57.27    344.7  v271a
LCS J0301-7156 0301-721  2008.08.10  ATCA-104 CEDUNA     9.895D+06 -3.757D+07   38.8505   0.2071 0.0078    55.38    358.9  v271a
LCS J0301-7156 0301-721  2008.08.10  DSS45    CEDUNA     3.840D+07  6.982D+06   39.0279   0.2331 0.0136    62.18    253.3  v271a
LCS J0301-7156 0301-721  2008.08.10  MOPRA    CEDUNA     1.858D+06  3.901D+07   39.0530   0.2089 0.0175    58.63    335.4  v271a
LCS J0301-7156 0301-721  2008.08.10  MOPRA    CEDUNA     3.674D+07  1.684D+07   40.4154   0.2204 0.0184    65.55    322.6  v271a
LCS J0301-7156 0301-721  2008.08.10  CEDUNA   HOBART26  -3.908D+07  1.281D+07   41.1288   0.2157 0.0088    45.65    450.2  v271a
LCS J0301-7156 0301-721  2008.08.10  ATCA-104 CEDUNA     6.418D+05  4.126D+07   41.2626   0.2022 0.0077    53.80    356.7  v271a
LCS J0301-7156 0301-721  2008.08.10  ATCA-104 CEDUNA     3.753D+07  1.933D+07   42.2157   0.2130 0.0080    58.73    345.3  v271a
LCS J0301-7156 0301-721  2008.08.10  CEDUNA   HOBART26   1.345D+07  4.353D+07   45.5585   0.2015 0.0084    42.26    454.8  v271a
RFC J0303-6211 0302-623  2010.07.25  ATCA-104 MOPRA      1.744D+06  4.193D+05    1.7933   1.4642 0.1459   298.64    222.5  v271f
RFC J0303-6211 0302-623  2011.04.02  ATCA-104 MOPRA      1.849D+06  6.431D+05    1.9578   2.5212 0.4346   446.77    180.3  v271h
RFC J0303-6211 0302-623  2013.06.16  ATCA-109 MOPRA      1.888D+06  7.633D+05    2.0361   1.4309 0.2973   490.59    247.8  v271m
RFC J0303-6211 0302-623  2015.09.30  ATCA-104 MOPRA     -1.042D+06  2.657D+06    2.8545   6.5247 0.4656   408.78    904.8  v271o
RFC J0303-6211 0302-623  2010.07.25  MOPRA    PARKES     3.307D+06  8.242D+05    3.4086   1.3432 0.1297   952.68     64.2  v271f
RFC J0303-6211 0302-623  2011.04.02  MOPRA    PARKES     3.481D+06  1.247D+06    3.6973   1.5980 0.2059    56.12   2573.2  v271h
RFC J0303-6211 0302-623  2013.06.16  MOPRA    PARKES     3.541D+06  1.466D+06    3.8324   1.3345 0.0459   424.20    189.4  v271m
RFC J0303-6211 0302-623  2015.09.30  MOPRA    PARKES    -2.077D+06  4.752D+06    5.1862   1.7677 0.1138   374.12    219.8  v271o
RFC J0303-6211 0302-623  2010.07.25  ATCA-104 PARKES     5.051D+06  1.243D+06    5.2018   1.3630 0.1366   832.53     72.2  v271f
RFC J0303-6211 0302-623  2013.03.16  ATCA-104 PARKES     5.318D+06  1.861D+06    5.6344   1.4138 0.0962   657.29    116.4  v271l
RFC J0303-6211 0302-623  2011.04.02  ATCA-104 PARKES     5.330D+06  1.890D+06    5.6551   1.5822 0.1928   108.02   1327.4  v271h
RFC J0303-6211 0302-623  2013.06.16  ATCA-109 PARKES     5.428D+06  2.227D+06    5.8672   1.2230 0.0414  1028.32     71.2  v271m
RFC J0303-6211 0302-623  2013.03.16  DSS45    PARKES    -3.221D+06 -5.754D+06    6.5939   1.5501 0.3015   751.81    158.8  v271l
RFC J0303-6211 0302-623  2011.04.02  DSS34    PARKES    -3.197D+06 -5.780D+06    6.6053   2.8743 0.9923   192.14   1906.0  v271h
RFC J0303-6211 0302-623  2015.09.30  ASKAP-32 YARRA12M  -4.220D+06  5.300D+06    6.7751   1.6320 0.2129    10.24   6158.3  v271o
RFC J0303-6211 0302-623  2011.04.02  ATCA-104 PARKES     4.713D+06  5.947D+06    7.5880   1.7307 0.2108   113.24   1340.6  v271h
RFC J0303-6211 0302-623  2015.09.30  ATCA-104 PARKES    -3.119D+06  7.410D+06    8.0393   6.6027 0.4678  1007.15    276.5  v271o
RFC J0303-6211 0302-623  2011.04.02  ATCA-104 PARKES     1.556D+05  8.247D+06    8.2483   1.6266 0.1982   108.21   1343.2  v271h
RFC J0303-6211 0302-623  2011.04.02  DSS34    MOPRA     -6.677D+06 -7.027D+06    9.6939   1.8602 0.2351   734.12    258.9  v271h
RFC J0303-6211 0302-623  2013.03.16  ATCA-104 DSS45      8.539D+06  7.615D+06   11.4411   1.3659 0.1667   548.97    134.6  v271l
RFC J0303-6211 0302-623  2011.04.02  ATCA-104 DSS34      8.526D+06  7.671D+06   11.4690   1.8747 0.3209  1456.99    133.6  v271h
RFC J0303-6211 0302-623  2013.03.16  DSS45    HOBART26   1.486D+07  1.006D+07   17.9439   1.4756 0.1726   233.06    486.7  v271l
RFC J0303-6211 0302-623  2011.04.02  DSS34    HOBART26   1.485D+07  1.014D+07   17.9802   2.4123 0.2815   782.19    438.9  v271h
RFC J0303-6211 0302-623  2013.03.16  HOBART26 PARKES    -1.808D+07 -1.582D+07   24.0203   1.4145 0.1488   257.72    420.7  v271l
RFC J0303-6211 0302-623  2011.04.02  HOBART26 PARKES    -1.805D+07 -1.592D+07   24.0635   2.0239 0.2563    83.02   4361.7  v271h
RFC J0303-6211 0302-623  2013.06.16  HOBART26 PARKES    -1.763D+07 -1.703D+07   24.5089   0.9639 0.0365   383.10    212.9  v271m
RFC J0303-6211 0302-623  2011.04.02  HOBART26 PARKES     9.874D+06 -2.541D+07   27.2571   1.8347 0.2326    74.08   4389.3  v271h
RFC J0303-6211 0302-623  2011.04.02  HOBART26 PARKES    -7.816D+06 -2.636D+07   27.4989   2.0915 0.2649    81.07   4488.3  v271h
RFC J0303-6211 0302-623  2011.04.02  HOBART26 MOPRA     -2.153D+07 -1.716D+07   27.5328   1.4091 0.1425   240.94    592.6  v271h
RFC J0303-6211 0302-623  2013.06.16  HOBART26 MOPRA     -2.116D+07 -1.852D+07   28.1185   1.1900 0.0471   136.43    741.0  v271m
RFC J0303-6211 0302-623  2015.09.30  CEDUNA   KATH12M    2.143D+07 -1.969D+07   29.1021   1.1440 0.1056    22.01   2065.0  v271o
RFC J0303-6211 0302-623  2013.03.16  ATCA-104 HOBART26   2.339D+07  1.768D+07   29.3234   1.2301 0.1272   188.91    356.7  v271l
RFC J0303-6211 0302-623  2011.04.02  ATCA-104 HOBART26   2.338D+07  1.781D+07   29.3867   1.3896 0.1416   463.47    305.7  v271h
RFC J0303-6211 0302-623  2013.06.16  ATCA-109 HOBART26   2.305D+07  1.928D+07   30.0491   1.0951 0.0470   327.08    279.9  v271m
RFC J0303-6211 0302-623  2015.09.30  KATH12M  PARKES    -2.979D+07 -1.173D+07   32.0224   1.3999 0.1034   172.73    554.6  v271o
RFC J0303-6211 0302-623  2015.09.30  KATH12M  MOPRA     -2.770D+07 -1.650D+07   32.2417   1.3466 0.1104    33.33   1814.9  v271o
RFC J0303-6211 0302-623  2015.09.30  CEDUNA   PARKES    -8.364D+06 -3.141D+07   32.5094   1.1241 0.1447   194.54    250.1  v271o
RFC J0303-6211 0302-623  2015.09.30  ATCA-104 KATH12M    2.668D+07  1.914D+07   32.8347   5.2557 0.5946    98.53   2283.1  v271o
RFC J0303-6211 0302-623  2011.04.02  ATCA-104 HOBART26   1.253D+07  3.231D+07   34.6557   1.5076 0.1536   504.91    311.4  v271h
RFC J0303-6211 0302-623  2011.04.02  ATCA-104 HOBART26  -9.718D+06  3.365D+07   35.0279   1.2682 0.1292   401.81    304.0  v271h
RFC J0303-6211 0302-623  2015.09.30  ASKAP-32 CEDUNA    -2.946D+06 -3.505D+07   35.1718   1.0541 0.1525    11.98   3175.0  v271o
RFC J0303-6211 0302-623  2011.04.02  CEDUNA   PARKES    -2.838D+07 -2.101D+07   35.3120   1.3381 0.1841    29.72   4042.6  v271h
RFC J0303-6211 0302-623  2010.07.25  CEDUNA   PARKES    -1.205D+07  3.328D+07   35.3916   1.0314 0.2587   464.23    119.1  v271f
RFC J0303-6211 0302-623  2013.03.16  CEDUNA   PARKES    -1.676D+07  3.156D+07   35.7376   1.1343 0.0978   226.52    265.8  v271l
RFC J0303-6211 0302-623  2011.04.02  CEDUNA   PARKES    -1.697D+07  3.147D+07   35.7577   1.3218 0.1817    30.04   3981.4  v271h
RFC J0303-6211 0302-623  2010.07.25  CEDUNA   MOPRA     -1.536D+07  3.245D+07   35.9031   1.0516 0.1054   155.10    367.2  v271f
RFC J0303-6211 0302-623  2013.06.16  CEDUNA   PARKES    -1.932D+07  3.034D+07   35.9711   0.9990 0.0353   349.80    174.0  v271m
RFC J0303-6211 0302-623  2010.07.25  ATCA-104 CEDUNA     1.710D+07 -3.203D+07   36.3124   1.0446 0.1032   138.08    412.7  v271f
RFC J0303-6211 0302-623  2011.04.02  CEDUNA   MOPRA     -2.046D+07  3.022D+07   36.4974   0.9919 0.1045   176.14    552.9  v271h
RFC J0303-6211 0302-623  2015.09.30  CEDUNA   MOPRA     -6.288D+06 -3.617D+07   36.7098   1.0198 0.0727    63.75    818.4  v271o
RFC J0303-6211 0302-623  2013.06.16  CEDUNA   MOPRA     -2.290D+07  2.885D+07   36.8365   1.0714 0.0397   142.61    605.6  v271m
RFC J0303-6211 0302-623  2013.03.16  ATCA-104 CEDUNA     2.208D+07 -2.970D+07   37.0097   1.0060 0.0727   250.39    225.4  v271l
RFC J0303-6211 0302-623  2011.04.02  ATCA-104 CEDUNA     2.231D+07 -2.958D+07   37.0498   0.9965 0.1000   342.04    285.2  v271h
RFC J0303-6211 0302-623  2013.06.16  ATCA-109 CEDUNA     2.479D+07 -2.809D+07   37.4633   0.9881 0.0343   347.91    228.7  v271m
RFC J0303-6211 0302-623  2011.04.02  CEDUNA   PARKES    -3.683D+07  9.751D+06   38.1037   1.2889 0.1778    28.49   3978.1  v271h
RFC J0303-6211 0302-623  2011.04.02  CEDUNA   HOBART26  -3.826D+07  4.400D+06   38.5111   1.0549 0.1885   104.20    914.9  v271h
RFC J0303-6211 0302-623  2015.09.30  ATCA-104 CEDUNA     5.246D+06  3.882D+07   39.1775   3.8486 0.2814   203.97   1029.6  v271o
RFC J0303-6211 0302-623  2013.03.16  CEDUNA   DSS45     -1.354D+07  3.732D+07   39.6974   1.0953 0.0920   188.49    307.5  v271l
RFC J0303-6211 0302-623  2011.04.02  CEDUNA   DSS34     -1.378D+07  3.725D+07   39.7184   1.6930 0.2029   404.35    409.5  v271h
RFC J0303-6211 0302-623  2015.09.30  CEDUNA   YARRA12M  -1.274D+06  4.035D+07   40.3698   0.9971 0.0867    21.42   1806.3  v271o
RFC J0303-6211 0302-623  2011.04.02  ATCA-104 CEDUNA     2.854D+07  2.925D+07   40.8689   1.1095 0.1113   356.81    280.0  v271h
RFC J0303-6211 0302-623  2011.04.02  ATCA-104 CEDUNA     4.155D+07 -3.804D+06   41.7219   0.8885 0.0892   289.72    276.0  v271h
RFC J0303-6211 0302-623  2011.04.02  CEDUNA   HOBART26  -2.902D+07  3.612D+07   46.3293   1.1708 0.2091   114.43    924.1  v271h
RFC J0303-6211 0302-623  2013.06.16  CEDUNA   HOBART26  -1.743D+06  4.737D+07   47.3991   0.9467 0.1977   111.60    684.1  v271m
RFC J0303-6211 0302-623  2011.04.02  CEDUNA   HOBART26   1.066D+06  4.739D+07   47.3994   1.5529 0.2772   162.71    937.2  v271h
RFC J0303-6211 0302-623  2013.03.16  CEDUNA   HOBART26   1.316D+06  4.738D+07   47.3996   1.1407 0.1682    75.25    814.8  v271l
RFC J0303-6211 0302-623  2011.04.02  HOBART26 WARK12M   -2.258D+07  4.763D+07   52.7118   1.6770 0.2387    64.62   3294.7  v271h
RFC J0303-6211 0302-623  2015.09.30  ASKAP-32 KATH12M    1.852D+07 -5.472D+07   57.7721   1.1688 0.2026     6.76   7040.7  v271o
RFC J0303-6211 0302-623  2011.04.02  DSS34    WARK12M   -7.728D+06  5.777D+07   58.2837   1.8242 0.2753   121.24   1439.7  v271h
RFC J0303-6211 0302-623  2011.04.02  HOBART26 WARK12M   -6.161D+07  1.359D+07   63.0898   0.2451 0.0426     9.87   3356.9  v271h
RFC J0303-6211 0302-623  2011.04.02  PARKES   WARK12M   -4.512D+06  6.355D+07   63.7105   2.5054 0.4211    21.05  13996.8  v271h
RFC J0303-6211 0302-623  2011.04.02  ATCA-104 WARK12M   -6.355D+07 -7.141D+06   63.9489   0.2035 0.0331    12.31   1002.6  v271h
RFC J0303-6211 0302-623  2015.09.30  KATH12M  YARRA12M  -2.272D+07  6.003D+07   64.1865   0.9853 0.0971    17.60   4005.4  v271o
RFC J0303-6211 0302-623  2011.04.02  MOPRA    WARK12M   -1.051D+06  6.480D+07   64.8050   1.6463 0.2405    56.64   1943.7  v271h
RFC J0303-6211 0302-623  2011.04.02  ATCA-104 WARK12M    7.985D+05  6.544D+07   65.4445   1.6925 0.2387   113.36   1002.6  v271h
RFC J0303-6211 0302-623  2011.04.02  ATCA-104 WARK12M   -4.910D+07  4.591D+07   67.2233   0.3870 0.0564    26.83   1002.6  v271h
RFC J0303-6211 0302-623  2015.09.30  ASKAP-32 PARKES    -1.132D+07 -6.646D+07   67.4183   1.1026 0.0934    52.06    852.7  v271o
RFC J0303-6211 0302-623  2011.04.02  HOBART26 WARK12M   -5.383D+07 -4.079D+07   67.5418   0.3539 0.0574    12.57   3276.5  v271h
RFC J0303-6211 0302-623  2015.09.30  ASKAP-32 MOPRA     -9.185D+06 -7.122D+07   71.8092   1.1022 0.1468    14.93   2790.3  v271o
RFC J0303-6211 0302-623  2015.09.30  PARKES   YARRA12M   7.072D+06  7.176D+07   72.1119   1.1585 0.0808   170.42    485.1  v271o
RFC J0303-6211 0302-623  2015.09.30  ASKAP-32 ATCA-104  -8.142D+06 -7.388D+07   74.3238   3.8999 0.3481    43.38   3510.3  v271o
RFC J0303-6211 0302-623  2015.09.30  MOPRA    YARRA12M   4.996D+06  7.652D+07   76.6795   1.0969 0.0852    30.55   1587.4  v271o
RFC J0303-6211 0302-623  2015.09.30  ATCA-104 YARRA12M   3.954D+06  7.917D+07   79.2726   4.2776 0.5684    87.46   1997.0  v271o
RFC J0303-6211 0302-623  2011.04.02  CEDUNA   WARK12M   -2.156D+07  9.501D+07   97.4256   1.4909 0.2369    32.47   3074.1  v271h
RFC J0303-6211 0302-623  2011.04.02  CEDUNA   WARK12M   -9.209D+07 -3.639D+07   99.0201   0.3229 0.0705     6.54   3017.7  v271h
RFC J0303-6211 0302-623  2011.04.02  CEDUNA   WARK12M   -9.060D+07  4.977D+07  103.3688   0.6575 0.1127    14.04   2975.2  v271h
RFC J0303-6211 0302-623  2013.06.16  CEDUNA   HARTRAO    2.499D+08  2.010D+06  249.8965   0.2184 0.0134    23.21    763.8  v271m
RFC J0303-6211 0302-623  2013.03.16  CEDUNA   HARTRAO    2.500D+08 -1.518D+07  250.4268   0.1564 0.0300     7.25   1141.4  v271l
RFC J0303-6211 0302-623  2013.06.16  HARTRAO  HOBART26  -2.516D+08  4.536D+07  255.6863   0.1841 0.0112    23.31    934.5  v271m
RFC J0303-6211 0302-623  2013.03.16  HARTRAO  HOBART26  -2.487D+08  6.256D+07  256.3995   0.1554 0.0332     6.62   1806.5  v271l
RFC J0303-6211 0302-623  2013.03.16  DSS45    HARTRAO    2.635D+08 -5.250D+07  268.6842   0.3198 0.0436    36.25    681.8  v271l
RFC J0303-6211 0302-623  2013.06.16  HARTRAO  PARKES    -2.692D+08  2.859D+07  270.7380   0.2964 0.0127   106.53    237.7  v271m
RFC J0303-6211 0302-623  2013.03.16  HARTRAO  PARKES    -2.667D+08  4.674D+07  270.7917   0.3407 0.0453    44.63    589.4  v271l
RFC J0303-6211 0302-623  2013.06.16  HARTRAO  MOPRA     -2.728D+08  2.684D+07  274.1093   0.3343 0.0164    34.87    827.4  v271m
RFC J0303-6211 0302-623  2013.03.16  ATCA-104 HARTRAO    2.720D+08 -4.488D+07  275.7225   0.3443 0.0448    37.82    499.8  v271l
RFC J0303-6211 0302-623  2013.06.16  ATCA-109 HARTRAO    2.747D+08 -2.608D+07  275.9147   0.3434 0.0113    95.54    312.5  v271m
LCS J0303-6458 0303-651  2008.08.10  ATCA-104 MOPRA      1.598D+06  6.640D+04    1.5990   0.0503 0.0039    14.60    324.8  v271a
LCS J0303-6458 0303-651  2008.08.10  ATCA-104 MOPRA     -1.172D+06  2.500D+06    2.7609   0.0552 0.0037    17.12    310.1  v271a
LCS J0303-6458 0303-651  2008.08.10  ATCA-104 MOPRA      8.610D+05  2.671D+06    2.8066   0.0528 0.0035    17.59    288.7  v271a
LCS J0303-6458 0303-651  2008.08.10  PARKES   MOPRA     -3.059D+06 -1.705D+05    3.0634   0.0493 0.0020    42.44    109.1  v271a
LCS J0303-6458 0303-651  2008.08.10  PARKES   ATCA-104  -4.656D+06 -2.369D+05    4.6623   0.0499 0.0042    41.21    114.4  v271a
LCS J0303-6458 0303-651  2008.08.10  PARKES   MOPRA      2.309D+06 -4.456D+06    5.0190   0.0542 0.0021    49.94    101.8  v271a
LCS J0303-6458 0303-651  2008.08.10  PARKES   MOPRA     -1.440D+06 -4.937D+06    5.1425   0.0550 0.0021    55.49     93.0  v271a
LCS J0303-6458 0303-651  2008.08.10  PARKES   DSS45     -2.818D+06  5.881D+06    6.5215   0.0653 0.0038    81.74     73.8  v271a
LCS J0303-6458 0303-651  2008.08.10  PARKES   ATCA-104   3.481D+06 -6.956D+06    7.7785   0.0550 0.0046    47.46    108.5  v271a
LCS J0303-6458 0303-651  2008.08.10  PARKES   ATCA-104  -2.301D+06 -7.608D+06    7.9484   0.0567 0.0047    53.31     99.8  v271a
LCS J0303-6458 0303-651  2008.08.10  DSS45    MOPRA      1.378D+06 -1.082D+07   10.9053   0.0630 0.0047    19.90    213.5  v271a
LCS J0303-6458 0303-651  2008.08.10  DSS45    ATCA-104   5.168D+05 -1.349D+07   13.4992   0.0603 0.0053    17.69    229.2  v271a
LCS J0303-6458 0303-651  2008.08.10  DSS45    HOBART26  -7.601D+04  2.115D+07   21.1480   0.0687 0.0051    20.98    308.1  v271a
LCS J0303-6458 0303-651  2008.08.10  PARKES   HOBART26   1.881D+07  1.016D+07   21.3800   0.0517 0.0020    46.84    145.3  v271a
LCS J0303-6458 0303-651  2008.08.10  PARKES   HOBART26  -1.790D+07  1.550D+07   23.6759   0.0554 0.0021    51.85    139.2  v271a
LCS J0303-6458 0303-651  2008.08.10  MOPRA    HOBART26   2.187D+07  1.033D+07   24.1876   0.0582 0.0047    13.50    412.4  v271a
LCS J0303-6458 0303-651  2008.08.10  ATCA-104 HOBART26   2.347D+07  1.040D+07   25.6681   0.0463 0.0048    10.15    432.5  v271a
LCS J0303-6458 0303-651  2008.08.10  PARKES   HOBART26  -2.894D+06  2.703D+07   27.1835   0.0624 0.0023    61.55    134.2  v271a
LCS J0303-6458 0303-651  2008.08.10  MOPRA    HOBART26  -2.021D+07  1.995D+07   28.3993   0.0445 0.0045    10.57    397.7  v271a
LCS J0303-6458 0303-651  2008.08.10  CEDUNA   HOBART26  -2.321D+07 -1.736D+07   28.9886   0.0542 0.0051    11.35    455.9  v271a
LCS J0303-6458 0303-651  2008.08.10  ATCA-104 HOBART26  -2.138D+07  2.245D+07   31.0044   0.0551 0.0049    12.29    423.8  v271a
LCS J0303-6458 0303-651  2008.08.10  MOPRA    HOBART26  -1.454D+06  3.197D+07   31.9988   0.0578 0.0045    14.14    388.0  v271a
LCS J0303-6458 0303-651  2008.08.10  PARKES   CEDUNA     5.313D+06  3.286D+07   33.2866   0.0552 0.0022    44.22    116.7  v271a
LCS J0303-6458 0303-651  2008.08.10  ATCA-104 HOBART26  -5.928D+05  3.464D+07   34.6422   0.0600 0.0049    13.61    416.7  v271a
LCS J0303-6458 0303-651  2008.08.10  PARKES   CEDUNA     6.669D+06 -3.518D+07   35.8022   0.0499 0.0021    39.21    119.2  v271a
LCS J0303-6458 0303-651  2008.08.10  MOPRA    CEDUNA     9.727D+06 -3.501D+07   36.3315   0.0531 0.0056    15.08    338.3  v271a
LCS J0303-6458 0303-651  2008.08.10  ATCA-104 CEDUNA     1.132D+07 -3.494D+07   36.7283   0.0511 0.0041    13.59    354.8  v271a
LCS J0303-6458 0303-651  2008.08.10  PARKES   CEDUNA     3.597D+07  9.950D+06   37.3196   0.0441 0.0019    37.63    109.4  v271a
LCS J0303-6458 0303-651  2008.08.10  MOPRA    CEDUNA     3.004D+06  3.732D+07   37.4367   0.0587 0.0059    16.78    333.5  v271a
LCS J0303-6458 0303-651  2008.08.10  DSS45    CEDUNA     3.879D+07  4.068D+06   38.9995   0.0467 0.0046    12.49    251.2  v271a
LCS J0303-6458 0303-651  2008.08.10  ATCA-104 CEDUNA     1.832D+06  3.982D+07   39.8579   0.0551 0.0042    14.67    355.4  v271a
LCS J0303-6458 0303-651  2008.08.10  MOPRA    CEDUNA     3.741D+07  1.489D+07   40.2620   0.0465 0.0051    14.01    316.3  v271a
LCS J0303-6458 0303-651  2008.08.10  ATCA-104 CEDUNA     3.827D+07  1.756D+07   42.1053   0.0363 0.0037    10.27    339.7  v271a
LCS J0303-6458 0303-651  2008.08.10  CEDUNA   HOBART26  -3.886D+07  1.708D+07   42.4503   0.0461 0.0050     9.65    456.6  v271a
LCS J0303-6458 0303-651  2008.08.10  CEDUNA   HOBART26   1.214D+07  4.533D+07   46.9321   0.0482 0.0050    10.22    450.5  v271a
LCS J0303-7914 0305-794  2008.08.10  ATCA-104 MOPRA      1.521D+06 -7.245D+05    1.6844   0.0722 0.0043    20.55    334.2  v271a
LCS J0303-7914 0305-794  2008.08.10  ATCA-104 MOPRA     -1.610D+06  1.568D+06    2.2474   0.0730 0.0042    22.01    318.7  v271a
LCS J0303-7914 0305-794  2008.08.10  ATCA-104 MOPRA      7.071D+05  2.267D+06    2.3750   0.0722 0.0040    23.14    299.7  v271a
LCS J0303-7914 0305-794  2008.08.10  PARKES   MOPRA     -2.925D+06  1.246D+06    3.1792   0.0687 0.0025    58.15    110.9  v271a
LCS J0303-7914 0305-794  2008.08.10  PARKES   MOPRA      3.080D+06 -2.730D+06    4.1154   0.0736 0.0027    65.46    105.7  v271a
LCS J0303-7914 0305-794  2008.08.10  PARKES   MOPRA     -1.149D+06 -4.226D+06    4.3792   0.0741 0.0026    70.60     97.8  v271a
LCS J0303-7914 0305-794  2008.08.10  PARKES   ATCA-104  -4.446D+06  1.970D+06    4.8626   0.0755 0.0063    63.08    112.1  v271a
LCS J0303-7914 0305-794  2008.08.10  PARKES   DSS45     -3.118D+06  4.447D+06    5.4313   0.0866 0.0049   106.42     75.8  v271a
LCS J0303-7914 0305-794  2008.08.10  PARKES   ATCA-104   4.690D+06 -4.298D+06    6.3612   0.0747 0.0062    62.32    112.3  v271a
LCS J0303-7914 0305-794  2008.08.10  PARKES   ATCA-104  -1.856D+06 -6.493D+06    6.7531   0.0750 0.0062    67.56    104.3  v271a
LCS J0303-7914 0305-794  2008.08.10  DSS45    MOPRA      1.969D+06 -8.673D+06    8.8938   0.0848 0.0057    26.22    217.9  v271a
LCS J0303-7914 0305-794  2008.08.10  DSS45    ATCA-104   1.261D+06 -1.094D+07   11.0130   0.0737 0.0061    21.34    232.4  v271a
LCS J0303-7914 0305-794  2008.08.10  DSS45    HOBART26  -1.365D+06  1.801D+07   18.0664   0.0885 0.0059    28.07    299.0  v271a
LCS J0303-7914 0305-794  2008.08.10  PARKES   HOBART26   1.877D+07  3.263D+06   19.0523   0.0779 0.0028    72.24    142.2  v271a
LCS J0303-7914 0305-794  2008.08.10  PARKES   HOBART26  -1.884D+07  4.366D+06   19.3402   0.0845 0.0030    78.21    143.0  v271a
LCS J0303-7914 0305-794  2008.08.10  MOPRA    HOBART26   2.170D+07  2.018D+06   21.7894   0.0717 0.0051    16.15    424.1  v271a
LCS J0303-7914 0305-794  2008.08.10  PARKES   HOBART26  -4.483D+06  2.246D+07   22.9052   0.0814 0.0029    80.36    134.2  v271a
LCS J0303-7914 0305-794  2008.08.10  MOPRA    HOBART26  -2.192D+07  7.096D+06   23.0407   0.0852 0.0052    19.91    405.8  v271a
LCS J0303-7914 0305-794  2008.08.10  ATCA-104 HOBART26   2.322D+07  1.293D+06   23.2524   0.0733 0.0052    16.25    428.4  v271a
LCS J0303-7914 0305-794  2008.08.10  ATCA-104 HOBART26  -2.353D+07  8.664D+06   25.0751   0.0794 0.0053    17.60    431.4  v271a
LCS J0303-7914 0305-794  2008.08.10  MOPRA    HOBART26  -3.334D+06  2.669D+07   26.8954   0.0798 0.0049    19.69    385.5  v271a
LCS J0303-7914 0305-794  2008.08.10  ATCA-104 HOBART26  -2.627D+06  2.896D+07   29.0741   0.0629 0.0049    14.44    411.2  v271a
LCS J0303-7914 0305-794  2008.08.10  CEDUNA   HOBART26  -1.187D+07 -3.180D+07   33.9461   0.0888 0.0057    18.55    457.6  v271a
LCS J0303-7914 0305-794  2008.08.10  PARKES   CEDUNA    -6.972D+06  3.617D+07   36.8358   0.0777 0.0029    61.10    119.2  v271a
LCS J0303-7914 0305-794  2008.08.10  PARKES   CEDUNA     3.477D+07  1.458D+07   37.7071   0.0561 0.0022    46.54    111.9  v271a
LCS J0303-7914 0305-794  2008.08.10  PARKES   CEDUNA     4.200D+06 -3.769D+07   37.9201   0.0621 0.0024    48.56    120.6  v271a
LCS J0303-7914 0305-794  2008.08.10  DSS45    CEDUNA     3.789D+07  1.014D+07   39.2228   0.0606 0.0050    16.25    249.5  v271a
LCS J0303-7914 0305-794  2008.08.10  MOPRA    CEDUNA     7.125D+06 -3.893D+07   39.5789   0.0493 0.0055    13.05    359.5  v271a
LCS J0303-7914 0305-794  2008.08.10  CEDUNA   HOBART26  -3.926D+07  7.879D+06   40.0387   0.0574 0.0051    12.30    441.4  v271a
LCS J0303-7914 0305-794  2008.08.10  MOPRA    CEDUNA    -1.005D+07  3.890D+07   40.1774   0.0693 0.0067    19.52    338.1  v271a
LCS J0303-7914 0305-794  2008.08.10  MOPRA    CEDUNA     3.592D+07  1.881D+07   40.5483   0.0592 0.0059    17.61    321.7  v271a
LCS J0303-7914 0305-794  2008.08.10  ATCA-104 CEDUNA     8.646D+06 -3.966D+07   40.5883   0.0585 0.0043    15.42    363.2  v271a
LCS J0303-7914 0305-794  2008.08.10  ATCA-104 CEDUNA    -1.166D+07  4.047D+07   42.1146   0.0712 0.0045    18.84    359.5  v271a
LCS J0303-7914 0305-794  2008.08.10  ATCA-104 CEDUNA     3.663D+07  2.108D+07   42.2599   0.0508 0.0040    14.06    343.1  v271a
LCS J0303-7914 0305-794  2008.08.10  CEDUNA   HOBART26   1.457D+07  4.095D+07   43.4651   0.0576 0.0053    11.83    460.9  v271a
LCS J0304-4333 0302-437  2009.07.05  ATCA-104 MOPRA      1.902D+06  2.159D+06    2.8770   0.2297 0.0087    72.82    268.4  v271c
LCS J0304-4333 0302-437  2009.07.05  ATCA-104 MOPRA     -1.012D+06  3.006D+06    3.1713   0.1669 0.0068    50.19    284.3  v271c
LCS J0304-4333 0302-437  2009.07.05  ATCA-104 MOPRA      7.079D+05  3.108D+06    3.1879   0.1491 0.0061    47.24    269.7  v271c
LCS J0304-4333 0302-437  2009.07.05  MOPRA    PARKES     3.484D+06  3.977D+06    5.2870   0.1772 0.0062   110.34    133.7  v271c
LCS J0304-4333 0302-437  2009.07.05  MOPRA    PARKES    -2.022D+06  5.368D+06    5.7361   0.1824 0.0064   106.69    143.5  v271c
LCS J0304-4333 0302-437  2009.07.05  MOPRA    PARKES     1.151D+06  5.663D+06    5.7786   0.1684 0.0059   103.38    136.7  v271c
LCS J0304-4333 0302-437  2009.07.05  ATCA-104 PARKES     5.386D+06  6.136D+06    8.1640   0.1900 0.0064   194.16     80.8  v271c
LCS J0304-4333 0302-437  2009.07.05  ATCA-104 PARKES    -3.034D+06  8.373D+06    8.9062   0.1374 0.0047   133.91     85.9  v271c
LCS J0304-4333 0302-437  2009.07.05  ATCA-104 PARKES     1.859D+06  8.771D+06    8.9659   0.1101 0.0038   113.30     81.4  v271c
LCS J0304-4333 0302-437  2009.07.05  PARKES   CEDUNA     9.009D+06  2.329D+07   24.9749   0.1819 0.0100    79.15    192.1  v271c
LCS J0304-4333 0302-437  2009.07.05  HOBART26 CEDUNA     2.624D+07  6.317D+05   26.2501   0.1879 0.0122    18.45    861.7  v271c
LCS J0304-4333 0302-437  2009.07.05  PARKES   HOBART26  -1.723D+07  2.266D+07   28.4696   0.1957 0.0069   119.16    194.4  v271c
LCS J0304-4333 0302-437  2009.07.05  MOPRA    CEDUNA     6.987D+06  2.866D+07   29.5005   0.1813 0.0099    24.24    636.2  v271c
LCS J0304-4333 0302-437  2009.07.05  PARKES   HOBART26   1.257D+07  2.707D+07   29.8466   0.1989 0.0070   123.70    188.7  v271c
LCS J0304-4333 0302-437  2009.07.05  PARKES   HOBART26  -4.474D+06  3.002D+07   30.3485   0.1915 0.0068   115.08    196.7  v271c
LCS J0304-4333 0302-437  2009.07.05  ATCA-104 CEDUNA     5.975D+06  3.167D+07   32.2254   0.1568 0.0071    34.71    380.6  v271c
LCS J0304-4333 0302-437  2009.07.05  MOPRA    HOBART26  -1.926D+07  2.803D+07   34.0060   0.1712 0.0097    22.48    643.7  v271c
LCS J0304-4333 0302-437  2009.07.05  MOPRA    HOBART26   1.606D+07  3.105D+07   34.9526   0.1861 0.0100    24.83    626.5  v271c
LCS J0304-4333 0302-437  2009.07.05  PARKES   CEDUNA     3.478D+07  8.459D+06   35.7959   0.1673 0.0092    81.24    172.3  v271c
LCS J0304-4333 0302-437  2009.07.05  MOPRA    HOBART26  -3.323D+06  3.568D+07   35.8342   0.2104 0.0107    27.35    651.3  v271c
LCS J0304-4333 0302-437  2009.07.05  PARKES   CEDUNA     3.232D+07 -1.594D+07   36.0395   0.1501 0.0083    72.12    174.0  v271c
LCS J0304-4333 0302-437  2009.07.05  ATCA-104 HOBART26  -2.027D+07  3.103D+07   37.0665   0.1290 0.0083    28.52    385.1  v271c
LCS J0304-4333 0302-437  2009.07.05  ATCA-104 HOBART26   1.796D+07  3.320D+07   37.7502   0.1841 0.0109    40.64    378.8  v271c
LCS J0304-4333 0302-437  2009.07.05  MOPRA    CEDUNA     3.581D+07 -1.196D+07   37.7525   0.1611 0.0089    23.77    577.6  v271c
LCS J0304-4333 0302-437  2009.07.05  MOPRA    CEDUNA     3.593D+07  1.412D+07   38.6081   0.1849 0.0095    27.64    570.7  v271c
LCS J0304-4333 0302-437  2009.07.05  ATCA-104 HOBART26  -2.615D+06  3.879D+07   38.8761   0.1261 0.0082    27.61    388.1  v271c
LCS J0304-4333 0302-437  2009.07.05  ATCA-104 CEDUNA     3.771D+07 -9.803D+06   38.9626   0.1777 0.0074    42.62    349.2  v271c
LCS J0304-4333 0302-437  2009.07.05  ATCA-104 CEDUNA     3.664D+07  1.723D+07   40.4896   0.1387 0.0062    34.90    340.1  v271c
LCS J0304-4333 0302-437  2009.07.05  HOBART26 CEDUNA     3.926D+07 -2.156D+07   44.7862   0.2086 0.0124    21.21    821.3  v271c
LCS J0304-4333 0302-437  2009.07.05  HOBART26 CEDUNA     1.975D+07 -4.301D+07   47.3243   0.1549 0.0111    16.11    815.2  v271c
LCS J0304-7007 0303-703  2008.08.10  ATCA-104 MOPRA      1.585D+06 -2.010D+05    1.5978   0.0946 0.0048    26.63    335.4  v271a
LCS J0304-7007 0303-703  2008.08.10  ATCA-104 MOPRA     -1.215D+06  2.310D+06    2.6104   0.1004 0.0047    31.10    310.0  v271a
LCS J0304-7007 0303-703  2008.08.10  ATCA-104 MOPRA      7.903D+05  2.550D+06    2.6700   0.0993 0.0046    32.31    293.0  v271a
LCS J0304-7007 0303-703  2008.08.10  PARKES   MOPRA     -3.037D+06  3.053D+05    3.0522   0.0846 0.0030    72.81    109.0  v271a
LCS J0304-7007 0303-703  2008.08.10  PARKES   ATCA-104  -4.622D+06  5.063D+05    4.6496   0.0938 0.0077    80.28    110.5  v271a
LCS J0304-7007 0303-703  2008.08.10  PARKES   MOPRA      2.385D+06 -4.114D+06    4.7558   0.1058 0.0036    96.42    103.1  v271a
LCS J0304-7007 0303-703  2008.08.10  PARKES   MOPRA     -1.306D+06 -4.725D+06    4.9024   0.1034 0.0035   101.62     94.9  v271a
LCS J0304-7007 0303-703  2008.08.10  PARKES   DSS45     -2.960D+06  5.385D+06    6.1444   0.1242 0.0070   154.20     74.5  v271a
LCS J0304-7007 0303-703  2008.08.10  PARKES   ATCA-104   3.600D+06 -6.425D+06    7.3647   0.1064 0.0088    90.67    110.3  v271a
LCS J0304-7007 0303-703  2008.08.10  PARKES   ATCA-104  -2.097D+06 -7.275D+06    7.5716   0.1067 0.0088    98.89    101.3  v271a
LCS J0304-7007 0303-703  2008.08.10  DSS45    MOPRA      1.653D+06 -1.011D+07   10.2441   0.1148 0.0072    35.99    215.5  v271a
LCS J0304-7007 0303-703  2008.08.10  DSS45    ATCA-104   8.631D+05 -1.266D+07   12.6895   0.1125 0.0084    32.96    230.1  v271a
LCS J0304-7007 0303-703  2008.08.10  DSS45    HOBART26  -6.748D+05  2.017D+07   20.1790   0.0535 0.0044    16.59    302.1  v271a
LCS J0304-7007 0303-703  2008.08.10  PARKES   HOBART26   1.881D+07  7.966D+06   20.4285   0.0907 0.0032    86.53    139.4  v271a
LCS J0304-7007 0303-703  2008.08.10  PARKES   HOBART26  -1.805D+07  1.324D+07   22.3896   0.1074 0.0037    99.19    141.2  v271a
LCS J0304-7007 0303-703  2008.08.10  MOPRA    HOBART26   2.185D+07  7.661D+06   23.1524   0.1100 0.0058    24.54    423.0  v271a
LCS J0304-7007 0303-703  2008.08.10  ATCA-104 HOBART26   2.343D+07  7.460D+06   24.5920   0.0926 0.0055    20.56    428.8  v271a
LCS J0304-7007 0303-703  2008.08.10  PARKES   HOBART26  -3.634D+06  2.555D+07   25.8095   0.1143 0.0039   112.27    133.0  v271a
LCS J0304-7007 0303-703  2008.08.10  MOPRA    HOBART26  -2.044D+07  1.735D+07   26.8142   0.1095 0.0056    26.36    396.9  v271a
LCS J0304-7007 0303-703  2008.08.10  ATCA-104 HOBART26  -2.166D+07  1.967D+07   29.2518   0.0959 0.0055    21.54    424.5  v271a
LCS J0304-7007 0303-703  2008.08.10  MOPRA    HOBART26  -2.328D+06  3.028D+07   30.3669   0.1042 0.0054    25.76    384.6  v271a
LCS J0304-7007 0303-703  2008.08.10  CEDUNA   HOBART26  -2.233D+07 -2.128D+07   30.8469   0.0888 0.0058    17.91    467.3  v271a
LCS J0304-7007 0303-703  2008.08.10  ATCA-104 HOBART26  -1.538D+06  3.283D+07   32.8638   0.1056 0.0056    24.41    410.8  v271a
LCS J0304-7007 0303-703  2008.08.10  PARKES   CEDUNA     4.275D+06  3.452D+07   34.7863   0.0976 0.0035    75.32    121.4  v271a
LCS J0304-7007 0303-703  2008.08.10  PARKES   CEDUNA     6.252D+06 -3.628D+07   36.8174   0.0880 0.0032    71.96    115.7  v271a
LCS J0304-7007 0303-703  2008.08.10  PARKES   CEDUNA     3.545D+07  1.196D+07   37.4098   0.1007 0.0035    84.92    111.4  v271a
LCS J0304-7007 0303-703  2008.08.10  MOPRA    CEDUNA     9.289D+06 -3.659D+07   37.7487   0.0958 0.0087    25.76    351.0  v271a
LCS J0304-7007 0303-703  2008.08.10  ATCA-104 CEDUNA     1.087D+07 -3.679D+07   38.3625   0.1004 0.0050    27.09    355.9  v271a
LCS J0304-7007 0303-703  2008.08.10  MOPRA    CEDUNA     1.889D+06  3.864D+07   38.6831   0.0918 0.0083    25.62    341.3  v271a
LCS J0304-7007 0303-703  2008.08.10  DSS45    CEDUNA     3.841D+07  6.575D+06   38.9650   0.0455 0.0046    11.96    252.9  v271a
LCS J0304-7007 0303-703  2008.08.10  MOPRA    CEDUNA     3.675D+07  1.668D+07   40.3627   0.0972 0.0087    28.89    322.0  v271a
LCS J0304-7007 0303-703  2008.08.10  ATCA-104 CEDUNA     6.744D+05  4.095D+07   40.9530   0.0902 0.0048    23.71    365.0  v271a
LCS J0304-7007 0303-703  2008.08.10  CEDUNA   HOBART26  -3.908D+07  1.359D+07   41.3776   0.0984 0.0058    20.71    451.4  v271a
LCS J0304-7007 0303-703  2008.08.10  ATCA-104 CEDUNA     3.754D+07  1.923D+07   42.1838   0.0901 0.0047    25.13    343.9  v271a
LCS J0304-7007 0303-703  2008.08.10  CEDUNA   HOBART26   1.256D+07  4.425D+07   45.9967   0.1046 0.0059    22.23    448.8  v271a
LCS J0307-4857 0305-491  2009.07.05  ATCA-104 MOPRA      1.889D+06  2.053D+06    2.7895   0.3127 0.0115    99.16    268.6  v271c
LCS J0307-4857 0305-491  2009.07.05  ATCA-104 MOPRA     -1.199D+06  2.844D+06    3.0862   0.2722 0.0102    80.36    289.3  v271c
LCS J0307-4857 0305-491  2009.07.05  ATCA-104 MOPRA      3.725D+05  3.126D+06    3.1483   0.2527 0.0095    80.18    269.4  v271c
LCS J0307-4857 0305-491  2009.07.05  MOPRA    PARKES     3.456D+06  3.803D+06    5.1386   0.2375 0.0081   147.82    133.9  v271c
LCS J0307-4857 0305-491  2009.07.05  MOPRA    PARKES    -2.358D+06  5.063D+06    5.5848   0.2476 0.0085   139.05    149.6  v271c
LCS J0307-4857 0305-491  2009.07.05  MOPRA    PARKES     5.207D+05  5.691D+06    5.7144   0.2490 0.0085   155.81    134.2  v271c
LCS J0307-4857 0305-491  2009.07.05  ATCA-104 PARKES     5.345D+06  5.856D+06    7.9281   0.2549 0.0085   259.17     81.0  v271c
LCS J0307-4857 0305-491  2009.07.05  ATCA-104 PARKES    -3.557D+06  7.906D+06    8.6697   0.2248 0.0076   211.60     89.1  v271c
LCS J0307-4857 0305-491  2009.07.05  ATCA-104 PARKES     8.932D+05  8.817D+06    8.8619   0.2152 0.0072   224.00     80.5  v271c
LCS J0307-4857 0305-491  2009.07.05  HOBART26 CEDUNA     2.266D+07  6.521D+06   23.5824   0.2358 0.0134    22.83    873.4  v271c
LCS J0307-4857 0305-491  2009.07.05  PARKES   HOBART26  -1.800D+07  1.998D+07   26.8930   0.2521 0.0088   149.25    199.3  v271c
LCS J0307-4857 0305-491  2009.07.05  PARKES   CEDUNA     4.662D+06  2.650D+07   26.9078   0.2378 0.0129    98.63    202.0  v271c
LCS J0307-4857 0305-491  2009.07.05  PARKES   HOBART26   1.219D+07  2.660D+07   29.2603   0.2645 0.0092   163.94    189.9  v271c
LCS J0307-4857 0305-491  2009.07.05  PARKES   HOBART26  -7.660D+06  2.876D+07   29.7581   0.2659 0.0093   165.47    189.8  v271c
LCS J0307-4857 0305-491  2009.07.05  MOPRA    CEDUNA     2.304D+06  3.156D+07   31.6476   0.2341 0.0115    30.12    655.8  v271c
LCS J0307-4857 0305-491  2009.07.05  MOPRA    HOBART26  -2.036D+07  2.504D+07   32.2740   0.2316 0.0112    30.27    646.8  v271c
LCS J0307-4857 0305-491  2009.07.05  MOPRA    HOBART26   1.564D+07  3.040D+07   34.1926   0.2505 0.0116    33.81    629.4  v271c
LCS J0307-4857 0305-491  2009.07.05  ATCA-104 CEDUNA     1.105D+06  3.441D+07   34.4251   0.2406 0.0095    51.97    390.6  v271c
LCS J0307-4857 0305-491  2009.07.05  PARKES   CEDUNA     3.149D+07  1.414D+07   34.5174   0.2292 0.0124   112.29    171.4  v271c
LCS J0307-4857 0305-491  2009.07.05  MOPRA    HOBART26  -7.139D+06  3.445D+07   35.1781   0.2470 0.0115    32.91    634.9  v271c
LCS J0307-4857 0305-491  2009.07.05  ATCA-104 HOBART26  -2.156D+07  2.789D+07   35.2476   0.1980 0.0116    43.49    385.3  v271c
LCS J0307-4857 0305-491  2009.07.05  PARKES   CEDUNA     3.286D+07 -1.637D+07   36.7121   0.2174 0.0118   102.43    174.4  v271c
LCS J0307-4857 0305-491  2009.07.05  ATCA-104 HOBART26   1.753D+07  3.246D+07   36.8894   0.2381 0.0136    52.39    380.9  v271c
LCS J0307-4857 0305-491  2009.07.05  MOPRA    CEDUNA     3.201D+07  1.983D+07   37.6545   0.2340 0.0108    34.81    573.4  v271c
LCS J0307-4857 0305-491  2009.07.05  ATCA-104 HOBART26  -6.766D+06  3.757D+07   38.1766   0.2091 0.0122    46.13    380.9  v271c
LCS J0307-4857 0305-491  2009.07.05  MOPRA    CEDUNA     3.631D+07 -1.257D+07   38.4285   0.2128 0.0103    31.41    578.3  v271c
LCS J0307-4857 0305-491  2009.07.05  ATCA-104 CEDUNA     3.820D+07 -1.052D+07   39.6248   0.2450 0.0094    59.81    350.0  v271c
LCS J0307-4857 0305-491  2009.07.05  ATCA-104 CEDUNA     3.238D+07  2.296D+07   39.6941   0.2181 0.0086    54.04    344.0  v271c
LCS J0307-4857 0305-491  2009.07.05  HOBART26 CEDUNA     3.915D+07 -1.461D+07   41.7852   0.2562 0.0133    26.85    810.7  v271c
LCS J0307-4857 0305-491  2009.07.05  HOBART26 CEDUNA     2.067D+07 -4.297D+07   47.6874   0.2263 0.0127    23.30    820.0  v271c
RFC J0309-6058 0308-611  2011.04.02  ATCA-104 MOPRA      8.508D+05 -2.937D+05    0.9001   1.3215 0.2280   157.38    200.3  v271h
RFC J0309-6058 0308-611  2011.07.23  ATCA-104 MOPRA      1.198D+06 -1.049D+05    1.2022   1.3512 0.0958   303.22    287.5  v271i
RFC J0309-6058 0308-611  2011.11.11  ATCA-104 MOPRA      1.543D+06  1.977D+05    1.5554   1.2061 0.0446   316.91    277.7  v271j
RFC J0309-6058 0308-611  2015.09.29  ATCA-104 MOPRA      1.556D+06  2.145D+05    1.5707   0.4008 0.0354    19.17    938.7  v271o
RFC J0309-6058 0308-611  2011.04.02  ATCA-104 MOPRA      1.564D+06  2.214D+05    1.5791   1.7645 0.3043   232.57    185.5  v271h
RFC J0309-6058 0308-611  2011.07.24  ATCA-104 MOPRA      1.690D+06  3.891D+05    1.7340   1.3762 0.0975   452.12    262.1  v271i
RFC J0309-6058 0308-611  2012.04.28  ATCA-104 MOPRA      1.694D+06  3.966D+05    1.7402   0.8931 0.0279   335.04    211.6  v271k
RFC J0309-6058 0308-611  2010.07.25  ATCA-104 MOPRA      1.740D+06  4.695D+05    1.8022   0.8395 0.0837   174.21    222.9  v271f
RFC J0309-6058 0308-611  2013.06.16  ATCA-109 MOPRA      1.892D+06  8.314D+05    2.0667   1.5281 0.3175   453.73    247.8  v271m
RFC J0309-6058 0308-611  2012.04.28  ATCA-104 MOPRA      1.942D+06  1.077D+06    2.2205   0.9359 0.0293   314.85    205.6  v271k
RFC J0309-6058 0308-611  2009.07.05  ATCA-104 MOPRA      1.952D+06  1.245D+06    2.3155   1.3457 0.0478   279.96    275.7  v271c
RFC J0309-6058 0308-611  2008.02.05  ATCA-104 MOPRA      1.952D+06  1.267D+06    2.3271   0.5370 0.0143   105.56    425.9  v254b
RFC J0309-6058 0308-611  2008.02.05  ATCA-104 MOPRA      1.846D+06  1.799D+06    2.5775   0.5497 0.0146   110.97    415.5  v254b
RFC J0309-6058 0308-611  2012.04.28  ATCA-104 MOPRA      1.842D+06  1.806D+06    2.5800   0.9777 0.0305   397.40    203.8  v271k
RFC J0309-6058 0308-611  2011.11.13  ATCA-104 MOPRA     -1.261D+06  2.548D+06    2.8428   1.3131 0.0657   411.07    306.9  v441a
RFC J0309-6058 0308-611  2009.07.05  ATCA-104 MOPRA     -8.570D+05  2.777D+06    2.9066   1.1996 0.0427   246.72    279.9  v271c
RFC J0309-6058 0308-611  2008.02.06  ATCA-104 MOPRA     -8.430D+05  2.783D+06    2.9080   0.5010 0.0139    81.36    515.5  v254b
RFC J0309-6058 0308-611  2008.08.10  ATCA-104 MOPRA     -8.216D+05  2.792D+06    2.9104   0.5315 0.0186   144.83    302.8  v271a
RFC J0309-6058 0308-611  2008.02.05  ATCA-104 MOPRA     -7.528D+05  2.818D+06    2.9171   0.5110 0.0137    99.05    432.7  v254b
RFC J0309-6058 0308-611  2008.02.05  ATCA-104 MOPRA      5.409D+05  2.883D+06    2.9332   0.5421 0.0144   110.64    410.3  v254b
RFC J0309-6058 0308-611  2010.07.25  ATCA-104 MOPRA      1.691D+05  2.944D+06    2.9484   0.8925 0.0890   189.60    210.6  v271f
RFC J0309-6058 0308-611  2010.10.30  ATCA-104 MOPRA      1.141D+05  2.947D+06    2.9493   0.7488 0.0795   253.89    191.8  v271g
RFC J0309-6058 0308-611  2012.04.28  MOPRA    PARKES     3.224D+06  7.733D+05    3.3159   0.8751 0.0259   441.94    144.9  v271k
RFC J0309-6058 0308-611  2010.07.25  MOPRA    PARKES     3.301D+06  9.119D+05    3.4250   0.7537 0.0728   570.06     62.4  v271f
RFC J0309-6058 0308-611  2013.06.16  MOPRA    PARKES     3.549D+06  1.591D+06    3.8889   1.2841 0.0441   452.85    190.1  v271m
RFC J0309-6058 0308-611  2012.04.28  MOPRA    PARKES     3.615D+06  2.052D+06    4.1563   0.8867 0.0262   451.15    136.0  v271k
RFC J0309-6058 0308-611  2009.07.05  MOPRA    PARKES     3.616D+06  2.365D+06    4.3207   1.0783 0.0363   420.93    139.7  v271c
RFC J0309-6058 0308-611  2008.02.05  PARKES   MOPRA     -3.614D+06 -2.405D+06    4.3408   0.5332 0.0086   349.51    128.0  v254b
RFC J0309-6058 0308-611  2016.06.29  ASKAP-32 YARRA12M   4.482D+06  1.260D+06    4.6558   0.9382 0.1031    17.56   4811.2  v493c
RFC J0309-6058 0308-611  2008.02.05  PARKES   MOPRA     -3.363D+06 -3.383D+06    4.7700   0.5509 0.0088   363.12    127.3  v254b
RFC J0309-6058 0308-611  2012.04.28  MOPRA    PARKES     3.356D+06  3.396D+06    4.7742   0.8683 0.0257   473.83    131.4  v271k
RFC J0309-6058 0308-611  2012.04.28  ATCA-104 PARKES     4.919D+06  1.170D+06    5.0560   0.9619 0.0471   906.69     76.6  v271k
RFC J0309-6058 0308-611  2011.11.13  MOPRA    PARKES    -2.469D+06  4.529D+06    5.1585   1.6571 0.0945   312.35    414.3  v441a
RFC J0309-6058 0308-611  2010.07.25  ATCA-104 PARKES     5.041D+06  1.381D+06    5.2272   0.7632 0.0765   494.36     70.0  v271f
RFC J0309-6058 0308-611  2009.12.13  PARKES   MOPRA      1.871D+06 -4.922D+06    5.2655   0.7381 0.0164   301.86    172.4  v271d
RFC J0309-6058 0308-611  2009.07.05  MOPRA    PARKES    -1.743D+06  4.986D+06    5.2820   1.0859 0.0366   419.23    143.6  v271c
RFC J0309-6058 0308-611  2008.02.06  PARKES   MOPRA      1.717D+06 -4.998D+06    5.2847   0.5097 0.0083   266.21    159.7  v254b
RFC J0309-6058 0308-611  2008.08.10  PARKES   MOPRA      1.678D+06 -5.016D+06    5.2894   0.5319 0.0174   435.73     97.9  v271a
RFC J0309-6058 0308-611  2008.02.05  PARKES   MOPRA     -8.362D+05 -5.290D+06    5.3554   0.5451 0.0088   358.74    127.6  v254b
RFC J0309-6058 0308-611  2014.06.03  MOPRA    PARKES     4.199D+05  5.355D+06    5.3711   1.4207 0.1472   944.66    195.3  v493a
RFC J0309-6058 0308-611  2015.09.29  ASKAP-32 YARRA12M   4.864D+06  2.283D+06    5.3734   1.2158 0.1677     9.31   6332.6  v271o
RFC J0309-6058 0308-611  2010.07.25  MOPRA    PARKES     1.413D+05  5.373D+06    5.3752   0.7920 0.0765   632.08     57.8  v271f
RFC J0309-6058 0308-611  2010.10.30  MOPRA    PARKES     3.916D+04  5.376D+06    5.3758   0.7882 0.0768   452.36    113.0  v271g
RFC J0309-6058 0308-611  2016.06.29  ATCA-104 PARKES     5.149D+06  1.605D+06    5.3935   1.0228 0.0683  1557.61     62.7  v493c
RFC J0309-6058 0308-611  2013.03.16  ATCA-104 PARKES     5.329D+06  2.042D+06    5.7070   1.2633 0.0860   591.82    116.1  v271l
RFC J0309-6058 0308-611  2016.06.29  ASKAP-32 YARRA12M   4.951D+06  3.252D+06    5.9238   0.8965 0.0981    17.83   4718.5  v493c
RFC J0309-6058 0308-611  2013.06.16  ATCA-109 PARKES     5.441D+06  2.422D+06    5.9556   1.4164 0.0480  1323.84     71.7  v271m
RFC J0309-6058 0308-611  2015.04.08  ATCA-104 PARKES     5.474D+06  2.574D+06    6.0490   1.2630 0.0485  1467.81     55.7  v271n
RFC J0309-6058 0308-611  2010.10.30  DSS34    PARKES     4.005D+06 -4.946D+06    6.3640   0.4332 0.0554   466.35     83.7  v271g
RFC J0309-6058 0308-611  2012.04.28  ATCA-104 PARKES     5.557D+06  3.128D+06    6.3768   0.9793 0.0480   922.65     74.0  v271k
RFC J0309-6058 0308-611  2014.06.03  TIDBIN64 PARKES     3.751D+06 -5.315D+06    6.5057   0.7523 0.0781  1436.00     49.9  v493a
RFC J0309-6058 0308-611  2009.07.05  ATCA-104 PARKES     5.568D+06  3.611D+06    6.6361   1.1243 0.0375   727.94     83.8  v271c
RFC J0309-6058 0308-611  2008.02.05  ATCA-104 PARKES     5.566D+06  3.671D+06    6.6677   0.5126 0.0083   308.46    139.6  v254b
RFC J0309-6058 0308-611  2013.03.16  DSS45    PARKES    -3.194D+06 -5.859D+06    6.6729   1.4608 0.2842   309.78    162.7  v271l
RFC J0309-6058 0308-611  2016.06.29  ASKAP-32 YARRA12M   4.283D+06  5.284D+06    6.8021   0.9966 0.1086    18.13   4814.6  v493c
RFC J0309-6058 0308-611  2016.06.29  ATCA-104 PARKES     5.538D+06  3.952D+06    6.8036   1.1257 0.0752  1518.17     58.6  v493c
RFC J0309-6058 0308-611  2008.02.05  ATCA-104 PARKES     5.208D+06  5.182D+06    7.3473   0.5457 0.0088   329.01    139.3  v254b
RFC J0309-6058 0308-611  2012.04.28  ATCA-104 PARKES     5.198D+06  5.202D+06    7.3540   1.0137 0.0496   989.53     72.1  v271k
RFC J0309-6058 0308-611  2011.11.13  ATCA-104 PARKES    -3.730D+06  7.077D+06    7.9999   1.5817 0.3145   571.35    216.3  v441a
RFC J0309-6058 0308-611  2009.12.13  ATCA-104 PARKES    -2.799D+06  7.667D+06    8.1624   0.7929 0.0211   507.83    111.6  v271d
RFC J0309-6058 0308-611  2009.07.05  ATCA-104 PARKES    -2.600D+06  7.764D+06    8.1873   1.0148 0.0338   652.98     86.2  v271c
RFC J0309-6058 0308-611  2008.02.06  ATCA-104 PARKES    -2.560D+06  7.781D+06    8.1914   0.4812 0.0078   268.49    150.7  v254b
RFC J0309-6058 0308-611  2008.08.10  PARKES   ATCA-104   2.500D+06 -7.808D+06    8.1985   0.5382 0.0439   412.21    104.6  v271a
RFC J0309-6058 0308-611  2008.02.05  ATCA-104 PARKES     1.377D+06  8.173D+06    8.2878   0.5330 0.0086   318.89    140.2  v254b
RFC J0309-6058 0308-611  2010.07.25  ATCA-104 PARKES     3.104D+05  8.317D+06    8.3227   0.8205 0.0822   549.17     66.1  v271f
RFC J0309-6058 0308-611  2010.10.30  ATCA-104 PARKES     1.532D+05  8.323D+06    8.3242   0.7342 0.0736   647.85     65.8  v271g
RFC J0309-6058 0308-611  2011.04.02  DSS34    MOPRA     -7.055D+06 -5.291D+06    8.8180   0.8726 0.1103   254.13    269.1  v271h
RFC J0309-6058 0308-611  2011.04.02  ATCA-104 DSS34      8.618D+06  5.512D+06   10.2300   0.9495 0.1625   566.98    134.9  v271h
RFC J0309-6058 0308-611  2010.10.30  DSS34    MOPRA      3.966D+06 -1.032D+07   11.0570   0.4170 0.0500   109.56    244.1  v271g
RFC J0309-6058 0308-611  2014.06.03  TIDBIN64 MOPRA      3.332D+06 -1.067D+07   11.1778   0.7508 0.0826   404.53    177.4  v493a
RFC J0309-6058 0308-611  2013.03.16  ATCA-104 DSS45      8.526D+06  7.907D+06   11.6277   1.2950 0.1581   231.94    137.8  v271l
RFC J0309-6058 0308-611  2010.10.30  ATCA-104 DSS34     -3.852D+06  1.327D+07   13.8162   0.4058 0.1022   180.29    142.1  v271g
RFC J0309-6058 0308-611  2011.04.02  DSS34    HOBART26   1.474D+07  6.327D+06   16.0436   1.2756 0.1489   317.89    449.0  v271h
RFC J0309-6058 0308-611  2013.03.16  DSS45    HOBART26   1.484D+07  1.048D+07   18.1686   1.5291 0.1794   105.02    512.6  v271l
RFC J0309-6058 0308-611  2011.04.02  HOBART26 MOPRA     -1.816D+07 -3.100D+06   18.4213   1.1779 0.1193   131.66    688.4  v271h
RFC J0309-6058 0308-611  2011.04.02  ATCA-104 HOBART26   1.901D+07  2.807D+06   19.2153   0.9442 0.0962   237.83    319.7  v271h
RFC J0309-6058 0308-611  2014.06.03  TIDBIN64 HOBART26  -4.389D+06  2.120D+07   21.6542   1.0995 0.1250   362.14    202.8  v493a
RFC J0309-6058 0308-611  2012.04.28  HOBART26 PARKES    -1.873D+07 -1.319D+07   22.9071   0.8107 0.0268   353.94    239.6  v271k
RFC J0309-6058 0308-611  2011.11.12  ATCA-104 HOBART26   2.214D+07  7.829D+06   23.4817   1.0872 0.0512   290.24    371.9  v441a
RFC J0309-6058 0308-611  2011.11.13  HOBART26 PARKES     1.822D+07 -1.589D+07   24.1740   1.6239 0.0873   248.23    511.8  v441a
RFC J0309-6058 0308-611  2013.03.16  HOBART26 PARKES    -1.804D+07 -1.632D+07   24.3277   1.4656 0.1542   259.52    432.1  v271l
RFC J0309-6058 0308-611  2011.11.11  HOBART26 MOPRA     -2.175D+07 -1.129D+07   24.5017   1.1247 0.0414   130.81    615.6  v271j
RFC J0309-6058 0308-611  2011.04.02  HOBART26 MOPRA     -2.180D+07 -1.162D+07   24.7005   1.1983 0.1213   151.89    617.4  v271h
RFC J0309-6058 0308-611  2013.06.16  HOBART26 PARKES    -1.756D+07 -1.757D+07   24.8399   0.9887 0.0374   430.32    216.9  v271m
RFC J0309-6058 0308-611  2015.04.08  HOBART26 PARKES    -1.733D+07 -1.806D+07   25.0285   1.2135 0.0487   520.55    202.2  v271n
RFC J0309-6058 0308-611  2009.12.13  PARKES   HOBART26  -1.684D+07  1.906D+07   25.4319   0.8501 0.0190   592.32    200.1  v271d
RFC J0309-6058 0308-611  2009.07.05  PARKES   HOBART26  -1.648D+07  1.966D+07   25.6472   1.1208 0.0385   443.48    193.8  v271c
RFC J0309-6058 0308-611  2008.02.06  PARKES   HOBART26  -1.640D+07  1.977D+07   25.6849   0.4420 0.0074   208.84    176.9  v254b
RFC J0309-6058 0308-611  2008.08.10  PARKES   HOBART26  -1.629D+07  1.994D+07   25.7475   0.5301 0.0175   440.59    134.7  v271a
RFC J0309-6058 0308-611  2011.07.24  HOBART26 MOPRA     -2.195D+07 -1.387D+07   25.9669   1.3346 0.0329   163.24    654.9  v271i
RFC J0309-6058 0308-611  2011.11.11  ATCA-104 HOBART26   2.329D+07  1.148D+07   25.9676   1.1733 0.0380   243.30    347.2  v271j
RFC J0309-6058 0308-611  2012.04.28  HOBART26 MOPRA     -2.195D+07 -1.397D+07   26.0172   0.7622 0.0276    85.94    662.2  v271k
RFC J0309-6058 0308-611  2009.07.05  PARKES   HOBART26   1.539D+07  2.113D+07   26.1442   1.1439 0.0393   461.32    190.0  v271c
RFC J0309-6058 0308-611  2011.04.02  ATCA-104 HOBART26   2.336D+07  1.184D+07   26.1900   1.1748 0.1197   302.70    309.6  v271h
RFC J0309-6058 0308-611  2008.02.05  PARKES   HOBART26   1.526D+07  2.130D+07   26.2006   0.4789 0.0079   242.35    163.2  v254b
RFC J0309-6058 0308-611  2011.11.13  CEDUNA   HOBART26  -2.131D+07 -1.582D+07   26.5366   0.7797 0.0393    72.32   1031.3  v441a
RFC J0309-6058 0308-611  2011.11.12  CEDUNA   HOBART26  -2.208D+07 -1.537D+07   26.9057   1.1560 0.0401   112.70    933.0  v271j
RFC J0309-6058 0308-611  2008.02.05  PARKES   HOBART26   1.105D+07  2.499D+07   27.3229   0.4972 0.0082   244.84    166.9  v254b
RFC J0309-6058 0308-611  2012.04.28  HOBART26 PARKES    -1.098D+07 -2.503D+07   27.3345   0.8156 0.0270   322.35    257.9  v271k
RFC J0309-6058 0308-611  2011.07.24  ATCA-104 HOBART26   2.364D+07  1.426D+07   27.6092   1.3560 0.0335   328.88    334.5  v271i
RFC J0309-6058 0308-611  2012.04.28  ATCA-104 HOBART26   2.364D+07  1.436D+07   27.6656   0.8184 0.0559   175.37    350.0  v271k
RFC J0309-6058 0308-611  2014.06.03  HOBART26 PARKES     8.165D+06 -2.651D+07   27.7384   1.0126 0.1065   590.22    223.3  v493a
RFC J0309-6058 0308-611  2008.02.05  PARKES   HOBART26  -6.105D+06  2.724D+07   27.9155   0.5045 0.0083   244.31    170.9  v254b
RFC J0309-6058 0308-611  2013.06.16  HOBART26 MOPRA     -2.110D+07 -1.916D+07   28.5071   1.1399 0.0455   112.59    749.9  v271m
RFC J0309-6058 0308-611  2011.11.13  HOBART26 MOPRA      2.069D+07 -2.042D+07   29.0669   1.2272 0.0595   163.68    726.2  v441a
RFC J0309-6058 0308-611  2016.06.29  ASKAP-32 KATH12M   -2.327D+07  1.805D+07   29.4462   0.9181 0.1139    12.48   5810.5  v493c
RFC J0309-6058 0308-611  2013.03.16  ATCA-104 HOBART26   2.337D+07  1.836D+07   29.7211   1.3145 0.1359   197.37    367.2  v271l
RFC J0309-6058 0308-611  2009.12.13  HOBART26 CEDUNA     2.766D+07  1.137D+07   29.9085   0.7210 0.0209    73.79    715.3  v271d
RFC J0309-6058 0308-611  2009.07.05  MOPRA    HOBART26   1.901D+07  2.350D+07   30.2235   1.0586 0.0392    96.29    625.3  v271c
RFC J0309-6058 0308-611  2008.02.05  HOBART26 MOPRA     -1.887D+07 -2.371D+07   30.2989   0.4827 0.0100    80.25    497.6  v254b
RFC J0309-6058 0308-611  2009.12.13  HOBART26 MOPRA      1.871D+07 -2.398D+07   30.4161   0.8084 0.0234    83.03    693.9  v271d
RFC J0309-6058 0308-611  2013.06.16  ATCA-109 HOBART26   2.300D+07  2.000D+07   30.4739   1.2284 0.0528   318.84    282.6  v271m
RFC J0309-6058 0308-611  2009.07.05  HOBART26 CEDUNA     2.878D+07  1.036D+07   30.5912   1.1721 0.0446    79.53    832.5  v271c
RFC J0309-6058 0308-611  2009.07.05  MOPRA    HOBART26  -1.822D+07  2.464D+07   30.6449   1.0138 0.0377    91.96    629.3  v271c
RFC J0309-6058 0308-611  2008.02.06  HOBART26 MOPRA      1.812D+07 -2.476D+07   30.6847   0.4526 0.0104    62.55    605.1  v254b
RFC J0309-6058 0308-611  2008.02.06  CEDUNA   HOBART26  -2.899D+07 -1.017D+07   30.7187   0.4395 0.0100    66.10    548.0  v254b
RFC J0309-6058 0308-611  2008.08.10  MOPRA    HOBART26  -1.797D+07  2.496D+07   30.7512   0.4808 0.0170   100.88    389.9  v271a
RFC J0309-6058 0308-611  2015.04.08  ATCA-104 HOBART26   2.281D+07  2.063D+07   30.7525   1.2625 0.0528   280.48    227.1  v271n
RFC J0309-6058 0308-611  2008.08.10  CEDUNA   HOBART26  -2.931D+07 -9.857D+06   30.9239   0.5065 0.0183    90.75    454.6  v271a
RFC J0309-6058 0308-611  2008.02.05  HOBART26 MOPRA      1.747D+07 -2.555D+07   30.9497   0.4260 0.0092    71.44    498.9  v254b
RFC J0309-6058 0308-611  2011.11.13  ATCA-104 HOBART26  -2.195D+07  2.297D+07   31.7679   1.1360 0.0535   291.98    379.2  v441a
RFC J0309-6058 0308-611  2008.02.05  HOBART26 MOPRA     -1.441D+07 -2.837D+07   31.8226   0.4927 0.0101    82.17    497.7  v254b
RFC J0309-6058 0308-611  2012.04.28  HOBART26 MOPRA     -1.434D+07 -2.843D+07   31.8382   0.7631 0.0275    88.17    728.8  v271k
RFC J0309-6058 0308-611  2011.11.13  CEDUNA   PARKES    -3.125D+06 -3.169D+07   31.8419   1.6250 0.0839   207.31    588.3  v441a
RFC J0309-6058 0308-611  2011.11.12  ATCA-104 HOBART26  -2.174D+07  2.340D+07   31.9387   1.2837 0.0415   324.18    361.8  v271j
RFC J0309-6058 0308-611  2009.12.13  PARKES   CEDUNA     1.083D+07  3.043D+07   32.2988   0.6436 0.0256   259.19    177.7  v271d
RFC J0309-6058 0308-611  2009.07.05  ATCA-104 HOBART26   2.096D+07  2.474D+07   32.4277   1.0459 0.0568   158.81    375.1  v271c
RFC J0309-6058 0308-611  2016.06.29  KATH12M  YARRA12M   2.774D+07 -1.679D+07   32.4288   1.0152 0.0850    28.58   3512.7  v493c
RFC J0309-6058 0308-611  2009.07.05  PARKES   CEDUNA     1.231D+07  3.002D+07   32.4427   1.1591 0.0620   338.26    190.0  v271c
RFC J0309-6058 0308-611  2008.02.06  CEDUNA   PARKES    -1.259D+07 -2.993D+07   32.4726   0.4612 0.0114   266.40    144.6  v254b
RFC J0309-6058 0308-611  2008.02.05  ATCA-104 HOBART26   2.082D+07  2.497D+07   32.5140   0.4670 0.0101    71.12    543.0  v254b
RFC J0309-6058 0308-611  2008.08.10  PARKES   CEDUNA     1.302D+07  2.980D+07   32.5191   0.5562 0.0185   390.90    114.1  v271a
RFC J0309-6058 0308-611  2014.06.03  HOBART26 MOPRA      7.773D+06 -3.186D+07   32.7918   0.9926 0.1079   206.73    794.1  v493a
RFC J0309-6058 0308-611  2008.02.05  HOBART26 MOPRA      5.269D+06 -3.253D+07   32.9533   0.4822 0.0100    80.16    500.2  v254b
RFC J0309-6058 0308-611  2009.12.13  ATCA-104 HOBART26  -1.964D+07  2.673D+07   33.1657   0.8431 0.0375   137.83    448.9  v271d
RFC J0309-6058 0308-611  2009.07.05  ATCA-104 HOBART26  -1.908D+07  2.742D+07   33.4015   0.8838 0.0481   132.89    377.6  v271c
RFC J0309-6058 0308-611  2008.02.06  ATCA-104 HOBART26  -1.896D+07  2.755D+07   33.4425   0.4053 0.0095    59.40    570.9  v254b
RFC J0309-6058 0308-611  2008.08.10  ATCA-104 HOBART26  -1.879D+07  2.775D+07   33.5110   0.4691 0.0168    91.20    417.0  v271a
RFC J0309-6058 0308-611  2008.02.05  ATCA-104 HOBART26  -1.822D+07  2.837D+07   33.7151   0.4071 0.0095    60.54    553.1  v254b
RFC J0309-6058 0308-611  2008.02.05  ATCA-104 HOBART26   1.626D+07  3.017D+07   34.2726   0.4892 0.0103    74.45    544.7  v254b
RFC J0309-6058 0308-611  2012.04.28  ATCA-104 HOBART26   1.618D+07  3.023D+07   34.2905   0.8595 0.0587   182.44    400.0  v271k
RFC J0309-6058 0308-611  2016.06.29  ATCA-104 CEDUNA    -3.989D+05 -3.474D+07   34.7462   1.1756 0.0826   202.43    443.6  v493c
RFC J0309-6058 0308-611  2011.11.11  CEDUNA   MOPRA     -7.877D+06  3.401D+07   34.9107   1.3307 0.1287   133.58    697.4  v271j
RFC J0309-6058 0308-611  2015.09.29  CEDUNA   MOPRA     -8.343D+06  3.392D+07   34.9325   1.6917 0.1189   102.24    818.8  v271o
RFC J0309-6058 0308-611  2011.04.02  CEDUNA   MOPRA     -8.571D+06  3.389D+07   34.9525   1.0545 0.1113   133.24    559.7  v271h
RFC J0309-6058 0308-611  2010.07.25  CEDUNA   PARKES    -1.190D+07  3.301D+07   35.0917   0.6857 0.1720   325.44    115.4  v271f
RFC J0309-6058 0308-611  2011.11.11  ATCA-104 CEDUNA     9.420D+06 -3.381D+07   35.1003   1.4295 0.0459   259.29    393.4  v271j
RFC J0309-6058 0308-611  2011.04.02  CEDUNA   MOPRA      1.062D+07  3.346D+07   35.1024   1.2076 0.1274   135.74    621.5  v271h
RFC J0309-6058 0308-611  2015.09.29  ATCA-104 CEDUNA     9.899D+06 -3.371D+07   35.1306   0.4104 0.0364    19.81   1033.6  v271o
RFC J0309-6058 0308-611  2011.04.02  ATCA-104 CEDUNA    -9.768D+06 -3.375D+07   35.1366   0.9217 0.0925   222.87    288.7  v271h
RFC J0309-6058 0308-611  2011.04.02  ATCA-104 CEDUNA     1.014D+07 -3.366D+07   35.1564   1.0542 0.1058   265.28    280.7  v271h
RFC J0309-6058 0308-611  2016.06.29  CEDUNA   PARKES    -1.367D+07  3.245D+07   35.2139   0.0269 0.0035     9.33    332.3  v493c
RFC J0309-6058 0308-611  2010.07.25  CEDUNA   PARKES    -2.908D+07 -2.000D+07   35.2902   0.7534 0.1890   375.15    107.5  v271f
RFC J0309-6058 0308-611  2011.07.24  CEDUNA   MOPRA     -1.316D+07  3.276D+07   35.3099   1.6358 0.0425   169.12    751.7  v271i
RFC J0309-6058 0308-611  2013.03.16  CEDUNA   PARKES    -1.700D+07  3.117D+07   35.5045   1.3352 0.1151   257.83    273.0  v271l
RFC J0309-6058 0308-611  2010.07.25  CEDUNA   MOPRA     -1.520D+07  3.210D+07   35.5181   0.7257 0.0729   108.64    367.4  v271f
RFC J0309-6058 0308-611  2011.07.24  ATCA-104 CEDUNA     1.485D+07 -3.238D+07   35.6200   1.7129 0.0432   345.13    384.0  v271i
RFC J0309-6058 0308-611  2008.02.05  ATCA-104 HOBART26  -4.728D+06  3.541D+07   35.7265   0.4789 0.0103    72.15    549.2  v254b
RFC J0309-6058 0308-611  2014.06.03  CEDUNA   PARKES    -3.086D+07 -1.801D+07   35.7268   0.9754 0.1053   451.06    191.9  v493a
RFC J0309-6058 0308-611  2013.06.16  CEDUNA   PARKES    -1.967D+07  2.988D+07   35.7763   1.2421 0.0438   478.86    175.7  v271m
RFC J0309-6058 0308-611  2010.07.25  ATCA-104 CEDUNA     1.694D+07 -3.163D+07   35.8825   0.7557 0.0748   101.57    412.3  v271f
RFC J0309-6058 0308-611  2015.04.08  CEDUNA   PARKES    -2.068D+07  2.933D+07   35.8867   1.0829 0.0734   362.71    274.3  v271n
RFC J0309-6058 0308-611  2016.06.29  ATCA-104 CEDUNA     1.883D+07 -3.084D+07   36.1357   0.0325 0.0052     7.01    342.2  v493c
RFC J0309-6058 0308-611  2011.11.13  CEDUNA   MOPRA     -6.564D+05 -3.622D+07   36.2236   0.9458 0.1876   105.36    834.8  v441a
RFC J0309-6058 0308-611  2016.06.29  CEDUNA   KATH12M   -2.071D+07 -2.983D+07   36.3127   1.1637 0.0968    35.14   3287.4  v493c
RFC J0309-6058 0308-611  2008.02.05  CEDUNA   PARKES    -3.325D+07 -1.471D+07   36.3581   0.4209 0.0104   255.82    135.8  v254b
RFC J0309-6058 0308-611  2009.12.13  MOPRA    CEDUNA     8.956D+06  3.535D+07   36.4687   0.8895 0.0259   106.33    616.5  v271d
RFC J0309-6058 0308-611  2009.07.05  MOPRA    CEDUNA     1.056D+07  3.500D+07   36.5636   1.1281 0.0422   105.26    617.1  v271c
RFC J0309-6058 0308-611  2008.02.06  CEDUNA   MOPRA     -1.087D+07 -3.493D+07   36.5840   0.4774 0.0097    80.14    494.8  v254b
RFC J0309-6058 0308-611  2013.06.16  CEDUNA   MOPRA     -2.322D+07  2.829D+07   36.6003   1.3165 0.0486   155.96    607.5  v271m
RFC J0309-6058 0308-611  2008.08.10  MOPRA    CEDUNA     1.134D+07  3.481D+07   36.6154   0.5438 0.0448   136.03    330.2  v271a
RFC J0309-6058 0308-611  2009.07.05  PARKES   CEDUNA     2.701D+07 -2.484D+07   36.6949   1.1104 0.0594   337.91    179.3  v271c
RFC J0309-6058 0308-611  2013.03.16  ATCA-104 CEDUNA     2.232D+07 -2.913D+07   36.7012   1.2376 0.0894   297.17    232.0  v271l
RFC J0309-6058 0308-611  2008.02.05  CEDUNA   PARKES    -2.735D+07  2.454D+07   36.7433   0.4505 0.0111   277.42    135.6  v254b
RFC J0309-6058 0308-611  2014.06.03  CEDUNA   TIDBIN64  -3.464D+07 -1.265D+07   36.8789   1.1192 0.1265   287.68    174.3  v493a
RFC J0309-6058 0308-611  2016.06.29  CEDUNA   PARKES    -2.881D+07  2.313D+07   36.9437   1.2421 0.0902   372.20    335.8  v493c
RFC J0309-6058 0308-611  2013.06.16  ATCA-109 CEDUNA     2.511D+07 -2.746D+07   37.2111   1.4506 0.0503   452.05    229.0  v271m
RFC J0309-6058 0308-611  2015.04.08  ATCA-104 CEDUNA     2.616D+07 -2.675D+07   37.4160   1.0470 0.0422   202.70    308.2  v271n
RFC J0309-6058 0308-611  2008.02.05  CEDUNA   PARKES    -3.424D+07  1.591D+07   37.7543   0.4599 0.0113   281.97    136.0  v254b
RFC J0309-6058 0308-611  2012.04.28  CEDUNA   PARKES    -3.430D+07  1.579D+07   37.7614   1.0226 0.0460   359.66    201.5  v271k
RFC J0309-6058 0308-611  2009.07.05  MOPRA    CEDUNA     3.063D+07 -2.247D+07   37.9870   1.1234 0.0419   107.80    590.0  v271c
RFC J0309-6058 0308-611  2008.02.05  CEDUNA   MOPRA     -3.096D+07  2.214D+07   38.0596   0.4716 0.0090    95.72    413.7  v254b
RFC J0309-6058 0308-611  2010.07.25  CEDUNA   MOPRA     -2.922D+07 -2.537D+07   38.6967   0.8012 0.0804   125.87    342.7  v271f
RFC J0309-6058 0308-611  2011.11.12  ATCA-104 CEDUNA     3.459D+05  3.877D+07   38.7697   1.1674 0.0375   253.38    403.9  v271j
RFC J0309-6058 0308-611  2011.11.13  ATCA-104 CEDUNA    -6.051D+05  3.877D+07   38.7700   0.9437 0.0443   202.13    435.9  v441a
RFC J0309-6058 0308-611  2009.07.05  ATCA-104 CEDUNA     3.258D+07 -2.123D+07   38.8841   1.2127 0.0425   196.94    354.0  v271c
RFC J0309-6058 0308-611  2008.02.05  ATCA-104 CEDUNA     3.291D+07 -2.087D+07   38.9712   0.4375 0.0090    80.78    451.5  v254b
RFC J0309-6058 0308-611  2009.07.05  ATCA-104 CEDUNA     9.707D+06  3.778D+07   39.0086   1.1451 0.0402   178.01    370.2  v271c
RFC J0309-6058 0308-611  2008.02.06  ATCA-104 CEDUNA     1.003D+07  3.772D+07   39.0251   0.4570 0.0094    81.37    466.8  v254b
RFC J0309-6058 0308-611  2014.06.03  CEDUNA   MOPRA     -3.124D+07 -2.339D+07   39.0302   0.9234 0.1568   145.61    682.5  v493a
RFC J0309-6058 0308-611  2008.08.10  ATCA-104 CEDUNA     1.052D+07  3.761D+07   39.0501   0.5367 0.0184   125.53    353.1  v271a
RFC J0309-6058 0308-611  2011.04.02  CEDUNA   DSS34     -1.517D+06  3.918D+07   39.2053   1.0604 0.1272   184.19    407.1  v271h
RFC J0309-6058 0308-611  2016.06.29  ATCA-104 CEDUNA     3.434D+07 -1.918D+07   39.3363   1.2224 0.0858   314.54    326.8  v493c
RFC J0309-6058 0308-611  2016.06.29  ASKAP-32 KATH12M   -3.922D+07  4.829D+06   39.5129   0.6778 0.0865    11.71   5510.7  v493c
RFC J0309-6058 0308-611  2013.03.16  CEDUNA   DSS45     -1.385D+07  3.701D+07   39.5168   1.3463 0.1137   100.91    323.9  v271l
RFC J0309-6058 0308-611  2008.02.05  CEDUNA   MOPRA     -3.409D+07 -2.000D+07   39.5197   0.4104 0.0081    85.60    397.7  v254b
RFC J0309-6058 0308-611  2008.02.05  CEDUNA   MOPRA     -3.760D+07  1.252D+07   39.6329   0.4568 0.0088    94.45    405.7  v254b
RFC J0309-6058 0308-611  2012.04.28  CEDUNA   MOPRA     -3.766D+07  1.239D+07   39.6451   0.9032 0.0549   129.89    569.5  v271k
RFC J0309-6058 0308-611  2014.06.03  CEDUNA   HOBART26  -3.902D+07  8.464D+06   39.9227   1.3456 0.1483   130.42    780.1  v493a
RFC J0309-6058 0308-611  2014.06.03  ASKAP-32 CEDUNA    -3.332D+07 -2.236D+07   40.1275   1.0347 0.1295    35.38   3079.4  v493a
RFC J0309-6058 0308-611  2010.07.25  ATCA-104 CEDUNA     2.939D+07  2.832D+07   40.8091   0.8315 0.0822   115.74    391.8  v271f
RFC J0309-6058 0308-611  2008.02.05  ATCA-104 CEDUNA     3.945D+07 -1.073D+07   40.8795   0.4742 0.0095    88.62    444.0  v254b
RFC J0309-6058 0308-611  2012.04.28  ATCA-104 CEDUNA     3.950D+07 -1.058D+07   40.8949   1.0354 0.0474   273.48    312.5  v271k
RFC J0309-6058 0308-611  2008.02.05  CEDUNA   HOBART26  -3.936D+07  1.253D+07   41.3021   0.4061 0.0094    63.89    532.3  v254b
RFC J0309-6058 0308-611  2008.02.05  ATCA-104 CEDUNA     3.463D+07  2.288D+07   41.5041   0.4122 0.0086    78.19    436.7  v254b
RFC J0309-6058 0308-611  2015.04.08  CEDUNA   KATH12M   -1.201D+07 -3.999D+07   41.7521   1.0801 0.0524    43.56   2312.9  v271n
RFC J0309-6058 0308-611  2016.06.29  CEDUNA   KATH12M   -6.428D+06 -4.232D+07   42.8016   1.1171 0.0904    47.66   2567.9  v493c
RFC J0309-6058 0308-611  2012.04.28  CEDUNA   KATH12M   -8.057D+05 -4.316D+07   43.1637   1.0010 0.0538    46.00   1619.8  v271k
RFC J0309-6058 0308-611  2016.06.29  KATH12M  YARRA12M   4.415D+07 -1.602D+06   44.1807   0.8968 0.0757    27.42   3309.2  v493c
RFC J0309-6058 0308-611  2011.04.02  CEDUNA   HOBART26   2.878D+07  3.656D+07   46.5258   1.6093 0.2874   113.58    992.2  v271h
RFC J0309-6058 0308-611  2012.04.28  CEDUNA   HOBART26  -2.332D+07  4.082D+07   47.0116   0.9198 0.0453    68.10   1117.6  v271k
RFC J0309-6058 0308-611  2008.02.05  CEDUNA   HOBART26  -2.319D+07  4.090D+07   47.0161   0.4393 0.0098    69.08    531.9  v254b
RFC J0309-6058 0308-611  2016.06.29  CEDUNA   YARRA12M   7.036D+06 -4.662D+07   47.1501   1.1705 0.1371    42.71   2722.0  v493c
RFC J0309-6058 0308-611  2011.11.11  CEDUNA   HOBART26   1.387D+07  4.530D+07   47.3723   1.2854 0.0449   103.31    872.0  v271j
RFC J0309-6058 0308-611  2011.04.02  CEDUNA   HOBART26   1.323D+07  4.550D+07   47.3860   1.4477 0.2586   109.92    934.0  v271h
RFC J0309-6058 0308-611  2008.02.05  CEDUNA   HOBART26  -1.209D+07  4.584D+07   47.4093   0.4299 0.0096    67.87    527.5  v254b
RFC J0309-6058 0308-611  2009.07.05  HOBART26 CEDUNA     1.162D+07 -4.597D+07   47.4181   1.0942 0.0418    77.80    802.8  v271c
RFC J0309-6058 0308-611  2011.07.24  CEDUNA   HOBART26   8.789D+06  4.664D+07   47.4568   1.7535 0.1260   142.79    959.2  v271i
RFC J0309-6058 0308-611  2015.04.08  CEDUNA   HOBART26  -3.352D+06  4.738D+07   47.5005   0.8322 0.0396    48.67   1118.6  v271n
RFC J0309-6058 0308-611  2013.06.16  CEDUNA   HOBART26  -2.114D+06  4.746D+07   47.5039   1.0882 0.2272   112.93    693.1  v271m
RFC J0309-6058 0308-611  2013.03.16  CEDUNA   HOBART26   1.045D+06  4.749D+07   47.5055   1.4369 0.2116    89.58    863.0  v271l
RFC J0309-6058 0308-611  2015.09.29  CEDUNA   YARRA12M   1.887D+07 -4.380D+07   47.6927   1.4893 0.1181    33.27   1868.6  v271o
RFC J0309-6058 0308-611  2016.06.29  ASKAP-32 CEDUNA    -2.525D+06  4.788D+07   47.9471   1.3688 0.1749    19.78   4502.7  v493c
RFC J0309-6058 0308-611  2015.09.29  ASKAP-32 CEDUNA    -1.401D+07  4.607D+07   48.1575   1.2772 0.1694    16.65   3055.5  v271o
RFC J0309-6058 0308-611  2016.06.29  ASKAP-32 KATH12M   -4.659D+07 -1.403D+07   48.6520   0.7501 0.0911    13.17   5245.1  v493c
RFC J0309-6058 0308-611  2015.04.08  KATH12M  YARRA12M   4.843D+07  6.857D+06   48.9172   1.1431 0.0572    46.29   3247.3  v271n
RFC J0309-6058 0308-611  2016.06.29  ASKAP-32 CEDUNA    -4.015D+07  2.831D+07   49.1234   1.3360 0.1630    30.07   3828.1  v493c
RFC J0309-6058 0308-611  2015.04.08  CEDUNA   YARRA12M   3.641D+07 -3.317D+07   49.2484   0.9611 0.0484    41.98   2131.0  v271n
RFC J0309-6058 0308-611  2016.06.29  CEDUNA   YARRA12M   4.444D+07 -2.301D+07   50.0464   1.1220 0.1307    50.69   2357.2  v493c
RFC J0309-6058 0308-611  2012.04.28  CEDUNA   YARRA12M   4.868D+07 -1.222D+07   50.1919   1.1249 0.0654    36.51   2309.9  v271k
RFC J0309-6058 0308-611  2011.04.02  HOBART26 WARK12M   -2.223D+06  5.019D+07   50.2356   2.1021 0.2994    62.80   3336.6  v271h
RFC J0309-6058 0308-611  2012.04.28  KATH12M  YARRA12M   4.992D+07  1.182D+07   51.3004   0.8276 0.0510    21.99   3779.0  v271k
RFC J0309-6058 0308-611  2011.04.02  HOBART26 WARK12M    2.831D+07  4.465D+07   52.8722   0.2275 0.0336    23.26   3446.3  v271h
RFC J0309-6058 0308-611  2015.04.08  HOBART26 WARK12M   -2.937D+07  4.416D+07   53.0295   1.2466 0.0673    64.58   1627.4  v271n
RFC J0309-6058 0308-611  2016.06.29  KATH12M  YARRA12M   5.087D+07  1.931D+07   54.4120   0.8591 0.0701    33.71   3229.7  v493c
RFC J0309-6058 0308-611  2011.04.02  DSS34    WARK12M    1.252D+07  5.651D+07   57.8835   1.3655 0.2066    74.46   1454.2  v271h
RFC J0309-6058 0308-611  2012.04.28  KATH12M  YARRA12M   4.947D+07  3.099D+07   58.3771   1.0154 0.0570    26.51   4284.5  v271k
RFC J0309-6058 0308-611  2016.06.29  PARKES   WARK30M    1.870D+06  6.314D+07   63.1659   0.8749 0.0717    99.83    989.7  v493c
RFC J0309-6058 0308-611  2015.09.29  PARKES   WARK12M   -9.941D+06  6.251D+07   63.3004   1.4416 0.1053   184.94    450.9  v271o
RFC J0309-6058 0308-611  2015.04.08  PARKES   WARK12M   -1.203D+07  6.221D+07   63.3657   1.2567 0.0622   353.27    399.1  v271n
RFC J0309-6058 0308-611  2016.06.29  PARKES   WARK30M   -3.015D+07  5.692D+07   64.4160   1.0400 0.0851   107.71    971.1  v493c
RFC J0309-6058 0308-611  2011.04.02  MOPRA    WARK12M    1.957D+07  6.180D+07   64.8297   1.5177 0.2235    38.69   1999.6  v271h
RFC J0309-6058 0308-611  2015.09.29  MOPRA    WARK12M    1.993D+07  6.170D+07   64.8433   1.3684 0.1070    34.72   1591.2  v271o
RFC J0309-6058 0308-611  2015.04.08  ATCA-104 WARK12M   -6.559D+06  6.479D+07   65.1175   1.3040 0.0659   196.64    448.4  v271n
RFC J0309-6058 0308-611  2016.06.29  ATCA-104 WARK30M    7.019D+06  6.474D+07   65.1227   0.9167 0.0725    74.50   1011.9  v493c
RFC J0309-6058 0308-611  2011.04.02  ATCA-104 WARK12M    2.114D+07  6.203D+07   65.5284   1.5320 0.2165    80.84   1002.6  v271h
RFC J0309-6058 0308-611  2015.09.29  ATCA-104 WARK12M    2.149D+07  6.192D+07   65.5410   0.4178 0.0669     7.13   2008.6  v271o
RFC J0309-6058 0308-611  2016.06.29  ATCA-104 WARK30M   -2.461D+07  6.088D+07   65.6634   1.0709 0.0844    85.89    945.2  v493c
RFC J0309-6058 0308-611  2012.04.28  ATCA-104 KATH12M    3.870D+07 -5.374D+07   66.2224   0.9472 0.0339   125.35    579.7  v271k
RFC J0309-6058 0308-611  2016.06.29  ATCA-104 WARK30M    3.600D+07  5.568D+07   66.3050   0.7652 0.0614    52.82   1131.9  v493c
RFC J0309-6058 0308-611  2011.04.02  MOPRA    WARK12M    4.649D+07  4.775D+07   66.6390   0.1554 0.0256    12.74   2158.8  v271h
RFC J0309-6058 0308-611  2012.04.28  KATH12M  MOPRA     -3.685D+07  5.555D+07   66.6604   0.8282 0.0321    59.73   1056.4  v271k
RFC J0309-6058 0308-611  2011.04.02  ATCA-104 WARK12M    4.734D+07  4.745D+07   67.0270   0.1404 0.0205    25.78   1002.6  v271h
RFC J0309-6058 0308-611  2016.06.29  ATCA-104 KATH12M    2.789D+07 -6.149D+07   67.5194   0.8630 0.0597   183.68    447.8  v493c
RFC J0309-6058 0308-611  2012.04.28  KATH12M  PARKES    -3.350D+07  5.894D+07   67.7960   0.8643 0.0302   210.46    373.8  v271k
RFC J0309-6058 0308-611  2016.06.29  ATCA-104 KATH12M   -2.111D+07 -6.457D+07   67.9357   0.8341 0.0579   115.48    572.5  v493c
RFC J0309-6058 0308-611  2012.04.28  ATCA-104 KATH12M    1.992D+07 -6.502D+07   68.0036   0.8163 0.0297    98.54    521.9  v271k
RFC J0309-6058 0308-611  2015.04.08  ATCA-104 KATH12M    1.414D+07 -6.674D+07   68.2210   1.2409 0.0863   177.87    469.7  v271n
RFC J0309-6058 0308-611  2016.06.29  ATCA-104 KATH12M    3.345D+06 -6.833D+07   68.4094   0.8637 0.0598   147.17    497.8  v493c
RFC J0309-6058 0308-611  2012.04.28  ATCA-104 KATH12M   -1.859D+06 -6.839D+07   68.4120   0.8412 0.0304   105.66    572.3  v271k
RFC J0309-6058 0308-611  2012.04.28  KATH12M  MOPRA     -1.798D+07  6.610D+07   68.4984   0.7407 0.0301    48.19    959.4  v271k
RFC J0309-6058 0308-611  2012.04.28  KATH12M  MOPRA      3.554D+06  6.878D+07   68.8751   0.7892 0.0314    52.27   1082.6  v271k
RFC J0309-6058 0308-611  2016.06.29  KATH12M  PARKES    -2.235D+07  6.544D+07   69.1538   0.9009 0.0632   197.24    460.1  v493c
RFC J0309-6058 0308-611  2012.04.28  KATH12M  PARKES    -1.436D+07  6.815D+07   69.6463   0.8041 0.0281   247.14    345.3  v271k
RFC J0309-6058 0308-611  2015.04.08  KATH12M  PARKES    -8.670D+06  6.931D+07   69.8525   1.1591 0.0470   313.09    418.0  v271n
RFC J0309-6058 0308-611  2012.04.28  KATH12M  PARKES     6.778D+06  6.956D+07   69.8861   0.8318 0.0291   198.09    391.8  v271k
RFC J0309-6058 0308-611  2016.06.29  KATH12M  PARKES     1.804D+06  6.993D+07   69.9559   0.8492 0.0595   230.80    486.9  v493c
RFC J0309-6058 0308-611  2014.06.03  ASKAP-32 HOBART26  -7.230D+07 -1.396D+07   73.6337   0.8456 0.1095    26.83   3583.0  v493a
RFC J0309-6058 0308-611  2014.06.03  ASKAP-32 PARKES    -6.422D+07 -4.033D+07   75.8311   1.1749 0.2063   114.99    881.4  v493a
RFC J0309-6058 0308-611  2014.06.03  ASKAP-32 TIDBIN64  -6.805D+07 -3.494D+07   76.4920   0.6732 0.1212    51.57    800.5  v493a
RFC J0309-6058 0308-611  2014.06.03  ASKAP-32 MOPRA     -6.454D+07 -4.578D+07   79.1231   1.1849 0.1456    42.03   3134.7  v493a
RFC J0309-6058 0308-611  2016.06.29  ATCA-104 YARRA12M   6.637D+06 -8.137D+07   81.6364   0.8670 0.0587   143.59    474.0  v493c
RFC J0309-6058 0308-611  2015.09.29  MOPRA    YARRA12M   2.719D+07 -7.773D+07   82.3488   1.2796 0.0995    30.39   1697.0  v271o
RFC J0309-6058 0308-611  2016.06.29  ASKAP-32 ATCA-104  -2.170D+06  8.262D+07   82.6512   0.7551 0.0664    59.34    784.2  v493c
RFC J0309-6058 0308-611  2015.09.29  ATCA-104 YARRA12M   2.874D+07 -7.752D+07   82.6744   0.3792 0.0799     6.10   2142.2  v271o
RFC J0309-6058 0308-611  2015.09.29  ASKAP-32 MOPRA     -2.233D+07  8.000D+07   83.0602   1.1488 0.1588    13.08   2774.9  v271o
RFC J0309-6058 0308-611  2016.06.29  PARKES   YARRA12M   4.235D+07 -7.154D+07   83.1301   0.8484 0.0603   268.28    416.9  v493c
RFC J0309-6058 0308-611  2016.06.29  ASKAP-32 PARKES    -3.745D+07  7.476D+07   83.6163   0.7061 0.0882   108.51    694.3  v493c
RFC J0309-6058 0308-611  2015.09.29  ASKAP-32 PARKES    -5.015D+07  6.804D+07   84.5223   1.1747 0.0993    54.24    809.0  v271o
RFC J0309-6058 0308-611  2016.06.29  ATCA-104 YARRA12M   4.750D+07 -6.993D+07   84.5351   0.8678 0.0586   171.29    426.2  v493c
RFC J0309-6058 0308-611  2015.04.08  PARKES   YARRA12M   5.709D+07 -6.249D+07   84.6439   1.0422 0.0438   302.33    385.1  v271n
RFC J0309-6058 0308-611  2016.06.29  ASKAP-32 ATCA-104  -4.257D+07  7.317D+07   84.6506   0.7207 0.0631    66.76    714.9  v493c
RFC J0309-6058 0308-611  2012.04.28  PARKES   YARRA12M   6.428D+07 -5.637D+07   85.4918   0.9000 0.0338   178.28    535.7  v271k
RFC J0309-6058 0308-611  2015.09.29  ASKAP-32 ATCA-104  -5.567D+07  6.556D+07   86.0062   0.3676 0.0929     4.21   3403.9  v271o
RFC J0309-6058 0308-611  2016.06.29  ASKAP-32 PARKES    -6.894D+07  5.146D+07   86.0268   0.7284 0.0912    85.92    685.9  v493c
RFC J0309-6058 0308-611  2016.06.29  PARKES   YARRA12M   7.322D+07 -4.619D+07   86.5724   0.8218 0.0585   195.61    422.3  v493c
RFC J0309-6058 0308-611  2012.04.28  HOBART26 KATH12M   -2.550D+07 -8.275D+07   86.5922   0.7002 0.0322    37.27   1790.9  v271k
RFC J0309-6058 0308-611  2015.04.08  ATCA-104 YARRA12M   6.256D+07 -5.992D+07   86.6289   1.0836 0.0469   167.99    432.7  v271n
RFC J0309-6058 0308-611  2012.04.28  HOBART26 KATH12M    2.258D+07 -8.395D+07   86.9350   0.7836 0.0340    44.85   2073.1  v271k
RFC J0309-6058 0308-611  2012.04.28  MOPRA    YARRA12M   6.789D+07 -5.432D+07   86.9451   0.8575 0.0401    36.14   1488.7  v271k
RFC J0309-6058 0308-611  2012.04.28  PARKES   YARRA12M   8.299D+07 -2.800D+07   87.5832   0.8492 0.0321   145.46    533.1  v271k
RFC J0309-6058 0308-611  2015.04.08  HOBART26 KATH12M   -8.662D+06 -8.737D+07   87.7967   1.0551 0.0502    52.16   1704.6  v271n
RFC J0309-6058 0308-611  2012.04.28  ATCA-104 YARRA12M   6.983D+07 -5.324D+07   87.8131   0.9054 0.0361    70.62    809.9  v271k
RFC J0309-6058 0308-611  2016.06.29  ASKAP-32 ATCA-104  -7.456D+07  4.740D+07   88.3493   0.7004 0.0611    79.15    667.0  v493c
RFC J0309-6058 0308-611  2016.06.29  ATCA-104 YARRA12M   7.876D+07 -4.223D+07   89.3703   0.7757 0.0524   178.73    411.1  v493c
RFC J0309-6058 0308-611  2012.04.28  HOBART26 YARRA12M   7.205D+07 -5.296D+07   89.4248   0.8573 0.0562    34.13   2956.2  v271k
RFC J0309-6058 0308-611  2012.04.28  MOPRA    YARRA12M   8.634D+07 -2.461D+07   89.7796   0.8014 0.0362    40.25   1506.4  v271k
RFC J0309-6058 0308-611  2015.04.08  HOBART26 YARRA12M   3.976D+07 -8.055D+07   89.8261   1.0805 0.0516    57.68   1570.5  v271n
RFC J0309-6058 0308-611  2012.04.28  ATCA-104 YARRA12M   8.818D+07 -2.280D+07   91.0839   0.9226 0.0361    84.96    826.7  v271k
RFC J0309-6058 0308-611  2011.04.02  CEDUNA   WARK12M    1.106D+07  9.568D+07   96.3210   1.6910 0.2709    27.06   3025.1  v271h
RFC J0309-6058 0308-611  2015.09.29  CEDUNA   WARK12M    1.152D+07  9.563D+07   96.3232   1.2807 0.1067    30.88   1752.0  v271o
RFC J0309-6058 0308-611  2015.04.08  CEDUNA   WARK12M   -3.272D+07  9.154D+07   97.2099   0.9937 0.0557    42.13   2208.2  v271n
RFC J0309-6058 0308-611  2016.06.29  CEDUNA   WARK30M    3.646D+07  9.041D+07   97.4806   1.0139 0.1137    14.60   6499.6  v493c
RFC J0309-6058 0308-611  2011.04.02  CEDUNA   WARK12M    5.714D+07  8.118D+07   99.2776   0.1898 0.0350    10.18   3111.4  v271h
RFC J0309-6058 0308-611  2016.06.29  CEDUNA   WARK30M   -5.896D+07  8.006D+07   99.4221   1.0461 0.1089    18.39   5420.0  v493c
RFC J0309-6058 0308-611  2016.06.29  KATH12M  WARK30M    3.674D+06  1.331D+08  133.1216   0.6285 0.0884     9.06   7855.7  v493c
RFC J0309-6058 0308-611  2016.06.29  KATH12M  WARK30M    5.705D+07  1.203D+08  133.1259   0.4445 0.0809     6.26   8387.4  v493c
RFC J0309-6058 0308-611  2015.04.08  KATH12M  WARK12M   -2.080D+07  1.315D+08  133.1446   1.0263 0.0590    40.50   3365.0  v271n
RFC J0309-6058 0308-611  2016.06.29  KATH12M  WARK30M   -5.250D+07  1.224D+08  133.1540   0.7055 0.0950     9.74   7426.5  v493c
RFC J0309-6058 0308-611  2015.09.29  WARK12M  YARRA12M   7.591D+06 -1.394D+08  139.6265   0.9876 0.0858    24.38   3630.9  v271o
RFC J0309-6058 0308-611  2016.06.29  WARK30M  YARRA12M  -2.936D+07 -1.370D+08  140.1583   0.6459 0.0908     9.07   6945.2  v493c
RFC J0309-6058 0308-611  2016.06.29  WARK30M  YARRA12M   4.048D+07 -1.347D+08  140.6249   0.5717 0.0765     9.86   6726.2  v493c
RFC J0309-6058 0308-611  2015.09.29  ASKAP-32 WARK12M   -2.727D+06  1.417D+08  141.7280   0.8906 0.1492     7.08   5937.3  v271o
RFC J0309-6058 0308-611  2015.04.08  WARK12M  YARRA12M   6.924D+07 -1.247D+08  142.5908   0.9673 0.0566    41.11   3100.4  v271n
RFC J0309-6058 0308-611  2015.09.29  ASKAP-32 WARK12M   -6.029D+07  1.305D+08  143.7303   1.0557 0.1660     7.76   5737.6  v271o
RFC J0309-6058 0308-611  2016.06.29  WARK30M  YARRA12M   1.034D+08 -1.031D+08  146.0081   0.6476 0.0912     9.05   6816.8  v493c
RFC J0309-6058 0308-611  2016.06.29  ASKAP-32 WARK30M   -9.905D+07  1.084D+08  146.8498   0.9299 0.1889     5.65  11070.5  v493c
RFC J0309-6058 0308-611  2015.09.29  HART15M  YARRA12M  -2.162D+08  3.845D+07  219.6059   0.8975 0.1210    26.13   3001.8  v271o
RFC J0309-6058 0308-611  2015.09.29  ASKAP-32 HART15M    2.192D+08  4.212D+07  223.2395   0.6393 0.1334     5.46   4955.7  v271o
RFC J0309-6058 0308-611  2015.09.29  ASKAP-32 HART15M    2.211D+08 -3.616D+07  224.0173   0.7952 0.1240     8.36   4908.6  v271o
RFC J0309-6058 0308-611  2015.09.29  CEDUNA   HART15M    2.350D+08 -8.255D+07  249.1013   1.0979 0.1031    34.28   1448.4  v271o
RFC J0309-6058 0308-611  2013.06.16  CEDUNA   HARTRAO    2.498D+08  3.669D+06  249.8034   1.0444 0.0470    89.22    755.2  v271m
RFC J0309-6058 0308-611  2011.07.24  CEDUNA   HARTRAO    2.438D+08 -5.659D+07  250.2853   1.0244 0.0411    71.33   1118.4  v271i
RFC J0309-6058 0308-611  2013.03.16  CEDUNA   HARTRAO    2.500D+08 -1.388D+07  250.4058   1.4496 0.1946    65.87   1170.9  v271l
RFC J0309-6058 0308-611  2013.06.16  HARTRAO  HOBART26  -2.519D+08  4.379D+07  255.6684   0.8128 0.0363    78.42    932.1  v271m
RFC J0309-6058 0308-611  2013.03.16  HARTRAO  HOBART26  -2.490D+08  6.137D+07  256.4293   1.6031 0.2438    66.92   1853.3  v271l
RFC J0309-6058 0308-611  2011.07.24  HARTRAO  HOBART26  -2.351D+08  1.032D+08  256.7417   0.8759 0.0324   144.32    974.3  v271i
RFC J0309-6058 0308-611  2013.03.16  DSS45    HARTRAO    2.639D+08 -5.061D+07  268.6844   1.5544 0.2088    78.13    695.5  v271l
RFC J0309-6058 0308-611  2015.09.29  HART15M  MOPRA     -2.433D+08  1.166D+08  269.8115   1.0510 0.0980    29.73   1315.3  v271o
RFC J0309-6058 0308-611  2013.06.16  HARTRAO  PARKES    -2.694D+08  2.621D+07  270.7187   0.9832 0.0411   373.74    236.4  v271m
RFC J0309-6058 0308-611  2015.09.29  HART15M  PARKES    -2.695D+08  2.620D+07  270.7212   0.9635 0.0827   142.59    389.5  v271o
RFC J0309-6058 0308-611  2013.03.16  HARTRAO  PARKES    -2.670D+08  4.505D+07  270.7905   1.4474 0.1897   189.53    586.2  v271l
RFC J0309-6058 0308-611  2015.09.29  ATCA-104 HART15M    2.449D+08 -1.164D+08  271.1234   0.2872 0.0501     6.66   1660.4  v271o
RFC J0309-6058 0308-611  2011.07.24  HARTRAO  MOPRA     -2.570D+08  8.934D+07  272.1064   0.8037 0.0307    90.34    761.1  v271i
RFC J0309-6058 0308-611  2011.07.24  ATCA-104 HARTRAO    2.587D+08 -8.895D+07  273.5770   0.8014 0.0297   180.37    390.0  v271i
RFC J0309-6058 0308-611  2013.06.16  HARTRAO  MOPRA     -2.730D+08  2.462D+07  274.1033   1.0034 0.0419    78.36    817.1  v271m
RFC J0309-6058 0308-611  2013.03.16  ATCA-104 HARTRAO    2.723D+08 -4.301D+07  275.7210   1.3211 0.1684   143.89    498.2  v271l
RFC J0309-6058 0308-611  2013.06.16  ATCA-109 HARTRAO    2.749D+08 -2.379D+07  275.9149   1.1524 0.0363   238.24    308.0  v271m
RFC J0309-6058 0308-611  2015.09.29  HART15M  WARK12M   -2.238D+08  1.779D+08  285.8782   1.0582 0.1021    31.58   2814.4  v271o
RFC J0309-6058 0308-611  2015.09.29  HART15M  WARK12M   -2.795D+08  8.836D+07  293.1493   0.9999 0.0993    25.26   2762.2  v271o
LCS J0310-5016 0309-504  2015.11.19  ATCA-100 PARKES     1.517D+06  1.200D+06    1.9345   0.0076 0.0007    12.79     92.8  v493b
LCS J0310-5016 0309-504  2015.11.19  ATCA-100 PARKES     1.390D+06  1.709D+06    2.2032   0.0064 0.0008     8.16     92.8  v493b
LCS J0310-5016 0309-504  2016.06.29  ATCA-104 MOPRA     -1.174D+06  2.838D+06    3.0708   0.0080 0.0015     7.08    178.6  v493c
LCS J0310-5016 0309-504  2016.06.29  ATCA-104 MOPRA      1.132D+05  3.135D+06    3.1373   0.0068 0.0013     6.87    157.0  v493c
LCS J0310-5016 0309-504  2016.06.29  MOPRA    PARKES    -2.306D+06  5.059D+06    5.5596   0.0086 0.0014     6.98    172.7  v493c
LCS J0310-5016 0309-504  2014.06.03  MOPRA    PARKES    -1.560D+06  5.423D+06    5.6430   0.0072 0.0009    15.93    200.5  v493a
LCS J0310-5016 0309-504  2014.06.03  MOPRA    PARKES    -2.960D+05  5.685D+06    5.6922   0.0084 0.0010    16.89    195.3  v493a
LCS J0310-5016 0309-504  2016.06.29  MOPRA    PARKES     4.258D+04  5.694D+06    5.6938   0.0089 0.0012     8.56    164.2  v493c
LCS J0310-5016 0309-504  2014.06.03  TIDBIN64 PARKES     4.584D+06 -4.154D+06    6.1862   0.0059 0.0006    48.80     51.6  v493a
LCS J0310-5016 0309-504  2014.06.03  TIDBIN64 PARKES     4.199D+06 -5.381D+06    6.8252   0.0060 0.0006    48.15     49.7  v493a
LCS J0310-5016 0309-504  2015.11.19  HOBART26 PARKES    -4.380D+06 -6.242D+06    7.6249   0.0114 0.0019     6.30    298.8  v493b
LCS J0310-5016 0309-504  2015.11.19  HOBART26 PARKES    -2.796D+06 -7.498D+06    8.0018   0.0124 0.0024     5.24    301.3  v493b
LCS J0310-5016 0309-504  2016.06.29  ATCA-104 PARKES    -3.477D+06  7.898D+06    8.6295   0.0080 0.0007    18.29     63.9  v493c
LCS J0310-5016 0309-504  2016.06.29  ATCA-104 PARKES     1.585D+05  8.829D+06    8.8302   0.0086 0.0007    21.89     57.2  v493c
LCS J0310-5016 0309-504  2015.11.19  CEDUNA   PARKES    -6.862D+06  6.487D+06    9.4425   0.0075 0.0014    10.25    113.5  v493b
LCS J0310-5016 0309-504  2015.11.19  CEDUNA   PARKES    -7.638D+06  5.901D+06    9.6522   0.0061 0.0014     6.61    117.7  v493b
LCS J0310-5016 0309-504  2015.11.19  CEDUNA   PARKES    -9.549D+06  3.616D+06   10.2111   0.0078 0.0017     6.88    133.0  v493b
LCS J0310-5016 0309-504  2015.11.19  CEDUNA   PARKES    -1.035D+07 -1.376D+04   10.3467   0.0092 0.0019     7.80    139.9  v493b
LCS J0310-5016 0309-504  2014.06.03  TIDBIN64 MOPRA      6.134D+06 -9.581D+06   11.3762   0.0057 0.0008    13.09    184.0  v493a
LCS J0310-5016 0309-504  2014.06.03  TIDBIN64 MOPRA      4.497D+06 -1.106D+07   11.9429   0.0059 0.0008    13.24    177.4  v493a
LCS J0310-5016 0309-504  2014.06.03  TIDBIN64 HOBART26  -1.132D+07  1.898D+07   22.1012   0.0066 0.0010    10.07    194.0  v493a
LCS J0310-5016 0309-504  2014.06.03  TIDBIN64 HOBART26  -7.131D+06  2.156D+07   22.7052   0.0075 0.0011    11.12    193.3  v493a
LCS J0310-5016 0309-504  2014.06.03  HOBART26 PARKES     1.594D+07 -2.310D+07   28.0617   0.0048 0.0007    10.05    210.8  v493a
LCS J0310-5016 0309-504  2014.06.03  CEDUNA   TIDBIN64  -1.904D+07 -2.099D+07   28.3389   0.0082 0.0013     9.17    177.9  v493a
LCS J0310-5016 0309-504  2014.06.03  CEDUNA   PARKES    -1.434D+07 -2.518D+07   28.9797   0.0044 0.0008     6.71    193.3  v493a
LCS J0310-5016 0309-504  2014.06.03  HOBART26 PARKES     1.132D+07 -2.694D+07   29.2229   0.0053 0.0008     9.62    213.4  v493a
LCS J0310-5016 0309-504  2014.06.03  CEDUNA   PARKES    -2.592D+07 -1.951D+07   32.4423   0.0058 0.0010     7.83    192.2  v493a
LCS J0310-5016 0309-504  2014.06.03  CEDUNA   TIDBIN64  -3.011D+07 -1.414D+07   33.2615   0.0075 0.0013     7.98    174.0  v493a
LCS J0310-5016 0309-504  2016.06.29  CEDUNA   PARKES    -2.841D+07 -1.755D+07   33.3971   0.0131 0.0020     7.50    346.0  v493c
RFC J0311-7651 0312-770  2013.03.16  ATCA-104 PARKES    -3.752D+06  5.641D+06    6.7752   1.0429 0.0710   688.52    117.4  v271l
RFC J0311-7651 0312-770  2013.03.16  ATCA-104 PARKES     3.115D+06  6.119D+06    6.8662   1.0928 0.0744   726.85    116.0  v271l
RFC J0311-7651 0312-770  2013.03.16  ATCA-104 PARKES    -4.618D+05  7.031D+06    7.0460   1.0343 0.0704   687.01    116.1  v271l
RFC J0311-7651 0312-770  2013.03.16  HOBART26 PARKES     1.824D+07 -1.009D+07   20.8493   1.0909 0.1148   307.05    386.3  v271l
RFC J0311-7651 0312-770  2013.03.16  CEDUNA   KATH12M    2.062D+07 -4.466D+06   21.0994   0.7722 0.0718    44.71   1188.0  v271l
RFC J0311-7651 0312-770  2013.03.16  HOBART26 PARKES     1.159D+07 -1.994D+07   23.0652   1.1405 0.1200   281.85    441.0  v271l
RFC J0311-7651 0312-770  2013.03.16  HOBART26 PARKES    -2.495D+05 -2.381D+07   23.8107   1.0752 0.1131   286.94    405.1  v271l
RFC J0311-7651 0312-770  2013.03.16  ATCA-104 HOBART26  -2.200D+07  1.573D+07   27.0438   1.1825 0.1222   285.79    324.9  v271l
RFC J0311-7651 0312-770  2013.03.16  CEDUNA   KATH12M    2.066D+07 -1.809D+07   27.4614   0.9483 0.0879    47.94   1360.5  v271l
RFC J0311-7651 0312-770  2013.03.16  ATCA-104 HOBART26  -1.205D+07  2.697D+07   29.5429   1.1975 0.1237   248.60    374.8  v271l
RFC J0311-7651 0312-770  2013.03.16  ATCA-104 HOBART26   3.365D+06  2.993D+07   30.1168   1.0562 0.1092   238.13    344.6  v271l
RFC J0311-7651 0312-770  2013.03.16  CEDUNA   KATH12M    1.179D+07 -2.916D+07   31.4571   0.8392 0.0779    46.24   1245.1  v271l
RFC J0311-7651 0312-770  2013.03.16  CEDUNA   HOBART26  -2.117D+07 -2.615D+07   33.6488   0.9080 0.1336   102.05    680.1  v271l
RFC J0311-7651 0312-770  2013.03.16  CEDUNA   PARKES    -2.930D+06 -3.624D+07   36.3611   0.8238 0.0710   253.87    245.7  v271l
RFC J0311-7651 0312-770  2013.03.16  CEDUNA   PARKES    -2.542D+07 -2.688D+07   36.9916   0.8302 0.0716   226.31    279.0  v271l
RFC J0311-7651 0312-770  2013.03.16  CEDUNA   HOBART26  -3.701D+07 -6.933D+06   37.6505   0.9893 0.1458    84.07    900.2  v271l
RFC J0311-7651 0312-770  2013.03.16  CEDUNA   PARKES    -3.753D+07 -5.339D+06   37.9087   0.8102 0.0699   241.16    255.5  v271l
RFC J0311-7651 0312-770  2013.03.16  KATH12M  PARKES    -2.355D+07 -3.178D+07   39.5525   0.6438 0.0514    93.36    674.8  v271l
RFC J0311-7651 0312-770  2013.03.16  CEDUNA   HOBART26  -3.728D+07  1.847D+07   41.6062   0.9395 0.1383    94.33    758.9  v271l
RFC J0311-7651 0312-770  2013.03.16  ATCA-104 CEDUNA    -8.224D+05  4.188D+07   41.8923   0.8895 0.0642   334.17    206.6  v271l
RFC J0311-7651 0312-770  2013.03.16  ATCA-104 CEDUNA     2.496D+07  3.391D+07   42.1007   0.9221 0.0666   301.51    237.1  v271l
RFC J0311-7651 0312-770  2013.03.16  ATCA-104 CEDUNA     4.065D+07  1.146D+07   42.2300   0.8302 0.0600   296.51    217.3  v271l
RFC J0311-7651 0312-770  2013.03.16  ATCA-104 KATH12M    1.980D+07  3.742D+07   42.3332   0.7127 0.0904    86.94    567.5  v271l
RFC J0311-7651 0312-770  2013.03.16  KATH12M  PARKES    -4.608D+07 -8.789D+06   46.9130   0.6159 0.0492    89.45    666.6  v271l
RFC J0311-7651 0312-770  2013.03.16  HOBART26 KATH12M    4.180D+07  2.169D+07   47.0861   0.7546 0.0878    39.56   1867.9  v271l
RFC J0311-7651 0312-770  2013.03.16  ATCA-104 KATH12M    4.562D+07  1.582D+07   48.2857   0.7415 0.0941    91.22    566.4  v271l
RFC J0311-7651 0312-770  2013.03.16  KATH12M  PARKES    -4.933D+07  2.382D+07   54.7774   0.7431 0.0592   109.10    664.7  v271l
RFC J0311-7651 0312-770  2013.03.16  ATCA-104 KATH12M    5.244D+07 -1.770D+07   55.3485   0.7350 0.0932    90.00    565.4  v271l
RFC J0311-7651 0312-770  2013.03.16  HOBART26 KATH12M    5.767D+07 -1.115D+07   58.7396   0.7421 0.0871    33.37   2151.0  v271l
RFC J0311-7651 0312-770  2013.03.16  HOBART26 KATH12M    4.908D+07 -4.763D+07   68.3912   0.7739 0.0902    37.90   1974.1  v271l
LCS J0312-5541 0310-558  2008.02.05  ATCA-104 MOPRA     -6.174D+05  2.973D+06    3.0368   0.1632 0.0060    37.08    426.2  v254b
LCS J0312-5541 0310-558  2008.02.05  ATCA-104 MOPRA      5.878D+05  2.981D+06    3.0383   0.1545 0.0057    36.41    409.8  v254b
LCS J0312-5541 0310-558  2008.02.05  ATCA-104 MOPRA     -1.248D+03  3.056D+06    3.0558   0.1575 0.0058    36.88    413.4  v254b
LCS J0312-5541 0310-558  2008.02.05  PARKES   MOPRA     -9.244D+05 -5.457D+06    5.5351   0.1584 0.0028   124.50    123.6  v254b
LCS J0312-5541 0310-558  2008.02.05  ATCA-104 PARKES     1.512D+06  8.438D+06    8.5727   0.1596 0.0029   111.81    136.4  v254b
LCS J0312-5541 0310-558  2008.02.05  PARKES   HOBART26  -5.657D+06  2.838D+07   28.9411   0.1529 0.0030    87.25    169.5  v254b
LCS J0312-5541 0310-558  2008.02.05  HOBART26 MOPRA      1.643D+07 -2.818D+07   32.6194   0.1281 0.0056    24.89    498.6  v254b
LCS J0312-5541 0310-558  2008.02.05  HOBART26 MOPRA      1.098D+07 -3.184D+07   33.6810   0.1397 0.0056    27.48    491.9  v254b
LCS J0312-5541 0310-558  2008.02.05  HOBART26 MOPRA      4.732D+06 -3.384D+07   34.1695   0.1579 0.0059    29.99    509.4  v254b
LCS J0312-5541 0310-558  2008.02.05  ATCA-104 HOBART26  -1.705D+07  3.115D+07   35.5121   0.1335 0.0061    23.27    549.6  v254b
LCS J0312-5541 0310-558  2008.02.05  CEDUNA   PARKES    -3.370D+07 -1.289D+07   36.0836   0.1259 0.0034    92.89    131.8  v254b
LCS J0312-5541 0310-558  2008.02.05  ATCA-104 HOBART26  -4.144D+06  3.682D+07   37.0537   0.1484 0.0063    25.49    562.2  v254b
LCS J0312-5541 0310-558  2008.02.05  CEDUNA   MOPRA     -3.463D+07 -1.835D+07   39.1874   0.1299 0.0046    31.80    396.1  v254b
LCS J0312-5541 0310-558  2008.02.05  ATCA-104 CEDUNA     3.522D+07  2.133D+07   41.1700   0.1299 0.0051    28.36    437.2  v254b
LCS J0312-5541 0310-558  2008.02.05  CEDUNA   HOBART26  -3.936D+07  1.549D+07   42.2991   0.1331 0.0061    23.56    543.5  v254b
LCS J0312-8618 0322-864  2010.10.29  ATCA-104 MOPRA      9.305D+05 -1.546D+06    1.8048   0.1009 0.0110    41.24    208.5  v271g
LCS J0312-8618 0322-864  2011.07.23  ATCA-104 MOPRA     -1.946D+06  3.592D+05    1.9794   0.1797 0.0129    75.68    263.5  v271i
LCS J0312-8618 0322-864  2010.10.30  ATCA-104 MOPRA     -1.929D+06  4.910D+05    1.9902   0.0731 0.0081    29.19    214.4  v271g
LCS J0312-8618 0322-864  2010.10.29  ATCA-104 MOPRA      1.800D+06  9.203D+05    2.0216   0.1033 0.0112    43.54    202.5  v271g
LCS J0312-8618 0322-864  2011.07.23  ATCA-104 MOPRA     -1.168D+06  1.731D+06    2.0885   0.1749 0.0126    70.27    257.9  v271i
LCS J0312-8618 0322-864  2010.10.29  MOPRA    PARKES     1.875D+06 -2.795D+06    3.3656   0.0132 0.0020     8.56    130.4  v271g
LCS J0312-8618 0322-864  2011.07.23  MOPRA    PARKES    -3.622D+06  4.879D+05    3.6548   0.2346 0.0078    94.05    226.4  v271i
LCS J0312-8618 0322-864  2010.10.30  MOPRA    PARKES    -3.601D+06  7.272D+05    3.6738   0.0964 0.0095    63.34    130.1  v271g
LCS J0312-8618 0322-864  2010.10.29  MOPRA    PARKES     3.268D+06  1.851D+06    3.7556   0.1060 0.0104    73.35    123.9  v271g
LCS J0312-8618 0322-864  2011.07.23  MOPRA    PARKES    -2.301D+06  3.092D+06    3.8547   0.2253 0.0075    89.97    217.7  v271i
LCS J0312-8618 0322-864  2010.10.29  DSS34    PARKES    -2.331D+05 -4.966D+06    4.9712   0.1478 0.0189   204.49     81.7  v271g
LCS J0312-8618 0322-864  2010.10.29  ATCA-104 PARKES     2.806D+06 -4.341D+06    5.1690   0.0115 0.0015    12.79     75.7  v271g
LCS J0312-8618 0322-864  2011.07.23  ATCA-104 PARKES    -5.568D+06  8.506D+05    5.6328   0.2312 0.0073   180.51    117.0  v271i
LCS J0312-8618 0322-864  2010.10.30  ATCA-104 PARKES    -5.530D+06  1.218D+06    5.6623   0.0775 0.0078    89.04     73.6  v271g
LCS J0312-8618 0322-864  2010.10.29  ATCA-104 PARKES     5.068D+06  2.772D+06    5.7760   0.1132 0.0114   133.41     72.1  v271g
LCS J0312-8618 0322-864  2011.07.23  ATCA-104 PARKES    -3.471D+06  4.822D+06    5.9417   0.2262 0.0071   174.16    113.8  v271i
LCS J0312-8618 0322-864  2010.10.29  DSS34    MOPRA     -3.501D+06 -6.817D+06    7.6633   0.1324 0.0161    48.79    229.5  v271g
LCS J0312-8618 0322-864  2010.10.29  ATCA-104 DSS34      5.301D+06  7.737D+06    9.3788   0.1423 0.0359    89.68    133.5  v271g
LCS J0312-8618 0322-864  2011.07.23  HOBART26 PARKES     1.645D+07  7.607D+06   18.1242   0.2365 0.0077   146.13    292.4  v271i
LCS J0312-8618 0322-864  2011.07.23  HOBART26 PARKES     1.789D+07 -7.484D+06   19.3921   0.2361 0.0077   141.38    290.0  v271i
LCS J0312-8618 0322-864  2011.07.23  HOBART26 MOPRA      2.006D+07  7.154D+06   21.2946   0.1870 0.0075    31.27    658.5  v271i
LCS J0312-8618 0322-864  2011.07.23  HOBART26 MOPRA      2.019D+07 -1.058D+07   22.7940   0.1828 0.0080    27.40    657.5  v271i
LCS J0312-8618 0322-864  2011.07.23  ATCA-104 HOBART26  -2.200D+07 -6.794D+06   23.0287   0.1837 0.0054    60.72    340.8  v271i
LCS J0312-8618 0322-864  2011.07.23  ATCA-104 HOBART26  -2.136D+07  1.231D+07   24.6522   0.1876 0.0057    55.92    340.4  v271i
LCS J0312-8618 0322-864  2011.07.23  CEDUNA   HOBART26   7.753D+06 -3.673D+07   37.5344   0.1765 0.0155    19.69    969.9  v271i
LCS J0312-8618 0322-864  2011.07.23  CEDUNA   PARKES    -5.438D+06 -3.737D+07   37.7614   0.2289 0.0082    59.97    332.7  v271i
LCS J0312-8618 0322-864  2011.07.23  CEDUNA   PARKES     2.414D+07 -2.913D+07   37.8314   0.2144 0.0078    58.18    332.9  v271i
LCS J0312-8618 0322-864  2011.07.23  CEDUNA   HOBART26  -2.331D+07 -2.989D+07   37.9019   0.1986 0.0177    18.81   1003.1  v271i
LCS J0312-8618 0322-864  2010.10.29  CEDUNA   PARKES    -3.524D+07  1.447D+07   38.0950   0.0876 0.0203    53.94    138.7  v271g
LCS J0312-8618 0322-864  2010.10.29  CEDUNA   DSS34     -3.501D+07  1.944D+07   40.0405   0.1133 0.0199    37.35    256.9  v271g
LCS J0312-8618 0322-864  2010.10.29  CEDUNA   MOPRA     -3.851D+07  1.262D+07   40.5222   0.0814 0.0136    17.77    389.7  v271g
LCS J0312-8618 0322-864  2011.07.23  CEDUNA   MOPRA     -3.119D+06 -4.046D+07   40.5815   0.1801 0.0092    22.50    760.1  v271i
LCS J0312-8618 0322-864  2011.07.23  CEDUNA   MOPRA      2.781D+07 -2.957D+07   40.5937   0.1620 0.0082    22.68    749.8  v271i
LCS J0312-8618 0322-864  2011.07.23  CEDUNA   HOBART26   2.464D+07  3.236D+07   40.6681   0.1358 0.0136    14.35    991.4  v271i
LCS J0312-8618 0322-864  2010.10.29  ATCA-104 CEDUNA     4.031D+07 -1.170D+07   41.9706   0.0859 0.0140    32.31    226.7  v271g
LCS J0312-8618 0322-864  2011.07.23  ATCA-104 CEDUNA    -2.976D+07  2.993D+07   42.2051   0.1746 0.0057    48.49    388.1  v271i
LCS J0312-8618 0322-864  2011.07.23  ATCA-104 CEDUNA     1.950D+06  4.219D+07   42.2377   0.1818 0.0061    44.13    393.5  v271i
LCS J0314-5104 0312-512  2010.03.12  ATCA-104 MOPRA      1.949D+06  1.696D+06    2.5832   0.1457 0.0053    47.32    424.8  v271e
LCS J0314-5104 0312-512  2010.03.12  ATCA-104 MOPRA      1.184D+06  2.816D+06    3.0547   0.1564 0.0056    51.21    419.4  v271e
LCS J0314-5104 0312-512  2010.03.12  ATCA-104 MOPRA     -5.436D+05  3.067D+06    3.1153   0.1511 0.0055    47.88    431.7  v271e
LCS J0314-5104 0312-512  2010.03.12  MOPRA    PARKES     3.600D+06  3.156D+06    4.7872   0.1296 0.0037   151.17    117.4  v271e
LCS J0314-5104 0312-512  2010.03.12  MOPRA    PARKES     2.057D+06  5.178D+06    5.5712   0.1186 0.0034   134.34    121.0  v271e
LCS J0314-5104 0312-512  2010.03.12  MOPRA    PARKES    -1.173D+06  5.525D+06    5.6483   0.1288 0.0037   144.72    121.3  v271e
LCS J0314-5104 0312-512  2010.03.12  ATCA-104 PARKES     5.549D+06  4.851D+06    7.3704   0.1265 0.0038   133.42    129.1  v271e
LCS J0314-5104 0312-512  2010.03.12  ATCA-104 PARKES     3.241D+06  7.993D+06    8.6255   0.1164 0.0035   119.70    132.8  v271e
LCS J0314-5104 0312-512  2010.03.12  ATCA-104 PARKES    -1.716D+06  8.593D+06    8.7624   0.1274 0.0038   131.99    132.6  v271e
LCS J0314-5104 0312-512  2010.03.12  PARKES   HOBART26   1.476D+07  2.418D+07   28.3329   0.1233 0.0036   159.77    148.9  v271e
LCS J0314-5104 0312-512  2010.03.12  PARKES   HOBART26  -1.467D+07  2.430D+07   28.3812   0.1014 0.0030   126.73    152.5  v271e
LCS J0314-5104 0312-512  2010.03.12  PARKES   HOBART26   7.668D+05  2.974D+07   29.7455   0.1241 0.0037   146.95    162.8  v271e
LCS J0314-5104 0312-512  2010.03.12  CEDUNA   PARKES    -1.829D+07 -2.407D+07   30.2306   0.0856 0.0041    62.31    187.4  v271e
LCS J0314-5104 0312-512  2010.03.12  MOPRA    HOBART26   1.836D+07  2.734D+07   32.9330   0.1083 0.0048    30.17    490.0  v271e
LCS J0314-5104 0312-512  2010.03.12  CEDUNA   HOBART26  -3.296D+07  2.274D+05   32.9593   0.0860 0.0062    15.41    767.4  v271e
LCS J0314-5104 0312-512  2010.03.12  MOPRA    HOBART26  -1.584D+07  2.982D+07   33.7681   0.0844 0.0044    23.26    496.8  v271e
LCS J0314-5104 0312-512  2010.03.12  CEDUNA   MOPRA     -1.712D+07 -2.959D+07   34.1888   0.0793 0.0051    18.02    610.3  v271e
LCS J0314-5104 0312-512  2010.03.12  MOPRA    HOBART26   2.824D+06  3.491D+07   35.0273   0.1090 0.0049    29.04    514.3  v271e
LCS J0314-5104 0312-512  2010.03.12  ATCA-104 HOBART26   2.031D+07  2.903D+07   35.4336   0.1088 0.0065    27.54    538.6  v271e
LCS J0314-5104 0312-512  2010.03.12  CEDUNA   PARKES    -2.846D+07  2.147D+07   35.6504   0.0952 0.0045    71.63    182.3  v271e
LCS J0314-5104 0312-512  2010.03.12  ATCA-104 CEDUNA     1.657D+07  3.266D+07   36.6269   0.0827 0.0055    17.15    666.9  v271e
LCS J0314-5104 0312-512  2010.03.12  ATCA-104 HOBART26  -1.638D+07  3.289D+07   36.7447   0.0776 0.0054    19.72    542.9  v271e
LCS J0314-5104 0312-512  2010.03.12  CEDUNA   MOPRA     -3.206D+07  1.832D+07   36.9221   0.0948 0.0053    21.45    600.3  v271e
LCS J0314-5104 0312-512  2010.03.12  CEDUNA   PARKES    -3.768D+07 -2.153D+06   37.7456   0.1515 0.0071   109.19    189.4  v271e
LCS J0314-5104 0312-512  2010.03.12  ATCA-104 CEDUNA     3.401D+07 -1.662D+07   37.8515   0.0937 0.0056    19.64    659.7  v271e
LCS J0314-5104 0312-512  2010.03.12  ATCA-104 HOBART26   4.008D+06  3.773D+07   37.9413   0.1134 0.0068    27.19    564.1  v271e
LCS J0314-5104 0312-512  2010.03.12  CEDUNA   MOPRA     -3.974D+07 -7.331D+06   40.4114   0.1125 0.0056    26.02    598.2  v271e
LCS J0314-5104 0312-512  2010.03.12  ATCA-104 CEDUNA     4.093D+07  1.015D+07   42.1643   0.1142 0.0060    24.12    656.2  v271e
LCS J0314-5104 0312-512  2010.03.12  CEDUNA   HOBART26  -3.692D+07  2.758D+07   46.0833   0.1199 0.0069    20.58    804.7  v271e
LCS J0314-5104 0312-512  2010.03.12  CEDUNA   HOBART26  -1.369D+07  4.566D+07   47.6652   0.0936 0.0063    16.91    761.0  v271e
LCS J0314-6548 0313-659  2008.08.10  ATCA-104 MOPRA      1.660D+06  1.129D+05    1.6641   0.1765 0.0070    48.66    342.7  v271a
LCS J0314-6548 0313-659  2008.08.10  ATCA-104 MOPRA     -1.261D+06  2.411D+06    2.7210   0.1784 0.0069    54.72    312.4  v271a
LCS J0314-6548 0313-659  2008.08.10  ATCA-104 MOPRA      7.572D+05  2.691D+06    2.7959   0.1874 0.0071    61.66    290.1  v271a
LCS J0314-6548 0313-659  2008.08.10  PARKES   MOPRA     -3.166D+06 -2.651D+05    3.1774   0.1698 0.0057   142.68    111.6  v271a
LCS J0314-6548 0313-659  2008.08.10  PARKES   ATCA-104  -4.827D+06 -3.780D+05    4.8414   0.1736 0.0142   147.60    111.5  v271a
LCS J0314-6548 0313-659  2008.08.10  PARKES   MOPRA      2.468D+06 -4.286D+06    4.9463   0.1856 0.0062   166.50    104.7  v271a
LCS J0314-6548 0313-659  2008.08.10  PARKES   MOPRA     -1.244D+06 -4.969D+06    5.1219   0.1959 0.0065   191.48     95.7  v271a
LCS J0314-6548 0313-659  2008.08.10  PARKES   DSS45     -3.024D+06  5.667D+06    6.4229   0.2235 0.0126   271.35     75.7  v271a
LCS J0314-6548 0313-659  2008.08.10  PARKES   ATCA-104   3.730D+06 -6.697D+06    7.6658   0.1836 0.0150   154.25    111.6  v271a
LCS J0314-6548 0313-659  2008.08.10  PARKES   ATCA-104  -2.001D+06 -7.660D+06    7.9171   0.2007 0.0164   184.00    102.5  v271a
LCS J0314-6548 0313-659  2008.08.10  DSS45    MOPRA      1.780D+06 -1.064D+07   10.7832   0.2029 0.0117    64.04    214.3  v271a
LCS J0314-6548 0313-659  2008.08.10  DSS45    ATCA-104   1.023D+06 -1.333D+07   13.3659   0.2003 0.0141    58.12    229.4  v271a
LCS J0314-6548 0313-659  2008.08.10  DSS45    HOBART26  -9.511D+05  2.098D+07   20.9985   0.2218 0.0128    67.92    306.8  v271a
LCS J0314-6548 0313-659  2008.08.10  PARKES   HOBART26   1.878D+07  1.084D+07   21.6873   0.1609 0.0054   152.62    140.6  v271a
LCS J0314-6548 0313-659  2008.08.10  PARKES   HOBART26  -1.821D+07  1.426D+07   23.1291   0.1712 0.0057   158.39    142.9  v271a
LCS J0314-6548 0313-659  2008.08.10  MOPRA    HOBART26   2.195D+07  1.111D+07   24.5992   0.1565 0.0070    34.52    432.2  v271a
LCS J0314-6548 0313-659  2008.08.10  ATCA-104 HOBART26   2.361D+07  1.122D+07   26.1396   0.1473 0.0068    32.33    431.9  v271a
LCS J0314-6548 0313-659  2008.08.10  PARKES   HOBART26  -3.975D+06  2.664D+07   26.9384   0.2067 0.0069   199.44    137.1  v271a
LCS J0314-6548 0313-659  2008.08.10  MOPRA    HOBART26  -2.068D+07  1.854D+07   27.7768   0.1516 0.0066    36.14    400.1  v271a
LCS J0314-6548 0313-659  2008.08.10  CEDUNA   HOBART26  -2.132D+07 -1.909D+07   28.6201   0.1646 0.0075    33.96    462.4  v271a
LCS J0314-6548 0313-659  2008.08.10  ATCA-104 HOBART26  -2.194D+07  2.095D+07   30.3404   0.1530 0.0069    34.30    426.3  v271a
LCS J0314-6548 0313-659  2008.08.10  MOPRA    HOBART26  -2.731D+06  3.161D+07   31.7300   0.1909 0.0077    46.74    388.1  v271a
LCS J0314-6548 0313-659  2008.08.10  PARKES   CEDUNA     3.108D+06  3.335D+07   33.4933   0.1946 0.0066   151.04    121.0  v271a
LCS J0314-6548 0313-659  2008.08.10  ATCA-104 HOBART26  -1.974D+06  3.430D+07   34.3604   0.1816 0.0076    41.40    415.4  v271a
LCS J0314-6548 0313-659  2008.08.10  PARKES   CEDUNA     8.841D+06 -3.495D+07   36.0496   0.1349 0.0046   109.42    116.6  v271a
LCS J0314-6548 0313-659  2008.08.10  MOPRA    CEDUNA     1.201D+07 -3.468D+07   36.7032   0.1283 0.0112    34.23    358.4  v271a
LCS J0314-6548 0313-659  2008.08.10  PARKES   CEDUNA     3.519D+07  1.196D+07   37.1627   0.1762 0.0060   145.14    113.5  v271a
LCS J0314-6548 0313-659  2008.08.10  ATCA-104 CEDUNA     1.367D+07 -3.457D+07   37.1743   0.1382 0.0059    36.87    358.1  v271a
LCS J0314-6548 0313-659  2008.08.10  MOPRA    CEDUNA     6.399D+05  3.764D+07   37.6405   0.1840 0.0155    52.12    338.9  v271a
LCS J0314-6548 0313-659  2008.08.10  DSS45    CEDUNA     3.821D+07  6.290D+06   38.7247   0.1746 0.0105    46.02    254.2  v271a
LCS J0314-6548 0313-659  2008.08.10  ATCA-104 CEDUNA    -6.216D+05  4.005D+07   40.0508   0.1888 0.0073    49.89    361.1  v271a
LCS J0314-6548 0313-659  2008.08.10  MOPRA    CEDUNA     3.643D+07  1.692D+07   40.1701   0.1701 0.0143    50.72    321.5  v271a
LCS J0314-6548 0313-659  2008.08.10  CEDUNA   HOBART26  -3.916D+07  1.469D+07   41.8252   0.1731 0.0077    35.45    460.3  v271a
LCS J0314-6548 0313-659  2008.08.10  ATCA-104 CEDUNA     3.719D+07  1.962D+07   42.0444   0.1618 0.0065    45.03    344.2  v271a
LCS J0314-6548 0313-659  2008.08.10  CEDUNA   HOBART26   9.941D+06  4.579D+07   46.8594   0.1558 0.0072    32.51    451.7  v271a
LCS J0315-6436 0314-647  2011.11.12  ATCA-104 MOPRA      1.673D+06  2.006D+06    2.6126   0.0192 0.0019    11.88    281.7  v441a
LCS J0315-6436 0314-647  2011.11.13  ATCA-104 MOPRA     -1.260D+06  2.448D+06    2.7534   0.0119 0.0019     6.74    304.8  v441a
LCS J0315-6436 0314-647  2011.11.13  MOPRA    PARKES    -2.463D+06  4.355D+06    5.0033   0.0389 0.0033    16.32    409.8  v441a
LCS J0315-6436 0314-647  2013.03.16  ATCA-104 PARKES    -3.737D+06  6.793D+06    7.7527   0.0257 0.0020    25.50    116.5  v271l
LCS J0315-6436 0314-647  2011.11.13  ATCA-104 PARKES    -3.722D+06  6.804D+06    7.7555   0.0183 0.0039    14.45    215.7  v441a
LCS J0315-6436 0314-647  2013.03.16  ATCA-104 PARKES     2.932D+06  7.332D+06    7.8961   0.0160 0.0017    12.71    115.0  v271l
LCS J0315-6436 0314-647  2013.03.16  ATCA-104 PARKES    -6.432D+05  8.053D+06    8.0791   0.0122 0.0013    12.08    115.0  v271l
LCS J0315-6436 0314-647  2011.11.12  DSS34    HOBART26   8.076D+06  1.908D+07   20.7172   0.0149 0.0029     7.14    480.1  v441a
LCS J0315-6436 0314-647  2013.03.16  HOBART26 PARKES     1.823D+07 -1.466D+07   23.3879   0.0142 0.0028     6.02    383.5  v271l
LCS J0315-6436 0314-647  2013.03.16  HOBART26 PARKES     1.207D+07 -2.338D+07   26.3137   0.0203 0.0034     7.87    423.8  v271l
LCS J0315-6436 0314-647  2013.03.16  ATCA-104 HOBART26  -2.196D+07  2.145D+07   30.6987   0.0205 0.0035     7.24    324.8  v271l
LCS J0315-6436 0314-647  2013.03.16  CEDUNA   PARKES    -3.073D+06 -3.296D+07   33.1015   0.0130 0.0025     5.87    244.6  v271l
LCS J0315-6436 0314-647  2011.11.12  ATCA-104 CEDUNA     1.764D+07 -3.270D+07   37.1499   0.0203 0.0034     6.18    423.5  v441a
LCS J0315-6436 0314-647  2013.03.16  ATCA-104 CEDUNA    -6.636D+05  3.975D+07   39.7569   0.0095 0.0020     5.19    207.2  v271l
LCS J0315-6436 0314-647  2013.03.16  KATH12M  PARKES    -4.536D+07  1.977D+06   45.4033   0.0389 0.0083     5.07    659.4  v271l
LCS J0316-6437 0315-648  2015.11.19  ATCA-100 PARKES    -1.085D+06  1.795D+06    2.0975   0.0210 0.0013    23.55     96.6  v493b
LCS J0316-6437 0315-648  2016.06.29  ATCA-104 MOPRA     -1.302D+06  2.415D+06    2.7441   0.0126 0.0018    11.40    179.6  v493c
LCS J0316-6437 0315-648  2016.06.29  ATCA-104 MOPRA      6.937D+05  2.747D+06    2.8333   0.0126 0.0017    14.01    158.0  v493c
LCS J0316-6437 0315-648  2016.06.29  MOPRA    PARKES    -2.535D+06  4.295D+06    4.9867   0.0133 0.0017    10.29    172.6  v493c
LCS J0316-6437 0315-648  2016.06.29  MOPRA    PARKES     1.135D+06  5.059D+06    5.1848   0.0155 0.0017    12.51    164.8  v493c
LCS J0316-6437 0315-648  2015.11.19  HOBART26 PARKES     1.770D+06 -7.166D+06    7.3808   0.0136 0.0023     6.17    295.7  v493b
LCS J0316-6437 0315-648  2016.06.28  ATCA-104 PARKES     3.821D+06  6.712D+06    7.7237   0.0096 0.0008    24.50     57.1  v493c
LCS J0316-6437 0315-648  2016.06.29  ATCA-104 PARKES    -3.833D+06  6.713D+06    7.7302   0.0137 0.0010    26.31     64.1  v493c
LCS J0316-6437 0315-648  2016.06.29  ATCA-104 PARKES     1.835D+06  7.804D+06    8.0167   0.0137 0.0010    31.49     57.5  v493c
LCS J0316-6437 0315-648  2015.11.19  CEDUNA   PARKES    -2.073D+05 -9.014D+06    9.0167   0.0122 0.0024    10.04    142.2  v493b
LCS J0316-6437 0315-648  2015.11.19  CEDUNA   PARKES    -8.958D+06 -4.374D+06    9.9684   0.0121 0.0022    12.15    122.7  v493b
LCS J0316-6437 0315-648  2015.11.19  ATCA-100 CEDUNA    -9.169D+05  1.081D+07   10.8446   0.0162 0.0026     6.59    330.8  v493b
LCS J0316-6437 0315-648  2016.06.29  CEDUNA   PARKES    -2.147D+06 -3.302D+07   33.0875   0.0154 0.0026     6.63    439.8  v493c
LCS J0316-6437 0315-648  2016.06.29  CEDUNA   PARKES    -3.474D+07 -1.273D+07   36.9979   0.0128 0.0025     5.46    389.0  v493c
LCS J0316-6437 0315-648  2016.06.28  CEDUNA   PARKES    -3.804D+07  1.326D+06   38.0585   0.0140 0.0027     5.56    412.3  v493c
LCS J0316-6437 0315-648  2016.06.29  PARKES   YARRA12M  -7.336D+06  7.379D+07   74.1527   0.0124 0.0024     5.55    413.3  v493c
LCS J0316-6437 0315-648  2016.06.28  PARKES   YARRA12M   8.618D+07  6.531D+06   86.4273   0.0136 0.0024     6.26    411.0  v493c
LCS J0316-6821 0315-685  2015.09.30  ATCA-104 MOPRA      1.084D+06  2.455D+06    2.6834   0.2634 0.0220    23.04    860.9  v271o
LCS J0316-6821 0315-685  2015.09.30  ATCA-104 MOPRA     -9.527D+05  2.532D+06    2.7051   0.1515 0.0168    11.78    901.6  v271o
LCS J0316-6821 0315-685  2015.09.30  MOPRA    PARKES    -1.910D+06  4.544D+06    4.9295   0.0240 0.0042     6.09    216.5  v271o
LCS J0316-6821 0315-685  2015.09.30  MOPRA    PARKES     1.869D+06  4.563D+06    4.9312   0.0822 0.0063    24.38    202.0  v271o
LCS J0316-6821 0315-685  2015.09.30  ASKAP-32 YARRA12M  -4.076D+06  5.000D+06    6.4504   0.4761 0.1140     4.48   6027.2  v271o
LCS J0316-6821 0315-685  2015.09.30  ASKAP-32 YARRA12M   6.608D+05  6.930D+06    6.9616   0.5254 0.1189     4.78   5710.9  v271o
LCS J0316-6821 0315-685  2015.09.30  ATCA-104 PARKES     2.955D+06  7.017D+06    7.6135   0.1186 0.0096    25.58    255.7  v271o
LCS J0316-6821 0315-685  2015.09.30  ATCA-104 PARKES    -2.860D+06  7.078D+06    7.6336   0.1501 0.0120    27.32    271.9  v271o
LCS J0316-6821 0315-685  2015.09.30  CEDUNA   KATH12M    2.162D+07 -1.573D+07   26.7350   0.1763 0.0409     4.60   2026.5  v271o
LCS J0316-6821 0315-685  2015.09.30  CEDUNA   PARKES    -1.040D+07 -3.290D+07   34.5009   0.0276 0.0057     6.20    246.1  v271o
LCS J0316-6821 0315-685  2015.09.30  KATH12M  PARKES    -3.200D+07 -1.716D+07   36.3139   0.0317 0.0070     4.80    536.7  v271o
LCS J0316-6821 0315-685  2015.09.30  KATH12M  MOPRA     -3.003D+07 -2.175D+07   37.0782   0.1424 0.0332     4.54   1779.9  v271o
LCS J0316-6821 0315-685  2015.09.30  CEDUNA   KATH12M    1.245D+07 -3.499D+07   37.1413   0.1502 0.0334     4.82   1854.9  v271o
LCS J0316-6821 0315-685  2015.09.30  CEDUNA   PARKES    -3.730D+07 -5.834D+06   37.7533   0.0225 0.0051     5.39    234.1  v271o
LCS J0316-6821 0315-685  2015.09.30  ATCA-104 KATH12M    2.910D+07  2.427D+07   37.8874   0.1836 0.0449     4.61   2238.7  v271o
LCS J0316-6821 0315-685  2015.09.30  CEDUNA   MOPRA     -8.443D+06 -3.745D+07   38.3903   0.0571 0.0126     4.76    816.2  v271o
LCS J0316-6821 0315-685  2015.09.30  ASKAP-32 CEDUNA    -5.482D+06 -3.832D+07   38.7087   0.2740 0.0683     4.56   3149.8  v271o
LCS J0316-6821 0315-685  2015.09.30  CEDUNA   MOPRA     -3.915D+07 -1.045D+07   40.5237   0.0489 0.0109     4.74    788.1  v271o
LCS J0316-6821 0315-685  2015.09.30  ATCA-104 CEDUNA     7.507D+06  3.998D+07   40.6788   0.0903 0.0151     6.66   1026.6  v271o
LCS J0316-6821 0315-685  2015.09.30  ATCA-104 CEDUNA     4.024D+07  1.290D+07   42.2557   0.0648 0.0134     5.15    997.4  v271o
LCS J0316-6821 0315-685  2015.09.30  CEDUNA   YARRA12M   1.410D+06  4.332D+07   43.3460   0.1582 0.0369     4.52   1777.6  v271o
LCS J0316-6821 0315-685  2015.09.30  ASKAP-32 CEDUNA    -4.413D+07 -1.021D+07   45.2972   0.2335 0.0618     4.22   3071.9  v271o
LCS J0316-6821 0315-685  2015.09.30  ASKAP-32 KATH12M   -3.165D+07 -4.524D+07   55.2076   0.4805 0.1091     4.80   6240.4  v271o
LCS J0316-6821 0315-685  2015.09.30  ASKAP-32 KATH12M    1.620D+07 -5.403D+07   56.4058   0.5359 0.1271     4.56   6871.0  v271o
LCS J0316-6821 0315-685  2015.09.30  ATCA-104 KATH12M    5.268D+07 -2.208D+07   57.1232   0.1641 0.0391     4.77   2026.2  v271o
LCS J0316-6821 0315-685  2015.09.30  KATH12M  MOPRA     -5.160D+07  2.454D+07   57.1390   0.1217 0.0281     4.58   1601.0  v271o
LCS J0316-6821 0315-685  2015.09.30  MOPRA    WARK12M   -4.381D+07 -4.129D+07   60.1993   0.1194 0.0274     4.59   1474.3  v271o
LCS J0316-6821 0315-685  2015.09.30  KATH12M  YARRA12M   3.231D+07  5.217D+07   61.3613   0.1690 0.0375     4.84   3448.4  v271o
LCS J0316-6821 0315-685  2015.09.30  PARKES   WARK12M   -4.198D+07 -4.577D+07   62.1034   0.0222 0.0055     4.27    444.6  v271o
LCS J0316-6821 0315-685  2015.09.30  KATH12M  YARRA12M  -2.029D+07  5.902D+07   62.4129   0.1822 0.0440     4.39   3877.0  v271o
LCS J0316-6821 0315-685  2015.09.30  ATCA-104 WARK12M   -6.316D+07  2.249D+07   67.0398   0.1522 0.0350     4.62   1812.4  v271o
LCS J0316-6821 0315-685  2015.09.30  MOPRA    WARK12M   -6.424D+07  2.005D+07   67.2905   0.1189 0.0254     4.98   1432.0  v271o
LCS J0316-6821 0315-685  2015.09.30  PARKES   WARK12M   -6.608D+07  1.557D+07   67.8895   0.0217 0.0049     4.67    425.3  v271o
LCS J0316-6821 0315-685  2015.09.30  ASKAP-32 PARKES    -1.590D+07 -7.121D+07   72.9677   0.0709 0.0174     4.33    834.2  v271o
LCS J0316-6821 0315-685  2015.09.30  ASKAP-32 MOPRA     -1.388D+07 -7.578D+07   77.0356   0.2380 0.0618     4.30   2767.1  v271o
LCS J0316-6821 0315-685  2015.09.30  PARKES   YARRA12M   1.184D+07  7.622D+07   77.1338   0.0254 0.0056     4.77    470.8  v271o
LCS J0316-6821 0315-685  2015.09.30  ASKAP-32 ATCA-104  -1.293D+07 -7.831D+07   79.3671   0.2958 0.0673     4.75   3480.5  v271o
LCS J0316-6821 0315-685  2015.09.30  ASKAP-32 PARKES    -8.145D+07 -1.600D+07   83.0070   0.0646 0.0156     4.41    787.5  v271o
LCS J0316-6821 0315-685  2015.09.30  ATCA-104 YARRA12M   8.817D+06  8.331D+07   83.7774   0.2710 0.0646     5.04   1963.8  v271o
LCS J0316-6821 0315-685  2015.09.30  PARKES   YARRA12M   8.213D+07  2.291D+07   85.2661   0.0218 0.0051     4.51    435.2  v271o
LCS J0316-6821 0315-685  2015.09.30  ASKAP-32 MOPRA     -8.328D+07 -2.067D+07   85.8084   0.2121 0.0561     4.20   2651.4  v271o
LCS J0316-6821 0315-685  2015.09.30  ASKAP-32 ATCA-104  -8.436D+07 -2.313D+07   87.4760   0.2584 0.0623     4.44   3355.6  v271o
LCS J0316-6821 0315-685  2015.09.30  MOPRA    YARRA12M   8.395D+07  2.759D+07   88.3692   0.1187 0.0269     4.65   1465.2  v271o
LCS J0316-6821 0315-685  2015.09.30  ATCA-104 YARRA12M   8.503D+07  3.006D+07   90.1860   0.1669 0.0408     4.87   1854.3  v271o
LCS J0316-6821 0315-685  2015.09.30  CEDUNA   WARK12M   -5.232D+07 -7.869D+07   94.4981   0.1477 0.0345     4.54   1678.6  v271o
LCS J0316-6821 0315-685  2015.09.30  KATH12M  WARK12M   -7.375D+07 -6.310D+07   97.0612   0.1830 0.0404     4.88   3660.9  v271o
LCS J0316-6821 0315-685  2015.09.30  CEDUNA   WARK12M   -1.034D+08  9.596D+06  103.8327   0.1360 0.0324     4.44   1659.1  v271o
LCS J0316-6821 0315-685  2015.09.30  KATH12M  WARK12M   -1.159D+08  4.443D+07  124.0960   0.1517 0.0353     4.59   3370.5  v271o
LCS J0316-6821 0315-685  2015.09.30  ASKAP-32 WARK12M   -5.763D+07 -1.171D+08  130.4944   0.4211 0.1055     4.28   5691.2  v271o
LCS J0316-6821 0315-685  2015.09.30  WARK12M  YARRA12M   5.353D+07  1.221D+08  133.3078   0.1477 0.0333     4.71   3211.2  v271o
LCS J0316-6821 0315-685  2015.09.30  WARK12M  YARRA12M   1.482D+08  7.693D+06  148.3695   0.1388 0.0304     4.88   3084.5  v271o
LCS J0317-4414 0316-444  2011.11.12  ATCA-104 MOPRA     -2.260D+05  3.186D+06    3.1944   0.1043 0.0046    42.22    259.5  v271j
LCS J0317-4414 0316-444  2011.11.12  CEDUNA   MOPRA     -2.296D+07 -2.446D+07   33.5475   0.0743 0.0095    11.78    640.5  v271j
LCS J0317-4414 0316-444  2011.11.12  HOBART26 MOPRA      1.310D+07 -3.279D+07   35.3116   0.0830 0.0064    14.75    593.1  v271j
LCS J0317-4414 0316-444  2011.11.12  ATCA-104 CEDUNA     2.274D+07  2.764D+07   35.7926   0.0820 0.0046    21.74    386.6  v271j
LCS J0317-4414 0316-444  2011.11.12  CEDUNA   HOBART26  -3.606D+07  8.320D+06   37.0066   0.0751 0.0087     8.99    883.6  v271j
LCS J0317-4414 0316-444  2011.11.12  ATCA-104 HOBART26  -1.333D+07  3.598D+07   38.3666   0.0909 0.0044    27.16    358.0  v271j
LCS J0318-5650 0317-570  2008.08.10  ATCA-104 MOPRA      1.908D+06  1.055D+06    2.1804   0.1210 0.0052    37.95    303.2  v271a
LCS J0318-5650 0317-570  2008.08.10  ATCA-104 MOPRA     -1.232D+06  2.669D+06    2.9401   0.1236 0.0053    38.03    312.1  v271a
LCS J0318-5650 0317-570  2008.08.10  PARKES   MOPRA     -3.571D+06 -1.992D+06    4.0890   0.1151 0.0039   109.93     98.5  v271a
LCS J0318-5650 0317-570  2008.08.10  PARKES   MOPRA      2.417D+06 -4.750D+06    5.3290   0.1212 0.0041   109.13    104.3  v271a
LCS J0318-5650 0317-570  2008.08.10  PARKES   ATCA-104  -5.479D+06 -3.047D+06    6.2694   0.1190 0.0098   107.85    104.6  v271a
LCS J0318-5650 0317-570  2008.08.10  PARKES   ATCA-104  -5.494D+06 -4.666D+06    7.2080   0.1272 0.0104   117.25    101.8  v271a
LCS J0318-5650 0317-570  2008.08.10  PARKES   ATCA-104   3.649D+06 -7.419D+06    8.2677   0.1247 0.0102   105.35    111.0  v271a
LCS J0318-5650 0317-570  2008.08.10  PARKES   HOBART26  -1.812D+07  1.748D+07   25.1742   0.0503 0.0020    46.52    142.8  v271a
LCS J0318-5650 0317-570  2008.08.10  CEDUNA   HOBART26  -2.196D+07 -1.256D+07   25.2968   0.0651 0.0054    13.31    464.8  v271a
LCS J0318-5650 0317-570  2008.08.10  PARKES   HOBART26   1.734D+07  1.926D+07   25.9197   0.1246 0.0042   122.93    135.0  v271a
LCS J0318-5650 0317-570  2008.08.10  MOPRA    HOBART26   2.091D+07  2.126D+07   29.8184   0.1248 0.0059    30.45    391.3  v271a
LCS J0318-5650 0317-570  2008.08.10  MOPRA    HOBART26  -2.053D+07  2.223D+07   30.2612   0.0409 0.0045     9.66    401.3  v271a
LCS J0318-5650 0317-570  2008.08.10  PARKES   CEDUNA     3.841D+06  3.004D+07   30.2855   0.1057 0.0037    81.62    120.8  v271a
LCS J0318-5650 0317-570  2008.08.10  ATCA-104 HOBART26   2.282D+07  2.231D+07   31.9148   0.1214 0.0060    27.66    415.6  v271a
LCS J0318-5650 0317-570  2008.08.10  ATCA-104 HOBART26  -2.177D+07  2.490D+07   33.0706   0.0449 0.0048     9.91    427.2  v271a
LCS J0318-5650 0317-570  2008.08.10  MOPRA    CEDUNA     1.425D+06  3.479D+07   34.8196   0.0958 0.0086    27.01    339.6  v271a
LCS J0318-5650 0317-570  2008.08.10  PARKES   CEDUNA     2.070D+07 -2.832D+07   35.0779   0.0778 0.0028    65.89    111.7  v271a
LCS J0318-5650 0317-570  2008.08.10  MOPRA    CEDUNA     2.427D+07 -2.633D+07   35.8078   0.0719 0.0068    21.31    323.7  v271a
LCS J0318-5650 0317-570  2008.08.10  ATCA-104 CEDUNA     2.618D+07 -2.527D+07   36.3870   0.0719 0.0043    20.10    343.8  v271a
LCS J0318-5650 0317-570  2008.08.10  PARKES   CEDUNA     3.036D+07 -2.079D+07   36.7937   0.0837 0.0030    68.91    112.3  v271a
LCS J0318-5650 0317-570  2008.08.10  ATCA-104 CEDUNA     1.923D+05  3.746D+07   37.4603   0.0972 0.0050    25.83    361.5  v271a
LCS J0318-5650 0317-570  2008.08.10  ATCA-104 CEDUNA     3.585D+07 -1.612D+07   39.3100   0.0892 0.0047    24.36    344.4  v271a
LCS J0318-5650 0317-570  2008.08.10  CEDUNA   HOBART26  -3.358D+06  4.758D+07   47.7033   0.0626 0.0051    13.39    443.7  v271a
LCS J0322-4626 0320-466  2009.12.13  ATCA-104 MOPRA      1.933D+06  1.958D+06    2.7518   0.0607 0.0041    16.36    357.3  v271d
LCS J0322-4626 0320-466  2009.12.13  ATCA-104 MOPRA     -1.158D+06  2.903D+06    3.1258   0.1662 0.0061    39.83    401.6  v271d
LCS J0322-4626 0320-466  2009.12.13  ATCA-104 MOPRA      8.370D+05  3.042D+06    3.1548   0.0863 0.0044    23.02    355.0  v271d
LCS J0322-4626 0320-466  2009.12.13  PARKES   MOPRA     -3.558D+06 -3.620D+06    5.0756   0.0887 0.0025    54.32    155.1  v271d
LCS J0322-4626 0320-466  2009.12.13  PARKES   MOPRA      2.284D+06 -5.173D+06    5.6548   0.1318 0.0035    67.03    180.0  v271d
LCS J0322-4626 0320-466  2009.12.13  PARKES   MOPRA     -1.395D+06 -5.557D+06    5.7292   0.0599 0.0022    35.20    162.7  v271d
LCS J0322-4626 0320-466  2009.12.13  ATCA-104 PARKES     5.491D+06  5.578D+06    7.8274   0.1172 0.0033   110.96    101.4  v271d
LCS J0322-4626 0320-466  2009.12.13  ATCA-104 PARKES    -3.442D+06  8.076D+06    8.7794   0.0845 0.0026    67.80    116.3  v271d
LCS J0322-4626 0320-466  2009.12.13  ATCA-104 PARKES     2.232D+06  8.599D+06    8.8834   0.1549 0.0043   141.26    105.3  v271d
LCS J0322-4626 0320-466  2009.12.13  HOBART26 CEDUNA     2.351D+07  4.261D+06   23.8922   0.0551 0.0077     7.32    724.8  v271d
LCS J0322-4626 0320-466  2009.12.13  PARKES   CEDUNA     5.660D+06  2.520D+07   25.8235   0.0621 0.0032    30.58    185.3  v271d
LCS J0322-4626 0320-466  2009.12.13  PARKES   HOBART26  -1.785D+07  2.093D+07   27.5109   0.1095 0.0027    97.75    203.9  v271d
LCS J0322-4626 0320-466  2009.12.13  PARKES   HOBART26   1.378D+07  2.585D+07   29.2946   0.0640 0.0017    64.60    183.3  v271d
LCS J0322-4626 0320-466  2009.12.13  PARKES   HOBART26  -3.147D+06  3.001D+07   30.1763   0.0673 0.0018    62.63    199.1  v271d
LCS J0322-4626 0320-466  2009.12.13  MOPRA    CEDUNA     3.376D+06  3.037D+07   30.5555   0.0781 0.0070    11.68    640.0  v271d
LCS J0322-4626 0320-466  2009.12.13  HOBART26 MOPRA      2.013D+07 -2.611D+07   32.9691   0.0796 0.0078    10.58    704.1  v271d
LCS J0322-4626 0320-466  2009.12.13  ATCA-104 CEDUNA     2.218D+06  3.327D+07   33.3457   0.0591 0.0050    13.02    413.3  v271d
LCS J0322-4626 0320-466  2009.12.13  HOBART26 MOPRA      1.752D+06 -3.557D+07   35.6117   0.0772 0.0073    10.95    671.0  v271d
LCS J0322-4626 0320-466  2009.12.13  PARKES   CEDUNA     3.039D+07 -1.859D+07   35.6281   0.0305 0.0021    17.73    163.1  v271d
LCS J0322-4626 0320-466  2009.12.13  ATCA-104 HOBART26  -2.129D+07  2.901D+07   35.9856   0.0523 0.0053    11.07    454.7  v271d
LCS J0322-4626 0320-466  2009.12.13  PARKES   CEDUNA     3.580D+07  7.273D+06   36.5317   0.0305 0.0022    16.51    169.7  v271d
LCS J0322-4626 0320-466  2009.12.13  ATCA-104 HOBART26   1.927D+07  3.143D+07   36.8670   0.0355 0.0046     8.17    422.3  v271d
LCS J0322-4626 0320-466  2009.12.13  MOPRA    CEDUNA     3.395D+07 -1.497D+07   37.1047   0.0517 0.0061     8.75    574.7  v271d
LCS J0322-4626 0320-466  2009.12.13  ATCA-104 HOBART26  -9.151D+05  3.861D+07   38.6211   0.0456 0.0052     9.59    434.2  v271d
LCS J0322-4626 0320-466  2009.12.13  MOPRA    CEDUNA     3.720D+07  1.283D+07   39.3456   0.0452 0.0060     7.71    572.0  v271d
LCS J0322-4626 0320-466  2009.12.13  ATCA-104 CEDUNA     3.803D+07  1.587D+07   41.2109   0.0348 0.0041     8.96    370.2  v271d
LCS J0322-4626 0320-466  2009.12.13  HOBART26 CEDUNA     3.895D+07 -2.274D+07   45.0995   0.0560 0.0074     7.68    699.8  v271d
LCS J0322-4626 0320-466  2009.12.13  HOBART26 CEDUNA     1.661D+07 -4.445D+07   47.4482   0.0557 0.0074     7.71    679.2  v271d
LCS J0323-6026 0322-606  2008.02.05  ATCA-104 MOPRA     -6.819D+05  2.855D+06    2.9355   0.1759 0.0063    39.20    432.1  v254b
LCS J0323-6026 0322-606  2008.02.05  ATCA-104 MOPRA      5.223D+05  2.900D+06    2.9463   0.1809 0.0062    42.40    411.1  v254b
LCS J0323-6026 0322-606  2008.02.05  ATCA-104 MOPRA     -6.961D+04  2.961D+06    2.9615   0.1888 0.0064    43.81    417.6  v254b
LCS J0323-6026 0322-606  2008.02.05  PARKES   MOPRA     -8.012D+05 -5.318D+06    5.3776   0.1820 0.0032   141.32    125.3  v254b
LCS J0323-6026 0322-606  2008.02.05  ATCA-104 PARKES     1.324D+06  8.217D+06    8.3232   0.1798 0.0032   126.24    137.8  v254b
LCS J0323-6026 0322-606  2008.02.05  PARKES   HOBART26  -6.282D+06  2.730D+07   28.0136   0.1705 0.0032    97.95    168.1  v254b
LCS J0323-6026 0322-606  2008.02.05  HOBART26 MOPRA      1.164D+07 -3.032D+07   32.4811   0.1298 0.0049    29.79    421.4  v254b
LCS J0323-6026 0322-606  2008.02.05  HOBART26 MOPRA      5.480D+06 -3.262D+07   33.0750   0.1781 0.0060    34.33    501.6  v254b
LCS J0323-6026 0322-606  2008.02.05  ATCA-104 HOBART26  -1.171D+07  3.328D+07   35.2841   0.1354 0.0053    28.03    462.2  v254b
LCS J0323-6026 0322-606  2008.02.05  ATCA-104 HOBART26  -4.958D+06  3.552D+07   35.8619   0.1711 0.0064    29.66    551.8  v254b
LCS J0323-6026 0322-606  2008.02.05  CEDUNA   PARKES    -3.307D+07 -1.489D+07   36.2624   0.1523 0.0040   109.56    133.4  v254b
LCS J0323-6026 0322-606  2008.02.05  CEDUNA   MOPRA     -1.432D+07 -3.379D+07   36.6963   0.0812 0.0045    18.83    416.4  v254b
LCS J0323-6026 0322-606  2008.02.05  ATCA-104 CEDUNA     1.364D+07  3.664D+07   39.0977   0.0756 0.0049    15.87    463.9  v254b
LCS J0323-6026 0322-606  2008.02.05  CEDUNA   MOPRA     -3.387D+07 -2.020D+07   39.4357   0.1549 0.0048    37.38    398.1  v254b
LCS J0323-6026 0322-606  2008.02.05  CEDUNA   HOBART26  -3.935D+07  1.241D+07   41.2599   0.1507 0.0061    27.19    534.3  v254b
LCS J0323-6026 0322-606  2008.02.05  ATCA-104 CEDUNA     3.439D+07  2.310D+07   41.4295   0.1437 0.0051    31.91    438.0  v254b
LCS J0324-5520 0322-555  2009.12.13  ATCA-104 MOPRA      1.923D+06  1.733D+06    2.5885   0.0498 0.0040    13.10    358.3  v271d
LCS J0324-5520 0322-555  2011.07.23  ATCA-104 MOPRA      1.615D+06  2.357D+06    2.8576   0.0492 0.0042    20.85    234.5  v271i
LCS J0324-5520 0322-555  2011.07.23  ATCA-104 MOPRA     -1.275D+06  2.674D+06    2.9622   0.0502 0.0044    18.89    260.3  v271i
LCS J0324-5520 0322-555  2009.12.13  ATCA-104 MOPRA      4.961D+05  3.009D+06    3.0497   0.0343 0.0038     9.31    357.7  v271d
LCS J0324-5520 0322-555  2011.07.23  ATCA-104 MOPRA      2.958D+05  3.043D+06    3.0577   0.0443 0.0040    18.02    235.8  v271i
LCS J0324-5520 0322-555  2009.12.13  PARKES   MOPRA     -3.532D+06 -3.242D+06    4.7942   0.0493 0.0020    28.64    156.4  v271d
LCS J0324-5520 0322-555  2011.07.23  MOPRA    PARKES    -2.492D+06  4.753D+06    5.3662   0.0634 0.0032    25.82    220.1  v271i
LCS J0324-5520 0322-555  2009.12.13  PARKES   MOPRA     -7.521D+05 -5.502D+06    5.5529   0.0501 0.0020    30.40    157.9  v271d
LCS J0324-5520 0322-555  2009.12.13  ATCA-104 PARKES     5.454D+06  4.975D+06    7.3827   0.0511 0.0018    45.11    102.5  v271d
LCS J0324-5520 0322-555  2011.07.23  ATCA-104 PARKES    -3.767D+06  7.427D+06    8.3271   0.0605 0.0022    48.75    113.7  v271i
LCS J0324-5520 0322-555  2009.12.13  ATCA-104 PARKES     1.248D+06  8.511D+06    8.6019   0.0381 0.0015    35.38    102.3  v271d
LCS J0324-5520 0322-555  2011.07.23  CEDUNA   HOBART26  -2.105D+07 -1.199D+07   24.2248   0.0599 0.0122     5.27   1033.4  v271i
LCS J0324-5520 0322-555  2009.12.13  HOBART26 CEDUNA     2.131D+07  1.185D+07   24.3854   0.0528 0.0076     7.06    722.7  v271d
LCS J0324-5520 0322-555  2011.07.23  HOBART26 PARKES     1.826D+07 -1.751D+07   25.2978   0.0534 0.0023    33.53    290.4  v271i
LCS J0324-5520 0322-555  2009.12.13  PARKES   HOBART26  -1.822D+07  1.763D+07   25.3512   0.0451 0.0015    39.79    205.0  v271d
LCS J0324-5520 0322-555  2009.12.13  PARKES   HOBART26   1.331D+07  2.461D+07   27.9815   0.0451 0.0014    44.93    185.5  v271d
LCS J0324-5520 0322-555  2009.12.13  PARKES   HOBART26  -6.528D+06  2.820D+07   28.9431   0.0445 0.0014    43.82    189.2  v271d
LCS J0324-5520 0322-555  2011.07.23  CEDUNA   PARKES    -2.791D+06 -2.950D+07   29.6294   0.0418 0.0040    11.05    342.3  v271i
LCS J0324-5520 0322-555  2009.12.13  PARKES   CEDUNA     3.094D+06  2.948D+07   29.6421   0.0359 0.0024    18.45    184.9  v271d
LCS J0324-5520 0322-555  2009.12.13  HOBART26 MOPRA     -1.684D+07 -2.785D+07   32.5510   0.0512 0.0068     7.64    648.3  v271d
LCS J0324-5520 0322-555  2011.07.23  ATCA-104 HOBART26  -2.203D+07  2.494D+07   33.2706   0.0415 0.0038    11.27    343.4  v271i
LCS J0324-5520 0322-555  2011.07.23  HOBART26 MOPRA     -9.590D+06 -3.252D+07   33.9010   0.0368 0.0068     5.46    657.4  v271i
LCS J0324-5520 0322-555  2011.07.23  CEDUNA   MOPRA     -2.988D+05 -3.425D+07   34.2515   0.0509 0.0088     5.82    783.4  v271i
LCS J0324-5520 0322-555  2009.12.13  ATCA-104 HOBART26   1.877D+07  2.959D+07   35.0370   0.0395 0.0047     8.94    425.0  v271d
LCS J0324-5520 0322-555  2009.12.13  PARKES   CEDUNA     3.281D+07  1.415D+07   35.7270   0.0434 0.0025    24.32    162.6  v271d
LCS J0324-5520 0322-555  2011.07.23  ATCA-104 HOBART26   1.121D+07  3.487D+07   36.6296   0.0424 0.0037    12.10    339.1  v271i
LCS J0324-5520 0322-555  2009.12.13  PARKES   CEDUNA     3.119D+07 -1.957D+07   36.8233   0.0382 0.0024    20.94    164.8  v271d
LCS J0324-5520 0322-555  2011.07.23  ATCA-104 CEDUNA    -9.759D+05  3.692D+07   36.9371   0.0393 0.0047     8.60    404.8  v271i
LCS J0324-5520 0322-555  2011.07.23  ATCA-104 HOBART26  -7.658D+06  3.616D+07   36.9573   0.0306 0.0037     8.54    335.8  v271i
LCS J0324-5520 0322-555  2009.12.13  ATCA-104 HOBART26  -5.280D+06  3.671D+07   37.0860   0.0313 0.0048     6.79    428.6  v271d
LCS J0324-5520 0322-555  2011.07.23  CEDUNA   MOPRA     -3.101D+07 -2.242D+07   38.2618   0.0388 0.0076     5.17    681.2  v271i
LCS J0324-5520 0322-555  2009.12.13  MOPRA    CEDUNA     3.472D+07 -1.633D+07   38.3711   0.0547 0.0062     9.09    576.2  v271d
LCS J0324-5520 0322-555  2009.12.13  MOPRA    CEDUNA     3.356D+07  1.965D+07   38.8880   0.0518 0.0061     8.67    568.7  v271d
LCS J0324-5520 0322-555  2009.12.13  ATCA-104 CEDUNA     3.665D+07 -1.460D+07   39.4456   0.0397 0.0042    10.07    377.7  v271d
LCS J0324-5520 0322-555  2011.07.23  ATCA-104 CEDUNA     3.130D+07  2.546D+07   40.3503   0.0507 0.0041    13.04    352.3  v271i
LCS J0324-5520 0322-555  2011.07.23  CEDUNA   MOPRA     -4.026D+07  3.134D+06   40.3845   0.0456 0.0082     5.62    736.0  v271i
LCS J0324-5520 0322-555  2009.12.13  ATCA-104 CEDUNA     3.405D+07  2.266D+07   40.9038   0.0309 0.0040     8.13    368.2  v271d
LCS J0324-5520 0322-555  2011.07.23  ATCA-104 CEDUNA     4.188D+07 -7.875D+05   41.8850   0.0648 0.0045    15.40    379.0  v271i
LCS J0324-7320 0324-735  2008.08.10  ATCA-104 MOPRA      1.652D+06 -2.623D+05    1.6726   0.1258 0.0056    34.64    344.7  v271a
LCS J0324-7320 0324-735  2008.08.10  ATCA-104 MOPRA     -1.377D+06  2.063D+06    2.4806   0.1310 0.0056    40.05    314.1  v271a
LCS J0324-7320 0324-735  2008.08.10  ATCA-104 MOPRA      5.874D+05  2.519D+06    2.5864   0.1325 0.0055    42.95    294.4  v271a
LCS J0324-7320 0324-735  2008.08.10  PARKES   MOPRA     -3.152D+06  4.005D+05    3.1774   0.1177 0.0040    97.24    114.2  v271a
LCS J0324-7320 0324-735  2008.08.10  PARKES   MOPRA      2.673D+06 -3.651D+06    4.5249   0.1315 0.0044   118.66    104.0  v271a
LCS J0324-7320 0324-735  2008.08.10  PARKES   MOPRA     -9.237D+05 -4.661D+06    4.7516   0.1303 0.0044   128.26     95.1  v271a
LCS J0324-7320 0324-735  2008.08.10  PARKES   ATCA-104  -4.804D+06  6.628D+05    4.8495   0.1140 0.0094    94.27    114.0  v271a
LCS J0324-7320 0324-735  2008.08.10  PARKES   DSS45     -3.329D+06  4.782D+06    5.8268   0.1553 0.0088   193.06     74.7  v271a
LCS J0324-7320 0324-735  2008.08.10  PARKES   ATCA-104   4.050D+06 -5.714D+06    7.0040   0.1313 0.0108   111.10    111.0  v271a
LCS J0324-7320 0324-735  2008.08.10  PARKES   ATCA-104  -1.511D+06 -7.180D+06    7.3371   0.1337 0.0110   122.90    102.1  v271a
LCS J0324-7320 0324-735  2008.08.10  DSS45    MOPRA      2.405D+06 -9.443D+06    9.7448   0.1381 0.0083    43.31    215.4  v271a
LCS J0324-7320 0324-735  2008.08.10  DSS45    ATCA-104   1.817D+06 -1.196D+07   12.0995   0.1408 0.0102    41.07    231.2  v271a
LCS J0324-7320 0324-735  2008.08.10  DSS45    HOBART26  -2.332D+06  1.932D+07   19.4603   0.1535 0.0092    48.04    300.5  v271a
LCS J0324-7320 0324-735  2008.08.10  PARKES   HOBART26   1.879D+07  7.787D+06   20.3385   0.1275 0.0043   119.31    142.6  v271a
LCS J0324-7320 0324-735  2008.08.10  PARKES   HOBART26  -1.854D+07  1.011D+07   21.1175   0.1422 0.0048   133.26    141.1  v271a
LCS J0324-7320 0324-735  2008.08.10  MOPRA    HOBART26   2.194D+07  7.386D+06   23.1507   0.1315 0.0063    29.08    431.0  v271a
LCS J0324-7320 0324-735  2008.08.10  ATCA-104 HOBART26   2.359D+07  7.124D+06   24.6449   0.1356 0.0065    30.13    430.5  v271a
LCS J0324-7320 0324-735  2008.08.10  PARKES   HOBART26  -5.660D+06  2.410D+07   24.7582   0.1449 0.0049   142.46    132.7  v271a
LCS J0324-7320 0324-735  2008.08.10  MOPRA    HOBART26  -2.122D+07  1.376D+07   25.2856   0.1370 0.0063    32.50    399.3  v271a
LCS J0324-7320 0324-735  2008.08.10  ATCA-104 HOBART26  -2.259D+07  1.582D+07   27.5811   0.1198 0.0061    26.74    426.2  v271a
LCS J0324-7320 0324-735  2008.08.10  MOPRA    HOBART26  -4.736D+06  2.876D+07   29.1509   0.1290 0.0059    32.17    382.7  v271a
LCS J0324-7320 0324-735  2008.08.10  CEDUNA   HOBART26  -1.860D+07 -2.547D+07   31.5411   0.1254 0.0065    25.96    461.2  v271a
LCS J0324-7320 0324-735  2008.08.10  ATCA-104 HOBART26  -4.149D+06  3.128D+07   31.5563   0.1368 0.0064    31.78    410.7  v271a
LCS J0324-7320 0324-735  2008.08.10  PARKES   CEDUNA     6.179D+04  3.558D+07   35.5779   0.1225 0.0043    95.62    120.1  v271a
LCS J0324-7320 0324-735  2008.08.10  PARKES   CEDUNA     3.370D+07  1.604D+07   37.3238   0.1399 0.0048   116.31    112.4  v271a
LCS J0324-7320 0324-735  2008.08.10  PARKES   CEDUNA     8.543D+06 -3.635D+07   37.3412   0.1199 0.0042    95.03    119.6  v271a
LCS J0324-7320 0324-735  2008.08.10  MOPRA    CEDUNA     1.170D+07 -3.675D+07   38.5672   0.1447 0.0124    38.24    361.7  v271a
LCS J0324-7320 0324-735  2008.08.10  DSS45    CEDUNA     3.703D+07  1.126D+07   38.7034   0.1479 0.0091    39.27    254.5  v271a
LCS J0324-7320 0324-735  2008.08.10  MOPRA    CEDUNA    -2.612D+06  3.923D+07   39.3155   0.1166 0.0102    32.66    339.9  v271a
LCS J0324-7320 0324-735  2008.08.10  ATCA-104 CEDUNA     1.335D+07 -3.701D+07   39.3465   0.1246 0.0056    32.52    361.2  v271a
LCS J0324-7320 0324-735  2008.08.10  CEDUNA   HOBART26  -3.936D+07  8.062D+06   40.1787   0.1361 0.0067    28.68    452.3  v271a
LCS J0324-7320 0324-735  2008.08.10  MOPRA    CEDUNA     3.463D+07  2.070D+07   40.3414   0.1329 0.0114    39.38    324.2  v271a
LCS J0324-7320 0324-735  2008.08.10  ATCA-104 CEDUNA    -3.989D+06  4.129D+07   41.4841   0.1150 0.0054    30.29    362.8  v271a
LCS J0324-7320 0324-735  2008.08.10  ATCA-104 CEDUNA     3.521D+07  2.322D+07   42.1792   0.1357 0.0058    37.17    348.0  v271a
LCS J0324-7320 0324-735  2008.08.10  CEDUNA   HOBART26   1.025D+07  4.414D+07   45.3109   0.1332 0.0066    27.94    451.7  v271a
RFC J0325+2224 0322+222  2015.09.30  ATCA-104 MOPRA      5.282D+05  1.646D+06    1.7286   3.8589 0.2758   213.27    911.4  v271o
RFC J0325+2224 0322+222  2015.09.30  ASKAP-32 YARRA12M  -9.113D+05  4.038D+06    4.1392   1.3645 0.1507    14.55   6317.1  v271o
RFC J0325+2224 0322+222  2015.09.30  ASKAP-32 KATH12M   -1.933D+07 -1.683D+07   25.6329   1.1604 0.1478    11.13   6411.0  v271o
RFC J0325+2224 0322+222  2015.09.30  KATH12M  YARRA12M   1.843D+07  2.087D+07   27.8405   1.0914 0.0945    31.34   3725.1  v271o
RFC J0325+2224 0322+222  2015.09.30  CEDUNA   MOPRA     -3.395D+07  6.979D+06   34.6647   0.8097 0.0584    52.33    810.5  v271o
RFC J0325+2224 0322+222  2015.09.30  ATCA-104 CEDUNA     3.448D+07 -5.333D+06   34.8930   3.4506 0.2524   190.74   1023.6  v271o
RFC J0325+2224 0322+222  2015.09.30  CEDUNA   YARRA12M   3.598D+07 -2.001D+07   41.1668   0.8716 0.0780    19.50   1827.3  v271o
RFC J0325+2224 0322+222  2015.09.30  ASKAP-32 CEDUNA    -3.686D+07  2.405D+07   44.0123   0.9339 0.1343    12.20   3144.3  v271o
RFC J0325+2224 0322+222  2015.09.30  CEDUNA   KATH12M    1.737D+07 -4.091D+07   44.4435   0.8830 0.0840    19.59   1855.0  v271o
RFC J0325+2224 0322+222  2015.09.30  ATCA-104 WARK12M   -6.560D+07  1.555D+07   67.4184   3.7212 0.2911    76.60   1920.1  v271o
RFC J0325+2224 0322+222  2015.09.30  MOPRA    WARK12M   -6.613D+07  1.389D+07   67.5746   0.9001 0.0751    24.48   1520.4  v271o
RFC J0325+2224 0322+222  2015.09.30  ATCA-104 KATH12M    5.185D+07 -4.624D+07   69.4762   3.8838 0.4407    73.71   2085.8  v271o
RFC J0325+2224 0322+222  2015.09.30  KATH12M  MOPRA     -5.133D+07  4.788D+07   70.1938   0.9018 0.0797    22.44   1651.6  v271o
RFC J0325+2224 0322+222  2015.09.30  ATCA-104 YARRA12M   7.046D+07 -2.534D+07   74.8783   3.7006 0.4927    71.17   2054.7  v271o
RFC J0325+2224 0322+222  2015.09.30  MOPRA    YARRA12M   6.994D+07 -2.698D+07   74.9677   0.8151 0.0696    20.70   1627.0  v271o
RFC J0325+2224 0322+222  2015.09.30  ASKAP-32 ATCA-104  -7.134D+07  2.938D+07   77.1577   4.1190 0.3662    46.16   3535.6  v271o
RFC J0325+2224 0322+222  2015.09.30  ASKAP-32 MOPRA     -7.083D+07  3.102D+07   77.3232   0.8959 0.1306    11.18   2799.6  v271o
RFC J0325+2224 0322+222  2015.09.30  CEDUNA   WARK12M   -1.001D+08  2.088D+07  102.2392   0.7291 0.0695    17.70   1707.6  v271o
RFC J0325+2224 0322+222  2015.09.30  KATH12M  WARK12M   -1.174D+08  6.196D+07  132.7482   0.9152 0.0814    27.71   3480.0  v271o
RFC J0325+2224 0322+222  2015.09.30  WARK12M  YARRA12M   1.358D+08 -4.109D+07  141.9071   0.9189 0.0768    29.95   3428.7  v271o
RFC J0325+2224 0322+222  2015.09.30  ASKAP-32 WARK12M   -1.367D+08  4.515D+07  143.9709   1.0976 0.1361    11.73   5900.8  v271o
LCS J0325-4847 0324-489  2015.09.30  ATCA-104 MOPRA      1.080D+06  2.910D+06    3.1037   0.4896 0.0370    40.44    848.6  v271o
LCS J0325-4847 0324-489  2015.09.30  ATCA-104 MOPRA     -8.309D+05  3.016D+06    3.1286   0.4526 0.0340    42.30    892.8  v271o
LCS J0325-4847 0324-489  2015.09.30  MOPRA    PARKES     1.859D+06  5.335D+06    5.6500   0.1221 0.0088    31.33    205.2  v271o
LCS J0325-4847 0324-489  2015.09.30  MOPRA    PARKES    -1.685D+06  5.411D+06    5.6670   0.1225 0.0086    35.29    212.6  v271o
LCS J0325-4847 0324-489  2015.09.30  ASKAP-32 YARRA12M  -3.873D+06  6.547D+06    7.6072   0.4009 0.0933     4.63   5983.1  v271o
LCS J0325-4847 0324-489  2015.09.30  ASKAP-32 YARRA12M   6.571D+05  7.908D+06    7.9357   0.4913 0.1247     4.19   5582.8  v271o
LCS J0325-4847 0324-489  2015.09.30  ATCA-104 PARKES     2.937D+06  8.246D+06    8.7535   0.5269 0.0376   114.55    257.0  v271o
LCS J0325-4847 0324-489  2015.09.30  ATCA-104 PARKES    -2.510D+06  8.429D+06    8.7947   0.4660 0.0333    99.09    268.0  v271o
LCS J0325-4847 0324-489  2015.09.30  ASKAP-32 CEDUNA    -8.695D+06 -2.562D+07   27.0554   0.2292 0.0563     4.64   3183.3  v271o
LCS J0325-4847 0324-489  2015.09.30  CEDUNA   PARKES    -1.298D+07 -2.493D+07   28.1040   0.0606 0.0088    14.68    243.4  v271o
LCS J0325-4847 0324-489  2015.09.30  ATCA-104 KATH12M    3.213D+07  1.609D+06   32.1742   0.3881 0.0555    11.35   2217.8  v271o
LCS J0325-4847 0324-489  2015.09.30  CEDUNA   MOPRA     -1.120D+07 -3.036D+07   32.3568   0.0714 0.0107     7.52    811.1  v271o
LCS J0325-4847 0324-489  2015.09.30  KATH12M  MOPRA     -3.296D+07  1.407D+06   32.9938   0.1198 0.0276     4.60   1762.5  v271o
LCS J0325-4847 0324-489  2015.09.30  ATCA-104 CEDUNA     1.034D+07  3.338D+07   34.9448   0.2542 0.0217    22.56   1020.7  v271o
LCS J0325-4847 0324-489  2015.09.30  KATH12M  PARKES    -3.475D+07  6.883D+06   35.4295   0.0820 0.0084    14.08    528.9  v271o
LCS J0325-4847 0324-489  2015.09.30  CEDUNA   PARKES    -3.727D+07 -3.769D+06   37.4628   0.0653 0.0092    16.91    230.9  v271o
LCS J0325-4847 0324-489  2015.09.30  CEDUNA   KATH12M    2.177D+07 -3.176D+07   38.5025   0.1330 0.0311     4.55   2015.1  v271o
LCS J0325-4847 0324-489  2015.09.30  CEDUNA   MOPRA     -3.913D+07 -9.105D+06   40.1753   0.1136 0.0130    11.07    762.3  v271o
LCS J0325-4847 0324-489  2015.09.30  ATCA-104 CEDUNA     4.020D+07  1.203D+07   41.9650   0.3400 0.0282    25.25    957.8  v271o
LCS J0325-4847 0324-489  2015.09.30  ASKAP-32 CEDUNA    -4.408D+07 -3.356D+06   44.2116   0.2379 0.0617     4.33   2973.8  v271o
LCS J0325-4847 0324-489  2015.09.30  CEDUNA   YARRA12M   4.475D+07  1.124D+07   46.1425   0.1405 0.0322     4.60   1615.2  v271o
LCS J0325-4847 0324-489  2015.09.30  CEDUNA   KATH12M    1.249D+07 -4.620D+07   47.8600   0.1460 0.0338     4.60   1758.8  v271o
LCS J0325-4847 0324-489  2015.09.30  ATCA-104 WARK12M   -4.801D+07 -2.322D+07   53.3310   0.3053 0.0377    10.37   1839.1  v271o
LCS J0325-4847 0324-489  2015.09.30  MOPRA    WARK12M   -4.721D+07 -2.621D+07   53.9976   0.1008 0.0234     4.53   1461.5  v271o
LCS J0325-4847 0324-489  2015.09.30  ASKAP-32 PARKES    -2.183D+07 -5.052D+07   55.0375   0.0668 0.0159     4.48    835.5  v271o
LCS J0325-4847 0324-489  2015.09.30  PARKES   WARK12M   -4.564D+07 -3.153D+07   55.4767   0.0588 0.0064    12.46    438.7  v271o
LCS J0325-4847 0324-489  2015.09.30  ASKAP-32 KATH12M   -3.161D+07 -4.953D+07   58.7603   0.5593 0.1373     4.38   6079.1  v271o
LCS J0325-4847 0324-489  2015.09.30  ASKAP-32 KATH12M    1.314D+07 -5.736D+07   58.8474   0.4359 0.1040     4.53   6919.4  v271o
LCS J0325-4847 0324-489  2015.09.30  ASKAP-32 MOPRA     -1.992D+07 -5.597D+07   59.4127   0.2283 0.0546     4.77   2784.3  v271o
LCS J0325-4847 0324-489  2015.09.30  PARKES   YARRA12M   1.797D+07  5.709D+07   59.8491   0.0508 0.0061    10.12    457.3  v271o
LCS J0325-4847 0324-489  2015.09.30  ASKAP-32 ATCA-104  -1.907D+07 -5.899D+07   61.9996   0.2488 0.0594     4.49   3503.7  v271o
LCS J0325-4847 0324-489  2015.09.30  ATCA-104 KATH12M    5.270D+07 -3.417D+07   62.8064   0.2017 0.0424     5.63   1958.0  v271o
LCS J0325-4847 0324-489  2015.09.30  KATH12M  MOPRA     -5.161D+07  3.712D+07   63.5734   0.1496 0.0326     4.90   1558.3  v271o
LCS J0325-4847 0324-489  2015.09.30  MOPRA    YARRA12M   1.605D+07  6.253D+07   64.5577   0.1067 0.0246     4.56   1524.0  v271o
LCS J0325-4847 0324-489  2015.09.30  KATH12M  PARKES    -4.976D+07  4.244D+07   65.3981   0.0382 0.0060     7.22    471.9  v271o
LCS J0325-4847 0324-489  2015.09.30  KATH12M  YARRA12M   3.227D+07  5.744D+07   65.8842   0.1783 0.0402     4.75   3301.9  v271o
LCS J0325-4847 0324-489  2015.09.30  KATH12M  YARRA12M  -1.704D+07  6.390D+07   66.1360   0.1477 0.0333     4.75   3787.1  v271o
LCS J0325-4847 0324-489  2015.09.30  ATCA-104 YARRA12M   1.517D+07  6.555D+07   67.2857   0.1592 0.0382     4.99   1917.8  v271o
LCS J0325-4847 0324-489  2015.09.30  ATCA-104 WARK12M   -6.320D+07  2.377D+07   67.5222   0.2013 0.0384     5.73   1797.1  v271o
LCS J0325-4847 0324-489  2015.09.30  PARKES   WARK12M   -6.612D+07  1.558D+07   67.9305   0.0600 0.0069    11.22    434.7  v271o
LCS J0325-4847 0324-489  2015.09.30  CEDUNA   WARK12M   -5.835D+07 -5.660D+07   81.2921   0.1203 0.0275     4.65   1670.9  v271o
LCS J0325-4847 0324-489  2015.09.30  ASKAP-32 PARKES    -8.138D+07 -7.069D+06   81.6877   0.0721 0.0169     4.56    800.7  v271o
LCS J0325-4847 0324-489  2015.09.30  PARKES   YARRA12M   8.205D+07  1.496D+07   83.3999   0.0491 0.0062     9.54    434.9  v271o
LCS J0325-4847 0324-489  2015.09.30  KATH12M  WARK12M   -7.993D+07 -2.497D+07   83.7410   0.1380 0.0316     4.67   3631.3  v271o
LCS J0325-4847 0324-489  2015.09.30  ASKAP-32 MOPRA     -8.323D+07 -1.243D+07   84.1528   0.2740 0.0688     4.48   2634.7  v271o
LCS J0325-4847 0324-489  2015.09.30  ASKAP-32 ATCA-104  -8.429D+07 -1.538D+07   85.6828   0.2582 0.0622     4.45   3310.5  v271o
LCS J0325-4847 0324-489  2015.09.30  MOPRA    YARRA12M   8.390D+07  2.031D+07   86.3229   0.1317 0.0313     4.40   1431.0  v271o
LCS J0325-4847 0324-489  2015.09.30  ATCA-104 YARRA12M   8.496D+07  2.327D+07   88.0841   0.2409 0.0483     6.65   1798.1  v271o
LCS J0325-4847 0324-489  2015.09.30  CEDUNA   WARK12M   -1.034D+08  1.176D+07  104.0689   0.1372 0.0319     4.56   1614.3  v271o
LCS J0325-4847 0324-489  2015.09.30  ASKAP-32 WARK12M   -6.682D+07 -8.231D+07  106.0131   0.3844 0.0895     4.66   5736.9  v271o
LCS J0325-4847 0324-489  2015.09.30  WARK12M  YARRA12M   6.290D+07  8.887D+07  108.8763   0.1130 0.0265     4.51   3139.8  v271o
LCS J0325-4847 0324-489  2015.09.30  KATH12M  WARK12M   -1.159D+08  5.798D+07  129.5832   0.1947 0.0423     4.96   3300.0  v271o
LCS J0325-4847 0324-489  2015.09.30  ASKAP-32 WARK12M   -1.475D+08  8.447D+06  147.7388   0.5133 0.1240     4.46   5579.6  v271o
LCS J0325-4847 0324-489  2015.09.30  WARK12M  YARRA12M   1.482D+08 -5.713D+05  148.1592   0.1727 0.0378     4.88   3030.5  v271o
LCS J0325-5629 0324-566  2011.11.12  ATCA-104 MOPRA      1.820D+06  8.274D+05    1.9993   0.0365 0.0025    20.83    301.4  v441a
LCS J0325-5629 0324-566  2015.11.19  ATCA-100 PARKES     3.788D+05  2.297D+06    2.3285   0.0221 0.0013    25.22     92.2  v493b
LCS J0325-5629 0324-566  2011.11.12  ATCA-104 MOPRA      1.584D+06  2.365D+06    2.8463   0.0491 0.0030    29.75    282.0  v441a
LCS J0325-5629 0324-566  2011.11.13  MOPRA    PARKES    -2.378D+06  4.793D+06    5.3507   0.0603 0.0042    25.15    413.1  v441a
LCS J0325-5629 0324-566  2016.06.29  ATCA-104 PARKES     5.051D+06  1.981D+06    5.4258   0.0045 0.0005     9.88     63.4  v493c
LCS J0325-5629 0324-566  2016.06.29  MOPRA    PARKES    -2.507D+05  5.526D+06    5.5318   0.0129 0.0018     8.89    165.1  v493c
LCS J0325-5629 0324-566  2015.11.19  HOBART26 PARKES     4.897D+06 -4.921D+06    6.9423   0.0262 0.0030     9.49    312.4  v493b
LCS J0325-5629 0324-566  2015.11.19  HOBART26 PARKES     1.661D+06 -7.670D+06    7.8473   0.0288 0.0033     9.48    299.8  v493b
LCS J0325-5629 0324-566  2015.11.19  CEDUNA   PARKES    -1.366D+06 -8.117D+06    8.2314   0.0254 0.0044    17.83    126.2  v493b
LCS J0325-5629 0324-566  2013.03.16  ATCA-104 PARKES     3.387D+06  7.615D+06    8.3346   0.0449 0.0032    44.48    116.9  v271l
LCS J0325-5629 0324-566  2013.03.16  ATCA-104 PARKES    -3.346D+06  7.646D+06    8.3466   0.0450 0.0032    44.43    116.9  v271l
LCS J0325-5629 0324-566  2013.03.16  ATCA-104 PARKES    -2.159D+04  8.574D+06    8.5735   0.0453 0.0032    44.95    115.8  v271l
LCS J0325-5629 0324-566  2015.11.19  CEDUNA   PARKES    -9.073D+06 -3.741D+06    9.8142   0.0293 0.0050    25.72    121.0  v493b
LCS J0325-5629 0324-566  2015.11.19  ATCA-100 CEDUNA     9.458D+06  6.029D+06   11.2164   0.0206 0.0033     6.49    294.9  v493b
LCS J0325-5629 0324-566  2011.11.13  HOBART26 PARKES     1.807D+07 -1.774D+07   25.3215   0.0570 0.0057    11.77    513.4  v441a
LCS J0325-5629 0324-566  2013.03.16  HOBART26 PARKES     1.772D+07 -1.864D+07   25.7143   0.0416 0.0050    17.45    385.3  v271l
LCS J0325-5629 0324-566  2013.03.16  CEDUNA   HOBART26  -2.421D+07 -1.095D+07   26.5717   0.0376 0.0083     6.12    684.2  v271l
LCS J0325-5629 0324-566  2013.03.16  ATCA-104 KATH12M    2.434D+07  1.400D+07   28.0797   0.0380 0.0073     6.94    567.7  v271l
LCS J0325-5629 0324-566  2013.03.16  HOBART26 PARKES     1.038D+07 -2.638D+07   28.3482   0.0437 0.0053    16.59    428.9  v271l
LCS J0325-5629 0324-566  2013.03.16  KATH12M  PARKES    -2.769D+07 -6.350D+06   28.4079   0.0350 0.0054     7.54    672.3  v271l
LCS J0325-5629 0324-566  2011.11.12  HOBART26 MOPRA     -2.169D+07 -1.861D+07   28.5804   0.0465 0.0046    11.54    693.4  v441a
LCS J0325-5629 0324-566  2013.03.16  HOBART26 PARKES    -1.379D+06 -2.893D+07   28.9614   0.0469 0.0056    17.64    434.0  v271l
LCS J0325-5629 0324-566  2011.11.13  CEDUNA   PARKES    -4.392D+06 -2.984D+07   30.1640   0.0331 0.0042     8.61    602.7  v441a
LCS J0325-5629 0324-566  2013.03.16  CEDUNA   PARKES    -6.492D+06 -2.959D+07   30.2933   0.0415 0.0042    19.09    245.8  v271l
LCS J0325-5629 0324-566  2011.11.13  HOBART26 MOPRA      2.046D+07 -2.252D+07   30.4287   0.0492 0.0072     7.28    723.5  v441a
LCS J0325-5629 0324-566  2011.11.12  ATCA-104 HOBART26   2.351D+07  1.944D+07   30.5055   0.0404 0.0028    19.08    364.3  v441a
LCS J0325-5629 0324-566  2013.03.16  ATCA-104 HOBART26  -2.106D+07  2.628D+07   33.6819   0.0534 0.0062    18.97    325.3  v271l
LCS J0325-5629 0324-566  2011.11.12  HOBART26 MOPRA     -9.033D+06 -3.248D+07   33.7170   0.0541 0.0048    13.27    702.5  v441a
LCS J0325-5629 0324-566  2013.03.16  CEDUNA   PARKES    -2.757D+07 -2.020D+07   34.1839   0.0434 0.0044    18.22    269.5  v271l
LCS J0325-5629 0324-566  2011.11.12  CEDUNA   MOPRA     -1.892D+07  2.902D+07   34.6428   0.0443 0.0101     8.81    805.6  v441a
LCS J0325-5629 0324-566  2011.11.13  CEDUNA   MOPRA     -2.013D+06 -3.464D+07   34.6940   0.0265 0.0073     5.23    853.4  v441a
LCS J0325-5629 0324-566  2011.11.12  ATCA-104 CEDUNA     2.074D+07 -2.819D+07   34.9996   0.0529 0.0036    20.68    423.2  v441a
LCS J0325-5629 0324-566  2011.11.12  ATCA-104 HOBART26   1.062D+07  3.485D+07   36.4306   0.0493 0.0032    22.41    376.3  v441a
LCS J0325-5629 0324-566  2013.03.16  ATCA-104 HOBART26  -1.040D+07  3.495D+07   36.4678   0.0457 0.0057    14.51    365.6  v271l
LCS J0325-5629 0324-566  2013.03.16  ATCA-104 HOBART26   4.766D+06  3.654D+07   36.8535   0.0447 0.0056    14.13    366.5  v271l
LCS J0325-5629 0324-566  2013.03.16  ATCA-104 CEDUNA     3.145D+06  3.724D+07   37.3685   0.0417 0.0035    22.86    207.6  v271l
LCS J0325-5629 0324-566  2013.03.16  CEDUNA   PARKES    -3.783D+07 -1.633D+06   37.8693   0.0361 0.0039    15.29    265.4  v271l
LCS J0325-5629 0324-566  2013.03.16  CEDUNA   HOBART26  -3.795D+07  6.176D+06   38.4533   0.0375 0.0093     4.99    851.3  v271l
LCS J0325-5629 0324-566  2013.03.16  ATCA-104 CEDUNA     2.755D+07  2.878D+07   39.8408   0.0464 0.0039    22.91    229.8  v271l
LCS J0325-5629 0324-566  2011.11.12  CEDUNA   MOPRA     -4.039D+07  2.259D+06   40.4497   0.0302 0.0075     6.75    756.2  v441a
LCS J0325-5629 0324-566  2011.11.12  ATCA-104 CEDUNA     4.197D+07  1.059D+05   41.9709   0.0300 0.0029    11.76    405.1  v441a
LCS J0325-5629 0324-566  2013.03.16  ATCA-104 CEDUNA     4.122D+07  9.248D+06   42.2455   0.0419 0.0036    21.35    224.1  v271l
LCS J0325-5629 0324-566  2013.03.16  CEDUNA   HOBART26  -3.645D+07  2.730D+07   45.5412   0.0458 0.0099     6.24    832.1  v271l
LCS J0325-5629 0324-566  2011.11.12  CEDUNA   HOBART26  -3.135D+07  3.474D+07   46.7986   0.0323 0.0062     5.38   1009.0  v441a
LCS J0325-5629 0324-566  2013.03.16  ATCA-104 KATH12M    4.761D+07 -5.817D+06   47.9614   0.0367 0.0071     6.75    564.1  v271l
LCS J0325-5629 0324-566  2013.03.16  KATH12M  PARKES    -4.763D+07  1.439D+07   49.7554   0.0271 0.0052     5.78    661.7  v271l
LCS J0325-5629 0324-566  2013.03.16  ATCA-104 KATH12M    5.190D+07 -3.405D+07   62.0696   0.0351 0.0070     6.47    557.2  v271l
LCS J0325-5629 0324-566  2013.03.16  KATH12M  PARKES    -4.851D+07  4.167D+07   63.9469   0.0337 0.0052     7.47    659.9  v271l
LCS J0325-5635 0324-567  2011.11.12  ATCA-104 MOPRA      1.847D+06  8.852D+05    2.0484   0.0140 0.0018     8.62    298.8  v441a
LCS J0325-5635 0324-567  2015.11.19  ATCA-100 PARKES     3.466D+05  2.302D+06    2.3284   0.0169 0.0011    22.45     92.2  v493b
LCS J0325-5635 0324-567  2011.11.13  ATCA-104 MOPRA     -1.268D+06  2.651D+06    2.9384   0.0215 0.0021    12.11    307.8  v441a
LCS J0325-5635 0324-567  2016.06.29  ATCA-104 MOPRA     -2.015D+05  3.031D+06    3.0381   0.0120 0.0017    12.40    160.3  v493c
LCS J0325-5635 0324-567  2011.11.13  MOPRA    PARKES    -2.479D+06  4.713D+06    5.3251   0.0405 0.0034    16.51    417.3  v441a
LCS J0325-5635 0324-567  2016.06.29  MOPRA    PARKES    -5.358D+05  5.497D+06    5.5229   0.0330 0.0029    27.38    165.2  v493c
LCS J0325-5635 0324-567  2016.06.29  ATCA-104 PARKES     5.567D+06  3.931D+06    6.8145   0.0260 0.0018    53.09     58.8  v493c
LCS J0325-5635 0324-567  2015.11.19  HOBART26 PARKES     4.926D+06 -4.833D+06    6.9012   0.0251 0.0028     9.96    309.5  v493b
LCS J0325-5635 0324-567  2015.11.19  HOBART26 PARKES     1.760D+06 -7.635D+06    7.8352   0.0314 0.0027    13.52    298.7  v493b
LCS J0325-5635 0324-567  2015.11.19  CEDUNA   PARKES    -1.168D+06 -8.150D+06    8.2330   0.0230 0.0040    18.10    129.4  v493b
LCS J0325-5635 0324-567  2011.11.13  ATCA-104 PARKES    -3.747D+06  7.364D+06    8.2623   0.0270 0.0055    20.90    217.8  v441a
LCS J0325-5635 0324-567  2013.03.16  ATCA-104 PARKES    -3.495D+06  7.544D+06    8.3140   0.0264 0.0021    26.27    116.1  v271l
LCS J0325-5635 0324-567  2013.03.16  ATCA-104 PARKES     3.259D+06  7.688D+06    8.3502   0.0301 0.0023    30.01    116.7  v271l
LCS J0325-5635 0324-567  2016.06.29  ATCA-104 PARKES    -7.305D+05  8.529D+06    8.5601   0.0086 0.0007    19.87     58.2  v493c
LCS J0325-5635 0324-567  2013.03.16  ATCA-104 PARKES    -1.520D+05  8.566D+06    8.5677   0.0291 0.0022    29.12    115.9  v271l
LCS J0325-5635 0324-567  2015.11.19  CEDUNA   PARKES    -8.968D+06 -3.902D+06    9.7803   0.0253 0.0043    21.33    117.7  v493b
LCS J0325-5635 0324-567  2015.11.19  ATCA-100 HOBART26  -1.415D+06  9.937D+06   10.0374   0.0278 0.0057     4.98    730.3  v493b
LCS J0325-5635 0324-567  2015.11.19  ATCA-100 CEDUNA     9.315D+06  6.205D+06   11.1921   0.0176 0.0030     6.09    287.8  v493b
LCS J0325-5635 0324-567  2015.11.19  CEDUNA   HOBART26  -1.073D+07  3.733D+06   11.3594   0.0429 0.0085     5.19    932.9  v493b
LCS J0325-5635 0324-567  2011.11.13  HOBART26 PARKES     1.824D+07 -1.721D+07   25.0730   0.0395 0.0037    12.84    513.4  v441a
LCS J0325-5635 0324-567  2013.03.16  HOBART26 PARKES     1.792D+07 -1.811D+07   25.4768   0.0279 0.0038    11.77    382.0  v271l
LCS J0325-5635 0324-567  2013.03.16  ATCA-104 KATH12M    2.275D+07  1.478D+07   27.1278   0.0312 0.0068     5.65    567.7  v271l
LCS J0325-5635 0324-567  2013.03.16  HOBART26 PARKES     1.074D+07 -2.615D+07   28.2729   0.0275 0.0040    10.13    443.3  v271l
LCS J0325-5635 0324-567  2011.11.12  HOBART26 MOPRA     -2.153D+07 -1.931D+07   28.9221   0.0292 0.0041     7.67    696.1  v441a
LCS J0325-5635 0324-567  2013.03.16  HOBART26 PARKES    -8.437D+05 -2.894D+07   28.9488   0.0267 0.0039     9.90    437.9  v271l
LCS J0325-5635 0324-567  2011.11.13  HOBART26 MOPRA      2.072D+07 -2.192D+07   30.1599   0.0276 0.0046     6.28    725.5  v441a
LCS J0325-5635 0324-567  2013.03.16  CEDUNA   PARKES    -5.229D+06 -2.980D+07   30.2533   0.0220 0.0029    10.19    243.9  v271l
LCS J0325-5635 0324-567  2011.11.12  ATCA-104 HOBART26   2.338D+07  2.019D+07   30.8938   0.0106 0.0020     5.38    367.1  v441a
LCS J0325-5635 0324-567  2011.11.13  ATCA-104 HOBART26  -2.198D+07  2.457D+07   32.9696   0.0265 0.0026    11.70    378.7  v441a
LCS J0325-5635 0324-567  2016.06.29  CEDUNA   PARKES    -2.402D+07 -2.298D+07   33.2434   0.0287 0.0029    14.00    301.6  v493c
LCS J0325-5635 0324-567  2013.03.16  ATCA-104 HOBART26  -2.142D+07  2.565D+07   33.4160   0.0308 0.0042    11.00    324.6  v271l
LCS J0325-5635 0324-567  2011.11.12  HOBART26 MOPRA     -8.249D+06 -3.274D+07   33.7634   0.0302 0.0043     7.46    717.9  v441a
LCS J0325-5635 0324-567  2013.03.16  CEDUNA   PARKES    -2.695D+07 -2.077D+07   34.0271   0.0237 0.0032     9.48    278.8  v271l
LCS J0325-5635 0324-567  2016.06.29  CEDUNA   PARKES    -2.619D+07  2.463D+07   35.9509   0.0543 0.0049    18.58    408.4  v493c
LCS J0325-5635 0324-567  2013.03.16  ATCA-104 HOBART26  -1.090D+07  3.472D+07   36.3879   0.0287 0.0044     8.68    377.6  v271l
LCS J0325-5635 0324-567  2013.03.16  ATCA-104 HOBART26   4.103D+06  3.662D+07   36.8534   0.0385 0.0051    11.94    370.2  v271l
LCS J0325-5635 0324-567  2016.06.29  CEDUNA   MOPRA     -2.348D+07 -2.848D+07   36.9129   0.0555 0.0104     5.95    828.2  v493c
LCS J0325-5635 0324-567  2013.03.16  ATCA-104 CEDUNA     1.734D+06  3.734D+07   37.3821   0.0245 0.0025    13.30    207.3  v271l
LCS J0325-5635 0324-567  2013.03.16  CEDUNA   PARKES    -3.771D+07 -2.540D+06   37.7929   0.0265 0.0033    11.18    267.9  v271l
LCS J0325-5635 0324-567  2016.06.29  ATCA-104 CEDUNA     3.182D+07 -2.064D+07   37.9252   0.0442 0.0045    13.52    398.5  v493c
LCS J0325-5635 0324-567  2013.03.16  ATCA-104 CEDUNA     2.680D+07  2.933D+07   39.7350   0.0271 0.0029    12.90    237.5  v271l
LCS J0325-5635 0324-567  2011.11.12  CEDUNA   MOPRA     -4.050D+07  9.958D+05   40.5125   0.0289 0.0075     5.99    760.6  v441a
LCS J0325-5635 0324-567  2013.03.16  ATCA-104 CEDUNA     4.097D+07  1.023D+07   42.2242   0.0308 0.0030    15.35    226.5  v271l
LCS J0325-5635 0324-567  2013.03.16  ATCA-104 KATH12M    4.705D+07 -4.796D+06   47.2946   0.0282 0.0066     5.12    564.3  v271l
LCS J0325-5635 0324-567  2013.03.16  KATH12M  PARKES    -4.720D+07  1.336D+07   49.0576   0.0305 0.0052     6.58    662.6  v271l
LCS J0325-5635 0324-567  2013.03.16  ATCA-104 KATH12M    5.218D+07 -3.275D+07   61.6058   0.0279 0.0065     5.11    557.5  v271l
LCS J0325-5635 0324-567  2016.06.29  PARKES   WARK30M   -2.411D+07  5.733D+07   62.1898   0.0448 0.0087     5.68    973.8  v493c
LCS J0325-5635 0324-567  2016.06.29  PARKES   WARK30M   -5.938D+07 -2.181D+07   63.2611   0.0530 0.0086     7.11    964.4  v493c
LCS J0325-5635 0324-567  2016.06.29  ATCA-104 KATH12M    2.348D+07 -6.472D+07   68.8494   0.0314 0.0046     7.76    448.5  v493c
LCS J0325-5635 0324-567  2016.06.29  KATH12M  PARKES    -1.779D+07  6.871D+07   70.9772   0.0382 0.0044    11.00    460.1  v493c
LCS J0325-5635 0324-567  2016.06.29  PARKES   YARRA12M   6.816D+07 -5.091D+07   85.0711   0.0358 0.0052     7.91    421.2  v493c
LCS J0325-5635 0324-567  2016.06.29  ATCA-104 YARRA12M   7.403D+07 -4.663D+07   87.4914   0.0283 0.0051     6.04    410.6  v493c
LCS J0330-4014 0329-404  2009.07.05  ATCA-104 MOPRA      1.847D+06  2.362D+06    2.9984   0.4994 0.0179   158.55    267.3  v271c
LCS J0330-4014 0329-404  2009.07.05  ATCA-104 MOPRA     -9.899D+05  3.041D+06    3.1977   0.4740 0.0171   141.97    285.4  v271c
LCS J0330-4014 0329-404  2009.07.05  ATCA-104 MOPRA      7.293D+05  3.123D+06    3.2071   0.4233 0.0153   135.26    267.6  v271c
LCS J0330-4014 0329-404  2009.07.05  MOPRA    PARKES     3.365D+06  4.336D+06    5.4885   0.3373 0.0115   205.61    136.9  v271c
LCS J0330-4014 0329-404  2009.07.05  MOPRA    PARKES    -1.982D+06  5.431D+06    5.7812   0.4064 0.0138   232.32    147.0  v271c
LCS J0330-4014 0329-404  2009.07.05  MOPRA    PARKES     1.191D+06  5.682D+06    5.8050   0.3620 0.0123   217.78    139.4  v271c
LCS J0330-4014 0329-404  2009.07.05  ATCA-104 PARKES     5.212D+06  6.698D+06    8.4869   0.3188 0.0107   317.57     82.8  v271c
LCS J0330-4014 0329-404  2009.07.05  ATCA-104 PARKES    -2.972D+06  8.471D+06    8.9777   0.3587 0.0120   343.70     87.6  v271c
LCS J0330-4014 0329-404  2009.07.05  ATCA-104 PARKES     1.920D+06  8.805D+06    9.0116   0.2714 0.0091   271.01     83.7  v271c
LCS J0330-4014 0329-404  2009.07.05  PARKES   CEDUNA     9.500D+06  2.151D+07   23.5144   0.3246 0.0175   138.37    196.0  v271c
LCS J0330-4014 0329-404  2009.07.05  HOBART26 CEDUNA     2.663D+07 -1.896D+06   26.6998   0.3756 0.0169    36.98    855.7  v271c
LCS J0330-4014 0329-404  2009.07.05  MOPRA    CEDUNA     7.518D+06  2.694D+07   27.9699   0.2598 0.0120    34.52    638.4  v271c
LCS J0330-4014 0329-404  2009.07.05  PARKES   HOBART26  -1.713D+07  2.341D+07   29.0061   0.3648 0.0126   218.52    197.0  v271c
LCS J0330-4014 0329-404  2009.07.05  PARKES   HOBART26   1.108D+07  2.817D+07   30.2745   0.2724 0.0095   163.29    195.9  v271c
LCS J0330-4014 0329-404  2009.07.05  PARKES   HOBART26  -4.259D+06  3.019D+07   30.4881   0.4119 0.0142   239.45    203.5  v271c
LCS J0330-4014 0329-404  2009.07.05  ATCA-104 CEDUNA     6.528D+06  2.998D+07   30.6837   0.2702 0.0104    60.36    380.6  v271c
LCS J0330-4014 0329-404  2009.07.05  MOPRA    HOBART26  -1.911D+07  2.884D+07   34.5967   0.2919 0.0128    38.50    641.6  v271c
LCS J0330-4014 0329-404  2009.07.05  MOPRA    HOBART26   1.445D+07  3.251D+07   35.5748   0.2671 0.0121    35.41    632.8  v271c
LCS J0330-4014 0329-404  2009.07.05  PARKES   CEDUNA     3.496D+07  7.418D+06   35.7405   0.1978 0.0108    93.73    176.8  v271c
LCS J0330-4014 0329-404  2009.07.05  MOPRA    HOBART26  -3.068D+06  3.587D+07   36.0017   0.3031 0.0133    38.92    650.4  v271c
LCS J0330-4014 0329-404  2009.07.05  PARKES   CEDUNA     3.420D+07 -1.300D+07   36.5818   0.3064 0.0165   141.08    179.8  v271c
LCS J0330-4014 0329-404  2009.07.05  ATCA-104 HOBART26  -2.010D+07  3.188D+07   37.6877   0.2513 0.0143    55.69    382.5  v271c
LCS J0330-4014 0329-404  2009.07.05  MOPRA    CEDUNA     3.615D+07  1.310D+07   38.4532   0.2136 0.0102    31.76    565.0  v271c
LCS J0330-4014 0329-404  2009.07.05  ATCA-104 HOBART26   1.630D+07  3.487D+07   38.4904   0.2854 0.0160    63.09    382.6  v271c
LCS J0330-4014 0329-404  2009.07.05  MOPRA    CEDUNA     3.756D+07 -8.661D+06   38.5462   0.3211 0.0135    46.71    580.7  v271c
LCS J0330-4014 0329-404  2009.07.05  ATCA-104 HOBART26  -2.339D+06  3.899D+07   39.0639   0.2312 0.0133    50.02    390.6  v271c
LCS J0330-4014 0329-404  2009.07.05  ATCA-104 CEDUNA     3.941D+07 -6.299D+06   39.9077   0.3349 0.0123    81.52    351.1  v271c
LCS J0330-4014 0329-404  2009.07.05  ATCA-104 CEDUNA     3.688D+07  1.622D+07   40.2925   0.2090 0.0083    52.38    339.3  v271c
LCS J0330-4014 0329-404  2009.07.05  HOBART26 CEDUNA     3.922D+07 -2.277D+07   45.3521   0.2738 0.0139    28.03    824.6  v271c
LCS J0330-4014 0329-404  2009.07.05  HOBART26 CEDUNA     2.311D+07 -4.117D+07   47.2129   0.3491 0.0159    35.64    831.1  v271c
LCS J0332-4455 0331-451  2011.07.23  ATCA-104 MOPRA      1.853D+06  2.246D+06    2.9115   0.1958 0.0141    84.20    234.0  v271i
LCS J0332-4455 0331-451  2010.10.30  ATCA-104 MOPRA     -1.142D+06  2.931D+06    3.1455   0.1085 0.0118    45.00    206.8  v271g
LCS J0332-4455 0331-451  2011.07.23  ATCA-104 MOPRA     -1.014D+06  2.991D+06    3.1579   0.1959 0.0141    75.68    253.7  v271i
LCS J0332-4455 0331-451  2010.10.30  ATCA-104 MOPRA      8.561D+05  3.051D+06    3.1688   0.1195 0.0129    53.69    190.0  v271g
LCS J0332-4455 0331-451  2011.07.23  ATCA-104 MOPRA      6.312D+05  3.117D+06    3.1798   0.2015 0.0145    84.33    234.3  v271i
LCS J0332-4455 0331-451  2010.10.30  MOPRA    PARKES    -2.256D+06  5.223D+06    5.6894   0.0987 0.0099    43.68    193.1  v271g
LCS J0332-4455 0331-451  2011.07.23  MOPRA    PARKES    -2.026D+06  5.342D+06    5.7132   0.2619 0.0086   111.28    218.4  v271i
LCS J0332-4455 0331-451  2010.10.30  ATCA-104 PARKES    -3.398D+06  8.154D+06    8.8336   0.0928 0.0094    70.81    111.5  v271g
LCS J0332-4455 0331-451  2011.07.23  ATCA-104 PARKES    -3.040D+06  8.332D+06    8.8698   0.2610 0.0082   214.97    112.9  v271i
LCS J0332-4455 0331-451  2011.07.23  CEDUNA   PARKES    -8.975D+06 -2.399D+07   25.6114   0.2982 0.0102    79.31    343.6  v271i
LCS J0332-4455 0331-451  2011.07.23  CEDUNA   HOBART26  -2.622D+07 -1.612D+06   26.2712   0.2395 0.0205    21.10   1032.2  v271i
LCS J0332-4455 0331-451  2011.07.23  HOBART26 PARKES     1.725D+07 -2.238D+07   28.2508   0.2843 0.0092   177.88    291.9  v271i
LCS J0332-4455 0331-451  2011.07.23  CEDUNA   MOPRA     -6.949D+06 -2.933D+07   30.1410   0.2348 0.0104    27.66    772.4  v271i
LCS J0332-4455 0331-451  2011.07.23  ATCA-104 CEDUNA     5.935D+06  3.232D+07   32.8600   0.2359 0.0073    54.37    399.1  v271i
LCS J0332-4455 0331-451  2011.07.23  HOBART26 MOPRA      1.927D+07 -2.772D+07   33.7593   0.2106 0.0086    30.42    656.2  v271i
LCS J0332-4455 0331-451  2011.07.23  HOBART26 MOPRA     -1.459D+07 -3.183D+07   35.0188   0.2087 0.0083    31.67    652.2  v271i
LCS J0332-4455 0331-451  2011.07.23  HOBART26 MOPRA      4.229D+06 -3.546D+07   35.7154   0.2062 0.0086    29.39    661.0  v271i
LCS J0332-4455 0331-451  2011.07.23  ATCA-104 HOBART26  -2.029D+07  3.071D+07   36.8041   0.2163 0.0064    61.01    339.1  v271i
LCS J0332-4455 0331-451  2011.07.23  ATCA-104 HOBART26   1.646D+07  3.407D+07   37.8378   0.2104 0.0062    62.69    336.2  v271i
LCS J0332-4455 0331-451  2011.07.23  CEDUNA   MOPRA     -3.512D+07 -1.547D+07   38.3751   0.2337 0.0099    29.53    723.4  v271i
LCS J0332-4455 0331-451  2011.07.23  CEDUNA   MOPRA     -3.741D+07  9.928D+06   38.7032   0.2436 0.0103    29.62    727.3  v271i
LCS J0332-4455 0331-451  2011.07.23  ATCA-104 HOBART26  -3.598D+06  3.858D+07   38.7481   0.2238 0.0065    63.15    339.6  v271i
LCS J0332-4455 0331-451  2011.07.23  ATCA-104 CEDUNA     3.926D+07 -7.682D+06   40.0052   0.2537 0.0077    59.67    376.9  v271i
LCS J0332-4455 0331-451  2011.07.23  ATCA-104 CEDUNA     3.575D+07  1.858D+07   40.2926   0.2326 0.0071    57.50    371.6  v271i
LCS J0332-4455 0331-451  2011.07.23  CEDUNA   HOBART26  -3.935D+07  2.000D+07   44.1402   0.2663 0.0224    22.71   1048.5  v271i
LCS J0332-4455 0331-451  2011.07.23  CEDUNA   HOBART26  -2.280D+07  4.175D+07   47.5739   0.2466 0.0212    20.80   1044.9  v271i
RFC J0332-7249 0333-729  2009.07.05  ATCA-104 MOPRA      1.462D+06 -4.793D+05    1.5381   0.2058 0.0081    59.35    294.5  v271c
RFC J0332-7249 0333-729  2009.07.05  ATCA-104 MOPRA      1.936D+06  9.919D+05    2.1757   0.2208 0.0085    67.72    277.0  v271c
RFC J0332-7249 0333-729  2009.07.04  ATCA-104 MOPRA      1.094D+06  2.302D+06    2.5490   0.1044 0.0049    32.35    271.8  v271c
RFC J0332-7249 0333-729  2009.07.05  ATCA-104 MOPRA      8.360D+05  2.443D+06    2.5821   0.1764 0.0070    55.24    273.1  v271c
RFC J0332-7249 0333-729  2009.07.05  MOPRA    PARKES     2.822D+06 -8.206D+05    2.9387   0.1604 0.0057    88.03    151.6  v271c
RFC J0332-7249 0333-729  2009.07.05  MOPRA    PARKES     3.565D+06  1.945D+06    4.0612   0.1727 0.0060   103.69    139.0  v271c
RFC J0332-7249 0333-729  2009.07.04  MOPRA    PARKES     1.883D+06  4.301D+06    4.6952   0.1800 0.0063   109.65    136.4  v271c
RFC J0332-7249 0333-729  2009.07.05  ATCA-104 PARKES     5.502D+06  2.937D+06    6.2364   0.1846 0.0062   183.16     83.4  v271c
RFC J0332-7249 0333-729  2009.07.04  ATCA-104 PARKES     2.976D+06  6.604D+06    7.2433   0.0758 0.0027    76.31     82.5  v271c
RFC J0332-7249 0333-729  2009.07.05  PARKES   HOBART26   1.869D+07  5.080D+06   19.3661   0.1718 0.0061   103.13    196.1  v271c
RFC J0332-7249 0333-729  2009.07.05  MOPRA    HOBART26   2.151D+07  4.259D+06   21.9274   0.1817 0.0099    24.00    644.2  v271c
RFC J0332-7249 0333-729  2009.07.05  ATCA-104 HOBART26   2.297D+07  3.780D+06   23.2802   0.1646 0.0099    36.66    381.0  v271c
RFC J0332-7249 0333-729  2009.07.05  PARKES   HOBART26   1.393D+07  1.920D+07   23.7169   0.1859 0.0066   116.29    186.4  v271c
RFC J0332-7249 0333-729  2009.07.04  PARKES   HOBART26  -3.109D+05  2.509D+07   25.0946   0.1880 0.0067   116.41    187.3  v271c
RFC J0332-7249 0333-729  2009.07.05  MOPRA    HOBART26   1.749D+07  2.114D+07   27.4400   0.1795 0.0097    24.53    618.9  v271c
RFC J0332-7249 0333-729  2009.07.04  MOPRA    HOBART26   1.572D+06  2.939D+07   29.4358   0.1776 0.0097    24.16    616.7  v271c
RFC J0332-7249 0333-729  2009.07.05  ATCA-104 HOBART26   1.943D+07  2.213D+07   29.4511   0.1658 0.0100    37.74    371.6  v271c
RFC J0332-7249 0333-729  2009.07.04  ATCA-104 HOBART26   2.666D+06  3.170D+07   31.8081   0.0791 0.0062    17.86    373.2  v271c
RFC J0332-7249 0333-729  2009.07.05  PARKES   CEDUNA     2.436D+06 -3.713D+07   37.2115   0.1545 0.0086    67.92    187.3  v271c
RFC J0332-7249 0333-729  2009.07.05  PARKES   CEDUNA     3.013D+07 -2.304D+07   37.9313   0.1559 0.0086    71.76    180.7  v271c
RFC J0332-7249 0333-729  2009.07.05  MOPRA    CEDUNA     5.258D+06 -3.795D+07   38.3147   0.1649 0.0094    22.83    615.1  v271c
RFC J0332-7249 0333-729  2009.07.05  ATCA-104 CEDUNA     6.719D+06 -3.843D+07   39.0145   0.1656 0.0072    38.24    363.8  v271c
RFC J0332-7249 0333-729  2009.07.05  MOPRA    CEDUNA     3.369D+07 -2.110D+07   39.7553   0.1631 0.0092    23.12    599.7  v271c
RFC J0332-7249 0333-729  2009.07.05  MOPRA    CEDUNA     3.719D+07  1.595D+07   40.4641   0.1839 0.0096    26.57    581.9  v271c
RFC J0332-7249 0333-729  2009.07.05  ATCA-104 CEDUNA     3.563D+07 -2.011D+07   40.9127   0.1750 0.0074    41.59    360.1  v271c
RFC J0332-7249 0333-729  2009.07.05  ATCA-104 CEDUNA     3.802D+07  1.840D+07   42.2391   0.1678 0.0071    40.57    351.1  v271c
RFC J0332-7249 0333-729  2009.07.05  HOBART26 CEDUNA    -1.625D+07 -4.221D+07   45.2322   0.1775 0.0114    18.78    795.9  v271c
RFC J0332-7249 0333-729  2009.07.05  HOBART26 CEDUNA     1.620D+07 -4.224D+07   45.2441   0.1368 0.0107    14.36    804.6  v271c
LCS J0334-3900 0332-391  2011.11.11  ATCA-104 MOPRA      1.947D+06  2.075D+06    2.8450   0.0139 0.0019     7.82    258.3  v271j
LCS J0334-3900 0332-391  2010.07.26  ATCA-104 MOPRA      1.943D+06  2.104D+06    2.8643   0.0203 0.0041     5.71    209.1  v271f
LCS J0334-3900 0332-391  2011.11.12  ATCA-104 MOPRA     -1.072D+06  3.016D+06    3.2006   0.0110 0.0018     6.42    268.9  v271j
LCS J0334-3900 0332-391  2011.11.11  ATCA-104 MOPRA      8.744D+05  3.087D+06    3.2084   0.0165 0.0019     9.33    257.8  v271j
LCS J0334-3900 0332-391  2010.07.26  MOPRA    PARKES     3.583D+06  3.859D+06    5.2657   0.0125 0.0015    13.59     55.7  v271f
LCS J0334-3900 0332-391  2010.07.25  MOPRA    PARKES     2.359D+06  5.264D+06    5.7685   0.0117 0.0015    11.80     61.2  v271f
LCS J0334-3900 0332-391  2010.07.26  ATCA-104 PARKES     5.526D+06  5.963D+06    8.1300   0.0132 0.0017    11.97     64.2  v271f
LCS J0334-3900 0332-391  2010.07.25  ATCA-104 PARKES     3.700D+06  8.145D+06    8.9465   0.0144 0.0019    12.10     70.4  v271f
LCS J0334-3900 0332-391  2010.07.26  CEDUNA   PARKES    -2.936D+07  1.749D+07   34.1797   0.0091 0.0028     5.85    107.6  v271f
LCS J0334-3900 0332-391  2011.11.12  HOBART26 MOPRA      1.963D+07 -2.845D+07   34.5641   0.0198 0.0040     5.02    617.5  v271j
LCS J0334-3900 0332-391  2011.11.12  ATCA-104 HOBART26  -2.070D+07  3.146D+07   37.6642   0.0187 0.0024     8.10    359.7  v271j
LCS J0334-3900 0332-391  2011.11.11  ATCA-104 HOBART26   2.016D+07  3.202D+07   37.8325   0.0163 0.0025     6.67    354.1  v271j
RFC J0335-3319 0333-334  2010.07.25  ATCA-104 MOPRA      8.620D+05  3.100D+06    3.2177   0.0225 0.0050     5.09    206.3  v271f
LCS J0335-4837 0334-487  2015.04.08  ATCA-104 PARKES     5.009D+06  2.884D+06    5.7798   0.0615 0.0025    79.50     60.2  v271n
LCS J0335-4837 0334-487  2015.04.08  ATCA-104 PARKES    -2.302D+06  8.508D+06    8.8141   0.0862 0.0034   126.21     57.6  v271n
LCS J0335-4837 0334-487  2015.04.08  HOBART26 PARKES    -1.864D+07 -1.773D+07   25.7239   0.0575 0.0031    27.59    218.6  v271n
LCS J0335-4837 0334-487  2015.04.08  HOBART26 PARKES     1.590D+07 -2.348D+07   28.3584   0.0858 0.0039    46.08    210.9  v271n
LCS J0335-4837 0334-487  2015.04.08  CEDUNA   PARKES    -1.450D+07 -2.441D+07   28.3925   0.0853 0.0063    34.73    295.1  v271n
LCS J0335-4837 0334-487  2015.04.08  ATCA-104 CEDUNA     1.659D+07 -2.623D+07   31.0311   0.1014 0.0054    28.63    318.9  v271n
LCS J0335-4837 0334-487  2015.04.08  CEDUNA   PARKES    -1.147D+07  2.914D+07   31.3207   0.0906 0.0067    34.04    293.1  v271n
LCS J0335-4837 0334-487  2015.04.08  ATCA-104 HOBART26   2.365D+07  2.068D+07   31.4164   0.0576 0.0038    19.14    237.8  v271n
LCS J0335-4837 0334-487  2015.04.08  ATCA-104 KATH12M    3.396D+07  3.356D+05   33.9643   0.0593 0.0067    11.12    467.0  v271n
LCS J0335-4837 0334-487  2015.04.08  ATCA-104 CEDUNA     1.216D+07  3.293D+07   35.1042   0.0734 0.0049    18.87    316.3  v271n
LCS J0335-4837 0334-487  2015.04.08  ATCA-104 HOBART26  -1.821D+07  3.198D+07   36.8000   0.0852 0.0048    25.86    226.1  v271n
LCS J0335-4837 0334-487  2015.04.08  KATH12M  PARKES    -3.631D+07  8.204D+06   37.2214   0.0584 0.0038    19.46    435.7  v271n
LCS J0335-4837 0334-487  2015.04.08  CEDUNA   KATH12M    2.181D+07 -3.260D+07   39.2224   0.1138 0.0189     6.24   2370.2  v271n
LCS J0335-4837 0334-487  2015.04.08  KATH12M  YARRA12M   4.272D+07  7.191D+06   43.3187   0.0668 0.0141     4.85   3038.5  v271n
LCS J0335-4837 0334-487  2015.04.08  CEDUNA   YARRA12M   2.625D+07 -3.658D+07   45.0254   0.1069 0.0154     7.31   2055.3  v271n
LCS J0335-4837 0334-487  2015.04.08  CEDUNA   HOBART26   7.065D+06  4.689D+07   47.4150   0.0660 0.0124     5.46   1158.6  v271n
LCS J0335-4837 0334-487  2015.04.08  ATCA-104 WARK12M   -4.997D+07 -2.146D+07   54.3808   0.0722 0.0062    14.28    434.9  v271n
LCS J0335-4837 0334-487  2015.04.08  PARKES   WARK12M   -4.772D+07 -2.992D+07   56.3279   0.0698 0.0044    25.15    405.8  v271n
LCS J0335-4837 0334-487  2015.04.08  PARKES   WARK12M    6.001D+06  5.614D+07   56.4618   0.0661 0.0046    20.28    440.9  v271n
LCS J0335-4837 0334-487  2015.04.08  ATCA-104 WARK12M    1.074D+07  5.906D+07   60.0283   0.0623 0.0058    12.82    479.4  v271n
LCS J0335-4837 0334-487  2015.04.08  PARKES   YARRA12M   2.159D+07  5.627D+07   60.2716   0.0569 0.0039    18.70    444.4  v271n
LCS J0335-4837 0334-487  2015.04.08  ATCA-104 YARRA12M   1.917D+07  6.480D+07   67.5772   0.0534 0.0060     9.65    476.4  v271n
LCS J0335-4837 0334-487  2015.04.08  ATCA-104 KATH12M    3.198D+05 -6.985D+07   69.8535   0.0646 0.0065    13.60    471.4  v271n
LCS J0335-4837 0334-487  2015.04.08  KATH12M  PARKES     4.909D+06  7.274D+07   72.9028   0.0633 0.0041    19.67    433.3  v271n
LCS J0335-4837 0334-487  2015.04.08  PARKES   YARRA12M   3.761D+07 -6.578D+07   75.7700   0.0729 0.0042    25.03    387.7  v271n
LCS J0335-4837 0334-487  2015.04.08  ATCA-104 YARRA12M   4.295D+07 -6.276D+07   76.0512   0.0616 0.0050    14.37    421.9  v271n
LCS J0335-4837 0334-487  2015.04.08  CEDUNA   WARK12M   -6.215D+07 -5.437D+07   82.5781   0.0905 0.0184     5.07   2207.3  v271n
LCS J0335-4837 0334-487  2015.04.08  HOBART26 YARRA12M   1.930D+07 -8.345D+07   85.6485   0.0751 0.0120     6.54   1533.1  v271n
LCS J0335-4837 0334-487  2015.04.08  HOBART26 KATH12M   -2.333D+07 -9.054D+07   93.4942   0.0668 0.0128     5.34   1713.0  v271n
LCS J0335-4837 0334-487  2015.04.08  HARTRAO  YARRA12M  -2.197D+08  7.182D+06  219.8628   0.0690 0.0103     7.52   2028.9  v271n
LCS J0335-4837 0334-487  2015.04.08  CEDUNA   HARTRAO    2.460D+08 -4.451D+07  249.9799   0.1042 0.0119     9.58   1533.0  v271n
LCS J0335-4837 0334-487  2015.04.08  HARTRAO  HOBART26  -2.390D+08  9.114D+07  255.8246   0.0698 0.0092     8.10   1143.6  v271n
LCS J0335-4837 0334-487  2015.04.08  HARTRAO  KATH12M   -2.625D+08 -9.798D+03  262.4630   0.0589 0.0108     5.65   2266.8  v271n
LCS J0335-4837 0334-487  2015.04.08  HARTRAO  PARKES    -2.573D+08  7.416D+07  267.8031   0.0763 0.0041    35.17    289.2  v271n
LCS J0335-4837 0334-487  2015.04.08  ATCA-104 HARTRAO    2.627D+08 -7.046D+07  271.9736   0.0699 0.0056    21.82    314.7  v271n
LCS J0335-4837 0334-487  2015.04.08  HARTRAO  WARK12M   -2.523D+08  1.291D+08  283.3950   0.0760 0.0116     7.02   2303.9  v271n
RFC J0335-5430 0334-546  2013.06.16  ATCA-109 MOPRA      1.679D+06  6.804D+05    1.8116   0.5450 0.1133   213.83    253.8  v271m
RFC J0335-5430 0334-546  2008.08.10  ATCA-104 MOPRA      1.801D+06  8.743D+05    2.0024   0.2870 0.0106    74.40    314.7  v271a
RFC J0335-5430 0334-546  2010.07.25  ATCA-104 MOPRA      1.843D+06  9.645D+05    2.0802   0.4246 0.0425    90.02    219.4  v271f
RFC J0335-5430 0334-546  2008.11.28  ATCA-104 MOPRA      1.894D+06  1.103D+06    2.1917   0.2518 0.0117    49.51    361.8  v271b
RFC J0335-5430 0334-546  2010.03.12  ATCA-104 MOPRA      1.888D+06  1.891D+06    2.6718   0.4653 0.0150    82.17    421.1  v271e
RFC J0335-5430 0334-546  2011.11.11  ATCA-104 MOPRA      1.777D+06  2.144D+06    2.7847   0.6076 0.0226   200.42    256.1  v271j
RFC J0335-5430 0334-546  2010.03.12  ATCA-104 MOPRA     -9.432D+05  2.879D+06    3.0296   0.4596 0.0150    75.20    446.6  v271e
RFC J0335-5430 0334-546  2013.06.16  MOPRA    PARKES     3.194D+06  1.260D+06    3.4338   0.5018 0.0175   148.78    196.7  v271m
RFC J0335-5430 0334-546  2008.08.10  PARKES   MOPRA     -3.404D+06 -1.639D+06    3.7775   0.2996 0.0099   236.31    102.1  v271a
RFC J0335-5430 0334-546  2010.07.25  MOPRA    PARKES     3.471D+06  1.809D+06    3.9140   0.3900 0.0377   299.71     61.3  v271f
RFC J0335-5430 0334-546  2009.12.13  PARKES   MOPRA     -3.534D+06 -2.006D+06    4.0637   0.4481 0.0102   188.53    164.7  v271d
RFC J0335-5430 0334-546  2008.11.28  MOPRA    PARKES     3.551D+06  2.068D+06    4.1090   0.2600 0.0102   187.09    101.2  v271b
RFC J0335-5430 0334-546  2010.03.12  MOPRA    PARKES     3.453D+06  3.528D+06    4.9365   0.4161 0.0118   256.31    117.4  v271e
RFC J0335-5430 0334-546  2013.06.16  ATCA-109 PARKES     4.870D+06  1.937D+06    5.2414   0.5412 0.0184   424.49     74.0  v271m
RFC J0335-5430 0334-546  2010.03.12  MOPRA    PARKES    -1.898D+06  5.155D+06    5.4932   0.4040 0.0115   230.23    126.7  v271e
RFC J0335-5430 0334-546  2008.08.10  PARKES   ATCA-104  -5.205D+06 -2.513D+06    5.7799   0.2696 0.0220   200.87    108.7  v271a
RFC J0335-5430 0334-546  2010.07.25  ATCA-104 PARKES     5.314D+06  2.773D+06    5.9943   0.4040 0.0405   265.31     69.1  v271f
RFC J0335-5430 0334-546  2009.12.13  ATCA-104 PARKES     5.417D+06  3.076D+06    6.2295   0.4754 0.0127   318.59    107.8  v271d
RFC J0335-5430 0334-546  2008.11.28  ATCA-104 PARKES     5.445D+06  3.171D+06    6.3008   0.2695 0.0226   189.93     98.6  v271b
RFC J0335-5430 0334-546  2008.11.28  DSS45    PARKES    -2.925D+06 -6.448D+06    7.0808   0.2683 0.0151   579.37     47.0  v271b
RFC J0335-5430 0334-546  2008.08.10  PARKES   ATCA-104  -5.362D+06 -5.361D+06    7.5823   0.3239 0.0265   254.60    102.0  v271a
RFC J0335-5430 0334-546  2010.03.12  ATCA-104 PARKES     5.340D+06  5.419D+06    7.6083   0.4042 0.0118   226.24    128.8  v271e
RFC J0335-5430 0334-546  2010.03.12  ATCA-104 PARKES    -2.841D+06  8.034D+06    8.5216   0.3941 0.0115   207.27    138.3  v271e
RFC J0335-5430 0334-546  2008.11.28  MOPRA    DSS45      6.476D+06  8.517D+06   10.6990   0.2385 0.0138   100.81    172.5  v271b
RFC J0335-5430 0334-546  2008.11.28  ATCA-104 DSS45      8.370D+06  9.619D+06   12.7509   0.2420 0.0183   103.63    168.1  v271b
RFC J0335-5430 0334-546  2008.11.28  HOBART26 DSS45     -1.463D+07 -1.302D+07   19.5836   0.2248 0.0129   128.70    178.6  v271b
RFC J0335-5430 0334-546  2013.06.16  HOBART26 PARKES    -1.875D+07 -1.512D+07   24.0830   0.4294 0.0164   159.04    219.3  v271m
RFC J0335-5430 0334-546  2008.08.10  PARKES   HOBART26   1.838D+07  1.725D+07   25.2001   0.3093 0.0103   252.49    139.2  v271a
RFC J0335-5430 0334-546  2009.12.13  PARKES   HOBART26   1.770D+07  1.916D+07   26.0789   0.4924 0.0111   358.26    188.6  v271d
RFC J0335-5430 0334-546  2008.11.28  HOBART26 PARKES    -1.756D+07 -1.946D+07   26.2130   0.2398 0.0095   234.32    104.8  v271b
RFC J0335-5430 0334-546  2010.03.12  PARKES   HOBART26  -1.691D+07  2.072D+07   26.7463   0.3654 0.0106   239.35    156.3  v271e
RFC J0335-5430 0334-546  2013.06.16  HOBART26 MOPRA     -2.194D+07 -1.643D+07   27.4101   0.4748 0.0200    62.64    752.4  v271m
RFC J0335-5430 0334-546  2010.03.12  CEDUNA   HOBART26  -2.742D+07 -7.304D+06   28.3791   0.4682 0.0179    44.56    776.4  v271e
RFC J0335-5430 0334-546  2010.03.12  PARKES   HOBART26   1.215D+07  2.566D+07   28.3894   0.4023 0.0117   272.91    150.2  v271e
RFC J0335-5430 0334-546  2008.08.10  MOPRA    HOBART26   2.178D+07  1.888D+07   28.8257   0.2968 0.0112    59.81    402.8  v271a
RFC J0335-5430 0334-546  2013.06.16  ATCA-109 HOBART26   2.362D+07  1.711D+07   29.1657   0.4869 0.0211   173.64    284.9  v271m
RFC J0335-5430 0334-546  2010.03.12  CEDUNA   PARKES    -1.051D+07 -2.803D+07   29.9324   0.4560 0.0210   170.39    194.9  v271e
RFC J0335-5430 0334-546  2009.12.13  HOBART26 MOPRA     -2.123D+07 -2.116D+07   29.9761   0.4253 0.0143    47.75    655.3  v271d
RFC J0335-5430 0334-546  2008.11.28  MOPRA    HOBART26   2.111D+07  2.153D+07   30.1529   0.2102 0.0100    40.47    384.3  v271b
RFC J0335-5430 0334-546  2008.08.10  ATCA-104 HOBART26   2.358D+07  1.976D+07   30.7639   0.2755 0.0108    52.77    429.1  v271a
RFC J0335-5430 0334-546  2010.03.12  MOPRA    HOBART26  -1.881D+07  2.588D+07   31.9902   0.3382 0.0120    49.72    504.7  v271e
RFC J0335-5430 0334-546  2009.12.13  ATCA-104 HOBART26   2.311D+07  2.223D+07   32.0701   0.4392 0.0201    75.27    428.9  v271d
RFC J0335-5430 0334-546  2008.11.28  ATCA-104 HOBART26   2.300D+07  2.264D+07   32.2715   0.2218 0.0107    41.81    374.6  v271b
RFC J0335-5430 0334-546  2013.06.16  CEDUNA   MOPRA     -1.278D+07  3.040D+07   32.9799   0.4993 0.0193    74.95    605.2  v271m
RFC J0335-5430 0334-546  2013.06.16  ATCA-109 CEDUNA     1.446D+07 -2.972D+07   33.0530   0.5307 0.0185   210.75    229.1  v271m
RFC J0335-5430 0334-546  2013.06.16  CEDUNA   PARKES    -9.480D+06  3.169D+07   33.0794   0.4914 0.0176   162.64    176.4  v271m
RFC J0335-5430 0334-546  2010.03.12  MOPRA    HOBART26   1.561D+07  2.918D+07   33.0952   0.3716 0.0128    55.97    490.9  v271e
RFC J0335-5430 0334-546  2008.08.10  PARKES   CEDUNA     1.457D+07 -3.031D+07   33.6314   0.2676 0.0090   187.32    114.0  v271a
RFC J0335-5430 0334-546  2011.11.11  HOBART26 MOPRA     -1.278D+07 -3.115D+07   33.6665   0.5598 0.0214    78.35    603.3  v271j
RFC J0335-5430 0334-546  2008.08.10  MOPRA    CEDUNA     1.797D+07 -2.867D+07   33.8400   0.2770 0.0231    69.24    329.8  v271a
RFC J0335-5430 0334-546  2010.07.25  CEDUNA   PARKES    -1.666D+07  2.954D+07   33.9158   0.3676 0.0922   177.70    114.2  v271f
RFC J0335-5430 0334-546  2008.08.10  ATCA-104 CEDUNA     1.977D+07 -2.780D+07   34.1139   0.2800 0.0103    65.38    351.3  v271a
RFC J0335-5430 0334-546  2010.07.25  CEDUNA   MOPRA     -2.013D+07  2.773D+07   34.2695   0.3989 0.0404    60.51    362.6  v271f
RFC J0335-5430 0334-546  2009.12.13  PARKES   CEDUNA     1.899D+07 -2.854D+07   34.2758   0.4091 0.0164   165.97    173.6  v271d
RFC J0335-5430 0334-546  2010.03.12  CEDUNA   MOPRA     -8.614D+06 -3.318D+07   34.2805   0.4179 0.0156    49.07    629.4  v271e
RFC J0335-5430 0334-546  2008.11.28  CEDUNA   PARKES    -1.970D+07  2.820D+07   34.3949   0.2582 0.0105   170.14    109.0  v271b
RFC J0335-5430 0334-546  2010.07.25  ATCA-104 CEDUNA     2.198D+07 -2.677D+07   34.6331   0.3996 0.0401    54.11    409.1  v271f
RFC J0335-5430 0334-546  2009.12.13  MOPRA    CEDUNA     2.252D+07 -2.653D+07   34.8001   0.5056 0.0161    62.30    603.4  v271d
RFC J0335-5430 0334-546  2010.03.12  ATCA-104 HOBART26  -1.975D+07  2.876D+07   34.8860   0.3229 0.0170    43.20    551.0  v271e
RFC J0335-5430 0334-546  2008.11.28  CEDUNA   MOPRA     -2.325D+07  2.613D+07   34.9731   0.2244 0.0197    41.72    400.0  v271b
RFC J0335-5430 0334-546  2008.11.28  ATCA-104 CEDUNA     2.514D+07 -2.503D+07   35.4735   0.2589 0.0122    47.87    389.9  v271b
RFC J0335-5430 0334-546  2010.03.12  ATCA-104 HOBART26   1.749D+07  3.108D+07   35.6612   0.3776 0.0193    51.67    538.6  v271e
RFC J0335-5430 0334-546  2011.11.11  ATCA-104 HOBART26   1.456D+07  3.329D+07   36.3342   0.6512 0.0213   158.96    368.9  v271j
RFC J0335-5430 0334-546  2010.03.12  ATCA-104 CEDUNA     7.671D+06  3.606D+07   36.8665   0.4342 0.0166    47.05    687.0  v271e
RFC J0335-5430 0334-546  2008.08.10  PARKES   CEDUNA     3.265D+07 -1.759D+07   37.0857   0.2737 0.0092   195.32    112.3  v271a
RFC J0335-5430 0334-546  2010.03.12  CEDUNA   PARKES    -3.290D+07  1.724D+07   37.1434   0.4405 0.0203   174.42    182.5  v271e
RFC J0335-5430 0334-546  2008.11.28  CEDUNA   DSS45     -1.677D+07  3.465D+07   38.4912   0.2398 0.0141    95.48    185.9  v271b
RFC J0335-5430 0334-546  2010.03.12  CEDUNA   MOPRA     -3.635D+07  1.371D+07   38.8528   0.3878 0.0145    48.28    596.7  v271e
RFC J0335-5430 0334-546  2011.11.11  CEDUNA   MOPRA     -3.886D+07  8.517D+06   39.7858   0.5888 0.0574    73.49    650.6  v271j
RFC J0335-5430 0334-546  2008.08.10  ATCA-104 CEDUNA     3.801D+07 -1.223D+07   39.9286   0.2837 0.0103    68.47    341.9  v271a
RFC J0335-5430 0334-546  2010.03.12  ATCA-104 CEDUNA     3.824D+07 -1.182D+07   40.0257   0.3850 0.0151    43.83    654.7  v271e
RFC J0335-5430 0334-546  2011.11.11  ATCA-104 CEDUNA     4.064D+07 -6.373D+06   41.1367   0.7086 0.0230   154.76    397.9  v271j
RFC J0335-5430 0334-546  2011.11.11  CEDUNA   HOBART26  -2.613D+07  3.963D+07   47.4704   0.5886 0.0219    62.71    937.3  v271j
RFC J0335-5430 0334-546  2010.03.12  CEDUNA   HOBART26  -2.075D+07  4.290D+07   47.6500   0.4335 0.0169    42.12    763.3  v271e
RFC J0335-5430 0334-546  2009.12.13  HOBART26 CEDUNA     1.290D+06 -4.769D+07   47.7086   0.4138 0.0145    41.99    690.8  v271d
RFC J0335-5430 0334-546  2008.11.28  CEDUNA   HOBART26  -2.139D+06  4.766D+07   47.7090   0.2543 0.0121    45.05    414.2  v271b
RFC J0335-5430 0334-546  2008.08.10  CEDUNA   HOBART26   3.808D+06  4.756D+07   47.7103   0.2954 0.0116    53.27    449.7  v271a
RFC J0335-5430 0334-546  2013.06.16  CEDUNA   HOBART26   9.162D+06  4.683D+07   47.7160   0.4680 0.0979    62.51    679.3  v271m
RFC J0335-5430 0334-546  2013.06.16  CEDUNA   HARTRAO    2.432D+08 -5.697D+07  249.7418   0.4502 0.0212    55.86    736.8  v271m
RFC J0335-5430 0334-546  2013.06.16  HARTRAO  HOBART26  -2.340D+08  1.038D+08  255.9841   0.3564 0.0164    58.15    916.1  v271m
RFC J0335-5430 0334-546  2013.06.16  HARTRAO  PARKES    -2.525D+08  8.921D+07  267.7718   0.3825 0.0162   131.64    237.8  v271m
RFC J0335-5430 0334-546  2013.06.16  HARTRAO  MOPRA     -2.559D+08  8.737D+07  270.4413   0.3803 0.0172    46.50    816.1  v271m
RFC J0335-5430 0334-546  2013.06.16  ATCA-109 HARTRAO    2.576D+08 -8.669D+07  271.8130   0.4126 0.0132   136.74    309.0  v271m
LCS J0340-6703 0340-672  2008.08.10  ATCA-104 MOPRA      1.776D+06  2.530D+05    1.7942   0.1118 0.0051    33.20    319.3  v271a
LCS J0340-6703 0340-672  2008.08.10  ATCA-104 MOPRA     -1.388D+06  2.265D+06    2.6567   0.1206 0.0053    36.62    315.8  v271a
LCS J0340-6703 0340-672  2008.08.10  ATCA-104 MOPRA      5.243D+05  2.731D+06    2.7806   0.1187 0.0051    38.95    291.6  v271a
LCS J0340-6703 0340-672  2008.08.10  PARKES   MOPRA     -3.362D+06 -5.391D+05    3.4049   0.1137 0.0039   102.27    104.2  v271a
LCS J0340-6703 0340-672  2008.08.10  PARKES   MOPRA      2.693D+06 -4.009D+06    4.8294   0.1256 0.0042   113.53    103.9  v271a
LCS J0340-6703 0340-672  2008.08.10  PARKES   MOPRA     -8.051D+05 -5.027D+06    5.0909   0.1248 0.0042   123.27     94.6  v271a
LCS J0340-6703 0340-672  2008.08.10  PARKES   ATCA-104  -5.138D+06 -7.921D+05    5.1990   0.1132 0.0093    97.44    109.8  v271a
LCS J0340-6703 0340-672  2008.08.10  PARKES   DSS45     -3.433D+06  5.198D+06    6.2289   0.1436 0.0081   177.94     74.6  v271a
LCS J0340-6703 0340-672  2008.08.10  PARKES   ATCA-104   4.082D+06 -6.274D+06    7.4846   0.1245 0.0102   105.67    110.6  v271a
LCS J0340-6703 0340-672  2008.08.10  PARKES   ATCA-104  -1.329D+06 -7.758D+06    7.8706   0.1276 0.0105   118.22    101.4  v271a
LCS J0340-6703 0340-672  2008.08.10  DSS45    MOPRA      2.628D+06 -1.022D+07   10.5567   0.1341 0.0081    42.22    214.6  v271a
LCS J0340-6703 0340-672  2008.08.10  DSS45    ATCA-104   2.103D+06 -1.296D+07   13.1248   0.1216 0.0090    35.52    230.0  v271a
LCS J0340-6703 0340-672  2008.08.10  DSS45    HOBART26  -2.830D+06  2.053D+07   20.7253   0.1372 0.0083    42.07    305.5  v271a
LCS J0340-6703 0340-672  2008.08.10  PARKES   HOBART26  -1.857D+07  1.232D+07   22.2854   0.1218 0.0042   112.58    140.8  v271a
LCS J0340-6703 0340-672  2008.08.10  PARKES   HOBART26   1.849D+07  1.254D+07   22.3476   0.1124 0.0039   106.94    138.9  v271a
LCS J0340-6703 0340-672  2008.08.10  MOPRA    HOBART26   2.186D+07  1.308D+07   25.4734   0.1070 0.0056    25.18    403.9  v271a
LCS J0340-6703 0340-672  2008.08.10  PARKES   HOBART26  -6.263D+06  2.573D+07   26.4801   0.1297 0.0044   126.60    134.7  v271a
LCS J0340-6703 0340-672  2008.08.10  MOPRA    HOBART26  -2.126D+07  1.633D+07   26.8100   0.1118 0.0057    26.51    402.0  v271a
LCS J0340-6703 0340-672  2008.08.10  ATCA-104 HOBART26   2.363D+07  1.334D+07   27.1364   0.1026 0.0057    22.98    425.6  v271a
LCS J0340-6703 0340-672  2008.08.10  CEDUNA   HOBART26  -1.832D+07 -2.153D+07   28.2731   0.0940 0.0058    19.42    456.5  v271a
LCS J0340-6703 0340-672  2008.08.10  ATCA-104 HOBART26  -2.265D+07  1.860D+07   29.3062   0.1066 0.0058    23.73    428.3  v271a
LCS J0340-6703 0340-672  2008.08.10  MOPRA    HOBART26  -5.457D+06  3.076D+07   31.2361   0.1193 0.0057    29.41    387.4  v271a
LCS J0340-6703 0340-672  2008.08.10  ATCA-104 HOBART26  -4.933D+06  3.349D+07   33.8478   0.1220 0.0061    27.82    415.1  v271a
LCS J0340-6703 0340-672  2008.08.10  PARKES   CEDUNA    -2.480D+05  3.386D+07   33.8561   0.1014 0.0036    80.74    117.9  v271a
LCS J0340-6703 0340-672  2008.08.10  PARKES   CEDUNA     1.343D+07 -3.392D+07   36.4774   0.0966 0.0034    78.95    115.0  v271a
LCS J0340-6703 0340-672  2008.08.10  PARKES   CEDUNA     3.309D+07  1.612D+07   36.8047   0.1033 0.0036    86.59    111.6  v271a
LCS J0340-6703 0340-672  2008.08.10  MOPRA    CEDUNA     1.679D+07 -3.338D+07   37.3621   0.0974 0.0087    27.93    334.6  v271a
LCS J0340-6703 0340-672  2008.08.10  ATCA-104 CEDUNA     1.857D+07 -3.312D+07   37.9724   0.1008 0.0050    27.40    352.5  v271a
LCS J0340-6703 0340-672  2008.08.10  MOPRA    CEDUNA    -2.941D+06  3.786D+07   37.9778   0.0996 0.0089    28.34    336.6  v271a
LCS J0340-6703 0340-672  2008.08.10  DSS45    CEDUNA     3.652D+07  1.092D+07   38.1186   0.1082 0.0071    28.79    253.3  v271a
LCS J0340-6703 0340-672  2008.08.10  MOPRA    CEDUNA     3.389D+07  2.114D+07   39.9474   0.0890 0.0080    26.62    321.2  v271a
LCS J0340-6703 0340-672  2008.08.10  ATCA-104 CEDUNA    -4.330D+06  4.013D+07   40.3617   0.0918 0.0048    24.54    358.6  v271a
LCS J0340-6703 0340-672  2008.08.10  CEDUNA   HOBART26  -3.935D+07  9.613D+06   40.5087   0.1038 0.0060    21.66    457.2  v271a
LCS J0340-6703 0340-672  2008.08.10  ATCA-104 CEDUNA     3.442D+07  2.387D+07   41.8872   0.1046 0.0050    28.92    344.1  v271a
LCS J0340-6703 0340-672  2008.08.10  CEDUNA   HOBART26   5.066D+06  4.646D+07   46.7350   0.1066 0.0060    22.67    445.9  v271a
LCS J0341-4914 0340-493  2015.09.30  ATCA-104 MOPRA      9.453D+05  2.965D+06    3.1120   0.4931 0.0374    38.42    851.6  v271o
LCS J0341-4914 0340-493  2015.09.30  ATCA-104 MOPRA     -8.292D+05  3.011D+06    3.1229   0.5214 0.0387    47.99    891.3  v271o
LCS J0341-4914 0340-493  2015.09.30  MOPRA    PARKES    -1.682D+06  5.402D+06    5.6574   0.1084 0.0079    29.53    214.3  v271o
LCS J0341-4914 0340-493  2015.09.30  MOPRA    PARKES     1.602D+06  5.430D+06    5.6620   0.1064 0.0077    30.13    205.5  v271o
LCS J0341-4914 0340-493  2015.09.30  ASKAP-32 YARRA12M  -3.870D+06  6.529D+06    7.5895   0.3828 0.0894     4.61   5981.9  v271o
LCS J0341-4914 0340-493  2015.09.30  ASKAP-32 YARRA12M   2.573D+05  7.924D+06    7.9284   0.6124 0.1435     4.59   5618.2  v271o
LCS J0341-4914 0340-493  2015.09.30  ATCA-104 PARKES     2.547D+06  8.396D+06    8.7735   0.2490 0.0183    52.60    254.6  v271o
LCS J0341-4914 0340-493  2015.09.30  ATCA-104 PARKES    -2.505D+06  8.414D+06    8.7796   0.2799 0.0204    56.65    269.7  v271o
LCS J0341-4914 0340-493  2015.09.30  ASKAP-32 CEDUNA    -8.733D+06 -2.593D+07   27.3649   0.2229 0.0553     4.59   3278.4  v271o
LCS J0341-4914 0340-493  2015.09.30  CEDUNA   PARKES    -1.302D+07 -2.512D+07   28.2902   0.1015 0.0138    22.64    252.4  v271o
LCS J0341-4914 0340-493  2015.09.30  ATCA-104 KATH12M    3.216D+07  2.083D+06   32.2230   0.3577 0.0533    10.24   2207.8  v271o
LCS J0341-4914 0340-493  2015.09.30  CEDUNA   MOPRA     -1.123D+07 -3.054D+07   32.5401   0.0534 0.0106     5.35    834.3  v271o
LCS J0341-4914 0340-493  2015.09.30  CEDUNA   YARRA12M   4.844D+06  3.247D+07   32.8293   0.1455 0.0311     4.98   1795.9  v271o
LCS J0341-4914 0340-493  2015.09.30  KATH12M  MOPRA     -3.300D+07  9.374D+05   33.0128   0.1471 0.0287     5.57   1751.4  v271o
LCS J0341-4914 0340-493  2015.09.30  ATCA-104 CEDUNA     1.038D+07  3.356D+07   35.1257   0.1904 0.0179    16.83   1051.7  v271o
LCS J0341-4914 0340-493  2015.09.30  KATH12M  PARKES    -3.480D+07  6.410D+06   35.3814   0.1287 0.0113    21.03    529.8  v271o
LCS J0341-4914 0340-493  2015.09.30  CEDUNA   PARKES    -3.655D+07 -6.063D+06   37.0470   0.0387 0.0064     9.60    246.5  v271o
LCS J0341-4914 0340-493  2015.09.30  CEDUNA   KATH12M    2.177D+07 -3.147D+07   38.2699   0.1509 0.0333     4.87   2066.8  v271o
LCS J0341-4914 0340-493  2015.09.30  CEDUNA   MOPRA     -3.815D+07 -1.150D+07   39.8422   0.0775 0.0123     7.03    816.0  v271o
LCS J0341-4914 0340-493  2015.09.30  ATCA-104 CEDUNA     3.909D+07  1.448D+07   41.6812   0.3892 0.0322    25.64   1021.6  v271o
LCS J0341-4914 0340-493  2015.09.30  ASKAP-32 CEDUNA    -4.261D+07 -6.147D+06   43.0554   0.3205 0.0794     4.59   3173.4  v271o
LCS J0341-4914 0340-493  2015.09.30  CEDUNA   YARRA12M   4.288D+07  1.406D+07   45.1269   0.1542 0.0333     4.93   1732.8  v271o
LCS J0341-4914 0340-493  2015.09.30  ATCA-104 WARK12M   -4.806D+07 -2.350D+07   53.4987   0.1692 0.0324     5.70   1839.1  v271o
LCS J0341-4914 0340-493  2015.09.30  MOPRA    WARK12M   -4.725D+07 -2.650D+07   54.1720   0.0978 0.0227     4.53   1459.0  v271o
LCS J0341-4914 0340-493  2015.09.30  ASKAP-32 PARKES    -2.191D+07 -5.103D+07   55.5330   0.0655 0.0159     4.37    840.2  v271o
LCS J0341-4914 0340-493  2015.09.30  PARKES   WARK12M   -4.570D+07 -3.180D+07   55.6737   0.0658 0.0067    13.86    441.4  v271o
LCS J0341-4914 0340-493  2015.09.30  ASKAP-32 KATH12M   -2.873D+07 -5.135D+07   58.8345   0.5823 0.1378     4.57   6129.7  v271o
LCS J0341-4914 0340-493  2015.09.30  ASKAP-32 KATH12M    1.311D+07 -5.739D+07   58.8662   0.4130 0.1020     4.35   6883.0  v271o
LCS J0341-4914 0340-493  2015.09.30  ASKAP-32 MOPRA     -1.999D+07 -5.647D+07   59.9048   0.2278 0.0539     4.84   2778.3  v271o
LCS J0341-4914 0340-493  2015.09.30  PARKES   YARRA12M   1.808D+07  5.757D+07   60.3410   0.0640 0.0072    11.30    460.3  v271o
LCS J0341-4914 0340-493  2015.09.30  ATCA-104 KATH12M    5.297D+07 -3.072D+07   61.2362   0.3374 0.0548     8.55   1973.2  v271o
LCS J0341-4914 0340-493  2015.09.30  KATH12M  MOPRA     -5.203D+07  3.370D+07   61.9886   0.1355 0.0310     4.63   1576.1  v271o
LCS J0341-4914 0340-493  2015.09.30  ASKAP-32 ATCA-104  -1.913D+07 -5.949D+07   62.4877   0.2451 0.0574     4.59   3502.1  v271o
LCS J0341-4914 0340-493  2015.09.30  KATH12M  PARKES    -5.042D+07  3.914D+07   63.8336   0.0319 0.0059     5.88    476.1  v271o
LCS J0341-4914 0340-493  2015.09.30  MOPRA    YARRA12M   1.610D+07  6.301D+07   65.0357   0.1141 0.0248     4.87   1521.8  v271o
LCS J0341-4914 0340-493  2015.09.30  KATH12M  YARRA12M   2.901D+07  5.925D+07   65.9755   0.1975 0.0434     4.89   3347.1  v271o
LCS J0341-4914 0340-493  2015.09.30  KATH12M  YARRA12M  -1.704D+07  6.390D+07   66.1340   0.1546 0.0342     4.85   3771.2  v271o
LCS J0341-4914 0340-493  2015.09.30  ATCA-104 WARK12M   -6.442D+07  1.991D+07   67.4221   0.1637 0.0381     4.56   1799.0  v271o
LCS J0341-4914 0340-493  2015.09.30  MOPRA    WARK12M   -6.536D+07  1.694D+07   67.5222   0.1221 0.0282     4.56   1436.9  v271o
LCS J0341-4914 0340-493  2015.09.30  ATCA-104 YARRA12M   1.523D+07  6.603D+07   67.7613   0.2206 0.0432     6.94   1918.3  v271o
LCS J0341-4914 0340-493  2015.09.30  PARKES   WARK12M   -6.696D+07  1.153D+07   67.9460   0.0859 0.0079    18.03    434.0  v271o
LCS J0341-4914 0340-493  2015.09.30  ASKAP-32 PARKES    -7.917D+07 -1.221D+07   80.1015   0.0656 0.0160     4.36    790.9  v271o
LCS J0341-4914 0340-493  2015.09.30  CEDUNA   WARK12M   -5.841D+07 -5.708D+07   81.6676   0.1343 0.0289     4.98   1721.6  v271o
LCS J0341-4914 0340-493  2015.09.30  PARKES   YARRA12M   7.944D+07  2.011D+07   81.9424   0.0367 0.0053     7.80    436.4  v271o
LCS J0341-4914 0340-493  2015.09.30  ASKAP-32 MOPRA     -8.076D+07 -1.766D+07   82.6635   0.2460 0.0644     4.25   2645.5  v271o
LCS J0341-4914 0340-493  2015.09.30  ASKAP-32 ATCA-104  -8.170D+07 -2.062D+07   84.2635   0.2749 0.0683     4.29   3312.1  v271o
LCS J0341-4914 0340-493  2015.09.30  ATCA-104 YARRA12M   8.197D+07  2.853D+07   86.7943   0.2641 0.0511     7.08   1808.6  v271o
LCS J0341-4914 0340-493  2015.09.30  CEDUNA   WARK12M   -1.035D+08  5.441D+06  103.6507   0.1448 0.0332     4.62   1723.6  v271o
LCS J0341-4914 0340-493  2015.09.30  ASKAP-32 WARK12M   -6.694D+07 -8.309D+07  106.6966   0.3498 0.0860     4.37   5734.2  v271o
LCS J0341-4914 0340-493  2015.09.30  WARK12M  YARRA12M   6.298D+07  8.965D+07  109.5593   0.1162 0.0264     4.67   3140.7  v271o
LCS J0341-4914 0340-493  2015.09.30  KATH12M  WARK12M   -1.174D+08  5.067D+07  127.8545   0.1798 0.0442     4.31   3329.3  v271o
LCS J0341-4914 0340-493  2015.09.30  ASKAP-32 WARK12M   -1.461D+08 -7.429D+05  146.1211   0.5030 0.1208     4.49   5588.4  v271o
LCS J0341-4914 0340-493  2015.09.30  WARK12M  YARRA12M   1.464D+08  8.659D+06  146.6342   0.1434 0.0362     4.16   3051.6  v271o
LCS J0341-5954 0340-600  2008.08.10  ATCA-104 MOPRA      1.936D+06  1.068D+06    2.2111   0.0745 0.0041    23.11    301.7  v271a
LCS J0341-5954 0340-600  2008.08.10  ATCA-104 MOPRA     -1.328D+06  2.524D+06    2.8520   0.0768 0.0042    23.34    314.7  v271a
LCS J0341-5954 0340-600  2008.08.10  ATCA-104 MOPRA      5.880D+05  2.895D+06    2.9539   0.0732 0.0039    24.26    288.1  v271a
LCS J0341-5954 0340-600  2008.08.10  PARKES   MOPRA     -3.608D+06 -2.031D+06    4.1408   0.0703 0.0025    67.60     98.0  v271a
LCS J0341-5954 0340-600  2008.08.10  PARKES   MOPRA      2.587D+06 -4.478D+06    5.1717   0.0796 0.0028    71.48    104.5  v271a
LCS J0341-5954 0340-600  2008.08.10  PARKES   MOPRA     -9.248D+05 -5.312D+06    5.3917   0.0745 0.0026    75.05     92.5  v271a
LCS J0341-5954 0340-600  2008.08.10  PARKES   ATCA-104  -5.544D+06 -3.099D+06    6.3519   0.0673 0.0056    61.14    104.0  v271a
LCS J0341-5954 0340-600  2008.08.10  PARKES   DSS45     -3.328D+06  5.817D+06    6.7014   0.0943 0.0054   118.69     73.5  v271a
LCS J0341-5954 0340-600  2008.08.10  PARKES   ATCA-104   3.915D+06 -7.002D+06    8.0222   0.0797 0.0066    67.22    111.4  v271a
LCS J0341-5954 0340-600  2008.08.10  PARKES   ATCA-104  -1.513D+06 -8.207D+06    8.3449   0.0717 0.0059    68.00     99.1  v271a
LCS J0341-5954 0340-600  2008.08.10  DSS45    MOPRA      2.403D+06 -1.113D+07   11.3851   0.0833 0.0056    26.31    213.6  v271a
LCS J0341-5954 0340-600  2008.08.10  DSS45    ATCA-104   1.815D+06 -1.402D+07   14.1404   0.0822 0.0066    24.06    228.9  v271a
LCS J0341-5954 0340-600  2008.08.10  DSS45    HOBART26  -2.327D+06  2.178D+07   21.9015   0.0799 0.0056    24.00    310.8  v271a
LCS J0341-5954 0340-600  2008.08.10  PARKES   HOBART26  -1.842D+07  1.551D+07   24.0746   0.0540 0.0021    49.46    142.6  v271a
LCS J0341-5954 0340-600  2008.08.10  CEDUNA   HOBART26  -1.979D+07 -1.588D+07   25.3747   0.0592 0.0053    12.05    466.1  v271a
LCS J0341-5954 0340-600  2008.08.10  PARKES   HOBART26   1.666D+07  1.962D+07   25.7411   0.0594 0.0022    59.16    134.2  v271a
LCS J0341-5954 0340-600  2008.08.10  PARKES   HOBART26  -5.655D+06  2.759D+07   28.1678   0.0784 0.0028    76.04    134.6  v271a
LCS J0341-5954 0340-600  2008.08.10  MOPRA    HOBART26  -2.100D+07  1.998D+07   28.9913   0.0487 0.0045    11.51    402.8  v271a
LCS J0341-5954 0340-600  2008.08.10  MOPRA    HOBART26   2.027D+07  2.165D+07   29.6597   0.0541 0.0045    13.20    389.3  v271a
LCS J0341-5954 0340-600  2008.08.10  PARKES   CEDUNA     1.379D+06  3.138D+07   31.4132   0.0659 0.0025    51.09    121.0  v271a
LCS J0341-5954 0340-600  2008.08.10  ATCA-104 HOBART26  -2.233D+07  2.251D+07   31.7065   0.0506 0.0049    11.12    429.1  v271a
LCS J0341-5954 0340-600  2008.08.10  ATCA-104 HOBART26   2.220D+07  2.272D+07   31.7699   0.0583 0.0048    13.39    413.2  v271a
LCS J0341-5954 0340-600  2008.08.10  MOPRA    HOBART26  -4.730D+06  3.291D+07   33.2443   0.0634 0.0046    15.45    391.2  v271a
LCS J0341-5954 0340-600  2008.08.10  MOPRA    CEDUNA    -1.208D+06  3.586D+07   35.8813   0.0615 0.0062    17.24    341.8  v271a
LCS J0341-5954 0340-600  2008.08.10  PARKES   CEDUNA     2.332D+07 -2.747D+07   36.0326   0.0644 0.0024    54.24    111.3  v271a
LCS J0341-5954 0340-600  2008.08.10  ATCA-104 HOBART26  -4.142D+06  3.580D+07   36.0397   0.0725 0.0050    16.52    419.3  v271a
LCS J0341-5954 0340-600  2008.08.10  PARKES   CEDUNA     3.371D+07  1.376D+07   36.4075   0.0537 0.0021    45.70    110.0  v271a
LCS J0341-5954 0340-600  2008.08.10  MOPRA    CEDUNA     2.693D+07 -2.544D+07   37.0433   0.0568 0.0057    16.90    322.9  v271a
LCS J0341-5954 0340-600  2008.08.10  ATCA-104 CEDUNA     2.887D+07 -2.437D+07   37.7760   0.0576 0.0041    15.85    342.7  v271a
LCS J0341-5954 0340-600  2008.08.10  DSS45    CEDUNA     3.704D+07  7.941D+06   37.8774   0.0541 0.0048    14.31    254.1  v271a
LCS J0341-5954 0340-600  2008.08.10  ATCA-104 CEDUNA    -2.536D+06  3.838D+07   38.4685   0.0717 0.0045    18.77    364.1  v271a
LCS J0341-5954 0340-600  2008.08.10  MOPRA    CEDUNA     3.463D+07  1.907D+07   39.5358   0.0531 0.0055    15.67    319.8  v271a
LCS J0341-5954 0340-600  2008.08.10  ATCA-104 CEDUNA     3.522D+07  2.196D+07   41.5083   0.0552 0.0041    15.23    342.8  v271a
LCS J0341-5954 0340-600  2008.08.10  CEDUNA   HOBART26  -3.936D+07  1.384D+07   41.7235   0.0591 0.0053    12.15    465.4  v271a
LCS J0341-5954 0340-600  2008.08.10  CEDUNA   HOBART26  -6.660D+06  4.709D+07   47.5586   0.0690 0.0053    14.69    442.2  v271a
LCS J0342-4318 0341-434  2015.04.08  ATCA-104 PARKES     2.840D+06  8.460D+06    8.9238   0.1037 0.0040   171.98     55.1  v271n
LCS J0342-4318 0341-434  2015.04.08  ATCA-104 PARKES    -2.146D+06  8.700D+06    8.9607   0.1189 0.0046   176.01     57.9  v271n
LCS J0342-4318 0341-434  2015.04.08  CEDUNA   PARKES    -1.552D+07 -2.165D+07   26.6369   0.1600 0.0111    66.03    294.1  v271n
LCS J0342-4318 0341-434  2015.04.08  HOBART26 PARKES     1.559D+07 -2.475D+07   29.2493   0.1120 0.0049    60.15    212.1  v271n
LCS J0342-4318 0341-434  2015.04.08  CEDUNA   YARRA12M   8.533D+06  2.803D+07   29.3004   0.1495 0.0197     8.04   2264.4  v271n
LCS J0342-4318 0341-434  2015.04.08  HOBART26 PARKES     8.395D+05 -3.039D+07   30.3993   0.1056 0.0046    56.79    227.5  v271n
LCS J0342-4318 0341-434  2015.04.08  CEDUNA   HOBART26  -3.112D+07  3.105D+06   31.2756   0.1167 0.0147     8.41   1155.3  v271n
LCS J0342-4318 0341-434  2015.04.08  ATCA-104 CEDUNA     1.338D+07  3.035D+07   33.1635   0.1502 0.0073    36.40    316.1  v271n
LCS J0342-4318 0341-434  2015.04.08  ATCA-104 KATH12M    3.516D+07 -6.024D+06   35.6711   0.1184 0.0100    20.85    469.7  v271n
LCS J0342-4318 0341-434  2015.04.08  CEDUNA   PARKES    -3.711D+07 -3.571D+06   37.2864   0.1082 0.0076    51.17    275.4  v271n
LCS J0342-4318 0341-434  2015.04.08  ATCA-104 HOBART26  -1.774D+07  3.345D+07   37.8586   0.1048 0.0056    29.37    227.3  v271n
LCS J0342-4318 0341-434  2015.04.08  ATCA-104 HOBART26   1.929D+06  3.885D+07   38.8994   0.1346 0.0063    45.60    243.8  v271n
LCS J0342-4318 0341-434  2015.04.08  KATH12M  PARKES    -3.734D+07  1.475D+07   40.1478   0.1197 0.0057    40.59    438.3  v271n
LCS J0342-4318 0341-434  2015.04.08  ATCA-104 CEDUNA     3.991D+07  1.211D+07   41.7129   0.1282 0.0059    44.35    295.4  v271n
LCS J0342-4318 0341-434  2015.04.08  CEDUNA   KATH12M    2.181D+07 -3.639D+07   42.4225   0.1504 0.0208     7.61   2387.4  v271n
LCS J0342-4318 0341-434  2015.04.08  CEDUNA   YARRA12M   4.422D+07  1.003D+07   45.3430   0.1175 0.0123    10.50   1926.6  v271n
LCS J0342-4318 0341-434  2015.04.08  CEDUNA   HOBART26  -3.800D+07  2.670D+07   46.4443   0.1134 0.0113    11.10   1218.9  v271n
LCS J0342-4318 0341-434  2015.04.08  HOBART26 YARRA12M   3.965D+07  2.493D+07   46.8348   0.1042 0.0161     6.76   1628.1  v271n
LCS J0342-4318 0341-434  2015.04.08  CEDUNA   KATH12M    1.292D+07 -4.823D+07   49.9262   0.1440 0.0144    11.08   2215.4  v271n
LCS J0342-4318 0341-434  2015.04.08  ATCA-104 WARK12M   -5.121D+07 -1.663D+07   53.8457   0.1225 0.0081    23.25    434.3  v271n
LCS J0342-4318 0341-434  2015.04.08  PARKES   YARRA12M   2.408D+07  4.967D+07   55.1992   0.1139 0.0055    40.26    415.8  v271n
LCS J0342-4318 0341-434  2015.04.08  PARKES   WARK12M   -4.910D+07 -2.530D+07   55.2337   0.1273 0.0069    46.70    404.1  v271n
LCS J0342-4318 0341-434  2015.04.08  HOBART26 WARK12M   -3.351D+07 -5.005D+07   60.2272   0.1032 0.0158     6.96   1587.3  v271n
LCS J0342-4318 0341-434  2015.04.08  ATCA-104 YARRA12M   2.185D+07  5.839D+07   62.3399   0.1176 0.0074    21.82    445.5  v271n
LCS J0342-4318 0341-434  2015.04.08  ATCA-104 KATH12M    5.281D+07 -3.612D+07   63.9818   0.1254 0.0097    29.09    442.9  v271n
LCS J0342-4318 0341-434  2015.04.08  HOBART26 KATH12M    5.293D+07 -3.949D+07   66.0332   0.0961 0.0165     6.01   1716.5  v271n
LCS J0342-4318 0341-434  2015.04.08  KATH12M  YARRA12M   3.123D+07  5.830D+07   66.1351   0.1156 0.0139     8.95   2889.1  v271n
LCS J0342-4318 0341-434  2015.04.08  KATH12M  PARKES    -4.996D+07  4.469D+07   67.0300   0.1049 0.0050    40.57    413.0  v271n
LCS J0342-4318 0341-434  2015.04.08  HOBART26 WARK12M   -6.550D+07 -1.621D+07   67.4791   0.1172 0.0132    10.04   1749.7  v271n
LCS J0342-4318 0341-434  2015.04.08  ATCA-104 WARK12M   -6.358D+07  2.270D+07   67.5158   0.1264 0.0076    30.83    424.0  v271n
LCS J0342-4318 0341-434  2015.04.08  PARKES   WARK12M   -6.637D+07  1.438D+07   67.9136   0.1008 0.0056    40.34    395.3  v271n
LCS J0342-4318 0341-434  2015.04.08  CEDUNA   WARK12M   -6.462D+07 -4.695D+07   79.8746   0.1501 0.0199     8.18   2207.7  v271n
LCS J0342-4318 0341-434  2015.04.08  PARKES   YARRA12M   8.143D+07  1.347D+07   82.5381   0.0948 0.0046    41.62    359.1  v271n
LCS J0342-4318 0341-434  2015.04.08  HOBART26 YARRA12M   8.222D+07 -1.667D+07   83.8923   0.1081 0.0117    10.17   1589.5  v271n
LCS J0342-4318 0341-434  2015.04.08  ATCA-104 YARRA12M   8.416D+07  2.211D+07   87.0177   0.1113 0.0061    29.70    385.2  v271n
LCS J0342-4318 0341-434  2015.04.08  KATH12M  WARK12M   -8.637D+07 -1.060D+07   87.0218   0.1279 0.0223     6.02   3280.1  v271n
LCS J0342-4318 0341-434  2015.04.08  HOBART26 KATH12M    5.092D+07 -7.493D+07   90.5927   0.1316 0.0135    10.72   1827.8  v271n
LCS J0342-4318 0341-434  2015.04.08  CEDUNA   WARK12M   -1.035D+08  1.050D+07  104.0346   0.1251 0.0140    10.05   2120.8  v271n
LCS J0342-4318 0341-434  2015.04.08  WARK12M  YARRA12M   7.306D+07  7.501D+07  104.7125   0.1213 0.0205     6.24   3111.2  v271n
LCS J0342-4318 0341-434  2015.04.08  KATH12M  WARK12M   -1.165D+08  5.858D+07  130.3602   0.1336 0.0157     9.47   3180.3  v271n
LCS J0342-4318 0341-434  2015.04.08  WARK12M  YARRA12M   1.477D+08 -2.832D+05  147.6872   0.1300 0.0139    10.81   2765.7  v271n
LCS J0343-5241 0342-528  2009.12.13  ATCA-104 MOPRA      1.893D+06  1.931D+06    2.7039   0.2522 0.0078    67.11    356.7  v271d
LCS J0343-5241 0342-528  2009.12.13  PARKES   MOPRA     -3.464D+06 -3.594D+06    4.9920   0.2333 0.0054   140.64    155.9  v271d
LCS J0343-5241 0342-528  2009.12.13  PARKES   MOPRA      2.275D+06 -5.002D+06    5.4945   0.1926 0.0046   101.75    179.8  v271d
LCS J0343-5241 0342-528  2009.12.13  PARKES   MOPRA     -1.026D+06 -5.520D+06    5.6150   0.2130 0.0050   126.85    159.4  v271d
LCS J0343-5241 0342-528  2009.12.13  ATCA-104 PARKES     5.357D+06  5.525D+06    7.6958   0.2484 0.0067   223.43    102.1  v271d
LCS J0343-5241 0342-528  2009.12.13  ATCA-104 PARKES    -3.427D+06  7.808D+06    8.5267   0.1513 0.0042   120.68    115.7  v271d
LCS J0343-5241 0342-528  2009.12.13  ATCA-104 PARKES     1.667D+06  8.539D+06    8.6999   0.1928 0.0052   177.77    103.3  v271d
LCS J0343-5241 0342-528  2009.12.13  HOBART26 CEDUNA     2.362D+07  8.665D+06   25.1591   0.1619 0.0086    21.39    719.6  v271d
LCS J0343-5241 0342-528  2009.12.13  PARKES   HOBART26  -1.783D+07  1.942D+07   26.3634   0.1886 0.0043   175.56    203.7  v271d
LCS J0343-5241 0342-528  2009.12.13  PARKES   HOBART26   1.231D+07  2.590D+07   28.6707   0.1724 0.0040   167.51    186.0  v271d
LCS J0343-5241 0342-528  2009.12.13  PARKES   CEDUNA     5.791D+06  2.808D+07   28.6757   0.1447 0.0060    74.56    184.3  v271d
LCS J0343-5241 0342-528  2009.12.13  PARKES   HOBART26  -5.133D+06  2.898D+07   29.4287   0.1668 0.0039   159.05    191.5  v271d
LCS J0343-5241 0342-528  2009.12.13  HOBART26 MOPRA      2.010D+07 -2.442D+07   31.6322   0.1074 0.0079    14.53    702.0  v271d
LCS J0343-5241 0342-528  2009.12.13  MOPRA    CEDUNA     3.516D+06  3.309D+07   33.2727   0.1436 0.0076    22.09    635.3  v271d
LCS J0343-5241 0342-528  2009.12.13  HOBART26 MOPRA     -1.577D+07 -2.949D+07   33.4417   0.1650 0.0082    23.67    649.6  v271d
LCS J0343-5241 0342-528  2009.12.13  ATCA-104 HOBART26  -2.126D+07  2.723D+07   34.5428   0.0642 0.0056    13.16    451.8  v271d
LCS J0343-5241 0342-528  2009.12.13  HOBART26 MOPRA      4.107D+06 -3.450D+07   34.7417   0.0814 0.0075    11.35    661.4  v271d
LCS J0343-5241 0342-528  2009.12.13  ATCA-104 HOBART26   1.766D+07  3.142D+07   36.0449   0.1740 0.0090    37.14    425.4  v271d
LCS J0343-5241 0342-528  2009.12.13  PARKES   CEDUNA     3.421D+07  1.144D+07   36.0672   0.1686 0.0069    97.78    165.1  v271d
LCS J0343-5241 0342-528  2009.12.13  PARKES   CEDUNA     3.270D+07 -1.723D+07   36.9589   0.1071 0.0046    59.25    164.5  v271d
LCS J0343-5241 0342-528  2009.12.13  ATCA-104 HOBART26  -3.466D+06  3.752D+07   37.6760   0.0600 0.0051    13.60    428.4  v271d
LCS J0343-5241 0342-528  2009.12.13  MOPRA    CEDUNA     3.616D+07 -1.364D+07   38.6460   0.1563 0.0075    25.48    574.6  v271d
LCS J0343-5241 0342-528  2009.12.13  MOPRA    CEDUNA     3.523D+07  1.696D+07   39.0999   0.2526 0.0091    43.26    570.1  v271d
LCS J0343-5241 0342-528  2009.12.13  HOBART26 CEDUNA     3.934D+07 -1.754D+07   43.0730   0.0568 0.0072     8.02    684.9  v271d
LCS J0343-5241 0342-528  2009.12.13  HOBART26 CEDUNA     2.039D+07 -4.313D+07   47.7056   0.1097 0.0078    15.10    685.4  v271d
LCS J0347-3616 0346-364  2009.12.13  ATCA-104 MOPRA      1.950D+06  2.014D+06    2.8031   0.0733 0.0044    18.70    362.7  v271d
LCS J0347-3616 0346-364  2009.12.13  PARKES   MOPRA     -3.619D+06 -3.679D+06    5.1608   0.0844 0.0025    49.88    161.0  v271d
LCS J0347-3616 0346-364  2009.12.13  PARKES   MOPRA      2.065D+06 -5.427D+06    5.8070   0.0753 0.0025    40.26    179.0  v271d
LCS J0347-3616 0346-364  2009.12.13  PARKES   MOPRA     -1.932D+06 -5.479D+06    5.8098   0.1052 0.0029    58.04    171.3  v271d
LCS J0347-3616 0346-364  2009.12.13  ATCA-104 PARKES     5.569D+06  5.693D+06    7.9638   0.1171 0.0033   105.29    105.7  v271d
LCS J0347-3616 0346-364  2009.12.13  ATCA-104 PARKES    -3.101D+06  8.469D+06    9.0192   0.1065 0.0031    85.73    115.7  v271d
LCS J0347-3616 0346-364  2009.12.13  ATCA-104 PARKES     3.052D+06  8.488D+06    9.0201   0.0904 0.0027    78.07    110.8  v271d
LCS J0347-3616 0346-364  2009.12.13  PARKES   CEDUNA     8.490D+06  1.953D+07   21.2954   0.0732 0.0035    37.62    185.3  v271d
LCS J0347-3616 0346-364  2009.12.13  MOPRA    CEDUNA     6.425D+06  2.496D+07   25.7711   0.0985 0.0071    15.06    639.5  v271d
LCS J0347-3616 0346-364  2009.12.13  HOBART26 CEDUNA     2.583D+07 -4.197D+06   26.1705   0.0690 0.0077     9.17    726.5  v271d
LCS J0347-3616 0346-364  2009.12.13  ATCA-104 CEDUNA     5.389D+06  2.800D+07   28.5133   0.0736 0.0049    17.39    413.3  v271d
LCS J0347-3616 0346-364  2009.12.13  PARKES   HOBART26  -1.734D+07  2.373D+07   29.3892   0.0988 0.0025    90.91    203.3  v271d
LCS J0347-3616 0346-364  2009.12.13  PARKES   HOBART26   1.586D+07  2.537D+07   29.9189   0.0870 0.0022    89.46    185.9  v271d
LCS J0347-3616 0346-364  2009.12.13  PARKES   HOBART26  -7.537D+03  3.051D+07   30.5093   0.1125 0.0028    92.89    224.5  v271d
LCS J0347-3616 0346-364  2009.12.13  PARKES   CEDUNA     2.579D+07 -1.891D+07   31.9747   0.0953 0.0042    53.29    171.4  v271d
LCS J0347-3616 0346-364  2009.12.13  MOPRA    CEDUNA     2.940D+07 -1.523D+07   33.1143   0.1105 0.0069    17.86    587.9  v271d
LCS J0347-3616 0346-364  2009.12.13  HOBART26 MOPRA     -1.948D+07 -2.905D+07   34.9747   0.0778 0.0071    11.47    637.8  v271d
LCS J0347-3616 0346-364  2009.12.13  HOBART26 MOPRA      1.941D+07 -2.915D+07   35.0232   0.1060 0.0077    14.69    701.9  v271d
LCS J0347-3616 0346-364  2009.12.13  HOBART26 MOPRA     -1.925D+06 -3.599D+07   36.0397   0.0888 0.0078    11.94    716.0  v271d
LCS J0347-3616 0346-364  2009.12.13  PARKES   CEDUNA     3.744D+07  1.586D+06   37.4749   0.0762 0.0036    38.72    180.2  v271d
LCS J0347-3616 0346-364  2009.12.13  ATCA-104 HOBART26   2.143D+07  3.106D+07   37.7364   0.0691 0.0054    15.42    418.7  v271d
LCS J0347-3616 0346-364  2009.12.13  ATCA-104 HOBART26  -2.044D+07  3.220D+07   38.1384   0.0980 0.0065    20.14    453.6  v271d
LCS J0347-3616 0346-364  2009.12.13  ATCA-104 HOBART26   3.044D+06  3.900D+07   39.1160   0.0940 0.0065    18.91    462.9  v271d
LCS J0347-3616 0346-364  2009.12.13  MOPRA    CEDUNA     3.937D+07  7.065D+06   40.0025   0.0862 0.0064    14.62    574.7  v271d
LCS J0347-3616 0346-364  2009.12.13  ATCA-104 CEDUNA     4.049D+07  1.007D+07   41.7274   0.0687 0.0045    17.90    371.6  v271d
LCS J0347-3616 0346-364  2009.12.13  HOBART26 CEDUNA     9.929D+06 -4.428D+07   45.3788   0.0896 0.0074    12.73    678.7  v271d
LCS J0347-3616 0346-364  2009.12.13  HOBART26 CEDUNA     3.745D+07 -2.892D+07   47.3180   0.0971 0.0083    12.29    753.0  v271d
RFC J0348-2749 0346-279  2011.04.02  ATCA-104 MOPRA      1.951D+06  2.272D+06    2.9949   1.1355 0.1959   168.53    177.0  v271h
RFC J0348-2749 0346-279  2011.07.24  ATCA-104 MOPRA      1.930D+06  2.399D+06    3.0788   0.7389 0.0524   257.47    239.0  v271i
RFC J0348-2749 0346-279  2008.02.05  ATCA-104 MOPRA     -3.697D+05  3.157D+06    3.1783   0.8905 0.0227   177.42    420.9  v254b
RFC J0348-2749 0346-279  2011.11.12  ATCA-104 MOPRA      1.602D+06  2.784D+06    3.2116   0.7639 0.0382   389.89    277.9  v441a
RFC J0348-2749 0346-279  2011.04.02  MOPRA    PARKES     3.613D+06  4.118D+06    5.4789   0.6194 0.0869    17.12   2382.1  v271h
RFC J0348-2749 0346-279  2011.04.02  DSS34    PARKES    -1.951D+06 -7.394D+06    7.6469   1.3094 0.4524    68.96   1767.1  v271h
RFC J0348-2749 0346-279  2011.04.02  ATCA-104 PARKES     5.565D+06  6.389D+06    8.4727   0.7672 0.0951    40.74   1249.5  v271h
RFC J0348-2749 0346-279  2011.04.02  DSS34    MOPRA     -5.564D+06 -1.151D+07   12.7864   0.7873 0.0995   264.19    250.8  v271h
RFC J0348-2749 0346-279  2011.04.02  ATCA-104 DSS34      7.516D+06  1.378D+07   15.6988   0.9911 0.1696   648.74    131.6  v271h
RFC J0348-2749 0346-279  2011.04.02  DSS34    HOBART26   1.337D+07  1.896D+07   23.2015   1.2771 0.1491   318.60    429.8  v271h
RFC J0348-2749 0346-279  2011.04.02  HOBART26 PARKES    -1.532D+07 -2.636D+07   30.4852   1.0411 0.1349    33.24   4082.6  v271h
RFC J0348-2749 0346-279  2011.04.02  CEDUNA   PARKES    -2.717D+07  1.501D+07   31.0383   0.8330 0.1229    15.88   3485.4  v271h
RFC J0348-2749 0346-279  2011.04.02  CEDUNA   MOPRA     -3.078D+07  1.089D+07   32.6506   0.5644 0.0598    81.34    494.7  v271h
RFC J0348-2749 0346-279  2011.04.02  CEDUNA   DSS34     -2.521D+07  2.241D+07   33.7322   1.0235 0.1227   199.04    367.0  v271h
RFC J0348-2749 0346-279  2011.04.02  ATCA-104 CEDUNA     3.273D+07 -8.624D+06   33.8478   0.7353 0.0738   203.94    259.5  v271h
RFC J0348-2749 0346-279  2011.07.24  CEDUNA   MOPRA     -3.419D+07  8.746D+06   35.2951   0.7662 0.0221    72.08    731.8  v271i
RFC J0348-2749 0346-279  2011.11.12  HOBART26 MOPRA     -9.342D+06 -3.455D+07   35.7949   0.7711 0.0374   161.16    683.0  v441a
RFC J0348-2749 0346-279  2011.04.02  HOBART26 MOPRA     -1.893D+07 -3.047D+07   35.8773   0.6727 0.0684    87.78    579.4  v271h
RFC J0348-2749 0346-279  2008.02.05  HOBART26 MOPRA      1.438D+07 -3.303D+07   36.0207   0.8331 0.0149   139.45    497.1  v254b
RFC J0348-2749 0346-279  2011.07.24  HOBART26 MOPRA     -1.718D+07 -3.167D+07   36.0265   0.7172 0.0189    88.70    628.0  v271i
RFC J0348-2749 0346-279  2011.07.24  ATCA-104 CEDUNA     3.612D+07 -6.347D+06   36.6774   0.8100 0.0210   147.98    376.0  v271i
RFC J0348-2749 0346-279  2011.04.02  ATCA-104 HOBART26   2.089D+07  3.274D+07   38.8385   0.8662 0.0883   217.98    303.9  v271h
RFC J0348-2749 0346-279  2011.11.12  ATCA-104 HOBART26   1.094D+07  3.734D+07   38.9088   0.7661 0.0361   296.97    368.5  v441a
RFC J0348-2749 0346-279  2011.07.24  ATCA-104 HOBART26   1.911D+07  3.407D+07   39.0593   0.7299 0.0184   176.33    322.7  v271i
RFC J0348-2749 0346-279  2008.02.05  ATCA-104 HOBART26  -1.475D+07  3.618D+07   39.0735   0.8066 0.0148   120.28    552.8  v254b
RFC J0348-2749 0346-279  2011.04.02  CEDUNA   HOBART26  -1.184D+07  4.137D+07   43.0305   0.9571 0.1712    81.25    847.8  v271h
RFC J0348-2749 0346-279  2011.07.24  CEDUNA   HOBART26  -1.701D+07  4.041D+07   43.8481   0.8300 0.0610    58.19    988.1  v271i
RFC J0348-2749 0346-279  2011.07.24  CEDUNA   HARTRAO    2.257D+08  3.607D+07  228.5731   0.5145 0.0262    29.12   1227.9  v271i
RFC J0348-2749 0346-279  2011.07.24  HARTRAO  HOBART26  -2.427D+08  4.321D+06  242.7381   0.3888 0.0157    56.94   1053.7  v271i
RFC J0348-2749 0346-279  2011.07.24  HARTRAO  MOPRA     -2.599D+08 -2.737D+07  261.2987   0.3340 0.0157    33.83    780.4  v271i
RFC J0348-2749 0346-279  2011.07.24  ATCA-104 HARTRAO    2.618D+08  2.974D+07  263.4940   0.3489 0.0137    69.39    401.0  v271i
LCS J0349-4858 0347-491  2011.07.23  ATCA-104 MOPRA      1.791D+06  2.265D+06    2.8876   0.1749 0.0126    81.98    234.8  v271i
LCS J0349-4858 0347-491  2011.07.23  ATCA-104 MOPRA     -1.160D+06  2.866D+06    3.0918   0.1747 0.0125    86.35    257.7  v271i
LCS J0349-4858 0347-491  2010.10.30  ATCA-104 MOPRA     -8.812D+05  2.995D+06    3.1219   0.0876 0.0096    37.49    200.5  v271g
LCS J0349-4858 0347-491  2011.07.23  ATCA-104 MOPRA      4.664D+05  3.110D+06    3.1450   0.1747 0.0125    85.46    234.5  v271i
LCS J0349-4858 0347-491  2011.07.23  MOPRA    PARKES    -2.277D+06  5.113D+06    5.5971   0.2244 0.0074   100.38    216.7  v271i
LCS J0349-4858 0347-491  2010.10.30  MOPRA    PARKES    -1.786D+06  5.364D+06    5.6538   0.1117 0.0110    78.71    121.9  v271g
LCS J0349-4858 0347-491  2010.10.30  DSS34    PARKES     2.515D+06 -6.942D+06    7.3836   0.1365 0.0175   171.83     94.2  v271g
LCS J0349-4858 0347-491  2011.07.23  ATCA-104 PARKES    -3.432D+06  7.982D+06    8.6883   0.2257 0.0071   196.75    111.8  v271i
LCS J0349-4858 0347-491  2010.10.30  ATCA-104 PARKES     2.720D+06  8.335D+06    8.7677   0.0958 0.0096   120.65     68.0  v271g
LCS J0349-4858 0347-491  2010.10.30  ATCA-104 PARKES    -2.668D+06  8.359D+06    8.7745   0.0904 0.0091   109.26     70.5  v271g
LCS J0349-4858 0347-491  2010.10.30  ATCA-104 DSS34      2.054D+05  1.528D+07   15.2784   0.1087 0.0274    58.74    151.2  v271g
LCS J0349-4858 0347-491  2011.07.23  CEDUNA   HOBART26  -2.342D+07 -6.133D+06   24.2129   0.1470 0.0129    19.81   1007.0  v271i
LCS J0349-4858 0347-491  2011.07.23  CEDUNA   PARKES    -5.766D+06 -2.640D+07   27.0206   0.1893 0.0069    55.91    329.2  v271i
LCS J0349-4858 0347-491  2011.07.23  HOBART26 PARKES     1.784D+07 -2.037D+07   27.0728   0.2274 0.0074   153.15    287.1  v271i
LCS J0349-4858 0347-491  2011.07.23  CEDUNA   MOPRA     -3.344D+06 -3.152D+07   31.6971   0.1419 0.0071    22.97    758.6  v271i
LCS J0349-4858 0347-491  2011.07.23  HOBART26 MOPRA      2.015D+07 -2.542D+07   32.4389   0.1693 0.0066    32.44    661.5  v271i
LCS J0349-4858 0347-491  2011.07.23  ATCA-104 CEDUNA     2.184D+06  3.439D+07   34.4555   0.1459 0.0048    46.32    392.3  v271i
LCS J0349-4858 0347-491  2011.07.23  HOBART26 MOPRA     -1.311D+07 -3.206D+07   34.6385   0.1805 0.0075    29.27    651.5  v271i
LCS J0349-4858 0347-491  2011.07.23  HOBART26 MOPRA      6.107D+06 -3.469D+07   35.2227   0.0793 0.0060    13.99    644.5  v271i
LCS J0349-4858 0347-491  2011.07.23  ATCA-104 HOBART26  -2.131D+07  2.829D+07   35.4162   0.1724 0.0050    66.00    342.1  v271i
LCS J0349-4858 0347-491  2011.07.23  ATCA-104 HOBART26   1.490D+07  3.433D+07   37.4213   0.1874 0.0055    62.60    336.4  v271i
LCS J0349-4858 0347-491  2011.07.23  CEDUNA   MOPRA     -3.320D+07 -1.863D+07   38.0714   0.1148 0.0073    17.01    712.8  v271i
LCS J0349-4858 0347-491  2011.07.23  ATCA-104 HOBART26  -5.641D+06  3.780D+07   38.2180   0.0814 0.0036    27.70    332.4  v271i
LCS J0349-4858 0347-491  2011.07.23  CEDUNA   MOPRA     -3.864D+07  8.240D+06   39.5109   0.1765 0.0083    25.15    732.2  v271i
LCS J0349-4858 0347-491  2011.07.23  ATCA-104 CEDUNA     3.367D+07  2.174D+07   40.0769   0.1335 0.0047    40.38    367.6  v271i
LCS J0349-4858 0347-491  2011.07.23  ATCA-104 CEDUNA     4.043D+07 -5.975D+06   40.8725   0.1917 0.0060    54.45    378.1  v271i
LCS J0349-4858 0347-491  2011.07.23  CEDUNA   HOBART26  -3.931D+07  1.603D+07   42.4538   0.1041 0.0116    11.61   1010.3  v271i
LCS J0349-4858 0347-491  2011.07.23  CEDUNA   HOBART26  -2.554D+07  4.030D+07   47.7121   0.2025 0.0175    20.79   1049.3  v271i
LCS J0350-4713 0349-473  2013.06.16  ATCA-109 MOPRA     -6.021D+05  3.101D+06    3.1585   0.2195 0.0457    87.06    244.8  v271m
LCS J0350-4713 0349-473  2013.06.16  MOPRA    PARKES    -1.277D+06  5.578D+06    5.7222   0.2314 0.0082   106.63    185.8  v271m
LCS J0350-4713 0349-473  2013.06.16  DSS34    PARKES     4.543D+06 -4.653D+06    6.5030   0.1771 0.0266   328.09     63.9  v271m
LCS J0350-4713 0349-473  2013.06.16  ATCA-109 PARKES    -1.880D+06  8.678D+06    8.8795   0.1888 0.0064   229.34     70.3  v271m
LCS J0350-4713 0349-473  2013.06.16  DSS34    MOPRA      5.820D+06 -1.023D+07   11.7706   0.1437 0.0207    62.17    222.4  v271m
LCS J0350-4713 0349-473  2013.06.16  ATCA-109 DSS34     -6.422D+06  1.333D+07   14.7979   0.1149 0.0171   132.65     84.1  v271m
LCS J0350-4713 0349-473  2013.06.16  DSS34    HOBART26  -1.048D+07  2.001D+07   22.5905   0.0724 0.0106    36.82    257.6  v271m
LCS J0350-4713 0349-473  2013.06.16  CEDUNA   DSS34     -2.182D+07 -1.820D+07   28.4136   0.0192 0.0036     8.16    211.4  v271m
LCS J0350-4713 0349-473  2013.06.16  CEDUNA   PARKES    -1.730D+07 -2.285D+07   28.6550   0.0842 0.0036    40.36    177.2  v271m
LCS J0350-4713 0349-473  2013.06.16  HOBART26 PARKES     1.502D+07 -2.467D+07   28.8829   0.0572 0.0028    31.19    215.9  v271m
LCS J0350-4713 0349-473  2013.06.16  CEDUNA   HOBART26  -3.230D+07  1.810D+06   32.3550   0.0499 0.0131     6.29    712.3  v271m
LCS J0350-4713 0349-473  2013.06.16  CEDUNA   MOPRA     -1.600D+07 -2.843D+07   32.6237   0.0566 0.0071     8.37    615.0  v271m
LCS J0350-4713 0349-473  2013.06.16  HOBART26 MOPRA      1.630D+07 -3.024D+07   34.3565   0.0757 0.0090     8.92    749.3  v271m
LCS J0350-4713 0349-473  2013.06.16  ATCA-109 CEDUNA     1.540D+07  3.153D+07   35.0902   0.0477 0.0031    17.99    232.7  v271m
LCS J0350-4713 0349-473  2013.06.16  ATCA-109 HOBART26  -1.691D+07  3.334D+07   37.3833   0.0683 0.0042    22.28    283.5  v271m
LCS J0351-5142 0350-518  2009.07.05  ATCA-104 MOPRA      1.738D+06  8.887D+05    1.9518   0.2499 0.0095    72.87    290.6  v271c
LCS J0351-5142 0350-518  2009.07.05  ATCA-104 MOPRA      1.804D+06  2.170D+06    2.8225   0.2512 0.0094    79.98    268.1  v271c
LCS J0351-5142 0350-518  2009.07.05  ATCA-104 MOPRA     -1.074D+06  2.867D+06    3.0612   0.2029 0.0079    60.78    285.4  v271c
LCS J0351-5142 0350-518  2009.07.05  ATCA-104 MOPRA      6.366D+05  3.035D+06    3.1006   0.1653 0.0066    52.62    268.4  v271c
LCS J0351-5142 0350-518  2009.07.05  MOPRA    PARKES     3.298D+06  1.649D+06    3.6869   0.1820 0.0064   103.65    146.4  v271c
LCS J0351-5142 0350-518  2009.07.05  MOPRA    PARKES     3.277D+06  4.028D+06    5.1923   0.1689 0.0059   103.65    136.0  v271c
LCS J0351-5142 0350-518  2009.07.05  MOPRA    PARKES    -2.134D+06  5.118D+06    5.5447   0.1748 0.0061   100.73    145.6  v271c
LCS J0351-5142 0350-518  2009.07.05  ATCA-104 PARKES     5.035D+06  2.538D+06    5.6386   0.1934 0.0065   186.56     86.7  v271c
LCS J0351-5142 0350-518  2009.07.05  ATCA-104 PARKES     5.081D+06  6.198D+06    8.0148   0.1858 0.0063   186.53     82.2  v271c
LCS J0351-5142 0350-518  2009.07.05  ATCA-104 PARKES    -3.207D+06  7.984D+06    8.6045   0.1747 0.0059   168.61     86.8  v271c
LCS J0351-5142 0350-518  2009.07.05  PARKES   HOBART26   1.863D+07  1.694D+07   25.1802   0.1666 0.0059   101.28    192.8  v271c
LCS J0351-5142 0350-518  2009.07.05  HOBART26 CEDUNA     2.513D+07  7.040D+06   26.1016   0.1589 0.0115    15.91    845.0  v271c
LCS J0351-5142 0350-518  2009.07.05  PARKES   HOBART26  -1.751D+07  2.036D+07   26.8507   0.1816 0.0064   110.36    194.2  v271c
LCS J0351-5142 0350-518  2009.07.05  PARKES   CEDUNA     7.626D+06  2.740D+07   28.4394   0.1885 0.0103    81.41    192.7  v271c
LCS J0351-5142 0350-518  2009.07.05  MOPRA    HOBART26   2.193D+07  1.859D+07   28.7466   0.1745 0.0098    22.84    646.5  v271c
LCS J0351-5142 0350-518  2009.07.05  PARKES   HOBART26   1.013D+07  2.735D+07   29.1599   0.2023 0.0071   120.44    195.6  v271c
LCS J0351-5142 0350-518  2009.07.05  ATCA-104 HOBART26   2.366D+07  1.948D+07   30.6499   0.1661 0.0100    36.80    382.6  v271c
LCS J0351-5142 0350-518  2009.07.05  MOPRA    HOBART26  -1.964D+07  2.548D+07   32.1680   0.1807 0.0099    23.77    638.4  v271c
LCS J0351-5142 0350-518  2009.07.05  MOPRA    CEDUNA     1.511D+07 -2.855D+07   32.3032   0.1231 0.0084    17.16    609.2  v271c
LCS J0351-5142 0350-518  2009.07.05  ATCA-104 CEDUNA     1.685D+07 -2.766D+07   32.3895   0.1547 0.0069    36.11    360.6  v271c
LCS J0351-5142 0350-518  2009.07.05  PARKES   CEDUNA     1.181D+07 -3.020D+07   32.4282   0.1177 0.0067    53.92    181.7  v271c
LCS J0351-5142 0350-518  2009.07.05  MOPRA    CEDUNA     5.493D+06  3.252D+07   32.9762   0.1571 0.0094    21.11    633.6  v271c
LCS J0351-5142 0350-518  2009.07.05  MOPRA    HOBART26   1.340D+07  3.137D+07   34.1161   0.1922 0.0102    25.45    638.5  v271c
LCS J0351-5142 0350-518  2009.07.05  ATCA-104 HOBART26  -2.072D+07  2.834D+07   35.1055   0.1480 0.0092    33.01    380.5  v271c
LCS J0351-5142 0350-518  2009.07.05  ATCA-104 CEDUNA     4.419D+06  3.538D+07   35.6570   0.1821 0.0077    40.84    377.7  v271c
LCS J0351-5142 0350-518  2009.07.05  ATCA-104 HOBART26   1.521D+07  3.354D+07   36.8297   0.1817 0.0108    39.95    385.7  v271c
LCS J0351-5142 0350-518  2009.07.05  PARKES   CEDUNA     3.515D+07 -1.321D+07   37.5559   0.1819 0.0099    85.46    177.3  v271c
LCS J0351-5142 0350-518  2009.07.05  MOPRA    CEDUNA     3.518D+07  1.684D+07   39.0016   0.1504 0.0086    22.65    565.6  v271c
LCS J0351-5142 0350-518  2009.07.05  MOPRA    CEDUNA     3.843D+07 -9.186D+06   39.5138   0.1864 0.0096    27.12    578.8  v271c
LCS J0351-5142 0350-518  2009.07.05  ATCA-104 CEDUNA     4.024D+07 -7.016D+06   40.8427   0.2227 0.0088    54.10    349.6  v271c
LCS J0351-5142 0350-518  2009.07.05  ATCA-104 CEDUNA     3.581D+07  1.988D+07   40.9604   0.1267 0.0060    31.42    340.6  v271c
LCS J0351-5142 0350-518  2009.07.05  HOBART26 CEDUNA    -6.815D+06 -4.714D+07   47.6324   0.1163 0.0104    12.28    802.2  v271c
LCS J0351-5142 0350-518  2009.07.05  HOBART26 CEDUNA     2.503D+07 -4.056D+07   47.6595   0.1740 0.0116    17.74    832.5  v271c
RFC J0351-6959 0351-701  2015.04.08  ATCA-104 PARKES     4.505D+06 -6.347D+05    4.5494   0.0287 0.0013    37.61     60.6  v271n
RFC J0351-6959 0351-701  2015.04.08  ATCA-104 PARKES    -2.728D+06  7.006D+06    7.5182   0.0152 0.0009    23.63     58.9  v271n
LCS J0352-4040 0351-408  2011.07.24  ATCA-104 MOPRA      1.872D+06  1.583D+06    2.4512   0.1153 0.0086    44.43    253.9  v271i
LCS J0352-4040 0351-408  2011.07.23  ATCA-104 MOPRA      1.334D+06  2.869D+06    3.1645   0.0594 0.0047    27.84    233.7  v271i
LCS J0352-4040 0351-408  2011.07.23  ATCA-104 MOPRA     -1.108D+06  2.989D+06    3.1876   0.0872 0.0067    33.96    258.8  v271i
LCS J0352-4040 0351-408  2011.07.23  MOPRA    PARKES    -2.193D+06  5.329D+06    5.7628   0.1569 0.0055    63.08    222.8  v271i
LCS J0352-4040 0351-408  2011.07.23  ATCA-104 PARKES    -3.301D+06  8.318D+06    8.9492   0.1128 0.0037    87.96    115.3  v271i
LCS J0352-4040 0351-408  2011.07.23  CEDUNA   PARKES    -6.871D+06 -2.212D+07   23.1625   0.1869 0.0072    47.12    350.7  v271i
LCS J0352-4040 0351-408  2011.07.23  CEDUNA   HOBART26  -2.452D+07  4.068D+05   24.5249   0.1403 0.0158    11.47   1039.6  v271i
LCS J0352-4040 0351-408  2011.07.23  CEDUNA   MOPRA     -4.658D+06 -2.745D+07   27.8427   0.1441 0.0093    16.91    787.2  v271i
LCS J0352-4040 0351-408  2011.07.23  HOBART26 PARKES     1.765D+07 -2.253D+07   28.6177   0.1510 0.0051    90.69    294.3  v271i
LCS J0352-4040 0351-408  2011.07.23  ATCA-104 CEDUNA     3.550D+06  3.044D+07   30.6454   0.1034 0.0050    24.02    407.2  v271i
LCS J0352-4040 0351-408  2011.07.24  HOBART26 MOPRA     -2.134D+07 -2.505D+07   32.9056   0.1103 0.0075    15.73    656.7  v271i
LCS J0352-4040 0351-408  2011.07.23  HOBART26 MOPRA      1.984D+07 -2.786D+07   34.2008   0.1103 0.0077    15.32    660.7  v271i
LCS J0352-4040 0351-408  2011.07.24  ATCA-104 HOBART26   2.321D+07  2.663D+07   35.3264   0.1047 0.0044    29.53    336.6  v271i
LCS J0352-4040 0351-408  2011.07.23  HOBART26 MOPRA     -5.003D+06 -3.562D+07   35.9687   0.1377 0.0074    20.74    732.4  v271i
LCS J0352-4040 0351-408  2011.07.23  ATCA-104 HOBART26  -2.095D+07  3.084D+07   37.2872   0.0779 0.0041    21.27    341.8  v271i
LCS J0352-4040 0351-408  2011.07.23  ATCA-104 HOBART26   6.337D+06  3.849D+07   39.0066   0.0647 0.0036    20.19    374.2  v271i
LCS J0352-4040 0351-408  2011.07.23  CEDUNA   MOPRA     -4.036D+07 -3.881D+06   40.5443   0.0788 0.0074    11.02    743.3  v271i
LCS J0352-4040 0351-408  2011.07.23  ATCA-104 CEDUNA     4.169D+07  6.750D+06   42.2355   0.0346 0.0037     9.59    379.8  v271i
LCS J0355-6331 0355-636  2015.09.30  ATCA-104 MOPRA      1.214D+06  2.510D+06    2.7883   0.3109 0.0257    23.82    883.3  v271o
LCS J0355-6331 0355-636  2015.09.30  ATCA-104 MOPRA     -8.897D+05  2.700D+06    2.8423   0.2813 0.0240    21.49    892.9  v271o
LCS J0355-6331 0355-636  2015.09.30  MOPRA    PARKES     2.114D+06  4.661D+06    5.1179   0.0727 0.0058    21.53    207.0  v271o
LCS J0355-6331 0355-636  2015.09.30  MOPRA    PARKES    -1.802D+06  4.845D+06    5.1695   0.0711 0.0057    20.69    212.8  v271o
LCS J0355-6331 0355-636  2015.09.30  ASKAP-32 YARRA12M  -3.968D+06  5.525D+06    6.8025   0.5626 0.1396     4.30   6049.3  v271o
LCS J0355-6331 0355-636  2015.09.30  ASKAP-32 YARRA12M   1.072D+06  7.186D+06    7.2653   0.5108 0.1283     4.24   5613.1  v271o
LCS J0355-6331 0355-636  2015.09.30  ATCA-104 PARKES     3.328D+06  7.171D+06    7.9056   0.2599 0.0190    57.04    253.3  v271o
LCS J0355-6331 0355-636  2015.09.30  ATCA-104 PARKES    -2.691D+06  7.545D+06    8.0105   0.2567 0.0188    54.06    268.8  v271o
LCS J0355-6331 0355-636  2015.09.30  CEDUNA   PARKES    -1.167D+07 -3.107D+07   33.1883   0.0667 0.0096    15.69    250.7  v271o
LCS J0355-6331 0355-636  2015.09.30  KATH12M  PARKES    -3.338D+07 -1.073D+07   35.0683   0.0769 0.0082    13.02    537.8  v271o
LCS J0355-6331 0355-636  2015.09.30  KATH12M  MOPRA     -3.158D+07 -1.558D+07   35.2172   0.1537 0.0345     4.74   1786.8  v271o
LCS J0355-6331 0355-636  2015.09.30  ATCA-104 KATH12M    3.069D+07  1.828D+07   35.7246   0.2460 0.0515     5.67   2256.6  v271o
LCS J0355-6331 0355-636  2015.09.30  ASKAP-32 CEDUNA    -7.150D+06 -3.544D+07   36.1551   0.2756 0.0716     4.32   3241.9  v271o
LCS J0355-6331 0355-636  2015.09.30  CEDUNA   MOPRA     -9.868D+06 -3.591D+07   37.2455   0.0924 0.0136     7.74    832.9  v271o
LCS J0355-6331 0355-636  2015.09.30  CEDUNA   PARKES    -3.778D+07 -2.620D+06   37.8728   0.0270 0.0054     6.63    229.0  v271o
LCS J0355-6331 0355-636  2015.09.30  ATCA-104 CEDUNA     8.978D+06  3.861D+07   39.6440   0.2756 0.0247    19.10   1051.8  v271o
LCS J0355-6331 0355-636  2015.09.30  CEDUNA   MOPRA     -3.989D+07 -7.289D+06   40.5548   0.0535 0.0122     4.59    798.5  v271o
LCS J0355-6331 0355-636  2015.09.30  CEDUNA   KATH12M    1.093D+07 -3.906D+07   40.5600   0.1631 0.0355     4.94   1812.0  v271o
LCS J0355-6331 0355-636  2015.09.30  CEDUNA   YARRA12M   3.188D+06  4.097D+07   41.0891   0.1831 0.0401     4.85   1830.7  v271o
LCS J0355-6331 0355-636  2015.09.30  ATCA-104 CEDUNA     4.111D+07  9.791D+06   42.2599   0.1163 0.0157     8.77    977.3  v271o
LCS J0355-6331 0355-636  2015.09.30  ASKAP-32 CEDUNA    -4.535D+07 -5.271D+06   45.6518   0.2565 0.0650     4.46   3017.2  v271o
LCS J0355-6331 0355-636  2015.09.30  CEDUNA   YARRA12M   4.642D+07  1.244D+07   48.0611   0.1479 0.0358     4.34   1643.6  v271o
LCS J0355-6331 0355-636  2015.09.30  ASKAP-32 KATH12M   -3.443D+07 -4.431D+07   56.1142   0.5384 0.1291     4.50   6188.4  v271o
LCS J0355-6331 0355-636  2015.09.30  ASKAP-32 KATH12M    1.457D+07 -5.578D+07   57.6462   0.6051 0.1443     4.53   6955.1  v271o
LCS J0355-6331 0355-636  2015.09.30  ATCA-104 WARK12M   -4.650D+07 -3.440D+07   57.8362   0.2455 0.0425     6.45   1845.7  v271o
LCS J0355-6331 0355-636  2015.09.30  MOPRA    WARK12M   -4.561D+07 -3.710D+07   58.7884   0.1271 0.0293     4.58   1461.4  v271o
LCS J0355-6331 0355-636  2015.09.30  ATCA-104 KATH12M    5.204D+07 -2.927D+07   59.7067   0.2345 0.0456     6.31   2004.5  v271o
LCS J0355-6331 0355-636  2015.09.30  KATH12M  MOPRA     -5.083D+07  3.176D+07   59.9384   0.1441 0.0324     4.73   1637.7  v271o
LCS J0355-6331 0355-636  2015.09.30  PARKES   WARK12M   -4.380D+07 -4.194D+07   60.6463   0.0726 0.0071    15.20    439.9  v271o
LCS J0355-6331 0355-636  2015.09.30  KATH12M  PARKES    -4.872D+07  3.643D+07   60.8308   0.0620 0.0070    11.75    469.7  v271o
LCS J0355-6331 0355-636  2015.09.30  KATH12M  YARRA12M   3.549D+07  5.151D+07   62.5496   0.1922 0.0435     4.73   3371.1  v271o
LCS J0355-6331 0355-636  2015.09.30  KATH12M  YARRA12M  -1.853D+07  6.130D+07   64.0413   0.2278 0.0500     4.90   3927.5  v271o
LCS J0355-6331 0355-636  2015.09.30  ATCA-104 WARK12M   -6.146D+07  2.770D+07   67.4138   0.1750 0.0382     4.90   1804.2  v271o
LCS J0355-6331 0355-636  2015.09.30  MOPRA    WARK12M   -6.267D+07  2.521D+07   67.5464   0.1297 0.0293     4.68   1474.1  v271o
LCS J0355-6331 0355-636  2015.09.30  PARKES   WARK12M   -6.478D+07  2.056D+07   67.9609   0.0577 0.0063    12.41    421.4  v271o
LCS J0355-6331 0355-636  2015.09.30  ASKAP-32 PARKES    -1.882D+07 -6.651D+07   69.1214   0.0654 0.0160     4.36    828.4  v271o
LCS J0355-6331 0355-636  2015.09.30  ASKAP-32 MOPRA     -1.702D+07 -7.136D+07   73.3568   0.2504 0.0647     4.32   2752.1  v271o
LCS J0355-6331 0355-636  2015.09.30  PARKES   YARRA12M   1.485D+07  7.203D+07   73.5496   0.0664 0.0070    12.70    467.8  v271o
LCS J0355-6331 0355-636  2015.09.30  ASKAP-32 ATCA-104  -1.613D+07 -7.406D+07   75.7910   0.2815 0.0719     4.16   3475.7  v271o
LCS J0355-6331 0355-636  2015.09.30  MOPRA    YARRA12M   1.306D+07  7.688D+07   77.9802   0.1352 0.0322     4.40   1554.1  v271o
LCS J0355-6331 0355-636  2015.09.30  ATCA-104 YARRA12M   1.216D+07  7.958D+07   80.5032   0.2493 0.0531     6.00   1962.7  v271o
LCS J0355-6331 0355-636  2015.09.30  ASKAP-32 PARKES    -8.313D+07 -7.871D+06   83.5057   0.0641 0.0154     4.42    782.1  v271o
LCS J0355-6331 0355-636  2015.09.30  PARKES   YARRA12M   8.421D+07  1.505D+07   85.5424   0.0620 0.0064    13.04    424.6  v271o
LCS J0355-6331 0355-636  2015.09.30  ASKAP-32 MOPRA     -8.525D+07 -1.254D+07   86.1632   0.2482 0.0665     4.13   2726.9  v271o
LCS J0355-6331 0355-636  2015.09.30  ASKAP-32 ATCA-104  -8.645D+07 -1.507D+07   87.7582   0.2670 0.0673     4.22   3337.6  v271o
LCS J0355-6331 0355-636  2015.09.30  ATCA-104 YARRA12M   8.753D+07  2.224D+07   90.3112   0.2109 0.0475     5.49   1818.1  v271o
LCS J0355-6331 0355-636  2015.09.30  CEDUNA   WARK12M   -5.547D+07 -7.301D+07   91.6949   0.1515 0.0359     4.46   1721.5  v271o
LCS J0355-6331 0355-636  2015.09.30  KATH12M  WARK12M   -7.719D+07 -5.268D+07   93.4508   0.2031 0.0480     4.51   3693.3  v271o
LCS J0355-6331 0355-636  2015.09.30  CEDUNA   WARK12M   -1.026D+08  1.792D+07  104.1178   0.1468 0.0347     4.47   1631.0  v271o
LCS J0355-6331 0355-636  2015.09.30  ASKAP-32 WARK12M   -6.262D+07 -1.085D+08  125.2341   0.5461 0.1287     4.59   5688.5  v271o
LCS J0355-6331 0355-636  2015.09.30  KATH12M  WARK12M   -1.135D+08  5.695D+07  126.9907   0.1940 0.0423     4.94   3345.2  v271o
LCS J0355-6331 0355-636  2015.09.30  WARK12M  YARRA12M   5.868D+07  1.140D+08  128.1860   0.1670 0.0388     4.56   3212.3  v271o
LCS J0355-6331 0355-636  2015.09.30  ASKAP-32 WARK12M   -1.479D+08  1.266D+07  148.4536   0.5069 0.1244     4.38   5570.0  v271o
LCS J0355-6331 0355-636  2015.09.30  WARK12M  YARRA12M   1.490D+08 -5.516D+06  149.0865   0.1517 0.0386     4.12   3034.2  v271o
RFC J0355-6645 0355-669  2015.09.30  ATCA-104 MOPRA      1.289D+06 -3.346D+05    1.3316   0.1045 0.0161     7.34    958.8  v271o
RFC J0355-6645 0355-669  2012.04.28  ATCA-104 MOPRA      1.448D+06 -1.916D+05    1.4601   0.2609 0.0086    96.55    213.7  v271k
RFC J0355-6645 0355-669  2010.10.29  ATCA-104 MOPRA      1.623D+06  1.433D+04    1.6226   0.2106 0.0226    66.11    208.3  v271g
RFC J0355-6645 0355-669  2008.08.10  ATCA-104 MOPRA      1.835D+06  3.977D+05    1.8771   0.1010 0.0052    26.40    311.8  v271a
RFC J0355-6645 0355-669  2012.04.28  ATCA-104 MOPRA      1.858D+06  4.648D+05    1.9156   0.1605 0.0056    62.06    210.9  v271k
RFC J0355-6645 0355-669  2008.08.10  ATCA-104 MOPRA      1.952D+06  9.886D+05    2.1879   0.0616 0.0043    16.52    304.8  v271a
RFC J0355-6645 0355-669  2008.11.28  ATCA-104 MOPRA      1.740D+06  1.824D+06    2.5206   0.0683 0.0051    16.07    302.2  v271b
RFC J0355-6645 0355-669  2009.07.05  ATCA-104 MOPRA      1.717D+06  1.864D+06    2.5343   0.1633 0.0075    34.61    269.9  v271c
RFC J0355-6645 0355-669  2010.03.12  ATCA-104 MOPRA      1.553D+06  2.097D+06    2.6096   0.1209 0.0068    21.13    424.3  v271e
RFC J0355-6645 0355-669  2008.08.10  ATCA-104 MOPRA      1.544D+06  2.108D+06    2.6133   0.0635 0.0042    17.92    289.8  v271a
RFC J0355-6645 0355-669  2008.11.28  ATCA-104 MOPRA      1.401D+06  2.260D+06    2.6589   0.0611 0.0052    13.53    326.6  v271b
RFC J0355-6645 0355-669  2009.12.13  ATCA-104 MOPRA     -1.307D+06  2.346D+06    2.6854   0.3131 0.0100    58.25    399.9  v271d
RFC J0355-6645 0355-669  2010.10.30  ATCA-104 MOPRA     -1.191D+06  2.434D+06    2.7102   0.2033 0.0218    63.93    207.5  v271g
RFC J0355-6645 0355-669  2009.12.13  ATCA-104 MOPRA      9.775D+05  2.564D+06    2.7436   0.1230 0.0059    25.24    359.7  v271d
RFC J0355-6645 0355-669  2009.07.05  ATCA-104 MOPRA     -7.210D+05  2.679D+06    2.7743   0.2864 0.0112    59.05    279.1  v271c
RFC J0355-6645 0355-669  2015.09.30  ATCA-104 MOPRA     -6.599D+05  2.701D+06    2.7803   1.5052 0.1084    98.10    888.0  v271o
RFC J0355-6645 0355-669  2010.07.25  ATCA-104 MOPRA     -2.401D+05  2.792D+06    2.8021   0.2104 0.0215    42.49    213.3  v271f
RFC J0355-6645 0355-669  2008.08.10  PARKES   MOPRA     -3.457D+06 -8.107D+05    3.5510   0.1211 0.0041    97.12    100.3  v271a
RFC J0355-6645 0355-669  2012.04.28  MOPRA    PARKES     3.495D+06  9.370D+05    3.6185   0.2150 0.0066   110.41    141.5  v271k
RFC J0355-6645 0355-669  2009.12.13  PARKES   MOPRA     -3.196D+06 -3.358D+06    4.6362   0.3195 0.0074   143.66    159.0  v271d
RFC J0355-6645 0355-669  2008.11.28  MOPRA    PARKES     3.145D+06  3.444D+06    4.6642   0.1806 0.0072   143.10     91.9  v271b
RFC J0355-6645 0355-669  2009.07.05  MOPRA    PARKES     3.098D+06  3.518D+06    4.6874   0.3275 0.0113   134.79    132.5  v271c
RFC J0355-6645 0355-669  2010.10.29  ATCA-104 PARKES     4.724D+06  9.770D+04    4.7251   0.0070 0.0016     5.01     75.8  v271g
RFC J0355-6645 0355-669  2010.03.12  MOPRA    PARKES     2.773D+06  3.936D+06    4.8143   0.2871 0.0082   175.40    118.4  v271e
RFC J0355-6645 0355-669  2008.08.10  PARKES   MOPRA     -2.754D+06 -3.956D+06    4.8204   0.2044 0.0068   170.34     95.2  v271a
RFC J0355-6645 0355-669  2013.03.16  ATCA-104 PARKES     4.827D+06  2.590D+05    4.8339   0.2377 0.0163   111.55    116.4  v271l
RFC J0355-6645 0355-669  2009.12.13  PARKES   MOPRA      2.549D+06 -4.164D+06    4.8826   0.2288 0.0057    88.02    179.7  v271d
RFC J0355-6645 0355-669  2008.11.28  MOPRA    PARKES     2.475D+06  4.225D+06    4.8964   0.1692 0.0068   105.69    116.6  v271b
RFC J0355-6645 0355-669  2010.10.30  MOPRA    PARKES    -2.343D+06  4.338D+06    4.9301   0.2189 0.0214   109.56    129.2  v271g
RFC J0355-6645 0355-669  2009.12.13  PARKES   MOPRA     -1.661D+06 -4.753D+06    5.0351   0.2743 0.0064   122.98    161.2  v271d
RFC J0355-6645 0355-669  2009.07.05  MOPRA    PARKES    -1.496D+06  4.829D+06    5.0553   0.2753 0.0096   109.45    139.4  v271c
RFC J0355-6645 0355-669  2009.07.04  MOPRA    PARKES     1.399D+06  4.866D+06    5.0628   0.2782 0.0097   112.51    134.5  v271c
RFC J0355-6645 0355-669  2015.09.30  MOPRA    PARKES    -1.385D+06  4.874D+06    5.0673   0.4040 0.0263    93.75    212.2  v271o
RFC J0355-6645 0355-669  2010.07.25  MOPRA    PARKES    -6.159D+05  5.077D+06    5.1142   0.1963 0.0190   153.84     58.8  v271f
RFC J0355-6645 0355-669  2008.08.10  PARKES   ATCA-104  -5.292D+06 -1.208D+06    5.4280   0.1729 0.0142   131.85    106.3  v271a
RFC J0355-6645 0355-669  2012.04.28  ATCA-104 PARKES     5.353D+06  1.402D+06    5.5339   0.2796 0.0137   268.26     75.0  v271k
RFC J0355-6645 0355-669  2016.06.29  ATCA-104 PARKES     5.483D+06  1.931D+06    5.8128   0.3316 0.0222   349.06     60.7  v493c
RFC J0355-6645 0355-669  2016.06.29  ASKAP-32 YARRA12M   4.795D+06  3.669D+06    6.0374   0.2382 0.0482     5.58   4763.1  v493c
RFC J0355-6645 0355-669  2013.03.16  DSS45    PARKES    -3.851D+06 -4.701D+06    6.0765   0.2275 0.0443   110.82    159.5  v271l
RFC J0355-6645 0355-669  2008.11.28  DSS45    PARKES     1.438D+06 -6.430D+06    6.5885   0.1440 0.0081   271.97     54.2  v271b
RFC J0355-6645 0355-669  2008.11.28  DSS45    PARKES     9.167D+04 -6.641D+06    6.6415   0.0981 0.0055   214.04     46.8  v271b
RFC J0355-6645 0355-669  2015.09.30  ASKAP-32 YARRA12M  -3.556D+06  5.709D+06    6.7262   0.6362 0.1523     4.48   5945.9  v271o
RFC J0355-6645 0355-669  2009.12.13  ATCA-104 PARKES     4.962D+06  5.134D+06    7.1398   0.1528 0.0043   101.55    104.1  v271d
RFC J0355-6645 0355-669  2008.11.28  ATCA-104 PARKES     4.885D+06  5.268D+06    7.1844   0.0784 0.0067    60.69     89.9  v271b
RFC J0355-6645 0355-669  2009.07.05  ATCA-104 PARKES     4.815D+06  5.382D+06    7.2213   0.1747 0.0060   118.35     80.3  v271c
RFC J0355-6645 0355-669  2010.03.12  ATCA-104 PARKES     4.326D+06  6.033D+06    7.4235   0.1534 0.0048    85.35    129.5  v271e
RFC J0355-6645 0355-669  2008.08.10  PARKES   ATCA-104  -4.298D+06 -6.064D+06    7.4332   0.1105 0.0091    86.65    102.2  v271a
RFC J0355-6645 0355-669  2008.11.28  ATCA-104 PARKES     3.876D+06  6.484D+06    7.5548   0.1045 0.0089    69.11    105.2  v271b
RFC J0355-6645 0355-669  2009.12.13  ATCA-104 PARKES    -3.856D+06  6.510D+06    7.5666   0.2652 0.0072   163.56    116.0  v271d
RFC J0355-6645 0355-669  2010.10.30  ATCA-104 PARKES    -3.534D+06  6.772D+06    7.6388   0.2123 0.0213   187.42     73.6  v271g
RFC J0355-6645 0355-669  2009.12.13  ATCA-104 PARKES     2.639D+06  7.317D+06    7.7780   0.2477 0.0067   168.65    104.9  v271d
RFC J0355-6645 0355-669  2008.11.28  ATCA-104 PARKES    -2.448D+06  7.410D+06    7.8040   0.1472 0.0124    93.78    110.0  v271b
RFC J0355-6645 0355-669  2009.12.13  ATCA-104 PARKES    -2.321D+06  7.465D+06    7.8180   0.2492 0.0068   163.79    109.8  v271d
RFC J0355-6645 0355-669  2009.07.05  ATCA-104 PARKES    -2.217D+06  7.508D+06    7.8284   0.2355 0.0080   155.98     83.7  v271c
RFC J0355-6645 0355-669  2015.09.30  ATCA-104 PARKES    -2.045D+06  7.575D+06    7.8463   1.4039 0.0996   236.88    267.4  v271o
RFC J0355-6645 0355-669  2010.07.25  ATCA-104 PARKES    -8.560D+05  7.869D+06    7.9152   0.1627 0.0164   108.95     67.1  v271f
RFC J0355-6645 0355-669  2013.03.16  ATCA-104 DSS45      8.678D+06  4.960D+06    9.9949   0.1956 0.0240    79.40    135.3  v271l
RFC J0355-6645 0355-669  2008.11.28  MOPRA    DSS45      3.053D+06  1.009D+07   10.5373   0.1027 0.0062    47.78    157.3  v271b
RFC J0355-6645 0355-669  2008.11.28  MOPRA    DSS45      1.037D+06  1.065D+07   10.7046   0.1226 0.0074    53.47    168.2  v271b
RFC J0355-6645 0355-669  2008.11.28  ATCA-104 DSS45      4.793D+06  1.191D+07   12.8374   0.1238 0.0095    57.73    153.8  v271b
RFC J0355-6645 0355-669  2008.11.28  ATCA-104 DSS45      2.438D+06  1.291D+07   13.1422   0.1096 0.0085    51.52    151.9  v271b
RFC J0355-6645 0355-669  2013.03.16  DSS45    HOBART26   1.492D+07  5.815D+06   16.0101   0.2199 0.0265    34.42    490.7  v271l
RFC J0355-6645 0355-669  2008.11.28  HOBART26 DSS45     -8.934D+06 -1.811D+07   20.1975   0.1089 0.0064    62.77    177.3  v271b
RFC J0355-6645 0355-669  2008.11.28  HOBART26 DSS45     -4.981D+06 -2.005D+07   20.6563   0.1126 0.0066    66.20    175.6  v271b
RFC J0355-6645 0355-669  2013.03.16  HOBART26 PARKES    -1.877D+07 -1.052D+07   21.5126   0.2385 0.0257    43.63    422.1  v271l
RFC J0355-6645 0355-669  2012.04.28  HOBART26 MOPRA     -2.146D+07 -7.058D+06   22.5864   0.1765 0.0107    20.02    668.6  v271k
RFC J0355-6645 0355-669  2009.12.13  PARKES   HOBART26  -1.836D+07  1.341D+07   22.7327   0.2080 0.0049   140.40    207.7  v271d
RFC J0355-6645 0355-669  2008.08.10  PARKES   HOBART26   1.817D+07  1.398D+07   22.9231   0.1233 0.0042   103.31    135.6  v271a
RFC J0355-6645 0355-669  2012.04.28  HOBART26 PARKES    -1.795D+07 -1.464D+07   23.1630   0.1764 0.0062    79.37    232.1  v271k
RFC J0355-6645 0355-669  2012.04.28  ATCA-104 HOBART26   2.290D+07  6.867D+06   23.9099   0.1683 0.0123    36.80    350.0  v271k
RFC J0355-6645 0355-669  2008.11.28  HOBART26 PARKES     1.619D+07 -1.834D+07   24.4653   0.1142 0.0047    95.88    122.5  v271b
RFC J0355-6645 0355-669  2009.12.13  PARKES   HOBART26  -1.594D+07  1.871D+07   24.5857   0.2003 0.0047   143.76    200.7  v271d
RFC J0355-6645 0355-669  2009.07.05  PARKES   HOBART26  -1.573D+07  1.901D+07   24.6784   0.2109 0.0076    86.09    188.3  v271c
RFC J0355-6645 0355-669  2013.03.16  ATCA-104 HOBART26   2.359D+07  1.077D+07   25.9381   0.2008 0.0217    30.81    358.0  v271l
RFC J0355-6645 0355-669  2008.08.10  MOPRA    HOBART26   2.162D+07  1.479D+07   26.1984   0.1226 0.0064    25.01    398.0  v271a
RFC J0355-6645 0355-669  2009.12.13  PARKES   HOBART26   9.329D+06  2.451D+07   26.2234   0.2519 0.0058   193.33    186.9  v271d
RFC J0355-6645 0355-669  2008.11.28  HOBART26 PARKES    -8.842D+06 -2.475D+07   26.2868   0.1140 0.0046   112.59    103.6  v271b
RFC J0355-6645 0355-669  2009.07.05  PARKES   HOBART26   8.415D+06  2.496D+07   26.3382   0.2473 0.0088   102.26    185.5  v271c
RFC J0355-6645 0355-669  2012.04.28  HOBART26 MOPRA     -2.144D+07 -1.559D+07   26.5106   0.1722 0.0100    21.32    652.4  v271k
RFC J0355-6645 0355-669  2010.03.12  PARKES   HOBART26   5.723D+06  2.597D+07   26.5889   0.1996 0.0059   133.54    149.6  v271e
RFC J0355-6645 0355-669  2008.08.10  PARKES   HOBART26   5.581D+06  2.601D+07   26.5986   0.1513 0.0051   124.71    136.7  v271a
RFC J0355-6645 0355-669  2008.11.28  HOBART26 PARKES    -3.543D+06 -2.648D+07   26.7123   0.1308 0.0053   109.92    121.7  v271b
RFC J0355-6645 0355-669  2009.07.04  PARKES   HOBART26  -3.121D+06  2.655D+07   26.7333   0.2548 0.0091   103.77    188.8  v271c
RFC J0355-6645 0355-669  2009.12.13  PARKES   HOBART26  -1.629D+06  2.672D+07   26.7739   0.2847 0.0065   214.14    190.2  v271d
RFC J0355-6645 0355-669  2009.12.13  HOBART26 MOPRA      2.091D+07 -1.757D+07   27.3109   0.2307 0.0117    23.11    716.4  v271d
RFC J0355-6645 0355-669  2008.08.10  ATCA-104 HOBART26   2.346D+07  1.519D+07   27.9461   0.1185 0.0065    23.10    421.7  v271a
RFC J0355-6645 0355-669  2012.04.28  ATCA-104 HOBART26   2.331D+07  1.604D+07   28.2914   0.1910 0.0137    45.65    346.0  v271k
RFC J0355-6645 0355-669  2008.08.10  MOPRA    HOBART26   1.916D+07  2.115D+07   28.5384   0.1211 0.0063    25.46    388.0  v271a
RFC J0355-6645 0355-669  2009.12.13  HOBART26 CEDUNA     2.031D+07  2.031D+07   28.7230   0.1972 0.0111    19.96    733.1  v271d
RFC J0355-6645 0355-669  2009.07.05  MOPRA    HOBART26  -1.723D+07  2.384D+07   29.4154   0.1858 0.0129    16.80    627.7  v271c
RFC J0355-6645 0355-669  2015.09.30  CEDUNA   KATH12M    2.180D+07 -2.029D+07   29.7847   0.3139 0.0646     5.28   2396.1  v271o
RFC J0355-6645 0355-669  2009.12.13  ATCA-104 HOBART26  -2.221D+07  1.992D+07   29.8361   0.2265 0.0118    35.81    462.2  v271d
RFC J0355-6645 0355-669  2009.12.13  HOBART26 MOPRA     -1.253D+07 -2.787D+07   30.5516   0.2052 0.0105    22.86    647.2  v271d
RFC J0355-6645 0355-669  2008.08.10  ATCA-104 HOBART26   2.111D+07  2.214D+07   30.5913   0.1261 0.0067    24.76    416.0  v271a
RFC J0355-6645 0355-669  2008.11.28  MOPRA    HOBART26   1.199D+07  2.820D+07   30.6415   0.1153 0.0066    24.47    348.3  v271b
RFC J0355-6645 0355-669  2009.07.05  MOPRA    HOBART26   1.151D+07  2.848D+07   30.7148   0.2396 0.0140    21.63    624.0  v271c
RFC J0355-6645 0355-669  2010.03.12  MOPRA    HOBART26   8.496D+06  2.990D+07   31.0849   0.1897 0.0087    28.54    490.2  v271e
RFC J0355-6645 0355-669  2008.08.10  MOPRA    HOBART26   8.336D+06  2.996D+07   31.1003   0.1306 0.0065    27.68    387.5  v271a
RFC J0355-6645 0355-669  2008.11.28  MOPRA    HOBART26   6.018D+06  3.070D+07   31.2853   0.1023 0.0066    20.07    377.6  v271b
RFC J0355-6645 0355-669  2009.07.04  MOPRA    HOBART26  -1.721D+06  3.142D+07   31.4633   0.2417 0.0139    22.10    622.9  v271c
RFC J0355-6645 0355-669  2009.12.13  HOBART26 MOPRA     -3.190D+04 -3.148D+07   31.4773   0.2106 0.0107    23.03    652.0  v271d
RFC J0355-6645 0355-669  2008.11.28  ATCA-104 HOBART26  -1.864D+07  2.575D+07   31.7892   0.1061 0.0066    21.76    345.7  v271b
RFC J0355-6645 0355-669  2009.12.13  ATCA-104 HOBART26  -1.827D+07  2.618D+07   31.9223   0.1852 0.0104    28.63    451.8  v271d
RFC J0355-6645 0355-669  2009.07.05  ATCA-104 HOBART26  -1.795D+07  2.652D+07   32.0242   0.1817 0.0118    27.49    377.0  v271c
RFC J0355-6645 0355-669  2008.11.28  CEDUNA   HOBART26  -2.959D+07 -1.319D+07   32.3961   0.1085 0.0073    19.12    414.2  v271b
RFC J0355-6645 0355-669  2009.12.13  HOBART26 CEDUNA     3.024D+07  1.249D+07   32.7191   0.1476 0.0105    15.10    719.8  v271d
RFC J0355-6645 0355-669  2009.12.13  ATCA-104 HOBART26   1.429D+07  2.964D+07   32.9070   0.2031 0.0107    33.89    423.9  v271d
RFC J0355-6645 0355-669  2009.07.05  HOBART26 CEDUNA     3.075D+07  1.192D+07   32.9776   0.2508 0.0171    17.22    819.6  v271c
RFC J0355-6645 0355-669  2008.11.28  ATCA-104 HOBART26   1.373D+07  3.002D+07   33.0125   0.0876 0.0061    18.10    340.7  v271b
RFC J0355-6645 0355-669  2009.07.05  ATCA-104 HOBART26   1.323D+07  3.034D+07   33.0986   0.2083 0.0131    31.36    378.0  v271c
RFC J0355-6645 0355-669  2015.09.30  CEDUNA   KATH12M   -2.038D+07 -2.647D+07   33.4074   0.3160 0.0444     8.68   1962.7  v271o
RFC J0355-6645 0355-669  2010.03.12  ATCA-104 HOBART26   1.005D+07  3.200D+07   33.5393   0.1753 0.0110    24.16    536.0  v271e
RFC J0355-6645 0355-669  2008.08.10  ATCA-104 HOBART26   9.879D+06  3.207D+07   33.5580   0.1273 0.0067    24.76    416.0  v271a
RFC J0355-6645 0355-669  2009.12.13  PARKES   CEDUNA     1.953D+06  3.372D+07   33.7760   0.1940 0.0081    76.28    183.9  v271d
RFC J0355-6645 0355-669  2008.11.28  ATCA-104 HOBART26   7.419D+06  3.296D+07   33.7855   0.1050 0.0065    21.85    341.0  v271b
RFC J0355-6645 0355-669  2009.12.13  ATCA-104 HOBART26   1.009D+06  3.404D+07   34.0559   0.2526 0.0126    42.56    424.5  v271d
RFC J0355-6645 0355-669  2008.11.28  CEDUNA   PARKES    -1.340D+07 -3.153D+07   34.2592   0.1014 0.0045    56.16    131.9  v271b
RFC J0355-6645 0355-669  2009.12.13  PARKES   CEDUNA     1.430D+07  3.121D+07   34.3269   0.1548 0.0066    63.13    174.9  v271d
RFC J0355-6645 0355-669  2009.07.05  PARKES   CEDUNA     1.501D+07  3.093D+07   34.3842   0.2250 0.0125    68.54    182.1  v271c
RFC J0355-6645 0355-669  2015.09.30  CEDUNA   PARKES    -1.620D+07 -3.044D+07   34.4851   0.3988 0.0517    62.25    293.4  v271o
RFC J0355-6645 0355-669  2010.07.25  CEDUNA   PARKES    -2.334D+07 -2.642D+07   35.2539   0.1888 0.0474    94.00    108.9  v271f
RFC J0355-6645 0355-669  2013.03.16  CEDUNA   KATH12M   -1.734D+07 -3.165D+07   36.0874   0.1950 0.0329     7.03   1299.9  v271l
RFC J0355-6645 0355-669  2013.03.16  CEDUNA   PARKES    -8.895D+06  3.514D+07   36.2456   0.2418 0.0214    48.58    267.2  v271l
RFC J0355-6645 0355-669  2015.09.30  KATH12M  YARRA12M   2.967D+07 -2.131D+07   36.5316   0.2337 0.0445     5.79   3769.5  v271o
RFC J0355-6645 0355-669  2008.08.10  PARKES   CEDUNA     1.619D+07 -3.278D+07   36.5639   0.1174 0.0041    84.41    110.9  v271a
RFC J0355-6645 0355-669  2015.09.30  CEDUNA   MOPRA     -2.339D+05  3.664D+07   36.6375   0.3894 0.0294    34.53    809.6  v271o
RFC J0355-6645 0355-669  2016.06.29  CEDUNA   PARKES    -2.099D+07  3.030D+07   36.8572   0.3019 0.0224    67.23    359.8  v493c
RFC J0355-6645 0355-669  2015.09.30  ATCA-104 CEDUNA     1.522D+06 -3.697D+07   37.0030   0.0921 0.0171     5.86   1023.7  v271o
RFC J0355-6645 0355-669  2009.07.04  PARKES   CEDUNA     3.582D+07  1.059D+07   37.3513   0.2045 0.0114    62.77    176.9  v271c
RFC J0355-6645 0355-669  2013.03.16  ATCA-104 CEDUNA     1.372D+07 -3.488D+07   37.4804   0.1906 0.0143    47.15    226.6  v271l
RFC J0355-6645 0355-669  2008.08.10  MOPRA    CEDUNA     1.965D+07 -3.197D+07   37.5277   0.1149 0.0102    29.15    325.5  v271a
RFC J0355-6645 0355-669  2009.12.13  MOPRA    CEDUNA    -5.958D+05  3.788D+07   37.8886   0.2486 0.0109    29.17    634.2  v271d
RFC J0355-6645 0355-669  2008.11.28  CEDUNA   PARKES    -3.803D+07  1.609D+06   38.0649   0.0971 0.0043    55.41    127.1  v271b
RFC J0355-6645 0355-669  2009.12.13  PARKES   CEDUNA     3.583D+07 -1.288D+07   38.0756   0.1692 0.0071    69.65    166.7  v271d
RFC J0355-6645 0355-669  2008.11.28  CEDUNA   PARKES    -3.619D+07  1.190D+07   38.0994   0.0871 0.0038    58.52    108.4  v271b
RFC J0355-6645 0355-669  2009.07.05  PARKES   CEDUNA     3.648D+07 -1.105D+07   38.1159   0.1848 0.0104    58.36    172.8  v271c
RFC J0355-6645 0355-669  2008.08.10  PARKES   CEDUNA     3.774D+07 -5.499D+06   38.1384   0.1070 0.0038    76.63    111.9  v271a
RFC J0355-6645 0355-669  2010.03.12  CEDUNA   PARKES    -3.770D+07  5.778D+06   38.1409   0.1729 0.0083    67.57    183.0  v271e
RFC J0355-6645 0355-669  2008.08.10  ATCA-104 CEDUNA     2.148D+07 -3.157D+07   38.1905   0.1362 0.0062    32.56    344.9  v271a
RFC J0355-6645 0355-669  2009.07.05  MOPRA    CEDUNA     1.352D+07  3.576D+07   38.2317   0.2191 0.0132    20.80    606.8  v271c
RFC J0355-6645 0355-669  2016.06.29  CEDUNA   KATH12M   -1.181D+07 -3.640D+07   38.2667   0.2925 0.0363    10.37   2840.0  v493c
RFC J0355-6645 0355-669  2015.09.30  CEDUNA   MOPRA     -1.481D+07 -3.532D+07   38.2993   0.3995 0.0332    22.02    974.5  v271o
RFC J0355-6645 0355-669  2015.09.30  ASKAP-32 CEDUNA    -1.304D+07 -3.608D+07   38.3649   0.4231 0.1056     4.55   3778.0  v271o
RFC J0355-6645 0355-669  2008.08.10  MOPRA    CEDUNA     3.026D+07 -2.419D+07   38.7369   0.1476 0.0127    37.38    325.8  v271a
RFC J0355-6645 0355-669  2016.06.29  ATCA-104 CEDUNA     2.650D+07 -2.834D+07   38.8038   0.3242 0.0231    74.59    359.4  v493c
RFC J0355-6645 0355-669  2010.07.25  CEDUNA   MOPRA     -2.272D+07 -3.150D+07   38.8401   0.1874 0.0198    29.45    346.3  v271f
RFC J0355-6645 0355-669  2015.09.30  KATH12M  PARKES    -3.800D+07 -1.015D+07   39.3350   0.3109 0.0240    44.10    521.7  v271o
RFC J0355-6645 0355-669  2015.09.30  KATH12M  MOPRA     -3.660D+07 -1.504D+07   39.5715   0.2923 0.0432     7.89   1729.5  v271o
RFC J0355-6645 0355-669  2008.08.10  ATCA-104 CEDUNA     3.221D+07 -2.320D+07   39.6940   0.1268 0.0060    29.86    349.3  v271a
RFC J0355-6645 0355-669  2015.09.30  ATCA-104 KATH12M    3.594D+07  1.774D+07   40.0813   1.1354 0.1373    22.72   2183.5  v271o
RFC J0355-6645 0355-669  2013.03.16  CEDUNA   DSS45     -5.045D+06  3.984D+07   40.1559   0.2221 0.0195    38.22    310.6  v271l
RFC J0355-6645 0355-669  2009.12.13  MOPRA    CEDUNA     3.903D+07 -9.527D+06   40.1716   0.1929 0.0094    24.79    577.4  v271d
RFC J0355-6645 0355-669  2008.11.28  CEDUNA   MOPRA     -3.934D+07  8.460D+06   40.2364   0.0940 0.0094    19.08    364.5  v271b
RFC J0355-6645 0355-669  2008.11.28  CEDUNA   DSS45     -3.947D+07  8.039D+06   40.2795   0.0845 0.0055    34.09    183.4  v271b
RFC J0355-6645 0355-669  2009.07.05  MOPRA    CEDUNA     3.958D+07 -7.537D+06   40.2872   0.1982 0.0125    19.36    581.1  v271c
RFC J0355-6645 0355-669  2009.07.04  MOPRA    CEDUNA     3.722D+07  1.545D+07   40.2992   0.1944 0.0124    19.09    583.9  v271c
RFC J0355-6645 0355-669  2008.11.28  ATCA-104 CEDUNA     1.095D+07  3.894D+07   40.4507   0.1164 0.0071    22.40    372.0  v271b
RFC J0355-6645 0355-669  2009.12.13  ATCA-104 CEDUNA     1.197D+07  3.867D+07   40.4852   0.1819 0.0085    32.39    393.7  v271d
RFC J0355-6645 0355-669  2009.07.05  ATCA-104 CEDUNA     1.280D+07  3.844D+07   40.5153   0.2230 0.0100    35.15    364.4  v271c
RFC J0355-6645 0355-669  2010.03.12  CEDUNA   MOPRA     -4.047D+07  1.842D+06   40.5154   0.1643 0.0096    20.36    599.6  v271e
RFC J0355-6645 0355-669  2008.08.10  MOPRA    CEDUNA     4.049D+07 -1.543D+06   40.5237   0.0977 0.0089    25.23    317.3  v271a
RFC J0355-6645 0355-669  2015.09.30  ATCA-104 CEDUNA     1.415D+07  3.802D+07   40.5683   1.4775 0.1099    69.33   1228.2  v271o
RFC J0355-6645 0355-669  2008.11.28  CEDUNA   MOPRA     -4.051D+07 -2.615D+06   40.5906   0.0899 0.0093    16.95    394.4  v271b
RFC J0355-6645 0355-669  2008.11.28  CEDUNA   DSS45     -3.628D+07  1.855D+07   40.7482   0.1097 0.0068    43.51    185.5  v271b
RFC J0355-6645 0355-669  2010.07.25  ATCA-104 CEDUNA     2.248D+07  3.429D+07   41.0046   0.1940 0.0204    26.74    395.2  v271f
RFC J0355-6645 0355-669  2008.11.28  ATCA-104 CEDUNA     4.108D+07 -6.636D+06   41.6096   0.1070 0.0067    21.60    356.5  v271b
RFC J0355-6645 0355-669  2009.07.05  ATCA-104 CEDUNA     4.129D+07 -5.672D+06   41.6805   0.2302 0.0101    37.57    352.0  v271c
RFC J0355-6645 0355-669  2010.03.12  ATCA-104 CEDUNA     4.203D+07  2.549D+05   42.0274   0.1390 0.0099    15.64    655.7  v271e
RFC J0355-6645 0355-669  2008.08.10  ATCA-104 CEDUNA     4.204D+07  5.651D+05   42.0420   0.1043 0.0054    25.25    340.7  v271a
RFC J0355-6645 0355-669  2009.07.04  HOBART26 CEDUNA     3.894D+07 -1.596D+07   42.0852   0.2417 0.0168    16.83    819.4  v271c
RFC J0355-6645 0355-669  2008.11.28  ATCA-104 CEDUNA     4.191D+07  4.875D+06   42.1900   0.0919 0.0063    18.60    356.1  v271b
RFC J0355-6645 0355-669  2015.09.30  CEDUNA   YARRA12M   9.485D+06  4.179D+07   42.8545   0.3754 0.0585     7.27   2121.2  v271o
RFC J0355-6645 0355-669  2008.11.28  CEDUNA   HOBART26  -3.449D+07  2.809D+07   44.4772   0.0984 0.0070    17.46    411.7  v271b
RFC J0355-6645 0355-669  2008.08.10  CEDUNA   HOBART26  -3.216D+07  3.151D+07   45.0199   0.1476 0.0076    26.29    455.5  v271a
RFC J0355-6645 0355-669  2010.03.12  CEDUNA   HOBART26  -3.198D+07  3.174D+07   45.0581   0.2189 0.0123    21.36    757.5  v271e
RFC J0355-6645 0355-669  2009.07.05  HOBART26 CEDUNA     2.806D+07 -3.601D+07   45.6546   0.2376 0.0167    16.56    813.7  v271c
RFC J0355-6645 0355-669  2008.11.28  CEDUNA   HOBART26  -2.735D+07  3.666D+07   45.7373   0.0978 0.0069    17.58    410.9  v271b
RFC J0355-6645 0355-669  2009.12.13  HOBART26 CEDUNA     2.650D+07 -3.739D+07   45.8309   0.1948 0.0106    20.82    678.9  v271d
RFC J0355-6645 0355-669  2008.08.10  CEDUNA   HOBART26  -1.110D+07  4.534D+07   46.6826   0.1352 0.0072    24.60    444.7  v271a
RFC J0355-6645 0355-669  2013.03.16  CEDUNA   HOBART26   9.872D+06  4.565D+07   46.7077   0.2194 0.0356    14.41    821.9  v271l
RFC J0355-6645 0355-669  2008.08.10  CEDUNA   HOBART26   1.974D+06  4.676D+07   46.8056   0.1308 0.0071    23.90    440.3  v271a
RFC J0355-6645 0355-669  2015.09.30  CEDUNA   YARRA12M   9.275D+06 -4.779D+07   48.6798   0.4101 0.0429    13.40   1660.2  v271o
RFC J0355-6645 0355-669  2016.06.29  KATH12M  YARRA12M   4.861D+07  2.879D+06   48.6955   0.2215 0.0292     9.28   3305.4  v493c
RFC J0355-6645 0355-669  2016.06.29  ASKAP-32 CEDUNA    -3.199D+07  3.727D+07   49.1151   0.3192 0.0597     6.87   4092.3  v493c
RFC J0355-6645 0355-669  2016.06.29  CEDUNA   YARRA12M   3.676D+07 -3.363D+07   49.8259   0.2555 0.0377    10.78   2480.7  v493c
RFC J0355-6645 0355-669  2015.09.30  ASKAP-32 KATH12M    8.791D+06 -5.637D+07   57.0485   0.6448 0.1642     4.20   6716.6  v271o
RFC J0355-6645 0355-669  2015.09.30  KATH12M  YARRA12M  -1.234D+07  6.208D+07   63.2922   0.3092 0.0566     6.08   3771.1  v271o
RFC J0355-6645 0355-669  2016.06.29  PARKES   WARK30M   -1.267D+07  6.426D+07   65.5000   0.3212 0.0290    25.32    979.2  v493c
RFC J0355-6645 0355-669  2015.09.30  ATCA-104 KATH12M   -1.885D+07 -6.344D+07   66.1850   0.1929 0.0461     4.74   2324.5  v271o
RFC J0355-6645 0355-669  2015.09.30  KATH12M  MOPRA      2.014D+07  6.311D+07   66.2447   0.2408 0.0381     7.21   1838.2  v271o
RFC J0355-6645 0355-669  2016.06.29  ATCA-104 KATH12M    1.476D+07 -6.472D+07   66.3854   0.2687 0.0193    49.56    478.9  v493c
RFC J0355-6645 0355-669  2016.06.29  ATCA-104 WARK30M   -7.242D+06  6.619D+07   66.5831   0.3491 0.0314    22.33    978.0  v493c
RFC J0355-6645 0355-669  2013.03.16  ATCA-104 KATH12M   -3.621D+06 -6.653D+07   66.6235   0.1461 0.0219    12.30    566.2  v271l
RFC J0355-6645 0355-669  2015.09.30  MOPRA    WARK12M    3.215D+07  5.849D+07   66.7429   0.2556 0.0343     8.86   1607.7  v271o
RFC J0355-6645 0355-669  2015.09.30  ATCA-104 WARK12M    3.344D+07  5.816D+07   67.0829   0.1586 0.0372     4.51   2033.0  v271o
RFC J0355-6645 0355-669  2016.06.29  KATH12M  PARKES    -9.162D+06  6.668D+07   67.3114   0.2848 0.0209    44.39    479.5  v493c
RFC J0355-6645 0355-669  2015.09.30  ASKAP-32 PARKES    -2.924D+07 -6.653D+07   72.6665   0.2665 0.0287    14.40    822.5  v271o
RFC J0355-6645 0355-669  2015.09.30  ASKAP-32 MOPRA     -2.780D+07 -7.141D+07   76.6361   0.3027 0.0752     4.54   2726.9  v271o
RFC J0355-6645 0355-669  2015.09.30  PARKES   YARRA12M   2.568D+07  7.224D+07   76.6658   0.2706 0.0197    46.26    461.8  v271o
RFC J0355-6645 0355-669  2015.09.30  ASKAP-32 ATCA-104  -2.714D+07 -7.411D+07   78.9289   0.9536 0.1144    11.99   3442.8  v271o
RFC J0355-6645 0355-669  2015.09.30  MOPRA    YARRA12M   2.426D+07  7.712D+07   80.8459   0.1837 0.0342     5.80   1531.1  v271o
RFC J0355-6645 0355-669  2013.03.16  HOBART26 KATH12M   -2.722D+07 -7.730D+07   81.9503   0.1807 0.0370     5.88   2053.5  v271l
RFC J0355-6645 0355-669  2015.09.30  ATCA-104 YARRA12M   2.360D+07  7.982D+07   83.2362   1.0593 0.1475    23.16   1933.0  v271o
RFC J0355-6645 0355-669  2015.09.30  MOPRA    YARRA12M   9.509D+06 -8.442D+07   84.9586   0.3265 0.0362    11.66   1554.9  v271o
RFC J0355-6645 0355-669  2015.09.30  ATCA-104 YARRA12M   1.082D+07 -8.476D+07   85.4451   0.1593 0.0406     4.59   1966.3  v271o
RFC J0355-6645 0355-669  2016.06.29  ASKAP-32 PARKES    -5.292D+07  6.762D+07   85.8626   0.2501 0.0329    23.62    690.9  v493c
RFC J0355-6645 0355-669  2016.06.29  PARKES   YARRA12M   5.772D+07 -6.396D+07   86.1551   0.2802 0.0206    53.84    418.8  v493c
RFC J0355-6645 0355-669  2016.06.29  ASKAP-32 ATCA-104  -5.855D+07  6.557D+07   87.9041   0.2540 0.0238    27.55    690.1  v493c
RFC J0355-6645 0355-669  2016.06.29  ATCA-104 YARRA12M   6.335D+07 -6.190D+07   88.5715   0.2778 0.0192    61.14    418.3  v493c
RFC J0355-6645 0355-669  2015.09.30  CEDUNA   WARK12M    3.193D+07  9.512D+07  100.3347   0.2970 0.0391     9.34   1716.6  v271o
RFC J0355-6645 0355-669  2016.06.29  CEDUNA   WARK30M   -3.368D+07  9.455D+07  100.3729   0.3654 0.0745     5.45   5799.7  v493c
RFC J0355-6645 0355-669  2015.09.30  KATH12M  WARK12M    5.227D+07  1.216D+08  132.3645   0.1871 0.0441     4.52   3897.5  v271o
RFC J0355-6645 0355-669  2015.09.30  WARK12M  YARRA12M  -2.261D+07 -1.429D+08  144.6901   0.2143 0.0384     6.17   3296.9  v271o
RFC J0355-6645 0355-669  2015.09.30  HART15M  YARRA12M  -2.038D+08  7.877D+07  218.5233   0.1354 0.0333     4.78   2708.1  v271o
RFC J0355-6645 0355-669  2015.09.30  CEDUNA   HART15M    2.131D+08 -1.266D+08  247.8649   0.2355 0.0335     9.03   1410.0  v271o
RFC J0355-6645 0355-669  2013.03.16  CEDUNA   HARTRAO    2.420D+08 -6.430D+07  250.4178   0.1103 0.0260     5.13   1125.0  v271l
RFC J0355-6645 0355-669  2015.09.30  HART15M  KATH12M   -2.335D+08  1.001D+08  254.0516   0.1473 0.0386     4.10   3201.4  v271o
RFC J0355-6645 0355-669  2013.03.16  DSS45    HARTRAO    2.471D+08 -1.041D+08  268.1159   0.1236 0.0187    14.24    671.8  v271l
RFC J0355-6645 0355-669  2015.09.30  HART15M  MOPRA     -2.134D+08  1.632D+08  268.6277   0.2245 0.0308     9.40   1320.6  v271o
RFC J0355-6645 0355-669  2015.09.30  ATCA-104 HART15M    2.146D+08 -1.636D+08  269.8552   0.1386 0.0323     4.64   1669.9  v271o
RFC J0355-6645 0355-669  2013.03.16  HARTRAO  PARKES    -2.509D+08  9.943D+07  269.9015   0.1219 0.0176    16.24    577.8  v271l
RFC J0355-6645 0355-669  2013.03.16  ATCA-104 HARTRAO    2.557D+08 -9.917D+07  274.3010   0.0951 0.0150    10.67    490.0  v271l
RFC J0355-6645 0355-669  2015.09.30  HART15M  WARK12M   -1.812D+08  2.217D+08  286.3413   0.2828 0.0390     9.64   2800.0  v271o
LCS J0357-4625 0355-465  2009.07.05  ATCA-104 MOPRA      1.749D+06  1.137D+06    2.0863   0.1432 0.0061    41.69    291.6  v271c
LCS J0357-4625 0355-465  2009.07.05  ATCA-104 MOPRA      1.774D+06  2.355D+06    2.9480   0.1527 0.0062    49.04    266.0  v271c
LCS J0357-4625 0355-465  2009.07.05  ATCA-104 MOPRA     -1.158D+06  2.904D+06    3.1260   0.1355 0.0059    40.05    289.0  v271c
LCS J0357-4625 0355-465  2009.07.05  ATCA-104 MOPRA      5.388D+05  3.123D+06    3.1696   0.1199 0.0053    38.32    267.6  v271c
LCS J0357-4625 0355-465  2009.07.05  MOPRA    PARKES     3.317D+06  2.087D+06    3.9190   0.1057 0.0040    59.66    147.2  v271c
LCS J0357-4625 0355-465  2009.07.05  MOPRA    PARKES     3.214D+06  4.344D+06    5.4036   0.1130 0.0041    71.19    132.5  v271c
LCS J0357-4625 0355-465  2009.07.05  MOPRA    PARKES    -2.284D+06  5.173D+06    5.6551   0.1222 0.0045    68.83    148.9  v271c
LCS J0357-4625 0355-465  2009.07.05  MOPRA    PARKES     8.324D+05  5.689D+06    5.7497   0.1156 0.0042    71.15    136.3  v271c
LCS J0357-4625 0355-465  2009.07.05  ATCA-104 PARKES     5.066D+06  3.225D+06    6.0052   0.1120 0.0039   107.54     87.1  v271c
LCS J0357-4625 0355-465  2009.07.05  ATCA-104 PARKES     4.987D+06  6.699D+06    8.3515   0.1179 0.0040   120.84     80.4  v271c
LCS J0357-4625 0355-465  2009.07.05  ATCA-104 PARKES    -3.443D+06  8.077D+06    8.7798   0.1112 0.0038   105.14     88.6  v271c
LCS J0357-4625 0355-465  2009.07.05  ATCA-104 PARKES     1.371D+06  8.813D+06    8.9186   0.1047 0.0036   106.56     82.2  v271c
LCS J0357-4625 0355-465  2009.07.05  HOBART26 CEDUNA     2.351D+07  4.254D+06   23.8932   0.1059 0.0110    10.28    861.3  v271c
LCS J0357-4625 0355-465  2009.07.05  PARKES   CEDUNA     5.662D+06  2.519D+07   25.8189   0.1022 0.0059    43.14    198.1  v271c
LCS J0357-4625 0355-465  2009.07.05  PARKES   HOBART26   1.859D+07  1.864D+07   26.3246   0.0864 0.0034    52.76    192.8  v271c
LCS J0357-4625 0355-465  2009.07.05  PARKES   HOBART26  -1.785D+07  2.094D+07   27.5132   0.1242 0.0046    74.09    198.4  v271c
LCS J0357-4625 0355-465  2009.07.05  PARKES   HOBART26   9.494D+06  2.834D+07   29.8883   0.1009 0.0038    61.34    193.0  v271c
LCS J0357-4625 0355-465  2009.07.05  PARKES   HOBART26  -6.125D+06  2.946D+07   30.0934   0.1299 0.0048    78.56    195.7  v271c
LCS J0357-4625 0355-465  2009.07.05  MOPRA    HOBART26   2.191D+07  2.072D+07   30.1576   0.0910 0.0083    11.93    645.3  v271c
LCS J0357-4625 0355-465  2009.07.05  ATCA-104 CEDUNA     1.735D+07 -2.488D+07   30.3342   0.1295 0.0062    30.18    365.7  v271c
LCS J0357-4625 0355-465  2009.07.05  MOPRA    CEDUNA     1.560D+07 -2.602D+07   30.3382   0.1106 0.0083    15.23    617.8  v271c
LCS J0357-4625 0355-465  2009.07.05  MOPRA    CEDUNA     3.377D+06  3.036D+07   30.5510   0.0976 0.0084    12.74    646.2  v271c
LCS J0357-4625 0355-465  2009.07.05  PARKES   CEDUNA     1.229D+07 -2.811D+07   30.6740   0.1067 0.0061    48.16    184.6  v271c
LCS J0357-4625 0355-465  2009.07.05  ATCA-104 HOBART26   2.366D+07  2.186D+07   32.2120   0.0760 0.0061    16.90    382.0  v271c
LCS J0357-4625 0355-465  2009.07.05  MOPRA    HOBART26  -2.013D+07  2.611D+07   32.9717   0.1114 0.0086    14.52    647.4  v271c
LCS J0357-4625 0355-465  2009.07.05  ATCA-104 CEDUNA     2.219D+06  3.327D+07   33.3412   0.0977 0.0057    21.33    384.5  v271c
LCS J0357-4625 0355-465  2009.07.05  MOPRA    HOBART26   1.271D+07  3.268D+07   35.0680   0.1105 0.0086    14.45    638.9  v271c
LCS J0357-4625 0355-465  2009.07.05  PARKES   CEDUNA     3.324D+07  1.136D+07   35.1248   0.0888 0.0052    43.04    173.4  v271c
LCS J0357-4625 0355-465  2009.07.05  ATCA-104 HOBART26  -2.129D+07  2.901D+07   35.9884   0.1032 0.0072    22.78    385.3  v271c
LCS J0357-4625 0355-465  2009.07.05  PARKES   CEDUNA     3.570D+07 -1.153D+07   37.5145   0.0898 0.0052    42.68    174.6  v271c
LCS J0357-4625 0355-465  2009.07.05  ATCA-104 HOBART26   1.448D+07  3.504D+07   37.9138   0.0941 0.0068    20.63    387.4  v271c
LCS J0357-4625 0355-465  2009.07.05  MOPRA    CEDUNA     3.407D+07  1.705D+07   38.0974   0.0819 0.0073    12.36    564.7  v271c
LCS J0357-4625 0355-465  2009.07.05  MOPRA    CEDUNA     3.891D+07 -7.187D+06   39.5701   0.0937 0.0076    13.81    578.1  v271c
LCS J0357-4625 0355-465  2009.07.05  ATCA-104 CEDUNA     3.461D+07  2.017D+07   40.0586   0.0803 0.0049    20.16    340.4  v271c
LCS J0357-4625 0355-465  2009.07.05  ATCA-104 CEDUNA     4.069D+07 -4.832D+06   40.9716   0.0929 0.0052    22.60    350.6  v271c
LCS J0357-4625 0355-465  2009.07.05  HOBART26 CEDUNA     3.936D+07 -1.810D+07   43.3243   0.1054 0.0103    11.06    810.8  v271c
LCS J0357-4625 0355-465  2009.07.05  HOBART26 CEDUNA    -6.307D+06 -4.674D+07   47.1664   0.0761 0.0100     7.92    809.2  v271c
LCS J0357-4625 0355-465  2009.07.05  HOBART26 CEDUNA     2.620D+07 -3.987D+07   47.7112   0.1364 0.0111    13.75    841.9  v271c
RFC J0357-4812 0355-483  2013.03.16  ATCA-104 PARKES     5.460D+06  5.555D+06    7.7890   0.2795 0.0191   189.01    115.2  v271l
RFC J0357-4812 0355-483  2013.03.16  ATCA-104 PARKES     3.284D+06  8.094D+06    8.7345   0.2664 0.0182   149.34    117.8  v271l
RFC J0357-4812 0355-483  2013.03.16  ATCA-104 DSS45      8.670D+06  9.216D+06   12.6534   0.2243 0.0274   109.00    137.6  v271l
RFC J0357-4812 0355-483  2013.03.16  DSS45    HOBART26   1.498D+07  1.193D+07   19.1507   0.2552 0.0303    48.34    497.5  v271l
RFC J0357-4812 0355-483  2013.03.16  HOBART26 PARKES    -1.340D+07 -2.587D+07   29.1330   0.1636 0.0176    43.03    416.3  v271l
RFC J0357-4812 0355-483  2013.03.16  HOBART26 PARKES    -9.659D+05 -3.003D+07   30.0499   0.1746 0.0190    34.94    460.6  v271l
RFC J0357-4812 0355-483  2013.03.16  ATCA-104 CEDUNA     1.728D+07 -2.580D+07   31.0499   0.1873 0.0139    57.60    225.7  v271l
RFC J0357-4812 0355-483  2013.03.16  ATCA-104 HOBART26   2.365D+07  2.114D+07   31.7196   0.1424 0.0154    31.04    356.8  v271l
RFC J0357-4812 0355-483  2013.03.16  CEDUNA   PARKES    -3.103D+07  1.834D+07   36.0474   0.2805 0.0244    80.95    263.1  v271l
RFC J0357-4812 0355-483  2013.03.16  CEDUNA   DSS45     -8.618D+06  3.501D+07   36.0568   0.1337 0.0124    25.04    314.7  v271l
RFC J0357-4812 0355-483  2013.03.16  ATCA-104 HOBART26   1.886D+07  3.142D+07   36.6486   0.1109 0.0123    24.23    356.7  v271l
RFC J0357-4812 0355-483  2013.03.16  CEDUNA   PARKES    -3.774D+07 -1.573D+06   37.7727   0.2176 0.0192    51.93    269.7  v271l
RFC J0357-4812 0355-483  2013.03.16  ATCA-104 HOBART26   4.232D+06  3.813D+07   38.3628   0.1154 0.0129    23.36    386.0  v271l
RFC J0357-4812 0355-483  2013.03.16  ATCA-104 CEDUNA     3.649D+07 -1.279D+07   38.6669   0.2929 0.0213   100.19    225.5  v271l
RFC J0357-4812 0355-483  2013.03.16  ATCA-104 CEDUNA     4.102D+07  9.693D+06   42.1492   0.1897 0.0140    65.14    226.1  v271l
RFC J0357-4812 0355-483  2013.03.16  CEDUNA   HOBART26  -3.679D+07  2.844D+07   46.4963   0.2715 0.0415    23.52    884.3  v271l
RFC J0357-4812 0355-483  2013.03.16  CEDUNA   HOBART26  -1.763D+07  4.421D+07   47.5975   0.1304 0.0220    12.16    815.1  v271l
RFC J0357-4812 0355-483  2013.03.16  CEDUNA   KATH12M    1.111D+07 -4.711D+07   48.4062   0.0936 0.0204     5.05   1264.7  v271l
RFC J0357-4812 0355-483  2013.03.16  ATCA-104 KATH12M    5.213D+07 -3.742D+07   64.1709   0.1916 0.0255    24.15    552.1  v271l
RFC J0357-4812 0355-483  2013.03.16  KATH12M  PARKES    -4.883D+07  4.555D+07   66.7785   0.1383 0.0135    17.53    658.6  v271l
RFC J0357-4812 0355-483  2013.03.16  ATCA-104 KATH12M    3.203D+07 -6.181D+07   69.6178   0.0443 0.0100     5.31    553.7  v271l
RFC J0357-4812 0355-483  2013.03.16  HOBART26 KATH12M    1.317D+07 -9.323D+07   94.1596   0.1061 0.0240     5.11   2001.5  v271l
RFC J0357-4812 0355-483  2013.03.16  HARTRAO  HOBART26  -2.414D+08 -2.836D+07  243.0783   0.2534 0.0424    14.09   1979.6  v271l
RFC J0357-4812 0355-483  2013.03.16  HARTRAO  HOBART26  -2.404D+08  8.802D+07  256.0001   0.4544 0.0707    27.92   1781.8  v271l
RFC J0357-4812 0355-483  2013.03.16  HARTRAO  PARKES    -2.548D+08 -5.423D+07  260.5255   0.0741 0.0113    12.71    639.1  v271l
RFC J0357-4812 0355-483  2013.03.16  DSS45    HARTRAO    2.554D+08 -7.593D+07  266.4868   0.3209 0.0435    44.36    687.2  v271l
RFC J0357-4812 0355-483  2013.03.16  ATCA-104 HARTRAO    2.603D+08  5.979D+07  267.0566   0.0372 0.0085     5.26    547.7  v271l
RFC J0357-4812 0355-483  2013.03.16  ATCA-104 HARTRAO    2.640D+08 -6.688D+07  272.3799   0.1759 0.0233    27.67    492.8  v271l
LCS J0357-4955 0355-500  2014.06.03  MOPRA    PARKES    -1.142D+06  5.560D+06    5.6758   0.0628 0.0066    73.89    197.6  v493a
LCS J0357-4955 0355-500  2014.06.03  MOPRA    PARKES     5.703D+04  5.700D+06    5.7004   0.0649 0.0067   147.52    195.0  v493a
LCS J0357-4955 0355-500  2014.06.03  TIDBIN64 PARKES     4.518D+06 -4.609D+06    6.4541   0.0388 0.0040   166.88     50.6  v493a
LCS J0357-4955 0355-500  2014.06.03  TIDBIN64 MOPRA      5.655D+06 -1.017D+07   11.6362   0.0308 0.0035    36.87    180.2  v493a
LCS J0357-4955 0355-500  2014.06.03  TIDBIN64 HOBART26  -1.003D+07  2.003D+07   22.3988   0.0464 0.0054    37.04    191.1  v493a
LCS J0357-4955 0355-500  2014.06.03  HOBART26 PARKES     1.456D+07 -2.462D+07   28.6056   0.0317 0.0034    34.81    209.6  v493a
LCS J0357-4955 0355-500  2014.06.03  HOBART26 PARKES     9.784D+06 -2.779D+07   29.4599   0.0278 0.0030    58.16    212.3  v493a
LCS J0357-4955 0355-500  2014.06.03  CEDUNA   TIDBIN64  -2.318D+07 -1.884D+07   29.8724   0.0572 0.0067    32.58    175.9  v493a
LCS J0357-4955 0355-500  2014.06.03  CEDUNA   PARKES    -1.861D+07 -2.347D+07   29.9547   0.0447 0.0050    36.43    192.9  v493a
LCS J0357-4955 0355-500  2014.06.03  CEDUNA   HOBART26  -3.315D+07  1.113D+06   33.1648   0.0460 0.0080     7.49    730.8  v493a
LCS J0357-4955 0355-500  2014.06.03  CEDUNA   PARKES    -2.854D+07 -1.734D+07   33.3952   0.0291 0.0032    45.54    191.5  v493a
LCS J0357-4955 0355-500  2014.06.03  CEDUNA   MOPRA     -1.742D+07 -2.905D+07   33.8703   0.0426 0.0082    10.77    687.0  v493a
LCS J0357-4955 0355-500  2014.06.03  HOBART26 MOPRA      1.573D+07 -3.016D+07   34.0169   0.0284 0.0043     9.43    746.7  v493a
LCS J0357-4955 0355-500  2014.06.03  HOBART26 MOPRA      9.746D+06 -3.348D+07   34.8687   0.0274 0.0034    16.20    761.8  v493a
LCS J0357-4955 0355-500  2014.06.03  CEDUNA   MOPRA     -2.857D+07 -2.306D+07   36.7167   0.0350 0.0064    15.71    687.0  v493a
LCS J0357-4955 0355-500  2014.06.03  CEDUNA   HOBART26  -3.832D+07  1.042D+07   39.7076   0.0231 0.0043     6.78    745.6  v493a
LCS J0357-4955 0355-500  2014.06.03  ASKAP-32 TIDBIN64  -3.949D+07 -4.368D+07   58.8824   0.0457 0.0101     7.69    830.9  v493a
LCS J0357-4955 0355-500  2014.06.03  ASKAP-32 PARKES    -3.485D+07 -4.833D+07   59.5835   0.0465 0.0101     7.88    911.6  v493a
LCS J0357-4955 0355-500  2014.06.03  ASKAP-32 PARKES    -5.850D+07 -3.619D+07   68.7941   0.0511 0.0094    17.01    880.9  v493a
LCS J0357-6948 0357-699  2015.04.08  ATCA-104 PARKES     5.464D+06  1.467D+06    5.6573   0.1585 0.0061   238.40     56.4  v271n
LCS J0357-6948 0357-699  2015.04.08  ATCA-104 PARKES    -2.905D+06  6.924D+06    7.5091   0.1396 0.0054   218.15     58.6  v271n
LCS J0357-6948 0357-699  2015.04.08  HOBART26 PARKES    -1.739D+07 -1.501D+07   22.9733   0.1535 0.0064    86.92    201.1  v271n
LCS J0357-6948 0357-699  2015.04.08  HOBART26 PARKES     1.702D+07 -1.590D+07   23.2980   0.1390 0.0058    79.14    214.5  v271n
LCS J0357-6948 0357-699  2015.04.08  CEDUNA   KATH12M    2.159D+07 -1.427D+07   25.8797   0.1288 0.0154     8.94   2384.3  v271n
LCS J0357-6948 0357-699  2015.04.08  ATCA-104 HOBART26   2.285D+07  1.649D+07   28.1788   0.1527 0.0073    43.83    224.6  v271n
LCS J0357-6948 0357-699  2015.04.08  ATCA-104 HOBART26  -1.996D+07  2.278D+07   30.2906   0.1516 0.0070    52.05    232.6  v271n
LCS J0357-6948 0357-699  2015.04.08  CEDUNA   HOBART26  -2.699D+07 -1.758D+07   32.2044   0.1753 0.0127    17.05   1168.7  v271n
LCS J0357-6948 0357-699  2015.04.08  CEDUNA   PARKES    -1.006D+07 -3.339D+07   34.8761   0.1809 0.0125    79.50    294.2  v271n
LCS J0357-6948 0357-699  2015.04.08  CEDUNA   KATH12M   -1.216D+07 -3.408D+07   36.1818   0.1990 0.0214    10.12   2313.9  v271n
LCS J0357-6948 0357-699  2015.04.08  KATH12M  PARKES    -3.166D+07 -1.906D+07   36.9518   0.0875 0.0045    31.54    437.5  v271n
LCS J0357-6948 0357-699  2015.04.08  CEDUNA   PARKES    -2.040D+07  3.114D+07   37.2253   0.1731 0.0120    74.97    278.8  v271n
LCS J0357-6948 0357-699  2015.04.08  ATCA-104 KATH12M    2.864D+07  2.605D+07   38.7159   0.0982 0.0083    20.69    474.5  v271n
LCS J0357-6948 0357-699  2015.04.08  ATCA-104 CEDUNA     2.587D+07 -2.967D+07   39.3618   0.1544 0.0074    38.05    311.3  v271n
LCS J0357-6948 0357-699  2015.04.08  ATCA-104 CEDUNA     7.013D+06  4.034D+07   40.9461   0.1908 0.0083    58.90    319.1  v271n
LCS J0357-6948 0357-699  2015.04.08  CEDUNA   YARRA12M   8.198D+05  4.397D+07   43.9816   0.1560 0.0165    10.45   2437.0  v271n
LCS J0357-6948 0357-699  2015.04.08  CEDUNA   HOBART26  -3.011D+06  4.615D+07   46.2442   0.1365 0.0145    10.28   1109.8  v271n
LCS J0357-6948 0357-699  2015.04.08  KATH12M  YARRA12M   4.829D+07 -4.624D+05   48.2917   0.1370 0.0208     6.88   3186.2  v271n
LCS J0357-6948 0357-699  2015.04.08  HOBART26 KATH12M    4.858D+07  3.306D+06   48.6890   0.1164 0.0135     9.32   1737.9  v271n
LCS J0357-6948 0357-699  2015.04.08  CEDUNA   YARRA12M   3.611D+07 -3.458D+07   49.9991   0.1546 0.0189     8.76   2118.3  v271n
LCS J0357-6948 0357-699  2015.04.08  HOBART26 WARK12M   -2.887D+07  5.033D+07   58.0181   0.1613 0.0172    10.71   1597.2  v271n
LCS J0357-6948 0357-699  2015.04.08  ATCA-104 WARK12M   -4.424D+07 -4.004D+07   59.6663   0.1660 0.0095    37.40    441.4  v271n
LCS J0357-6948 0357-699  2015.04.08  PARKES   WARK12M   -4.150D+07 -4.682D+07   62.5638   0.1457 0.0076    56.74    407.0  v271n
LCS J0357-6948 0357-699  2015.04.08  ATCA-104 KATH12M    1.372D+07 -6.374D+07   65.2001   0.1245 0.0103    22.08    468.2  v271n
LCS J0357-6948 0357-699  2015.04.08  KATH12M  PARKES    -8.238D+06  6.521D+07   65.7299   0.1359 0.0062    47.73    419.3  v271n
LCS J0357-6948 0357-699  2015.04.08  PARKES   WARK12M   -1.145D+07  6.535D+07   66.3442   0.1452 0.0077    53.56    401.2  v271n
LCS J0357-6948 0357-699  2015.04.08  ATCA-104 WARK12M   -6.014D+06  6.681D+07   67.0831   0.1384 0.0088    25.64    447.9  v271n
LCS J0357-6948 0357-699  2015.04.08  HOBART26 WARK12M   -2.427D+07 -6.280D+07   67.3279   0.1617 0.0143    13.99   1616.7  v271n
LCS J0357-6948 0357-699  2015.04.08  HOBART26 YARRA12M   2.781D+07  6.155D+07   67.5385   0.1386 0.0140    10.98   1776.4  v271n
LCS J0357-6948 0357-699  2015.04.08  PARKES   YARRA12M   1.104D+07  7.737D+07   78.1501   0.1136 0.0055    39.82    447.2  v271n
LCS J0357-6948 0357-699  2015.04.08  HOBART26 KATH12M   -9.128D+06 -8.023D+07   80.7431   0.1235 0.0165     7.90   1669.3  v271n
LCS J0357-6948 0357-699  2015.04.08  ATCA-104 YARRA12M   7.912D+06  8.431D+07   84.6792   0.1363 0.0077    27.23    485.0  v271n
LCS J0357-6948 0357-699  2015.04.08  PARKES   YARRA12M   5.651D+07 -6.572D+07   86.6758   0.1148 0.0055    43.78    383.9  v271n
LCS J0357-6948 0357-699  2015.04.08  ATCA-104 YARRA12M   6.200D+07 -6.423D+07   89.2739   0.1063 0.0069    20.62    428.6  v271n
LCS J0357-6948 0357-699  2015.04.08  HOBART26 YARRA12M   3.915D+07 -8.071D+07   89.7088   0.1039 0.0150     7.29   1528.2  v271n
LCS J0357-6948 0357-699  2015.04.08  CEDUNA   WARK12M   -5.125D+07 -8.038D+07   95.3278   0.1930 0.0167    14.30   2218.0  v271n
LCS J0357-6948 0357-699  2015.04.08  KATH12M  WARK12M   -7.269D+07 -6.622D+07   98.3303   0.0891 0.0169     5.49   3298.5  v271n
LCS J0357-6948 0357-699  2015.04.08  CEDUNA   WARK12M   -3.185D+07  9.648D+07  101.6065   0.1815 0.0207     9.78   2213.9  v271n
LCS J0357-6948 0357-699  2015.04.08  KATH12M  WARK12M   -1.981D+07  1.305D+08  132.0355   0.1232 0.0207     6.25   3329.9  v271n
LCS J0357-6948 0357-699  2015.04.08  WARK12M  YARRA12M   5.184D+07  1.244D+08  134.7993   0.1483 0.0176     9.41   3371.4  v271n
LCS J0357-6948 0357-699  2015.04.08  WARK12M  YARRA12M   6.810D+07 -1.310D+08  147.6453   0.0976 0.0197     5.14   3048.6  v271n
LCS J0357-6948 0357-699  2015.04.08  HARTRAO  YARRA12M  -2.133D+08 -4.666D+07  218.3564   0.1380 0.0182     8.92   2191.1  v271n
LCS J0357-6948 0357-699  2015.04.08  CEDUNA   HARTRAO    2.494D+08  1.208D+07  249.7133   0.1050 0.0141     7.95   1591.2  v271n
LCS J0357-6948 0357-699  2015.04.08  HARTRAO  HOBART26  -2.524D+08  3.407D+07  254.7208   0.0930 0.0122     8.20   1148.0  v271n
LCS J0357-6948 0357-699  2015.04.08  HARTRAO  KATH12M   -2.616D+08 -4.615D+07  265.6258   0.0862 0.0174     5.08   2393.4  v271n
LCS J0357-6948 0357-699  2015.04.08  HARTRAO  PARKES    -2.698D+08  1.906D+07  270.4960   0.0787 0.0040    39.84    288.4  v271n
LCS J0357-6948 0357-699  2015.04.08  ATCA-104 HARTRAO    2.753D+08 -1.759D+07  275.8492   0.0744 0.0064    17.51    322.0  v271n
LCS J0359-6154 0358-620  2015.09.30  ATCA-104 MOPRA      1.171D+06  2.583D+06    2.8365   0.2665 0.0221    23.56    882.4  v271o
LCS J0359-6154 0358-620  2015.09.30  ATCA-104 MOPRA     -9.348D+05  2.720D+06    2.8760   0.2829 0.0239    22.13    895.3  v271o
LCS J0359-6154 0358-620  2015.09.30  MOPRA    PARKES     2.040D+06  4.782D+06    5.1992   0.0677 0.0057    18.10    207.6  v271o
LCS J0359-6154 0358-620  2015.09.30  MOPRA    PARKES    -1.880D+06  4.878D+06    5.2273   0.0669 0.0057    18.20    215.2  v271o
LCS J0359-6154 0358-620  2015.09.30  ASKAP-32 YARRA12M  -4.047D+06  5.552D+06    6.8700   0.4988 0.1215     4.39   6082.3  v271o
LCS J0359-6154 0358-620  2015.09.30  ASKAP-32 YARRA12M   9.256D+05  7.309D+06    7.3678   0.4238 0.0975     4.69   5726.7  v271o
LCS J0359-6154 0358-620  2015.09.30  ATCA-104 PARKES     3.216D+06  7.363D+06    8.0343   0.2722 0.0199    54.76    253.4  v271o
LCS J0359-6154 0358-620  2015.09.30  CEDUNA   KATH12M    2.166D+07 -2.112D+07   30.2470   0.1675 0.0405     4.39   2120.0  v271o
LCS J0359-6154 0358-620  2015.09.30  KATH12M  MOPRA     -3.049D+07 -1.456D+07   33.7890   0.1491 0.0361     4.35   1796.6  v271o
LCS J0359-6154 0358-620  2015.09.30  ASKAP-32 CEDUNA    -5.963D+06 -3.464D+07   35.1487   0.2902 0.0735     4.46   3260.2  v271o
LCS J0359-6154 0358-620  2015.09.30  CEDUNA   MOPRA     -8.863D+06 -3.566D+07   36.7416   0.0587 0.0131     4.70    838.7  v271o
LCS J0359-6154 0358-620  2015.09.30  CEDUNA   PARKES    -3.766D+07 -3.318D+06   37.8073   0.0290 0.0058     6.49    235.8  v271o
LCS J0359-6154 0358-620  2015.09.30  ATCA-104 CEDUNA     7.930D+06  3.838D+07   39.1876   0.1754 0.0196    11.86   1056.5  v271o
LCS J0359-6154 0358-620  2015.09.30  CEDUNA   YARRA12M   1.919D+06  4.019D+07   40.2404   0.1788 0.0383     4.97   1843.1  v271o
LCS J0359-6154 0358-620  2015.09.30  CEDUNA   MOPRA     -3.968D+07 -8.187D+06   40.5166   0.0484 0.0110     4.62    821.1  v271o
LCS J0359-6154 0358-620  2015.09.30  ATCA-104 CEDUNA     4.085D+07  1.078D+07   42.2483   0.1496 0.0162    12.50   1004.0  v271o
LCS J0359-6154 0358-620  2015.09.30  ASKAP-32 CEDUNA    -4.498D+07 -5.856D+06   45.3559   0.2265 0.0578     4.42   3102.5  v271o
LCS J0359-6154 0358-620  2015.09.30  CEDUNA   YARRA12M   4.591D+07  1.316D+07   47.7621   0.1345 0.0309     4.60   1724.3  v271o
LCS J0359-6154 0358-620  2015.09.30  ASKAP-32 KATH12M   -3.347D+07 -4.569D+07   56.6381   0.3889 0.0957     4.37   6173.6  v271o
LCS J0359-6154 0358-620  2015.09.30  MOPRA    WARK12M   -4.434D+07 -3.718D+07   57.8621   0.1244 0.0273     4.84   1463.9  v271o
LCS J0359-6154 0358-620  2015.09.30  ASKAP-32 KATH12M    1.574D+07 -5.574D+07   57.9205   0.5107 0.1269     4.32   6996.3  v271o
LCS J0359-6154 0358-620  2015.09.30  PARKES   WARK12M   -4.251D+07 -4.201D+07   59.7692   0.0483 0.0061     9.59    443.3  v271o
LCS J0359-6154 0358-620  2015.09.30  KATH12M  MOPRA     -5.113D+07  3.159D+07   60.0986   0.1258 0.0279     4.80   1633.8  v271o
LCS J0359-6154 0358-620  2015.09.30  KATH12M  PARKES    -4.906D+07  3.649D+07   61.1438   0.0282 0.0061     4.88    469.2  v271o
LCS J0359-6154 0358-620  2015.09.30  KATH12M  YARRA12M   3.437D+07  5.302D+07   63.1865   0.1304 0.0311     4.45   3431.1  v271o
LCS J0359-6154 0358-620  2015.09.30  KATH12M  YARRA12M  -1.978D+07  6.129D+07   64.4071   0.2096 0.0457     4.93   3955.4  v271o
LCS J0359-6154 0358-620  2015.09.30  ASKAP-32 PARKES    -1.674D+07 -6.541D+07   67.5214   0.0719 0.0169     4.55    836.5  v271o
LCS J0359-6154 0358-620  2015.09.30  MOPRA    WARK12M   -6.324D+07  2.373D+07   67.5427   0.1046 0.0247     4.45   1473.9  v271o
LCS J0359-6154 0358-620  2015.09.30  PARKES   WARK12M   -6.522D+07  1.910D+07   67.9622   0.0470 0.0061     9.34    423.3  v271o
LCS J0359-6154 0358-620  2015.09.30  ASKAP-32 MOPRA     -1.477D+07 -7.030D+07   71.8389   0.2487 0.0630     4.43   2762.8  v271o
LCS J0359-6154 0358-620  2015.09.30  PARKES   YARRA12M   1.270D+07  7.097D+07   72.0970   0.0260 0.0055     4.99    472.9  v271o
LCS J0359-6154 0358-620  2015.09.30  ASKAP-32 ATCA-104  -1.383D+07 -7.302D+07   74.3231   0.2789 0.0697     4.26   3486.4  v271o
LCS J0359-6154 0358-620  2015.09.30  MOPRA    YARRA12M   1.072D+07  7.586D+07   76.6116   0.1203 0.0287     4.39   1561.9  v271o
LCS J0359-6154 0358-620  2015.09.30  ATCA-104 YARRA12M   9.789D+06  7.858D+07   79.1846   0.1695 0.0425     4.69   1971.0  v271o
LCS J0359-6154 0358-620  2015.09.30  ASKAP-32 PARKES    -8.268D+07 -9.059D+06   83.1732   0.0673 0.0165     4.33    782.9  v271o
LCS J0359-6154 0358-620  2015.09.30  ASKAP-32 MOPRA     -8.466D+07 -1.403D+07   85.8172   0.1991 0.0547     4.01   2726.9  v271o
LCS J0359-6154 0358-620  2015.09.30  ASKAP-32 ATCA-104  -8.583D+07 -1.663D+07   87.4251   0.2601 0.0601     4.66   3334.3  v271o
LCS J0359-6154 0358-620  2015.09.30  MOPRA    YARRA12M   8.560D+07  2.135D+07   88.2177   0.1212 0.0261     4.92   1515.5  v271o
LCS J0359-6154 0358-620  2015.09.30  ATCA-104 YARRA12M   8.677D+07  2.393D+07   90.0070   0.2539 0.0465     7.90   1853.1  v271o
LCS J0359-6154 0358-620  2015.09.30  CEDUNA   WARK12M   -5.323D+07 -7.281D+07   90.1943   0.1537 0.0362     4.49   1727.5  v271o
LCS J0359-6154 0358-620  2015.09.30  CEDUNA   WARK12M   -1.029D+08  1.551D+07  104.0819   0.1342 0.0297     4.82   1676.9  v271o
LCS J0359-6154 0358-620  2015.09.30  ASKAP-32 WARK12M   -5.906D+07 -1.075D+08  122.6562   0.4504 0.1123     4.30   5700.7  v271o
LCS J0359-6154 0358-620  2015.09.30  WARK12M  YARRA12M   5.501D+07  1.131D+08  125.7277   0.1579 0.0357     4.70   3222.9  v271o
LCS J0359-6154 0358-620  2015.09.30  KATH12M  WARK12M   -1.144D+08  5.506D+07  126.9968   0.1301 0.0298     4.68   3336.9  v271o
LCS J0359-6154 0358-620  2015.09.30  ASKAP-32 WARK12M   -1.479D+08  9.409D+06  148.1893   0.3620 0.0897     4.33   5569.4  v271o
LCS J0359-6154 0358-620  2015.09.30  WARK12M  YARRA12M   1.488D+08 -2.071D+06  148.8296   0.1238 0.0276     4.78   3095.3  v271o
LCS J0400-5757 0359-580  2015.04.08  ATCA-104 PARKES     3.080D+06  7.707D+06    8.2997   0.0330 0.0014    55.43     53.6  v271n
LCS J0400-5757 0359-580  2015.04.08  ATCA-104 PARKES    -2.777D+06  7.871D+06    8.3469   0.0370 0.0016    56.12     58.6  v271n
LCS J0400-5757 0359-580  2015.04.08  HOBART26 PARKES     1.680D+07 -2.000D+07   26.1229   0.0386 0.0024    21.40    210.8  v271n
LCS J0400-5757 0359-580  2015.04.08  HOBART26 PARKES    -1.186D+05 -2.871D+07   28.7144   0.0290 0.0021    16.88    207.4  v271n
LCS J0400-5757 0359-580  2015.04.08  CEDUNA   PARKES    -1.103D+07 -2.927D+07   31.2784   0.0471 0.0040    19.99    296.1  v271n
LCS J0400-5757 0359-580  2015.04.08  ATCA-104 KATH12M    2.990D+07  1.284D+07   32.5435   0.0329 0.0060     5.92    476.2  v271n
LCS J0400-5757 0359-580  2015.04.08  KATH12M  PARKES    -3.272D+07 -4.943D+06   33.0899   0.0322 0.0031    11.23    440.9  v271n
LCS J0400-5757 0359-580  2015.04.08  ATCA-104 HOBART26  -1.958D+07  2.787D+07   34.0613   0.0373 0.0038    10.62    227.7  v271n
LCS J0400-5757 0359-580  2015.04.08  ATCA-104 HOBART26   3.142D+06  3.643D+07   36.5628   0.0330 0.0033    11.05    230.4  v271n
LCS J0400-5757 0359-580  2015.04.08  CEDUNA   PARKES    -3.749D+07 -3.884D+06   37.6914   0.0422 0.0035    20.36    266.8  v271n
LCS J0400-5757 0359-580  2015.04.08  ATCA-104 CEDUNA     8.255D+06  3.714D+07   38.0459   0.0440 0.0045    10.49    318.8  v271n
LCS J0400-5757 0359-580  2015.04.08  ATCA-104 CEDUNA     4.054D+07  1.168D+07   42.1912   0.0465 0.0036    14.83    296.4  v271n
LCS J0400-5757 0359-580  2015.04.08  ATCA-104 WARK12M   -4.565D+07 -3.157D+07   55.4998   0.0408 0.0055     7.97    438.5  v271n
LCS J0400-5757 0359-580  2015.04.08  PARKES   WARK12M   -4.291D+07 -3.940D+07   58.2608   0.0422 0.0034    16.05    406.0  v271n
LCS J0400-5757 0359-580  2015.04.08  ATCA-104 KATH12M    5.252D+07 -3.014D+07   60.5548   0.0351 0.0054     7.23    449.9  v271n
LCS J0400-5757 0359-580  2015.04.08  KATH12M  PARKES    -4.942D+07  3.797D+07   62.3204   0.0324 0.0029    12.43    404.9  v271n
LCS J0400-5757 0359-580  2015.04.08  ATCA-104 WARK12M   -6.266D+07  2.498D+07   67.4585   0.0425 0.0049     9.53    425.0  v271n
LCS J0400-5757 0359-580  2015.04.08  PARKES   WARK12M   -6.569D+07  1.741D+07   67.9599   0.0329 0.0029    13.37    382.5  v271n
LCS J0400-5757 0359-580  2015.04.08  PARKES   YARRA12M   1.337D+07  6.728D+07   68.5941   0.0350 0.0033    12.07    438.1  v271n
LCS J0400-5757 0359-580  2015.04.08  ATCA-104 YARRA12M   1.051D+07  7.516D+07   75.8902   0.0383 0.0060     6.69    473.2  v271n
LCS J0400-5757 0359-580  2015.04.08  PARKES   YARRA12M   8.289D+07  1.696D+07   84.6085   0.0312 0.0027    13.43    358.8  v271n
LCS J0400-5757 0359-580  2015.04.08  ATCA-104 YARRA12M   8.589D+07  2.485D+07   89.4140   0.0363 0.0045     8.69    398.7  v271n
LCS J0401-6110 0400-613  2015.09.30  ATCA-104 MOPRA     -9.119D+05  2.749D+06    2.8962   0.3178 0.0262    24.09    895.3  v271o
LCS J0401-6110 0400-613  2015.09.30  MOPRA    PARKES    -1.842D+06  4.930D+06    5.2626   0.0859 0.0065    24.43    214.7  v271o
LCS J0401-6110 0400-613  2015.09.30  ASKAP-32 YARRA12M  -4.007D+06  5.654D+06    6.9300   0.5728 0.1398     4.38   6093.6  v271o
LCS J0401-6110 0400-613  2015.09.30  ATCA-104 PARKES    -2.754D+06  7.679D+06    8.1575   0.3134 0.0227    64.48    270.9  v271o
LCS J0401-6110 0400-613  2015.09.30  CEDUNA   KATH12M    2.169D+07 -2.193D+07   30.8443   0.1813 0.0411     4.71   2083.4  v271o
LCS J0401-6110 0400-613  2015.09.30  CEDUNA   PARKES    -1.121D+07 -3.040D+07   32.4011   0.0751 0.0106    17.32    252.9  v271o
LCS J0401-6110 0400-613  2015.09.30  KATH12M  MOPRA     -3.105D+07 -1.340D+07   33.8197   0.1503 0.0344     4.63   1768.8  v271o
LCS J0401-6110 0400-613  2015.09.30  KATH12M  PARKES    -3.289D+07 -8.470D+06   33.9665   0.0658 0.0077    11.08    535.2  v271o
LCS J0401-6110 0400-613  2015.09.30  ATCA-104 KATH12M    3.014D+07  1.615D+07   34.1935   0.3259 0.0566     7.57   2232.1  v271o
LCS J0401-6110 0400-613  2015.09.30  ASKAP-32 CEDUNA    -6.554D+06 -3.413D+07   34.7512   0.2734 0.0720     4.25   3254.3  v271o
LCS J0401-6110 0400-613  2015.09.30  CEDUNA   MOPRA     -9.364D+06 -3.533D+07   36.5513   0.0719 0.0131     5.96    835.7  v271o
LCS J0401-6110 0400-613  2015.09.30  ATCA-104 CEDUNA     8.452D+06  3.808D+07   39.0071   0.2636 0.0242    17.94   1054.6  v271o
LCS J0401-6110 0400-613  2015.09.30  CEDUNA   YARRA12M   2.547D+06  3.978D+07   39.8632   0.1733 0.0399     4.58   1843.2  v271o
LCS J0401-6110 0400-613  2015.09.30  ATCA-104 WARK12M   -4.590D+07 -3.346D+07   56.8011   0.1792 0.0403     4.73   1847.3  v271o
LCS J0401-6110 0400-613  2015.09.30  MOPRA    WARK12M   -4.499D+07 -3.621D+07   57.7495   0.1288 0.0287     4.74   1463.9  v271o
LCS J0401-6110 0400-613  2015.09.30  ASKAP-32 KATH12M    1.513D+07 -5.606D+07   58.0662   0.6130 0.1435     4.63   6887.7  v271o
LCS J0401-6110 0400-613  2015.09.30  PARKES   WARK12M   -4.315D+07 -4.114D+07   59.6154   0.0567 0.0063    11.87    443.0  v271o
LCS J0401-6110 0400-613  2015.09.30  KATH12M  YARRA12M  -1.914D+07  6.171D+07   64.6136   0.2146 0.0498     4.59   3901.3  v271o
LCS J0401-6110 0400-613  2015.09.30  ASKAP-32 PARKES    -1.777D+07 -6.453D+07   66.9290   0.0652 0.0161     4.29    836.0  v271o
LCS J0401-6110 0400-613  2015.09.30  ASKAP-32 MOPRA     -1.592D+07 -6.946D+07   71.2596   0.2542 0.0656     4.33   2762.8  v271o
LCS J0401-6110 0400-613  2015.09.30  PARKES   YARRA12M   1.375D+07  7.018D+07   71.5182   0.0545 0.0064    10.58    473.5  v271o
LCS J0401-6110 0400-613  2015.09.30  ASKAP-32 ATCA-104  -1.501D+07 -7.221D+07   73.7507   0.2754 0.0719     4.06   3486.4  v271o
LCS J0401-6110 0400-613  2015.09.30  MOPRA    YARRA12M   1.191D+07  7.511D+07   76.0517   0.1314 0.0317     4.34   1564.9  v271o
LCS J0401-6110 0400-613  2015.09.30  ATCA-104 YARRA12M   1.100D+07  7.786D+07   78.6352   0.2034 0.0492     4.94   1974.7  v271o
LCS J0401-6110 0400-613  2015.09.29  ASKAP-32 ATCA-104  -7.680D+07  4.429D+07   88.6569   0.3053 0.0770     4.22   3354.6  v271o
LCS J0401-6110 0400-613  2015.09.30  KATH12M  WARK12M   -7.604D+07 -4.961D+07   90.7914   0.2007 0.0468     4.58   3649.6  v271o
LCS J0401-6110 0400-613  2015.09.30  ASKAP-32 WARK12M   -6.091D+07 -1.057D+08  121.9640   0.5530 0.1285     4.67   5700.5  v271o
LCS J0401-6110 0400-613  2015.09.30  WARK12M  YARRA12M   5.690D+07  1.113D+08  125.0204   0.1647 0.0398     4.36   3228.8  v271o
LCS J0401-6110 0400-613  2015.09.29  ASKAP-32 HART15M    1.870D+08  1.081D+08  216.0182   0.4155 0.1000     4.57   5194.4  v271o
LCS J0401-6110 0400-613  2015.09.29  HART15M  PARKES    -2.589D+08 -5.840D+07  265.4302   0.0306 0.0064     5.28    397.5  v271o
LCS J0401-6110 0400-613  2015.09.29  HART15M  MOPRA     -2.621D+08 -6.234D+07  269.3892   0.1457 0.0346     4.52   1348.8  v271o
LCS J0401-6110 0400-613  2015.09.29  ATCA-104 HART15M    2.642D+08  6.338D+07  271.6482   0.1256 0.0276     4.97   1696.8  v271o
LCS J0401-6110 0400-613  2015.09.29  HART15M  WARK12M   -2.916D+08 -5.785D+06  291.6150   0.1993 0.0469     4.61   2846.9  v271o
RFC J0403+2600 0400+258  2011.04.02  ATCA-104 MOPRA      1.741D+06  1.913D+06    2.5868   2.2912 0.3951   262.65    185.8  v271h
RFC J0403+2600 0400+258  2011.04.02  HOBART26 MOPRA     -1.202D+07 -1.762D+07   21.3323   1.4162 0.1434   158.92    612.0  v271h
RFC J0403+2600 0400+258  2011.04.02  ATCA-104 HOBART26   1.377D+07  1.953D+07   23.8966   1.5856 0.1615   397.74    306.3  v271h
RFC J0403+2600 0400+258  2011.04.02  CEDUNA   HOBART26  -2.729D+07  1.178D+07   29.7249   1.8092 0.3229   159.63    882.5  v271h
RFC J0403+2600 0400+258  2011.04.02  CEDUNA   MOPRA     -3.931D+07 -5.838D+06   39.7443   1.2752 0.1345   157.53    535.4  v271h
RFC J0403+2600 0400+258  2011.04.02  ATCA-104 CEDUNA     4.105D+07  7.750D+06   41.7800   1.4088 0.1413   389.89    268.0  v271h
RFC J0403+2600 0400+258  2011.04.02  ATCA-104 WARK12M   -4.621D+07 -6.233D+06   46.6276   1.7697 0.2499    88.63   1002.6  v271h
RFC J0403+2600 0400+258  2011.04.02  MOPRA    WARK12M   -4.792D+07 -8.161D+06   48.6072   1.5784 0.2331    35.48   2003.1  v271h
RFC J0403+2600 0400+258  2011.04.02  HOBART26 WARK12M   -6.019D+07 -2.556D+07   65.3920   1.2151 0.1730    64.01   3301.9  v271h
RFC J0403+2600 0400+258  2011.04.02  CEDUNA   WARK12M   -8.728D+07 -1.397D+07   88.3950   1.6464 0.2624    30.09   2888.4  v271h
LCS J0403-5030 0401-506  2015.09.30  ATCA-104 MOPRA     -8.618D+05  2.981D+06    3.1029   0.0614 0.0136     4.79    890.6  v271o
LCS J0403-5030 0401-506  2015.09.30  ATCA-104 MOPRA      7.581D+05  3.016D+06    3.1100   0.0520 0.0120     4.57    851.8  v271o
LCS J0403-5030 0401-506  2015.09.30  MOPRA    PARKES    -1.746D+06  5.344D+06    5.6220   0.0206 0.0047     4.57    214.2  v271o
LCS J0403-5030 0401-506  2015.09.30  MOPRA    PARKES     1.251D+06  5.516D+06    5.6563   0.0164 0.0037     4.68    202.9  v271o
LCS J0403-5030 0401-506  2015.09.30  ASKAP-32 YARRA12M  -3.927D+06  6.410D+06    7.5171   0.4594 0.1113     4.42   6044.6  v271o
LCS J0403-5030 0401-506  2015.09.30  ASKAP-32 YARRA12M  -2.798D+05  7.886D+06    7.8910   0.5523 0.1241     4.82   5635.3  v271o
LCS J0403-5030 0401-506  2015.09.30  ATCA-104 PARKES    -2.601D+06  8.327D+06    8.7242   0.0361 0.0062     6.39    269.3  v271o
LCS J0403-5030 0401-506  2015.09.30  ATCA-104 PARKES     2.009D+06  8.532D+06    8.7657   0.0329 0.0056     6.52    255.4  v271o
LCS J0403-5030 0401-506  2015.09.30  ASKAP-32 CEDUNA    -7.873D+06 -2.696D+07   28.0813   0.2722 0.0648     4.84   3240.8  v271o
LCS J0403-5030 0401-506  2015.09.30  CEDUNA   PARKES    -1.232D+07 -2.587D+07   28.6541   0.0227 0.0057     4.65    248.9  v271o
LCS J0403-5030 0401-506  2015.09.30  ATCA-104 KATH12M    3.137D+07  3.921D+06   31.6120   0.1844 0.0456     4.54   2222.2  v271o
LCS J0403-5030 0401-506  2015.09.30  CEDUNA   YARRA12M   4.012D+06  3.337D+07   33.6063   0.1882 0.0422     4.72   1792.8  v271o
LCS J0403-5030 0401-506  2015.09.30  KATH12M  PARKES    -3.408D+07  4.470D+06   34.3732   0.0335 0.0079     4.49    531.6  v271o
LCS J0403-5030 0401-506  2015.09.30  ATCA-104 CEDUNA     9.648D+06  3.421D+07   35.5447   0.0614 0.0145     4.44   1040.4  v271o
LCS J0403-5030 0401-506  2015.09.30  CEDUNA   PARKES    -3.523D+07 -9.206D+06   36.4086   0.0223 0.0054     4.91    227.6  v271o
LCS J0403-5030 0401-506  2015.09.30  CEDUNA   KATH12M    2.175D+07 -3.028D+07   37.2811   0.1602 0.0379     4.49   2054.1  v271o
LCS J0403-5030 0401-506  2015.09.30  CEDUNA   MOPRA     -3.646D+07 -1.474D+07   39.3290   0.0547 0.0123     4.67    759.1  v271o
LCS J0403-5030 0401-506  2015.09.30  ATCA-104 CEDUNA     3.723D+07  1.775D+07   41.2414   0.0725 0.0144     5.42    953.9  v271o
LCS J0403-5030 0401-506  2015.09.30  ASKAP-32 CEDUNA    -4.024D+07 -1.008D+07   41.4784   0.2547 0.0690     4.10   2961.1  v271o
LCS J0403-5030 0401-506  2015.09.30  CEDUNA   YARRA12M   3.997D+07  1.796D+07   43.8191   0.1521 0.0361     4.43   1617.8  v271o
LCS J0403-5030 0401-506  2015.09.30  CEDUNA   KATH12M    1.560D+07 -4.339D+07   46.1038   0.1691 0.0378     4.79   1761.3  v271o
LCS J0403-5030 0401-506  2015.09.30  MOPRA    WARK12M   -4.633D+07 -2.810D+07   54.1891   0.1238 0.0299     4.35   1457.0  v271o
LCS J0403-5030 0401-506  2015.09.30  PARKES   WARK12M   -4.472D+07 -3.334D+07   55.7854   0.0247 0.0058     4.48    440.6  v271o
LCS J0403-5030 0401-506  2015.09.30  ASKAP-32 PARKES    -2.030D+07 -5.281D+07   56.5799   0.0730 0.0180     4.29    838.8  v271o
LCS J0403-5030 0401-506  2015.09.30  ATCA-104 KATH12M    5.281D+07 -2.562D+07   58.6979   0.1601 0.0386     4.69   1976.5  v271o
LCS J0403-5030 0401-506  2015.09.30  ASKAP-32 KATH12M   -2.459D+07 -5.348D+07   58.8657   0.4295 0.1069     4.31   6135.3  v271o
LCS J0403-5030 0401-506  2015.09.30  ASKAP-32 KATH12M    1.401D+07 -5.722D+07   58.9048   0.4224 0.1050     4.32   6925.1  v271o
LCS J0403-5030 0401-506  2015.09.30  KATH12M  MOPRA     -5.206D+07  2.863D+07   59.4102   0.1258 0.0276     4.86   1572.7  v271o
LCS J0403-5030 0401-506  2015.09.30  ASKAP-32 MOPRA     -1.831D+07 -5.820D+07   61.0103   0.2192 0.0563     4.35   2774.1  v271o
LCS J0403-5030 0401-506  2015.09.30  KATH12M  PARKES    -5.081D+07  3.419D+07   61.2413   0.0273 0.0062     4.65    471.5  v271o
LCS J0403-5030 0401-506  2015.09.30  PARKES   YARRA12M   1.640D+07  5.923D+07   61.4606   0.0260 0.0057     4.81    464.1  v271o
LCS J0403-5030 0401-506  2015.09.30  ASKAP-32 ATCA-104  -1.745D+07 -6.118D+07   63.6171   0.2595 0.0615     4.53   3506.2  v271o
LCS J0403-5030 0401-506  2015.09.30  KATH12M  YARRA12M   2.429D+07  6.138D+07   66.0107   0.1643 0.0374     4.70   3352.1  v271o
LCS J0403-5030 0401-506  2015.09.30  MOPRA    YARRA12M   1.444D+07  6.460D+07   66.1982   0.1324 0.0298     4.68   1540.1  v271o
LCS J0403-5030 0401-506  2015.09.30  ATCA-104 WARK12M   -6.540D+07  1.443D+07   66.9771   0.1931 0.0414     5.00   1804.6  v271o
LCS J0403-5030 0401-506  2015.09.30  MOPRA    WARK12M   -6.616D+07  1.145D+07   67.1416   0.1177 0.0264     4.71   1436.0  v271o
LCS J0403-5030 0401-506  2015.09.30  PARKES   WARK12M   -6.740D+07  5.974D+06   67.6679   0.0263 0.0057     4.87    430.5  v271o
LCS J0403-5030 0401-506  2015.09.30  ATCA-104 YARRA12M   1.358D+07  6.758D+07   68.9351   0.1707 0.0428     4.69   1939.8  v271o
LCS J0403-5030 0401-506  2015.09.30  ASKAP-32 PARKES    -7.549D+07 -1.925D+07   77.9024   0.0713 0.0167     4.57    792.7  v271o
LCS J0403-5030 0401-506  2015.09.30  PARKES   YARRA12M   7.521D+07  2.715D+07   79.9625   0.0260 0.0058     4.70    433.1  v271o
LCS J0403-5030 0401-506  2015.09.30  ASKAP-32 MOPRA     -7.669D+07 -2.483D+07   80.6110   0.2142 0.0569     4.18   2644.0  v271o
LCS J0403-5030 0401-506  2015.09.30  CEDUNA   WARK12M   -5.696D+07 -5.926D+07   82.1934   0.1549 0.0362     4.53   1702.1  v271o
LCS J0403-5030 0401-506  2015.09.30  ASKAP-32 ATCA-104  -7.743D+07 -2.788D+07   82.2926   0.2691 0.0666     4.31   3322.8  v271o
LCS J0403-5030 0401-506  2015.09.30  MOPRA    YARRA12M   7.642D+07  3.272D+07   83.1288   0.1170 0.0261     4.72   1444.6  v271o
LCS J0403-5030 0401-506  2015.09.30  KATH12M  WARK12M   -7.837D+07 -2.917D+07   83.6249   0.1636 0.0375     4.67   3636.1  v271o
LCS J0403-5030 0401-506  2015.09.30  ATCA-104 YARRA12M   7.715D+07  3.577D+07   85.0359   0.1598 0.0415     4.47   1815.4  v271o
LCS J0403-5030 0401-506  2015.09.30  CEDUNA   WARK12M   -1.026D+08 -3.287D+06  102.6708   0.1528 0.0358     4.52   1608.1  v271o
LCS J0403-5030 0401-506  2015.09.30  ASKAP-32 WARK12M   -6.447D+07 -8.637D+07  107.7733   0.4877 0.1113     4.77   5737.6  v271o
LCS J0403-5030 0401-506  2015.09.30  WARK12M  YARRA12M   6.047D+07  9.280D+07  110.7625   0.1460 0.0322     4.83   3174.1  v271o
LCS J0403-5030 0401-506  2015.09.30  KATH12M  WARK12M   -1.182D+08  3.993D+07  124.7764   0.1599 0.0363     4.72   3332.1  v271o
LCS J0403-5030 0401-506  2015.09.30  ASKAP-32 WARK12M   -1.428D+08 -1.357D+07  143.4291   0.4761 0.1088     4.76   5601.7  v271o
LCS J0403-5030 0401-506  2015.09.30  WARK12M  YARRA12M   1.425D+08  2.145D+07  144.1119   0.1469 0.0332     4.70   3060.5  v271o
LCS J0403-5520 0402-554  2015.04.08  ATCA-104 PARKES     5.552D+06  3.731D+06    6.6890   0.0641 0.0026    92.25     54.9  v271n
LCS J0403-5520 0402-554  2015.04.08  ATCA-104 PARKES    -2.670D+06  8.070D+06    8.4997   0.0563 0.0023    79.01     57.9  v271n
LCS J0403-5520 0402-554  2015.04.08  HOBART26 PARKES     1.661D+07 -2.100D+07   26.7762   0.0591 0.0031    30.19    210.9  v271n
LCS J0403-5520 0402-554  2015.04.08  HOBART26 PARKES    -1.640D+07 -2.125D+07   26.8410   0.0566 0.0030    29.49    202.9  v271n
LCS J0403-5520 0402-554  2015.04.08  CEDUNA   HOBART26  -2.839D+07 -7.079D+06   29.2597   0.0626 0.0126     5.08   1159.2  v271n
LCS J0403-5520 0402-554  2015.04.08  CEDUNA   PARKES    -1.183D+07 -2.804D+07   30.4308   0.0747 0.0057    29.34    293.1  v271n
LCS J0403-5520 0402-554  2015.04.08  ATCA-104 KATH12M    3.080D+07  9.495D+06   32.2283   0.0513 0.0065     9.44    475.4  v271n
LCS J0403-5520 0402-554  2015.04.08  ATCA-104 HOBART26   2.192D+07  2.505D+07   33.2821   0.0622 0.0039    21.38    228.6  v271n
LCS J0403-5520 0402-554  2015.04.08  KATH12M  PARKES    -3.356D+07 -1.372D+06   33.5866   0.0552 0.0038    17.77    437.9  v271n
LCS J0403-5520 0402-554  2015.04.08  ATCA-104 HOBART26  -1.931D+07  2.904D+07   34.8715   0.0614 0.0041    19.17    229.0  v271n
LCS J0403-5520 0402-554  2015.04.08  CEDUNA   PARKES    -2.415D+07  2.583D+07   35.3603   0.0745 0.0056    30.96    269.8  v271n
LCS J0403-5520 0402-554  2015.04.08  ATCA-104 CEDUNA     2.980D+07 -2.202D+07   37.0496   0.0672 0.0042    20.40    303.9  v271n
LCS J0403-5520 0402-554  2015.04.08  ATCA-104 CEDUNA     9.078D+06  3.612D+07   37.2440   0.0732 0.0047    19.96    318.2  v271n
LCS J0403-5520 0402-554  2015.04.08  CEDUNA   HOBART26  -7.870D+06  4.706D+07   47.7161   0.0652 0.0116     5.81   1123.9  v271n
LCS J0403-5520 0402-554  2015.04.08  KATH12M  YARRA12M   4.993D+07  1.599D+07   52.4333   0.0856 0.0159     5.54   3291.1  v271n
LCS J0403-5520 0402-554  2015.04.08  HOBART26 YARRA12M   3.169D+07  4.352D+07   53.8343   0.0703 0.0138     5.22   1562.8  v271n
LCS J0403-5520 0402-554  2015.04.08  ATCA-104 WARK12M   -4.661D+07 -2.900D+07   54.8958   0.0643 0.0058    13.22    437.4  v271n
LCS J0403-5520 0402-554  2015.04.08  PARKES   WARK12M   -4.404D+07 -3.699D+07   57.5114   0.0572 0.0040    19.77    402.9  v271n
LCS J0403-5520 0402-554  2015.04.08  PARKES   WARK12M   -1.942D+07  5.804D+07   61.2044   0.0686 0.0044    23.82    394.3  v271n
LCS J0403-5520 0402-554  2015.04.08  ATCA-104 WARK12M   -1.408D+07  6.173D+07   63.3199   0.0617 0.0055    13.59    444.1  v271n
LCS J0403-5520 0402-554  2015.04.08  HOBART26 WARK12M   -2.730D+07 -5.804D+07   64.1396   0.0701 0.0142     5.12   1593.4  v271n
LCS J0403-5520 0402-554  2015.04.08  PARKES   YARRA12M   1.524D+07  6.447D+07   66.2437   0.0514 0.0035    18.28    395.2  v271n
LCS J0403-5520 0402-554  2015.04.08  ATCA-104 KATH12M    1.997D+07 -6.626D+07   69.2035   0.0600 0.0063    12.76    454.9  v271n
LCS J0403-5520 0402-554  2015.04.08  KATH12M  PARKES    -1.426D+07  7.005D+07   71.4810   0.0626 0.0039    21.09    403.8  v271n
LCS J0403-5520 0402-554  2015.04.08  ATCA-104 YARRA12M   1.238D+07  7.256D+07   73.6062   0.0515 0.0053    10.78    429.0  v271n
LCS J0403-5520 0402-554  2015.04.08  PARKES   YARRA12M   6.412D+07 -5.432D+07   84.0408   0.0623 0.0039    21.31    396.9  v271n
LCS J0403-5520 0402-554  2015.04.08  ATCA-104 YARRA12M   6.987D+07 -5.040D+07   86.1524   0.0662 0.0054    14.32    447.1  v271n
LCS J0403-5520 0402-554  2015.04.08  CEDUNA   WARK12M   -4.388D+07  8.375D+07   94.5520   0.0873 0.0157     5.80   2183.5  v271n
LCS J0403-5520 0402-554  2015.04.08  HARTRAO  YARRA12M  -2.048D+08 -6.070D+07  213.6164   0.0879 0.0126     7.96   2312.9  v271n
LCS J0403-5520 0402-554  2015.04.08  CEDUNA   HARTRAO    2.451D+08  3.177D+07  247.1946   0.0974 0.0118     8.97   1571.4  v271n
LCS J0403-5520 0402-554  2015.04.08  HARTRAO  HOBART26  -2.530D+08  1.514D+07  253.4652   0.0780 0.0100     8.43   1182.3  v271n
LCS J0403-5520 0402-554  2015.04.08  HARTRAO  KATH12M   -2.547D+08 -7.670D+07  266.0396   0.0847 0.0117     7.71   2352.9  v271n
LCS J0403-5520 0402-554  2015.04.08  HARTRAO  PARKES    -2.695D+08 -5.276D+06  269.5043   0.0845 0.0043    39.92    283.7  v271n
LCS J0403-5520 0402-554  2015.04.08  ATCA-104 HARTRAO    2.749D+08  9.749D+06  275.1129   0.0815 0.0063    23.84    319.6  v271n
LCS J0403-5520 0402-554  2015.04.08  HARTRAO  WARK12M   -2.892D+08  5.117D+07  293.6642   0.0689 0.0112     6.56   2295.8  v271n
LCS J0405-3755 0403-380  2011.04.02  ATCA-104 MOPRA      1.752D+06  2.547D+06    3.0916   0.0898 0.0162    18.23    174.0  v271h
LCS J0405-3755 0403-380  2011.04.03  ATCA-104 MOPRA     -1.011D+06  3.045D+06    3.2086   0.0755 0.0138    16.65    183.3  v271h
LCS J0405-3755 0403-380  2010.07.25  ATCA-104 MOPRA     -9.736D+05  3.059D+06    3.2099   0.0514 0.0063    14.21    219.7  v271f
LCS J0405-3755 0403-380  2010.07.25  ATCA-104 MOPRA      6.536D+05  3.149D+06    3.2161   0.0526 0.0063    15.28    206.9  v271f
LCS J0405-3755 0403-380  2010.07.25  MOPRA    PARKES    -1.953D+06  5.463D+06    5.8015   0.0503 0.0050    50.04     62.1  v271f
LCS J0405-3755 0403-380  2010.07.25  MOPRA    PARKES     1.048D+06  5.718D+06    5.8137   0.0498 0.0049    51.64     59.4  v271f
LCS J0405-3755 0403-380  2011.04.02  DSS34    PARKES     4.289D+04 -7.685D+06    7.6848   0.0762 0.0286     6.86   1905.3  v271h
LCS J0405-3755 0403-380  2011.04.02  ATCA-104 PARKES     4.923D+06  7.210D+06    8.7304   0.0715 0.0150     5.86   1348.2  v271h
LCS J0405-3755 0403-380  2010.07.25  ATCA-104 PARKES    -2.927D+06  8.521D+06    9.0101   0.0467 0.0048    39.58     70.4  v271f
LCS J0405-3755 0403-380  2010.07.25  ATCA-104 PARKES     1.702D+06  8.867D+06    9.0292   0.0477 0.0049    41.33     68.3  v271f
LCS J0405-3755 0403-380  2011.04.02  DSS34    MOPRA     -3.135D+06 -1.235D+07   12.7397   0.0323 0.0046    15.19    241.1  v271h
LCS J0405-3755 0403-380  2011.04.02  ATCA-104 DSS34      4.887D+06  1.489D+07   15.6763   0.0357 0.0062    31.76    128.9  v271h
LCS J0405-3755 0403-380  2010.07.25  CEDUNA   PARKES    -9.864D+06 -2.022D+07   22.5003   0.0328 0.0084    20.53    115.4  v271f
LCS J0405-3755 0403-380  2011.04.02  DSS34    HOBART26   9.108D+06  2.141D+07   23.2660   0.0370 0.0051    13.46    457.2  v271h
LCS J0405-3755 0403-380  2011.04.03  CEDUNA   HOBART26  -2.628D+07  3.290D+06   26.4894   0.0816 0.0170     9.37   1088.3  v271h
LCS J0405-3755 0403-380  2011.04.03  CEDUNA   MOPRA     -7.032D+06 -2.579D+07   26.7275   0.0407 0.0070     7.43    656.1  v271h
LCS J0405-3755 0403-380  2010.07.25  CEDUNA   MOPRA     -7.911D+06 -2.569D+07   26.8763   0.0367 0.0064     7.08    360.2  v271f
LCS J0405-3755 0403-380  2011.04.03  ATCA-104 CEDUNA     6.021D+06  2.883D+07   29.4530   0.0383 0.0047    13.86    333.0  v271h
LCS J0405-3755 0403-380  2010.07.25  ATCA-104 CEDUNA     6.937D+06  2.874D+07   29.5696   0.0327 0.0066     5.65    408.3  v271f
LCS J0405-3755 0403-380  2011.04.02  ATCA-104 CEDUNA     2.337D+07  2.476D+07   34.0428   0.0351 0.0044    13.03    276.5  v271h
LCS J0405-3755 0403-380  2011.04.03  HOBART26 MOPRA      1.926D+07 -2.907D+07   34.8699   0.0275 0.0053     6.05    596.8  v271h
LCS J0405-3755 0403-380  2010.07.25  CEDUNA   PARKES    -3.432D+07 -7.755D+06   35.1818   0.0397 0.0101    25.14    113.8  v271f
LCS J0405-3755 0403-380  2011.04.02  HOBART26 MOPRA     -1.225D+07 -3.375D+07   35.9077   0.0301 0.0063     5.43    613.5  v271h
LCS J0405-3755 0403-380  2010.07.25  CEDUNA   MOPRA     -3.536D+07 -1.347D+07   37.8443   0.0379 0.0062     7.67    344.7  v271f
LCS J0405-3755 0403-380  2011.04.03  ATCA-104 HOBART26  -2.027D+07  3.211D+07   37.9742   0.0371 0.0044    16.05    304.0  v271h
LCS J0405-3755 0403-380  2011.04.02  CEDUNA   HOBART26  -3.635D+07  1.199D+07   38.2777   0.0704 0.0154     7.90    902.9  v271h
LCS J0405-3755 0403-380  2011.04.02  ATCA-104 HOBART26   1.401D+07  3.630D+07   38.9077   0.0390 0.0049    13.35    328.1  v271h
LCS J0405-3755 0403-380  2011.04.02  ATCA-104 HOBART26  -1.298D+07  3.674D+07   38.9668   0.0374 0.0048    12.92    303.8  v271h
LCS J0405-3755 0403-380  2011.04.02  CEDUNA   MOPRA     -3.916D+07  5.218D+06   39.5072   0.0540 0.0082     9.16    540.2  v271h
LCS J0405-3755 0403-380  2010.07.25  ATCA-104 CEDUNA     3.602D+07  1.662D+07   39.6688   0.0400 0.0068     7.24    396.1  v271f
LCS J0405-3755 0403-380  2011.04.02  CEDUNA   DSS34     -3.601D+07  1.756D+07   40.0654   0.0739 0.0099    16.69    401.7  v271h
LCS J0405-3755 0403-380  2011.04.02  ATCA-104 CEDUNA     4.092D+07 -2.673D+06   41.0026   0.0640 0.0072    20.01    288.3  v271h
LCS J0405-3755 0403-380  2011.04.02  CEDUNA   HOBART26  -2.687D+07  3.895D+07   47.3198   0.0762 0.0177     6.69   1016.5  v271h
LCS J0405-3755 0403-380  2011.04.02  DSS34    WARK12M   -5.058D+07  2.653D+07   57.1128   0.0657 0.0152     5.67   1397.3  v271h
LCS J0405-3755 0403-380  2011.04.02  HOBART26 WARK12M   -5.965D+07  5.151D+06   59.8709   0.1273 0.0298     5.35   3536.3  v271h
RFC J0406-3826 0405-385  2013.06.16  ATCA-109 MOPRA      1.781D+06  1.513D+06    2.3370   1.7317 0.3598   526.37    256.5  v271m
RFC J0406-3826 0405-385  2015.09.29  ATCA-104 MOPRA      1.782D+06  1.513D+06    2.3370   0.2358 0.0231    14.83    932.0  v271o
RFC J0406-3826 0405-385  2009.12.13  ATCA-104 MOPRA      1.799D+06  1.534D+06    2.3641   1.2341 0.0339   221.23    394.8  v271d
RFC J0406-3826 0405-385  2012.04.28  ATCA-104 MOPRA      1.874D+06  1.667D+06    2.5082   1.1925 0.0372   471.20    209.5  v271k
RFC J0406-3826 0405-385  2011.07.24  ATCA-104 MOPRA      1.891D+06  1.707D+06    2.5474   1.4181 0.1004   445.23    253.0  v271i
RFC J0406-3826 0405-385  2009.12.13  ATCA-104 MOPRA      1.940D+06  1.876D+06    2.6990   1.3088 0.0358   264.51    368.1  v271d
RFC J0406-3826 0405-385  2011.04.02  ATCA-104 MOPRA      1.945D+06  2.099D+06    2.8619   1.8989 0.3274   270.25    176.3  v271h
RFC J0406-3826 0405-385  2008.02.05  ATCA-104 MOPRA     -5.822D+05  3.163D+06    3.2157   1.2364 0.0312   242.72    426.9  v254b
RFC J0406-3826 0405-385  2015.09.29  MOPRA    PARKES     3.368D+06  2.748D+06    4.3469   0.9595 0.0619   189.97    227.1  v271o
RFC J0406-3826 0405-385  2013.06.16  MOPRA    PARKES     3.371D+06  2.749D+06    4.3498   1.4638 0.0503   504.12    196.7  v271m
RFC J0406-3826 0405-385  2009.12.13  PARKES   MOPRA     -3.399D+06 -2.792D+06    4.3984   1.2765 0.0282   513.21    179.1  v271d
RFC J0406-3826 0405-385  2012.04.28  MOPRA    PARKES     3.519D+06  3.043D+06    4.6521   1.0678 0.0315   528.38    141.6  v271k
RFC J0406-3826 0405-385  2009.12.13  PARKES   MOPRA     -3.613D+06 -3.433D+06    4.9836   1.2225 0.0270   533.85    160.1  v271d
RFC J0406-3826 0405-385  2011.04.02  MOPRA    PARKES     3.591D+06  3.846D+06    5.2616   1.1634 0.1523    34.41   2379.1  v271h
RFC J0406-3826 0405-385  2015.09.29  ATCA-104 PARKES     5.149D+06  4.258D+06    6.6816   0.2315 0.0179    32.61    284.4  v271o
RFC J0406-3826 0405-385  2013.06.16  ATCA-109 PARKES     5.152D+06  4.262D+06    6.6865   1.6023 0.0543  1471.56     73.6  v271m
RFC J0406-3826 0405-385  2015.04.08  ATCA-104 PARKES     5.167D+06  4.288D+06    6.7149   0.7197 0.0276   702.97     59.9  v271n
RFC J0406-3826 0405-385  2009.12.13  ATCA-104 PARKES     5.197D+06  4.326D+06    6.7622   1.2845 0.0341   790.55    117.0  v271d
RFC J0406-3826 0405-385  2012.04.28  ATCA-104 PARKES     5.393D+06  4.710D+06    7.1602   1.2100 0.0592  1109.94     75.6  v271k
RFC J0406-3826 0405-385  2011.04.02  DSS34    PARKES    -1.656D+06 -7.490D+06    7.6710   2.4436 0.8437   138.44   1761.8  v271h
RFC J0406-3826 0405-385  2009.12.13  ATCA-104 PARKES     5.554D+06  5.308D+06    7.6825   1.3059 0.0347   894.26    105.5  v271d
RFC J0406-3826 0405-385  2008.08.10  PARKES   ATCA-104  -5.547D+06 -5.890D+06    8.0901   1.0313 0.0841   828.39    101.0  v271a
RFC J0406-3826 0405-385  2011.04.02  ATCA-104 PARKES     5.536D+06  5.945D+06    8.1235   1.4245 0.1740    80.62   1255.1  v271h
RFC J0406-3826 0405-385  2011.04.02  DSS34    MOPRA     -5.247D+06 -1.134D+07   12.4915   1.3397 0.1693   435.83    247.5  v271h
RFC J0406-3826 0405-385  2011.04.02  ATCA-104 DSS34      7.192D+06  1.344D+07   15.2392   1.6700 0.2858  1038.80    130.6  v271h
RFC J0406-3826 0405-385  2011.04.02  DSS34    HOBART26   1.286D+07  1.878D+07   22.7602   2.1740 0.2537   554.44    427.9  v271h
RFC J0406-3826 0405-385  2015.09.29  CEDUNA   MOPRA     -1.709D+07  2.160D+07   27.5394   0.9329 0.0677    48.53    835.9  v271o
RFC J0406-3826 0405-385  2013.06.16  CEDUNA   MOPRA     -1.710D+07  2.160D+07   27.5479   1.5254 0.0561   186.70    612.6  v271m
RFC J0406-3826 0405-385  2015.09.29  ATCA-104 CEDUNA     1.885D+07 -2.009D+07   27.5515   0.2293 0.0263    11.27   1046.9  v271o
RFC J0406-3826 0405-385  2013.06.16  ATCA-109 CEDUNA     1.888D+07 -2.009D+07   27.5663   1.6801 0.0582   546.84    229.1  v271m
RFC J0406-3826 0405-385  2015.04.08  ATCA-104 CEDUNA     1.922D+07 -1.997D+07   27.7201   0.8107 0.0328   168.66    317.7  v271n
RFC J0406-3826 0405-385  2009.12.13  MOPRA    CEDUNA     1.786D+07 -2.138D+07   27.8586   1.4420 0.0407   160.54    628.9  v271d
RFC J0406-3826 0405-385  2015.09.29  CEDUNA   PARKES    -1.369D+07  2.435D+07   27.9367   1.1010 0.1418   138.30    254.4  v271o
RFC J0406-3826 0405-385  2013.06.16  CEDUNA   PARKES    -1.373D+07  2.435D+07   27.9519   1.4404 0.0508   558.70    175.7  v271m
RFC J0406-3826 0405-385  2013.06.16  HOBART26 PARKES    -1.845D+07 -2.107D+07   28.0116   1.1462 0.0434   499.63    217.0  v271m
RFC J0406-3826 0405-385  2015.04.08  CEDUNA   PARKES    -1.400D+07  2.428D+07   28.0277   0.9548 0.0648   272.64    291.5  v271n
RFC J0406-3826 0405-385  2015.04.08  HOBART26 PARKES    -1.842D+07 -2.117D+07   28.0603   0.6425 0.0259   232.62    216.9  v271n
RFC J0406-3826 0405-385  2009.12.13  PARKES   HOBART26   1.838D+07  2.131D+07   28.1403   1.2785 0.0285   912.33    201.0  v271d
RFC J0406-3826 0405-385  2009.12.13  PARKES   CEDUNA     1.446D+07 -2.417D+07   28.1679   1.2402 0.0491   472.61    186.4  v271d
RFC J0406-3826 0405-385  2012.04.28  HOBART26 PARKES    -1.779D+07 -2.262D+07   28.7777   0.9688 0.0320   403.63    242.3  v271k
RFC J0406-3826 0405-385  2009.12.13  PARKES   HOBART26   1.646D+07  2.449D+07   29.5085   1.2476 0.0278   941.20    184.4  v271d
RFC J0406-3826 0405-385  2008.08.10  PARKES   HOBART26   1.471D+07  2.612D+07   29.9786   0.9122 0.0301   782.88    132.8  v271a
RFC J0406-3826 0405-385  2011.04.02  HOBART26 PARKES    -1.452D+07 -2.627D+07   30.0127   1.8177 0.2310    61.56   4112.4  v271h
RFC J0406-3826 0405-385  2011.07.24  CEDUNA   MOPRA     -2.309D+07  1.947D+07   30.2005   1.3991 0.0367   142.04    747.0  v271i
RFC J0406-3826 0405-385  2011.07.24  ATCA-104 CEDUNA     2.498D+07 -1.776D+07   30.6505   1.4104 0.0357   280.33    381.6  v271i
RFC J0406-3826 0405-385  2009.12.13  PARKES   CEDUNA     2.397D+07 -2.066D+07   31.6412   1.1946 0.0473   508.25    169.8  v271d
RFC J0406-3826 0405-385  2013.06.16  HOBART26 MOPRA     -2.182D+07 -2.382D+07   32.3088   1.2545 0.0499   123.55    756.6  v271m
RFC J0406-3826 0405-385  2009.12.13  HOBART26 MOPRA     -2.178D+07 -2.410D+07   32.4830   1.0616 0.0293   116.20    677.9  v271d
RFC J0406-3826 0405-385  2009.12.13  MOPRA    CEDUNA     2.758D+07 -1.723D+07   32.5168   1.4433 0.0406   178.83    592.5  v271d
RFC J0406-3826 0405-385  2015.04.08  HOBART26 WARK12M   -1.732D+07  2.754D+07   32.5375   0.7947 0.0446    45.56   1769.9  v271n
RFC J0406-3826 0405-385  2012.04.28  HOBART26 MOPRA     -2.131D+07 -2.566D+07   33.3568   0.9317 0.0330   112.32    671.2  v271k
RFC J0406-3826 0405-385  2011.07.24  HOBART26 MOPRA     -2.113D+07 -2.610D+07   33.5808   1.2608 0.0314   138.76    656.0  v271i
RFC J0406-3826 0405-385  2008.08.10  PARKES   CEDUNA     2.857D+07 -1.791D+07   33.7193   1.0422 0.0345   763.25    110.6  v271a
RFC J0406-3826 0405-385  2011.04.02  CEDUNA   PARKES    -2.896D+07  1.762D+07   33.9009   1.7199 0.2360    31.11   3738.9  v271h
RFC J0406-3826 0405-385  2009.12.13  HOBART26 MOPRA     -2.008D+07 -2.792D+07   34.3900   1.0594 0.0292   121.99    643.2  v271d
RFC J0406-3826 0405-385  2013.06.16  ATCA-109 HOBART26   2.361D+07  2.534D+07   34.6287   1.3524 0.0581   352.61    282.9  v271m
RFC J0406-3826 0405-385  2015.04.08  ATCA-104 HOBART26   2.359D+07  2.549D+07   34.7253   0.5342 0.0226   135.88    236.5  v271n
RFC J0406-3826 0405-385  2009.12.13  ATCA-104 HOBART26   2.358D+07  2.563D+07   34.8285   1.0239 0.0453   171.17    443.1  v271d
RFC J0406-3826 0405-385  2011.04.02  HOBART26 MOPRA     -1.811D+07 -3.011D+07   35.1391   1.1042 0.1118   147.75    577.8  v271h
RFC J0406-3826 0405-385  2011.04.02  CEDUNA   MOPRA     -3.255D+07  1.378D+07   35.3466   1.1736 0.1238   149.33    525.3  v271h
RFC J0406-3826 0405-385  2008.02.05  HOBART26 MOPRA      1.615D+07 -3.165D+07   35.5355   1.1527 0.0199   192.07    499.7  v254b
RFC J0406-3826 0405-385  2012.04.28  ATCA-104 HOBART26   2.319D+07  2.733D+07   35.8386   1.0217 0.0697   229.36    358.4  v271k
RFC J0406-3826 0405-385  2011.07.24  ATCA-104 HOBART26   2.302D+07  2.781D+07   36.0994   1.2504 0.0310   271.18    335.1  v271i
RFC J0406-3826 0405-385  2008.08.10  ATCA-104 CEDUNA     3.412D+07 -1.202D+07   36.1719   1.0410 0.0349   250.00    341.9  v271a
RFC J0406-3826 0405-385  2011.04.02  ATCA-104 CEDUNA     3.450D+07 -1.168D+07   36.4197   1.4687 0.1473   354.24    277.1  v271h
RFC J0406-3826 0405-385  2009.12.13  ATCA-104 HOBART26   2.202D+07  2.980D+07   37.0490   1.0904 0.0482   189.25    423.9  v271d
RFC J0406-3826 0405-385  2011.04.02  CEDUNA   DSS34     -2.730D+07  2.511D+07   37.0966   2.1127 0.2532   363.85    389.0  v271h
RFC J0406-3826 0405-385  2008.08.10  ATCA-104 HOBART26   2.026D+07  3.201D+07   37.8819   0.7891 0.0275   155.34    410.6  v271a
RFC J0406-3826 0405-385  2011.04.02  ATCA-104 HOBART26   2.006D+07  3.221D+07   37.9451   1.3283 0.1354   340.00    304.8  v271h
RFC J0406-3826 0405-385  2008.02.05  ATCA-104 HOBART26  -1.673D+07  3.482D+07   38.6280   1.1125 0.0194   164.01    558.5  v254b
RFC J0406-3826 0405-385  2011.07.24  CEDUNA   HOBART26  -1.964D+06  4.557D+07   45.6100   1.3053 0.0944    91.37    989.6  v271i
RFC J0406-3826 0405-385  2009.12.13  HOBART26 CEDUNA    -3.922D+06 -4.548D+07   45.6480   1.0277 0.0280   108.05    705.8  v271d
RFC J0406-3826 0405-385  2015.04.08  CEDUNA   HOBART26   4.374D+06  4.545D+07   45.6578   0.5358 0.0280    33.59   1149.8  v271n
RFC J0406-3826 0405-385  2013.06.16  CEDUNA   HOBART26   4.726D+06  4.542D+07   45.6684   1.1399 0.2380   126.12    675.7  v271m
RFC J0406-3826 0405-385  2009.12.13  HOBART26 CEDUNA     7.502D+06 -4.515D+07   45.7679   1.0632 0.0289   112.86    682.4  v271d
RFC J0406-3826 0405-385  2008.08.10  CEDUNA   HOBART26  -1.386D+07  4.403D+07   46.1596   0.8707 0.0305   157.55    449.3  v271a
RFC J0406-3826 0405-385  2011.04.02  CEDUNA   HOBART26  -1.444D+07  4.389D+07   46.2031   1.8161 0.3243   133.82    908.0  v271h
RFC J0406-3826 0405-385  2015.04.08  PARKES   WARK12M    1.241D+06  4.873D+07   48.7506   0.5781 0.0289   130.35    448.8  v271n
RFC J0406-3826 0405-385  2015.09.29  PARKES   WARK12M    1.847D+06  4.873D+07   48.7609   0.6840 0.0504    91.29    502.6  v271o
RFC J0406-3826 0405-385  2015.09.29  CEDUNA   KATH12M   -1.545D+07 -4.845D+07   50.8566   0.5873 0.0743    10.23   1894.4  v271o
RFC J0406-3826 0405-385  2015.04.08  CEDUNA   KATH12M   -1.531D+07 -4.854D+07   50.8989   0.5263 0.0314    24.05   2258.8  v271n
RFC J0406-3826 0405-385  2015.09.29  MOPRA    WARK12M    5.114D+06  5.148D+07   51.7317   0.5520 0.0514    17.17   1647.6  v271o
RFC J0406-3826 0405-385  2012.04.28  KATH12M  YARRA12M   4.726D+07  2.134D+07   51.8545   0.7942 0.0522    19.67   4487.1  v271k
RFC J0406-3826 0405-385  2015.04.08  ATCA-104 WARK12M    6.322D+06  5.303D+07   53.4038   0.4682 0.0244    74.12    489.3  v271n
RFC J0406-3826 0405-385  2015.09.29  ATCA-104 WARK12M    6.896D+06  5.299D+07   53.4376   0.1941 0.0434     4.77   2064.9  v271o
RFC J0406-3826 0405-385  2015.09.29  ATCA-104 KATH12M    3.453D+06 -6.854D+07   68.6251   0.1840 0.0470     4.36   2115.5  v271o
RFC J0406-3826 0405-385  2015.04.08  ATCA-104 KATH12M    3.915D+06 -6.852D+07   68.6288   0.3651 0.0260    60.75    464.5  v271n
RFC J0406-3826 0405-385  2012.04.28  ATCA-104 KATH12M    1.060D+07 -6.794D+07   68.7639   0.8427 0.0303   115.63    549.7  v271k
RFC J0406-3826 0405-385  2015.09.29  KATH12M  MOPRA     -1.671D+06  7.005D+07   70.0707   0.4355 0.0467    13.28   1688.0  v271o
RFC J0406-3826 0405-385  2012.04.28  KATH12M  MOPRA     -8.723D+06  6.961D+07   70.1543   0.7218 0.0287    52.89   1029.6  v271k
RFC J0406-3826 0405-385  2015.04.08  KATH12M  PARKES     1.322D+06  7.281D+07   72.8205   0.3030 0.0129    72.38    426.1  v271n
RFC J0406-3826 0405-385  2015.09.29  KATH12M  PARKES     1.777D+06  7.280D+07   72.8215   0.4200 0.0318    54.93    514.7  v271o
RFC J0406-3826 0405-385  2012.04.28  KATH12M  PARKES    -5.204D+06  7.265D+07   72.8388   0.6889 0.0242   166.29    371.6  v271k
RFC J0406-3826 0405-385  2012.04.28  PARKES   YARRA12M   5.243D+07 -5.136D+07   73.3918   1.0270 0.0388   148.90    617.2  v271k
RFC J0406-3826 0405-385  2012.04.28  MOPRA    YARRA12M   5.595D+07 -4.831D+07   73.9222   0.9286 0.0418    40.74   1710.1  v271k
RFC J0406-3826 0405-385  2015.09.29  CEDUNA   WARK12M   -1.192D+07  7.307D+07   74.0409   0.5198 0.0691     9.21   1850.0  v271o
RFC J0406-3826 0405-385  2015.04.08  CEDUNA   WARK12M   -1.290D+07  7.300D+07   74.1331   0.5186 0.0350    22.50   2379.1  v271n
RFC J0406-3826 0405-385  2012.04.28  ATCA-104 YARRA12M   5.782D+07 -4.664D+07   74.2922   1.1431 0.0443    94.38    913.0  v271k
RFC J0406-3826 0405-385  2012.04.28  HOBART26 YARRA12M   3.464D+07 -7.397D+07   81.6801   0.8922 0.0596    31.20   2925.2  v271k
RFC J0406-3826 0405-385  2015.04.08  HOBART26 KATH12M   -1.962D+07 -9.400D+07   96.0285   0.2455 0.0199    14.65   1681.3  v271n
RFC J0406-3826 0405-385  2012.04.28  HOBART26 KATH12M   -1.259D+07 -9.527D+07   96.0983   0.3047 0.0207    17.64   1761.3  v271k
RFC J0406-3826 0405-385  2015.04.08  KATH12M  WARK12M    2.114D+06  1.215D+08  121.5670   0.3405 0.0269    16.81   3474.7  v271n
RFC J0406-3826 0405-385  2015.09.29  KATH12M  WARK12M    3.322D+06  1.215D+08  121.5765   0.5086 0.0572    12.87   3739.6  v271o
RFC J0406-3826 0405-385  2015.09.29  CEDUNA   HART15M    2.483D+08 -3.141D+07  250.2376   0.5841 0.0680    13.37   1464.0  v271o
RFC J0406-3826 0405-385  2013.06.16  CEDUNA   HARTRAO    2.483D+08 -3.139D+07  250.2409   0.8969 0.0403    91.44    744.3  v271m
RFC J0406-3826 0405-385  2015.04.08  CEDUNA   HARTRAO    2.485D+08 -2.996D+07  250.3324   0.5622 0.0305    36.45   1597.2  v271n
RFC J0406-3826 0405-385  2013.06.16  HARTRAO  HOBART26  -2.435D+08  7.682D+07  255.3652   0.8815 0.0387   100.79    919.2  v271m
RFC J0406-3826 0405-385  2015.04.08  HARTRAO  HOBART26  -2.442D+08  7.540D+07  255.5462   0.6111 0.0317    47.77   1188.9  v271n
RFC J0406-3826 0405-385  2015.09.29  HART15M  KATH12M   -2.637D+08 -1.732D+07  264.3015   0.5952 0.0650    18.75   2961.2  v271o
RFC J0406-3826 0405-385  2015.04.08  HARTRAO  KATH12M   -2.638D+08 -1.859D+07  264.4934   0.4204 0.0267    23.72   2335.6  v271n
RFC J0406-3826 0405-385  2015.09.29  HART15M  PARKES    -2.619D+08  5.589D+07  267.8156   0.5620 0.0485    95.38    397.7  v271o
RFC J0406-3826 0405-385  2013.06.16  HARTRAO  PARKES    -2.620D+08  5.574D+07  267.8555   0.8773 0.0367   348.94    239.0  v271m
RFC J0406-3826 0405-385  2015.04.08  HARTRAO  PARKES    -2.625D+08  5.444D+07  268.0860   0.4854 0.0220   161.93    301.3  v271n
RFC J0406-3826 0405-385  2013.06.16  HARTRAO  MOPRA     -2.654D+08  5.299D+07  270.6016   0.9142 0.0378    87.22    833.4  v271m
RFC J0406-3826 0405-385  2015.09.29  HART15M  MOPRA     -2.654D+08  5.289D+07  270.6093   0.5492 0.0543    21.22   1304.5  v271o
RFC J0406-3826 0405-385  2013.06.16  ATCA-109 HARTRAO    2.671D+08 -5.148D+07  272.0581   0.9826 0.0309   249.92    311.6  v271m
RFC J0406-3826 0405-385  2015.09.29  ATCA-104 HART15M    2.672D+08 -5.138D+07  272.0670   0.1439 0.0351     4.40   1634.9  v271o
RFC J0406-3826 0405-385  2015.04.08  ATCA-104 HARTRAO    2.678D+08 -4.993D+07  272.3701   0.4323 0.0285    91.70    328.5  v271n
RFC J0406-3826 0405-385  2015.09.29  HART15M  WARK12M   -2.604D+08  1.042D+08  280.4874   0.5867 0.0616    19.10   2890.3  v271o
RFC J0406-3826 0405-385  2015.04.08  HARTRAO  WARK12M   -2.614D+08  1.030D+08  280.9758   0.6347 0.0397    33.74   2460.0  v271n
RFC J0408-6545 0407-658  2011.11.11  ATCA-104 MOPRA      1.594D+06  2.572D+04    1.5942   0.5215 0.0194   218.81    274.7  v271j
RFC J0408-6545 0407-658  2011.11.12  ATCA-104 MOPRA     -1.404D+06  2.292D+06    2.6877   0.6622 0.0245   284.02    273.0  v271j
RFC J0408-6545 0407-658  2011.11.11  ATCA-104 MOPRA      1.317D+06  2.366D+06    2.7074   0.6094 0.0226   264.14    256.3  v271j
RFC J0408-6545 0407-658  2011.11.11  HOBART26 MOPRA     -2.185D+07 -9.927D+06   24.0029   0.1139 0.0069    20.59    632.6  v271j
RFC J0408-6545 0407-658  2011.11.11  ATCA-104 HOBART26   2.345D+07  9.952D+06   25.4727   0.0779 0.0040    24.98    360.7  v271j
RFC J0408-6545 0407-658  2011.11.12  HOBART26 MOPRA      2.133D+07 -1.666D+07   27.0669   0.0926 0.0063    17.28    621.5  v271j
RFC J0408-6545 0407-658  2011.11.12  CEDUNA   HOBART26  -1.790D+07 -2.086D+07   27.4884   0.0489 0.0076     6.59    889.8  v271j
RFC J0408-6545 0407-658  2011.11.12  ATCA-104 HOBART26  -2.274D+07  1.895D+07   29.5991   0.0514 0.0035    16.94    356.6  v271j
RFC J0408-6545 0407-658  2011.11.11  HOBART26 MOPRA     -4.709D+06 -3.131D+07   31.6643   0.0865 0.0060    16.80    565.7  v271j
RFC J0408-6545 0407-658  2011.11.11  ATCA-104 HOBART26   6.024D+06  3.368D+07   34.2139   0.0881 0.0042    28.53    345.3  v271j
RFC J0408-6545 0407-658  2011.11.11  CEDUNA   MOPRA     -9.603D+06  3.527D+07   36.5566   0.0547 0.0085     8.23    684.0  v271j
RFC J0408-6545 0407-658  2011.11.11  ATCA-104 CEDUNA     1.120D+07 -3.525D+07   36.9838   0.0436 0.0040    11.58    389.5  v271j
RFC J0408-6545 0407-658  2011.11.11  CEDUNA   MOPRA     -4.031D+07 -4.829D+06   40.5935   0.0683 0.0093    10.38    657.0  v271j
RFC J0408-6545 0407-658  2011.11.11  ATCA-104 CEDUNA     4.162D+07  7.195D+06   42.2392   0.0976 0.0050    24.64    401.6  v271j
RFC J0408-6545 0407-658  2011.11.11  CEDUNA   HOBART26  -3.557D+07  2.648D+07   44.3395   0.0664 0.0092     7.43    885.3  v271j
RFC J0408-6545 0407-658  2011.11.11  CEDUNA   HOBART26   1.225D+07  4.518D+07   46.8114   0.0628 0.0090     7.20    896.9  v271j
LCS J0408-7507 0409-752  2010.07.25  ATCA-104 MOPRA      1.872D+06  1.260D+05    1.8764   0.4262 0.0425   259.81    219.7  v271f
LCS J0408-7507 0409-752  2011.04.02  ATCA-104 MOPRA      1.933D+06  9.167D+05    2.1393   0.6743 0.1163   212.39    179.0  v271h
LCS J0408-7507 0409-752  2010.07.25  ATCA-104 MOPRA      1.640D+06  1.681D+06    2.3484   0.4184 0.0418   137.92    213.3  v271f
LCS J0408-7507 0409-752  2010.07.25  ATCA-104 MOPRA     -1.497D+06  1.874D+06    2.3982   0.5502 0.0548   330.52    223.7  v271f
LCS J0408-7507 0409-752  2010.07.25  ATCA-104 MOPRA     -2.419D+05  2.532D+06    2.5431   0.4692 0.0468   271.55    215.8  v271f
LCS J0408-7507 0409-752  2010.07.25  MOPRA    PARKES     3.517D+06  3.446D+05    3.5336   0.2535 0.0245   541.97     63.6  v271f
LCS J0408-7507 0409-752  2010.07.25  MOPRA    PARKES     2.944D+06  3.205D+06    4.3523   0.3137 0.0303   374.92     60.1  v271f
LCS J0408-7507 0409-752  2010.07.25  MOPRA    PARKES    -6.192D+05  4.620D+06    4.6613   0.2371 0.0229   518.43     62.4  v271f
LCS J0408-7507 0409-752  2010.07.25  ATCA-104 PARKES     5.389D+06  4.707D+05    5.4095   0.2422 0.0243   444.09     71.8  v271f
LCS J0408-7507 0409-752  2010.07.25  ATCA-104 PARKES     4.584D+06  4.886D+06    6.7000   0.2906 0.0291   292.37     68.5  v271f
LCS J0408-7507 0409-752  2011.04.02  ATCA-104 PARKES    -2.278D+06  6.748D+06    7.1220   0.1456 0.0196    17.45   1427.3  v271h
LCS J0408-7507 0409-752  2011.04.02  ATCA-104 PARKES     2.151D+06  6.796D+06    7.1285   0.1883 0.0243    23.21   1354.4  v271h
LCS J0408-7507 0409-752  2010.07.25  ATCA-104 PARKES    -8.611D+05  7.152D+06    7.2033   0.1304 0.0131   242.12     71.0  v271f
LCS J0408-7507 0409-752  2010.07.25  DSS45    MOPRA      7.067D+06 -3.079D+06    7.7086   0.1349 0.0223    33.36    546.3  v271f
LCS J0408-7507 0409-752  2010.07.25  ATCA-104 DSS45     -8.564D+06  4.953D+06    9.8928   0.1160 0.0246    25.32    617.2  v271f
LCS J0408-7507 0409-752  2011.04.02  HOBART26 MOPRA     -1.733D+07 -2.037D+07   26.7502   0.0170 0.0037     5.13    586.3  v271h
LCS J0408-7507 0409-752  2011.04.02  ATCA-104 HOBART26   1.927D+07  2.129D+07   28.7143   0.0134 0.0022     7.60    304.7  v271h
LCS J0408-7507 0409-752  2011.04.02  ATCA-104 HOBART26  -1.814D+07  2.277D+07   29.1076   0.0142 0.0022     8.20    307.7  v271h
LCS J0408-7507 0409-752  2010.07.25  CEDUNA   PARKES    -1.832D+07  3.297D+07   37.7161   0.0045 0.0014     5.97    119.4  v271f
RFC J0409+1217 0406+121  2011.07.24  ATCA-104 MOPRA      1.911D+06  2.416D+06    3.0806   0.3130 0.0222   233.38    258.6  v271i
RFC J0409+1217 0406+121  2011.07.24  ATCA-104 MOPRA      1.920D+06  2.426D+06    3.0944   0.3296 0.0235   126.26    259.3  v271i
RFC J0409+1217 0406+121  2011.07.24  CEDUNA   HOBART26  -1.805D+07  1.889D+07   26.1273   0.2818 0.0227    26.99    999.5  v271i
RFC J0409+1217 0406+121  2011.07.24  CEDUNA   HOBART26  -1.855D+07  1.895D+07   26.5172   0.2938 0.0228    33.12    999.5  v271i
RFC J0409+1217 0406+121  2011.07.24  HOBART26 MOPRA     -1.641D+07 -2.482D+07   29.7534   0.3169 0.0083    90.26    670.0  v271i
RFC J0409+1217 0406+121  2011.07.24  HOBART26 MOPRA     -1.677D+07 -2.491D+07   30.0279   0.3330 0.0104    49.17    670.0  v271i
RFC J0409+1217 0406+121  2011.07.24  ATCA-104 HOBART26   1.832D+07  2.724D+07   32.8239   0.3026 0.0076   170.78    341.2  v271i
RFC J0409+1217 0406+121  2011.07.24  ATCA-104 HOBART26   1.869D+07  2.733D+07   33.1140   0.3371 0.0090    98.31    341.9  v271i
RFC J0409+1217 0406+121  2011.07.24  CEDUNA   MOPRA     -3.482D+07 -6.018D+06   35.3359   0.2774 0.0106    35.00    758.0  v271i
RFC J0409+1217 0406+121  2011.07.24  CEDUNA   MOPRA     -3.512D+07 -5.910D+06   35.6104   0.2626 0.0095    38.65    759.0  v271i
RFC J0409+1217 0406+121  2011.07.24  ATCA-104 CEDUNA     3.674D+07  8.444D+06   37.6980   0.2755 0.0080    67.61    386.9  v271i
RFC J0409+1217 0406+121  2011.07.24  ATCA-104 CEDUNA     3.703D+07  8.331D+06   37.9572   0.2735 0.0077    79.17    386.3  v271i
RFC J0409-0400 0407-041  2013.03.16  ATCA-104 HOBART26   2.010D+07  3.194D+07   37.7399   0.0750 0.0092    15.08    352.3  v271l
RFC J0409-0400 0407-041  2013.03.16  ATCA-104 HARTRAO    2.675D+08 -7.161D+06  267.6389   0.1045 0.0163    11.02    641.1  v271l
LCS J0410-5232 0409-526  2015.09.29  ATCA-104 MOPRA      1.944D+06  1.439D+06    2.4188   0.0627 0.0148     4.45    871.4  v271o
LCS J0410-5232 0409-526  2015.09.29  MOPRA    PARKES     3.615D+06  2.684D+06    4.5027   0.1474 0.0101    41.84    205.3  v271o
LCS J0410-5232 0409-526  2015.09.30  ASKAP-32 YARRA12M  -3.447D+06  6.723D+06    7.5549   0.5767 0.1339     4.64   6007.2  v271o
LCS J0410-5232 0409-526  2015.09.30  ATCA-104 PARKES    -1.885D+06  8.489D+06    8.6953   0.4095 0.0294    82.45    262.5  v271o
LCS J0410-5232 0409-526  2015.09.30  CEDUNA   PARKES    -1.727D+07 -2.509D+07   30.4636   0.0418 0.0068     9.90    231.1  v271o
LCS J0410-5232 0409-526  2015.09.30  ASKAP-32 CEDUNA    -1.444D+07 -2.711D+07   30.7169   0.2837 0.0693     4.68   3018.4  v271o
LCS J0410-5232 0409-526  2015.09.30  CEDUNA   MOPRA     -1.598D+07 -3.056D+07   34.4835   0.0524 0.0122     4.51    770.0  v271o
LCS J0410-5232 0409-526  2015.09.30  CEDUNA   YARRA12M   1.100D+07  3.383D+07   35.5778   0.1749 0.0378     4.92   1698.2  v271o
LCS J0410-5232 0409-526  2015.09.30  ATCA-104 CEDUNA     1.538D+07  3.359D+07   36.9407   0.0914 0.0149     6.88    972.6  v271o
LCS J0410-5232 0409-526  2015.09.30  ATCA-104 KATH12M    3.714D+07  2.260D+06   37.2041   0.1849 0.0460     4.51   2150.5  v271o
LCS J0410-5232 0409-526  2015.09.30  KATH12M  MOPRA     -3.774D+07  7.739D+05   37.7493   0.1450 0.0341     4.50   1705.5  v271o
LCS J0410-5232 0409-526  2015.09.30  CEDUNA   KATH12M    2.177D+07 -3.134D+07   38.1635   0.1755 0.0392     4.79   1886.6  v271o
LCS J0410-5232 0409-526  2015.09.30  KATH12M  PARKES    -3.904D+07  6.251D+06   39.5414   0.0281 0.0065     4.57    510.8  v271o
LCS J0410-5232 0409-526  2015.09.30  ATCA-104 WARK12M   -5.324D+07 -2.085D+07   57.1792   0.1808 0.0393     4.92   1826.7  v271o
LCS J0410-5232 0409-526  2015.09.30  MOPRA    WARK12M   -5.264D+07 -2.388D+07   57.8045   0.1260 0.0292     4.55   1448.7  v271o
LCS J0410-5232 0409-526  2015.09.30  ASKAP-32 KATH12M    7.359D+06 -5.845D+07   58.9102   0.5272 0.1331     4.24   6673.6  v271o
LCS J0410-5232 0409-526  2015.09.30  PARKES   WARK12M   -5.139D+07 -2.931D+07   59.1590   0.0247 0.0054     4.85    434.0  v271o
LCS J0410-5232 0409-526  2015.09.30  ASKAP-32 PARKES    -3.173D+07 -5.220D+07   61.0870   0.0686 0.0166     4.41    817.1  v271o
LCS J0410-5232 0409-526  2015.09.29  MOPRA    WARK12M   -1.727D+07  5.885D+07   61.3336   0.1224 0.0290     4.44   1475.2  v271o
LCS J0410-5232 0409-526  2015.09.29  ATCA-104 WARK12M   -1.536D+07  6.028D+07   62.2093   0.1888 0.0436     4.60   1869.7  v271o
LCS J0410-5232 0409-526  2015.09.30  ASKAP-32 MOPRA     -3.039D+07 -5.768D+07   65.1940   0.2374 0.0636     4.13   2728.5  v271o
LCS J0410-5232 0409-526  2015.09.30  PARKES   YARRA12M   2.828D+07  5.893D+07   65.3628   0.0253 0.0058     4.55    459.8  v271o
LCS J0410-5232 0409-526  2015.09.30  KATH12M  YARRA12M  -1.079D+07  6.517D+07   66.0611   0.2178 0.0475     4.93   3754.8  v271o
LCS J0410-5232 0409-526  2015.09.30  ASKAP-32 ATCA-104  -2.978D+07 -6.071D+07   67.6215   0.2856 0.0701     4.35   3440.4  v271o
LCS J0410-5232 0409-526  2015.09.30  MOPRA    YARRA12M   2.695D+07  6.440D+07   69.8096   0.1382 0.0311     4.67   1535.2  v271o
LCS J0410-5232 0409-526  2015.09.30  ATCA-104 YARRA12M   2.634D+07  6.743D+07   72.3938   0.1820 0.0457     4.69   1935.7  v271o
LCS J0410-5232 0409-526  2015.09.29  ASKAP-32 PARKES    -6.082D+07  5.722D+07   83.5084   0.0583 0.0145     4.26    787.7  v271o
LCS J0410-5232 0409-526  2015.09.29  ASKAP-32 MOPRA     -6.446D+07  5.452D+07   84.4231   0.2629 0.0621     4.85   2655.1  v271o
LCS J0410-5232 0409-526  2015.09.29  ASKAP-32 ATCA-104  -6.643D+07  5.305D+07   85.0196   0.2793 0.0696     4.28   3365.0  v271o
LCS J0410-5232 0409-526  2015.09.30  CEDUNA   WARK12M   -6.863D+07 -5.443D+07   87.5916   0.1522 0.0332     4.90   1602.6  v271o
LCS J0410-5232 0409-526  2015.09.30  KATH12M  WARK12M   -9.038D+07 -2.311D+07   93.2873   0.1984 0.0448     4.75   3543.3  v271o
LCS J0410-5232 0409-526  2015.09.30  ASKAP-32 WARK12M   -8.303D+07 -8.156D+07  116.3879   0.4875 0.1233     4.23   5668.8  v271o
LCS J0410-5232 0409-526  2015.09.30  WARK12M  YARRA12M   7.958D+07  8.828D+07  118.8595   0.1659 0.0380     4.63   3189.5  v271o
LCS J0410-5232 0409-526  2015.09.29  ASKAP-32 WARK12M   -8.173D+07  1.134D+08  139.7608   0.4899 0.1173     4.51   5696.9  v271o
LCS J0410-5232 0409-526  2015.09.29  ASKAP-32 HART15M    2.081D+08  6.615D+07  218.3149   0.3971 0.0988     4.39   5026.7  v271o
LCS J0410-5232 0409-526  2015.09.29  HART15M  MOPRA     -2.726D+08 -1.158D+07  272.7976   0.1367 0.0316     4.66   1301.7  v271o
LCS J0410-5232 0409-526  2015.09.29  ATCA-104 HART15M    2.745D+08  1.306D+07  274.8013   0.1353 0.0319     4.57   1649.7  v271o
LCS J0410-5232 0409-526  2015.09.29  HART15M  WARK12M   -2.898D+08  4.722D+07  293.6672   0.1787 0.0413     4.71   2792.9  v271o
LCS J0410-7750 0412-779  2009.12.13  ATCA-104 MOPRA      1.767D+06  1.350D+06    2.2237   0.0951 0.0046    24.71    370.2  v271d
LCS J0410-7750 0412-779  2009.12.13  ATCA-104 MOPRA      2.131D+04  2.449D+06    2.4494   0.1194 0.0051    30.76    375.4  v271d
LCS J0410-7750 0412-779  2009.12.13  PARKES   MOPRA     -3.200D+06 -2.613D+06    4.1317   0.1480 0.0037    83.94    164.3  v271d
LCS J0410-7750 0412-779  2009.12.13  PARKES   MOPRA      3.038D+06 -2.895D+06    4.1965   0.1314 0.0035    68.57    183.0  v271d
LCS J0410-7750 0412-779  2009.12.13  PARKES   MOPRA      1.330D+05 -4.499D+06    4.5008   0.1393 0.0035    80.86    165.5  v271d
LCS J0410-7750 0412-779  2009.12.13  ATCA-104 PARKES     4.968D+06  3.963D+06    6.3547   0.1131 0.0032    96.95    107.4  v271d
LCS J0410-7750 0412-779  2009.12.13  ATCA-104 PARKES    -4.623D+06  4.554D+06    6.4893   0.1310 0.0037   105.36    118.3  v271d
LCS J0410-7750 0412-779  2009.12.13  ATCA-104 PARKES    -1.117D+05  6.948D+06    6.9490   0.1067 0.0030    94.46    107.8  v271d
LCS J0410-7750 0412-779  2009.12.13  PARKES   HOBART26  -1.885D+07  5.349D+06   19.5903   0.1267 0.0030   113.96    203.4  v271d
LCS J0410-7750 0412-779  2009.12.13  PARKES   HOBART26  -1.063D+07  2.027D+07   22.8891   0.1311 0.0031   132.87    188.6  v271d
LCS J0410-7750 0412-779  2009.12.13  PARKES   HOBART26   9.368D+06  2.102D+07   23.0159   0.1397 0.0033   140.09    187.3  v271d
LCS J0410-7750 0412-779  2009.12.13  HOBART26 MOPRA      2.188D+07 -8.244D+06   23.3851   0.1201 0.0081    16.20    702.1  v271d
LCS J0410-7750 0412-779  2009.12.13  ATCA-104 HOBART26  -2.347D+07  9.903D+06   25.4728   0.1193 0.0071    25.20    453.7  v271d
LCS J0410-7750 0412-779  2009.12.13  HOBART26 MOPRA     -1.257D+07 -2.364D+07   26.7700   0.1401 0.0077    20.76    645.6  v271d
LCS J0410-7750 0412-779  2009.12.13  HOBART26 MOPRA      1.076D+07 -2.477D+07   27.0070   0.1156 0.0074    17.12    657.0  v271d
LCS J0410-7750 0412-779  2009.12.13  ATCA-104 HOBART26   1.434D+07  2.499D+07   28.8064   0.0937 0.0060    21.14    421.9  v271d
LCS J0410-7750 0412-779  2009.12.13  ATCA-104 HOBART26  -1.074D+07  2.722D+07   29.2618   0.0997 0.0062    22.59    428.0  v271d
LCS J0410-7750 0412-779  2009.12.13  HOBART26 CEDUNA     1.271D+07  3.071D+07   33.2374   0.0911 0.0078    12.24    711.8  v271d
LCS J0410-7750 0412-779  2009.12.13  PARKES   CEDUNA    -6.136D+06  3.606D+07   36.5787   0.0853 0.0039    42.00    185.5  v271d
LCS J0410-7750 0412-779  2009.12.13  PARKES   CEDUNA     2.714D+07  2.542D+07   37.1883   0.1171 0.0050    61.91    171.9  v271d
LCS J0410-7750 0412-779  2009.12.13  HOBART26 CEDUNA     3.777D+07  5.152D+06   38.1231   0.1126 0.0076    15.97    682.6  v271d
LCS J0410-7750 0412-779  2009.12.13  PARKES   CEDUNA     3.580D+07 -1.318D+07   38.1472   0.1015 0.0044    53.32    173.5  v271d
LCS J0410-7750 0412-779  2009.12.13  MOPRA    CEDUNA    -9.174D+06  3.896D+07   40.0213   0.1095 0.0074    16.22    640.5  v271d
LCS J0410-7750 0412-779  2009.12.13  MOPRA    CEDUNA     2.701D+07  2.992D+07   40.3082   0.1461 0.0074    23.32    598.7  v271d
LCS J0410-7750 0412-779  2009.12.13  MOPRA    CEDUNA     3.900D+07 -1.057D+07   40.4048   0.1190 0.0073    18.21    598.2  v271d
LCS J0410-7750 0412-779  2009.12.13  ATCA-104 CEDUNA     4.077D+07 -9.216D+06   41.7948   0.0751 0.0048    18.70    391.0  v271d
LCS J0410-7750 0412-779  2009.12.13  ATCA-104 CEDUNA    -1.076D+07  4.061D+07   42.0151   0.0873 0.0054    19.37    413.9  v271d
LCS J0410-7750 0412-779  2009.12.13  ATCA-104 CEDUNA     2.703D+07  3.237D+07   42.1719   0.0952 0.0052    23.58    390.0  v271d
LCS J0410-7750 0412-779  2009.12.13  HOBART26 CEDUNA     2.643D+07 -3.420D+07   43.2247   0.0736 0.0073    10.42    681.8  v271d
LCS J0411-5149 0410-519  2009.07.05  ATCA-104 MOPRA      1.943D+06  1.437D+06    2.4164   0.2526 0.0095    77.71    275.4  v271c
LCS J0411-5149 0410-519  2009.07.05  ATCA-104 MOPRA     -1.233D+06  2.773D+06    3.0350   0.2174 0.0084    64.12    289.8  v271c
LCS J0411-5149 0410-519  2009.07.05  ATCA-104 MOPRA      4.470D+05  3.076D+06    3.1083   0.1689 0.0067    53.82    268.1  v271c
LCS J0411-5149 0410-519  2009.07.05  MOPRA    PARKES     3.615D+06  2.679D+06    4.4997   0.1937 0.0067   117.71    137.5  v271c
LCS J0411-5149 0410-519  2009.07.04  MOPRA    PARKES     2.528D+06  4.850D+06    5.4693   0.1983 0.0069   121.78    135.9  v271c
LCS J0411-5149 0410-519  2009.07.05  MOPRA    PARKES    -2.419D+06  4.934D+06    5.4944   0.2067 0.0072   114.55    151.6  v271c
LCS J0411-5149 0410-519  2009.07.05  ATCA-104 PARKES     5.558D+06  4.116D+06    6.9162   0.2007 0.0068   202.34     82.7  v271c
LCS J0411-5149 0410-519  2009.07.05  ATCA-104 PARKES    -3.652D+06  7.707D+06    8.5281   0.1781 0.0060   166.09     90.2  v271c
LCS J0411-5149 0410-519  2009.07.05  HOBART26 CEDUNA     2.195D+07  8.986D+06   23.7202   0.1608 0.0117    15.86    855.6  v271c
LCS J0411-5149 0410-519  2009.07.05  PARKES   HOBART26  -1.812D+07  1.891D+07   26.1952   0.1445 0.0052    85.04    200.7  v271c
LCS J0411-5149 0410-519  2009.07.05  PARKES   HOBART26   1.636D+07  2.216D+07   27.5472   0.1732 0.0062   108.14    186.6  v271c
LCS J0411-5149 0410-519  2009.07.05  PARKES   CEDUNA     3.829D+06  2.790D+07   28.1621   0.2216 0.0121    92.38    201.1  v271c
LCS J0411-5149 0410-519  2009.07.04  PARKES   HOBART26   3.917D+06  2.933D+07   29.5898   0.2192 0.0077   126.60    203.9  v271c
LCS J0411-5149 0410-519  2009.07.05  MOPRA    HOBART26  -2.054D+07  2.385D+07   31.4749   0.1400 0.0091    18.36    645.2  v271c
LCS J0411-5149 0410-519  2009.07.05  MOPRA    HOBART26   1.997D+07  2.484D+07   31.8768   0.1491 0.0091    20.13    621.3  v271c
LCS J0411-5149 0410-519  2009.07.05  MOPRA    CEDUNA     1.411D+06  3.283D+07   32.8644   0.2042 0.0106    26.99    646.3  v271c
LCS J0411-5149 0410-519  2009.07.05  ATCA-104 HOBART26   2.192D+07  2.628D+07   34.2194   0.1521 0.0093    34.07    373.8  v271c
LCS J0411-5149 0410-519  2009.07.05  ATCA-104 HOBART26  -2.177D+07  2.662D+07   34.3920   0.1043 0.0072    22.97    383.6  v271c
LCS J0411-5149 0410-519  2009.07.05  PARKES   CEDUNA     2.430D+07 -2.481D+07   34.7329   0.1153 0.0065    54.76    174.4  v271c
LCS J0411-5149 0410-519  2009.07.04  MOPRA    HOBART26   6.445D+06  3.418D+07   34.7816   0.2174 0.0110    27.90    660.6  v271c
LCS J0411-5149 0410-519  2009.07.05  ATCA-104 CEDUNA     1.771D+05  3.561D+07   35.6076   0.1937 0.0081    42.96    384.3  v271c
LCS J0411-5149 0410-519  2009.07.05  MOPRA    CEDUNA     2.792D+07 -2.213D+07   35.6289   0.1226 0.0082    17.90    580.9  v271c
LCS J0411-5149 0410-519  2009.07.05  ATCA-104 CEDUNA     2.986D+07 -2.070D+07   36.3337   0.1352 0.0062    33.01    349.5  v271c
LCS J0411-5149 0410-519  2009.07.04  PARKES   CEDUNA     3.801D+07 -2.808D+06   38.1170   0.1074 0.0061    50.43    177.8  v271c
LCS J0411-5149 0410-519  2009.07.05  MOPRA    CEDUNA     3.296D+07  1.957D+07   38.3335   0.1306 0.0082    19.50    568.0  v271c
LCS J0411-5149 0410-519  2009.07.05  ATCA-104 CEDUNA     3.341D+07  2.265D+07   40.3609   0.0988 0.0053    24.44    343.1  v271c
LCS J0411-5149 0410-519  2009.07.04  MOPRA    CEDUNA     4.054D+07  2.042D+06   40.5930   0.0962 0.0076    14.28    576.0  v271c
LCS J0411-5149 0410-519  2009.07.04  HOBART26 CEDUNA     3.410D+07 -3.214D+07   46.8553   0.1063 0.0110    10.35    864.0  v271c
LCS J0411-5149 0410-519  2009.07.05  HOBART26 CEDUNA     7.946D+06 -4.698D+07   47.6444   0.1514 0.0108    16.28    788.3  v271c
LCS J0412-4604 0411-462  2009.07.05  ATCA-104 MOPRA      1.921D+06  1.527D+06    2.4536   0.1954 0.0077    59.53    278.3  v271c
LCS J0412-4604 0411-462  2009.07.05  ATCA-104 MOPRA     -9.358D+05  3.010D+06    3.1520   0.1770 0.0071    53.60    282.2  v271c
LCS J0412-4604 0411-462  2009.07.05  MOPRA    PARKES     3.589D+06  2.818D+06    4.5632   0.1490 0.0053    89.15    139.1  v271c
LCS J0412-4604 0411-462  2009.07.05  MOPRA    PARKES     2.731D+06  4.868D+06    5.5820   0.1583 0.0056    95.40    138.1  v271c
LCS J0412-4604 0411-462  2009.07.05  MOPRA    PARKES    -1.885D+06  5.384D+06    5.7044   0.1632 0.0058    94.16    145.7  v271c
LCS J0412-4604 0411-462  2009.07.05  ATCA-104 PARKES     5.510D+06  4.345D+06    7.0168   0.1631 0.0055   163.70     83.3  v271c
LCS J0412-4604 0411-462  2009.07.05  ATCA-104 PARKES    -2.821D+06  8.394D+06    8.8551   0.1475 0.0050   142.31     87.2  v271c
LCS J0412-4604 0411-462  2009.07.05  PARKES   CEDUNA     1.067D+07  2.423D+07   26.4752   0.1744 0.0096    76.35    191.9  v271c
LCS J0412-4604 0411-462  2009.07.05  HOBART26 CEDUNA     2.755D+07  1.525D+06   27.5883   0.1458 0.0113    14.65    833.3  v271c
LCS J0412-4604 0411-462  2009.07.05  PARKES   HOBART26   1.707D+07  2.237D+07   28.1392   0.1660 0.0059   102.63    188.2  v271c
LCS J0412-4604 0411-462  2009.07.05  PARKES   HOBART26  -1.688D+07  2.270D+07   28.2888   0.1280 0.0047    77.04    195.4  v271c
LCS J0412-4604 0411-462  2009.07.05  PARKES   HOBART26   5.402D+06  2.966D+07   30.1466   0.1708 0.0061    93.77    211.7  v271c
LCS J0412-4604 0411-462  2009.07.05  MOPRA    CEDUNA     8.786D+06  2.961D+07   30.8892   0.1628 0.0094    22.33    621.4  v271c
LCS J0412-4604 0411-462  2009.07.05  MOPRA    HOBART26   2.066D+07  2.519D+07   32.5770   0.1597 0.0094    21.34    628.8  v271c
LCS J0412-4604 0411-462  2009.07.05  PARKES   CEDUNA     2.180D+07 -2.449D+07   32.7844   0.1003 0.0057    47.89    175.0  v271c
LCS J0412-4604 0411-462  2009.07.05  MOPRA    CEDUNA     2.539D+07 -2.167D+07   33.3774   0.1006 0.0078    14.68    584.6  v271c
LCS J0412-4604 0411-462  2009.07.05  ATCA-104 CEDUNA     7.850D+06  3.262D+07   33.5545   0.1573 0.0070    35.91    371.8  v271c
LCS J0412-4604 0411-462  2009.07.05  MOPRA    HOBART26  -1.876D+07  2.809D+07   33.7771   0.1126 0.0085    15.08    632.6  v271c
LCS J0412-4604 0411-462  2009.07.05  ATCA-104 CEDUNA     2.731D+07 -2.014D+07   33.9327   0.1215 0.0059    29.64    350.1  v271c
LCS J0412-4604 0411-462  2009.07.05  ATCA-104 HOBART26   2.258D+07  2.671D+07   34.9794   0.1431 0.0089    32.29    376.5  v271c
LCS J0412-4604 0411-462  2009.07.05  MOPRA    HOBART26   8.132D+06  3.453D+07   35.4720   0.1567 0.0097    19.61    672.7  v271c
LCS J0412-4604 0411-462  2009.07.05  ATCA-104 HOBART26  -1.970D+07  3.110D+07   36.8106   0.0965 0.0069    21.62    378.5  v271c
LCS J0412-4604 0411-462  2009.07.05  PARKES   CEDUNA     3.778D+07 -5.171D+06   38.1368   0.1148 0.0065    52.36    183.1  v271c
LCS J0412-4604 0411-462  2009.07.05  MOPRA    CEDUNA     4.052D+07 -3.025D+05   40.5165   0.1117 0.0080    16.27    581.9  v271c
LCS J0412-4604 0411-462  2009.07.05  HOBART26 CEDUNA     4.727D+06 -4.686D+07   47.0956   0.1036 0.0100    11.13    790.9  v271c
LCS J0412-4604 0411-462  2009.07.05  HOBART26 CEDUNA     3.238D+07 -3.483D+07   47.5580   0.1428 0.0117    13.51    892.2  v271c
LCS J0412-5616 0411-564  2015.04.08  ATCA-104 PARKES     5.548D+06  3.597D+06    6.6121   0.1271 0.0049   180.98     55.4  v271n
LCS J0412-5616 0411-564  2015.04.08  ATCA-104 PARKES    -2.732D+06  7.990D+06    8.4440   0.1186 0.0046   170.68     58.5  v271n
LCS J0412-5616 0411-564  2015.04.08  HOBART26 PARKES     1.672D+07 -2.059D+07   26.5221   0.1134 0.0049    60.26    211.6  v271n
LCS J0412-5616 0411-564  2015.04.08  HOBART26 PARKES    -1.646D+07 -2.091D+07   26.6116   0.1134 0.0049    58.42    205.4  v271n
LCS J0412-5616 0411-564  2015.04.08  CEDUNA   HOBART26  -2.809D+07 -7.951D+06   29.1980   0.1302 0.0149     9.42   1152.1  v271n
LCS J0412-5616 0411-564  2015.04.08  CEDUNA   PARKES    -1.137D+07 -2.853D+07   30.7148   0.1436 0.0100    57.81    296.1  v271n
LCS J0412-5616 0411-564  2015.04.08  ATCA-104 KATH12M    3.030D+07  1.080D+07   32.1684   0.1130 0.0098    19.35    479.0  v271n
LCS J0412-5616 0411-564  2015.04.08  ATCA-104 HOBART26   2.198D+07  2.457D+07   32.9666   0.1187 0.0058    39.97    229.1  v271n
LCS J0412-5616 0411-564  2015.04.08  KATH12M  PARKES    -3.309D+07 -2.776D+06   33.2089   0.1269 0.0060    41.32    445.1  v271n
LCS J0412-5616 0411-564  2015.04.08  CEDUNA   KATH12M    2.170D+07 -2.574D+07   33.6661   0.1333 0.0210     6.59   2423.1  v271n
LCS J0412-5616 0411-564  2015.04.08  ATCA-104 HOBART26  -1.946D+07  2.857D+07   34.5662   0.1084 0.0058    30.01    227.7  v271n
LCS J0412-5616 0411-564  2015.04.08  CEDUNA   PARKES    -2.393D+07  2.621D+07   35.4903   0.1347 0.0094    55.37    272.8  v271n
LCS J0412-5616 0411-564  2015.04.08  CEDUNA   YARRA12M   2.774D+06  3.702D+07   37.1269   0.1261 0.0197     6.67   2252.6  v271n
LCS J0412-5616 0411-564  2015.04.08  ATCA-104 CEDUNA     2.956D+07 -2.254D+07   37.1770   0.1241 0.0060    37.53    304.1  v271n
LCS J0412-5616 0411-564  2015.04.08  ATCA-104 CEDUNA     8.640D+06  3.652D+07   37.5299   0.1227 0.0065    28.81    318.6  v271n
LCS J0412-5616 0411-564  2015.04.08  CEDUNA   KATH12M   -9.978D+06 -4.368D+07   44.8039   0.1304 0.0167     8.30   2248.7  v271n
LCS J0412-5616 0411-564  2015.04.08  CEDUNA   HOBART26  -7.573D+06  4.710D+07   47.7067   0.0879 0.0118     7.86   1127.0  v271n
LCS J0412-5616 0411-564  2015.04.08  CEDUNA   YARRA12M   3.984D+07 -2.881D+07   49.1689   0.1297 0.0168     8.22   2236.5  v271n
LCS J0412-5616 0411-564  2015.04.08  HOBART26 WARK12M   -3.560D+07  3.763D+07   51.7978   0.1103 0.0137     8.82   1646.0  v271n
LCS J0412-5616 0411-564  2015.04.08  KATH12M  YARRA12M   4.985D+07  1.500D+07   52.0621   0.1244 0.0169     7.82   3361.2  v271n
LCS J0412-5616 0411-564  2015.04.08  HOBART26 KATH12M    4.979D+07 -1.779D+07   52.8758   0.0935 0.0169     5.72   1732.2  v271n
LCS J0412-5616 0411-564  2015.04.08  HOBART26 YARRA12M   3.087D+07  4.497D+07   54.5483   0.0918 0.0159     5.97   1610.3  v271n
LCS J0412-5616 0411-564  2015.04.08  ATCA-104 WARK12M   -4.607D+07 -3.009D+07   55.0276   0.1178 0.0080    22.18    437.8  v271n
LCS J0412-5616 0411-564  2015.04.08  PARKES   WARK12M   -4.341D+07 -3.802D+07   57.7093   0.1225 0.0067    43.58    406.9  v271n
LCS J0412-5616 0411-564  2015.04.08  PARKES   WARK12M   -1.894D+07  5.864D+07   61.6199   0.0980 0.0056    33.69    398.3  v271n
LCS J0412-5616 0411-564  2015.04.08  ATCA-104 WARK12M   -1.358D+07  6.220D+07   63.6659   0.1008 0.0068    21.92    444.1  v271n
LCS J0412-5616 0411-564  2015.04.08  HOBART26 WARK12M   -2.666D+07 -5.862D+07   64.4018   0.1172 0.0161     7.87   1583.2  v271n
LCS J0412-5616 0411-564  2015.04.08  PARKES   YARRA12M   1.420D+07  6.555D+07   67.0681   0.0877 0.0047    30.41    413.8  v271n
LCS J0412-5616 0411-564  2015.04.08  ATCA-104 KATH12M    1.958D+07 -6.622D+07   69.0582   0.0827 0.0075    17.34    457.0  v271n
LCS J0412-5616 0411-564  2015.04.08  KATH12M  PARKES    -1.389D+07  6.987D+07   71.2349   0.0820 0.0045    27.46    409.9  v271n
LCS J0412-5616 0411-564  2015.04.08  ATCA-104 YARRA12M   1.133D+07  7.355D+07   74.4214   0.0712 0.0064    12.64    445.3  v271n
LCS J0412-5616 0411-564  2015.04.08  PARKES   YARRA12M   6.368D+07 -5.512D+07   84.2243   0.0827 0.0046    27.59    407.6  v271n
LCS J0412-5616 0411-564  2015.04.08  CEDUNA   WARK12M   -5.475D+07 -6.658D+07   86.1993   0.1373 0.0199     7.36   2214.7  v271n
LCS J0412-5616 0411-564  2015.04.08  ATCA-104 YARRA12M   6.940D+07 -5.136D+07   86.3390   0.0927 0.0062    19.74    454.5  v271n
LCS J0412-5616 0411-564  2015.04.08  KATH12M  WARK12M   -7.637D+07 -4.089D+07   86.6315   0.1099 0.0221     5.15   3330.0  v271n
LCS J0412-5616 0411-564  2015.04.08  HOBART26 YARRA12M   4.746D+07 -7.589D+07   89.5066   0.0724 0.0132     5.65   1684.7  v271n
LCS J0412-5616 0411-564  2015.04.08  HOBART26 KATH12M   -2.371D+06 -9.078D+07   90.8125   0.0830 0.0134     6.42   1693.9  v271n
LCS J0412-5616 0411-564  2015.04.08  CEDUNA   WARK12M   -4.314D+07  8.475D+07   95.0940   0.0896 0.0162     5.75   2185.2  v271n
LCS J0412-5616 0411-564  2015.04.08  KATH12M  WARK12M   -3.352D+07  1.283D+08  132.6422   0.0886 0.0162     5.71   3282.0  v271n
LCS J0412-5616 0411-564  2015.04.08  WARK12M  YARRA12M   8.338D+07 -1.133D+08  140.7017   0.0783 0.0162     4.99   3264.2  v271n
LCS J0412-5616 0411-564  2015.04.08  HARTRAO  YARRA12M  -2.054D+08 -6.020D+07  214.0753   0.1870 0.0172    16.39   2337.6  v271n
LCS J0412-5616 0411-564  2015.04.08  CEDUNA   HARTRAO    2.455D+08  3.084D+07  247.4577   0.2236 0.0152    20.21   1563.6  v271n
LCS J0412-5616 0411-564  2015.04.08  HARTRAO  HOBART26  -2.531D+08  1.614D+07  253.6098   0.1225 0.0108    13.45   1177.8  v271n
LCS J0412-5616 0411-564  2015.04.08  HARTRAO  KATH12M   -2.553D+08 -7.520D+07  266.1363   0.1833 0.0142    16.28   2350.3  v271n
LCS J0412-5616 0411-564  2015.04.08  HARTRAO  PARKES    -2.696D+08 -4.034D+06  269.6217   0.1596 0.0075    74.22    284.9  v271n
LCS J0412-5616 0411-564  2015.04.08  ATCA-104 HARTRAO    2.751D+08  8.298D+06  275.2142   0.1617 0.0111    47.32    317.8  v271n
LCS J0412-5616 0411-564  2015.04.08  HARTRAO  WARK12M   -2.888D+08  5.313D+07  293.6609   0.1301 0.0129    12.11   2282.5  v271n
LCS J0412-5828 0411-585  2015.04.08  ATCA-104 PARKES     4.994D+06  1.629D+06    5.2525   0.0282 0.0013    44.10     58.5  v271n
LCS J0412-5828 0411-585  2015.04.08  ATCA-104 PARKES    -2.448D+06  7.988D+06    8.3550   0.0244 0.0011    38.89     57.6  v271n
LCS J0412-5828 0411-585  2015.04.08  HOBART26 PARKES    -1.865D+07 -1.456D+07   23.6614   0.0231 0.0019    13.77    207.8  v271n
LCS J0412-5828 0411-585  2015.04.08  HOBART26 PARKES     1.619D+07 -2.080D+07   26.3570   0.0216 0.0019    12.61    209.5  v271n
LCS J0412-5828 0411-585  2015.04.08  ATCA-104 HOBART26   2.365D+07  1.619D+07   28.6558   0.0281 0.0038     7.78    230.2  v271n
LCS J0412-5828 0411-585  2015.04.08  CEDUNA   PARKES    -1.344D+07 -2.877D+07   31.7546   0.0326 0.0031    14.62    291.3  v271n
LCS J0412-5828 0411-585  2015.04.08  ATCA-104 HOBART26  -1.864D+07  2.878D+07   34.2931   0.0257 0.0037     7.23    227.6  v271n
LCS J0412-5828 0411-585  2015.04.08  CEDUNA   PARKES    -1.126D+07  3.250D+07   34.3939   0.0327 0.0031    14.80    286.5  v271n
LCS J0412-5828 0411-585  2015.04.08  ATCA-104 CEDUNA     1.625D+07 -3.087D+07   34.8870   0.0292 0.0041     7.35    317.4  v271n
LCS J0412-5828 0411-585  2015.04.08  KATH12M  PARKES    -3.524D+07 -3.610D+06   35.4204   0.0219 0.0029     7.96    438.7  v271n
LCS J0412-5828 0411-585  2015.04.08  ATCA-104 CEDUNA     1.100D+07  3.676D+07   38.3666   0.0285 0.0041     7.14    316.4  v271n
LCS J0412-5828 0411-585  2015.04.08  PARKES   WARK12M   -4.628D+07 -3.719D+07   59.3721   0.0241 0.0028     9.49    401.9  v271n
LCS J0412-5828 0411-585  2015.04.08  PARKES   YARRA12M   1.907D+07  6.685D+07   69.5205   0.0237 0.0027     9.38    402.1  v271n
LCS J0412-5828 0411-585  2015.04.08  KATH12M  PARKES     5.200D+06  7.059D+07   70.7843   0.0195 0.0027     7.45    415.3  v271n
LCS J0412-5828 0411-585  2015.04.08  PARKES   YARRA12M   3.714D+07 -7.254D+07   81.4971   0.0226 0.0027     9.10    395.9  v271n
LCS J0412-5828 0411-585  2015.04.08  HARTRAO  PARKES    -2.568D+08  8.123D+07  269.3831   0.0371 0.0025    20.26    283.1  v271n
LCS J0412-5828 0411-585  2015.04.08  ATCA-104 HARTRAO    2.618D+08 -7.960D+07  273.6703   0.0395 0.0048     9.85    313.7  v271n
LCS J0412-8335 0419-837  2008.11.28  ATCA-104 MOPRA      1.778D+06 -5.140D+05    1.8507   0.0612 0.0048    14.91    392.2  v271b
LCS J0412-8335 0419-837  2008.11.28  ATCA-104 MOPRA      1.809D+06  1.015D+06    2.0744   0.0959 0.0053    28.09    322.8  v271b
LCS J0412-8335 0419-837  2008.11.28  ATCA-104 MOPRA      6.333D+05  2.123D+06    2.2151   0.0725 0.0047    20.50    335.7  v271b
LCS J0412-8335 0419-837  2008.11.28  MOPRA    PARKES     3.365D+06 -8.171D+05    3.4624   0.0565 0.0025    50.04    108.9  v271b
LCS J0412-8335 0419-837  2008.11.28  MOPRA    PARKES     3.287D+06  2.017D+06    3.8565   0.0657 0.0028    63.95     99.0  v271b
LCS J0412-8335 0419-837  2008.11.28  MOPRA    PARKES     1.010D+06  3.966D+06    4.0930   0.0854 0.0035    83.01     99.2  v271b
LCS J0412-8335 0419-837  2008.11.28  DSS45    PARKES    -3.002D+05 -5.228D+06    5.2365   0.0832 0.0047   110.66     48.4  v271b
LCS J0412-8335 0419-837  2008.11.28  ATCA-104 PARKES     5.143D+06 -1.331D+06    5.3120   0.0774 0.0066    69.84    104.4  v271b
LCS J0412-8335 0419-837  2008.11.28  ATCA-104 PARKES     5.096D+06  3.032D+06    5.9299   0.0701 0.0060    68.90     96.0  v271b
LCS J0412-8335 0419-837  2008.11.28  ATCA-104 PARKES    -2.497D+06  5.752D+06    6.2711   0.0800 0.0068    59.38    126.0  v271b
LCS J0412-8335 0419-837  2008.11.28  ATCA-104 PARKES     1.643D+06  6.089D+06    6.3069   0.0760 0.0065    73.30     96.6  v271b
LCS J0412-8335 0419-837  2008.11.28  MOPRA    DSS45      3.587D+06  7.245D+06    8.0844   0.0898 0.0062    26.07    163.0  v271b
LCS J0412-8335 0419-837  2008.11.28  ATCA-104 DSS45      5.396D+06  8.260D+06    9.8663   0.0734 0.0064    22.21    157.9  v271b
LCS J0412-8335 0419-837  2008.11.28  HOBART26 DSS45     -9.932D+06 -1.316D+07   16.4857   0.0697 0.0048    26.04    175.9  v271b
LCS J0412-8335 0419-837  2008.11.28  HOBART26 PARKES    -1.848D+07 -6.148D+06   19.4803   0.0797 0.0032    98.97    108.1  v271b
LCS J0412-8335 0419-837  2008.11.28  HOBART26 PARKES     1.628D+07 -1.211D+07   20.2951   0.0756 0.0032    73.30    139.2  v271b
LCS J0412-8335 0419-837  2008.11.28  HOBART26 PARKES    -1.023D+07 -1.839D+07   21.0415   0.0580 0.0024    72.78    106.9  v271b
LCS J0412-8335 0419-837  2008.11.28  HOBART26 PARKES     5.215D+06 -2.067D+07   21.3218   0.0729 0.0030    94.08    105.0  v271b
LCS J0412-8335 0419-837  2008.11.28  MOPRA    HOBART26   2.185D+07  5.330D+06   22.4903   0.0617 0.0049    14.65    406.1  v271b
LCS J0412-8335 0419-837  2008.11.28  ATCA-104 HOBART26   2.363D+07  4.816D+06   24.1133   0.0619 0.0049    14.77    389.3  v271b
LCS J0412-8335 0419-837  2008.11.28  MOPRA    HOBART26   1.352D+07  2.040D+07   24.4756   0.0802 0.0050    21.45    359.6  v271b
LCS J0412-8335 0419-837  2008.11.28  MOPRA    HOBART26  -4.205D+06  2.464D+07   24.9969   0.0665 0.0046    17.55    365.1  v271b
LCS J0412-8335 0419-837  2008.11.28  ATCA-104 HOBART26  -1.878D+07  1.786D+07   25.9211   0.0614 0.0046    16.20    359.3  v271b
LCS J0412-8335 0419-837  2008.11.28  ATCA-104 HOBART26   1.533D+07  2.142D+07   26.3378   0.0658 0.0046    17.90    348.4  v271b
LCS J0412-8335 0419-837  2008.11.28  CEDUNA   HOBART26  -2.934D+07 -2.305D+07   37.3109   0.0526 0.0049    11.95    420.9  v271b
LCS J0412-8335 0419-837  2008.11.28  CEDUNA   PARKES    -1.305D+07 -3.517D+07   37.5102   0.0469 0.0024    30.76    147.6  v271b
LCS J0412-8335 0419-837  2008.11.28  CEDUNA   PARKES    -3.413D+07 -1.635D+07   37.8437   0.0660 0.0029    56.14    112.1  v271b
LCS J0412-8335 0419-837  2008.11.28  CEDUNA   PARKES    -3.506D+07  1.499D+07   38.1264   0.0663 0.0029    55.57    113.7  v271b
LCS J0412-8335 0419-837  2008.11.28  CEDUNA   PARKES    -1.351D+07  3.566D+07   38.1332   0.0716 0.0031    60.24    113.3  v271b
LCS J0412-8335 0419-837  2008.11.28  CEDUNA   HOBART26  -3.934D+07  4.325D+06   39.5815   0.0693 0.0052    16.11    412.6  v271b
LCS J0412-8335 0419-837  2008.11.28  CEDUNA   MOPRA     -1.688D+07  3.648D+07   40.1911   0.0498 0.0061    11.37    425.8  v271b
LCS J0412-8335 0419-837  2008.11.28  CEDUNA   DSS45     -3.476D+07  2.021D+07   40.2081   0.0700 0.0056    17.99    187.1  v271b
LCS J0412-8335 0419-837  2008.11.28  CEDUNA   MOPRA     -3.834D+07  1.297D+07   40.4784   0.0585 0.0063    14.88    382.5  v271b
LCS J0412-8335 0419-837  2008.11.28  CEDUNA   MOPRA     -3.514D+07 -2.032D+07   40.5898   0.0616 0.0066    15.40    389.7  v271b
LCS J0412-8335 0419-837  2008.11.28  ATCA-104 CEDUNA     1.865D+07 -3.699D+07   41.4277   0.0608 0.0050    14.29    408.1  v271b
LCS J0412-8335 0419-837  2008.11.28  CEDUNA   HOBART26  -2.483D+07  3.337D+07   41.5939   0.0636 0.0051    14.86    412.8  v271b
LCS J0412-8335 0419-837  2008.11.28  ATCA-104 CEDUNA     4.015D+07 -1.195D+07   41.8956   0.0678 0.0048    17.52    370.6  v271b
LCS J0412-8335 0419-837  2008.11.28  CEDUNA   HOBART26   4.974D+06  4.181D+07   42.1022   0.0706 0.0053    16.20    422.7  v271b
LCS J0412-8335 0419-837  2008.11.28  ATCA-104 CEDUNA     3.577D+07  2.244D+07   42.2279   0.0778 0.0051    19.69    379.4  v271b
LCS J0412-8335 0419-837  2008.11.28  ATCA-104 CEDUNA     1.055D+07  4.092D+07   42.2581   0.0453 0.0044    11.39    381.0  v271b
LCS J0413-4324 0411-435  2015.09.29  ATCA-104 MOPRA      1.948D+06  1.796D+06    2.6499   0.0538 0.0123     4.61    868.2  v271o
LCS J0413-4324 0411-435  2015.09.30  ATCA-104 MOPRA     -6.546D+05  3.123D+06    3.1912   0.5787 0.0429    48.88    875.4  v271o
LCS J0413-4324 0411-435  2015.09.29  MOPRA    PARKES     3.617D+06  3.301D+06    4.8971   0.1490 0.0108    29.63    202.7  v271o
LCS J0413-4324 0411-435  2015.09.30  MOPRA    PARKES    -1.367D+06  5.610D+06    5.7741   0.1499 0.0103    40.13    209.7  v271o
LCS J0413-4324 0411-435  2015.09.30  ASKAP-32 YARRA12M  -3.553D+06  7.024D+06    7.8712   0.4509 0.1082     4.47   6177.2  v271o
LCS J0413-4324 0411-435  2015.09.30  ATCA-104 PARKES    -2.017D+06  8.734D+06    8.9643   0.6243 0.0445   118.49    265.1  v271o
LCS J0413-4324 0411-435  2015.09.30  ASKAP-32 CEDUNA    -1.320D+07 -2.093D+07   24.7466   0.2485 0.0639     4.38   3186.3  v271o
LCS J0413-4324 0411-435  2015.09.30  CEDUNA   PARKES    -1.638D+07 -2.143D+07   26.9717   0.1687 0.0222    36.00    243.4  v271o
LCS J0413-4324 0411-435  2015.09.30  CEDUNA   YARRA12M   9.663D+06  2.796D+07   29.5869   0.1833 0.0377     5.20   1814.9  v271o
LCS J0413-4324 0411-435  2015.09.30  CEDUNA   MOPRA     -1.494D+07 -2.706D+07   30.9086   0.1654 0.0156    15.71    806.7  v271o
LCS J0413-4324 0411-435  2015.09.30  ATCA-104 CEDUNA     1.427D+07  3.018D+07   33.3882   0.6925 0.0522    52.73   1019.9  v271o
LCS J0413-4324 0411-435  2015.09.30  ATCA-104 KATH12M    3.608D+07 -6.473D+06   36.6521   0.6489 0.0823    17.18   2155.7  v271o
LCS J0413-4324 0411-435  2015.09.30  KATH12M  MOPRA     -3.673D+07  9.596D+06   37.9635   0.1308 0.0291     4.79   1699.0  v271o
LCS J0413-4324 0411-435  2015.09.30  KATH12M  PARKES    -3.818D+07  1.526D+07   41.1221   0.1358 0.0118    21.59    514.4  v271o
LCS J0413-4324 0411-435  2015.09.30  CEDUNA   KATH12M    2.180D+07 -3.666D+07   42.6572   0.1702 0.0362     5.08   1979.4  v271o
LCS J0413-4324 0411-435  2015.09.30  ASKAP-32 PARKES    -2.966D+07 -4.234D+07   51.7008   0.1590 0.0211     9.61    827.9  v271o
LCS J0413-4324 0411-435  2015.09.30  ATCA-104 WARK12M   -5.216D+07 -1.588D+07   54.5200   0.5085 0.0521    14.84   1829.1  v271o
LCS J0413-4324 0411-435  2015.09.29  PARKES   WARK12M   -2.261D+07  4.995D+07   54.8313   0.1454 0.0128    20.27    437.9  v271o
LCS J0413-4324 0411-435  2015.09.30  MOPRA    WARK12M   -5.150D+07 -1.901D+07   54.8958   0.1225 0.0252     5.19   1441.6  v271o
LCS J0413-4324 0411-435  2015.09.30  ASKAP-32 MOPRA     -2.813D+07 -4.799D+07   55.6285   0.2388 0.0599     4.49   2744.5  v271o
LCS J0413-4324 0411-435  2015.09.30  PARKES   YARRA12M   2.613D+07  4.938D+07   55.8660   0.1552 0.0122    27.06    471.6  v271o
LCS J0413-4324 0411-435  2015.09.30  PARKES   WARK12M   -5.023D+07 -2.453D+07   55.9019   0.1314 0.0109    25.19    436.5  v271o
LCS J0413-4324 0411-435  2015.09.29  MOPRA    WARK12M   -1.924D+07  5.320D+07   56.5761   0.1259 0.0290     4.57   1481.7  v271o
LCS J0413-4324 0411-435  2015.09.29  ATCA-104 WARK12M   -1.724D+07  5.501D+07   57.6497   0.1631 0.0370     4.68   1874.3  v271o
LCS J0413-4324 0411-435  2015.09.30  ASKAP-32 ATCA-104  -2.747D+07 -5.112D+07   58.0306   0.4650 0.0731     7.61   3470.0  v271o
LCS J0413-4324 0411-435  2015.09.30  ASKAP-32 KATH12M    8.736D+06 -5.758D+07   58.2409   0.4783 0.1069     4.89   6737.1  v271o
LCS J0413-4324 0411-435  2015.09.30  MOPRA    YARRA12M   2.456D+07  5.503D+07   60.2605   0.1589 0.0281     6.17   1557.8  v271o
LCS J0413-4324 0411-435  2015.09.30  ATCA-104 YARRA12M   2.390D+07  5.815D+07   62.8739   0.6009 0.0882    15.80   1976.6  v271o
LCS J0413-4324 0411-435  2015.09.30  KATH12M  YARRA12M  -1.229D+07  6.461D+07   65.7643   0.1650 0.0368     4.81   3837.3  v271o
LCS J0413-4324 0411-435  2015.09.30  CEDUNA   WARK12M   -6.648D+07 -4.604D+07   80.8633   0.1528 0.0331     4.93   1679.6  v271o
LCS J0413-4324 0411-435  2015.09.29  ASKAP-32 PARKES    -6.234D+07  5.179D+07   81.0454   0.1400 0.0219     7.52    786.3  v271o
LCS J0413-4324 0411-435  2015.09.29  ASKAP-32 MOPRA     -6.616D+07  4.833D+07   81.9322   0.2653 0.0642     4.70   2653.1  v271o
LCS J0413-4324 0411-435  2015.09.29  ASKAP-32 ATCA-104  -6.815D+07  4.650D+07   82.5021   0.2886 0.0683     4.54   3356.0  v271o
LCS J0413-4324 0411-435  2015.09.30  KATH12M  WARK12M   -8.805D+07 -9.551D+06   88.5641   0.1527 0.0332     4.96   3550.3  v271o
LCS J0413-4324 0411-435  2015.09.30  ASKAP-32 WARK12M   -7.931D+07 -6.713D+07  103.9093   0.4001 0.0959     4.50   5715.2  v271o
LCS J0413-4324 0411-435  2015.09.30  WARK12M  YARRA12M   7.581D+07  7.414D+07  106.0329   0.1302 0.0310     4.44   3255.2  v271o
LCS J0413-4324 0411-435  2015.09.29  ASKAP-32 WARK12M   -8.590D+07  1.013D+08  132.7861   0.4229 0.0992     4.62   5715.3  v271o
LCS J0413-4324 0411-435  2015.09.29  ASKAP-32 HART15M    2.052D+08  6.145D+07  214.1881   0.3191 0.0764     4.60   5064.5  v271o
LCS J0413-4324 0411-435  2015.09.29  HART15M  PARKES    -2.682D+08 -8.626D+06  268.3340   0.1392 0.0133    23.45    388.9  v271o
LCS J0413-4324 0411-435  2015.09.29  HART15M  MOPRA     -2.717D+08 -1.269D+07  271.9733   0.1284 0.0258     5.51   1310.2  v271o
LCS J0413-4324 0411-435  2015.09.29  ATCA-104 HART15M    2.736D+08  1.454D+07  274.0015   0.1428 0.0317     4.92   1660.3  v271o
LCS J0413-4324 0411-435  2015.09.29  HART15M  WARK12M   -2.910D+08  3.931D+07  293.6672   0.1216 0.0270     4.94   2829.0  v271o
LCS J0413-5332 0412-536  2010.03.12  ATCA-104 MOPRA      1.836D+06  2.054D+06    2.7550   0.0457 0.0025    21.42    419.4  v271e
LCS J0413-5332 0412-536  2010.03.12  ATCA-104 MOPRA     -1.056D+06  2.843D+06    3.0329   0.0425 0.0026    18.31    451.6  v271e
LCS J0413-5332 0412-536  2010.03.12  ATCA-104 MOPRA      6.098D+05  3.013D+06    3.0740   0.0370 0.0025    16.82    420.6  v271e
LCS J0413-5332 0412-536  2010.03.12  MOPRA    PARKES     3.342D+06  3.823D+06    5.0777   0.0376 0.0012    62.28    117.0  v271e
LCS J0413-5332 0412-536  2010.03.12  MOPRA    PARKES    -2.101D+06  5.078D+06    5.4959   0.0346 0.0012    52.57    128.2  v271e
LCS J0413-5332 0412-536  2010.03.12  MOPRA    PARKES     9.657D+05  5.511D+06    5.5952   0.0319 0.0011    52.24    118.1  v271e
LCS J0413-5332 0412-536  2010.03.12  ATCA-104 PARKES     5.178D+06  5.877D+06    7.8327   0.0353 0.0012    53.32    128.3  v271e
LCS J0413-5332 0412-536  2010.03.12  ATCA-104 PARKES    -3.157D+06  7.922D+06    8.5275   0.0294 0.0011    40.65    140.0  v271e
LCS J0413-5332 0412-536  2010.03.12  ATCA-104 PARKES     1.576D+06  8.524D+06    8.6685   0.0287 0.0011    43.26    129.4  v271e
LCS J0413-5332 0412-536  2010.03.12  PARKES   HOBART26  -1.743D+07  2.004D+07   26.5618   0.0138 0.0007    23.58    158.5  v271e
LCS J0413-5332 0412-536  2010.03.12  PARKES   HOBART26   1.083D+07  2.666D+07   28.7796   0.0291 0.0010    52.48    150.8  v271e
LCS J0413-5332 0412-536  2010.03.12  CEDUNA   PARKES    -8.043D+06 -2.812D+07   29.2496   0.0141 0.0012    13.85    196.2  v271e
LCS J0413-5332 0412-536  2010.03.12  PARKES   HOBART26  -5.444D+06  2.878D+07   29.2915   0.0232 0.0009    41.14    153.6  v271e
LCS J0413-5332 0412-536  2010.03.12  MOPRA    HOBART26   1.417D+07  3.049D+07   33.6198   0.0271 0.0026    10.79    492.7  v271e
LCS J0413-5332 0412-536  2010.03.12  MOPRA    HOBART26  -4.478D+06  3.429D+07   34.5836   0.0245 0.0027     9.44    499.2  v271e
LCS J0413-5332 0412-536  2010.03.12  CEDUNA   PARKES    -3.392D+07 -1.209D+07   36.0073   0.0216 0.0014    22.84    182.8  v271e
LCS J0413-5332 0412-536  2010.03.12  ATCA-104 HOBART26   1.601D+07  3.254D+07   36.2653   0.0254 0.0031     8.97    540.5  v271e
LCS J0413-5332 0412-536  2010.03.12  CEDUNA   PARKES    -3.446D+07  1.468D+07   37.4606   0.0206 0.0013    22.04    182.6  v271e
LCS J0413-5332 0412-536  2010.03.12  CEDUNA   MOPRA     -3.488D+07 -1.760D+07   39.0716   0.0226 0.0031     7.39    594.1  v271e
LCS J0413-5332 0412-536  2010.03.12  ATCA-104 CEDUNA     3.549D+07  2.061D+07   41.0443   0.0241 0.0034     7.25    651.2  v271e
LCS J0413-5657 0412-570  2015.04.08  ATCA-104 PARKES     5.546D+06  3.494D+06    6.5546   0.0434 0.0018    72.89     54.8  v271n
LCS J0413-5657 0412-570  2015.04.08  ATCA-104 PARKES    -2.699D+06  7.966D+06    8.4109   0.0370 0.0016    58.59     58.3  v271n
LCS J0413-5657 0412-570  2015.04.08  HOBART26 PARKES    -1.652D+07 -2.064D+07   26.4377   0.0358 0.0022    22.27    199.0  v271n
LCS J0413-5657 0412-570  2015.04.08  CEDUNA   PARKES    -1.162D+07 -2.874D+07   30.9968   0.0466 0.0039    20.48    294.8  v271n
LCS J0413-5657 0412-570  2015.04.08  ATCA-104 HOBART26   2.206D+07  2.414D+07   32.7026   0.0349 0.0038     9.95    225.0  v271n
LCS J0413-5657 0412-570  2015.04.08  KATH12M  PARKES    -3.333D+07 -3.387D+06   33.5036   0.0295 0.0030    10.74    439.8  v271n
LCS J0413-5657 0412-570  2015.04.08  CEDUNA   PARKES    -2.375D+07  2.650D+07   35.5830   0.0393 0.0034    18.90    269.5  v271n
LCS J0413-5657 0412-570  2015.04.08  ATCA-104 CEDUNA     2.929D+07 -2.301D+07   37.2462   0.0430 0.0042    11.19    304.6  v271n
LCS J0413-5657 0412-570  2015.04.08  ATCA-104 CEDUNA     8.919D+06  3.670D+07   37.7713   0.0430 0.0045    10.37    318.4  v271n
LCS J0413-5657 0412-570  2015.04.08  ATCA-104 WARK12M   -4.643D+07 -3.026D+07   55.4209   0.0320 0.0057     5.80    437.8  v271n
LCS J0413-5657 0412-570  2015.04.08  PARKES   WARK12M   -4.373D+07 -3.822D+07   58.0832   0.0324 0.0030    12.68    405.5  v271n
LCS J0413-5657 0412-570  2015.04.08  PARKES   WARK12M   -1.855D+07  5.907D+07   61.9163   0.0378 0.0031    15.03    393.3  v271n
LCS J0413-5657 0412-570  2015.04.08  ATCA-104 WARK12M   -1.300D+07  6.257D+07   63.9040   0.0422 0.0059     7.64    444.6  v271n
LCS J0413-5657 0412-570  2015.04.08  PARKES   YARRA12M   1.473D+07  6.615D+07   67.7680   0.0305 0.0029    11.60    412.4  v271n
LCS J0413-5657 0412-570  2015.04.08  ATCA-104 KATH12M    1.914D+07 -6.624D+07   68.9474   0.0439 0.0065     7.71    452.6  v271n
LCS J0413-5657 0412-570  2015.04.08  KATH12M  PARKES    -1.359D+07  6.973D+07   71.0445   0.0432 0.0031    17.24    400.4  v271n
LCS J0413-5657 0412-570  2015.04.08  ATCA-104 YARRA12M   1.203D+07  7.411D+07   75.0840   0.0347 0.0059     6.12    445.3  v271n
LCS J0413-5657 0412-570  2015.04.08  PARKES   YARRA12M   6.332D+07 -5.573D+07   84.3542   0.0393 0.0029    16.59    374.5  v271n
LCS J0413-5657 0412-570  2015.04.08  ATCA-104 YARRA12M   6.887D+07 -5.224D+07   86.4373   0.0296 0.0054     5.62    423.4  v271n
LCS J0413-5657 0412-570  2015.04.08  CEDUNA   HARTRAO    2.459D+08  2.947D+07  247.7064   0.0703 0.0134     5.41   1561.2  v271n
LCS J0413-5657 0412-570  2015.04.08  HARTRAO  PARKES    -2.697D+08 -2.967D+06  269.7089   0.0550 0.0031    30.18    280.8  v271n
LCS J0413-5657 0412-570  2015.04.08  ATCA-104 HARTRAO    2.752D+08  6.461D+06  275.3140   0.0584 0.0056    14.07    317.4  v271n
LCS J0415-4637 0414-467  2009.07.05  ATCA-104 MOPRA      1.933D+06  1.561D+06    2.4841   0.2986 0.0111    91.61    276.2  v271c
LCS J0415-4637 0414-467  2009.07.05  ATCA-104 MOPRA     -9.381D+05  3.003D+06    3.1457   0.2695 0.0101    81.67    282.2  v271c
LCS J0415-4637 0414-467  2009.07.05  MOPRA    PARKES     3.604D+06  2.884D+06    4.6163   0.2209 0.0076   134.02    137.4  v271c
LCS J0415-4637 0414-467  2009.07.05  MOPRA    PARKES     2.637D+06  4.928D+06    5.5891   0.2236 0.0077   133.94    139.2  v271c
LCS J0415-4637 0414-467  2009.07.05  MOPRA    PARKES    -1.889D+06  5.371D+06    5.6936   0.2496 0.0086   144.93    144.8  v271c
LCS J0415-4637 0414-467  2009.07.05  ATCA-104 PARKES     5.537D+06  4.445D+06    7.1004   0.2207 0.0074   223.45     82.6  v271c
LCS J0415-4637 0414-467  2009.07.05  ATCA-104 PARKES    -2.827D+06  8.374D+06    8.8380   0.2286 0.0077   221.70     86.6  v271c
LCS J0415-4637 0414-467  2009.07.05  PARKES   CEDUNA     1.062D+07  2.450D+07   26.7062   0.1452 0.0081    63.85    191.1  v271c
LCS J0415-4637 0414-467  2009.07.05  HOBART26 CEDUNA     2.751D+07  1.925D+06   27.5769   0.1554 0.0116    15.33    840.1  v271c
LCS J0415-4637 0414-467  2009.07.05  PARKES   HOBART26  -1.689D+07  2.258D+07   28.1934   0.2470 0.0086   147.12    195.4  v271c
LCS J0415-4637 0414-467  2009.07.05  PARKES   HOBART26   1.675D+07  2.273D+07   28.2363   0.1535 0.0055    94.99    189.1  v271c
LCS J0415-4637 0414-467  2009.07.05  PARKES   HOBART26   4.704D+06  2.975D+07   30.1223   0.1391 0.0051    76.48    213.4  v271c
LCS J0415-4637 0414-467  2009.07.05  MOPRA    CEDUNA     8.734D+06  2.987D+07   31.1241   0.1469 0.0090    20.10    622.6  v271c
LCS J0415-4637 0414-467  2009.07.05  MOPRA    HOBART26   2.036D+07  2.561D+07   32.7183   0.1733 0.0097    23.29    632.5  v271c
LCS J0415-4637 0414-467  2009.07.05  PARKES   CEDUNA     2.298D+07 -2.405D+07   33.2627   0.1686 0.0092    80.89    173.3  v271c
LCS J0415-4637 0414-467  2009.07.05  MOPRA    HOBART26  -1.878D+07  2.795D+07   33.6691   0.2177 0.0108    29.08    636.5  v271c
LCS J0415-4637 0414-467  2009.07.05  ATCA-104 CEDUNA     7.796D+06  3.288D+07   33.7878   0.1408 0.0066    32.25    372.5  v271c
LCS J0415-4637 0414-467  2009.07.05  MOPRA    CEDUNA     2.659D+07 -2.116D+07   33.9801   0.1472 0.0087    21.32    579.7  v271c
LCS J0415-4637 0414-467  2009.07.05  ATCA-104 CEDUNA     2.852D+07 -1.960D+07   34.6053   0.1425 0.0064    34.76    348.4  v271c
LCS J0415-4637 0414-467  2009.07.05  ATCA-104 HOBART26   2.229D+07  2.717D+07   35.1467   0.1848 0.0109    41.32    380.2  v271c
LCS J0415-4637 0414-467  2009.07.05  MOPRA    HOBART26   7.341D+06  3.468D+07   35.4490   0.1337 0.0093    16.79    675.3  v271c
LCS J0415-4637 0414-467  2009.07.05  ATCA-104 HOBART26  -1.971D+07  3.095D+07   36.6955   0.1900 0.0112    41.94    380.8  v271c
LCS J0415-4637 0414-467  2009.07.05  PARKES   CEDUNA     3.792D+07 -4.120D+06   38.1473   0.1444 0.0080    65.37    183.8  v271c
LCS J0415-4637 0414-467  2009.07.05  MOPRA    CEDUNA     4.056D+07  8.075D+05   40.5693   0.1483 0.0087    21.55    581.6  v271c
LCS J0415-4637 0414-467  2009.07.05  HOBART26 CEDUNA     6.227D+06 -4.678D+07   47.1885   0.0686 0.0097     7.33    797.8  v271c
LCS J0415-4637 0414-467  2009.07.05  HOBART26 CEDUNA     3.322D+07 -3.387D+07   47.4446   0.1641 0.0121    15.60    891.7  v271c
LCS J0415-4737 0414-477  2009.07.05  ATCA-104 MOPRA      1.929D+06  1.507D+06    2.4477   0.2131 0.0082    65.23    277.5  v271c
LCS J0415-4737 0414-477  2009.07.05  ATCA-104 MOPRA     -9.162D+05  2.999D+06    3.1359   0.1863 0.0074    56.61    281.5  v271c
LCS J0415-4737 0414-477  2009.07.05  MOPRA    PARKES     2.669D+06  4.874D+06    5.5569   0.1657 0.0058   100.22    137.7  v271c
LCS J0415-4737 0414-477  2009.07.05  MOPRA    PARKES    -1.849D+06  5.367D+06    5.6771   0.1725 0.0060   101.84    142.4  v271c
LCS J0415-4737 0414-477  2009.07.05  ATCA-104 PARKES     5.529D+06  4.295D+06    7.0012   0.1699 0.0057   170.10     83.5  v271c
LCS J0415-4737 0414-477  2009.07.05  ATCA-104 PARKES    -2.766D+06  8.366D+06    8.8117   0.1549 0.0053   152.62     85.3  v271c
LCS J0415-4737 0414-477  2009.07.05  PARKES   CEDUNA     1.109D+07  2.487D+07   27.2298   0.1693 0.0093    75.91    187.5  v271c
LCS J0415-4737 0414-477  2009.07.05  HOBART26 CEDUNA     2.787D+07  2.342D+06   27.9637   0.1728 0.0119    17.07    847.3  v271c
LCS J0415-4737 0414-477  2009.07.05  PARKES   HOBART26   1.686D+07  2.237D+07   28.0094   0.1657 0.0059   102.42    189.8  v271c
LCS J0415-4737 0414-477  2009.07.05  PARKES   HOBART26  -1.678D+07  2.253D+07   28.0898   0.1891 0.0067   113.11    195.0  v271c
LCS J0415-4737 0414-477  2009.07.05  PARKES   HOBART26   4.935D+06  2.962D+07   30.0254   0.1823 0.0065   101.98    209.8  v271c
LCS J0415-4737 0414-477  2009.07.05  MOPRA    CEDUNA     9.238D+06  3.024D+07   31.6174   0.1696 0.0095    23.42    618.8  v271c
LCS J0415-4737 0414-477  2009.07.05  MOPRA    HOBART26   2.046D+07  2.515D+07   32.4252   0.1521 0.0092    20.48    631.0  v271c
LCS J0415-4737 0414-477  2009.07.05  PARKES   CEDUNA     2.259D+07 -2.458D+07   33.3885   0.1567 0.0086    74.75    174.7  v271c
LCS J0415-4737 0414-477  2009.07.05  MOPRA    HOBART26  -1.863D+07  2.790D+07   33.5434   0.1654 0.0096    21.87    643.5  v271c
LCS J0415-4737 0414-477  2009.07.05  MOPRA    CEDUNA     2.619D+07 -2.179D+07   34.0745   0.1621 0.0090    23.59    581.0  v271c
LCS J0415-4737 0414-477  2009.07.05  ATCA-104 CEDUNA     8.321D+06  3.324D+07   34.2628   0.1742 0.0074    40.11    370.5  v271c
LCS J0415-4737 0414-477  2009.07.05  ATCA-104 CEDUNA     2.812D+07 -2.029D+07   34.6764   0.1783 0.0074    43.20    348.2  v271c
LCS J0415-4737 0414-477  2009.07.05  ATCA-104 HOBART26   2.239D+07  2.666D+07   34.8155   0.1562 0.0095    35.12    378.2  v271c
LCS J0415-4737 0414-477  2009.07.05  MOPRA    HOBART26   7.604D+06  3.449D+07   35.3195   0.1758 0.0101    22.29    670.9  v271c
LCS J0415-4737 0414-477  2009.07.05  ATCA-104 HOBART26  -1.954D+07  3.089D+07   36.5574   0.1387 0.0088    30.56    385.4  v271c
LCS J0415-4737 0414-477  2009.07.05  PARKES   CEDUNA     3.788D+07 -4.473D+06   38.1474   0.1525 0.0084    70.07    180.9  v271c
LCS J0415-4737 0414-477  2009.07.05  MOPRA    CEDUNA     4.055D+07  4.011D+05   40.5548   0.1574 0.0089    23.05    578.6  v271c
LCS J0415-4737 0414-477  2009.07.05  HOBART26 CEDUNA     5.732D+06 -4.695D+07   47.2968   0.1552 0.0109    16.50    791.8  v271c
LCS J0415-4737 0414-477  2009.07.05  HOBART26 CEDUNA     3.295D+07 -3.409D+07   47.4109   0.1639 0.0122    15.39    881.4  v271c
RFC J0416-4402 0415-441  2011.11.12  ATCA-104 DSS34      9.332D+05  1.556D+07   15.5848   0.0473 0.0112     5.35    200.4  v441a
LCS J0419-5636 0418-567  2015.04.08  ATCA-104 PARKES     5.552D+06  3.604D+06    6.6189   0.0374 0.0016    62.52     55.0  v271n
LCS J0419-5636 0418-567  2015.04.08  ATCA-104 PARKES    -2.773D+06  7.952D+06    8.4217   0.0329 0.0014    51.86     58.3  v271n
LCS J0419-5636 0418-567  2015.04.08  HOBART26 PARKES     1.680D+07 -2.038D+07   26.4077   0.0319 0.0021    18.73    208.4  v271n
LCS J0419-5636 0418-567  2015.04.08  HOBART26 PARKES    -1.638D+07 -2.095D+07   26.5906   0.0311 0.0020    19.24    200.5  v271n
LCS J0419-5636 0418-567  2015.04.08  CEDUNA   PARKES    -1.107D+07 -2.874D+07   30.7973   0.0412 0.0036    18.06    294.5  v271n
LCS J0419-5636 0418-567  2015.04.08  ATCA-104 KATH12M    2.998D+07  1.134D+07   32.0526   0.0311 0.0063     5.24    478.2  v271n
LCS J0419-5636 0418-567  2015.04.08  ATCA-104 HOBART26   2.193D+07  2.455D+07   32.9199   0.0313 0.0037     8.91    225.1  v271n
LCS J0419-5636 0418-567  2015.04.08  KATH12M  PARKES    -3.275D+07 -3.393D+06   32.9256   0.0406 0.0032    14.65    441.5  v271n
LCS J0419-5636 0418-567  2015.04.08  ATCA-104 HOBART26  -1.957D+07  2.833D+07   34.4316   0.0260 0.0037     7.37    225.7  v271n
LCS J0419-5636 0418-567  2015.04.08  CEDUNA   PARKES    -2.419D+07  2.611D+07   35.5956   0.0385 0.0033    18.65    270.8  v271n
LCS J0419-5636 0418-567  2015.04.08  ATCA-104 CEDUNA     2.975D+07 -2.251D+07   37.3003   0.0377 0.0042     9.75    304.1  v271n
LCS J0419-5636 0418-567  2015.04.08  ATCA-104 CEDUNA     8.298D+06  3.669D+07   37.6177   0.0376 0.0044     9.09    319.0  v271n
LCS J0419-5636 0418-567  2015.04.08  ATCA-104 WARK12M   -4.573D+07 -3.059D+07   55.0175   0.0364 0.0059     6.55    438.5  v271n
LCS J0419-5636 0418-567  2015.04.08  PARKES   WARK12M   -4.295D+07 -3.855D+07   57.7139   0.0340 0.0030    13.38    404.9  v271n
LCS J0419-5636 0418-567  2015.04.08  PARKES   WARK12M   -1.953D+07  5.865D+07   61.8190   0.0304 0.0029    12.12    395.3  v271n
LCS J0419-5636 0418-567  2015.04.08  ATCA-104 WARK12M   -1.397D+07  6.226D+07   63.8069   0.0306 0.0057     5.57    443.8  v271n
LCS J0419-5636 0418-567  2015.04.08  PARKES   YARRA12M   1.343D+07  6.597D+07   67.3263   0.0274 0.0028    10.53    409.4  v271n
LCS J0419-5636 0418-567  2015.04.08  KATH12M  PARKES    -1.434D+07  6.966D+07   71.1235   0.0273 0.0028    10.58    406.7  v271n
LCS J0419-5636 0418-567  2015.04.08  PARKES   YARRA12M   6.422D+07 -5.477D+07   84.4049   0.0273 0.0026    11.52    374.0  v271n
LCS J0419-5636 0418-567  2015.04.08  HARTRAO  PARKES    -2.694D+08 -6.228D+06  269.4940   0.0412 0.0026    22.24    281.9  v271n
LCS J0419-5636 0418-567  2015.04.08  ATCA-104 HARTRAO    2.750D+08  9.782D+06  275.1521   0.0443 0.0050    10.74    316.4  v271n
LCS J0419-5636 0418-567  2015.04.08  HARTRAO  WARK12M   -2.889D+08  5.248D+07  293.6658   0.0773 0.0157     5.10   2272.3  v271n
LCS J0419-5711 0418-573  2015.04.08  ATCA-104 PARKES     5.546D+06  3.477D+06    6.5463   0.0691 0.0027   116.27     54.6  v271n
LCS J0419-5711 0418-573  2015.04.08  ATCA-104 PARKES    -2.708D+06  7.949D+06    8.3973   0.0663 0.0026   104.47     58.3  v271n
LCS J0419-5711 0418-573  2015.04.08  HOBART26 PARKES     1.668D+07 -2.041D+07   26.3558   0.0662 0.0032    38.62    210.2  v271n
LCS J0419-5711 0418-573  2015.04.08  HOBART26 PARKES    -1.650D+07 -2.060D+07   26.3988   0.0565 0.0028    34.87    198.9  v271n
LCS J0419-5711 0418-573  2015.04.08  CEDUNA   PARKES    -1.155D+07 -2.884D+07   31.0717   0.0761 0.0056    33.59    294.9  v271n
LCS J0419-5711 0418-573  2015.04.08  ATCA-104 HOBART26   2.205D+07  2.408D+07   32.6525   0.0539 0.0042    15.35    225.6  v271n
LCS J0419-5711 0418-573  2015.04.08  ATCA-104 KATH12M    3.056D+07  1.165D+07   32.7014   0.0682 0.0076    11.36    477.1  v271n
LCS J0419-5711 0418-573  2015.04.08  KATH12M  PARKES    -3.326D+07 -3.699D+06   33.4696   0.0672 0.0039    24.07    441.9  v271n
LCS J0419-5711 0418-573  2015.04.08  ATCA-104 HOBART26  -1.939D+07  2.836D+07   34.3495   0.0613 0.0044    17.28    226.9  v271n
LCS J0419-5711 0418-573  2015.04.08  CEDUNA   PARKES    -2.380D+07  2.652D+07   35.6327   0.0763 0.0056    36.87    268.6  v271n
LCS J0419-5711 0418-573  2015.04.08  ATCA-104 CEDUNA     2.934D+07 -2.304D+07   37.3106   0.0801 0.0050    20.91    304.6  v271n
LCS J0419-5711 0418-573  2015.04.08  ATCA-104 CEDUNA     8.846D+06  3.679D+07   37.8409   0.0710 0.0051    16.91    318.4  v271n
LCS J0419-5711 0418-573  2015.04.08  CEDUNA   YARRA12M   3.963D+07 -2.921D+07   49.2320   0.0874 0.0173     5.17   2080.1  v271n
LCS J0419-5711 0418-573  2015.04.08  HOBART26 WARK12M   -3.516D+07  3.855D+07   52.1812   0.0875 0.0158     5.77   1619.5  v271n
LCS J0419-5711 0418-573  2015.04.08  HOBART26 KATH12M    4.994D+07 -1.671D+07   52.6645   0.0860 0.0166     5.31   1719.1  v271n
LCS J0419-5711 0418-573  2015.04.08  ATCA-104 WARK12M   -4.635D+07 -3.048D+07   55.4752   0.0648 0.0065    11.43    438.1  v271n
LCS J0419-5711 0418-573  2015.04.08  PARKES   WARK12M   -4.364D+07 -3.843D+07   58.1515   0.0588 0.0039    23.09    405.7  v271n
LCS J0419-5711 0418-573  2015.04.08  PARKES   WARK12M   -1.866D+07  5.916D+07   62.0314   0.0584 0.0038    23.52    391.9  v271n
LCS J0419-5711 0418-573  2015.04.08  ATCA-104 WARK12M   -1.311D+07  6.264D+07   63.9937   0.0529 0.0062     9.45    444.6  v271n
LCS J0419-5711 0418-573  2015.04.08  PARKES   YARRA12M   1.458D+07  6.639D+07   67.9746   0.0476 0.0033    18.33    407.2  v271n
LCS J0419-5711 0418-573  2015.04.08  ATCA-104 KATH12M    1.923D+07 -6.616D+07   68.9004   0.0483 0.0066     8.45    455.5  v271n
LCS J0419-5711 0418-573  2015.04.08  KATH12M  PARKES    -1.368D+07  6.964D+07   70.9717   0.0518 0.0033    20.52    401.5  v271n
LCS J0419-5711 0418-573  2015.04.08  ATCA-104 YARRA12M   1.187D+07  7.434D+07   75.2835   0.0448 0.0059     8.09    439.7  v271n
LCS J0419-5711 0418-573  2015.04.08  PARKES   YARRA12M   6.343D+07 -5.573D+07   84.4341   0.0552 0.0033    23.37    372.8  v271n
LCS J0419-5711 0418-573  2015.04.08  ATCA-104 YARRA12M   6.897D+07 -5.226D+07   86.5328   0.0643 0.0060    12.07    422.9  v271n
LCS J0419-5711 0418-573  2015.04.08  CEDUNA   HARTRAO    2.459D+08  2.999D+07  247.6887   0.0670 0.0131     5.29   1558.7  v271n
LCS J0419-5711 0418-573  2015.04.08  HARTRAO  HOBART26  -2.532D+08  1.713D+07  253.7404   0.0854 0.0120     7.56   1154.2  v271n
LCS J0419-5711 0418-573  2015.04.08  HARTRAO  PARKES    -2.697D+08 -3.470D+06  269.6867   0.0715 0.0037    39.15    279.3  v271n
LCS J0419-5711 0418-573  2015.04.08  ATCA-104 HARTRAO    2.752D+08  6.948D+06  275.2984   0.0713 0.0062    17.57    316.9  v271n
LCS J0419-5711 0418-573  2015.04.08  HARTRAO  WARK12M   -2.883D+08  5.569D+07  293.6537   0.0933 0.0163     6.04   2274.6  v271n
LCS J0420-6223 0420-625  2013.06.16  ATCA-109 MOPRA      1.502D+06  2.289D+06    2.7377   0.0378 0.0082    17.50    239.5  v271m
LCS J0420-6223 0420-625  2013.06.16  ATCA-109 MOPRA     -8.665D+05  2.737D+06    2.8710   0.0570 0.0121    22.33    248.7  v271m
LCS J0420-6223 0420-625  2013.06.15  ATCA-109 MOPRA      7.751D+04  2.914D+06    2.9155   0.0724 0.0153    26.72    242.0  v271m
LCS J0420-6223 0420-625  2013.06.16  MOPRA    PARKES     2.684D+06  4.262D+06    5.0364   0.0583 0.0030    26.55    181.2  v271m
LCS J0420-6223 0420-625  2013.06.16  MOPRA    PARKES    -1.754D+06  4.919D+06    5.2229   0.0746 0.0033    35.60    189.4  v271m
LCS J0420-6223 0420-625  2013.06.15  MOPRA    PARKES    -2.548D+04  5.319D+06    5.3190   0.0650 0.0030    31.96    183.6  v271m
LCS J0420-6223 0420-625  2013.06.16  ATCA-109 PARKES     4.189D+06  6.547D+06    7.7724   0.0472 0.0018    55.78     69.0  v271m
LCS J0420-6223 0420-625  2013.06.16  ATCA-109 PARKES    -2.619D+06  7.657D+06    8.0928   0.0215 0.0011    26.55     71.1  v271m
LCS J0420-6223 0420-625  2013.06.15  ATCA-109 PARKES     5.203D+04  8.233D+06    8.2335   0.0197 0.0010    24.63     69.5  v271m
LCS J0420-6223 0420-625  2013.06.16  DSS34    MOPRA      6.344D+06 -7.745D+06   10.0117   0.0154 0.0032     6.56    229.9  v271m
LCS J0420-6223 0420-625  2013.06.16  ATCA-109 DSS34     -7.211D+06  1.048D+07   12.7227   0.0128 0.0021    14.89     86.5  v271m
LCS J0420-6223 0420-625  2013.06.16  ATCA-109 CEDUNA     4.205D+07  2.085D+06   42.1018   0.0112 0.0021     5.31    228.2  v271m
LCS J0421-4818 0420-484  2009.07.05  ATCA-104 MOPRA      1.941D+06  1.553D+06    2.4859   0.2088 0.0081    64.29    275.4  v271c
LCS J0421-4818 0420-484  2009.07.05  ATCA-104 MOPRA     -5.048D+05  3.111D+06    3.1515   0.1336 0.0057    41.50    274.9  v271c
LCS J0421-4818 0420-484  2009.07.05  MOPRA    PARKES     3.614D+06  2.878D+06    4.6198   0.1551 0.0055    93.93    137.7  v271c
LCS J0421-4818 0420-484  2009.07.05  MOPRA    PARKES     2.545D+06  4.949D+06    5.5654   0.1566 0.0055    94.78    137.8  v271c
LCS J0421-4818 0420-484  2009.07.05  MOPRA    PARKES    -1.102D+06  5.603D+06    5.7099   0.1610 0.0056   100.02    135.2  v271c
LCS J0421-4818 0420-484  2009.07.05  ATCA-104 PARKES     5.555D+06  4.431D+06    7.1057   0.1648 0.0056   166.30     82.9  v271c
LCS J0421-4818 0420-484  2009.07.05  ATCA-104 PARKES    -1.607D+06  8.713D+06    8.8603   0.1040 0.0036   107.49     81.2  v271c
LCS J0421-4818 0420-484  2009.07.05  PARKES   HOBART26   1.643D+07  2.283D+07   28.1294   0.1310 0.0048    81.08    188.2  v271c
LCS J0421-4818 0420-484  2009.07.05  PARKES   HOBART26  -1.442D+07  2.503D+07   28.8907   0.1513 0.0054    96.11    182.9  v271c
LCS J0421-4818 0420-484  2009.07.05  PARKES   CEDUNA     1.898D+07  2.264D+07   29.5384   0.1361 0.0076    64.40    177.6  v271c
LCS J0421-4818 0420-484  2009.07.05  PARKES   HOBART26   4.039D+06  2.971D+07   29.9878   0.1503 0.0055    82.63    212.8  v271c
LCS J0421-4818 0420-484  2009.07.05  MOPRA    HOBART26   2.005D+07  2.571D+07   32.6005   0.1301 0.0087    17.63    625.5  v271c
LCS J0421-4818 0420-484  2009.07.05  MOPRA    CEDUNA     1.788D+07  2.824D+07   33.4206   0.1389 0.0087    19.73    601.4  v271c
LCS J0421-4818 0420-484  2009.07.05  HOBART26 CEDUNA     3.340D+07 -2.398D+06   33.4860   0.1871 0.0118    19.34    813.7  v271c
LCS J0421-4818 0420-484  2009.07.05  PARKES   CEDUNA     2.407D+07 -2.394D+07   33.9483   0.1325 0.0074    63.39    174.3  v271c
LCS J0421-4818 0420-484  2009.07.05  MOPRA    HOBART26  -1.552D+07  3.064D+07   34.3447   0.1276 0.0086    17.53    619.4  v271c
LCS J0421-4818 0420-484  2009.07.05  MOPRA    CEDUNA     2.768D+07 -2.107D+07   34.7843   0.1315 0.0083    19.31    579.4  v271c
LCS J0421-4818 0420-484  2009.07.05  ATCA-104 HOBART26   2.199D+07  2.726D+07   35.0234   0.1201 0.0079    27.02    376.3  v271c
LCS J0421-4818 0420-484  2009.07.05  MOPRA    HOBART26   6.584D+06  3.466D+07   35.2836   0.1464 0.0095    18.32    677.7  v271c
LCS J0421-4818 0420-484  2009.07.05  ATCA-104 CEDUNA     2.962D+07 -1.951D+07   35.4707   0.1537 0.0067    37.64    348.6  v271c
LCS J0421-4818 0420-484  2009.07.05  ATCA-104 CEDUNA     1.737D+07  3.135D+07   35.8401   0.0993 0.0054    23.53    361.2  v271c
LCS J0421-4818 0420-484  2009.07.05  ATCA-104 HOBART26  -1.603D+07  3.375D+07   37.3601   0.0844 0.0063    19.26    371.9  v271c
LCS J0421-4818 0420-484  2009.07.05  PARKES   CEDUNA     3.800D+07 -3.085D+06   38.1292   0.1413 0.0079    64.21    182.1  v271c
LCS J0421-4818 0420-484  2009.07.05  MOPRA    CEDUNA     4.055D+07  1.864D+06   40.5924   0.1374 0.0085    20.02    579.9  v271c
LCS J0421-4818 0420-484  2009.07.05  HOBART26 CEDUNA     3.397D+07 -3.280D+07   47.2174   0.1434 0.0117    13.62    896.0  v271c
LCS J0421-4818 0420-484  2009.07.05  HOBART26 CEDUNA     7.634D+06 -4.677D+07   47.3933   0.1362 0.0106    14.51    791.6  v271c
RFC J0423-0120 0420-014  2011.04.02  ATCA-104 MOPRA      1.939D+06  2.564D+06    3.2145   6.5616 1.1311  2194.39    180.7  v271h
RFC J0423-0120 0420-014  2011.04.02  ATCA-104 MOPRA      1.944D+06  2.563D+06    3.2163   6.9876 1.2046  1165.85    181.0  v271h
RFC J0423-0120 0420-014  2011.04.02  MOPRA    PARKES     3.587D+06  4.560D+06    5.8019   1.9496 0.2522    46.94   2613.4  v271h
RFC J0423-0120 0420-014  2011.04.02  DSS34    PARKES    -1.623D+06 -6.273D+06    6.4791   3.4805 1.2016   156.78   1969.7  v271h
RFC J0423-0120 0420-014  2011.04.02  ATCA-104 PARKES     5.531D+06  7.123D+06    9.0180   1.9594 0.2390    92.72   1338.4  v271h
RFC J0423-0120 0420-014  2011.04.02  DSS34    MOPRA     -5.091D+06 -1.084D+07   11.9719   3.0778 0.3890  1618.66    259.4  v271h
RFC J0423-0120 0420-014  2011.04.02  DSS34    MOPRA     -5.200D+06 -1.083D+07   12.0164   5.0401 0.6370  1799.97    267.0  v271h
RFC J0423-0120 0420-014  2011.04.02  ATCA-104 DSS34      7.030D+06  1.340D+07   15.1315   3.1613 0.5411  3241.17    133.6  v271h
RFC J0423-0120 0420-014  2011.04.02  ATCA-104 DSS34      7.143D+06  1.340D+07   15.1814   5.1376 0.8793  3578.46    137.2  v271h
RFC J0423-0120 0420-014  2011.11.12  ATCA-104 CEDUNA     1.926D+07  3.297D+06   19.5398   3.8588 0.1803   876.28    471.9  v441a
RFC J0423-0120 0420-014  2011.04.02  DSS34    HOBART26   1.261D+07  1.805D+07   22.0145   3.9816 0.4646  1755.57    434.6  v271h
RFC J0423-0120 0420-014  2011.04.02  DSS34    HOBART26   1.279D+07  1.804D+07   22.1128   6.6102 0.7714  1991.54    446.5  v271h
RFC J0423-0120 0420-014  2011.11.12  CEDUNA   HOBART26   4.333D+06  2.789D+07   28.2264   4.2133 0.2043   400.29   1134.4  v441a
RFC J0423-0120 0420-014  2011.04.02  HOBART26 PARKES    -1.443D+07 -2.431D+07   28.2703   2.5519 0.3235    73.33   4354.8  v271h
RFC J0423-0120 0420-014  2011.04.02  ATCA-104 WARK12M   -2.559D+07  1.724D+07   30.8516   4.1249 0.5808   265.55   1002.6  v271h
RFC J0423-0120 0420-014  2011.04.02  MOPRA    WARK12M   -2.753D+07  1.467D+07   31.1978   3.9639 0.5755   132.40   1950.8  v271h
RFC J0423-0120 0420-014  2011.04.02  ATCA-104 WARK12M   -2.695D+07  1.722D+07   31.9802   3.9113 0.5506   508.87   1002.6  v271h
RFC J0423-0120 0420-014  2011.04.02  MOPRA    WARK12M   -2.889D+07  1.466D+07   32.3928   3.9139 0.5677   261.90   1947.2  v271h
RFC J0423-0120 0420-014  2011.04.02  PARKES   WARK12M   -3.100D+07  1.011D+07   32.6037   2.7121 0.4688    16.02  14426.1  v271h
RFC J0423-0120 0420-014  2011.04.02  DSS34    WARK12M   -3.273D+07  3.841D+06   32.9556   4.5735 0.6894   287.53   1479.1  v271h
RFC J0423-0120 0420-014  2011.04.02  HOBART26 MOPRA     -1.770D+07 -2.888D+07   33.8737   3.8756 0.3916  1258.96    587.8  v271h
RFC J0423-0120 0420-014  2011.04.02  HOBART26 MOPRA     -1.799D+07 -2.887D+07   34.0180   4.0091 0.4051   657.43    588.9  v271h
RFC J0423-0120 0420-014  2011.04.02  DSS34    WARK12M   -3.398D+07  3.822D+06   34.1916   2.6663 0.4020   244.01   1439.7  v271h
RFC J0423-0120 0420-014  2011.04.02  ATCA-104 HOBART26   1.964D+07  3.145D+07   37.0742   3.6285 0.3696  2286.11    302.7  v271h
RFC J0423-0120 0420-014  2011.04.02  ATCA-104 HOBART26   1.993D+07  3.144D+07   37.2220   4.1375 0.4214  1309.59    302.7  v271h
RFC J0423-0120 0420-014  2011.11.12  ATCA-104 HOBART26   2.359D+07  3.119D+07   39.1068   3.6497 0.1715   990.71    444.1  v441a
RFC J0423-0120 0420-014  2011.04.02  HOBART26 WARK12M   -4.552D+07 -1.420D+07   47.6813   4.7043 0.6662   179.44   3262.4  v271h
RFC J0423-0120 0420-014  2011.04.02  HOBART26 WARK12M   -4.658D+07 -1.423D+07   48.7075   4.4239 0.6262   337.08   3262.5  v271h
LCS J0423-7245 0424-728  2015.09.29  ATCA-104 MOPRA      1.736D+06  1.608D+06    2.3669   0.0392 0.0088     4.70    872.1  v271o
LCS J0423-7245 0424-728  2015.09.30  ATCA-104 MOPRA      2.827D+05  2.605D+06    2.6202   0.0703 0.0147     5.07    879.1  v271o
LCS J0423-7245 0424-728  2015.09.29  MOPRA    PARKES     3.140D+06  3.067D+06    4.3893   0.0106 0.0024     4.66    204.4  v271o
LCS J0423-7245 0424-728  2015.09.30  MOPRA    PARKES    -1.861D+06  4.321D+06    4.7050   0.0091 0.0020     4.86    216.2  v271o
LCS J0423-7245 0424-728  2015.09.30  MOPRA    PARKES    -1.804D+06  4.353D+06    4.7121   0.0575 0.0131     4.57    215.4  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 YARRA12M  -4.038D+06  4.659D+06    6.1659   0.2618 0.0620     4.54   5818.7  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 YARRA12M  -3.972D+06  4.746D+06    6.1885   1.8485 0.4753     4.13   5813.0  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 YARRA12M  -1.517D+06  6.409D+06    6.5865   0.2845 0.0649     4.74   5806.9  v271o
LCS J0423-7245 0424-728  2015.09.30  ATCA-104 PARKES    -2.784D+06  6.726D+06    7.2798   0.0126 0.0028     4.77    273.1  v271o
LCS J0423-7245 0424-728  2015.09.30  ATCA-104 PARKES    -2.696D+06  6.774D+06    7.2905   0.0737 0.0177     4.35    271.8  v271o
LCS J0423-7245 0424-728  2015.09.30  ATCA-104 PARKES     6.479D+05  7.396D+06    7.4247   0.0119 0.0027     4.60    259.4  v271o
LCS J0423-7245 0424-728  2013.06.16  ATCA-109 HOBART26   4.639D+06  3.142D+07   31.7581   0.0188 0.0037     5.19    267.9  v271m
LCS J0423-7245 0424-728  2015.09.30  CEDUNA   PARKES    -1.098D+07 -3.389D+07   35.6294   0.0117 0.0028     4.88    248.6  v271o
LCS J0423-7245 0424-728  2015.09.30  CEDUNA   PARKES    -3.054D+07 -2.078D+07   36.9393   0.0108 0.0026     4.85    235.7  v271o
LCS J0423-7245 0424-728  2015.09.30  KATH12M  PARKES    -3.266D+07 -2.152D+07   39.1099   0.0162 0.0035     4.89    538.6  v271o
LCS J0423-7245 0424-728  2015.09.30  CEDUNA   MOPRA     -9.042D+06 -3.823D+07   39.2878   0.0287 0.0065     4.66    821.3  v271o
LCS J0423-7245 0424-728  2015.09.30  CEDUNA   MOPRA     -9.839D+06 -3.805D+07   39.3028   0.1906 0.0445     4.49    818.2  v271o
LCS J0423-7245 0424-728  2015.09.30  KATH12M  PARKES    -3.336D+07 -2.095D+07   39.3895   0.0971 0.0220     4.67    536.2  v271o
LCS J0423-7245 0424-728  2015.09.30  CEDUNA   MOPRA     -3.084D+07 -2.564D+07   40.1078   0.0304 0.0065     4.96    800.0  v271o
LCS J0423-7245 0424-728  2015.09.30  KATH12M  MOPRA     -3.071D+07 -2.590D+07   40.1749   0.0819 0.0176     4.97   1779.5  v271o
LCS J0423-7245 0424-728  2015.09.30  KATH12M  MOPRA     -3.155D+07 -2.530D+07   40.4452   0.4697 0.1203     4.09   1772.4  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 CEDUNA    -6.124D+06 -4.047D+07   40.9284   0.1455 0.0352     4.73   3162.0  v271o
LCS J0423-7245 0424-728  2015.09.30  ATCA-104 KATH12M    2.974D+07  2.833D+07   41.0751   0.1053 0.0243     4.97   2240.5  v271o
LCS J0423-7245 0424-728  2015.09.30  ATCA-104 KATH12M    3.066D+07  2.772D+07   41.3367   0.6420 0.1708     4.15   2236.9  v271o
LCS J0423-7245 0424-728  2015.09.30  ATCA-104 CEDUNA     8.116D+06  4.064D+07   41.4392   0.0352 0.0076     4.88   1034.0  v271o
LCS J0423-7245 0424-728  2015.09.30  ATCA-104 CEDUNA     8.945D+06  4.047D+07   41.4496   0.2251 0.0540     4.38   1032.7  v271o
LCS J0423-7245 0424-728  2015.09.30  ATCA-104 CEDUNA     3.112D+07  2.825D+07   42.0300   0.0351 0.0075     4.98   1003.4  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 CEDUNA    -3.281D+07 -2.817D+07   43.2448   0.1387 0.0347     4.54   3082.2  v271o
LCS J0423-7245 0424-728  2015.09.30  CEDUNA   YARRA12M   2.108D+06  4.513D+07   45.1810   0.0848 0.0188     4.79   1731.5  v271o
LCS J0423-7245 0424-728  2015.09.30  CEDUNA   YARRA12M   3.145D+06  4.508D+07   45.1896   0.5675 0.1310     4.57   1730.1  v271o
LCS J0423-7245 0424-728  2015.09.30  CEDUNA   YARRA12M   3.130D+07  3.459D+07   46.6476   0.0858 0.0192     4.74   1716.9  v271o
LCS J0423-7245 0424-728  2015.09.30  KATH12M  PARKES    -4.943D+07  4.360D+06   49.6222   0.0153 0.0034     4.71    492.3  v271o
LCS J0423-7245 0424-728  2015.09.30  KATH12M  MOPRA     -4.976D+07 -5.356D+05   49.7603   0.0767 0.0165     4.96   1668.1  v271o
LCS J0423-7245 0424-728  2015.09.30  ATCA-104 KATH12M    5.004D+07  3.140D+06   50.1386   0.1006 0.0233     4.94   2095.6  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 KATH12M    1.562D+07 -5.276D+07   55.0189   0.2809 0.0671     4.52   6852.1  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 KATH12M    1.460D+07 -5.309D+07   55.0575   1.9847 0.5054     4.20   6843.9  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 KATH12M   -1.378D+07 -5.332D+07   55.0688   0.2639 0.0637     4.47   6437.8  v271o
LCS J0423-7245 0424-728  2015.09.30  KATH12M  YARRA12M  -1.966D+07  5.741D+07   60.6860   0.1051 0.0233     4.83   3752.3  v271o
LCS J0423-7245 0424-728  2015.09.30  KATH12M  YARRA12M  -1.858D+07  5.783D+07   60.7411   0.6821 0.1700     4.24   3747.7  v271o
LCS J0423-7245 0424-728  2015.09.30  ATCA-104 WARK12M   -4.552D+07 -4.047D+07   60.9093   0.1561 0.0320     5.27   1858.9  v271o
LCS J0423-7245 0424-728  2015.09.30  ATCA-104 WARK12M   -4.646D+07 -3.959D+07   61.0406   0.5905 0.1453     4.28   1857.0  v271o
LCS J0423-7245 0424-728  2015.09.30  MOPRA    WARK12M   -4.459D+07 -4.288D+07   61.8613   0.0694 0.0151     4.87   1476.5  v271o
LCS J0423-7245 0424-728  2015.09.30  MOPRA    WARK12M   -4.557D+07 -4.201D+07   61.9797   0.4532 0.1027     4.66   1471.4  v271o
LCS J0423-7245 0424-728  2015.09.30  PARKES   WARK12M   -4.283D+07 -4.711D+07   63.6701   0.0130 0.0028     4.92    446.9  v271o
LCS J0423-7245 0424-728  2015.09.30  PARKES   WARK12M   -4.376D+07 -4.636D+07   63.7571   0.0734 0.0181     4.26    445.1  v271o
LCS J0423-7245 0424-728  2015.09.30  ATCA-104 WARK12M   -6.475D+07 -5.673D+06   64.9964   0.0931 0.0204     4.88   1826.4  v271o
LCS J0423-7245 0424-728  2015.09.30  MOPRA    WARK12M   -6.503D+07 -8.278D+06   65.5558   0.0683 0.0152     4.77   1453.8  v271o
LCS J0423-7245 0424-728  2015.09.30  PARKES   WARK12M   -6.542D+07 -1.293D+07   66.6862   0.0129 0.0028     4.86    429.1  v271o
LCS J0423-7245 0424-728  2015.09.29  ATCA-104 WARK12M   -4.648D+07  4.896D+07   67.5091   0.1412 0.0311     4.84   1833.7  v271o
LCS J0423-7245 0424-728  2015.09.29  MOPRA    WARK12M   -4.818D+07  4.738D+07   67.5773   0.0914 0.0215     4.48   1450.8  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 PARKES    -1.725D+07 -7.434D+07   76.3191   0.0359 0.0085     4.52    835.3  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 PARKES    -1.875D+07 -7.403D+07   76.3719   0.2187 0.0573     4.02    831.7  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 PARKES    -6.341D+07 -4.890D+07   80.0744   0.0351 0.0082     4.55    797.0  v271o
LCS J0423-7245 0424-728  2015.09.30  PARKES   YARRA12M   1.322D+07  7.902D+07   80.1199   0.0128 0.0029     4.70    457.4  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 MOPRA     -1.524D+07 -7.869D+07   80.1526   0.1295 0.0328     4.43   2755.1  v271o
LCS J0423-7245 0424-728  2015.09.30  PARKES   YARRA12M   1.478D+07  7.878D+07   80.1542   0.0797 0.0196     4.24    455.4  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 ATCA-104  -1.423D+07 -8.111D+07   82.3461   0.1459 0.0356     4.38   3474.6  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 MOPRA     -6.364D+07 -5.382D+07   83.3485   0.1269 0.0325     4.38   2700.4  v271o
LCS J0423-7245 0424-728  2015.09.30  MOPRA    YARRA12M   1.298D+07  8.313D+07   84.1392   0.4441 0.1077     4.31   1505.4  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 ATCA-104  -6.392D+07 -5.643D+07   85.2656   0.1662 0.0366     4.93   3392.5  v271o
LCS J0423-7245 0424-728  2015.09.29  ASKAP-32 PARKES    -8.279D+07  2.289D+07   85.9010   0.0505 0.0110     4.95    789.4  v271o
LCS J0423-7245 0424-728  2015.09.30  ATCA-104 YARRA12M   1.026D+07  8.577D+07   86.3785   0.0970 0.0241     4.75   1902.6  v271o
LCS J0423-7245 0424-728  2015.09.30  ATCA-104 YARRA12M   1.209D+07  8.555D+07   86.4027   0.6498 0.1665     4.56   1900.0  v271o
LCS J0423-7245 0424-728  2015.09.29  ASKAP-32 MOPRA     -8.595D+07  1.976D+07   88.1898   0.1762 0.0413     4.89   2669.0  v271o
LCS J0423-7245 0424-728  2015.09.29  ASKAP-32 ATCA-104  -8.768D+07  1.815D+07   89.5431   0.1990 0.0442     4.89   3373.5  v271o
LCS J0423-7245 0424-728  2015.09.30  CEDUNA   WARK12M   -5.354D+07 -8.117D+07   97.2322   0.0778 0.0182     4.52   1691.7  v271o
LCS J0423-7245 0424-728  2015.09.30  CEDUNA   WARK12M   -5.541D+07 -8.006D+07   97.3650   0.4870 0.1256     4.06   1691.0  v271o
LCS J0423-7245 0424-728  2015.09.30  KATH12M  WARK12M   -7.504D+07 -6.898D+07  101.9295   0.1026 0.0225     4.91   3666.0  v271o
LCS J0423-7245 0424-728  2015.09.30  KATH12M  WARK12M   -7.712D+07 -6.732D+07  102.3653   0.6593 0.1624     4.30   3663.0  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 WARK12M   -5.949D+07 -1.217D+08  135.4668   0.2615 0.0604     4.70   5684.9  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 WARK12M   -6.252D+07 -1.204D+08  135.6620   1.6988 0.4494     4.02   5681.6  v271o
LCS J0423-7245 0424-728  2015.09.30  WARK12M  YARRA12M   5.855D+07  1.251D+08  138.1617   0.5569 0.1325     4.44   3111.2  v271o
LCS J0423-7245 0424-728  2015.09.30  ASKAP-32 WARK12M   -1.285D+08 -6.239D+07  142.8440   0.2469 0.0597     4.46   5612.0  v271o
LCS J0423-7245 0424-728  2015.09.30  WARK12M  YARRA12M   1.270D+08  6.879D+07  144.4240   0.0844 0.0186     4.84   3125.5  v271o
LCS J0423-7245 0424-728  2015.09.29  ASKAP-32 WARK12M   -1.342D+08  6.707D+07  149.9847   0.4041 0.0958     4.56   5612.2  v271o
RFC J0424-3756 0422-380  2015.09.29  ATCA-104 MOPRA      1.831D+06  1.607D+06    2.4366   0.3079 0.0256    23.42    919.1  v271o
RFC J0424-3756 0422-380  2013.06.16  ATCA-109 MOPRA      1.831D+06  1.608D+06    2.4372   1.6233 0.3373   500.11    252.8  v271m
RFC J0424-3756 0422-380  2011.04.02  ATCA-104 MOPRA      1.843D+06  1.625D+06    2.4575   1.2297 0.2120   284.15    182.3  v271h
RFC J0424-3756 0422-380  2008.02.05  ATCA-104 MOPRA     -7.444D+05  3.128D+06    3.2149   0.6885 0.0179   132.23    436.6  v254b
RFC J0424-3756 0422-380  2008.02.05  ATCA-104 MOPRA      5.167D+05  3.175D+06    3.2171   0.7103 0.0183   147.57    403.8  v254b
RFC J0424-3756 0422-380  2015.09.29  MOPRA    PARKES     3.452D+06  2.927D+06    4.5257   1.2597 0.0811   354.97    222.4  v271o
RFC J0424-3756 0422-380  2013.06.16  MOPRA    PARKES     3.453D+06  2.927D+06    4.5264   1.3691 0.0470   510.34    196.7  v271m
RFC J0424-3756 0422-380  2008.02.05  PARKES   MOPRA     -7.907D+05 -5.760D+06    5.8140   0.7047 0.0112   466.08    127.1  v254b
RFC J0424-3756 0422-380  2015.09.29  ATCA-104 PARKES     5.283D+06  4.534D+06    6.9620   0.2991 0.0218    60.55    278.5  v271o
RFC J0424-3756 0422-380  2013.06.16  ATCA-109 PARKES     5.284D+06  4.535D+06    6.9634   1.4939 0.0506  1475.22     73.9  v271m
RFC J0424-3756 0422-380  2015.04.08  ATCA-104 PARKES     5.298D+06  4.564D+06    6.9925   1.1717 0.0450  1445.64     58.7  v271n
RFC J0424-3756 0422-380  2015.09.29  ASKAP-32 YARRA12M   4.927D+06  5.357D+06    7.2779   1.2066 0.1517    10.96   6251.7  v271o
RFC J0424-3756 0422-380  2008.02.05  ATCA-104 PARKES     1.307D+06  8.935D+06    9.0304   0.7134 0.0114   426.97    140.0  v254b
RFC J0424-3756 0422-380  2011.04.02  DSS34    MOPRA     -6.694D+06 -9.829D+06   11.8925   0.9009 0.1139   467.45    262.4  v271h
RFC J0424-3756 0422-380  2011.04.02  ATCA-104 DSS34      8.537D+06  1.145D+07   14.2864   0.9467 0.1620   973.73    133.9  v271h
RFC J0424-3756 0422-380  2011.04.02  DSS34    HOBART26   1.486D+07  1.526D+07   21.3041   1.2422 0.1450   514.36    451.7  v271h
RFC J0424-3756 0422-380  2011.11.12  CEDUNA   HOBART26  -2.528D+07  2.738D+06   25.4300   0.7979 0.0280    98.42    944.3  v271j
RFC J0424-3756 0422-380  2015.09.29  CEDUNA   MOPRA     -1.957D+07  2.056D+07   28.3861   1.9418 0.1359   133.73   1123.1  v271o
RFC J0424-3756 0422-380  2013.06.16  CEDUNA   MOPRA     -1.958D+07  2.056D+07   28.3936   1.4585 0.0536   184.27    605.4  v271m
RFC J0424-3756 0422-380  2015.09.29  CEDUNA   PARKES    -1.612D+07  2.349D+07   28.4874   2.0703 0.2664   383.01    340.3  v271o
RFC J0424-3756 0422-380  2013.06.16  HOBART26 PARKES    -1.816D+07 -2.195D+07   28.4918   1.1727 0.0444   544.48    220.8  v271m
RFC J0424-3756 0422-380  2013.06.16  CEDUNA   PARKES    -1.613D+07  2.349D+07   28.4932   1.3994 0.0494   583.16    176.9  v271m
RFC J0424-3756 0422-380  2015.04.08  HOBART26 PARKES    -1.812D+07 -2.205D+07   28.5384   1.1468 0.0460   529.25    212.1  v271n
RFC J0424-3756 0422-380  2015.04.08  CEDUNA   PARKES    -1.642D+07  2.340D+07   28.5879   1.5897 0.1078   573.48    286.3  v271n
RFC J0424-3756 0422-380  2015.09.29  ATCA-104 CEDUNA     2.140D+07 -1.896D+07   28.5880   0.4585 0.0392    22.51   1406.5  v271o
RFC J0424-3756 0422-380  2013.06.16  ATCA-109 CEDUNA     2.141D+07 -1.896D+07   28.5952   1.6028 0.0555   543.49    227.4  v271m
RFC J0424-3756 0422-380  2011.04.02  CEDUNA   MOPRA     -2.016D+07  2.037D+07   28.6576   0.7690 0.0810   178.78    542.3  v271h
RFC J0424-3756 0422-380  2015.04.08  ATCA-104 CEDUNA     2.172D+07 -1.884D+07   28.7492   1.4254 0.0573   298.53    313.6  v271n
RFC J0424-3756 0422-380  2011.04.02  ATCA-104 CEDUNA     2.200D+07 -1.874D+07   28.9033   0.7007 0.0703   319.47    276.7  v271h
RFC J0424-3756 0422-380  2011.11.12  ATCA-104 CEDUNA     4.611D+06  2.895D+07   29.3177   0.9513 0.0305   249.86    395.7  v271j
RFC J0424-3756 0422-380  2011.11.11  ATCA-104 CEDUNA     2.308D+07 -1.832D+07   29.4670   0.8368 0.0269   242.59    390.6  v271j
RFC J0424-3756 0422-380  2008.02.05  PARKES   HOBART26  -6.335D+06  2.985D+07   30.5152   0.7123 0.0116   336.66    174.9  v254b
RFC J0424-3756 0422-380  2013.06.16  HOBART26 MOPRA     -2.162D+07 -2.488D+07   32.9575   1.3199 0.0524   130.16    755.5  v271m
RFC J0424-3756 0422-380  2011.04.02  CEDUNA   DSS34     -1.347D+07  3.020D+07   33.0635   1.1107 0.1331   353.73    398.4  v271h
RFC J0424-3756 0422-380  2011.04.02  HOBART26 MOPRA     -2.156D+07 -2.509D+07   33.0809   0.7029 0.0712   153.47    614.9  v271h
RFC J0424-3756 0422-380  2008.02.05  CEDUNA   PARKES    -3.301D+07 -9.283D+06   34.2937   0.5598 0.0137   337.53    136.4  v254b
RFC J0424-3756 0422-380  2008.02.05  HOBART26 MOPRA      1.740D+07 -3.079D+07   35.3721   0.6669 0.0125   109.23    508.7  v254b
RFC J0424-3756 0422-380  2013.06.16  ATCA-109 HOBART26   2.345D+07  2.649D+07   35.3741   1.4609 0.0627   382.77    283.8  v271m
RFC J0424-3756 0422-380  2015.04.08  ATCA-104 HOBART26   2.342D+07  2.661D+07   35.4482   1.1391 0.0477   254.59    232.3  v271n
RFC J0424-3756 0422-380  2011.04.02  ATCA-104 HOBART26   2.340D+07  2.672D+07   35.5165   0.7352 0.0749   315.13    313.8  v271h
RFC J0424-3756 0422-380  2011.11.11  ATCA-104 HOBART26   2.328D+07  2.716D+07   35.7695   0.9237 0.0299   297.36    349.4  v271j
RFC J0424-3756 0422-380  2008.02.05  HOBART26 MOPRA      5.544D+06 -3.561D+07   36.0393   0.6937 0.0129   113.96    504.5  v254b
RFC J0424-3756 0422-380  2008.02.05  CEDUNA   MOPRA     -3.380D+07 -1.504D+07   37.0000   0.5494 0.0100   115.82    393.6  v254b
RFC J0424-3756 0422-380  2011.11.12  ATCA-104 HOBART26  -2.067D+07  3.169D+07   37.8363   1.2271 0.0396   352.68    373.8  v271j
RFC J0424-3756 0422-380  2008.02.05  ATCA-104 HOBART26  -1.815D+07  3.392D+07   38.4715   0.6483 0.0126    94.48    565.7  v254b
RFC J0424-3756 0422-380  2008.02.05  ATCA-104 CEDUNA     3.432D+07  1.822D+07   38.8563   0.5298 0.0102   101.63    433.5  v254b
RFC J0424-3756 0422-380  2008.02.05  ATCA-104 HOBART26  -5.027D+06  3.879D+07   39.1102   0.6824 0.0130   101.93    555.7  v254b
RFC J0424-3756 0422-380  2015.09.29  CEDUNA   YARRA12M   3.144D+07 -2.954D+07   43.1388   1.8880 0.1455    42.54   2558.3  v271o
RFC J0424-3756 0422-380  2015.04.08  CEDUNA   YARRA12M   3.177D+07 -2.937D+07   43.2692   1.4197 0.0661    70.40   2060.6  v271n
RFC J0424-3756 0422-380  2015.09.29  ASKAP-32 KATH12M   -4.088D+07 -1.435D+07   43.3265   1.0309 0.1424     9.57   6248.1  v271o
RFC J0424-3756 0422-380  2015.09.29  ASKAP-32 CEDUNA    -2.651D+07  3.490D+07   43.8247   1.8270 0.2295    23.57   4199.9  v271o
RFC J0424-3756 0422-380  2008.02.05  CEDUNA   HOBART26  -3.935D+07  2.057D+07   44.3994   0.6370 0.0126    98.44    541.6  v254b
RFC J0424-3756 0422-380  2011.11.11  CEDUNA   HOBART26   2.019D+05  4.547D+07   45.4753   1.1457 0.0393   141.99    871.2  v271j
RFC J0424-3756 0422-380  2011.04.02  CEDUNA   HOBART26   1.397D+06  4.546D+07   45.4820   0.9858 0.1760   133.96    933.5  v271h
RFC J0424-3756 0422-380  2015.04.08  CEDUNA   HOBART26   1.698D+06  4.545D+07   45.4838   1.1468 0.0518    70.62   1133.2  v271n
RFC J0424-3756 0422-380  2013.06.16  CEDUNA   HOBART26   2.038D+06  4.544D+07   45.4887   1.3697 0.2859   152.11    679.7  v271m
RFC J0424-3756 0422-380  2015.09.29  KATH12M  YARRA12M   4.580D+07  1.971D+07   49.8628   1.0733 0.0953    26.58   3806.0  v271o
RFC J0424-3756 0422-380  2015.04.08  KATH12M  YARRA12M   4.600D+07  1.995D+07   50.1392   1.0683 0.0539    44.31   3026.4  v271n
RFC J0424-3756 0422-380  2015.09.29  CEDUNA   KATH12M   -1.436D+07 -4.925D+07   51.2990   1.8077 0.1517    41.03   2556.9  v271o
RFC J0424-3756 0422-380  2015.04.08  CEDUNA   KATH12M   -1.422D+07 -4.932D+07   51.3332   1.3815 0.0630    62.80   2246.3  v271n
RFC J0424-3756 0422-380  2015.09.29  ATCA-104 KATH12M    7.036D+06 -6.820D+07   68.5638   0.3180 0.0538     7.92   2092.4  v271o
RFC J0424-3756 0422-380  2015.04.08  ATCA-104 KATH12M    7.494D+06 -6.816D+07   68.5724   1.1407 0.0794   166.20    460.5  v271n
RFC J0424-3756 0422-380  2015.09.29  KATH12M  MOPRA     -5.205D+06  6.981D+07   70.0029   1.2380 0.0988    42.81   1670.8  v271o
RFC J0424-3756 0422-380  2015.09.29  PARKES   YARRA12M   4.756D+07 -5.303D+07   71.2295   1.2212 0.0850   228.08    506.5  v271o
RFC J0424-3756 0422-380  2015.04.08  PARKES   YARRA12M   4.819D+07 -5.277D+07   71.4674   1.1576 0.0486   374.08    385.7  v271n
RFC J0424-3756 0422-380  2015.09.29  MOPRA    YARRA12M   5.101D+07 -5.010D+07   71.4981   1.1334 0.0850    38.79   1671.7  v271o
RFC J0424-3756 0422-380  2015.09.29  ATCA-104 YARRA12M   5.284D+07 -4.849D+07   71.7194   0.3036 0.0573     7.43   2093.6  v271o
RFC J0424-3756 0422-380  2015.04.08  ATCA-104 YARRA12M   5.349D+07 -4.821D+07   72.0097   1.0941 0.0473   173.42    422.4  v271n
RFC J0424-3756 0422-380  2015.09.29  ASKAP-32 MOPRA     -4.609D+07  5.545D+07   72.1085   1.1628 0.1432    22.92   2749.0  v271o
RFC J0424-3756 0422-380  2015.09.29  ASKAP-32 PARKES    -4.261D+07  5.839D+07   72.2872   1.2187 0.1014    89.61    834.2  v271o
RFC J0424-3756 0422-380  2015.09.29  KATH12M  PARKES    -1.753D+06  7.274D+07   72.7574   1.2464 0.0919   232.73    506.2  v271o
RFC J0424-3756 0422-380  2015.04.08  KATH12M  PARKES    -2.197D+06  7.273D+07   72.7589   1.1564 0.0469   348.50    420.5  v271n
RFC J0424-3756 0422-380  2015.04.08  HOBART26 YARRA12M   3.008D+07 -7.482D+07   80.6407   1.1526 0.0542    65.30   1526.7  v271n
RFC J0424-3756 0422-380  2015.04.08  HOBART26 KATH12M   -1.592D+07 -9.478D+07   96.1035   1.1018 0.0516    57.67   1664.3  v271n
RFC J0424-3756 0422-380  2015.04.08  HARTRAO  YARRA12M  -2.181D+08 -9.943D+06  218.3251   0.3543 0.0303    19.72   2060.1  v271n
RFC J0424-3756 0422-380  2015.09.29  HART15M  YARRA12M  -2.183D+08 -8.773D+06  218.5053   0.4069 0.0613    12.89   2970.3  v271o
RFC J0424-3756 0422-380  2015.09.29  ASKAP-32 HART15M    2.233D+08  1.415D+07  223.7001   0.3608 0.0914     4.30   4876.3  v271o
RFC J0424-3756 0422-380  2015.04.08  CEDUNA   HARTRAO    2.499D+08 -1.943D+07  250.6273   0.5642 0.0308    35.60   1529.1  v271n
RFC J0424-3756 0422-380  2013.06.16  CEDUNA   HARTRAO    2.498D+08 -2.077D+07  250.6279   0.9068 0.0409    87.79    745.7  v271m
RFC J0424-3756 0422-380  2015.09.29  CEDUNA   HART15M    2.498D+08 -2.077D+07  250.6294   0.7682 0.0766    22.50   1995.5  v271o
RFC J0424-3756 0422-380  2013.06.16  HARTRAO  HOBART26  -2.477D+08  6.621D+07  256.4236   0.9083 0.0399    98.10    930.6  v271m
RFC J0424-3756 0422-380  2015.04.08  HARTRAO  HOBART26  -2.482D+08  6.488D+07  256.5155   0.3863 0.0230    27.71   1132.9  v271n
RFC J0424-3756 0422-380  2015.09.29  HART15M  KATH12M   -2.641D+08 -2.848D+07  265.6632   0.6679 0.0708    21.53   2968.6  v271o
RFC J0424-3756 0422-380  2015.04.08  HARTRAO  KATH12M   -2.641D+08 -2.990D+07  265.7831   0.6086 0.0349    31.24   2245.8  v271n
RFC J0424-3756 0422-380  2015.09.29  HART15M  PARKES    -2.659D+08  4.426D+07  269.5431   0.5417 0.0465   129.83    395.1  v271o
RFC J0424-3756 0422-380  2013.06.16  HARTRAO  PARKES    -2.659D+08  4.426D+07  269.5497   0.7866 0.0329   328.65    242.2  v271m
RFC J0424-3756 0422-380  2015.04.08  HARTRAO  PARKES    -2.663D+08  4.283D+07  269.7151   0.4746 0.0214   203.29    286.3  v271n
RFC J0424-3756 0422-380  2015.09.29  HART15M  MOPRA     -2.693D+08  4.133D+07  272.4892   0.5059 0.0495    22.35   1303.9  v271o
RFC J0424-3756 0422-380  2013.06.16  HARTRAO  MOPRA     -2.693D+08  4.133D+07  272.4969   0.8007 0.0338    69.52    828.9  v271m
RFC J0424-3756 0422-380  2015.09.29  ATCA-104 HART15M    2.712D+08 -3.972D+07  274.0619   0.1372 0.0297     5.06   1633.0  v271o
RFC J0424-3756 0422-380  2013.06.16  ATCA-109 HARTRAO    2.712D+08 -3.972D+07  274.0693   0.8718 0.0275   199.18    311.3  v271m
RFC J0424-3756 0422-380  2015.04.08  ATCA-104 HARTRAO    2.716D+08 -3.827D+07  274.2729   0.4809 0.0317    93.68    313.5  v271n
LCS J0425-5331 0423-536  2009.07.05  ATCA-104 MOPRA      1.949D+06  1.445D+06    2.4266   0.2509 0.0094    77.60    273.9  v271c
LCS J0425-5331 0423-536  2009.07.05  ATCA-104 MOPRA     -7.008D+05  2.987D+06    3.0685   0.2211 0.0085    68.02    277.8  v271c
LCS J0425-5331 0423-536  2009.07.05  MOPRA    PARKES     3.619D+06  2.703D+06    4.5170   0.1850 0.0064   113.76    135.7  v271c
LCS J0425-5331 0423-536  2009.07.04  MOPRA    PARKES     2.405D+06  4.881D+06    5.4413   0.1891 0.0066   115.17    136.4  v271c
LCS J0425-5331 0423-536  2009.07.05  MOPRA    PARKES    -1.459D+06  5.371D+06    5.5656   0.1917 0.0067   115.90    138.8  v271c
LCS J0425-5331 0423-536  2009.07.05  ATCA-104 PARKES     5.569D+06  4.148D+06    6.9436   0.1960 0.0066   200.33     81.8  v271c
LCS J0425-5331 0423-536  2009.07.05  ATCA-104 PARKES    -2.160D+06  8.358D+06    8.6328   0.1698 0.0057   171.03     83.3  v271c
LCS J0425-5331 0423-536  2009.07.05  PARKES   HOBART26   1.591D+07  2.236D+07   27.4451   0.1794 0.0064   112.37    186.0  v271c
LCS J0425-5331 0423-536  2009.07.05  PARKES   HOBART26  -1.562D+07  2.276D+07   27.6012   0.1928 0.0068   120.14    187.0  v271c
LCS J0425-5331 0423-536  2009.07.04  PARKES   HOBART26   3.060D+06  2.922D+07   29.3822   0.1934 0.0069   112.23    202.5  v271c
LCS J0425-5331 0423-536  2009.07.05  PARKES   CEDUNA     1.540D+07  2.620D+07   30.3917   0.1672 0.0092    76.87    182.3  v271c
LCS J0425-5331 0423-536  2009.07.05  HOBART26 CEDUNA     3.102D+07  3.442D+06   31.2122   0.1884 0.0119    19.37    819.0  v271c
LCS J0425-5331 0423-536  2009.07.05  MOPRA    HOBART26   1.953D+07  2.507D+07   31.7755   0.1818 0.0098    24.57    622.5  v271c
LCS J0425-5331 0423-536  2009.07.05  MOPRA    HOBART26  -1.708D+07  2.813D+07   32.9064   0.1834 0.0098    24.82    623.8  v271c
LCS J0425-5331 0423-536  2009.07.05  ATCA-104 HOBART26   2.148D+07  2.651D+07   34.1198   0.1606 0.0097    35.97    375.3  v271c
LCS J0425-5331 0423-536  2009.07.05  MOPRA    CEDUNA     1.394D+07  3.157D+07   34.5124   0.1739 0.0095    24.26    608.0  v271c
LCS J0425-5331 0423-536  2009.07.04  MOPRA    HOBART26   5.465D+06  3.410D+07   34.5384   0.1758 0.0099    23.05    648.8  v271c
LCS J0425-5331 0423-536  2009.07.05  PARKES   CEDUNA     2.563D+07 -2.434D+07   35.3494   0.1729 0.0095    83.37    173.1  v271c
LCS J0425-5331 0423-536  2009.07.05  ATCA-104 HOBART26  -1.778D+07  3.112D+07   35.8363   0.1560 0.0095    35.39    374.2  v271c
LCS J0425-5331 0423-536  2009.07.05  MOPRA    CEDUNA     2.925D+07 -2.164D+07   36.3861   0.1645 0.0090    24.27    579.4  v271c
LCS J0425-5331 0423-536  2009.07.05  ATCA-104 CEDUNA     1.324D+07  3.456D+07   37.0081   0.1649 0.0072    38.12    364.7  v271c
LCS J0425-5331 0423-536  2009.07.05  ATCA-104 CEDUNA     3.120D+07 -2.019D+07   37.1662   0.2106 0.0084    51.53    349.2  v271c
LCS J0425-5331 0423-536  2009.07.04  PARKES   CEDUNA     3.803D+07 -1.345D+06   38.0549   0.1654 0.0091    76.98    179.4  v271c
LCS J0425-5331 0423-536  2009.07.04  MOPRA    CEDUNA     4.044D+07  3.535D+06   40.5909   0.1506 0.0087    22.24    574.8  v271c
LCS J0425-5331 0423-536  2009.07.04  HOBART26 CEDUNA     3.497D+07 -3.057D+07   46.4477   0.1920 0.0122    19.05    853.5  v271c
LCS J0425-5331 0423-536  2009.07.05  HOBART26 CEDUNA     9.722D+06 -4.671D+07   47.7066   0.2080 0.0120    22.03    793.9  v271c
LCS J0425-6646 0424-668  2008.11.28  ATCA-104 MOPRA      1.902D+06  6.054D+05    1.9956   0.0957 0.0055    25.78    353.0  v271b
LCS J0425-6646 0424-668  2008.11.28  ATCA-104 MOPRA      1.685D+06  1.916D+06    2.5511   0.1766 0.0081    54.29    306.0  v271b
LCS J0425-6646 0424-668  2008.11.28  ATCA-104 MOPRA      4.312D+05  2.760D+06    2.7933   0.1739 0.0081    49.96    329.4  v271b
LCS J0425-6646 0424-668  2008.11.28  MOPRA    PARKES     3.561D+06  1.201D+06    3.7584   0.1394 0.0055   135.86     98.6  v271b
LCS J0425-6646 0424-668  2008.11.28  MOPRA    PARKES     3.034D+06  3.610D+06    4.7157   0.1638 0.0065   171.07     91.9  v271b
LCS J0425-6646 0424-668  2008.11.28  MOPRA    PARKES     6.305D+05  5.072D+06    5.1113   0.1729 0.0068   168.94     98.4  v271b
LCS J0425-6646 0424-668  2008.11.28  ATCA-104 PARKES     5.463D+06  1.806D+06    5.7539   0.1125 0.0095   102.75    102.9  v271b
LCS J0425-6646 0424-668  2008.11.28  DSS45    PARKES     3.578D+06 -5.061D+06    6.1976   0.1653 0.0093   334.21     47.4  v271b
LCS J0425-6646 0424-668  2008.11.28  DSS45    PARKES    -2.865D+06 -5.711D+06    6.3891   0.1670 0.0094   425.59     47.6  v271b
LCS J0425-6646 0424-668  2008.11.28  DSS45    PARKES     3.616D+05 -6.627D+06    6.6368   0.1675 0.0094   451.95     50.0  v271b
LCS J0425-6646 0424-668  2008.11.28  ATCA-104 PARKES     4.718D+06  5.526D+06    7.2664   0.1588 0.0133   168.95     88.4  v271b
LCS J0425-6646 0424-668  2008.11.28  ATCA-104 PARKES    -3.015D+06  7.115D+06    7.7277   0.1540 0.0130   121.68    119.1  v271b
LCS J0425-6646 0424-668  2008.11.28  ATCA-104 PARKES     1.062D+06  7.832D+06    7.9037   0.1591 0.0134   161.86     92.0  v271b
LCS J0425-6646 0424-668  2008.11.28  MOPRA    DSS45      6.427D+06  6.912D+06    9.4377   0.1220 0.0072    66.09    163.3  v271b
LCS J0425-6646 0424-668  2008.11.28  MOPRA    DSS45      2.672D+06  1.024D+07   10.5804   0.1678 0.0097    92.81    173.3  v271b
LCS J0425-6646 0424-668  2008.11.28  ATCA-104 DSS45      8.328D+06  7.517D+06   11.2188   0.0886 0.0069    45.94    170.3  v271b
LCS J0425-6646 0424-668  2008.11.28  ATCA-104 DSS45      4.357D+06  1.215D+07   12.9104   0.1511 0.0115    86.68    166.5  v271b
LCS J0425-6646 0424-668  2008.11.28  HOBART26 DSS45     -1.457D+07 -1.025D+07   17.8182   0.1406 0.0081    98.69    176.8  v271b
LCS J0425-6646 0424-668  2008.11.28  HOBART26 DSS45     -8.208D+06 -1.857D+07   20.3067   0.1514 0.0088    93.18    191.6  v271b
LCS J0425-6646 0424-668  2008.11.28  HOBART26 DSS45      3.550D+06 -2.044D+07   20.7432   0.1481 0.0087    78.75    179.1  v271b
LCS J0425-6646 0424-668  2008.11.28  HOBART26 PARKES    -1.744D+07 -1.596D+07   23.6411   0.1540 0.0061   191.95    106.8  v271b
LCS J0425-6646 0424-668  2008.11.28  HOBART26 PARKES     1.720D+07 -1.654D+07   23.8672   0.1406 0.0056   144.17    131.4  v271b
LCS J0425-6646 0424-668  2008.11.28  HOBART26 PARKES    -7.846D+06 -2.520D+07   26.3942   0.1554 0.0062   206.52    101.6  v271b
LCS J0425-6646 0424-668  2008.11.28  HOBART26 PARKES     7.128D+06 -2.550D+07   26.4753   0.1534 0.0061   199.47    103.8  v271b
LCS J0425-6646 0424-668  2008.11.28  MOPRA    HOBART26   2.100D+07  1.716D+07   27.1216   0.1334 0.0066    35.20    366.5  v271b
LCS J0425-6646 0424-668  2008.11.28  ATCA-104 HOBART26   2.290D+07  1.777D+07   28.9864   0.0956 0.0057    23.38    382.2  v271b
LCS J0425-6646 0424-668  2008.11.28  MOPRA    HOBART26   1.088D+07  2.881D+07   30.7973   0.1479 0.0070    40.28    352.0  v271b
LCS J0425-6646 0424-668  2008.11.28  CEDUNA   HOBART26  -2.637D+07 -1.620D+07   30.9514   0.1474 0.0076    34.35    416.3  v271b
LCS J0425-6646 0424-668  2008.11.28  ATCA-104 HOBART26  -2.022D+07  2.366D+07   31.1210   0.1447 0.0071    39.60    348.6  v271b
LCS J0425-6646 0424-668  2008.11.28  MOPRA    HOBART26  -6.497D+06  3.057D+07   31.2529   0.1587 0.0075    41.46    371.7  v271b
LCS J0425-6646 0424-668  2008.11.28  ATCA-104 HOBART26   1.256D+07  3.073D+07   33.1968   0.1438 0.0070    40.50    338.3  v271b
LCS J0425-6646 0424-668  2008.11.28  ATCA-104 HOBART26  -6.066D+06  3.333D+07   33.8774   0.1470 0.0072    39.53    347.6  v271b
LCS J0425-6646 0424-668  2008.11.28  CEDUNA   PARKES    -9.168D+06 -3.275D+07   34.0060   0.1467 0.0061    99.60    142.2  v271b
LCS J0425-6646 0424-668  2008.11.28  CEDUNA   PARKES    -3.213D+07 -1.754D+07   36.6058   0.1486 0.0061   130.73    109.0  v271b
LCS J0425-6646 0424-668  2008.11.28  CEDUNA   PARKES    -2.024D+07  3.075D+07   36.8154   0.1487 0.0061   127.27    111.5  v271b
LCS J0425-6646 0424-668  2008.11.28  CEDUNA   MOPRA     -2.380D+07  2.955D+07   37.9446   0.0915 0.0087    23.01    382.8  v271b
LCS J0425-6646 0424-668  2008.11.28  CEDUNA   PARKES    -3.682D+07  9.925D+06   38.1327   0.1235 0.0051   111.41    106.8  v271b
LCS J0425-6646 0424-668  2008.11.28  ATCA-104 CEDUNA     2.570D+07 -2.895D+07   38.7106   0.0938 0.0058    22.26    399.3  v271b
LCS J0425-6646 0424-668  2008.11.28  CEDUNA   MOPRA     -3.276D+07 -2.261D+07   39.8064   0.1334 0.0120    33.32    390.0  v271b
LCS J0425-6646 0424-668  2008.11.28  CEDUNA   HOBART26  -3.926D+07  7.959D+06   40.0573   0.1301 0.0069    30.60    411.6  v271b
LCS J0425-6646 0424-668  2008.11.28  ATCA-104 CEDUNA     6.153D+06  3.986D+07   40.3342   0.1528 0.0075    38.81    377.2  v271b
LCS J0425-6646 0424-668  2008.11.28  CEDUNA   MOPRA     -3.985D+07  6.314D+06   40.3493   0.1132 0.0103    29.88    370.0  v271b
LCS J0425-6646 0424-668  2008.11.28  CEDUNA   DSS45     -1.737D+07  3.646D+07   40.3912   0.1308 0.0078    62.84    184.7  v271b
LCS J0425-6646 0424-668  2008.11.28  CEDUNA   DSS45     -3.718D+07  1.655D+07   40.6979   0.1096 0.0067    52.05    201.4  v271b
LCS J0425-6646 0424-668  2008.11.28  ATCA-104 CEDUNA     4.154D+07 -4.399D+06   41.7691   0.1106 0.0060    29.42    355.6  v271b
LCS J0425-6646 0424-668  2008.11.28  ATCA-104 CEDUNA     3.319D+07  2.537D+07   41.7781   0.1510 0.0074    39.71    364.8  v271b
LCS J0425-6646 0424-668  2008.11.28  CEDUNA   HOBART26  -2.897D+07  3.513D+07   45.5327   0.1096 0.0063    25.65    409.0  v271b
LCS J0425-6646 0424-668  2008.11.28  CEDUNA   HOBART26  -2.800D+06  4.671D+07   46.7983   0.1496 0.0076    34.86    414.5  v271b
LCS J0428-5005 0427-502  2009.07.05  ATCA-104 MOPRA      1.948D+06  1.554D+06    2.4920   0.4445 0.0161   136.57    274.9  v271c
LCS J0428-5005 0427-502  2009.07.05  ATCA-104 MOPRA     -5.411D+05  3.081D+06    3.1284   0.3902 0.0142   121.26    275.2  v271c
LCS J0428-5005 0427-502  2009.07.05  MOPRA    PARKES     3.619D+06  2.889D+06    4.6305   0.3452 0.0117   214.31    134.5  v271c
LCS J0428-5005 0427-502  2009.07.05  MOPRA    PARKES     2.429D+06  4.978D+06    5.5395   0.3443 0.0117   209.87    137.0  v271c
LCS J0428-5005 0427-502  2009.07.05  MOPRA    PARKES    -1.168D+06  5.549D+06    5.6705   0.3794 0.0129   232.36    137.2  v271c
LCS J0428-5005 0427-502  2009.07.05  ATCA-104 PARKES     5.567D+06  4.442D+06    7.1224   0.3683 0.0123   380.13     80.8  v271c
LCS J0428-5005 0427-502  2009.07.05  ATCA-104 PARKES    -1.709D+06  8.630D+06    8.7977   0.3317 0.0111   337.78     82.5  v271c
LCS J0428-5005 0427-502  2009.07.05  PARKES   HOBART26   1.601D+07  2.300D+07   28.0231   0.3637 0.0126   231.89    183.6  v271c
LCS J0428-5005 0427-502  2009.07.05  PARKES   HOBART26  -1.465D+07  2.450D+07   28.5462   0.4070 0.0141   259.19    185.2  v271c
LCS J0428-5005 0427-502  2009.07.05  PARKES   HOBART26   3.225D+06  2.964D+07   29.8196   0.3989 0.0138   225.12    208.6  v271c
LCS J0428-5005 0427-502  2009.07.05  PARKES   CEDUNA     1.834D+07  2.365D+07   29.9317   0.3660 0.0197   169.91    179.5  v271c
LCS J0428-5005 0427-502  2009.07.05  MOPRA    HOBART26   1.963D+07  2.589D+07   32.4884   0.3642 0.0149    49.07    624.8  v271c
LCS J0428-5005 0427-502  2009.07.05  HOBART26 CEDUNA     3.299D+07 -8.434D+05   33.0040   0.3805 0.0167    39.58    807.8  v271c
LCS J0428-5005 0427-502  2009.07.05  MOPRA    CEDUNA     1.717D+07  2.920D+07   33.8781   0.3484 0.0144    49.44    598.7  v271c
LCS J0428-5005 0427-502  2009.07.05  MOPRA    HOBART26  -1.582D+07  3.005D+07   33.9581   0.3879 0.0156    52.83    617.7  v271c
LCS J0428-5005 0427-502  2009.07.05  PARKES   CEDUNA     2.534D+07 -2.364D+07   34.6555   0.3542 0.0190   172.72    169.9  v271c
LCS J0428-5005 0427-502  2009.07.05  ATCA-104 HOBART26   2.158D+07  2.744D+07   34.9092   0.3395 0.0189    75.94    375.2  v271c
LCS J0428-5005 0427-502  2009.07.05  MOPRA    HOBART26   5.655D+06  3.462D+07   35.0817   0.3494 0.0147    44.13    670.6  v271c
LCS J0428-5005 0427-502  2009.07.05  MOPRA    CEDUNA     2.896D+07 -2.075D+07   35.6269   0.3770 0.0152    55.41    578.2  v271c
LCS J0428-5005 0427-502  2009.07.05  ATCA-104 CEDUNA     1.663D+07  3.228D+07   36.3166   0.3451 0.0127    81.22    359.9  v271c
LCS J0428-5005 0427-502  2009.07.05  ATCA-104 CEDUNA     3.091D+07 -1.920D+07   36.3844   0.4114 0.0149    99.53    347.2  v271c
LCS J0428-5005 0427-502  2009.07.05  ATCA-104 HOBART26  -1.636D+07  3.313D+07   36.9489   0.3163 0.0176    72.42    371.3  v271c
LCS J0428-5005 0427-502  2009.07.05  PARKES   CEDUNA     3.803D+07 -1.762D+06   38.0749   0.3242 0.0174   149.92    180.0  v271c
LCS J0428-5005 0427-502  2009.07.05  MOPRA    CEDUNA     4.046D+07  3.216D+06   40.5912   0.3252 0.0136    47.47    578.7  v271c
LCS J0428-5005 0427-502  2009.07.05  HOBART26 CEDUNA     3.481D+07 -3.141D+07   46.8834   0.3551 0.0165    34.15    881.2  v271c
LCS J0428-5005 0427-502  2009.07.05  HOBART26 CEDUNA     9.326D+06 -4.664D+07   47.5618   0.3598 0.0159    38.66    789.0  v271c
LCS J0428-6438 0427-647  2012.04.29  ATCA-104 MOPRA      4.806D+05  2.807D+06    2.8477   0.2160 0.0069   143.60    200.9  v271k
LCS J0428-6438 0427-647  2012.04.29  MOPRA    PARKES     7.231D+05  5.156D+06    5.2068   0.2067 0.0062   207.57    128.8  v271k
LCS J0428-6438 0427-647  2012.04.29  ATCA-104 PARKES     1.204D+06  7.963D+06    8.0536   0.2297 0.0113   410.60     71.7  v271k
LCS J0428-6438 0427-647  2012.04.29  CEDUNA   PARKES    -3.266D+07 -1.636D+07   36.5251   0.1780 0.0081   128.81    177.6  v271k
LCS J0428-6438 0427-647  2012.04.29  CEDUNA   KATH12M    1.769D+07 -3.281D+07   37.2752   0.1584 0.0140    13.58   1365.6  v271k
LCS J0428-6438 0427-647  2012.04.29  CEDUNA   MOPRA     -3.338D+07 -2.151D+07   39.7126   0.1567 0.0102    41.89    497.6  v271k
LCS J0428-6438 0427-647  2012.04.29  ATCA-104 CEDUNA     3.386D+07  2.432D+07   41.6899   0.2094 0.0098   100.64    277.0  v271k
LCS J0428-6438 0427-647  2012.04.29  CEDUNA   YARRA12M   3.491D+07  2.869D+07   45.1843   0.2033 0.0346     6.16   2117.3  v271k
LCS J0428-6438 0427-647  2012.04.29  ATCA-104 KATH12M    5.156D+07 -8.490D+06   52.2499   0.2189 0.0089    47.68    551.4  v271k
LCS J0428-6438 0427-647  2012.04.29  KATH12M  MOPRA     -5.107D+07  1.130D+07   52.3093   0.1783 0.0105    21.02    990.5  v271k
LCS J0428-6438 0427-647  2012.04.29  KATH12M  PARKES    -5.035D+07  1.645D+07   52.9718   0.2090 0.0076    96.87    353.6  v271k
LCS J0428-6438 0427-647  2012.04.29  PARKES   YARRA12M   6.746D+07  4.520D+07   81.2053   0.2113 0.0099    34.82    547.5  v271k
LCS J0428-6438 0427-647  2012.04.29  MOPRA    YARRA12M   6.817D+07  5.036D+07   84.7519   0.1981 0.0240     8.69   1535.7  v271k
LCS J0428-6438 0427-647  2012.04.29  ATCA-104 YARRA12M   6.864D+07  5.317D+07   86.8221   0.2052 0.0150    15.85    855.0  v271k
LCS J0429-4328 0427-435  2011.07.24  ATCA-104 MOPRA      1.942D+06  1.990D+06    2.7803   0.0640 0.0051    26.43    238.9  v271i
LCS J0429-4328 0427-435  2011.07.23  ATCA-104 MOPRA     -8.985D+05  3.050D+06    3.1795   0.0737 0.0057    32.86    250.8  v271i
LCS J0429-4328 0427-435  2010.10.30  ATCA-104 MOPRA     -8.236D+05  3.075D+06    3.1836   0.0536 0.0061    22.94    199.2  v271g
LCS J0429-4328 0427-435  2011.07.23  ATCA-104 MOPRA      6.950D+05  3.112D+06    3.1888   0.0610 0.0047    33.84    233.5  v271i
LCS J0429-4328 0427-435  2011.07.23  MOPRA    PARKES    -1.811D+06  5.460D+06    5.7522   0.0820 0.0035    34.08    213.0  v271i
LCS J0429-4328 0427-435  2010.10.30  MOPRA    PARKES    -1.682D+06  5.508D+06    5.7594   0.0485 0.0049    35.14    117.8  v271g
LCS J0429-4328 0427-435  2010.10.30  DSS34    PARKES     2.232D+06 -7.233D+06    7.5693   0.0758 0.0097    83.57    107.8  v271g
LCS J0429-4328 0427-435  2010.10.30  ATCA-104 PARKES     3.065D+06  8.360D+06    8.9037   0.0405 0.0041    47.99     72.4  v271g
LCS J0429-4328 0427-435  2011.07.23  ATCA-104 PARKES    -2.706D+06  8.511D+06    8.9307   0.0772 0.0027    62.35    110.4  v271i
LCS J0429-4328 0427-435  2010.10.30  ATCA-104 PARKES    -2.506D+06  8.584D+06    8.9417   0.0449 0.0046    55.97     68.4  v271g
LCS J0429-4328 0427-435  2010.10.30  ATCA-104 DSS34      8.334D+05  1.559D+07   15.6146   0.0538 0.0137    27.99    161.6  v271g
LCS J0429-4328 0427-435  2011.07.23  CEDUNA   PARKES    -1.155D+07 -2.278D+07   25.5357   0.0655 0.0044    16.74    334.3  v271i
LCS J0429-4328 0427-435  2011.07.23  CEDUNA   HOBART26  -2.816D+07  6.601D+05   28.1710   0.0513 0.0104     5.27   1005.9  v271i
LCS J0429-4328 0427-435  2011.07.23  HOBART26 PARKES     1.667D+07 -2.348D+07   28.7952   0.0762 0.0029    47.29    283.2  v271i
LCS J0429-4328 0427-435  2011.07.23  CEDUNA   MOPRA     -9.654D+06 -2.825D+07   29.8532   0.0440 0.0075     5.96    759.3  v271i
LCS J0429-4328 0427-435  2011.07.23  ATCA-104 CEDUNA     8.755D+06  3.130D+07   32.5007   0.0412 0.0038    11.14    392.2  v271i
LCS J0429-4328 0427-435  2011.07.23  HOBART26 MOPRA      1.851D+07 -2.891D+07   34.3273   0.0675 0.0062    11.37    643.2  v271i
LCS J0429-4328 0427-435  2011.07.24  HOBART26 MOPRA     -1.784D+07 -2.955D+07   34.5206   0.0491 0.0068     7.30    645.5  v271i
LCS J0429-4328 0427-435  2011.07.23  HOBART26 MOPRA      3.477D+06 -3.567D+07   35.8369   0.0541 0.0053    10.45    651.3  v271i
LCS J0429-4328 0427-435  2011.07.24  CEDUNA   MOPRA     -3.306D+07  1.500D+07   36.2996   0.0462 0.0077     6.03    721.3  v271i
LCS J0429-4328 0427-435  2011.07.24  ATCA-104 HOBART26   1.978D+07  3.154D+07   37.2331   0.0439 0.0034    13.54    332.7  v271i
LCS J0429-4328 0427-435  2011.07.24  ATCA-104 CEDUNA     3.500D+07 -1.301D+07   37.3372   0.0587 0.0040    15.68    371.7  v271i
LCS J0429-4328 0427-435  2011.07.23  ATCA-104 HOBART26  -1.941D+07  3.196D+07   37.3909   0.0601 0.0033    20.61    332.2  v271i
LCS J0429-4328 0427-435  2011.07.23  CEDUNA   MOPRA     -3.581D+07 -1.428D+07   38.5504   0.0407 0.0059     6.96    726.2  v271i
LCS J0429-4328 0427-435  2011.07.23  ATCA-104 HOBART26  -2.782D+06  3.878D+07   38.8796   0.0472 0.0028    18.32    334.8  v271i
LCS J0429-4328 0427-435  2011.07.23  ATCA-104 CEDUNA     3.650D+07  1.739D+07   40.4345   0.0433 0.0032    14.55    373.3  v271i
LCS J0429-4328 0427-435  2011.07.23  CEDUNA   HOBART26  -3.930D+07  2.123D+07   44.6690   0.0499 0.0076     7.46   1040.0  v271i
LCS J0429-4328 0427-435  2011.07.24  CEDUNA   HOBART26  -1.521D+07  4.455D+07   47.0756   0.0573 0.0111     5.57   1004.4  v271i
LCS J0429-5349 0427-539  2011.04.02  ATCA-104 MOPRA      1.947D+06  1.610D+06    2.5269   0.0466 0.0099     8.04    176.7  v271h
LCS J0429-5349 0427-539  2009.12.13  ATCA-104 MOPRA      1.925D+06  1.772D+06    2.6161   0.0323 0.0039     8.60    358.8  v271d
LCS J0429-5349 0427-539  2011.11.11  ATCA-104 MOPRA      1.844D+06  2.026D+06    2.7397   0.0699 0.0036    27.57    256.8  v271j
LCS J0429-5349 0427-539  2011.11.12  ATCA-104 MOPRA     -1.248D+06  2.725D+06    2.9968   0.0649 0.0032    29.79    271.4  v271j
LCS J0429-5349 0427-539  2009.12.13  ATCA-104 MOPRA     -1.132D+06  2.796D+06    3.0164   0.0557 0.0044    13.54    395.4  v271d
LCS J0429-5349 0427-539  2009.12.13  ATCA-104 MOPRA      6.412D+05  2.999D+06    3.0671   0.0320 0.0038     8.70    355.8  v271d
LCS J0429-5349 0427-539  2011.11.11  ATCA-104 MOPRA      3.900D+05  3.055D+06    3.0798   0.0687 0.0036    26.25    256.5  v271j
LCS J0429-5349 0427-539  2009.12.13  PARKES   MOPRA     -3.537D+06 -3.307D+06    4.8422   0.0485 0.0020    28.83    157.6  v271d
LCS J0429-5349 0427-539  2009.12.13  PARKES   MOPRA      2.238D+06 -4.986D+06    5.4653   0.0386 0.0020    20.76    175.3  v271d
LCS J0429-5349 0427-539  2009.12.13  PARKES   MOPRA     -1.025D+06 -5.489D+06    5.5841   0.0511 0.0020    29.82    159.1  v271d
LCS J0429-5349 0427-539  2011.04.02  DSS34    PARKES    -1.720D+06 -7.070D+06    7.2761   0.1054 0.0389     7.69   1728.3  v271h
LCS J0429-5349 0427-539  2009.12.13  ATCA-104 PARKES    -3.371D+06  7.782D+06    8.4804   0.0429 0.0017    35.73    113.2  v271d
LCS J0429-5349 0427-539  2009.12.13  ATCA-104 PARKES     1.666D+06  8.489D+06    8.6505   0.0262 0.0013    23.87    103.6  v271d
LCS J0429-5349 0427-539  2011.04.02  DSS34    MOPRA     -5.316D+06 -1.008D+07   11.3947   0.0673 0.0089    26.31    245.5  v271h
LCS J0429-5349 0427-539  2011.04.02  ATCA-104 DSS34      7.263D+06  1.169D+07   13.7614   0.0271 0.0048    20.27    129.5  v271h
LCS J0429-5349 0427-539  2011.04.02  DSS34    HOBART26   1.298D+07  1.660D+07   21.0706   0.0876 0.0107    26.36    437.9  v271h
LCS J0429-5349 0427-539  2009.12.13  PARKES   HOBART26  -1.775D+07  1.929D+07   26.2167   0.0420 0.0015    37.02    210.1  v271d
LCS J0429-5349 0427-539  2009.12.13  PARKES   HOBART26   1.340D+07  2.485D+07   28.2327   0.0494 0.0015    49.44    187.0  v271d
LCS J0429-5349 0427-539  2009.12.13  PARKES   HOBART26  -5.137D+06  2.881D+07   29.2628   0.0600 0.0017    58.52    192.3  v271d
LCS J0429-5349 0427-539  2011.04.02  CEDUNA   HOBART26  -3.029D+07 -4.365D+06   30.6052   0.0754 0.0173     6.91    897.5  v271h
LCS J0429-5349 0427-539  2011.11.12  HOBART26 MOPRA      2.062D+07 -2.307D+07   30.9379   0.0514 0.0054    10.19    626.8  v271j
LCS J0429-5349 0427-539  2011.04.02  HOBART26 MOPRA     -1.829D+07 -2.668D+07   32.3481   0.0638 0.0092     9.80    596.1  v271h
LCS J0429-5349 0427-539  2011.11.11  HOBART26 MOPRA     -1.439D+07 -3.027D+07   33.5139   0.0540 0.0063     9.03    593.9  v271j
LCS J0429-5349 0427-539  2011.11.12  ATCA-104 HOBART26  -2.187D+07  2.579D+07   33.8124   0.0644 0.0035    22.67    361.8  v271j
LCS J0429-5349 0427-539  2009.12.13  ATCA-104 HOBART26  -2.112D+07  2.708D+07   34.3390   0.0507 0.0054    10.38    474.0  v271d
LCS J0429-5349 0427-539  2009.12.13  HOBART26 MOPRA      4.112D+06 -3.430D+07   34.5433   0.0561 0.0071     8.05    660.4  v271d
LCS J0429-5349 0427-539  2011.04.02  ATCA-104 HOBART26   2.024D+07  2.829D+07   34.7840   0.0267 0.0043     7.88    314.5  v271h
LCS J0429-5349 0427-539  2011.04.02  ATCA-104 HOBART26  -1.824D+07  3.060D+07   35.6260   0.0532 0.0064    15.51    305.9  v271h
LCS J0429-5349 0427-539  2011.11.11  ATCA-104 HOBART26   1.623D+07  3.230D+07   36.1443   0.0706 0.0043    19.49    362.2  v271j
LCS J0429-5349 0427-539  2011.11.12  ATCA-104 CEDUNA    -2.166D+05  3.638D+07   36.3820   0.0195 0.0034     5.87    398.4  v271j
LCS J0429-5349 0427-539  2009.12.13  PARKES   CEDUNA     3.104D+07 -1.948D+07   36.6423   0.0380 0.0023    21.56    166.5  v271d
LCS J0429-5349 0427-539  2011.04.02  CEDUNA   MOPRA     -3.219D+07  1.897D+07   37.3618   0.0500 0.0083     7.84    526.5  v271h
LCS J0429-5349 0427-539  2011.04.02  ATCA-104 CEDUNA     3.414D+07 -1.736D+07   38.2960   0.0233 0.0041     6.95    277.8  v271h
LCS J0429-5349 0427-539  2011.11.11  CEDUNA   MOPRA     -3.225D+07 -2.081D+07   38.3788   0.0504 0.0087     7.03    663.0  v271j
LCS J0429-5349 0427-539  2011.11.11  CEDUNA   MOPRA     -3.760D+07  1.133D+07   39.2675   0.0488 0.0086     6.81    642.5  v271j
LCS J0429-5349 0427-539  2011.04.02  CEDUNA   DSS34     -2.687D+07  2.905D+07   39.5711   0.0851 0.0112    18.49    386.8  v271h
LCS J0429-5349 0427-539  2011.11.11  ATCA-104 CEDUNA     3.264D+07  2.387D+07   40.4317   0.0616 0.0048    14.19    405.0  v271j
LCS J0429-5349 0427-539  2011.11.11  ATCA-104 CEDUNA     3.944D+07 -9.306D+06   40.5246   0.0633 0.0048    14.58    393.3  v271j
LCS J0429-5349 0427-539  2011.04.02  ATCA-104 CEDUNA     4.076D+07  1.081D+07   42.1720   0.0183 0.0035     6.05    276.6  v271h
LCS J0429-5349 0427-539  2011.11.11  CEDUNA   HOBART26  -2.320D+07  4.159D+07   47.6232   0.0673 0.0103     6.70    909.5  v271j
LCS J0429-5349 0427-539  2011.04.02  CEDUNA   HOBART26  -1.390D+07  4.565D+07   47.7167   0.0873 0.0192     7.76    939.0  v271h
LCS J0430-6132 0429-616  2008.08.10  ATCA-104 MOPRA      1.948D+06  1.324D+06    2.3554   0.1042 0.0048    32.94    297.7  v271a
LCS J0430-6132 0429-616  2008.08.10  ATCA-104 MOPRA     -1.340D+06  2.470D+06    2.8106   0.0948 0.0046    28.80    315.0  v271a
LCS J0430-6132 0429-616  2008.08.10  PARKES   MOPRA     -3.599D+06 -2.513D+06    4.3890   0.0977 0.0034    95.18     96.9  v271a
LCS J0430-6132 0429-616  2008.08.10  PARKES   MOPRA      2.608D+06 -4.381D+06    5.0990   0.0984 0.0034    87.04    106.1  v271a
LCS J0430-6132 0429-616  2008.08.10  PARKES   ATCA-104  -5.547D+06 -3.836D+06    6.7442   0.0994 0.0082    91.01    103.1  v271a
LCS J0430-6132 0429-616  2008.08.10  PARKES   ATCA-104  -4.981D+06 -5.583D+06    7.4820   0.0959 0.0079    88.84    101.4  v271a
LCS J0430-6132 0429-616  2008.08.10  PARKES   ATCA-104   3.949D+06 -6.852D+06    7.9081   0.0926 0.0076    76.92    112.7  v271a
LCS J0430-6132 0429-616  2008.08.10  PARKES   HOBART26  -1.845D+07  1.483D+07   23.6710   0.0615 0.0023    56.35    144.3  v271a
LCS J0430-6132 0429-616  2008.08.10  CEDUNA   HOBART26  -1.952D+07 -1.717D+07   25.9941   0.0602 0.0053    12.39    462.9  v271a
LCS J0430-6132 0429-616  2008.08.10  PARKES   HOBART26   1.473D+07  2.175D+07   26.2697   0.0826 0.0029    80.53    134.5  v271a
LCS J0430-6132 0429-616  2008.08.10  MOPRA    HOBART26  -2.106D+07  1.921D+07   28.5046   0.0496 0.0046    11.69    403.2  v271a
LCS J0430-6132 0429-616  2008.08.10  MOPRA    HOBART26   1.833D+07  2.427D+07   30.4084   0.0886 0.0051    21.73    388.4  v271a
LCS J0430-6132 0429-616  2008.08.10  ATCA-104 HOBART26  -2.240D+07  2.168D+07   31.1733   0.0518 0.0049    11.33    428.3  v271a
LCS J0430-6132 0429-616  2008.08.10  PARKES   CEDUNA     1.068D+06  3.200D+07   32.0161   0.0838 0.0031    63.80    121.8  v271a
LCS J0430-6132 0429-616  2008.08.10  ATCA-104 HOBART26   2.027D+07  2.559D+07   32.6476   0.0834 0.0052    19.10    413.1  v271a
LCS J0430-6132 0429-616  2008.08.10  MOPRA    CEDUNA    -1.540D+06  3.638D+07   36.4123   0.0779 0.0073    21.82    340.4  v271a
LCS J0430-6132 0429-616  2008.08.10  PARKES   CEDUNA     2.853D+07 -2.351D+07   36.9702   0.0733 0.0027    62.66    110.8  v271a
LCS J0430-6132 0429-616  2008.08.10  PARKES   CEDUNA     3.573D+07 -1.285D+07   37.9747   0.0923 0.0033    77.56    111.3  v271a
LCS J0430-6132 0429-616  2008.08.10  MOPRA    CEDUNA     3.213D+07 -2.100D+07   38.3835   0.0743 0.0070    22.15    320.1  v271a
LCS J0430-6132 0429-616  2008.08.10  ATCA-104 CEDUNA    -2.881D+06  3.885D+07   38.9567   0.0843 0.0047    22.17    361.6  v271a
LCS J0430-6132 0429-616  2008.08.10  ATCA-104 CEDUNA     3.408D+07 -1.967D+07   39.3505   0.0783 0.0044    22.00    340.5  v271a
LCS J0430-6132 0429-616  2008.08.10  ATCA-104 CEDUNA     4.072D+07 -7.267D+06   41.3585   0.1040 0.0049    29.40    339.7  v271a
LCS J0430-6132 0429-616  2008.08.10  CEDUNA   HOBART26  -1.381D+07  4.526D+07   47.3198   0.0742 0.0053    15.92    444.3  v271a
LCS J0431-6406 0431-642  2008.11.28  ATCA-104 MOPRA      1.918D+06  7.914D+05    2.0745   0.1018 0.0056    28.21    342.7  v271b
LCS J0431-6406 0431-642  2008.11.28  ATCA-104 MOPRA      1.644D+06  2.065D+06    2.6395   0.1295 0.0063    40.32    303.2  v271b
LCS J0431-6406 0431-642  2008.11.28  ATCA-104 MOPRA      4.019D+05  2.837D+06    2.8654   0.1254 0.0063    36.45    324.8  v271b
LCS J0431-6406 0431-642  2008.11.28  MOPRA    PARKES     3.584D+06  1.535D+06    3.8995   0.1088 0.0044   106.55     98.3  v271b
LCS J0431-6406 0431-642  2008.11.28  MOPRA    PARKES     2.952D+06  3.873D+06    4.8698   0.1202 0.0048   126.07     91.7  v271b
LCS J0431-6406 0431-642  2008.11.28  MOPRA    PARKES     5.757D+05  5.204D+06    5.2360   0.1192 0.0048   118.26     97.1  v271b
LCS J0431-6406 0431-642  2008.11.28  ATCA-104 PARKES     5.502D+06  2.327D+06    5.9739   0.0932 0.0079    88.25     98.0  v271b
LCS J0431-6406 0431-642  2008.11.28  DSS45    PARKES     3.621D+06 -5.217D+06    6.3507   0.1233 0.0069   217.14     48.2  v271b
LCS J0431-6406 0431-642  2008.11.28  DSS45    PARKES    -2.720D+06 -6.004D+06    6.5916   0.1111 0.0062   317.47     46.9  v271b
LCS J0431-6406 0431-642  2008.11.28  DSS45    PARKES     5.443D+05 -6.784D+06    6.8058   0.1206 0.0068   334.16     48.8  v271b
LCS J0431-6406 0431-642  2008.11.28  ATCA-104 PARKES     4.596D+06  5.938D+06    7.5089   0.1182 0.0100   124.49     88.5  v271b
LCS J0431-6406 0431-642  2008.11.28  ATCA-104 PARKES    -3.026D+06  7.319D+06    7.9199   0.1214 0.0102   106.63    106.8  v271b
LCS J0431-6406 0431-642  2008.11.28  ATCA-104 PARKES     9.776D+05  8.041D+06    8.1005   0.1082 0.0091   110.69     91.1  v271b
LCS J0431-6406 0431-642  2008.11.28  MOPRA    DSS45      6.304D+06  7.540D+06    9.8281   0.1040 0.0062    60.93    164.0  v271b
LCS J0431-6406 0431-642  2008.11.28  MOPRA    DSS45      2.408D+06  1.066D+07   10.9257   0.1096 0.0065    61.43    167.3  v271b
LCS J0431-6406 0431-642  2008.11.28  ATCA-104 DSS45      8.222D+06  8.331D+06   11.7050   0.0758 0.0059    44.38    163.5  v271b
LCS J0431-6406 0431-642  2008.11.28  ATCA-104 DSS45      4.051D+06  1.272D+07   13.3518   0.1076 0.0083    63.62    161.4  v271b
LCS J0431-6406 0431-642  2008.11.28  HOBART26 DSS45     -1.442D+07 -1.146D+07   18.4240   0.0849 0.0050    64.35    177.5  v271b
LCS J0431-6406 0431-642  2008.11.28  HOBART26 DSS45     -7.698D+06 -1.938D+07   20.8485   0.1013 0.0060    69.84    188.7  v271b
LCS J0431-6406 0431-642  2008.11.28  HOBART26 DSS45      3.774D+06 -2.086D+07   21.1993   0.1086 0.0065    55.46    185.1  v271b
LCS J0431-6406 0431-642  2008.11.28  HOBART26 PARKES     1.722D+07 -1.738D+07   24.4651   0.1152 0.0046   132.31    117.9  v271b
LCS J0431-6406 0431-642  2008.11.28  HOBART26 PARKES    -1.714D+07 -1.747D+07   24.4749   0.0916 0.0037   116.59    106.5  v271b
LCS J0431-6406 0431-642  2008.11.28  HOBART26 PARKES     7.395D+06 -2.608D+07   27.1061   0.1121 0.0045   144.64    104.5  v271b
LCS J0431-6406 0431-642  2008.11.28  HOBART26 PARKES    -7.153D+06 -2.616D+07   27.1198   0.1039 0.0042   133.37    103.5  v271b
LCS J0431-6406 0431-642  2008.11.28  MOPRA    HOBART26   2.073D+07  1.900D+07   28.1205   0.0852 0.0052    22.18    372.2  v271b
LCS J0431-6406 0431-642  2008.11.28  CEDUNA   HOBART26  -2.631D+07 -1.455D+07   30.0605   0.1030 0.0061    23.83    416.9  v271b
LCS J0431-6406 0431-642  2008.11.28  ATCA-104 HOBART26   2.264D+07  1.980D+07   30.0772   0.0642 0.0047    16.41    371.1  v271b
LCS J0431-6406 0431-642  2008.11.28  MOPRA    HOBART26   1.011D+07  3.003D+07   31.6870   0.0996 0.0055    27.27    354.5  v271b
LCS J0431-6406 0431-642  2008.11.28  ATCA-104 HOBART26  -2.025D+07  2.470D+07   31.9351   0.1011 0.0056    27.59    348.7  v271b
LCS J0431-6406 0431-642  2008.11.28  MOPRA    HOBART26  -6.819D+06  3.128D+07   32.0167   0.1161 0.0061    30.31    372.3  v271b
LCS J0431-6406 0431-642  2008.11.28  CEDUNA   PARKES    -9.086D+06 -3.192D+07   33.1919   0.1003 0.0042    75.70    127.7  v271b
LCS J0431-6406 0431-642  2008.11.28  ATCA-104 HOBART26   1.175D+07  3.210D+07   34.1804   0.0978 0.0055    27.09    342.0  v271b
LCS J0431-6406 0431-642  2008.11.28  CEDUNA   PARKES    -3.181D+07 -1.746D+07   36.2912   0.0930 0.0039    82.04    108.4  v271b
LCS J0431-6406 0431-642  2008.11.28  CEDUNA   PARKES    -2.151D+07  2.950D+07   36.5120   0.1082 0.0045    93.64    110.2  v271b
LCS J0431-6406 0431-642  2008.11.28  CEDUNA   MOPRA     -2.510D+07  2.796D+07   37.5763   0.0917 0.0087    23.16    385.3  v271b
LCS J0431-6406 0431-642  2008.11.28  CEDUNA   PARKES    -3.717D+07  8.529D+06   38.1375   0.0860 0.0036    77.26    107.3  v271b
LCS J0431-6406 0431-642  2008.11.28  ATCA-104 CEDUNA     2.702D+07 -2.717D+07   38.3182   0.0791 0.0052    19.70    384.1  v271b
LCS J0431-6406 0431-642  2008.11.28  CEDUNA   MOPRA     -3.239D+07 -2.266D+07   39.5327   0.0846 0.0082    21.31    386.3  v271b
LCS J0431-6406 0431-642  2008.11.28  ATCA-104 CEDUNA     6.061D+06  3.924D+07   39.7085   0.0963 0.0057    24.37    377.7  v271b
LCS J0431-6406 0431-642  2008.11.28  CEDUNA   HOBART26  -3.921D+07  8.617D+06   40.1453   0.0886 0.0057    20.49    415.8  v271b
LCS J0431-6406 0431-642  2008.11.28  CEDUNA   DSS45     -1.879D+07  3.550D+07   40.1720   0.1016 0.0062    53.70    183.8  v271b
LCS J0431-6406 0431-642  2008.11.28  CEDUNA   MOPRA     -4.012D+07  4.656D+06   40.3927   0.0864 0.0082    22.93    367.6  v271b
LCS J0431-6406 0431-642  2008.11.28  CEDUNA   DSS45     -3.772D+07  1.531D+07   40.7059   0.0836 0.0052    40.90    195.7  v271b
LCS J0431-6406 0431-642  2008.11.28  ATCA-104 CEDUNA     3.279D+07  2.550D+07   41.5413   0.0874 0.0053    23.14    362.7  v271b
LCS J0431-6406 0431-642  2008.11.28  ATCA-104 CEDUNA     4.177D+07 -2.591D+06   41.8475   0.0961 0.0055    25.82    354.7  v271b
LCS J0431-6406 0431-642  2008.11.28  CEDUNA   HOBART26  -3.002D+07  3.469D+07   45.8734   0.0929 0.0058    21.69    414.7  v271b
LCS J0431-6406 0431-642  2008.11.28  CEDUNA   HOBART26  -4.372D+06  4.697D+07   47.1717   0.0918 0.0058    21.28    417.2  v271b
RFC J0432-5109 0431-512  2013.03.16  DSS45    PARKES    -4.573D+05 -7.418D+06    7.4323   0.1792 0.0350    56.26    160.8  v271l
RFC J0432-5109 0431-512  2013.03.16  ATCA-104 PARKES     5.170D+06  6.070D+06    7.9738   0.1598 0.0111    67.81    116.4  v271l
RFC J0432-5109 0431-512  2013.03.16  ATCA-104 PARKES     2.430D+06  8.364D+06    8.7098   0.1691 0.0116   111.85    117.8  v271l
RFC J0432-5109 0431-512  2013.03.16  ATCA-104 PARKES    -9.965D+05  8.730D+06    8.7866   0.1785 0.0122   119.38    115.7  v271l
RFC J0432-5109 0431-512  2013.03.16  ATCA-104 DSS45      5.617D+06  1.350D+07   14.6195   0.1578 0.0193    82.47    133.8  v271l
RFC J0432-5109 0431-512  2013.03.16  DSS45    HOBART26   1.029D+07  1.969D+07   22.2185   0.1397 0.0171    27.90    491.9  v271l
RFC J0432-5109 0431-512  2013.03.16  HOBART26 PARKES     1.297D+07 -2.571D+07   28.8007   0.1640 0.0177    43.07    415.2  v271l
RFC J0432-5109 0431-512  2013.03.16  HOBART26 PARKES    -1.078D+07 -2.709D+07   29.1546   0.1428 0.0162    23.22    427.6  v271l
RFC J0432-5109 0431-512  2013.03.16  HOBART26 PARKES     2.417D+06 -2.962D+07   29.7149   0.1426 0.0156    34.25    455.5  v271l
RFC J0432-5109 0431-512  2013.03.16  CEDUNA   PARKES    -2.258D+07 -2.199D+07   31.5124   0.1224 0.0111    35.54    262.1  v271l
RFC J0432-5109 0431-512  2013.03.16  CEDUNA   HOBART26  -3.555D+07  3.729D+06   35.7420   0.1373 0.0228    13.02    802.8  v271l
RFC J0432-5109 0431-512  2013.03.16  ATCA-104 HOBART26   1.591D+07  3.318D+07   36.8029   0.1215 0.0134    26.12    362.7  v271l
RFC J0432-5109 0431-512  2013.03.16  CEDUNA   PARKES    -3.628D+07 -7.046D+06   36.9622   0.1177 0.0108    32.30    276.8  v271l
RFC J0432-5109 0431-512  2013.03.16  ATCA-104 HOBART26  -1.397D+07  3.444D+07   37.1685   0.1739 0.0185    38.23    354.3  v271l
RFC J0432-5109 0431-512  2013.03.16  CEDUNA   PARKES    -3.451D+07  1.429D+07   37.3505   0.1471 0.0139    26.26    268.4  v271l
RFC J0432-5109 0431-512  2013.03.16  ATCA-104 CEDUNA     2.158D+07  3.072D+07   37.5380   0.1152 0.0088    40.02    223.6  v271l
RFC J0432-5109 0431-512  2013.03.16  ATCA-104 HOBART26   1.300D+04  3.798D+07   37.9804   0.1610 0.0173    32.48    381.5  v271l
RFC J0432-5109 0431-512  2013.03.16  CEDUNA   DSS45     -3.410D+07  2.163D+07   40.3878   0.1812 0.0158    40.35    308.7  v271l
RFC J0432-5109 0431-512  2013.03.16  ATCA-104 CEDUNA     3.971D+07 -8.154D+06   40.5368   0.1389 0.0104    47.19    227.6  v271l
RFC J0432-5109 0431-512  2013.03.16  CEDUNA   KATH12M    2.125D+07 -3.502D+07   40.9581   0.1281 0.0221     6.80   1281.1  v271l
RFC J0432-5109 0431-512  2013.03.16  ATCA-104 CEDUNA     3.871D+07  1.541D+07   41.6685   0.1104 0.0085    36.82    231.9  v271l
RFC J0432-5109 0431-512  2013.03.16  ATCA-104 KATH12M    4.283D+07 -4.300D+06   43.0421   0.1170 0.0169    14.32    565.4  v271l
RFC J0432-5109 0431-512  2013.03.16  CEDUNA   HOBART26  -3.870D+07  2.257D+07   44.8021   0.2061 0.0325    17.58    896.2  v271l
RFC J0432-5109 0431-512  2013.03.16  KATH12M  PARKES    -4.382D+07  1.303D+07   45.7194   0.1067 0.0109    15.61    662.5  v271l
RFC J0432-5109 0431-512  2013.03.16  CEDUNA   KATH12M    1.427D+07 -4.401D+07   46.2699   0.1178 0.0218     6.20   1308.4  v271l
RFC J0432-5109 0431-512  2013.03.16  CEDUNA   HOBART26  -2.380D+07  4.134D+07   47.6985   0.1598 0.0259    14.51    836.6  v271l
RFC J0432-5109 0431-512  2013.03.16  CEDUNA   KATH12M   -4.704D+05 -4.814D+07   48.1375   0.1033 0.0208     5.57   1275.3  v271l
RFC J0432-5109 0431-512  2013.03.16  ATCA-104 KATH12M    5.299D+07 -2.860D+07   60.2148   0.1298 0.0182    16.25    556.9  v271l
RFC J0432-5109 0431-512  2013.03.16  KATH12M  PARKES    -5.056D+07  3.697D+07   62.6311   0.1377 0.0128    20.29    665.0  v271l
RFC J0432-5109 0431-512  2013.03.16  ATCA-104 KATH12M    3.924D+07 -5.629D+07   68.6158   0.1172 0.0168    14.76    552.9  v271l
RFC J0432-5109 0431-512  2013.03.16  HOBART26 KATH12M    5.679D+07 -3.874D+07   68.7514   0.1380 0.0262     6.57   2029.5  v271l
RFC J0432-5109 0431-512  2013.03.16  KATH12M  PARKES    -3.399D+07  6.242D+07   71.0788   0.1057 0.0134    10.07    652.3  v271l
RFC J0432-5109 0431-512  2013.03.16  DSS45    KATH12M    3.365D+07 -6.977D+07   77.4600   0.1065 0.0129    12.45    749.7  v271l
RFC J0432-5109 0431-512  2013.03.16  HOBART26 KATH12M    5.297D+07 -6.658D+07   85.0865   0.1593 0.0284     7.27   2152.7  v271l
LCS J0433-6030 0432-606  2008.08.10  ATCA-104 MOPRA      1.945D+06  1.407D+06    2.4004   0.1985 0.0075    63.11    296.2  v271a
LCS J0433-6030 0432-606  2008.08.10  ATCA-104 MOPRA     -1.306D+06  2.526D+06    2.8433   0.1842 0.0071    56.03    314.4  v271a
LCS J0433-6030 0432-606  2008.08.10  PARKES   MOPRA     -3.587D+06 -2.663D+06    4.4676   0.1875 0.0062   183.91     96.3  v271a
LCS J0433-6030 0432-606  2008.08.10  PARKES   MOPRA      2.547D+06 -4.485D+06    5.1575   0.1935 0.0064   173.61    104.7  v271a
LCS J0433-6030 0432-606  2008.08.10  PARKES   ATCA-104  -5.532D+06 -4.071D+06    6.8680   0.1918 0.0157   176.21    102.7  v271a
LCS J0433-6030 0432-606  2008.08.10  PARKES   ATCA-104  -4.977D+06 -5.680D+06    7.5518   0.1942 0.0159   180.52    100.9  v271a
LCS J0433-6030 0432-606  2008.08.10  PARKES   ATCA-104   3.853D+06 -7.010D+06    7.9993   0.1897 0.0155   159.22    111.5  v271a
LCS J0433-6030 0432-606  2008.08.10  PARKES   HOBART26  -1.835D+07  1.556D+07   24.0588   0.1692 0.0057   156.80    142.7  v271a
LCS J0433-6030 0432-606  2008.08.10  CEDUNA   HOBART26  -2.033D+07 -1.603D+07   25.8916   0.1689 0.0076    34.63    465.2  v271a
LCS J0433-6030 0432-606  2008.08.10  PARKES   HOBART26   1.441D+07  2.236D+07   26.6060   0.1987 0.0066   196.18    134.7  v271a
LCS J0433-6030 0432-606  2008.08.10  MOPRA    HOBART26  -2.090D+07  2.004D+07   28.9560   0.1489 0.0066    35.16    402.4  v271a
LCS J0433-6030 0432-606  2008.08.10  MOPRA    HOBART26   1.800D+07  2.503D+07   30.8279   0.1970 0.0078    48.30    388.5  v271a
LCS J0433-6030 0432-606  2008.08.10  PARKES   CEDUNA     1.978D+06  3.159D+07   31.6511   0.1836 0.0062   141.96    121.0  v271a
LCS J0433-6030 0432-606  2008.08.10  ATCA-104 HOBART26  -2.221D+07  2.257D+07   31.6600   0.1465 0.0067    32.68    428.3  v271a
LCS J0433-6030 0432-606  2008.08.10  ATCA-104 HOBART26   1.995D+07  2.643D+07   33.1146   0.1844 0.0077    42.29    414.4  v271a
LCS J0433-6030 0432-606  2008.08.10  MOPRA    CEDUNA    -5.693D+05  3.607D+07   36.0783   0.1710 0.0145    47.83    341.4  v271a
LCS J0433-6030 0432-606  2008.08.10  PARKES   CEDUNA     2.919D+07 -2.267D+07   36.9583   0.1583 0.0054   134.08    111.8  v271a
LCS J0433-6030 0432-606  2008.08.10  PARKES   CEDUNA     3.575D+07 -1.273D+07   37.9548   0.1845 0.0062   153.20    112.6  v271a
LCS J0433-6030 0432-606  2008.08.10  MOPRA    CEDUNA     3.277D+07 -2.001D+07   38.3993   0.1506 0.0128    44.18    322.4  v271a
LCS J0433-6030 0432-606  2008.08.10  ATCA-104 CEDUNA    -1.875D+06  3.860D+07   38.6450   0.1675 0.0067    44.23    363.4  v271a
LCS J0433-6030 0432-606  2008.08.10  ATCA-104 CEDUNA     3.472D+07 -1.860D+07   39.3878   0.1613 0.0065    45.00    343.9  v271a
LCS J0433-6030 0432-606  2008.08.10  ATCA-104 CEDUNA     4.073D+07 -7.054D+06   41.3379   0.1861 0.0072    51.78    345.2  v271a
LCS J0433-6030 0432-606  2008.08.10  CEDUNA   HOBART26  -1.477D+07  4.504D+07   47.3972   0.1597 0.0073    33.55    451.1  v271a
LCS J0434-4211 0433-422  2011.07.24  ATCA-104 MOPRA      1.943D+06  1.782D+06    2.6364   0.1016 0.0076    42.05    243.6  v271i
LCS J0434-4211 0433-422  2011.07.23  ATCA-104 MOPRA      1.084D+06  2.986D+06    3.1770   0.1117 0.0082    49.71    234.2  v271i
LCS J0434-4211 0433-422  2011.07.23  ATCA-104 MOPRA     -9.143D+05  3.055D+06    3.1887   0.2034 0.0146    76.86    251.1  v271i
LCS J0434-4211 0433-422  2011.07.23  MOPRA    PARKES    -1.846D+06  5.464D+06    5.7670   0.2922 0.0095   125.04    212.1  v271i
LCS J0434-4211 0433-422  2011.07.23  ATCA-104 PARKES    -2.760D+06  8.518D+06    8.9545   0.2606 0.0082   218.66    109.7  v271i
LCS J0434-4211 0433-422  2011.07.23  CEDUNA   PARKES    -1.114D+07 -2.222D+07   24.8533   0.2908 0.0099    88.35    336.2  v271i
LCS J0434-4211 0433-422  2011.07.23  CEDUNA   HOBART26  -2.791D+07  1.355D+06   27.9437   0.2923 0.0240    24.97   1033.0  v271i
LCS J0434-4211 0433-422  2011.07.23  HOBART26 PARKES     1.677D+07 -2.357D+07   28.9301   0.3141 0.0101   196.30    284.5  v271i
LCS J0434-4211 0433-422  2011.07.23  ATCA-104 CEDUNA     8.379D+06  3.074D+07   31.8572   0.2253 0.0069    57.88    398.1  v271i
LCS J0434-4211 0433-422  2011.07.24  CEDUNA   MOPRA     -2.808D+07  1.846D+07   33.6028   0.1818 0.0095    21.89    730.3  v271i
LCS J0434-4211 0433-422  2011.07.24  HOBART26 MOPRA     -1.992D+07 -2.739D+07   33.8632   0.2138 0.0085    31.16    644.0  v271i
LCS J0434-4211 0433-422  2011.07.24  ATCA-104 CEDUNA     3.002D+07 -1.668D+07   34.3442   0.0871 0.0048    20.25    375.5  v271i
LCS J0434-4211 0433-422  2011.07.23  HOBART26 MOPRA      1.862D+07 -2.904D+07   34.4922   0.2450 0.0092    34.42    651.6  v271i
LCS J0434-4211 0433-422  2011.07.23  HOBART26 MOPRA     -1.440D+06 -3.590D+07   35.9287   0.2421 0.0090    34.76    701.8  v271i
LCS J0434-4211 0433-422  2011.07.24  ATCA-104 HOBART26   2.186D+07  2.917D+07   36.4493   0.0997 0.0043    28.24    331.2  v271i
LCS J0434-4211 0433-422  2011.07.23  ATCA-104 HOBART26  -1.953D+07  3.209D+07   37.5676   0.2200 0.0065    60.50    336.9  v271i
LCS J0434-4211 0433-422  2011.07.23  ATCA-104 HOBART26   2.523D+06  3.889D+07   38.9681   0.1332 0.0047    40.00    358.0  v271i
LCS J0434-4211 0433-422  2011.07.23  CEDUNA   MOPRA     -3.915D+07 -8.322D+06   40.0258   0.2554 0.0101    32.90    738.2  v271i
LCS J0434-4211 0433-422  2011.07.23  ATCA-104 CEDUNA     4.023D+07  1.131D+07   41.7938   0.1277 0.0050    33.14    376.6  v271i
LCS J0434-4211 0433-422  2011.07.24  CEDUNA   HOBART26  -8.164D+06  4.584D+07   46.5651   0.2244 0.0195    20.23    988.4  v271i
LCS J0434-4211 0433-422  2011.07.23  CEDUNA   HOBART26  -3.772D+07  2.755D+07   46.7139   0.2290 0.0197    20.98   1128.2  v271i
LCS J0434-4211 0433-422  2011.07.24  CEDUNA   HARTRAO    2.448D+08  2.275D+07  245.8096   0.1087 0.0187     5.97   1144.4  v271i
LCS J0434-4211 0433-422  2011.07.24  HARTRAO  HOBART26  -2.529D+08  2.309D+07  253.9705   0.1342 0.0092    17.21   1009.3  v271i
LCS J0434-4211 0433-422  2011.07.24  HARTRAO  MOPRA     -2.728D+08 -4.293D+06  272.8685   0.1051 0.0124     8.92    745.7  v271i
LCS J0434-4211 0433-422  2011.07.24  ATCA-104 HARTRAO    2.748D+08  6.072D+06  274.8450   0.0502 0.0064     8.15    383.4  v271i
LCS J0434-4355 0432-440  2009.07.05  ATCA-104 MOPRA      1.942D+06  1.710D+06    2.5878   0.1772 0.0071    54.24    276.0  v271c
LCS J0434-4355 0432-440  2009.07.05  ATCA-104 MOPRA     -6.322D+05  3.125D+06    3.1879   0.1456 0.0061    44.97    276.7  v271c
LCS J0434-4355 0432-440  2009.07.05  MOPRA    PARKES     3.615D+06  3.150D+06    4.7947   0.1336 0.0048    81.23    136.7  v271c
LCS J0434-4355 0432-440  2009.07.05  MOPRA    PARKES     2.535D+06  5.070D+06    5.6684   0.1489 0.0053    87.55    141.5  v271c
LCS J0434-4355 0432-440  2009.07.05  MOPRA    PARKES    -1.334D+06  5.612D+06    5.7687   0.1559 0.0055    92.93    141.0  v271c
LCS J0434-4355 0432-440  2009.07.05  ATCA-104 PARKES     5.557D+06  4.861D+06    7.3825   0.1348 0.0046   137.27     82.1  v271c
LCS J0434-4355 0432-440  2009.07.05  ATCA-104 PARKES    -1.966D+06  8.737D+06    8.9554   0.1234 0.0042   122.47     84.6  v271c
LCS J0434-4355 0432-440  2009.07.05  PARKES   CEDUNA     1.669D+07  2.157D+07   27.2756   0.0947 0.0055    42.89    185.2  v271c
LCS J0434-4355 0432-440  2009.07.05  PARKES   HOBART26   1.639D+07  2.372D+07   28.8317   0.0910 0.0035    56.41    186.9  v271c
LCS J0434-4355 0432-440  2009.07.05  PARKES   HOBART26  -1.521D+07  2.501D+07   29.2756   0.1180 0.0044    72.10    190.9  v271c
LCS J0434-4355 0432-440  2009.07.05  PARKES   HOBART26   3.966D+06  3.007D+07   30.3339   0.1672 0.0060    87.41    222.6  v271c
LCS J0434-4355 0432-440  2009.07.05  MOPRA    CEDUNA     1.536D+07  2.718D+07   31.2223   0.1012 0.0080    14.25    606.2  v271c
LCS J0434-4355 0432-440  2009.07.05  HOBART26 CEDUNA     3.191D+07 -3.440D+06   32.0908   0.1207 0.0107    12.27    820.9  v271c
LCS J0434-4355 0432-440  2009.07.05  PARKES   CEDUNA     2.420D+07 -2.247D+07   33.0258   0.0807 0.0048    39.07    172.0  v271c
LCS J0434-4355 0432-440  2009.07.05  MOPRA    HOBART26   2.000D+07  2.687D+07   33.4991   0.1062 0.0084    14.20    628.2  v271c
LCS J0434-4355 0432-440  2009.07.05  ATCA-104 CEDUNA     1.473D+07  3.031D+07   33.6965   0.0906 0.0053    20.96    363.7  v271c
LCS J0434-4355 0432-440  2009.07.05  MOPRA    CEDUNA     2.782D+07 -1.932D+07   33.8685   0.0994 0.0077    14.54    578.0  v271c
LCS J0434-4355 0432-440  2009.07.05  ATCA-104 CEDUNA     2.976D+07 -1.761D+07   34.5794   0.1177 0.0058    28.56    347.1  v271c
LCS J0434-4355 0432-440  2009.07.05  MOPRA    HOBART26  -1.655D+07  3.062D+07   34.8092   0.1074 0.0083    14.51    624.7  v271c
LCS J0434-4355 0432-440  2009.07.05  MOPRA    HOBART26   6.501D+06  3.514D+07   35.7397   0.0922 0.0089    11.15    698.6  v271c
LCS J0434-4355 0432-440  2009.07.05  ATCA-104 HOBART26   2.195D+07  2.858D+07   36.0347   0.0902 0.0066    20.09    377.3  v271c
LCS J0434-4355 0432-440  2009.07.05  ATCA-104 HOBART26  -1.718D+07  3.375D+07   37.8700   0.0836 0.0063    18.84    374.8  v271c
LCS J0434-4355 0432-440  2009.07.05  PARKES   CEDUNA     3.801D+07 -3.063D+06   38.1331   0.1157 0.0066    50.50    187.8  v271c
LCS J0434-4355 0432-440  2009.07.05  MOPRA    CEDUNA     4.055D+07  2.007D+06   40.5947   0.1108 0.0080    16.04    589.4  v271c
LCS J0434-4355 0432-440  2009.07.05  HOBART26 CEDUNA     7.813D+06 -4.619D+07   46.8472   0.1185 0.0103    12.65    790.2  v271c
LCS J0434-4355 0432-440  2009.07.05  HOBART26 CEDUNA     3.404D+07 -3.314D+07   47.5076   0.1559 0.0123    14.24    927.7  v271c
LCS J0436-5840 0435-587  2011.07.24  ATCA-104 MOPRA      1.880D+06  1.779D+06    2.5878   0.1720 0.0123    85.62    238.8  v271i
LCS J0436-5840 0435-587  2011.07.23  ATCA-104 MOPRA     -1.082D+06  2.721D+06    2.9282   0.1778 0.0128    69.16    253.2  v271i
LCS J0436-5840 0435-587  2010.10.30  ATCA-104 MOPRA     -9.050D+05  2.810D+06    2.9521   0.1109 0.0120    47.66    199.8  v271g
LCS J0436-5840 0435-587  2011.07.23  ATCA-104 MOPRA      6.746D+05  2.896D+06    2.9735   0.1635 0.0118    71.37    235.6  v271i
LCS J0436-5840 0435-587  2011.07.23  MOPRA    PARKES    -2.147D+06  4.860D+06    5.3132   0.2181 0.0073    93.89    213.8  v271i
LCS J0436-5840 0435-587  2010.10.30  MOPRA    PARKES    -1.829D+06  5.038D+06    5.3598   0.1257 0.0123    84.93    127.2  v271g
LCS J0436-5840 0435-587  2010.10.30  DSS34    PARKES     2.423D+06 -6.532D+06    6.9674   0.1565 0.0200   201.85     91.6  v271g
LCS J0436-5840 0435-587  2011.07.23  ATCA-104 PARKES    -3.229D+06  7.581D+06    8.2400   0.2023 0.0064   169.93    110.7  v271i
LCS J0436-5840 0435-587  2010.10.30  ATCA-104 PARKES     2.835D+06  7.794D+06    8.2938   0.1334 0.0134   164.14     69.2  v271g
LCS J0436-5840 0435-587  2010.10.30  ATCA-104 PARKES    -2.734D+06  7.848D+06    8.3106   0.1069 0.0107   123.18     73.8  v271g
LCS J0436-5840 0435-587  2010.10.30  ATCA-104 DSS34      4.120D+05  1.433D+07   14.3324   0.1304 0.0329    74.68    145.5  v271g
LCS J0436-5840 0435-587  2011.07.23  HOBART26 PARKES     1.754D+07 -1.838D+07   25.4104   0.0477 0.0022    30.91    283.7  v271i
LCS J0436-5840 0435-587  2011.07.23  CEDUNA   HOBART26  -2.501D+07 -1.192D+07   27.7098   0.1212 0.0142    10.79   1018.3  v271i
LCS J0436-5840 0435-587  2011.07.23  HOBART26 MOPRA      1.969D+07 -2.324D+07   30.4620   0.0364 0.0069     5.29    649.2  v271i
LCS J0436-5840 0435-587  2011.07.23  CEDUNA   PARKES    -7.469D+06 -3.031D+07   31.2124   0.1070 0.0050    29.12    335.4  v271i
LCS J0436-5840 0435-587  2011.07.24  HOBART26 MOPRA     -1.538D+07 -2.826D+07   32.1710   0.0988 0.0060    17.81    649.7  v271i
LCS J0436-5840 0435-587  2011.07.23  ATCA-104 HOBART26  -2.077D+07  2.596D+07   33.2504   0.0400 0.0036    11.49    336.0  v271i
LCS J0436-5840 0435-587  2011.07.23  HOBART26 MOPRA      3.732D+06 -3.336D+07   33.5727   0.0586 0.0065     9.21    644.4  v271i
LCS J0436-5840 0435-587  2011.07.24  ATCA-104 HOBART26   1.726D+07  3.004D+07   34.6410   0.0911 0.0035    33.01    334.8  v271i
LCS J0436-5840 0435-587  2011.07.23  CEDUNA   MOPRA     -5.321D+06 -3.517D+07   35.5659   0.0576 0.0087     6.69    767.4  v271i
LCS J0436-5840 0435-587  2011.07.23  ATCA-104 HOBART26  -3.058D+06  3.626D+07   36.3897   0.0660 0.0036    20.23    333.2  v271i
LCS J0436-5840 0435-587  2011.07.23  ATCA-104 CEDUNA     4.240D+06  3.789D+07   38.1232   0.0707 0.0047    16.10    397.2  v271i
LCS J0436-5840 0435-587  2011.07.23  CEDUNA   MOPRA     -3.559D+07 -1.745D+07   39.6430   0.1500 0.0089    18.68    731.9  v271i
LCS J0436-5840 0435-587  2011.07.23  ATCA-104 CEDUNA     3.627D+07  2.035D+07   41.5876   0.1526 0.0056    37.48    377.7  v271i
LCS J0436-5840 0435-587  2011.07.23  CEDUNA   HOBART26  -3.931D+07  1.591D+07   42.4106   0.0776 0.0127     6.78   1035.1  v271i
LCS J0437-7148 0437-719  2009.12.13  ATCA-104 MOPRA      2.657D+05  2.638D+06    2.6512   0.2517 0.0079    63.49    368.0  v271d
LCS J0437-7148 0437-719  2009.12.13  PARKES   MOPRA     -3.276D+06 -2.884D+06    4.3647   0.2349 0.0055   136.72    160.2  v271d
LCS J0437-7148 0437-719  2009.12.13  PARKES   MOPRA      2.830D+06 -3.575D+06    4.5593   0.2278 0.0054   116.27    181.1  v271d
LCS J0437-7148 0437-719  2009.12.13  PARKES   MOPRA     -3.214D+05 -4.849D+06    4.8598   0.2423 0.0056   141.79    160.8  v271d
LCS J0437-7148 0437-719  2009.12.13  ATCA-104 PARKES     5.080D+06  4.392D+06    6.7150   0.2517 0.0068   224.38    104.9  v271d
LCS J0437-7148 0437-719  2009.12.13  ATCA-104 PARKES    -4.296D+06  5.603D+06    7.0604   0.2415 0.0065   199.77    116.1  v271d
LCS J0437-7148 0437-719  2009.12.13  ATCA-104 PARKES     5.871D+05  7.487D+06    7.5100   0.2581 0.0069   230.02    104.8  v271d
LCS J0437-7148 0437-719  2009.12.13  PARKES   HOBART26  -1.873D+07  9.526D+06   21.0121   0.2504 0.0057   237.54    198.9  v271d
LCS J0437-7148 0437-719  2009.12.13  PARKES   HOBART26   1.012D+07  2.258D+07   24.7445   0.2720 0.0061   268.54    184.6  v271d
LCS J0437-7148 0437-719  2009.12.13  PARKES   HOBART26  -8.601D+06  2.343D+07   24.9563   0.2814 0.0064   277.12    185.1  v271d
LCS J0437-7148 0437-719  2009.12.13  HOBART26 MOPRA      2.156D+07 -1.310D+07   25.2270   0.2415 0.0097    33.10    696.0  v271d
LCS J0437-7148 0437-719  2009.12.13  ATCA-104 HOBART26  -2.302D+07  1.513D+07   27.5504   0.2508 0.0119    54.50    446.3  v271d
LCS J0437-7148 0437-719  2009.12.13  HOBART26 MOPRA     -1.340D+07 -2.546D+07   28.7733   0.2424 0.0092    36.79    641.2  v271d
LCS J0437-7148 0437-719  2009.12.13  HOBART26 MOPRA      8.280D+06 -2.828D+07   29.4637   0.2476 0.0093    37.11    649.9  v271d
LCS J0437-7148 0437-719  2009.12.13  HOBART26 CEDUNA     1.629D+07  2.560D+07   30.3406   0.2042 0.0092    27.20    704.2  v271d
LCS J0437-7148 0437-719  2009.12.13  ATCA-104 HOBART26   1.520D+07  2.697D+07   30.9602   0.2516 0.0121    51.45    420.0  v271d
LCS J0437-7148 0437-719  2009.12.13  ATCA-104 HOBART26  -8.014D+06  3.091D+07   31.9361   0.2611 0.0123    59.76    423.8  v271d
LCS J0437-7148 0437-719  2009.12.13  PARKES   CEDUNA    -2.439D+06  3.512D+07   35.2072   0.1993 0.0081   102.55    183.2  v271d
LCS J0437-7148 0437-719  2009.12.13  PARKES   CEDUNA     3.027D+07  2.096D+07   36.8151   0.2149 0.0087   121.29    167.8  v271d
LCS J0437-7148 0437-719  2009.12.13  PARKES   CEDUNA     3.516D+07 -1.470D+07   38.1076   0.2232 0.0090   125.67    169.7  v271d
LCS J0437-7148 0437-719  2009.12.13  HOBART26 CEDUNA     3.887D+07 -2.466D+06   38.9448   0.2164 0.0092    29.62    678.2  v271d
LCS J0437-7148 0437-719  2009.12.13  MOPRA    CEDUNA    -5.269D+06  3.870D+07   39.0545   0.2616 0.0099    38.62    641.1  v271d
LCS J0437-7148 0437-719  2009.12.13  MOPRA    CEDUNA     3.059D+07  2.581D+07   40.0214   0.2621 0.0094    43.17    588.9  v271d
LCS J0437-7148 0437-719  2009.12.13  MOPRA    CEDUNA     3.843D+07 -1.182D+07   40.2091   0.2700 0.0098    41.88    589.5  v271d
LCS J0437-7148 0437-719  2009.12.13  HOBART26 CEDUNA     2.504D+07 -3.728D+07   44.9084   0.2214 0.0090    31.67    679.3  v271d
RFC J0439-4522 0437-454  2010.10.29  ATCA-104 MOPRA      1.770D+06  1.213D+06    2.1458   0.5716 0.0607   180.04    207.0  v271g
RFC J0439-4522 0437-454  2013.06.16  ATCA-109 MOPRA      1.879D+06  1.429D+06    2.3607   0.9703 0.2016   302.45    248.0  v271m
RFC J0439-4522 0437-454  2010.10.30  ATCA-104 MOPRA     -6.544D+05  3.107D+06    3.1752   0.4877 0.0518   162.23    196.0  v271g
RFC J0439-4522 0437-454  2015.09.30  ATCA-104 MOPRA     -1.272D+05  3.184D+06    3.1868   4.3915 0.3135   295.59    859.2  v271o
RFC J0439-4522 0437-454  2013.06.16  MOPRA    PARKES     3.528D+06  2.630D+06    4.4004   0.9331 0.0321   325.76    190.7  v271m
RFC J0439-4522 0437-454  2010.10.30  MOPRA    PARKES    -1.375D+06  5.581D+06    5.7475   0.5444 0.0531   298.44    118.8  v271g
RFC J0439-4522 0437-454  2015.09.30  MOPRA    PARKES    -4.037D+05  5.757D+06    5.7713   1.0954 0.0706   257.29    201.4  v271o
RFC J0439-4522 0437-454  2010.10.30  DSS34    PARKES     4.558D+06 -4.689D+06    6.5394   0.2997 0.0384   307.48     88.5  v271g
RFC J0439-4522 0437-454  2013.06.16  ATCA-109 PARKES     5.407D+06  4.059D+06    6.7610   0.9272 0.0314   854.70     72.1  v271m
RFC J0439-4522 0437-454  2010.10.30  ATCA-104 PARKES    -2.029D+06  8.688D+06    8.9215   0.4982 0.0499   466.66     69.1  v271g
RFC J0439-4522 0437-454  2015.09.30  ATCA-104 PARKES    -5.288D+05  8.942D+06    8.9572   4.3305 0.3068   729.06    254.3  v271o
RFC J0439-4522 0437-454  2010.10.30  DSS34    MOPRA      5.933D+06 -1.027D+07   11.8603   0.2869 0.0345    73.65    251.2  v271g
RFC J0439-4522 0437-454  2010.10.30  ATCA-104 DSS34     -6.587D+06  1.338D+07   14.9108   0.2760 0.0695   121.61    146.1  v271g
RFC J0439-4522 0437-454  2013.06.16  HOBART26 PARKES    -1.772D+07 -2.138D+07   27.7626   0.8078 0.0306   358.69    211.5  v271m
RFC J0439-4522 0437-454  2015.09.30  CEDUNA   PARKES    -2.509D+07 -1.827D+07   31.0402   0.2595 0.0338    50.17    230.4  v271o
RFC J0439-4522 0437-454  2013.06.16  CEDUNA   PARKES    -1.884D+07  2.558D+07   31.7636   0.9178 0.0324   353.11    174.7  v271m
RFC J0439-4522 0437-454  2013.06.16  CEDUNA   MOPRA     -2.236D+07  2.295D+07   32.0420   0.9163 0.0343   110.36    600.9  v271m
RFC J0439-4522 0437-454  2013.06.16  HOBART26 MOPRA     -2.124D+07 -2.401D+07   32.0556   0.8905 0.0362    85.42    727.5  v271m
RFC J0439-4522 0437-454  2013.06.16  ATCA-109 CEDUNA     2.424D+07 -2.152D+07   32.4147   0.9223 0.0320   291.08    227.2  v271m
RFC J0439-4522 0437-454  2013.06.16  ATCA-109 HOBART26   2.312D+07  2.544D+07   34.3741   0.8997 0.0388   227.27    275.0  v271m
RFC J0439-4522 0437-454  2015.09.30  CEDUNA   MOPRA     -2.465D+07 -2.405D+07   34.4399   0.1915 0.0184    15.17    778.4  v271o
RFC J0439-4522 0437-454  2015.09.30  ATCA-104 CEDUNA     2.453D+07  2.723D+07   36.6488   0.8633 0.0648    56.28    983.3  v271o
RFC J0439-4522 0437-454  2015.09.30  CEDUNA   KATH12M    2.077D+07 -3.968D+07   44.7841   0.1918 0.0421     4.90   1844.1  v271o
RFC J0439-4522 0437-454  2013.06.16  CEDUNA   HOBART26  -1.121D+06  4.695D+07   46.9649   0.8695 0.1817    91.21    666.3  v271m
RFC J0439-4522 0437-454  2015.09.30  ATCA-104 KATH12M    4.530D+07 -1.244D+07   46.9773   4.3578 0.4930    98.31   2035.4  v271o
RFC J0439-4522 0437-454  2015.09.30  KATH12M  MOPRA     -4.543D+07  1.563D+07   48.0395   1.1344 0.0925    34.88   1611.4  v271o
RFC J0439-4522 0437-454  2015.09.30  KATH12M  PARKES    -4.586D+07  2.142D+07   50.6142   1.0599 0.0783   158.23    477.0  v271o
RFC J0439-4522 0437-454  2015.09.30  ATCA-104 WARK12M   -6.106D+07 -6.062D+06   61.3579   4.2581 0.3308   106.87   1815.8  v271o
RFC J0439-4522 0437-454  2015.09.30  MOPRA    WARK12M   -6.093D+07 -9.246D+06   61.6281   1.0509 0.0815    36.84   1437.6  v271o
RFC J0439-4522 0437-454  2015.09.30  PARKES   WARK12M   -6.056D+07 -1.496D+07   62.3749   1.0899 0.0796   195.20    425.6  v271o
RFC J0439-4522 0437-454  2015.09.30  CEDUNA   WARK12M   -8.558D+07 -3.329D+07   91.8324   0.2122 0.0396     5.88   1645.1  v271o
RFC J0439-4522 0437-454  2015.09.30  KATH12M  WARK12M   -1.063D+08  6.321D+06  106.5035   1.0114 0.0908    26.26   3405.5  v271o
RFC J0440-4333 0438-436  2010.07.25  ATCA-104 MOPRA      1.947D+06  1.769D+06    2.6310   1.0051 0.1002   215.11    212.7  v271f
RFC J0440-4333 0438-436  2011.11.12  ATCA-104 MOPRA      1.904D+06  2.150D+06    2.8718   1.2623 0.0631   447.17    281.1  v441a
RFC J0440-4333 0438-436  2010.07.25  MOPRA    PARKES     3.618D+06  3.258D+06    4.8690   0.8914 0.0861   684.82     60.0  v271f
RFC J0440-4333 0438-436  2010.07.25  ATCA-104 PARKES     5.566D+06  5.027D+06    7.4999   0.8509 0.0853   552.20     68.5  v271f
RFC J0440-4333 0438-436  2011.11.12  DSS34    MOPRA     -4.492D+06 -1.152D+07   12.3691   0.4207 0.0571    56.80    366.1  v441a
RFC J0440-4333 0438-436  2011.11.12  ATCA-104 DSS34      6.394D+06  1.368D+07   15.1011   0.4119 0.0606   112.15    198.0  v441a
RFC J0440-4333 0438-436  2011.11.12  DSS34    HOBART26   1.159D+07  1.950D+07   22.6820   1.0700 0.1418   183.70    483.3  v441a
RFC J0440-4333 0438-436  2010.07.25  CEDUNA   PARKES    -2.520D+07  2.176D+07   33.2912   0.3422 0.0858   161.88    113.9  v271f
RFC J0440-4333 0438-436  2010.07.25  CEDUNA   MOPRA     -2.882D+07  1.850D+07   34.2432   0.3585 0.0365    55.02    353.9  v271f
RFC J0440-4333 0438-436  2011.11.12  HOBART26 MOPRA     -1.615D+07 -3.097D+07   34.9295   0.5737 0.0284    83.25    686.2  v441a
RFC J0440-4333 0438-436  2010.07.25  ATCA-104 CEDUNA     3.076D+07 -1.673D+07   35.0185   0.3811 0.0383    51.28    404.2  v271f
RFC J0440-4333 0438-436  2011.11.12  CEDUNA   MOPRA     -3.568D+07  1.212D+07   37.6804   0.4631 0.0921    56.49    771.9  v441a
RFC J0440-4333 0438-436  2011.11.12  ATCA-104 HOBART26   1.805D+07  3.312D+07   37.7226   0.6363 0.0301   175.98    370.6  v441a
RFC J0440-4333 0438-436  2011.11.12  ATCA-104 CEDUNA     3.758D+07 -9.968D+06   38.8815   0.5489 0.0260   123.80    416.8  v441a
RFC J0440-4333 0438-436  2011.11.12  CEDUNA   DSS34     -3.127D+07  2.353D+07   39.1378   0.4240 0.0586    35.19    543.6  v441a
RFC J0440-4333 0438-436  2011.11.12  CEDUNA   HOBART26  -1.953D+07  4.309D+07   47.3126   0.4751 0.0254    43.96   1017.4  v441a
LCS J0440-6952 0441-699  2008.11.28  ATCA-104 MOPRA      1.690D+06  1.798D+06    2.4676   0.2506 0.0110    76.36    308.7  v271b
LCS J0440-6952 0441-699  2008.11.28  ATCA-104 MOPRA      3.490D+05  2.685D+06    2.7079   0.2619 0.0115    75.39    327.4  v271b
LCS J0440-6952 0441-699  2008.11.28  MOPRA    PARKES     3.045D+06  3.405D+06    4.5678   0.2527 0.0099   256.05     94.6  v271b
LCS J0440-6952 0441-699  2008.11.28  MOPRA    PARKES     4.768D+05  4.938D+06    4.9607   0.2658 0.0104   256.25     99.4  v271b
LCS J0440-6952 0441-699  2008.11.28  ATCA-104 PARKES     5.344D+06  9.753D+05    5.4327   0.1967 0.0165   175.25    105.0  v271b
LCS J0440-6952 0441-699  2008.11.28  DSS45    PARKES     3.697D+06 -4.662D+06    5.9497   0.2587 0.0145   424.67     48.8  v271b
LCS J0440-6952 0441-699  2008.11.28  DSS45    PARKES     3.346D+05 -6.410D+06    6.4189   0.2642 0.0148   740.79     47.9  v271b
LCS J0440-6952 0441-699  2008.08.10  PARKES   ATCA-104  -5.335D+06 -3.952D+06    6.6394   0.2488 0.0203   222.16    104.6  v271a
LCS J0440-6952 0441-699  2008.11.28  ATCA-104 PARKES     4.736D+06  5.202D+06    7.0349   0.2509 0.0211   259.91     91.0  v271b
LCS J0440-6952 0441-699  2008.11.28  ATCA-104 PARKES    -3.273D+06  6.687D+06    7.4455   0.2391 0.0201   175.99    127.2  v271b
LCS J0440-6952 0441-699  2008.11.28  ATCA-104 PARKES     8.258D+05  7.623D+06    7.6676   0.2562 0.0215   256.66     93.8  v271b
LCS J0440-6952 0441-699  2008.11.28  MOPRA    DSS45     -3.220D+06  9.599D+06   10.1251   0.2454 0.0143    83.38    170.2  v271b
LCS J0440-6952 0441-699  2008.11.28  MOPRA    DSS45      2.711D+06  9.815D+06   10.1823   0.2413 0.0139   143.79    162.3  v271b
LCS J0440-6952 0441-699  2008.11.28  ATCA-104 DSS45      4.401D+06  1.161D+07   12.4184   0.2342 0.0177   142.86    156.2  v271b
LCS J0440-6952 0441-699  2008.11.28  HOBART26 DSS45     -8.282D+06 -1.788D+07   19.7070   0.2286 0.0131   174.44    178.1  v271b
LCS J0440-6952 0441-699  2008.11.28  HOBART26 DSS45      4.173D+06 -1.968D+07   20.1148   0.2396 0.0138   108.70    180.1  v271b
LCS J0440-6952 0441-699  2008.11.28  HOBART26 PARKES    -1.800D+07 -1.341D+07   22.4444   0.2372 0.0094   295.61    107.9  v271b
LCS J0440-6952 0441-699  2008.11.28  HOBART26 PARKES     1.761D+07 -1.458D+07   22.8588   0.2473 0.0098   235.88    140.6  v271b
LCS J0440-6952 0441-699  2008.08.10  PARKES   HOBART26   1.210D+07  2.180D+07   24.9369   0.2586 0.0086   250.36    136.5  v271a
LCS J0440-6952 0441-699  2008.11.28  HOBART26 PARKES    -7.947D+06 -2.429D+07   25.5594   0.2398 0.0095   310.33    103.8  v271b
LCS J0440-6952 0441-699  2008.11.28  HOBART26 PARKES     7.870D+06 -2.434D+07   25.5796   0.2470 0.0098   317.95    105.3  v271b
LCS J0440-6952 0441-699  2008.11.28  ATCA-104 HOBART26   2.334D+07  1.439D+07   27.4187   0.1725 0.0083    41.73    388.6  v271b
LCS J0440-6952 0441-699  2008.11.28  MOPRA    HOBART26   1.099D+07  2.770D+07   29.7987   0.2529 0.0109    69.74    351.8  v271b
LCS J0440-6952 0441-699  2008.11.28  ATCA-104 HOBART26  -2.088D+07  2.126D+07   29.8026   0.2285 0.0102    61.62    352.6  v271b
LCS J0440-6952 0441-699  2008.11.28  MOPRA    HOBART26  -7.393D+06  2.928D+07   30.1956   0.2453 0.0107    63.70    367.2  v271b
LCS J0440-6952 0441-699  2008.08.10  ATCA-104 HOBART26   1.744D+07  2.576D+07   31.1033   0.2260 0.0088    52.54    410.8  v271a
LCS J0440-6952 0441-699  2008.11.28  CEDUNA   HOBART26  -2.469D+07 -1.948D+07   31.4540   0.2345 0.0131    27.33    419.5  v271b
LCS J0440-6952 0441-699  2008.11.28  ATCA-104 HOBART26   1.268D+07  2.949D+07   32.1060   0.2134 0.0096    59.05    338.7  v271b
LCS J0440-6952 0441-699  2008.11.28  CEDUNA   PARKES    -7.086D+06 -3.406D+07   34.7886   0.2117 0.0087   134.83    151.3  v271b
LCS J0440-6952 0441-699  2008.11.28  CEDUNA   PARKES    -3.123D+07 -1.937D+07   36.7471   0.2429 0.0099   210.86    111.1  v271b
LCS J0440-6952 0441-699  2008.11.28  CEDUNA   PARKES    -1.729D+07  3.282D+07   37.0965   0.2652 0.0107   226.03    112.6  v271b
LCS J0440-6952 0441-699  2008.11.28  CEDUNA   DSS45     -3.493D+07 -1.471D+07   37.8957   0.2328 0.0138    71.36    190.2  v271b
LCS J0440-6952 0441-699  2008.08.10  PARKES   CEDUNA     3.297D+07 -1.882D+07   37.9609   0.2415 0.0081   197.00    114.7  v271a
LCS J0440-6952 0441-699  2008.11.28  CEDUNA   PARKES    -3.676D+07  1.017D+07   38.1428   0.1681 0.0069   147.17    109.6  v271b
LCS J0440-6952 0441-699  2008.11.28  ATCA-104 CEDUNA     2.264D+07 -3.184D+07   39.0706   0.1968 0.0093    46.25    405.7  v271b
LCS J0440-6952 0441-699  2008.11.28  CEDUNA   MOPRA     -3.170D+07 -2.431D+07   39.9502   0.2210 0.0191    55.70    387.7  v271b
LCS J0440-6952 0441-699  2008.11.28  CEDUNA   MOPRA     -3.981D+07  6.768D+06   40.3777   0.1824 0.0159    47.76    371.4  v271b
LCS J0440-6952 0441-699  2008.11.28  ATCA-104 CEDUNA     3.813D+06  4.075D+07   40.9246   0.2543 0.0114    64.03    379.5  v271b
LCS J0440-6952 0441-699  2008.08.10  ATCA-104 CEDUNA     3.830D+07 -1.487D+07   41.0866   0.2366 0.0087    64.57    345.3  v271a
LCS J0440-6952 0441-699  2008.11.28  ATCA-104 CEDUNA     4.150D+07 -4.971D+06   41.7935   0.1674 0.0080    44.14    357.6  v271b
LCS J0440-6952 0441-699  2008.11.28  ATCA-104 CEDUNA     3.205D+07  2.699D+07   41.9049   0.2312 0.0105    59.92    365.8  v271b
LCS J0440-6952 0441-699  2008.11.28  CEDUNA   HOBART26  -2.881D+07  3.447D+07   44.9234   0.1871 0.0090    44.46    407.6  v271b
LCS J0440-6952 0441-699  2008.08.10  CEDUNA   HOBART26  -2.087D+07  4.062D+07   45.6668   0.2343 0.0094    49.25    450.7  v271a
LCS J0440-6952 0441-699  2008.11.28  CEDUNA   HOBART26   7.019D+05  4.623D+07   46.2357   0.2446 0.0112    56.78    416.7  v271b
LCS J0441-4313 0439-433  2009.12.13  ATCA-104 MOPRA      1.859D+06  1.459D+06    2.3630   0.1272 0.0053    32.06    380.8  v271d
LCS J0441-4313 0439-433  2009.12.13  ATCA-104 MOPRA      1.487D+06  2.731D+06    3.1094   0.1165 0.0048    32.25    350.9  v271d
LCS J0441-4313 0439-433  2009.12.13  ATCA-104 MOPRA     -2.771D+05  3.188D+06    3.2001   0.0888 0.0046    22.69    365.4  v271d
LCS J0441-4313 0439-433  2009.12.13  PARKES   MOPRA     -3.496D+06 -2.676D+06    4.4028   0.1251 0.0033    71.74    166.8  v271d
LCS J0441-4313 0439-433  2009.12.13  PARKES   MOPRA     -2.642D+06 -5.010D+06    5.6642   0.1263 0.0033    71.47    164.0  v271d
LCS J0441-4313 0439-433  2009.12.13  PARKES   MOPRA      6.840D+05 -5.750D+06    5.7908   0.1329 0.0034    79.56    160.3  v271d
LCS J0441-4313 0439-433  2009.12.13  ATCA-104 PARKES     5.355D+06  4.135D+06    6.7656   0.1263 0.0035   109.21    109.1  v271d
LCS J0441-4313 0439-433  2009.12.13  ATCA-104 PARKES     4.129D+06  7.741D+06    8.7734   0.1204 0.0034   103.84    106.5  v271d
LCS J0441-4313 0439-433  2009.12.13  ATCA-104 PARKES    -9.612D+05  8.938D+06    8.9899   0.1070 0.0030    98.45    104.2  v271d
LCS J0441-4313 0439-433  2009.12.13  PARKES   HOBART26   1.795D+07  2.136D+07   27.9015   0.1143 0.0027   115.38    189.2  v271d
LCS J0441-4313 0439-433  2009.12.13  PARKES   CEDUNA     2.276D+07  1.871D+07   29.4660   0.0827 0.0037    46.17    166.6  v271d
LCS J0441-4313 0439-433  2009.12.13  PARKES   HOBART26  -1.288D+07  2.692D+07   29.8423   0.1195 0.0028   119.84    186.1  v271d
LCS J0441-4313 0439-433  2009.12.13  PARKES   HOBART26   4.743D+06  2.999D+07   30.3590   0.1507 0.0035   137.76    207.5  v271d
LCS J0441-4313 0439-433  2009.12.13  PARKES   CEDUNA     1.755D+07 -2.525D+07   30.7527   0.0920 0.0041    49.94    175.9  v271d
LCS J0441-4313 0439-433  2009.12.13  MOPRA    CEDUNA     2.104D+07 -2.258D+07   30.8650   0.1210 0.0072    19.02    614.1  v271d
LCS J0441-4313 0439-433  2009.12.13  ATCA-104 CEDUNA     2.290D+07 -2.112D+07   31.1545   0.0819 0.0053    18.26    401.6  v271d
LCS J0441-4313 0439-433  2009.12.13  HOBART26 MOPRA     -2.145D+07 -2.403D+07   32.2137   0.0792 0.0071    11.64    660.3  v271d
LCS J0441-4313 0439-433  2009.12.13  MOPRA    CEDUNA     2.208D+07  2.446D+07   32.9525   0.1146 0.0068    19.08    584.6  v271d
LCS J0441-4313 0439-433  2009.12.13  ATCA-104 HOBART26   2.331D+07  2.549D+07   34.5423   0.0998 0.0063    22.20    431.9  v271d
LCS J0441-4313 0439-433  2009.12.13  ATCA-104 CEDUNA     2.180D+07  2.765D+07   35.2117   0.0699 0.0047    17.16    379.8  v271d
LCS J0441-4313 0439-433  2009.12.13  HOBART26 MOPRA      1.357D+07 -3.267D+07   35.3737   0.1123 0.0074    16.42    652.8  v271d
LCS J0441-4313 0439-433  2009.12.13  HOBART26 MOPRA     -7.386D+06 -3.500D+07   35.7670   0.1265 0.0080    17.34    684.0  v271d
LCS J0441-4313 0439-433  2009.12.13  HOBART26 CEDUNA     3.564D+07 -8.205D+06   36.5733   0.0930 0.0074    13.23    678.5  v271d
LCS J0441-4313 0439-433  2009.12.13  PARKES   CEDUNA     3.792D+07 -4.179D+06   38.1472   0.0869 0.0039    47.20    174.6  v271d
LCS J0441-4313 0439-433  2009.12.13  ATCA-104 HOBART26  -1.384D+07  3.586D+07   38.4366   0.0857 0.0058    19.33    424.1  v271d
LCS J0441-4313 0439-433  2009.12.13  ATCA-104 HOBART26   8.873D+06  3.773D+07   38.7563   0.1270 0.0074    26.26    444.0  v271d
LCS J0441-4313 0439-433  2009.12.13  MOPRA    CEDUNA     4.056D+07  8.312D+05   40.5686   0.1024 0.0067    16.84    575.4  v271d
LCS J0441-4313 0439-433  2009.12.13  HOBART26 CEDUNA    -4.050D+05 -4.661D+07   46.6156   0.1128 0.0079    15.31    696.5  v271d
LCS J0441-4313 0439-433  2009.12.13  HOBART26 CEDUNA     3.317D+07 -3.416D+07   47.6213   0.0772 0.0080     9.99    728.0  v271d
LCS J0441-5154 0440-520  2009.07.05  ATCA-104 MOPRA      1.951D+06  1.597D+06    2.5218   0.3830 0.0139   118.49    273.4  v271c
LCS J0441-5154 0440-520  2009.07.05  ATCA-104 MOPRA     -8.114D+05  2.977D+06    3.0856   0.3486 0.0128   106.72    279.4  v271c
LCS J0441-5154 0440-520  2009.07.05  MOPRA    PARKES     3.613D+06  2.977D+06    4.6816   0.2992 0.0102   185.33    134.8  v271c
LCS J0441-5154 0440-520  2009.07.04  MOPRA    PARKES     2.235D+06  5.049D+06    5.5212   0.3064 0.0104   187.60    136.4  v271c
LCS J0441-5154 0440-520  2009.07.05  MOPRA    PARKES    -1.660D+06  5.341D+06    5.5929   0.3251 0.0111   193.96    140.9  v271c
LCS J0441-5154 0440-520  2009.07.05  ATCA-104 PARKES     5.564D+06  4.575D+06    7.2034   0.3126 0.0105   321.43     81.1  v271c
LCS J0441-5154 0440-520  2009.07.05  ATCA-104 PARKES    -2.471D+06  8.318D+06    8.6773   0.2917 0.0098   290.23     84.4  v271c
LCS J0441-5154 0440-520  2009.07.05  PARKES   HOBART26  -1.624D+07  2.235D+07   27.6222   0.3375 0.0117   207.12    190.8  v271c
LCS J0441-5154 0440-520  2009.07.05  PARKES   HOBART26   1.527D+07  2.348D+07   28.0060   0.2924 0.0102   183.92    185.1  v271c
LCS J0441-5154 0440-520  2009.07.05  PARKES   CEDUNA     1.324D+07  2.623D+07   29.3831   0.1739 0.0095    78.41    185.2  v271c
LCS J0441-5154 0440-520  2009.07.04  PARKES   HOBART26   1.915D+06  2.956D+07   29.6264   0.3300 0.0115   187.45    206.6  v271c
LCS J0441-5154 0440-520  2009.07.05  HOBART26 CEDUNA     2.948D+07  3.884D+06   29.7334   0.1826 0.0118    18.62    829.8  v271c
LCS J0441-5154 0440-520  2009.07.05  MOPRA    HOBART26   1.889D+07  2.645D+07   32.5023   0.2706 0.0121    36.54    623.6  v271c
LCS J0441-5154 0440-520  2009.07.05  MOPRA    HOBART26  -1.790D+07  2.769D+07   32.9677   0.2892 0.0127    38.57    631.5  v271c
LCS J0441-5154 0440-520  2009.07.05  MOPRA    CEDUNA     1.158D+07  3.157D+07   33.6284   0.1815 0.0097    25.30    613.1  v271c
LCS J0441-5154 0440-520  2009.07.04  MOPRA    HOBART26   4.150D+06  3.461D+07   34.8610   0.3020 0.0133    38.32    659.4  v271c
LCS J0441-5154 0440-520  2009.07.05  ATCA-104 HOBART26   2.084D+07  2.805D+07   34.9424   0.2600 0.0147    58.29    375.2  v271c
LCS J0441-5154 0440-520  2009.07.05  PARKES   CEDUNA     2.729D+07 -2.267D+07   35.4729   0.2637 0.0142   128.88    170.7  v271c
LCS J0441-5154 0440-520  2009.07.05  ATCA-104 HOBART26  -1.871D+07  3.066D+07   35.9206   0.2541 0.0144    56.85    378.1  v271c
LCS J0441-5154 0440-520  2009.07.05  ATCA-104 CEDUNA     1.077D+07  3.455D+07   36.1880   0.1740 0.0074    40.27    367.1  v271c
LCS J0441-5154 0440-520  2009.07.05  MOPRA    CEDUNA     3.090D+07 -1.969D+07   36.6394   0.2645 0.0117    39.31    575.1  v271c
LCS J0441-5154 0440-520  2009.07.05  ATCA-104 CEDUNA     3.285D+07 -1.809D+07   37.5034   0.2803 0.0105    68.57    346.0  v271c
LCS J0441-5154 0440-520  2009.07.04  PARKES   CEDUNA     3.793D+07  4.147D+05   37.9314   0.2524 0.0137   116.63    179.7  v271c
LCS J0441-5154 0440-520  2009.07.04  MOPRA    CEDUNA     4.016D+07  5.463D+06   40.5339   0.2580 0.0116    37.77    573.4  v271c
LCS J0441-5154 0440-520  2009.07.04  HOBART26 CEDUNA     3.601D+07 -2.915D+07   46.3330   0.2615 0.0139    25.42    868.8  v271c
LCS J0441-5154 0440-520  2009.07.05  HOBART26 CEDUNA     1.201D+07 -4.614D+07   47.6792   0.2771 0.0136    29.71    789.3  v271c
LCS J0442-6818 0442-684  2012.04.28  ATCA-104 MOPRA      1.694D+06  4.744D+04    1.6949   0.0359 0.0026    15.22    213.7  v271k
LCS J0442-6818 0442-684  2012.04.28  ATCA-104 MOPRA      1.929D+06  1.214D+06    2.2799   0.0425 0.0026    19.25    203.5  v271k
LCS J0442-6818 0442-684  2012.04.28  ATCA-104 MOPRA      1.259D+06  2.332D+06    2.6504   0.0417 0.0026    18.46    204.2  v271k
LCS J0442-6818 0442-684  2012.04.29  ATCA-104 MOPRA     -1.200D+05  2.758D+06    2.7605   0.0355 0.0023    17.40    203.1  v271k
LCS J0442-6818 0442-684  2012.04.28  MOPRA    PARKES     3.224D+06  1.569D+05    3.2278   0.0387 0.0019    24.51    144.9  v271k
LCS J0442-6818 0442-684  2012.04.28  MOPRA    PARKES     3.549D+06  2.338D+06    4.2497   0.0396 0.0019    27.26    132.8  v271k
LCS J0442-6818 0442-684  2012.04.28  MOPRA    PARKES     2.201D+06  4.353D+06    4.8780   0.0369 0.0018    25.39    131.5  v271k
LCS J0442-6818 0442-684  2012.04.28  ATCA-104 PARKES     4.918D+06  2.044D+05    4.9225   0.0430 0.0023    52.24     75.8  v271k
LCS J0442-6818 0442-684  2012.04.29  MOPRA    PARKES    -3.892D+05  5.029D+06    5.0442   0.0367 0.0018    24.81    132.1  v271k
LCS J0442-6818 0442-684  2012.04.28  ATCA-104 PARKES     5.478D+06  3.552D+06    6.5293   0.0460 0.0024    58.32     73.0  v271k
LCS J0442-6818 0442-684  2012.04.28  ATCA-104 PARKES     3.460D+06  6.686D+06    7.5278   0.0449 0.0023    57.67     72.0  v271k
LCS J0442-6818 0442-684  2012.04.29  ATCA-104 PARKES    -5.063D+05  7.787D+06    7.8037   0.0417 0.0022    51.52     72.8  v271k
LCS J0442-6818 0442-684  2012.04.28  HOBART26 PARKES    -1.872D+07 -1.051D+07   21.4681   0.0398 0.0022    22.51    237.2  v271k
LCS J0442-6818 0442-684  2012.04.28  HOBART26 PARKES    -1.363D+07 -2.093D+07   24.9783   0.0317 0.0020    18.32    231.6  v271k
LCS J0442-6818 0442-684  2012.04.29  HOBART26 PARKES     1.171D+07 -2.260D+07   25.4543   0.0302 0.0020    17.39    225.3  v271k
LCS J0442-6818 0442-684  2012.04.28  ATCA-104 HOBART26   2.364D+07  1.072D+07   25.9524   0.0402 0.0047    10.53    349.8  v271k
LCS J0442-6818 0442-684  2012.04.28  HOBART26 PARKES    -1.692D+06 -2.631D+07   26.3619   0.0312 0.0020    18.16    231.1  v271k
LCS J0442-6818 0442-684  2012.04.28  ATCA-104 HOBART26   1.911D+07  2.448D+07   31.0585   0.0390 0.0047     9.97    354.9  v271k
LCS J0442-6818 0442-684  2012.04.29  ATCA-104 HOBART26  -1.224D+07  3.037D+07   32.7476   0.0308 0.0040     8.92    346.4  v271k
LCS J0442-6818 0442-684  2012.04.28  ATCA-104 HOBART26   5.151D+06  3.299D+07   33.3930   0.0291 0.0043     7.52    359.0  v271k
LCS J0442-6818 0442-684  2012.04.29  CEDUNA   PARKES    -2.520D+07 -2.538D+07   35.7648   0.0287 0.0024    14.39    177.4  v271k
LCS J0442-6818 0442-684  2012.04.28  CEDUNA   PARKES    -3.789D+07 -1.953D+06   37.9450   0.0331 0.0025    16.75    180.7  v271k
LCS J0442-6818 0442-684  2012.04.29  CEDUNA   MOPRA     -2.476D+07 -3.044D+07   39.2425   0.0297 0.0052     6.03    495.3  v271k
LCS J0442-6818 0442-684  2012.04.29  ATCA-104 CEDUNA     2.464D+07  3.320D+07   41.3470   0.0284 0.0030    10.61    272.8  v271k
LCS J0442-6818 0442-684  2012.04.28  ATCA-104 CEDUNA     4.135D+07  8.639D+06   42.2471   0.0365 0.0035    11.97    280.7  v271k
LCS J0442-6818 0442-684  2012.04.29  KATH12M  PARKES    -4.592D+07 -7.050D+05   45.9287   0.0384 0.0034    12.35    358.7  v271k
LCS J0442-6818 0442-684  2012.04.29  ATCA-104 KATH12M    4.538D+07  8.554D+06   46.1763   0.0386 0.0060     6.63    551.4  v271k
LCS J0442-6818 0442-684  2012.04.28  ATCA-104 KATH12M    5.172D+07 -2.755D+07   58.5947   0.0410 0.0070     5.98    554.1  v271k
LCS J0442-6818 0442-684  2012.04.28  KATH12M  PARKES    -4.826D+07  3.423D+07   59.1652   0.0314 0.0032    10.47    356.8  v271k
LCS J0442-6818 0442-684  2012.04.28  ATCA-104 KATH12M    3.127D+07 -5.657D+07   64.6341   0.0490 0.0071     7.16    556.8  v271k
LCS J0442-6818 0442-684  2012.04.28  KATH12M  PARKES    -2.579D+07  6.012D+07   65.4175   0.0436 0.0034    14.22    363.3  v271k
LCS J0442-6818 0442-684  2012.04.28  ATCA-104 KATH12M   -1.825D+06 -6.601D+07   66.0377   0.0468 0.0077     6.25    632.5  v271k
LCS J0442-6818 0442-684  2012.04.28  KATH12M  PARKES     6.744D+06  6.622D+07   66.5593   0.0485 0.0040    13.50    428.9  v271k
LCS J0442-6818 0442-684  2012.04.29  PARKES   YARRA12M   4.797D+07  6.360D+07   79.6581   0.0346 0.0050     7.12    548.5  v271k
LCS J0442-6818 0442-684  2012.04.28  PARKES   YARRA12M   8.481D+07  1.430D+07   86.0115   0.0484 0.0050    10.45    549.6  v271k
LCS J0442-6818 0442-684  2012.04.28  PARKES   YARRA12M   7.663D+07 -4.221D+07   87.4802   0.0422 0.0049     9.12    541.4  v271k
LCS J0442-6818 0442-684  2012.04.28  ATCA-104 YARRA12M   8.827D+07  2.098D+07   90.7341   0.0572 0.0109     5.37    853.5  v271k
LCS J0442-6818 0442-684  2012.04.28  ATCA-104 YARRA12M   8.210D+07 -3.865D+07   90.7476   0.0647 0.0102     6.54    829.7  v271k
RFC J0444-2809 0442-282  2013.06.15  ATCA-109 MOPRA      7.151D+05  3.112D+06    3.1931   0.0133 0.0031     9.16    238.2  v271m
RFC J0444-2809 0442-282  2013.06.16  ATCA-109 MOPRA      1.672D+06  2.730D+06    3.2012   0.0151 0.0034    11.26    236.0  v271m
RFC J0444-2809 0442-282  2013.06.15  MOPRA    PARKES    -8.714D+05  5.668D+06    5.7345   0.0132 0.0014     9.80    189.2  v271m
RFC J0444-2809 0442-282  2013.06.15  MOPRA    PARKES     1.192D+06  5.624D+06    5.7486   0.0129 0.0015     9.30    181.9  v271m
RFC J0444-2809 0442-282  2013.06.16  MOPRA    PARKES     3.021D+06  4.952D+06    5.8009   0.0108 0.0012     9.73    180.2  v271m
RFC J0444-2809 0442-282  2013.06.15  ATCA-109 PARKES    -1.252D+06  8.826D+06    8.9143   0.0074 0.0006    14.77     70.9  v271m
RFC J0444-2809 0442-282  2013.06.15  ATCA-109 PARKES     1.920D+06  8.733D+06    8.9418   0.0141 0.0007    25.64     68.9  v271m
RFC J0444-2809 0442-282  2013.06.16  ATCA-109 PARKES     1.982D+06  8.722D+06    8.9447   0.0134 0.0014     9.96     69.4  v271m
RFC J0444-2809 0442-282  2013.06.16  ATCA-109 PARKES     4.746D+06  7.642D+06    8.9956   0.0141 0.0020     7.23     69.1  v271m
RFC J0444-2809 0442-282  2013.06.16  ATCA-109 PARKES     4.697D+06  7.679D+06    9.0015   0.0126 0.0006    29.80     68.7  v271m
RFC J0444-2809 0442-282  2013.06.15  CEDUNA   PARKES    -2.113D+07 -1.232D+07   24.4607   0.0156 0.0013    12.72    175.3  v271m
RFC J0444-2809 0442-282  2013.06.15  HOBART26 PARKES     4.251D+06 -2.984D+07   30.1374   0.0078 0.0012     6.84    205.2  v271m
RFC J0444-2809 0442-282  2013.06.16  HOBART26 PARKES    -7.740D+06 -2.928D+07   30.2895   0.0098 0.0010    10.35    213.3  v271m
RFC J0444-2809 0442-282  2013.06.15  HOBART26 PARKES     1.359D+07 -2.733D+07   30.5244   0.0080 0.0011     7.49    205.9  v271m
RFC J0444-2809 0442-282  2013.06.15  CEDUNA   PARKES    -3.498D+07 -4.465D+06   35.2643   0.0081 0.0014     6.12    173.2  v271m
RFC J0444-2809 0442-282  2013.06.16  CEDUNA   PARKES    -3.684D+07  7.040D+06   37.5064   0.0091 0.0012     7.68    172.5  v271m
RFC J0444-2809 0442-282  2013.06.15  ATCA-109 HOBART26  -2.535D+06  3.856D+07   38.6425   0.0105 0.0016     6.67    268.0  v271m
RFC J0444-2809 0442-282  2013.06.16  ATCA-109 HOBART26   1.235D+07  3.699D+07   38.9955   0.0148 0.0017     9.66    279.6  v271m
RFC J0444-2809 0442-282  2013.06.15  ATCA-109 CEDUNA     3.676D+07  1.332D+07   39.0966   0.0156 0.0015    11.40    226.3  v271m
RFC J0444-2809 0442-282  2013.06.16  ATCA-109 CEDUNA     4.155D+07  6.320D+05   41.5514   0.0128 0.0017     8.07    225.4  v271m
LCS J0447-5151 0446-519  2009.12.13  PARKES   MOPRA     -3.476D+06 -3.605D+06    5.0076   0.0652 0.0022    39.95    155.1  v271d
LCS J0447-5151 0446-519  2009.12.13  PARKES   MOPRA      2.430D+06 -4.925D+06    5.4914   0.1258 0.0034    65.77    179.7  v271d
LCS J0447-5151 0446-519  2009.12.13  PARKES   MOPRA     -1.013D+06 -5.545D+06    5.6363   0.0442 0.0020    25.93    158.9  v271d
LCS J0447-5151 0446-519  2009.12.13  ATCA-104 PARKES     5.374D+06  5.543D+06    7.7203   0.0962 0.0028    86.50    101.8  v271d
LCS J0447-5151 0446-519  2009.12.13  ATCA-104 PARKES    -3.669D+06  7.693D+06    8.5234   0.0985 0.0029    80.57    116.2  v271d
LCS J0447-5151 0446-519  2009.12.13  ATCA-104 PARKES     1.648D+06  8.577D+06    8.7341   0.0402 0.0015    36.67    103.7  v271d
LCS J0447-5151 0446-519  2009.12.13  PARKES   HOBART26  -1.815D+07  1.885D+07   26.1624   0.0554 0.0017    47.78    221.8  v271d
LCS J0447-5151 0446-519  2009.12.13  PARKES   CEDUNA     3.678D+06  2.793D+07   28.1691   0.0507 0.0028    25.48    186.4  v271d
LCS J0447-5151 0446-519  2009.12.13  PARKES   HOBART26   1.247D+07  2.593D+07   28.7720   0.0887 0.0022    87.19    185.1  v271d
LCS J0447-5151 0446-519  2009.12.13  PARKES   HOBART26  -5.200D+06  2.908D+07   29.5377   0.0598 0.0017    59.41    192.4  v271d
LCS J0447-5151 0446-519  2009.12.13  HOBART26 MOPRA      2.058D+07 -2.377D+07   31.4394   0.0633 0.0081     8.02    762.7  v271d
LCS J0447-5151 0446-519  2009.12.13  MOPRA    CEDUNA     1.248D+06  3.285D+07   32.8762   0.0641 0.0069     9.68    641.1  v271d
LCS J0447-5151 0446-519  2009.12.13  ATCA-104 HOBART26  -2.182D+07  2.654D+07   34.3551   0.0607 0.0060    11.27    493.5  v271d
LCS J0447-5151 0446-519  2009.12.13  HOBART26 MOPRA      4.187D+06 -3.462D+07   34.8732   0.0877 0.0071    12.97    654.8  v271d
LCS J0447-5151 0446-519  2009.12.13  ATCA-104 CEDUNA     8.416D+03  3.562D+07   35.6210   0.0427 0.0046     9.73    414.8  v271d
LCS J0447-5151 0446-519  2009.12.13  PARKES   CEDUNA     3.415D+07  1.135D+07   35.9858   0.0356 0.0023    19.47    166.4  v271d
LCS J0447-5151 0446-519  2009.12.13  ATCA-104 HOBART26   1.784D+07  3.147D+07   36.1789   0.0514 0.0050    11.45    424.7  v271d
LCS J0447-5151 0446-519  2009.12.13  PARKES   CEDUNA     3.246D+07 -1.740D+07   36.8309   0.0486 0.0026    28.32    164.2  v271d
LCS J0447-5151 0446-519  2009.12.13  ATCA-104 HOBART26  -3.552D+06  3.765D+07   37.8209   0.0671 0.0055    14.40    427.4  v271d
LCS J0447-5151 0446-519  2009.12.13  MOPRA    CEDUNA     3.594D+07 -1.379D+07   38.4946   0.0482 0.0061     8.05    574.2  v271d
LCS J0447-5151 0446-519  2009.12.13  MOPRA    CEDUNA     3.516D+07  1.690D+07   39.0104   0.0776 0.0065    12.71    566.3  v271d
LCS J0447-5151 0446-519  2009.12.13  ATCA-104 CEDUNA     3.784D+07 -1.185D+07   39.6504   0.0441 0.0042    11.38    376.7  v271d
LCS J0447-5151 0446-519  2009.12.13  ATCA-104 CEDUNA     3.580D+07  1.993D+07   40.9700   0.0536 0.0043    13.85    369.6  v271d
LCS J0447-5151 0446-519  2009.12.13  HOBART26 CEDUNA     1.999D+07 -4.333D+07   47.7159   0.0617 0.0073     8.70    685.0  v271d
LCS J0448-3659 0446-370  2009.12.13  ATCA-104 MOPRA      1.869D+06  1.707D+06    2.5312   0.1423 0.0056    35.31    383.5  v271d
LCS J0448-3659 0446-370  2009.12.13  ATCA-104 MOPRA     -3.610D+05  3.198D+06    3.2182   0.1541 0.0057    40.22    365.9  v271d
LCS J0448-3659 0446-370  2009.12.13  PARKES   MOPRA     -3.512D+06 -3.110D+06    4.6906   0.1396 0.0035    79.00    169.2  v271d
LCS J0448-3659 0446-370  2009.12.13  PARKES   MOPRA     -2.605D+06 -5.147D+06    5.7683   0.1419 0.0040    57.67    171.2  v271d
LCS J0448-3659 0446-370  2009.12.13  PARKES   MOPRA      8.382D+05 -5.753D+06    5.8134   0.1401 0.0035    81.48    162.4  v271d
LCS J0448-3659 0446-370  2009.12.13  ATCA-104 PARKES     5.381D+06  4.817D+06    7.2216   0.1442 0.0040   125.11    110.7  v271d
LCS J0448-3659 0446-370  2009.12.13  ATCA-104 PARKES     4.072D+06  7.965D+06    8.9457   0.1520 0.0042   127.11    111.6  v271d
LCS J0448-3659 0446-370  2009.12.13  ATCA-104 PARKES    -1.199D+06  8.951D+06    9.0305   0.1518 0.0042   136.27    105.7  v271d
LCS J0448-3659 0446-370  2009.12.13  PARKES   CEDUNA     2.141D+07  1.655D+07   27.0607   0.1236 0.0052    67.94    170.4  v271d
LCS J0448-3659 0446-370  2009.12.13  PARKES   CEDUNA     1.813D+07 -2.246D+07   28.8660   0.1402 0.0061    55.56    177.9  v271d
LCS J0448-3659 0446-370  2009.12.13  PARKES   HOBART26   1.785D+07  2.276D+07   28.9302   0.1492 0.0035   148.11    191.2  v271d
LCS J0448-3659 0446-370  2009.12.13  MOPRA    CEDUNA     2.164D+07 -1.936D+07   29.0320   0.1627 0.0096    19.29    616.5  v271d
LCS J0448-3659 0446-370  2009.12.13  PARKES   HOBART26  -1.347D+07  2.711D+07   30.2734   0.1599 0.0037   160.95    189.0  v271d
LCS J0448-3659 0446-370  2009.12.13  MOPRA    CEDUNA     2.058D+07  2.230D+07   30.3403   0.1499 0.0073    24.78    590.3  v271d
LCS J0448-3659 0446-370  2009.12.13  PARKES   HOBART26   4.468D+06  3.020D+07   30.5245   0.1745 0.0041   143.01    223.1  v271d
LCS J0448-3659 0446-370  2009.12.13  HOBART26 MOPRA     -2.136D+07 -2.587D+07   33.5548   0.1371 0.0078    19.81    662.5  v271d
LCS J0448-3659 0446-370  2009.12.13  HOBART26 MOPRA      1.431D+07 -3.287D+07   35.8440   0.1375 0.0079    19.63    654.6  v271d
LCS J0448-3659 0446-370  2009.12.13  HOBART26 MOPRA     -7.073D+06 -3.534D+07   36.0432   0.1397 0.0082    19.10    702.1  v271d
LCS J0448-3659 0446-370  2009.12.13  ATCA-104 HOBART26   2.323D+07  2.758D+07   36.0628   0.1292 0.0077    24.78    433.5  v271d
LCS J0448-3659 0446-370  2009.12.13  HOBART26 CEDUNA     3.488D+07 -1.057D+07   36.4462   0.1051 0.0076    14.90    687.1  v271d
LCS J0448-3659 0446-370  2009.12.13  PARKES   CEDUNA     3.796D+07 -3.792D+06   38.1472   0.1268 0.0056    49.24    182.4  v271d
LCS J0448-3659 0446-370  2009.12.13  ATCA-104 HOBART26  -1.467D+07  3.606D+07   38.9318   0.1508 0.0081    32.40    425.9  v271d
LCS J0448-3659 0446-370  2009.12.13  ATCA-104 HOBART26   8.541D+06  3.816D+07   39.1048   0.1589 0.0085    32.28    457.9  v271d
LCS J0448-3659 0446-370  2009.12.13  MOPRA    CEDUNA     4.056D+07  1.354D+06   40.5857   0.1469 0.0073    24.08    573.9  v271d
LCS J0448-3659 0446-370  2009.12.13  HOBART26 CEDUNA     2.740D+05 -4.523D+07   45.2302   0.1296 0.0100    13.67    696.8  v271d
LCS J0448-3659 0446-370  2009.12.13  HOBART26 CEDUNA     3.349D+07 -3.399D+07   47.7155   0.1331 0.0084    17.29    748.0  v271d
LCS J0448-5041 0447-507  2009.12.13  ATCA-104 MOPRA      1.861D+06  1.167D+06    2.1966   0.0778 0.0047    18.70    379.6  v271d
LCS J0448-5041 0447-507  2011.04.03  ATCA-104 MOPRA     -1.256D+06  2.779D+06    3.0499   0.1041 0.0182    31.95    184.2  v271h
LCS J0448-5041 0447-507  2010.07.25  ATCA-104 MOPRA     -1.224D+06  2.799D+06    3.0554   0.0696 0.0079    18.43    223.8  v271f
LCS J0448-5041 0447-507  2010.07.25  ATCA-104 MOPRA      2.375D+05  3.121D+06    3.1297   0.0689 0.0077    19.48    208.8  v271f
LCS J0448-5041 0447-507  2009.12.13  PARKES   MOPRA     -3.499D+06 -2.169D+06    4.1167   0.0779 0.0024    44.73    167.1  v271d
LCS J0448-5041 0447-507  2010.07.25  MOPRA    PARKES    -2.402D+06  4.982D+06    5.5304   0.0671 0.0066    62.75     64.7  v271f
LCS J0448-5041 0447-507  2010.07.25  MOPRA    PARKES     2.687D+05  5.676D+06    5.6828   0.0653 0.0064    70.51     56.9  v271f
LCS J0448-5041 0447-507  2009.12.13  ATCA-104 PARKES     5.360D+06  3.336D+06    6.3132   0.0790 0.0024    66.20    109.3  v271d
LCS J0448-5041 0447-507  2010.07.25  ATCA-104 PARKES    -3.626D+06  7.781D+06    8.5844   0.0682 0.0069    54.46     72.9  v271f
LCS J0448-5041 0447-507  2011.04.02  ATCA-104 PARKES     2.841D+06  8.212D+06    8.6893   0.0955 0.0190     6.35   1345.1  v271h
LCS J0448-5041 0447-507  2010.07.25  ATCA-104 PARKES     5.062D+05  8.797D+06    8.8118   0.0673 0.0068    60.69     65.3  v271f
LCS J0448-5041 0447-507  2011.04.03  CEDUNA   HOBART26  -2.147D+07 -8.423D+06   23.0660   0.0525 0.0112     8.53   1071.5  v271h
LCS J0448-5041 0447-507  2009.12.13  PARKES   HOBART26   1.793D+07  1.961D+07   26.5770   0.0846 0.0021    85.28    189.7  v271d
LCS J0448-5041 0447-507  2010.07.25  CEDUNA   PARKES    -4.073D+06 -2.737D+07   27.6729   0.0610 0.0154    36.28    119.0  v271f
LCS J0448-5041 0447-507  2011.04.02  CEDUNA   HOBART26  -2.913D+07 -3.392D+06   29.3288   0.0860 0.0184     8.48    934.8  v271h
LCS J0448-5041 0447-507  2009.12.13  HOBART26 MOPRA     -2.143D+07 -2.178D+07   30.5592   0.0685 0.0073     9.64    658.7  v271d
LCS J0448-5041 0447-507  2011.04.03  HOBART26 MOPRA      2.066D+07 -2.395D+07   31.6309   0.0647 0.0075    17.63    660.3  v271h
LCS J0448-5041 0447-507  2011.04.03  CEDUNA   MOPRA     -8.108D+05 -3.237D+07   32.3828   0.0420 0.0056    12.01    592.2  v271h
LCS J0448-5041 0447-507  2010.07.25  CEDUNA   MOPRA     -1.672D+06 -3.235D+07   32.3963   0.0643 0.0082    12.50    365.3  v271f
LCS J0448-5041 0447-507  2009.12.13  ATCA-104 HOBART26   2.329D+07  2.295D+07   32.7002   0.0672 0.0059    13.22    431.0  v271d
LCS J0448-5041 0447-507  2009.12.13  PARKES   CEDUNA     1.766D+07 -2.793D+07   33.0422   0.0761 0.0035    41.50    176.1  v271d
LCS J0448-5041 0447-507  2009.12.13  MOPRA    CEDUNA     2.115D+07 -2.576D+07   33.3339   0.0881 0.0071    13.12    611.5  v271d
LCS J0448-5041 0447-507  2009.12.13  ATCA-104 CEDUNA     2.302D+07 -2.459D+07   33.6834   0.0848 0.0052    19.66    400.1  v271d
LCS J0448-5041 0447-507  2010.07.25  CEDUNA   PARKES    -2.993D+07 -1.629D+07   34.0764   0.0637 0.0160    42.25    108.0  v271f
LCS J0448-5041 0447-507  2011.04.03  ATCA-104 HOBART26  -2.192D+07  2.673D+07   34.5665   0.0677 0.0071    36.54    333.4  v271h
LCS J0448-5041 0447-507  2011.04.03  ATCA-104 CEDUNA    -4.454D+05  3.515D+07   35.1546   0.0389 0.0043    22.67    299.0  v271h
LCS J0448-5041 0447-507  2010.07.25  ATCA-104 CEDUNA     4.476D+05  3.515D+07   35.1555   0.0675 0.0088    11.66    411.6  v271f
LCS J0448-5041 0447-507  2011.04.02  ATCA-104 CEDUNA     1.023D+07  3.418D+07   35.6803   0.0678 0.0075    21.76    282.4  v271h
LCS J0448-5041 0447-507  2011.04.02  ATCA-104 HOBART26  -1.891D+07  3.079D+07   36.1328   0.0634 0.0072    19.89    307.9  v271h
LCS J0448-5041 0447-507  2010.07.25  CEDUNA   MOPRA     -3.020D+07 -2.197D+07   37.3438   0.0653 0.0081    13.56    345.4  v271f
LCS J0448-5041 0447-507  2011.04.02  ATCA-104 HOBART26   1.984D+06  3.799D+07   38.0406   0.0800 0.0089    23.22    330.8  v271h
LCS J0448-5041 0447-507  2010.07.25  ATCA-104 CEDUNA     3.044D+07  2.509D+07   39.4438   0.0752 0.0092    13.75    395.9  v271f
LCS J0448-5041 0447-507  2011.04.02  ATCA-104 CEDUNA     3.995D+07  1.280D+07   41.9529   0.0736 0.0080    23.05    283.2  v271h
LCS J0448-5041 0447-507  2011.04.02  CEDUNA   HOBART26  -3.795D+07  2.518D+07   45.5502   0.0876 0.0193     7.69   1007.2  v271h
LCS J0448-5041 0447-507  2009.12.13  HOBART26 CEDUNA    -2.790D+05 -4.754D+07   47.5445   0.0757 0.0077    10.22    694.2  v271d
LCS J0448-5041 0447-507  2011.04.02  ATCA-104 WARK12M   -6.355D+07  2.276D+07   67.4985   0.1063 0.0220     6.61   1002.6  v271h
LCS J0448-5637 0447-567  2015.04.08  ATCA-104 PARKES     5.563D+06  3.841D+06    6.7603   0.0745 0.0029   105.92     54.5  v271n
LCS J0448-5637 0447-567  2015.04.08  ATCA-104 PARKES    -2.743D+06  7.964D+06    8.4235   0.0599 0.0024    92.54     58.0  v271n
LCS J0448-5637 0447-567  2015.04.08  HOBART26 PARKES     1.674D+07 -2.046D+07   26.4340   0.0640 0.0031    36.55    208.4  v271n
LCS J0448-5637 0447-567  2015.04.08  HOBART26 PARKES    -1.588D+07 -2.163D+07   26.8379   0.0654 0.0033    33.55    202.5  v271n
LCS J0448-5637 0447-567  2015.04.08  CEDUNA   HOBART26  -2.799D+07 -8.282D+06   29.1882   0.0710 0.0118     6.20   1144.7  v271n
LCS J0448-5637 0447-567  2015.04.08  CEDUNA   PARKES    -1.130D+07 -2.870D+07   30.8383   0.0816 0.0060    34.95    293.4  v271n
LCS J0448-5637 0447-567  2015.04.08  ATCA-104 KATH12M    3.017D+07  1.127D+07   32.2086   0.0670 0.0069    12.98    481.8  v271n
LCS J0448-5637 0447-567  2015.04.08  KATH12M  PARKES    -3.299D+07 -3.264D+06   33.1544   0.0595 0.0038    20.66    443.7  v271n
LCS J0448-5637 0447-567  2015.04.08  ATCA-104 HOBART26   2.141D+07  2.554D+07   33.3277   0.0666 0.0040    23.01    228.7  v271n
LCS J0448-5637 0447-567  2015.04.08  CEDUNA   KATH12M    2.169D+07 -2.540D+07   33.4022   0.0975 0.0176     5.70   2437.5  v271n
LCS J0448-5637 0447-567  2015.04.08  ATCA-104 HOBART26  -1.951D+07  2.839D+07   34.4481   0.0681 0.0041    22.63    226.3  v271n
LCS J0448-5637 0447-567  2015.04.08  CEDUNA   PARKES    -2.568D+07  2.504D+07   35.8657   0.0879 0.0064    36.34    268.1  v271n
LCS J0448-5637 0447-567  2015.04.08  CEDUNA   YARRA12M   2.580D+06  3.725D+07   37.3345   0.0833 0.0152     5.64   2136.8  v271n
LCS J0448-5637 0447-567  2015.04.08  ATCA-104 CEDUNA     8.478D+06  3.667D+07   37.6396   0.0755 0.0046    21.87    318.6  v271n
LCS J0448-5637 0447-567  2015.04.08  ATCA-104 CEDUNA     3.134D+07 -2.111D+07   37.7845   0.0842 0.0047    26.18    302.8  v271n
LCS J0448-5637 0447-567  2015.04.08  CEDUNA   KATH12M   -8.774D+06 -4.397D+07   44.8337   0.0881 0.0151     6.03   2201.8  v271n
LCS J0448-5637 0447-567  2015.04.08  CEDUNA   HOBART26  -9.928D+06  4.665D+07   47.6910   0.0664 0.0113     6.05   1125.5  v271n
LCS J0448-5637 0447-567  2015.04.08  CEDUNA   YARRA12M   4.159D+07 -2.679D+07   49.4667   0.0923 0.0153     6.26   2146.5  v271n
LCS J0448-5637 0447-567  2015.04.08  HOBART26 KATH12M    4.968D+07 -1.712D+07   52.5478   0.0935 0.0144     6.79   1731.2  v271n
LCS J0448-5637 0447-567  2015.04.08  HOBART26 WARK12M   -3.895D+07  3.598D+07   53.0211   0.0787 0.0127     6.52   1640.5  v271n
LCS J0448-5637 0447-567  2015.04.08  HOBART26 YARRA12M   3.057D+07  4.553D+07   54.8379   0.0759 0.0128     6.16   1517.6  v271n
LCS J0448-5637 0447-567  2015.04.08  ATCA-104 WARK12M   -4.593D+07 -3.045D+07   55.1107   0.0666 0.0058    14.08    438.1  v271n
LCS J0448-5637 0447-567  2015.04.08  PARKES   WARK12M   -4.327D+07 -3.835D+07   57.8209   0.0617 0.0040    23.71    403.5  v271n
LCS J0448-5637 0447-567  2015.04.08  PARKES   WARK12M   -2.283D+07  5.775D+07   62.1042   0.0755 0.0047    25.94    391.0  v271n
LCS J0448-5637 0447-567  2015.04.08  ATCA-104 WARK12M   -1.749D+07  6.154D+07   63.9810   0.0764 0.0059    17.06    441.4  v271n
LCS J0448-5637 0447-567  2015.04.08  HOBART26 WARK12M   -2.642D+07 -5.884D+07   64.5029   0.0693 0.0129     5.57   1574.0  v271n
LCS J0448-5637 0447-567  2015.04.08  PARKES   YARRA12M   1.397D+07  6.594D+07   67.3994   0.0545 0.0034    21.49    389.0  v271n
LCS J0448-5637 0447-567  2015.04.08  ATCA-104 KATH12M    2.256D+07 -6.508D+07   68.8773   0.0765 0.0070    16.64    447.4  v271n
LCS J0448-5637 0447-567  2015.04.08  KATH12M  PARKES    -1.684D+07  6.898D+07   71.0062   0.0673 0.0040    23.10    396.1  v271n
LCS J0448-5637 0447-567  2015.04.08  ATCA-104 YARRA12M   1.106D+07  7.392D+07   74.7402   0.0431 0.0049     9.46    422.4  v271n
LCS J0448-5637 0447-567  2015.04.08  PARKES   YARRA12M   6.717D+07 -5.195D+07   84.9135   0.0757 0.0043    26.33    386.1  v271n
LCS J0448-5637 0447-567  2015.04.08  ATCA-104 YARRA12M   7.292D+07 -4.790D+07   87.2467   0.0733 0.0054    16.59    436.2  v271n
LCS J0448-5637 0447-567  2015.04.08  HOBART26 YARRA12M   5.157D+07 -7.340D+07   89.7028   0.0713 0.0122     6.03   1621.0  v271n
LCS J0448-5637 0447-567  2015.04.08  CEDUNA   WARK12M   -4.883D+07  8.265D+07   95.9983   0.0825 0.0153     5.59   2172.2  v271n
LCS J0448-5637 0447-567  2015.04.08  WARK12M  YARRA12M   5.677D+07  1.044D+08  118.8775   0.0764 0.0154     5.16   2938.3  v271n
LCS J0448-5637 0447-567  2015.04.08  HARTRAO  YARRA12M  -2.002D+08 -7.099D+07  212.4399   0.0793 0.0120     7.44   2266.3  v271n
LCS J0448-5637 0447-567  2015.04.08  CEDUNA   HARTRAO    2.421D+08  4.359D+07  246.0351   0.0850 0.0115     7.89   1573.2  v271n
LCS J0448-5637 0447-567  2015.04.08  HARTRAO  HOBART26  -2.520D+08  2.875D+06  252.0657   0.0618 0.0095     6.84   1188.1  v271n
LCS J0448-5637 0447-567  2015.04.08  HARTRAO  KATH12M   -2.506D+08 -8.832D+07  265.7207   0.0651 0.0111     6.12   2324.7  v271n
LCS J0448-5637 0447-567  2015.04.08  HARTRAO  PARKES    -2.680D+08 -1.785D+07  268.6288   0.0716 0.0039    33.47    282.9  v271n
LCS J0448-5637 0447-567  2015.04.08  ATCA-104 HARTRAO    2.735D+08  2.248D+07  274.4033   0.0697 0.0056    20.94    319.7  v271n
LCS J0448-5637 0447-567  2015.04.08  HARTRAO  WARK12M   -2.911D+08  3.818D+07  293.5655   0.0780 0.0115     7.28   2293.4  v271n
RFC J0448-7417 0450-743  2013.03.16  DSS45    PARKES    -1.238D+06 -5.911D+06    6.0395   0.3249 0.0632   221.33    160.5  v271l
RFC J0448-7417 0450-743  2013.03.16  ATCA-104 PARKES     5.449D+06  3.027D+06    6.2328   0.2927 0.0200   196.70    115.7  v271l
RFC J0448-7417 0450-743  2013.03.16  ATCA-104 PARKES     3.734D+06  5.905D+06    6.9865   0.3088 0.0211   207.60    115.3  v271l
RFC J0448-7417 0450-743  2013.03.16  ATCA-104 PARKES    -7.174D+05  7.249D+06    7.2844   0.2989 0.0204   199.88    115.9  v271l
RFC J0448-7417 0450-743  2013.03.16  ATCA-104 DSS45      6.686D+06  8.938D+06   11.1623   0.2829 0.0346   161.37    137.0  v271l
RFC J0448-7417 0450-743  2013.03.16  DSS45    HOBART26   1.204D+07  1.343D+07   18.0338   0.3071 0.0362    68.29    490.5  v271l
RFC J0448-7417 0450-743  2013.03.16  HOBART26 PARKES    -1.327D+07 -1.934D+07   23.4576   0.2969 0.0314    78.65    414.1  v271l
RFC J0448-7417 0450-743  2013.03.16  HOBART26 PARKES     1.226D+07 -2.029D+07   23.7037   0.3249 0.0344    87.53    406.6  v271l
RFC J0448-7417 0450-743  2013.03.16  HOBART26 PARKES    -2.898D+06 -2.442D+07   24.5876   0.2998 0.0318    78.08    421.1  v271l
RFC J0448-7417 0450-743  2013.03.16  CEDUNA   KATH12M    2.097D+07 -1.923D+07   28.4549   0.2589 0.0298    13.99   1256.6  v271l
RFC J0448-7417 0450-743  2013.03.16  ATCA-104 HOBART26   1.872D+07  2.237D+07   29.1691   0.2608 0.0273    57.43    353.4  v271l
RFC J0448-7417 0450-743  2013.03.16  ATCA-104 HOBART26  -1.298D+07  2.753D+07   30.4404   0.3300 0.0344    74.39    346.3  v271l
RFC J0448-7417 0450-743  2013.03.16  ATCA-104 HOBART26   6.632D+06  3.032D+07   31.0380   0.2981 0.0311    64.71    360.5  v271l
RFC J0448-7417 0450-743  2013.03.16  CEDUNA   KATH12M   -4.253D+06 -3.400D+07   34.2656   0.2259 0.0275    12.21   1276.3  v271l
RFC J0448-7417 0450-743  2013.03.16  CEDUNA   PARKES    -2.410D+07 -2.753D+07   36.5850   0.2401 0.0210    70.68    257.1  v271l
RFC J0448-7417 0450-743  2013.03.16  CEDUNA   HOBART26  -3.636D+07 -7.242D+06   37.0747   0.2581 0.0392    25.65    768.2  v271l
RFC J0448-7417 0450-743  2013.03.16  CEDUNA   PARKES    -3.124D+07  2.168D+07   38.0244   0.2943 0.0256    85.13    261.3  v271l
RFC J0448-7417 0450-743  2013.03.16  CEDUNA   DSS45     -3.000D+07  2.760D+07   40.7599   0.2937 0.0250    72.10    309.5  v271l
RFC J0448-7417 0450-743  2013.03.16  ATCA-104 CEDUNA     3.668D+07 -1.866D+07   41.1560   0.2669 0.0195    92.77    223.0  v271l
RFC J0448-7417 0450-743  2013.03.16  ATCA-104 CEDUNA     2.338D+07  3.478D+07   41.9052   0.2446 0.0179    86.91    218.9  v271l
RFC J0448-7417 0450-743  2013.03.16  CEDUNA   HOBART26  -1.796D+07  4.102D+07   44.7844   0.3027 0.0457    28.87    798.6  v271l
RFC J0448-7417 0450-743  2013.03.16  KATH12M  PARKES    -4.507D+07 -8.296D+06   45.8282   0.1842 0.0161    26.71    665.1  v271l
RFC J0448-7417 0450-743  2013.03.16  ATCA-104 KATH12M    4.435D+07  1.555D+07   46.9990   0.2158 0.0285    26.50    566.4  v271l
RFC J0448-7417 0450-743  2013.03.16  KATH12M  PARKES    -4.713D+07  3.253D+07   57.2680   0.2097 0.0179    31.07    659.5  v271l
RFC J0448-7417 0450-743  2013.03.16  ATCA-104 KATH12M    5.087D+07 -2.662D+07   57.4131   0.2157 0.0284    26.48    564.6  v271l
RFC J0448-7417 0450-743  2013.03.16  HOBART26 KATH12M    5.733D+07 -1.199D+07   58.5735   0.2345 0.0336    11.42   1987.3  v271l
RFC J0448-7417 0450-743  2013.03.16  ATCA-104 KATH12M    3.243D+07 -5.266D+07   61.8433   0.2259 0.0297    27.86    564.9  v271l
RFC J0448-7417 0450-743  2013.03.16  KATH12M  PARKES    -2.698D+07  5.568D+07   61.8774   0.2277 0.0192    33.74    661.9  v271l
RFC J0448-7417 0450-743  2013.03.16  DSS45    KATH12M    2.574D+07 -6.160D+07   66.7595   0.2313 0.0225    28.93    784.0  v271l
RFC J0448-7417 0450-743  2013.03.16  HOBART26 KATH12M    4.423D+07 -5.695D+07   72.1072   0.2537 0.0357    12.06   2062.3  v271l
RFC J0448-7417 0450-743  2013.03.16  HOBART26 KATH12M    1.371D+07 -7.503D+07   76.2674   0.2043 0.0310     9.90   2022.7  v271l
RFC J0448-7417 0450-743  2013.03.16  ATCA-104 HARTRAO    2.594D+08  8.655D+07  273.4767   0.0354 0.0082     5.14    535.9  v271l
LCS J0449-4350 0447-439  2011.11.12  ATCA-104 MOPRA      1.907D+06  2.132D+06    2.8605   0.1158 0.0060    73.82    281.2  v441a
LCS J0449-4350 0447-439  2011.11.12  ATCA-104 MOPRA      8.654D+05  3.058D+06    3.1778   0.1304 0.0067    82.07    278.0  v441a
LCS J0449-4350 0447-439  2011.11.13  ATCA-104 MOPRA     -7.294D+05  3.100D+06    3.1850   0.1263 0.0065    87.43    292.4  v441a
LCS J0449-4350 0447-439  2011.11.13  ATCA-104 MOPRA     -6.853D+05  3.112D+06    3.1868   0.1365 0.0095    20.55    289.9  v441a
LCS J0449-4350 0447-439  2011.11.13  MOPRA    PARKES    -1.489D+06  5.568D+06    5.7639   0.1351 0.0080    57.56    386.1  v441a
LCS J0449-4350 0447-439  2011.11.13  MOPRA    PARKES    -1.431D+06  5.586D+06    5.7663   0.1719 0.0133    19.17    383.6  v441a
LCS J0449-4350 0447-439  2013.03.16  DSS45    PARKES    -1.861D+05 -7.620D+06    7.6219   0.1169 0.0233    23.27    157.8  v271l
LCS J0449-4350 0447-439  2013.03.16  ATCA-104 PARKES     5.044D+06  6.762D+06    8.4365   0.1209 0.0084    80.00    117.1  v271l
LCS J0449-4350 0447-439  2011.11.13  ATCA-104 PARKES    -2.207D+06  8.672D+06    8.9482   0.1428 0.0284   113.83    206.0  v441a
LCS J0449-4350 0447-439  2013.03.16  ATCA-104 PARKES     2.114D+06  8.697D+06    8.9508   0.1165 0.0081    74.55    118.4  v271l
LCS J0449-4350 0447-439  2011.11.13  ATCA-104 PARKES    -2.116D+06  8.698D+06    8.9519   0.1673 0.0336    35.27    205.5  v441a
LCS J0449-4350 0447-439  2013.03.16  ATCA-104 PARKES    -1.335D+06  8.874D+06    8.9743   0.1178 0.0082    79.71    115.4  v271l
LCS J0449-4350 0447-439  2013.03.16  ATCA-104 DSS45      5.223D+06  1.439D+07   15.3115   0.1263 0.0165    21.46    133.1  v271l
LCS J0449-4350 0447-439  2011.11.12  DSS34    HOBART26   1.149D+07  1.955D+07   22.6791   0.1811 0.0259    18.48    474.0  v441a
LCS J0449-4350 0447-439  2013.03.16  DSS45    HOBART26   9.647D+06  2.083D+07   22.9551   0.1337 0.0221     8.57    491.4  v271l
LCS J0449-4350 0447-439  2011.11.13  CEDUNA   PARKES    -1.510D+07 -2.204D+07   26.7139   0.0873 0.0057    24.86    552.8  v441a
LCS J0449-4350 0447-439  2013.03.16  CEDUNA   PARKES    -2.063D+07 -2.000D+07   28.7337   0.1052 0.0097    30.42    262.9  v271l
LCS J0449-4350 0447-439  2011.11.13  HOBART26 PARKES     1.572D+07 -2.453D+07   29.1324   0.1178 0.0069    40.85    465.7  v441a
LCS J0449-4350 0447-439  2013.03.16  HOBART26 PARKES     1.379D+07 -2.622D+07   29.6258   0.1189 0.0131    31.11    415.6  v271l
LCS J0449-4350 0447-439  2013.03.16  HOBART26 PARKES    -9.884D+06 -2.843D+07   30.0968   0.1116 0.0124    28.04    432.4  v271l
LCS J0449-4350 0447-439  2013.03.16  HOBART26 PARKES     3.569D+06 -3.014D+07   30.3473   0.1188 0.0132    28.59    443.3  v271l
LCS J0449-4350 0447-439  2011.11.13  CEDUNA   HOBART26  -3.060D+07  2.303D+06   30.6842   0.0605 0.0057    12.43    944.6  v441a
LCS J0449-4350 0447-439  2011.11.13  CEDUNA   MOPRA     -1.327D+07 -2.769D+07   30.7042   0.0940 0.0191    23.16    783.2  v441a
LCS J0449-4350 0447-439  2011.11.13  ATCA-104 CEDUNA     1.263D+07  3.077D+07   33.2584   0.0882 0.0046    40.83    417.8  v441a
LCS J0449-4350 0447-439  2011.11.13  HOBART26 MOPRA      1.733D+07 -2.999D+07   34.6370   0.0930 0.0056    28.07    659.6  v441a
LCS J0449-4350 0447-439  2013.03.16  ATCA-104 CEDUNA     1.930D+07  2.887D+07   34.7271   0.1232 0.0094    42.18    224.9  v271l
LCS J0449-4350 0447-439  2011.11.12  HOBART26 MOPRA     -1.623D+07 -3.086D+07   34.8717   0.1267 0.0072    33.84    674.0  v441a
LCS J0449-4350 0447-439  2013.03.16  CEDUNA   HOBART26  -3.443D+07  6.222D+06   34.9873   0.1344 0.0224    12.67    809.9  v271l
LCS J0449-4350 0447-439  2011.11.12  HOBART26 MOPRA      1.397D+06 -3.580D+07   35.8301   0.0907 0.0060    21.83    720.2  v441a
LCS J0449-4350 0447-439  2013.03.16  CEDUNA   PARKES    -3.551D+07 -7.327D+06   36.2567   0.1033 0.0096    28.29    269.7  v271l
LCS J0449-4350 0447-439  2013.03.16  CEDUNA   PARKES    -3.536D+07  1.181D+07   37.2817   0.1065 0.0098    29.78    271.7  v271l
LCS J0449-4350 0447-439  2011.11.12  CEDUNA   MOPRA     -3.556D+07  1.234D+07   37.6436   0.1026 0.0208    23.06    760.1  v441a
LCS J0449-4350 0447-439  2011.11.12  ATCA-104 HOBART26   1.817D+07  3.297D+07   37.6464   0.1040 0.0053    51.18    364.8  v441a
LCS J0449-4350 0447-439  2011.11.13  ATCA-104 HOBART26  -1.803D+07  3.312D+07   37.7067   0.1059 0.0053    61.26    351.9  v441a
LCS J0449-4350 0447-439  2013.03.16  ATCA-104 HOBART26  -1.513D+07  3.509D+07   38.2153   0.1244 0.0136    27.17    355.4  v271l
LCS J0449-4350 0447-439  2013.03.16  ATCA-104 HOBART26   1.493D+07  3.519D+07   38.2254   0.1253 0.0137    26.98    364.3  v271l
LCS J0449-4350 0447-439  2011.11.12  ATCA-104 CEDUNA     3.747D+07 -1.020D+07   38.8344   0.0827 0.0046    34.20    411.5  v441a
LCS J0449-4350 0447-439  2013.03.16  ATCA-104 HOBART26  -1.455D+06  3.883D+07   38.8613   0.1245 0.0137    26.25    369.4  v271l
LCS J0449-4350 0447-439  2011.11.12  ATCA-104 HOBART26  -5.311D+05  3.886D+07   38.8642   0.0940 0.0050    41.80    388.5  v441a
LCS J0449-4350 0447-439  2011.11.12  CEDUNA   DSS34     -3.152D+07  2.337D+07   39.2389   0.1833 0.0294    11.59    534.4  v441a
LCS J0449-4350 0447-439  2011.11.12  CEDUNA   MOPRA     -3.746D+07 -1.194D+07   39.3173   0.0763 0.0158    17.04    748.0  v441a
LCS J0449-4350 0447-439  2013.03.16  CEDUNA   DSS45     -3.522D+07  1.935D+07   40.1857   0.0951 0.0162     6.73    308.7  v271l
LCS J0449-4350 0447-439  2013.03.16  ATCA-104 CEDUNA     4.041D+07 -5.045D+06   40.7206   0.1113 0.0086    37.71    228.9  v271l
LCS J0449-4350 0447-439  2013.03.16  ATCA-104 CEDUNA     3.762D+07  1.602D+07   40.8936   0.1137 0.0087    39.26    224.8  v271l
LCS J0449-4350 0447-439  2011.11.12  ATCA-104 CEDUNA     3.833D+07  1.500D+07   41.1560   0.0755 0.0043    31.47    403.5  v441a
LCS J0449-4350 0447-439  2013.03.16  ATCA-104 KATH12M    4.081D+07 -9.479D+06   41.8989   0.1063 0.0157    13.02    565.6  v271l
LCS J0449-4350 0447-439  2013.03.16  CEDUNA   KATH12M    2.151D+07 -3.835D+07   43.9711   0.1108 0.0214     5.86   1288.8  v271l
LCS J0449-4350 0447-439  2013.03.16  CEDUNA   HOBART26  -3.908D+07  2.281D+07   45.2477   0.1119 0.0198    10.13    841.4  v271l
LCS J0449-4350 0447-439  2011.11.12  CEDUNA   HOBART26  -3.886D+07  2.386D+07   45.5975   0.0711 0.0072    11.21   1045.6  v441a
LCS J0449-4350 0447-439  2013.03.16  KATH12M  PARKES    -4.215D+07  1.835D+07   45.9703   0.0866 0.0097    12.74    661.4  v271l
LCS J0449-4350 0447-439  2011.11.12  CEDUNA   HOBART26  -1.939D+07  4.318D+07   47.3329   0.0900 0.0070    16.30    988.9  v441a
LCS J0449-4350 0447-439  2013.03.16  CEDUNA   HOBART26  -2.548D+07  4.023D+07   47.6231   0.1099 0.0196     9.85    845.1  v271l
LCS J0449-4350 0447-439  2013.03.16  CEDUNA   KATH12M    1.527D+07 -4.664D+07   49.0709   0.0973 0.0205     5.24   1263.6  v271l
LCS J0449-4350 0447-439  2013.03.16  CEDUNA   KATH12M    7.232D+05 -5.093D+07   50.9377   0.0950 0.0203     5.17   1266.3  v271l
LCS J0449-4350 0447-439  2013.03.16  ATCA-104 KATH12M    5.289D+07 -3.061D+07   61.1093   0.0965 0.0146    12.05    554.8  v271l
LCS J0449-4350 0447-439  2013.03.16  KATH12M  PARKES    -5.078D+07  3.931D+07   64.2127   0.0819 0.0095    11.73    665.7  v271l
LCS J0449-4350 0447-439  2013.03.16  ATCA-104 KATH12M    4.113D+07 -5.598D+07   69.4631   0.0792 0.0127    10.11    545.9  v271l
LCS J0449-4350 0447-439  2013.03.16  KATH12M  PARKES    -3.609D+07  6.274D+07   72.3770   0.0622 0.0083     9.39    647.9  v271l
LCS J0449-4350 0447-439  2013.03.16  HOBART26 KATH12M    5.434D+07 -6.944D+07   88.1813   0.1080 0.0247     5.04   2076.6  v271l
LCS J0449-4350 0447-439  2013.03.16  HOBART26 KATH12M    2.620D+07 -9.117D+07   94.8574   0.1169 0.0246     5.63   2015.2  v271l
LCS J0449-4809 0448-482  2009.07.05  ATCA-104 MOPRA      1.947D+06  1.609D+06    2.5260   0.1548 0.0064    47.69    274.9  v271c
LCS J0449-4809 0448-482  2009.07.05  ATCA-104 MOPRA     -8.476D+05  3.018D+06    3.1346   0.2502 0.0094    76.45    279.9  v271c
LCS J0449-4809 0448-482  2009.07.05  MOPRA    PARKES     3.618D+06  2.982D+06    4.6890   0.2226 0.0077   135.91    136.5  v271c
LCS J0449-4809 0448-482  2009.07.05  MOPRA    PARKES     2.456D+06  5.017D+06    5.5857   0.2330 0.0080   138.32    140.2  v271c
LCS J0449-4809 0448-482  2009.07.05  MOPRA    PARKES    -1.726D+06  5.408D+06    5.6762   0.2445 0.0084   145.50    141.2  v271c
LCS J0449-4809 0448-482  2009.07.05  ATCA-104 PARKES    -2.573D+06  8.425D+06    8.8096   0.2134 0.0072   211.71     84.7  v271c
LCS J0449-4809 0448-482  2009.07.05  PARKES   CEDUNA     1.251D+07  2.478D+07   27.7570   0.2280 0.0124   102.84    185.4  v271c
LCS J0449-4809 0448-482  2009.07.05  PARKES   HOBART26  -1.643D+07  2.290D+07   28.1839   0.2684 0.0094   165.97    190.0  v271c
LCS J0449-4809 0448-482  2009.07.05  PARKES   HOBART26   1.610D+07  2.329D+07   28.3106   0.2266 0.0079   141.38    185.4  v271c
LCS J0449-4809 0448-482  2009.07.05  HOBART26 CEDUNA     2.894D+07  1.877D+06   29.0009   0.2504 0.0133    25.42    823.7  v271c
LCS J0449-4809 0448-482  2009.07.05  PARKES   HOBART26   3.409D+06  2.982D+07   30.0169   0.2782 0.0097   148.10    217.5  v271c
LCS J0449-4809 0448-482  2009.07.05  MOPRA    CEDUNA     1.079D+07  3.018D+07   32.0541   0.2315 0.0110    32.16    612.4  v271c
LCS J0449-4809 0448-482  2009.07.05  MOPRA    HOBART26   1.971D+07  2.627D+07   32.8462   0.2233 0.0108    30.41    621.9  v271c
LCS J0449-4809 0448-482  2009.07.05  MOPRA    HOBART26  -1.815D+07  2.831D+07   33.6291   0.2435 0.0114    32.50    627.6  v271c
LCS J0449-4809 0448-482  2009.07.05  PARKES   CEDUNA     2.510D+07 -2.325D+07   34.2126   0.2162 0.0117   105.36    171.6  v271c
LCS J0449-4809 0448-482  2009.07.05  ATCA-104 CEDUNA     9.938D+06  3.320D+07   34.6582   0.2171 0.0087    49.98    367.4  v271c
LCS J0449-4809 0448-482  2009.07.05  MOPRA    CEDUNA     2.872D+07 -2.027D+07   35.1488   0.2222 0.0105    32.95    575.7  v271c
LCS J0449-4809 0448-482  2009.07.05  ATCA-104 HOBART26   2.166D+07  2.788D+07   35.3069   0.1169 0.0077    26.31    373.5  v271c
LCS J0449-4809 0448-482  2009.07.05  MOPRA    HOBART26   5.865D+06  3.484D+07   35.3296   0.2696 0.0125    33.35    680.7  v271c
LCS J0449-4809 0448-482  2009.07.05  ATCA-104 CEDUNA     3.066D+07 -1.866D+07   35.8944   0.1442 0.0064    35.55    345.7  v271c
LCS J0449-4809 0448-482  2009.07.05  ATCA-104 HOBART26  -1.900D+07  3.133D+07   36.6385   0.2116 0.0122    47.78    376.5  v271c
LCS J0449-4809 0448-482  2009.07.05  PARKES   CEDUNA     3.803D+07 -2.121D+06   38.0930   0.2476 0.0134   111.06    185.2  v271c
LCS J0449-4809 0448-482  2009.07.05  MOPRA    CEDUNA     4.049D+07  2.895D+06   40.5932   0.2347 0.0109    34.12    579.5  v271c
LCS J0449-4809 0448-482  2009.07.05  HOBART26 CEDUNA     3.463D+07 -3.194D+07   47.1098   0.2626 0.0142    24.77    899.3  v271c
LCS J0449-4809 0448-482  2009.07.05  HOBART26 CEDUNA     9.002D+06 -4.654D+07   47.4033   0.1893 0.0115    20.33    782.1  v271c
LCS J0449-6106 0448-611  2008.08.10  ATCA-104 MOPRA      1.935D+06  1.460D+06    2.4241   0.1284 0.0054    40.78    297.1  v271a
LCS J0449-6106 0448-611  2008.08.10  ATCA-104 MOPRA     -1.241D+06  2.558D+06    2.8435   0.1134 0.0051    34.69    313.3  v271a
LCS J0449-6106 0448-611  2008.08.10  PARKES   MOPRA     -3.562D+06 -2.762D+06    4.5077   0.1165 0.0039   110.47     99.5  v271a
LCS J0449-6106 0448-611  2008.08.10  PARKES   MOPRA      2.432D+06 -4.551D+06    5.1603   0.1204 0.0041   110.51    102.4  v271a
LCS J0449-6106 0448-611  2008.08.10  PARKES   ATCA-104  -5.497D+06 -4.222D+06    6.9316   0.1070 0.0088    96.07    105.2  v271a
LCS J0449-6106 0448-611  2008.08.10  PARKES   ATCA-104  -4.827D+06 -5.871D+06    7.6003   0.1051 0.0086    98.73     99.9  v271a
LCS J0449-6106 0448-611  2008.08.10  PARKES   ATCA-104   3.672D+06 -7.110D+06    8.0023   0.1213 0.0100   104.77    108.2  v271a
LCS J0449-6106 0448-611  2008.08.10  PARKES   HOBART26  -1.815D+07  1.606D+07   24.2318   0.1007 0.0035    95.83    139.0  v271a
LCS J0449-6106 0448-611  2008.08.10  PARKES   HOBART26   1.386D+07  2.275D+07   26.6438   0.0970 0.0034    92.50    138.6  v271a
LCS J0449-6106 0448-611  2008.08.10  CEDUNA   HOBART26  -2.179D+07 -1.565D+07   26.8275   0.0798 0.0055    16.56    458.5  v271a
LCS J0449-6106 0448-611  2008.08.10  MOPRA    HOBART26  -2.058D+07  2.061D+07   29.1245   0.0958 0.0053    22.67    402.4  v271a
LCS J0449-6106 0448-611  2008.08.10  MOPRA    HOBART26   1.743D+07  2.552D+07   30.8980   0.0939 0.0052    22.94    391.4  v271a
LCS J0449-6106 0448-611  2008.08.10  ATCA-104 HOBART26  -2.182D+07  2.317D+07   31.8252   0.0889 0.0054    19.96    425.2  v271a
LCS J0449-6106 0448-611  2008.08.10  PARKES   CEDUNA     3.644D+06  3.171D+07   31.9144   0.0989 0.0035    78.61    116.7  v271a
LCS J0449-6106 0448-611  2008.08.10  ATCA-104 HOBART26   1.936D+07  2.698D+07   33.2040   0.0828 0.0052    18.77    413.9  v271a
LCS J0449-6106 0448-611  2008.08.10  MOPRA    CEDUNA     1.212D+06  3.626D+07   36.2774   0.0909 0.0083    25.40    337.8  v271a
LCS J0449-6106 0448-611  2008.08.10  PARKES   CEDUNA     3.024D+07 -2.162D+07   37.1713   0.1074 0.0038    89.47    113.5  v271a
LCS J0449-6106 0448-611  2008.08.10  PARKES   CEDUNA     3.643D+07 -1.098D+07   38.0515   0.0845 0.0030    71.96    109.1  v271a
LCS J0449-6106 0448-611  2008.08.10  MOPRA    CEDUNA     3.380D+07 -1.886D+07   38.7041   0.1057 0.0093    31.24    320.4  v271a
LCS J0449-6106 0448-611  2008.08.10  ATCA-104 CEDUNA    -2.846D+04  3.882D+07   38.8156   0.0982 0.0049    26.41    357.0  v271a
LCS J0449-6106 0448-611  2008.08.10  ATCA-104 CEDUNA     3.574D+07 -1.740D+07   39.7446   0.1000 0.0049    28.27    338.8  v271a
LCS J0449-6106 0448-611  2008.08.10  ATCA-104 CEDUNA     4.126D+07 -5.110D+06   41.5744   0.0726 0.0043    20.52    336.3  v271a
LCS J0449-6106 0448-611  2008.08.10  CEDUNA   HOBART26  -1.637D+07  4.437D+07   47.2962   0.1134 0.0061    24.06    446.4  v271a
RFC J0450-8101 0454-810  2016.06.29  ATCA-104 MOPRA      3.535D+05 -1.497D+06    1.5379   1.0979 0.1257   507.08    189.1  v493c
RFC J0450-8101 0454-810  2011.11.12  ATCA-104 MOPRA     -9.260D+05 -1.301D+06    1.5967   1.0226 0.0379   272.78    292.1  v271j
RFC J0450-8101 0454-810  2010.03.12  ATCA-104 MOPRA      1.617D+06 -6.799D+05    1.7537   1.2167 0.0368   198.16    457.4  v271e
RFC J0450-8101 0454-810  2008.11.28  ATCA-104 MOPRA      1.721D+06 -5.099D+05    1.7947   0.3499 0.0163    48.76    510.1  v271b
RFC J0450-8101 0454-810  2008.11.28  ATCA-104 MOPRA      1.904D+06 -2.343D+04    1.9041   0.4355 0.0192    71.30    435.1  v271b
RFC J0450-8101 0454-810  2012.04.28  ATCA-104 MOPRA      1.947D+06  2.831D+05    1.9677   1.5511 0.0483   634.61    208.1  v271k
RFC J0450-8101 0454-810  2010.03.12  ATCA-104 MOPRA      1.951D+06  3.937D+05    1.9906   1.2406 0.0375   206.89    446.4  v271e
RFC J0450-8101 0454-810  2009.07.05  ATCA-104 MOPRA      1.940D+06  6.058D+05    2.0328   2.4204 0.0858   488.11    282.0  v271c
RFC J0450-8101 0454-810  2010.03.12  ATCA-104 MOPRA      1.616D+06  1.481D+06    2.1922   1.2498 0.0377   210.70    440.1  v271e
RFC J0450-8101 0454-810  2015.09.29  ATCA-104 MOPRA      1.596D+06  1.508D+06    2.1960   0.5238 0.0431    24.42    911.0  v271o
RFC J0450-8101 0454-810  2013.06.16  ATCA-109 MOPRA     -1.551D+06  1.575D+06    2.2108   1.3432 0.2791   436.60    258.0  v271m
RFC J0450-8101 0454-810  2012.04.28  ATCA-104 MOPRA      1.379D+06  1.765D+06    2.2395   1.5181 0.0473   583.29    207.4  v271k
RFC J0450-8101 0454-810  2008.08.10  ATCA-104 MOPRA      1.199D+06  1.922D+06    2.2655   0.5398 0.0188   146.21    301.4  v271a
RFC J0450-8101 0454-810  2012.04.28  ATCA-104 MOPRA     -1.217D+06  1.912D+06    2.2664   1.5412 0.0480   597.63    208.1  v271k
RFC J0450-8101 0454-810  2015.09.30  ATCA-104 MOPRA     -9.725D+05  2.076D+06    2.2924   8.4970 0.6061   706.22    908.2  v271o
RFC J0450-8101 0454-810  2013.06.16  ATCA-109 MOPRA     -9.189D+05  2.103D+06    2.2952   1.4014 0.2912   476.31    251.5  v271m
RFC J0450-8101 0454-810  2016.06.29  ATCA-104 MOPRA     -8.601D+05  2.135D+06    2.3015   1.1195 0.1282   699.67    174.8  v493c
RFC J0450-8101 0454-810  2013.06.15  ATCA-109 MOPRA     -7.808D+05  2.169D+06    2.3052   0.8766 0.1822   238.98    251.3  v271m
RFC J0450-8101 0454-810  2015.09.30  ATCA-104 MOPRA      2.331D+05  2.316D+06    2.3276   7.8518 0.5603   415.05    896.0  v271o
RFC J0450-8101 0454-810  2009.12.12  PARKES   MOPRA     -2.997D+06  1.293D+06    3.2641   1.1424 0.0253   476.35    170.9  v271d
RFC J0450-8101 0454-810  2010.03.12  MOPRA    PARKES     3.091D+06 -1.148D+06    3.2974   1.1037 0.0310   604.67    131.3  v271e
RFC J0450-8101 0454-810  2008.11.28  MOPRA    PARKES     3.269D+06 -8.240D+05    3.3711   0.3516 0.0139   171.65    149.2  v271b
RFC J0450-8101 0454-810  2008.11.28  MOPRA    PARKES     3.565D+06  9.323D+04    3.5661   0.4433 0.0174   267.79    119.6  v271b
RFC J0450-8101 0454-810  2012.04.28  MOPRA    PARKES     3.618D+06  6.648D+05    3.6782   1.4991 0.0442   780.04    138.0  v271k
RFC J0450-8101 0454-810  2010.03.12  MOPRA    PARKES     3.615D+06  8.700D+05    3.7185   1.1287 0.0317   642.25    126.9  v271e
RFC J0450-8101 0454-810  2009.07.05  MOPRA    PARKES     3.576D+06  1.262D+06    3.7922   1.9203 0.0646   725.92    144.1  v271c
RFC J0450-8101 0454-810  2013.06.16  MOPRA    PARKES    -2.978D+06  2.757D+06    4.0587   1.5348 0.0527   502.52    196.9  v271m
RFC J0450-8101 0454-810  2010.03.12  MOPRA    PARKES     2.897D+06  2.855D+06    4.0676   1.0370 0.0291   606.48    123.7  v271e
RFC J0450-8101 0454-810  2015.09.29  MOPRA    PARKES     2.864D+06  2.896D+06    4.0730   2.2758 0.1466   284.82    214.1  v271o
RFC J0450-8101 0454-810  2009.12.13  PARKES   MOPRA     -2.680D+06 -3.116D+06    4.1096   1.1173 0.0247   477.76    167.6  v271d
RFC J0450-8101 0454-810  2012.04.28  MOPRA    PARKES     2.433D+06  3.359D+06    4.1476   1.4202 0.0419   749.49    140.6  v271k
RFC J0450-8101 0454-810  2012.04.28  MOPRA    PARKES    -2.390D+06  3.406D+06    4.1604   1.3704 0.0404   703.89    142.2  v271k
RFC J0450-8101 0454-810  2008.08.10  PARKES   MOPRA     -2.085D+06 -3.636D+06    4.1912   0.5209 0.0171   423.14     97.6  v271a
RFC J0450-8101 0454-810  2015.09.30  MOPRA    PARKES    -1.939D+06  3.739D+06    4.2115   1.9851 0.1278   438.52    220.0  v271o
RFC J0450-8101 0454-810  2013.06.16  MOPRA    PARKES    -1.853D+06  3.790D+06    4.2186   1.5382 0.0528   545.55    190.7  v271m
RFC J0450-8101 0454-810  2016.06.29  MOPRA    PARKES    -1.748D+06  3.850D+06    4.2281   1.2174 0.0957   619.97    170.6  v493c
RFC J0450-8101 0454-810  2013.06.16  DSS34    PARKES     4.099D+06  1.065D+06    4.2355   1.2838 0.1931  1714.60     67.2  v271m
RFC J0450-8101 0454-810  2013.06.15  MOPRA    PARKES    -1.597D+06  3.926D+06    4.2387   1.5619 0.0537   409.83    194.2  v271m
RFC J0450-8101 0454-810  2015.09.30  MOPRA    PARKES     2.608D+05  4.281D+06    4.2886   1.9683 0.1267   359.92    213.7  v271o
RFC J0450-8101 0454-810  2013.03.15  ATCA-104 PARKES     3.798D+06 -2.911D+06    4.7853   0.9606 0.0654   449.03    116.7  v271l
RFC J0450-8101 0454-810  2013.03.15  DSS45    PARKES    -4.400D+06 -2.177D+06    4.9091   1.0186 0.1982   199.65    163.5  v271l
RFC J0450-8101 0454-810  2009.12.12  ATCA-104 PARKES     4.559D+06 -2.048D+06    4.9983   1.1875 0.0315   725.44    112.6  v271d
RFC J0450-8101 0454-810  2010.03.12  ATCA-104 PARKES     4.708D+06 -1.828D+06    5.0500   1.0832 0.0313   544.27    143.4  v271e
RFC J0450-8101 0454-810  2008.11.28  ATCA-104 PARKES     4.990D+06 -1.334D+06    5.1648   0.3978 0.0334   281.43     98.3  v271b
RFC J0450-8101 0454-810  2013.03.16  DSS45    PARKES    -1.362D+06 -5.278D+06    5.4506   1.5561 0.3027   758.79    157.4  v271l
RFC J0450-8101 0454-810  2008.11.28  ATCA-104 PARKES     5.469D+06  6.980D+04    5.4694   0.4029 0.0338   261.02    106.4  v271b
RFC J0450-8101 0454-810  2015.09.30  ASKAP-32 YARRA12M  -4.120D+06  3.744D+06    5.5669   2.3080 0.2155    28.41   5828.4  v271o
RFC J0450-8101 0454-810  2012.04.28  ATCA-104 PARKES     5.565D+06  9.479D+05    5.6450   1.6547 0.0810  1565.41     74.2  v271k
RFC J0450-8101 0454-810  2010.03.12  ATCA-104 PARKES     5.567D+06  1.264D+06    5.7082   1.1063 0.0320   572.04    139.5  v271e
RFC J0450-8101 0454-810  2016.06.29  ASKAP-32 YARRA12M   2.778D+06  5.054D+06    5.7677   1.0334 0.1111    19.14   4851.8  v493c
RFC J0450-8101 0454-810  2009.07.05  ATCA-104 PARKES     5.516D+06  1.868D+06    5.8241   1.9639 0.0654  1247.72     86.1  v271c
RFC J0450-8101 0454-810  2015.09.30  ASKAP-32 YARRA12M  -1.630D+06  5.631D+06    5.8626   2.0332 0.2383    12.64   5792.6  v271o
RFC J0450-8101 0454-810  2013.03.16  ATCA-104 PARKES     5.479D+06  2.087D+06    5.8629   1.4589 0.0993   685.87    115.5  v271l
RFC J0450-8101 0454-810  2016.06.28  ASKAP-32 YARRA12M   5.663D+05  5.868D+06    5.8949   1.0824 0.1096    26.50   4747.2  v493c
RFC J0450-8101 0454-810  2016.06.29  ATCA-104 PARKES     4.742D+06  3.993D+06    6.1990   1.1862 0.0793  1584.71     60.8  v493c
RFC J0450-8101 0454-810  2010.03.12  ATCA-104 PARKES     4.513D+06  4.336D+06    6.2588   0.9989 0.0289   532.43    135.4  v271e
RFC J0450-8101 0454-810  2015.09.29  ATCA-104 PARKES     4.463D+06  4.400D+06    6.2674   0.5460 0.0406    44.71    265.3  v271o
RFC J0450-8101 0454-810  2013.06.16  ATCA-109 PARKES    -4.529D+06  4.333D+06    6.2679   1.3043 0.0442  1140.26     73.2  v271m
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 PARKES     4.171D+06  4.754D+06    6.3244   1.3474 0.0517  1493.76     56.4  v271n
RFC J0450-8101 0454-810  2009.12.13  ATCA-104 PARKES     4.186D+06  4.743D+06    6.3255   1.1595 0.0308   728.42    109.8  v271d
RFC J0450-8101 0454-810  2012.04.28  ATCA-104 PARKES     3.812D+06  5.124D+06    6.3861   1.5716 0.0769  1526.31     75.8  v271k
RFC J0450-8101 0454-810  2008.11.28  ATCA-104 PARKES    -3.708D+06  5.229D+06    6.4100   0.3916 0.0329   226.87    121.3  v271b
RFC J0450-8101 0454-810  2009.12.13  ATCA-104 PARKES    -3.602D+06  5.320D+06    6.4247   1.1770 0.0313   743.70    114.3  v271d
RFC J0450-8101 0454-810  2012.04.28  ATCA-104 PARKES    -3.607D+06  5.317D+06    6.4253   1.5532 0.0760  1461.98     76.5  v271k
RFC J0450-8101 0454-810  2008.08.10  PARKES   ATCA-104  -3.284D+06 -5.558D+06    6.4557   0.5341 0.0436   412.50    103.8  v271a
RFC J0450-8101 0454-810  2016.06.28  ATCA-104 PARKES     2.872D+06  5.827D+06    6.4960   1.2696 0.0848  1558.91     60.6  v493c
RFC J0450-8101 0454-810  2015.09.30  ATCA-104 PARKES    -2.904D+06  5.818D+06    6.5031   7.4729 0.5294  1175.64    276.4  v271o
RFC J0450-8101 0454-810  2013.06.16  ATCA-109 PARKES    -2.772D+06  5.893D+06    6.5124   1.3539 0.0459  1280.19     71.7  v271m
RFC J0450-8101 0454-810  2016.06.29  ATCA-104 PARKES    -2.608D+06  5.984D+06    6.5282   1.3161 0.0879  1794.79     62.9  v493c
RFC J0450-8101 0454-810  2013.06.15  ATCA-109 PARKES    -2.384D+06  6.092D+06    6.5421   0.8645 0.0293   822.88     72.0  v271m
RFC J0450-8101 0454-810  2015.09.30  ATCA-104 PARKES     4.939D+05  6.597D+06    6.6150   7.4981 0.5312  1002.63    269.0  v271o
RFC J0450-8101 0454-810  2013.06.16  DSS34    MOPRA      7.078D+06 -1.692D+06    7.2772   1.1860 0.1702   420.50    236.9  v271m
RFC J0450-8101 0454-810  2013.03.15  ATCA-104 DSS45      8.204D+06 -7.290D+05    8.2362   1.4381 0.1756   234.29    139.2  v271l
RFC J0450-8101 0454-810  2013.06.16  ATCA-109 DSS34     -8.629D+06  3.268D+06    9.2267   1.0665 0.1584  1028.86     88.1  v271m
RFC J0450-8101 0454-810  2013.03.16  ATCA-104 DSS45      6.841D+06  7.365D+06   10.0518   1.4097 0.1720   569.01    134.5  v271l
RFC J0450-8101 0454-810  2013.06.16  DSS34    HOBART26  -1.474D+07  5.670D+06   15.7916   1.1437 0.1641   502.18    262.6  v271m
RFC J0450-8101 0454-810  2011.11.12  HOBART26 MOPRA     -6.398D+05  1.722D+07   17.2359   1.2404 0.0455   145.88    652.9  v271j
RFC J0450-8101 0454-810  2011.11.12  ATCA-104 HOBART26  -2.862D+05 -1.852D+07   18.5271   1.0676 0.0346   234.14    350.1  v271j
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 HOBART26   1.823D+06 -1.845D+07   18.5402   1.2733 0.0533   259.35    243.8  v271n
RFC J0450-8101 0454-810  2013.06.16  HOBART26 PARKES    -1.877D+07 -2.738D+06   18.9664   0.9915 0.0375   435.85    213.3  v271m
RFC J0450-8101 0454-810  2009.12.12  PARKES   HOBART26   1.880D+07  3.178D+06   19.0618   1.4046 0.0313  1033.04    197.0  v271d
RFC J0450-8101 0454-810  2010.03.12  PARKES   HOBART26   1.880D+07  4.071D+06   19.2369   1.1425 0.0329   731.88    158.6  v271e
RFC J0450-8101 0454-810  2013.06.16  HOBART26 PARKES     1.884D+07 -4.605D+06   19.3928   1.3737 0.0520   564.37    218.2  v271m
RFC J0450-8101 0454-810  2008.11.28  HOBART26 PARKES    -1.867D+07 -5.980D+06   19.6065   0.3729 0.0148   357.08    106.9  v271b
RFC J0450-8101 0454-810  2008.11.28  HOBART26 PARKES     1.819D+07 -8.623D+06   20.1313   0.3776 0.0150   293.05    132.5  v271b
RFC J0450-8101 0454-810  2009.12.13  PARKES   HOBART26  -1.806D+07  9.076D+06   20.2149   1.2165 0.0271   888.53    197.3  v271d
RFC J0450-8101 0454-810  2012.04.28  HOBART26 PARKES     1.807D+07 -9.064D+06   20.2177   1.3064 0.0431   592.59    229.3  v271k
RFC J0450-8101 0454-810  2008.11.28  HOBART26 PARKES    -1.740D+07 -1.082D+07   20.4878   0.3722 0.0147   353.91    106.9  v271b
RFC J0450-8101 0454-810  2010.03.12  PARKES   HOBART26   1.544D+07  1.437D+07   21.0924   1.1790 0.0339   767.34    156.4  v271e
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 HOBART26   1.966D+07 -8.102D+06   21.2683   1.3821 0.0578   298.53    231.1  v271n
RFC J0450-8101 0454-810  2009.07.05  PARKES   HOBART26   1.416D+07  1.599D+07   21.3588   2.0550 0.0706   822.66    191.3  v271c
RFC J0450-8101 0454-810  2016.06.29  CEDUNA   KATH12M   -2.128D+07 -3.711D+06   21.5981   1.4766 0.1190    50.73   2976.9  v493c
RFC J0450-8101 0454-810  2009.12.12  HOBART26 MOPRA     -2.179D+07 -1.885D+06   21.8736   1.2197 0.0334   130.56    678.0  v271d
RFC J0450-8101 0454-810  2015.09.30  CEDUNA   KATH12M    2.159D+07 -4.639D+06   22.0813   1.8725 0.1528    68.52   1914.7  v271o
RFC J0450-8101 0454-810  2010.03.12  MOPRA    HOBART26   2.189D+07  2.924D+06   22.0866   1.0651 0.0320   155.10    506.0  v271e
RFC J0450-8101 0454-810  2010.03.12  PARKES   HOBART26   6.707D+06  2.113D+07   22.1657   1.0875 0.0313   729.02    151.9  v271e
RFC J0450-8101 0454-810  2009.12.13  PARKES   HOBART26   5.019D+06  2.168D+07   22.2492   1.3165 0.0294   992.81    191.0  v271d
RFC J0450-8101 0454-810  2008.08.10  PARKES   HOBART26   9.436D+05  2.233D+07   22.3494   0.5719 0.0189   482.60    133.4  v271a
RFC J0450-8101 0454-810  2008.11.28  MOPRA    HOBART26   2.194D+07  5.156D+06   22.5389   0.3035 0.0144    40.45    554.9  v271b
RFC J0450-8101 0454-810  2013.06.16  HOBART26 MOPRA      2.182D+07 -7.362D+06   23.0251   1.4901 0.0587   160.46    768.9  v271m
RFC J0450-8101 0454-810  2009.12.12  ATCA-104 HOBART26   2.335D+07  1.129D+06   23.3817   1.2681 0.0560   210.59    446.8  v271d
RFC J0450-8101 0454-810  2010.03.12  ATCA-104 HOBART26   2.351D+07  2.244D+06   23.6155   1.0561 0.0505   141.22    552.4  v271e
RFC J0450-8101 0454-810  2008.11.28  MOPRA    HOBART26   2.096D+07  1.091D+07   23.6331   0.3758 0.0164    63.35    437.0  v271b
RFC J0450-8101 0454-810  2015.04.08  CEDUNA   KATH12M   -2.151D+07 -1.049D+07   23.9277   1.4601 0.0668    61.30   2381.9  v271n
RFC J0450-8101 0454-810  2012.04.28  HOBART26 MOPRA      2.046D+07 -1.247D+07   23.9619   1.3352 0.0464   163.71    624.2  v271k
RFC J0450-8101 0454-810  2008.11.28  ATCA-104 HOBART26   2.366D+07  4.646D+06   24.1138   0.3613 0.0160    69.93    365.7  v271b
RFC J0450-8101 0454-810  2010.03.12  MOPRA    HOBART26   1.905D+07  1.524D+07   24.3997   1.0846 0.0326   160.09    500.5  v271e
RFC J0450-8101 0454-810  2009.07.05  MOPRA    HOBART26   1.774D+07  1.725D+07   24.7433   2.0154 0.0724   183.10    626.3  v271c
RFC J0450-8101 0454-810  2013.06.16  ATCA-109 HOBART26  -2.337D+07  8.937D+06   25.0183   1.3262 0.0569   381.49    285.9  v271m
RFC J0450-8101 0454-810  2008.11.28  ATCA-104 HOBART26   2.287D+07  1.089D+07   25.3271   0.3474 0.0155    62.83    388.6  v271b
RFC J0450-8101 0454-810  2013.03.15  CEDUNA   KATH12M   -2.040D+07 -1.506D+07   25.3590   1.1871 0.1099    48.81   1180.0  v271l
RFC J0450-8101 0454-810  2010.03.12  MOPRA    HOBART26   9.604D+06  2.398D+07   25.8333   1.1273 0.0338   168.91    494.0  v271e
RFC J0450-8101 0454-810  2008.11.28  ATCA-104 HOBART26  -2.190D+07  1.385D+07   25.9122   0.3799 0.0166    76.76    352.1  v271b
RFC J0450-8101 0454-810  2009.12.13  HOBART26 MOPRA     -7.699D+06 -2.479D+07   25.9593   1.2023 0.0329   129.85    649.9  v271d
RFC J0450-8101 0454-810  2009.12.13  ATCA-104 HOBART26  -2.167D+07  1.440D+07   26.0120   1.1400 0.0504   181.85    443.1  v271d
RFC J0450-8101 0454-810  2012.04.28  ATCA-104 HOBART26  -2.168D+07  1.438D+07   26.0154   1.4974 0.1020   340.97    335.5  v271k
RFC J0450-8101 0454-810  2008.08.10  MOPRA    HOBART26   3.028D+06  2.597D+07   26.1414   0.5460 0.0191   115.88    387.2  v271a
RFC J0450-8101 0454-810  2010.03.12  ATCA-104 HOBART26   2.100D+07  1.564D+07   26.1852   1.0790 0.0516   144.41    549.9  v271e
RFC J0450-8101 0454-810  2015.09.30  CEDUNA   KATH12M    1.920D+07 -1.801D+07   26.3244   2.3240 0.1935    45.49   1887.9  v271o
RFC J0450-8101 0454-810  2009.07.05  ATCA-104 HOBART26   1.968D+07  1.785D+07   26.5727   1.8849 0.1019   286.15    374.4  v271c
RFC J0450-8101 0454-810  2010.03.12  ATCA-104 HOBART26   1.122D+07  2.546D+07   27.8254   1.0759 0.0514   146.30    540.7  v271e
RFC J0450-8101 0454-810  2009.12.13  ATCA-104 HOBART26   9.205D+06  2.642D+07   27.9761   1.2626 0.0557   216.32    425.5  v271d
RFC J0450-8101 0454-810  2008.08.10  ATCA-104 HOBART26   4.227D+06  2.789D+07   28.2063   0.5432 0.0193   106.54    412.1  v271a
RFC J0450-8101 0454-810  2012.04.28  CEDUNA   KATH12M    8.729D+06 -2.748D+07   28.8332   1.3898 0.0716    64.76   1408.1  v271k
RFC J0450-8101 0454-810  2015.04.08  CEDUNA   KATH12M    6.835D+06 -2.820D+07   29.0149   1.5164 0.0697    59.23   2395.6  v271n
RFC J0450-8101 0454-810  2016.06.29  CEDUNA   KATH12M    3.202D+06 -2.904D+07   29.2186   1.5236 0.1226    51.78   3041.2  v493c
RFC J0450-8101 0454-810  2013.06.16  CEDUNA   HOBART26  -1.384D+07 -3.217D+07   35.0189   1.3770 0.2874   150.17    710.2  v271m
RFC J0450-8101 0454-810  2008.11.28  CEDUNA   HOBART26  -2.151D+07 -2.833D+07   35.5739   0.3775 0.0169    66.42    416.2  v271b
RFC J0450-8101 0454-810  2009.12.13  HOBART26 CEDUNA     2.234D+07  2.779D+07   35.6535   1.0079 0.0277   102.83    699.9  v271d
RFC J0450-8101 0454-810  2012.04.28  CEDUNA   HOBART26  -2.232D+07 -2.780D+07   35.6549   1.2796 0.0611   117.19    823.4  v271k
RFC J0450-8101 0454-810  2008.11.28  CEDUNA   PARKES    -3.321D+06 -3.696D+07   37.1053   0.3665 0.0149   185.69    143.4  v271b
RFC J0450-8101 0454-810  2012.04.28  CEDUNA   PARKES    -4.253D+06 -3.686D+07   37.1088   1.4348 0.0645   551.27    187.6  v271k
RFC J0450-8101 0454-810  2009.12.13  PARKES   CEDUNA     4.279D+06  3.686D+07   37.1090   1.0094 0.0400   404.17    180.6  v271d
RFC J0450-8101 0454-810  2013.06.16  CEDUNA   PARKES     4.996D+06 -3.677D+07   37.1094   1.5591 0.0550   557.17    181.8  v271m
RFC J0450-8101 0454-810  2015.09.30  CEDUNA   PARKES    -1.007D+07 -3.576D+07   37.1517   1.5805 0.2034   307.21    236.2  v271o
RFC J0450-8101 0454-810  2013.06.16  CEDUNA   PARKES    -1.107D+07 -3.548D+07   37.1625   1.5255 0.0538   587.79    177.4  v271m
RFC J0450-8101 0454-810  2016.06.29  CEDUNA   PARKES    -1.229D+07 -3.509D+07   37.1773   1.1502 0.0836   363.31    341.5  v493c
RFC J0450-8101 0454-810  2013.06.15  CEDUNA   PARKES    -1.389D+07 -3.451D+07   37.1986   1.5385 0.0543   593.45    178.2  v271m
RFC J0450-8101 0454-810  2015.09.30  CEDUNA   PARKES    -2.989D+07 -2.277D+07   37.5774   2.1658 0.2786   362.97    234.7  v271o
RFC J0450-8101 0454-810  2013.06.16  CEDUNA   DSS34      8.966D+05 -3.784D+07   37.8472   1.1657 0.1633   412.87    218.8  v271m
RFC J0450-8101 0454-810  2008.08.10  PARKES   CEDUNA     3.773D+07  4.272D+06   37.9724   0.5314 0.0176   373.64    114.0  v271a
RFC J0450-8101 0454-810  2013.03.15  CEDUNA   PARKES     2.350D+06  3.796D+07   38.0290   0.9357 0.0807   206.37    242.9  v271l
RFC J0450-8101 0454-810  2013.06.16  CEDUNA   PARKES    -4.643D+06  3.775D+07   38.0309   1.1375 0.0402   441.86    173.5  v271m
RFC J0450-8101 0454-810  2009.12.12  PARKES   CEDUNA     5.538D+06 -3.763D+07   38.0326   1.1500 0.0456   456.19    179.9  v271d
RFC J0450-8101 0454-810  2010.03.12  CEDUNA   PARKES    -7.339D+06  3.732D+07   38.0362   1.3434 0.0615   481.85    198.9  v271e
RFC J0450-8101 0454-810  2012.04.28  CEDUNA   PARKES    -3.804D+07  3.630D+05   38.0369   1.4608 0.0657   551.46    190.6  v271k
RFC J0450-8101 0454-810  2008.11.28  CEDUNA   PARKES    -1.114D+07  3.638D+07   38.0472   0.3893 0.0158   251.67    112.8  v271b
RFC J0450-8101 0454-810  2009.12.13  PARKES   CEDUNA     3.787D+07 -3.971D+06   38.0757   1.0359 0.0410   420.90    177.6  v271d
RFC J0450-8101 0454-810  2015.04.08  CEDUNA   PARKES    -3.788D+07  3.880D+06   38.0759   1.7624 0.1195   556.30    281.3  v271n
RFC J0450-8101 0454-810  2008.11.28  CEDUNA   PARKES    -2.043D+07  3.215D+07   38.0896   0.4258 0.0172   270.82    113.4  v271b
RFC J0450-8101 0454-810  2010.03.12  CEDUNA   PARKES    -3.736D+07  7.482D+06   38.1058   0.8038 0.0368   306.79    189.4  v271e
RFC J0450-8101 0454-810  2016.06.29  CEDUNA   PARKES    -3.673D+07  1.023D+07   38.1245   1.6231 0.1179   432.38    385.3  v493c
RFC J0450-8101 0454-810  2010.03.12  CEDUNA   PARKES    -2.688D+07  2.704D+07   38.1253   1.2340 0.0565   457.41    194.0  v271e
RFC J0450-8101 0454-810  2009.07.05  PARKES   CEDUNA     2.967D+07 -2.396D+07   38.1388   2.0878 0.1115   616.62    185.0  v271c
RFC J0450-8101 0454-810  2011.11.12  CEDUNA   HOBART26   3.858D+07 -3.269D+06   38.7134   1.5740 0.0544   119.83    914.0  v271j
RFC J0450-8101 0454-810  2015.04.08  CEDUNA   HOBART26   3.909D+07  1.926D+05   39.0938   1.3112 0.0585    82.13   1184.4  v271n
RFC J0450-8101 0454-810  2009.12.12  MOPRA    CEDUNA     8.535D+06 -3.892D+07   39.8448   1.3705 0.0387   159.10    619.3  v271d
RFC J0450-8101 0454-810  2010.03.12  CEDUNA   MOPRA     -1.043D+07  3.847D+07   39.8582   1.1813 0.0379   136.17    634.4  v271e
RFC J0450-8101 0454-810  2016.06.29  CEDUNA   MOPRA      2.060D+07  3.427D+07   39.9877   1.3054 0.1084    97.70   1006.4  v493c
RFC J0450-8101 0454-810  2008.11.28  CEDUNA   MOPRA     -2.399D+07  3.206D+07   40.0396   0.3965 0.0341    63.68    463.8  v271b
RFC J0450-8101 0454-810  2010.03.12  CEDUNA   MOPRA     -3.049D+07  2.617D+07   40.1829   1.0997 0.0354   131.77    620.9  v271e
RFC J0450-8101 0454-810  2009.07.05  MOPRA    CEDUNA     3.325D+07 -2.270D+07   40.2581   2.1685 0.0791   203.04    605.6  v271c
RFC J0450-8101 0454-810  2012.04.28  CEDUNA   MOPRA     -1.863D+06 -4.027D+07   40.3130   1.3468 0.0815   198.37    510.7  v271k
RFC J0450-8101 0454-810  2013.06.16  CEDUNA   MOPRA      7.974D+06 -3.953D+07   40.3252   1.4873 0.0547   179.30    640.8  v271m
RFC J0450-8101 0454-810  2015.09.30  CEDUNA   MOPRA     -7.969D+06 -3.953D+07   40.3275   1.7701 0.1236   179.65    776.0  v271o
RFC J0450-8101 0454-810  2013.06.16  CEDUNA   MOPRA     -9.217D+06 -3.927D+07   40.3326   1.4926 0.0548   204.30    622.5  v271m
RFC J0450-8101 0454-810  2016.06.29  CEDUNA   MOPRA     -1.054D+07 -3.894D+07   40.3387   1.0494 0.0872    94.70    949.7  v493c
RFC J0450-8101 0454-810  2013.06.15  CEDUNA   MOPRA     -1.229D+07 -3.843D+07   40.3479   1.5121 0.0557   167.65    622.0  v271m
RFC J0450-8101 0454-810  2011.11.12  CEDUNA   MOPRA      3.794D+07  1.395D+07   40.4205   1.4708 0.1423   133.40    762.5  v271j
RFC J0450-8101 0454-810  2015.09.30  CEDUNA   MOPRA     -3.015D+07 -2.705D+07   40.5091   2.1300 0.1491   135.00    781.7  v271o
RFC J0450-8101 0454-810  2010.03.12  CEDUNA   MOPRA     -4.026D+07  4.627D+06   40.5262   0.8450 0.0277   101.87    615.9  v271e
RFC J0450-8101 0454-810  2009.12.13  MOPRA    CEDUNA     4.055D+07 -8.553D+05   40.5568   1.3232 0.0375   154.26    604.2  v271d
RFC J0450-8101 0454-810  2012.04.28  CEDUNA   MOPRA     -4.047D+07 -2.996D+06   40.5785   1.2914 0.0782   179.15    521.4  v271k
RFC J0450-8101 0454-810  2008.08.10  MOPRA    CEDUNA     3.982D+07  7.908D+06   40.5937   0.4979 0.0410   123.20    330.8  v271a
RFC J0450-8101 0454-810  2013.03.15  CEDUNA   DSS45      6.698D+06  4.014D+07   40.6912   1.3010 0.1099    99.69    289.7  v271l
RFC J0450-8101 0454-810  2013.03.15  ATCA-104 CEDUNA     1.448D+06 -4.087D+07   40.8928   1.2239 0.0884   332.58    205.3  v271l
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 CEDUNA    -7.737D+06 -4.018D+07   40.9217   1.4020 0.0564   262.46    328.1  v271n
RFC J0450-8101 0454-810  2010.03.12  ATCA-104 CEDUNA     1.205D+07 -3.915D+07   40.9608   1.1871 0.0389   125.75    692.6  v271e
RFC J0450-8101 0454-810  2008.08.10  CEDUNA   HOBART26  -3.679D+07  1.806D+07   40.9807   0.5405 0.0194    96.86    452.3  v271a
RFC J0450-8101 0454-810  2008.11.28  ATCA-104 CEDUNA     1.613D+07 -3.772D+07   41.0176   0.4107 0.0181    76.27    385.6  v271b
RFC J0450-8101 0454-810  2016.06.29  ATCA-104 CEDUNA    -2.025D+07 -3.577D+07   41.1024   1.3637 0.0957   268.90    376.3  v493c
RFC J0450-8101 0454-810  2008.11.28  ATCA-104 CEDUNA     2.589D+07 -3.208D+07   41.2269   0.3992 0.0178    69.10    412.4  v271b
RFC J0450-8101 0454-810  2010.03.12  ATCA-104 CEDUNA     3.245D+07 -2.577D+07   41.4371   1.1073 0.0363   120.66    682.2  v271e
RFC J0450-8101 0454-810  2009.07.05  ATCA-104 CEDUNA     3.519D+07 -2.209D+07   41.5497   2.3552 0.0819   373.31    362.0  v271c
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 CEDUNA    -3.726D+07 -1.864D+07   41.6598   1.4376 0.0578   259.55    340.3  v271n
RFC J0450-8101 0454-810  2009.12.13  HOBART26 CEDUNA     3.285D+07 -2.565D+07   41.6750   1.1195 0.0303   114.55    688.5  v271d
RFC J0450-8101 0454-810  2011.11.12  ATCA-104 CEDUNA    -3.886D+07 -1.526D+07   41.7483   1.2378 0.0399   208.87    408.9  v271j
RFC J0450-8101 0454-810  2010.03.12  CEDUNA   HOBART26  -3.066D+07  2.861D+07   41.9327   0.9958 0.0326    97.62    756.7  v271e
RFC J0450-8101 0454-810  2016.06.29  ATCA-104 CEDUNA     4.147D+07 -6.240D+06   41.9343   1.7104 0.1200   350.77    385.7  v493c
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 CEDUNA    -4.205D+07 -5.118D+05   42.0484   1.2812 0.0516   232.19    341.8  v271n
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 CEDUNA     4.205D+07  8.735D+05   42.0581   1.4674 0.0590   280.46    311.9  v271n
RFC J0450-8101 0454-810  2012.04.28  ATCA-104 CEDUNA     4.185D+07  4.761D+06   42.1167   1.4206 0.0650   366.11    281.2  v271k
RFC J0450-8101 0454-810  2008.08.10  ATCA-104 CEDUNA     4.101D+07  9.830D+06   42.1764   0.5077 0.0174   119.07    352.1  v271a
RFC J0450-8101 0454-810  2008.11.28  ATCA-104 CEDUNA    -3.872D+05  4.218D+07   42.1867   0.3808 0.0169    71.99    380.8  v271b
RFC J0450-8101 0454-810  2012.04.28  ATCA-104 CEDUNA     6.458D+05  4.218D+07   42.1867   1.6010 0.0732   438.71    274.5  v271k
RFC J0450-8101 0454-810  2015.04.08  CEDUNA   HOBART26   2.740D+07  3.208D+07   42.1912   1.1018 0.0501    66.30   1133.6  v271n
RFC J0450-8101 0454-810  2015.09.30  ATCA-104 CEDUNA     6.997D+06  4.161D+07   42.1923   6.7986 0.4961   581.66    979.9  v271o
RFC J0450-8101 0454-810  2013.06.16  ATCA-109 CEDUNA     8.298D+06  4.137D+07   42.1925   1.3282 0.0460   484.44    234.0  v271m
RFC J0450-8101 0454-810  2013.06.16  ATCA-109 CEDUNA    -9.525D+06  4.110D+07   42.1936   1.2852 0.0445   415.77    238.3  v271m
RFC J0450-8101 0454-810  2016.06.29  ATCA-104 CEDUNA     9.681D+06  4.107D+07   42.1973   1.1546 0.0811   280.19    349.9  v493c
RFC J0450-8101 0454-810  2013.06.15  ATCA-109 CEDUNA     1.151D+07  4.060D+07   42.1994   0.8416 0.0292   300.00    233.6  v271m
RFC J0450-8101 0454-810  2015.09.30  ATCA-104 CEDUNA     3.039D+07  2.937D+07   42.2583   8.3551 0.6098   434.38    983.8  v271o
RFC J0450-8101 0454-810  2009.07.05  HOBART26 CEDUNA     1.551D+07 -3.995D+07   42.8511   2.1884 0.0799   155.31    804.0  v271c
RFC J0450-8101 0454-810  2013.06.16  CEDUNA   HOBART26   1.412D+07  4.048D+07   42.8781   1.1252 0.2349   121.56    650.0  v271m
RFC J0450-8101 0454-810  2009.12.12  HOBART26 CEDUNA    -1.326D+07 -4.080D+07   42.9045   1.1958 0.0322   122.36    713.9  v271d
RFC J0450-8101 0454-810  2010.03.12  CEDUNA   HOBART26   1.146D+07  4.139D+07   42.9506   1.3515 0.0433   128.39    766.1  v271e
RFC J0450-8101 0454-810  2010.03.12  CEDUNA   HOBART26  -1.144D+07  4.141D+07   42.9629   1.2827 0.0411   124.06    764.9  v271e
RFC J0450-8101 0454-810  2008.11.28  CEDUNA   HOBART26   7.537D+06  4.236D+07   43.0263   0.3935 0.0176    69.38    419.5  v271b
RFC J0450-8101 0454-810  2008.11.28  CEDUNA   HOBART26  -3.029D+06  4.297D+07   43.0766   0.3951 0.0176    70.25    414.2  v271b
RFC J0450-8101 0454-810  2016.06.29  KATH12M  YARRA12M   4.306D+06 -4.352D+07   43.7360   0.9906 0.0810    33.37   3538.0  v493c
RFC J0450-8101 0454-810  2015.09.30  KATH12M  PARKES    -3.168D+07 -3.097D+07   44.3040   1.9402 0.1430   259.72    540.0  v271o
RFC J0450-8101 0454-810  2015.09.30  ASKAP-32 CEDUNA    -4.818D+06 -4.410D+07   44.3642   1.7285 0.2090    39.14   2975.0  v271o
RFC J0450-8101 0454-810  2015.04.08  KATH12M  YARRA12M   1.992D+07 -3.968D+07   44.3952   1.2613 0.0610    57.43   3169.1  v271n
RFC J0450-8101 0454-810  2016.06.29  ASKAP-32 CEDUNA    -7.951D+06 -4.368D+07   44.3980   1.2583 0.1549    27.01   3919.9  v493c
RFC J0450-8101 0454-810  2015.09.30  ASKAP-32 CEDUNA    -3.194D+07 -3.204D+07   45.2407   2.1784 0.2703    26.55   2996.5  v271o
RFC J0450-8101 0454-810  2015.09.30  KATH12M  MOPRA     -2.957D+07 -3.483D+07   45.6871   2.2180 0.1716    78.71   1774.4  v271o
RFC J0450-8101 0454-810  2015.09.30  ATCA-104 KATH12M    2.859D+07  3.691D+07   46.6869   8.2519 0.9305   220.60   2240.5  v271o
RFC J0450-8101 0454-810  2016.06.29  ASKAP-32 CEDUNA    -4.687D+07  6.978D+06   47.3910   1.8272 0.2212    33.76   4403.0  v493c
RFC J0450-8101 0454-810  2015.09.30  CEDUNA   YARRA12M   6.533D+05  4.785D+07   47.8594   1.7028 0.1274    69.05   1640.5  v271o
RFC J0450-8101 0454-810  2012.04.28  CEDUNA   YARRA12M  -6.718D+06  4.741D+07   47.8802   1.5567 0.0864    47.38   2223.9  v271k
RFC J0450-8101 0454-810  2015.09.30  CEDUNA   YARRA12M   3.031D+07  3.768D+07   48.3554   2.1484 0.1645    46.02   1659.0  v271o
RFC J0450-8101 0454-810  2016.06.29  ASKAP-32 KATH12M   -4.364D+07 -2.214D+07   48.9379   0.8824 0.1012    15.48   5481.0  v493c
RFC J0450-8101 0454-810  2015.09.30  KATH12M  PARKES    -4.909D+07 -4.757D+06   49.3175   2.0340 0.1500   235.52    516.3  v271o
RFC J0450-8101 0454-810  2012.04.28  CEDUNA   YARRA12M   4.811D+07  1.098D+07   49.3504   1.5690 0.0869    48.04   2149.3  v271k
RFC J0450-8101 0454-810  2015.04.08  CEDUNA   YARRA12M   4.906D+07  6.476D+06   49.4822   1.4250 0.0668    66.29   2007.1  v271n
RFC J0450-8101 0454-810  2016.06.29  CEDUNA   YARRA12M   4.966D+07 -1.928D+06   49.6962   1.5883 0.1842    60.85   2692.0  v493c
RFC J0450-8101 0454-810  2015.04.08  CEDUNA   YARRA12M  -4.885D+07 -9.926D+06   49.8469   1.1814 0.0562    58.13   2128.6  v271n
RFC J0450-8101 0454-810  2015.04.08  CEDUNA   YARRA12M  -3.999D+07 -3.024D+07   50.1396   1.4065 0.0655    70.28   2140.8  v271n
RFC J0450-8101 0454-810  2015.09.30  KATH12M  MOPRA     -4.933D+07 -9.080D+06   50.1622   2.1511 0.1692    52.91   1719.5  v271o
RFC J0450-8101 0454-810  2015.04.08  CEDUNA   YARRA12M  -1.654D+06 -5.020D+07   50.2230   1.2890 0.0611    59.72   2141.2  v271n
RFC J0450-8101 0454-810  2016.06.29  CEDUNA   YARRA12M  -1.705D+07 -4.724D+07   50.2236   1.2284 0.1434    47.24   2380.7  v493c
RFC J0450-8101 0454-810  2016.06.28  ASKAP-32 KATH12M   -3.096D+07 -4.022D+07   50.7524   0.8781 0.0922    22.05   5420.2  v493c
RFC J0450-8101 0454-810  2015.09.30  ATCA-104 KATH12M    4.958D+07  1.135D+07   50.8647   8.4899 0.9580   162.20   2164.1  v271o
RFC J0450-8101 0454-810  2015.09.30  ASKAP-32 KATH12M    1.686D+07 -4.873D+07   51.5642   1.9659 0.1988    21.97   6802.5  v271o
RFC J0450-8101 0454-810  2015.09.30  ASKAP-32 KATH12M   -1.270D+07 -5.007D+07   51.6569   1.8259 0.2213    12.37   6591.9  v271o
RFC J0450-8101 0454-810  2016.06.28  KATH12M  PARKES    -4.991D+07  1.773D+07   52.9633   1.2333 0.0864   244.83    473.8  v493c
RFC J0450-8101 0454-810  2016.06.29  KATH12M  YARRA12M   4.644D+07  2.715D+07   53.7943   1.0456 0.0849    35.23   3351.1  v493c
RFC J0450-8101 0454-810  2016.06.28  ATCA-104 KATH12M    5.278D+07 -1.190D+07   54.1051   1.0829 0.0748   215.77    472.5  v493c
RFC J0450-8101 0454-810  2012.04.28  KATH12M  PARKES    -4.676D+07  2.784D+07   54.4252   1.3955 0.0485   346.55    379.6  v271k
RFC J0450-8101 0454-810  2015.04.08  KATH12M  YARRA12M   4.219D+07  3.472D+07   54.6398   1.1942 0.0584    53.12   3093.7  v271n
RFC J0450-8101 0454-810  2012.04.28  KATH12M  MOPRA     -4.920D+07  2.448D+07   54.9522   1.3148 0.0481    91.21   1038.5  v271k
RFC J0450-8101 0454-810  2015.04.08  KATH12M  PARKES    -4.471D+07  3.208D+07   55.0297   1.4021 0.0568   351.38    433.5  v271n
RFC J0450-8101 0454-810  2012.04.28  KATH12M  YARRA12M   3.939D+07  3.846D+07   55.0475   1.4599 0.0755    32.56   4281.3  v271k
RFC J0450-8101 0454-810  2012.04.28  ATCA-104 KATH12M    5.058D+07 -2.272D+07   55.4440   1.4798 0.0523   188.23    560.1  v271k
RFC J0450-8101 0454-810  2016.06.28  KATH12M  YARRA12M   3.154D+07  4.607D+07   55.8323   1.0421 0.0824    46.61   3236.2  v493c
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 KATH12M    4.888D+07 -2.732D+07   56.0026   1.3696 0.0952   194.50    480.7  v271n
RFC J0450-8101 0454-810  2016.06.29  KATH12M  PARKES    -3.993D+07  3.928D+07   56.0067   1.0882 0.0763   235.29    479.6  v493c
RFC J0450-8101 0454-810  2015.09.30  KATH12M  YARRA12M  -2.094D+07  5.249D+07   56.5146   2.0631 0.1685    71.90   3751.0  v271o
RFC J0450-8101 0454-810  2016.06.29  KATH12M  MOPRA      4.189D+07  3.797D+07   56.5363   0.9678 0.0883    41.23   1495.8  v493c
RFC J0450-8101 0454-810  2015.09.30  KATH12M  YARRA12M   1.107D+07  5.570D+07   56.7923   2.1168 0.1778    41.39   3649.7  v271o
RFC J0450-8101 0454-810  2016.06.29  ATCA-104 KATH12M    4.467D+07 -3.528D+07   56.9228   1.0994 0.0759   215.37    480.1  v493c
RFC J0450-8101 0454-810  2016.06.29  ATCA-104 KATH12M   -4.152D+07 -3.948D+07   57.2973   1.0173 0.0705   145.43    559.3  v493c
RFC J0450-8101 0454-810  2013.03.16  KATH12M  PARKES    -2.575D+07  5.147D+07   57.5502   1.1715 0.0932   121.71    662.6  v271l
RFC J0450-8101 0454-810  2013.03.15  KATH12M  PARKES     2.275D+07  5.302D+07   57.6944   0.8185 0.0655    84.05    670.9  v271l
RFC J0450-8101 0454-810  2013.03.16  ATCA-104 KATH12M    3.123D+07 -4.938D+07   58.4271   1.1301 0.1433    97.03    566.2  v271l
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 KATH12M   -2.924D+07 -5.067D+07   58.5069   1.2685 0.0883   161.30    485.6  v271n
RFC J0450-8101 0454-810  2013.03.15  ATCA-104 KATH12M   -1.895D+07 -5.593D+07   59.0542   1.0936 0.1387    94.44    567.2  v271l
RFC J0450-8101 0454-810  2013.03.15  DSS45    KATH12M   -2.709D+07 -5.523D+07   61.5127   1.1572 0.1088    41.42    800.3  v271l
RFC J0450-8101 0454-810  2013.03.16  DSS45    KATH12M    2.439D+07 -5.674D+07   61.7644   1.1841 0.1082   105.25    771.4  v271l
RFC J0450-8101 0454-810  2015.04.08  HOBART26 WARK12M    2.536D+07  5.774D+07   63.0629   1.3499 0.0723    72.11   1610.9  v271n
RFC J0450-8101 0454-810  2015.09.30  ATCA-104 WARK12M   -4.422D+07 -4.544D+07   63.4067   7.8394 0.6055   237.54   1878.1  v271o
RFC J0450-8101 0454-810  2016.06.29  ATCA-104 WARK30M   -4.729D+07 -4.250D+07   63.5778   1.1968 0.0940   105.47   1003.2  v493c
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 WARK12M    5.614D+07 -3.105D+07   64.1500   1.4397 0.0728   188.68    478.3  v271n
RFC J0450-8101 0454-810  2015.09.30  MOPRA    WARK12M   -4.325D+07 -4.752D+07   64.2520   2.0392 0.1501    85.81   1487.4  v271o
RFC J0450-8101 0454-810  2016.06.29  MOPRA    WARK30M   -4.643D+07 -4.463D+07   64.4014   1.0810 0.1044    32.95   2722.9  v493c
RFC J0450-8101 0454-810  2015.04.08  HOBART26 KATH12M   -4.891D+07 -4.257D+07   64.8409   1.2147 0.0564    61.74   1677.8  v271n
RFC J0450-8101 0454-810  2015.09.30  ATCA-104 WARK12M   -6.445D+07 -9.872D+06   65.2030   8.0849 0.6253   172.53   1856.5  v271o
RFC J0450-8101 0454-810  2015.04.08  HOBART26 WARK12M    6.351D+07  1.519D+07   65.3040   1.4361 0.0764    79.20   1669.8  v271n
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 WARK12M    6.535D+07 -3.255D+06   65.4298   1.3768 0.0697   176.68    479.7  v271n
RFC J0450-8101 0454-810  2015.09.30  MOPRA    WARK12M   -6.467D+07 -1.224D+07   65.8206   1.9766 0.1478    56.90   1475.0  v271o
RFC J0450-8101 0454-810  2015.09.30  PARKES   WARK12M   -4.151D+07 -5.108D+07   65.8236   1.8609 0.1357   301.98    452.7  v271o
RFC J0450-8101 0454-810  2016.06.29  PARKES   WARK30M   -4.468D+07 -4.848D+07   65.9299   1.2807 0.1045   141.98    979.2  v493c
RFC J0450-8101 0454-810  2016.06.28  ATCA-104 WARK30M   -6.344D+07  1.916D+07   66.2700   0.9479 0.0748    81.43    971.3  v493c
RFC J0450-8101 0454-810  2016.06.29  ATCA-104 WARK30M    5.773D+07  3.328D+07   66.6373   0.9306 0.0867    19.58   1083.4  v493c
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 WARK12M   -5.540D+07  3.726D+07   66.7659   1.4673 0.0741   229.56    440.6  v271n
RFC J0450-8101 0454-810  2015.09.29  ATCA-104 WARK12M   -5.244D+07  4.148D+07   66.8616   0.5146 0.0693     9.05   1857.8  v271o
RFC J0450-8101 0454-810  2016.06.29  ATCA-104 WARK30M   -4.856D+07  4.610D+07   66.9594   1.2628 0.0991   112.29    975.9  v493c
RFC J0450-8101 0454-810  2015.09.30  PARKES   WARK12M   -6.495D+07 -1.647D+07   67.0007   1.8990 0.1385   267.88    442.9  v271o
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 WARK12M    4.502D+07  4.964D+07   67.0153   1.4081 0.0712   186.82    466.3  v271n
RFC J0450-8101 0454-810  2016.06.29  MOPRA    WARK30M    5.738D+07  3.478D+07   67.0990   0.9255 0.1484     7.60   2838.8  v493c
RFC J0450-8101 0454-810  2015.09.29  MOPRA    WARK12M   -5.403D+07  3.997D+07   67.2117   1.9042 0.1440    47.97   1506.5  v271o
RFC J0450-8101 0454-810  2016.06.28  PARKES   WARK30M   -6.630D+07  1.338D+07   67.6355   0.9720 0.0797    93.49    973.9  v493c
RFC J0450-8101 0454-810  2015.04.08  PARKES   WARK12M   -5.958D+07  3.250D+07   67.8653   1.5133 0.0748   411.33    397.4  v271n
RFC J0450-8101 0454-810  2015.09.29  PARKES   WARK12M   -5.677D+07  3.725D+07   67.9014   2.0484 0.1496   188.48    438.7  v271o
RFC J0450-8101 0454-810  2016.06.29  PARKES   WARK30M   -5.330D+07  4.211D+07   67.9291   1.1738 0.0959   123.72    974.9  v493c
RFC J0450-8101 0454-810  2012.04.28  HOBART26 YARRA12M   1.561D+07  7.521D+07   76.8095   1.2911 0.0808    45.73   2718.0  v271k
RFC J0450-8101 0454-810  2015.09.30  ASKAP-32 PARKES    -1.517D+07 -7.983D+07   81.2621   1.8839 0.1566    98.34    839.1  v271o
RFC J0450-8101 0454-810  2016.06.29  ASKAP-32 PARKES    -2.029D+07 -7.875D+07   81.3273   0.9859 0.1231   122.96    704.2  v493c
RFC J0450-8101 0454-810  2015.09.30  ASKAP-32 PARKES    -6.185D+07 -5.479D+07   82.6288   1.8370 0.1531    82.99    819.4  v271o
RFC J0450-8101 0454-810  2016.06.28  ASKAP-32 PARKES    -8.105D+07 -2.232D+07   84.0658   0.9564 0.1195   105.06    695.0  v493c
RFC J0450-8101 0454-810  2012.04.28  PARKES   YARRA12M  -2.465D+06  8.427D+07   84.3069   1.3489 0.0505   202.29    619.3  v271k
RFC J0450-8101 0454-810  2015.09.30  PARKES   YARRA12M   1.107D+07  8.361D+07   84.3405   1.8716 0.1302   291.25    462.7  v271o
RFC J0450-8101 0454-810  2015.09.30  ASKAP-32 MOPRA     -1.292D+07 -8.362D+07   84.6110   2.1423 0.2519    41.76   2757.2  v271o
RFC J0450-8101 0454-810  2016.06.29  ASKAP-32 MOPRA     -1.839D+07 -8.264D+07   84.6605   0.9086 0.0935    34.70   1958.2  v493c
RFC J0450-8101 0454-810  2015.04.08  HOBART26 YARRA12M  -7.908D+07 -3.044D+07   84.7392   1.2271 0.0570    73.41   1533.8  v271n
RFC J0450-8101 0454-810  2015.09.29  ASKAP-32 PARKES    -8.458D+07  9.780D+06   85.1473   1.7053 0.1448    49.76    807.1  v271o
RFC J0450-8101 0454-810  2015.09.30  PARKES   YARRA12M   6.020D+07  6.045D+07   85.3122   1.8196 0.1266   246.67    453.7  v271o
RFC J0450-8101 0454-810  2016.06.29  ASKAP-32 PARKES    -8.360D+07  1.723D+07   85.3537   0.9686 0.1210   116.18    694.3  v493c
RFC J0450-8101 0454-810  2015.09.30  ASKAP-32 MOPRA     -6.205D+07 -5.913D+07   85.7146   1.9568 0.2363    27.40   2729.2  v271o
RFC J0450-8101 0454-810  2016.06.28  PARKES   YARRA12M   8.163D+07  2.820D+07   86.3660   1.0872 0.0773   246.33    415.0  v493c
RFC J0450-8101 0454-810  2015.09.30  ASKAP-32 ATCA-104  -1.191D+07 -8.570D+07   86.5238   7.7603 0.6717   131.29   3481.5  v271o
RFC J0450-8101 0454-810  2016.06.29  ASKAP-32 ATCA-104  -1.753D+07 -8.477D+07   86.5658   0.9005 0.0783    94.82    721.0  v493c
RFC J0450-8101 0454-810  2012.04.28  PARKES   YARRA12M   8.615D+07  1.061D+07   86.8005   1.2499 0.0468   204.91    579.5  v271k
RFC J0450-8101 0454-810  2015.04.08  PARKES   YARRA12M   8.693D+07  2.596D+06   86.9730   1.2437 0.0522   368.03    363.2  v271n
RFC J0450-8101 0454-810  2016.06.29  PARKES   YARRA12M   8.638D+07 -1.216D+07   87.2361   1.1084 0.0788   267.59    424.5  v493c
RFC J0450-8101 0454-810  2015.04.08  HOBART26 YARRA12M  -2.906D+07 -8.228D+07   87.2572   1.1945 0.0560    66.81   1508.2  v271n
RFC J0450-8101 0454-810  2015.09.30  ASKAP-32 ATCA-104  -6.228D+07 -6.145D+07   87.4935   7.5430 0.6557    90.65   3434.9  v271o
RFC J0450-8101 0454-810  2012.04.28  PARKES   YARRA12M   6.640D+07 -5.720D+07   87.6449   1.3285 0.0498   190.53    637.2  v271k
RFC J0450-8101 0454-810  2015.09.29  ASKAP-32 MOPRA     -8.746D+07  6.670D+06   87.7137   1.7630 0.2195    21.08   2772.0  v271o
RFC J0450-8101 0454-810  2012.04.28  MOPRA    YARRA12M  -4.855D+06  8.768D+07   87.8108   1.3419 0.0555    58.83   1685.8  v271k
RFC J0450-8101 0454-810  2015.09.30  MOPRA    YARRA12M   8.771D+06  8.739D+07   87.8242   2.0889 0.1492    85.12   1520.3  v271o
RFC J0450-8101 0454-810  2016.06.28  ASKAP-32 ATCA-104  -8.388D+07 -2.827D+07   88.5120   0.8476 0.0737    92.60    693.6  v493c
RFC J0450-8101 0454-810  2015.09.30  MOPRA    YARRA12M   6.040D+07  6.478D+07   88.5733   1.9432 0.1414    54.76   1511.1  v271o
RFC J0450-8101 0454-810  2016.06.29  ASKAP-32 ATCA-104  -8.835D+07  1.313D+07   89.3240   0.9828 0.0853   107.03    695.1  v493c
RFC J0450-8101 0454-810  2012.04.28  MOPRA    YARRA12M   8.858D+07  1.397D+07   89.6771   1.1794 0.0496    53.38   1585.2  v271k
RFC J0450-8101 0454-810  2016.06.29  MOPRA    YARRA12M  -3.765D+07 -8.151D+07   89.7889   0.9127 0.0773    57.43   1196.2  v493c
RFC J0450-8101 0454-810  2012.04.28  ATCA-104 YARRA12M  -6.072D+06  8.959D+07   89.7939   1.6002 0.0610   129.33    906.1  v271k
RFC J0450-8101 0454-810  2015.09.30  ATCA-104 YARRA12M   7.798D+06  8.946D+07   89.8003   7.9285 1.0502   230.67   1919.7  v271o
RFC J0450-8101 0454-810  2012.04.28  MOPRA    YARRA12M   7.002D+07 -5.654D+07   89.9974   1.2803 0.0536    54.79   1788.1  v271k
RFC J0450-8101 0454-810  2015.09.30  ATCA-104 YARRA12M   6.069D+07  6.705D+07   90.4374   7.7516 1.0274   159.85   1901.8  v271o
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 YARRA12M  -9.391D+06 -9.038D+07   90.8660   1.2595 0.0545   178.95    436.6  v271n
RFC J0450-8101 0454-810  2016.06.29  ATCA-104 YARRA12M  -3.730D+07 -8.301D+07   91.0044   0.9396 0.0635   166.78    447.2  v493c
RFC J0450-8101 0454-810  2016.06.28  ATCA-104 YARRA12M   8.450D+07  3.403D+07   91.0974   0.9708 0.0655   215.27    413.8  v493c
RFC J0450-8101 0454-810  2012.04.28  ATCA-104 YARRA12M   8.996D+07  1.574D+07   91.3270   1.2842 0.0494   107.94    855.0  v271k
RFC J0450-8101 0454-810  2012.04.28  ATCA-104 YARRA12M   7.197D+07 -5.626D+07   91.3460   1.4282 0.0548   113.76    961.1  v271k
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 YARRA12M   9.111D+07  7.349D+06   91.4015   1.1854 0.0512   200.66    402.8  v271n
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 YARRA12M  -7.725D+07 -4.889D+07   91.4164   1.1161 0.0484   155.11    440.6  v271n
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 YARRA12M  -9.089D+07 -1.044D+07   91.4913   1.1319 0.0490   161.30    437.0  v271n
RFC J0450-8101 0454-810  2016.06.29  ATCA-104 YARRA12M   9.113D+07 -8.168D+06   91.4915   1.1198 0.0755   244.58    425.0  v493c
RFC J0450-8101 0454-810  2015.09.30  CEDUNA   WARK12M   -5.095D+07 -8.720D+07  100.9928   1.6900 0.1318    71.36   1604.9  v271o
RFC J0450-8101 0454-810  2016.06.29  CEDUNA   WARK30M   -5.697D+07 -8.357D+07  101.1404   1.1228 0.1103    23.77   5450.6  v493c
RFC J0450-8101 0454-810  2015.09.30  CEDUNA   WARK12M   -9.484D+07 -3.924D+07  102.6346   1.9936 0.1591    45.49   1619.5  v271o
RFC J0450-8101 0454-810  2015.04.08  CEDUNA   WARK12M    9.818D+07 -3.054D+07  102.8205   1.3698 0.0729    62.24   2329.6  v271n
RFC J0450-8101 0454-810  2015.04.08  CEDUNA   WARK12M    1.026D+08  1.539D+07  103.7524   1.5755 0.0828    72.90   2330.6  v271n
RFC J0450-8101 0454-810  2015.04.08  CEDUNA   WARK12M   -9.745D+07  3.638D+07  104.0237   1.5986 0.0845    68.01   2195.8  v271n
RFC J0450-8101 0454-810  2016.06.29  CEDUNA   WARK30M   -9.003D+07  5.234D+07  104.1381   1.7866 0.1683    31.65   6182.0  v493c
RFC J0450-8101 0454-810  2015.04.08  CEDUNA   WARK12M    5.276D+07  8.982D+07  104.1708   1.5162 0.0803    66.07   2286.9  v271n
RFC J0450-8101 0454-810  2016.06.29  CEDUNA   WARK30M    7.807D+07  6.900D+07  104.1897   1.3503 0.2181     7.41   5649.9  v493c
RFC J0450-8101 0454-810  2015.09.30  KATH12M  WARK12M   -7.254D+07 -8.256D+07  109.8996   2.0147 0.1661    72.66   3669.7  v271o
RFC J0450-8101 0454-810  2015.09.30  KATH12M  WARK12M   -1.140D+08 -2.132D+07  115.9824   1.9203 0.1636    39.16   3562.7  v271o
RFC J0450-8101 0454-810  2016.06.28  KATH12M  WARK30M   -1.163D+08  3.087D+07  120.2810   0.8355 0.0921    14.82   7595.2  v493c
RFC J0450-8101 0454-810  2015.04.08  KATH12M  WARK12M   -1.043D+08  6.447D+07  122.6580   1.4147 0.0774    58.06   3384.5  v271n
RFC J0450-8101 0454-810  2016.06.29  KATH12M  WARK30M   -9.323D+07  8.138D+07  123.7551   1.1159 0.1211    15.46   7695.6  v493c
RFC J0450-8101 0454-810  2015.04.08  KATH12M  WARK12M    7.413D+07  1.004D+08  124.8184   1.3911 0.0758    60.20   3384.8  v271n
RFC J0450-8101 0454-810  2015.09.30  ASKAP-32 WARK12M   -5.557D+07 -1.314D+08  142.6358   1.8816 0.1865    24.19   5702.0  v271o
RFC J0450-8101 0454-810  2016.06.29  ASKAP-32 WARK30M   -6.492D+07 -1.273D+08  142.8541   1.2476 0.1778     9.83  11239.3  v493c
RFC J0450-8101 0454-810  2015.09.30  WARK12M  YARRA12M   5.160D+07  1.351D+08  144.5768   1.8393 0.1427    80.82   3144.2  v271o
RFC J0450-8101 0454-810  2015.09.30  ASKAP-32 WARK12M   -1.267D+08 -7.140D+07  145.4340   1.8773 0.2167    13.86   5654.6  v271o
RFC J0450-8101 0454-810  2015.09.30  WARK12M  YARRA12M   1.251D+08  7.703D+07  146.8893   1.8033 0.1443    43.01   3130.8  v271o
RFC J0450-8101 0454-810  2016.06.28  ASKAP-32 WARK30M   -1.473D+08 -9.256D+06  147.6067   0.8579 0.1386     7.87  11141.6  v493c
RFC J0450-8101 0454-810  2015.04.08  WARK12M  YARRA12M  -1.470D+08  2.061D+07  148.4678   1.2780 0.0708    65.23   2979.0  v271n
RFC J0450-8101 0454-810  2016.06.28  WARK30M  YARRA12M   1.479D+08  1.492D+07  148.6706   0.7317 0.0860    12.69   6652.1  v493c
RFC J0450-8101 0454-810  2015.09.29  ASKAP-32 WARK12M   -1.417D+08  4.606D+07  148.9554   1.3792 0.1710    11.74   5652.6  v271o
RFC J0450-8101 0454-810  2016.06.29  ASKAP-32 WARK30M   -1.369D+08  5.922D+07  149.2001   1.3370 0.1825    10.73  11141.7  v493c
RFC J0450-8101 0454-810  2015.04.08  WARK12M  YARRA12M   1.465D+08 -2.975D+07  149.5291   1.2704 0.0707    61.74   2835.7  v271n
RFC J0450-8101 0454-810  2015.04.08  WARK12M  YARRA12M  -1.426D+08 -4.571D+07  149.7204   1.2918 0.0717    64.39   3018.1  v271n
RFC J0450-8101 0454-810  2016.06.29  WARK30M  YARRA12M   1.397D+08 -5.417D+07  149.8576   1.0899 0.1114    18.79   6812.1  v493c
RFC J0450-8101 0454-810  2015.04.08  WARK12M  YARRA12M  -5.421D+07 -1.401D+08  150.2186   1.3388 0.0743    63.70   3042.8  v271n
RFC J0450-8101 0454-810  2015.04.08  HARTRAO  YARRA12M  -1.810D+08  1.245D+08  219.6320   1.5434 0.1079    76.70   2890.3  v271n
RFC J0450-8101 0454-810  2015.04.08  CEDUNA   HARTRAO    1.791D+08 -1.749D+08  250.3631   1.7140 0.0832    79.00   2172.3  v271n
RFC J0450-8101 0454-810  2013.03.15  CEDUNA   HARTRAO    2.128D+08 -1.323D+08  250.5833   1.7405 0.2329    89.05   1036.6  v271l
RFC J0450-8101 0454-810  2013.06.16  CEDUNA   HARTRAO    2.333D+08 -9.156D+07  250.6238   1.1683 0.0520   110.57    742.7  v271m
RFC J0450-8101 0454-810  2013.06.16  HARTRAO  HOBART26  -2.192D+08  1.320D+08  255.8782   1.1651 0.0506   129.29    913.1  v271m
RFC J0450-8101 0454-810  2015.04.08  HARTRAO  HOBART26  -1.517D+08  2.070D+08  256.6464   1.6112 0.0786    88.75   1530.1  v271n
RFC J0450-8101 0454-810  2015.04.08  HARTRAO  KATH12M   -2.009D+08  1.641D+08  259.4112   1.5722 0.0780    71.06   3215.2  v271n
RFC J0450-8101 0454-810  2013.03.15  HARTRAO  KATH12M   -2.332D+08  1.172D+08  261.0259   1.6266 0.2310    39.19   2863.8  v271l
RFC J0450-8101 0454-810  2013.03.16  HARTRAO  KATH12M   -2.307D+08 -1.323D+08  265.9789   1.5250 0.2175    34.71   3031.8  v271l
RFC J0450-8101 0454-810  2013.03.16  DSS45    HARTRAO    2.551D+08  7.559D+07  266.0769   1.9940 0.2667   213.23    720.1  v271l
RFC J0450-8101 0454-810  2013.03.15  DSS45    HARTRAO    2.063D+08 -1.721D+08  268.6789   2.1218 0.2845    96.83    703.0  v271l
RFC J0450-8101 0454-810  2013.03.16  HARTRAO  PARKES    -2.565D+08 -8.087D+07  268.9226   1.9732 0.2586   246.34    618.6  v271l
RFC J0450-8101 0454-810  2013.03.15  HARTRAO  PARKES    -2.105D+08  1.702D+08  270.6994   1.4364 0.1883   188.93    589.4  v271l
RFC J0450-8101 0454-810  2013.06.16  HARTRAO  PARKES    -2.379D+08  1.293D+08  270.8082   1.0585 0.0442   411.54    243.7  v271m
RFC J0450-8101 0454-810  2013.03.16  ATCA-104 HARTRAO    2.620D+08  8.295D+07  274.7756   1.8233 0.2323   187.56    528.5  v271l
RFC J0450-8101 0454-810  2015.04.08  ATCA-104 HARTRAO    1.714D+08 -2.151D+08  275.0296   1.6481 0.1074   228.96    442.9  v271n
RFC J0450-8101 0454-810  2013.03.15  ATCA-104 HARTRAO    2.143D+08 -1.731D+08  275.4830   1.8357 0.2338   203.13    498.3  v271l
RFC J0450-8101 0454-810  2015.04.08  HARTRAO  WARK12M   -1.268D+08  2.645D+08  293.3466   1.6670 0.0941    80.50   3087.0  v271n
LCS J0451-4428 0449-445  2009.07.05  ATCA-104 MOPRA      1.950D+06  1.778D+06    2.6393   0.1277 0.0056    39.56    274.1  v271c
LCS J0451-4428 0449-445  2009.07.05  ATCA-104 MOPRA     -8.173D+05  3.068D+06    3.1754   0.1076 0.0050    32.76    280.1  v271c
LCS J0451-4428 0449-445  2009.07.05  MOPRA    PARKES     3.619D+06  3.279D+06    4.8835   0.1181 0.0043    72.22    136.1  v271c
LCS J0451-4428 0449-445  2009.07.05  MOPRA    PARKES     2.368D+06  5.165D+06    5.6819   0.1172 0.0043    69.50    140.3  v271c
LCS J0451-4428 0449-445  2009.07.05  MOPRA    PARKES    -1.671D+06  5.498D+06    5.7458   0.1291 0.0047    76.53    141.9  v271c
LCS J0451-4428 0449-445  2009.07.05  ATCA-104 PARKES     5.569D+06  5.057D+06    7.5227   0.1027 0.0036   104.96     81.8  v271c
LCS J0451-4428 0449-445  2009.07.05  ATCA-104 PARKES    -2.488D+06  8.566D+06    8.9200   0.0938 0.0033    92.86     84.9  v271c
LCS J0451-4428 0449-445  2009.07.05  PARKES   CEDUNA     1.313D+07  2.289D+07   26.3888   0.1193 0.0067    53.70    186.7  v271c
LCS J0451-4428 0449-445  2009.07.05  PARKES   HOBART26  -1.627D+07  2.380D+07   28.8301   0.1344 0.0049    82.57    190.7  v271c
LCS J0451-4428 0449-445  2009.07.05  PARKES   HOBART26   1.577D+07  2.434D+07   29.0004   0.1085 0.0040    68.40    185.5  v271c
LCS J0451-4428 0449-445  2009.07.05  HOBART26 CEDUNA     2.939D+07 -9.088D+05   29.4076   0.1374 0.0110    13.95    827.9  v271c
LCS J0451-4428 0449-445  2009.07.05  PARKES   HOBART26   2.807D+06  3.019D+07   30.3181   0.1282 0.0048    66.84    225.3  v271c
LCS J0451-4428 0449-445  2009.07.05  MOPRA    CEDUNA     1.145D+07  2.839D+07   30.6144   0.1269 0.0085    17.63    616.1  v271c
LCS J0451-4428 0449-445  2009.07.05  ATCA-104 CEDUNA     1.064D+07  3.146D+07   33.2089   0.0992 0.0055    23.02    368.6  v271c
LCS J0451-4428 0449-445  2009.07.05  MOPRA    HOBART26   1.939D+07  2.762D+07   33.7435   0.0995 0.0081    13.56    621.9  v271c
LCS J0451-4428 0449-445  2009.07.05  PARKES   CEDUNA     2.601D+07 -2.154D+07   33.7714   0.0449 0.0032    21.78    170.9  v271c
LCS J0451-4428 0449-445  2009.07.05  MOPRA    HOBART26  -1.794D+07  2.930D+07   34.3548   0.1221 0.0086    16.37    629.3  v271c
LCS J0451-4428 0449-445  2009.07.05  MOPRA    CEDUNA     2.963D+07 -1.826D+07   34.8046   0.0607 0.0071     8.99    572.8  v271c
LCS J0451-4428 0449-445  2009.07.05  ATCA-104 CEDUNA     3.158D+07 -1.648D+07   35.6225   0.0530 0.0045    12.99    344.3  v271c
LCS J0451-4428 0449-445  2009.07.05  MOPRA    HOBART26   5.175D+06  3.535D+07   35.7295   0.1264 0.0095    15.16    709.9  v271c
LCS J0451-4428 0449-445  2009.07.05  ATCA-104 HOBART26   2.134D+07  2.939D+07   36.3241   0.0789 0.0061    17.76    373.8  v271c
LCS J0451-4428 0449-445  2009.07.05  ATCA-104 HOBART26  -1.876D+07  3.237D+07   37.4094   0.0798 0.0062    17.80    376.5  v271c
LCS J0451-4428 0449-445  2009.07.05  PARKES   CEDUNA     3.802D+07 -1.384D+06   38.0462   0.1038 0.0060    46.12    185.4  v271c
LCS J0451-4428 0449-445  2009.07.05  MOPRA    CEDUNA     4.039D+07  3.781D+06   40.5659   0.1139 0.0080    16.57    584.3  v271c
LCS J0451-4428 0449-445  2009.07.05  HOBART26 CEDUNA     3.521D+07 -3.157D+07   47.2952   0.1154 0.0118    10.43    938.2  v271c
LCS J0451-4653 0450-469  2015.11.19  ATCA-100 PARKES    -4.671D+05  2.380D+06    2.4256   0.2070 0.0092   144.13     93.1  v493b
LCS J0451-4653 0450-469  2009.07.05  ATCA-104 MOPRA     -8.429D+05  3.035D+06    3.1498   0.1374 0.0059    41.96    279.9  v271c
LCS J0451-4653 0450-469  2009.07.05  MOPRA    PARKES     3.619D+06  3.116D+06    4.7759   0.1132 0.0041    69.39    135.9  v271c
LCS J0451-4653 0450-469  2009.07.05  MOPRA    PARKES     2.396D+06  5.091D+06    5.6264   0.1192 0.0044    70.46    141.1  v271c
LCS J0451-4653 0450-469  2009.07.05  MOPRA    PARKES    -1.717D+06  5.438D+06    5.7022   0.1257 0.0046    73.84    143.0  v271c
LCS J0451-4653 0450-469  2015.11.18  ATCA-100 CEDUNA     2.808D+06 -7.339D+06    7.8576   0.3940 0.0187    78.02    333.9  v493b
LCS J0451-4653 0450-469  2015.11.19  CEDUNA   PARKES    -4.999D+06 -6.081D+06    7.8719   0.3234 0.0534   158.07    131.1  v493b
LCS J0451-4653 0450-469  2015.11.19  HOBART26 PARKES     3.999D+06 -6.831D+06    7.9156   0.3180 0.0147    74.76    299.7  v493b
LCS J0451-4653 0450-469  2015.11.18  ATCA-100 HOBART26   6.367D+06  5.078D+06    8.1442   0.3776 0.0197    36.71    726.1  v493b
LCS J0451-4653 0450-469  2009.07.05  ATCA-104 PARKES    -2.560D+06  8.472D+06    8.8508   0.1129 0.0039   110.28     85.8  v271c
LCS J0451-4653 0450-469  2015.11.19  CEDUNA   HOBART26  -8.995D+06  7.463D+05    9.0258   0.3227 0.0203    23.81   1021.2  v493b
LCS J0451-4653 0450-469  2015.11.19  ATCA-100 CEDUNA     4.526D+06  8.463D+06    9.5971   0.1938 0.0098    45.29    317.2  v493b
LCS J0451-4653 0450-469  2015.11.19  ATCA-100 HOBART26  -4.469D+06  9.209D+06   10.2363   0.2038 0.0132    21.36    725.4  v493b
LCS J0451-4653 0450-469  2015.11.18  CEDUNA   HOBART26   3.560D+06  1.242D+07   12.9169   0.3766 0.0234    24.40   1076.0  v493b
LCS J0451-4653 0450-469  2009.07.05  PARKES   CEDUNA     1.261D+07  2.417D+07   27.2568   0.1127 0.0064    50.04    188.1  v271c
LCS J0451-4653 0450-469  2009.07.05  PARKES   HOBART26  -1.640D+07  2.319D+07   28.4029   0.1075 0.0040    66.02    191.6  v271c
LCS J0451-4653 0450-469  2009.07.05  PARKES   HOBART26   1.588D+07  2.380D+07   28.6060   0.0860 0.0033    54.78    185.0  v271c
LCS J0451-4653 0450-469  2009.07.05  PARKES   HOBART26   2.998D+06  2.999D+07   30.1398   0.1287 0.0048    68.37    221.5  v271c
LCS J0451-4653 0450-469  2009.07.05  MOPRA    CEDUNA     1.089D+07  2.960D+07   31.5430   0.1129 0.0084    15.41    613.7  v271c
LCS J0451-4653 0450-469  2009.07.05  MOPRA    HOBART26   1.950D+07  2.691D+07   33.2317   0.0639 0.0077     8.69    620.8  v271c
LCS J0451-4653 0450-469  2009.07.05  MOPRA    HOBART26  -1.812D+07  2.862D+07   33.8782   0.0882 0.0080    11.98    625.3  v271c
LCS J0451-4653 0450-469  2009.07.05  PARKES   CEDUNA     2.572D+07 -2.246D+07   34.1492   0.0571 0.0037    27.73    171.1  v271c
LCS J0451-4653 0450-469  2009.07.05  ATCA-104 CEDUNA     1.005D+07  3.264D+07   34.1499   0.1038 0.0056    24.02    368.2  v271c
LCS J0451-4653 0450-469  2009.07.05  MOPRA    HOBART26   5.395D+06  3.508D+07   35.4932   0.1243 0.0093    15.19    694.1  v271c
LCS J0451-4653 0450-469  2009.07.05  ATCA-104 HOBART26   2.145D+07  2.860D+07   35.7444   0.0448 0.0050    10.16    373.2  v271c
LCS J0451-4653 0450-469  2009.07.05  ATCA-104 HOBART26  -1.896D+07  3.166D+07   36.9046   0.0803 0.0062    18.19    375.2  v271c
LCS J0451-4653 0450-469  2009.07.05  PARKES   CEDUNA     3.803D+07 -1.552D+06   38.0611   0.0274 0.0027    12.32    185.4  v271c
LCS J0451-4653 0450-469  2009.07.05  MOPRA    CEDUNA     4.043D+07  3.539D+06   40.5805   0.0511 0.0071     7.50    581.0  v271c
LCS J0451-4653 0450-469  2009.07.05  HOBART26 CEDUNA     9.847D+06 -4.626D+07   47.2923   0.1149 0.0102    12.38    781.7  v271c
LCS J0451-4653 0450-469  2015.11.18  CEDUNA   HARTRAO    6.427D+07 -1.958D+07   67.1892   0.1163 0.0174     9.86    801.8  v493b
LCS J0451-4653 0450-469  2015.11.18  ATCA-100 HARTRAO    6.707D+07 -2.692D+07   72.2756   0.1748 0.0234    22.15    541.0  v493b
LCS J0452-8535 0504-856  2008.11.28  ATCA-104 MOPRA      1.896D+06 -2.629D+05    1.9144   0.1323 0.0084    21.11    386.8  v271b
LCS J0452-8535 0504-856  2008.11.28  ATCA-104 MOPRA      1.668D+06  1.209D+06    2.0598   0.1999 0.0091    57.96    326.2  v271b
LCS J0452-8535 0504-856  2008.11.28  ATCA-104 MOPRA      3.273D+05  2.118D+06    2.1427   0.2095 0.0095    59.14    335.2  v271b
LCS J0452-8535 0504-856  2008.11.28  MOPRA    PARKES     3.554D+06 -3.343D+05    3.5693   0.1839 0.0076    75.37    106.8  v271b
LCS J0452-8535 0504-856  2008.11.28  MOPRA    PARKES     2.999D+06  2.372D+06    3.8241   0.1716 0.0068   166.84     99.2  v271b
LCS J0452-8535 0504-856  2008.11.28  MOPRA    PARKES     4.362D+05  3.937D+06    3.9609   0.2046 0.0080   196.53    100.4  v271b
LCS J0452-8535 0504-856  2008.11.28  DSS45    PARKES     3.727D+06 -3.128D+06    4.8661   0.2048 0.0115   375.03     52.1  v271b
LCS J0452-8535 0504-856  2008.11.28  DSS45    PARKES     4.393D+05 -5.017D+06    5.0364   0.1615 0.0091   443.49     49.2  v271b
LCS J0452-8535 0504-856  2008.11.28  ATCA-104 PARKES     5.450D+06 -5.972D+05    5.4825   0.1366 0.0115   109.41    104.5  v271b
LCS J0452-8535 0504-856  2008.11.28  ATCA-104 PARKES     4.667D+06  3.581D+06    5.8827   0.1788 0.0150   173.39     96.8  v271b
LCS J0452-8535 0504-856  2008.11.28  ATCA-104 PARKES    -3.268D+06  5.056D+06    6.0207   0.1371 0.0116   114.01    112.6  v271b
LCS J0452-8535 0504-856  2008.11.28  ATCA-104 PARKES     7.635D+05  6.054D+06    6.1023   0.1917 0.0161   181.38     98.8  v271b
LCS J0452-8535 0504-856  2008.11.28  MOPRA    DSS45      2.560D+06  7.389D+06    7.8203   0.1804 0.0104   104.82    165.8  v271b
LCS J0452-8535 0504-856  2008.11.28  ATCA-104 DSS45      4.228D+06  8.598D+06    9.5816   0.1652 0.0125    96.97    161.8  v271b
LCS J0452-8535 0504-856  2008.11.28  HOBART26 DSS45     -7.993D+06 -1.402D+07   16.1411   0.1602 0.0092   120.93    178.0  v271b
LCS J0452-8535 0504-856  2008.11.28  HOBART26 DSS45      4.335D+06 -1.570D+07   16.2860   0.1722 0.0100    86.54    189.5  v271b
LCS J0452-8535 0504-856  2008.11.28  HOBART26 PARKES    -1.752D+07 -8.682D+06   19.5513   0.1628 0.0065   178.56    107.6  v271b
LCS J0452-8535 0504-856  2008.11.28  HOBART26 PARKES     1.760D+07 -8.571D+06   19.5765   0.1773 0.0071   194.74    123.9  v271b
LCS J0452-8535 0504-856  2008.11.28  HOBART26 PARKES     8.063D+06 -1.883D+07   20.4803   0.1827 0.0073   229.92    107.5  v271b
LCS J0452-8535 0504-856  2008.11.28  HOBART26 PARKES    -7.553D+06 -1.904D+07   20.4841   0.1482 0.0059   187.27    106.5  v271b
LCS J0452-8535 0504-856  2008.11.28  MOPRA    HOBART26   2.107D+07  8.348D+06   22.6647   0.1673 0.0094    25.92    398.2  v271b
LCS J0452-8535 0504-856  2008.11.28  MOPRA    HOBART26   1.055D+07  2.141D+07   23.8718   0.1594 0.0075    42.95    358.9  v271b
LCS J0452-8535 0504-856  2008.11.28  MOPRA    HOBART26  -7.626D+06  2.276D+07   24.0068   0.1741 0.0080    46.27    364.9  v271b
LCS J0452-8535 0504-856  2008.11.28  ATCA-104 HOBART26   2.297D+07  8.085D+06   24.3492   0.0989 0.0058    23.94    389.5  v271b
LCS J0452-8535 0504-856  2008.11.28  ATCA-104 HOBART26  -2.087D+07  1.363D+07   24.9241   0.0918 0.0055    23.47    367.3  v271b
LCS J0452-8535 0504-856  2008.11.28  ATCA-104 HOBART26   1.222D+07  2.262D+07   25.7115   0.1446 0.0071    39.30    350.2  v271b
LCS J0452-8535 0504-856  2008.11.28  CEDUNA   HOBART26  -2.473D+07 -2.845D+07   37.6931   0.1293 0.0070    29.47    425.5  v271b
LCS J0452-8535 0504-856  2008.11.28  CEDUNA   PARKES    -7.128D+06 -3.702D+07   37.6981   0.1179 0.0049    87.54    130.5  v271b
LCS J0452-8535 0504-856  2008.11.28  CEDUNA   PARKES    -3.098D+07 -2.177D+07   37.8646   0.1343 0.0055   113.08    114.5  v271b
LCS J0452-8535 0504-856  2008.11.28  CEDUNA   PARKES    -3.698D+07  9.112D+06   38.0817   0.1369 0.0056   114.57    114.0  v271b
LCS J0452-8535 0504-856  2008.11.28  CEDUNA   PARKES    -1.987D+07  3.256D+07   38.1450   0.1762 0.0072   132.02    113.1  v271b
LCS J0452-8535 0504-856  2008.11.28  CEDUNA   HOBART26  -3.904D+07 -2.942D+06   39.1548   0.1548 0.0078    36.08    416.2  v271b
LCS J0452-8535 0504-856  2008.11.28  CEDUNA   DSS45     -3.741D+07  1.413D+07   39.9937   0.1697 0.0100    86.58    190.5  v271b
LCS J0452-8535 0504-856  2008.11.28  CEDUNA   MOPRA     -2.342D+07  3.290D+07   40.3828   0.1549 0.0147    23.21    418.7  v271b
LCS J0452-8535 0504-856  2008.11.28  CEDUNA   MOPRA     -3.997D+07  6.740D+06   40.5391   0.1344 0.0120    34.20    384.1  v271b
LCS J0452-8535 0504-856  2008.11.28  CEDUNA   MOPRA     -3.142D+07 -2.571D+07   40.5936   0.1119 0.0103    28.04    388.5  v271b
LCS J0452-8535 0504-856  2008.11.28  CEDUNA   HOBART26  -2.942D+07  2.815D+07   40.7214   0.1060 0.0062    24.62    412.4  v271b
LCS J0452-8535 0504-856  2008.11.28  CEDUNA   HOBART26  -2.352D+06  4.124D+07   41.3103   0.1476 0.0076    33.71    421.7  v271b
LCS J0452-8535 0504-856  2008.11.28  ATCA-104 CEDUNA     2.532D+07 -3.316D+07   41.7201   0.1233 0.0068    28.53    409.6  v271b
LCS J0452-8535 0504-856  2008.11.28  ATCA-104 CEDUNA     4.164D+07 -5.531D+06   42.0081   0.1623 0.0079    41.54    374.8  v271b
LCS J0452-8535 0504-856  2008.11.28  ATCA-104 CEDUNA     3.174D+07  2.782D+07   42.2121   0.1258 0.0066    31.30    382.4  v271b
LCS J0452-8535 0504-856  2008.11.28  ATCA-104 CEDUNA     3.860D+06  4.207D+07   42.2510   0.1323 0.0069    32.48    386.7  v271b
RFC J0453-2807 0451-282  2011.11.11  ATCA-104 MOPRA      1.926D+06  2.110D+06    2.8566   1.4408 0.0532   561.50    269.1  v271j
RFC J0453-2807 0451-282  2011.11.11  HOBART26 MOPRA     -2.052D+07 -2.889D+07   35.4355   1.0342 0.0377   177.58    615.6  v271j
RFC J0453-2807 0451-282  2011.11.11  ATCA-104 HOBART26   2.245D+07  3.100D+07   38.2725   1.1157 0.0360   339.39    358.4  v271j
RFC J0453-2807 0451-282  2011.11.12  CEDUNA   HOBART26   1.121D+05  4.235D+07   42.3500   0.8212 0.0409    85.71   1070.7  v441a
RFC J0455-4615 0454-463  2008.08.10  ATCA-104 MOPRA      1.948D+06  1.685D+06    2.5762   2.7146 0.0930   730.61    302.0  v271a
RFC J0455-4615 0454-463  2009.12.13  ATCA-104 MOPRA      1.942D+06  1.904D+06    2.7203   2.8886 0.0784   596.35    360.4  v271d
RFC J0455-4615 0454-463  2010.10.30  ATCA-104 MOPRA     -8.035D+05  3.055D+06    3.1591   1.8921 0.2007   617.66    199.2  v271g
RFC J0455-4615 0454-463  2009.07.05  ATCA-104 MOPRA     -6.537D+05  3.099D+06    3.1668   3.7846 0.1339   784.35    277.8  v271c
RFC J0455-4615 0454-463  2008.08.10  PARKES   MOPRA     -3.619D+06 -3.115D+06    4.7753   2.7014 0.0882  2128.30    102.4  v271a
RFC J0455-4615 0454-463  2009.12.13  PARKES   MOPRA     -3.582D+06 -3.520D+06    5.0222   2.6944 0.0594  1141.78    163.7  v271d
RFC J0455-4615 0454-463  2010.10.30  MOPRA    PARKES    -1.646D+06  5.477D+06    5.7185   2.3469 0.2287  1146.78    132.1  v271g
RFC J0455-4615 0454-463  2009.07.05  MOPRA    PARKES    -1.373D+06  5.567D+06    5.7335   3.5458 0.1193  1355.18    145.1  v271c
RFC J0455-4615 0454-463  2010.10.30  DSS34    PARKES     4.584D+06 -4.354D+06    6.3220   1.2965 0.1659  1107.77    104.9  v271g
RFC J0455-4615 0454-463  2008.08.10  PARKES   ATCA-104  -5.568D+06 -4.801D+06    7.3515   2.8108 0.2293  2100.46    108.4  v271a
RFC J0455-4615 0454-463  2009.12.13  ATCA-104 PARKES     5.524D+06  5.425D+06    7.7425   2.9411 0.0780  1973.71    107.6  v271d
RFC J0455-4615 0454-463  2010.10.30  ATCA-104 PARKES    -2.449D+06  8.532D+06    8.8763   2.0015 0.2005  1678.76     76.4  v271g
RFC J0455-4615 0454-463  2009.07.05  ATCA-104 PARKES    -2.027D+06  8.665D+06    8.8991   3.1628 0.1053  2022.04     86.7  v271c
RFC J0455-4615 0454-463  2010.10.30  DSS34    MOPRA      6.229D+06 -9.830D+06   11.6380   1.1917 0.1425   278.45    273.5  v271g
RFC J0455-4615 0454-463  2010.10.30  ATCA-104 DSS34     -7.033D+06  1.289D+07   14.6800   1.0586 0.2665   425.61    158.2  v271g
RFC J0455-4615 0454-463  2009.07.05  PARKES   CEDUNA     1.629D+07  2.278D+07   28.0091   3.3449 0.1786   974.46    190.3  v271c
RFC J0455-4615 0454-463  2008.08.10  PARKES   HOBART26   1.602D+07  2.375D+07   28.6448   2.7576 0.0910  2220.10    141.4  v271a
RFC J0455-4615 0454-463  2009.07.05  PARKES   HOBART26  -1.534D+07  2.451D+07   28.9158   3.8306 0.1315  1507.03    195.4  v271c
RFC J0455-4615 0454-463  2009.12.13  PARKES   HOBART26   1.430D+07  2.545D+07   29.1940   2.9547 0.0659  2076.44    192.6  v271d
RFC J0455-4615 0454-463  2009.07.05  HOBART26 CEDUNA     3.164D+07 -1.728D+06   31.6845   3.5934 0.1300   246.72    821.3  v271c
RFC J0455-4615 0454-463  2009.07.05  MOPRA    CEDUNA     1.492D+07  2.835D+07   32.0353   3.3627 0.1221   317.46    609.8  v271c
RFC J0455-4615 0454-463  2008.08.10  MOPRA    HOBART26   1.964D+07  2.686D+07   33.2751   2.5758 0.0874   531.26    394.0  v271a
RFC J0455-4615 0454-463  2008.08.10  PARKES   CEDUNA     2.533D+07 -2.253D+07   33.9019   2.7041 0.0895  1840.87    117.2  v271a
RFC J0455-4615 0454-463  2009.12.13  HOBART26 MOPRA     -1.788D+07 -2.897D+07   34.0463   2.5730 0.0682   292.18    645.2  v271d
RFC J0455-4615 0454-463  2009.07.05  MOPRA    HOBART26  -1.672D+07  3.008D+07   34.4094   3.5474 0.1265   323.40    626.0  v271c
RFC J0455-4615 0454-463  2009.07.05  ATCA-104 CEDUNA     1.427D+07  3.145D+07   34.5321   3.2709 0.1136   516.47    364.5  v271c
RFC J0455-4615 0454-463  2008.08.10  MOPRA    CEDUNA     2.895D+07 -1.942D+07   34.8581   2.6348 0.2160   665.26    326.6  v271a
RFC J0455-4615 0454-463  2009.12.13  PARKES   CEDUNA     2.941D+07 -1.946D+07   35.2625   2.6288 0.1040  1098.02    173.2  v271d
RFC J0455-4615 0454-463  2008.08.10  ATCA-104 CEDUNA     3.090D+07 -1.773D+07   35.6238   2.6811 0.0894   636.34    345.6  v271a
RFC J0455-4615 0454-463  2008.08.10  ATCA-104 HOBART26   2.159D+07  2.855D+07   35.7902   2.4974 0.0856   491.53    416.9  v271a
RFC J0455-4615 0454-463  2009.12.13  MOPRA    CEDUNA     3.299D+07 -1.593D+07   36.6383   3.1046 0.0859   392.16    580.1  v271d
RFC J0455-4615 0454-463  2009.12.13  ATCA-104 HOBART26   1.982D+07  3.088D+07   36.6929   2.6316 0.1156   460.25    423.9  v271d
RFC J0455-4615 0454-463  2009.07.05  ATCA-104 HOBART26  -1.737D+07  3.317D+07   37.4470   2.9231 0.1578   444.38    374.1  v271c
RFC J0455-4615 0454-463  2008.08.10  CEDUNA   HOBART26  -9.310D+06  4.628D+07   47.2089   2.5893 0.0893   464.99    450.9  v271a
RFC J0455-4615 0454-463  2009.12.13  HOBART26 CEDUNA     1.511D+07 -4.491D+07   47.3824   2.6282 0.0681   285.07    682.3  v271d
LCS J0455-5531 0454-555  2015.04.08  ATCA-104 PARKES     5.564D+06  4.046D+06    6.8793   0.0260 0.0012    44.02     54.4  v271n
LCS J0455-5531 0454-555  2015.04.08  ATCA-104 PARKES    -2.442D+06  8.156D+06    8.5135   0.0226 0.0011    36.08     57.1  v271n
LCS J0455-5531 0454-555  2015.04.08  HOBART26 PARKES     1.618D+07 -2.157D+07   26.9682   0.0241 0.0020    14.00    209.2  v271n
LCS J0455-5531 0454-555  2015.04.08  HOBART26 PARKES    -1.568D+07 -2.217D+07   27.1523   0.0242 0.0019    15.02    198.1  v271n
LCS J0455-5531 0454-555  2015.04.08  CEDUNA   PARKES    -1.349D+07 -2.764D+07   30.7519   0.0303 0.0030    13.58    288.8  v271n
LCS J0455-5531 0454-555  2015.04.08  ATCA-104 HOBART26   2.124D+07  2.621D+07   33.7405   0.0262 0.0037     7.46    223.7  v271n
LCS J0455-5531 0454-555  2015.04.08  ATCA-104 HOBART26  -1.863D+07  2.973D+07   35.0811   0.0241 0.0037     6.70    229.3  v271n
LCS J0455-5531 0454-555  2015.04.08  KATH12M  PARKES    -3.529D+07 -2.935D+05   35.2892   0.0218 0.0030     7.74    436.5  v271n
LCS J0455-5531 0454-555  2015.04.08  CEDUNA   PARKES    -2.622D+07  2.436D+07   35.7952   0.0289 0.0028    14.09    267.6  v271n
LCS J0455-5531 0454-555  2015.04.08  ATCA-104 CEDUNA     1.105D+07  3.579D+07   37.4575   0.0250 0.0043     6.02    316.6  v271n
LCS J0455-5531 0454-555  2015.04.08  ATCA-104 CEDUNA     3.179D+07 -2.032D+07   37.7268   0.0317 0.0041     8.21    302.2  v271n
LCS J0455-5531 0454-555  2015.04.08  ATCA-104 WARK12M   -4.879D+07 -2.724D+07   55.8795   0.0305 0.0058     5.49    436.2  v271n
LCS J0455-5531 0454-555  2015.04.08  PARKES   WARK12M   -4.635D+07 -3.540D+07   58.3195   0.0267 0.0029    10.37    397.9  v271n
LCS J0455-5531 0454-555  2015.04.08  PARKES   WARK12M   -2.408D+07  5.683D+07   61.7194   0.0324 0.0029    13.08    390.4  v271n
LCS J0455-5531 0454-555  2015.04.08  PARKES   YARRA12M   1.918D+07  6.401D+07   66.8258   0.0205 0.0029     7.50    426.3  v271n
LCS J0455-5531 0454-555  2015.04.08  ATCA-104 KATH12M    2.334D+07 -6.498D+07   69.0467   0.0399 0.0062     7.13    448.4  v271n
LCS J0455-5531 0454-555  2015.04.08  KATH12M  PARKES    -1.777D+07  6.903D+07   71.2801   0.0262 0.0027    10.55    397.0  v271n
LCS J0455-5531 0454-555  2015.04.08  PARKES   YARRA12M   6.824D+07 -5.042D+07   84.8497   0.0257 0.0026    10.85    371.9  v271n
LCS J0455-5531 0454-555  2015.04.08  HARTRAO  PARKES    -2.673D+08 -2.152D+07  268.1850   0.0346 0.0024    18.23    283.3  v271n
LCS J0455-5531 0454-555  2015.04.08  ATCA-104 HARTRAO    2.729D+08  2.550D+07  274.0844   0.0310 0.0047     7.26    319.9  v271n
LCS J0455-6449 0454-649  2013.06.15  ATCA-109 MOPRA     -2.366D+05  2.842D+06    2.8521   0.0144 0.0041     5.27    244.7  v271m
LCS J0455-6449 0454-649  2013.06.16  MOPRA    PARKES     1.949D+06  4.697D+06    5.0850   0.0104 0.0021     5.08    182.7  v271m
LCS J0455-6449 0454-649  2013.06.15  MOPRA    PARKES    -6.066D+05  5.168D+06    5.2036   0.0110 0.0020     5.46    186.0  v271m
LCS J0455-6449 0454-649  2013.06.16  DSS34    PARKES     4.587D+06 -2.584D+06    5.2647   0.0049 0.0009     8.67     62.6  v271m
LCS J0455-6449 0454-649  2013.06.16  ATCA-109 PARKES     3.075D+06  7.227D+06    7.8539   0.0071 0.0008     9.09     69.3  v271m
LCS J0455-6449 0454-649  2013.06.15  ATCA-109 PARKES    -8.432D+05  8.010D+06    8.0547   0.0121 0.0009    15.59     70.1  v271m
LCS J0455-6449 0454-649  2013.06.15  HOBART26 PARKES     1.258D+07 -2.292D+07   26.1441   0.0098 0.0018     5.58    208.7  v271m
LCS J0455-6902 0456-691  2012.04.28  ATCA-104 MOPRA      1.757D+06  1.249D+05    1.7617   0.0779 0.0033    34.60    209.9  v271k
LCS J0455-6902 0456-691  2012.04.28  ATCA-104 MOPRA      1.905D+06  1.310D+06    2.3119   0.0781 0.0033    35.57    203.8  v271k
LCS J0455-6902 0456-691  2012.04.28  ATCA-104 MOPRA      1.152D+06  2.387D+06    2.6509   0.0777 0.0033    35.06    204.9  v271k
LCS J0455-6902 0456-691  2012.04.29  ATCA-104 MOPRA     -2.047D+05  2.730D+06    2.7378   0.0779 0.0033    35.66    202.7  v271k
LCS J0455-6902 0456-691  2012.04.28  MOPRA    PARKES     3.330D+06  3.085D+05    3.3445   0.0757 0.0027    49.42    142.6  v271k
LCS J0455-6902 0456-691  2012.04.28  MOPRA    PARKES     3.491D+06  2.516D+06    4.3035   0.0728 0.0026    51.42    132.4  v271k
LCS J0455-6902 0456-691  2012.04.28  MOPRA    PARKES     1.996D+06  4.449D+06    4.8763   0.0709 0.0025    50.19    132.0  v271k
LCS J0455-6902 0456-691  2012.04.29  MOPRA    PARKES    -5.507D+05  4.972D+06    5.0028   0.0750 0.0026    53.01    132.8  v271k
LCS J0455-6902 0456-691  2012.04.28  ATCA-104 PARKES     5.088D+06  4.334D+05    5.1059   0.0845 0.0042   102.51     76.0  v271k
LCS J0455-6902 0456-691  2012.04.28  ATCA-104 PARKES     5.396D+06  3.827D+06    6.6150   0.0854 0.0043   109.14     72.6  v271k
LCS J0455-6902 0456-691  2012.04.28  ATCA-104 PARKES     3.148D+06  6.836D+06    7.5265   0.0852 0.0042   109.24     72.0  v271k
LCS J0455-6902 0456-691  2012.04.29  ATCA-104 PARKES    -7.554D+05  7.703D+06    7.7395   0.0878 0.0044   110.80     73.3  v271k
LCS J0455-6902 0456-691  2012.04.28  HOBART26 PARKES    -1.855D+07 -1.145D+07   21.7991   0.0659 0.0028    37.09    237.0  v271k
LCS J0455-6902 0456-691  2012.04.28  HOBART26 MOPRA     -2.188D+07 -1.175D+07   24.8398   0.0655 0.0075     9.17    654.5  v271k
LCS J0455-6902 0456-691  2012.04.28  HOBART26 PARKES    -1.270D+07 -2.156D+07   25.0237   0.0604 0.0026    35.15    230.6  v271k
LCS J0455-6902 0456-691  2012.04.29  HOBART26 PARKES     1.236D+07 -2.188D+07   25.1310   0.0623 0.0027    36.69    228.2  v271k
LCS J0455-6902 0456-691  2012.04.28  HOBART26 PARKES    -3.711D+05 -2.618D+07   26.1812   0.0601 0.0029    28.21    227.7  v271k
LCS J0455-6902 0456-691  2012.04.28  ATCA-104 HOBART26   2.364D+07  1.188D+07   26.4568   0.0670 0.0059    17.69    348.9  v271k
LCS J0455-6902 0456-691  2012.04.28  HOBART26 MOPRA     -1.619D+07 -2.408D+07   29.0154   0.0569 0.0071     8.28    647.0  v271k
LCS J0455-6902 0456-691  2012.04.29  HOBART26 MOPRA      1.291D+07 -2.685D+07   29.7962   0.0568 0.0071     8.35    631.6  v271k
LCS J0455-6902 0456-691  2012.04.28  HOBART26 MOPRA     -2.365D+06 -3.063D+07   30.7204   0.0615 0.0091     6.97    640.5  v271k
LCS J0455-6902 0456-691  2012.04.28  ATCA-104 HOBART26   1.810D+07  2.539D+07   31.1772   0.0629 0.0057    16.43    355.1  v271k
LCS J0455-6902 0456-691  2012.04.29  ATCA-104 HOBART26  -1.312D+07  2.958D+07   32.3608   0.0645 0.0059    16.65    348.4  v271k
LCS J0455-6902 0456-691  2012.04.28  ATCA-104 HOBART26   3.516D+06  3.302D+07   33.2040   0.0633 0.0064    13.40    349.7  v271k
LCS J0455-6902 0456-691  2012.04.29  CEDUNA   PARKES    -2.389D+07 -2.658D+07   35.7381   0.0602 0.0033    31.02    179.7  v271k
LCS J0455-6902 0456-691  2012.04.29  CEDUNA   HOBART26  -3.625D+07 -4.697D+06   36.5552   0.0556 0.0097     5.93    854.8  v271k
LCS J0455-6902 0456-691  2012.04.28  CEDUNA   PARKES    -3.758D+07 -4.450D+06   37.8394   0.0562 0.0033    27.39    185.0  v271k
LCS J0455-6902 0456-691  2012.04.29  CEDUNA   MOPRA     -2.334D+07 -3.155D+07   39.2459   0.0602 0.0065    11.18    497.4  v271k
LCS J0455-6902 0456-691  2012.04.28  CEDUNA   MOPRA     -3.957D+07 -8.900D+06   40.5609   0.0495 0.0065     8.53    526.3  v271k
LCS J0455-6902 0456-691  2012.04.29  ATCA-104 CEDUNA     2.314D+07  3.428D+07   41.3576   0.0738 0.0045    24.93    274.4  v271k
LCS J0455-6902 0456-691  2012.04.28  ATCA-104 CEDUNA     4.073D+07  1.129D+07   42.2602   0.0560 0.0040    17.89    287.3  v271k
LCS J0455-6902 0456-691  2012.04.29  KATH12M  PARKES    -4.490D+07 -3.332D+06   45.0260   0.0539 0.0036    17.65    361.8  v271k
LCS J0455-6902 0456-691  2012.04.29  ATCA-104 KATH12M    4.415D+07  1.103D+07   45.5053   0.0608 0.0070     9.10    552.4  v271k
LCS J0455-6902 0456-691  2012.04.28  ATCA-104 KATH12M    5.239D+07 -2.369D+07   57.4974   0.0726 0.0072    10.71    554.1  v271k
LCS J0455-6902 0456-691  2012.04.28  KATH12M  PARKES    -4.924D+07  3.052D+07   57.9361   0.0632 0.0037    20.87    356.8  v271k
LCS J0455-6902 0456-691  2012.04.28  ATCA-104 KATH12M    3.417D+07 -5.410D+07   63.9860   0.0717 0.0072    10.61    555.4  v271k
LCS J0455-6902 0456-691  2012.04.28  KATH12M  MOPRA     -3.226D+07  5.541D+07   64.1183   0.0739 0.0123     6.14   1012.1  v271k
LCS J0455-6902 0456-691  2012.04.28  KATH12M  PARKES    -2.877D+07  5.793D+07   64.6781   0.0718 0.0039    23.61    360.8  v271k
LCS J0455-6902 0456-691  2012.04.28  ATCA-104 KATH12M    1.854D+06 -6.572D+07   65.7442   0.0807 0.0073    11.97    552.4  v271k
LCS J0455-6902 0456-691  2012.04.28  KATH12M  PARKES     3.234D+06  6.615D+07   66.2305   0.0732 0.0041    23.03    375.3  v271k
LCS J0455-6902 0456-691  2012.04.29  PARKES   YARRA12M   4.466D+07  6.600D+07   79.6877   0.0515 0.0050    11.13    548.3  v271k
LCS J0455-6902 0456-691  2012.04.28  PARKES   YARRA12M   7.931D+07 -3.721D+07   87.6030   0.0517 0.0049    11.42    538.9  v271k
LCS J0455-6902 0456-691  2012.04.28  HOBART26 YARRA12M   6.661D+07 -5.877D+07   88.8269   0.2107 0.0390     5.69   2634.0  v271k
LCS J0456-4041 0454-407  2009.07.05  ATCA-104 MOPRA      1.906D+06  1.668D+06    2.5333   0.2554 0.0096    77.02    280.7  v271c
LCS J0456-4041 0454-407  2009.07.05  ATCA-104 MOPRA      1.544D+06  2.719D+06    3.1269   0.2575 0.0096    82.46    266.3  v271c
LCS J0456-4041 0454-407  2009.07.05  ATCA-104 MOPRA     -8.337D+05  3.091D+06    3.2018   0.1892 0.0075    57.60    280.7  v271c
LCS J0456-4041 0454-407  2009.07.05  MOPRA    PARKES     3.568D+06  3.056D+06    4.6982   0.1990 0.0069   119.56    138.9  v271c
LCS J0456-4041 0454-407  2009.07.05  MOPRA    PARKES     2.754D+06  4.982D+06    5.6924   0.1978 0.0069   117.68    140.3  v271c
LCS J0456-4041 0454-407  2009.07.05  MOPRA    PARKES    -1.700D+06  5.534D+06    5.7894   0.2204 0.0076   129.71    142.7  v271c
LCS J0456-4041 0454-407  2009.07.05  ATCA-104 PARKES     5.474D+06  4.725D+06    7.2315   0.2092 0.0070   210.88     82.9  v271c
LCS J0456-4041 0454-407  2009.07.05  ATCA-104 PARKES     4.297D+06  7.701D+06    8.8191   0.2154 0.0072   210.01     84.5  v271c
LCS J0456-4041 0454-407  2009.07.05  ATCA-104 PARKES    -2.534D+06  8.625D+06    8.9899   0.1561 0.0053   152.97     85.5  v271c
LCS J0456-4041 0454-407  2009.07.05  PARKES   CEDUNA     1.279D+07  2.110D+07   24.6762   0.2311 0.0125   102.34    188.8  v271c
LCS J0456-4041 0454-407  2009.07.05  PARKES   HOBART26   1.735D+07  2.296D+07   28.7801   0.2075 0.0073   131.28    186.1  v271c
LCS J0456-4041 0454-407  2009.07.05  MOPRA    CEDUNA     1.109D+07  2.663D+07   28.8524   0.2225 0.0109    30.35    619.8  v271c
LCS J0456-4041 0454-407  2009.07.05  PARKES   HOBART26  -1.636D+07  2.431D+07   29.3035   0.2412 0.0084   147.99    192.4  v271c
LCS J0456-4041 0454-407  2009.07.05  HOBART26 CEDUNA     2.915D+07 -3.214D+06   29.3271   0.2415 0.0132    24.23    835.8  v271c
LCS J0456-4041 0454-407  2009.07.05  PARKES   HOBART26   5.577D+06  2.994D+07   30.4574   0.2385 0.0084   132.07    212.4  v271c
LCS J0456-4041 0454-407  2009.07.05  PARKES   CEDUNA     2.061D+07 -2.307D+07   30.9367   0.1373 0.0076    65.81    172.9  v271c
LCS J0456-4041 0454-407  2009.07.05  MOPRA    CEDUNA     2.418D+07 -2.001D+07   31.3883   0.1592 0.0090    22.97    585.3  v271c
LCS J0456-4041 0454-407  2009.07.05  ATCA-104 CEDUNA     1.026D+07  2.973D+07   31.4465   0.1765 0.0075    40.34    371.5  v271c
LCS J0456-4041 0454-407  2009.07.05  ATCA-104 CEDUNA     2.609D+07 -1.834D+07   31.8912   0.1671 0.0071    40.45    349.5  v271c
LCS J0456-4041 0454-407  2009.07.05  MOPRA    HOBART26   2.092D+07  2.602D+07   33.3850   0.2066 0.0104    27.84    629.9  v271c
LCS J0456-4041 0454-407  2009.07.05  MOPRA    HOBART26  -1.806D+07  2.985D+07   34.8847   0.2311 0.0111    30.91    631.4  v271c
LCS J0456-4041 0454-407  2009.07.05  ATCA-104 HOBART26   2.283D+07  2.768D+07   35.8825   0.1881 0.0111    42.36    376.2  v271c
LCS J0456-4041 0454-407  2009.07.05  MOPRA    HOBART26   8.331D+06  3.492D+07   35.9043   0.2322 0.0115    29.06    669.3  v271c
LCS J0456-4041 0454-407  2009.07.05  ATCA-104 HOBART26  -1.889D+07  3.294D+07   37.9716   0.1533 0.0094    34.32    378.4  v271c
LCS J0456-4041 0454-407  2009.07.05  PARKES   CEDUNA     3.774D+07 -5.304D+06   38.1110   0.2051 0.0112    92.03    185.3  v271c
LCS J0456-4041 0454-407  2009.07.05  ATCA-104 HOBART26   9.875D+06  3.764D+07   38.9173   0.2177 0.0127    45.71    403.1  v271c
LCS J0456-4041 0454-407  2009.07.05  MOPRA    CEDUNA     4.049D+07 -3.219D+05   40.4951   0.2061 0.0102    29.77    583.9  v271c
LCS J0456-4041 0454-407  2009.07.05  ATCA-104 CEDUNA     4.204D+07  2.397D+06   42.1057   0.2388 0.0093    57.74    351.7  v271c
LCS J0456-4041 0454-407  2009.07.05  HOBART26 CEDUNA     3.259D+06 -4.603D+07   46.1447   0.1655 0.0110    17.88    784.5  v271c
LCS J0456-4041 0454-407  2009.07.05  HOBART26 CEDUNA     3.216D+07 -3.525D+07   47.7152   0.2413 0.0137    22.74    883.8  v271c
LCS J0456-7014 0456-703  2012.04.28  ATCA-104 MOPRA      1.796D+06  1.489D+05    1.8023   0.0748 0.0031    37.19    208.4  v271k
LCS J0456-7014 0456-703  2012.04.28  ATCA-104 MOPRA      1.882D+06  1.350D+06    2.3159   0.0809 0.0032    40.21    204.2  v271k
LCS J0456-7014 0456-703  2012.04.28  ATCA-104 MOPRA      1.076D+06  2.398D+06    2.6287   0.0815 0.0033    39.06    205.3  v271k
LCS J0456-7014 0456-703  2012.04.29  ATCA-104 MOPRA     -1.830D+05  2.696D+06    2.7021   0.0855 0.0034    39.26    203.1  v271k
LCS J0456-7014 0456-703  2012.04.28  MOPRA    PARKES     3.393D+06  3.567D+05    3.4115   0.0659 0.0025    42.05    140.8  v271k
LCS J0456-7014 0456-703  2012.04.28  MOPRA    PARKES     3.443D+06  2.588D+06    4.3066   0.0708 0.0025    49.34    132.3  v271k
LCS J0456-7014 0456-703  2012.04.28  MOPRA    PARKES     1.850D+06  4.468D+06    4.8357   0.0709 0.0026    47.27    134.2  v271k
LCS J0456-7014 0456-703  2012.04.29  MOPRA    PARKES    -5.107D+05  4.914D+06    4.9409   0.0757 0.0026    53.79    131.5  v271k
LCS J0456-7014 0456-703  2012.04.28  ATCA-104 PARKES     5.191D+06  5.101D+05    5.2156   0.0743 0.0037    88.25     75.0  v271k
LCS J0456-7014 0456-703  2012.04.28  ATCA-104 PARKES     5.323D+06  3.942D+06    6.6236   0.0840 0.0042   104.81     72.8  v271k
LCS J0456-7014 0456-703  2012.04.28  ATCA-104 PARKES     2.926D+06  6.866D+06    7.4637   0.0825 0.0041   100.04     73.2  v271k
LCS J0456-7014 0456-703  2012.04.29  ATCA-104 PARKES    -6.938D+05  7.610D+06    7.6419   0.0896 0.0045   114.59     72.4  v271k
LCS J0456-7014 0456-703  2012.04.28  HOBART26 PARKES    -1.839D+07 -1.181D+07   21.8548   0.0537 0.0025    29.32    235.4  v271k
LCS J0456-7014 0456-703  2012.04.29  HOBART26 PARKES     1.220D+07 -2.164D+07   24.8427   0.0585 0.0026    34.84    224.0  v271k
LCS J0456-7014 0456-703  2012.04.28  HOBART26 PARKES    -1.203D+07 -2.174D+07   24.8461   0.0608 0.0026    35.49    224.3  v271k
LCS J0456-7014 0456-703  2012.04.28  HOBART26 MOPRA     -2.178D+07 -1.219D+07   24.9602   0.0513 0.0068     7.80    649.3  v271k
LCS J0456-7014 0456-703  2012.04.28  ATCA-104 HOBART26   2.357D+07  1.234D+07   26.6106   0.0582 0.0052    17.06    348.4  v271k
LCS J0456-7014 0456-703  2012.04.28  HOBART26 MOPRA     -1.545D+07 -2.435D+07   28.8366   0.0544 0.0066     8.61    632.2  v271k
LCS J0456-7014 0456-703  2012.04.29  HOBART26 MOPRA      1.271D+07 -2.655D+07   29.4404   0.0597 0.0069     9.00    628.4  v271k
LCS J0456-7014 0456-703  2012.04.28  ATCA-104 HOBART26   1.733D+07  2.570D+07   30.9967   0.0648 0.0056    18.94    346.3  v271k
LCS J0456-7014 0456-703  2012.04.29  ATCA-104 HOBART26  -1.289D+07  2.925D+07   31.9667   0.0633 0.0058    16.63    346.1  v271k
LCS J0456-7014 0456-703  2012.04.29  CEDUNA   PARKES    -2.422D+07 -2.660D+07   35.9754   0.0455 0.0028    23.55    180.5  v271k
LCS J0456-7014 0456-703  2012.04.28  CEDUNA   PARKES    -1.433D+07  3.415D+07   37.0360   0.0393 0.0028    18.58    183.7  v271k
LCS J0456-7014 0456-703  2012.04.28  CEDUNA   MOPRA     -1.777D+07  3.377D+07   38.1629   0.0436 0.0060     8.13    506.7  v271k
LCS J0456-7014 0456-703  2012.04.28  ATCA-104 CEDUNA     1.957D+07 -3.362D+07   38.9030   0.0443 0.0034    16.17    271.9  v271k
LCS J0456-7014 0456-703  2012.04.29  CEDUNA   MOPRA     -2.371D+07 -3.152D+07   39.4380   0.0395 0.0063     6.83    506.3  v271k
LCS J0456-7014 0456-703  2012.04.29  ATCA-104 CEDUNA     2.353D+07  3.421D+07   41.5199   0.0491 0.0037    16.43    278.9  v271k
LCS J0456-7014 0456-703  2012.04.29  KATH12M  PARKES    -4.516D+07 -4.074D+06   45.3480   0.0460 0.0034    15.17    359.5  v271k
LCS J0456-7014 0456-703  2012.04.29  ATCA-104 KATH12M    4.447D+07  1.168D+07   45.9803   0.0417 0.0069     6.22    555.4  v271k
LCS J0456-7014 0456-703  2012.04.28  CEDUNA   HOBART26   4.011D+06  4.596D+07   46.1393   0.0483 0.0089     5.61    846.9  v271k
LCS J0456-7014 0456-703  2012.04.28  KATH12M  PARKES    -4.978D+07  2.739D+07   56.8145   0.0351 0.0034    11.04    361.6  v271k
LCS J0456-7014 0456-703  2012.04.28  ATCA-104 KATH12M    3.610D+07 -5.189D+07   63.2099   0.0502 0.0063     8.32    557.5  v271k
LCS J0456-7014 0456-703  2012.04.28  KATH12M  PARKES    -3.071D+07  5.587D+07   63.7596   0.0581 0.0037    18.80    361.1  v271k
LCS J0456-7014 0456-703  2012.04.28  ATCA-104 KATH12M    4.420D+06 -6.506D+07   65.2140   0.0706 0.0065    11.82    551.8  v271k
LCS J0456-7014 0456-703  2012.04.28  KATH12M  PARKES     8.601D+05  6.557D+07   65.5802   0.0619 0.0039    18.95    372.7  v271k
LCS J0456-7014 0456-703  2012.04.29  PARKES   YARRA12M   4.549D+07  6.628D+07   80.3881   0.0522 0.0051    10.98    560.9  v271k
LCS J0456-7014 0456-703  2012.04.29  ATCA-104 YARRA12M   4.479D+07  7.389D+07   86.4082   0.0641 0.0113     5.81    866.6  v271k
RFC J0457-2324 0454-234  2011.04.02  ATCA-104 MOPRA      1.902D+06  2.176D+06    2.8897   2.0181 0.3480   283.25    182.6  v271h
RFC J0457-2324 0454-234  2011.04.02  MOPRA    PARKES     3.561D+06  3.923D+06    5.2982   1.0794 0.1433    27.25   2613.5  v271h
RFC J0457-2324 0454-234  2011.04.02  DSS34    PARKES    -2.851D+06 -7.090D+06    7.6419   1.9020 0.6569    92.66   1921.2  v271h
RFC J0457-2324 0454-234  2011.04.02  ATCA-104 PARKES     5.463D+06  6.098D+06    8.1876   1.0970 0.1348    54.49   1331.3  v271h
RFC J0457-2324 0454-234  2011.04.02  DSS34    MOPRA     -6.412D+06 -1.101D+07   12.7436   1.4756 0.1865   462.05    263.5  v271h
RFC J0457-2324 0454-234  2011.04.02  ATCA-104 DSS34      8.314D+06  1.319D+07   15.5904   1.4704 0.2517   917.75    134.2  v271h
RFC J0457-2324 0454-234  2011.04.02  DSS34    HOBART26   1.457D+07  1.779D+07   22.9943   1.9664 0.2295   494.67    440.9  v271h
RFC J0457-2324 0454-234  2011.11.11  ATCA-104 CEDUNA     1.774D+07  1.895D+07   25.9626   2.4049 0.0769   359.25    416.1  v271j
RFC J0457-2324 0454-234  2011.04.02  HOBART26 WARK12M   -2.874D+07  9.534D+06   30.2787   2.0779 0.2959    62.48   3293.0  v271h
RFC J0457-2324 0454-234  2011.04.02  HOBART26 PARKES    -1.742D+07 -2.488D+07   30.3724   1.4560 0.1865    43.75   4372.2  v271h
RFC J0457-2324 0454-234  2011.04.02  DSS34    WARK12M   -1.418D+07  2.733D+07   30.7895   1.8686 0.2822   105.56   1454.2  v271h
RFC J0457-2324 0454-234  2011.04.02  HOBART26 MOPRA     -2.098D+07 -2.880D+07   35.6345   1.2139 0.1229   160.04    599.8  v271h
RFC J0457-2324 0454-234  2011.04.02  PARKES   WARK12M   -1.125D+07  3.443D+07   36.2209   2.1667 0.3868    13.04  14349.2  v271h
RFC J0457-2324 0454-234  2011.11.11  CEDUNA   HOBART26  -3.361D+07  1.660D+07   37.4838   1.8517 0.0639   123.18    939.0  v271j
RFC J0457-2324 0454-234  2011.04.02  ATCA-104 HOBART26   2.288D+07  3.098D+07   38.5137   1.2327 0.1256   319.84    305.5  v271h
RFC J0457-2324 0454-234  2011.11.11  ATCA-104 HOBART26  -1.587D+07  3.555D+07   38.9330   1.4994 0.0485   273.81    353.5  v271j
RFC J0457-2324 0454-234  2011.04.02  MOPRA    WARK12M   -7.767D+06  3.835D+07   39.1266   1.6130 0.2367    44.12   1971.9  v271h
RFC J0457-2324 0454-234  2011.04.02  ATCA-104 WARK12M   -5.865D+06  4.052D+07   40.9468   1.5491 0.2188    84.87   1002.6  v271h
RFC J0457-6624 0457-664  2013.03.16  ATCA-104 KATH12M    4.472D+07  7.784D+06   45.3971   0.0413 0.0094     5.31    565.9  v271l
LCS J0459-5250 0458-529  2010.07.26  MOPRA    PARKES     3.184D+06  4.121D+06    5.2075   0.0055 0.0011     5.77     57.0  v271f
LCS J0459-5250 0458-529  2010.07.25  MOPRA    PARKES    -2.355D+06  4.944D+06    5.4756   0.0060 0.0012     6.04     62.3  v271f
LCS J0459-5250 0458-529  2010.07.25  MOPRA    PARKES     1.261D+06  5.453D+06    5.5973   0.0053 0.0011     5.59     56.6  v271f
LCS J0459-5250 0458-529  2010.07.25  ATCA-104 CEDUNA     1.174D+06  3.600D+07   36.0158   0.0307 0.0067     5.13    409.7  v271f
LCS J0459-5250 0458-529  2010.07.25  CEDUNA   MOPRA     -3.653D+07 -1.503D+07   39.4995   0.0357 0.0079     5.03    346.8  v271f
LCS J0459-5250 0458-529  2013.03.16  DSS45    KATH12M    4.241D+07 -6.216D+07   75.2451   0.0718 0.0153     5.19    780.2  v271l
LCS J0459-5752 0459-579  2015.04.08  ATCA-104 PARKES     5.564D+06  3.786D+06    6.7297   0.0666 0.0026   108.50     54.6  v271n
LCS J0459-5752 0459-579  2015.04.08  ATCA-104 PARKES    -2.603D+06  7.956D+06    8.3711   0.0610 0.0024    86.20     57.7  v271n
LCS J0459-5752 0459-579  2015.04.08  HOBART26 PARKES     1.649D+07 -2.052D+07   26.3234   0.0612 0.0031    32.19    206.1  v271n
LCS J0459-5752 0459-579  2015.04.08  HOBART26 PARKES    -1.572D+07 -2.153D+07   26.6552   0.0607 0.0030    36.27    199.1  v271n
LCS J0459-5752 0459-579  2015.04.08  CEDUNA   HOBART26  -2.874D+07 -8.442D+06   29.9582   0.0636 0.0116     5.62   1135.1  v271n
LCS J0459-5752 0459-579  2015.04.08  CEDUNA   PARKES    -1.233D+07 -2.889D+07   31.4147   0.0845 0.0063    33.39    291.4  v271n
LCS J0459-5752 0459-579  2015.04.08  ATCA-104 HOBART26   2.128D+07  2.532D+07   33.0723   0.0612 0.0044    17.34    224.3  v271n
LCS J0459-5752 0459-579  2015.04.08  ATCA-104 KATH12M    3.134D+07  1.192D+07   33.5286   0.0574 0.0063    11.72    478.3  v271n
LCS J0459-5752 0459-579  2015.04.08  ATCA-104 HOBART26  -1.914D+07  2.842D+07   34.2638   0.0615 0.0038    21.55    224.6  v271n
LCS J0459-5752 0459-579  2015.04.08  KATH12M  PARKES    -3.409D+07 -3.875D+06   34.3081   0.0575 0.0039    18.44    438.8  v271n
LCS J0459-5752 0459-579  2015.04.08  CEDUNA   PARKES    -2.613D+07  2.496D+07   36.1363   0.0812 0.0059    38.17    269.0  v271n
LCS J0459-5752 0459-579  2015.04.08  CEDUNA   YARRA12M   3.951D+06  3.789D+07   38.1001   0.0884 0.0163     5.58   2326.6  v271n
LCS J0459-5752 0459-579  2015.04.08  ATCA-104 CEDUNA     9.614D+06  3.687D+07   38.1048   0.0737 0.0046    21.04    317.6  v271n
LCS J0459-5752 0459-579  2015.04.08  ATCA-104 CEDUNA     3.169D+07 -2.118D+07   38.1171   0.0782 0.0050    19.94    302.9  v271n
LCS J0459-5752 0459-579  2015.04.08  CEDUNA   KATH12M   -8.517D+06 -4.338D+07   44.2111   0.0947 0.0187     5.20   2202.1  v271n
LCS J0459-5752 0459-579  2015.04.08  ATCA-104 WARK12M   -4.718D+07 -3.023D+07   56.0388   0.0604 0.0054    13.44    437.4  v271n
LCS J0459-5752 0459-579  2015.04.08  HOBART26 YARRA12M   3.264D+07  4.635D+07   56.6961   0.0724 0.0130     5.76   1645.0  v271n
LCS J0459-5752 0459-579  2015.04.08  PARKES   WARK12M   -4.474D+07 -3.805D+07   58.7326   0.0618 0.0042    21.59    401.3  v271n
LCS J0459-5752 0459-579  2015.04.08  PARKES   WARK12M   -2.386D+07  5.802D+07   62.7360   0.0705 0.0043    27.69    391.6  v271n
LCS J0459-5752 0459-579  2015.04.08  ATCA-104 WARK12M   -1.833D+07  6.180D+07   64.4594   0.0785 0.0067    14.46    441.0  v271n
LCS J0459-5752 0459-579  2015.04.08  ATCA-104 KATH12M    2.320D+07 -6.455D+07   68.5914   0.0604 0.0069    11.08    447.3  v271n
LCS J0459-5752 0459-579  2015.04.08  PARKES   YARRA12M   1.642D+07  6.678D+07   68.7680   0.0587 0.0039    19.70    422.3  v271n
LCS J0459-5752 0459-579  2015.04.08  KATH12M  PARKES    -1.761D+07  6.834D+07   70.5767   0.0667 0.0038    25.45    397.2  v271n
LCS J0459-5752 0459-579  2015.04.08  ATCA-104 YARRA12M   1.350D+07  7.477D+07   75.9841   0.0557 0.0052    12.04    460.3  v271n
LCS J0459-5752 0459-579  2015.04.08  PARKES   YARRA12M   6.806D+07 -5.148D+07   85.3361   0.0644 0.0037    25.81    378.6  v271n
LCS J0459-5752 0459-579  2015.04.08  ATCA-104 YARRA12M   7.365D+07 -4.767D+07   87.7271   0.0584 0.0058    11.19    426.4  v271n
LCS J0459-5752 0459-579  2015.04.08  CEDUNA   WARK12M   -5.683D+07 -6.708D+07   87.9150   0.0796 0.0161     5.09   2210.5  v271n
LCS J0459-5752 0459-579  2015.04.08  HARTRAO  YARRA12M  -1.994D+08 -7.376D+07  212.5975   0.0842 0.0169     5.29   2216.9  v271n
LCS J0459-5752 0459-579  2015.04.08  CEDUNA   HARTRAO    2.413D+08  4.724D+07  245.9019   0.0961 0.0138     7.39   1575.0  v271n
LCS J0459-5752 0459-579  2015.04.08  HARTRAO  HOBART26  -2.517D+08 -7.524D+05  251.7372   0.0700 0.0121     6.02   1165.9  v271n
LCS J0459-5752 0459-579  2015.04.08  HARTRAO  PARKES    -2.675D+08 -2.228D+07  268.3778   0.0858 0.0043    46.03    284.1  v271n
LCS J0459-5752 0459-579  2015.04.08  ATCA-104 HARTRAO    2.730D+08  2.607D+07  274.2569   0.0889 0.0071    21.28    320.0  v271n
LCS J0500-6322 0459-634  2011.07.24  ATCA-104 MOPRA      1.906D+06  1.520D+06    2.4377   0.0452 0.0040    19.16    240.7  v271i
LCS J0500-6322 0459-634  2011.07.23  ATCA-104 MOPRA     -1.266D+06  2.478D+06    2.7830   0.0469 0.0040    21.57    257.7  v271i
LCS J0500-6322 0459-634  2009.12.13  ATCA-104 MOPRA      6.104D+05  2.805D+06    2.8708   0.0527 0.0039    14.35    358.6  v271d
LCS J0500-6322 0459-634  2011.07.23  ATCA-104 MOPRA      5.103D+05  2.832D+06    2.8776   0.0524 0.0045    21.22    237.3  v271i
LCS J0500-6322 0459-634  2009.12.12  PARKES   MOPRA     -3.465D+06 -1.106D+06    3.6368   0.0541 0.0021    30.80    166.9  v271d
LCS J0500-6322 0459-634  2009.12.13  PARKES   MOPRA      2.636D+06 -4.264D+06    5.0127   0.0515 0.0022    26.76    180.1  v271d
LCS J0500-6322 0459-634  2011.07.23  MOPRA    PARKES    -2.467D+06  4.414D+06    5.0563   0.0553 0.0031    21.93    219.3  v271i
LCS J0500-6322 0459-634  2009.12.13  PARKES   MOPRA     -9.669D+05 -5.159D+06    5.2490   0.0555 0.0020    33.79    156.4  v271d
LCS J0500-6322 0459-634  2009.12.12  ATCA-104 PARKES     5.304D+06  1.670D+06    5.5606   0.0428 0.0016    37.58    109.2  v271d
LCS J0500-6322 0459-634  2009.12.13  ATCA-104 PARKES    -3.992D+06  6.669D+06    7.7725   0.0434 0.0017    33.66    116.5  v271d
LCS J0500-6322 0459-634  2011.07.23  ATCA-104 PARKES    -3.728D+06  6.896D+06    7.8390   0.0565 0.0022    44.06    113.6  v271i
LCS J0500-6322 0459-634  2009.12.13  ATCA-104 PARKES     1.577D+06  7.964D+06    8.1190   0.0540 0.0018    49.53    101.9  v271d
LCS J0500-6322 0459-634  2009.12.13  PARKES   HOBART26  -1.849D+07  1.402D+07   23.2085   0.0494 0.0016    43.95    201.4  v271d
LCS J0500-6322 0459-634  2011.07.23  HOBART26 PARKES     1.822D+07 -1.510D+07   23.6626   0.0503 0.0023    31.29    284.0  v271i
LCS J0500-6322 0459-634  2009.12.13  HOBART26 CEDUNA     1.915D+07  1.864D+07   26.7245   0.0490 0.0074     6.70    709.8  v271d
LCS J0500-6322 0459-634  2009.12.12  HOBART26 MOPRA     -2.158D+07 -1.638D+07   27.0969   0.0543 0.0072     7.67    670.1  v271d
LCS J0500-6322 0459-634  2009.12.13  PARKES   HOBART26  -5.438D+06  2.689D+07   27.4325   0.0571 0.0016    55.74    184.9  v271d
LCS J0500-6322 0459-634  2011.07.23  CEDUNA   HOBART26  -2.122D+07 -1.754D+07   27.5308   0.0412 0.0087     5.07    981.9  v271i
LCS J0500-6322 0459-634  2009.12.13  HOBART26 MOPRA      2.113D+07 -1.828D+07   27.9432   0.0612 0.0074     8.52    695.5  v271d
LCS J0500-6322 0459-634  2011.07.23  HOBART26 MOPRA      2.071D+07 -1.945D+07   28.4119   0.0374 0.0055     6.86    644.0  v271i
LCS J0500-6322 0459-634  2009.12.12  ATCA-104 HOBART26   2.342D+07  1.695D+07   28.9107   0.0399 0.0049     8.80    438.4  v271d
LCS J0500-6322 0459-634  2009.12.13  ATCA-104 HOBART26  -2.249D+07  2.069D+07   30.5568   0.0576 0.0055    11.77    449.7  v271d
LCS J0500-6322 0459-634  2011.07.24  HOBART26 MOPRA     -1.623D+07 -2.603D+07   30.6772   0.0529 0.0065     8.36    637.2  v271i
LCS J0500-6322 0459-634  2011.07.23  ATCA-104 HOBART26  -2.198D+07  2.193D+07   31.0455   0.0326 0.0029    11.79    333.1  v271i
LCS J0500-6322 0459-634  2011.07.23  HOBART26 MOPRA      5.616D+06 -3.181D+07   32.2998   0.0551 0.0070     7.96    656.2  v271i
LCS J0500-6322 0459-634  2009.12.13  HOBART26 MOPRA      4.471D+06 -3.205D+07   32.3577   0.0520 0.0070     7.61    650.6  v271d
LCS J0500-6322 0459-634  2009.12.13  PARKES   CEDUNA     6.587D+05  3.266D+07   32.6655   0.0426 0.0026    22.21    183.8  v271d
LCS J0500-6322 0459-634  2011.07.23  CEDUNA   PARKES    -3.161D+06 -3.255D+07   32.7006   0.0687 0.0044    17.88    334.9  v271i
LCS J0500-6322 0459-634  2011.07.24  ATCA-104 HOBART26   1.814D+07  2.755D+07   32.9857   0.0518 0.0034    16.38    327.8  v271i
LCS J0500-6322 0459-634  2011.07.23  ATCA-104 HOBART26  -5.105D+06  3.464D+07   35.0141   0.0499 0.0038    14.03    339.6  v271i
LCS J0500-6322 0459-634  2009.12.13  ATCA-104 HOBART26  -3.861D+06  3.485D+07   35.0656   0.0551 0.0052    12.00    423.8  v271d
LCS J0500-6322 0459-634  2009.12.12  PARKES   CEDUNA     1.647D+07 -3.197D+07   35.9607   0.0507 0.0028    26.61    177.2  v271d
LCS J0500-6322 0459-634  2009.12.13  PARKES   CEDUNA     3.392D+07  1.406D+07   36.7207   0.0394 0.0024    21.54    163.4  v271d
LCS J0500-6322 0459-634  2009.12.12  MOPRA    CEDUNA     1.994D+07 -3.086D+07   36.7404   0.0579 0.0065     9.13    609.6  v271d
LCS J0500-6322 0459-634  2011.07.23  CEDUNA   MOPRA     -5.517D+05 -3.696D+07   36.9670   0.0463 0.0067     7.02    759.6  v271i
LCS J0500-6322 0459-634  2009.12.13  MOPRA    CEDUNA    -1.977D+06  3.692D+07   36.9754   0.0552 0.0067     8.41    634.6  v271d
LCS J0500-6322 0459-634  2009.12.12  ATCA-104 CEDUNA     2.178D+07 -3.030D+07   37.3104   0.0339 0.0045     7.84    398.8  v271d
LCS J0500-6322 0459-634  2011.07.24  CEDUNA   MOPRA     -3.555D+07  1.674D+07   39.2916   0.0484 0.0083     5.91    721.9  v271i
LCS J0500-6322 0459-634  2011.07.23  ATCA-104 CEDUNA    -7.142D+05  3.944D+07   39.4478   0.0495 0.0036    14.87    392.9  v271i
LCS J0500-6322 0459-634  2009.12.13  ATCA-104 CEDUNA    -3.333D+06  3.933D+07   39.4689   0.0390 0.0044     9.21    410.3  v271d
LCS J0500-6322 0459-634  2011.07.23  CEDUNA   MOPRA     -3.374D+07 -2.085D+07   39.6627   0.0425 0.0084     5.13    733.0  v271i
LCS J0500-6322 0459-634  2011.07.24  ATCA-104 CEDUNA     3.745D+07 -1.522D+07   40.4286   0.0399 0.0042     9.71    372.6  v271i
LCS J0500-6322 0459-634  2011.07.23  ATCA-104 CEDUNA     3.425D+07  2.368D+07   41.6407   0.0330 0.0043     7.91    379.3  v271i
LCS J0500-6322 0459-634  2009.12.13  ATCA-104 CEDUNA     3.550D+07  2.202D+07   41.7759   0.0337 0.0043     8.11    374.4  v271d
LCS J0500-6322 0459-634  2011.07.24  CEDUNA   HOBART26  -1.930D+07  4.276D+07   46.9110   0.0650 0.0120     5.89    984.9  v271i
LCS J0500-6322 0459-634  2009.12.12  HOBART26 CEDUNA    -1.649D+06 -4.724D+07   47.2709   0.0555 0.0076     7.46    711.3  v271d
RFC J0501-0159 0458-020  2008.02.05  ATCA-104 MOPRA      2.479D+05  2.623D+06    2.6344   0.7291 0.0188   145.97    418.8  v254b
RFC J0501-0159 0458-020  2008.02.05  PARKES   MOPRA     -2.882D+05 -4.669D+06    4.6777   0.6941 0.0111   452.54    129.0  v254b
RFC J0501-0159 0458-020  2008.02.05  ATCA-104 PARKES     5.361D+05  7.291D+06    7.3112   0.6720 0.0108   396.03    141.8  v254b
RFC J0501-0159 0458-020  2008.02.05  PARKES   HOBART26  -8.754D+06  2.458D+07   26.0931   0.5710 0.0094   280.70    168.5  v254b
RFC J0501-0159 0458-020  2008.02.05  CEDUNA   PARKES    -3.005D+07  2.141D+06   30.1235   0.5294 0.0130   321.09    137.9  v254b
RFC J0501-0159 0458-020  2008.02.05  CEDUNA   MOPRA     -3.034D+07 -2.528D+06   30.4406   0.5419 0.0100   110.95    407.2  v254b
RFC J0501-0159 0458-020  2008.02.05  HOBART26 MOPRA      8.466D+06 -2.925D+07   30.4501   0.5850 0.0113    97.32    497.5  v254b
RFC J0501-0159 0458-020  2008.02.05  ATCA-104 CEDUNA     3.058D+07  5.150D+06   31.0140   0.5289 0.0103    97.38    447.8  v254b
RFC J0501-0159 0458-020  2008.02.05  ATCA-104 HOBART26  -8.218D+06  3.187D+07   32.9147   0.5909 0.0117    89.76    547.1  v254b
RFC J0501-0159 0458-020  2008.02.05  CEDUNA   HOBART26  -3.880D+07  2.672D+07   47.1130   0.5527 0.0113    87.04    532.0  v254b
RFC J0504-6049 0503-608  2011.11.11  ATCA-104 MOPRA      1.666D+06  3.616D+05    1.7052   0.0928 0.0044    33.88    272.2  v271j
RFC J0504-6049 0503-608  2008.08.10  ATCA-104 MOPRA      1.879D+06  1.708D+06    2.5392   0.1801 0.0072    48.80    300.6  v271a
RFC J0504-6049 0503-608  2008.08.10  ATCA-104 MOPRA     -6.596D+05  2.853D+06    2.9282   0.1768 0.0071    48.70    299.1  v271a
RFC J0504-6049 0503-608  2008.08.10  PARKES   MOPRA     -3.435D+06 -3.215D+06    4.7050   0.1673 0.0056   140.95     95.9  v271a
RFC J0504-6049 0503-608  2015.04.08  ATCA-104 PARKES     4.702D+06  8.683D+05    4.7816   0.0918 0.0036   110.25     59.7  v271n
RFC J0504-6049 0503-608  2008.08.10  PARKES   MOPRA      1.384D+06 -5.141D+06    5.3243   0.1849 0.0062   151.50     97.7  v271a
RFC J0504-6049 0503-608  2008.08.10  PARKES   DSS45     -4.553D+06  3.438D+06    5.7057   0.0984 0.0056   102.79     75.8  v271a
RFC J0504-6049 0503-608  2008.08.10  PARKES   ATCA-104  -5.314D+06 -4.923D+06    7.2440   0.1749 0.0143   135.78    104.3  v271a
RFC J0504-6049 0503-608  2008.08.10  PARKES   ATCA-104   2.044D+06 -7.994D+06    8.2514   0.1878 0.0154   144.76    104.0  v271a
RFC J0504-6049 0503-608  2008.08.10  DSS45    MOPRA      5.938D+06 -8.580D+06   10.4337   0.1905 0.0113    50.78    217.9  v271a
RFC J0504-6049 0503-608  2008.08.10  DSS45    ATCA-104   6.597D+06 -1.143D+07   13.1994   0.1898 0.0135    47.28    232.0  v271a
RFC J0504-6049 0503-608  2008.08.10  DSS45    HOBART26  -1.082D+07  1.778D+07   20.8150   0.1899 0.0113    50.61    301.4  v271a
RFC J0504-6049 0503-608  2015.04.08  HOBART26 PARKES    -1.879D+07 -1.199D+07   22.2913   0.0685 0.0035    31.58    209.4  v271n
RFC J0504-6049 0503-608  2011.11.11  HOBART26 MOPRA     -2.194D+07 -1.350D+07   25.7570   0.0611 0.0066     9.90    611.1  v271j
RFC J0504-6049 0503-608  2008.08.10  PARKES   HOBART26  -1.538D+07  2.122D+07   26.2040   0.1813 0.0061   150.58    135.1  v271a
RFC J0504-6049 0503-608  2015.04.08  ATCA-104 HOBART26   2.349D+07  1.286D+07   26.7824   0.0656 0.0053    14.54    231.0  v271n
RFC J0504-6049 0503-608  2008.08.10  PARKES   HOBART26   1.192D+07  2.443D+07   27.1821   0.1732 0.0058   144.70    136.2  v271a
RFC J0504-6049 0503-608  2011.11.11  ATCA-104 HOBART26   2.360D+07  1.386D+07   27.3722   0.0746 0.0042    21.85    352.0  v271j
RFC J0504-6049 0503-608  2008.08.10  MOPRA    HOBART26  -1.676D+07  2.636D+07   31.2368   0.1617 0.0072    34.13    388.6  v271a
RFC J0504-6049 0503-608  2008.08.10  MOPRA    HOBART26   1.536D+07  2.764D+07   31.6227   0.1570 0.0072    32.52    392.5  v271a
RFC J0504-6049 0503-608  2008.08.10  CEDUNA   HOBART26  -3.156D+07 -7.392D+06   32.4112   0.1567 0.0078    28.11    451.6  v271a
RFC J0504-6049 0503-608  2008.08.10  DSS45    CEDUNA     2.073D+07  2.517D+07   32.6107   0.1623 0.0101    36.66    253.3  v271a
RFC J0504-6049 0503-608  2008.08.10  PARKES   CEDUNA     1.618D+07  2.861D+07   32.8678   0.1649 0.0056   116.49    113.5  v271a
RFC J0504-6049 0503-608  2008.08.10  ATCA-104 HOBART26  -1.742D+07  2.921D+07   34.0122   0.1506 0.0072    29.60    413.7  v271a
RFC J0504-6049 0503-608  2008.08.10  ATCA-104 HOBART26   1.724D+07  2.935D+07   34.0377   0.1583 0.0075    30.37    426.7  v271a
RFC J0504-6049 0503-608  2015.04.08  CEDUNA   PARKES    -7.317D+06  3.403D+07   34.8041   0.1216 0.0087    42.56    291.7  v271n
RFC J0504-6049 0503-608  2011.11.11  CEDUNA   MOPRA     -1.229D+07  3.297D+07   35.1898   0.1143 0.0136    14.43    737.3  v271j
RFC J0504-6049 0503-608  2015.04.08  ATCA-104 CEDUNA     1.202D+07 -3.316D+07   35.2691   0.1261 0.0071    24.94    321.7  v271n
RFC J0504-6049 0503-608  2011.11.11  ATCA-104 CEDUNA     1.396D+07 -3.261D+07   35.4731   0.1120 0.0058    24.52    424.2  v271j
RFC J0504-6049 0503-608  2016.06.29  ATCA-104 CEDUNA     2.010D+07 -3.022D+07   36.2917   0.0362 0.0046     9.44    348.2  v493c
RFC J0504-6049 0503-608  2008.08.10  MOPRA    CEDUNA     1.480D+07  3.375D+07   36.8515   0.1558 0.0134    39.27    326.5  v271a
RFC J0504-6049 0503-608  2008.08.10  PARKES   CEDUNA     3.320D+07 -1.763D+07   37.5935   0.1581 0.0054   114.60    110.2  v271a
RFC J0504-6049 0503-608  2008.08.10  ATCA-104 CEDUNA     1.414D+07  3.660D+07   39.2387   0.1620 0.0068    38.48    347.6  v271a
RFC J0504-6049 0503-608  2008.08.10  MOPRA    CEDUNA     3.664D+07 -1.442D+07   39.3715   0.1474 0.0127    38.23    317.8  v271a
RFC J0504-6049 0503-608  2008.08.10  ATCA-104 CEDUNA     3.852D+07 -1.271D+07   40.5591   0.1617 0.0068    38.36    345.4  v271a
RFC J0504-6049 0503-608  2008.08.10  CEDUNA   HOBART26  -2.128D+07  4.206D+07   47.1376   0.1863 0.0085    33.56    451.0  v271a
RFC J0504-6049 0503-608  2011.11.11  CEDUNA   HOBART26   9.648D+06  4.646D+07   47.4558   0.0696 0.0103     6.91    953.2  v271j
RFC J0504-6049 0503-608  2015.04.08  CEDUNA   YARRA12M   2.122D+07 -4.286D+07   47.8275   0.1198 0.0226     5.46   2139.5  v271n
RFC J0504-6049 0503-608  2015.04.08  HOBART26 WARK12M   -5.275D+06  4.993D+07   50.2127   0.1095 0.0206     5.53   1658.7  v271n
RFC J0504-6049 0503-608  2015.04.08  PARKES   WARK12M    1.352D+07  6.193D+07   63.3861   0.0712 0.0049    20.68    428.8  v271n
RFC J0504-6049 0503-608  2016.06.29  ATCA-104 WARK30M    4.846D+06  6.488D+07   65.0629   0.1175 0.0160     8.92   1004.0  v493c
RFC J0504-6049 0503-608  2015.04.08  ATCA-104 WARK12M    1.822D+07  6.280D+07   65.3858   0.0657 0.0082     8.81    472.9  v271n
RFC J0504-6049 0503-608  2015.04.08  ATCA-104 KATH12M   -5.847D+06 -6.816D+07   68.4081   0.0660 0.0087     8.94    468.2  v271n
RFC J0504-6049 0503-608  2016.06.29  ATCA-104 KATH12M    5.150D+06 -6.823D+07   68.4220   0.1036 0.0091    18.22    498.1  v493c
RFC J0504-6049 0503-608  2015.04.08  KATH12M  PARKES     1.055D+07  6.903D+07   69.8274   0.0650 0.0043    19.07    424.5  v271n
RFC J0504-6049 0503-608  2015.04.08  PARKES   YARRA12M   2.854D+07 -7.689D+07   82.0135   0.0913 0.0050    28.41    397.1  v271n
RFC J0504-6049 0503-608  2015.04.08  ATCA-104 YARRA12M   3.324D+07 -7.602D+07   82.9694   0.0867 0.0079    12.52    438.0  v271n
RFC J0504-6049 0503-608  2016.06.29  ATCA-104 YARRA12M   5.019D+07 -6.837D+07   84.8149   0.1165 0.0090    25.81    429.9  v493c
RFC J0504-6049 0503-608  2016.06.29  ASKAP-32 ATCA-104  -4.524D+07  7.179D+07   84.8519   0.1049 0.0126    11.94    703.8  v493c
RFC J0504-6049 0503-608  2015.04.08  HARTRAO  YARRA12M  -2.179D+08  2.899D+07  219.8176   0.1177 0.0224     5.65   2263.8  v271n
RFC J0504-6049 0503-608  2015.04.08  CEDUNA   HARTRAO    2.391D+08 -7.186D+07  249.6664   0.1546 0.0193     8.66   1662.8  v271n
RFC J0504-6049 0503-608  2015.04.08  HARTRAO  HOBART26  -2.276D+08  1.179D+08  256.3273   0.1003 0.0157     6.70   1194.0  v271n
RFC J0504-6049 0503-608  2015.04.08  HARTRAO  PARKES    -2.464D+08  1.059D+08  268.1936   0.1056 0.0054    40.16    308.6  v271n
RFC J0504-6049 0503-608  2015.04.08  ATCA-104 HARTRAO    2.511D+08 -1.050D+08  272.1834   0.1028 0.0089    17.56    340.4  v271n
RFC J0504-6049 0503-608  2015.04.08  HARTRAO  WARK12M   -2.329D+08  1.678D+08  287.0334   0.1467 0.0235     6.65   2444.3  v271n
LCS J0505-6951 0506-699  2012.04.28  ATCA-104 MOPRA      1.814D+06  2.084D+05    1.8261   0.0368 0.0021    21.57    208.1  v271k
LCS J0505-6951 0506-699  2012.04.28  ATCA-104 MOPRA      1.869D+06  1.407D+06    2.3395   0.0335 0.0020    19.73    204.2  v271k
LCS J0505-6951 0506-699  2012.04.28  ATCA-104 MOPRA      1.035D+06  2.436D+06    2.6465   0.0341 0.0020    20.45    205.6  v271k
LCS J0505-6951 0506-699  2012.04.29  ATCA-104 MOPRA     -2.329D+05  2.703D+06    2.7127   0.0289 0.0019    16.98    203.8  v271k
LCS J0505-6951 0506-699  2012.04.28  MOPRA    PARKES     3.424D+06  4.713D+05    3.4564   0.0318 0.0015    28.17    138.9  v271k
LCS J0505-6951 0506-699  2012.04.28  MOPRA    PARKES     3.413D+06  2.696D+06    4.3494   0.0305 0.0014    28.29    131.8  v271k
LCS J0505-6951 0506-699  2012.04.28  MOPRA    PARKES     1.770D+06  4.533D+06    4.8661   0.0337 0.0015    31.49    134.3  v271k
LCS J0505-6951 0506-699  2012.04.29  MOPRA    PARKES    -6.026D+05  4.922D+06    4.9584   0.0284 0.0014    26.27    132.5  v271k
LCS J0505-6951 0506-699  2012.04.28  ATCA-104 PARKES     5.238D+06  6.796D+05    5.2822   0.0341 0.0018    56.80     74.7  v271k
LCS J0505-6951 0506-699  2012.04.28  ATCA-104 PARKES     5.282D+06  4.103D+06    6.6885   0.0414 0.0021    70.95     72.2  v271k
LCS J0505-6951 0506-699  2012.04.28  ATCA-104 PARKES     2.805D+06  6.969D+06    7.5118   0.0398 0.0020    67.98     73.0  v271k
LCS J0505-6951 0506-699  2012.04.29  ATCA-104 PARKES    -8.355D+05  7.624D+06    7.6699   0.0366 0.0019    62.29     72.7  v271k
LCS J0505-6951 0506-699  2012.04.28  HOBART26 PARKES    -1.828D+07 -1.240D+07   22.0895   0.0311 0.0017    23.93    232.4  v271k
LCS J0505-6951 0506-699  2012.04.29  HOBART26 PARKES     1.257D+07 -2.146D+07   24.8692   0.0259 0.0015    20.60    225.5  v271k
LCS J0505-6951 0506-699  2012.04.28  HOBART26 PARKES    -1.166D+07 -2.214D+07   25.0236   0.0285 0.0016    22.28    229.8  v271k
LCS J0505-6951 0506-699  2012.04.28  ATCA-104 HOBART26   2.352D+07  1.308D+07   26.9116   0.0275 0.0034     9.85    348.1  v271k
LCS J0505-6951 0506-699  2012.04.28  HOBART26 MOPRA     -1.507D+07 -2.484D+07   29.0529   0.0279 0.0053     5.40    649.8  v271k
LCS J0505-6951 0506-699  2012.04.28  ATCA-104 HOBART26   1.694D+07  2.625D+07   31.2375   0.0324 0.0037    10.97    356.0  v271k
LCS J0505-6951 0506-699  2012.04.29  ATCA-104 HOBART26  -1.340D+07  2.909D+07   32.0243   0.0205 0.0032     7.04    346.8  v271k
LCS J0505-6951 0506-699  2012.04.29  CEDUNA   PARKES    -2.346D+07 -2.709D+07   35.8356   0.0249 0.0019    16.52    179.3  v271k
LCS J0505-6951 0506-699  2012.04.28  CEDUNA   PARKES    -3.705D+07 -7.076D+06   37.7172   0.0318 0.0021    20.70    185.8  v271k
LCS J0505-6951 0506-699  2012.04.29  CEDUNA   MOPRA     -2.286D+07 -3.201D+07   39.3337   0.0236 0.0043     5.75    502.5  v271k
LCS J0505-6951 0506-699  2012.04.28  CEDUNA   MOPRA     -3.882D+07 -1.161D+07   40.5164   0.0235 0.0044     5.60    522.9  v271k
LCS J0505-6951 0506-699  2012.04.29  ATCA-104 CEDUNA     2.263D+07  3.471D+07   41.4352   0.0243 0.0025    10.98    275.8  v271k
LCS J0505-6951 0506-699  2012.04.28  ATCA-104 CEDUNA     3.985D+07  1.404D+07   42.2546   0.0279 0.0027    11.98    284.5  v271k
LCS J0505-6951 0506-699  2012.04.29  KATH12M  PARKES    -4.455D+07 -4.766D+06   44.8085   0.0282 0.0025    12.46    361.3  v271k
LCS J0505-6951 0506-699  2012.04.29  ATCA-104 KATH12M    4.372D+07  1.239D+07   45.4408   0.0328 0.0062     5.37    555.8  v271k
LCS J0505-6951 0506-699  2012.04.28  KATH12M  YARRA12M   4.997D+07  2.362D+07   55.2696   0.2000 0.0382     5.37   4167.5  v271k
LCS J0505-6951 0506-699  2012.04.28  ATCA-104 KATH12M    5.283D+07 -1.951D+07   56.3181   0.0301 0.0053     5.83    556.8  v271k
LCS J0505-6951 0506-699  2012.04.28  KATH12M  PARKES    -5.002D+07  2.648D+07   56.6020   0.0327 0.0025    14.36    363.6  v271k
LCS J0505-6951 0506-699  2012.04.28  ATCA-104 KATH12M    3.702D+07 -5.126D+07   63.2322   0.0406 0.0053     8.03    556.8  v271k
LCS J0505-6951 0506-699  2012.04.28  KATH12M  PARKES    -3.174D+07  5.537D+07   63.8175   0.0327 0.0025    14.57    359.5  v271k
LCS J0505-6951 0506-699  2012.04.28  ATCA-104 KATH12M    5.691D+06 -6.512D+07   65.3654   0.0370 0.0053     7.22    552.4  v271k
LCS J0505-6951 0506-699  2012.04.28  KATH12M  PARKES    -4.527D+05  6.580D+07   65.7984   0.0269 0.0025    11.63    368.8  v271k
LCS J0505-6951 0506-699  2012.04.29  PARKES   YARRA12M   4.357D+07  6.711D+07   80.0178   0.0227 0.0037     6.35    567.1  v271k
LCS J0505-6951 0506-699  2012.04.28  PARKES   YARRA12M   8.118D+07  2.586D+07   85.2036   0.0324 0.0036     9.46    549.7  v271k
LCS J0505-6951 0506-699  2012.04.28  PARKES   YARRA12M   8.171D+07 -3.174D+07   87.6562   0.0368 0.0037    10.81    540.5  v271k
LCS J0505-6951 0506-699  2012.04.28  ATCA-104 YARRA12M   8.399D+07  3.283D+07   90.1771   0.0463 0.0080     5.92    841.7  v271k
LCS J0505-6951 0506-699  2012.04.28  ATCA-104 YARRA12M   8.699D+07 -2.764D+07   91.2740   0.0444 0.0077     5.87    837.2  v271k
LCS J0505-7914 0508-793  2008.08.10  ATCA-104 MOPRA      1.928D+06  1.784D+05    1.9360   0.1041 0.0050    29.37    334.9  v271a
LCS J0505-7914 0508-793  2008.08.10  ATCA-104 MOPRA     -1.561D+06  1.635D+06    2.2604   0.1036 0.0048    31.44    316.7  v271a
LCS J0505-7914 0508-793  2008.08.10  ATCA-104 MOPRA      6.675D+05  2.281D+06    2.3768   0.1104 0.0049    35.25    299.1  v271a
LCS J0505-7914 0508-793  2008.08.10  PARKES   MOPRA     -3.598D+06 -4.624D+05    3.6275   0.1048 0.0036    87.26    113.1  v271a
LCS J0505-7914 0508-793  2008.08.10  PARKES   MOPRA      2.995D+06 -2.858D+06    4.1398   0.1118 0.0038    99.56    104.5  v271a
LCS J0505-7914 0508-793  2008.08.10  PARKES   MOPRA     -1.074D+06 -4.248D+06    4.3817   0.1160 0.0039   109.26     98.7  v271a
LCS J0505-7914 0508-793  2008.08.10  PARKES   DSS45     -3.190D+06  4.380D+06    5.4181   0.1343 0.0076   163.03     76.7  v271a
LCS J0505-7914 0508-793  2008.08.10  PARKES   ATCA-104  -5.526D+06 -6.408D+05    5.5627   0.1092 0.0090    90.13    112.6  v271a
LCS J0505-7914 0508-793  2008.08.10  PARKES   ATCA-104   4.555D+06 -4.494D+06    6.3986   0.1131 0.0093    94.77    111.2  v271a
LCS J0505-7914 0508-793  2008.08.10  PARKES   ATCA-104  -1.742D+06 -6.529D+06    6.7574   0.1195 0.0098   106.54    105.4  v271a
LCS J0505-7914 0508-793  2008.08.10  DSS45    MOPRA      2.115D+06 -8.628D+06    8.8832   0.1096 0.0069    33.92    217.5  v271a
LCS J0505-7914 0508-793  2008.08.10  DSS45    ATCA-104   1.448D+06 -1.091D+07   11.0044   0.1162 0.0086    33.77    232.4  v271a
LCS J0505-7914 0508-793  2008.08.10  DSS45    HOBART26  -1.687D+06  1.798D+07   18.0575   0.1326 0.0081    42.04    298.8  v271a
LCS J0505-7914 0508-793  2008.08.10  PARKES   HOBART26  -1.883D+07  5.164D+06   19.5296   0.1162 0.0040   107.01    141.0  v271a
LCS J0505-7914 0508-793  2008.08.10  PARKES   HOBART26   1.690D+07  1.260D+07   21.0821   0.1149 0.0039   106.38    143.6  v271a
LCS J0505-7914 0508-793  2008.08.10  PARKES   HOBART26  -4.877D+06  2.236D+07   22.8840   0.1217 0.0041   118.82    135.5  v271a
LCS J0505-7914 0508-793  2008.08.10  MOPRA    HOBART26  -2.183D+07  8.023D+06   23.2566   0.1048 0.0055    24.91    401.6  v271a
LCS J0505-7914 0508-793  2008.08.10  MOPRA    HOBART26   2.050D+07  1.307D+07   24.3081   0.1144 0.0060    25.16    426.9  v271a
LCS J0505-7914 0508-793  2008.08.10  ATCA-104 HOBART26  -2.339D+07  9.658D+06   25.3051   0.0919 0.0055    20.50    427.4  v271a
LCS J0505-7914 0508-793  2008.08.10  ATCA-104 HOBART26   2.243D+07  1.324D+07   26.0446   0.1097 0.0058    24.54    425.0  v271a
LCS J0505-7914 0508-793  2008.08.10  MOPRA    HOBART26  -3.803D+06  2.661D+07   26.8765   0.1284 0.0059    31.69    384.4  v271a
LCS J0505-7914 0508-793  2008.08.10  ATCA-104 HOBART26  -3.135D+06  2.889D+07   29.0569   0.1146 0.0058    26.50    410.8  v271a
LCS J0505-7914 0508-793  2008.08.10  CEDUNA   HOBART26  -1.350D+07 -3.127D+07   34.0612   0.1055 0.0061    21.36    464.8  v271a
LCS J0505-7914 0508-793  2008.08.10  PARKES   CEDUNA    -5.335D+06  3.644D+07   36.8251   0.1125 0.0039    87.31    120.9  v271a
LCS J0505-7914 0508-793  2008.08.10  PARKES   CEDUNA     3.444D+07  1.531D+07   37.6877   0.1123 0.0039    91.13    114.7  v271a
LCS J0505-7914 0508-793  2008.08.10  PARKES   CEDUNA     2.245D+07 -3.071D+07   38.0419   0.0890 0.0032    69.43    118.8  v271a
LCS J0505-7914 0508-793  2008.08.10  DSS45    CEDUNA     3.763D+07  1.093D+07   39.1828   0.1184 0.0076    31.25    253.0  v271a
LCS J0505-7914 0508-793  2008.08.10  MOPRA    CEDUNA     2.605D+07 -3.025D+07   39.9188   0.0925 0.0084    25.10    353.2  v271a
LCS J0505-7914 0508-793  2008.08.10  CEDUNA   HOBART26  -3.931D+07  7.047D+06   39.9412   0.1140 0.0061    24.29    447.1  v271a
LCS J0505-7914 0508-793  2008.08.10  MOPRA    CEDUNA    -8.330D+06  3.929D+07   40.1681   0.0988 0.0089    27.25    344.4  v271a
LCS J0505-7914 0508-793  2008.08.10  MOPRA    CEDUNA     3.551D+07  1.956D+07   40.5419   0.1078 0.0095    31.66    325.5  v271a
LCS J0505-7914 0508-793  2008.08.10  ATCA-104 CEDUNA     2.798D+07 -3.007D+07   41.0719   0.0883 0.0047    24.10    351.6  v271a
LCS J0505-7914 0508-793  2008.08.10  ATCA-104 CEDUNA    -9.891D+06  4.093D+07   42.1082   0.0997 0.0051    25.70    366.5  v271a
LCS J0505-7914 0508-793  2008.08.10  ATCA-104 CEDUNA     3.618D+07  2.184D+07   42.2603   0.1148 0.0053    31.36    347.9  v271a
LCS J0505-7914 0508-793  2008.08.10  CEDUNA   HOBART26  -5.552D+06  4.331D+07   43.6668   0.0973 0.0058    20.48    448.3  v271a
LCS J0506-5435 0505-546  2015.11.18  ATCA-100 PARKES     1.510D+06  9.992D+05    1.8103   0.0189 0.0011    24.93     93.8  v493b
LCS J0506-5435 0505-546  2016.06.29  ATCA-104 MOPRA      1.760D+06  8.003D+05    1.9337   0.0086 0.0014     8.27    178.5  v493c
LCS J0506-5435 0505-546  2015.11.19  ATCA-100 PARKES    -4.852D+05  2.297D+06    2.3478   0.0069 0.0008     9.09     93.3  v493b
LCS J0506-5435 0505-546  2016.06.29  ATCA-104 MOPRA     -1.573D+05  3.070D+06    3.0735   0.0077 0.0013     7.58    159.9  v493c
LCS J0506-5435 0505-546  2016.06.29  MOPRA    PARKES     3.329D+06  1.488D+06    3.6469   0.0106 0.0016     8.06    173.7  v493c
LCS J0506-5435 0505-546  2016.06.29  ATCA-104 PARKES     5.088D+06  2.286D+06    5.5778   0.0102 0.0009    19.43     63.3  v493c
LCS J0506-5435 0505-546  2016.06.29  MOPRA    PARKES    -4.575D+05  5.565D+06    5.5838   0.0096 0.0013     9.22    165.5  v493c
LCS J0506-5435 0505-546  2015.11.18  HOBART26 PARKES    -4.545D+06 -5.729D+06    7.3129   0.0118 0.0023     5.29    302.1  v493b
LCS J0506-5435 0505-546  2015.11.19  HOBART26 PARKES     4.040D+06 -6.384D+06    7.5548   0.0126 0.0023     5.71    300.5  v493b
LCS J0506-5435 0505-546  2015.11.19  CEDUNA   PARKES    -4.885D+06 -6.987D+06    8.5253   0.0096 0.0019     9.75    119.4  v493b
LCS J0506-5435 0505-546  2016.06.28  ATCA-104 PARKES     2.107D+06  8.323D+06    8.5856   0.0054 0.0005    14.30     56.3  v493c
LCS J0506-5435 0505-546  2016.06.29  ATCA-104 PARKES    -6.060D+05  8.635D+06    8.6564   0.0097 0.0008    22.03     58.0  v493c
LCS J0506-5435 0505-546  2015.11.18  CEDUNA   PARKES    -6.329D+06  7.156D+06    9.5532   0.0073 0.0015     7.52    119.7  v493b
LCS J0506-5435 0505-546  2016.06.29  CEDUNA   PARKES    -2.465D+07 -2.190D+07   32.9759   0.0135 0.0025     5.75    449.4  v493c
LCS J0506-5435 0505-546  2016.06.29  CEDUNA   PARKES    -1.273D+07  3.091D+07   33.4299   0.0140 0.0024     6.39    399.9  v493c
LCS J0506-5435 0505-546  2016.06.28  CEDUNA   PARKES    -3.551D+07 -9.411D+06   36.7385   0.0174 0.0028     6.98    347.7  v493c
LCS J0506-5435 0505-546  2016.06.28  KATH12M  PARKES    -5.079D+07  3.204D+07   60.0557   0.0135 0.0026     5.56    451.1  v493c
LCS J0506-5435 0505-546  2015.11.18  HARTRAO  PARKES    -7.359D+07  5.205D+05   73.5908   0.0087 0.0018     5.75    223.9  v493b
RFC J0506-6109 0506-612  2008.08.10  ATCA-104 MOPRA      1.832D+06  6.438D+05    1.9414   0.7342 0.0254   188.32    316.2  v271a
RFC J0506-6109 0506-612  2009.12.12  ATCA-104 MOPRA      1.864D+06  7.296D+05    2.0019   0.9149 0.0253   177.89    373.4  v271d
RFC J0506-6109 0506-612  2008.11.28  ATCA-104 MOPRA      1.749D+06  1.994D+06    2.6521   0.7684 0.0324   184.10    297.1  v271b
RFC J0506-6109 0506-612  2009.07.05  ATCA-104 MOPRA      1.713D+06  2.054D+06    2.6747   1.3973 0.0496   297.01    269.7  v271c
RFC J0506-6109 0506-612  2009.07.05  ATCA-104 MOPRA     -1.256D+06  2.546D+06    2.8390   1.2534 0.0446   249.48    289.3  v271c
RFC J0506-6109 0506-612  2008.08.10  PARKES   MOPRA     -3.452D+06 -1.243D+06    3.6692   0.7865 0.0257   599.80    104.6  v271a
RFC J0506-6109 0506-612  2009.12.12  PARKES   MOPRA     -3.504D+06 -1.404D+06    3.7752   0.9979 0.0221   424.87    168.8  v271d
RFC J0506-6109 0506-612  2008.11.28  MOPRA    PARKES     3.163D+06  3.737D+06    4.8958   0.7258 0.0283   579.74     91.1  v271b
RFC J0506-6109 0506-612  2009.07.05  MOPRA    PARKES     3.090D+06  3.846D+06    4.9340   1.1020 0.0371   439.57    136.6  v271c
RFC J0506-6109 0506-612  2009.07.05  MOPRA    PARKES    -2.459D+06  4.527D+06    5.1520   1.1220 0.0378   409.48    151.9  v271c
RFC J0506-6109 0506-612  2008.08.10  PARKES   ATCA-104  -5.284D+06 -1.887D+06    5.6106   0.7783 0.0635   576.54    108.8  v271a
RFC J0506-6109 0506-612  2009.12.12  ATCA-104 PARKES     5.369D+06  2.134D+06    5.7770   0.9828 0.0261   616.11    110.5  v271d
RFC J0506-6109 0506-612  2008.11.28  DSS45    PARKES     4.382D+04 -6.986D+06    6.9862   0.6994 0.0392  1560.91     45.6  v271b
RFC J0506-6109 0506-612  2008.11.28  ATCA-104 PARKES     4.912D+06  5.730D+06    7.5476   0.6836 0.0573   530.32     89.4  v271b
RFC J0506-6109 0506-612  2009.07.05  ATCA-104 PARKES     4.803D+06  5.901D+06    7.6084   1.1685 0.0389   769.98     82.4  v271c
RFC J0506-6109 0506-612  2009.07.05  ATCA-104 PARKES    -3.714D+06  7.074D+06    7.9896   0.9222 0.0307   567.08     90.2  v271c
RFC J0506-6109 0506-612  2008.11.28  MOPRA    DSS45      3.120D+06  1.072D+07   11.1671   0.6568 0.0375   315.73    151.6  v271b
RFC J0506-6109 0506-612  2008.11.28  ATCA-104 DSS45      4.869D+06  1.272D+07   13.6163   0.5779 0.0435   279.12    148.9  v271b
RFC J0506-6109 0506-612  2008.11.28  HOBART26 DSS45     -9.059D+06 -1.908D+07   21.1203   0.6146 0.0351   351.77    179.0  v271b
RFC J0506-6109 0506-612  2008.08.10  PARKES   HOBART26   1.818D+07  1.581D+07   24.0967   0.8507 0.0281   684.99    140.3  v271a
RFC J0506-6109 0506-612  2009.07.05  PARKES   HOBART26  -1.820D+07  1.588D+07   24.1542   1.0252 0.0353   391.34    200.8  v271c
RFC J0506-6109 0506-612  2009.12.12  PARKES   HOBART26   1.790D+07  1.665D+07   24.4464   1.1054 0.0247   783.12    197.6  v271d
RFC J0506-6109 0506-612  2009.07.05  HOBART26 CEDUNA     2.147D+07  1.588D+07   26.7010   1.1320 0.0433    76.28    839.2  v271c
RFC J0506-6109 0506-612  2008.08.10  MOPRA    HOBART26   2.164D+07  1.706D+07   27.5494   0.7965 0.0275   157.45    407.8  v271a
RFC J0506-6109 0506-612  2008.11.28  HOBART26 PARKES    -9.015D+06 -2.606D+07   27.5798   0.6609 0.0261   628.54    107.6  v271b
RFC J0506-6109 0506-612  2009.07.05  PARKES   HOBART26   8.346D+06  2.637D+07   27.6590   1.1735 0.0403   464.00    193.6  v271c
RFC J0506-6109 0506-612  2009.12.12  HOBART26 MOPRA     -2.140D+07 -1.805D+07   28.0017   0.9343 0.0263   100.25    667.8  v271d
RFC J0506-6109 0506-612  2009.07.05  MOPRA    HOBART26  -2.066D+07  2.041D+07   29.0390   0.9244 0.0347    81.76    644.2  v271c
RFC J0506-6109 0506-612  2008.08.10  ATCA-104 HOBART26   2.347D+07  1.770D+07   29.3930   0.7761 0.0270   150.18    423.9  v271a
RFC J0506-6109 0506-612  2009.12.12  ATCA-104 HOBART26   2.327D+07  1.878D+07   29.9040   0.9673 0.0429   159.45    437.3  v271d
RFC J0506-6109 0506-612  2009.07.05  ATCA-104 HOBART26  -2.191D+07  2.295D+07   31.7354   0.7604 0.0416   112.91    382.3  v271c
RFC J0506-6109 0506-612  2009.07.05  PARKES   CEDUNA     3.269D+06  3.176D+07   31.9243   1.1394 0.0609   319.23    197.9  v271c
RFC J0506-6109 0506-612  2008.11.28  MOPRA    HOBART26   1.218D+07  2.980D+07   32.1938   0.6772 0.0279   139.57    357.3  v271b
RFC J0506-6109 0506-612  2009.07.05  MOPRA    HOBART26   1.144D+07  3.022D+07   32.3080   1.1249 0.0415   101.15    633.7  v271c
RFC J0506-6109 0506-612  2008.11.28  ATCA-104 HOBART26   1.393D+07  3.179D+07   34.7116   0.6385 0.0272   128.00    350.8  v271b
RFC J0506-6109 0506-612  2009.07.05  ATCA-104 HOBART26   1.315D+07  3.227D+07   34.8466   1.0938 0.0594   163.25    382.0  v271c
RFC J0506-6109 0506-612  2008.08.10  PARKES   CEDUNA     1.605D+07 -3.163D+07   35.4664   0.7193 0.0239   481.06    119.1  v271a
RFC J0506-6109 0506-612  2009.12.12  PARKES   CEDUNA     1.785D+07 -3.084D+07   35.6330   0.7738 0.0307   302.49    178.7  v271d
RFC J0506-6109 0506-612  2008.08.10  MOPRA    CEDUNA     1.951D+07 -3.038D+07   36.1050   0.6881 0.0566   164.01    346.3  v271a
RFC J0506-6109 0506-612  2009.07.05  MOPRA    CEDUNA     8.107D+05  3.628D+07   36.2930   1.1023 0.0414    99.94    635.0  v271c
RFC J0506-6109 0506-612  2009.12.12  MOPRA    CEDUNA     2.135D+07 -2.944D+07   36.3657   0.9041 0.0263   107.91    604.0  v271d
RFC J0506-6109 0506-612  2008.08.10  ATCA-104 CEDUNA     2.134D+07 -2.974D+07   36.6014   0.6940 0.0235   158.30    359.9  v271a
RFC J0506-6109 0506-612  2008.11.28  CEDUNA   PARKES    -3.607D+07  1.200D+07   38.0085   0.5927 0.0239   394.62    108.6  v271b
RFC J0506-6109 0506-612  2009.07.05  PARKES   CEDUNA     3.652D+07 -1.072D+07   38.0619   0.8507 0.0455   261.35    177.4  v271c
RFC J0506-6109 0506-612  2009.07.05  ATCA-104 CEDUNA    -4.452D+05  3.883D+07   38.8326   1.0831 0.0381   165.45    376.8  v271c
RFC J0506-6109 0506-612  2008.11.28  CEDUNA   MOPRA     -3.923D+07  8.259D+06   40.0894   0.5475 0.0466   112.04    360.9  v271b
RFC J0506-6109 0506-612  2009.07.05  MOPRA    CEDUNA     3.961D+07 -6.875D+06   40.2030   0.8366 0.0320    81.26    581.0  v271c
RFC J0506-6109 0506-612  2008.11.28  CEDUNA   DSS45     -3.611D+07  1.898D+07   40.7948   0.5330 0.0308   217.54    180.8  v271b
RFC J0506-6109 0506-612  2008.11.28  ATCA-104 CEDUNA     4.098D+07 -6.265D+06   41.4547   0.5974 0.0256   121.90    354.4  v271b
RFC J0506-6109 0506-612  2009.07.05  ATCA-104 CEDUNA     4.132D+07 -4.821D+06   41.6038   0.9449 0.0333   155.22    350.2  v271c
RFC J0506-6109 0506-612  2009.07.05  HOBART26 CEDUNA     2.817D+07 -3.709D+07   46.5789   0.8222 0.0329    57.10    823.0  v271c
RFC J0506-6109 0506-612  2008.11.28  CEDUNA   HOBART26  -2.705D+07  3.806D+07   46.6936   0.5506 0.0240    94.65    426.2  v271b
RFC J0506-6109 0506-612  2008.08.10  CEDUNA   HOBART26   2.130D+06  4.744D+07   47.4857   0.7684 0.0271   134.36    464.3  v271a
RFC J0506-6109 0506-612  2009.12.12  HOBART26 CEDUNA    -5.013D+04 -4.749D+07   47.4887   0.7985 0.0226    83.24    707.2  v271d
RFC J0507-5013 0506-502  2015.04.08  ATCA-104 PARKES     5.001D+06  2.676D+06    5.6719   0.0170 0.0010    24.36     59.5  v271n
RFC J0507-5013 0506-502  2015.04.08  ATCA-104 PARKES    -2.591D+06  8.341D+06    8.7340   0.0061 0.0007     9.60     57.5  v271n
LCS J0507-5156 0506-519  2015.04.08  ATCA-104 PARKES     5.558D+06  4.593D+06    7.2102   0.0999 0.0039   171.14     53.8  v271n
LCS J0507-5156 0506-519  2015.04.08  ATCA-104 PARKES    -2.657D+06  8.241D+06    8.6587   0.0873 0.0034   138.63     58.4  v271n
LCS J0507-5156 0506-519  2015.04.08  HOBART26 PARKES     1.659D+07 -2.186D+07   27.4448   0.0559 0.0028    32.84    211.9  v271n
LCS J0507-5156 0506-519  2015.04.08  HOBART26 PARKES    -1.522D+07 -2.352D+07   28.0152   0.0859 0.0038    53.12    199.3  v271n
LCS J0507-5156 0506-519  2015.04.08  CEDUNA   PARKES    -1.193D+07 -2.661D+07   29.1584   0.1215 0.0085    53.91    296.3  v271n
LCS J0507-5156 0506-519  2015.04.08  ATCA-104 KATH12M    3.101D+07  5.708D+06   31.5318   0.0520 0.0070     8.61    485.7  v271n
LCS J0507-5156 0506-519  2015.04.08  KATH12M  PARKES    -3.367D+07  2.533D+06   33.7634   0.0519 0.0035    18.61    451.7  v271n
LCS J0507-5156 0506-519  2015.04.08  ATCA-104 HOBART26   2.077D+07  2.812D+07   34.9580   0.0873 0.0051    24.86    226.2  v271n
LCS J0507-5156 0506-519  2015.04.08  CEDUNA   PARKES    -2.739D+07  2.258D+07   35.4980   0.0805 0.0058    39.64    264.7  v271n
LCS J0507-5156 0506-519  2015.04.08  ATCA-104 HOBART26  -1.925D+07  3.010D+07   35.7310   0.0574 0.0043    16.32    227.8  v271n
LCS J0507-5156 0506-519  2015.04.08  ATCA-104 CEDUNA     9.274D+06  3.485D+07   36.0592   0.1042 0.0057    26.41    318.6  v271n
LCS J0507-5156 0506-519  2015.04.08  ATCA-104 CEDUNA     3.295D+07 -1.798D+07   37.5393   0.0757 0.0048    20.25    300.4  v271n
LCS J0507-5156 0506-519  2015.04.08  CEDUNA   KATH12M   -7.573D+06 -4.670D+07   47.3147   0.1070 0.0180     6.16   2183.3  v271n
LCS J0507-5156 0506-519  2015.04.08  CEDUNA   YARRA12M   4.313D+07 -2.400D+07   49.3566   0.1030 0.0175     6.11   2101.2  v271n
LCS J0507-5156 0506-519  2015.04.08  ATCA-104 WARK12M   -4.683D+07 -2.646D+07   53.7907   0.0691 0.0064    12.93    437.1  v271n
LCS J0507-5156 0506-519  2015.04.08  PARKES   WARK12M   -4.418D+07 -3.470D+07   56.1744   0.0598 0.0039    23.68    406.5  v271n
LCS J0507-5156 0506-519  2015.04.08  PARKES   WARK12M   -2.678D+07  5.407D+07   60.3413   0.0812 0.0047    33.39    386.9  v271n
LCS J0507-5156 0506-519  2015.04.08  ATCA-104 WARK12M   -2.123D+07  5.866D+07   62.3865   0.0804 0.0067    15.17    439.1  v271n
LCS J0507-5156 0506-519  2015.04.08  PARKES   YARRA12M   1.547D+07  6.094D+07   62.8701   0.0708 0.0040    25.84    434.5  v271n
LCS J0507-5156 0506-519  2015.04.08  HOBART26 WARK12M   -2.759D+07 -5.656D+07   62.9317   0.0792 0.0151     5.44   1584.6  v271n
LCS J0507-5156 0506-519  2015.04.08  ATCA-104 KATH12M    2.538D+07 -6.469D+07   69.4878   0.0767 0.0076    14.16    443.5  v271n
LCS J0507-5156 0506-519  2015.04.08  ATCA-104 YARRA12M   1.282D+07  6.918D+07   70.3542   0.0776 0.0066    13.49    467.2  v271n
LCS J0507-5156 0506-519  2015.04.08  KATH12M  PARKES    -1.982D+07  6.928D+07   72.0603   0.0692 0.0037    28.41    390.7  v271n
LCS J0507-5156 0506-519  2015.04.08  PARKES   YARRA12M   7.052D+07 -4.658D+07   84.5149   0.0432 0.0030    18.30    376.0  v271n
LCS J0507-5156 0506-519  2015.04.08  ATCA-104 YARRA12M   7.608D+07 -4.198D+07   86.8952   0.0376 0.0054     7.29    426.8  v271n
LCS J0507-5156 0506-519  2015.04.08  CEDUNA   HARTRAO    2.380D+08  5.076D+07  243.3514   0.0854 0.0134     6.68   1580.6  v271n
LCS J0507-5156 0506-519  2015.04.08  HARTRAO  PARKES    -2.654D+08 -2.823D+07  266.8724   0.0529 0.0030    28.85    282.8  v271n
LCS J0507-5156 0506-519  2015.04.08  ATCA-104 HARTRAO    2.709D+08  3.282D+07  272.9138   0.0559 0.0055    13.38    321.0  v271n
LCS J0507-6104 0507-611  2008.08.10  ATCA-104 MOPRA      1.913D+06  1.576D+06    2.4788   0.3381 0.0120   108.85    294.8  v271a
LCS J0507-6104 0507-611  2008.08.10  ATCA-104 MOPRA     -1.341D+06  2.482D+06    2.8211   0.3230 0.0115    97.75    317.0  v271a
LCS J0507-6104 0507-611  2008.08.10  PARKES   MOPRA     -3.510D+06 -2.976D+06    4.6015   0.3396 0.0111   327.83     97.8  v271a
LCS J0507-6104 0507-611  2008.08.10  PARKES   MOPRA      2.610D+06 -4.402D+06    5.1174   0.3303 0.0108   297.22    104.4  v271a
LCS J0507-6104 0507-611  2008.08.10  PARKES   ATCA-104  -5.423D+06 -4.552D+06    7.0801   0.3417 0.0279   310.92    103.8  v271a
LCS J0507-6104 0507-611  2008.08.10  PARKES   ATCA-104  -4.625D+06 -6.156D+06    7.7001   0.3346 0.0273   309.19    101.6  v271a
LCS J0507-6104 0507-611  2008.08.10  PARKES   ATCA-104   3.951D+06 -6.884D+06    7.9370   0.3312 0.0270   281.79    110.4  v271a
LCS J0507-6104 0507-611  2008.08.10  PARKES   HOBART26  -1.845D+07  1.497D+07   23.7625   0.3280 0.0109   304.97    141.3  v271a
LCS J0507-6104 0507-611  2008.08.10  CEDUNA   HOBART26  -1.950D+07 -1.686D+07   25.7828   0.3012 0.0115    61.31    467.6  v271a
LCS J0507-6104 0507-611  2008.08.10  PARKES   HOBART26   1.296D+07  2.356D+07   26.8930   0.3609 0.0119   344.91    138.0  v271a
LCS J0507-6104 0507-611  2008.08.10  MOPRA    HOBART26   1.647D+07  2.654D+07   31.2351   0.3392 0.0122    82.47    391.7  v271a
LCS J0507-6104 0507-611  2008.08.10  PARKES   CEDUNA     1.050D+06  3.184D+07   31.8531   0.3417 0.0114   266.49    120.3  v271a
LCS J0507-6104 0507-611  2008.08.10  ATCA-104 HOBART26   1.839D+07  2.811D+07   33.5926   0.3273 0.0120    74.73    415.9  v271a
LCS J0507-6104 0507-611  2008.08.10  MOPRA    CEDUNA    -1.560D+06  3.624D+07   36.2713   0.3476 0.0287    96.58    345.5  v271a
LCS J0507-6104 0507-611  2008.08.10  PARKES   CEDUNA     3.174D+07 -1.976D+07   37.3908   0.3382 0.0113   279.80    112.4  v271a
LCS J0507-6104 0507-611  2008.08.10  PARKES   CEDUNA     3.709D+07 -8.779D+06   38.1182   0.3044 0.0101   257.49    110.9  v271a
LCS J0507-6104 0507-611  2008.08.10  ATCA-104 CEDUNA    -2.901D+06  3.872D+07   38.8283   0.3303 0.0116    86.55    365.3  v271a
LCS J0507-6104 0507-611  2008.08.10  MOPRA    CEDUNA     3.525D+07 -1.678D+07   39.0443   0.3214 0.0266    96.35    319.2  v271a
LCS J0507-6104 0507-611  2008.08.10  ATCA-104 CEDUNA     3.717D+07 -1.521D+07   40.1568   0.3253 0.0114    91.56    338.9  v271a
LCS J0507-6104 0507-611  2008.08.10  ATCA-104 CEDUNA     4.172D+07 -2.623D+06   41.8010   0.3047 0.0107    86.32    337.4  v271a
LCS J0507-6104 0507-611  2008.08.10  CEDUNA   HOBART26  -1.878D+07  4.332D+07   47.2180   0.3620 0.0133    76.23    450.2  v271a
LCS J0508-6433 0508-646  2012.04.28  ATCA-104 MOPRA      1.939D+06  9.033D+05    2.1386   0.0267 0.0023    12.23    205.3  v271k
LCS J0508-6433 0508-646  2012.04.28  ATCA-104 MOPRA      1.622D+06  2.079D+06    2.6373   0.0285 0.0024    12.85    202.4  v271k
LCS J0508-6433 0508-646  2012.04.28  ATCA-104 MOPRA     -1.238D+06  2.466D+06    2.7591   0.0248 0.0020    13.83    208.8  v271k
LCS J0508-6433 0508-646  2012.04.29  ATCA-104 MOPRA     -9.906D+04  2.861D+06    2.8629   0.0267 0.0022    12.83    202.4  v271k
LCS J0508-6433 0508-646  2012.04.28  MOPRA    PARKES     3.610D+06  1.746D+06    4.0105   0.0244 0.0016    16.76    134.0  v271k
LCS J0508-6433 0508-646  2012.04.28  MOPRA    PARKES     2.909D+06  3.900D+06    4.8652   0.0245 0.0016    17.03    130.3  v271k
LCS J0508-6433 0508-646  2012.04.28  MOPRA    PARKES    -2.417D+06  4.395D+06    5.0157   0.0231 0.0016    15.55    141.7  v271k
LCS J0508-6433 0508-646  2012.04.29  MOPRA    PARKES    -3.525D+05  5.211D+06    5.2227   0.0198 0.0016    13.74    129.4  v271k
LCS J0508-6433 0508-646  2012.04.28  ATCA-104 PARKES     5.549D+06  2.650D+06    6.1490   0.0269 0.0015    35.00     73.0  v271k
LCS J0508-6433 0508-646  2012.04.28  ATCA-104 PARKES     4.531D+06  5.979D+06    7.5021   0.0266 0.0015    33.93     72.0  v271k
LCS J0508-6433 0508-646  2012.04.28  ATCA-104 PARKES    -3.649D+06  6.865D+06    7.7745   0.0259 0.0015    33.02     75.9  v271k
LCS J0508-6433 0508-646  2012.04.29  ATCA-104 PARKES    -4.499D+05  8.072D+06    8.0846   0.0266 0.0015    33.25     71.5  v271k
LCS J0508-6433 0508-646  2012.04.28  HOBART26 PARKES     1.813D+07 -1.501D+07   23.5325   0.0203 0.0018    12.03    236.3  v271k
LCS J0508-6433 0508-646  2012.04.28  HOBART26 PARKES    -1.650D+07 -1.847D+07   24.7691   0.0198 0.0018    11.70    230.4  v271k
LCS J0508-6433 0508-646  2012.04.29  HOBART26 PARKES     1.156D+07 -2.376D+07   26.4235   0.0179 0.0018    10.29    223.6  v271k
LCS J0508-6433 0508-646  2012.04.28  HOBART26 PARKES    -6.805D+06 -2.617D+07   27.0419   0.0165 0.0018     9.76    226.7  v271k
LCS J0508-6433 0508-646  2012.04.28  KATH12M  PARKES    -2.468D+07 -1.743D+07   30.2094   0.0197 0.0033     6.18    394.8  v271k
LCS J0508-6433 0508-646  2012.04.28  ATCA-104 HOBART26   2.205D+07  2.112D+07   30.5344   0.0222 0.0041     5.78    352.9  v271k
LCS J0508-6433 0508-646  2012.04.28  ATCA-104 HOBART26  -2.181D+07  2.181D+07   30.8388   0.0230 0.0032     8.09    348.0  v271k
LCS J0508-6433 0508-646  2012.04.28  CEDUNA   PARKES    -3.875D+06 -3.289D+07   33.1132   0.0152 0.0021     7.75    185.6  v271k
LCS J0508-6433 0508-646  2012.04.29  ATCA-104 HOBART26  -1.203D+07  3.182D+07   34.0205   0.0238 0.0040     6.43    349.7  v271k
LCS J0508-6433 0508-646  2012.04.28  ATCA-104 HOBART26   1.134D+07  3.215D+07   34.0909   0.0218 0.0041     5.68    351.9  v271k
LCS J0508-6433 0508-646  2012.04.29  CEDUNA   PARKES    -2.549D+07 -2.423D+07   35.1640   0.0142 0.0021     7.12    173.0  v271k
LCS J0508-6433 0508-646  2012.04.28  CEDUNA   PARKES    -3.732D+07  7.877D+06   38.1441   0.0237 0.0023    11.72    183.5  v271k
LCS J0508-6433 0508-646  2012.04.28  CEDUNA   MOPRA     -4.023D+07  3.977D+06   40.4270   0.0309 0.0058     5.60    515.3  v271k
LCS J0508-6433 0508-646  2012.04.29  ATCA-104 CEDUNA     2.501D+07  3.232D+07   40.8639   0.0173 0.0029     6.19    270.6  v271k
LCS J0508-6433 0508-646  2012.04.28  ATCA-104 CEDUNA     4.185D+07 -1.898D+06   41.8959   0.0293 0.0033     9.56    284.8  v271k
LCS J0508-6433 0508-646  2012.04.29  KATH12M  PARKES    -4.614D+07  3.442D+06   46.2728   0.0206 0.0032     6.67    355.1  v271k
LCS J0508-6433 0508-646  2012.04.28  KATH12M  PARKES    -4.199D+07  4.844D+07   64.1082   0.0220 0.0031     7.23    354.3  v271k
LCS J0508-6433 0508-646  2012.04.28  KATH12M  PARKES    -1.369D+07  6.678D+07   68.1695   0.0158 0.0030     5.43    344.0  v271k
LCS J0508-6433 0508-646  2012.04.28  PARKES   YARRA12M   8.691D+07 -8.685D+06   87.3449   0.0307 0.0048     6.57    547.8  v271k
RFC J0509+0541 0506+056  2011.11.11  ATCA-104 MOPRA      1.251D+06  2.397D+06    2.7039   0.3719 0.0139   186.11    257.9  v271j
RFC J0509+0541 0506+056  2011.11.11  HOBART26 MOPRA     -3.778D+06 -2.628D+07   26.5548   0.2552 0.0102    57.12    578.6  v271j
RFC J0509+0541 0506+056  2011.11.11  ATCA-104 HOBART26   5.029D+06  2.868D+07   29.1193   0.2984 0.0099   113.29    351.4  v271j
RFC J0509+0541 0506+056  2011.11.11  CEDUNA   MOPRA     -4.006D+07 -9.842D+05   40.0744   0.2616 0.0258    49.22    660.6  v271j
RFC J0509+0541 0506+056  2011.11.11  ATCA-104 CEDUNA     4.131D+07  3.381D+06   41.4516   0.2985 0.0100    95.84    401.2  v271j
RFC J0509+0541 0506+056  2011.11.11  CEDUNA   HOBART26  -3.643D+07  2.534D+07   44.3754   0.1809 0.0078    37.16    900.0  v271j
LCS J0509-6417 0509-643  2015.11.18  ATCA-100 PARKES     1.514D+06  7.511D+05    1.6901   0.0251 0.0014    30.89    101.1  v493b
LCS J0509-6417 0509-643  2016.06.29  ATCA-104 MOPRA      1.754D+06  3.429D+05    1.7872   0.0099 0.0016     9.24    176.6  v493c
LCS J0509-6417 0509-643  2015.11.19  ATCA-100 PARKES    -5.355D+05  2.123D+06    2.1896   0.0069 0.0008     9.10     93.9  v493b
LCS J0509-6417 0509-643  2016.06.29  ATCA-104 MOPRA     -2.198D+05  2.859D+06    2.8676   0.0129 0.0018    12.65    163.0  v493c
LCS J0509-6417 0509-643  2016.06.29  MOPRA    PARKES     3.323D+06  6.903D+05    3.3944   0.0126 0.0015    11.62    172.5  v493c
LCS J0509-6417 0509-643  2016.06.29  ATCA-104 PARKES     5.073D+06  1.024D+06    5.1752   0.0116 0.0009    25.24     62.9  v493c
LCS J0509-6417 0509-643  2016.06.29  MOPRA    PARKES    -5.671D+05  5.198D+06    5.2289   0.0146 0.0017    11.64    166.4  v493c
LCS J0509-6417 0509-643  2015.11.18  HOBART26 PARKES    -4.459D+06 -5.119D+06    6.7892   0.0127 0.0025     5.26    325.4  v493b
LCS J0509-6417 0509-643  2015.11.19  HOBART26 PARKES     4.149D+06 -5.575D+06    6.9491   0.0133 0.0023     5.96    302.3  v493b
LCS J0509-6417 0509-643  2016.06.29  ATCA-104 PARKES    -7.808D+05  8.058D+06    8.0955   0.0149 0.0011    31.52     59.0  v493c
LCS J0509-6417 0509-643  2016.06.28  ATCA-104 PARKES    -2.639D+05  8.101D+06    8.1054   0.0042 0.0005    11.08     58.4  v493c
LCS J0509-6417 0509-643  2015.11.19  CEDUNA   PARKES    -4.561D+06 -8.041D+06    9.2443   0.0138 0.0025    14.10    120.1  v493b
LCS J0509-6417 0509-643  2015.11.18  CEDUNA   PARKES    -6.613D+06  7.542D+06   10.0307   0.0155 0.0028    14.02    135.9  v493b
LCS J0509-6417 0509-643  2015.11.18  ATCA-100 CEDUNA     8.127D+06 -6.791D+06   10.5908   0.0167 0.0026     6.74    302.9  v493b
LCS J0509-6417 0509-643  2016.06.29  CEDUNA   PARKES    -2.374D+07 -2.550D+07   34.8401   0.0157 0.0025     6.95    401.8  v493c
LCS J0509-6417 0509-643  2016.06.29  ATCA-104 CEDUNA     2.287D+07  3.360D+07   40.6488   0.0169 0.0033     5.59    393.6  v493c
LCS J0509-6417 0509-643  2016.06.28  ATCA-104 CEDUNA     2.618D+07  3.146D+07   40.9300   0.0207 0.0041     5.48    441.5  v493c
LCS J0509-6417 0509-643  2015.11.18  HARTRAO  PARKES    -7.346D+07 -2.591D+06   73.5019   0.0120 0.0023     6.35    222.6  v493b
LCS J0510-5719 0509-573  2013.06.16  ATCA-109 MOPRA      6.001D+05  2.944D+06    3.0048   0.0235 0.0055     9.23    239.5  v271m
LCS J0510-5719 0509-573  2013.06.15  ATCA-109 MOPRA     -5.282D+05  2.963D+06    3.0101   0.0201 0.0050     7.21    245.2  v271m
LCS J0510-5719 0509-573  2013.06.16  MOPRA    PARKES     2.685D+06  4.499D+06    5.2396   0.0177 0.0021     8.75    182.3  v271m
LCS J0510-5719 0509-573  2013.06.15  MOPRA    PARKES    -1.139D+06  5.351D+06    5.4712   0.0237 0.0023    10.84    186.6  v271m
LCS J0510-5719 0509-573  2013.06.16  MOPRA    PARKES     9.545D+05  5.397D+06    5.4804   0.0166 0.0022     7.73    181.0  v271m
LCS J0510-5719 0509-573  2013.06.16  ATCA-109 PARKES     4.192D+06  6.923D+06    8.0933   0.0159 0.0009    20.89     69.0  v271m
LCS J0510-5719 0509-573  2013.06.15  ATCA-109 PARKES    -1.665D+06  8.315D+06    8.4803   0.0097 0.0010    10.82     70.4  v271m
LCS J0510-5719 0509-573  2013.06.16  ATCA-109 PARKES     1.555D+06  8.341D+06    8.4844   0.0194 0.0010    24.02     68.9  v271m
LCS J0510-5719 0509-573  2013.06.15  HOBART26 PARKES     1.456D+07 -2.305D+07   27.2593   0.0189 0.0019    10.75    210.2  v271m
LCS J0510-5719 0509-573  2013.06.16  HOBART26 PARKES     5.502D+06 -2.813D+07   28.6668   0.0119 0.0019     6.45    216.7  v271m
LCS J0510-5719 0509-573  2013.06.15  CEDUNA   PARKES    -1.864D+07 -2.631D+07   32.2464   0.0232 0.0022    11.36    176.9  v271m
LCS J0510-5719 0509-573  2013.06.16  CEDUNA   PARKES    -3.387D+07 -1.298D+07   36.2748   0.0152 0.0021     7.61    172.5  v271m
LCS J0510-5719 0509-573  2013.06.16  ATCA-109 HOBART26  -3.967D+06  3.647D+07   36.6863   0.0186 0.0031     6.10    285.6  v271m
LCS J0510-5719 0509-573  2013.06.16  CEDUNA   PARKES    -3.786D+07  4.665D+06   38.1446   0.0167 0.0020     8.75    172.1  v271m
LCS J0510-5719 0509-573  2013.06.16  ATCA-109 CEDUNA     3.542D+07  2.133D+07   41.3489   0.0180 0.0027     6.82    227.3  v271m
LCS J0510-5719 0509-573  2013.06.16  ATCA-109 CEDUNA     4.205D+07  2.305D+06   42.1132   0.0174 0.0023     7.90    226.1  v271m
LCS J0510-8419 0518-843  2008.08.10  ATCA-104 MOPRA      1.831D+06 -4.188D+05    1.8784   0.0676 0.0042    19.31    334.4  v271a
LCS J0510-8419 0518-843  2008.08.10  ATCA-104 MOPRA     -1.785D+06  1.048D+06    2.0701   0.0678 0.0040    20.43    318.1  v271a
LCS J0510-8419 0518-843  2008.08.10  ATCA-104 MOPRA      6.073D+05  2.101D+06    2.1867   0.0703 0.0040    21.78    305.4  v271a
LCS J0510-8419 0518-843  2008.08.10  PARKES   MOPRA     -3.452D+06  6.334D+05    3.5094   0.0680 0.0025    59.03    108.6  v271a
LCS J0510-8419 0518-843  2008.08.10  PARKES   MOPRA      3.378D+06 -1.765D+06    3.8109   0.0698 0.0025    62.46    104.6  v271a
LCS J0510-8419 0518-843  2008.08.10  PARKES   MOPRA     -9.610D+05 -3.926D+06    4.0419   0.0717 0.0026    66.20    101.5  v271a
LCS J0510-8419 0518-843  2008.08.10  PARKES   DSS45     -3.295D+06  3.775D+06    5.0107   0.0811 0.0046    96.28     78.0  v271a
LCS J0510-8419 0518-843  2008.08.10  PARKES   ATCA-104  -5.283D+06  1.052D+06    5.3866   0.0661 0.0055    56.27    109.4  v271a
LCS J0510-8419 0518-843  2008.08.10  PARKES   ATCA-104   5.163D+06 -2.812D+06    5.8794   0.0689 0.0057    57.65    111.8  v271a
LCS J0510-8419 0518-843  2008.08.10  PARKES   ATCA-104  -1.568D+06 -6.027D+06    6.2274   0.0710 0.0059    61.57    108.3  v271a
LCS J0510-8419 0518-843  2008.08.10  DSS45    MOPRA      2.334D+06 -7.701D+06    8.0467   0.0744 0.0053    22.88    220.0  v271a
LCS J0510-8419 0518-843  2008.08.10  DSS45    ATCA-104   1.727D+06 -9.801D+06    9.9524   0.0737 0.0061    20.98    234.6  v271a
LCS J0510-8419 0518-843  2008.08.10  DSS45    HOBART26  -2.173D+06  1.654D+07   16.6811   0.0814 0.0056    25.42    299.2  v271a
LCS J0510-8419 0518-843  2008.08.10  PARKES   HOBART26  -1.851D+07 -1.158D+06   18.5446   0.0322 0.0015    29.91    141.3  v271a
LCS J0510-8419 0518-843  2008.08.10  PARKES   HOBART26   1.819D+07  7.156D+06   19.5430   0.0718 0.0026    67.26    139.6  v271a
LCS J0510-8419 0518-843  2008.08.10  PARKES   HOBART26  -5.468D+06  2.031D+07   21.0368   0.0773 0.0028    73.61    138.1  v271a
LCS J0510-8419 0518-843  2008.08.10  MOPRA    HOBART26  -2.189D+07  6.070D+05   21.8945   0.0306 0.0043     7.24    402.0  v271a
LCS J0510-8419 0518-843  2008.08.10  MOPRA    HOBART26   2.164D+07  6.523D+06   22.5992   0.0653 0.0050    14.53    426.8  v271a
LCS J0510-8419 0518-843  2008.08.10  ATCA-104 HOBART26  -2.367D+07  1.654D+06   23.7294   0.0344 0.0047     7.57    429.7  v271a
LCS J0510-8419 0518-843  2008.08.10  ATCA-104 HOBART26   2.347D+07  6.104D+06   24.2494   0.0684 0.0051    15.07    430.1  v271a
LCS J0510-8419 0518-843  2008.08.10  MOPRA    HOBART26  -4.507D+06  2.424D+07   24.6551   0.0756 0.0048    18.48    389.5  v271a
LCS J0510-8419 0518-843  2008.08.10  ATCA-104 HOBART26  -3.900D+06  2.634D+07   26.6275   0.0702 0.0050    16.07    415.2  v271a
LCS J0510-8419 0518-843  2008.08.10  CEDUNA   HOBART26  -4.849D+06 -3.618D+07   36.5043   0.0366 0.0049     7.69    457.0  v271a
LCS J0510-8419 0518-843  2008.08.10  PARKES   CEDUNA    -1.366D+07  3.502D+07   37.5925   0.0682 0.0026    53.36    119.0  v271a
LCS J0510-8419 0518-843  2008.08.10  PARKES   CEDUNA     3.389D+07  1.688D+07   37.8647   0.0674 0.0026    54.30    116.3  v271a
LCS J0510-8419 0518-843  2008.08.10  PARKES   CEDUNA     1.603D+07 -3.461D+07   38.1446   0.0673 0.0025    54.73    116.0  v271a
LCS J0510-8419 0518-843  2008.08.10  DSS45    CEDUNA     3.719D+07  1.311D+07   39.4303   0.0708 0.0055    18.89    252.1  v271a
LCS J0510-8419 0518-843  2008.08.10  CEDUNA   HOBART26  -3.936D+07  3.430D+06   39.5097   0.0714 0.0053    15.25    446.3  v271a
LCS J0510-8419 0518-843  2008.08.10  MOPRA    CEDUNA     1.948D+07 -3.524D+07   40.2723   0.0663 0.0066    17.81    354.4  v271a
LCS J0510-8419 0518-843  2008.08.10  MOPRA    CEDUNA    -1.704D+07  3.679D+07   40.5415   0.0690 0.0067    19.38    338.3  v271a
LCS J0510-8419 0518-843  2008.08.10  MOPRA    CEDUNA     3.485D+07  2.081D+07   40.5929   0.0643 0.0063    18.77    328.3  v271a
LCS J0510-8419 0518-843  2008.08.10  ATCA-104 CEDUNA     2.132D+07 -3.566D+07   41.5483   0.0625 0.0043    16.77    357.2  v271a
LCS J0510-8419 0518-843  2008.08.10  CEDUNA   HOBART26   2.153D+06  4.177D+07   41.8231   0.0738 0.0054    15.45    455.7  v271a
LCS J0510-8419 0518-843  2008.08.10  ATCA-104 CEDUNA     3.546D+07  2.291D+07   42.2175   0.0672 0.0043    18.26    350.0  v271a
LCS J0510-8419 0518-843  2008.08.10  ATCA-104 CEDUNA    -1.882D+07  3.784D+07   42.2588   0.0673 0.0044    17.64    361.6  v271a
LCS J0511-6806 0511-681  2012.04.28  ATCA-104 MOPRA      1.761D+06  1.765D+05    1.7702   0.0910 0.0035    43.05    208.8  v271k
LCS J0511-6806 0511-681  2012.04.28  ATCA-104 MOPRA      1.885D+06  1.423D+06    2.3613   0.0967 0.0037    44.17    203.1  v271k
LCS J0511-6806 0511-681  2012.04.28  ATCA-104 MOPRA      1.083D+06  2.462D+06    2.6893   0.0939 0.0037    42.76    204.2  v271k
LCS J0511-6806 0511-681  2012.04.29  ATCA-104 MOPRA     -2.240D+05  2.755D+06    2.7643   0.0880 0.0035    40.33    202.4  v271k
LCS J0511-6806 0511-681  2012.04.28  MOPRA    PARKES     3.337D+06  4.007D+05    3.3610   0.0866 0.0030    58.01    141.5  v271k
LCS J0511-6806 0511-681  2012.04.28  MOPRA    PARKES     3.447D+06  2.719D+06    4.3901   0.0855 0.0029    59.99    132.5  v271k
LCS J0511-6806 0511-681  2012.04.28  MOPRA    PARKES     1.863D+06  4.578D+06    4.9422   0.0852 0.0029    59.93    131.8  v271k
LCS J0511-6806 0511-681  2012.04.29  MOPRA    PARKES    -5.861D+05  5.014D+06    5.0486   0.0882 0.0030    62.77    131.1  v271k
LCS J0511-6806 0511-681  2012.04.28  ATCA-104 PARKES     5.098D+06  5.772D+05    5.1310   0.0991 0.0049   122.40     75.8  v271k
LCS J0511-6806 0511-681  2012.04.28  ATCA-104 PARKES     5.331D+06  4.142D+06    6.7511   0.1023 0.0051   129.00     73.0  v271k
LCS J0511-6806 0511-681  2012.04.28  ATCA-104 PARKES     2.946D+06  7.039D+06    7.6308   0.1000 0.0050   126.56     72.2  v271k
LCS J0511-6806 0511-681  2012.04.29  ATCA-104 PARKES    -8.101D+05  7.770D+06    7.8118   0.1018 0.0050   129.56     72.4  v271k
LCS J0511-6806 0511-681  2012.04.28  HOBART26 PARKES    -1.854D+07 -1.188D+07   22.0142   0.0774 0.0031    44.43    233.8  v271k
LCS J0511-6806 0511-681  2012.04.28  HOBART26 MOPRA     -2.187D+07 -1.228D+07   25.0829   0.0728 0.0075    10.36    644.3  v271k
LCS J0511-6806 0511-681  2012.04.29  HOBART26 PARKES     1.250D+07 -2.204D+07   25.3425   0.0682 0.0028    40.51    225.8  v271k
LCS J0511-6806 0511-681  2012.04.28  HOBART26 PARKES    -1.209D+07 -2.234D+07   25.4009   0.0704 0.0029    41.11    227.8  v271k
LCS J0511-6806 0511-681  2012.04.28  HOBART26 PARKES     4.317D+05 -2.643D+07   26.4320   0.0656 0.0030    32.76    233.6  v271k
LCS J0511-6806 0511-681  2012.04.28  ATCA-104 HOBART26   2.364D+07  1.245D+07   26.7147   0.0808 0.0067    21.56    345.1  v271k
LCS J0511-6806 0511-681  2012.04.28  HOBART26 MOPRA     -1.553D+07 -2.506D+07   29.4837   0.0678 0.0075     9.57    634.1  v271k
LCS J0511-6806 0511-681  2012.04.29  HOBART26 MOPRA      1.309D+07 -2.706D+07   30.0578   0.0650 0.0075     9.13    630.7  v271k
LCS J0511-6806 0511-681  2012.04.28  HOBART26 MOPRA     -1.423D+06 -3.101D+07   31.0394   0.0581 0.0085     7.03    660.4  v271k
LCS J0511-6806 0511-681  2012.04.28  ATCA-104 HOBART26   1.742D+07  2.648D+07   31.6973   0.0758 0.0064    19.67    349.2  v271k
LCS J0511-6806 0511-681  2012.04.29  CEDUNA   KATH12M    2.107D+07 -2.377D+07   31.7604   0.1123 0.0174     6.79   1369.0  v271k
LCS J0511-6806 0511-681  2012.04.29  ATCA-104 HOBART26  -1.331D+07  2.981D+07   32.6509   0.0729 0.0063    18.87    348.6  v271k
LCS J0511-6806 0511-681  2012.04.28  ATCA-104 HOBART26   2.505D+06  3.347D+07   33.5623   0.0648 0.0063    14.35    361.8  v271k
LCS J0511-6806 0511-681  2012.04.29  CEDUNA   PARKES    -2.360D+07 -2.658D+07   35.5414   0.0902 0.0045    46.46    179.7  v271k
LCS J0511-6806 0511-681  2012.04.29  CEDUNA   HOBART26  -3.610D+07 -4.532D+06   36.3825   0.0649 0.0100     6.81    865.0  v271k
LCS J0511-6806 0511-681  2012.04.28  CEDUNA   PARKES    -3.729D+07 -5.880D+06   37.7465   0.0837 0.0042    42.50    178.9  v271k
LCS J0511-6806 0511-681  2012.04.29  CEDUNA   MOPRA     -2.301D+07 -3.159D+07   39.0838   0.0793 0.0074    14.03    502.1  v271k
LCS J0511-6806 0511-681  2012.04.28  CEDUNA   MOPRA     -3.915D+07 -1.046D+07   40.5212   0.0774 0.0073    13.64    505.9  v271k
LCS J0511-6806 0511-681  2012.04.29  ATCA-104 CEDUNA     2.279D+07  3.435D+07   41.2184   0.0902 0.0051    30.63    277.5  v271k
LCS J0511-6806 0511-681  2012.04.28  ATCA-104 CEDUNA     4.023D+07  1.292D+07   42.2548   0.0873 0.0050    28.42    277.1  v271k
LCS J0511-6806 0511-681  2012.04.28  CEDUNA   HOBART26  -3.772D+07  2.054D+07   42.9494   0.0744 0.0116     6.75    896.3  v271k
LCS J0511-6806 0511-681  2012.04.29  KATH12M  PARKES    -4.467D+07 -2.810D+06   44.7549   0.0811 0.0041    27.07    357.3  v271k
LCS J0511-6806 0511-681  2012.04.29  KATH12M  MOPRA     -4.408D+07 -7.824D+06   44.7694   0.0898 0.0124     7.49    998.3  v271k
LCS J0511-6806 0511-681  2012.04.29  ATCA-104 KATH12M    4.386D+07  1.058D+07   45.1144   0.0789 0.0073    11.58    551.8  v271k
LCS J0511-6806 0511-681  2012.04.28  ATCA-104 KATH12M    5.269D+07 -2.221D+07   57.1765   0.0869 0.0075    12.65    553.4  v271k
LCS J0511-6806 0511-681  2012.04.28  KATH12M  MOPRA     -5.160D+07  2.467D+07   57.1981   0.0940 0.0126     7.72   1010.3  v271k
LCS J0511-6806 0511-681  2012.04.28  KATH12M  PARKES    -4.974D+07  2.925D+07   57.7035   0.0822 0.0042    27.04    357.4  v271k
LCS J0511-6806 0511-681  2012.04.29  KATH12M  YARRA12M  -7.488D+05  6.300D+07   62.9999   0.5276 0.0961     5.64   4324.4  v271k
LCS J0511-6806 0511-681  2012.04.28  ATCA-104 KATH12M    3.589D+07 -5.314D+07   64.1228   0.0907 0.0076    13.12    556.4  v271k
LCS J0511-6806 0511-681  2012.04.28  KATH12M  MOPRA     -3.401D+07  5.456D+07   64.2901   0.0839 0.0125     6.88   1010.4  v271k
LCS J0511-6806 0511-681  2012.04.28  KATH12M  PARKES    -3.056D+07  5.728D+07   64.9213   0.0882 0.0043    28.76    363.0  v271k
LCS J0511-6806 0511-681  2012.04.28  ATCA-104 KATH12M    2.142D+06 -6.608D+07   66.1163   0.0870 0.0069    14.06    550.4  v271k
LCS J0511-6806 0511-681  2012.04.28  KATH12M  MOPRA     -3.802D+05  6.626D+07   66.2600   0.0760 0.0124     6.30   1027.4  v271k
LCS J0511-6806 0511-681  2012.04.28  KATH12M  PARKES     2.983D+06  6.666D+07   66.7265   0.0805 0.0042    25.87    372.9  v271k
LCS J0511-6806 0511-681  2012.04.29  PARKES   YARRA12M   4.392D+07  6.581D+07   79.1143   0.0738 0.0055    15.47    567.7  v271k
LCS J0511-6806 0511-681  2012.04.28  HOBART26 KATH12M   -2.152D+07 -7.854D+07   81.4301   0.0900 0.0147     6.28   1698.4  v271k
LCS J0511-6806 0511-681  2012.04.28  PARKES   YARRA12M   8.208D+07  2.298D+07   85.2329   0.0862 0.0057    18.50    549.2  v271k
LCS J0511-6806 0511-681  2012.04.29  ATCA-104 YARRA12M   4.311D+07  7.357D+07   85.2732   0.0728 0.0110     6.85    876.6  v271k
LCS J0511-6806 0511-681  2012.04.28  PARKES   YARRA12M   4.057D+07 -7.534D+07   85.5706   0.0909 0.0062    17.55    622.3  v271k
LCS J0511-6806 0511-681  2012.04.28  ATCA-104 YARRA12M   4.571D+07 -7.474D+07   87.6116   0.0974 0.0111     9.26    918.5  v271k
LCS J0511-6806 0511-681  2012.04.28  ATCA-104 YARRA12M   8.502D+07  3.002D+07   90.1665   0.0893 0.0110     8.51    850.6  v271k
LCS J0512-6732 0512-675  2012.04.28  ATCA-104 MOPRA      1.750D+06  1.818D+05    1.7597   0.0277 0.0019    16.10    209.5  v271k
LCS J0512-6732 0512-675  2012.04.28  ATCA-104 MOPRA      1.891D+06  1.422D+06    2.3660   0.0313 0.0019    19.14    203.1  v271k
LCS J0512-6732 0512-675  2012.04.28  ATCA-104 MOPRA      1.104D+06  2.466D+06    2.7017   0.0298 0.0019    17.71    204.2  v271k
LCS J0512-6732 0512-675  2012.04.29  ATCA-104 MOPRA     -1.989D+05  2.774D+06    2.7809   0.0266 0.0018    16.10    203.1  v271k
LCS J0512-6732 0512-675  2012.04.28  MOPRA    PARKES     3.318D+06  4.072D+05    3.3434   0.0293 0.0014    25.19    142.2  v271k
LCS J0512-6732 0512-675  2012.04.28  MOPRA    PARKES     3.460D+06  2.716D+06    4.3991   0.0280 0.0014    26.09    130.7  v271k
LCS J0512-6732 0512-675  2012.04.28  MOPRA    PARKES     1.902D+06  4.585D+06    4.9644   0.0280 0.0014    25.99    131.8  v271k
LCS J0512-6732 0512-675  2012.04.29  MOPRA    PARKES    -5.399D+05  5.049D+06    5.0782   0.0248 0.0013    22.89    131.8  v271k
LCS J0512-6732 0512-675  2012.04.28  ATCA-104 PARKES     5.069D+06  5.890D+05    5.1029   0.0308 0.0016    50.46     75.9  v271k
LCS J0512-6732 0512-675  2012.04.28  ATCA-104 PARKES     5.351D+06  4.139D+06    6.7647   0.0328 0.0017    56.80     72.0  v271k
LCS J0512-6732 0512-675  2012.04.28  ATCA-104 PARKES     3.006D+06  7.051D+06    7.6654   0.0347 0.0018    59.83     72.2  v271k
LCS J0512-6732 0512-675  2012.04.29  ATCA-104 PARKES    -7.387D+05  7.823D+06    7.8580   0.0332 0.0017    56.36     72.6  v271k
LCS J0512-6732 0512-675  2012.04.28  HOBART26 PARKES    -1.858D+07 -1.186D+07   22.0385   0.0272 0.0016    20.74    234.3  v271k
LCS J0512-6732 0512-675  2012.04.28  HOBART26 PARKES    -1.227D+07 -2.236D+07   25.5082   0.0267 0.0015    21.13    226.7  v271k
LCS J0512-6732 0512-675  2012.04.29  HOBART26 PARKES     1.232D+07 -2.236D+07   25.5279   0.0233 0.0015    18.50    226.5  v271k
LCS J0512-6732 0512-675  2012.04.28  HOBART26 PARKES     1.912D+05 -2.658D+07   26.5821   0.0246 0.0016    17.35    227.4  v271k
LCS J0512-6732 0512-675  2012.04.28  ATCA-104 HOBART26   2.364D+07  1.245D+07   26.7211   0.0283 0.0034     9.97    345.1  v271k
LCS J0512-6732 0512-675  2012.04.28  ATCA-104 HOBART26   1.762D+07  2.650D+07   31.8250   0.0243 0.0033     8.42    352.3  v271k
LCS J0512-6732 0512-675  2012.04.29  ATCA-104 HOBART26  -1.306D+07  3.018D+07   32.8857   0.0276 0.0034     9.65    349.0  v271k
LCS J0512-6732 0512-675  2012.04.28  ATCA-104 HOBART26   2.815D+06  3.363D+07   33.7504   0.0271 0.0035     9.20    352.1  v271k
LCS J0512-6732 0512-675  2012.04.29  CEDUNA   PARKES    -2.398D+07 -2.615D+07   35.4850   0.0246 0.0019    16.42    179.2  v271k
LCS J0512-6732 0512-675  2012.04.28  CEDUNA   PARKES    -3.738D+07 -5.384D+06   37.7646   0.0256 0.0021    14.32    220.9  v271k
LCS J0512-6732 0512-675  2012.04.29  CEDUNA   MOPRA     -2.344D+07 -3.120D+07   39.0282   0.0286 0.0044     7.14    501.4  v271k
LCS J0512-6732 0512-675  2012.04.29  ATCA-104 CEDUNA     2.324D+07  3.398D+07   41.1670   0.0287 0.0026    13.09    276.2  v271k
LCS J0512-6732 0512-675  2012.04.28  ATCA-104 CEDUNA     4.038D+07  1.244D+07   42.2559   0.0270 0.0030     9.71    342.1  v271k
LCS J0512-6732 0512-675  2012.04.29  KATH12M  PARKES    -4.498D+07 -1.704D+06   45.0079   0.0280 0.0024    12.53    354.8  v271k
LCS J0512-6732 0512-675  2012.04.28  KATH12M  PARKES    -4.960D+07  3.028D+07   58.1151   0.0240 0.0024    10.69    358.7  v271k
LCS J0512-6732 0512-675  2012.04.29  KATH12M  YARRA12M  -9.054D+04  6.320D+07   63.1959   1.0655 0.0773    16.82   4228.3  v271k
LCS J0512-6732 0512-675  2012.04.28  KATH12M  PARKES    -3.005D+07  5.796D+07   65.2865   0.0293 0.0025    13.02    357.1  v271k
LCS J0512-6732 0512-675  2012.04.28  ATCA-104 KATH12M    1.424D+06 -6.632D+07   66.3384   0.0324 0.0051     6.47    548.7  v271k
LCS J0512-6732 0512-675  2012.04.28  KATH12M  PARKES     3.645D+06  6.691D+07   67.0114   0.0302 0.0026    12.84    372.5  v271k
LCS J0512-6732 0512-675  2012.04.29  PARKES   YARRA12M   4.489D+07  6.490D+07   78.9090   0.0320 0.0037     9.01    561.5  v271k
LCS J0512-6732 0512-675  2012.04.28  PARKES   YARRA12M   8.244D+07  2.181D+07   85.2751   0.0179 0.0034     5.31    542.5  v271k
LCS J0512-6732 0512-675  2012.04.28  PARKES   YARRA12M   3.956D+07 -7.564D+07   85.3558   0.0281 0.0041     7.15    624.4  v271k
LCS J0514-4554 0513-459  2009.07.05  ATCA-104 MOPRA      1.930D+06  1.572D+06    2.4891   0.3061 0.0113    94.10    277.0  v271c
LCS J0514-4554 0513-459  2009.07.05  ATCA-104 MOPRA      1.464D+06  2.708D+06    3.0783   0.3121 0.0115    99.94    266.0  v271c
LCS J0514-4554 0513-459  2009.07.05  ATCA-104 MOPRA     -8.809D+05  3.032D+06    3.1577   0.2522 0.0095    76.64    281.2  v271c
LCS J0514-4554 0513-459  2009.07.05  MOPRA    PARKES     3.600D+06  2.903D+06    4.6247   0.2324 0.0080   139.53    138.6  v271c
LCS J0514-4554 0513-459  2009.07.05  MOPRA    PARKES     2.597D+06  4.977D+06    5.6139   0.2465 0.0085   145.09    141.6  v271c
LCS J0514-4554 0513-459  2009.07.05  MOPRA    PARKES    -1.786D+06  5.429D+06    5.7150   0.2405 0.0083   142.23    142.1  v271c
LCS J0514-4554 0513-459  2009.07.05  ATCA-104 PARKES     5.530D+06  4.475D+06    7.1138   0.2463 0.0083   247.40     83.2  v271c
LCS J0514-4554 0513-459  2009.07.05  ATCA-104 PARKES     4.061D+06  7.685D+06    8.6920   0.2623 0.0088   253.98     85.5  v271c
LCS J0514-4554 0513-459  2009.07.05  ATCA-104 PARKES    -2.667D+06  8.461D+06    8.8714   0.2098 0.0071   207.15     85.0  v271c
LCS J0514-4554 0513-459  2009.07.05  PARKES   CEDUNA     1.183D+07  2.390D+07   26.6651   0.2495 0.0135   112.04    187.1  v271c
LCS J0514-4554 0513-459  2009.07.05  PARKES   HOBART26   1.684D+07  2.275D+07   28.3038   0.2444 0.0085   152.49    186.7  v271c
LCS J0514-4554 0513-459  2009.07.05  HOBART26 CEDUNA     2.843D+07  7.816D+05   28.4401   0.2429 0.0131    24.93    826.1  v271c
LCS J0514-4554 0513-459  2009.07.05  PARKES   HOBART26  -1.660D+07  2.312D+07   28.4607   0.2453 0.0086   152.76    189.5  v271c
LCS J0514-4554 0513-459  2009.07.05  PARKES   HOBART26   4.414D+06  2.986D+07   30.1879   0.2743 0.0096   147.46    218.9  v271c
LCS J0514-4554 0513-459  2009.07.05  MOPRA    CEDUNA     1.004D+07  2.933D+07   30.9988   0.2471 0.0115    34.14    619.2  v271c
LCS J0514-4554 0513-459  2009.07.05  MOPRA    HOBART26   2.044D+07  2.566D+07   32.7995   0.2350 0.0111    31.95    621.6  v271c
LCS J0514-4554 0513-459  2009.07.05  PARKES   CEDUNA     2.268D+07 -2.397D+07   33.0047   0.1699 0.0093    81.32    172.9  v271c
LCS J0514-4554 0513-459  2009.07.05  ATCA-104 CEDUNA     9.161D+06  3.236D+07   33.6313   0.2360 0.0093    54.44    370.4  v271c
LCS J0514-4554 0513-459  2009.07.05  MOPRA    CEDUNA     2.628D+07 -2.107D+07   33.6876   0.1922 0.0097    28.45    575.5  v271c
LCS J0514-4554 0513-459  2009.07.05  MOPRA    HOBART26  -1.839D+07  2.855D+07   33.9553   0.2251 0.0109    30.35    627.1  v271c
LCS J0514-4554 0513-459  2009.07.05  ATCA-104 CEDUNA     2.821D+07 -1.950D+07   34.2962   0.1973 0.0080    48.16    345.6  v271c
LCS J0514-4554 0513-459  2009.07.05  ATCA-104 HOBART26   2.237D+07  2.723D+07   35.2355   0.2303 0.0132    52.12    373.3  v271c
LCS J0514-4554 0513-459  2009.07.05  MOPRA    HOBART26   7.012D+06  3.484D+07   35.5389   0.2499 0.0120    31.18    680.8  v271c
LCS J0514-4554 0513-459  2009.07.05  ATCA-104 HOBART26  -1.927D+07  3.158D+07   36.9925   0.1831 0.0108    40.95    375.2  v271c
LCS J0514-4554 0513-459  2009.07.05  PARKES   CEDUNA     3.797D+07 -3.691D+06   38.1442   0.2011 0.0110    89.77    186.2  v271c
LCS J0514-4554 0513-459  2009.07.05  ATCA-104 HOBART26   8.476D+06  3.755D+07   38.4930   0.2496 0.0143    51.47    411.2  v271c
LCS J0514-4554 0513-459  2009.07.05  MOPRA    CEDUNA     4.056D+07  1.286D+06   40.5830   0.1928 0.0097    28.51    579.1  v271c
LCS J0514-4554 0513-459  2009.07.05  ATCA-104 CEDUNA     4.203D+07  3.994D+06   42.2158   0.2260 0.0089    54.76    349.8  v271c
LCS J0514-4554 0513-459  2009.07.05  HOBART26 CEDUNA     5.848D+06 -4.673D+07   47.0916   0.2101 0.0119    22.78    775.5  v271c
LCS J0514-4554 0513-459  2009.07.05  HOBART26 CEDUNA     3.355D+07 -3.355D+07   47.4505   0.2229 0.0133    21.11    895.1  v271c
LCS J0515-4556 0514-459  2009.07.05  ATCA-104 MOPRA      1.927D+06  1.560D+06    2.4796   1.0385 0.0369   316.79    278.6  v271c
LCS J0515-4556 0514-459  2009.07.05  ATCA-104 MOPRA      1.505D+06  2.672D+06    3.0673   1.0617 0.0377   338.99    266.6  v271c
LCS J0515-4556 0514-459  2009.07.05  ATCA-104 MOPRA     -8.671D+05  3.037D+06    3.1583   0.9141 0.0325   277.90    281.2  v271c
LCS J0515-4556 0514-459  2009.07.05  MOPRA    PARKES     3.597D+06  2.880D+06    4.6081   0.8024 0.0270   469.67    142.2  v271c
LCS J0515-4556 0514-459  2009.07.05  MOPRA    PARKES     2.679D+06  4.914D+06    5.5965   0.8110 0.0273   487.60    138.5  v271c
LCS J0515-4556 0514-459  2009.07.05  MOPRA    PARKES    -1.761D+06  5.438D+06    5.7162   0.8593 0.0289   505.67    142.8  v271c
LCS J0515-4556 0514-459  2009.07.05  ATCA-104 PARKES     5.525D+06  4.440D+06    7.0876   0.8433 0.0281   830.10     84.9  v271c
LCS J0515-4556 0514-459  2009.07.05  ATCA-104 PARKES     4.184D+06  7.586D+06    8.6636   0.8560 0.0285   850.06     83.5  v271c
LCS J0515-4556 0514-459  2009.07.05  ATCA-104 PARKES    -2.628D+06  8.475D+06    8.8732   0.7695 0.0256   756.58     85.5  v271c
LCS J0515-4556 0514-459  2009.07.05  PARKES   CEDUNA     1.211D+07  2.385D+07   26.7479   0.7474 0.0400   335.48    187.1  v271c
LCS J0515-4556 0514-459  2009.07.05  PARKES   HOBART26   1.690D+07  2.265D+07   28.2601   0.7779 0.0267   472.21    191.2  v271c
LCS J0515-4556 0514-459  2009.07.05  PARKES   HOBART26  -1.653D+07  2.320D+07   28.4904   0.9231 0.0317   564.67    191.2  v271c
LCS J0515-4556 0514-459  2009.07.05  HOBART26 CEDUNA     2.864D+07  6.430D+05   28.6518   0.8202 0.0310    84.32    824.3  v271c
LCS J0515-4556 0514-459  2009.07.05  PARKES   HOBART26   5.011D+06  2.975D+07   30.1686   0.9155 0.0315   504.18    212.3  v271c
LCS J0515-4556 0514-459  2009.07.05  MOPRA    CEDUNA     1.035D+07  2.929D+07   31.0619   0.7659 0.0286   106.30    615.7  v271c
LCS J0515-4556 0514-459  2009.07.05  MOPRA    HOBART26   2.050D+07  2.553D+07   32.7402   0.7540 0.0278   101.38    627.3  v271c
LCS J0515-4556 0514-459  2009.07.05  PARKES   CEDUNA     2.244D+07 -2.412D+07   32.9410   0.6966 0.0373   326.78    177.1  v271c
LCS J0515-4556 0514-459  2009.07.05  MOPRA    CEDUNA     2.604D+07 -2.124D+07   33.5990   0.7021 0.0263   101.77    581.2  v271c
LCS J0515-4556 0514-459  2009.07.05  ATCA-104 CEDUNA     9.486D+06  3.232D+07   33.6859   0.7385 0.0260   171.06    368.3  v271c
LCS J0515-4556 0514-459  2009.07.05  MOPRA    HOBART26  -1.829D+07  2.864D+07   33.9848   0.8609 0.0315   116.36    629.3  v271c
LCS J0515-4556 0514-459  2009.07.05  ATCA-104 CEDUNA     2.796D+07 -1.968D+07   34.1929   0.8052 0.0282   195.97    347.1  v271c
LCS J0515-4556 0514-459  2009.07.05  ATCA-104 HOBART26   2.243D+07  2.709D+07   35.1673   0.7203 0.0391   161.44    374.6  v271c
LCS J0515-4556 0514-459  2009.07.05  MOPRA    HOBART26   7.689D+06  3.466D+07   35.5060   0.8825 0.0323   110.40    677.8  v271c
LCS J0515-4556 0514-459  2009.07.05  ATCA-104 HOBART26  -1.916D+07  3.168D+07   37.0221   0.7165 0.0389   160.41    376.5  v271c
LCS J0515-4556 0514-459  2009.07.05  PARKES   CEDUNA     3.787D+07 -4.583D+06   38.1459   0.7344 0.0393   328.49    183.0  v271c
LCS J0515-4556 0514-459  2009.07.05  ATCA-104 HOBART26   9.195D+06  3.734D+07   38.4514   0.8663 0.0470   180.05    408.6  v271c
LCS J0515-4556 0514-459  2009.07.05  MOPRA    CEDUNA     4.055D+07  3.312D+05   40.5496   0.7520 0.0280   109.82    584.3  v271c
LCS J0515-4556 0514-459  2009.07.05  ATCA-104 CEDUNA     4.205D+07  3.004D+06   42.1607   0.8285 0.0290   200.56    352.2  v271c
LCS J0515-4556 0514-459  2009.07.05  HOBART26 CEDUNA     5.539D+06 -4.676D+07   47.0913   0.6971 0.0267    75.71    781.5  v271c
LCS J0515-4556 0514-459  2009.07.05  HOBART26 CEDUNA     3.286D+07 -3.433D+07   47.5227   0.8894 0.0337    83.90    895.7  v271c
LCS J0515-6721 0515-674  2015.11.18  ATCA-100 PARKES     1.322D+06  5.952D+04    1.3238   1.1041 0.0484   797.19     97.0  v493b
LCS J0515-6721 0515-674  2015.11.18  ATCA-100 PARKES     1.517D+06  7.113D+05    1.6754   1.0194 0.0447   952.10     94.6  v493b
LCS J0515-6721 0515-674  2012.04.28  ATCA-104 MOPRA      1.742D+06  1.757D+05    1.7513   0.2315 0.0074   145.96    209.2  v271k
LCS J0515-6721 0515-674  2015.11.19  ATCA-100 PARKES     7.745D+05  1.952D+06    2.1002   0.5802 0.0255   362.93     92.8  v493b
LCS J0515-6721 0515-674  2015.11.19  ATCA-100 PARKES    -5.892D+05  2.040D+06    2.1236   0.4441 0.0195   276.99     93.2  v493b
LCS J0515-6721 0515-674  2012.04.28  ATCA-104 MOPRA      1.895D+06  1.413D+06    2.3639   0.2307 0.0073   148.22    203.5  v271k
LCS J0515-6721 0515-674  2012.04.28  ATCA-104 MOPRA      1.118D+06  2.462D+06    2.7042   0.2432 0.0077   155.24    204.5  v271k
LCS J0515-6721 0515-674  2012.04.29  ATCA-104 MOPRA     -1.044D+06  2.510D+06    2.7188   0.2200 0.0070   141.26    206.0  v271k
LCS J0515-6721 0515-674  2012.04.28  MOPRA    PARKES     3.305D+06  3.946D+05    3.3288   0.1919 0.0058   176.92    143.0  v271k
LCS J0515-6721 0515-674  2012.04.28  MOPRA    PARKES     3.470D+06  2.699D+06    4.3959   0.1992 0.0060   197.07    133.4  v271k
LCS J0515-6721 0515-674  2012.04.29  MOPRA    PARKES    -2.080D+06  4.492D+06    4.9500   0.1933 0.0058   183.96    138.6  v271k
LCS J0515-6721 0515-674  2012.04.28  MOPRA    PARKES     1.929D+06  4.579D+06    4.9692   0.1976 0.0059   194.67    133.9  v271k
LCS J0515-6721 0515-674  2012.04.28  ATCA-104 PARKES     5.048D+06  5.703D+05    5.0799   0.2270 0.0111   387.07     76.5  v271k
LCS J0515-6721 0515-674  2015.11.18  HOBART26 PARKES    -5.111D+06 -2.845D+06    5.8494   0.5075 0.0228   126.34    310.0  v493b
LCS J0515-6721 0515-674  2015.11.18  HOBART26 PARKES    -4.359D+06 -5.012D+06    6.6422   0.4805 0.0217   115.86    303.7  v493b
LCS J0515-6721 0515-674  2015.11.19  HOBART26 PARKES     4.261D+06 -5.175D+06    6.7035   0.4379 0.0200    92.50    300.1  v493b
LCS J0515-6721 0515-674  2012.04.28  ATCA-104 PARKES     5.365D+06  4.112D+06    6.7595   0.2345 0.0115   417.70     73.4  v271k
LCS J0515-6721 0515-674  2015.11.18  ATCA-100 HOBART26   6.433D+06  2.908D+06    7.0600   0.7053 0.0332    63.09    725.6  v493b
LCS J0515-6721 0515-674  2015.11.19  HOBART26 PARKES     2.532D+06 -6.647D+06    7.1130   0.4653 0.0211    99.50    299.8  v493b
LCS J0515-6721 0515-674  2015.11.19  HOBART26 PARKES    -2.018D+06 -6.876D+06    7.1656   0.5192 0.0235   105.83    296.5  v493b
LCS J0515-6721 0515-674  2015.11.19  HOBART26 PARKES     2.318D+05 -7.255D+06    7.2589   0.4973 0.0225   104.88    300.0  v493b
LCS J0515-6721 0515-674  2012.04.29  ATCA-104 PARKES    -3.124D+06  7.002D+06    7.6675   0.1917 0.0094   332.76     75.3  v271k
LCS J0515-6721 0515-674  2012.04.28  ATCA-104 PARKES     3.047D+06  7.042D+06    7.6727   0.2172 0.0106   389.50     73.2  v271k
LCS J0515-6721 0515-674  2015.11.18  ATCA-100 HOBART26   5.876D+06  5.720D+06    8.2003   0.6595 0.0311    63.65    725.5  v493b
LCS J0515-6721 0515-674  2015.11.19  ATCA-100 HOBART26  -4.854D+06  7.211D+06    8.6926   0.2278 0.0139    23.82    725.4  v493b
LCS J0515-6721 0515-674  2015.11.19  CEDUNA   HOBART26  -8.462D+06 -3.266D+06    9.0704   0.4482 0.0255    30.74    989.4  v493b
LCS J0515-6721 0515-674  2015.11.19  ATCA-100 HOBART26   5.324D+05  9.208D+06    9.2235   0.3591 0.0183    40.30    728.4  v493b
LCS J0515-6721 0515-674  2015.11.19  CEDUNA   PARKES    -4.205D+06 -8.437D+06    9.4268   0.4527 0.0747   206.00    127.2  v493b
LCS J0515-6721 0515-674  2015.11.19  CEDUNA   PARKES    -7.991D+06 -5.791D+06    9.8685   0.4264 0.0704   194.89    127.4  v493b
LCS J0515-6721 0515-674  2015.11.18  CEDUNA   PARKES    -2.510D+06  9.594D+06    9.9170   0.3537 0.0584   158.13    151.0  v493b
LCS J0515-6721 0515-674  2015.11.18  CEDUNA   PARKES    -6.916D+06  7.437D+06   10.1559   0.3242 0.0535   155.82    137.2  v493b
LCS J0515-6721 0515-674  2015.11.19  CEDUNA   PARKES    -1.012D+07 -1.789D+06   10.2748   0.3213 0.0530   147.16    126.0  v493b
LCS J0515-6721 0515-674  2015.11.18  ATCA-100 CEDUNA     3.840D+06 -9.533D+06   10.2776   0.4193 0.0201    68.85    353.5  v493b
LCS J0515-6721 0515-674  2015.11.19  CEDUNA   PARKES    -1.010D+07  2.474D+06   10.3983   0.2763 0.0456   137.59    110.3  v493b
LCS J0515-6721 0515-674  2015.11.19  CEDUNA   HOBART26  -1.052D+07  8.434D+05   10.5532   0.3503 0.0207    27.70    995.1  v493b
LCS J0515-6721 0515-674  2015.11.18  ATCA-100 CEDUNA     8.433D+06 -6.729D+06   10.7884   0.4341 0.0204    88.58    327.8  v493b
LCS J0515-6721 0515-674  2015.11.19  ATCA-100 CEDUNA     3.610D+06  1.048D+07   11.0834   0.2114 0.0107    44.90    307.3  v493b
LCS J0515-6721 0515-674  2015.11.19  ATCA-100 CEDUNA     1.089D+07  3.754D+06   11.5168   0.2203 0.0108    54.64    306.0  v493b
LCS J0515-6721 0515-674  2015.11.19  CEDUNA   HOBART26  -1.035D+07  5.454D+06   11.7021   0.3769 0.0217    29.88    989.2  v493b
LCS J0515-6721 0515-674  2015.11.19  CEDUNA   HOBART26  -8.112D+06  9.319D+06   12.3547   0.3314 0.0176    40.03    874.3  v493b
LCS J0515-6721 0515-674  2015.11.18  CEDUNA   HOBART26   2.601D+06  1.244D+07   12.7062   0.3962 0.0244    24.79   1138.4  v493b
LCS J0515-6721 0515-674  2015.11.18  CEDUNA   HOBART26  -2.557D+06  1.245D+07   12.7091   0.4317 0.0253    28.34   1055.6  v493b
LCS J0515-6721 0515-674  2012.04.28  HOBART26 PARKES    -1.860D+07 -1.177D+07   22.0124   0.1025 0.0036    81.77    236.1  v271k
LCS J0515-6721 0515-674  2012.04.29  HOBART26 PARKES     1.738D+07 -1.598D+07   23.6141   0.0332 0.0016    27.01    233.7  v271k
LCS J0515-6721 0515-674  2012.04.28  HOBART26 MOPRA     -2.191D+07 -1.217D+07   25.0576   0.0904 0.0059    18.12    645.9  v271k
LCS J0515-6721 0515-674  2012.04.28  HOBART26 PARKES    -1.240D+07 -2.231D+07   25.5257   0.0890 0.0032    73.17    229.8  v271k
LCS J0515-6721 0515-674  2012.04.28  HOBART26 PARKES     2.589D+04 -2.663D+07   26.6292   0.0528 0.0022    37.96    239.1  v271k
LCS J0515-6721 0515-674  2012.04.28  ATCA-104 HOBART26   2.365D+07  1.234D+07   26.6752   0.0881 0.0065    33.57    345.4  v271k
LCS J0515-6721 0515-674  2012.04.28  HOBART26 MOPRA     -1.587D+07 -2.501D+07   29.6203   0.0708 0.0055    14.31    637.5  v271k
LCS J0515-6721 0515-674  2012.04.29  CEDUNA   HOBART26  -2.571D+07 -1.712D+07   30.8912   0.0503 0.0071     7.46    867.5  v271k
LCS J0515-6721 0515-674  2012.04.28  HOBART26 MOPRA     -1.903D+06 -3.121D+07   31.2666   0.0421 0.0053     8.25    668.1  v271k
LCS J0515-6721 0515-674  2012.04.28  ATCA-104 HOBART26   1.776D+07  2.643D+07   31.8398   0.0771 0.0059    28.43    350.5  v271k
LCS J0515-6721 0515-674  2012.04.28  ATCA-104 HOBART26   3.021D+06  3.367D+07   33.8063   0.0384 0.0039    13.33    365.3  v271k
LCS J0515-6721 0515-674  2012.04.29  CEDUNA   PARKES    -8.326D+06 -3.311D+07   34.1379   0.0442 0.0025    30.68    188.0  v271k
LCS J0515-6721 0515-674  2012.04.29  KATH12M  PARKES    -2.976D+07 -1.769D+07   34.6189   0.0732 0.0034    32.24    381.3  v271k
LCS J0515-6721 0515-674  2012.04.29  KATH12M  MOPRA     -2.768D+07 -2.218D+07   35.4702   0.0657 0.0092     7.36   1043.6  v271k
LCS J0515-6721 0515-674  2012.04.29  ATCA-104 KATH12M    2.663D+07  2.469D+07   36.3195   0.0748 0.0056    15.17    566.7  v271k
LCS J0515-6721 0515-674  2012.04.28  CEDUNA   PARKES    -3.744D+07 -5.064D+06   37.7801   0.0187 0.0017    12.78    189.4  v271k
LCS J0515-6721 0515-674  2012.04.29  CEDUNA   MOPRA     -6.246D+06 -3.760D+07   38.1141   0.0334 0.0045     8.36    514.4  v271k
LCS J0515-6721 0515-674  2012.04.29  ATCA-104 CEDUNA     5.202D+06  4.011D+07   40.4451   0.0226 0.0024    10.64    279.4  v271k
LCS J0515-6721 0515-674  2012.04.28  CEDUNA   MOPRA     -3.937D+07 -9.644D+06   40.5323   0.0238 0.0043     5.82    529.0  v271k
LCS J0515-6721 0515-674  2012.04.28  ATCA-104 CEDUNA     4.049D+07  1.211D+07   42.2572   0.0231 0.0025    10.30    289.3  v271k
LCS J0515-6721 0515-674  2012.04.28  ATCA-104 KATH12M    9.472D+05 -6.640D+07   66.4081   0.0275 0.0050     5.64    549.4  v271k
LCS J0515-6721 0515-674  2012.04.28  KATH12M  PARKES     4.101D+06  6.697D+07   67.0971   0.0312 0.0025    13.98    375.5  v271k
LCS J0515-6721 0515-674  2012.04.29  PARKES   YARRA12M   6.984D+06  7.600D+07   76.3233   0.0221 0.0037     6.17    598.4  v271k
RFC J0516-6207 0516-621  2010.07.26  ATCA-104 MOPRA      1.851D+06  1.743D+06    2.5423   0.8783 0.0876   190.46    209.1  v271f
RFC J0516-6207 0516-621  2009.07.05  ATCA-104 MOPRA     -7.706D+05  2.784D+06    2.8885   1.2021 0.0428   247.23    279.9  v271c
RFC J0516-6207 0516-621  2008.08.10  ATCA-104 MOPRA     -7.065D+05  2.807D+06    2.8943   0.8230 0.0284   225.47    300.3  v271a
RFC J0516-6207 0516-621  2010.07.26  MOPRA    PARKES     3.375D+06  3.284D+06    4.7086   0.7112 0.0687   576.35     57.0  v271f
RFC J0516-6207 0516-621  2009.12.13  PARKES   MOPRA     -3.089D+06 -3.795D+06    4.8937   1.3049 0.0288   589.22    159.1  v271d
RFC J0516-6207 0516-621  2009.07.05  MOPRA    PARKES    -1.586D+06  5.008D+06    5.2527   1.1572 0.0390   458.52    140.0  v271c
RFC J0516-6207 0516-621  2008.08.10  PARKES   MOPRA      1.470D+06 -5.055D+06    5.2644   0.8260 0.0270   674.33     98.0  v271a
RFC J0516-6207 0516-621  2008.08.10  PARKES   DSS45     -4.565D+06  3.218D+06    5.5852   0.9631 0.0541  1002.89     75.9  v271a
RFC J0516-6207 0516-621  2009.12.13  ATCA-104 PARKES     5.553D+06  2.952D+06    6.2884   1.3502 0.0359   894.39    109.0  v271d
RFC J0516-6207 0516-621  2010.07.26  DSS45    PARKES    -5.853D+05 -6.898D+06    6.9228   0.9537 0.1567   312.99    154.4  v271f
RFC J0516-6207 0516-621  2010.07.26  ATCA-104 PARKES     5.226D+06  5.026D+06    7.2507   0.7465 0.0748   504.66     65.6  v271f
RFC J0516-6207 0516-621  2009.12.13  ATCA-104 PARKES     4.802D+06  5.820D+06    7.5450   1.3732 0.0365   939.88    104.4  v271d
RFC J0516-6207 0516-621  2009.07.05  ATCA-104 PARKES    -2.357D+06  7.791D+06    8.1399   1.0284 0.0343   681.60     83.7  v271c
RFC J0516-6207 0516-621  2008.08.10  PARKES   ATCA-104   2.176D+06 -7.862D+06    8.1575   0.8509 0.0694   653.81    104.3  v271a
RFC J0516-6207 0516-621  2008.08.10  DSS45    MOPRA      6.034D+06 -8.274D+06   10.2403   0.8708 0.0487   231.87    218.4  v271a
RFC J0516-6207 0516-621  2010.07.26  DSS45    MOPRA     -3.960D+06 -1.018D+07   10.9247   1.0897 0.1776   113.99    492.0  v271f
RFC J0516-6207 0516-621  2008.08.10  DSS45    ATCA-104   6.741D+06 -1.108D+07   12.9696   0.8800 0.0601   217.79    232.4  v271a
RFC J0516-6207 0516-621  2010.07.26  ATCA-104 DSS45      5.811D+06  1.192D+07   13.2649   1.1319 0.2357   102.26    566.8  v271f
RFC J0516-6207 0516-621  2008.08.10  DSS45    HOBART26  -1.109D+07  1.729D+07   20.5398   0.9122 0.0512   243.31    300.6  v271a
RFC J0516-6207 0516-621  2015.04.08  HOBART26 PARKES    -1.873D+07 -1.257D+07   22.5600   0.6641 0.0267   296.72    211.8  v271n
RFC J0516-6207 0516-621  2009.12.13  PARKES   HOBART26   1.646D+07  1.928D+07   25.3541   1.4553 0.0325  1103.64    189.4  v271d
RFC J0516-6207 0516-621  2009.07.05  PARKES   HOBART26  -1.601D+07  2.002D+07   25.6331   1.2798 0.0440   525.38    187.2  v271c
RFC J0516-6207 0516-621  2008.08.10  PARKES   HOBART26  -1.565D+07  2.051D+07   25.7990   0.8600 0.0284   715.32    134.9  v271a
RFC J0516-6207 0516-621  2009.12.13  PARKES   HOBART26   8.340D+06  2.615D+07   27.4498   1.4775 0.0330  1091.64    190.0  v271d
RFC J0516-6207 0516-621  2009.07.05  MOPRA    HOBART26  -1.760D+07  2.502D+07   30.5924   1.1597 0.0426   105.57    626.2  v271c
RFC J0516-6207 0516-621  2008.08.10  MOPRA    HOBART26  -1.712D+07  2.556D+07   30.7678   0.7958 0.0274   168.15    388.4  v271a
RFC J0516-6207 0516-621  2009.12.13  ATCA-104 HOBART26   2.202D+07  2.223D+07   31.2896   1.2666 0.0559   211.37    424.9  v271d
RFC J0516-6207 0516-621  2009.07.05  HOBART26 CEDUNA     3.007D+07  9.837D+06   31.6375   1.3818 0.0517    95.66    811.4  v271c
RFC J0516-6207 0516-621  2009.12.13  HOBART26 MOPRA     -1.143D+07 -2.995D+07   32.0543   1.2763 0.0348   139.31    647.9  v271d
RFC J0516-6207 0516-621  2008.08.10  CEDUNA   HOBART26  -3.094D+07 -8.885D+06   32.1948   0.8094 0.0284   145.31    452.4  v271a
RFC J0516-6207 0516-621  2008.08.10  DSS45    CEDUNA     1.986D+07  2.618D+07   32.8555   0.8523 0.0479   191.78    254.3  v271a
RFC J0516-6207 0516-621  2009.07.05  PARKES   CEDUNA     1.406D+07  2.985D+07   32.9951   1.2625 0.0675   385.99    181.4  v271c
RFC J0516-6207 0516-621  2008.08.10  PARKES   CEDUNA     1.529D+07  2.939D+07   33.1344   0.8076 0.0268   567.26    114.2  v271a
RFC J0516-6207 0516-621  2009.07.05  ATCA-104 HOBART26  -1.837D+07  2.781D+07   33.3268   0.9824 0.0534   149.46    374.3  v271c
RFC J0516-6207 0516-621  2008.08.10  ATCA-104 HOBART26  -1.783D+07  2.837D+07   33.5072   0.7723 0.0269   151.05    413.4  v271a
RFC J0516-6207 0516-621  2009.12.13  ATCA-104 HOBART26   1.314D+07  3.197D+07   34.5675   1.3471 0.0594   234.52    425.1  v271d
RFC J0516-6207 0516-621  2015.04.08  CEDUNA   PARKES    -9.661D+06  3.389D+07   35.2436   0.8446 0.0573   290.34    291.4  v271n
RFC J0516-6207 0516-621  2009.12.13  PARKES   CEDUNA     2.395D+07 -2.749D+07   36.4610   1.2548 0.0497   509.23    175.3  v271d
RFC J0516-6207 0516-621  2009.07.05  MOPRA    CEDUNA     1.247D+07  3.486D+07   37.0223   1.2543 0.0466   119.01    606.8  v271c
RFC J0516-6207 0516-621  2008.08.10  MOPRA    CEDUNA     1.382D+07  3.445D+07   37.1193   0.7715 0.0634   193.24    328.6  v271a
RFC J0516-6207 0516-621  2010.07.26  CEDUNA   PARKES    -3.406D+07  1.633D+07   37.7739   0.6775 0.1699   334.64    109.1  v271f
RFC J0516-6207 0516-621  2009.12.13  PARKES   CEDUNA     3.652D+07 -1.075D+07   38.0737   1.2400 0.0491   519.82    168.8  v271d
RFC J0516-6207 0516-621  2009.07.05  ATCA-104 CEDUNA     1.170D+07  3.764D+07   39.4190   1.2074 0.0424   191.26    362.7  v271c
RFC J0516-6207 0516-621  2008.08.10  ATCA-104 CEDUNA     1.312D+07  3.726D+07   39.4977   0.7985 0.0269   188.59    349.8  v271a
RFC J0516-6207 0516-621  2010.07.26  CEDUNA   MOPRA     -3.743D+07  1.305D+07   39.6442   0.7864 0.0789   122.11    347.7  v271f
RFC J0516-6207 0516-621  2009.12.13  MOPRA    CEDUNA     3.961D+07 -6.959D+06   40.2194   1.4769 0.0415   180.23    575.6  v271d
RFC J0516-6207 0516-621  2010.07.26  CEDUNA   DSS45     -3.347D+07  2.323D+07   40.7462   2.1122 0.3516    96.71    942.5  v271f
RFC J0516-6207 0516-621  2010.07.26  ATCA-104 CEDUNA     3.929D+07 -1.131D+07   40.8808   0.8255 0.0816   112.66    400.5  v271f
RFC J0516-6207 0516-621  2009.12.13  HOBART26 CEDUNA     2.818D+07 -3.691D+07   46.4364   1.2288 0.0330   127.47    687.2  v271d
RFC J0516-6207 0516-621  2015.04.08  CEDUNA   HOBART26   9.061D+06  4.647D+07   47.3427   0.6213 0.0313    37.73   1135.9  v271n
RFC J0516-6207 0516-621  2009.12.13  HOBART26 CEDUNA     7.489D+06 -4.677D+07   47.3652   1.1889 0.0319   127.38    683.7  v271d
RFC J0516-6207 0516-621  2015.04.08  CEDUNA   YARRA12M   2.401D+07 -4.193D+07   48.3211   0.7799 0.0409    35.77   2148.5  v271n
RFC J0516-6207 0516-621  2015.04.08  PARKES   YARRA12M   3.367D+07 -7.583D+07   82.9665   0.6388 0.0270   194.21    400.5  v271n
RFC J0516-6207 0516-621  2015.04.08  HOBART26 YARRA12M   1.497D+07 -8.839D+07   89.6507   0.5965 0.0324    32.14   1561.5  v271n
RFC J0516-6207 0516-621  2015.04.08  HARTRAO  YARRA12M  -2.193D+08  1.684D+07  219.9164   1.3686 0.0986    45.87   3212.7  v271n
RFC J0516-6207 0516-621  2015.04.08  CEDUNA   HARTRAO    2.433D+08 -5.878D+07  250.2838   1.5940 0.0790    61.68   2337.2  v271n
RFC J0516-6207 0516-621  2015.04.08  HARTRAO  HOBART26  -2.342D+08  1.052D+08  256.7706   1.1653 0.0595    53.09   1698.7  v271n
RFC J0516-6207 0516-621  2015.04.08  HARTRAO  PARKES    -2.529D+08  9.267D+07  269.3861   1.2295 0.0553   325.21    435.7  v271n
RFC J0516-7237 0517-726  2015.09.30  ATCA-104 MOPRA      1.699D+06 -1.487D+05    1.7056   0.1664 0.0182    12.09    919.2  v271o
RFC J0516-7237 0517-726  2012.04.28  ATCA-104 MOPRA      1.797D+06  3.907D+04    1.7969   0.3148 0.0102   114.90    207.4  v271k
RFC J0516-7237 0517-726  2009.07.05  ATCA-104 MOPRA      1.893D+06  1.219D+06    2.2511   0.3223 0.0124    66.95    275.4  v271c
RFC J0516-7237 0517-726  2010.07.26  ATCA-104 MOPRA      1.846D+06  1.370D+06    2.2983   0.2716 0.0274    58.29    212.2  v271f
RFC J0516-7237 0517-726  2010.03.12  ATCA-104 MOPRA     -1.107D+06  2.302D+06    2.5544   0.2831 0.0104    46.10    450.9  v271e
RFC J0516-7237 0517-726  2008.11.28  ATCA-104 MOPRA      8.280D+05  2.452D+06    2.5884   0.1390 0.0076    28.45    349.2  v271b
RFC J0516-7237 0517-726  2016.06.29  ATCA-104 MOPRA     -1.657D+05  2.623D+06    2.6278   0.3420 0.0392   216.45    165.3  v493c
RFC J0516-7237 0517-726  2015.09.30  MOPRA    PARKES     3.232D+06 -1.886D+05    3.2377   0.5901 0.0381   165.78    224.0  v271o
RFC J0516-7237 0517-726  2012.04.28  MOPRA    PARKES     3.395D+06  1.673D+05    3.3993   0.3086 0.0093   167.75    140.3  v271k
RFC J0516-7237 0517-726  2009.07.05  MOPRA    PARKES     3.464D+06  2.360D+06    4.1918   0.1779 0.0065    71.85    135.2  v271c
RFC J0516-7237 0517-726  2010.07.26  MOPRA    PARKES     3.363D+06  2.636D+06    4.2729   0.1886 0.0183   150.01     58.3  v271f
RFC J0516-7237 0517-726  2014.06.03  TIDBIN64 PARKES     4.400D+06 -5.898D+05    4.4395   0.3128 0.0325   434.73     54.8  v493a
RFC J0516-7237 0517-726  2014.06.03  MOPRA    PARKES    -2.581D+06  3.791D+06    4.5862   0.3964 0.0411   216.46    207.0  v493a
RFC J0516-7237 0517-726  2010.03.12  MOPRA    PARKES    -2.193D+06  4.114D+06    4.6622   0.2407 0.0070   135.69    128.3  v271e
RFC J0516-7237 0517-726  2008.11.28  MOPRA    PARKES     1.378D+06  4.556D+06    4.7596   0.1060 0.0044    65.30    118.2  v271b
RFC J0516-7237 0517-726  2016.06.29  MOPRA    PARKES    -4.723D+05  4.788D+06    4.8113   0.3814 0.0301   171.30    166.7  v493c
RFC J0516-7237 0517-726  2009.07.04  MOPRA    PARKES     1.189D+05  4.815D+06    4.8162   0.1813 0.0066    72.36    136.3  v271c
RFC J0516-7237 0517-726  2015.09.30  ATCA-104 PARKES     4.931D+06 -3.373D+05    4.9428   0.1346 0.0108    27.10    281.6  v271o
RFC J0516-7237 0517-726  2012.04.28  ATCA-104 PARKES     5.192D+06  2.064D+05    5.1958   0.3525 0.0173   350.63     75.7  v271k
RFC J0516-7237 0517-726  2013.03.16  ATCA-104 PARKES     5.499D+06  1.298D+06    5.6497   0.3251 0.0222   152.94    115.9  v271l
RFC J0516-7237 0517-726  2008.11.28  DSS45    PARKES     2.885D+06 -5.237D+06    5.9791   0.1599 0.0090   314.09     52.1  v271b
RFC J0516-7237 0517-726  2013.03.16  DSS45    PARKES    -2.717D+06 -5.353D+06    6.0033   0.3937 0.0766   189.51    160.0  v271l
RFC J0516-7237 0517-726  2010.07.26  DSS45    PARKES    -5.476D+05 -6.179D+06    6.2035   0.2927 0.0482    82.14    153.8  v271f
RFC J0516-7237 0517-726  2009.07.05  ATCA-104 PARKES     5.357D+06  3.579D+06    6.4424   0.1808 0.0062   121.65     81.3  v271c
RFC J0516-7237 0517-726  2010.07.26  ATCA-104 PARKES     5.208D+06  4.006D+06    6.5706   0.1965 0.0198   132.73     66.9  v271f
RFC J0516-7237 0517-726  2010.03.12  ATCA-104 PARKES    -3.300D+06  6.416D+06    7.2152   0.2290 0.0069   118.68    140.4  v271e
RFC J0516-7237 0517-726  2016.06.29  ATCA-104 PARKES    -6.345D+05  7.411D+06    7.4380   0.4112 0.0275   502.97     59.9  v493c
RFC J0516-7237 0517-726  2014.06.03  TIDBIN64 MOPRA      6.978D+06 -4.380D+06    8.2389   0.2198 0.0243   102.26    195.4  v493a
RFC J0516-7237 0517-726  2010.07.26  DSS45    MOPRA     -3.911D+06 -8.813D+06    9.6421   0.3288 0.0547    29.14    493.7  v271f
RFC J0516-7237 0517-726  2008.11.28  MOPRA    DSS45     -1.508D+06  9.793D+06    9.9081   0.1205 0.0073    48.95    179.4  v271b
RFC J0516-7237 0517-726  2013.03.16  ATCA-104 DSS45      8.216D+06  6.651D+06   10.5707   0.3192 0.0390   127.83    136.3  v271l
RFC J0516-7237 0517-726  2010.07.26  ATCA-104 DSS45      5.757D+06  1.018D+07   11.6967   0.3382 0.0716    26.01    566.5  v271f
RFC J0516-7237 0517-726  2008.11.28  ATCA-104 DSS45     -6.795D+05  1.225D+07   12.2639   0.1634 0.0125    75.91    153.9  v271b
RFC J0516-7237 0517-726  2013.03.16  DSS45    HOBART26   1.441D+07  9.221D+06   17.1117   0.4015 0.0474    61.64    500.7  v271l
RFC J0516-7237 0517-726  2014.06.03  TIDBIN64 HOBART26  -1.402D+07  1.048D+07   17.4979   0.3144 0.0359    97.88    204.3  v493a
RFC J0516-7237 0517-726  2008.11.28  HOBART26 DSS45      3.558D+05 -1.965D+07   19.6491   0.1591 0.0092    93.56    173.8  v271b
RFC J0516-7237 0517-726  2014.06.03  HOBART26 PARKES     1.842D+07 -1.105D+07   21.4786   0.2632 0.0277   136.16    216.4  v493a
RFC J0516-7237 0517-726  2011.11.12  ATCA-104 HOBART26   2.177D+07  4.712D+05   21.7706   0.3596 0.0176    74.03    375.0  v441a
RFC J0516-7237 0517-726  2010.03.12  PARKES   HOBART26  -1.765D+07  1.349D+07   22.2163   0.2274 0.0067   146.35    157.1  v271e
RFC J0516-7237 0517-726  2013.03.16  HOBART26 PARKES    -1.713D+07 -1.457D+07   22.4925   0.3874 0.0411    70.08    425.7  v271l
RFC J0516-7237 0517-726  2009.07.05  PARKES   HOBART26   1.231D+07  2.076D+07   24.1362   0.1865 0.0068    77.72    183.8  v271c
RFC J0516-7237 0517-726  2009.07.04  PARKES   HOBART26  -9.526D+06  2.269D+07   24.6075   0.2014 0.0073    83.58    185.1  v271c
RFC J0516-7237 0517-726  2008.11.28  HOBART26 PARKES     3.241D+06 -2.488D+07   25.0930   0.1524 0.0061   135.95    114.6  v271b
RFC J0516-7237 0517-726  2014.06.03  HOBART26 MOPRA      2.100D+07 -1.483D+07   25.7093   0.2925 0.0323    49.84    771.8  v493a
RFC J0516-7237 0517-726  2010.03.12  MOPRA    HOBART26  -1.984D+07  1.761D+07   26.5279   0.1952 0.0089    28.53    504.5  v271e
RFC J0516-7237 0517-726  2013.03.16  ATCA-104 HOBART26   2.263D+07  1.587D+07   27.6418   0.3266 0.0344    49.58    362.5  v271l
RFC J0516-7237 0517-726  2009.07.05  MOPRA    HOBART26   1.577D+07  2.312D+07   27.9896   0.2739 0.0147    24.97    622.4  v271c
RFC J0516-7237 0517-726  2010.03.12  ATCA-104 HOBART26  -2.095D+07  1.991D+07   28.9008   0.1999 0.0120    26.84    552.1  v271e
RFC J0516-7237 0517-726  2009.07.04  MOPRA    HOBART26  -9.407D+06  2.750D+07   29.0680   0.2832 0.0148    26.19    614.4  v271c
RFC J0516-7237 0517-726  2008.11.28  MOPRA    HOBART26  -1.863D+06  2.944D+07   29.4975   0.1187 0.0072    22.14    394.5  v271b
RFC J0516-7237 0517-726  2009.07.05  ATCA-104 HOBART26   1.767D+07  2.434D+07   30.0758   0.2479 0.0149    37.54    374.5  v271c
RFC J0516-7237 0517-726  2014.06.03  CEDUNA   HOBART26  -1.992D+07 -2.434D+07   31.4495   0.3433 0.0396    28.86    746.3  v493a
RFC J0516-7237 0517-726  2008.11.28  ATCA-104 HOBART26  -1.035D+06  3.189D+07   31.9078   0.1513 0.0079    31.48    338.4  v271b
RFC J0516-7237 0517-726  2010.03.12  CEDUNA   HOBART26  -2.453D+07 -2.132D+07   32.4953   0.2805 0.0136    26.92    772.7  v271e
RFC J0516-7237 0517-726  2015.09.30  CEDUNA   KATH12M   -1.679D+07 -2.798D+07   32.6304   0.1833 0.0420     4.66   2156.5  v271o
RFC J0516-7237 0517-726  2014.06.03  CEDUNA   TIDBIN64  -5.950D+06 -3.479D+07   35.2938   0.2949 0.0336    65.21    188.9  v493a
RFC J0516-7237 0517-726  2014.06.03  CEDUNA   PARKES    -1.526D+06 -3.538D+07   35.4096   0.2508 0.0272    95.12    200.1  v493a
RFC J0516-7237 0517-726  2010.03.12  CEDUNA   PARKES    -6.877D+06 -3.481D+07   35.4824   0.2565 0.0120    95.10    196.5  v271e
RFC J0516-7237 0517-726  2016.06.29  CEDUNA   PARKES    -2.455D+07 -2.685D+07   36.3785   0.4808 0.0351   119.40    371.5  v493c
RFC J0516-7237 0517-726  2009.07.04  PARKES   CEDUNA     2.893D+07  2.268D+07   36.7618   0.1737 0.0098    52.32    180.9  v271c
RFC J0516-7237 0517-726  2015.09.30  CEDUNA   PARKES    -1.037D+07  3.580D+07   37.2730   0.0216 0.0052     4.95    276.7  v271o
RFC J0516-7237 0517-726  2008.11.28  CEDUNA   PARKES    -3.574D+07 -1.154D+07   37.5554   0.1435 0.0060    85.53    121.8  v271b
RFC J0516-7237 0517-726  2013.03.16  CEDUNA   PARKES    -2.151D+07  3.081D+07   37.5776   0.3585 0.0313    70.83    268.9  v271l
RFC J0516-7237 0517-726  2009.07.05  PARKES   CEDUNA     3.269D+07 -1.944D+07   38.0287   0.1266 0.0075    40.00    173.2  v271c
RFC J0516-7237 0517-726  2010.07.26  CEDUNA   PARKES    -3.421D+07  1.674D+07   38.0858   0.1870 0.0470    90.85    111.0  v271f
RFC J0516-7237 0517-726  2009.07.04  HOBART26 CEDUNA     3.845D+07 -5.535D+03   38.4548   0.2633 0.0172    18.40    815.2  v271c
RFC J0516-7237 0517-726  2015.09.30  CEDUNA   MOPRA     -1.360D+07  3.599D+07   38.4743   0.0533 0.0120     4.67    903.5  v271o
RFC J0516-7237 0517-726  2011.11.12  ATCA-104 CEDUNA     5.325D+04 -3.890D+07   38.8985   0.3830 0.0188    66.24    427.0  v441a
RFC J0516-7237 0517-726  2008.11.28  CEDUNA   DSS45     -3.862D+07 -6.308D+06   39.1339   0.1425 0.0086    56.95    184.8  v271b
RFC J0516-7237 0517-726  2014.06.03  CEDUNA   MOPRA      1.088D+06 -3.917D+07   39.1822   0.2462 0.0425    30.82    713.7  v493a
RFC J0516-7237 0517-726  2010.03.12  CEDUNA   MOPRA     -4.684D+06 -3.892D+07   39.2047   0.2556 0.0117    29.98    631.0  v271e
RFC J0516-7237 0517-726  2015.09.30  ATCA-104 CEDUNA     1.530D+07 -3.614D+07   39.2440   0.0693 0.0161     4.52   1135.4  v271o
RFC J0516-7237 0517-726  2016.06.29  CEDUNA   MOPRA     -2.402D+07 -3.168D+07   39.7523   0.4400 0.0388    32.11   1025.5  v493c
RFC J0516-7237 0517-726  2009.07.05  MOPRA    CEDUNA     3.615D+07 -1.708D+07   39.9808   0.1871 0.0123    18.21    586.4  v271c
RFC J0516-7237 0517-726  2009.07.04  MOPRA    CEDUNA     2.905D+07  2.750D+07   39.9992   0.2318 0.0135    21.96    600.5  v271c
RFC J0516-7237 0517-726  2013.03.16  ATCA-104 CEDUNA     2.701D+07 -2.951D+07   40.0072   0.3161 0.0232    77.31    229.1  v271l
RFC J0516-7237 0517-726  2010.07.26  CEDUNA   MOPRA     -3.757D+07  1.410D+07   40.1327   0.2431 0.0252    37.55    351.8  v271f
RFC J0516-7237 0517-726  2008.11.28  CEDUNA   MOPRA     -3.711D+07 -1.610D+07   40.4565   0.1099 0.0109    19.49    419.5  v271b
RFC J0516-7237 0517-726  2010.07.26  CEDUNA   DSS45     -3.365D+07  2.294D+07   40.7266   0.6397 0.1093    25.05    939.3  v271f
RFC J0516-7237 0517-726  2013.03.16  CEDUNA   DSS45     -1.879D+07  3.616D+07   40.7563   0.3556 0.0304    59.99    316.3  v271l
RFC J0516-7237 0517-726  2014.06.03  ASKAP-32 CEDUNA     5.646D+06 -4.046D+07   40.8483   0.2931 0.0517     7.83   3256.3  v493a
RFC J0516-7237 0517-726  2008.11.28  CEDUNA   HOBART26  -3.898D+07  1.334D+07   41.1970   0.1427 0.0082    25.63    406.6  v271b
RFC J0516-7237 0517-726  2009.07.05  ATCA-104 CEDUNA     3.804D+07 -1.586D+07   41.2160   0.2043 0.0094    33.23    352.8  v271c
RFC J0516-7237 0517-726  2010.03.12  ATCA-104 CEDUNA     3.577D+06  4.123D+07   41.3809   0.2472 0.0121    26.67    690.6  v271e
RFC J0516-7237 0517-726  2010.07.26  ATCA-104 CEDUNA     3.942D+07 -1.273D+07   41.4243   0.2604 0.0267    35.12    403.6  v271f
RFC J0516-7237 0517-726  2016.06.29  ATCA-104 CEDUNA     2.385D+07  3.430D+07   41.7772   0.4648 0.0329   106.25    367.4  v493c
RFC J0516-7237 0517-726  2016.06.29  ASKAP-32 CEDUNA    -2.423D+07 -3.441D+07   42.0811   0.4784 0.0786     8.69   4271.8  v493c
RFC J0516-7237 0517-726  2008.11.28  ATCA-104 CEDUNA     3.794D+07  1.855D+07   42.2358   0.1558 0.0082    31.26    359.8  v271b
RFC J0516-7237 0517-726  2015.09.30  KATH12M  YARRA12M   4.163D+07 -1.530D+07   44.3553   0.4736 0.0555    11.75   3615.4  v271o
RFC J0516-7237 0517-726  2011.11.12  CEDUNA   HOBART26   2.167D+07  3.940D+07   44.9628   0.3087 0.0189    26.89    970.9  v441a
RFC J0516-7237 0517-726  2009.07.05  HOBART26 CEDUNA     2.038D+07 -4.020D+07   45.0672   0.2161 0.0160    15.45    797.3  v271c
RFC J0516-7237 0517-726  2013.03.16  CEDUNA   HOBART26  -4.380D+06  4.539D+07   45.5961   0.3996 0.0607    25.64    841.4  v271l
RFC J0516-7237 0517-726  2012.04.28  KATH12M  YARRA12M   4.467D+07 -1.066D+07   45.9203   0.2606 0.0491     5.44   4271.5  v271k
RFC J0516-7237 0517-726  2015.09.30  CEDUNA   YARRA12M   2.484D+07 -4.328D+07   49.9012   0.1553 0.0361     4.53   1871.0  v271o
RFC J0516-7237 0517-726  2016.06.29  ATCA-104 WARK30M   -6.062D+07 -1.934D+07   63.6285   0.4108 0.0373    21.58    959.9  v493c
RFC J0516-7237 0517-726  2015.09.30  KATH12M  MOPRA      3.192D+06  6.397D+07   64.0507   0.5744 0.0542    18.02   1745.8  v271o
RFC J0516-7237 0517-726  2012.04.28  KATH12M  MOPRA     -2.639D+06  6.400D+07   64.0588   0.2681 0.0178    17.75   1027.4  v271k
RFC J0516-7237 0517-726  2015.09.30  KATH12M  PARKES     6.424D+06  6.378D+07   64.1052   0.5615 0.0417    99.22    534.8  v271o
RFC J0516-7237 0517-726  2012.04.28  ATCA-104 KATH12M    4.436D+06 -6.397D+07   64.1190   0.3219 0.0139    39.56    554.1  v271k
RFC J0516-7237 0517-726  2015.09.30  ATCA-104 KATH12M   -1.493D+06 -6.412D+07   64.1372   0.1843 0.0446     4.67   2194.1  v271o
RFC J0516-7237 0517-726  2012.04.28  KATH12M  PARKES     7.562D+05  6.417D+07   64.1762   0.3149 0.0116    81.57    374.9  v271k
RFC J0516-7237 0517-726  2016.06.29  MOPRA    WARK30M   -6.046D+07 -2.196D+07   64.3216   0.4325 0.0637     8.68   2669.7  v493c
RFC J0516-7237 0517-726  2016.06.29  PARKES   WARK30M   -5.998D+07 -2.675D+07   65.6780   0.4433 0.0385    32.90    969.9  v493c
RFC J0516-7237 0517-726  2014.06.03  ASKAP-32 HOBART26  -1.427D+07 -6.480D+07   66.3489   0.2430 0.0509     5.92   3521.4  v493a
RFC J0516-7237 0517-726  2015.09.30  PARKES   WARK12M    8.032D+06  6.648D+07   66.9625   0.5750 0.0422   114.70    469.7  v271o
RFC J0516-7237 0517-726  2015.09.30  MOPRA    WARK12M    1.126D+07  6.629D+07   67.2406   0.5398 0.0481    19.35   1533.5  v271o
RFC J0516-7237 0517-726  2015.09.30  ATCA-104 WARK12M    1.296D+07  6.614D+07   67.4001   0.1638 0.0372     4.68   1927.3  v271o
RFC J0516-7237 0517-726  2014.06.03  ASKAP-32 TIDBIN64  -3.718D+05 -7.525D+07   75.2537   0.2576 0.0486    16.80    891.5  v493a
RFC J0516-7237 0517-726  2014.06.03  ASKAP-32 PARKES     4.083D+06 -7.584D+07   75.9471   0.3872 0.0691    30.45    944.3  v493a
RFC J0516-7237 0517-726  2016.06.29  ASKAP-32 PARKES    -4.882D+07 -6.123D+07   78.3124   0.3036 0.0393    28.31    696.3  v493c
RFC J0516-7237 0517-726  2014.06.03  ASKAP-32 MOPRA      6.778D+06 -7.962D+07   79.9080   0.4142 0.0614    11.60   3367.6  v493a
RFC J0516-7237 0517-726  2016.06.29  ASKAP-32 MOPRA     -4.822D+07 -6.610D+07   81.8188   0.2825 0.0381    10.88   1921.9  v493c
RFC J0516-7237 0517-726  2016.06.29  ASKAP-32 ATCA-104  -4.809D+07 -6.870D+07   83.8588   0.2727 0.0260    24.60    688.5  v493c
RFC J0516-7237 0517-726  2015.09.30  PARKES   YARRA12M   3.521D+07 -7.908D+07   86.5638   0.5795 0.0406   115.48    464.0  v271o
RFC J0516-7237 0517-726  2012.04.28  PARKES   YARRA12M   4.391D+07 -7.484D+07   86.7658   0.2468 0.0110    40.99    583.4  v271k
RFC J0516-7237 0517-726  2015.09.30  MOPRA    YARRA12M   3.844D+07 -7.927D+07   88.0978   0.5877 0.0499    21.12   1514.7  v271o
RFC J0516-7237 0517-726  2012.04.28  MOPRA    YARRA12M   4.730D+07 -7.467D+07   88.3910   0.2094 0.0253     8.73   1598.7  v271k
RFC J0516-7237 0517-726  2015.09.30  ATCA-104 YARRA12M   4.014D+07 -7.942D+07   88.9850   0.1999 0.0460     5.31   1903.6  v271o
RFC J0516-7237 0517-726  2012.04.28  ATCA-104 YARRA12M   4.910D+07 -7.463D+07   89.3327   0.2544 0.0162    19.43    862.2  v271k
RFC J0516-7237 0517-726  2016.06.29  CEDUNA   WARK30M   -8.453D+07 -5.360D+07  100.0915   0.4880 0.0982     5.54   5950.9  v493c
RFC J0516-7237 0517-726  2015.09.30  CEDUNA   WARK12M   -2.333D+06  1.023D+08  102.3084   0.1515 0.0357     4.49   1894.2  v271o
RFC J0516-7237 0517-726  2015.09.30  KATH12M  WARK12M    1.446D+07  1.303D+08  131.0612   0.4722 0.0557    11.69   3660.4  v271o
RFC J0516-7237 0517-726  2015.09.30  WARK12M  YARRA12M   2.718D+07 -1.456D+08  148.0738   0.5208 0.0533    14.72   3175.8  v271o
RFC J0516-7237 0517-726  2015.09.30  HART15M  YARRA12M  -2.195D+08  1.244D+07  219.8656   0.3688 0.0567    12.04   2732.2  v271o
RFC J0516-7237 0517-726  2013.03.16  CEDUNA   HARTRAO    2.486D+08  2.142D+07  249.5355   0.4160 0.0597    18.85   1175.0  v271l
RFC J0516-7237 0517-726  2015.09.30  CEDUNA   HART15M    2.444D+08 -5.571D+07  250.6294   0.1353 0.0314     4.67   1629.7  v271o
RFC J0516-7237 0517-726  2013.03.16  HARTRAO  HOBART26  -2.530D+08  2.396D+07  254.1259   0.4686 0.0749    19.41   1859.7  v271l
RFC J0516-7237 0517-726  2015.09.30  HART15M  KATH12M   -2.611D+08  2.774D+07  262.6162   0.3433 0.0476     9.92   3149.1  v271o
RFC J0516-7237 0517-726  2013.03.16  DSS45    HARTRAO    2.674D+08 -1.474D+07  267.8143   0.4377 0.0592    48.10    699.2  v271l
RFC J0516-7237 0517-726  2013.03.16  HARTRAO  PARKES    -2.701D+08  9.386D+06  270.2888   0.4417 0.0584    57.19    594.5  v271l
RFC J0516-7237 0517-726  2015.09.30  HART15M  PARKES    -2.547D+08  9.152D+07  270.6649   0.4045 0.0349    94.01    404.1  v271o
RFC J0516-7237 0517-726  2015.09.30  HART15M  MOPRA     -2.580D+08  9.171D+07  273.7720   0.3866 0.0413    16.13   1319.3  v271o
RFC J0516-7237 0517-726  2015.09.30  ATCA-104 HART15M    2.597D+08 -9.186D+07  275.4231   0.1360 0.0326     4.49   1658.1  v271o
RFC J0516-7237 0517-726  2013.03.16  ATCA-104 HARTRAO    2.756D+08 -8.088D+06  275.7430   0.3635 0.0472    39.47    506.3  v271l
RFC J0516-7237 0517-726  2015.09.30  HART15M  WARK12M   -2.467D+08  1.580D+08  292.9495   0.4675 0.0525    15.20   2766.2  v271o
LCS J0518-5144 0517-517  2015.04.08  ATCA-104 PARKES     5.513D+06  3.813D+06    6.7029   0.0289 0.0013    40.60     55.2  v271n
LCS J0518-5144 0517-517  2015.04.08  HOBART26 PARKES    -1.697D+07 -2.124D+07   27.1894   0.0213 0.0022    10.71    205.0  v271n
LCS J0518-5144 0517-517  2015.04.08  HOBART26 PARKES     1.652D+07 -2.202D+07   27.5218   0.0205 0.0021    10.63    211.6  v271n
LCS J0518-5144 0517-517  2015.04.08  CEDUNA   PARKES    -1.223D+07 -2.644D+07   29.1334   0.0292 0.0032    11.78    292.4  v271n
LCS J0518-5144 0517-517  2015.04.08  ATCA-104 HOBART26   2.245D+07  2.514D+07   33.7029   0.0238 0.0030     8.48    230.9  v271n
LCS J0518-5144 0517-517  2015.04.08  KATH12M  PARKES    -3.398D+07  2.973D+06   34.1096   0.0231 0.0032     7.50    443.9  v271n
LCS J0518-5144 0517-517  2015.04.08  CEDUNA   PARKES    -2.214D+07  2.610D+07   34.2224   0.0336 0.0033    13.71    270.8  v271n
LCS J0518-5144 0517-517  2015.04.08  ATCA-104 CEDUNA     2.778D+07 -2.220D+07   35.5565   0.0302 0.0033     9.69    304.9  v271n
LCS J0518-5144 0517-517  2015.04.08  ATCA-104 HOBART26  -1.917D+07  3.024D+07   35.8051   0.0191 0.0032     6.26    230.4  v271n
LCS J0518-5144 0517-517  2015.04.08  ATCA-104 CEDUNA     9.494D+06  3.473D+07   36.0051   0.0296 0.0038     8.26    318.5  v271n
LCS J0518-5144 0517-517  2015.04.08  PARKES   WARK12M   -4.459D+07 -3.428D+07   56.2473   0.0241 0.0031     8.57    401.4  v271n
LCS J0518-5144 0517-517  2015.04.08  PARKES   YARRA12M   1.618D+07  6.062D+07   62.7455   0.0180 0.0031     6.06    429.2  v271n
LCS J0518-5144 0517-517  2015.04.08  ATCA-104 KATH12M    1.674D+07 -6.766D+07   69.7035   0.0273 0.0048     6.24    447.7  v271n
LCS J0518-5144 0517-517  2015.04.08  ATCA-104 YARRA12M   1.330D+07  6.892D+07   70.1927   0.0271 0.0053     5.28    467.4  v271n
LCS J0518-5144 0517-517  2015.04.08  KATH12M  PARKES    -1.099D+07  7.154D+07   72.3778   0.0199 0.0031     6.68    397.7  v271n
LCS J0518-5144 0517-517  2015.04.08  PARKES   YARRA12M   6.007D+07 -5.591D+07   82.0577   0.0234 0.0030     8.36    376.8  v271n
LCS J0518-5144 0517-517  2015.04.08  ATCA-104 YARRA12M   6.588D+07 -5.185D+07   83.8345   0.0250 0.0043     5.94    424.2  v271n
LCS J0518-5144 0517-517  2015.04.08  HARTRAO  HOBART26  -2.532D+08  3.065D+07  255.0651   0.0446 0.0087     5.26   1173.5  v271n
LCS J0518-5144 0517-517  2015.04.08  HARTRAO  PARKES    -2.702D+08  1.048D+07  270.3568   0.0392 0.0028    18.28    280.1  v271n
LCS J0518-5144 0517-517  2015.04.08  ATCA-104 HARTRAO    2.757D+08 -5.656D+06  275.7177   0.0404 0.0041    12.63    315.5  v271n
LCS J0518-6935 0518-696  2008.08.10  ATCA-104 MOPRA      1.551D+06 -2.185D+05    1.5660   0.0575 0.0043    15.25    355.1  v271a
LCS J0518-6935 0518-696  2012.04.28  ATCA-104 MOPRA      1.841D+06  2.870D+05    1.8628   0.0805 0.0034    35.76    209.2  v271k
LCS J0518-6935 0518-696  2012.04.28  ATCA-104 MOPRA      1.846D+06  1.485D+06    2.3690   0.0736 0.0032    33.61    203.8  v271k
LCS J0518-6935 0518-696  2008.08.10  ATCA-104 MOPRA      1.814D+06  1.568D+06    2.3978   0.0572 0.0038    17.64    302.4  v271a
LCS J0518-6935 0518-696  2008.08.10  ATCA-104 MOPRA     -1.369D+06  2.200D+06    2.5913   0.0618 0.0039    18.90    313.8  v271a
LCS J0518-6935 0518-696  2012.04.28  ATCA-104 MOPRA      9.699D+05  2.481D+06    2.6634   0.0736 0.0032    33.42    204.9  v271k
LCS J0518-6935 0518-696  2012.04.29  ATCA-104 MOPRA     -3.075D+05  2.701D+06    2.7183   0.0661 0.0030    30.31    202.7  v271k
LCS J0518-6935 0518-696  2008.08.10  PARKES   MOPRA     -2.977D+06  3.424D+05    2.9970   0.0586 0.0023    48.09    113.9  v271a
LCS J0518-6935 0518-696  2012.04.28  MOPRA    PARKES     3.467D+06  6.180D+05    3.5214   0.0759 0.0027    51.08    138.5  v271k
LCS J0518-6935 0518-696  2012.04.28  MOPRA    PARKES     3.364D+06  2.837D+06    4.4005   0.0666 0.0024    46.75    133.2  v271k
LCS J0518-6935 0518-696  2008.08.10  PARKES   DSS45     -4.342D+06  7.874D+05    4.4126   0.0635 0.0037    72.54     79.0  v271a
LCS J0518-6935 0518-696  2008.08.10  PARKES   ATCA-104  -4.528D+06  5.609D+05    4.5627   0.0612 0.0051    49.07    117.2  v271a
LCS J0518-6935 0518-696  2008.08.10  PARKES   MOPRA      2.660D+06 -3.895D+06    4.7168   0.0576 0.0022    51.77    104.4  v271a
LCS J0518-6935 0518-696  2012.04.28  MOPRA    PARKES     1.647D+06  4.609D+06    4.8945   0.0592 0.0023    41.06    134.0  v271k
LCS J0518-6935 0518-696  2012.04.29  MOPRA    PARKES    -7.399D+05  4.911D+06    4.9667   0.0577 0.0022    40.46    133.0  v271k
LCS J0518-6935 0518-696  2012.04.28  ATCA-104 PARKES     5.307D+06  9.051D+05    5.3840   0.0844 0.0042   105.49     74.1  v271k
LCS J0518-6935 0518-696  2012.04.28  ATCA-104 PARKES     5.209D+06  4.322D+06    6.7691   0.0726 0.0036    91.83     73.1  v271k
LCS J0518-6935 0518-696  2008.08.10  PARKES   ATCA-104   4.029D+06 -6.095D+06    7.3066   0.0582 0.0049    49.27    110.9  v271a
LCS J0518-6935 0518-696  2012.04.28  ATCA-104 PARKES     2.617D+06  7.090D+06    7.5572   0.0707 0.0036    89.37     73.1  v271k
LCS J0518-6935 0518-696  2012.04.29  ATCA-104 PARKES    -1.047D+06  7.612D+06    7.6839   0.0688 0.0035    87.11     73.4  v271k
LCS J0518-6935 0518-696  2008.08.10  DSS45    MOPRA      7.002D+06 -4.683D+06    8.4233   0.0559 0.0046    16.22    223.4  v271a
LCS J0518-6935 0518-696  2008.08.10  DSS45    ATCA-104   8.371D+06 -6.883D+06   10.8372   0.0553 0.0053    15.13    237.4  v271a
LCS J0518-6935 0518-696  2008.08.10  DSS45    HOBART26  -1.418D+07  1.083D+07   17.8489   0.0502 0.0044    15.13    302.6  v271a
LCS J0518-6935 0518-696  2008.08.10  PARKES   HOBART26   1.879D+07  7.660D+06   20.2919   0.0634 0.0024    58.28    144.0  v271a
LCS J0518-6935 0518-696  2008.08.10  PARKES   HOBART26  -1.853D+07  1.162D+07   21.8699   0.0593 0.0022    54.82    141.5  v271a
LCS J0518-6935 0518-696  2012.04.28  HOBART26 PARKES    -1.810D+07 -1.316D+07   22.3749   0.0569 0.0026    31.99    237.2  v271k
LCS J0518-6935 0518-696  2008.08.10  MOPRA    HOBART26   2.177D+07  7.317D+06   22.9650   0.0537 0.0049    11.75    436.6  v271a
LCS J0518-6935 0518-696  2008.08.10  ATCA-104 HOBART26   2.332D+07  7.099D+06   24.3754   0.0534 0.0051    11.17    449.1  v271a
LCS J0518-6935 0518-696  2012.04.29  HOBART26 PARKES     1.310D+07 -2.108D+07   24.8169   0.0354 0.0021    20.93    225.3  v271k
LCS J0518-6935 0518-696  2012.04.28  HOBART26 PARKES    -1.108D+07 -2.264D+07   25.2007   0.0373 0.0021    22.00    226.3  v271k
LCS J0518-6935 0518-696  2012.04.28  HOBART26 MOPRA     -2.157D+07 -1.377D+07   25.5888   0.0616 0.0076     8.47    670.0  v271k
LCS J0518-6935 0518-696  2012.04.28  HOBART26 PARKES     1.712D+06 -2.596D+07   26.0128   0.0142 0.0018     7.99    237.3  v271k
LCS J0518-6935 0518-696  2012.04.28  ATCA-104 HOBART26   2.341D+07  1.406D+07   27.3047   0.0606 0.0057    15.29    358.3  v271k
LCS J0518-6935 0518-696  2008.08.10  MOPRA    HOBART26   1.363D+07  2.611D+07   29.4552   0.0430 0.0042    10.89    376.8  v271a
LCS J0518-6935 0518-696  2008.08.10  CEDUNA   HOBART26  -1.881D+07 -2.298D+07   29.6994   0.0458 0.0051     9.43    462.7  v271a
LCS J0518-6935 0518-696  2012.04.28  ATCA-104 HOBART26   1.629D+07  2.696D+07   31.4957   0.0360 0.0046     9.38    346.4  v271k
LCS J0518-6935 0518-696  2008.08.10  ATCA-104 HOBART26   1.544D+07  2.768D+07   31.6971   0.0395 0.0045     9.16    407.2  v271a
LCS J0518-6935 0518-696  2012.04.29  ATCA-104 HOBART26  -1.415D+07  2.869D+07   31.9887   0.0323 0.0044     8.37    343.5  v271k
LCS J0518-6935 0518-696  2008.08.10  DSS45    CEDUNA     4.626D+06  3.382D+07   34.1322   0.0328 0.0043     8.34    258.4  v271a
LCS J0518-6935 0518-696  2008.08.10  PARKES   CEDUNA     2.842D+05  3.460D+07   34.6059   0.0293 0.0016    22.48    120.8  v271a
LCS J0518-6935 0518-696  2012.04.29  CEDUNA   PARKES    -2.229D+07 -2.785D+07   35.6748   0.0440 0.0028    21.61    181.0  v271k
LCS J0518-6935 0518-696  2012.04.29  CEDUNA   HOBART26  -3.539D+07 -6.775D+06   36.0301   0.0593 0.0094     6.60    847.2  v271k
LCS J0518-6935 0518-696  2008.08.10  PARKES   CEDUNA     5.163D+06 -3.635D+07   36.7113   0.0324 0.0016    25.99    117.8  v271a
LCS J0518-6935 0518-696  2008.08.10  MOPRA    CEDUNA     8.140D+06 -3.669D+07   37.5811   0.0311 0.0046     8.12    356.9  v271a
LCS J0518-6935 0518-696  2012.04.28  CEDUNA   PARKES    -3.669D+07 -8.382D+06   37.6334   0.0594 0.0033    31.64    174.8  v271k
LCS J0518-6935 0518-696  2008.08.10  ATCA-104 CEDUNA     9.691D+06 -3.691D+07   38.1585   0.0294 0.0040     7.63    367.2  v271a
LCS J0518-6935 0518-696  2008.08.10  MOPRA    CEDUNA    -2.376D+06  3.850D+07   38.5732   0.0362 0.0047    10.06    341.6  v271a
LCS J0518-6935 0518-696  2012.04.29  CEDUNA   MOPRA     -2.155D+07 -3.277D+07   39.2171   0.0295 0.0056     5.56    500.0  v271k
LCS J0518-6935 0518-696  2008.08.10  MOPRA    CEDUNA     3.826D+07 -1.207D+07   40.1172   0.0503 0.0053    14.86    322.3  v271a
LCS J0518-6935 0518-696  2012.04.28  CEDUNA   MOPRA     -3.834D+07 -1.299D+07   40.4766   0.0470 0.0061     8.73    489.7  v271k
LCS J0518-6935 0518-696  2008.08.10  ATCA-104 CEDUNA    -3.745D+06  4.070D+07   40.8717   0.0316 0.0039     8.34    362.9  v271a
LCS J0518-6935 0518-696  2012.04.29  ATCA-104 CEDUNA     2.124D+07  3.547D+07   41.3413   0.0425 0.0036    14.20    275.9  v271k
LCS J0518-6935 0518-696  2008.08.10  ATCA-104 CEDUNA     4.007D+07 -1.050D+07   41.4254   0.0411 0.0039    11.28    348.3  v271a
LCS J0518-6935 0518-696  2012.04.28  ATCA-104 CEDUNA     3.931D+07  1.547D+07   42.2405   0.0559 0.0039    19.23    267.3  v271k
LCS J0518-6935 0518-696  2012.04.29  KATH12M  PARKES    -4.358D+07 -6.092D+06   44.0050   0.0666 0.0038    21.89    361.9  v271k
LCS J0518-6935 0518-696  2012.04.29  ATCA-104 KATH12M    4.253D+07  1.370D+07   44.6870   0.0612 0.0070     9.21    551.8  v271k
LCS J0518-6935 0518-696  2012.04.28  ATCA-104 KATH12M    5.295D+07 -1.779D+07   55.8573   0.0495 0.0071     7.23    556.1  v271k
LCS J0518-6935 0518-696  2012.04.28  KATH12M  PARKES    -5.033D+07  2.488D+07   56.1456   0.0462 0.0035    15.02    363.7  v271k
LCS J0518-6935 0518-696  2012.04.28  ATCA-104 KATH12M    3.846D+07 -5.002D+07   63.1027   0.0483 0.0070     7.16    555.1  v271k
LCS J0518-6935 0518-696  2012.04.28  KATH12M  PARKES    -3.325D+07  5.435D+07   63.7138   0.0417 0.0034    13.63    362.6  v271k
LCS J0518-6935 0518-696  2012.04.28  ATCA-104 KATH12M    7.727D+06 -6.499D+07   65.4442   0.0602 0.0072     8.71    552.4  v271k
LCS J0518-6935 0518-696  2012.04.28  KATH12M  PARKES    -2.420D+06  6.589D+07   65.9359   0.0391 0.0034    12.71    365.8  v271k
LCS J0518-6935 0518-696  2012.04.29  HOBART26 YARRA12M   5.373D+07  4.739D+07   71.6462   0.1401 0.0261     5.66   2643.6  v271k
LCS J0518-6935 0518-696  2012.04.29  PARKES   YARRA12M   4.064D+07  6.847D+07   79.6206   0.0299 0.0051     6.05    564.7  v271k
LCS J0518-6935 0518-696  2012.04.28  PARKES   YARRA12M   7.991D+07  2.868D+07   84.9040   0.0577 0.0051    12.45    549.4  v271k
LCS J0518-6935 0518-696  2012.04.28  PARKES   YARRA12M   8.281D+07 -2.875D+07   87.6569   0.0469 0.0049    10.22    545.0  v271k
LCS J0518-6935 0518-696  2012.04.28  ATCA-104 YARRA12M   8.253D+07  3.577D+07   89.9482   0.0580 0.0104     5.71    840.2  v271k
RFC J0519-4545 0518-45A  2015.09.29  ATCA-104 MOPRA      1.935D+06  1.613D+06    2.5192   0.0398 0.0093     4.51    885.4  v271o
RFC J0519-4545 0518-45A  2015.09.29  ATCA-104 PARKES     5.540D+06  4.587D+06    7.1927   0.0163 0.0038     4.47    272.3  v271o
RFC J0519-4545 0518-45A  2015.09.30  ASKAP-32 PARKES    -2.820D+07 -4.558D+07   53.5978   0.0770 0.0192     4.24    864.9  v271o
RFC J0519-4545 0518-45A  2015.09.30  ATCA-104 WARK12M   -5.139D+07 -1.824D+07   54.5277   0.1574 0.0366     4.56   1830.2  v271o
RFC J0519-4545 0518-45A  2015.09.30  MOPRA    WARK12M   -5.072D+07 -2.131D+07   55.0173   0.1240 0.0269     4.89   1458.8  v271o
RFC J0519-4545 0518-45A  2015.09.29  PARKES   WARK12M   -1.783D+07  5.266D+07   55.5986   0.0195 0.0044     4.67    464.4  v271o
RFC J0519-4545 0518-45A  2015.09.30  PARKES   WARK12M   -4.937D+07 -2.680D+07   56.1768   0.0287 0.0065     4.63    456.1  v271o
RFC J0519-4545 0518-45A  2015.09.29  MOPRA    WARK12M   -1.429D+07  5.563D+07   57.4341   0.0936 0.0204     4.87   1510.1  v271o
RFC J0519-4545 0518-45A  2015.09.30  ASKAP-32 MOPRA     -2.656D+07 -5.119D+07   57.6674   0.2269 0.0594     4.25   2767.2  v271o
RFC J0519-4545 0518-45A  2015.09.30  ASKAP-32 ATCA-104  -2.591D+07 -5.427D+07   60.1399   0.2465 0.0582     4.55   3471.6  v271o
RFC J0519-4545 0518-45A  2015.09.29  ASKAP-32 PARKES    -5.800D+07  5.613D+07   80.7164   0.0530 0.0130     4.31    827.6  v271o
RFC J0519-4545 0518-45A  2015.09.29  ASKAP-32 MOPRA     -6.169D+07  5.310D+07   81.3926   0.1938 0.0468     4.71   2691.1  v271o
RFC J0519-4545 0518-45A  2015.09.29  ASKAP-32 ATCA-104  -6.362D+07  5.149D+07   81.8439   0.2157 0.0540     4.25   3369.8  v271o
RFC J0519-4545 0518-45A  2015.09.30  ASKAP-32 WARK12M   -7.708D+07 -7.259D+07  105.8795   0.3655 0.0927     4.22   5710.7  v271o
RFC J0519-4545 0518-45A  2015.09.29  ASKAP-32 WARK12M   -7.610D+07  1.087D+08  132.6804   0.3506 0.0845     4.47   5747.3  v271o
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 MOPRA      1.925D+06  1.556D+06    2.4755   1.1106 0.0394   335.90    281.2  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 MOPRA      1.929D+06  1.573D+06    2.4892   1.1160 0.0396   336.69    281.7  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 MOPRA      1.467D+06  2.707D+06    3.0794   1.1448 0.0406   361.92    269.2  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 MOPRA      1.451D+06  2.720D+06    3.0832   1.1542 0.0409   364.62    269.2  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 MOPRA     -8.765D+05  3.035D+06    3.1593   0.9626 0.0342   289.44    284.3  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 MOPRA     -7.705D+05  3.071D+06    3.1658   0.9605 0.0341   291.74    281.4  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    PARKES     3.594D+06  2.872D+06    4.6010   0.8214 0.0277   474.82    144.0  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    PARKES     3.599D+06  2.904D+06    4.6248   0.8090 0.0273   474.11    142.0  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    PARKES     2.604D+06  4.976D+06    5.6157   0.9045 0.0305   516.41    145.9  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    PARKES     2.573D+06  4.999D+06    5.6217   0.9000 0.0303   516.78    144.9  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    PARKES    -1.778D+06  5.434D+06    5.7178   0.8829 0.0297   506.10    146.6  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    PARKES    -1.586D+06  5.506D+06    5.7303   0.8829 0.0297   514.31    144.3  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 PARKES     5.520D+06  4.428D+06    7.0764   0.8275 0.0276   811.88     85.2  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 PARKES     5.528D+06  4.477D+06    7.1141   0.8240 0.0274   820.99     83.9  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 PARKES     4.071D+06  7.683D+06    8.6949   0.9234 0.0308   879.73     87.1  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 PARKES     4.024D+06  7.719D+06    8.7047   0.9237 0.0308   885.88     86.5  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 PARKES    -2.654D+06  8.470D+06    8.8759   0.7514 0.0250   727.57     86.8  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 PARKES    -2.356D+06  8.577D+06    8.8948   0.7461 0.0249   730.90     85.8  v271c
LCS J0519-4546 0518-458  2009.07.05  PARKES   CEDUNA     1.192D+07  2.381D+07   26.6315   0.7261 0.0388   316.76    192.3  v271c
LCS J0519-4546 0518-458  2009.07.05  PARKES   CEDUNA     1.406D+07  2.326D+07   27.1775   0.7041 0.0377   312.79    188.8  v271c
LCS J0519-4546 0518-458  2009.07.05  PARKES   HOBART26   1.696D+07  2.260D+07   28.2530   0.7033 0.0242   422.94    192.5  v271c
LCS J0519-4546 0518-458  2009.07.05  PARKES   HOBART26   1.686D+07  2.275D+07   28.3124   0.6822 0.0235   416.95    189.3  v271c
LCS J0519-4546 0518-458  2009.07.05  PARKES   HOBART26  -1.658D+07  2.317D+07   28.4923   0.6619 0.0228   395.34    195.7  v271c
LCS J0519-4546 0518-458  2009.07.05  HOBART26 CEDUNA     2.850D+07  6.428D+05   28.5062   0.4482 0.0189    45.23    840.9  v271c
LCS J0519-4546 0518-458  2009.07.05  PARKES   HOBART26  -1.601D+07  2.387D+07   28.7440   0.6503 0.0224   393.59    192.7  v271c
LCS J0519-4546 0518-458  2009.07.05  HOBART26 CEDUNA     3.007D+07 -6.102D+05   30.0769   0.4360 0.0185    44.66    827.3  v271c
LCS J0519-4546 0518-458  2009.07.05  PARKES   HOBART26   4.461D+06  2.987D+07   30.1968   1.0550 0.0362   548.86    224.3  v271c
LCS J0519-4546 0518-458  2009.07.05  PARKES   HOBART26   4.234D+06  2.990D+07   30.2024   1.0507 0.0361   547.11    224.1  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    CEDUNA     1.014D+07  2.925D+07   30.9579   0.7605 0.0285   103.05    630.0  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    CEDUNA     1.247D+07  2.877D+07   31.3533   0.7831 0.0292   107.98    619.5  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    HOBART26   2.055D+07  2.547D+07   32.7279   0.6804 0.0253    89.84    635.3  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    HOBART26   2.046D+07  2.565D+07   32.8093   0.6576 0.0246    86.64    636.0  v271c
LCS J0519-4546 0518-458  2009.07.05  PARKES   CEDUNA     2.222D+07 -2.417D+07   32.8360   0.4071 0.0218   189.77    178.4  v271c
LCS J0519-4546 0518-458  2009.07.05  PARKES   CEDUNA     2.261D+07 -2.397D+07   32.9497   0.4117 0.0221   195.25    175.3  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    CEDUNA     2.582D+07 -2.130D+07   33.4707   0.4064 0.0163    57.84    588.9  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 CEDUNA     9.266D+06  3.228D+07   33.5881   0.7572 0.0266   172.87    372.8  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    CEDUNA     2.620D+07 -2.107D+07   33.6238   0.4091 0.0164    58.61    588.7  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 CEDUNA     1.170D+07  3.184D+07   33.9189   0.7181 0.0253   166.03    368.2  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    HOBART26  -1.836D+07  2.861D+07   33.9899   0.5553 0.0211    73.63    641.3  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 CEDUNA     2.774D+07 -1.974D+07   34.0519   0.4380 0.0157   106.53    348.4  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 CEDUNA     2.813D+07 -1.950D+07   34.2280   0.4579 0.0164   111.16    347.7  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    HOBART26  -1.760D+07  2.938D+07   34.2450   0.5551 0.0211    74.62    632.2  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 HOBART26   2.248D+07  2.703D+07   35.1518   0.6134 0.0334   137.23    375.9  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 HOBART26   2.238D+07  2.723D+07   35.2460   0.6096 0.0332   136.31    375.6  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    HOBART26   7.065D+06  3.484D+07   35.5501   1.0329 0.0376   126.01    693.2  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    HOBART26   6.807D+06  3.490D+07   35.5601   1.0302 0.0375   125.08    697.0  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 HOBART26  -1.923D+07  3.164D+07   37.0288   0.4368 0.0240    97.21    379.5  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 HOBART26  -1.837D+07  3.245D+07   37.2863   0.4299 0.0236    96.90    375.8  v271c
LCS J0519-4546 0518-458  2009.07.05  PARKES   CEDUNA     3.799D+07 -3.424D+06   38.1400   0.3723 0.0200   161.44    190.9  v271c
LCS J0519-4546 0518-458  2009.07.05  PARKES   CEDUNA     3.796D+07 -3.762D+06   38.1451   0.4217 0.0226   183.06    190.4  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 HOBART26   8.532D+06  3.755D+07   38.5056   1.0131 0.0549   207.95    413.9  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 HOBART26   8.258D+06  3.762D+07   38.5186   1.0295 0.0557   210.20    416.1  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    CEDUNA     4.056D+07  1.214D+06   40.5812   0.4131 0.0164    60.00    588.5  v271c
LCS J0519-4546 0518-458  2009.07.05  MOPRA    CEDUNA     4.056D+07  1.574D+06   40.5890   0.3605 0.0148    51.85    593.9  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 CEDUNA     4.203D+07  3.921D+06   42.2127   0.4402 0.0158   106.61    351.3  v271c
LCS J0519-4546 0518-458  2009.07.05  ATCA-104 CEDUNA     4.201D+07  4.295D+06   42.2284   0.3915 0.0142    94.12    354.6  v271c
LCS J0519-4546 0518-458  2009.07.05  HOBART26 CEDUNA     5.266D+06 -4.677D+07   47.0647   0.6464 0.0250    69.64    787.3  v271c
LCS J0519-4546 0518-458  2009.07.05  HOBART26 CEDUNA     5.749D+06 -4.672D+07   47.0725   0.6256 0.0243    67.45    785.0  v271c
LCS J0519-4546 0518-458  2009.07.05  HOBART26 CEDUNA     3.375D+07 -3.333D+07   47.4339   0.4040 0.0181    37.16    918.2  v271c
LCS J0519-4546 0518-458  2009.07.05  HOBART26 CEDUNA     3.350D+07 -3.363D+07   47.4648   0.4461 0.0193    41.64    904.8  v271c
RFC J0519-6938 0519-696  2010.07.25  ATCA-104 MOPRA     -1.436D+06  2.134D+06    2.5721   0.0193 0.0043     5.07    224.4  v271f
RFC J0519-6938 0519-696  2010.07.25  ATCA-104 MOPRA      1.981D+05  2.712D+06    2.7191   0.0272 0.0058     5.36    212.5  v271f
RFC J0521-6848 0521-688  2011.07.24  ATCA-104 CEDUNA     4.204D+07  5.816D+05   42.0450   0.0314 0.0061     5.21    378.1  v271i
RFC J0522-3627 0521-365  2011.07.23  ATCA-104 MOPRA      1.839D+06  1.671D+06    2.4850   2.8868 0.2044   861.49    261.7  v271i
RFC J0522-3627 0521-365  2011.07.24  ATCA-104 MOPRA      1.946D+06  2.141D+06    2.8929   3.0132 0.2133  1018.71    240.9  v271i
RFC J0522-3627 0521-365  2008.02.05  ATCA-104 MOPRA      4.326D+02  3.218D+06    3.2178   1.1850 0.0299   240.58    412.9  v254b
RFC J0522-3627 0521-365  2008.02.05  ATCA-104 MOPRA     -5.465D+05  3.171D+06    3.2182   1.1124 0.0282   217.36    429.0  v254b
RFC J0522-3627 0521-365  2011.07.23  MOPRA    PARKES     3.464D+06  3.040D+06    4.6087   2.2111 0.0697  1191.35    138.0  v271i
RFC J0522-3627 0521-365  2008.02.05  PARKES   MOPRA      1.717D+05 -5.808D+06    5.8102   1.2648 0.0201   776.01    137.0  v254b
RFC J0522-3627 0521-365  2008.02.05  PARKES   MOPRA      1.178D+06 -5.693D+06    5.8137   1.2754 0.0202   764.66    140.2  v254b
RFC J0522-3627 0521-365  2011.07.23  ATCA-104 PARKES     5.303D+06  4.711D+06    7.0934   2.1438 0.0664  2326.13     69.8  v271i
RFC J0522-3627 0521-365  2016.06.29  ASKAP-32 YARRA12M   4.910D+06  5.525D+06    7.3916   2.8050 0.2682    56.97   4786.7  v493c
RFC J0522-3627 0521-365  2008.02.05  ATCA-104 PARKES    -1.712D+05  9.025D+06    9.0271   1.4117 0.0224   783.89    150.9  v254b
RFC J0522-3627 0521-365  2008.02.05  ATCA-104 PARKES    -1.724D+06  8.865D+06    9.0308   1.2715 0.0202   689.15    154.6  v254b
RFC J0522-3627 0521-365  2013.03.15  ATCA-104 DSS45      8.401D+06  1.199D+07   14.6411   1.6379 0.1999   267.62    140.5  v271l
RFC J0522-3627 0521-365  2008.02.05  CEDUNA   PARKES    -1.824D+07 -1.745D+07   25.2437   1.3815 0.0337   762.81    150.2  v254b
RFC J0522-3627 0521-365  2016.06.29  ATCA-104 CEDUNA     2.237D+07 -1.780D+07   28.5856   2.7579 0.1934   508.59    403.1  v493c
RFC J0522-3627 0521-365  2008.02.05  CEDUNA   MOPRA     -1.706D+07 -2.314D+07   28.7536   1.2089 0.0200   241.07    416.7  v254b
RFC J0522-3627 0521-365  2011.07.23  HOBART26 PARKES    -1.811D+07 -2.233D+07   28.7563   2.3047 0.0732  1716.43    182.2  v271i
RFC J0522-3627 0521-365  2008.02.05  CEDUNA   PARKES    -2.685D+07 -1.363D+07   30.1138   1.1301 0.0276   640.38    147.0  v254b
RFC J0522-3627 0521-365  2008.02.05  PARKES   HOBART26  -1.469D+07  2.633D+07   30.1494   0.9661 0.0156   442.22    181.5  v254b
RFC J0522-3627 0521-365  2008.02.05  PARKES   HOBART26  -1.080D+07  2.849D+07   30.4687   1.0475 0.0169   479.31    180.9  v254b
RFC J0522-3627 0521-365  2008.02.05  ATCA-104 CEDUNA     1.652D+07  2.632D+07   31.0689   1.2131 0.0208   219.25    459.5  v254b
RFC J0522-3627 0521-365  2008.02.05  CEDUNA   MOPRA     -2.668D+07 -1.944D+07   33.0108   1.2496 0.0206   259.58    402.2  v254b
RFC J0522-3627 0521-365  2011.07.23  HOBART26 MOPRA     -2.158D+07 -2.537D+07   33.3083   3.0392 0.0731   314.56    683.4  v271i
RFC J0522-3627 0521-365  2008.02.05  CEDUNA   HOBART26  -3.293D+07  8.880D+06   34.1033   0.9178 0.0168   142.22    539.3  v254b
RFC J0522-3627 0521-365  2011.07.24  CEDUNA   MOPRA     -3.239D+07  1.321D+07   34.9771   2.1610 0.0555   231.05    725.2  v271i
RFC J0522-3627 0521-365  2008.02.05  ATCA-104 CEDUNA     2.668D+07  2.266D+07   35.0027   1.2399 0.0212   231.21    443.0  v254b
RFC J0522-3627 0521-365  2011.07.24  HOBART26 MOPRA     -1.819D+07 -3.030D+07   35.3401   2.8541 0.0685   360.57    643.4  v271i
RFC J0522-3627 0521-365  2008.02.05  HOBART26 MOPRA      1.586D+07 -3.202D+07   35.7378   0.8755 0.0156   145.09    503.5  v254b
RFC J0522-3627 0521-365  2011.07.23  ATCA-104 HOBART26   2.342D+07  2.704D+07   35.7743   2.9686 0.0730   611.68    345.5  v271i
RFC J0522-3627 0521-365  2008.02.05  HOBART26 MOPRA      1.097D+07 -3.430D+07   36.0103   0.9304 0.0164   156.13    494.9  v254b
RFC J0522-3627 0521-365  2011.07.24  ATCA-104 CEDUNA     3.433D+07 -1.107D+07   36.0730   2.1235 0.0535   444.85    371.5  v271i
RFC J0522-3627 0521-365  2011.07.24  ATCA-104 HOBART26   2.014D+07  3.244D+07   38.1812   2.8139 0.0691   702.96    329.6  v271i
RFC J0522-3627 0521-365  2008.02.05  ATCA-104 HOBART26  -1.641D+07  3.520D+07   38.8331   0.8505 0.0154   126.37    555.2  v254b
RFC J0522-3627 0521-365  2008.02.05  ATCA-104 HOBART26  -1.097D+07  3.752D+07   39.0874   0.9179 0.0164   139.44    545.1  v254b
RFC J0522-3627 0521-365  2008.02.05  CEDUNA   HOBART26  -3.765D+07  1.486D+07   40.4755   0.8633 0.0159   136.17    531.0  v254b
RFC J0522-3627 0521-365  2016.06.29  CEDUNA   YARRA12M   3.242D+07 -2.838D+07   43.0853   2.5388 0.2927    97.31   2695.1  v493c
RFC J0522-3627 0521-365  2016.06.29  ASKAP-32 CEDUNA    -2.751D+07  3.390D+07   43.6586   3.3173 0.3938    56.74   4393.8  v493c
RFC J0522-3627 0521-365  2016.06.29  ASKAP-32 KATH12M   -4.147D+07 -1.604D+07   44.4657   2.0144 0.2009    32.16   5429.6  v493c
RFC J0522-3627 0521-365  2011.07.24  CEDUNA   HOBART26  -1.424D+07  4.350D+07   45.7717   2.0313 0.1458   161.94    992.3  v271i
RFC J0522-3627 0521-365  2016.06.29  KATH12M  YARRA12M   4.638D+07  2.155D+07   51.1388   2.1249 0.1633    91.17   3330.5  v493c
RFC J0522-3627 0521-365  2016.06.29  ATCA-104 WARK30M    7.572D+05  5.176D+07   51.7612   1.7795 0.1396   115.01   1041.8  v493c
RFC J0522-3627 0521-365  2016.06.29  CEDUNA   KATH12M   -1.393D+07 -4.990D+07   51.8095   2.9992 0.2362   101.48   3057.3  v493c
RFC J0522-3627 0521-365  2016.06.29  ATCA-104 KATH12M    8.451D+06 -6.771D+07   68.2386   1.5623 0.1078   277.87    498.2  v493c
RFC J0522-3627 0521-365  2013.03.15  ATCA-104 KATH12M    1.170D+07 -6.734D+07   68.3474   0.1824 0.0352     6.87    559.6  v271l
RFC J0522-3627 0521-365  2016.06.29  ATCA-104 YARRA12M   5.483D+07 -4.616D+07   71.6723   1.2438 0.0839   250.28    439.2  v493c
RFC J0522-3627 0521-365  2016.06.29  ASKAP-32 ATCA-104  -4.992D+07  5.169D+07   71.8548   1.1348 0.0984   115.08    716.0  v493c
RFC J0522-3627 0521-365  2016.06.29  CEDUNA   WARK30M   -2.156D+07  6.957D+07   72.8398   2.3495 0.2211    32.01   6384.4  v493c
RFC J0522-3627 0521-365  2016.06.29  WARK30M  YARRA12M   5.398D+07 -9.796D+07  111.8458   0.7998 0.1042    10.34   6955.1  v493c
RFC J0522-3627 0521-365  2016.06.29  ASKAP-32 WARK30M   -4.904D+07  1.035D+08  114.5153   1.0772 0.2191     5.64  11338.8  v493c
RFC J0522-3627 0521-365  2016.06.29  KATH12M  WARK30M   -7.569D+06  1.195D+08  119.7170   1.0967 0.1356    11.39   7889.9  v493c
RFC J0522-3627 0521-365  2013.03.15  DSS45    HARTRAO    2.661D+08 -3.630D+07  268.5933   1.1783 0.1581    87.45    722.4  v271l
RFC J0522-3627 0521-365  2013.03.15  ATCA-104 HARTRAO    2.745D+08 -2.439D+07  275.5971   0.8975 0.1163    41.05    507.3  v271l
LCS J0522-4020 0521-403  2009.12.13  ATCA-104 MOPRA      1.951D+06  1.977D+06    2.7777   0.2383 0.0075    63.33    361.5  v271d
LCS J0522-4020 0521-403  2009.12.13  PARKES   MOPRA     -1.896D+06 -5.464D+06    5.7837   0.2380 0.0055   133.90    170.0  v271d
LCS J0522-4020 0521-403  2009.12.13  PARKES   MOPRA      1.634D+06 -5.559D+06    5.7945   0.2397 0.0056   136.11    169.1  v271d
LCS J0522-4020 0521-403  2009.12.13  ATCA-104 PARKES     2.996D+06  8.458D+06    8.9732   0.2280 0.0062   198.50    110.3  v271d
LCS J0522-4020 0521-403  2009.12.13  ATCA-104 PARKES    -2.432D+06  8.663D+06    8.9981   0.2311 0.0062   200.45    110.1  v271d
LCS J0522-4020 0521-403  2009.12.13  PARKES   CEDUNA     1.353D+07  2.075D+07   24.7730   0.2163 0.0088   116.74    177.1  v271d
LCS J0522-4020 0521-403  2009.12.13  MOPRA    CEDUNA     1.190D+07  2.631D+07   28.8754   0.2632 0.0099    39.07    612.0  v271d
LCS J0522-4020 0521-403  2009.12.13  HOBART26 CEDUNA     2.969D+07 -3.829D+06   29.9367   0.2269 0.0096    29.59    704.7  v271d
LCS J0522-4020 0521-403  2009.12.13  PARKES   HOBART26  -2.302D+05  3.050D+07   30.5014   0.2904 0.0066   240.98    219.0  v271d
LCS J0522-4020 0521-403  2009.12.13  HOBART26 MOPRA     -1.878D+07 -2.915D+07   34.6780   0.2166 0.0087    32.83    639.1  v271d
LCS J0522-4020 0521-403  2009.12.13  MOPRA    CEDUNA     3.114D+07 -1.560D+07   34.8253   0.2609 0.0096    41.12    582.4  v271d
LCS J0522-4020 0521-403  2009.12.13  HOBART26 MOPRA      1.780D+07 -3.014D+07   35.0012   0.2294 0.0093    32.17    672.7  v271d
LCS J0522-4020 0521-403  2009.12.13  HOBART26 MOPRA     -1.666D+06 -3.596D+07   36.0032   0.2516 0.0100    33.68    698.8  v271d
LCS J0522-4020 0521-403  2009.12.13  ATCA-104 HOBART26   2.073D+07  3.113D+07   37.4011   0.2241 0.0107    51.54    419.7  v271d
LCS J0522-4020 0521-403  2009.12.13  PARKES   CEDUNA     3.736D+07  2.376D+06   37.4369   0.2259 0.0091   114.20    180.5  v271d
LCS J0522-4020 0521-403  2009.12.13  ATCA-104 HOBART26   2.766D+06  3.896D+07   39.0567   0.2294 0.0111    48.80    453.4  v271d
LCS J0522-4020 0521-403  2009.12.13  MOPRA    CEDUNA     3.926D+07  7.840D+06   40.0326   0.2650 0.0095    43.78    576.1  v271d
LCS J0522-4020 0521-403  2009.12.13  HOBART26 CEDUNA     1.235D+07 -4.475D+07   46.4271   0.1927 0.0087    27.11    676.0  v271d
LCS J0522-4020 0521-403  2009.12.13  HOBART26 CEDUNA     3.759D+07 -2.812D+07   46.9482   0.2271 0.0098    29.00    742.0  v271d
RFC J0522-6107 0522-611  2015.09.29  ATCA-104 MOPRA      1.944D+06  1.103D+06    2.2349   0.0892 0.0184     5.17    883.1  v271o
RFC J0522-6107 0522-611  2009.07.05  ATCA-104 MOPRA      1.885D+06  1.678D+06    2.5238   0.4252 0.0158    89.70    271.0  v271c
RFC J0522-6107 0522-611  2015.09.29  MOPRA    PARKES     3.615D+06  2.102D+06    4.1813   0.3465 0.0227    80.65    209.2  v271o
RFC J0522-6107 0522-611  2009.07.05  MOPRA    PARKES     3.447D+06  3.163D+06    4.6784   0.3220 0.0111   130.83    134.3  v271c
RFC J0522-6107 0522-611  2015.09.29  ATCA-104 PARKES     5.559D+06  3.205D+06    6.4163   0.0808 0.0083    13.31    263.2  v271o
RFC J0522-6107 0522-611  2015.09.29  ASKAP-32 YARRA12M   4.605D+06  4.685D+06    6.5691   0.6080 0.1499     4.33   6268.3  v271o
RFC J0522-6107 0522-611  2009.07.05  ATCA-104 PARKES     5.332D+06  4.841D+06    7.2020   0.3338 0.0112   225.46     81.0  v271c
RFC J0522-6107 0522-611  2009.07.05  PARKES   HOBART26   1.208D+07  2.423D+07   27.0804   0.2784 0.0099   114.15    187.0  v271c
RFC J0522-6107 0522-611  2009.07.05  MOPRA    HOBART26   1.553D+07  2.740D+07   31.4936   0.2427 0.0140    22.07    625.4  v271c
RFC J0522-6107 0522-611  2009.07.05  ATCA-104 HOBART26   1.742D+07  2.908D+07   33.8930   0.2242 0.0138    33.92    377.4  v271c
RFC J0522-6107 0522-611  2015.09.29  CEDUNA   PARKES    -2.480D+07  2.667D+07   36.4163   0.3301 0.0427    69.31    233.4  v271o
RFC J0522-6107 0522-611  2015.09.29  CEDUNA   MOPRA     -2.841D+07  2.457D+07   37.5604   0.3431 0.0277    24.54    783.3  v271o
RFC J0522-6107 0522-611  2009.07.05  PARKES   CEDUNA     3.299D+07 -1.799D+07   37.5777   0.3068 0.0167    97.87    171.1  v271c
RFC J0522-6107 0522-611  2015.09.29  ATCA-104 CEDUNA     3.036D+07 -2.346D+07   38.3673   0.1034 0.0199     5.62    985.2  v271o
RFC J0522-6107 0522-611  2009.07.05  MOPRA    CEDUNA     3.644D+07 -1.483D+07   39.3392   0.3096 0.0150    30.97    572.3  v271c
RFC J0522-6107 0522-611  2009.07.05  ATCA-104 CEDUNA     3.832D+07 -1.315D+07   40.5156   0.3667 0.0141    60.83    345.3  v271c
RFC J0522-6107 0522-611  2015.09.29  CEDUNA   KATH12M   -9.448D+06 -4.115D+07   42.2161   0.2021 0.0442     4.91   1820.6  v271o
RFC J0522-6107 0522-611  2015.09.29  ASKAP-32 KATH12M   -4.548D+07 -7.882D+06   46.1575   0.5744 0.1340     4.65   6243.7  v271o
RFC J0522-6107 0522-611  2009.07.05  HOBART26 CEDUNA     2.090D+07 -4.223D+07   47.1208   0.2630 0.0169    18.77    796.9  v271c
RFC J0522-6107 0522-611  2015.09.29  ASKAP-32 CEDUNA    -3.602D+07  3.331D+07   49.0591   0.3147 0.0812     4.36   2997.0  v271o
RFC J0522-6107 0522-611  2015.09.29  CEDUNA   YARRA12M   4.063D+07 -2.863D+07   49.6998   0.3564 0.0542     7.51   1827.7  v271o
RFC J0522-6107 0522-611  2015.09.29  KATH12M  YARRA12M   5.009D+07  1.257D+07   51.6399   0.2627 0.0542     5.27   3807.6  v271o
RFC J0522-6107 0522-611  2015.09.29  PARKES   WARK12M   -2.094D+07  6.032D+07   63.8499   0.1951 0.0152    35.64    442.3  v271o
RFC J0522-6107 0522-611  2015.09.29  MOPRA    WARK12M   -1.725D+07  6.244D+07   64.7809   0.1752 0.0395     4.68   1484.4  v271o
RFC J0522-6107 0522-611  2015.09.29  ATCA-104 WARK12M   -1.530D+07  6.355D+07   65.3624   0.2184 0.0513     4.51   1867.0  v271o
RFC J0522-6107 0522-611  2015.09.29  ATCA-104 KATH12M    2.091D+07 -6.461D+07   67.9089   0.2196 0.0518     4.82   2052.5  v271o
RFC J0522-6107 0522-611  2015.09.29  KATH12M  MOPRA     -1.896D+07  6.571D+07   68.3947   0.2170 0.0414     5.72   1631.9  v271o
RFC J0522-6107 0522-611  2015.09.29  KATH12M  PARKES    -1.541D+07  6.780D+07   69.5273   0.1600 0.0131    28.16    486.3  v271o
RFC J0522-6107 0522-611  2015.09.29  ASKAP-32 PARKES    -6.088D+07  5.992D+07   85.4210   0.2201 0.0233    15.11    800.5  v271o
RFC J0522-6107 0522-611  2015.09.29  PARKES   YARRA12M   6.550D+07 -5.523D+07   85.6706   0.2871 0.0208    50.05    488.2  v271o
RFC J0522-6107 0522-611  2015.09.29  ASKAP-32 MOPRA     -6.442D+07  5.788D+07   86.6068   0.3224 0.0775     4.74   2686.5  v271o
RFC J0522-6107 0522-611  2015.09.29  MOPRA    YARRA12M   6.904D+07 -5.319D+07   87.1551   0.2458 0.0443     6.02   1638.3  v271o
RFC J0522-6107 0522-611  2015.09.29  ASKAP-32 ATCA-104  -6.638D+07  5.677D+07   87.3426   0.3446 0.0876     4.18   3378.9  v271o
RFC J0522-6107 0522-611  2015.09.29  ATCA-104 YARRA12M   7.098D+07 -5.209D+07   88.0460   0.2308 0.0613     4.34   2060.6  v271o
RFC J0522-6107 0522-611  2015.09.29  CEDUNA   WARK12M   -4.567D+07  8.701D+07   98.2634   0.1954 0.0451     4.59   1656.0  v271o
RFC J0522-6107 0522-611  2015.09.29  KATH12M  WARK12M   -3.637D+07  1.281D+08  133.1735   0.2208 0.0478     4.98   3449.8  v271o
RFC J0522-6107 0522-611  2015.09.29  WARK12M  YARRA12M   8.643D+07 -1.155D+08  144.2962   0.1940 0.0442     4.66   3463.4  v271o
RFC J0522-6107 0522-611  2015.09.29  ASKAP-32 WARK12M   -8.185D+07  1.202D+08  145.4358   0.5225 0.1333     4.19   5679.2  v271o
RFC J0522-6757 0522-680  2012.04.28  CEDUNA   KATH12M    2.120D+07 -1.391D+07   25.3537   0.1159 0.0221     5.43   1414.0  v271k
LCS J0522-6804 0523-681  2015.09.29  ATCA-104 MOPRA      1.746D+06  1.503D+05    1.7525   0.0747 0.0178     4.39    911.4  v271o
LCS J0522-6804 0523-681  2015.09.29  ATCA-104 MOPRA      1.763D+06  1.836D+05    1.7729   0.0227 0.0053     4.46    909.0  v271o
LCS J0522-6804 0523-681  2015.09.29  ATCA-104 MOPRA      1.503D+06  2.110D+06    2.5905   0.0416 0.0089     4.94    885.2  v271o
LCS J0522-6804 0523-681  2015.09.30  ATCA-104 MOPRA     -7.623D+05  2.625D+06    2.7336   0.0321 0.0072     4.73    890.6  v271o
LCS J0522-6804 0523-681  2015.09.29  MOPRA    PARKES     3.311D+06  3.508D+05    3.3299   0.0227 0.0051     4.67    220.7  v271o
LCS J0522-6804 0523-681  2015.09.29  MOPRA    PARKES     3.335D+06  4.031D+05    3.3597   0.0075 0.0017     4.66    221.9  v271o
LCS J0522-6804 0523-681  2015.09.29  MOPRA    PARKES     2.673D+06  3.962D+06    4.7794   0.0120 0.0026     4.88    207.4  v271o
LCS J0522-6804 0523-681  2015.09.30  MOPRA    PARKES    -1.573D+06  4.729D+06    4.9833   0.0081 0.0018     4.75    212.8  v271o
LCS J0522-6804 0523-681  2015.09.29  ATCA-104 PARKES     5.057D+06  5.011D+05    5.0821   0.0276 0.0064     4.56    278.7  v271o
LCS J0522-6804 0523-681  2015.09.29  ATCA-104 PARKES     5.096D+06  5.809D+05    5.1290   0.0098 0.0021     4.88    280.0  v271o
LCS J0522-6804 0523-681  2015.09.30  ASKAP-32 YARRA12M  -3.746D+06  5.412D+06    6.5822   0.2849 0.0697     4.37   5936.2  v271o
LCS J0522-6804 0523-681  2015.09.29  ATCA-104 PARKES     4.179D+06  6.068D+06    7.3684   0.0155 0.0034     4.79    254.0  v271o
LCS J0522-6804 0523-681  2015.09.30  ATCA-104 PARKES    -2.337D+06  7.353D+06    7.7155   0.0118 0.0027     4.67    268.0  v271o
LCS J0522-6804 0523-681  2015.09.30  CEDUNA   KATH12M    2.182D+07 -1.806D+07   28.3212   0.0916 0.0209     4.68   2035.4  v271o
LCS J0522-6804 0523-681  2015.09.30  CEDUNA   PARKES    -1.423D+07 -3.162D+07   34.6705   0.0114 0.0028     4.89    248.6  v271o
LCS J0522-6804 0523-681  2015.09.29  CEDUNA   KATH12M   -1.606D+07 -3.211D+07   35.9056   0.2221 0.0546     4.30   2115.4  v271o
LCS J0522-6804 0523-681  2015.09.29  CEDUNA   KATH12M   -1.576D+07 -3.242D+07   36.0439   0.0782 0.0170     4.94   2113.2  v271o
LCS J0522-6804 0523-681  2015.09.29  CEDUNA   PARKES    -1.223D+07  3.451D+07   36.6112   0.0254 0.0067     4.34    270.4  v271o
LCS J0522-6804 0523-681  2013.03.15  CEDUNA   KATH12M   -1.356D+07 -3.431D+07   36.8909   0.1342 0.0282     5.28   1167.1  v271l
LCS J0522-6804 0523-681  2015.09.29  CEDUNA   MOPRA     -1.554D+07  3.416D+07   37.5268   0.0716 0.0162     4.64    884.2  v271o
LCS J0522-6804 0523-681  2015.09.29  CEDUNA   MOPRA     -1.630D+07  3.385D+07   37.5763   0.0238 0.0053     4.74    882.2  v271o
LCS J0522-6804 0523-681  2015.09.29  ATCA-104 CEDUNA     1.729D+07 -3.401D+07   38.1490   0.0971 0.0223     4.59   1116.6  v271o
LCS J0522-6804 0523-681  2015.09.29  ATCA-104 CEDUNA     1.807D+07 -3.367D+07   38.2125   0.0301 0.0066     4.82   1115.0  v271o
LCS J0522-6804 0523-681  2015.09.30  KATH12M  PARKES    -3.604D+07 -1.354D+07   38.5032   0.0146 0.0033     4.63    522.2  v271o
LCS J0522-6804 0523-681  2015.09.30  ASKAP-32 CEDUNA    -1.042D+07 -3.742D+07   38.8394   0.1539 0.0382     4.59   3207.2  v271o
LCS J0522-6804 0523-681  2015.09.30  ATCA-104 KATH12M    3.371D+07  2.090D+07   39.6579   0.1053 0.0244     4.95   2193.6  v271o
LCS J0522-6804 0523-681  2015.09.30  ATCA-104 CEDUNA     1.189D+07  3.897D+07   40.7442   0.0366 0.0079     4.90   1044.3  v271o
LCS J0522-6804 0523-681  2013.06.16  CEDUNA   HOBART26  -3.644D+07  2.392D+07   43.5873   0.0302 0.0087     5.01    671.6  v271m
LCS J0522-6804 0523-681  2015.09.29  KATH12M  YARRA12M   4.308D+07 -9.340D+06   44.0832   0.2482 0.0607     4.33   3650.2  v271o
LCS J0522-6804 0523-681  2015.09.29  KATH12M  YARRA12M   4.372D+07 -8.372D+06   44.5141   0.0729 0.0163     4.81   3647.2  v271o
LCS J0522-6804 0523-681  2015.09.29  CEDUNA   YARRA12M   2.702D+07 -4.145D+07   49.4822   0.2112 0.0487     4.58   1869.3  v271o
LCS J0522-6804 0523-681  2015.09.29  CEDUNA   YARRA12M   2.787D+07 -4.093D+07   49.5180   0.0672 0.0147     4.86   1868.0  v271o
LCS J0522-6804 0523-681  2015.09.30  ASKAP-32 KATH12M    1.136D+07 -5.548D+07   56.6337   0.2897 0.0695     4.50   6736.7  v271o
LCS J0522-6804 0523-681  2015.09.30  ATCA-104 WARK12M   -4.969D+07 -3.389D+07   60.1466   0.0941 0.0210     4.77   1845.0  v271o
LCS J0522-6804 0523-681  2015.09.30  MOPRA    WARK12M   -4.893D+07 -3.652D+07   61.0501   0.0659 0.0145     4.81   1464.8  v271o
LCS J0522-6804 0523-681  2015.09.30  KATH12M  YARRA12M  -1.511D+07  6.089D+07   62.7405   0.1243 0.0271     4.93   3767.1  v271o
LCS J0522-6804 0523-681  2015.09.30  PARKES   WARK12M   -4.731D+07 -4.128D+07   62.7896   0.0119 0.0027     4.64    440.7  v271o
LCS J0522-6804 0523-681  2015.09.29  PARKES   WARK12M    3.445D+06  6.571D+07   65.8024   0.0113 0.0025     4.80    469.5  v271o
LCS J0522-6804 0523-681  2015.09.29  PARKES   WARK12M    4.583D+06  6.565D+07   65.8094   0.0313 0.0071     4.66    467.3  v271o
LCS J0522-6804 0523-681  2015.09.29  ATCA-104 KATH12M    2.308D+06 -6.609D+07   66.1270   0.0806 0.0186     4.95   2177.3  v271o
LCS J0522-6804 0523-681  2015.09.29  ATCA-104 KATH12M    1.228D+06 -6.612D+07   66.1309   0.2355 0.0617     4.23   2180.5  v271o
LCS J0522-6804 0523-681  2015.09.29  KATH12M  MOPRA      5.179D+05  6.627D+07   66.2718   0.1951 0.0460     4.48   1726.6  v271o
LCS J0522-6804 0523-681  2015.09.29  MOPRA    WARK12M    6.550D+06  6.614D+07   66.4604   0.0548 0.0122     4.75   1523.3  v271o
LCS J0522-6804 0523-681  2015.09.29  MOPRA    WARK12M    7.895D+06  6.600D+07   66.4709   0.1635 0.0394     4.35   1528.0  v271o
LCS J0522-6804 0523-681  2015.09.29  KATH12M  PARKES     3.829D+06  6.662D+07   66.7305   0.0354 0.0080     4.70    528.0  v271o
LCS J0522-6804 0523-681  2013.03.15  KATH12M  PARKES    -4.214D+06  6.660D+07   66.7315   0.0363 0.0077     5.08    660.8  v271l
LCS J0522-6804 0523-681  2015.09.29  KATH12M  PARKES     2.973D+06  6.667D+07   66.7410   0.0127 0.0028     4.82    530.7  v271o
LCS J0522-6804 0523-681  2015.09.29  ATCA-104 WARK12M    8.313D+06  6.632D+07   66.8394   0.0674 0.0151     4.75   1925.3  v271o
LCS J0522-6804 0523-681  2015.09.29  ATCA-104 WARK12M    9.641D+06  6.615D+07   66.8495   0.1988 0.0510     4.09   1929.8  v271o
LCS J0522-6804 0523-681  2015.09.29  ATCA-104 WARK12M   -5.538D+07  3.860D+07   67.5061   0.1325 0.0303     4.64   1815.2  v271o
LCS J0522-6804 0523-681  2015.09.29  PARKES   WARK12M   -5.954D+07  3.255D+07   67.8596   0.0157 0.0035     4.73    424.6  v271o
LCS J0522-6804 0523-681  2015.09.30  ASKAP-32 PARKES    -2.468D+07 -6.903D+07   73.3063   0.0354 0.0082     4.59    822.9  v271o
LCS J0522-6804 0523-681  2015.09.30  ASKAP-32 MOPRA     -2.317D+07 -7.374D+07   77.2933   0.1340 0.0329     4.61   2734.9  v271o
LCS J0522-6804 0523-681  2015.09.30  PARKES   YARRA12M   2.086D+07  7.445D+07   77.3223   0.0134 0.0029     4.86    461.7  v271o
LCS J0522-6804 0523-681  2015.09.30  ASKAP-32 ATCA-104  -2.227D+07 -7.640D+07   79.5770   0.1625 0.0379     4.62   3456.7  v271o
LCS J0522-6804 0523-681  2015.09.30  MOPRA    YARRA12M   1.936D+07  7.917D+07   81.4999   0.0737 0.0159     4.90   1534.6  v271o
LCS J0522-6804 0523-681  2015.09.30  ATCA-104 YARRA12M   1.860D+07  8.179D+07   83.8791   0.1044 0.0252     4.94   1933.0  v271o
LCS J0522-6804 0523-681  2015.09.29  ASKAP-32 PARKES    -8.489D+07  6.634D+06   85.1520   0.0453 0.0108     4.46    781.2  v271o
LCS J0522-6804 0523-681  2015.09.29  PARKES   YARRA12M   3.925D+07 -7.596D+07   85.5031   0.0322 0.0074     4.56    466.6  v271o
LCS J0522-6804 0523-681  2015.09.29  PARKES   YARRA12M   4.056D+07 -7.533D+07   85.5592   0.0108 0.0025     4.58    469.1  v271o
LCS J0522-6804 0523-681  2015.09.29  MOPRA    YARRA12M   4.256D+07 -7.561D+07   86.7671   0.1724 0.0400     4.52   1525.7  v271o
LCS J0522-6804 0523-681  2015.09.29  ATCA-104 YARRA12M   4.431D+07 -7.546D+07   87.5072   0.2139 0.0552     4.51   1926.8  v271o
LCS J0522-6804 0523-681  2015.09.29  ASKAP-32 MOPRA     -8.757D+07  2.651D+06   87.6084   0.1667 0.0410     4.60   2732.2  v271o
LCS J0522-6804 0523-681  2015.09.29  ATCA-104 YARRA12M   4.593D+07 -7.460D+07   87.6111   0.0674 0.0169     4.70   1924.7  v271o
LCS J0522-6804 0523-681  2015.09.29  ASKAP-32 ATCA-104  -8.907D+07  4.634D+05   89.0696   0.1910 0.0454     4.51   3351.5  v271o
LCS J0522-6804 0523-681  2015.09.30  CEDUNA   WARK12M   -6.158D+07 -7.286D+07   95.3975   0.0890 0.0199     4.75   1711.8  v271o
LCS J0522-6804 0523-681  2015.09.30  KATH12M  WARK12M   -8.340D+07 -5.479D+07   99.7817   0.1079 0.0255     4.51   3595.7  v271o
LCS J0522-6804 0523-681  2015.09.29  CEDUNA   WARK12M   -7.648D+06  1.002D+08  100.4486   0.2022 0.0481     4.44   1872.1  v271o
LCS J0522-6804 0523-681  2015.09.29  CEDUNA   WARK12M   -9.755D+06  9.999D+07  100.4660   0.0691 0.0151     4.89   1868.5  v271o
LCS J0522-6804 0523-681  2015.09.30  ASKAP-32 WARK12M   -7.204D+07 -1.103D+08  131.7142   0.2946 0.0660     4.88   5666.0  v271o
LCS J0522-6804 0523-681  2015.09.29  KATH12M  WARK12M    8.413D+06  1.323D+08  132.5374   0.2705 0.0598     4.86   3655.7  v271o
LCS J0522-6804 0523-681  2015.09.30  WARK12M  YARRA12M   6.817D+07  1.157D+08  134.3233   0.0919 0.0209     4.67   3168.5  v271o
LCS J0522-6804 0523-681  2015.09.29  WARK12M  YARRA12M   3.467D+07 -1.416D+08  145.7921   0.2197 0.0539     4.29   3230.4  v271o
LCS J0522-6804 0523-681  2015.09.29  ASKAP-32 WARK12M   -1.445D+08  3.906D+07  149.6405   0.4020 0.0968     4.48   5583.6  v271o
LCS J0522-6804 0523-681  2015.09.29  HART15M  YARRA12M  -2.197D+08 -2.581D+06  219.6898   0.0589 0.0143     4.85   2804.9  v271o
LCS J0522-6804 0523-681  2015.09.29  HART15M  YARRA12M  -2.198D+08  2.308D+06  219.7709   0.1963 0.0496     4.61   2804.3  v271o
LCS J0522-6804 0523-681  2015.09.29  CEDUNA   HART15M    2.476D+08 -3.908D+07  250.6270   0.0601 0.0132     4.98   1624.9  v271o
LCS J0522-6804 0523-681  2015.09.29  CEDUNA   HART15M    2.468D+08 -4.376D+07  250.6302   0.1739 0.0436     4.27   1625.1  v271o
LCS J0522-6804 0523-681  2015.09.29  HART15M  KATH12M   -2.628D+08  1.165D+07  263.0993   0.2190 0.0522     4.58   3173.5  v271o
LCS J0522-6804 0523-681  2015.09.29  HART15M  KATH12M   -2.634D+08  5.791D+06  263.4580   0.0666 0.0150     4.92   3172.8  v271o
LCS J0522-6804 0523-681  2015.09.29  HART15M  PARKES    -2.590D+08  7.827D+07  270.5793   0.0272 0.0062     4.71    405.7  v271o
LCS J0522-6804 0523-681  2015.09.29  HART15M  PARKES    -2.603D+08  7.419D+07  270.6425   0.0090 0.0021     4.53    408.0  v271o
LCS J0522-6804 0523-681  2015.09.29  HART15M  MOPRA     -2.623D+08  7.792D+07  273.6507   0.1446 0.0355     4.36   1326.4  v271o
LCS J0522-6804 0523-681  2015.09.29  HART15M  MOPRA     -2.639D+08  7.293D+07  273.7606   0.0490 0.0108     4.93   1324.7  v271o
LCS J0522-6804 0523-681  2015.09.29  ATCA-104 HART15M    2.641D+08 -7.777D+07  275.2824   0.1960 0.0442     4.82   1675.2  v271o
LCS J0522-6804 0523-681  2015.09.29  ATCA-104 HART15M    2.656D+08 -7.275D+07  275.4121   0.0569 0.0134     4.59   1674.2  v271o
LCS J0524-5658 0523-570  2008.08.10  ATCA-104 MOPRA      1.892D+06  1.795D+06    2.6082   0.0831 0.0042    26.95    292.8  v271a
LCS J0524-5658 0523-570  2008.08.10  ATCA-104 MOPRA     -1.160D+06  2.713D+06    2.9504   0.0667 0.0040    20.61    310.1  v271a
LCS J0524-5658 0523-570  2008.08.10  PARKES   MOPRA     -3.464D+06 -3.361D+06    4.8264   0.0862 0.0030    83.04     97.9  v271a
LCS J0524-5658 0523-570  2008.08.10  PARKES   MOPRA      2.287D+06 -4.836D+06    5.3495   0.1195 0.0041   110.38    101.7  v271a
LCS J0524-5658 0523-570  2008.08.10  PARKES   ATCA-104  -5.356D+06 -5.156D+06    7.4346   0.1278 0.0105   115.97    104.5  v271a
LCS J0524-5658 0523-570  2008.08.10  PARKES   ATCA-104  -4.472D+06 -6.659D+06    8.0215   0.0906 0.0075    84.54    100.6  v271a
LCS J0524-5658 0523-570  2008.08.10  PARKES   ATCA-104   3.447D+06 -7.549D+06    8.2985   0.0801 0.0066    69.59    108.0  v271a
LCS J0524-5658 0523-570  2008.08.10  PARKES   HOBART26  -1.786D+07  1.814D+07   25.4550   0.0939 0.0033    89.32    139.1  v271a
LCS J0524-5658 0523-570  2008.08.10  CEDUNA   HOBART26  -2.348D+07 -1.178D+07   26.2704   0.0821 0.0056    16.91    463.6  v271a
LCS J0524-5658 0523-570  2008.08.10  PARKES   HOBART26   1.230D+07  2.504D+07   27.8959   0.1103 0.0038   104.67    140.7  v271a
LCS J0524-5658 0523-570  2008.08.10  PARKES   CEDUNA     5.625D+06  2.992D+07   30.4440   0.1017 0.0036    80.79    118.1  v271a
LCS J0524-5658 0523-570  2008.08.10  MOPRA    HOBART26  -2.014D+07  2.298D+07   30.5568   0.0887 0.0052    21.14    399.4  v271a
LCS J0524-5658 0523-570  2008.08.10  MOPRA    HOBART26   1.576D+07  2.840D+07   32.4807   0.0938 0.0052    22.74    394.1  v271a
LCS J0524-5658 0523-570  2008.08.10  ATCA-104 HOBART26  -2.130D+07  2.569D+07   33.3739   0.0784 0.0052    17.66    424.0  v271a
LCS J0524-5658 0523-570  2008.08.10  MOPRA    CEDUNA     3.338D+06  3.476D+07   34.9155   0.1058 0.0094    29.94    339.0  v271a
LCS J0524-5658 0523-570  2008.08.10  ATCA-104 HOBART26   1.765D+07  3.019D+07   34.9771   0.1068 0.0057    24.06    420.5  v271a
LCS J0524-5658 0523-570  2008.08.10  PARKES   CEDUNA     3.270D+07 -1.788D+07   37.2739   0.0926 0.0033    77.26    113.2  v271a
LCS J0524-5658 0523-570  2008.08.10  ATCA-104 CEDUNA     2.178D+06  3.747D+07   37.5317   0.0943 0.0049    25.15    360.0  v271a
LCS J0524-5658 0523-570  2008.08.10  PARKES   CEDUNA     3.745D+07 -7.162D+06   38.1301   0.0878 0.0031    74.18    111.0  v271a
LCS J0524-5658 0523-570  2008.08.10  MOPRA    CEDUNA     3.617D+07 -1.452D+07   38.9739   0.0843 0.0077    25.39    317.0  v271a
LCS J0524-5658 0523-570  2008.08.10  ATCA-104 CEDUNA     3.806D+07 -1.273D+07   40.1315   0.0978 0.0048    27.63    338.3  v271a
LCS J0524-5658 0523-570  2008.08.10  ATCA-104 CEDUNA     4.192D+07 -5.027D+05   41.9266   0.0938 0.0048    25.97    339.8  v271a
LCS J0524-5658 0523-570  2008.08.10  CEDUNA   HOBART26  -2.041D+07  4.292D+07   47.5247   0.0952 0.0058    19.67    455.4  v271a
RFC J0525-4557 0524-460  2011.11.11  ATCA-104 MOPRA      1.767D+06  2.373D+06    2.9591   0.1835 0.0073    66.99    256.7  v271j
RFC J0525-4557 0524-460  2009.07.05  ATCA-104 MOPRA     -9.026D+05  3.024D+06    3.1556   0.2057 0.0088    42.05    281.5  v271c
RFC J0525-4557 0524-460  2009.07.05  MOPRA    PARKES    -1.825D+06  5.412D+06    5.7110   0.1935 0.0070    75.09    142.8  v271c
RFC J0525-4557 0524-460  2009.07.05  ATCA-104 PARKES    -2.728D+06  8.435D+06    8.8653   0.1695 0.0059   109.79     85.5  v271c
RFC J0525-4557 0524-460  2009.07.05  PARKES   CEDUNA     1.138D+07  2.403D+07   26.5867   0.1944 0.0109    57.24    188.2  v271c
RFC J0525-4557 0524-460  2009.07.05  HOBART26 CEDUNA     2.809D+07  1.073D+06   28.1090   0.2224 0.0166    15.23    826.9  v271c
RFC J0525-4557 0524-460  2009.07.05  PARKES   HOBART26  -1.671D+07  2.296D+07   28.3953   0.1883 0.0069    75.87    190.7  v271c
RFC J0525-4557 0524-460  2009.07.05  MOPRA    CEDUNA     9.552D+06  2.944D+07   30.9519   0.1814 0.0126    16.82    619.2  v271c
RFC J0525-4557 0524-460  2009.07.05  ATCA-104 CEDUNA     8.649D+06  3.246D+07   33.5973   0.1939 0.0093    30.09    370.8  v271c
RFC J0525-4557 0524-460  2009.07.05  MOPRA    HOBART26  -1.854D+07  2.837D+07   33.8876   0.1588 0.0131    13.44    627.6  v271c
RFC J0525-4557 0524-460  2011.11.11  HOBART26 MOPRA     -1.258D+07 -3.281D+07   35.1398   0.1368 0.0080    21.66    594.7  v271j
RFC J0525-4557 0524-460  2009.07.05  ATCA-104 HOBART26  -1.944D+07  3.139D+07   36.9235   0.1255 0.0098    17.73    375.8  v271c
RFC J0525-4557 0524-460  2011.11.11  ATCA-104 HOBART26   1.435D+07  3.518D+07   37.9971   0.1557 0.0063    40.94    363.0  v271j
RFC J0525-4557 0524-460  2011.11.11  CEDUNA   MOPRA     -3.898D+07  6.925D+06   39.5952   0.1102 0.0129    15.12    659.7  v271j
RFC J0525-4557 0524-460  2011.11.11  ATCA-104 CEDUNA     4.075D+07 -4.551D+06   41.0058   0.1139 0.0057    25.88    402.6  v271j
RFC J0525-4557 0524-460  2011.11.11  CEDUNA   HOBART26  -2.643D+07  3.972D+07   47.7081   0.0970 0.0101    10.18    933.0  v271j
LCS J0525-5725 0525-574  2008.08.10  ATCA-104 MOPRA      1.884D+06  1.809D+06    2.6117   0.1067 0.0048    34.62    293.1  v271a
LCS J0525-5725 0525-574  2008.08.10  ATCA-104 MOPRA     -1.188D+06  2.685D+06    2.9362   0.1141 0.0051    35.15    310.1  v271a
LCS J0525-5725 0525-574  2008.08.10  PARKES   MOPRA     -3.444D+06 -3.389D+06    4.8319   0.0704 0.0025    67.73     98.3  v271a
LCS J0525-5725 0525-574  2008.08.10  PARKES   MOPRA      2.338D+06 -4.783D+06    5.3238   0.0833 0.0029    75.38    103.7  v271a
LCS J0525-5725 0525-574  2008.08.10  PARKES   ATCA-104  -5.328D+06 -5.198D+06    7.4434   0.0906 0.0075    81.94    104.5  v271a
LCS J0525-5725 0525-574  2008.08.10  PARKES   ATCA-104  -4.411D+06 -6.695D+06    8.0177   0.0976 0.0080    91.15    100.5  v271a
LCS J0525-5725 0525-574  2008.08.10  PARKES   ATCA-104   3.526D+06 -7.468D+06    8.2587   0.0732 0.0061    62.26    110.1  v271a
LCS J0525-5725 0525-574  2008.08.10  PARKES   HOBART26  -1.796D+07  1.774D+07   25.2454   0.0728 0.0026    67.66    142.1  v271a
LCS J0525-5725 0525-574  2008.08.10  CEDUNA   HOBART26  -2.291D+07 -1.244D+07   26.0646   0.0645 0.0054    12.97    467.5  v271a
LCS J0525-5725 0525-574  2008.08.10  PARKES   HOBART26   1.204D+07  2.513D+07   27.8637   0.0465 0.0019    43.83    140.6  v271a
LCS J0525-5725 0525-574  2008.08.10  MOPRA    HOBART26  -2.030D+07  2.252D+07   30.3209   0.0656 0.0047    15.64    400.1  v271a
LCS J0525-5725 0525-574  2008.08.10  PARKES   CEDUNA     4.944D+06  3.017D+07   30.5772   0.0315 0.0017    24.34    121.2  v271a
LCS J0525-5725 0525-574  2008.08.10  MOPRA    HOBART26   1.548D+07  2.852D+07   32.4498   0.0493 0.0045    11.83    394.2  v271a
LCS J0525-5725 0525-574  2008.08.10  ATCA-104 HOBART26  -2.149D+07  2.521D+07   33.1234   0.0841 0.0053    18.85    424.8  v271a
LCS J0525-5725 0525-574  2008.08.10  ATCA-104 HOBART26   1.737D+07  3.033D+07   34.9474   0.0583 0.0049    13.10    419.4  v271a
LCS J0525-5725 0525-574  2008.08.10  MOPRA    CEDUNA     2.606D+06  3.496D+07   35.0549   0.0689 0.0067    19.41    341.2  v271a
LCS J0525-5725 0525-574  2008.08.10  PARKES   CEDUNA     3.305D+07 -1.744D+07   37.3706   0.0408 0.0018    33.89    114.0  v271a
LCS J0525-5725 0525-574  2008.08.10  ATCA-104 CEDUNA     1.418D+06  3.764D+07   37.6697   0.0674 0.0044    17.81    362.3  v271a
LCS J0525-5725 0525-574  2008.08.10  PARKES   CEDUNA     3.757D+07 -6.599D+06   38.1405   0.0732 0.0027    61.27    110.7  v271a
LCS J0525-5725 0525-574  2008.08.10  MOPRA    CEDUNA     3.649D+07 -1.405D+07   39.1065   0.0754 0.0070    22.32    319.7  v271a
LCS J0525-5725 0525-574  2008.08.10  ATCA-104 CEDUNA     3.838D+07 -1.224D+07   40.2836   0.0602 0.0041    16.96    340.1  v271a
LCS J0525-5725 0525-574  2008.08.10  ATCA-104 CEDUNA     4.198D+07  9.633D+04   41.9767   0.0506 0.0040    14.15    339.5  v271a
LCS J0525-5725 0525-574  2008.08.10  CEDUNA   HOBART26  -2.101D+07  4.257D+07   47.4741   0.0645 0.0053    13.32    457.4  v271a
LCS J0525-6013 0525-602  2014.06.03  MOPRA    PARKES    -1.608D+06  5.078D+06    5.3266   0.0062 0.0010     7.59    200.6  v493a
LCS J0525-6013 0525-602  2014.06.03  MOPRA    PARKES    -3.608D+05  5.388D+06    5.3999   0.0072 0.0009    15.06    194.4  v493a
LCS J0525-6013 0525-602  2014.06.03  TIDBIN64 PARKES     4.590D+06 -3.226D+06    5.6102   0.0057 0.0006    27.69     51.4  v493a
LCS J0525-6013 0525-602  2014.06.03  TIDBIN64 MOPRA      6.201D+06 -8.299D+06   10.3599   0.0055 0.0009     7.67    183.5  v493a
LCS J0525-6013 0525-602  2014.06.03  TIDBIN64 HOBART26  -1.151D+07  1.723D+07   20.7151   0.0062 0.0013     5.51    198.7  v493a
LCS J0525-6013 0525-602  2014.06.03  HOBART26 PARKES     1.609D+07 -2.046D+07   26.0278   0.0052 0.0011     5.64    217.8  v493a
LCS J0525-6013 0525-602  2014.06.03  HOBART26 PARKES     1.159D+07 -2.482D+07   27.3978   0.0046 0.0007     8.90    209.7  v493a
LCS J0525-6013 0525-602  2014.06.03  CEDUNA   PARKES    -2.543D+07 -2.309D+07   34.3492   0.0044 0.0008     6.49    189.5  v493a
RFC J0526-4830 0524-485  2010.07.25  ATCA-104 MOPRA     -9.293D+05  2.982D+06    3.1236   0.5362 0.0536   111.64    218.0  v271f
RFC J0526-4830 0524-485  2010.07.25  MOPRA    PARKES    -1.873D+06  5.337D+06    5.6558   0.5028 0.0486   378.82     61.2  v271f
RFC J0526-4830 0524-485  2013.03.16  DSS45    PARKES    -8.719D+05 -7.454D+06    7.5049   0.6277 0.1221   306.19    156.4  v271l
RFC J0526-4830 0524-485  2013.03.16  ATCA-104 PARKES     5.336D+06  5.900D+06    7.9549   0.5872 0.0400   273.68    115.3  v271l
RFC J0526-4830 0524-485  2013.03.16  ATCA-104 PARKES     3.289D+06  8.077D+06    8.7211   0.6189 0.0421   324.79    117.7  v271l
RFC J0526-4830 0524-485  2010.07.25  ATCA-104 PARKES    -2.802D+06  8.319D+06    8.7781   0.5105 0.0512   326.87     69.3  v271f
RFC J0526-4830 0524-485  2013.03.16  ATCA-104 PARKES    -1.456D+06  8.739D+06    8.8595   0.6509 0.0443   436.30    115.2  v271l
RFC J0526-4830 0524-485  2013.03.16  ATCA-104 DSS45      6.197D+06  1.336D+07   14.7292   0.5764 0.0703   307.94    133.9  v271l
RFC J0526-4830 0524-485  2013.03.16  DSS45    HOBART26   1.125D+07  1.925D+07   22.2968   0.4766 0.0559    97.43    491.8  v271l
RFC J0526-4830 0524-485  2010.07.25  CEDUNA   PARKES    -1.082D+07 -2.535D+07   27.5613   0.4223 0.1059   199.10    114.1  v271f
RFC J0526-4830 0524-485  2013.03.16  HOBART26 PARKES     1.408D+07 -2.530D+07   28.9506   0.6251 0.0658   168.12    408.5  v271l
RFC J0526-4830 0524-485  2013.03.16  HOBART26 PARKES    -1.213D+07 -2.669D+07   29.3214   0.5373 0.0568    96.95    423.4  v271l
RFC J0526-4830 0524-485  2013.03.16  CEDUNA   PARKES    -1.992D+07 -2.232D+07   29.9126   0.5725 0.0494   166.47    258.5  v271l
RFC J0526-4830 0524-485  2013.03.16  HOBART26 PARKES    -9.673D+05 -3.000D+07   30.0181   0.6258 0.0660   119.70    451.9  v271l
RFC J0526-4830 0524-485  2010.07.25  CEDUNA   MOPRA     -8.948D+06 -3.068D+07   31.9627   0.4223 0.0428    63.62    359.1  v271f
RFC J0526-4830 0524-485  2013.03.16  CEDUNA   HOBART26  -3.400D+07  2.979D+06   34.1262   0.6475 0.0956    62.99    785.7  v271l
RFC J0526-4830 0524-485  2010.07.25  ATCA-104 CEDUNA     8.019D+06  3.367D+07   34.6086   0.4507 0.0450    60.69    406.8  v271f
RFC J0526-4830 0524-485  2013.03.16  ATCA-104 CEDUNA     1.846D+07  3.106D+07   36.1294   0.6268 0.0453   218.32    221.5  v271l
RFC J0526-4830 0524-485  2013.03.16  CEDUNA   PARKES    -3.291D+07  1.622D+07   36.6909   0.6042 0.0523   118.80    267.1  v271l
RFC J0526-4830 0524-485  2013.03.16  ATCA-104 HOBART26   1.744D+07  3.262D+07   36.9865   0.4173 0.0433    89.83    362.5  v271l
RFC J0526-4830 0524-485  2013.03.16  ATCA-104 HOBART26  -1.553D+07  3.404D+07   37.4134   0.6750 0.0698   150.25    350.1  v271l
RFC J0526-4830 0524-485  2013.03.16  ATCA-104 HOBART26   4.227D+06  3.808D+07   38.3177   0.6567 0.0680   135.19    378.7  v271l
RFC J0526-4830 0524-485  2013.03.16  ATCA-104 CEDUNA     3.828D+07 -1.027D+07   39.6318   0.5715 0.0413   190.81    228.7  v271l
RFC J0526-4830 0524-485  2013.03.16  CEDUNA   DSS45     -3.208D+07  2.363D+07   39.8445   0.5981 0.0504   133.80    310.2  v271l
RFC J0526-4830 0524-485  2013.03.16  ATCA-104 KATH12M    4.005D+07 -4.205D+06   40.2712   0.5631 0.0716    69.01    565.9  v271l
RFC J0526-4830 0524-485  2013.03.16  CEDUNA   KATH12M    2.159D+07 -3.526D+07   41.3462   0.5029 0.0491    27.01   1270.1  v271l
RFC J0526-4830 0524-485  2013.03.16  KATH12M  PARKES    -4.151D+07  1.294D+07   43.4784   0.4537 0.0365    67.06    660.4  v271l
RFC J0526-4830 0524-485  2013.03.16  CEDUNA   HOBART26  -2.084D+07  4.288D+07   47.6776   0.4133 0.0617    37.14    840.0  v271l
RFC J0526-4830 0524-485  2013.03.16  CEDUNA   KATH12M   -2.449D+06 -4.913D+07   49.1933   0.5068 0.0494    27.15   1279.9  v271l
RFC J0526-4830 0524-485  2013.03.16  ATCA-104 KATH12M    5.214D+07 -3.725D+07   64.0794   0.4502 0.0574    56.49    552.4  v271l
RFC J0526-4830 0524-485  2013.03.16  KATH12M  PARKES    -4.884D+07  4.538D+07   66.6661   0.4046 0.0331    47.43    658.9  v271l
RFC J0526-4830 0524-485  2013.03.16  HOBART26 KATH12M    5.559D+07 -3.824D+07   67.4695   0.4437 0.0545    21.43   2007.5  v271l
RFC J0526-4830 0524-485  2013.03.16  ATCA-104 KATH12M    3.583D+07 -5.940D+07   69.3700   0.4099 0.0524    51.46    552.4  v271l
RFC J0526-4830 0524-485  2013.03.16  KATH12M  PARKES    -3.043D+07  6.535D+07   72.0830   0.4155 0.0342    43.84    645.2  v271l
RFC J0526-4830 0524-485  2013.03.16  DSS45    KATH12M    2.963D+07 -7.276D+07   78.5650   0.4249 0.0395    50.76    749.4  v271l
RFC J0526-4830 0524-485  2013.03.16  HOBART26 KATH12M    4.791D+07 -7.534D+07   89.2815   0.4070 0.0511    18.66   2119.8  v271l
RFC J0526-4830 0524-485  2013.03.16  HOBART26 KATH12M    1.839D+07 -9.202D+07   93.8352   0.2962 0.0395    14.27   2029.1  v271l
RFC J0526-4830 0524-485  2013.03.16  CEDUNA   HARTRAO    2.125D+08  8.825D+07  230.0846   0.9260 0.1248    50.59   1205.8  v271l
RFC J0526-4830 0524-485  2013.03.16  HARTRAO  HOBART26  -2.333D+08 -4.535D+07  237.6727   0.8468 0.1297    42.23   1911.5  v271l
RFC J0526-4830 0524-485  2013.03.16  DSS45    HARTRAO    2.445D+08  6.471D+07  252.9111   0.9425 0.1262   126.93    706.0  v271l
RFC J0526-4830 0524-485  2013.03.16  HARTRAO  KATH12M   -2.150D+08 -1.374D+08  255.1005   0.6787 0.1008    19.83   2912.7  v271l
RFC J0526-4830 0524-485  2013.03.16  HARTRAO  PARKES    -2.456D+08 -7.184D+07  255.8482   0.9007 0.1183   113.44    607.8  v271l
RFC J0526-4830 0524-485  2013.03.16  ATCA-104 HARTRAO    2.507D+08  7.807D+07  262.5655   0.8530 0.1088   110.97    520.4  v271l
LCS J0526-6749 0526-678  2012.04.28  ATCA-104 MOPRA      1.951D+06  9.427D+05    2.1664   0.1351 0.0045    86.08    205.6  v271k
LCS J0526-6749 0526-678  2011.07.24  ATCA-104 MOPRA      1.854D+06  1.530D+06    2.4037   0.1893 0.0136    76.70    241.4  v271i
LCS J0526-6749 0526-678  2012.04.28  ATCA-104 MOPRA      1.454D+06  2.172D+06    2.6135   0.1337 0.0044    86.73    203.8  v271k
LCS J0526-6749 0526-678  2012.04.28  ATCA-104 MOPRA     -1.321D+06  2.300D+06    2.6530   0.1251 0.0042    80.98    207.4  v271k
LCS J0526-6749 0526-678  2011.07.23  ATCA-104 MOPRA     -1.109D+06  2.457D+06    2.6954   0.1889 0.0136    72.86    253.5  v271i
LCS J0526-6749 0526-678  2011.07.23  ATCA-104 MOPRA      7.741D+05  2.626D+06    2.7378   0.1920 0.0138    76.47    238.8  v271i
LCS J0526-6749 0526-678  2012.04.29  ATCA-104 MOPRA     -2.157D+05  2.764D+06    2.7725   0.1156 0.0039    75.72    203.5  v271k
LCS J0526-6749 0526-678  2012.04.28  MOPRA    PARKES     3.616D+06  1.834D+06    4.0543   0.1279 0.0039   126.24    133.7  v271k
LCS J0526-6749 0526-678  2012.04.28  MOPRA    PARKES     2.578D+06  4.070D+06    4.8182   0.1221 0.0037   121.07    133.1  v271k
LCS J0526-6749 0526-678  2012.04.28  MOPRA    PARKES    -2.575D+06  4.081D+06    4.8259   0.1148 0.0035   108.51    142.6  v271k
LCS J0526-6749 0526-678  2011.07.23  MOPRA    PARKES    -2.196D+06  4.388D+06    4.9073   0.2530 0.0083   110.41    215.1  v271i
LCS J0526-6749 0526-678  2012.04.29  MOPRA    PARKES    -5.709D+05  5.031D+06    5.0631   0.1108 0.0034   110.09    133.5  v271k
LCS J0526-6749 0526-678  2012.04.28  ATCA-104 PARKES     5.566D+06  2.777D+06    6.2204   0.1499 0.0074   268.07     72.7  v271k
LCS J0526-6749 0526-678  2012.04.28  ATCA-104 PARKES     4.032D+06  6.242D+06    7.4312   0.1444 0.0071   258.77     73.0  v271k
LCS J0526-6749 0526-678  2012.04.28  ATCA-104 PARKES    -3.897D+06  6.382D+06    7.4774   0.1397 0.0069   240.74     76.9  v271k
LCS J0526-6749 0526-678  2011.07.23  ATCA-104 PARKES    -3.305D+06  6.845D+06    7.6013   0.2573 0.0081   217.86    111.5  v271i
LCS J0526-6749 0526-678  2012.04.29  ATCA-104 PARKES    -7.866D+05  7.795D+06    7.8345   0.1440 0.0071   257.12     73.4  v271k
LCS J0526-6749 0526-678  2011.07.23  HOBART26 PARKES     1.766D+07 -1.518D+07   23.2873   0.2696 0.0087   176.40    285.3  v271i
LCS J0526-6749 0526-678  2011.07.23  HOBART26 MOPRA      1.985D+07 -1.957D+07   27.8780   0.1907 0.0081    28.41    648.8  v271i
LCS J0526-6749 0526-678  2011.07.24  HOBART26 MOPRA     -1.464D+07 -2.594D+07   29.7913   0.1970 0.0082    29.08    648.1  v271i
LCS J0526-6749 0526-678  2011.07.23  ATCA-104 HOBART26  -2.096D+07  2.203D+07   30.4078   0.2004 0.0060    58.48    336.2  v271i
LCS J0526-6749 0526-678  2011.07.23  CEDUNA   HOBART26  -2.450D+07 -1.834D+07   30.6076   0.2234 0.0193    20.51   1015.6  v271i
LCS J0526-6749 0526-678  2011.07.23  HOBART26 MOPRA      2.524D+06 -3.101D+07   31.1107   0.2067 0.0084    30.13    647.9  v271i
LCS J0526-6749 0526-678  2011.07.24  ATCA-104 HOBART26   1.650D+07  2.747D+07   32.0467   0.1982 0.0060    57.20    333.7  v271i
LCS J0526-6749 0526-678  2011.07.23  ATCA-104 HOBART26  -1.750D+06  3.363D+07   33.6797   0.2046 0.0061    57.97    334.8  v271i
LCS J0526-6749 0526-678  2011.07.23  CEDUNA   PARKES    -6.845D+06 -3.352D+07   34.2139   0.2792 0.0096    77.74    336.7  v271i
LCS J0526-6749 0526-678  2011.07.23  CEDUNA   MOPRA     -4.649D+06 -3.791D+07   38.1946   0.2144 0.0098    26.16    765.9  v271i
LCS J0526-6749 0526-678  2011.07.24  CEDUNA   MOPRA     -3.736D+07  1.401D+07   39.9035   0.1781 0.0093    21.81    724.1  v271i
LCS J0526-6749 0526-678  2011.07.23  CEDUNA   MOPRA     -3.661D+07 -1.679D+07   40.2741   0.1980 0.0097    23.84    733.4  v271i
LCS J0526-6749 0526-678  2011.07.23  ATCA-104 CEDUNA     3.540D+06  4.037D+07   40.5223   0.2115 0.0068    49.81    396.9  v271i
LCS J0526-6749 0526-678  2011.07.24  ATCA-104 CEDUNA     3.922D+07 -1.248D+07   41.1549   0.2062 0.0066    49.75    372.9  v271i
LCS J0526-6749 0526-678  2011.07.23  CEDUNA   HOBART26  -3.913D+07  1.422D+07   41.6374   0.2109 0.0191    18.08   1028.6  v271i
LCS J0526-6749 0526-678  2011.07.23  ATCA-104 CEDUNA     3.738D+07  1.941D+07   42.1229   0.1982 0.0066    45.98    379.0  v271i
LCS J0526-6749 0526-678  2011.07.24  CEDUNA   HOBART26  -2.272D+07  3.995D+07   45.9586   0.2152 0.0190    19.38   1000.9  v271i
LCS J0527-5426 0526-544  2011.07.24  ATCA-104 MOPRA      1.950D+06  1.530D+06    2.4790   0.0584 0.0046    28.85    241.3  v271i
LCS J0527-5426 0526-544  2011.07.23  ATCA-104 MOPRA     -1.266D+06  2.699D+06    2.9815   0.0700 0.0056    26.08    260.3  v271i
LCS J0527-5426 0526-544  2011.07.23  ATCA-104 MOPRA      7.139D+05  2.966D+06    3.0512   0.0611 0.0049    26.97    234.9  v271i
LCS J0527-5426 0526-544  2011.07.23  MOPRA    PARKES    -2.474D+06  4.800D+06    5.4004   0.0833 0.0037    32.74    221.5  v271i
LCS J0527-5426 0526-544  2011.07.23  ATCA-104 PARKES    -3.739D+06  7.500D+06    8.3806   0.0751 0.0027    57.75    114.4  v271i
LCS J0527-5426 0526-544  2011.07.23  CEDUNA   HOBART26  -2.129D+07 -1.124D+07   24.0752   0.0649 0.0128     5.45   1046.6  v271i
LCS J0527-5426 0526-544  2011.07.23  HOBART26 PARKES     1.823D+07 -1.787D+07   25.5297   0.0756 0.0029    44.88    291.9  v271i
LCS J0527-5426 0526-544  2011.07.23  CEDUNA   PARKES    -3.059D+06 -2.911D+07   29.2701   0.0782 0.0047    19.48    349.2  v271i
LCS J0527-5426 0526-544  2011.07.23  HOBART26 MOPRA      2.071D+07 -2.267D+07   30.7037   0.0551 0.0075     7.48    663.8  v271i
LCS J0527-5426 0526-544  2011.07.24  HOBART26 MOPRA     -1.872D+07 -2.596D+07   32.0028   0.0449 0.0057     8.00    651.3  v271i
LCS J0527-5426 0526-544  2011.07.23  ATCA-104 HOBART26  -2.197D+07  2.537D+07   33.5620   0.0491 0.0040    12.75    343.1  v271i
LCS J0527-5426 0526-544  2011.07.23  CEDUNA   MOPRA     -5.844D+05 -3.391D+07   33.9151   0.0572 0.0091     6.33    794.0  v271i
LCS J0527-5426 0526-544  2011.07.24  ATCA-104 HOBART26   2.067D+07  2.749D+07   34.3917   0.0434 0.0030    15.74    336.3  v271i
LCS J0527-5426 0526-544  2011.07.23  HOBART26 MOPRA      3.252D+06 -3.430D+07   34.4561   0.0463 0.0066     7.07    661.7  v271i
LCS J0527-5426 0526-544  2011.07.23  ATCA-104 CEDUNA    -6.804D+05  3.661D+07   36.6164   0.0579 0.0049    12.30    410.3  v271i
LCS J0527-5426 0526-544  2011.07.24  CEDUNA   MOPRA     -3.127D+07  2.007D+07   37.1614   0.0545 0.0065     8.54    726.2  v271i
LCS J0527-5426 0526-544  2011.07.23  ATCA-104 HOBART26  -2.538D+06  3.727D+07   37.3551   0.0463 0.0034    14.39    340.7  v271i
LCS J0527-5426 0526-544  2011.07.24  ATCA-104 CEDUNA     3.322D+07 -1.854D+07   38.0480   0.0581 0.0036    17.49    375.0  v271i
LCS J0527-5426 0526-544  2011.07.23  CEDUNA   MOPRA     -3.601D+07 -1.614D+07   39.4562   0.0489 0.0074     6.70    730.1  v271i
LCS J0527-5426 0526-544  2011.07.23  ATCA-104 CEDUNA     3.672D+07  1.910D+07   41.3914   0.0406 0.0039    10.93    375.9  v271i
LCS J0527-5426 0526-544  2011.07.23  CEDUNA   HOBART26  -3.926D+07  1.817D+07   43.2566   0.0603 0.0118     5.49   1058.7  v271i
LCS J0527-5426 0526-544  2011.07.24  CEDUNA   HOBART26  -1.256D+07  4.603D+07   47.7160   0.0526 0.0096     5.95   1012.3  v271i
LCS J0527-5426 0526-544  2011.07.24  HARTRAO  HOBART26  -2.497D+08 -9.522D+06  249.8598   0.0422 0.0047     9.49   1081.2  v271i
LCS J0527-5426 0526-544  2011.07.24  HARTRAO  MOPRA     -2.684D+08 -3.526D+07  270.7464   0.0365 0.0067     5.58    775.6  v271i
LCS J0527-5426 0526-544  2011.07.24  ATCA-104 HARTRAO    2.704D+08  3.679D+07  272.8823   0.0380 0.0036    11.47    400.5  v271i
LCS J0529-3555 0527-359  2010.07.26  ATCA-104 MOPRA      1.679D+06  2.656D+06    3.1423   0.0412 0.0054    11.96    205.9  v271f
LCS J0529-3555 0527-359  2011.04.02  ATCA-104 MOPRA      1.066D+06  3.032D+06    3.2134   0.0892 0.0163    16.16    174.6  v271h
LCS J0529-3555 0527-359  2010.07.25  ATCA-104 MOPRA     -7.876D+05  3.120D+06    3.2178   0.0402 0.0054    11.00    217.4  v271f
LCS J0529-3555 0527-359  2010.07.25  ATCA-104 MOPRA      6.000D+05  3.162D+06    3.2182   0.0352 0.0049    10.14    206.9  v271f
LCS J0529-3555 0527-359  2010.07.26  MOPRA    PARKES     3.022D+06  4.854D+06    5.7174   0.0349 0.0035    36.39     58.8  v271f
LCS J0529-3555 0527-359  2010.07.25  MOPRA    PARKES     9.474D+05  5.734D+06    5.8117   0.0349 0.0035    37.36     57.4  v271f
LCS J0529-3555 0527-359  2010.07.25  MOPRA    PARKES    -1.617D+06  5.584D+06    5.8138   0.0354 0.0036    35.26     61.0  v271f
LCS J0529-3555 0527-359  2011.04.02  DSS34    PARKES     2.368D+06 -7.300D+06    7.6742   0.0964 0.0380     5.26   2051.8  v271h
LCS J0529-3555 0527-359  2010.07.26  DSS45    PARKES     3.753D+05 -7.675D+06    7.6838   0.0390 0.0076     9.60    161.0  v271f
LCS J0529-3555 0527-359  2010.07.26  ATCA-104 PARKES     4.700D+06  7.510D+06    8.8596   0.0358 0.0038    31.03     67.8  v271f
LCS J0529-3555 0527-359  2010.07.25  ATCA-104 PARKES     1.547D+06  8.896D+06    9.0293   0.0346 0.0036    31.17     66.0  v271f
LCS J0529-3555 0527-359  2010.07.25  ATCA-104 PARKES    -2.404D+06  8.704D+06    9.0305   0.0376 0.0040    31.84     69.2  v271f
LCS J0529-3555 0527-359  2011.04.02  DSS34    MOPRA      5.398D+05 -1.281D+07   12.8259   0.0495 0.0068    19.23    249.0  v271h
LCS J0529-3555 0527-359  2011.04.02  ATCA-104 DSS34      5.269D+05  1.585D+07   15.8544   0.0574 0.0099    41.79    132.9  v271h
LCS J0529-3555 0527-359  2010.07.25  CEDUNA   PARKES    -1.372D+07 -1.841D+07   22.9647   0.0263 0.0068    16.08    114.7  v271f
LCS J0529-3555 0527-359  2011.04.02  DSS34    HOBART26   1.753D+06  2.320D+07   23.2648   0.0792 0.0099    22.53    474.1  v271h
LCS J0529-3555 0527-359  2010.07.25  CEDUNA   MOPRA     -1.211D+07 -2.400D+07   26.8783   0.0296 0.0059     5.76    360.6  v271f
LCS J0529-3555 0527-359  2011.04.02  CEDUNA   HOBART26  -2.758D+07  5.361D+06   28.0918   0.0550 0.0144     5.21    965.7  v271h
LCS J0529-3555 0527-359  2011.04.02  ATCA-104 CEDUNA     7.882D+06  2.759D+07   28.6913   0.0530 0.0062    16.57    291.1  v271h
LCS J0529-3555 0527-359  2010.07.25  CEDUNA   PARKES    -3.383D+07 -7.819D+06   34.7225   0.0318 0.0081    20.75    110.5  v271f
LCS J0529-3555 0527-359  2011.04.02  HOBART26 MOPRA     -1.198D+06 -3.601D+07   36.0336   0.0480 0.0079     7.67    623.1  v271h
LCS J0529-3555 0527-359  2010.07.25  CEDUNA   MOPRA     -3.478D+07 -1.355D+07   37.3256   0.0430 0.0065     8.88    346.5  v271f
LCS J0529-3555 0527-359  2010.07.26  CEDUNA   PARKES    -3.687D+07  7.851D+06   37.6972   0.0302 0.0078    17.49    117.0  v271f
LCS J0529-3555 0527-359  2011.04.02  ATCA-104 HOBART26  -1.969D+07  3.295D+07   38.3857   0.0460 0.0057    14.05    308.5  v271h
LCS J0529-3555 0527-359  2011.04.02  ATCA-104 HOBART26   2.264D+06  3.905D+07   39.1108   0.0498 0.0061    14.91    331.9  v271h
LCS J0529-3555 0527-359  2010.07.25  ATCA-104 CEDUNA     3.538D+07  1.672D+07   39.1280   0.0382 0.0067     6.96    398.2  v271f
LCS J0529-3555 0527-359  2011.04.02  CEDUNA   MOPRA     -3.904D+07 -7.772D+06   39.8059   0.0451 0.0075     7.81    530.4  v271h
LCS J0529-3555 0527-359  2011.04.02  CEDUNA   DSS34     -3.958D+07  5.043D+06   39.8997   0.0683 0.0093    15.60    404.4  v271h
LCS J0529-3555 0527-359  2010.07.26  CEDUNA   MOPRA     -3.989D+07  2.997D+06   40.0048   0.0313 0.0061     6.03    355.4  v271f
LCS J0529-3555 0527-359  2011.04.02  ATCA-104 CEDUNA     4.011D+07  1.080D+07   41.5361   0.0546 0.0063    17.82    283.1  v271h
LCS J0529-3555 0527-359  2010.07.26  ATCA-104 CEDUNA     4.157D+07 -3.406D+05   41.5724   0.0303 0.0065     5.20    409.5  v271f
LCS J0529-3555 0527-359  2011.04.02  CEDUNA   HOBART26  -3.783D+07  2.824D+07   47.2065   0.0626 0.0157     5.69   1010.1  v271h
RFC J0529-7245 0530-727  2011.11.12  ATCA-104 MOPRA     -1.429D+06 -5.175D+05    1.5200   0.4918 0.0186   119.23    318.1  v271j
RFC J0529-7245 0530-727  2008.08.10  ATCA-104 MOPRA      1.695D+06 -1.662D+05    1.7028   0.2870 0.0106    70.00    334.1  v271a
RFC J0529-7245 0530-727  2015.09.30  ATCA-104 MOPRA      1.757D+06 -4.945D+04    1.7576   0.2832 0.0245    20.50    913.6  v271o
RFC J0529-7245 0530-727  2012.04.28  ATCA-104 MOPRA      1.842D+06  1.449D+05    1.8476   0.5226 0.0165   189.50    208.4  v271k
RFC J0529-7245 0530-727  2010.03.12  ATCA-104 MOPRA      1.915D+06  1.117D+06    2.2170   0.6212 0.0194   106.81    433.2  v271e
RFC J0529-7245 0530-727  2010.10.29  ATCA-104 MOPRA      1.528D+06  1.918D+06    2.4525   0.7242 0.0769   245.12    192.7  v271g
RFC J0529-7245 0530-727  2008.08.10  PARKES   MOPRA     -3.225D+06  2.210D+05    3.2325   0.3200 0.0106   214.85    118.4  v271a
RFC J0529-7245 0530-727  2015.09.30  MOPRA    PARKES     3.330D+06  6.486D+02    3.3295   1.0951 0.0705   309.65    222.8  v271o
RFC J0529-7245 0530-727  2012.04.28  MOPRA    PARKES     3.469D+06  3.678D+05    3.4883   0.5140 0.0153   278.96    139.6  v271k
RFC J0529-7245 0530-727  2010.03.12  MOPRA    PARKES     3.514D+06  2.175D+06    4.1327   0.5571 0.0157   332.36    121.0  v271e
RFC J0529-7245 0530-727  2010.10.29  MOPRA    PARKES     2.724D+06  3.626D+06    4.5349   0.6697 0.0653   375.61    115.3  v271g
RFC J0529-7245 0530-727  2008.08.10  PARKES   ATCA-104  -4.920D+06  3.872D+05    4.9348   0.3120 0.0255   211.63    118.8  v271a
RFC J0529-7245 0530-727  2015.09.30  ATCA-104 PARKES     5.086D+06 -4.880D+04    5.0867   0.2518 0.0185    51.13    280.1  v271o
RFC J0529-7245 0530-727  2012.04.28  ATCA-104 PARKES     5.311D+06  5.127D+05    5.3354   0.5857 0.0287   591.86     74.9  v271k
RFC J0529-7245 0530-727  2010.10.29  DSS34    PARKES     1.013D+06 -6.097D+06    6.1803   0.9393 0.1202  1091.61     76.6  v271g
RFC J0529-7245 0530-727  2010.03.12  ATCA-104 PARKES     5.429D+06  3.292D+06    6.3492   0.5439 0.0158   294.36    133.2  v271e
RFC J0529-7245 0530-727  2010.10.29  ATCA-104 PARKES     4.252D+06  5.544D+06    6.9867   0.7708 0.0772   738.82     67.4  v271g
RFC J0529-7245 0530-727  2016.06.28  ATCA-104 PARKES    -6.625D+05  7.395D+06    7.4245   0.3366 0.0225   477.95     59.8  v493c
RFC J0529-7245 0530-727  2010.10.29  DSS34    MOPRA     -1.711D+06 -9.722D+06    9.8719   0.8419 0.1007   243.68    218.9  v271g
RFC J0529-7245 0530-727  2010.10.29  ATCA-104 DSS34      3.239D+06  1.164D+07   12.0829   0.9829 0.2475   482.63    128.0  v271g
RFC J0529-7245 0530-727  2011.11.12  HOBART26 MOPRA      6.435D+06  1.161D+07   13.2707   0.5315 0.0213    56.81    720.3  v271j
RFC J0529-7245 0530-727  2011.11.12  ATCA-104 HOBART26  -7.864D+06 -1.212D+07   14.4509   0.5075 0.0169   114.47    354.7  v271j
RFC J0529-7245 0530-727  2008.08.10  PARKES   HOBART26   1.873D+07  8.784D+06   20.6847   0.3535 0.0117   261.84    152.2  v271a
RFC J0529-7245 0530-727  2012.04.28  HOBART26 PARKES    -1.809D+07 -1.202D+07   21.7187   0.4916 0.0164   224.28    233.2  v271k
RFC J0529-7245 0530-727  2008.08.10  MOPRA    HOBART26   2.195D+07  8.563D+06   23.5628   0.3253 0.0122    61.42    428.0  v271a
RFC J0529-7245 0530-727  2010.03.12  PARKES   HOBART26   1.304D+07  2.008D+07   23.9398   0.5621 0.0162   378.92    151.1  v271e
RFC J0529-7245 0530-727  2012.04.28  HOBART26 MOPRA     -2.156D+07 -1.239D+07   24.8637   0.4340 0.0172    49.94    648.8  v271k
RFC J0529-7245 0530-727  2008.08.10  ATCA-104 HOBART26   2.365D+07  8.397D+06   25.0931   0.3118 0.0119    59.54    429.5  v271a
RFC J0529-7245 0530-727  2012.04.28  ATCA-104 HOBART26   2.340D+07  1.253D+07   26.5446   0.4944 0.0340   105.11    348.1  v271k
RFC J0529-7245 0530-727  2010.03.12  MOPRA    HOBART26   1.655D+07  2.225D+07   27.7339   0.5296 0.0169    79.47    491.3  v271e
RFC J0529-7245 0530-727  2016.06.28  CEDUNA   KATH12M    2.093D+07 -2.066D+07   29.4036   1.1964 0.0987    37.67   2682.4  v493c
RFC J0529-7245 0530-727  2010.03.12  ATCA-104 HOBART26   1.847D+07  2.337D+07   29.7859   0.5017 0.0249    68.13    540.7  v271e
RFC J0529-7245 0530-727  2011.11.12  CEDUNA   HOBART26   3.411D+07 -1.067D+07   35.7342   0.4866 0.0214    35.21    957.8  v271j
RFC J0529-7245 0530-727  2016.06.28  CEDUNA   PARKES    -2.440D+07 -2.699D+07   36.3883   0.4643 0.0339   142.98    345.2  v493c
RFC J0529-7245 0530-727  2008.08.10  PARKES   CEDUNA     1.013D+07 -3.589D+07   37.2899   0.3127 0.0105   201.09    124.4  v271a
RFC J0529-7245 0530-727  2015.09.30  CEDUNA   PARKES    -1.269D+07  3.512D+07   37.3383   0.2450 0.0317    63.79    238.1  v271o
RFC J0529-7245 0530-727  2010.03.12  CEDUNA   PARKES    -3.162D+07  2.106D+07   37.9900   0.5966 0.0274   229.72    187.2  v271e
RFC J0529-7245 0530-727  2010.10.29  CEDUNA   PARKES    -3.780D+07  4.936D+06   38.1167   0.6963 0.1608   339.18    133.2  v271g
RFC J0529-7245 0530-727  2008.08.10  MOPRA    CEDUNA     1.336D+07 -3.611D+07   38.4993   0.3004 0.0250    70.95    349.7  v271a
RFC J0529-7245 0530-727  2015.09.30  CEDUNA   MOPRA     -1.602D+07  3.512D+07   38.5964   0.2485 0.0204    23.00    776.5  v271o
RFC J0529-7245 0530-727  2008.08.10  ATCA-104 CEDUNA     1.505D+07 -3.627D+07   39.2730   0.2965 0.0107    69.64    350.9  v271a
RFC J0529-7245 0530-727  2015.09.30  ATCA-104 CEDUNA     1.777D+07 -3.517D+07   39.4021   0.0752 0.0161     4.98    976.4  v271o
RFC J0529-7245 0530-727  2010.03.12  CEDUNA   MOPRA     -3.513D+07  1.888D+07   39.8867   0.5479 0.0190    67.03    608.8  v271e
RFC J0529-7245 0530-727  2010.10.29  CEDUNA   DSS34     -3.881D+07  1.103D+07   40.3463   0.8799 0.1528   218.28    253.0  v271g
RFC J0529-7245 0530-727  2010.10.29  CEDUNA   MOPRA     -4.052D+07  1.310D+06   40.5409   0.6460 0.1016   110.92    380.9  v271g
RFC J0529-7245 0530-727  2011.11.12  CEDUNA   MOPRA      4.054D+07  9.403D+05   40.5512   0.5026 0.0501    40.14    859.2  v271j
RFC J0529-7245 0530-727  2010.03.12  ATCA-104 CEDUNA     3.705D+07 -1.776D+07   41.0880   0.5554 0.0198    61.68    670.0  v271e
RFC J0529-7245 0530-727  2016.06.28  ATCA-104 CEDUNA     2.374D+07  3.439D+07   41.7867   1.2996 0.0912   288.32    341.1  v493c
RFC J0529-7245 0530-727  2011.11.12  ATCA-104 CEDUNA    -4.197D+07 -1.458D+06   41.9948   0.4252 0.0149    68.98    423.1  v271j
RFC J0529-7245 0530-727  2010.10.29  ATCA-104 CEDUNA     4.205D+07  6.078D+05   42.0524   0.7469 0.1197   219.38    222.6  v271g
RFC J0529-7245 0530-727  2010.03.12  CEDUNA   HOBART26  -1.858D+07  4.113D+07   45.1375   0.5904 0.0210    57.64    759.8  v271e
RFC J0529-7245 0530-727  2008.08.10  CEDUNA   HOBART26   8.595D+06  4.467D+07   45.4905   0.3245 0.0125    58.61    449.5  v271a
RFC J0529-7245 0530-727  2016.06.28  KATH12M  PARKES    -4.533D+07 -6.338D+06   45.7693   0.3473 0.0247    77.81    470.5  v493c
RFC J0529-7245 0530-727  2016.06.28  CEDUNA   YARRA12M   2.155D+07  4.050D+07   45.8735   1.2238 0.1429    46.74   2472.3  v493c
RFC J0529-7245 0530-727  2016.06.28  ATCA-104 KATH12M    4.467D+07  1.373D+07   46.7293   0.9876 0.0683   183.72    465.0  v493c
RFC J0529-7245 0530-727  2015.09.30  CEDUNA   YARRA12M   2.755D+07 -4.169D+07   49.9661   0.2577 0.0352     8.69   1610.5  v271o
RFC J0529-7245 0530-727  2016.06.28  KATH12M  YARRA12M   6.201D+05  6.115D+07   61.1573   0.9200 0.0784    25.99   3369.9  v493c
RFC J0529-7245 0530-727  2015.09.30  PARKES   WARK12M    3.729D+06  6.687D+07   66.9710   1.0139 0.0740   215.49    467.4  v271o
RFC J0529-7245 0530-727  2015.09.30  MOPRA    WARK12M    7.058D+06  6.687D+07   67.2392   1.0077 0.0783    36.56   1524.5  v271o
RFC J0529-7245 0530-727  2015.09.30  ATCA-104 WARK12M    8.815D+06  6.682D+07   67.3973   0.2243 0.0426     5.76   1917.1  v271o
RFC J0529-7245 0530-727  2016.06.28  PARKES   YARRA12M   4.595D+07  6.749D+07   81.6484   0.3075 0.0222    74.33    433.7  v493c
RFC J0529-7245 0530-727  2015.09.30  PARKES   YARRA12M   4.024D+07 -7.680D+07   86.7038   0.9157 0.0638   194.93    462.0  v271o
RFC J0529-7245 0530-727  2016.06.28  ATCA-104 YARRA12M   4.529D+07  7.489D+07   87.5151   0.9715 0.0656   196.35    428.5  v493c
RFC J0529-7245 0530-727  2015.09.30  MOPRA    YARRA12M   4.357D+07 -7.680D+07   88.2976   0.8800 0.0677    32.23   1506.9  v271o
RFC J0529-7245 0530-727  2015.09.30  ATCA-104 YARRA12M   4.532D+07 -7.685D+07   89.2202   0.2482 0.0499     6.62   1894.9  v271o
RFC J0529-7245 0530-727  2015.09.30  CEDUNA   WARK12M   -8.960D+06  1.020D+08  102.3762   0.2265 0.0346     7.57   1629.3  v271o
RFC J0529-7245 0530-727  2015.09.30  WARK12M  YARRA12M   3.656D+07 -1.437D+08  148.2357   0.7114 0.0638    21.41   3161.8  v271o
RFC J0529-7245 0530-727  2015.09.30  HART15M  YARRA12M  -2.197D+08 -1.102D+06  219.7314   0.8852 0.1180    30.58   2740.7  v271o
RFC J0529-7245 0530-727  2015.09.30  CEDUNA   HART15M    2.473D+08 -4.066D+07  250.5991   0.1963 0.0314     7.54   1412.3  v271o
RFC J0529-7245 0530-727  2015.09.30  HART15M  PARKES    -2.600D+08  7.578D+07  270.7857   0.9566 0.0820   235.66    405.2  v271o
RFC J0529-7245 0530-727  2015.09.30  HART15M  MOPRA     -2.633D+08  7.578D+07  273.9836   0.8774 0.0800    36.62   1321.4  v271o
RFC J0529-7245 0530-727  2015.09.30  ATCA-104 HART15M    2.651D+08 -7.582D+07  275.6860   0.2326 0.0388     7.08   1661.7  v271o
RFC J0529-7245 0530-727  2015.09.30  HART15M  WARK12M   -2.563D+08  1.426D+08  293.2678   0.9705 0.0930    33.52   2772.7  v271o
LCS J0529-7625 0531-764  2008.08.10  ATCA-104 MOPRA      1.947D+06  4.752D+05    2.0045   0.0995 0.0048    28.98    324.2  v271a
LCS J0529-7625 0531-764  2008.08.10  ATCA-104 MOPRA     -1.502D+06  1.818D+06    2.3579   0.1023 0.0048    30.85    317.6  v271a
LCS J0529-7625 0531-764  2008.08.10  ATCA-104 MOPRA      4.990D+05  2.437D+06    2.4871   0.1057 0.0048    34.12    296.2  v271a
LCS J0529-7625 0531-764  2008.08.10  PARKES   MOPRA     -3.619D+06 -1.003D+06    3.7552   0.0932 0.0032    82.85    106.3  v271a
LCS J0529-7625 0531-764  2008.08.10  PARKES   MOPRA      2.893D+06 -3.193D+06    4.3087   0.1053 0.0036    92.83    106.1  v271a
LCS J0529-7625 0531-764  2008.08.10  PARKES   MOPRA     -7.577D+05 -4.512D+06    4.5748   0.1034 0.0035   100.08     96.3  v271a
LCS J0529-7625 0531-764  2008.08.10  PARKES   ATCA-104  -5.566D+06 -1.478D+06    5.7590   0.1005 0.0083    86.48    109.3  v271a
LCS J0529-7625 0531-764  2008.08.10  PARKES   ATCA-104   4.395D+06 -5.011D+06    6.6651   0.1040 0.0086    86.82    112.4  v271a
LCS J0529-7625 0531-764  2008.08.10  PARKES   ATCA-104  -1.257D+06 -6.948D+06    7.0609   0.1063 0.0087    96.82    103.1  v271a
LCS J0529-7625 0531-764  2008.08.10  PARKES   HOBART26  -1.878D+07  7.191D+06   20.1096   0.1195 0.0041   110.97    142.4  v271a
LCS J0529-7625 0531-764  2008.08.10  PARKES   HOBART26   1.609D+07  1.513D+07   22.0799   0.1016 0.0035    97.96    138.4  v271a
LCS J0529-7625 0531-764  2008.08.10  PARKES   HOBART26  -6.500D+06  2.283D+07   23.7335   0.1113 0.0038   109.33    132.9  v271a
LCS J0529-7625 0531-764  2008.08.10  MOPRA    HOBART26  -2.167D+07  1.038D+07   24.0322   0.1090 0.0056    25.75    402.3  v271a
LCS J0529-7625 0531-764  2008.08.10  MOPRA    HOBART26   1.970D+07  1.613D+07   25.4634   0.1018 0.0055    23.68    410.5  v271a
LCS J0529-7625 0531-764  2008.08.10  ATCA-104 HOBART26  -2.317D+07  1.220D+07   26.1909   0.1036 0.0058    22.81    426.2  v271a
LCS J0529-7625 0531-764  2008.08.10  ATCA-104 HOBART26   2.165D+07  1.660D+07   27.2850   0.1043 0.0057    23.61    422.1  v271a
LCS J0529-7625 0531-764  2008.08.10  MOPRA    HOBART26  -5.742D+06  2.734D+07   27.9342   0.1053 0.0054    26.35    381.6  v271a
LCS J0529-7625 0531-764  2008.08.10  ATCA-104 HOBART26  -5.243D+06  2.977D+07   30.2323   0.0969 0.0054    22.56    408.7  v271a
LCS J0529-7625 0531-764  2008.08.10  CEDUNA   HOBART26  -1.526D+07 -2.892D+07   32.6994   0.1067 0.0061    21.96    461.8  v271a
LCS J0529-7625 0531-764  2008.08.10  PARKES   CEDUNA    -3.517D+06  3.611D+07   36.2812   0.0953 0.0034    73.38    121.8  v271a
LCS J0529-7625 0531-764  2008.08.10  PARKES   CEDUNA     3.284D+07  1.796D+07   37.4294   0.0986 0.0035    82.67    111.5  v271a
LCS J0529-7625 0531-764  2008.08.10  PARKES   CEDUNA     2.513D+07 -2.844D+07   37.9536   0.0961 0.0034    77.31    116.5  v271a
LCS J0529-7625 0531-764  2008.08.10  CEDUNA   HOBART26  -3.934D+07  4.867D+06   39.6392   0.1042 0.0058    22.57    441.7  v271a
LCS J0529-7625 0531-764  2008.08.10  MOPRA    CEDUNA     2.875D+07 -2.744D+07   39.7420   0.0981 0.0088    27.13    345.5  v271a
LCS J0529-7625 0531-764  2008.08.10  MOPRA    CEDUNA    -6.410D+06  3.930D+07   39.8228   0.0912 0.0083    25.08    344.1  v271a
LCS J0529-7625 0531-764  2008.08.10  MOPRA    CEDUNA     3.360D+07  2.247D+07   40.4191   0.0845 0.0077    25.28    320.1  v271a
LCS J0529-7625 0531-764  2008.08.10  ATCA-104 CEDUNA     3.070D+07 -2.696D+07   40.8576   0.1041 0.0051    28.07    355.3  v271a
LCS J0529-7625 0531-764  2008.08.10  ATCA-104 CEDUNA    -7.912D+06  4.112D+07   41.8753   0.0959 0.0050    25.14    364.5  v271a
LCS J0529-7625 0531-764  2008.08.10  ATCA-104 CEDUNA     3.410D+07  2.491D+07   42.2247   0.0919 0.0047    25.56    342.8  v271a
LCS J0529-7625 0531-764  2008.08.10  CEDUNA   HOBART26  -9.047D+06  4.357D+07   44.4951   0.0999 0.0058    21.18    449.8  v271a
LCS J0530-4524 0528-454  2009.12.13  ATCA-104 MOPRA      1.947D+06  1.891D+06    2.7139   0.1945 0.0065    52.16    358.8  v271d
LCS J0530-4524 0528-454  2009.12.13  ATCA-104 MOPRA      1.025D+06  2.979D+06    3.1509   0.1757 0.0061    46.10    352.1  v271d
LCS J0530-4524 0528-454  2009.12.13  PARKES   MOPRA     -3.595D+06 -3.491D+06    5.0113   0.1984 0.0047   121.99    154.9  v271d
LCS J0530-4524 0528-454  2009.12.13  PARKES   MOPRA     -1.752D+06 -5.450D+06    5.7249   0.1860 0.0044   107.06    164.0  v271d
LCS J0530-4524 0528-454  2009.12.13  PARKES   MOPRA      1.698D+06 -5.472D+06    5.7296   0.1906 0.0046   108.26    169.0  v271d
LCS J0530-4524 0528-454  2009.12.13  ATCA-104 PARKES     5.542D+06  5.382D+06    7.7251   0.1979 0.0054   181.03    101.7  v271d
LCS J0530-4524 0528-454  2009.12.13  ATCA-104 PARKES     2.778D+06  8.430D+06    8.8754   0.1687 0.0046   151.25    106.4  v271d
LCS J0530-4524 0528-454  2009.12.13  ATCA-104 PARKES    -2.530D+06  8.527D+06    8.8942   0.1601 0.0044   139.69    109.8  v271d
LCS J0530-4524 0528-454  2009.12.13  PARKES   CEDUNA     1.283D+07  2.342D+07   26.7012   0.1136 0.0049    60.90    176.5  v271d
LCS J0530-4524 0528-454  2009.12.13  PARKES   HOBART26  -1.635D+07  2.354D+07   28.6581   0.2145 0.0049   202.86    194.3  v271d
LCS J0530-4524 0528-454  2009.12.13  HOBART26 CEDUNA     2.918D+07 -1.205D+05   29.1779   0.1361 0.0080    18.82    701.4  v271d
LCS J0530-4524 0528-454  2009.12.13  PARKES   HOBART26   1.464D+07  2.529D+07   29.2217   0.1460 0.0034   153.08    181.6  v271d
LCS J0530-4524 0528-454  2009.12.13  PARKES   HOBART26  -1.094D+06  3.025D+07   30.2736   0.2357 0.0054   219.10    204.6  v271d
LCS J0530-4524 0528-454  2009.12.13  MOPRA    CEDUNA     1.113D+07  2.889D+07   30.9600   0.1781 0.0080    28.47    610.0  v271d
LCS J0530-4524 0528-454  2009.12.13  ATCA-104 CEDUNA     1.030D+07  3.194D+07   33.5634   0.1557 0.0068    37.44    396.2  v271d
LCS J0530-4524 0528-454  2009.12.13  HOBART26 MOPRA     -1.823D+07 -2.878D+07   34.0714   0.1390 0.0077    20.43    640.7  v271d
LCS J0530-4524 0528-454  2009.12.13  HOBART26 MOPRA      1.805D+07 -2.901D+07   34.1648   0.1948 0.0087    27.84    671.6  v271d
LCS J0530-4524 0528-454  2009.12.13  PARKES   CEDUNA     2.872D+07 -1.982D+07   34.8940   0.1758 0.0072   102.98    163.7  v271d
LCS J0530-4524 0528-454  2009.12.13  HOBART26 MOPRA     -6.587D+05 -3.570D+07   35.7100   0.1915 0.0086    27.41    676.7  v271d
LCS J0530-4524 0528-454  2009.12.13  MOPRA    CEDUNA     3.231D+07 -1.633D+07   36.2046   0.2068 0.0083    34.60    577.6  v271d
LCS J0530-4524 0528-454  2009.12.13  ATCA-104 HOBART26   2.018D+07  3.067D+07   36.7158   0.1447 0.0077    33.22    420.6  v271d
LCS J0530-4524 0528-454  2009.12.13  ATCA-104 CEDUNA     3.426D+07 -1.444D+07   37.1780   0.1593 0.0069    38.37    379.2  v271d
LCS J0530-4524 0528-454  2009.12.13  ATCA-104 HOBART26  -1.888D+07  3.206D+07   37.2091   0.1858 0.0093    41.32    436.2  v271d
LCS J0530-4524 0528-454  2009.12.13  PARKES   CEDUNA     3.700D+07  4.229D+06   37.2361   0.1471 0.0061    80.90    173.7  v271d
LCS J0530-4524 0528-454  2009.12.13  ATCA-104 HOBART26   1.684D+06  3.868D+07   38.7200   0.1888 0.0095    40.69    439.1  v271d
LCS J0530-4524 0528-454  2009.12.13  MOPRA    CEDUNA     3.875D+07  9.679D+06   39.9382   0.2068 0.0082    35.10    574.4  v271d
LCS J0530-4524 0528-454  2009.12.13  HOBART26 CEDUNA     3.809D+07 -2.603D+07   46.1311   0.1590 0.0085    21.39    716.4  v271d
LCS J0530-4524 0528-454  2009.12.13  HOBART26 CEDUNA     1.408D+07 -4.511D+07   47.2592   0.1110 0.0079    15.13    677.1  v271d
LCS J0531-4827 0530-484  2011.07.24  ATCA-104 MOPRA      1.795D+06  2.270D+06    2.8940   0.2688 0.0191   124.74    234.9  v271i
LCS J0531-4827 0530-484  2010.07.26  ATCA-104 MOPRA      1.635D+06  2.495D+06    2.9828   0.1148 0.0119    33.88    205.3  v271f
LCS J0531-4827 0530-484  2011.07.23  ATCA-104 MOPRA     -1.191D+06  2.856D+06    3.0944   0.2842 0.0203   119.04    258.8  v271i
LCS J0531-4827 0530-484  2010.07.25  ATCA-104 MOPRA     -8.537D+05  3.012D+06    3.1304   0.1120 0.0117    31.05    217.0  v271f
LCS J0531-4827 0530-484  2010.07.25  ATCA-104 MOPRA      5.291D+05  3.104D+06    3.1483   0.1171 0.0122    33.49    207.5  v271f
LCS J0531-4827 0530-484  2011.07.23  ATCA-104 MOPRA      4.499D+05  3.119D+06    3.1511   0.2725 0.0194   134.61    234.5  v271i
LCS J0531-4827 0530-484  2010.07.26  MOPRA    PARKES     2.934D+06  4.603D+06    5.4591   0.0913 0.0089    99.05     57.1  v271f
LCS J0531-4827 0530-484  2011.07.23  MOPRA    PARKES    -2.344D+06  5.085D+06    5.5993   0.3744 0.0121   152.62    223.4  v271i
LCS J0531-4827 0530-484  2010.07.25  MOPRA    PARKES    -1.737D+06  5.396D+06    5.6689   0.1006 0.0098   103.02     60.1  v271f
LCS J0531-4827 0530-484  2010.07.25  MOPRA    PARKES     8.141D+05  5.658D+06    5.7160   0.1006 0.0098   107.61     56.8  v271f
LCS J0531-4827 0530-484  2010.07.26  ATCA-104 PARKES     4.569D+06  7.098D+06    8.4417   0.0965 0.0097    86.38     66.2  v271f
LCS J0531-4827 0530-484  2011.07.23  ATCA-104 PARKES    -3.535D+06  7.941D+06    8.6923   0.3755 0.0117   297.46    115.6  v271i
LCS J0531-4827 0530-484  2010.07.25  ATCA-104 PARKES    -2.590D+06  8.408D+06    8.7981   0.1004 0.0101    86.70     68.3  v271f
LCS J0531-4827 0530-484  2010.07.25  ATCA-104 PARKES     1.343D+06  8.761D+06    8.8636   0.1040 0.0105    93.27     65.2  v271f
LCS J0531-4827 0530-484  2011.07.23  CEDUNA   HOBART26  -2.286D+07 -6.093D+06   23.6620   0.2269 0.0191    22.67   1035.9  v271i
LCS J0531-4827 0530-484  2011.07.23  CEDUNA   PARKES    -4.907D+06 -2.626D+07   26.7147   0.3377 0.0114    89.98    342.1  v271i
LCS J0531-4827 0530-484  2011.07.23  HOBART26 PARKES     1.798D+07 -2.017D+07   27.0195   0.3709 0.0119   226.46    297.4  v271i
LCS J0531-4827 0530-484  2010.07.25  CEDUNA   PARKES    -1.240D+07 -2.495D+07   27.8586   0.0878 0.0221    55.80    112.4  v271f
LCS J0531-4827 0530-484  2011.07.23  CEDUNA   MOPRA     -2.542D+06 -3.135D+07   31.4504   0.1930 0.0089    25.90    778.1  v271i
LCS J0531-4827 0530-484  2010.07.25  CEDUNA   MOPRA     -1.066D+07 -3.035D+07   32.1630   0.0833 0.0097    16.63    357.3  v271f
LCS J0531-4827 0530-484  2011.07.23  HOBART26 MOPRA      2.032D+07 -2.525D+07   32.4162   0.2711 0.0089    43.98    666.0  v271i
LCS J0531-4827 0530-484  2011.07.23  ATCA-104 CEDUNA     1.350D+06  3.420D+07   34.2300   0.1767 0.0059    46.27    402.6  v271i
LCS J0531-4827 0530-484  2011.07.24  HOBART26 MOPRA     -1.319D+07 -3.210D+07   34.7027   0.2649 0.0088    43.18    665.5  v271i
LCS J0531-4827 0530-484  2010.07.25  ATCA-104 CEDUNA     9.805D+06  3.336D+07   34.7685   0.0905 0.0106    16.00    405.8  v271f
LCS J0531-4827 0530-484  2010.07.25  CEDUNA   PARKES    -3.315D+07 -1.201D+07   35.2566   0.0795 0.0200    51.71    108.9  v271f
LCS J0531-4827 0530-484  2011.07.23  HOBART26 MOPRA      6.290D+06 -3.471D+07   35.2784   0.2658 0.0085    47.39    645.2  v271i
LCS J0531-4827 0530-484  2011.07.23  ATCA-104 HOBART26  -2.151D+07  2.811D+07   35.3985   0.2674 0.0073    84.97    344.6  v271i
LCS J0531-4827 0530-484  2011.07.24  ATCA-104 HOBART26   1.499D+07  3.437D+07   37.4932   0.2769 0.0075    89.42    342.7  v271i
LCS J0531-4827 0530-484  2011.07.23  CEDUNA   MOPRA     -3.301D+07 -1.872D+07   37.9442   0.3100 0.0103    46.82    734.6  v271i
LCS J0531-4827 0530-484  2010.07.26  CEDUNA   PARKES    -3.723D+07  7.756D+06   38.0327   0.0886 0.0223    57.05    112.1  v271f
LCS J0531-4827 0530-484  2011.07.23  ATCA-104 HOBART26  -5.841D+06  3.783D+07   38.2801   0.2642 0.0071    93.47    332.8  v271i
LCS J0531-4827 0530-484  2010.07.25  CEDUNA   MOPRA     -3.396D+07 -1.767D+07   38.2833   0.0911 0.0103    18.66    346.4  v271f
LCS J0531-4827 0530-484  2011.07.24  CEDUNA   MOPRA     -3.855D+07  8.367D+06   39.4483   0.2767 0.0107    34.46    722.4  v271i
LCS J0531-4827 0530-484  2011.07.23  ATCA-104 CEDUNA     3.346D+07  2.184D+07   39.9519   0.3179 0.0087    93.79    378.9  v271i
LCS J0531-4827 0530-484  2010.07.25  ATCA-104 CEDUNA     3.449D+07  2.078D+07   40.2634   0.0903 0.0105    16.14    397.7  v271f
LCS J0531-4827 0530-484  2010.07.26  CEDUNA   MOPRA     -4.017D+07  3.152D+06   40.2915   0.0971 0.0108    20.15    348.0  v271f
LCS J0531-4827 0530-484  2011.07.24  ATCA-104 CEDUNA     4.035D+07 -6.100D+06   40.8057   0.2977 0.0085    71.80    371.7  v271i
LCS J0531-4827 0530-484  2010.07.26  ATCA-104 CEDUNA     4.180D+07 -6.577D+05   41.8081   0.1064 0.0119    19.17    402.9  v271f
LCS J0531-4827 0530-484  2011.07.23  CEDUNA   HOBART26  -3.930D+07  1.599D+07   42.4263   0.3524 0.0267    39.55   1042.5  v271i
LCS J0531-4827 0530-484  2011.07.24  CEDUNA   HOBART26  -2.532D+07  4.044D+07   47.7163   0.2766 0.0230    23.59   1051.6  v271i
LCS J0533-3427 0531-344  2009.12.13  ATCA-104 MOPRA      1.056D+06  3.039D+06    3.2169   0.0772 0.0042    21.44    350.9  v271d
LCS J0533-3427 0531-344  2009.12.13  ATCA-104 MOPRA     -8.993D+05  3.090D+06    3.2182   0.0722 0.0047    17.02    386.1  v271d
LCS J0533-3427 0531-344  2009.12.13  PARKES   MOPRA     -3.601D+06 -3.956D+06    5.3495   0.0756 0.0023    46.05    157.3  v271d
LCS J0533-3427 0531-344  2009.12.13  PARKES   MOPRA      1.819D+06 -5.522D+06    5.8139   0.0777 0.0025    41.90    176.6  v271d
LCS J0533-3427 0531-344  2009.12.13  PARKES   MOPRA     -1.811D+06 -5.525D+06    5.8139   0.0765 0.0025    41.95    171.8  v271d
LCS J0533-3427 0531-344  2009.12.13  ATCA-104 PARKES     5.550D+06  6.124D+06    8.2643   0.0807 0.0024    73.43    103.2  v271d
LCS J0533-3427 0531-344  2009.12.13  ATCA-104 PARKES     2.867D+06  8.563D+06    9.0305   0.0825 0.0025    71.07    111.5  v271d
LCS J0533-3427 0531-344  2009.12.13  ATCA-104 PARKES    -2.718D+06  8.612D+06    9.0309   0.0759 0.0024    59.52    114.8  v271d
LCS J0533-3427 0531-344  2009.12.13  PARKES   CEDUNA     1.145D+07  1.808D+07   21.3960   0.0711 0.0034    35.87    185.7  v271d
LCS J0533-3427 0531-344  2009.12.13  MOPRA    CEDUNA     9.630D+06  2.360D+07   25.4866   0.0850 0.0068    13.29    624.7  v271d
LCS J0533-3427 0531-344  2009.12.13  ATCA-104 CEDUNA     8.730D+06  2.669D+07   28.0791   0.0674 0.0050    15.38    406.0  v271d
LCS J0533-3427 0531-344  2009.12.13  HOBART26 CEDUNA     2.814D+07 -6.673D+06   28.9245   0.0677 0.0079     8.75    712.7  v271d
LCS J0533-3427 0531-344  2009.12.13  PARKES   HOBART26  -1.670D+07  2.475D+07   29.8533   0.0880 0.0023    79.57    201.5  v271d
LCS J0533-3427 0531-344  2009.12.13  PARKES   HOBART26   1.482D+07  2.638D+07   30.2553   0.0830 0.0021    82.26    184.0  v271d
LCS J0533-3427 0531-344  2009.12.13  PARKES   HOBART26  -7.432D+05  3.046D+07   30.4642   0.0970 0.0025    80.81    224.0  v271d
LCS J0533-3427 0531-344  2009.12.13  PARKES   CEDUNA     2.832D+07 -1.678D+07   32.9232   0.0677 0.0032    37.20    166.8  v271d
LCS J0533-3427 0531-344  2009.12.13  MOPRA    CEDUNA     3.193D+07 -1.283D+07   34.4056   0.0867 0.0065    14.37    581.9  v271d
LCS J0533-3427 0531-344  2009.12.13  HOBART26 MOPRA      1.851D+07 -3.027D+07   35.4836   0.0840 0.0073    12.04    677.7  v271d
LCS J0533-3427 0531-344  2009.12.13  HOBART26 MOPRA     -1.842D+07 -3.033D+07   35.4885   0.0610 0.0068     9.25    641.6  v271d
LCS J0533-3427 0531-344  2009.12.13  ATCA-104 CEDUNA     3.387D+07 -1.066D+07   35.5114   0.0680 0.0047    16.76    381.8  v271d
LCS J0533-3427 0531-344  2009.12.13  HOBART26 MOPRA     -1.068D+06 -3.598D+07   35.9956   0.0789 0.0078    10.44    704.9  v271d
LCS J0533-3427 0531-344  2009.12.13  PARKES   CEDUNA     3.715D+07  2.186D+06   37.2177   0.0652 0.0032    34.03    183.2  v271d
LCS J0533-3427 0531-344  2009.12.13  ATCA-104 HOBART26   2.037D+07  3.250D+07   38.3566   0.0791 0.0060    16.08    421.0  v271d
LCS J0533-3427 0531-344  2009.12.13  ATCA-104 HOBART26  -1.941D+07  3.336D+07   38.5981   0.0749 0.0056    16.43    440.5  v271d
LCS J0533-3427 0531-344  2009.12.13  ATCA-104 HOBART26   2.124D+06  3.902D+07   39.0762   0.0947 0.0063    20.14    457.5  v271d
LCS J0533-3427 0531-344  2009.12.13  MOPRA    CEDUNA     3.896D+07  7.710D+06   39.7202   0.0790 0.0067    12.41    576.5  v271d
LCS J0533-3427 0531-344  2009.12.13  ATCA-104 CEDUNA     4.002D+07  1.075D+07   41.4391   0.0707 0.0047    17.59    374.2  v271d
LCS J0533-3427 0531-344  2009.12.13  HOBART26 CEDUNA     1.350D+07 -4.316D+07   45.2239   0.0749 0.0073    10.62    680.6  v271d
LCS J0533-3427 0531-344  2009.12.13  HOBART26 CEDUNA     3.790D+07 -2.827D+07   47.2791   0.0759 0.0080     9.83    751.7  v271d
LCS J0533-7216 0534-723  2008.08.10  ATCA-104 MOPRA      1.722D+06 -9.571D+04    1.7248   0.0653 0.0041    18.87    329.9  v271a
LCS J0533-7216 0534-723  2008.08.10  ATCA-104 MOPRA     -1.475D+06  2.001D+06    2.4862   0.0604 0.0039    18.32    316.1  v271a
LCS J0533-7216 0534-723  2008.08.10  ATCA-104 MOPRA      8.347D+05  2.461D+06    2.5985   0.0640 0.0038    20.84    292.2  v271a
LCS J0533-7216 0534-723  2008.08.10  PARKES   MOPRA     -3.271D+06  9.005D+04    3.2726   0.0598 0.0023    52.29    107.1  v271a
LCS J0533-7216 0534-723  2008.08.10  PARKES   MOPRA      2.846D+06 -3.525D+06    4.5304   0.0597 0.0023    52.95    104.9  v271a
LCS J0533-7216 0534-723  2008.08.10  PARKES   MOPRA     -1.390D+06 -4.571D+06    4.7775   0.0631 0.0023    62.15     95.1  v271a
LCS J0533-7216 0534-723  2008.08.10  PARKES   ATCA-104  -4.993D+06  1.858D+05    4.9969   0.0632 0.0053    53.95    108.6  v271a
LCS J0533-7216 0534-723  2008.08.10  PARKES   ATCA-104   4.321D+06 -5.527D+06    7.0151   0.0629 0.0053    52.41    111.4  v271a
LCS J0533-7216 0534-723  2008.08.10  PARKES   ATCA-104  -2.225D+06 -7.031D+06    7.3751   0.0655 0.0054    60.41    101.7  v271a
LCS J0533-7216 0534-723  2008.08.10  PARKES   HOBART26  -1.874D+07  9.214D+06   20.8840   0.0701 0.0025    65.42    141.6  v271a
LCS J0533-7216 0534-723  2008.08.10  PARKES   HOBART26   1.867D+07  9.492D+06   20.9430   0.0666 0.0024    62.94    139.0  v271a
LCS J0533-7216 0534-723  2008.08.10  MOPRA    HOBART26   2.194D+07  9.402D+06   23.8695   0.0680 0.0050    15.39    422.1  v271a
LCS J0533-7216 0534-723  2008.08.10  PARKES   HOBART26  -3.171D+06  2.500D+07   25.1978   0.0689 0.0025    68.17    133.2  v271a
LCS J0533-7216 0534-723  2008.08.10  ATCA-104 HOBART26   2.366D+07  9.306D+06   25.4263   0.0634 0.0050    14.06    428.2  v271a
LCS J0533-7216 0534-723  2008.08.10  CEDUNA   HOBART26  -1.603D+07 -2.601D+07   30.5580   0.0657 0.0054    13.51    456.2  v271a
LCS J0533-7216 0534-723  2008.08.10  PARKES   CEDUNA    -2.708D+06  3.523D+07   35.3313   0.0647 0.0025    50.67    119.1  v271a
LCS J0533-7216 0534-723  2008.08.10  PARKES   CEDUNA     1.119D+07 -3.552D+07   37.2442   0.0627 0.0024    51.66    114.4  v271a
LCS J0533-7216 0534-723  2008.08.10  PARKES   CEDUNA     3.579D+07  1.138D+07   37.5504   0.0659 0.0025    53.92    113.8  v271a
LCS J0533-7216 0534-723  2008.08.10  MOPRA    CEDUNA     1.447D+07 -3.561D+07   38.4380   0.0587 0.0060    16.18    347.2  v271a
LCS J0533-7216 0534-723  2008.08.10  MOPRA    CEDUNA    -5.553D+06  3.875D+07   39.1486   0.0588 0.0060    16.66    338.0  v271a
LCS J0533-7216 0534-723  2008.08.10  ATCA-104 CEDUNA     1.619D+07 -3.571D+07   39.2058   0.0634 0.0043    17.00    352.2  v271a
LCS J0533-7216 0534-723  2008.08.10  MOPRA    CEDUNA     3.718D+07  1.595D+07   40.4520   0.0569 0.0058    16.66    327.0  v271a
LCS J0533-7216 0534-723  2008.08.10  CEDUNA   HOBART26  -3.896D+07  1.362D+07   41.2693   0.0719 0.0054    14.96    458.1  v271a
LCS J0533-7216 0534-723  2008.08.10  ATCA-104 CEDUNA    -7.028D+06  4.075D+07   41.3556   0.0582 0.0042    15.55    359.0  v271a
LCS J0533-7216 0534-723  2008.08.10  ATCA-104 CEDUNA     3.801D+07  1.841D+07   42.2334   0.0605 0.0042    16.45    349.7  v271a
LCS J0533-7216 0534-723  2008.08.10  CEDUNA   HOBART26   7.475D+06  4.501D+07   45.6305   0.0577 0.0052    12.12    450.7  v271a
LCS J0533-8324 0540-834  2011.07.23  ATCA-104 MOPRA      1.798D+06 -4.581D+05    1.8556   0.1070 0.0080    40.54    258.6  v271i
LCS J0533-8324 0540-834  2011.07.23  ATCA-104 MOPRA     -1.796D+06  1.066D+06    2.0879   0.1101 0.0081    47.45    262.8  v271i
LCS J0533-8324 0540-834  2009.12.13  ATCA-104 MOPRA      1.730D+06  1.191D+06    2.1004   0.0613 0.0044    15.03    376.4  v271d
LCS J0533-8324 0540-834  2009.12.13  ATCA-104 MOPRA     -1.725D+06  1.209D+06    2.1068   0.0593 0.0047    13.39    406.4  v271d
LCS J0533-8324 0540-834  2011.07.23  ATCA-104 MOPRA     -4.871D+05  2.174D+06    2.2280   0.1139 0.0084    51.21    253.7  v271i
LCS J0533-8324 0540-834  2009.12.13  ATCA-104 MOPRA     -1.871D+05  2.226D+06    2.2338   0.0582 0.0043    14.43    382.7  v271d
LCS J0533-8324 0540-834  2011.07.23  MOPRA    PARKES    -3.392D+06  1.802D+06    3.8406   0.1496 0.0053    61.27    223.9  v271i
LCS J0533-8324 0540-834  2009.12.13  PARKES   MOPRA      3.277D+06 -2.066D+06    3.8743   0.0533 0.0022    28.31    180.5  v271d
LCS J0533-8324 0540-834  2009.12.13  PARKES   MOPRA     -3.125D+06 -2.336D+06    3.9020   0.0581 0.0022    33.58    165.4  v271d
LCS J0533-8324 0540-834  2009.12.13  PARKES   MOPRA      5.182D+05 -4.085D+06    4.1180   0.0545 0.0021    30.98    168.8  v271d
LCS J0533-8324 0540-834  2011.07.23  ATCA-104 PARKES    -5.186D+06  2.871D+06    5.9274   0.1475 0.0047   116.97    116.1  v271i
LCS J0533-8324 0540-834  2009.12.13  ATCA-104 PARKES    -5.003D+06  3.275D+06    5.9795   0.0552 0.0019    45.69    115.8  v271d
LCS J0533-8324 0540-834  2009.12.13  ATCA-104 PARKES     4.855D+06  3.527D+06    6.0013   0.0522 0.0018    43.20    109.2  v271d
LCS J0533-8324 0540-834  2009.12.13  ATCA-104 PARKES    -7.052D+05  6.311D+06    6.3505   0.0545 0.0018    47.58    109.8  v271d
LCS J0533-8324 0540-834  2011.07.23  HOBART26 PARKES     1.848D+07  9.495D+05   18.5054   0.1533 0.0051    95.54    293.6  v271i
LCS J0533-8324 0540-834  2009.12.13  PARKES   HOBART26  -1.872D+07  5.245D+05   18.7233   0.0570 0.0017    53.18    205.1  v271d
LCS J0533-8324 0540-834  2009.12.13  PARKES   HOBART26  -1.223D+07  1.700D+07   20.9408   0.0559 0.0016    55.79    190.7  v271d
LCS J0533-8324 0540-834  2009.12.13  PARKES   HOBART26   8.664D+06  1.935D+07   21.2045   0.0684 0.0018    69.53    187.9  v271d
LCS J0533-8324 0540-834  2011.07.23  HOBART26 MOPRA      2.187D+07 -8.065D+05   21.8824   0.1123 0.0065    19.09    664.3  v271i
LCS J0533-8324 0540-834  2011.07.23  HOBART26 MOPRA     -2.177D+07 -6.001D+06   22.5845   0.1185 0.0077    16.67    654.9  v271i
LCS J0533-8324 0540-834  2011.07.23  ATCA-104 HOBART26  -2.366D+07  1.872D+06   23.7370   0.1111 0.0041    37.09    344.1  v271i
LCS J0533-8324 0540-834  2009.12.13  ATCA-104 HOBART26  -2.372D+07  3.799D+06   24.0212   0.0522 0.0056    10.31    461.7  v271d
LCS J0533-8324 0540-834  2011.07.23  ATCA-104 HOBART26   2.357D+07  5.543D+06   24.2138   0.1205 0.0046    33.87    336.7  v271i
LCS J0533-8324 0540-834  2011.07.23  HOBART26 MOPRA      1.538D+07 -1.891D+07   24.3719   0.1118 0.0063    19.69    646.1  v271i
LCS J0533-8324 0540-834  2009.12.13  HOBART26 MOPRA      1.275D+07 -2.108D+07   24.6381   0.0632 0.0072     9.01    664.7  v271d
LCS J0533-8324 0540-834  2011.07.23  ATCA-104 HOBART26  -1.587D+07  2.108D+07   26.3846   0.1142 0.0040    39.84    333.9  v271i
LCS J0533-8324 0540-834  2009.12.13  ATCA-104 HOBART26   1.352D+07  2.288D+07   26.5765   0.0543 0.0051    12.10    427.4  v271d
LCS J0533-8324 0540-834  2009.12.13  ATCA-104 HOBART26  -1.293D+07  2.331D+07   26.6582   0.0532 0.0051    11.81    432.5  v271d
LCS J0533-8324 0540-834  2011.07.23  CEDUNA   HOBART26  -4.380D+06 -3.574D+07   36.0118   0.0882 0.0109     9.93   1001.8  v271i
LCS J0533-8324 0540-834  2009.12.13  HOBART26 CEDUNA     7.581D+06  3.526D+07   36.0627   0.0624 0.0076     8.36    725.3  v271d
LCS J0533-8324 0540-834  2009.12.13  PARKES   CEDUNA    -1.113D+07  3.578D+07   37.4737   0.0415 0.0025    21.52    181.9  v271d
LCS J0533-8324 0540-834  2011.07.23  CEDUNA   PARKES     1.400D+07 -3.478D+07   37.4946   0.1265 0.0055    34.47    338.2  v271i
LCS J0533-8324 0540-834  2009.12.13  PARKES   CEDUNA     2.415D+07  2.885D+07   37.6235   0.0453 0.0026    24.52    175.5  v271d
LCS J0533-8324 0540-834  2011.07.23  CEDUNA   HOBART26  -3.360D+07 -1.729D+07   37.7871   0.1488 0.0137    17.15    992.1  v271i
LCS J0533-8324 0540-834  2009.12.13  PARKES   CEDUNA     3.631D+07 -1.158D+07   38.1134   0.0507 0.0027    27.05    176.7  v271d
LCS J0533-8324 0540-834  2011.07.23  CEDUNA   MOPRA     -1.787D+07  3.599D+07   40.1831   0.1124 0.0090    13.17    759.2  v271i
LCS J0533-8324 0540-834  2009.12.13  MOPRA    CEDUNA    -1.441D+07  3.785D+07   40.4985   0.0479 0.0068     7.23    638.3  v271d
LCS J0533-8324 0540-834  2009.12.13  MOPRA    CEDUNA     3.944D+07 -9.242D+06   40.5058   0.0689 0.0065    11.02    609.4  v271d
LCS J0533-8324 0540-834  2011.07.23  CEDUNA   MOPRA      1.747D+07 -3.655D+07   40.5083   0.0826 0.0073    11.82    765.1  v271i
LCS J0533-8324 0540-834  2011.07.23  CEDUNA   MOPRA     -1.823D+07 -3.618D+07   40.5137   0.1477 0.0079    21.23    753.7  v271i
LCS J0533-8324 0540-834  2009.12.13  MOPRA    CEDUNA     2.363D+07  3.293D+07   40.5359   0.0599 0.0067     9.21    611.6  v271d
LCS J0533-8324 0540-834  2011.07.23  ATCA-104 CEDUNA     1.967D+07 -3.645D+07   41.4170   0.1136 0.0053    25.44    390.3  v271i
LCS J0533-8324 0540-834  2009.12.13  ATCA-104 CEDUNA     4.117D+07 -8.051D+06   41.9473   0.0551 0.0046    13.34    402.2  v271d
LCS J0533-8324 0540-834  2011.07.23  CEDUNA   HOBART26   3.901D+06  4.199D+07   42.1722   0.1226 0.0141    11.09    988.7  v271i
LCS J0533-8324 0540-834  2009.12.13  ATCA-104 CEDUNA    -1.614D+07  3.906D+07   42.2588   0.0503 0.0045    12.01    409.3  v271d
LCS J0533-8324 0540-834  2011.07.23  ATCA-104 CEDUNA     1.774D+07  3.835D+07   42.2597   0.1379 0.0049    39.37    389.5  v271i
LCS J0533-8324 0540-834  2011.07.23  ATCA-104 CEDUNA    -1.926D+07  3.761D+07   42.2599   0.0820 0.0042    22.15    396.3  v271i
LCS J0533-8324 0540-834  2009.12.13  ATCA-104 CEDUNA     2.345D+07  3.516D+07   42.2603   0.0545 0.0046    13.12    397.9  v271d
RFC J0534-3747 0532-378  2015.11.18  ATCA-100 PARKES     1.394D+06  1.165D+06    1.8171   0.7709 0.0338   404.33     97.7  v493b
RFC J0534-3747 0532-378  2015.11.19  ATCA-100 PARKES    -7.392D+05  2.345D+06    2.4585   0.3075 0.0135   238.02     94.9  v493b
RFC J0534-3747 0532-378  2015.11.19  CEDUNA   PARKES    -3.142D+06 -5.418D+06    6.2631   0.0939 0.0156    52.72    129.8  v493b
RFC J0534-3747 0532-378  2015.11.18  ATCA-100 CEDUNA     4.998D+06 -5.425D+06    7.3765   0.5705 0.0263   164.07    277.6  v493b
RFC J0534-3747 0532-378  2015.11.18  CEDUNA   PARKES    -3.581D+06  6.597D+06    7.5062   0.4551 0.0751   190.88    120.3  v493b
RFC J0534-3747 0532-378  2015.11.18  HOBART26 PARKES    -5.044D+06 -5.731D+06    7.6343   0.1492 0.0087    26.51    314.7  v493b
RFC J0534-3747 0532-378  2015.11.19  CEDUNA   HOBART26  -7.655D+06  1.197D+06    7.7485   0.2083 0.0127    25.69    991.9  v493b
RFC J0534-3747 0532-378  2015.11.19  HOBART26 PARKES     4.550D+06 -6.638D+06    8.0479   0.4517 0.0204   118.61    305.8  v493b
RFC J0534-3747 0532-378  2015.11.19  ATCA-100 CEDUNA     2.359D+06  7.768D+06    8.1187   0.0560 0.0038    19.89    307.9  v493b
RFC J0534-3747 0532-378  2015.11.18  ATCA-100 HOBART26   6.437D+06  6.913D+06    9.4459   0.4131 0.0197    58.40    726.0  v493b
RFC J0534-3747 0532-378  2015.11.19  ATCA-100 HOBART26  -5.304D+06  8.970D+06   10.4210   0.3056 0.0150    48.43    725.8  v493b
RFC J0534-3747 0532-378  2015.11.18  CEDUNA   HOBART26   1.440D+06  1.233D+07   12.4136   0.1825 0.0137    16.97    894.5  v493b
RFC J0534-3747 0532-378  2015.11.18  CEDUNA   HARTRAO    6.756D+07 -9.097D+06   68.1657   0.1844 0.0216    25.38    663.2  v493b
RFC J0534-3747 0532-378  2015.11.18  HARTRAO  HOBART26  -6.616D+07  2.133D+07   69.5166   0.3312 0.0405    22.85   1734.0  v493b
RFC J0534-3747 0532-378  2015.11.18  HARTRAO  PARKES    -7.112D+07  1.579D+07   72.8468   0.2473 0.0278    65.56    233.3  v493b
RFC J0534-3747 0532-378  2015.11.18  ATCA-100 HARTRAO    7.259D+07 -1.443D+07   74.0145   0.3633 0.0460    76.65    538.2  v493b
RFC J0534-5113 0533-512  2015.09.30  ATCA-104 MOPRA      4.930D+05  3.075D+06    3.1146   0.0455 0.0108     4.43    858.8  v271o
RFC J0534-5113 0533-512  2015.09.30  MOPRA    PARKES    -1.495D+06  5.422D+06    5.6243   0.0155 0.0035     4.58    209.9  v271o
RFC J0534-5113 0533-512  2015.09.30  MOPRA    PARKES     7.561D+05  5.610D+06    5.6607   0.0153 0.0036     4.46    201.5  v271o
RFC J0534-5113 0533-512  2015.09.30  ASKAP-32 YARRA12M  -3.667D+06  6.611D+06    7.5598   0.5853 0.1388     4.53   6096.4  v271o
RFC J0534-5113 0533-512  2015.09.30  ASKAP-32 YARRA12M  -9.833D+05  7.792D+06    7.8539   0.4069 0.0957     4.57   5651.2  v271o
RFC J0534-5113 0533-512  2015.09.30  ATCA-104 PARKES    -2.214D+06  8.441D+06    8.7261   0.0209 0.0048     4.54    265.0  v271o
RFC J0534-5113 0533-512  2015.09.30  ASKAP-32 CEDUNA    -1.155D+07 -2.688D+07   29.2583   0.2585 0.0679     4.26   3114.8  v271o
RFC J0534-5113 0533-512  2015.09.30  CEDUNA   PARKES    -1.507D+07 -2.537D+07   29.5122   0.0188 0.0048     4.59    238.2  v271o
RFC J0534-5113 0533-512  2015.09.30  CEDUNA   MOPRA     -1.357D+07 -3.080D+07   33.6551   0.0508 0.0120     4.42    794.0  v271o
RFC J0534-5113 0533-512  2015.09.30  CEDUNA   YARRA12M   7.885D+06  3.349D+07   34.4073   0.1781 0.0381     4.98   1763.4  v271o
RFC J0534-5113 0533-512  2015.09.30  ATCA-104 KATH12M    3.468D+07  2.688D+06   34.7853   0.1978 0.0481     4.64   2173.1  v271o
RFC J0534-5113 0533-512  2015.09.30  CEDUNA   PARKES    -3.283D+07 -1.314D+07   35.3640   0.0207 0.0051     4.79    229.5  v271o
RFC J0534-5113 0533-512  2015.09.30  KATH12M  MOPRA     -3.539D+07  3.239D+05   35.3944   0.1446 0.0338     4.53   1721.5  v271o
RFC J0534-5113 0533-512  2015.09.30  ATCA-104 CEDUNA     1.285D+07  3.382D+07   36.1753   0.0672 0.0144     4.96   1002.3  v271o
RFC J0534-5113 0533-512  2015.09.30  KATH12M  PARKES    -3.689D+07  5.746D+06   37.3324   0.0274 0.0061     4.79    516.5  v271o
RFC J0534-5113 0533-512  2015.09.30  CEDUNA   MOPRA     -3.354D+07 -1.880D+07   38.4518   0.0451 0.0100     4.77    777.4  v271o
RFC J0534-5113 0533-512  2015.09.30  ASKAP-32 CEDUNA    -3.635D+07 -1.468D+07   39.1990   0.2564 0.0649     4.47   3016.0  v271o
RFC J0534-5113 0533-512  2015.09.30  ATCA-104 CEDUNA     3.405D+07  2.185D+07   40.4637   0.0612 0.0136     4.75    970.9  v271o
RFC J0534-5113 0533-512  2015.09.30  CEDUNA   YARRA12M   3.535D+07  2.249D+07   41.8976   0.1334 0.0287     4.94   1646.7  v271o
RFC J0534-5113 0533-512  2015.09.30  CEDUNA   KATH12M    1.762D+07 -4.116D+07   44.7695   0.1276 0.0294     4.63   1797.4  v271o
RFC J0534-5113 0533-512  2015.09.30  ATCA-104 KATH12M    5.165D+07 -1.926D+07   55.1292   0.1430 0.0354     4.54   1985.6  v271o
RFC J0534-5113 0533-512  2015.09.30  ATCA-104 WARK12M   -5.071D+07 -2.260D+07   55.5166   0.1740 0.0402     4.59   1831.9  v271o
RFC J0534-5113 0533-512  2015.09.30  MOPRA    WARK12M   -4.998D+07 -2.563D+07   56.1659   0.1321 0.0281     5.00   1451.3  v271o
RFC J0534-5113 0533-512  2015.09.30  KATH12M  PARKES    -5.043D+07  2.805D+07   57.7089   0.0272 0.0063     4.52    469.3  v271o
RFC J0534-5113 0533-512  2015.09.30  ASKAP-32 PARKES    -2.663D+07 -5.225D+07   58.6491   0.0618 0.0157     4.15    823.6  v271o
RFC J0534-5113 0533-512  2015.09.30  ASKAP-32 KATH12M   -1.865D+07 -5.587D+07   58.9014   0.4256 0.1023     4.49   6168.2  v271o
RFC J0534-5113 0533-512  2015.09.30  ASKAP-32 KATH12M    1.026D+07 -5.801D+07   58.9064   0.6146 0.1423     4.69   6753.4  v271o
RFC J0534-5113 0533-512  2015.09.30  ASKAP-32 MOPRA     -2.513D+07 -5.768D+07   62.9139   0.2553 0.0647     4.43   2745.0  v271o
RFC J0534-5113 0533-512  2015.09.30  PARKES   YARRA12M   2.295D+07  5.887D+07   63.1830   0.0233 0.0054     4.52    466.3  v271o
RFC J0534-5113 0533-512  2015.09.30  ASKAP-32 ATCA-104  -2.440D+07 -6.070D+07   65.4188   0.2772 0.0716     4.11   3465.1  v271o
RFC J0534-5113 0533-512  2015.09.30  ATCA-104 WARK12M   -6.555D+07  6.999D+06   65.9210   0.1301 0.0303     4.55   1807.3  v271o
RFC J0534-5113 0533-512  2015.09.30  KATH12M  YARRA12M   1.767D+07  6.366D+07   66.0688   0.1516 0.0339     4.79   3367.9  v271o
RFC J0534-5113 0533-512  2015.09.30  KATH12M  YARRA12M  -1.394D+07  6.461D+07   66.1009   0.2065 0.0482     4.56   3823.3  v271o
RFC J0534-5113 0533-512  2015.09.30  MOPRA    WARK12M   -6.605D+07  3.983D+06   66.1671   0.1054 0.0241     4.62   1444.4  v271o
RFC J0534-5113 0533-512  2015.09.30  PARKES   WARK12M   -6.681D+07 -1.525D+06   66.8313   0.0226 0.0053     4.54    427.2  v271o
RFC J0534-5113 0533-512  2015.09.30  MOPRA    YARRA12M   2.145D+07  6.429D+07   67.7753   0.1383 0.0308     4.73   1554.0  v271o
RFC J0534-5113 0533-512  2015.09.30  ATCA-104 YARRA12M   2.075D+07  6.731D+07   70.4317   0.2001 0.0486     4.91   1961.7  v271o
RFC J0534-5113 0533-512  2015.09.30  ASKAP-32 PARKES    -6.924D+07 -2.776D+07   74.5948   0.0677 0.0162     4.46    787.5  v271o
RFC J0534-5113 0533-512  2015.09.30  PARKES   YARRA12M   6.826D+07  3.557D+07   76.9714   0.0262 0.0057     4.82    429.9  v271o
RFC J0534-5113 0533-512  2015.09.30  ASKAP-32 MOPRA     -6.989D+07 -3.348D+07   77.4925   0.2077 0.0545     4.24   2662.9  v271o
RFC J0534-5113 0533-512  2015.09.30  ASKAP-32 ATCA-104  -7.037D+07 -3.657D+07   79.3025   0.2732 0.0644     4.56   3331.9  v271o
RFC J0534-5113 0533-512  2015.09.30  MOPRA    YARRA12M   6.889D+07  4.129D+07   80.3180   0.1151 0.0265     4.57   1456.5  v271o
RFC J0534-5113 0533-512  2015.09.30  ATCA-104 YARRA12M   6.936D+07  4.439D+07   82.3487   0.1346 0.0347     4.52   1819.2  v271o
RFC J0534-5113 0533-512  2015.09.30  CEDUNA   WARK12M   -6.356D+07 -5.641D+07   84.9889   0.1499 0.0345     4.61   1646.7  v271o
RFC J0534-5113 0533-512  2015.09.30  KATH12M  WARK12M   -8.537D+07 -2.530D+07   89.0424   0.1892 0.0449     4.49   3570.5  v271o
RFC J0534-5113 0533-512  2015.09.30  CEDUNA   WARK12M   -9.959D+07 -1.485D+07  100.6881   0.1325 0.0290     4.88   1636.0  v271o
RFC J0534-5113 0533-512  2015.09.30  ASKAP-32 WARK12M   -7.513D+07 -8.329D+07  112.1694   0.5295 0.1260     4.54   5693.2  v271o
RFC J0534-5113 0533-512  2015.09.30  WARK12M  YARRA12M   7.143D+07  8.992D+07  114.8374   0.1612 0.0385     4.42   3223.1  v271o
RFC J0534-5113 0533-512  2015.09.30  ASKAP-32 WARK12M   -1.358D+08 -2.969D+07  139.0415   0.4154 0.0948     4.77   5614.1  v271o
RFC J0534-5113 0533-512  2015.09.30  WARK12M  YARRA12M   1.348D+08  3.750D+07  139.9585   0.1287 0.0288     4.76   3065.4  v271o
RFC J0534-6106 0534-611  2011.11.11  ATCA-104 MOPRA      1.089D+06 -1.819D+05    1.1036   0.4175 0.0155   250.28    289.8  v271j
RFC J0534-6106 0534-611  2009.07.05  ATCA-104 MOPRA      1.862D+06  7.244D+05    1.9976   0.5705 0.0208   115.27    283.5  v271c
RFC J0534-6106 0534-611  2008.11.28  ATCA-104 MOPRA      1.872D+06  1.720D+06    2.5422   0.1980 0.0095    43.36    325.7  v271b
RFC J0534-6106 0534-611  2010.10.30  ATCA-104 MOPRA     -1.038D+06  2.686D+06    2.8797   0.3703 0.0394   119.06    202.2  v271g
RFC J0534-6106 0534-611  2009.07.05  MOPRA    PARKES     3.500D+06  1.394D+06    3.7677   0.4504 0.0154   172.73    142.3  v271c
RFC J0534-6106 0534-611  2008.11.28  MOPRA    PARKES     3.419D+06  3.239D+06    4.7098   0.2143 0.0085   165.90     94.0  v271b
RFC J0534-6106 0534-611  2010.10.30  DSS34    PARKES     4.558D+06 -2.543D+06    5.2193   0.2140 0.0274   217.84     89.1  v271g
RFC J0534-6106 0534-611  2010.10.30  MOPRA    PARKES    -2.069D+06  4.803D+06    5.2301   0.3834 0.0374   205.13    121.0  v271g
RFC J0534-6106 0534-611  2015.04.08  ATCA-104 PARKES     5.092D+06  1.473D+06    5.3012   0.4323 0.0166   530.74     57.5  v271n
RFC J0534-6106 0534-611  2008.11.28  ATCA-104 PARKES     5.316D+06  1.982D+06    5.6738   0.2387 0.0201   161.36    102.6  v271b
RFC J0534-6106 0534-611  2009.07.05  ATCA-104 PARKES     5.362D+06  2.118D+06    5.7652   0.4721 0.0158   305.53     84.6  v271c
RFC J0534-6106 0534-611  2008.11.28  DSS45    PARKES    -7.442D+05 -6.935D+06    6.9752   0.2329 0.0131   523.66     45.1  v271b
RFC J0534-6106 0534-611  2008.11.28  ATCA-104 PARKES     5.291D+06  4.959D+06    7.2518   0.2394 0.0201   179.02     92.8  v271b
RFC J0534-6106 0534-611  2010.10.30  ATCA-104 PARKES    -3.108D+06  7.489D+06    8.1085   0.3643 0.0365   336.44     70.0  v271g
RFC J0534-6106 0534-611  2010.10.30  DSS34    MOPRA      6.627D+06 -7.346D+06    9.8938   0.2223 0.0269    55.46    257.3  v271g
RFC J0534-6106 0534-611  2008.11.28  MOPRA    DSS45      4.163D+06  1.017D+07   10.9934   0.1747 0.0102    80.30    158.4  v271b
RFC J0534-6106 0534-611  2010.10.30  ATCA-104 DSS34     -7.666D+06  1.003D+07   12.6256   0.2085 0.0525    89.99    148.9  v271g
RFC J0534-6106 0534-611  2008.11.28  ATCA-104 DSS45      6.035D+06  1.189D+07   13.3381   0.2051 0.0156    94.14    156.3  v271b
RFC J0534-6106 0534-611  2011.11.11  HOBART26 MOPRA     -1.970D+07 -5.362D+06   20.4199   0.3789 0.0142   101.34    657.8  v271j
RFC J0534-6106 0534-611  2008.11.28  HOBART26 DSS45     -1.098D+07 -1.756D+07   20.7141   0.2151 0.0124   122.42    179.0  v271b
RFC J0534-6106 0534-611  2011.11.11  ATCA-104 HOBART26   2.079D+07  5.180D+06   21.4274   0.3524 0.0115   175.06    355.6  v271j
RFC J0534-6106 0534-611  2015.04.08  HOBART26 PARKES    -1.853D+07 -1.434D+07   23.4338   0.4217 0.0170   195.56    203.3  v271n
RFC J0534-6106 0534-611  2008.11.28  HOBART26 PARKES    -1.809D+07 -1.613D+07   24.2371   0.2280 0.0091   202.29    115.4  v271b
RFC J0534-6106 0534-611  2009.07.05  PARKES   HOBART26   1.793D+07  1.659D+07   24.4284   0.4935 0.0171   199.73    188.6  v271c
RFC J0534-6106 0534-611  2008.11.28  HOBART26 PARKES    -1.172D+07 -2.450D+07   27.1608   0.2186 0.0087   210.70    106.2  v271b
RFC J0534-6106 0534-611  2009.07.05  MOPRA    HOBART26   2.143D+07  1.799D+07   27.9769   0.4870 0.0205    43.98    632.5  v271c
RFC J0534-6106 0534-611  2015.04.08  ATCA-104 HOBART26   2.362D+07  1.587D+07   28.4577   0.5527 0.0233   164.33    227.3  v271n
RFC J0534-6106 0534-611  2008.11.28  ATCA-104 HOBART26   2.340D+07  1.812D+07   29.5955   0.2115 0.0102    41.25    364.1  v271b
RFC J0534-6106 0534-611  2009.07.05  ATCA-104 HOBART26   2.329D+07  1.871D+07   29.8754   0.4489 0.0251    67.64    376.0  v271c
RFC J0534-6106 0534-611  2008.11.28  MOPRA    HOBART26   1.514D+07  2.774D+07   31.6035   0.1745 0.0087    34.50    372.8  v271b
RFC J0534-6106 0534-611  2008.11.28  ATCA-104 HOBART26   1.701D+07  2.946D+07   34.0201   0.2086 0.0102    40.06    367.9  v271b
RFC J0534-6106 0534-611  2011.11.11  CEDUNA   MOPRA      5.010D+06  3.448D+07   34.8420   0.4794 0.0465   105.70    759.7  v271j
RFC J0534-6106 0534-611  2011.11.11  ATCA-104 CEDUNA    -3.922D+06 -3.466D+07   34.8830   0.3466 0.0113   142.74    410.7  v271j
RFC J0534-6106 0534-611  2008.11.28  CEDUNA   PARKES    -1.671D+07  3.134D+07   35.5140   0.2421 0.0099   148.57    118.7  v271b
RFC J0534-6106 0534-611  2009.07.05  PARKES   CEDUNA     1.770D+07 -3.090D+07   35.6072   0.4300 0.0232   132.79    177.1  v271c
RFC J0534-6106 0534-611  2015.04.08  ATCA-104 CEDUNA     1.798D+07 -3.127D+07   36.0682   0.0186 0.0036     5.25    315.6  v271n
RFC J0534-6106 0534-611  2009.07.05  MOPRA    CEDUNA     2.120D+07 -2.950D+07   36.3291   0.4448 0.0192    42.68    593.9  v271c
RFC J0534-6106 0534-611  2008.11.28  ATCA-104 CEDUNA     2.203D+07 -2.936D+07   36.6998   0.2588 0.0121    49.54    374.5  v271b
RFC J0534-6106 0534-611  2009.07.05  ATCA-104 CEDUNA     2.306D+07 -2.878D+07   36.8777   0.4900 0.0181    79.64    353.0  v271c
RFC J0534-6106 0534-611  2008.11.28  CEDUNA   PARKES    -3.345D+07  1.727D+07   37.6440   0.2369 0.0097   158.94    107.3  v271b
RFC J0534-6106 0534-611  2008.11.28  CEDUNA   MOPRA     -3.687D+07  1.403D+07   39.4473   0.1744 0.0156    34.48    376.8  v271b
RFC J0534-6106 0534-611  2008.11.28  ATCA-104 CEDUNA     3.874D+07 -1.231D+07   40.6486   0.2379 0.0113    46.15    371.8  v271b
RFC J0534-6106 0534-611  2008.11.28  CEDUNA   DSS45     -3.270D+07  2.421D+07   40.6877   0.2132 0.0125    87.22    180.8  v271b
RFC J0534-6106 0534-611  2011.11.11  CEDUNA   HOBART26   2.471D+07  3.984D+07   46.8844   0.3571 0.0131    67.33    932.4  v271j
RFC J0534-6106 0534-611  2008.11.28  CEDUNA   HOBART26  -2.172D+07  4.177D+07   47.0826   0.2354 0.0115    40.36    425.6  v271b
RFC J0534-6106 0534-611  2008.11.28  CEDUNA   HOBART26   1.377D+06  4.747D+07   47.4917   0.2283 0.0112    39.88    421.2  v271b
RFC J0534-6106 0534-611  2009.07.05  HOBART26 CEDUNA    -2.309D+05 -4.749D+07   47.4929   0.4433 0.0211    32.10    787.5  v271c
RFC J0534-6106 0534-611  2015.04.08  HOBART26 WARK12M   -1.520D+07  4.878D+07   51.0904   0.5069 0.0295    37.23   1629.9  v271n
RFC J0534-6106 0534-611  2015.04.08  PARKES   WARK12M    3.545D+06  6.316D+07   63.2594   0.4387 0.0219   129.64    412.7  v271n
RFC J0534-6106 0534-611  2015.04.08  ATCA-104 WARK12M    8.429D+06  6.466D+07   65.2044   0.5694 0.0292   103.17    461.0  v271n
RFC J0534-6106 0534-611  2015.04.08  ATCA-104 KATH12M    2.212D+06 -6.833D+07   68.3694   0.5115 0.0359    94.66    452.2  v271n
RFC J0534-6106 0534-611  2015.04.08  KATH12M  PARKES     3.050D+06  6.981D+07   69.8795   0.3876 0.0160   116.31    404.6  v271n
RFC J0534-6106 0534-611  2015.04.08  HOBART26 KATH12M   -2.141D+07 -8.421D+07   86.8919   0.4828 0.0249    36.28   1598.7  v271n
RFC J0534-6106 0534-611  2015.04.08  KATH12M  WARK12M    6.062D+06  1.330D+08  133.1360   0.4184 0.0276    24.62   3243.0  v271n
RFC J0534-6106 0534-611  2015.04.08  HARTRAO  HOBART26  -2.419D+08  8.648D+07  256.8683   0.4103 0.0216    44.03   1114.9  v271n
RFC J0534-6106 0534-611  2015.04.08  HARTRAO  KATH12M   -2.633D+08  1.970D+06  263.3183   0.4748 0.0255    40.24   2218.5  v271n
RFC J0534-6106 0534-611  2015.04.08  HARTRAO  PARKES    -2.602D+08  7.282D+07  270.1641   0.3538 0.0161   151.24    282.1  v271n
RFC J0534-6106 0534-611  2015.04.08  ATCA-104 HARTRAO    2.655D+08 -7.061D+07  274.7236   0.4522 0.0296   118.92    315.4  v271n
RFC J0534-6106 0534-611  2015.04.08  HARTRAO  WARK12M   -2.572D+08  1.350D+08  290.5053   0.4908 0.0296    40.99   2261.8  v271n
LCS J0537-5718 0536-573  2014.06.03  MOPRA    PARKES    -1.678D+06  5.160D+06    5.4261   0.0229 0.0024    40.98    201.0  v493a
LCS J0537-5718 0536-573  2014.06.03  TIDBIN64 PARKES     4.593D+06 -3.406D+06    5.7181   0.0180 0.0019   129.87     51.2  v493a
LCS J0537-5718 0536-573  2014.06.03  TIDBIN64 MOPRA      6.271D+06 -8.566D+06   10.6164   0.0172 0.0020    34.89    183.5  v493a
LCS J0537-5718 0536-573  2014.06.03  TIDBIN64 HOBART26  -1.170D+07  1.755D+07   21.0899   0.0247 0.0029    31.69    200.5  v493a
LCS J0537-5718 0536-573  2014.06.03  HOBART26 PARKES     1.630D+07 -2.095D+07   26.5425   0.0149 0.0017    24.10    219.6  v493a
LCS J0537-5718 0536-573  2014.06.03  CEDUNA   HOBART26  -2.936D+07 -7.512D+06   30.3106   0.0269 0.0054     5.96    768.7  v493a
LCS J0537-5718 0536-573  2014.06.03  CEDUNA   TIDBIN64  -1.766D+07 -2.506D+07   30.6565   0.0238 0.0029    22.55    179.3  v493a
LCS J0537-5718 0536-573  2014.06.03  CEDUNA   PARKES    -1.307D+07 -2.846D+07   31.3206   0.0151 0.0018    18.89    196.3  v493a
LCS J0537-5718 0536-573  2014.06.03  HOBART26 MOPRA      1.797D+07 -2.611D+07   31.6995   0.0134 0.0028     5.69    786.9  v493a
LCS J0537-5718 0536-573  2014.06.03  CEDUNA   MOPRA     -1.139D+07 -3.362D+07   35.5009   0.0197 0.0044     6.96    703.4  v493a
RFC J0538-4405 0537-441  2011.04.02  ATCA-104 MOPRA      1.687D+06  1.157D+06    2.0457  13.5585 2.3373  1525.63    185.8  v271h
RFC J0538-4405 0537-441  2011.07.23  ATCA-104 MOPRA      1.854D+06  1.416D+06    2.3329   8.0515 0.5700  3290.59    256.8  v271i
RFC J0538-4405 0537-441  2011.04.02  ATCA-104 MOPRA      1.950D+06  1.798D+06    2.6523  13.7814 2.3757  2042.62    178.3  v271h
RFC J0538-4405 0537-441  2008.08.10  ATCA-104 MOPRA      1.938D+06  1.996D+06    2.7824   3.4005 0.1165   933.22    296.0  v271a
RFC J0538-4405 0537-441  2008.02.05  ATCA-104 MOPRA      1.560D+06  2.654D+06    3.0788   4.0842 0.1018   827.52    413.8  v254b
RFC J0538-4405 0537-441  2015.09.29  ATCA-104 MOPRA      1.137D+06  2.942D+06    3.1538   1.1065 0.0810    60.48    873.4  v271o
RFC J0538-4405 0537-441  2008.02.05  ATCA-104 MOPRA     -7.336D+05  3.097D+06    3.1827   3.9916 0.0995   770.06    434.2  v254b
RFC J0538-4405 0537-441  2015.09.30  ATCA-104 MOPRA     -6.459D+05  3.120D+06    3.1862  16.5430 1.1799  1047.50    883.1  v271o
RFC J0538-4405 0537-441  2011.11.11  ATCA-104 MOPRA      2.198D+05  3.188D+06    3.1952   6.5090 0.2400  2794.32    255.8  v271j
RFC J0538-4405 0537-441  2011.07.23  MOPRA    PARKES     3.488D+06  2.600D+06    4.3508   6.4831 0.2043  3402.37    140.4  v271i
RFC J0538-4405 0537-441  2011.04.02  MOPRA    PARKES     3.618D+06  3.314D+06    4.9058   8.7586 1.1183   228.69   2626.3  v271h
RFC J0538-4405 0537-441  2008.08.10  PARKES   MOPRA     -3.571D+06 -3.680D+06    5.1278   3.4289 0.1120  2728.21    101.4  v271a
RFC J0538-4405 0537-441  2008.02.05  PARKES   MOPRA     -2.787D+06 -4.876D+06    5.6160   4.0576 0.0642  2460.41    138.5  v254b
RFC J0538-4405 0537-441  2015.09.29  MOPRA    PARKES     1.966D+06  5.383D+06    5.7305   4.3692 0.2811   892.43    221.0  v271o
RFC J0538-4405 0537-441  2008.02.05  PARKES   MOPRA      1.519D+06 -5.555D+06    5.7590   3.8825 0.0614  2353.61    138.6  v254b
RFC J0538-4405 0537-441  2015.09.30  MOPRA    PARKES    -1.359D+06  5.603D+06    5.7658   4.3601 0.2805  1008.68    216.8  v271o
RFC J0538-4405 0537-441  2011.07.23  ATCA-104 PARKES     5.342D+06  4.016D+06    6.6836   6.3125 0.1956  6476.16     71.3  v271i
RFC J0538-4405 0537-441  2013.03.16  ATCA-104 PARKES     5.548D+06  4.793D+06    7.3315   3.9389 0.2680  1160.61    115.3  v271l
RFC J0538-4405 0537-441  2013.03.16  DSS45    PARKES    -2.435D+06 -7.128D+06    7.5326   4.9047 0.9540  1482.60    158.7  v271l
RFC J0538-4405 0537-441  2011.04.02  ATCA-104 PARKES     5.568D+06  5.111D+06    7.5581   8.7574 1.0641   438.77   1369.8  v271h
RFC J0538-4405 0537-441  2011.04.02  DSS34    PARKES    -2.103D+06 -7.264D+06    7.5625  16.1271 5.5669   767.83   2016.6  v271h
RFC J0538-4405 0537-441  2015.09.30  ASKAP-32 YARRA12M  -3.528D+06  7.018D+06    7.8548   3.7945 0.3598    25.71   6159.9  v271o
RFC J0538-4405 0537-441  2008.08.10  PARKES   ATCA-104  -5.509D+06 -5.676D+06    7.9102   3.5150 0.2867  2641.93    107.7  v271a
RFC J0538-4405 0537-441  2008.02.05  ATCA-104 PARKES     4.347D+06  7.530D+06    8.6947   3.9858 0.0631  2222.63    150.6  v254b
RFC J0538-4405 0537-441  2015.09.29  ATCA-104 PARKES     3.105D+06  8.323D+06    8.8837   1.0119 0.0722   116.76    269.3  v271o
RFC J0538-4405 0537-441  2008.02.05  ATCA-104 PARKES    -2.252D+06  8.652D+06    8.9404   3.8549 0.0610  2114.40    152.9  v254b
RFC J0538-4405 0537-441  2015.09.30  ATCA-104 PARKES    -2.005D+06  8.723D+06    8.9509  16.4663 1.1665  2732.07    272.6  v271o
RFC J0538-4405 0537-441  2011.04.02  DSS34    MOPRA     -6.994D+06 -8.338D+06   10.8825  10.4159 1.3164  2419.02    283.8  v271h
RFC J0538-4405 0537-441  2011.04.02  DSS34    MOPRA     -5.721D+06 -1.058D+07   12.0256  10.4562 1.3215  3342.72    262.6  v271h
RFC J0538-4405 0537-441  2011.04.02  ATCA-104 DSS34      8.681D+06  9.494D+06   12.8648   9.8951 1.6936  4795.41    142.1  v271h
RFC J0538-4405 0537-441  2013.03.16  ATCA-104 DSS45      7.980D+06  1.193D+07   14.3498   4.0582 0.4951  1613.31    135.8  v271l
RFC J0538-4405 0537-441  2011.04.02  ATCA-104 DSS34      7.671D+06  1.238D+07   14.5600  10.2265 1.7503  6252.04    136.9  v271h
RFC J0538-4405 0537-441  2011.04.02  DSS34    HOBART26   1.495D+07  1.216D+07   19.2735  14.8110 1.7284  3788.74    480.3  v271h
RFC J0538-4405 0537-441  2013.03.16  DSS45    HOBART26   1.407D+07  1.642D+07   21.6187   4.8793 0.5705   760.11    490.0  v271l
RFC J0538-4405 0537-441  2011.04.02  DSS34    HOBART26   1.361D+07  1.719D+07   21.9295  13.7922 1.6095  3632.61    452.4  v271h
RFC J0538-4405 0537-441  2015.09.30  ASKAP-32 CEDUNA    -1.340D+07 -2.142D+07   25.2686   3.5132 0.4217    47.89   3159.3  v271o
RFC J0538-4405 0537-441  2015.04.08  HOBART26 PARKES    -1.856D+07 -1.933D+07   26.7992   3.2384 0.1298  1335.37    212.7  v271n
RFC J0538-4405 0537-441  2015.09.30  CEDUNA   PARKES    -1.647D+07 -2.173D+07   27.2700   4.3722 0.5624   836.90    248.5  v271o
RFC J0538-4405 0537-441  2011.07.23  HOBART26 PARKES    -1.799D+07 -2.108D+07   27.7104   6.6515 0.2112  5214.44    189.0  v271i
RFC J0538-4405 0537-441  2011.04.02  ATCA-104 CEDUNA     1.478D+07 -2.441D+07   28.5347   9.4988 0.9526  2057.18    303.1  v271h
RFC J0538-4405 0537-441  2011.04.02  CEDUNA   MOPRA     -1.309D+07  2.556D+07   28.7227   9.8171 1.0333  1036.10    605.4  v271h
RFC J0538-4405 0537-441  2013.03.16  HOBART26 PARKES    -1.651D+07 -2.354D+07   28.7470   4.5854 0.4822   535.03    415.9  v271l
RFC J0538-4405 0537-441  2008.02.05  PARKES   HOBART26  -1.581D+07  2.439D+07   29.0621   3.7211 0.0596  1732.43    178.3  v254b
RFC J0538-4405 0537-441  2011.04.02  HOBART26 PARKES    -1.571D+07 -2.446D+07   29.0715  12.1054 1.5262   363.03   4525.4  v271h
RFC J0538-4405 0537-441  2008.08.10  PARKES   HOBART26   1.404D+07  2.598D+07   29.5294   3.5088 0.1157  2782.35    143.5  v271a
RFC J0538-4405 0537-441  2015.04.08  CEDUNA   PARKES    -1.250D+07  2.711D+07   29.8521   4.4114 0.2990  1370.31    291.9  v271n
RFC J0538-4405 0537-441  2011.04.02  HOBART26 MOPRA     -2.194D+07 -2.050D+07   30.0307   9.2004 0.9296   970.87    628.3  v271h
RFC J0538-4405 0537-441  2015.09.30  CEDUNA   YARRA12M   9.872D+06  2.844D+07   30.1053   4.3529 0.3223   102.71   1798.7  v271o
RFC J0538-4405 0537-441  2008.02.05  PARKES   HOBART26   5.829D+06  2.971D+07   30.2796   4.1880 0.0670  1668.18    207.4  v254b
RFC J0538-4405 0537-441  2015.09.30  CEDUNA   MOPRA     -1.511D+07 -2.734D+07   31.2361   4.1079 0.2862   292.40    804.8  v271o
RFC J0538-4405 0537-441  2011.07.23  HOBART26 MOPRA     -2.148D+07 -2.368D+07   31.9674   8.0642 0.1924  1233.37    680.2  v271i
RFC J0538-4405 0537-441  2011.04.02  ATCA-104 HOBART26   2.363D+07  2.166D+07   32.0547   8.6014 0.8761  1897.82    314.5  v271h
RFC J0538-4405 0537-441  2013.03.16  CEDUNA   PARKES    -2.379D+07  2.275D+07   32.9217   4.4326 0.3819   564.92    263.0  v271l
RFC J0538-4405 0537-441  2015.09.30  ATCA-104 CEDUNA     1.447D+07  3.046D+07   33.7182  16.0009 1.1674   952.55   1012.3  v271o
RFC J0538-4405 0537-441  2011.04.02  CEDUNA   PARKES    -2.615D+07  2.132D+07   33.7442  10.8754 1.4516   192.63   3902.2  v271h
RFC J0538-4405 0537-441  2011.04.02  HOBART26 MOPRA     -1.933D+07 -2.777D+07   33.8379   8.5000 0.8588  1216.75    589.2  v271h
RFC J0538-4405 0537-441  2011.07.23  ATCA-104 HOBART26   2.333D+07  2.509D+07   34.2644   7.3125 0.1794  2273.33    345.6  v271i
RFC J0538-4405 0537-441  2013.03.16  ATCA-104 CEDUNA     2.937D+07 -1.794D+07   34.4163   3.4877 0.2517   816.16    225.2  v271l
RFC J0538-4405 0537-441  2011.04.02  CEDUNA   DSS34     -6.101D+06  3.390D+07   34.4466  13.8079 1.6543  2408.73    462.9  v271h
RFC J0538-4405 0537-441  2008.08.10  MOPRA    HOBART26   1.761D+07  2.966D+07   34.4930   3.2630 0.1107   673.23    394.3  v271a
RFC J0538-4405 0537-441  2008.02.05  HOBART26 MOPRA      1.732D+07 -2.994D+07   34.5939   3.6942 0.0610   607.86    506.3  v254b
RFC J0538-4405 0537-441  2011.04.02  CEDUNA   MOPRA     -2.977D+07  1.801D+07   34.7946   8.3023 0.8738  1311.63    508.0  v271h
RFC J0538-4405 0537-441  2008.08.10  PARKES   CEDUNA     2.990D+07 -1.846D+07   35.1445   3.6194 0.1198  2453.40    117.6  v271a
RFC J0538-4405 0537-441  2011.04.02  ATCA-104 CEDUNA     3.172D+07 -1.621D+07   35.6239   8.1860 0.8209  2504.77    265.0  v271h
RFC J0538-4405 0537-441  2011.11.11  HOBART26 MOPRA      8.761D+06 -3.455D+07   35.6437   5.5122 0.1987   798.46    552.5  v271j
RFC J0538-4405 0537-441  2008.02.05  HOBART26 MOPRA     -8.616D+06 -3.459D+07   35.6460   4.0991 0.0677   594.33    570.2  v254b
RFC J0538-4405 0537-441  2011.04.02  HOBART26 WARK12M   -9.817D+06  3.439D+07   35.7633   2.1660 0.3067   228.62   3389.7  v271h
RFC J0538-4405 0537-441  2013.03.16  ATCA-104 HOBART26   2.205D+07  2.834D+07   35.9077   3.8252 0.3951   587.69    356.0  v271l
RFC J0538-4405 0537-441  2011.11.11  ATCA-104 CEDUNA     3.264D+07 -1.545D+07   36.1104   7.0445 0.2244  1449.03    391.8  v271j
RFC J0538-4405 0537-441  2011.11.11  CEDUNA   MOPRA     -2.996D+07 -2.019D+07   36.1218   5.5548 0.5359   836.06    661.2  v271j
RFC J0538-4405 0537-441  2011.04.02  ATCA-104 HOBART26   2.128D+07  2.957D+07   36.4320   8.3984 0.8554  2315.22    307.3  v271h
RFC J0538-4405 0537-441  2008.08.10  MOPRA    CEDUNA     3.347D+07 -1.478D+07   36.5935   3.3425 0.2740   849.16    323.2  v271a
RFC J0538-4405 0537-441  2011.11.11  ATCA-104 HOBART26   2.092D+07  3.007D+07   36.6286   6.6571 0.2141  1593.39    354.8  v271j
RFC J0538-4405 0537-441  2013.03.16  CEDUNA   DSS45     -2.139D+07  2.987D+07   36.7365   4.0252 0.3376   679.95    309.9  v271l
RFC J0538-4405 0537-441  2015.09.30  ATCA-104 KATH12M    3.627D+07 -5.850D+06   36.7411  15.2210 1.7157   301.40   2145.0  v271o
RFC J0538-4405 0537-441  2008.08.10  ATCA-104 HOBART26   1.955D+07  3.165D+07   37.2048   3.1992 0.1095   627.04    418.6  v271a
RFC J0538-4405 0537-441  2011.04.02  CEDUNA   DSS34     -2.405D+07  2.859D+07   37.3583  11.9291 1.4292  2488.38    390.1  v271h
RFC J0538-4405 0537-441  2008.08.10  ATCA-104 CEDUNA     3.541D+07 -1.279D+07   37.6507   3.4385 0.1145   826.58    343.1  v271a
RFC J0538-4405 0537-441  2008.02.05  ATCA-104 HOBART26  -1.806D+07  3.304D+07   37.6531   3.6183 0.0594   532.11    558.4  v254b
RFC J0538-4405 0537-441  2015.09.30  KATH12M  MOPRA     -3.692D+07  8.970D+06   37.9924   3.9584 0.3044   107.80   1705.5  v271o
RFC J0538-4405 0537-441  2008.02.05  CEDUNA   PARKES    -3.767D+07  5.761D+06   38.1086   3.7929 0.0924  2100.76    150.8  v254b
RFC J0538-4405 0537-441  2011.11.11  ATCA-104 CEDUNA     3.017D+07  2.337D+07   38.1686   7.0361 0.2241  1736.63    404.9  v271j
RFC J0538-4405 0537-441  2008.02.05  ATCA-104 HOBART26   1.018D+07  3.724D+07   38.6085   4.0189 0.0660   539.30    619.7  v254b
RFC J0538-4405 0537-441  2011.11.11  ATCA-104 HOBART26  -8.541D+06  3.774D+07   38.6923   6.6042 0.2124  1600.11    338.3  v271j
RFC J0538-4405 0537-441  2008.02.05  CEDUNA   MOPRA     -4.046D+07  8.851D+05   40.4668   3.8245 0.0615   775.50    414.4  v254b
RFC J0538-4405 0537-441  2015.09.30  KATH12M  PARKES    -3.828D+07  1.457D+07   40.9578   4.0593 0.2989   588.34    526.5  v271o
RFC J0538-4405 0537-441  2011.11.11  CEDUNA   HOBART26  -3.872D+07  1.436D+07   41.2949   6.4306 0.2160   537.63    874.4  v271j
RFC J0538-4405 0537-441  2008.02.05  ATCA-104 CEDUNA     4.202D+07  1.769D+06   42.0546   3.6747 0.0609   680.66    450.4  v254b
RFC J0538-4405 0537-441  2015.09.30  CEDUNA   KATH12M    2.181D+07 -3.631D+07   42.3532   4.4414 0.3595    98.41   1954.8  v271o
RFC J0538-4405 0537-441  2015.04.08  CEDUNA   YARRA12M   2.733D+07 -3.424D+07   43.8103   3.8744 0.1733   171.99   2110.2  v271n
RFC J0538-4405 0537-441  2015.04.08  KATH12M  YARRA12M   4.329D+07  1.173D+07   44.8486   3.0237 0.1381   137.53   3008.7  v271n
RFC J0538-4405 0537-441  2015.04.08  CEDUNA   HOBART26   6.055D+06  4.644D+07   46.8339   2.9750 0.1288   173.92   1129.5  v271n
RFC J0538-4405 0537-441  2011.04.02  DSS34    WARK12M    5.134D+06  4.655D+07   46.8354   1.8040 0.2719   317.74   1531.4  v271h
RFC J0538-4405 0537-441  2013.03.16  CEDUNA   HOBART26  -7.325D+06  4.628D+07   46.8601   3.9340 0.5780   260.08    812.3  v271l
RFC J0538-4405 0537-441  2011.04.02  CEDUNA   HOBART26   8.850D+06  4.607D+07   46.9080  12.1776 2.1724   979.42   1024.5  v271h
RFC J0538-4405 0537-441  2011.04.02  CEDUNA   HOBART26  -1.044D+07  4.578D+07   46.9562  10.2467 1.8280   962.37    875.4  v271h
RFC J0538-4405 0537-441  2011.11.11  CEDUNA   HOBART26  -1.172D+07  4.552D+07   47.0038   7.5886 0.2547   704.15    887.5  v271j
RFC J0538-4405 0537-441  2008.08.10  CEDUNA   HOBART26  -1.586D+07  4.444D+07   47.1850   3.3708 0.1162   595.66    457.1  v271a
RFC J0538-4405 0537-441  2008.02.05  CEDUNA   HOBART26  -3.184D+07  3.547D+07   47.6687   4.2661 0.0724   572.86    620.6  v254b
RFC J0538-4405 0537-441  2015.04.08  CEDUNA   KATH12M   -1.595D+07 -4.597D+07   48.6575   3.6264 0.1568   154.38   2209.9  v271n
RFC J0538-4405 0537-441  2013.03.16  CEDUNA   KATH12M   -1.010D+07 -4.911D+07   50.1352   3.3454 0.3033   123.11   1272.5  v271l
RFC J0538-4405 0537-441  2015.09.30  ASKAP-32 PARKES    -2.987D+07 -4.316D+07   52.4860   3.0582 0.2529   166.08    850.9  v271o
RFC J0538-4405 0537-441  2011.04.02  MOPRA    WARK12M    1.219D+07  5.488D+07   56.2203   1.6852 0.2447   120.78   2030.4  v271h
RFC J0538-4405 0537-441  2015.09.30  ASKAP-32 MOPRA     -2.851D+07 -4.876D+07   56.4843   2.7508 0.3244    39.32   2756.3  v271o
RFC J0538-4405 0537-441  2015.09.30  PARKES   YARRA12M   2.634D+07  5.018D+07   56.6696   3.6246 0.2519   613.72    484.4  v271o
RFC J0538-4405 0537-441  2011.04.02  ATCA-104 WARK12M    1.381D+07  5.605D+07   57.7250   1.5551 0.2190   234.86   1002.6  v271h
RFC J0538-4405 0537-441  2015.09.30  ASKAP-32 KATH12M    8.408D+06 -5.773D+07   58.3395   2.7047 0.2894    17.42   6694.7  v271o
RFC J0538-4405 0537-441  2015.09.30  ASKAP-32 ATCA-104  -2.786D+07 -5.188D+07   58.8904   9.9286 0.8597   124.90   3466.7  v271o
RFC J0538-4405 0537-441  2015.09.30  MOPRA    YARRA12M   2.498D+07  5.578D+07   61.1178   3.5026 0.2492   101.94   1569.3  v271o
RFC J0538-4405 0537-441  2015.09.30  ATCA-104 YARRA12M   2.434D+07  5.890D+07   63.7286  13.4152 1.7767   280.62   1973.7  v271o
RFC J0538-4405 0537-441  2015.09.30  KATH12M  YARRA12M  -1.194D+07  6.475D+07   65.8392   3.6361 0.2970    71.45   3811.5  v271o
RFC J0538-4405 0537-441  2013.03.16  ATCA-104 KATH12M    1.927D+07 -6.705D+07   69.7603   2.7056 0.3421   228.37    557.7  v271l
RFC J0538-4405 0537-441  2013.03.16  KATH12M  PARKES    -1.367D+07  7.185D+07   73.1418   2.9199 0.2317   189.06    651.5  v271l
RFC J0538-4405 0537-441  2015.04.08  PARKES   YARRA12M   3.984D+07 -6.134D+07   73.1449   3.0260 0.1268   835.81    397.4  v271n
RFC J0538-4405 0537-441  2015.04.08  KATH12M  PARKES     3.449D+06  7.308D+07   73.1572   2.9467 0.1192   785.41    416.2  v271n
RFC J0538-4405 0537-441  2013.03.16  DSS45    KATH12M    1.129D+07 -7.897D+07   79.7757   2.8661 0.2608   246.19    767.6  v271l
RFC J0538-4405 0537-441  2011.04.02  CEDUNA   WARK12M   -9.669D+05  8.046D+07   80.4611   1.8260 0.2851   104.44   3266.5  v271h
RFC J0538-4405 0537-441  2015.09.29  ASKAP-32 PARKES    -8.220D+07 -2.710D+06   82.2423   2.7110 0.2250   109.19    836.2  v271o
RFC J0538-4405 0537-441  2015.04.08  HOBART26 YARRA12M   2.128D+07 -8.068D+07   83.4366   3.0554 0.1370   171.47   1537.7  v271n
RFC J0538-4405 0537-441  2015.09.29  ASKAP-32 MOPRA     -8.415D+07 -8.126D+06   84.5422   2.7801 0.3287    37.17   2712.3  v271o
RFC J0538-4405 0537-441  2015.04.08  HOBART26 KATH12M   -2.201D+07 -9.241D+07   94.9935   2.8664 0.1261   155.65   1610.3  v271n
RFC J0538-4405 0537-441  2013.03.16  HOBART26 KATH12M   -2.779D+06 -9.539D+07   95.4311   2.6236 0.2994    86.42   2012.0  v271l
RFC J0538-4405 0537-441  2015.04.08  HARTRAO  YARRA12M  -2.197D+08  4.242D+06  219.7845   4.0632 0.2798   218.06   2068.8  v271n
RFC J0538-4405 0537-441  2013.03.16  CEDUNA   HARTRAO    2.458D+08  2.068D+07  246.6959   2.7270 0.3644   117.39   1147.7  v271l
RFC J0538-4405 0537-441  2015.04.08  CEDUNA   HARTRAO    2.471D+08 -3.848D+07  250.0568   4.6940 0.2205   289.80   1519.6  v271n
RFC J0538-4405 0537-441  2013.03.16  HARTRAO  HOBART26  -2.532D+08  2.561D+07  254.4443   2.9907 0.4534   117.42   1814.7  v271l
RFC J0538-4405 0537-441  2015.04.08  HARTRAO  HOBART26  -2.410D+08  8.492D+07  255.5456   3.9133 0.1863   283.44   1107.3  v271n
RFC J0538-4405 0537-441  2015.04.08  HARTRAO  KATH12M   -2.630D+08 -7.490D+06  263.1372   3.8348 0.1836   198.05   2166.6  v271n
RFC J0538-4405 0537-441  2013.03.16  HARTRAO  KATH12M   -2.559D+08 -6.979D+07  265.2751   2.0667 0.2924    44.59   2842.8  v271l
RFC J0538-4405 0537-441  2013.03.16  DSS45    HARTRAO    2.672D+08 -9.188D+06  267.3761   2.8246 0.3777   290.03    692.3  v271l
RFC J0538-4405 0537-441  2015.04.08  HARTRAO  PARKES    -2.596D+08  6.559D+07  267.7392   3.7500 0.1683  1429.63    286.2  v271n
RFC J0538-4405 0537-441  2013.03.16  HARTRAO  PARKES    -2.697D+08  2.236D+06  269.6746   2.7139 0.3557   226.65    587.6  v271l
RFC J0538-4405 0537-441  2013.03.16  ATCA-104 HARTRAO    2.752D+08  2.738D+06  275.2118   2.3362 0.2975   234.01    503.1  v271l
RFC J0538-6905 0539-691  2015.09.30  ATCA-104 MOPRA     -9.336D+05  2.518D+06    2.6853   0.0573 0.0125     4.84    909.2  v271o
RFC J0538-6905 0539-691  2015.09.29  MOPRA    PARKES     3.409D+06  2.753D+06    4.3819   0.0205 0.0047     4.54    223.3  v271o
RFC J0538-6905 0539-691  2015.09.30  MOPRA    PARKES    -1.875D+06  4.522D+06    4.8958   0.0182 0.0040     4.80    233.7  v271o
RFC J0538-6905 0539-691  2008.11.28  DSS45    PARKES     4.233D+06 -3.835D+06    5.7125   0.0029 0.0004     7.21     54.0  v271b
RFC J0538-6905 0539-691  2015.09.30  ASKAP-32 YARRA12M  -4.048D+06  4.971D+06    6.4109   0.4310 0.1030     4.49   5823.8  v271o
RFC J0538-6905 0539-691  2015.09.29  ATCA-104 PARKES     5.277D+06  4.192D+06    6.7392   0.0301 0.0070     4.51    279.0  v271o
RFC J0538-6905 0539-691  2015.09.30  ATCA-104 PARKES    -2.807D+06  7.041D+06    7.5800   0.0263 0.0057     4.91    291.9  v271o
RFC J0538-6905 0539-691  2015.09.30  CEDUNA   KATH12M    2.167D+07 -1.529D+07   26.5185   0.1628 0.0358     4.89   1985.1  v271o
RFC J0538-6905 0539-691  2015.09.30  CEDUNA   PARKES    -1.082D+07 -3.300D+07   34.7316   0.0228 0.0055     4.94    259.6  v271o
RFC J0538-6905 0539-691  2008.11.28  CEDUNA   DSS45     -2.941D+07 -2.174D+07   36.5737   0.0155 0.0023     7.48    198.6  v271b
RFC J0538-6905 0539-691  2015.09.30  KATH12M  PARKES    -3.250D+07 -1.767D+07   36.9885   0.0310 0.0071     4.61    574.6  v271o
RFC J0538-6905 0539-691  2015.09.30  KATH12M  MOPRA     -3.055D+07 -2.224D+07   37.7883   0.1378 0.0308     4.76   1789.6  v271o
RFC J0538-6905 0539-691  2015.09.30  ATCA-104 KATH12M    2.961D+07  2.476D+07   38.5988   0.1763 0.0430     4.63   2232.1  v271o
RFC J0538-6905 0539-691  2015.09.30  ASKAP-32 CEDUNA    -5.971D+06 -3.867D+07   39.1321   0.2381 0.0616     4.35   3092.4  v271o
RFC J0538-6905 0539-691  2015.09.30  ATCA-104 CEDUNA     7.934D+06  4.006D+07   40.8374   0.0535 0.0127     4.44   1008.6  v271o
RFC J0538-6905 0539-691  2015.09.30  CEDUNA   YARRA12M   1.920D+06  4.365D+07   43.6924   0.1436 0.0323     4.70   1689.2  v271o
RFC J0538-6905 0539-691  2015.09.30  ASKAP-32 KATH12M    1.576D+07 -5.394D+07   56.1986   0.4723 0.1166     4.35   6844.3  v271o
RFC J0538-6905 0539-691  2015.09.30  MOPRA    WARK12M   -4.439D+07 -4.123D+07   60.5832   0.1160 0.0263     4.65   1486.8  v271o
RFC J0538-6905 0539-691  2015.09.30  KATH12M  YARRA12M  -1.980D+07  5.892D+07   62.1552   0.1682 0.0374     4.83   3738.7  v271o
RFC J0538-6905 0539-691  2015.09.30  PARKES   WARK12M   -4.259D+07 -4.569D+07   62.4603   0.0248 0.0063     4.10    477.4  v271o
RFC J0538-6905 0539-691  2015.09.29  PARKES   WARK12M   -4.263D+07  5.188D+07   67.1458   0.0293 0.0067     4.58    465.5  v271o
RFC J0538-6905 0539-691  2015.09.29  MOPRA    WARK12M   -3.932D+07  5.456D+07   67.2534   0.1381 0.0315     4.62   1468.6  v271o
RFC J0538-6905 0539-691  2015.09.29  ATCA-104 WARK12M   -3.745D+07  5.601D+07   67.3740   0.1982 0.0474     4.42   1835.1  v271o
RFC J0538-6905 0539-691  2015.09.30  ASKAP-32 PARKES    -1.687D+07 -7.167D+07   73.6275   0.0832 0.0188     4.75    895.1  v271o
RFC J0538-6905 0539-691  2015.09.30  ASKAP-32 MOPRA     -1.486D+07 -7.621D+07   77.6473   0.2314 0.0606     4.25   2787.9  v271o
RFC J0538-6905 0539-691  2015.09.30  PARKES   YARRA12M   1.283D+07  7.665D+07   77.7180   0.0259 0.0060     4.49    488.9  v271o
RFC J0538-6905 0539-691  2015.09.30  ASKAP-32 ATCA-104  -1.391D+07 -7.873D+07   79.9516   0.2504 0.0645     4.12   3477.2  v271o
RFC J0538-6905 0539-691  2015.09.30  MOPRA    YARRA12M   1.081D+07  8.119D+07   81.9064   0.1142 0.0272     4.39   1522.8  v271o
RFC J0538-6905 0539-691  2015.09.30  ATCA-104 YARRA12M   9.848D+06  8.371D+07   84.2877   0.1652 0.0411     4.75   1899.3  v271o
RFC J0538-6905 0539-691  2015.09.29  ASKAP-32 PARKES    -7.811D+07  3.704D+07   86.4520   0.0880 0.0217     4.30    854.0  v271o
RFC J0538-6905 0539-691  2015.09.29  ASKAP-32 MOPRA     -8.159D+07  3.414D+07   88.4418   0.2614 0.0667     4.39   2694.5  v271o
RFC J0538-6905 0539-691  2015.09.29  ASKAP-32 ATCA-104  -8.345D+07  3.271D+07   89.6300   0.2997 0.0731     4.38   3366.9  v271o
RFC J0538-6905 0539-691  2015.09.30  CEDUNA   WARK12M   -5.323D+07 -7.879D+07   95.0866   0.1336 0.0312     4.53   1649.3  v271o
RFC J0538-6905 0539-691  2015.09.30  KATH12M  WARK12M   -7.478D+07 -6.359D+07   98.1633   0.1643 0.0360     4.92   3650.2  v271o
RFC J0538-6905 0539-691  2015.09.30  ASKAP-32 WARK12M   -5.903D+07 -1.175D+08  131.5228   0.4264 0.0998     4.63   5686.0  v271o
RFC J0538-6905 0539-691  2015.09.30  WARK12M  YARRA12M   5.498D+07  1.225D+08  134.2754   0.1398 0.0299     5.00   3106.0  v271o
RFC J0538-6905 0539-691  2015.09.29  ASKAP-32 WARK12M   -1.210D+08  8.853D+07  149.9556   0.5111 0.1277     4.29   5616.1  v271o
RFC J0539-2839 0537-286  2008.02.05  ATCA-104 MOPRA     -1.652D+05  3.178D+06    3.1819   1.1135 0.0282   224.59    415.3  v254b
RFC J0539-2839 0537-286  2008.02.05  PARKES   MOPRA      4.778D+05 -5.712D+06    5.7322   1.0734 0.0170   696.12    129.6  v254b
RFC J0539-2839 0537-286  2008.02.05  ATCA-104 PARKES    -6.430D+05  8.890D+06    8.9131   1.0584 0.0168   621.27    142.7  v254b
RFC J0539-2839 0537-286  2008.02.05  CEDUNA   PARKES    -2.447D+07 -1.137D+07   26.9872   1.0407 0.0254   623.93    139.0  v254b
RFC J0539-2839 0537-286  2008.02.05  CEDUNA   MOPRA     -2.399D+07 -1.709D+07   29.4573   1.0913 0.0181   225.06    404.6  v254b
RFC J0539-2839 0537-286  2008.02.05  PARKES   HOBART26  -1.207D+07  2.801D+07   30.5023   1.0547 0.0170   517.19    168.9  v254b
RFC J0539-2839 0537-286  2008.02.05  ATCA-104 CEDUNA     2.383D+07  2.026D+07   31.2813   1.0634 0.0184   197.25    445.5  v254b
RFC J0539-2839 0537-286  2008.02.05  HOBART26 MOPRA      1.254D+07 -3.373D+07   35.9837   1.0776 0.0187   182.07    491.6  v254b
RFC J0539-2839 0537-286  2008.02.05  ATCA-104 HOBART26  -1.271D+07  3.690D+07   39.0312   1.0669 0.0186   163.10    541.3  v254b
RFC J0539-2839 0537-286  2008.02.05  CEDUNA   HOBART26  -3.654D+07  1.664D+07   40.1495   1.0742 0.0192   170.61    527.3  v254b
LCS J0539-3427 0537-344  2009.12.13  ATCA-104 MOPRA      1.947D+06  2.182D+06    2.9248   0.1891 0.0066    46.06    359.6  v271d
LCS J0539-3427 0537-344  2009.12.13  PARKES   MOPRA     -3.596D+06 -3.983D+06    5.3662   0.1915 0.0045   115.66    158.5  v271d
LCS J0539-3427 0537-344  2009.12.13  PARKES   MOPRA      1.937D+06 -5.481D+06    5.8138   0.1850 0.0045    98.38    175.0  v271d
LCS J0539-3427 0537-344  2009.12.13  PARKES   MOPRA     -1.771D+06 -5.538D+06    5.8139   0.1907 0.0046   107.10    169.1  v271d
LCS J0539-3427 0537-344  2009.12.13  ATCA-104 PARKES     5.543D+06  6.166D+06    8.2910   0.1999 0.0054   167.54    103.5  v271d
LCS J0539-3427 0537-344  2009.12.13  ATCA-104 PARKES    -2.902D+06  8.551D+06    9.0305   0.1857 0.0051   151.96    114.1  v271d
LCS J0539-3427 0537-344  2009.12.13  ATCA-104 PARKES     2.806D+06  8.584D+06    9.0307   0.1929 0.0052   168.31    109.5  v271d
LCS J0539-3427 0537-344  2009.12.13  PARKES   CEDUNA     1.005D+07  1.831D+07   20.8870   0.1554 0.0065    77.40    184.5  v271d
LCS J0539-3427 0537-344  2009.12.13  MOPRA    CEDUNA     8.117D+06  2.379D+07   25.1358   0.1797 0.0083    26.95    630.4  v271d
LCS J0539-3427 0537-344  2009.12.13  HOBART26 CEDUNA     2.707D+07 -6.076D+06   27.7461   0.1777 0.0090    23.03    719.6  v271d
LCS J0539-3427 0537-344  2009.12.13  PARKES   HOBART26  -1.702D+07  2.438D+07   29.7351   0.1952 0.0045   186.36    199.8  v271d
LCS J0539-3427 0537-344  2009.12.13  PARKES   HOBART26   1.466D+07  2.649D+07   30.2766   0.1935 0.0044   189.02    184.8  v271d
LCS J0539-3427 0537-344  2009.12.13  PARKES   HOBART26  -9.832D+05  3.045D+07   30.4648   0.2208 0.0051   185.02    219.7  v271d
LCS J0539-3427 0537-344  2009.12.13  PARKES   CEDUNA     2.866D+07 -1.657D+07   33.1058   0.1756 0.0072    95.50    167.4  v271d
LCS J0539-3427 0537-344  2009.12.13  MOPRA    CEDUNA     3.226D+07 -1.258D+07   34.6255   0.2128 0.0084    35.67    581.3  v271d
LCS J0539-3427 0537-344  2009.12.13  HOBART26 MOPRA      1.896D+07 -2.987D+07   35.3729   0.1652 0.0084    22.79    682.6  v271d
LCS J0539-3427 0537-344  2009.12.13  HOBART26 MOPRA     -1.826D+07 -3.047D+07   35.5239   0.1669 0.0079    25.29    641.8  v271d
LCS J0539-3427 0537-344  2009.12.13  HOBART26 MOPRA     -7.878D+05 -3.599D+07   35.9951   0.1742 0.0086    23.91    705.1  v271d
LCS J0539-3427 0537-344  2009.12.13  PARKES   CEDUNA     3.705D+07  2.454D+06   37.1278   0.1789 0.0073    94.34    179.6  v271d
LCS J0539-3427 0537-344  2009.12.13  ATCA-104 HOBART26   2.021D+07  3.266D+07   38.4007   0.1530 0.0083    30.85    419.2  v271d
LCS J0539-3427 0537-344  2009.12.13  ATCA-104 HOBART26  -1.992D+07  3.294D+07   38.4908   0.1615 0.0084    35.24    445.0  v271d
LCS J0539-3427 0537-344  2009.12.13  ATCA-104 HOBART26   1.823D+06  3.903D+07   39.0752   0.1704 0.0088    36.20    456.9  v271d
LCS J0539-3427 0537-344  2009.12.13  MOPRA    CEDUNA     3.882D+07  7.991D+06   39.6317   0.2063 0.0083    34.08    576.3  v271d
LCS J0539-3427 0537-344  2009.12.13  HOBART26 CEDUNA     1.400D+07 -4.306D+07   45.2751   0.1396 0.0082    18.84    677.7  v271d
LCS J0539-3427 0537-344  2009.12.13  HOBART26 CEDUNA     3.803D+07 -2.800D+07   47.2228   0.1708 0.0089    21.93    748.9  v271d
LCS J0539-5612 0538-562  2008.08.10  ATCA-104 MOPRA      1.864D+06  1.903D+06    2.6641   0.0989 0.0046    32.12    292.5  v271a
LCS J0539-5612 0538-562  2008.08.10  ATCA-104 MOPRA     -1.242D+06  2.677D+06    2.9508   0.1034 0.0048    31.78    312.4  v271a
LCS J0539-5612 0538-562  2008.08.10  PARKES   MOPRA     -3.403D+06 -3.556D+06    4.9219   0.1012 0.0035    98.55     96.8  v271a
LCS J0539-5612 0538-562  2008.08.10  PARKES   MOPRA      2.434D+06 -4.761D+06    5.3473   0.1058 0.0036    94.76    104.6  v271a
LCS J0539-5612 0538-562  2008.08.10  PARKES   ATCA-104  -5.267D+06 -5.459D+06    7.5858   0.0990 0.0081    90.73    103.2  v271a
LCS J0539-5612 0538-562  2008.08.10  PARKES   ATCA-104  -4.289D+06 -6.908D+06    8.1311   0.1042 0.0086    94.29    103.7  v271a
LCS J0539-5612 0538-562  2008.08.10  PARKES   ATCA-104   3.676D+06 -7.438D+06    8.2968   0.1079 0.0089    91.35    111.0  v271a
LCS J0539-5612 0538-562  2008.08.10  CEDUNA   HOBART26  -2.177D+07 -1.225D+07   24.9768   0.0667 0.0054    13.60    466.5  v271a
LCS J0539-5612 0538-562  2008.08.10  PARKES   HOBART26  -1.815D+07  1.757D+07   25.2616   0.1030 0.0036    94.34    142.9  v271a
LCS J0539-5612 0538-562  2008.08.10  PARKES   HOBART26   1.152D+07  2.573D+07   28.1917   0.0970 0.0034    92.48    140.0  v271a
LCS J0539-5612 0538-562  2008.08.10  PARKES   CEDUNA     3.617D+06  2.981D+07   30.0326   0.0868 0.0032    66.90    121.4  v271a
LCS J0539-5612 0538-562  2008.08.10  MOPRA    HOBART26  -2.059D+07  2.233D+07   30.3710   0.0957 0.0053    22.60    402.0  v271a
LCS J0539-5612 0538-562  2008.08.10  ATCA-104 HOBART26  -2.183D+07  2.501D+07   33.1931   0.0943 0.0055    21.01    426.8  v271a
LCS J0539-5612 0538-562  2008.08.10  MOPRA    CEDUNA     1.183D+06  3.458D+07   34.5956   0.0881 0.0081    24.59    341.4  v271a
LCS J0539-5612 0538-562  2008.08.10  ATCA-104 CEDUNA    -5.867D+04  3.725D+07   37.2522   0.0895 0.0048    23.58    362.5  v271a
LCS J0539-5612 0538-562  2008.08.10  PARKES   CEDUNA     3.369D+07 -1.630D+07   37.4282   0.0908 0.0032    74.34    115.6  v271a
LCS J0539-5612 0538-562  2008.08.10  PARKES   CEDUNA     3.775D+07 -5.483D+06   38.1473   0.0895 0.0032    71.55    116.0  v271a
LCS J0539-5612 0538-562  2008.08.10  MOPRA    CEDUNA     3.709D+07 -1.275D+07   39.2226   0.0868 0.0079    25.31    327.5  v271a
LCS J0539-5612 0538-562  2008.08.10  ATCA-104 CEDUNA     3.896D+07 -1.084D+07   40.4389   0.0859 0.0046    23.59    349.2  v271a
LCS J0539-5612 0538-562  2008.08.10  ATCA-104 CEDUNA     4.204D+07  1.425D+06   42.0645   0.0803 0.0045    22.02    344.7  v271a
LCS J0539-5612 0538-562  2008.08.10  CEDUNA   HOBART26  -2.217D+07  4.203D+07   47.5197   0.1056 0.0062    21.26    473.6  v271a
LCS J0540-4015 0538-402  2011.07.24  ATCA-104 MOPRA      1.778D+06  2.472D+06    3.0453   0.1788 0.0129    74.54    233.7  v271i
LCS J0540-4015 0538-402  2011.07.23  ATCA-104 MOPRA     -1.097D+06  2.997D+06    3.1912   0.1755 0.0126    75.10    258.5  v271i
LCS J0540-4015 0538-402  2010.10.30  ATCA-104 MOPRA     -7.547D+05  3.116D+06    3.2064   0.0555 0.0063    23.91    198.1  v271g
LCS J0540-4015 0538-402  2011.07.23  ATCA-104 MOPRA      4.971D+05  3.173D+06    3.2113   0.1844 0.0132    92.89    234.3  v271i
LCS J0540-4015 0538-402  2011.07.23  MOPRA    PARKES    -2.170D+06  5.346D+06    5.7692   0.2042 0.0069    81.29    221.0  v271i
LCS J0540-4015 0538-402  2011.07.23  ATCA-104 PARKES    -3.265D+06  8.343D+06    8.9593   0.1965 0.0062   151.90    114.6  v271i
LCS J0540-4015 0538-402  2010.10.30  DSS34    MOPRA      6.136D+06 -1.045D+07   12.1195   0.0566 0.0073    20.03    240.7  v271g
LCS J0540-4015 0538-402  2010.10.30  ATCA-104 DSS34     -6.891D+06  1.357D+07   15.2172   0.0281 0.0073    17.20    139.9  v271g
LCS J0540-4015 0538-402  2011.07.23  CEDUNA   PARKES    -7.179D+06 -2.188D+07   23.0255   0.2021 0.0076    51.39    348.5  v271i
LCS J0540-4015 0538-402  2011.07.23  CEDUNA   HOBART26  -2.472D+07  7.838D+05   24.7371   0.1287 0.0136    12.89   1029.7  v271i
LCS J0540-4015 0538-402  2011.07.23  CEDUNA   MOPRA     -4.939D+06 -2.723D+07   27.6729   0.1667 0.0086    22.23    786.3  v271i
LCS J0540-4015 0538-402  2011.07.23  HOBART26 PARKES     1.760D+07 -2.269D+07   28.7147   0.1701 0.0056   103.45    290.3  v271i
LCS J0540-4015 0538-402  2011.07.23  ATCA-104 CEDUNA     3.841D+06  3.023D+07   30.4684   0.1670 0.0057    43.05    406.4  v271i
LCS J0540-4015 0538-402  2011.07.23  HOBART26 MOPRA      1.979D+07 -2.801D+07   34.2956   0.1356 0.0069    22.38    654.9  v271i
LCS J0540-4015 0538-402  2011.07.24  HOBART26 MOPRA     -1.281D+07 -3.334D+07   35.7174   0.1534 0.0079    22.08    655.5  v271i
LCS J0540-4015 0538-402  2011.07.23  HOBART26 MOPRA      5.763D+06 -3.551D+07   35.9761   0.1711 0.0069    30.73    650.5  v271i
LCS J0540-4015 0538-402  2011.07.23  CEDUNA   MOPRA     -3.358D+07 -1.594D+07   37.1723   0.1340 0.0074    20.43    740.3  v271i
LCS J0540-4015 0538-402  2011.07.23  ATCA-104 HOBART26  -2.088D+07  3.101D+07   37.3855   0.1489 0.0048    48.91    338.5  v271i
LCS J0540-4015 0538-402  2011.07.24  ATCA-104 HOBART26   1.459D+07  3.581D+07   38.6707   0.1573 0.0052    44.99    338.3  v271i
LCS J0540-4015 0538-402  2011.07.23  ATCA-104 HOBART26  -5.266D+06  3.868D+07   39.0408   0.1714 0.0050    61.39    334.1  v271i
LCS J0540-4015 0538-402  2011.07.23  ATCA-104 CEDUNA     3.408D+07  1.911D+07   39.0717   0.1316 0.0047    39.57    380.3  v271i
LCS J0540-4015 0538-402  2011.07.24  CEDUNA   MOPRA     -3.883D+07  6.349D+06   39.3427   0.1455 0.0090    17.68    723.8  v271i
LCS J0540-4015 0538-402  2011.07.24  ATCA-104 CEDUNA     4.061D+07 -3.877D+06   40.7904   0.1439 0.0055    34.32    372.9  v271i
LCS J0540-4015 0538-402  2011.07.23  CEDUNA   HOBART26  -3.935D+07  1.955D+07   43.9342   0.1235 0.0126    13.64   1055.6  v271i
LCS J0540-4015 0538-402  2011.07.24  CEDUNA   HOBART26  -2.600D+07  3.968D+07   47.4401   0.1725 0.0171    14.56   1045.8  v271i
LCS J0540-5303 0539-530  2015.11.18  ATCA-100 PARKES     1.405D+06  7.069D+05    1.5728   0.0873 0.0041    59.16     95.9  v493b
LCS J0540-5303 0539-530  2015.11.19  ATCA-100 PARKES    -7.495D+05  2.222D+06    2.3448   0.1092 0.0050    75.51     94.6  v493b
LCS J0540-5303 0539-530  2012.04.29  ATCA-104 MOPRA     -8.809D+04  3.097D+06    3.0982   0.1712 0.0057    82.91    200.9  v271k
LCS J0540-5303 0539-530  2012.04.29  MOPRA    PARKES    -3.354D+05  5.616D+06    5.6263   0.1327 0.0042    91.09    129.8  v271k
LCS J0540-5303 0539-530  2015.11.18  HOBART26 PARKES    -5.027D+06 -4.729D+06    6.9018   0.1189 0.0068    27.42    308.9  v493b
LCS J0540-5303 0539-530  2015.11.19  CEDUNA   PARKES    -3.065D+06 -7.433D+06    8.0402   0.1653 0.0273    81.89    130.1  v493b
LCS J0540-5303 0539-530  2015.11.18  ATCA-100 HOBART26   6.432D+06  5.439D+06    8.4229   0.2496 0.0147    25.68    725.6  v493b
LCS J0540-5303 0539-530  2012.04.29  ATCA-104 PARKES    -4.235D+05  8.713D+06    8.7236   0.1500 0.0074   183.69     72.2  v271k
LCS J0540-5303 0539-530  2015.11.18  CEDUNA   PARKES    -3.758D+06  8.207D+06    9.0261   0.1814 0.0300    92.81    125.4  v493b
LCS J0540-5303 0539-530  2015.11.18  ATCA-100 CEDUNA     5.163D+06 -7.500D+06    9.1050   0.1364 0.0076    31.09    294.7  v493b
LCS J0540-5303 0539-530  2015.11.19  ATCA-100 CEDUNA     2.311D+06  9.656D+06    9.9283   0.0809 0.0057    18.42    310.1  v493b
LCS J0540-5303 0539-530  2015.11.18  CEDUNA   HOBART26   1.269D+06  1.294D+07   12.9982   0.1110 0.0146     8.12    948.9  v493b
LCS J0540-5303 0539-530  2012.04.29  CEDUNA   PARKES    -2.562D+07 -2.070D+07   32.9390   0.0854 0.0044    41.31    183.7  v271k
LCS J0540-5303 0539-530  2012.04.29  CEDUNA   MOPRA     -2.529D+07 -2.632D+07   36.4962   0.0731 0.0071    13.20    511.0  v271k
LCS J0540-5303 0539-530  2012.04.29  ATCA-104 CEDUNA     2.520D+07  2.941D+07   38.7314   0.0967 0.0053    32.36    284.5  v271k
LCS J0540-5303 0539-530  2012.04.29  CEDUNA   KATH12M    2.063D+07 -3.553D+07   41.0822   0.1038 0.0181     5.97   1402.4  v271k
LCS J0540-5303 0539-530  2012.04.29  ATCA-104 KATH12M    4.581D+07 -6.102D+06   46.2181   0.0827 0.0070    13.02    551.4  v271k
LCS J0540-5303 0539-530  2012.04.29  KATH12M  MOPRA     -4.590D+07  9.199D+06   46.8150   0.0763 0.0116     6.78    990.5  v271k
LCS J0540-5303 0539-530  2012.04.29  KATH12M  PARKES    -4.626D+07  1.484D+07   48.5796   0.0729 0.0040    23.30    353.7  v271k
LCS J0540-5303 0539-530  2015.11.18  CEDUNA   HARTRAO    6.770D+07 -9.143D+06   68.3105   0.0747 0.0125     7.98    704.3  v493b
LCS J0540-5303 0539-530  2012.04.29  PARKES   YARRA12M   4.908D+07  5.116D+07   70.8946   0.0471 0.0053     9.36    560.4  v271k
LCS J0540-5303 0539-530  2015.11.18  HARTRAO  PARKES    -7.145D+07  1.735D+07   73.5295   0.0683 0.0082    23.21    229.3  v493b
LCS J0540-5303 0539-530  2015.11.18  ATCA-100 HARTRAO    7.286D+07 -1.664D+07   74.7353   0.0975 0.0142    13.78    538.6  v493b
LCS J0540-5303 0539-530  2012.04.29  ATCA-104 YARRA12M   4.860D+07  5.990D+07   77.1362   0.0542 0.0102     5.43    873.8  v271k
LCS J0540-5418 0539-543  2008.08.10  ATCA-104 MOPRA      1.869D+06  1.950D+06    2.7011   0.4078 0.0143   132.52    291.3  v271a
LCS J0540-5418 0539-543  2008.08.10  ATCA-104 MOPRA     -1.230D+06  2.726D+06    2.9905   0.3895 0.0137   119.25    312.1  v271a
LCS J0540-5418 0539-543  2008.08.10  PARKES   MOPRA     -3.412D+06 -3.636D+06    4.9861   0.4010 0.0131   387.47     97.7  v271a
LCS J0540-5418 0539-543  2008.08.10  PARKES   MOPRA      2.413D+06 -4.850D+06    5.4170   0.3994 0.0131   359.31    104.4  v271a
LCS J0540-5418 0539-543  2008.08.10  PARKES   ATCA-104  -5.281D+06 -5.586D+06    7.6871   0.4144 0.0338   376.27    104.1  v271a
LCS J0540-5418 0539-543  2008.08.10  PARKES   ATCA-104  -4.317D+06 -7.008D+06    8.2304   0.4059 0.0331   372.91    102.2  v271a
LCS J0540-5418 0539-543  2008.08.10  PARKES   ATCA-104   3.643D+06 -7.576D+06    8.4062   0.4037 0.0329   339.05    111.2  v271a
LCS J0540-5418 0539-543  2008.08.10  CEDUNA   HOBART26  -2.202D+07 -1.075D+07   24.5059   0.3945 0.0145    78.47    475.9  v271a
LCS J0540-5418 0539-543  2008.08.10  PARKES   HOBART26  -1.811D+07  1.824D+07   25.7075   0.3996 0.0132   364.43    143.3  v271a
LCS J0540-5418 0539-543  2008.08.10  PARKES   HOBART26   1.164D+07  2.603D+07   28.5146   0.4402 0.0146   407.06    141.9  v271a
LCS J0540-5418 0539-543  2008.08.10  PARKES   CEDUNA     3.911D+06  2.899D+07   29.2535   0.3996 0.0133   299.79    123.5  v271a
LCS J0540-5418 0539-543  2008.08.10  MOPRA    HOBART26  -2.052D+07  2.309D+07   30.8964   0.3625 0.0130    86.05    402.4  v271a
LCS J0540-5418 0539-543  2008.08.10  MOPRA    HOBART26   1.505D+07  2.967D+07   33.2665   0.4244 0.0150   101.96    397.0  v271a
LCS J0540-5418 0539-543  2008.08.10  ATCA-104 HOBART26  -2.175D+07  2.582D+07   33.7627   0.3577 0.0130    78.92    428.4  v271a
LCS J0540-5418 0539-543  2008.08.10  MOPRA    CEDUNA     1.499D+06  3.384D+07   33.8741   0.3873 0.0320   105.82    346.7  v271a
LCS J0540-5418 0539-543  2008.08.10  ATCA-104 HOBART26   1.692D+07  3.162D+07   35.8598   0.4089 0.0147    91.42    423.3  v271a
LCS J0540-5418 0539-543  2008.08.10  ATCA-104 CEDUNA     2.686D+05  3.657D+07   36.5677   0.3945 0.0137   102.13    369.1  v271a
LCS J0540-5418 0539-543  2008.08.10  PARKES   CEDUNA     3.355D+07 -1.626D+07   37.2854   0.3793 0.0126   311.33    113.8  v271a
LCS J0540-5418 0539-543  2008.08.10  PARKES   CEDUNA     3.771D+07 -5.713D+06   38.1444   0.4030 0.0134   334.59    112.9  v271a
LCS J0540-5418 0539-543  2008.08.10  MOPRA    CEDUNA     3.696D+07 -1.263D+07   39.0613   0.3640 0.0300   109.54    318.5  v271a
LCS J0540-5418 0539-543  2008.08.10  ATCA-104 CEDUNA     3.883D+07 -1.068D+07   40.2740   0.3657 0.0127   102.61    339.5  v271a
LCS J0540-5418 0539-543  2008.08.10  ATCA-104 CEDUNA     4.203D+07  1.294D+06   42.0506   0.4066 0.0140   113.54    339.7  v271a
LCS J0540-5418 0539-543  2008.08.10  CEDUNA   HOBART26  -2.191D+07  4.229D+07   47.6326   0.3651 0.0135    75.08    462.7  v271a
RFC J0540-6919 0540-693  2009.12.13  ATCA-104 MOPRA      3.980D+05  2.692D+06    2.7214   0.0255 0.0038     6.75    364.0  v271d
RFC J0541-7332 0543-735  2011.11.12  ATCA-104 MOPRA     -8.608D+05  2.408D+06    2.5573   0.2134 0.0081   117.95    264.4  v271j
RFC J0541-7332 0543-735  2011.11.12  HOBART26 MOPRA      1.825D+07 -1.988D+07   26.9884   0.1491 0.0068    35.71    596.3  v271j
RFC J0541-7332 0543-735  2011.11.12  ATCA-104 HOBART26  -1.911D+07  2.229D+07   29.3613   0.1710 0.0060    69.20    353.3  v271j
RFC J0541-7332 0543-735  2011.11.12  CEDUNA   HOBART26  -2.876D+07 -1.814D+07   34.0012   0.1017 0.0072    15.96    876.5  v271j
RFC J0541-7332 0543-735  2011.11.12  CEDUNA   MOPRA     -1.051D+07 -3.802D+07   39.4486   0.0833 0.0093    17.48    656.0  v271j
RFC J0541-7332 0543-735  2011.11.12  ATCA-104 CEDUNA     9.646D+06  4.043D+07   41.5664   0.0797 0.0038    28.19    388.6  v271j
RFC J0542-4850 0541-488  2015.09.29  ATCA-104 MOPRA      1.949D+06  1.632D+06    2.5415   0.0443 0.0096     4.87    868.2  v271o
RFC J0542-4850 0541-488  2015.09.30  ATCA-104 MOPRA     -8.059D+05  3.024D+06    3.1293   0.1444 0.0161    11.72    885.8  v271o
RFC J0542-4850 0541-488  2015.09.29  MOPRA    PARKES     3.616D+06  3.026D+06    4.7150   0.0175 0.0028     6.72    203.6  v271o
RFC J0542-4850 0541-488  2015.09.30  MOPRA    PARKES    -1.643D+06  5.425D+06    5.6683   0.0175 0.0038     4.81    211.3  v271o
RFC J0542-4850 0541-488  2015.09.29  ATCA-104 PARKES     5.565D+06  4.657D+06    7.2560   0.0155 0.0035     4.61    257.6  v271o
RFC J0542-4850 0541-488  2015.09.30  ASKAP-32 YARRA12M  -3.826D+06  6.587D+06    7.6177   0.4978 0.1180     4.53   6222.5  v271o
RFC J0542-4850 0541-488  2015.09.30  ATCA-104 PARKES    -2.446D+06  8.450D+06    8.7966   0.0259 0.0058     4.75    267.5  v271o
RFC J0542-4850 0541-488  2015.09.30  ASKAP-32 CEDUNA    -9.401D+06 -2.559D+07   27.2603   0.2526 0.0659     4.30   3197.6  v271o
RFC J0542-4850 0541-488  2015.09.30  CEDUNA   PARKES    -1.346D+07 -2.484D+07   28.2513   0.0242 0.0059     4.84    244.7  v271o
RFC J0542-4850 0541-488  2015.09.30  CEDUNA   MOPRA     -1.175D+07 -3.028D+07   32.4786   0.0543 0.0124     4.60    810.3  v271o
RFC J0542-4850 0541-488  2015.09.30  CEDUNA   YARRA12M   5.577D+06  3.218D+07   32.6601   0.1698 0.0382     4.70   1825.9  v271o
RFC J0542-4850 0541-488  2015.09.30  ATCA-104 KATH12M    3.273D+07  1.380D+06   32.7605   0.1688 0.0406     4.70   2192.7  v271o
RFC J0542-4850 0541-488  2015.09.30  KATH12M  MOPRA     -3.353D+07  1.638D+06   33.5685   0.1507 0.0341     4.70   1732.2  v271o
RFC J0542-4850 0541-488  2015.09.29  CEDUNA   PARKES    -2.596D+07  2.285D+07   34.5887   0.0139 0.0035     4.61    236.0  v271o
RFC J0542-4850 0541-488  2015.09.30  ATCA-104 CEDUNA     1.096D+07  3.330D+07   35.0563   0.0595 0.0138     4.53   1025.8  v271o
RFC J0542-4850 0541-488  2015.09.29  CEDUNA   MOPRA     -2.958D+07  1.983D+07   35.6105   0.0398 0.0091     4.57    796.6  v271o
RFC J0542-4850 0541-488  2015.09.30  KATH12M  PARKES    -3.526D+07  7.120D+06   35.9735   0.0324 0.0076     4.48    523.0  v271o
RFC J0542-4850 0541-488  2015.09.29  ATCA-104 CEDUNA     3.153D+07 -1.820D+07   36.4029   0.0514 0.0115     4.72   1007.7  v271o
RFC J0542-4850 0541-488  2015.09.30  CEDUNA   KATH12M    2.180D+07 -3.193D+07   38.6664   0.1585 0.0366     4.62   2005.8  v271o
RFC J0542-4850 0541-488  2015.09.29  CEDUNA   KATH12M   -8.633D+06 -4.774D+07   48.5179   0.1304 0.0286     4.89   1862.5  v271o
RFC J0542-4850 0541-488  2015.09.29  CEDUNA   YARRA12M   4.177D+07 -2.515D+07   48.7580   0.1186 0.0286     4.35   1882.1  v271o
RFC J0542-4850 0541-488  2015.09.30  ATCA-104 WARK12M   -4.866D+07 -2.277D+07   53.7250   0.1544 0.0360     4.54   1837.6  v271o
RFC J0542-4850 0541-488  2015.09.29  KATH12M  YARRA12M   5.041D+07  2.261D+07   55.2460   0.1557 0.0346     4.83   3797.8  v271o
RFC J0542-4850 0541-488  2015.09.30  ASKAP-32 PARKES    -2.292D+07 -5.042D+07   55.3843   0.0734 0.0183     4.26    833.6  v271o
RFC J0542-4850 0541-488  2015.09.30  PARKES   WARK12M   -4.631D+07 -3.114D+07   55.8049   0.0237 0.0055     4.55    438.3  v271o
RFC J0542-4850 0541-488  2015.09.30  ASKAP-32 KATH12M    1.248D+07 -5.751D+07   58.8459   0.4580 0.1133     4.34   6835.8  v271o
RFC J0542-4850 0541-488  2015.09.30  ASKAP-32 MOPRA     -2.111D+07 -5.587D+07   59.7284   0.2540 0.0628     4.57   2761.3  v271o
RFC J0542-4850 0541-488  2015.09.29  MOPRA    WARK12M   -1.990D+07  5.633D+07   59.7419   0.0972 0.0219     4.68   1472.2  v271o
RFC J0542-4850 0541-488  2015.09.30  PARKES   YARRA12M   1.911D+07  5.701D+07   60.1302   0.0257 0.0059     4.55    476.0  v271o
RFC J0542-4850 0541-488  2015.09.29  ATCA-104 WARK12M   -1.795D+07  5.796D+07   60.6780   0.1194 0.0279     4.54   1865.6  v271o
RFC J0542-4850 0541-488  2015.09.30  ASKAP-32 ATCA-104  -2.030D+07 -5.890D+07   62.2988   0.2622 0.0653     4.28   3495.5  v271o
RFC J0542-4850 0541-488  2015.09.30  MOPRA    YARRA12M   1.729D+07  6.246D+07   64.8120   0.1151 0.0271     4.46   1576.7  v271o
RFC J0542-4850 0541-488  2015.09.30  KATH12M  YARRA12M  -1.632D+07  6.409D+07   66.1360   0.1874 0.0421     4.77   3903.8  v271o
RFC J0542-4850 0541-488  2015.09.30  ATCA-104 YARRA12M   1.646D+07  6.549D+07   67.5277   0.1737 0.0431     4.76   1996.0  v271o
RFC J0542-4850 0541-488  2015.09.29  ATCA-104 KATH12M    2.292D+07 -6.593D+07   69.8011   0.1342 0.0319     4.78   2033.3  v271o
RFC J0542-4850 0541-488  2015.09.29  KATH12M  MOPRA     -2.097D+07  6.756D+07   70.7423   0.1075 0.0239     4.80   1604.6  v271o
RFC J0542-4850 0541-488  2015.09.30  CEDUNA   WARK12M   -5.964D+07 -5.605D+07   81.8452   0.1496 0.0350     4.53   1681.0  v271o
RFC J0542-4850 0541-488  2015.09.29  PARKES   YARRA12M   6.773D+07 -4.800D+07   83.0202   0.0197 0.0044     4.66    481.1  v271o
RFC J0542-4850 0541-488  2015.09.29  MOPRA    YARRA12M   7.138D+07 -4.495D+07   84.3532   0.1054 0.0243     4.56   1621.5  v271o
RFC J0542-4850 0541-488  2015.09.30  KATH12M  WARK12M   -8.129D+07 -2.422D+07   84.8242   0.1689 0.0391     4.61   3593.6  v271o
RFC J0542-4850 0541-488  2015.09.29  ATCA-104 YARRA12M   7.333D+07 -4.332D+07   85.1670   0.1377 0.0340     4.79   2054.8  v271o
RFC J0542-4850 0541-488  2015.09.29  CEDUNA   WARK12M   -4.945D+07  7.616D+07   90.8085   0.1094 0.0255     4.55   1708.9  v271o
RFC J0542-4850 0541-488  2015.09.30  ASKAP-32 WARK12M   -6.883D+07 -8.172D+07  106.8443   0.4525 0.1075     4.55   5728.1  v271o
RFC J0542-4850 0541-488  2015.09.30  WARK12M  YARRA12M   6.500D+07  8.831D+07  109.6527   0.1407 0.0328     4.54   3271.1  v271o
RFC J0542-4850 0541-488  2015.09.29  KATH12M  WARK12M   -4.087D+07  1.239D+08  130.4601   0.1414 0.0321     4.71   3448.1  v271o
RFC J0542-4850 0541-488  2015.09.29  WARK12M  YARRA12M   9.128D+07 -1.013D+08  136.3439   0.1429 0.0318     4.79   3484.6  v271o
RFC J0542-4850 0541-488  2015.09.29  HART15M  YARRA12M  -1.999D+08 -6.322D+07  209.6546   0.1239 0.0301     4.85   3097.2  v271o
RFC J0542-4850 0541-488  2015.09.29  CEDUNA   HART15M    2.417D+08  3.799D+07  244.6800   0.1018 0.0234     4.72   1518.8  v271o
RFC J0542-4850 0541-488  2015.09.29  HART15M  KATH12M   -2.503D+08 -8.583D+07  264.6097   0.1226 0.0281     4.79   3064.8  v271o
RFC J0542-4850 0541-488  2015.09.29  HART15M  PARKES    -2.677D+08 -1.514D+07  268.1049   0.0155 0.0036     4.57    388.3  v271o
RFC J0542-4850 0541-488  2015.09.29  HART15M  MOPRA     -2.713D+08 -1.827D+07  271.8890   0.0837 0.0192     4.72   1308.6  v271o
RFC J0542-4850 0541-488  2015.09.29  ATCA-104 HART15M    2.732D+08  1.990D+07  273.9470   0.1061 0.0252     4.53   1658.2  v271o
RFC J0542-4850 0541-488  2015.09.29  HART15M  WARK12M   -2.912D+08  3.806D+07  293.6524   0.1125 0.0276     4.39   2812.0  v271o
LCS J0542-5142 0541-517  2012.04.29  ATCA-104 MOPRA     -7.185D+04  3.117D+06    3.1179   0.0814 0.0030    50.49    200.9  v271k
LCS J0542-5142 0541-517  2012.04.29  MOPRA    PARKES    -3.054D+05  5.651D+06    5.6595   0.0768 0.0025    75.62    127.4  v271k
LCS J0542-5142 0541-517  2012.04.29  ATCA-104 PARKES    -3.772D+05  8.768D+06    8.7765   0.0868 0.0043   151.15     70.9  v271k
LCS J0542-5142 0541-517  2012.04.29  CEDUNA   PARKES    -2.585D+07 -2.008D+07   32.7331   0.0512 0.0027    36.18    177.1  v271k
LCS J0542-5142 0541-517  2012.04.29  CEDUNA   MOPRA     -2.555D+07 -2.573D+07   36.2573   0.0522 0.0053    12.37    501.6  v271k
LCS J0542-5142 0541-517  2012.04.29  ATCA-104 CEDUNA     2.548D+07  2.884D+07   38.4841   0.0586 0.0035    26.07    279.2  v271k
LCS J0542-5142 0541-517  2012.04.29  ATCA-104 KATH12M    4.604D+07 -7.644D+06   46.6731   0.0748 0.0056    15.18    530.8  v271k
LCS J0542-5142 0541-517  2012.04.29  KATH12M  MOPRA     -4.611D+07  1.076D+07   47.3536   0.0629 0.0090     7.25    953.4  v271k
LCS J0542-5142 0541-517  2012.04.29  KATH12M  PARKES    -4.642D+07  1.641D+07   49.2360   0.0751 0.0034    35.31    336.5  v271k
LCS J0542-5142 0541-517  2012.04.29  PARKES   YARRA12M   4.965D+07  4.963D+07   70.1967   0.0480 0.0040    13.25    571.0  v271k
LCS J0542-5142 0541-517  2012.04.29  ATCA-104 YARRA12M   4.927D+07  5.839D+07   76.4030   0.0657 0.0086     7.95    900.6  v271k
LCS J0543-6626 0543-664  2012.04.29  ATCA-104 MOPRA     -2.839D+05  2.794D+06    2.8086   0.0750 0.0031    36.94    202.7  v271k
LCS J0543-6626 0543-664  2012.04.29  MOPRA    PARKES    -6.934D+05  5.078D+06    5.1249   0.0651 0.0024    45.13    131.8  v271k
LCS J0543-6626 0543-664  2012.04.29  ATCA-104 PARKES    -9.804D+05  7.871D+06    7.9323   0.0770 0.0039    96.68     71.7  v271k
LCS J0543-6626 0543-664  2012.04.29  HOBART26 PARKES     1.292D+07 -2.218D+07   25.6640   0.0585 0.0026    33.31    227.5  v271k
LCS J0543-6626 0543-664  2012.04.29  HOBART26 MOPRA      1.363D+07 -2.724D+07   30.4604   0.0507 0.0067     7.89    634.1  v271k
LCS J0543-6626 0543-664  2012.04.29  ATCA-104 HOBART26  -1.391D+07  3.004D+07   33.1014   0.0602 0.0055    16.63    349.8  v271k
LCS J0543-6626 0543-664  2012.04.29  CEDUNA   PARKES    -2.269D+07 -2.680D+07   35.1198   0.0656 0.0035    33.31    178.3  v271k
LCS J0543-6626 0543-664  2012.04.29  CEDUNA   HOBART26  -3.560D+07 -4.657D+06   35.9001   0.0523 0.0090     6.06    857.6  v271k
LCS J0543-6626 0543-664  2012.04.29  CEDUNA   MOPRA     -2.197D+07 -3.190D+07   38.7326   0.0552 0.0060    11.08    497.0  v271k
LCS J0543-6626 0543-664  2012.04.29  ATCA-104 CEDUNA     2.169D+07  3.469D+07   40.9133   0.0647 0.0040    23.70    274.2  v271k
LCS J0543-6626 0543-664  2012.04.29  KATH12M  PARKES    -4.392D+07 -2.363D+06   43.9846   0.0658 0.0038    21.22    359.4  v271k
LCS J0543-6626 0543-664  2012.04.29  ATCA-104 KATH12M    4.292D+07  1.027D+07   44.1300   0.0708 0.0067    11.45    552.8  v271k
LCS J0543-6626 0543-664  2012.04.29  PARKES   YARRA12M   4.164D+07  6.587D+07   77.9291   0.0549 0.0052    11.50    549.2  v271k
LCS J0543-6626 0543-664  2012.04.29  ATCA-104 YARRA12M   4.060D+07  7.377D+07   84.2062   0.0659 0.0098     6.95    844.7  v271k
RFC J0543-6945 0543-697  2010.10.29  ATCA-104 PARKES     1.848D+06  7.392D+06    7.6191   0.0054 0.0012     5.15     68.4  v271g
LCS J0544-6419 0544-643  2012.04.29  ATCA-104 MOPRA     -2.343D+05  2.857D+06    2.8662   0.0201 0.0018    11.91    203.1  v271k
LCS J0544-6419 0544-643  2012.04.29  MOPRA    PARKES    -6.053D+05  5.191D+06    5.2257   0.0196 0.0012    17.78    132.2  v271k
LCS J0544-6419 0544-643  2012.04.29  ATCA-104 PARKES    -8.396D+05  8.047D+06    8.0908   0.0246 0.0013    41.98     72.8  v271k
LCS J0544-6419 0544-643  2012.04.29  HOBART26 PARKES     1.258D+07 -2.306D+07   26.2637   0.0198 0.0014    15.74    225.5  v271k
LCS J0544-6419 0544-643  2012.04.29  ATCA-104 HOBART26  -1.342D+07  3.110D+07   33.8740   0.0166 0.0031     5.72    346.4  v271k
LCS J0544-6419 0544-643  2012.04.29  CEDUNA   PARKES    -2.344D+07 -2.572D+07   34.7979   0.0174 0.0017    11.97    179.6  v271k
LCS J0544-6419 0544-643  2012.04.29  ATCA-104 CEDUNA     2.260D+07  3.377D+07   40.6317   0.0188 0.0024     8.57    275.9  v271k
LCS J0544-6419 0544-643  2012.04.29  KATH12M  PARKES    -4.454D+07  7.920D+05   44.5454   0.0223 0.0024     9.79    359.8  v271k
LCS J0545-6453 0545-649  2011.07.24  ATCA-104 MOPRA      1.805D+06  1.756D+06    2.5184   0.0860 0.0066    35.60    239.6  v271i
LCS J0545-6453 0545-649  2011.07.23  ATCA-104 MOPRA     -1.260D+06  2.439D+06    2.7452   0.0831 0.0064    31.98    257.4  v271i
LCS J0545-6453 0545-649  2011.07.23  ATCA-104 MOPRA      5.964D+05  2.769D+06    2.8329   0.0874 0.0066    36.17    238.8  v271i
LCS J0545-6453 0545-649  2012.04.29  ATCA-104 MOPRA     -2.804D+05  2.836D+06    2.8502   0.0733 0.0032    33.51    202.0  v271k
LCS J0545-6453 0545-649  2011.07.23  MOPRA    PARKES    -2.465D+06  4.338D+06    4.9889   0.1054 0.0041    42.67    217.8  v271i
LCS J0545-6453 0545-649  2012.04.29  MOPRA    PARKES    -6.900D+05  5.151D+06    5.1970   0.0702 0.0025    49.72    131.2  v271k
LCS J0545-6453 0545-649  2011.07.23  ATCA-104 PARKES    -3.724D+06  6.777D+06    7.7328   0.1089 0.0036    85.52    112.7  v271i
LCS J0545-6453 0545-649  2012.04.29  ATCA-104 PARKES    -9.704D+05  7.987D+06    8.0460   0.0810 0.0040   103.01     72.7  v271k
LCS J0545-6453 0545-649  2011.07.23  HOBART26 PARKES     1.821D+07 -1.460D+07   23.3410   0.0828 0.0031    50.80    286.4  v271i
LCS J0545-6453 0545-649  2012.04.29  HOBART26 PARKES     1.291D+07 -2.263D+07   26.0486   0.0386 0.0021    22.93    224.2  v271k
LCS J0545-6453 0545-649  2011.07.23  HOBART26 MOPRA      2.068D+07 -1.893D+07   28.0374   0.0692 0.0071     9.96    652.7  v271i
LCS J0545-6453 0545-649  2011.07.23  CEDUNA   HOBART26  -2.141D+07 -1.846D+07   28.2718   0.0873 0.0131     7.61   1015.0  v271i
LCS J0545-6453 0545-649  2011.07.23  ATCA-104 HOBART26  -2.194D+07  2.137D+07   30.6283   0.0713 0.0039    20.25    337.8  v271i
LCS J0545-6453 0545-649  2011.07.24  HOBART26 MOPRA     -1.344D+07 -2.785D+07   30.9265   0.0691 0.0069    10.37    639.9  v271i
LCS J0545-6453 0545-649  2011.07.23  HOBART26 MOPRA      4.633D+06 -3.158D+07   31.9201   0.0836 0.0071    12.30    643.2  v271i
LCS J0545-6453 0545-649  2011.07.23  CEDUNA   PARKES    -3.197D+06 -3.306D+07   33.2116   0.0982 0.0050    25.55    338.7  v271i
LCS J0545-6453 0545-649  2011.07.24  ATCA-104 HOBART26   1.525D+07  2.961D+07   33.3036   0.0761 0.0039    22.08    329.5  v271i
LCS J0545-6453 0545-649  2012.04.29  ATCA-104 HOBART26  -1.388D+07  3.061D+07   33.6120   0.0421 0.0048    11.01    345.1  v271k
LCS J0545-6453 0545-649  2011.07.23  ATCA-104 HOBART26  -4.037D+06  3.435D+07   34.5879   0.0825 0.0039    24.62    331.4  v271i
LCS J0545-6453 0545-649  2012.04.29  CEDUNA   PARKES    -2.272D+07 -2.637D+07   34.8089   0.0509 0.0030    26.26    179.7  v271k
LCS J0545-6453 0545-649  2011.07.23  CEDUNA   MOPRA     -7.324D+05 -3.739D+07   37.4021   0.0710 0.0087     8.38    772.1  v271i
LCS J0545-6453 0545-649  2012.04.29  CEDUNA   MOPRA     -2.203D+07 -3.152D+07   38.4575   0.0510 0.0062     9.40    499.6  v271k
LCS J0545-6453 0545-649  2011.07.23  ATCA-104 CEDUNA    -5.269D+05  3.983D+07   39.8378   0.0763 0.0048    17.21    399.5  v271i
LCS J0545-6453 0545-649  2011.07.23  CEDUNA   MOPRA     -3.474D+07 -1.965D+07   39.9113   0.0731 0.0085     8.78    738.1  v271i
LCS J0545-6453 0545-649  2011.07.24  CEDUNA   MOPRA     -3.840D+07  1.116D+07   39.9837   0.0590 0.0082     7.33    719.5  v271i
LCS J0545-6453 0545-649  2012.04.29  ATCA-104 CEDUNA     2.175D+07  3.436D+07   40.6640   0.0551 0.0039    18.39    276.6  v271k
LCS J0545-6453 0545-649  2011.07.23  CEDUNA   HOBART26  -3.937D+07  1.193D+07   41.1416   0.0922 0.0129     8.29   1024.3  v271i
LCS J0545-6453 0545-649  2011.07.24  ATCA-104 CEDUNA     4.020D+07 -9.402D+06   41.2857   0.0630 0.0043    15.80    370.5  v271i
LCS J0545-6453 0545-649  2011.07.23  ATCA-104 CEDUNA     3.534D+07  2.242D+07   41.8473   0.0654 0.0044    15.98    380.4  v271i
LCS J0545-6453 0545-649  2012.04.29  ATCA-104 KATH12M    4.297D+07  8.726D+06   43.8517   0.0615 0.0070     9.23    553.8  v271k
LCS J0545-6453 0545-649  2012.04.29  KATH12M  PARKES    -4.395D+07 -7.385D+05   43.9514   0.0572 0.0036    18.94    359.8  v271k
LCS J0545-6453 0545-649  2011.07.24  CEDUNA   HOBART26  -2.496D+07  3.901D+07   46.3103   0.0683 0.0119     6.30    989.5  v271i
LCS J0545-6453 0545-649  2012.04.29  PARKES   YARRA12M   4.171D+07  6.472D+07   76.9993   0.0575 0.0051    12.33    547.8  v271k
LCS J0545-6453 0545-649  2012.04.29  ATCA-104 YARRA12M   4.074D+07  7.271D+07   83.3461   0.0624 0.0106     6.05    843.2  v271k
LCS J0546-6415 0546-642  2008.11.28  ATCA-104 MOPRA      1.688D+06  2.291D+05    1.7036   0.1330 0.0066    38.01    330.9  v271b
LCS J0546-6415 0546-642  2008.11.28  ATCA-104 MOPRA      1.897D+06  1.526D+06    2.4342   0.1323 0.0065    39.78    315.6  v271b
LCS J0546-6415 0546-642  2008.11.28  ATCA-104 MOPRA      9.392D+05  2.653D+06    2.8147   0.1507 0.0071    46.64    306.4  v271b
LCS J0546-6415 0546-642  2008.11.28  ATCA-104 MOPRA     -5.073D+05  2.811D+06    2.8562   0.1446 0.0075    33.02    415.6  v271b
LCS J0546-6415 0546-642  2008.11.28  MOPRA    PARKES     3.214D+06  4.764D+05    3.2489   0.1418 0.0056   140.17     97.6  v271b
LCS J0546-6415 0546-642  2008.11.28  MOPRA    PARKES     3.473D+06  2.895D+06    4.5210   0.1240 0.0049   127.08     94.1  v271b
LCS J0546-6415 0546-642  2008.11.28  ATCA-104 PARKES     4.902D+06  7.054D+05    4.9524   0.1291 0.0109   123.52     97.5  v271b
LCS J0546-6415 0546-642  2008.11.28  MOPRA    PARKES     1.589D+06  4.907D+06    5.1579   0.1436 0.0057   151.00     91.6  v271b
LCS J0546-6415 0546-642  2008.11.28  MOPRA    PARKES    -1.106D+06  5.084D+06    5.2026   0.1265 0.0052    76.02    160.3  v271b
LCS J0546-6415 0546-642  2008.11.28  DSS45    PARKES     2.653D+06 -6.042D+06    6.5985   0.1430 0.0080   416.06     46.5  v271b
LCS J0546-6415 0546-642  2008.11.28  DSS45    PARKES    -9.640D+05 -6.709D+06    6.7784   0.1372 0.0077   405.99     45.5  v271b
LCS J0546-6415 0546-642  2008.11.28  ATCA-104 PARKES     5.370D+06  4.420D+06    6.9550   0.1388 0.0117   144.05     90.0  v271b
LCS J0546-6415 0546-642  2008.11.28  ATCA-104 PARKES     2.528D+06  7.561D+06    7.9719   0.1377 0.0116   144.33     89.4  v271b
LCS J0546-6415 0546-642  2008.11.28  MOPRA    DSS45      4.437D+06  9.604D+06   10.5794   0.1229 0.0072    73.72    159.8  v271b
LCS J0546-6415 0546-642  2008.11.28  MOPRA    DSS45     -1.064D+06  1.095D+07   11.0006   0.1399 0.0081    84.44    159.5  v271b
LCS J0546-6415 0546-642  2008.11.28  ATCA-104 DSS45      6.334D+06  1.113D+07   12.8057   0.1236 0.0094    77.11    152.8  v271b
LCS J0546-6415 0546-642  2008.11.28  ATCA-104 DSS45     -1.248D+05  1.360D+07   13.6029   0.1266 0.0097    77.27    155.5  v271b
LCS J0546-6415 0546-642  2008.11.28  HOBART26 DSS45     -1.147D+07 -1.645D+07   20.0542   0.1212 0.0070    93.07    175.9  v271b
LCS J0546-6415 0546-642  2008.11.28  HOBART26 DSS45     -6.016D+05 -2.125D+07   21.2628   0.1386 0.0080   102.29    180.9  v271b
LCS J0546-6415 0546-642  2008.11.28  HOBART26 PARKES    -1.874D+07 -1.189D+07   22.1929   0.1287 0.0051   163.06    106.5  v271b
LCS J0546-6415 0546-642  2008.11.28  MOPRA    HOBART26   2.195D+07  1.237D+07   25.1961   0.1276 0.0064    34.31    361.4  v271b
LCS J0546-6415 0546-642  2008.11.28  HOBART26 PARKES    -1.243D+07 -2.316D+07   26.2871   0.1303 0.0052   169.03    103.6  v271b
LCS J0546-6415 0546-642  2008.11.28  ATCA-104 HOBART26   2.364D+07  1.260D+07   26.7866   0.1228 0.0064    32.04    361.2  v271b
LCS J0546-6415 0546-642  2008.11.28  HOBART26 PARKES     2.051D+06 -2.730D+07   27.3730   0.1351 0.0054   174.93    103.9  v271b
LCS J0546-6415 0546-642  2008.11.28  MOPRA    HOBART26   1.590D+07  2.606D+07   30.5266   0.1138 0.0060    30.23    363.5  v271b
LCS J0546-6415 0546-642  2008.11.28  MOPRA    HOBART26  -1.554D+07  2.642D+07   30.6554   0.1339 0.0071    29.20    444.7  v271b
LCS J0546-6415 0546-642  2008.11.28  MOPRA    HOBART26  -4.624D+05  3.220D+07   32.2066   0.1408 0.0068    38.29    356.4  v271b
LCS J0546-6415 0546-642  2008.11.28  ATCA-104 HOBART26   1.780D+07  2.758D+07   32.8273   0.1244 0.0064    34.08    347.6  v271b
LCS J0546-6415 0546-642  2008.11.28  ATCA-104 HOBART26  -1.605D+07  2.923D+07   33.3499   0.1197 0.0063    31.30    360.6  v271b
LCS J0546-6415 0546-642  2008.11.28  CEDUNA   HOBART26  -3.337D+07 -7.088D+06   34.1186   0.1357 0.0072    31.46    412.3  v271b
LCS J0546-6415 0546-642  2008.11.28  CEDUNA   PARKES    -1.894D+07 -2.843D+07   34.1561   0.1269 0.0053    81.42    148.6  v271b
LCS J0546-6415 0546-642  2008.11.28  ATCA-104 HOBART26   4.768D+05  3.486D+07   34.8599   0.1265 0.0064    34.70    347.5  v271b
LCS J0546-6415 0546-642  2008.11.28  CEDUNA   PARKES    -9.889D+06  3.436D+07   35.7587   0.1312 0.0054   112.70    112.2  v271b
LCS J0546-6415 0546-642  2008.11.28  CEDUNA   MOPRA     -1.310D+07  3.389D+07   36.3326   0.1169 0.0106    29.79    380.8  v271b
LCS J0546-6415 0546-642  2008.11.28  ATCA-104 CEDUNA     1.479D+07 -3.366D+07   36.7651   0.1309 0.0068    32.89    380.6  v271b
LCS J0546-6415 0546-642  2008.11.28  CEDUNA   PARKES    -3.650D+07 -8.372D+06   37.4429   0.1409 0.0058   126.06    107.2  v271b
LCS J0546-6415 0546-642  2008.11.28  CEDUNA   PARKES    -3.252D+07  1.904D+07   37.6857   0.1329 0.0055   118.97    107.4  v271b
LCS J0546-6415 0546-642  2008.11.28  CEDUNA   MOPRA     -1.783D+07 -3.351D+07   37.9582   0.1216 0.0114    24.73    475.1  v271b
LCS J0546-6415 0546-642  2008.11.28  CEDUNA   DSS45     -3.915D+07 -2.330D+06   39.2169   0.1306 0.0078    67.26    186.6  v271b
LCS J0546-6415 0546-642  2008.11.28  CEDUNA   MOPRA     -3.600D+07  1.614D+07   39.4505   0.1149 0.0105    29.82    376.7  v271b
LCS J0546-6415 0546-642  2008.11.28  ATCA-104 CEDUNA     1.732D+07  3.632D+07   40.2402   0.1325 0.0069    33.03    385.3  v271b
LCS J0546-6415 0546-642  2008.11.28  CEDUNA   MOPRA     -3.808D+07 -1.328D+07   40.3322   0.1276 0.0114    33.56    367.6  v271b
LCS J0546-6415 0546-642  2008.11.28  ATCA-104 CEDUNA     3.789D+07 -1.462D+07   40.6147   0.1430 0.0071    37.74    360.3  v271b
LCS J0546-6415 0546-642  2008.11.28  CEDUNA   DSS45     -3.156D+07  2.575D+07   40.7300   0.1223 0.0073    64.94    182.3  v271b
LCS J0546-6415 0546-642  2008.11.28  ATCA-104 CEDUNA     3.902D+07  1.593D+07   42.1499   0.1466 0.0072    39.25    358.4  v271b
LCS J0546-6415 0546-642  2008.11.28  CEDUNA   HOBART26  -3.855D+07  1.892D+07   42.9410   0.1338 0.0071    31.09    416.9  v271b
LCS J0546-6415 0546-642  2008.11.28  CEDUNA   HOBART26  -2.009D+07  4.220D+07   46.7412   0.1282 0.0069    29.66    414.8  v271b
LCS J0546-6415 0546-642  2008.11.28  CEDUNA   HOBART26   8.848D+06  4.626D+07   47.0961   0.1205 0.0067    28.15    415.6  v271b
LCS J0547-6728 0547-674  2012.04.28  ATCA-104 MOPRA      1.941D+06  1.158D+06    2.2603   0.0757 0.0032    35.54    204.5  v271k
LCS J0547-6728 0547-674  2010.07.25  ATCA-104 MOPRA      1.385D+06  2.251D+06    2.6430   0.0706 0.0072    45.02    210.2  v271f
LCS J0547-6728 0547-674  2010.07.25  ATCA-104 MOPRA     -1.379D+06  2.260D+06    2.6479   0.0705 0.0072    42.01    223.8  v271f
LCS J0547-6728 0547-674  2012.04.28  ATCA-104 MOPRA     -1.326D+06  2.308D+06    2.6614   0.0671 0.0029    33.63    207.0  v271k
LCS J0547-6728 0547-674  2012.04.28  ATCA-104 MOPRA      1.301D+06  2.325D+06    2.6638   0.0729 0.0031    34.03    204.2  v271k
LCS J0547-6728 0547-674  2012.04.29  ATCA-104 MOPRA     -2.315D+05  2.772D+06    2.7819   0.0748 0.0032    34.30    202.7  v271k
LCS J0547-6728 0547-674  2010.07.25  ATCA-104 MOPRA     -1.321D+05  2.781D+06    2.7839   0.0714 0.0073    38.51    213.1  v271f
LCS J0547-6728 0547-674  2010.07.25  MOPRA    PARKES     3.581D+06  2.226D+06    4.2160   0.0623 0.0060   146.81     57.8  v271f
LCS J0547-6728 0547-674  2012.04.28  MOPRA    PARKES     3.579D+06  2.230D+06    4.2173   0.0707 0.0025    49.43    132.6  v271k
LCS J0547-6728 0547-674  2011.04.02  MOPRA    PARKES     3.398D+06  2.892D+06    4.4624   0.0677 0.0165     4.83   2335.1  v271h
LCS J0547-6728 0547-674  2010.07.25  MOPRA    PARKES    -2.677D+06  4.002D+06    4.8146   0.0651 0.0063   142.02     62.8  v271f
LCS J0547-6728 0547-674  2012.04.28  MOPRA    PARKES    -2.579D+06  4.097D+06    4.8413   0.0627 0.0024    40.83    141.4  v271k
LCS J0547-6728 0547-674  2010.07.25  MOPRA    PARKES     2.444D+06  4.210D+06    4.8682   0.0595 0.0058   144.83     56.0  v271f
LCS J0547-6728 0547-674  2012.04.28  MOPRA    PARKES     2.281D+06  4.339D+06    4.9026   0.0660 0.0024    44.83    132.8  v271k
LCS J0547-6728 0547-674  2012.04.29  MOPRA    PARKES    -6.000D+05  5.044D+06    5.0792   0.0672 0.0024    47.66    131.3  v271k
LCS J0547-6728 0547-674  2010.07.25  MOPRA    PARKES    -4.168D+05  5.067D+06    5.0845   0.0672 0.0065   155.43     59.1  v271f
LCS J0547-6728 0547-674  2012.04.28  ATCA-104 PARKES     5.521D+06  3.388D+06    6.4774   0.0825 0.0041   104.18     72.5  v271k
LCS J0547-6728 0547-674  2011.04.02  DSS34    PARKES    -6.606D+05 -6.551D+06    6.5840   0.1403 0.0490    19.11   1710.7  v271h
LCS J0547-6728 0547-674  2010.07.25  ATCA-104 PARKES    -4.056D+06  6.262D+06    7.4610   0.0665 0.0067   123.53     70.8  v271f
LCS J0547-6728 0547-674  2012.04.28  ATCA-104 PARKES    -3.909D+06  6.401D+06    7.5003   0.0787 0.0039    94.08     76.7  v271k
LCS J0547-6728 0547-674  2010.07.25  ATCA-104 PARKES     3.829D+06  6.461D+06    7.5106   0.0646 0.0065   132.70     64.2  v271f
LCS J0547-6728 0547-674  2012.04.28  ATCA-104 PARKES     3.582D+06  6.664D+06    7.5658   0.0769 0.0038    94.63     72.7  v271k
LCS J0547-6728 0547-674  2011.04.02  ATCA-104 PARKES     1.279D+06  7.734D+06    7.8392   0.0854 0.0130    10.99   1293.8  v271h
LCS J0547-6728 0547-674  2012.04.29  ATCA-104 PARKES    -8.315D+05  7.816D+06    7.8600   0.0783 0.0039    99.88     72.4  v271k
LCS J0547-6728 0547-674  2010.07.25  ATCA-104 PARKES    -5.489D+05  7.848D+06    7.8673   0.0699 0.0070   136.92     67.4  v271f
LCS J0547-6728 0547-674  2011.04.02  DSS34    MOPRA     -4.041D+06 -9.454D+06   10.2819   0.0950 0.0121    73.12    244.2  v271h
LCS J0547-6728 0547-674  2011.04.02  DSS34    MOPRA     -3.783D+06 -9.613D+06   10.3312   0.0490 0.0063    38.52    243.8  v271h
LCS J0547-6728 0547-674  2011.04.02  DSS34    HOBART26   1.079D+07  1.646D+07   19.6775   0.1282 0.0150    80.04    423.0  v271h
LCS J0547-6728 0547-674  2011.04.02  DSS34    HOBART26   1.032D+07  1.689D+07   19.7898   0.0614 0.0073    39.09    423.3  v271h
LCS J0547-6728 0547-674  2012.04.28  HOBART26 PARKES     1.841D+07 -1.296D+07   22.5138   0.0608 0.0027    33.24    241.1  v271k
LCS J0547-6728 0547-674  2012.04.28  HOBART26 PARKES    -1.426D+07 -2.054D+07   25.0023   0.0643 0.0027    37.30    228.0  v271k
LCS J0547-6728 0547-674  2011.04.02  HOBART26 PARKES    -1.148D+07 -2.298D+07   25.6856   0.1186 0.0194     9.55   4088.7  v271h
LCS J0547-6728 0547-674  2011.04.02  HOBART26 PARKES     6.426D+06 -2.556D+07   26.3557   0.0848 0.0167     6.59   4238.7  v271h
LCS J0547-6728 0547-674  2012.04.28  HOBART26 PARKES    -2.223D+06 -2.647D+07   26.5674   0.0608 0.0027    32.94    238.4  v271k
LCS J0547-6728 0547-674  2012.04.28  HOBART26 MOPRA      2.100D+07 -1.703D+07   27.0356   0.0594 0.0068     9.12    653.3  v271k
LCS J0547-6728 0547-674  2011.04.02  CEDUNA   HOBART26  -1.911D+07 -2.144D+07   28.7235   0.0630 0.0125    11.29    940.4  v271h
LCS J0547-6728 0547-674  2012.04.28  HOBART26 MOPRA     -1.784D+07 -2.277D+07   28.9241   0.0463 0.0072     6.61    643.0  v271k
LCS J0547-6728 0547-674  2012.04.28  CEDUNA   HOBART26  -1.990D+07 -2.103D+07   28.9532   0.0498 0.0088     5.90    874.3  v271k
LCS J0547-6728 0547-674  2011.04.02  ATCA-104 HOBART26  -2.250D+07  1.886D+07   29.3607   0.0508 0.0055    29.10    304.3  v271h
LCS J0547-6728 0547-674  2012.04.28  ATCA-104 HOBART26  -2.233D+07  1.933D+07   29.5343   0.0604 0.0054    17.39    352.9  v271k
LCS J0547-6728 0547-674  2011.04.02  HOBART26 MOPRA     -1.483D+07 -2.591D+07   29.8546   0.0845 0.0091    26.82    579.0  v271h
LCS J0547-6728 0547-674  2011.04.02  HOBART26 MOPRA     -1.410D+07 -2.650D+07   30.0188   0.0792 0.0085    26.36    578.2  v271h
LCS J0547-6728 0547-674  2012.04.28  ATCA-104 HOBART26   1.978D+07  2.392D+07   31.0435   0.0679 0.0060    17.88    351.6  v271k
LCS J0547-6728 0547-674  2012.04.28  KATH12M  PARKES    -2.189D+07 -2.213D+07   31.1273   0.0648 0.0040    19.43    390.3  v271k
LCS J0547-6728 0547-674  2012.04.28  HOBART26 MOPRA     -4.495D+06 -3.082D+07   31.1417   0.0576 0.0078     7.64    669.4  v271k
LCS J0547-6728 0547-674  2012.04.28  ATCA-104 HOBART26   5.806D+06  3.314D+07   33.6430   0.0667 0.0061    16.56    366.7  v271k
LCS J0547-6728 0547-674  2011.04.02  ATCA-104 HOBART26  -5.150D+06  3.329D+07   33.6896   0.0731 0.0077    41.95    304.8  v271h
LCS J0547-6728 0547-674  2012.04.28  ATCA-104 KATH12M    1.792D+07  2.856D+07   33.7135   0.0674 0.0066    10.93    571.3  v271k
LCS J0547-6728 0547-674  2010.07.25  CEDUNA   PARKES    -3.740D+04 -3.399D+07   33.9896   0.0324 0.0082    43.22    115.0  v271f
LCS J0547-6728 0547-674  2012.04.28  CEDUNA   PARKES    -1.534D+06 -3.396D+07   33.9967   0.0661 0.0036    31.98    189.3  v271k
LCS J0547-6728 0547-674  2012.04.29  CEDUNA   PARKES    -2.348D+07 -2.651D+07   35.4133   0.0532 0.0031    27.75    175.0  v271k
LCS J0547-6728 0547-674  2010.07.25  CEDUNA   PARKES    -2.497D+07 -2.537D+07   35.5978   0.0544 0.0137    77.90    111.6  v271f
LCS J0547-6728 0547-674  2010.07.25  CEDUNA   PARKES    -2.944D+07  2.337D+07   37.5865   0.0378 0.0095    55.14    109.9  v271f
LCS J0547-6728 0547-674  2012.04.28  CEDUNA   PARKES    -3.797D+07 -8.995D+05   37.9832   0.0730 0.0038    37.51    174.2  v271k
LCS J0547-6728 0547-674  2010.07.25  CEDUNA   PARKES    -3.803D+07  1.177D+06   38.0531   0.0365 0.0092    54.56    107.1  v271f
LCS J0547-6728 0547-674  2012.04.28  CEDUNA   MOPRA      1.101D+06 -3.806D+07   38.0737   0.0508 0.0060     9.91    512.9  v271k
LCS J0547-6728 0547-674  2010.07.25  CEDUNA   MOPRA      2.639D+06 -3.799D+07   38.0830   0.0345 0.0041    15.11    363.5  v271f
LCS J0547-6728 0547-674  2012.04.29  CEDUNA   MOPRA     -2.288D+07 -3.155D+07   38.9756   0.0559 0.0065     9.99    490.0  v271k
LCS J0547-6728 0547-674  2010.07.25  CEDUNA   MOPRA     -2.456D+07 -3.044D+07   39.1067   0.0508 0.0055    23.08    353.0  v271f
LCS J0547-6728 0547-674  2010.07.25  CEDUNA   MOPRA     -3.302D+07  2.115D+07   39.2082   0.0390 0.0045    17.62    354.2  v271f
LCS J0547-6728 0547-674  2011.04.02  CEDUNA   MOPRA     -3.718D+07  1.435D+07   39.8570   0.0506 0.0061    17.37    527.6  v271h
LCS J0547-6728 0547-674  2011.04.02  CEDUNA   MOPRA     -3.786D+07  1.283D+07   39.9738   0.0506 0.0061    16.91    526.6  v271h
LCS J0547-6728 0547-674  2011.04.02  CEDUNA   HOBART26  -3.935D+07  9.094D+06   40.3901   0.0706 0.0137    12.95    882.8  v271h
LCS J0547-6728 0547-674  2012.04.28  ATCA-104 CEDUNA    -2.427D+06  4.037D+07   40.4383   0.0557 0.0037    20.74    277.1  v271k
LCS J0547-6728 0547-674  2011.04.02  ATCA-104 CEDUNA    -3.389D+06  4.030D+07   40.4456   0.0578 0.0060    33.94    287.5  v271h
LCS J0547-6728 0547-674  2010.07.25  ATCA-104 CEDUNA    -4.019D+06  4.025D+07   40.4519   0.0373 0.0045    14.66    409.6  v271f
LCS J0547-6728 0547-674  2010.07.25  CEDUNA   MOPRA     -4.048D+07 -3.033D+06   40.5924   0.0410 0.0047    18.71    350.8  v271f
LCS J0547-6728 0547-674  2012.04.28  CEDUNA   MOPRA     -4.025D+07 -5.239D+06   40.5933   0.0563 0.0065    10.25    489.2  v271k
LCS J0547-6728 0547-674  2011.04.02  CEDUNA   DSS34     -3.408D+07  2.244D+07   40.8018   0.0574 0.0072    27.57    385.5  v271h
LCS J0547-6728 0547-674  2011.04.02  CEDUNA   DSS34     -3.314D+07  2.380D+07   40.8055   0.0821 0.0101    38.74    385.5  v271h
LCS J0547-6728 0547-674  2012.04.29  ATCA-104 CEDUNA     2.265D+07  3.432D+07   41.1239   0.0557 0.0039    18.71    270.3  v271k
LCS J0547-6728 0547-674  2010.07.25  ATCA-104 CEDUNA     2.442D+07  3.322D+07   41.2293   0.0543 0.0059    21.97    402.3  v271f
LCS J0547-6728 0547-674  2011.04.02  ATCA-104 CEDUNA     3.420D+07  2.420D+07   41.8980   0.0614 0.0064    38.30    269.5  v271h
LCS J0547-6728 0547-674  2010.07.25  ATCA-104 CEDUNA     4.186D+07  5.284D+06   42.1960   0.0458 0.0052    18.30    401.9  v271f
LCS J0547-6728 0547-674  2012.04.28  ATCA-104 CEDUNA     4.155D+07  7.564D+06   42.2374   0.0772 0.0046    26.01    268.0  v271k
LCS J0547-6728 0547-674  2012.04.28  CEDUNA   HOBART26  -3.575D+07  2.557D+07   43.9553   0.0641 0.0101     6.62    878.7  v271k
LCS J0547-6728 0547-674  2012.04.29  KATH12M  PARKES    -4.457D+07 -2.335D+06   44.6356   0.0676 0.0038    22.68    355.9  v271k
LCS J0547-6728 0547-674  2012.04.29  ATCA-104 KATH12M    4.374D+07  1.015D+07   44.9054   0.0797 0.0071    12.12    549.7  v271k
LCS J0547-6728 0547-674  2011.04.02  CEDUNA   HOBART26  -2.376D+07  3.933D+07   45.9452   0.0713 0.0137    14.38    914.5  v271h
LCS J0547-6728 0547-674  2011.04.02  CEDUNA   HOBART26  -2.236D+07  4.026D+07   46.0517   0.0640 0.0125    12.79    913.9  v271h
LCS J0547-6728 0547-674  2012.04.28  ATCA-104 KATH12M    5.137D+07 -2.942D+07   59.2046   0.0918 0.0074    13.80    556.1  v271k
LCS J0547-6728 0547-674  2012.04.28  KATH12M  PARKES    -4.779D+07  3.611D+07   59.8957   0.0676 0.0039    21.45    361.6  v271k
LCS J0547-6728 0547-674  2011.04.02  HOBART26 WARK12M   -5.477D+07  2.802D+07   61.5177   0.1416 0.0245    10.02   3292.4  v271h
LCS J0547-6728 0547-674  2011.04.02  HOBART26 WARK12M   -5.633D+07  2.576D+07   61.9372   0.1318 0.0232     9.51   3294.2  v271h
LCS J0547-6728 0547-674  2011.04.02  DSS34    WARK12M   -4.398D+07  4.447D+07   62.5475   0.1333 0.0216    16.81   1388.6  v271h
LCS J0547-6728 0547-674  2011.04.02  DSS34    WARK12M   -4.601D+07  4.265D+07   62.7320   0.0680 0.0128     8.89   1388.7  v271h
LCS J0547-6728 0547-674  2012.04.28  ATCA-104 KATH12M    2.912D+07 -5.832D+07   65.1860   0.0789 0.0070    12.20    555.4  v271k
LCS J0547-6728 0547-674  2012.04.28  KATH12M  MOPRA     -2.718D+07  5.948D+07   65.3941   0.0802 0.0122     6.74   1015.7  v271k
LCS J0547-6728 0547-674  2012.04.28  KATH12M  PARKES    -2.358D+07  6.172D+07   66.0703   0.0792 0.0041    26.06    360.2  v271k
LCS J0547-6728 0547-674  2011.04.02  MOPRA    WARK12M   -3.994D+07  5.393D+07   67.1071   0.1311 0.0246     8.44   1900.6  v271h
LCS J0547-6728 0547-674  2011.04.02  MOPRA    WARK12M   -4.222D+07  5.226D+07   67.1856   0.1271 0.0239     8.32   1897.0  v271h
LCS J0547-6728 0547-674  2011.04.02  ATCA-104 WARK12M   -3.808D+07  5.545D+07   67.2672   0.1323 0.0204    16.14   1002.6  v271h
LCS J0547-6728 0547-674  2011.04.02  ATCA-104 WARK12M   -4.039D+07  5.386D+07   67.3213   0.1354 0.0206    17.03   1002.6  v271h
LCS J0547-6728 0547-674  2012.04.28  PARKES   YARRA12M  -8.690D+06  7.594D+07   76.4362   0.0686 0.0059    12.95    618.1  v271k
LCS J0547-6728 0547-674  2012.04.29  PARKES   YARRA12M   4.363D+07  6.554D+07   78.7368   0.0705 0.0067    11.33    550.7  v271k
LCS J0547-6728 0547-674  2012.04.28  HOBART26 KATH12M    9.322D+06 -8.225D+07   82.7799   0.0786 0.0148     5.42   1746.2  v271k
LCS J0547-6728 0547-674  2012.04.28  ATCA-104 YARRA12M  -1.272D+07  8.233D+07   83.3073   0.0697 0.0100     7.23    904.8  v271k
LCS J0547-6728 0547-674  2012.04.29  ATCA-104 YARRA12M   4.280D+07  7.336D+07   84.9310   0.0919 0.0144     6.56    850.6  v271k
LCS J0547-6728 0547-674  2012.04.28  PARKES   YARRA12M   8.534D+07  1.182D+07   86.1519   0.0827 0.0057    17.37    544.3  v271k
LCS J0547-6728 0547-674  2012.04.28  PARKES   YARRA12M   7.447D+07 -4.560D+07   87.3252   0.0845 0.0065    14.98    665.7  v271k
LCS J0547-6728 0547-674  2012.04.28  ATCA-104 YARRA12M   8.001D+07 -4.218D+07   90.4502   0.0883 0.0128     7.11   1026.6  v271k
LCS J0547-6728 0547-674  2012.04.28  ATCA-104 YARRA12M   8.891D+07  1.852D+07   90.8181   0.0913 0.0105     9.17    837.2  v271k
LCS J0548-3258 0546-329  2010.07.26  ATCA-104 MOPRA      1.796D+06  2.563D+06    3.1291   0.0222 0.0041     6.45    206.0  v271f
LCS J0548-3258 0546-330  2011.11.11  ATCA-104 MOPRA      1.619D+06  2.739D+06    3.1823   0.0220 0.0044     5.09    255.3  v271j
LCS J0548-3258 0546-330  2011.11.11  ATCA-104 MOPRA      1.593D+06  2.760D+06    3.1870   0.0257 0.0017    18.91    254.6  v271j
LCS J0548-3258 0546-330  2011.11.11  ATCA-104 MOPRA     -1.747D+05  3.204D+06    3.2092   0.0235 0.0019    13.80    255.1  v271j
LCS J0548-3258 0546-329  2010.07.26  MOPRA    PARKES     3.259D+06  4.674D+06    5.6978   0.0091 0.0013     9.50     58.1  v271f
LCS J0548-3258 0546-329  2010.07.25  MOPRA    PARKES     1.400D+06  5.633D+06    5.8048   0.0057 0.0011     5.69     59.5  v271f
LCS J0548-3258 0546-329  2010.07.25  MOPRA    PARKES    -1.837D+06  5.514D+06    5.8121   0.0066 0.0012     6.38     62.5  v271f
LCS J0548-3258 0546-329  2010.07.26  ATCA-104 PARKES     5.055D+06  7.236D+06    8.8269   0.0096 0.0015     8.33     67.3  v271f
LCS J0548-3258 0546-330  2011.11.11  ATCA-104 CEDUNA     2.368D+07  2.241D+07   32.5995   0.0182 0.0028     6.64    404.7  v271j
LCS J0548-3258 0546-330  2011.11.11  HOBART26 MOPRA     -9.196D+06 -3.484D+07   36.0287   0.0190 0.0033     5.97    594.2  v271j
LCS J0548-3258 0546-330  2011.11.11  ATCA-104 HOBART26   1.079D+07  3.760D+07   39.1130   0.0230 0.0021    11.99    365.5  v271j
LCS J0548-3258 0546-330  2011.11.11  ATCA-104 CEDUNA     4.194D+07  1.802D+06   41.9741   0.0199 0.0026     7.94    405.9  v271j
LCS J0549-5246 0548-527  2008.08.10  ATCA-104 MOPRA      1.861D+06  2.018D+06    2.7445   0.1301 0.0054    42.06    291.6  v271a
LCS J0549-5246 0548-527  2008.08.10  ATCA-104 MOPRA     -1.131D+06  2.816D+06    3.0350   0.1239 0.0053    38.24    309.8  v271a
LCS J0549-5246 0548-527  2008.08.10  PARKES   MOPRA     -3.395D+06 -3.753D+06    5.0605   0.1273 0.0043   126.71     94.9  v271a
LCS J0549-5246 0548-527  2008.08.10  PARKES   MOPRA      2.236D+06 -5.023D+06    5.4976   0.1265 0.0043   115.79    102.6  v271a
LCS J0549-5246 0548-527  2008.08.10  PARKES   DSS45     -4.518D+06  3.135D+06    5.4993   0.1460 0.0082   172.89     78.0  v271a
LCS J0549-5246 0548-527  2008.08.10  PARKES   ATCA-104  -5.255D+06 -5.771D+06    7.8049   0.1308 0.0107   121.56    101.3  v271a
LCS J0549-5246 0548-527  2008.08.10  PARKES   ATCA-104  -4.266D+06 -7.153D+06    8.3287   0.1246 0.0102   114.56    101.8  v271a
LCS J0549-5246 0548-527  2008.08.10  PARKES   ATCA-104   3.366D+06 -7.839D+06    8.5312   0.1228 0.0101   105.72    108.8  v271a
LCS J0549-5246 0548-527  2008.08.10  DSS45    MOPRA      6.754D+06 -8.158D+06   10.5905   0.1209 0.0075    36.70    222.2  v271a
LCS J0549-5246 0548-527  2008.08.10  DSS45    ATCA-104   7.885D+06 -1.097D+07   13.5128   0.1183 0.0088    33.46    235.7  v271a
LCS J0549-5246 0548-527  2008.08.10  DSS45    HOBART26  -1.323D+07  1.645D+07   21.1076   0.1271 0.0078    39.26    305.5  v271a
LCS J0549-5246 0548-527  2008.08.10  CEDUNA   HOBART26  -2.406D+07 -8.483D+06   25.5074   0.1027 0.0060    21.00    466.9  v271a
LCS J0549-5246 0548-527  2008.08.10  PARKES   HOBART26  -1.774D+07  1.959D+07   26.4278   0.1070 0.0037   100.36    141.0  v271a
LCS J0549-5246 0548-527  2008.08.10  DSS45    CEDUNA     1.083D+07  2.493D+07   27.1839   0.1012 0.0068    26.47    258.3  v271a
LCS J0549-5246 0548-527  2008.08.10  PARKES   CEDUNA     6.312D+06  2.807D+07   28.7696   0.0867 0.0031    67.58    119.2  v271a
LCS J0549-5246 0548-527  2008.08.10  PARKES   HOBART26   1.143D+07  2.644D+07   28.8073   0.1182 0.0040   113.56    138.2  v271a
LCS J0549-5246 0548-527  2008.08.10  MOPRA    HOBART26  -1.998D+07  2.461D+07   31.6973   0.0924 0.0053    21.86    401.6  v271a
LCS J0549-5246 0548-527  2008.08.10  MOPRA    CEDUNA     4.076D+06  3.309D+07   33.3413   0.0825 0.0077    22.95    339.5  v271a
LCS J0549-5246 0548-527  2008.08.10  MOPRA    HOBART26   1.482D+07  3.020D+07   33.6384   0.1082 0.0056    25.95    397.8  v271a
LCS J0549-5246 0548-527  2008.08.10  ATCA-104 HOBART26  -2.111D+07  2.742D+07   34.6083   0.0831 0.0053    18.65    426.0  v271a
LCS J0549-5246 0548-527  2008.08.10  ATCA-104 CEDUNA     2.945D+06  3.591D+07   36.0282   0.0764 0.0045    20.32    360.2  v271a
LCS J0549-5246 0548-527  2008.08.10  ATCA-104 HOBART26   1.668D+07  3.221D+07   36.2777   0.1091 0.0058    24.39    424.5  v271a
LCS J0549-5246 0548-527  2008.08.10  PARKES   CEDUNA     3.381D+07 -1.566D+07   37.2549   0.1057 0.0037    85.74    116.7  v271a
LCS J0549-5246 0548-527  2008.08.10  PARKES   CEDUNA     3.778D+07 -5.268D+06   38.1463   0.1172 0.0041    96.37    114.2  v271a
LCS J0549-5246 0548-527  2008.08.10  MOPRA    CEDUNA     3.720D+07 -1.190D+07   39.0579   0.1075 0.0095    30.69    335.9  v271a
LCS J0549-5246 0548-527  2008.08.10  ATCA-104 CEDUNA     3.906D+07 -9.886D+06   40.2920   0.1104 0.0053    29.29    358.5  v271a
LCS J0549-5246 0548-527  2008.08.10  ATCA-104 CEDUNA     4.205D+07  1.886D+06   42.0887   0.1212 0.0054    33.50    345.2  v271a
LCS J0549-5246 0548-527  2008.08.10  CEDUNA   HOBART26  -2.238D+07  4.210D+07   47.6792   0.0675 0.0057    12.97    489.1  v271a
RFC J0550-5732 0549-575  2008.11.28  ATCA-104 MOPRA      1.677D+06  5.315D+05    1.7597   0.4308 0.0187    87.71    348.6  v271b
RFC J0550-5732 0549-575  2008.08.10  ATCA-104 MOPRA     -1.032D+06  2.773D+06    2.9589   0.5741 0.0200   153.58    307.5  v271a
RFC J0550-5732 0549-575  2008.11.28  MOPRA    PARKES     3.196D+06  1.008D+06    3.3507   0.3327 0.0130   231.37    104.5  v271b
RFC J0550-5732 0549-575  2008.11.28  ATCA-104 PARKES     4.873D+06  1.539D+06    5.1104   0.5206 0.0437   353.43    102.2  v271b
RFC J0550-5732 0549-575  2008.08.10  PARKES   MOPRA      2.059D+06 -4.957D+06    5.3680   0.5954 0.0195   467.61    101.9  v271a
RFC J0550-5732 0549-575  2008.08.10  PARKES   DSS45     -4.555D+06  2.910D+06    5.4051   0.7052 0.0396   716.31     77.8  v271a
RFC J0550-5732 0549-575  2008.08.10  PARKES   ATCA-104   3.091D+06 -7.730D+06    8.3255   0.6017 0.0491   446.28    108.1  v271a
RFC J0550-5732 0549-575  2008.08.10  DSS45    MOPRA      6.614D+06 -7.867D+06   10.2780   0.6006 0.0337   157.64    221.3  v271a
RFC J0550-5732 0549-575  2008.08.10  DSS45    ATCA-104   7.647D+06 -1.064D+07   13.1026   0.6013 0.0412   147.16    234.8  v271a
RFC J0550-5732 0549-575  2008.08.10  DSS45    HOBART26  -1.277D+07  1.623D+07   20.6552   0.6263 0.0353   165.75    303.0  v271a
RFC J0550-5732 0549-575  2008.11.28  HOBART26 PARKES    -1.875D+07 -1.409D+07   23.4576   0.4848 0.0192   446.80    111.1  v271b
RFC J0550-5732 0549-575  2008.08.10  PARKES   HOBART26  -1.733D+07  1.914D+07   25.8200   0.5939 0.0196   477.60    139.5  v271a
RFC J0550-5732 0549-575  2008.11.28  MOPRA    HOBART26   2.195D+07  1.510D+07   26.6410   0.2842 0.0126    55.38    378.9  v271b
RFC J0550-5732 0549-575  2008.08.10  CEDUNA   HOBART26  -2.589D+07 -1.053D+07   27.9542   0.5630 0.0202    98.56    462.6  v271a
RFC J0550-5732 0549-575  2008.11.28  ATCA-104 HOBART26   2.363D+07  1.563D+07   28.3289   0.4487 0.0195    85.41    370.6  v271b
RFC J0550-5732 0549-575  2008.08.10  DSS45    CEDUNA     1.312D+07  2.677D+07   29.8087   0.5782 0.0327   128.14    258.0  v271a
RFC J0550-5732 0549-575  2011.11.11  ATCA-104 HOBART26   2.347D+07  1.922D+07   30.3321   0.8030 0.0263   164.47    349.2  v271j
RFC J0550-5732 0549-575  2008.08.10  PARKES   CEDUNA     8.567D+06  2.967D+07   30.8865   0.5442 0.0181   367.44    118.8  v271a
RFC J0550-5732 0549-575  2008.08.10  MOPRA    HOBART26  -1.939D+07  2.410D+07   30.9296   0.5186 0.0182   107.34    396.8  v271a
RFC J0550-5732 0549-575  2008.08.10  ATCA-104 HOBART26  -2.042D+07  2.687D+07   33.7502   0.4963 0.0178    95.55    421.0  v271a
RFC J0550-5732 0549-575  2008.11.28  CEDUNA   PARKES    -9.492D+06  3.266D+07   34.0143   0.4411 0.0178   276.27    115.8  v271b
RFC J0550-5732 0549-575  2008.11.28  CEDUNA   MOPRA     -1.269D+07  3.166D+07   34.1033   0.3642 0.0313    67.84    395.0  v271b
RFC J0550-5732 0549-575  2008.11.28  ATCA-104 CEDUNA     1.437D+07 -3.112D+07   34.2790   0.4968 0.0216    92.78    386.3  v271b
RFC J0550-5732 0549-575  2008.08.10  MOPRA    CEDUNA     6.508D+06  3.463D+07   35.2382   0.5217 0.0430   127.16    337.9  v271a
RFC J0550-5732 0549-575  2011.11.11  ATCA-104 CEDUNA     2.120D+07 -2.841D+07   35.4494   0.8789 0.0286   155.26    394.3  v271j
RFC J0550-5732 0549-575  2008.08.10  ATCA-104 CEDUNA     5.475D+06  3.740D+07   37.8036   0.5011 0.0172   115.54    358.5  v271a
RFC J0550-5732 0549-575  2008.11.28  CEDUNA   HOBART26   9.261D+06  4.675D+07   47.6631   0.4086 0.0182    71.58    419.9  v271b
RFC J0550-5732 0549-575  2011.11.11  CEDUNA   HOBART26   2.271D+06  4.763D+07   47.6865   0.8446 0.0311    66.34    878.9  v271j
RFC J0550-6822 0550-683  2013.06.16  CEDUNA   MOPRA     -3.102D+07 -2.490D+07   39.7738   0.0549 0.0109     5.11    603.6  v271m
LCS J0551-4515 0550-452  2010.07.26  ATCA-104 MOPRA      1.554D+06  2.640D+06    3.0634   0.1838 0.0186    53.57    206.5  v271f
LCS J0551-4515 0550-452  2010.07.25  ATCA-104 MOPRA     -9.795D+05  3.001D+06    3.1570   0.1800 0.0183    48.74    219.3  v271f
LCS J0551-4515 0550-452  2011.04.02  ATCA-104 MOPRA      8.773D+05  3.040D+06    3.1638   0.0721 0.0136    12.87    175.0  v271h
LCS J0551-4515 0550-452  2010.07.25  ATCA-104 MOPRA      3.907D+05  3.160D+06    3.1838   0.1860 0.0188    53.40    207.5  v271f
LCS J0551-4515 0550-452  2010.07.26  MOPRA    PARKES     2.774D+06  4.854D+06    5.5909   0.1562 0.0151   163.37     58.7  v271f
LCS J0551-4515 0550-452  2010.07.25  MOPRA    PARKES    -1.964D+06  5.364D+06    5.7123   0.1706 0.0165   169.01     61.4  v271f
LCS J0551-4515 0550-452  2010.07.25  MOPRA    PARKES     5.549D+05  5.744D+06    5.7704   0.1641 0.0159   176.36     56.8  v271f
LCS J0551-4515 0550-452  2011.04.02  DSS34    PARKES     2.792D+06 -6.925D+06    7.4671   0.2794 0.0976    18.46   1913.4  v271h
LCS J0551-4515 0550-452  2010.07.26  ATCA-104 PARKES     4.328D+06  7.494D+06    8.6541   0.1627 0.0163   141.86     67.6  v271f
LCS J0551-4515 0550-452  2010.07.25  ATCA-104 PARKES    -2.943D+06  8.365D+06    8.8681   0.1698 0.0171   142.88     69.4  v271f
LCS J0551-4515 0550-452  2011.04.02  ATCA-104 PARKES     2.352D+06  8.591D+06    8.9067   0.2125 0.0303    13.48   1362.4  v271h
LCS J0551-4515 0550-452  2010.07.25  ATCA-104 PARKES     9.457D+05  8.903D+06    8.9535   0.1707 0.0171   153.47     65.2  v271f
LCS J0551-4515 0550-452  2011.04.02  DSS34    MOPRA      1.322D+06 -1.248D+07   12.5459   0.0472 0.0065    19.08    245.8  v271h
LCS J0551-4515 0550-452  2011.04.02  ATCA-104 DSS34     -4.402D+05  1.552D+07   15.5221   0.1397 0.0239   107.98    130.6  v271h
LCS J0551-4515 0550-452  2011.04.02  DSS34    HOBART26   8.756D+04  2.322D+07   23.2225   0.1979 0.0233    59.54    462.3  v271h
LCS J0551-4515 0550-452  2011.04.02  CEDUNA   HOBART26  -2.433D+07 -2.998D+06   24.5107   0.2382 0.0438    22.89    938.0  v271h
LCS J0551-4515 0550-452  2010.07.25  CEDUNA   PARKES    -9.744D+06 -2.403D+07   25.9306   0.1539 0.0386    95.12    115.0  v271f
LCS J0551-4515 0550-452  2011.04.02  HOBART26 PARKES     2.705D+06 -3.015D+07   30.2687   0.3423 0.0511    12.50   4821.2  v271h
LCS J0551-4515 0550-452  2010.07.25  CEDUNA   MOPRA     -7.781D+06 -2.939D+07   30.4065   0.1624 0.0170    31.72    363.2  v271f
LCS J0551-4515 0550-452  2011.04.02  ATCA-104 CEDUNA     3.301D+06  3.269D+07   32.8605   0.1635 0.0167    51.62    286.8  v271h
LCS J0551-4515 0550-452  2010.07.25  ATCA-104 CEDUNA     6.801D+06  3.240D+07   33.1016   0.1586 0.0166    27.62    410.9  v271f
LCS J0551-4515 0550-452  2010.07.25  CEDUNA   PARKES    -3.170D+07 -1.286D+07   34.2104   0.1223 0.0307    80.40    109.1  v271f
LCS J0551-4515 0550-452  2011.04.02  HOBART26 MOPRA      1.242D+06 -3.570D+07   35.7200   0.0532 0.0085     8.16    619.2  v271h
LCS J0551-4515 0550-452  2011.04.02  ATCA-104 HOBART26  -2.103D+07  2.970D+07   36.3860   0.1765 0.0182    55.87    304.2  v271h
LCS J0551-4515 0550-452  2011.04.02  CEDUNA   PARKES    -3.610D+07 -6.441D+06   36.6723   0.2399 0.0551     5.35   4065.3  v271h
LCS J0551-4515 0550-452  2010.07.25  CEDUNA   MOPRA     -3.226D+07 -1.861D+07   37.2367   0.1337 0.0142    27.58    347.2  v271f
LCS J0551-4515 0550-452  2010.07.26  CEDUNA   PARKES    -3.770D+07  5.658D+06   38.1187   0.1091 0.0274    67.62    115.0  v271f
LCS J0551-4515 0550-452  2011.04.02  ATCA-104 HOBART26  -3.527D+05  3.874D+07   38.7397   0.2321 0.0239    69.67    329.2  v271h
LCS J0551-4515 0550-452  2011.04.02  CEDUNA   DSS34     -3.889D+07  4.700D+05   38.8932   0.1349 0.0167    32.45    389.8  v271h
LCS J0551-4515 0550-452  2010.07.25  ATCA-104 CEDUNA     3.265D+07  2.176D+07   39.2364   0.1299 0.0139    23.44    398.6  v271f
LCS J0551-4515 0550-452  2011.04.02  CEDUNA   MOPRA     -3.757D+07 -1.201D+07   39.4398   0.0407 0.0072     7.04    522.1  v271h
LCS J0551-4515 0550-452  2010.07.26  CEDUNA   MOPRA     -4.047D+07  8.040D+05   40.4785   0.1152 0.0125    23.57    351.4  v271f
LCS J0551-4515 0550-452  2011.04.02  ATCA-104 CEDUNA     3.845D+07  1.503D+07   41.2879   0.1704 0.0173    57.51    277.6  v271h
LCS J0551-4515 0550-452  2010.07.26  ATCA-104 CEDUNA     4.202D+07  1.836D+06   42.0645   0.1254 0.0136    21.89    404.5  v271f
LCS J0551-4515 0550-452  2011.04.02  CEDUNA   HOBART26  -3.881D+07  2.369D+07   45.4706   0.2357 0.0434    22.36    982.1  v271h
LCS J0551-4515 0550-452  2011.04.02  DSS34    WARK12M   -6.442D+07  2.826D+06   64.4816   0.1873 0.0330    10.93   1408.2  v271h
LCS J0551-4515 0550-452  2011.04.02  ATCA-104 WARK12M   -6.486D+07  1.834D+07   67.3993   0.2517 0.0395    14.48   1002.6  v271h
LCS J0551-4515 0550-452  2011.04.02  HOBART26 WARK12M   -6.451D+07 -2.040D+07   67.6620   0.2448 0.0473     7.60   3548.5  v271h
LCS J0551-4515 0550-452  2011.04.02  CEDUNA   WARK12M   -1.033D+08  3.325D+06  103.3719   0.3351 0.0734     6.49   2991.9  v271h
LCS J0551-4556 0549-459  2009.12.13  ATCA-104 MOPRA      1.918D+06  2.037D+06    2.7979   0.1584 0.0057    41.48    356.0  v271d
LCS J0551-4556 0549-459  2009.12.13  PARKES   MOPRA     -3.522D+06 -3.763D+06    5.1537   0.1523 0.0037    93.93    155.4  v271d
LCS J0551-4556 0549-459  2009.12.13  PARKES   MOPRA      1.942D+06 -5.361D+06    5.7019   0.1598 0.0040    87.24    170.4  v271d
LCS J0551-4556 0549-459  2009.12.13  PARKES   MOPRA     -1.372D+06 -5.572D+06    5.7380   0.1534 0.0038    89.99    162.9  v271d
LCS J0551-4556 0549-459  2009.12.13  ATCA-104 PARKES     5.440D+06  5.799D+06    7.9516   0.1460 0.0040   136.56    101.9  v271d
LCS J0551-4556 0549-459  2009.12.13  ATCA-104 PARKES    -2.909D+06  8.360D+06    8.8515   0.1465 0.0041   127.01    110.7  v271d
LCS J0551-4556 0549-459  2009.12.13  ATCA-104 PARKES     2.197D+06  8.622D+06    8.8979   0.1373 0.0038   120.38    105.9  v271d
LCS J0551-4556 0549-459  2009.12.13  PARKES   CEDUNA     1.000D+07  2.431D+07   26.2853   0.1125 0.0048    59.60    177.1  v271d
LCS J0551-4556 0549-459  2009.12.13  HOBART26 CEDUNA     2.703D+07  1.802D+06   27.0933   0.1129 0.0079    15.37    701.2  v271d
LCS J0551-4556 0549-459  2009.12.13  PARKES   HOBART26  -1.703D+07  2.251D+07   28.2216   0.1708 0.0039   168.80    193.5  v271d
LCS J0551-4556 0549-459  2009.12.13  PARKES   HOBART26   1.316D+07  2.637D+07   29.4773   0.1401 0.0033   136.83    185.1  v271d
LCS J0551-4556 0549-459  2009.12.13  PARKES   HOBART26  -3.272D+06  3.003D+07   30.2113   0.1532 0.0036   146.01    200.3  v271d
LCS J0551-4556 0549-459  2009.12.13  MOPRA    CEDUNA     8.063D+06  2.967D+07   30.7441   0.1340 0.0075    20.47    617.6  v271d
LCS J0551-4556 0549-459  2009.12.13  ATCA-104 CEDUNA     7.095D+06  3.267D+07   33.4284   0.0999 0.0055    23.17    401.4  v271d
LCS J0551-4556 0549-459  2009.12.13  HOBART26 MOPRA      1.897D+07 -2.787D+07   33.7106   0.1646 0.0082    23.73    674.5  v271d
LCS J0551-4556 0549-459  2009.12.13  HOBART26 MOPRA     -1.669D+07 -3.014D+07   34.4480   0.1241 0.0074    18.64    646.2  v271d
LCS J0551-4556 0549-459  2009.12.13  HOBART26 MOPRA      1.900D+06 -3.561D+07   35.6558   0.1217 0.0079    16.73    664.9  v271d
LCS J0551-4556 0549-459  2009.12.13  PARKES   CEDUNA     3.142D+07 -1.744D+07   35.9385   0.1247 0.0052    72.95    163.8  v271d
LCS J0551-4556 0549-459  2009.12.13  PARKES   CEDUNA     3.572D+07  7.353D+06   36.4664   0.1055 0.0046    57.49    172.6  v271d
LCS J0551-4556 0549-459  2009.12.13  ATCA-104 HOBART26  -1.994D+07  3.086D+07   36.7445   0.1337 0.0075    28.53    438.4  v271d
LCS J0551-4556 0549-459  2009.12.13  ATCA-104 HOBART26   1.860D+07  3.217D+07   37.1655   0.1225 0.0069    28.10    424.0  v271d
LCS J0551-4556 0549-459  2009.12.13  MOPRA    CEDUNA     3.494D+07 -1.368D+07   37.5265   0.1419 0.0075    22.33    572.1  v271d
LCS J0551-4556 0549-459  2009.12.13  ATCA-104 HOBART26  -1.075D+06  3.866D+07   38.6710   0.1240 0.0070    27.88    432.2  v271d
LCS J0551-4556 0549-459  2009.12.13  MOPRA    CEDUNA     3.709D+07  1.292D+07   39.2768   0.1295 0.0069    21.83    572.9  v271d
LCS J0551-4556 0549-459  2009.12.13  HOBART26 CEDUNA     3.899D+07 -2.268D+07   45.1069   0.1472 0.0082    20.10    704.5  v271d
LCS J0551-4556 0549-459  2009.12.13  HOBART26 CEDUNA     1.826D+07 -4.382D+07   47.4681   0.1329 0.0078    18.86    681.4  v271d
RFC J0553-4610 0551-461  2015.09.29  ATCA-104 MOPRA      1.950D+06  1.770D+06    2.6335   0.0415 0.0095     4.61    865.0  v271o
RFC J0553-4610 0551-461  2015.09.30  ATCA-104 MOPRA     -7.839D+05  3.062D+06    3.1611   0.1446 0.0149    13.38    887.3  v271o
RFC J0553-4610 0551-461  2015.09.29  MOPRA    PARKES     3.613D+06  3.272D+06    4.8738   0.0366 0.0035    14.35    203.4  v271o
RFC J0553-4610 0551-461  2015.09.30  MOPRA    PARKES    -1.597D+06  5.496D+06    5.7230   0.0185 0.0041     4.69    212.6  v271o
RFC J0553-4610 0551-461  2015.09.29  ATCA-104 PARKES     5.562D+06  5.042D+06    7.5073   0.0149 0.0034     4.68    257.7  v271o
RFC J0553-4610 0551-461  2015.09.30  ASKAP-32 YARRA12M  -3.796D+06  6.731D+06    7.7282   0.3471 0.0829     4.49   5984.4  v271o
RFC J0553-4610 0551-461  2015.09.30  ATCA-104 PARKES    -2.373D+06  8.560D+06    8.8833   0.0266 0.0057     4.92    268.9  v271o
RFC J0553-4610 0551-461  2015.09.30  ASKAP-32 CEDUNA    -9.951D+06 -2.358D+07   25.5973   0.2054 0.0536     4.30   3065.3  v271o
RFC J0553-4610 0551-461  2015.09.30  CEDUNA   PARKES    -1.397D+07 -2.348D+07   27.3239   0.0203 0.0053     4.38    235.6  v271o
RFC J0553-4610 0551-461  2015.09.30  CEDUNA   YARRA12M   6.154D+06  3.033D+07   30.9467   0.1325 0.0305     4.58   1676.8  v271o
RFC J0553-4610 0551-461  2015.09.30  CEDUNA   MOPRA     -1.223D+07 -2.901D+07   31.4825   0.0427 0.0099     4.53    776.9  v271o
RFC J0553-4610 0551-461  2015.09.30  ATCA-104 KATH12M    3.324D+07 -1.771D+06   33.2854   0.1523 0.0378     4.52   2176.0  v271o
RFC J0553-4610 0551-461  2015.09.30  ATCA-104 CEDUNA     1.144D+07  3.207D+07   34.0542   0.0510 0.0117     4.62    981.7  v271o
RFC J0553-4610 0551-461  2015.09.30  KATH12M  MOPRA     -3.403D+07  4.835D+06   34.3670   0.1274 0.0282     4.81   1721.9  v271o
RFC J0553-4610 0551-461  2015.09.29  CEDUNA   PARKES    -2.692D+07  2.141D+07   34.3990   0.0147 0.0036     4.75    249.9  v271o
RFC J0553-4610 0551-461  2015.09.29  CEDUNA   MOPRA     -3.053D+07  1.814D+07   35.5169   0.0411 0.0095     4.56    838.8  v271o
RFC J0553-4610 0551-461  2015.09.29  ATCA-104 CEDUNA     3.248D+07 -1.637D+07   36.3764   0.0510 0.0119     4.52   1062.8  v271o
RFC J0553-4610 0551-461  2015.09.30  KATH12M  PARKES    -3.579D+07  1.043D+07   37.2782   0.0308 0.0071     4.57    522.1  v271o
RFC J0553-4610 0551-461  2015.09.30  CEDUNA   KATH12M    2.181D+07 -3.385D+07   40.2720   0.1372 0.0304     4.84   1905.0  v271o
RFC J0553-4610 0551-461  2015.09.29  CEDUNA   YARRA12M   4.269D+07 -2.350D+07   48.7258   0.1277 0.0292     4.61   1995.1  v271o
RFC J0553-4610 0551-461  2015.09.29  CEDUNA   KATH12M   -7.930D+06 -4.903D+07   49.6676   0.1256 0.0292     4.58   1961.8  v271o
RFC J0553-4610 0551-461  2015.09.30  ASKAP-32 PARKES    -2.408D+07 -4.704D+07   52.8479   0.0697 0.0174     4.24    839.9  v271o
RFC J0553-4610 0551-461  2015.09.30  ATCA-104 WARK12M   -4.918D+07 -2.043D+07   53.2557   0.1360 0.0310     4.67   1837.9  v271o
RFC J0553-4610 0551-461  2015.09.30  PARKES   WARK12M   -4.701D+07 -2.883D+07   55.1429   0.0251 0.0056     4.71    440.9  v271o
RFC J0553-4610 0551-461  2015.09.29  KATH12M  YARRA12M   5.061D+07  2.553D+07   56.6902   0.1557 0.0345     4.84   3797.9  v271o
RFC J0553-4610 0551-461  2015.09.30  ASKAP-32 MOPRA     -2.218D+07 -5.260D+07   57.0798   0.2106 0.0533     4.44   2770.6  v271o
RFC J0553-4610 0551-461  2015.09.30  PARKES   YARRA12M   2.035D+07  5.379D+07   57.5104   0.0280 0.0066     4.41    459.5  v271o
RFC J0553-4610 0551-461  2015.09.30  ASKAP-32 KATH12M    1.204D+07 -5.740D+07   58.6527   0.3739 0.0914     4.40   6797.6  v271o
RFC J0553-4610 0551-461  2015.09.30  ASKAP-32 ATCA-104  -2.137D+07 -5.566D+07   59.6232   0.2591 0.0588     4.76   3501.2  v271o
RFC J0553-4610 0551-461  2015.09.30  MOPRA    YARRA12M   1.837D+07  5.934D+07   62.1208   0.1061 0.0238     4.69   1515.6  v271o
RFC J0553-4610 0551-461  2015.09.30  ATCA-104 YARRA12M   1.754D+07  6.241D+07   64.8302   0.1532 0.0374     4.88   1915.3  v271o
RFC J0553-4610 0551-461  2015.09.30  KATH12M  YARRA12M  -1.587D+07  6.413D+07   66.0625   0.1339 0.0306     4.68   3718.8  v271o
RFC J0553-4610 0551-461  2015.09.29  ATCA-104 KATH12M    2.455D+07 -6.540D+07   69.8591   0.1254 0.0317     4.42   2023.0  v271o
RFC J0553-4610 0551-461  2015.09.29  KATH12M  MOPRA     -2.260D+07  6.717D+07   70.8731   0.1038 0.0235     4.68   1596.7  v271o
RFC J0553-4610 0551-461  2015.09.29  KATH12M  PARKES    -1.899D+07  7.044D+07   72.9585   0.0186 0.0042     4.71    475.7  v271o
RFC J0553-4610 0551-461  2015.09.30  CEDUNA   WARK12M   -6.063D+07 -5.249D+07   80.1962   0.1287 0.0279     4.93   1609.1  v271o
RFC J0553-4610 0551-461  2015.09.29  PARKES   YARRA12M   6.961D+07 -4.491D+07   82.8381   0.0184 0.0042     4.59    483.8  v271o
RFC J0553-4610 0551-461  2015.09.29  MOPRA    YARRA12M   7.322D+07 -4.164D+07   84.2316   0.1072 0.0241     4.69   1623.8  v271o
RFC J0553-4610 0551-461  2015.09.29  ATCA-104 YARRA12M   7.517D+07 -3.987D+07   85.0884   0.1276 0.0337     4.38   2057.4  v271o
RFC J0553-4610 0551-461  2015.09.30  ASKAP-32 WARK12M   -7.009D+07 -7.626D+07  103.5811   0.3157 0.0778     4.36   5739.7  v271o
RFC J0553-4610 0551-461  2015.09.29  HART15M  YARRA12M  -1.966D+08 -6.501D+07  207.0938   0.1286 0.0310     4.92   3137.0  v271o
RFC J0553-4610 0551-461  2015.09.29  CEDUNA   HART15M    2.393D+08  4.151D+07  242.8848   0.1021 0.0244     4.51   1620.4  v271o
RFC J0553-4610 0551-461  2015.09.29  HART15M  PARKES    -2.662D+08 -2.010D+07  266.9908   0.0145 0.0035     4.42    392.9  v271o
RFC J0553-4610 0551-461  2015.09.29  HART15M  MOPRA     -2.698D+08 -2.337D+07  270.8559   0.0804 0.0193     4.48   1318.8  v271o
RFC J0553-4610 0551-461  2015.09.29  ATCA-104 HART15M    2.718D+08  2.514D+07  272.9559   0.1053 0.0251     4.51   1671.0  v271o
RFC J0555-4345 0553-437  2011.11.12  ATCA-104 HOBART26   1.466D+07  3.535D+07   38.2667   0.0129 0.0025     5.40    369.7  v441a
LCS J0558-5029 0556-504  2008.08.10  ATCA-104 MOPRA      1.846D+06  2.118D+06    2.8091   0.1676 0.0065    54.54    290.5  v271a
LCS J0558-5029 0556-504  2008.08.10  ATCA-104 MOPRA     -1.170D+06  2.835D+06    3.0668   0.1632 0.0065    50.11    312.1  v271a
LCS J0558-5029 0556-504  2008.08.10  PARKES   MOPRA     -3.363D+06 -3.928D+06    5.1706   0.1642 0.0055   162.41     95.5  v271a
LCS J0558-5029 0556-504  2008.08.10  PARKES   MOPRA      2.305D+06 -5.051D+06    5.5518   0.1710 0.0057   154.83    103.7  v271a
LCS J0558-5029 0556-504  2008.08.10  PARKES   DSS45     -4.498D+06  3.260D+06    5.5557   0.1781 0.0100   205.55     78.6  v271a
LCS J0558-5029 0556-504  2008.08.10  PARKES   ATCA-104  -5.208D+06 -6.046D+06    7.9797   0.1658 0.0136   153.92    101.6  v271a
LCS J0558-5029 0556-504  2008.08.10  PARKES   ATCA-104  -4.176D+06 -7.366D+06    8.4679   0.1744 0.0143   159.02    102.8  v271a
LCS J0558-5029 0556-504  2008.08.10  PARKES   ATCA-104   3.475D+06 -7.886D+06    8.6172   0.1680 0.0138   142.63    110.0  v271a
LCS J0558-5029 0556-504  2008.08.10  DSS45    MOPRA      6.803D+06 -8.311D+06   10.7405   0.1719 0.0102    49.98    223.0  v271a
LCS J0558-5029 0556-504  2008.08.10  DSS45    ATCA-104   7.973D+06 -1.115D+07   13.7041   0.1672 0.0120    45.65    236.5  v271a
LCS J0558-5029 0556-504  2008.08.10  DSS45    HOBART26  -1.340D+07  1.658D+07   21.3145   0.1792 0.0106    53.64    305.2  v271a
LCS J0558-5029 0556-504  2008.08.10  CEDUNA   HOBART26  -2.328D+07 -7.323D+06   24.4083   0.1099 0.0062    22.29    467.6  v271a
LCS J0558-5029 0556-504  2008.08.10  DSS45    CEDUNA     9.888D+06  2.390D+07   25.8664   0.1240 0.0080    31.23    258.9  v271a
LCS J0558-5029 0556-504  2008.08.10  PARKES   HOBART26  -1.789D+07  1.984D+07   26.7171   0.1728 0.0058   160.50    142.0  v271a
LCS J0558-5029 0556-504  2008.08.10  PARKES   CEDUNA     5.389D+06  2.716D+07   27.6918   0.1187 0.0041    91.16    120.4  v271a
LCS J0558-5029 0556-504  2008.08.10  PARKES   HOBART26   1.106D+07  2.704D+07   29.2104   0.1827 0.0061   173.48    140.0  v271a
LCS J0558-5029 0556-504  2008.08.10  MOPRA    HOBART26  -2.020D+07  2.489D+07   32.0549   0.1583 0.0068    37.52    402.8  v271a
LCS J0558-5029 0556-504  2008.08.10  MOPRA    CEDUNA     3.085D+06  3.221D+07   32.3604   0.1097 0.0097    30.73    341.6  v271a
LCS J0558-5029 0556-504  2008.08.10  MOPRA    HOBART26   1.442D+07  3.097D+07   34.1575   0.1710 0.0072    40.78    400.5  v271a
LCS J0558-5029 0556-504  2008.08.10  ATCA-104 HOBART26  -2.137D+07  2.772D+07   35.0043   0.1508 0.0068    33.60    427.2  v271a
LCS J0558-5029 0556-504  2008.08.10  ATCA-104 CEDUNA     1.915D+06  3.505D+07   35.1002   0.1112 0.0053    29.43    362.3  v271a
LCS J0558-5029 0556-504  2008.08.10  ATCA-104 HOBART26   1.626D+07  3.308D+07   36.8646   0.1686 0.0073    37.29    425.8  v271a
LCS J0558-5029 0556-504  2008.08.10  PARKES   CEDUNA     3.422D+07 -1.467D+07   37.2362   0.1376 0.0047   115.30    113.1  v271a
LCS J0558-5029 0556-504  2008.08.10  PARKES   CEDUNA     3.788D+07 -4.535D+06   38.1475   0.1647 0.0056   134.40    114.8  v271a
LCS J0558-5029 0556-504  2008.08.10  MOPRA    CEDUNA     3.759D+07 -1.075D+07   39.0916   0.1381 0.0118    40.87    323.4  v271a
LCS J0558-5029 0556-504  2008.08.10  ATCA-104 CEDUNA     3.943D+07 -8.629D+06   40.3641   0.1434 0.0060    39.66    343.8  v271a
LCS J0558-5029 0556-504  2008.08.10  ATCA-104 CEDUNA     4.205D+07  2.832D+06   42.1487   0.1657 0.0066    46.58    341.6  v271a
LCS J0558-5029 0556-504  2008.08.10  CEDUNA   HOBART26  -2.317D+07  4.171D+07   47.7132   0.1702 0.0077    33.83    474.0  v271a
LCS J0558-7459 0600-749  2008.08.10  ATCA-104 MOPRA      1.949D+06  7.571D+05    2.0911   0.1364 0.0059    38.03    340.9  v271a
LCS J0558-7459 0600-749  2008.08.10  ATCA-104 MOPRA     -1.417D+06  1.964D+06    2.4216   0.1475 0.0060    45.15    313.8  v271a
LCS J0558-7459 0600-749  2008.08.10  ATCA-104 MOPRA      6.131D+05  2.454D+06    2.5293   0.1422 0.0058    45.58    295.0  v271a
LCS J0558-7459 0600-749  2008.08.10  PARKES   MOPRA     -3.602D+06 -1.520D+06    3.9096   0.1418 0.0048   119.39    112.5  v271a
LCS J0558-7459 0600-749  2008.08.10  PARKES   MOPRA      2.744D+06 -3.467D+06    4.4217   0.1500 0.0050   132.41    104.5  v271a
LCS J0558-7459 0600-749  2008.08.10  PARKES   MOPRA     -9.720D+05 -4.549D+06    4.6513   0.1457 0.0049   140.93     96.1  v271a
LCS J0558-7459 0600-749  2008.08.10  PARKES   ATCA-104  -5.551D+06 -2.277D+06    6.0001   0.1430 0.0117   122.91    109.1  v271a
LCS J0558-7459 0600-749  2008.08.10  PARKES   ATCA-104   4.161D+06 -5.431D+06    6.8417   0.1494 0.0122   124.24    111.1  v271a
LCS J0558-7459 0600-749  2008.08.10  PARKES   ATCA-104  -1.585D+06 -7.002D+06    7.1796   0.1483 0.0121   135.38    102.9  v271a
LCS J0558-7459 0600-749  2008.08.10  PARKES   HOBART26  -1.864D+07  8.941D+06   20.6698   0.1598 0.0054   149.28    141.2  v271a
LCS J0558-7459 0600-749  2008.08.10  PARKES   HOBART26   1.485D+07  1.739D+07   22.8625   0.1445 0.0049   138.52    138.5  v271a
LCS J0558-7459 0600-749  2008.08.10  PARKES   HOBART26  -5.412D+06  2.365D+07   24.2585   0.1598 0.0054   157.55    133.7  v271a
LCS J0558-7459 0600-749  2008.08.10  MOPRA    HOBART26  -2.138D+07  1.241D+07   24.7198   0.1432 0.0064    34.19    398.9  v271a
LCS J0558-7459 0600-749  2008.08.10  MOPRA    HOBART26   1.845D+07  1.891D+07   26.4154   0.1347 0.0064    29.68    433.1  v271a
LCS J0558-7459 0600-749  2008.08.10  ATCA-104 HOBART26  -2.280D+07  1.437D+07   26.9492   0.1352 0.0064    30.42    423.9  v271a
LCS J0558-7459 0600-749  2008.08.10  ATCA-104 HOBART26   2.040D+07  1.966D+07   28.3318   0.1306 0.0063    29.20    419.8  v271a
LCS J0558-7459 0600-749  2008.08.10  MOPRA    HOBART26  -4.440D+06  2.820D+07   28.5432   0.1434 0.0063    35.66    383.4  v271a
LCS J0558-7459 0600-749  2008.08.10  ATCA-104 HOBART26  -3.827D+06  3.065D+07   30.8876   0.1437 0.0066    32.99    410.6  v271a
LCS J0558-7459 0600-749  2008.08.10  CEDUNA   HOBART26  -1.760D+07 -2.701D+07   32.2359   0.1345 0.0067    27.83    460.7  v271a
LCS J0558-7459 0600-749  2008.08.10  PARKES   CEDUNA    -1.038D+06  3.595D+07   35.9646   0.1402 0.0048   108.80    120.7  v271a
LCS J0558-7459 0600-749  2008.08.10  PARKES   CEDUNA     3.395D+07  1.580D+07   37.4457   0.1441 0.0049   119.33    113.4  v271a
LCS J0558-7459 0600-749  2008.08.10  PARKES   CEDUNA     2.827D+07 -2.533D+07   37.9631   0.1210 0.0042    99.78    114.5  v271a
LCS J0558-7459 0600-749  2008.08.10  MOPRA    CEDUNA    -3.782D+06  3.942D+07   39.5978   0.1272 0.0110    35.42    341.1  v271a
LCS J0558-7459 0600-749  2008.08.10  MOPRA    CEDUNA     3.188D+07 -2.381D+07   39.7892   0.1167 0.0103    30.68    358.1  v271a
LCS J0558-7459 0600-749  2008.08.10  CEDUNA   HOBART26  -3.936D+07  7.842D+06   40.1323   0.1534 0.0071    31.83    452.4  v271a
LCS J0558-7459 0600-749  2008.08.10  MOPRA    CEDUNA     3.492D+07  2.035D+07   40.4176   0.1365 0.0117    39.87    325.1  v271a
LCS J0558-7459 0600-749  2008.08.10  ATCA-104 CEDUNA     3.383D+07 -2.306D+07   40.9361   0.1107 0.0052    30.31    347.0  v271a
LCS J0558-7459 0600-749  2008.08.10  ATCA-104 CEDUNA    -5.199D+06  4.138D+07   41.7057   0.1410 0.0060    37.13    362.4  v271a
LCS J0558-7459 0600-749  2008.08.10  ATCA-104 CEDUNA     3.553D+07  2.281D+07   42.2218   0.1351 0.0058    37.26    348.2  v271a
LCS J0558-7459 0600-749  2008.08.10  CEDUNA   HOBART26  -1.343D+07  4.272D+07   44.7810   0.1186 0.0062    25.70    440.9  v271a
LCS J0559-4529 0557-454  2009.12.13  ATCA-104 MOPRA      7.856D+05  3.068D+06    3.1672   0.1693 0.0059    44.96    351.9  v271d
LCS J0559-4529 0557-454  2009.12.13  PARKES   MOPRA     -3.503D+06 -3.839D+06    5.1965   0.2757 0.0063   167.62    156.9  v271d
LCS J0559-4529 0557-454  2009.12.13  PARKES   MOPRA      2.009D+06 -5.338D+06    5.7040   0.2705 0.0062   145.19    173.1  v271d
LCS J0559-4529 0557-454  2009.12.13  PARKES   MOPRA     -1.297D+06 -5.600D+06    5.7480   0.2679 0.0061   154.22    160.4  v271d
LCS J0559-4529 0557-454  2009.12.13  ATCA-104 PARKES     5.413D+06  5.918D+06    8.0197   0.1861 0.0051   172.13    103.0  v271d
LCS J0559-4529 0557-454  2009.12.13  ATCA-104 PARKES    -3.014D+06  8.326D+06    8.8551   0.2793 0.0075   226.14    112.6  v271d
LCS J0559-4529 0557-454  2009.12.13  ATCA-104 PARKES     2.083D+06  8.668D+06    8.9146   0.1957 0.0053   176.99    104.4  v271d
LCS J0559-4529 0557-454  2009.12.13  PARKES   CEDUNA     9.189D+06  2.425D+07   25.9281   0.2103 0.0085   107.62    181.1  v271d
LCS J0559-4529 0557-454  2009.12.13  HOBART26 CEDUNA     2.639D+07  1.922D+06   26.4624   0.2323 0.0096    30.82    712.5  v271d
LCS J0559-4529 0557-454  2009.12.13  PARKES   HOBART26  -1.720D+07  2.232D+07   28.1834   0.2926 0.0066   273.53    198.4  v271d
LCS J0559-4529 0557-454  2009.12.13  PARKES   HOBART26   1.286D+07  2.664D+07   29.5834   0.2797 0.0063   278.80    187.3  v271d
LCS J0559-4529 0557-454  2009.12.13  PARKES   HOBART26  -3.683D+06  3.001D+07   30.2364   0.2951 0.0067   277.04    196.9  v271d
LCS J0559-4529 0557-454  2009.12.13  MOPRA    CEDUNA     7.180D+06  2.958D+07   30.4424   0.2692 0.0098    41.58    621.7  v271d
LCS J0559-4529 0557-454  2009.12.13  ATCA-104 CEDUNA     6.175D+06  3.257D+07   33.1519   0.2128 0.0087    48.07    404.6  v271d
LCS J0559-4529 0557-454  2009.12.13  HOBART26 MOPRA      1.921D+07 -2.766D+07   33.6795   0.2451 0.0097    34.06    680.9  v271d
LCS J0559-4529 0557-454  2009.12.13  HOBART26 MOPRA     -1.636D+07 -3.048D+07   34.5950   0.2433 0.0093    36.37    645.4  v271d
LCS J0559-4529 0557-454  2009.12.13  HOBART26 MOPRA      2.385D+06 -3.561D+07   35.6908   0.2482 0.0095    35.86    663.6  v271d
LCS J0559-4529 0557-454  2009.12.13  PARKES   CEDUNA     3.189D+07 -1.684D+07   36.0640   0.2596 0.0104   146.95    166.7  v271d
LCS J0559-4529 0557-454  2009.12.13  PARKES   CEDUNA     3.542D+07  7.829D+06   36.2738   0.2345 0.0095   126.67    170.7  v271d
LCS J0559-4529 0557-454  2009.12.13  ATCA-104 HOBART26  -2.022D+07  3.065D+07   36.7174   0.2703 0.0128    56.24    443.1  v271d
LCS J0559-4529 0557-454  2009.12.13  ATCA-104 HOBART26   1.827D+07  3.256D+07   37.3368   0.1601 0.0083    36.44    423.7  v271d
LCS J0559-4529 0557-454  2009.12.13  MOPRA    CEDUNA     3.539D+07 -1.300D+07   37.7057   0.2993 0.0103    48.05    574.5  v271d
LCS J0559-4529 0557-454  2009.12.13  ATCA-104 HOBART26  -1.600D+06  3.868D+07   38.7122   0.1801 0.0092    37.83    431.9  v271d
LCS J0559-4529 0557-454  2009.12.13  ATCA-104 CEDUNA     3.730D+07 -1.092D+07   38.8692   0.1788 0.0073    46.19    377.1  v271d
LCS J0559-4529 0557-454  2009.12.13  MOPRA    CEDUNA     3.672D+07  1.343D+07   39.0949   0.2680 0.0097    42.31    575.2  v271d
LCS J0559-4529 0557-454  2009.12.13  ATCA-104 CEDUNA     3.750D+07  1.650D+07   40.9698   0.1666 0.0071    41.15    374.4  v271d
LCS J0559-4529 0557-454  2009.12.13  HOBART26 CEDUNA     3.910D+07 -2.218D+07   44.9556   0.2323 0.0094    31.89    706.0  v271d
LCS J0559-4529 0557-454  2009.12.13  HOBART26 CEDUNA     1.903D+07 -4.348D+07   47.4632   0.2216 0.0091    31.05    685.9  v271d
LCS J0601-7036 0601-706  2010.03.11  ATCA-104 MOPRA      1.532D+06 -2.908D+05    1.5593   0.2701 0.0089    69.78    461.8  v271e
LCS J0601-7036 0601-706  2009.12.12  ATCA-104 MOPRA      1.866D+06  3.113D+05    1.8917   0.2143 0.0070    55.60    374.6  v271d
LCS J0601-7036 0601-706  2010.03.12  ATCA-104 MOPRA     -1.378D+06  2.158D+06    2.5603   0.2994 0.0097    76.61    460.6  v271e
LCS J0601-7036 0601-706  2009.12.13  ATCA-104 MOPRA      3.172D+05  2.668D+06    2.6863   0.2326 0.0074    60.71    362.3  v271d
LCS J0601-7036 0601-706  2010.03.12  ATCA-104 MOPRA      2.911D+05  2.671D+06    2.6872   0.3322 0.0106    91.11    434.3  v271e
LCS J0601-7036 0601-706  2010.03.11  MOPRA    PARKES     2.945D+06 -4.739D+05    2.9826   0.2456 0.0070   222.10    131.3  v271e
LCS J0601-7036 0601-706  2009.12.12  PARKES   MOPRA     -3.507D+06 -6.693D+05    3.5703   0.3532 0.0080   201.09    167.1  v271d
LCS J0601-7036 0601-706  2010.03.11  ATCA-104 PARKES     4.477D+06 -7.647D+05    4.5415   0.3017 0.0088   248.23    144.2  v271e
LCS J0601-7036 0601-706  2010.03.12  MOPRA    PARKES    -2.675D+06  3.819D+06    4.6628   0.2710 0.0077   240.45    132.1  v271e
LCS J0601-7036 0601-706  2009.12.13  PARKES   MOPRA     -4.175D+05 -4.905D+06    4.9223   0.3668 0.0083   213.56    158.4  v271d
LCS J0601-7036 0601-706  2010.03.12  MOPRA    PARKES     3.688D+05  4.910D+06    4.9235   0.2926 0.0083   286.14    120.9  v271e
LCS J0601-7036 0601-706  2009.12.12  ATCA-104 PARKES     5.373D+06  9.806D+05    5.4617   0.2584 0.0070   226.37    109.4  v271d
LCS J0601-7036 0601-706  2009.12.13  ATCA-104 PARKES    -4.200D+06  5.825D+06    7.1811   0.3382 0.0091   271.66    115.5  v271d
LCS J0601-7036 0601-706  2010.03.12  ATCA-104 PARKES    -4.053D+06  5.977D+06    7.2215   0.2718 0.0079   224.44    143.8  v271e
LCS J0601-7036 0601-706  2009.12.13  ATCA-104 PARKES     7.347D+05  7.572D+06    7.6077   0.2473 0.0067   228.50    103.5  v271d
LCS J0601-7036 0601-706  2010.03.12  ATCA-104 PARKES     6.599D+05  7.581D+06    7.6097   0.2773 0.0081   247.80    132.4  v271e
LCS J0601-7036 0601-706  2010.03.11  PARKES   HOBART26   1.877D+07  6.981D+06   20.0284   0.3081 0.0089   325.68    156.6  v271e
LCS J0601-7036 0601-706  2009.12.13  PARKES   HOBART26  -1.867D+07  1.045D+07   21.3937   0.3603 0.0081   340.51    201.0  v271d
LCS J0601-7036 0601-706  2010.03.12  PARKES   HOBART26  -1.855D+07  1.114D+07   21.6365   0.2691 0.0078   282.08    159.4  v271e
LCS J0601-7036 0601-706  2009.12.12  PARKES   HOBART26   1.788D+07  1.347D+07   22.3897   0.4070 0.0091   396.30    195.3  v271d
LCS J0601-7036 0601-706  2010.03.11  MOPRA    HOBART26   2.172D+07  6.507D+06   22.6710   0.2196 0.0077    52.21    501.4  v271e
LCS J0601-7036 0601-706  2010.03.11  ATCA-104 HOBART26   2.325D+07  6.217D+06   24.0657   0.2764 0.0139    59.88    550.7  v271e
LCS J0601-7036 0601-706  2010.03.12  PARKES   HOBART26  -8.380D+06  2.389D+07   25.3181   0.2578 0.0075   281.48    150.5  v271e
LCS J0601-7036 0601-706  2009.12.12  HOBART26 MOPRA     -2.139D+07 -1.414D+07   25.6418   0.3559 0.0118    49.75    669.0  v271d
LCS J0601-7036 0601-706  2010.03.12  MOPRA    HOBART26  -2.123D+07  1.495D+07   25.9651   0.2319 0.0080    54.05    510.7  v271e
LCS J0601-7036 0601-706  2009.12.12  ATCA-104 HOBART26   2.325D+07  1.445D+07   27.3808   0.2535 0.0121    54.10    437.8  v271d
LCS J0601-7036 0601-706  2009.12.13  ATCA-104 HOBART26  -2.287D+07  1.628D+07   28.0680   0.3622 0.0166    77.55    452.1  v271d
LCS J0601-7036 0601-706  2010.03.12  ATCA-104 HOBART26  -2.260D+07  1.711D+07   28.3510   0.2590 0.0131    54.94    555.8  v271e
LCS J0601-7036 0601-706  2009.12.13  HOBART26 CEDUNA     1.724D+07  2.441D+07   29.8861   0.3048 0.0110    39.77    715.5  v271d
LCS J0601-7036 0601-706  2010.03.12  MOPRA    HOBART26  -8.012D+06  2.880D+07   29.8941   0.2393 0.0082    57.27    493.5  v271e
LCS J0601-7036 0601-706  2009.12.13  HOBART26 MOPRA      7.734D+06 -2.890D+07   29.9174   0.3566 0.0116    51.86    643.8  v271d
LCS J0601-7036 0601-706  2010.03.12  CEDUNA   HOBART26  -1.861D+07 -2.375D+07   30.1748   0.2297 0.0097    35.25    775.9  v271e
LCS J0601-7036 0601-706  2010.03.12  ATCA-104 HOBART26  -7.720D+06  3.147D+07   32.4051   0.2497 0.0127    54.89    540.6  v271e
LCS J0601-7036 0601-706  2010.03.12  CEDUNA   PARKES    -6.135D+04 -3.489D+07   34.8868   0.1807 0.0084   105.34    200.7  v271e
LCS J0601-7036 0601-706  2009.12.13  PARKES   CEDUNA    -1.422D+06  3.486D+07   34.8901   0.2697 0.0109   133.12    182.9  v271d
LCS J0601-7036 0601-706  2010.03.12  CEDUNA   PARKES    -3.057D+07 -2.037D+07   36.7342   0.3325 0.0153   211.50    185.3  v271e
LCS J0601-7036 0601-706  2009.12.13  PARKES   CEDUNA     3.087D+07  1.998D+07   36.7723   0.3168 0.0127   178.76    166.7  v271d
LCS J0601-7036 0601-706  2010.03.11  CEDUNA   PARKES    -4.587D+06  3.660D+07   36.8823   0.2666 0.0123   156.70    199.2  v271e
LCS J0601-7036 0601-706  2009.12.12  PARKES   CEDUNA     1.796D+07 -3.260D+07   37.2221   0.3146 0.0126   156.32    176.6  v271d
LCS J0601-7036 0601-706  2010.03.11  CEDUNA   MOPRA     -7.532D+06  3.707D+07   37.8273   0.2163 0.0086    40.60    638.1  v271e
LCS J0601-7036 0601-706  2009.12.12  MOPRA    CEDUNA     2.146D+07 -3.194D+07   38.4778   0.3812 0.0123    59.50    605.0  v271d
LCS J0601-7036 0601-706  2010.03.12  CEDUNA   MOPRA      2.614D+06 -3.871D+07   38.7939   0.1498 0.0071    27.85    643.0  v271e
LCS J0601-7036 0601-706  2010.03.12  CEDUNA   HOBART26  -3.895D+07  3.520D+06   39.1079   0.2852 0.0109    44.31    756.5  v271e
LCS J0601-7036 0601-706  2009.12.13  HOBART26 CEDUNA     3.902D+07 -4.016D+06   39.2286   0.3055 0.0106    43.19    677.5  v271d
LCS J0601-7036 0601-706  2009.12.12  ATCA-104 CEDUNA     2.333D+07 -3.162D+07   39.2980   0.2265 0.0091    51.01    396.0  v271d
LCS J0601-7036 0601-706  2010.03.12  CEDUNA   MOPRA     -3.094D+07 -2.528D+07   39.9527   0.2680 0.0098    52.66    607.7  v271e
LCS J0601-7036 0601-706  2009.12.13  MOPRA    CEDUNA     3.129D+07  2.488D+07   39.9774   0.3828 0.0122    62.66    583.5  v271d
LCS J0601-7036 0601-706  2010.03.12  ATCA-104 CEDUNA    -3.992D+06  4.086D+07   41.0580   0.2232 0.0092    38.12    699.8  v271e
LCS J0601-7036 0601-706  2010.03.12  ATCA-104 CEDUNA     3.123D+07  2.795D+07   41.9108   0.2909 0.0108    52.23    665.8  v271e
LCS J0601-7036 0601-706  2009.12.13  ATCA-104 CEDUNA     3.161D+07  2.755D+07   41.9288   0.1869 0.0077    46.51    381.3  v271d
LCS J0601-7036 0601-706  2010.03.11  CEDUNA   HOBART26   1.419D+07  4.358D+07   45.8279   0.2663 0.0105    41.10    760.9  v271e
LCS J0602-5724 0601-573  2008.08.10  ATCA-104 MOPRA      1.866D+06  1.861D+06    2.6352   0.0706 0.0039    22.90    292.8  v271a
LCS J0602-5724 0601-573  2008.08.10  ATCA-104 MOPRA     -1.254D+06  2.641D+06    2.9235   0.0702 0.0041    21.50    313.6  v271a
LCS J0602-5724 0601-573  2008.08.10  PARKES   MOPRA     -3.406D+06 -3.483D+06    4.8718   0.0651 0.0023    65.27     94.1  v271a
LCS J0602-5724 0601-573  2008.08.10  PARKES   DSS45     -4.444D+06  2.391D+06    5.0463   0.0253 0.0019    19.46     78.7  v271a
LCS J0602-5724 0601-573  2008.08.10  PARKES   MOPRA      2.456D+06 -4.696D+06    5.2993   0.0703 0.0026    63.35    104.2  v271a
LCS J0602-5724 0601-573  2008.08.10  PARKES   ATCA-104  -5.272D+06 -5.344D+06    7.5069   0.0656 0.0055    61.75    100.4  v271a
LCS J0602-5724 0601-573  2008.08.10  PARKES   ATCA-104   3.710D+06 -7.337D+06    8.2215   0.0702 0.0058    59.79    110.2  v271a
LCS J0602-5724 0601-573  2008.08.10  PARKES   ATCA-104  -3.182D+06 -7.683D+06    8.3156   0.0686 0.0057    63.37    101.6  v271a
LCS J0602-5724 0601-573  2008.08.10  DSS45    MOPRA      6.900D+06 -7.087D+06    9.8909   0.0535 0.0072     8.11    223.8  v271a
LCS J0602-5724 0601-573  2008.08.10  DSS45    ATCA-104   8.154D+06 -9.728D+06   12.6931   0.0492 0.0077     7.05    236.7  v271a
LCS J0602-5724 0601-573  2008.08.10  DSS45    HOBART26  -1.375D+07  1.469D+07   20.1215   0.0349 0.0051     7.36    303.5  v271a
LCS J0602-5724 0601-573  2008.08.10  PARKES   HOBART26  -1.819D+07  1.708D+07   24.9558   0.0695 0.0025    64.87    141.3  v271a
LCS J0602-5724 0601-573  2008.08.10  CEDUNA   HOBART26  -2.150D+07 -1.324D+07   25.2470   0.0581 0.0054    11.72    468.9  v271a
LCS J0602-5724 0601-573  2008.08.10  PARKES   HOBART26   1.156D+07  2.545D+07   27.9573   0.0729 0.0026    71.23    135.7  v271a
LCS J0602-5724 0601-573  2008.08.10  PARKES   HOBART26   5.211D+05  2.880D+07   28.8046   0.0761 0.0027    69.85    143.9  v271a
LCS J0602-5724 0601-573  2008.08.10  MOPRA    HOBART26  -2.065D+07  2.178D+07   30.0111   0.0607 0.0047    14.38    402.1  v271a
LCS J0602-5724 0601-573  2008.08.10  PARKES   CEDUNA     3.304D+06  3.032D+07   30.5002   0.0690 0.0026    53.41    121.5  v271a
LCS J0602-5724 0601-573  2008.08.10  MOPRA    HOBART26   1.497D+07  2.894D+07   32.5799   0.0637 0.0047    15.20    395.8  v271a
LCS J0602-5724 0601-573  2008.08.10  ATCA-104 HOBART26  -2.190D+07  2.442D+07   32.8030   0.0591 0.0049    13.29    425.2  v271a
LCS J0602-5724 0601-573  2008.08.10  MOPRA    CEDUNA     8.482D+05  3.502D+07   35.0269   0.0709 0.0068    19.73    345.8  v271a
LCS J0602-5724 0601-573  2008.08.10  ATCA-104 HOBART26   1.684D+07  3.080D+07   35.0991   0.0557 0.0049    12.47    422.3  v271a
LCS J0602-5724 0601-573  2008.08.10  ATCA-104 HOBART26   3.703D+06  3.648D+07   36.6702   0.0635 0.0051    13.70    434.8  v271a
LCS J0602-5724 0601-573  2008.08.10  PARKES   CEDUNA     3.364D+07 -1.653D+07   37.4846   0.0581 0.0023    49.80    109.5  v271a
LCS J0602-5724 0601-573  2008.08.10  ATCA-104 CEDUNA    -4.062D+05  3.766D+07   37.6596   0.0720 0.0045    18.92    365.7  v271a
LCS J0602-5724 0601-573  2008.08.10  PARKES   CEDUNA     3.761D+07  3.164D+06   37.7476   0.0635 0.0024    52.93    112.5  v271a
LCS J0602-5724 0601-573  2008.08.10  MOPRA    CEDUNA     3.705D+07 -1.305D+07   39.2790   0.0530 0.0055    15.91    319.2  v271a
LCS J0602-5724 0601-573  2008.08.10  ATCA-104 CEDUNA     3.892D+07 -1.119D+07   40.4907   0.0538 0.0040    14.95    340.6  v271a
LCS J0602-5724 0601-573  2008.08.10  ATCA-104 CEDUNA     4.080D+07  1.085D+07   42.2137   0.0632 0.0041    17.75    339.8  v271a
LCS J0602-5724 0601-573  2008.08.10  CEDUNA   HOBART26  -3.709D+07  2.564D+07   45.0902   0.0727 0.0057    14.15    481.2  v271a
LCS J0602-5724 0601-573  2008.08.10  CEDUNA   HOBART26  -2.208D+07  4.198D+07   47.4354   0.0608 0.0053    12.45    460.5  v271a
LCS J0603-7934 0606-795  2015.09.29  ATCA-104 MOPRA      1.907D+06  8.615D+05    2.0929   0.0660 0.0144     4.84    892.1  v271o
LCS J0603-7934 0606-795  2015.09.30  ATCA-104 MOPRA     -9.921D+05  2.120D+06    2.3404   0.7833 0.0572    62.51    909.7  v271o
LCS J0603-7934 0606-795  2015.09.29  MOPRA    PARKES     3.499D+06  1.721D+06    3.8996   0.2103 0.0141    51.60    212.5  v271o
LCS J0603-7934 0606-795  2015.09.30  MOPRA    PARKES    -1.980D+06  3.810D+06    4.2941   0.1039 0.0077    26.69    218.8  v271o
LCS J0603-7934 0606-795  2015.09.30  ASKAP-32 YARRA12M  -4.145D+06  3.850D+06    5.6575   0.4732 0.1097     4.65   5914.7  v271o
LCS J0603-7934 0606-795  2015.09.29  ATCA-104 PARKES     5.408D+06  2.579D+06    5.9910   0.0332 0.0071     4.94    267.6  v271o
LCS J0603-7934 0606-795  2015.09.30  ATCA-104 PARKES    -2.968D+06  5.932D+06    6.6334   0.3318 0.0241    60.06    276.3  v271o
LCS J0603-7934 0606-795  2015.09.30  CEDUNA   KATH12M    2.157D+07 -5.689D+06   22.3031   0.1603 0.0364     4.71   1930.9  v271o
LCS J0603-7934 0606-795  2015.09.29  CEDUNA   PARKES    -3.191D+07  2.089D+07   38.1376   0.0254 0.0060     5.00    237.2  v271o
LCS J0603-7934 0606-795  2015.09.30  CEDUNA   MOPRA     -7.534D+06 -3.949D+07   40.2013   0.0511 0.0114     4.74    786.2  v271o
LCS J0603-7934 0606-795  2015.09.29  ATCA-104 CEDUNA     3.734D+07 -1.826D+07   41.5680   0.0669 0.0152     4.64    997.8  v271o
LCS J0603-7934 0606-795  2015.09.30  ATCA-104 CEDUNA     6.543D+06  4.161D+07   42.1207   0.0634 0.0139     4.85    991.1  v271o
LCS J0603-7934 0606-795  2015.09.30  KATH12M  PARKES    -3.116D+07 -2.994D+07   43.2089   0.0323 0.0071     4.83    538.3  v271o
LCS J0603-7934 0606-795  2015.09.30  ASKAP-32 CEDUNA    -4.399D+06 -4.361D+07   43.8314   0.2469 0.0621     4.50   3011.1  v271o
LCS J0603-7934 0606-795  2015.09.30  ATCA-104 KATH12M    2.808D+07  3.594D+07   45.6076   0.1877 0.0440     4.87   2234.3  v271o
LCS J0603-7934 0606-795  2015.09.30  CEDUNA   YARRA12M   2.672D+05  4.747D+07   47.4701   0.1548 0.0343     4.78   1682.5  v271o
LCS J0603-7934 0606-795  2015.09.29  ASKAP-32 CEDUNA    -4.314D+07  2.116D+07   48.0502   0.2788 0.0702     4.50   3030.2  v271o
LCS J0603-7934 0606-795  2015.09.30  ASKAP-32 KATH12M    1.726D+07 -4.926D+07   52.1986   0.4616 0.1101     4.53   6788.1  v271o
LCS J0603-7934 0606-795  2015.09.30  KATH12M  YARRA12M  -2.140D+07  5.312D+07   57.2646   0.1669 0.0387     4.60   3793.1  v271o
LCS J0603-7934 0606-795  2015.09.30  ATCA-104 WARK12M   -4.366D+07 -4.535D+07   62.9544   0.1520 0.0366     4.38   1876.4  v271o
LCS J0603-7934 0606-795  2015.09.30  MOPRA    WARK12M   -4.270D+07 -4.745D+07   63.8324   0.1206 0.0278     4.57   1488.6  v271o
LCS J0603-7934 0606-795  2015.09.30  PARKES   WARK12M   -4.080D+07 -5.119D+07   65.4619   0.0249 0.0058     4.54    452.1  v271o
LCS J0603-7934 0606-795  2015.09.30  ASKAP-32 PARKES    -1.403D+07 -7.927D+07   80.5054   0.0730 0.0173     4.49    839.2  v271o
LCS J0603-7934 0606-795  2015.09.30  PARKES   YARRA12M   9.911D+06  8.314D+07   83.7250   0.0267 0.0059     4.74    469.0  v271o
LCS J0603-7934 0606-795  2015.09.30  ASKAP-32 MOPRA     -1.188D+07 -8.311D+07   83.9512   0.2322 0.0584     4.47   2763.8  v271o
LCS J0603-7934 0606-795  2015.09.30  ASKAP-32 ATCA-104  -1.088D+07 -8.523D+07   85.9187   0.2543 0.0633     4.28   3484.0  v271o
LCS J0603-7934 0606-795  2015.09.29  ASKAP-32 PARKES    -7.502D+07  4.211D+07   86.0313   0.0813 0.0202     4.27    812.7  v271o
LCS J0603-7934 0606-795  2015.09.30  MOPRA    YARRA12M   7.794D+06  8.696D+07   87.3070   0.1313 0.0300     4.60   1544.4  v271o
LCS J0603-7934 0606-795  2015.09.29  ASKAP-32 MOPRA     -7.859D+07  4.025D+07   88.2978   0.2845 0.0692     4.67   2709.2  v271o
LCS J0603-7934 0606-795  2015.09.30  ATCA-104 YARRA12M   6.770D+06  8.908D+07   89.3381   0.1752 0.0433     4.79   1946.8  v271o
LCS J0603-7934 0606-795  2015.09.29  ASKAP-32 ATCA-104  -8.051D+07  3.937D+07   89.6179   0.2666 0.0685     4.13   3418.2  v271o
LCS J0603-7934 0606-795  2015.09.30  CEDUNA   WARK12M   -5.025D+07 -8.693D+07  100.4071   0.1427 0.0325     4.66   1621.7  v271o
LCS J0603-7934 0606-795  2015.09.30  KATH12M  WARK12M   -7.159D+07 -8.141D+07  108.4059   0.1572 0.0372     4.50   3656.0  v271o
LCS J0603-7934 0606-795  2015.09.30  ASKAP-32 WARK12M   -5.431D+07 -1.307D+08  141.5097   0.4447 0.1020     4.74   5700.9  v271o
LCS J0603-7934 0606-795  2015.09.30  WARK12M  YARRA12M   5.011D+07  1.345D+08  143.5704   0.1306 0.0292     4.77   3185.6  v271o
LCS J0603-7934 0606-795  2015.09.29  ASKAP-32 HART15M    1.754D+08  1.378D+08  223.0448   0.4202 0.0986     4.71   5253.0  v271o
LCS J0603-7934 0606-795  2015.09.29  CEDUNA   HART15M    2.188D+08  1.163D+08  247.8026   0.1426 0.0314     4.97   1533.3  v271o
LCS J0603-7934 0606-795  2015.09.29  HART15M  PARKES    -2.509D+08 -9.506D+07  268.3271   0.0251 0.0059     4.57    411.2  v271o
LCS J0603-7934 0606-795  2015.09.29  HART15M  MOPRA     -2.542D+08 -9.727D+07  272.1987   0.1152 0.0252     4.97   1370.9  v271o
LCS J0603-7934 0606-795  2015.09.29  ATCA-104 HART15M    2.561D+08  9.821D+07  274.2865   0.1453 0.0353     4.42   1729.7  v271o
LCS J0604-4817 0602-482  2015.11.18  ATCA-100 PARKES     1.505D+06  1.432D+06    2.0779   0.0234 0.0013    31.45     91.5  v493b
LCS J0604-4817 0602-482  2015.11.19  ATCA-100 PARKES    -7.695D+05  2.268D+06    2.3949   0.0090 0.0009    11.73     94.1  v493b
LCS J0604-4817 0602-482  2016.06.29  ATCA-104 MOPRA      1.948D+06  1.643D+06    2.5487   0.0111 0.0016    12.40    163.2  v493c
LCS J0604-4817 0602-482  2016.06.29  ATCA-104 MOPRA     -5.933D+05  3.091D+06    3.1479   0.0108 0.0017     9.95    164.4  v493c
LCS J0604-4817 0602-482  2016.06.29  MOPRA    PARKES     3.616D+06  3.035D+06    4.7210   0.0135 0.0017    10.51    168.2  v493c
LCS J0604-4817 0602-482  2016.06.29  MOPRA    PARKES    -1.258D+06  5.562D+06    5.7029   0.0145 0.0018    10.87    167.2  v493c
LCS J0604-4817 0602-482  2016.06.29  ATCA-104 PARKES     5.564D+06  4.676D+06    7.2678   0.0118 0.0009    30.02     58.7  v493c
LCS J0604-4817 0602-482  2015.11.19  CEDUNA   PARKES    -2.915D+06 -6.893D+06    7.4841   0.0126 0.0023    12.70    120.9  v493b
LCS J0604-4817 0602-482  2015.11.19  HOBART26 PARKES     4.604D+06 -6.062D+06    7.6123   0.0155 0.0023     6.88    303.1  v493b
LCS J0604-4817 0602-482  2015.11.18  HOBART26 PARKES    -3.896D+06 -6.847D+06    7.8784   0.0156 0.0023     7.09    295.2  v493b
LCS J0604-4817 0602-482  2016.06.29  ATCA-104 PARKES    -1.849D+06  8.655D+06    8.8498   0.0132 0.0010    27.73     59.6  v493c
LCS J0604-4817 0602-482  2016.06.28  ATCA-104 PARKES     8.892D+05  8.835D+06    8.8800   0.0084 0.0007    20.34     56.5  v493c
LCS J0604-4817 0602-482  2015.11.18  CEDUNA   PARKES    -8.014D+06  5.443D+06    9.6875   0.0150 0.0027    14.79    123.6  v493b
LCS J0604-4817 0602-482  2015.11.18  ATCA-100 HOBART26   5.399D+06  8.283D+06    9.8870   0.0341 0.0057     6.17    726.5  v493b
LCS J0604-4817 0602-482  2015.11.18  ATCA-100 CEDUNA     9.524D+06 -4.006D+06   10.3317   0.0216 0.0026     9.07    304.2  v493b
LCS J0604-4817 0602-482  2016.06.29  CEDUNA   PARKES    -1.744D+07 -2.328D+07   29.0857   0.0088 0.0017     5.63    302.9  v493c
LCS J0604-4817 0602-482  2016.06.29  CEDUNA   PARKES    -2.574D+07  2.285D+07   34.4221   0.0139 0.0025     6.19    398.5  v493c
LCS J0604-4817 0602-482  2016.06.28  CEDUNA   PARKES    -3.152D+07 -1.395D+07   34.4702   0.0137 0.0023     6.49    350.7  v493c
LCS J0604-4817 0602-482  2016.06.29  ATCA-104 CEDUNA     1.554D+07  3.194D+07   35.5228   0.0119 0.0023     5.48    298.1  v493c
LCS J0604-4817 0602-482  2015.11.18  HARTRAO  PARKES    -7.103D+07 -1.113D+07   71.8951   0.0121 0.0020     7.89    216.7  v493b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 MOPRA      1.754D+06  1.098D+06    2.0698   0.0700 0.0046    19.90    335.0  v271b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 MOPRA      1.859D+06  2.167D+06    2.8550   0.0833 0.0048    25.26    313.3  v271b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 MOPRA      8.862D+05  3.011D+06    3.1389   0.0803 0.0046    25.27    299.6  v271b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 MOPRA     -5.949D+05  3.100D+06    3.1565   0.0833 0.0051    22.65    348.6  v271b
LCS J0606-4729 0605-474  2008.11.28  MOPRA    PARKES     3.326D+06  2.020D+06    3.8912   0.0562 0.0024    55.29     98.1  v271b
LCS J0606-4729 0605-474  2008.11.28  MOPRA    PARKES     3.391D+06  4.007D+06    5.2491   0.0862 0.0035    87.95     94.5  v271b
LCS J0606-4729 0605-474  2008.11.28  MOPRA    PARKES     1.488D+06  5.507D+06    5.7046   0.0860 0.0035    87.60     93.9  v271b
LCS J0606-4729 0605-474  2008.11.28  MOPRA    PARKES    -1.266D+06  5.575D+06    5.7171   0.0690 0.0029    61.00    108.7  v271b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 PARKES     5.080D+06  3.119D+06    5.9609   0.0765 0.0065    72.94     98.0  v271b
LCS J0606-4729 0605-474  2008.11.28  DSS45    PARKES     2.766D+06 -6.859D+06    7.3959   0.0820 0.0046   230.73     47.7  v271b
LCS J0606-4729 0605-474  2008.11.28  DSS45    PARKES    -6.421D+05 -7.510D+06    7.5378   0.0721 0.0043    50.32     45.6  v271b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 PARKES     5.250D+06  6.173D+06    8.1041   0.0739 0.0063    77.14     89.4  v271b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 PARKES     2.374D+06  8.518D+06    8.8429   0.0711 0.0060    72.33     91.7  v271b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 PARKES    -1.861D+06  8.675D+06    8.8725   0.0687 0.0059    60.15    100.9  v271b
LCS J0606-4729 0605-474  2008.11.28  MOPRA    DSS45      4.033D+06  1.152D+07   12.2028   0.0736 0.0072    12.60    159.7  v271b
LCS J0606-4729 0605-474  2008.11.28  MOPRA    DSS45     -1.278D+06  1.237D+07   12.4322   0.0694 0.0043    42.85    155.9  v271b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 DSS45      5.892D+06  1.368D+07   14.8986   0.0576 0.0070    10.42    151.1  v271b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 DSS45     -3.916D+05  1.538D+07   15.3825   0.0609 0.0048    38.25    152.2  v271b
LCS J0606-4729 0605-474  2008.11.28  HOBART26 DSS45     -1.075D+07 -1.977D+07   22.5024   0.0499 0.0056    10.30    182.6  v271b
LCS J0606-4729 0605-474  2008.11.28  HOBART26 DSS45     -1.417D+05 -2.312D+07   23.1199   0.0752 0.0045    52.33    194.4  v271b
LCS J0606-4729 0605-474  2008.11.28  HOBART26 PARKES    -1.857D+07 -1.842D+07   26.1608   0.0592 0.0025    74.72    107.2  v271b
LCS J0606-4729 0605-474  2008.11.28  CEDUNA   PARKES    -1.737D+07 -2.295D+07   28.7833   0.0604 0.0028    45.58    118.3  v271b
LCS J0606-4729 0605-474  2008.11.28  HOBART26 PARKES     1.499D+07 -2.464D+07   28.8446   0.0602 0.0025    67.51    110.5  v271b
LCS J0606-4729 0605-474  2008.11.28  HOBART26 PARKES    -1.139D+07 -2.728D+07   29.5627   0.0595 0.0025    74.66    108.0  v271b
LCS J0606-4729 0605-474  2008.11.28  MOPRA    HOBART26   2.190D+07  2.045D+07   29.9583   0.0451 0.0042    11.94    366.6  v271b
LCS J0606-4729 0605-474  2008.11.28  HOBART26 PARKES     2.624D+06 -2.998D+07   30.0933   0.0695 0.0029    80.05    117.1  v271b
LCS J0606-4729 0605-474  2008.11.28  CEDUNA   MOPRA     -1.584D+07  2.646D+07   30.8357   0.0478 0.0056    12.21    382.1  v271b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 CEDUNA     1.759D+07 -2.536D+07   30.8640   0.0656 0.0049    16.45    381.7  v271b
LCS J0606-4729 0605-474  2008.11.28  CEDUNA   PARKES    -1.251D+07  2.848D+07   31.1053   0.0605 0.0027    51.75    111.7  v271b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 HOBART26   2.365D+07  2.154D+07   31.9927   0.0549 0.0045    14.24    366.3  v271b
LCS J0606-4729 0605-474  2008.11.28  CEDUNA   HOBART26  -3.236D+07  1.697D+06   32.4075   0.0768 0.0054    17.84    415.2  v271b
LCS J0606-4729 0605-474  2008.11.28  CEDUNA   MOPRA     -1.611D+07 -2.852D+07   32.7572   0.0539 0.0062    12.80    408.5  v271b
LCS J0606-4729 0605-474  2008.11.28  MOPRA    HOBART26  -1.625D+07  3.022D+07   34.3140   0.0641 0.0047    16.14    381.5  v271b
LCS J0606-4729 0605-474  2008.11.28  MOPRA    HOBART26   1.478D+07  3.129D+07   34.6028   0.0473 0.0043    12.13    378.5  v271b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 CEDUNA     1.551D+07  3.162D+07   35.2231   0.0524 0.0045    13.27    379.4  v271b
LCS J0606-4729 0605-474  2008.11.28  MOPRA    HOBART26  -1.136D+06  3.549D+07   35.5040   0.0593 0.0046    14.92    382.6  v271b
LCS J0606-4729 0605-474  2008.11.28  CEDUNA   PARKES    -3.615D+07 -6.734D+06   36.7712   0.0669 0.0029    57.23    111.3  v271b
LCS J0606-4729 0605-474  2008.11.28  CEDUNA   PARKES    -3.385D+07  1.477D+07   36.9324   0.0779 0.0033    69.18    108.3  v271b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 HOBART26  -1.685D+07  3.332D+07   37.3379   0.0542 0.0044    14.45    354.3  v271b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 HOBART26   1.664D+07  3.345D+07   37.3637   0.0587 0.0045    15.59    358.1  v271b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 HOBART26  -2.499D+05  3.850D+07   38.4978   0.0594 0.0047    15.09    373.5  v271b
LCS J0606-4729 0605-474  2008.11.28  CEDUNA   MOPRA     -3.724D+07  1.077D+07   38.7653   0.0812 0.0079    20.72    379.4  v271b
LCS J0606-4729 0605-474  2008.11.28  CEDUNA   DSS45     -3.892D+07  1.254D+05   38.9154   0.0743 0.0047    39.12    184.9  v271b
LCS J0606-4729 0605-474  2008.11.28  CEDUNA   MOPRA     -3.764D+07 -1.224D+07   39.5779   0.0597 0.0063    15.92    363.9  v271b
LCS J0606-4729 0605-474  2008.11.28  CEDUNA   DSS45     -3.321D+07  2.228D+07   39.9908   0.0690 0.0078    10.28    183.1  v271b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 CEDUNA     3.910D+07 -8.600D+06   40.0338   0.0876 0.0053    23.33    359.0  v271b
LCS J0606-4729 0605-474  2008.11.28  ATCA-104 CEDUNA     3.852D+07  1.525D+07   41.4330   0.0675 0.0047    18.17    355.3  v271b
LCS J0606-4729 0605-474  2008.11.28  CEDUNA   HOBART26  -3.877D+07  2.324D+07   45.2074   0.0812 0.0058    17.27    453.7  v271b
LCS J0606-4729 0605-474  2008.11.28  CEDUNA   HOBART26   6.058D+06  4.690D+07   47.2916   0.0547 0.0049    12.63    417.7  v271b
LCS J0606-4729 0605-474  2008.11.28  CEDUNA   HOBART26  -2.246D+07  4.205D+07   47.6769   0.0664 0.0053    14.80    433.8  v271b
LCS J0607-6031 0607-605  2008.08.10  ATCA-104 MOPRA      1.858D+06  1.778D+06    2.5719   0.2031 0.0076    65.14    293.9  v271a
LCS J0607-6031 0607-605  2008.08.10  ATCA-104 MOPRA     -1.310D+06  2.521D+06    2.8414   0.2386 0.0088    72.48    315.6  v271a
LCS J0607-6031 0607-605  2008.08.10  PARKES   MOPRA     -3.390D+06 -3.343D+06    4.7609   0.1968 0.0065   196.82     94.5  v271a
LCS J0607-6031 0607-605  2008.08.10  PARKES   DSS45     -4.399D+06  1.926D+06    4.8025   0.2804 0.0158   331.09     78.9  v271a
LCS J0607-6031 0607-605  2008.08.10  PARKES   MOPRA      2.554D+06 -4.476D+06    5.1539   0.1826 0.0061   163.00    104.8  v271a
LCS J0607-6031 0607-605  2008.08.10  PARKES   ATCA-104  -5.249D+06 -5.120D+06    7.3325   0.2536 0.0207   236.45    100.9  v271a
LCS J0607-6031 0607-605  2008.08.10  PARKES   ATCA-104   3.864D+06 -6.998D+06    7.9939   0.2063 0.0169   174.79    110.8  v271a
LCS J0607-6031 0607-605  2008.08.10  PARKES   ATCA-104  -3.004D+06 -7.582D+06    8.1556   0.1960 0.0160   184.67     99.6  v271a
LCS J0607-6031 0607-605  2008.08.10  DSS45    MOPRA      6.953D+06 -6.403D+06    9.4524   0.2399 0.0138    71.87    224.7  v271a
LCS J0607-6031 0607-605  2008.08.10  DSS45    ATCA-104   8.263D+06 -8.924D+06   12.1624   0.1911 0.0135    54.43    237.4  v271a
LCS J0607-6031 0607-605  2008.08.10  DSS45    HOBART26  -1.397D+07  1.357D+07   19.4750   0.1988 0.0116    61.85    304.4  v271a
LCS J0607-6031 0607-605  2008.08.10  PARKES   HOBART26  -1.837D+07  1.550D+07   24.0315   0.2227 0.0074   207.51    142.0  v271a
LCS J0607-6031 0607-605  2008.08.10  CEDUNA   HOBART26  -2.025D+07 -1.611D+07   25.8739   0.2129 0.0088    43.24    467.9  v271a
LCS J0607-6031 0607-605  2008.08.10  PARKES   HOBART26   1.137D+07  2.487D+07   27.3507   0.2651 0.0088   257.01    135.8  v271a
LCS J0607-6031 0607-605  2008.08.10  PARKES   HOBART26  -1.993D+05  2.821D+07   28.2115   0.2847 0.0095   270.47    138.3  v271a
LCS J0607-6031 0607-605  2008.08.10  MOPRA    HOBART26  -2.092D+07  1.998D+07   28.9251   0.1926 0.0078    44.99    404.7  v271a
LCS J0607-6031 0607-605  2008.08.10  DSS45    CEDUNA     6.279D+06  2.968D+07   30.3415   0.2766 0.0160    71.22    259.7  v271a
LCS J0607-6031 0607-605  2008.08.10  ATCA-104 HOBART26  -2.223D+07  2.250D+07   31.6270   0.1975 0.0081    43.34    427.6  v271a
LCS J0607-6031 0607-605  2008.08.10  PARKES   CEDUNA     1.880D+06  3.161D+07   31.6669   0.2498 0.0084   193.55    121.2  v271a
LCS J0607-6031 0607-605  2008.08.10  MOPRA    HOBART26   1.476D+07  2.822D+07   31.8454   0.2294 0.0088    55.44    395.5  v271a
LCS J0607-6031 0607-605  2008.08.10  ATCA-104 HOBART26   1.662D+07  2.999D+07   34.2920   0.2439 0.0095    54.41    422.0  v271a
LCS J0607-6031 0607-605  2008.08.10  ATCA-104 HOBART26   2.805D+06  3.579D+07   35.9027   0.2371 0.0093    52.23    427.9  v271a
LCS J0607-6031 0607-605  2008.08.10  MOPRA    CEDUNA    -6.744D+05  3.609D+07   36.0939   0.2673 0.0222    73.80    345.3  v271a
LCS J0607-6031 0607-605  2008.08.10  PARKES   CEDUNA     3.737D+07  4.710D+06   37.6672   0.2203 0.0074   185.33    111.0  v271a
LCS J0607-6031 0607-605  2008.08.10  PARKES   CEDUNA     3.387D+07 -1.652D+07   37.6797   0.2051 0.0069   176.26    109.6  v271a
LCS J0607-6031 0607-605  2008.08.10  ATCA-104 CEDUNA    -1.984D+06  3.861D+07   38.6600   0.2320 0.0086    60.87    364.8  v271a
LCS J0607-6031 0607-605  2008.08.10  MOPRA    CEDUNA     3.726D+07 -1.317D+07   39.5174   0.1921 0.0161    57.05    319.2  v271a
LCS J0607-6031 0607-605  2008.08.10  ATCA-104 CEDUNA     3.912D+07 -1.140D+07   40.7416   0.1996 0.0075    56.28    340.5  v271a
LCS J0607-6031 0607-605  2008.08.10  ATCA-104 CEDUNA     4.038D+07  1.229D+07   42.2054   0.2292 0.0085    63.02    343.6  v271a
LCS J0607-6031 0607-605  2008.08.10  CEDUNA   HOBART26  -3.757D+07  2.350D+07   44.3157   0.2223 0.0092    44.37    477.1  v271a
LCS J0607-6031 0607-605  2008.08.10  CEDUNA   HOBART26  -2.249D+07  4.139D+07   47.1079   0.2222 0.0091    45.76    458.2  v271a
LCS J0608-5456 0607-549  2008.08.10  ATCA-104 MOPRA      1.823D+06  2.039D+06    2.7358   0.2333 0.0086    75.53    291.6  v271a
LCS J0608-5456 0607-549  2008.08.10  ATCA-104 MOPRA     -1.221D+06  2.718D+06    2.9799   0.2170 0.0081    66.10    313.6  v271a
LCS J0608-5456 0607-549  2008.08.10  PARKES   MOPRA     -3.316D+06 -3.801D+06    5.0441   0.2355 0.0078   232.06     95.9  v271a
LCS J0608-5456 0607-549  2008.08.10  PARKES   DSS45     -4.467D+06  2.717D+06    5.2285   0.2701 0.0152   315.74     79.2  v271a
LCS J0608-5456 0607-549  2008.08.10  PARKES   MOPRA      2.397D+06 -4.838D+06    5.3988   0.2303 0.0076   206.00    104.9  v271a
LCS J0608-5456 0607-549  2008.08.10  PARKES   ATCA-104  -5.140D+06 -5.840D+06    7.7797   0.2353 0.0192   217.79    101.9  v271a
LCS J0608-5456 0607-549  2008.08.10  PARKES   ATCA-104  -4.145D+06 -7.129D+06    8.2468   0.2347 0.0192   213.10    103.4  v271a
LCS J0608-5456 0607-549  2008.08.10  PARKES   ATCA-104   3.618D+06 -7.556D+06    8.3773   0.2242 0.0183   189.68    111.0  v271a
LCS J0608-5456 0607-549  2008.08.10  DSS45    MOPRA      6.864D+06 -7.555D+06   10.2070   0.2301 0.0133    69.35    223.8  v271a
LCS J0608-5456 0607-549  2008.08.10  DSS45    ATCA-104   8.085D+06 -1.027D+07   13.0727   0.2164 0.0152    61.26    236.7  v271a
LCS J0608-5456 0607-549  2008.08.10  DSS45    HOBART26  -1.361D+07  1.543D+07   20.5757   0.2093 0.0122    64.25    303.8  v271a
LCS J0608-5456 0607-549  2008.08.10  CEDUNA   HOBART26  -2.222D+07 -1.110D+07   24.8357   0.2104 0.0087    43.07    466.5  v271a
LCS J0608-5456 0607-549  2008.08.10  PARKES   HOBART26  -1.808D+07  1.814D+07   25.6156   0.2020 0.0067   186.27    142.4  v271a
LCS J0608-5456 0607-549  2008.08.10  DSS45    CEDUNA     8.603D+06  2.653D+07   27.8885   0.2159 0.0127    56.09    259.5  v271a
LCS J0608-5456 0607-549  2008.08.10  PARKES   HOBART26   1.054D+07  2.656D+07   28.5785   0.2284 0.0076   214.06    140.2  v271a
LCS J0608-5456 0607-549  2008.08.10  PARKES   CEDUNA     4.136D+06  2.925D+07   29.5363   0.2019 0.0068   155.24    121.6  v271a
LCS J0608-5456 0607-549  2008.08.10  MOPRA    HOBART26  -2.048D+07  2.298D+07   30.7820   0.1771 0.0073    41.96    402.4  v271a
LCS J0608-5456 0607-549  2008.08.10  MOPRA    HOBART26   1.386D+07  3.036D+07   33.3768   0.2226 0.0086    53.01    401.1  v271a
LCS J0608-5456 0607-549  2008.08.10  ATCA-104 HOBART26  -2.170D+07  2.570D+07   33.6357   0.1749 0.0075    38.67    425.6  v271a
LCS J0608-5456 0607-549  2008.08.10  MOPRA    CEDUNA     1.739D+06  3.408D+07   34.1273   0.1931 0.0162    54.01    343.7  v271a
LCS J0608-5456 0607-549  2008.08.10  ATCA-104 HOBART26   1.568D+07  3.240D+07   35.9985   0.2106 0.0085    46.55    426.4  v271a
LCS J0608-5456 0607-549  2008.08.10  ATCA-104 CEDUNA     5.182D+05  3.680D+07   36.8048   0.1966 0.0076    51.47    363.5  v271a
LCS J0608-5456 0607-549  2008.08.10  PARKES   CEDUNA     3.476D+07 -1.433D+07   37.5954   0.2037 0.0068   171.14    111.7  v271a
LCS J0608-5456 0607-549  2008.08.10  PARKES   CEDUNA     3.790D+07 -4.254D+06   38.1428   0.2037 0.0068   167.85    113.0  v271a
LCS J0608-5456 0607-549  2008.08.10  MOPRA    CEDUNA     3.807D+07 -1.053D+07   39.5020   0.2061 0.0172    61.16    319.6  v271a
LCS J0608-5456 0607-549  2008.08.10  ATCA-104 CEDUNA     3.989D+07 -8.495D+06   40.7893   0.2113 0.0079    59.73    339.7  v271a
LCS J0608-5456 0607-549  2008.08.10  ATCA-104 CEDUNA     4.205D+07  2.875D+06   42.1482   0.2190 0.0081    61.64    335.4  v271a
LCS J0608-5456 0607-549  2008.08.10  CEDUNA   HOBART26  -2.421D+07  4.090D+07   47.5262   0.2158 0.0089    43.83    467.2  v271a
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 MOPRA      1.791D+06  5.631D+05    1.8774   0.0765 0.0047    22.42    325.6  v271b
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 MOPRA      1.830D+06  1.834D+06    2.5912   0.0933 0.0051    28.18    316.4  v271b
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 MOPRA      7.801D+05  2.807D+06    2.9129   0.0866 0.0048    27.15    301.7  v271b
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 MOPRA     -6.522D+05  2.852D+06    2.9252   0.0860 0.0053    22.18    369.2  v271b
LCS J0610-6058 0609-609  2008.11.28  MOPRA    PARKES     3.386D+06  1.089D+06    3.5571   0.0809 0.0033    81.26     95.9  v271b
LCS J0610-6058 0609-609  2008.11.28  MOPRA    PARKES     3.330D+06  3.447D+06    4.7932   0.0836 0.0034    85.53     94.2  v271b
LCS J0610-6058 0609-609  2008.11.28  MOPRA    PARKES    -1.371D+06  5.140D+06    5.3192   0.0730 0.0031    55.48    127.0  v271b
LCS J0610-6058 0609-609  2008.11.28  MOPRA    PARKES     1.287D+06  5.167D+06    5.3247   0.0803 0.0033    84.35     91.7  v271b
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 PARKES     5.177D+06  1.653D+06    5.4345   0.0747 0.0063    72.87     95.8  v271b
LCS J0610-6058 0609-609  2008.11.28  DSS45    PARKES     2.980D+06 -6.033D+06    6.7292   0.0812 0.0046   238.04     46.3  v271b
LCS J0610-6058 0609-609  2008.11.28  DSS45    PARKES    -4.354D+05 -6.977D+06    6.9908   0.0810 0.0046   240.83     45.5  v271b
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 PARKES     5.160D+06  5.282D+06    7.3842   0.0778 0.0066    82.00     89.2  v271b
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 PARKES     2.067D+06  7.973D+06    8.2369   0.0802 0.0068    84.16     89.9  v271b
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 PARKES    -2.023D+06  7.991D+06    8.2432   0.0731 0.0062    60.39    114.1  v271b
LCS J0610-6058 0609-609  2008.11.28  MOPRA    DSS45      3.766D+06  1.042D+07   11.0839   0.0762 0.0047    45.67    161.5  v271b
LCS J0610-6058 0609-609  2008.11.28  MOPRA    DSS45     -1.693D+06  1.120D+07   11.3275   0.0790 0.0048    49.31    155.5  v271b
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 DSS45      5.596D+06  1.226D+07   13.4757   0.0723 0.0057    44.69    152.9  v271b
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 DSS45     -9.127D+05  1.401D+07   14.0365   0.0753 0.0059    46.33    152.4  v271b
LCS J0610-6058 0609-609  2008.11.28  HOBART26 DSS45     -1.026D+07 -1.822D+07   20.9100   0.0686 0.0041    52.11    179.5  v271b
LCS J0610-6058 0609-609  2008.11.28  HOBART26 DSS45      7.592D+05 -2.176D+07   21.7738   0.0755 0.0045    57.49    178.8  v271b
LCS J0610-6058 0609-609  2008.11.28  HOBART26 PARKES    -1.842D+07 -1.498D+07   23.7404   0.0667 0.0027    84.48    105.3  v271b
LCS J0610-6058 0609-609  2008.11.28  HOBART26 PARKES     1.533D+07 -2.123D+07   26.1873   0.0652 0.0027    71.29    123.0  v271b
LCS J0610-6058 0609-609  2008.11.28  MOPRA    HOBART26   2.181D+07  1.607D+07   27.0858   0.0644 0.0045    17.45    357.8  v271b
LCS J0610-6058 0609-609  2008.11.28  HOBART26 PARKES    -1.070D+07 -2.520D+07   27.3730   0.0699 0.0029    90.15    104.7  v271b
LCS J0610-6058 0609-609  2008.11.28  HOBART26 PARKES     3.739D+06 -2.779D+07   28.0444   0.0750 0.0031    96.08    105.4  v271b
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 HOBART26   2.360D+07  1.663D+07   28.8682   0.0547 0.0044    14.54    357.5  v271b
LCS J0610-6058 0609-609  2008.11.28  MOPRA    HOBART26  -1.670D+07  2.637D+07   31.2140   0.0673 0.0049    16.30    398.1  v271b
LCS J0610-6058 0609-609  2008.11.28  MOPRA    HOBART26   1.403D+07  2.864D+07   31.8939   0.0695 0.0048    18.14    371.5  v271b
LCS J0610-6058 0609-609  2008.11.28  CEDUNA   HOBART26  -3.165D+07 -7.378D+06   32.5033   0.0698 0.0052    16.36    413.3  v271b
LCS J0610-6058 0609-609  2008.11.28  CEDUNA   PARKES    -1.632D+07 -2.861D+07   32.9344   0.0641 0.0029    46.84    131.9  v271b
LCS J0610-6058 0609-609  2008.11.28  MOPRA    HOBART26  -2.452D+06  3.296D+07   33.0519   0.0768 0.0048    20.89    354.0  v271b
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 HOBART26  -1.736D+07  2.922D+07   33.9859   0.0629 0.0046    16.75    357.4  v271b
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 HOBART26   1.586D+07  3.048D+07   34.3564   0.0661 0.0046    17.93    351.7  v271b
LCS J0610-6058 0609-609  2008.11.28  CEDUNA   PARKES    -1.411D+07  3.232D+07   35.2639   0.0719 0.0031    61.98    110.8  v271b
LCS J0610-6058 0609-609  2008.11.28  CEDUNA   MOPRA     -1.749D+07  3.123D+07   35.7956   0.0602 0.0064    15.62    376.4  v271b
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 HOBART26  -1.672D+06  3.577D+07   35.8064   0.0753 0.0048    20.57    346.8  v271b
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 CEDUNA     1.929D+07 -3.067D+07   36.2263   0.0714 0.0049    18.22    376.0  v271b
LCS J0610-6058 0609-609  2008.11.28  CEDUNA   MOPRA     -1.495D+07 -3.375D+07   36.9090   0.0670 0.0072    15.30    426.9  v271b
LCS J0610-6058 0609-609  2008.11.28  CEDUNA   PARKES    -3.537D+07 -1.079D+07   36.9844   0.0622 0.0028    54.62    108.4  v271b
LCS J0610-6058 0609-609  2008.11.28  CEDUNA   PARKES    -3.460D+07  1.523D+07   37.8065   0.0726 0.0031    64.84    106.9  v271b
LCS J0610-6058 0609-609  2008.11.28  CEDUNA   DSS45     -3.835D+07 -4.761D+06   38.6483   0.0538 0.0036    28.26    183.8  v271b
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 CEDUNA     1.430D+07  3.660D+07   39.2911   0.0740 0.0051    18.55    383.3  v271b
LCS J0610-6058 0609-609  2008.11.28  CEDUNA   MOPRA     -3.793D+07  1.178D+07   39.7210   0.0694 0.0071    17.74    379.3  v271b
LCS J0610-6058 0609-609  2008.11.28  CEDUNA   MOPRA     -3.666D+07 -1.596D+07   39.9849   0.0589 0.0062    15.80    363.8  v271b
LCS J0610-6058 0609-609  2008.11.28  CEDUNA   DSS45     -3.417D+07  2.221D+07   40.7505   0.0680 0.0044    35.97    183.2  v271b
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 CEDUNA     3.976D+07 -9.949D+06   40.9888   0.0779 0.0050    20.87    359.0  v271b
LCS J0610-6058 0609-609  2008.11.28  ATCA-104 CEDUNA     3.744D+07  1.877D+07   41.8816   0.0674 0.0047    18.09    356.5  v271b
LCS J0610-6058 0609-609  2008.11.28  CEDUNA   HOBART26  -3.911D+07  1.700D+07   42.6478   0.0657 0.0051    15.17    418.3  v271b
LCS J0610-6058 0609-609  2008.11.28  CEDUNA   HOBART26  -2.391D+07  4.043D+07   46.9681   0.0805 0.0055    18.50    421.5  v271b
LCS J0610-6058 0609-609  2008.11.28  CEDUNA   HOBART26   4.313D+06  4.729D+07   47.4907   0.0529 0.0049    12.26    413.3  v271b
LCS J0610-7248 0611-727  2010.07.25  ATCA-104 MOPRA      1.925D+06  1.061D+06    2.1979   0.1165 0.0121    32.62    213.4  v271f
LCS J0610-7248 0611-727  2011.04.02  ATCA-104 MOPRA      1.876D+06  1.268D+06    2.2645   0.2039 0.0355    43.57    176.7  v271h
LCS J0610-7248 0611-727  2010.07.25  ATCA-104 MOPRA     -1.469D+06  1.989D+06    2.4728   0.1468 0.0151    39.22    224.4  v271f
LCS J0610-7248 0611-727  2010.07.26  ATCA-104 MOPRA      1.362D+06  2.092D+06    2.4964   0.1107 0.0116    31.52    209.7  v271f
LCS J0610-7248 0611-727  2010.07.25  ATCA-104 MOPRA     -2.622D+05  2.606D+06    2.6190   0.1222 0.0127    32.62    215.2  v271f
LCS J0610-7248 0611-727  2010.07.25  MOPRA    PARKES     3.538D+06  2.071D+06    4.0996   0.1111 0.0108   116.98     58.7  v271f
LCS J0610-7248 0611-727  2009.12.13  PARKES   MOPRA     -3.274D+06 -2.818D+06    4.3201   0.1343 0.0034    80.81    159.5  v271d
LCS J0610-7248 0611-727  2010.07.25  MOPRA    PARKES    -2.835D+06  3.505D+06    4.5077   0.1358 0.0132   130.76     63.6  v271f
LCS J0610-7248 0611-727  2010.07.26  MOPRA    PARKES     2.399D+06  3.934D+06    4.6083   0.1047 0.0102   110.89     57.4  v271f
LCS J0610-7248 0611-727  2010.07.25  MOPRA    PARKES    -6.566D+05  4.749D+06    4.7939   0.0982 0.0095   103.28     59.3  v271f
LCS J0610-7248 0611-727  2011.04.02  DSS34    PARKES    -7.876D+05 -6.133D+06    6.1837   0.1811 0.0640    13.22   1758.1  v271h
LCS J0610-7248 0611-727  2010.07.25  ATCA-104 PARKES     5.463D+06  3.132D+06    6.2970   0.1080 0.0109    94.82     67.2  v271f
LCS J0610-7248 0611-727  2011.04.02  ATCA-104 PARKES     5.310D+06  3.703D+06    6.4735   0.1328 0.0212     9.61   1252.8  v271h
LCS J0610-7248 0611-727  2009.12.13  ATCA-104 PARKES     5.077D+06  4.288D+06    6.6456   0.1133 0.0032    96.46    105.2  v271d
LCS J0610-7248 0611-727  2010.07.25  ATCA-104 PARKES    -4.303D+06  5.494D+06    6.9790   0.1278 0.0129   105.45     71.6  v271f
LCS J0610-7248 0611-727  2010.07.26  ATCA-104 PARKES     3.761D+06  6.027D+06    7.1040   0.0842 0.0085    74.21     66.3  v271f
LCS J0610-7248 0611-727  2010.07.25  ATCA-104 PARKES    -9.189D+05  7.355D+06    7.4118   0.1114 0.0112    98.18     67.5  v271f
LCS J0610-7248 0611-727  2011.04.02  ATCA-104 PARKES     5.989D+05  7.395D+06    7.4192   0.1792 0.0264    11.94   1327.3  v271h
LCS J0610-7248 0611-727  2011.04.02  DSS34    MOPRA     -4.201D+06 -8.587D+06    9.5597   0.0589 0.0077    28.96    246.6  v271h
LCS J0610-7248 0611-727  2011.04.02  ATCA-104 DSS34      6.077D+06  9.855D+06   11.5784   0.0654 0.0112    62.26    129.8  v271h
LCS J0610-7248 0611-727  2011.04.02  DSS34    HOBART26   1.107D+07  1.493D+07   18.5871   0.0828 0.0100    33.64    426.8  v271h
LCS J0610-7248 0611-727  2011.04.02  HOBART26 PARKES    -1.189D+07 -2.103D+07   24.1582   0.1441 0.0289     6.41   4118.2  v271h
LCS J0610-7248 0611-727  2009.12.13  PARKES   HOBART26   1.010D+07  2.227D+07   24.4524   0.1139 0.0027   115.75    185.5  v271d
LCS J0610-7248 0611-727  2011.04.02  HOBART26 PARKES     8.566D+06 -2.313D+07   24.6643   0.1567 0.0319     6.25   4351.9  v271h
LCS J0610-7248 0611-727  2011.04.02  ATCA-104 HOBART26  -2.326D+07  1.366D+07   26.9747   0.1370 0.0143    43.07    305.8  v271h
LCS J0610-7248 0611-727  2011.04.02  HOBART26 MOPRA     -1.527D+07 -2.352D+07   28.0410   0.1063 0.0117    22.32    580.7  v271h
LCS J0610-7248 0611-727  2009.12.13  HOBART26 MOPRA     -1.338D+07 -2.509D+07   28.4300   0.0967 0.0071    14.63    640.3  v271d
LCS J0610-7248 0611-727  2011.04.02  ATCA-104 HOBART26   1.714D+07  2.479D+07   30.1418   0.1137 0.0118    46.57    305.8  v271h
LCS J0610-7248 0611-727  2009.12.13  ATCA-104 HOBART26   1.518D+07  2.655D+07   30.5884   0.0963 0.0062    21.35    422.2  v271d
LCS J0610-7248 0611-727  2011.04.02  CEDUNA   HOBART26  -1.471D+07 -2.690D+07   30.6580   0.1140 0.0229    10.90    957.8  v271h
LCS J0610-7248 0611-727  2011.04.02  ATCA-104 HOBART26  -7.989D+06  3.052D+07   31.5450   0.1037 0.0110    34.73    305.0  v271h
LCS J0610-7248 0611-727  2010.07.25  CEDUNA   PARKES     2.506D+06 -3.537D+07   35.4632   0.0652 0.0164    40.23    116.3  v271f
LCS J0610-7248 0611-727  2010.07.25  CEDUNA   PARKES    -2.300D+07 -2.807D+07   36.2872   0.0639 0.0161    41.37    111.6  v271f
LCS J0610-7248 0611-727  2010.07.25  CEDUNA   PARKES    -3.098D+07  2.194D+07   37.9661   0.1004 0.0252    64.80    111.6  v271f
LCS J0610-7248 0611-727  2010.07.26  CEDUNA   PARKES    -3.803D+07  3.188D+05   38.0320   0.0758 0.0191    48.61    110.4  v271f
LCS J0610-7248 0611-727  2009.12.13  PARKES   CEDUNA     3.517D+07 -1.470D+07   38.1189   0.1034 0.0045    57.75    169.8  v271d
LCS J0610-7248 0611-727  2011.04.02  CEDUNA   HOBART26  -3.888D+07  2.025D+06   38.9336   0.1382 0.0265    14.37    927.2  v271h
LCS J0610-7248 0611-727  2010.07.25  CEDUNA   MOPRA      5.341D+06 -3.888D+07   39.2446   0.0761 0.0092    14.87    364.2  v271f
LCS J0610-7248 0611-727  2010.07.25  CEDUNA   MOPRA     -2.234D+07 -3.282D+07   39.7003   0.0516 0.0071    10.51    355.9  v271f
LCS J0610-7248 0611-727  2010.07.25  CEDUNA   MOPRA     -3.452D+07  1.987D+07   39.8313   0.0900 0.0103    18.13    354.1  v271f
LCS J0610-7248 0611-727  2011.04.02  CEDUNA   MOPRA     -3.672D+07  1.599D+07   40.0482   0.0981 0.0113    21.65    510.9  v271h
LCS J0610-7248 0611-727  2009.12.13  MOPRA    CEDUNA     3.844D+07 -1.188D+07   40.2389   0.1354 0.0072    21.82    586.2  v271d
LCS J0610-7248 0611-727  2010.07.26  CEDUNA   MOPRA     -4.043D+07 -3.616D+06   40.5913   0.0842 0.0097    17.12    349.2  v271f
LCS J0610-7248 0611-727  2011.04.02  CEDUNA   DSS34     -3.252D+07  2.458D+07   40.7599   0.0811 0.0103    24.54    375.5  v271h
LCS J0610-7248 0611-727  2010.07.25  ATCA-104 CEDUNA     3.644D+07 -1.881D+07   41.0135   0.0961 0.0110    17.08    405.7  v271f
LCS J0610-7248 0611-727  2011.04.02  ATCA-104 CEDUNA     3.859D+07 -1.472D+07   41.3062   0.1200 0.0123    50.45    269.0  v271h
LCS J0610-7248 0611-727  2010.07.25  ATCA-104 CEDUNA    -6.809D+06  4.087D+07   41.4323   0.0673 0.0087    11.78    410.1  v271f
LCS J0610-7248 0611-727  2011.04.02  ATCA-104 CEDUNA    -8.543D+06  4.056D+07   41.4509   0.0819 0.0088    26.01    291.4  v271h
LCS J0610-7248 0611-727  2010.07.25  ATCA-104 CEDUNA     2.208D+07  3.542D+07   41.7406   0.0652 0.0085    11.68    405.2  v271f
LCS J0610-7248 0611-727  2011.04.02  ATCA-104 CEDUNA     3.089D+07  2.849D+07   42.0253   0.0761 0.0082    26.02    282.8  v271h
LCS J0610-7248 0611-727  2010.07.26  ATCA-104 CEDUNA     4.179D+07  5.708D+06   42.1798   0.0900 0.0105    15.91    403.6  v271f
LCS J0610-7248 0611-727  2009.12.13  HOBART26 CEDUNA     2.507D+07 -3.697D+07   44.6635   0.0995 0.0075    14.20    681.8  v271d
LCS J0610-7248 0611-727  2011.04.02  CEDUNA   HOBART26  -2.144D+07  3.951D+07   44.9507   0.1424 0.0266    18.33    884.2  v271h
LCS J0610-7248 0611-727  2011.04.02  HOBART26 WARK12M   -5.377D+07  3.191D+07   62.5222   0.2010 0.0352     9.67   3295.8  v271h
LCS J0610-7248 0611-727  2011.04.02  DSS34    WARK12M   -4.268D+07  4.687D+07   63.3912   0.0826 0.0173     6.87   1399.5  v271h
LCS J0610-7248 0611-727  2011.04.02  ATCA-104 WARK12M   -3.660D+07  5.673D+07   67.5153   0.1283 0.0219    10.39   1002.6  v271h
LCS J0615-3117 0613-312  2011.11.11  ATCA-104 MOPRA      1.846D+06  2.514D+06    3.1195   0.0697 0.0032    36.38    256.4  v271j
LCS J0615-3117 0613-312  2011.11.11  ATCA-104 MOPRA     -3.596D+05  3.183D+06    3.2029   0.0793 0.0040    29.65    258.2  v271j
LCS J0615-3117 0613-312  2011.11.11  CEDUNA   MOPRA     -2.061D+07 -1.952D+07   28.3853   0.0431 0.0086     5.75    673.6  v271j
LCS J0615-3117 0613-312  2011.11.11  ATCA-104 CEDUNA     2.025D+07  2.270D+07   30.4202   0.0499 0.0049    10.82    408.8  v271j
LCS J0615-3117 0613-312  2011.11.11  HOBART26 MOPRA     -1.445D+07 -3.302D+07   36.0404   0.0498 0.0047    11.36    592.3  v271j
LCS J0615-3117 0613-312  2011.11.11  CEDUNA   MOPRA     -3.746D+07  6.695D+06   38.0545   0.0464 0.0084     6.55    644.1  v271j
LCS J0615-3117 0613-312  2011.11.11  ATCA-104 HOBART26   1.630D+07  3.553D+07   39.0901   0.0597 0.0033    22.39    361.9  v271j
LCS J0615-3117 0613-312  2011.11.11  ATCA-104 CEDUNA     3.931D+07 -4.186D+06   39.5329   0.0678 0.0048    15.91    394.0  v271j
LCS J0615-3117 0613-312  2011.11.11  CEDUNA   HOBART26  -2.292D+07  3.967D+07   45.8144   0.0719 0.0101     7.34    910.0  v271j
LCS J0618-4844 0616-487  2013.06.16  ATCA-109 MOPRA      1.342D+06  2.751D+06    3.0608   0.0298 0.0065    15.25    236.7  v271m
LCS J0618-4844 0616-487  2011.11.11  ATCA-104 MOPRA      1.299D+06  2.782D+06    3.0706   0.0130 0.0022     6.11    254.7  v271j
LCS J0618-4844 0616-487  2011.11.12  ATCA-104 MOPRA     -1.196D+06  2.849D+06    3.0894   0.0113 0.0018     6.31    269.0  v271j
LCS J0618-4844 0616-487  2013.06.15  ATCA-109 MOPRA     -7.007D+05  3.057D+06    3.1358   0.0367 0.0079    18.79    244.8  v271m
LCS J0618-4844 0616-487  2011.11.11  ATCA-104 MOPRA     -5.841D+05  3.088D+06    3.1428   0.0167 0.0027     6.46    260.5  v271j
LCS J0618-4844 0616-487  2013.06.16  ATCA-109 MOPRA      3.834D+05  3.125D+06    3.1486   0.0270 0.0060    12.47    240.7  v271m
LCS J0618-4844 0616-487  2013.06.16  MOPRA    PARKES     2.373D+06  5.055D+06    5.5838   0.0356 0.0022    19.91    178.9  v271m
LCS J0618-4844 0616-487  2013.06.15  MOPRA    PARKES    -1.442D+06  5.498D+06    5.6836   0.0450 0.0026    21.14    187.5  v271m
LCS J0618-4844 0616-487  2013.06.16  MOPRA    PARKES     5.531D+05  5.690D+06    5.7166   0.0441 0.0025    22.69    180.6  v271m
LCS J0618-4844 0616-487  2013.06.16  ATCA-109 PARKES     3.719D+06  7.803D+06    8.6435   0.0198 0.0010    29.02     68.4  v271m
LCS J0618-4844 0616-487  2013.06.15  ATCA-109 PARKES    -2.135D+06  8.556D+06    8.8187   0.0324 0.0014    40.09     70.7  v271m
LCS J0618-4844 0616-487  2013.06.16  ATCA-109 PARKES     9.410D+05  8.814D+06    8.8644   0.0247 0.0011    33.50     68.5  v271m
LCS J0618-4844 0616-487  2013.06.15  HOBART26 PARKES     1.557D+07 -2.382D+07   28.4578   0.0399 0.0024    22.12    205.8  v271m
LCS J0618-4844 0616-487  2013.06.15  CEDUNA   PARKES    -1.560D+07 -2.414D+07   28.7414   0.0415 0.0026    19.44    175.1  v271m
LCS J0618-4844 0616-487  2013.06.16  HOBART26 PARKES     7.505D+06 -2.883D+07   29.7879   0.0356 0.0022    20.75    210.5  v271m
LCS J0618-4844 0616-487  2013.06.15  CEDUNA   HOBART26  -3.107D+07 -4.198D+05   31.0682   0.0422 0.0108     6.75    669.6  v271m
LCS J0618-4844 0616-487  2011.11.12  HOBART26 MOPRA      2.035D+07 -2.513D+07   32.3334   0.0378 0.0045     8.78    600.3  v271j
LCS J0618-4844 0616-487  2013.06.15  CEDUNA   MOPRA     -1.399D+07 -2.968D+07   32.8142   0.0528 0.0057     9.92    606.4  v271m
LCS J0618-4844 0616-487  2013.06.15  HOBART26 MOPRA      1.707D+07 -2.926D+07   33.8785   0.0513 0.0065     8.26    712.9  v271m
LCS J0618-4844 0616-487  2011.11.11  HOBART26 MOPRA      1.617D+07 -3.005D+07   34.1192   0.0408 0.0064     6.53    591.8  v271j
LCS J0618-4844 0616-487  2013.06.16  CEDUNA   PARKES    -3.170D+07 -1.388D+07   34.6025   0.0407 0.0025    19.31    171.6  v271m
LCS J0618-4844 0616-487  2013.06.16  HOBART26 MOPRA      7.000D+06 -3.450D+07   35.2076   0.0488 0.0077     6.53    739.3  v271m
LCS J0618-4844 0616-487  2011.11.11  HOBART26 MOPRA     -4.478D+06 -3.501D+07   35.2989   0.0400 0.0056     7.41    625.0  v271j
LCS J0618-4844 0616-487  2011.11.12  ATCA-104 HOBART26  -2.155D+07  2.797D+07   35.3073   0.0140 0.0025     5.66    349.6  v271j
LCS J0618-4844 0616-487  2013.06.15  ATCA-109 CEDUNA     1.329D+07  3.274D+07   35.3333   0.0326 0.0024    15.64    229.9  v271m
LCS J0618-4844 0616-487  2013.06.15  ATCA-109 HOBART26  -1.777D+07  3.232D+07   36.8834   0.0365 0.0028    15.34    270.3  v271m
LCS J0618-4844 0616-487  2013.06.16  CEDUNA   MOPRA     -3.221D+07 -1.961D+07   37.7072   0.0405 0.0066     6.29    596.1  v271m
LCS J0618-4844 0616-487  2013.06.16  CEDUNA   PARKES    -3.802D+07  1.230D+06   38.0444   0.0343 0.0023    17.19    171.7  v271m
LCS J0618-4844 0616-487  2013.06.16  ATCA-109 HOBART26  -6.617D+06  3.763D+07   38.2071   0.0278 0.0029    10.50    278.4  v271m
LCS J0618-4844 0616-487  2013.06.16  ATCA-109 CEDUNA     3.259D+07  2.274D+07   39.7375   0.0225 0.0026     9.18    227.0  v271m
LCS J0618-4844 0616-487  2013.06.16  CEDUNA   MOPRA     -4.039D+07 -3.907D+06   40.5760   0.0470 0.0061     8.08    594.6  v271m
LCS J0618-4844 0616-487  2013.06.16  ATCA-109 CEDUNA     4.173D+07  6.658D+06   42.2575   0.0236 0.0023    10.89    226.7  v271m
LCS J0618-5339 0617-536  2009.12.13  ATCA-104 MOPRA      1.797D+06  2.129D+06    2.7859   0.1091 0.0047    29.66    353.1  v271d
LCS J0618-5339 0617-536  2009.12.13  PARKES   MOPRA     -3.262D+06 -3.958D+06    5.1295   0.1381 0.0034    84.85    156.0  v271d
LCS J0618-5339 0617-536  2009.12.13  ATCA-104 PARKES     5.060D+06  6.087D+06    7.9153   0.1233 0.0034   114.31    102.6  v271d
LCS J0618-5339 0617-536  2011.04.02  ATCA-104 PARKES     1.668D+06  8.494D+06    8.6564   0.1313 0.0214     9.22   1287.6  v271h
LCS J0618-5339 0617-536  2011.04.02  CEDUNA   HOBART26  -2.151D+07 -1.057D+07   23.9697   0.2057 0.0381    19.67    947.8  v271h
LCS J0618-5339 0617-536  2009.12.13  PARKES   HOBART26   9.984D+06  2.709D+07   28.8700   0.1556 0.0036   152.35    188.6  v271d
LCS J0618-5339 0617-536  2011.04.02  HOBART26 PARKES     5.129D+06 -2.883D+07   29.2846   0.2127 0.0365     8.59   4430.4  v271h
LCS J0618-5339 0617-536  2009.12.13  HOBART26 MOPRA     -1.325D+07 -3.105D+07   33.7547   0.1265 0.0076    18.47    648.8  v271d
LCS J0618-5339 0617-536  2011.04.02  ATCA-104 HOBART26  -2.191D+07  2.576D+07   33.8142   0.0384 0.0051    11.65    307.5  v271h
LCS J0618-5339 0617-536  2011.04.02  ATCA-104 CEDUNA    -3.977D+05  3.633D+07   36.3305   0.0370 0.0050    11.26    286.7  v271h
LCS J0618-5339 0617-536  2009.12.13  ATCA-104 HOBART26   1.504D+07  3.318D+07   36.4271   0.1174 0.0069    25.55    426.9  v271d
LCS J0618-5339 0617-536  2011.04.02  ATCA-104 HOBART26  -3.520D+06  3.732D+07   37.4846   0.1357 0.0141    47.81    320.0  v271h
LCS J0618-5339 0617-536  2009.12.13  PARKES   CEDUNA     3.528D+07 -1.319D+07   37.6634   0.1328 0.0055    76.53    164.8  v271d
LCS J0618-5339 0617-536  2009.12.13  MOPRA    CEDUNA     3.854D+07 -9.230D+06   39.6312   0.1599 0.0075    26.54    566.9  v271d
LCS J0618-5339 0617-536  2009.12.13  ATCA-104 CEDUNA     4.034D+07 -7.101D+06   40.9592   0.1126 0.0056    28.61    372.9  v271d
LCS J0618-5339 0617-536  2011.04.02  ATCA-104 CEDUNA     3.583D+07  2.021D+07   41.1365   0.1085 0.0112    43.11    279.5  v271h
LCS J0618-5339 0617-536  2009.12.13  HOBART26 CEDUNA     2.529D+07 -4.028D+07   47.5606   0.1247 0.0079    17.34    685.3  v271d
LCS J0618-7843 0621-786  2008.08.10  ATCA-104 MOPRA      1.937D+06  7.353D+05    2.0718   0.2048 0.0077    62.30    311.3  v271a
LCS J0618-7843 0621-786  2008.08.10  ATCA-104 MOPRA     -1.544D+06  1.677D+06    2.2795   0.1979 0.0075    59.78    316.1  v271a
LCS J0618-7843 0621-786  2008.08.10  PARKES   MOPRA     -3.567D+06 -1.493D+06    3.8667   0.1939 0.0064   180.54    100.8  v271a
LCS J0618-7843 0621-786  2008.08.10  PARKES   MOPRA      2.965D+06 -2.936D+06    4.1730   0.2003 0.0066   181.94    103.4  v271a
LCS J0618-7843 0621-786  2008.08.10  PARKES   ATCA-104  -5.504D+06 -2.228D+06    5.9377   0.1946 0.0159   173.77    105.1  v271a
LCS J0618-7843 0621-786  2008.08.10  PARKES   ATCA-104   4.509D+06 -4.613D+06    6.4510   0.2007 0.0164   170.19    109.8  v271a
LCS J0618-7843 0621-786  2008.08.10  PARKES   ATCA-104  -2.162D+06 -6.428D+06    6.7815   0.2141 0.0175   190.18    104.2  v271a
LCS J0618-7843 0621-786  2008.08.10  PARKES   HOBART26  -1.882D+07  5.636D+06   19.6489   0.2104 0.0070   200.04    139.1  v271a
LCS J0618-7843 0621-786  2008.08.10  PARKES   HOBART26   1.396D+07  1.706D+07   22.0495   0.2078 0.0069   200.70    135.3  v271a
LCS J0618-7843 0621-786  2008.08.10  PARKES   HOBART26  -3.398D+06  2.286D+07   23.1145   0.2235 0.0074   218.21    134.2  v271a
LCS J0618-7843 0621-786  2008.08.10  MOPRA    HOBART26  -2.179D+07  8.572D+06   23.4143   0.1894 0.0077    44.64    400.5  v271a
LCS J0618-7843 0621-786  2008.08.10  ATCA-104 HOBART26  -2.333D+07  1.025D+07   25.4843   0.1804 0.0076    40.50    425.4  v271a
LCS J0618-7843 0621-786  2008.08.10  MOPRA    HOBART26   1.753D+07  1.856D+07   25.5283   0.2057 0.0081    48.93    400.9  v271a
LCS J0618-7843 0621-786  2008.08.10  ATCA-104 HOBART26   1.947D+07  1.929D+07   27.4078   0.2035 0.0083    45.78    417.8  v271a
LCS J0618-7843 0621-786  2008.08.10  ATCA-104 HOBART26  -1.236D+06  2.929D+07   29.3169   0.1956 0.0080    44.93    409.2  v271a
LCS J0618-7843 0621-786  2008.08.10  CEDUNA   HOBART26  -1.402D+07 -3.078D+07   33.8253   0.2143 0.0088    44.31    459.8  v271a
LCS J0618-7843 0621-786  2008.08.10  PARKES   CEDUNA    -4.800D+06  3.642D+07   36.7319   0.2026 0.0068   157.73    118.7  v271a
LCS J0618-7843 0621-786  2008.08.10  PARKES   CEDUNA     3.563D+07  1.249D+07   37.7508   0.1913 0.0064   155.57    115.5  v271a
LCS J0618-7843 0621-786  2008.08.10  PARKES   CEDUNA     3.005D+07 -2.343D+07   38.1108   0.1612 0.0055   135.77    112.0  v271a
LCS J0618-7843 0621-786  2008.08.10  MOPRA    CEDUNA    -7.765D+06  3.935D+07   40.1118   0.1971 0.0166    54.51    341.7  v271a
LCS J0618-7843 0621-786  2008.08.10  MOPRA    CEDUNA     3.362D+07 -2.194D+07   40.1473   0.1454 0.0124    41.67    331.9  v271a
LCS J0618-7843 0621-786  2008.08.10  CEDUNA   HOBART26  -3.902D+07  1.037D+07   40.3789   0.1710 0.0076    35.95    453.5  v271a
LCS J0618-7843 0621-786  2008.08.10  ATCA-104 CEDUNA     3.556D+07 -2.121D+07   41.4014   0.1373 0.0058    37.88    345.9  v271a
LCS J0618-7843 0621-786  2008.08.10  ATCA-104 CEDUNA    -9.309D+06  4.103D+07   42.0730   0.1913 0.0074    50.47    363.0  v271a
LCS J0618-7843 0621-786  2008.08.10  ATCA-104 CEDUNA     3.779D+07  1.892D+07   42.2577   0.1818 0.0071    48.79    352.2  v271a
LCS J0618-7843 0621-786  2008.08.10  CEDUNA   HOBART26  -1.609D+07  4.050D+07   43.5789   0.1648 0.0074    35.23    445.4  v271a
LCS J0620-6107 0619-611  2008.08.10  ATCA-104 MOPRA      1.833D+06  1.823D+06    2.5852   0.1388 0.0057    44.78    292.8  v271a
LCS J0620-6107 0619-611  2008.08.10  ATCA-104 MOPRA     -1.257D+06  2.546D+06    2.8392   0.1450 0.0060    43.87    314.4  v271a
LCS J0620-6107 0619-611  2008.08.10  PARKES   MOPRA     -3.336D+06 -3.428D+06    4.7828   0.1364 0.0046   133.90     96.3  v271a
LCS J0620-6107 0619-611  2008.08.10  PARKES   DSS45     -4.442D+06  2.002D+06    4.8726   0.1618 0.0091   189.18     79.4  v271a
LCS J0620-6107 0619-611  2008.08.10  PARKES   MOPRA      2.460D+06 -4.527D+06    5.1523   0.1490 0.0050   132.42    105.5  v271a
LCS J0620-6107 0619-611  2008.08.10  PARKES   ATCA-104  -5.168D+06 -5.251D+06    7.3678   0.1317 0.0108   120.55    102.8  v271a
LCS J0620-6107 0619-611  2008.08.10  PARKES   ATCA-104   3.717D+06 -7.073D+06    7.9900   0.1415 0.0116   119.46    111.1  v271a
LCS J0620-6107 0619-611  2008.08.10  PARKES   ATCA-104  -2.691D+06 -7.705D+06    8.1612   0.1308 0.0107   122.78     99.9  v271a
LCS J0620-6107 0619-611  2008.08.10  DSS45    MOPRA      6.902D+06 -6.529D+06    9.5013   0.1494 0.0090    44.93    224.7  v271a
LCS J0620-6107 0619-611  2008.08.10  DSS45    ATCA-104   8.159D+06 -9.075D+06   12.2038   0.1433 0.0104    40.55    236.5  v271a
LCS J0620-6107 0619-611  2008.08.10  DSS45    HOBART26  -1.376D+07  1.387D+07   19.5398   0.1490 0.0090    45.67    304.1  v271a
LCS J0620-6107 0619-611  2008.08.10  PARKES   HOBART26  -1.820D+07  1.588D+07   24.1526   0.1402 0.0048   129.03    142.8  v271a
LCS J0620-6107 0619-611  2008.08.10  CEDUNA   HOBART26  -2.144D+07 -1.588D+07   26.6796   0.0964 0.0059    19.80    465.6  v271a
LCS J0620-6107 0619-611  2008.08.10  PARKES   HOBART26   1.075D+07  2.513D+07   27.3308   0.1074 0.0037   103.00    138.8  v271a
LCS J0620-6107 0619-611  2008.08.10  PARKES   HOBART26  -1.431D+06  2.804D+07   28.0782   0.1170 0.0040   112.78    137.0  v271a
LCS J0620-6107 0619-611  2008.08.10  MOPRA    HOBART26  -2.066D+07  2.040D+07   29.0379   0.1354 0.0062    31.92    404.3  v271a
LCS J0620-6107 0619-611  2008.08.10  DSS45    CEDUNA     7.683D+06  2.975D+07   30.7248   0.1027 0.0069    26.79    258.7  v271a
LCS J0620-6107 0619-611  2008.08.10  ATCA-104 HOBART26  -2.192D+07  2.295D+07   31.7345   0.1119 0.0059    24.79    425.6  v271a
LCS J0620-6107 0619-611  2008.08.10  MOPRA    HOBART26   1.409D+07  2.855D+07   31.8409   0.0945 0.0052    22.83    395.3  v271a
LCS J0620-6107 0619-611  2008.08.10  PARKES   CEDUNA     3.241D+06  3.175D+07   31.9162   0.0999 0.0036    76.14    121.5  v271a
LCS J0620-6107 0619-611  2008.08.10  ATCA-104 HOBART26   1.592D+07  3.038D+07   34.2972   0.0861 0.0053    19.40    421.8  v271a
LCS J0620-6107 0619-611  2008.08.10  ATCA-104 HOBART26   1.260D+06  3.575D+07   35.7688   0.0654 0.0050    14.79    422.0  v271a
LCS J0620-6107 0619-611  2008.08.10  MOPRA    CEDUNA     7.805D+05  3.628D+07   36.2865   0.0970 0.0087    26.98    344.0  v271a
LCS J0620-6107 0619-611  2008.08.10  PARKES   CEDUNA     3.683D+07  6.900D+06   37.4697   0.0912 0.0032    77.40    109.8  v271a
LCS J0620-6107 0619-611  2008.08.10  PARKES   CEDUNA     3.454D+07 -1.536D+07   37.8035   0.1165 0.0040    98.87    111.2  v271a
LCS J0620-6107 0619-611  2008.08.10  ATCA-104 CEDUNA    -4.763D+05  3.882D+07   38.8269   0.0999 0.0050    26.32    362.1  v271a
LCS J0620-6107 0619-611  2008.08.10  MOPRA    CEDUNA     3.788D+07 -1.193D+07   39.7131   0.1026 0.0091    30.71    316.8  v271a
LCS J0620-6107 0619-611  2008.08.10  ATCA-104 CEDUNA     3.971D+07 -1.011D+07   40.9774   0.1078 0.0050    30.57    338.0  v271a
LCS J0620-6107 0619-611  2008.08.10  ATCA-104 CEDUNA     3.952D+07  1.461D+07   42.1320   0.0727 0.0043    20.64    338.2  v271a
LCS J0620-6107 0619-611  2008.08.10  CEDUNA   HOBART26  -3.826D+07  2.114D+07   43.7124   0.1262 0.0065    25.93    464.0  v271a
LCS J0620-6107 0619-611  2008.08.10  CEDUNA   HOBART26  -2.379D+07  4.048D+07   46.9567   0.1159 0.0062    24.22    456.4  v271a
RFC J0621-3411 0620-341  2015.04.08  ATCA-104 PARKES     4.100D+06  7.997D+06    8.9868   0.0056 0.0005    13.15     56.5  v271n
RFC J0621-3411 0620-341  2015.04.08  ATCA-104 PARKES    -1.602D+06  8.877D+06    9.0201   0.0056 0.0005    12.50     55.4  v271n
LCS J0621-4504 0619-450  2015.09.29  ATCA-104 MOPRA      1.939D+06  1.955D+06    2.7535   0.0406 0.0096     4.42    864.7  v271o
LCS J0621-4504 0619-450  2015.09.30  ATCA-104 MOPRA     -7.543D+05  3.082D+06    3.1732   0.3333 0.0269    26.42    886.5  v271o
LCS J0621-4504 0619-450  2015.09.29  MOPRA    PARKES     3.573D+06  3.609D+06    5.0786   0.1152 0.0079    43.44    202.4  v271o
LCS J0621-4504 0619-450  2015.09.30  MOPRA    PARKES    -1.556D+06  5.528D+06    5.7429   0.0662 0.0053    21.04    213.5  v271o
LCS J0621-4504 0619-450  2015.09.30  ASKAP-32 YARRA12M  -3.777D+06  6.792D+06    7.7712   0.2873 0.0639     4.88   5985.9  v271o
LCS J0621-4504 0619-450  2015.09.29  ATCA-104 PARKES     5.512D+06  5.562D+06    7.8310   0.0244 0.0040     6.74    254.6  v271o
LCS J0621-4504 0619-450  2015.09.30  ATCA-104 PARKES    -2.311D+06  8.610D+06    8.9149   0.1984 0.0147    45.38    269.6  v271o
LCS J0621-4504 0619-450  2015.09.30  ASKAP-32 CEDUNA    -1.021D+07 -2.274D+07   24.9294   0.1527 0.0392     4.39   3248.0  v271o
LCS J0621-4504 0619-450  2015.09.30  CEDUNA   PARKES    -1.420D+07 -2.291D+07   26.9506   0.0962 0.0127    33.83    248.7  v271o
LCS J0621-4504 0619-450  2015.09.30  CEDUNA   YARRA12M   6.404D+06  2.955D+07   30.2336   0.0906 0.0203     4.73   1775.6  v271o
LCS J0621-4504 0619-450  2015.09.30  CEDUNA   MOPRA     -1.285D+07 -2.838D+07   31.1491   0.0822 0.0129     7.14    822.5  v271o
LCS J0621-4504 0619-450  2015.09.30  ATCA-104 CEDUNA     1.206D+07  3.147D+07   33.6966   0.2783 0.0238    22.57   1038.4  v271o
LCS J0621-4504 0619-450  2015.09.30  ATCA-104 KATH12M    3.388D+07 -3.309D+06   34.0373   0.2671 0.0484     7.05   2171.8  v271o
LCS J0621-4504 0619-450  2015.09.29  CEDUNA   PARKES    -2.967D+07  1.892D+07   35.1879   0.0685 0.0094    21.47    246.4  v271o
LCS J0621-4504 0619-450  2015.09.30  KATH12M  MOPRA     -3.467D+07  6.414D+06   35.2572   0.1376 0.0305     4.81   1720.1  v271o
LCS J0621-4504 0619-450  2015.09.29  CEDUNA   MOPRA     -3.325D+07  1.530D+07   36.6041   0.0862 0.0107     9.71    836.9  v271o
LCS J0621-4504 0619-450  2015.09.29  ATCA-104 CEDUNA     3.519D+07 -1.335D+07   37.6371   0.0526 0.0119     4.68   1052.5  v271o
LCS J0621-4504 0619-450  2015.09.30  KATH12M  PARKES    -3.602D+07  1.179D+07   37.8985   0.0910 0.0076    25.64    520.1  v271o
LCS J0621-4504 0619-450  2015.09.29  CEDUNA   YARRA12M   4.519D+07 -1.987D+07   49.3653   0.1232 0.0291     4.46   1987.2  v271o
LCS J0621-4504 0619-450  2015.09.29  CEDUNA   KATH12M   -5.688D+06 -4.997D+07   50.2893   0.1236 0.0294     4.47   1930.7  v271o
LCS J0621-4504 0619-450  2015.09.30  ASKAP-32 PARKES    -2.457D+07 -4.563D+07   51.8195   0.0426 0.0100     4.56    835.0  v271o
LCS J0621-4504 0619-450  2015.09.30  ATCA-104 WARK12M   -4.988D+07 -1.907D+07   53.4022   0.3157 0.0418     9.29   1835.6  v271o
LCS J0621-4504 0619-450  2015.09.30  MOPRA    WARK12M   -4.916D+07 -2.212D+07   53.9082   0.1163 0.0257     4.80   1453.9  v271o
LCS J0621-4504 0619-450  2015.09.30  PARKES   WARK12M   -4.732D+07 -2.785D+07   54.9060   0.0571 0.0051    18.93    439.4  v271o
LCS J0621-4504 0619-450  2015.09.30  ASKAP-32 MOPRA     -2.354D+07 -5.104D+07   56.2076   0.2465 0.0630     4.38   2769.3  v271o
LCS J0621-4504 0619-450  2015.09.30  PARKES   YARRA12M   2.088D+07  5.243D+07   56.4322   0.0609 0.0053    19.53    457.8  v271o
LCS J0621-4504 0619-450  2015.09.29  PARKES   WARK12M   -3.227D+07  4.807D+07   57.8941   0.0457 0.0050    12.09    430.8  v271o
LCS J0621-4504 0619-450  2015.09.30  ASKAP-32 KATH12M    1.181D+07 -5.733D+07   58.5351   0.2925 0.0695     4.55   6802.3  v271o
LCS J0621-4504 0619-450  2015.09.30  ASKAP-32 ATCA-104  -2.276D+07 -5.413D+07   58.7184   0.2622 0.0643     4.36   3496.3  v271o
LCS J0621-4504 0619-450  2015.09.29  MOPRA    WARK12M   -2.872D+07  5.167D+07   59.1126   0.0966 0.0215     4.75   1463.3  v271o
LCS J0621-4504 0619-450  2015.09.29  ATCA-104 WARK12M   -2.678D+07  5.362D+07   59.9378   0.1178 0.0274     4.56   1840.3  v271o
LCS J0621-4504 0619-450  2015.09.30  MOPRA    YARRA12M   1.982D+07  5.787D+07   61.1699   0.1181 0.0271     4.58   1514.2  v271o
LCS J0621-4504 0619-450  2015.09.30  ATCA-104 YARRA12M   1.901D+07  6.096D+07   63.8543   0.1663 0.0414     4.74   1911.7  v271o
LCS J0621-4504 0619-450  2015.09.29  ATCA-104 KATH12M    2.951D+07 -6.331D+07   69.8498   0.1237 0.0313     4.42   1994.7  v271o
LCS J0621-4504 0619-450  2015.09.29  KATH12M  MOPRA     -2.756D+07  6.527D+07   70.8502   0.1047 0.0236     4.71   1586.1  v271o
LCS J0621-4504 0619-450  2015.09.29  KATH12M  PARKES    -2.397D+07  6.888D+07   72.9364   0.0219 0.0044     5.38    467.0  v271o
LCS J0621-4504 0619-450  2015.09.30  CEDUNA   WARK12M   -6.105D+07 -5.100D+07   79.5515   0.0886 0.0197     4.78   1703.5  v271o
LCS J0621-4504 0619-450  2015.09.30  KATH12M  WARK12M   -8.255D+07 -1.660D+07   84.2073   0.0891 0.0203     4.71   3564.9  v271o
LCS J0621-4504 0619-450  2015.09.29  PARKES   YARRA12M   7.485D+07 -3.881D+07   84.3103   0.0538 0.0056    12.80    480.6  v271o
LCS J0621-4504 0619-450  2015.09.29  MOPRA    YARRA12M   7.844D+07 -3.517D+07   85.9664   0.1045 0.0240     4.57   1632.5  v271o
LCS J0621-4504 0619-450  2015.09.29  ATCA-104 YARRA12M   8.038D+07 -3.322D+07   86.9737   0.1293 0.0330     4.59   2053.1  v271o
LCS J0621-4504 0619-450  2015.09.29  CEDUNA   WARK12M   -6.197D+07  6.697D+07   91.2438   0.1122 0.0268     4.43   1781.3  v271o
LCS J0621-4504 0619-450  2015.09.30  ASKAP-32 WARK12M   -7.076D+07 -7.392D+07  102.3330   0.2527 0.0601     4.54   5742.6  v271o
LCS J0621-4504 0619-450  2015.09.30  WARK12M  YARRA12M   6.703D+07  8.070D+07  104.9066   0.0816 0.0175     4.99   3137.8  v271o
LCS J0621-4504 0619-450  2015.09.29  KATH12M  WARK12M   -5.629D+07  1.169D+08  129.7757   0.1317 0.0297     4.76   3375.8  v271o
LCS J0621-4504 0619-450  2015.09.29  WARK12M  YARRA12M   1.072D+08 -8.684D+07  137.9314   0.1355 0.0315     4.55   3474.6  v271o
LCS J0621-4504 0619-450  2015.09.29  HART15M  YARRA12M  -1.848D+08 -7.828D+07  200.7046   0.1352 0.0333     4.77   3218.1  v271o
LCS J0621-4504 0619-450  2015.09.29  CEDUNA   HART15M    2.300D+08  5.840D+07  237.2990   0.1056 0.0253     4.49   1649.8  v271o
LCS J0621-4504 0619-450  2015.09.29  HART15M  KATH12M   -2.357D+08 -1.084D+08  259.4026   0.1188 0.0291     4.44   3126.7  v271o
LCS J0621-4504 0619-450  2015.09.29  HART15M  PARKES    -2.597D+08 -3.941D+07  262.6850   0.0846 0.0080    24.23    399.0  v271o
LCS J0621-4504 0619-450  2015.09.29  HART15M  MOPRA     -2.633D+08 -4.310D+07  266.7573   0.1179 0.0212     6.35   1355.3  v271o
LCS J0621-4504 0619-450  2015.09.29  ATCA-104 HART15M    2.652D+08  4.508D+07  268.9851   0.1074 0.0255     4.54   1704.5  v271o
LCS J0621-4504 0619-450  2015.09.29  HART15M  WARK12M   -2.920D+08  8.564D+06  292.0992   0.1183 0.0274     4.70   2884.6  v271o
LCS J0621-4649 0619-468  2011.07.24  ATCA-104 MOPRA      1.907D+06  2.051D+06    2.8004   0.1612 0.0117    67.50    237.5  v271i
LCS J0621-4649 0619-468  2008.11.28  ATCA-104 MOPRA      1.826D+06  2.254D+06    2.9004   0.0540 0.0039    16.74    306.8  v271b
LCS J0621-4649 0619-468  2011.07.23  ATCA-104 MOPRA      1.000D+06  2.973D+06    3.1368   0.1556 0.0112    77.46    233.9  v271i
LCS J0621-4649 0619-468  2008.11.28  ATCA-104 MOPRA      7.490D+05  3.065D+06    3.1556   0.0513 0.0038    16.41    298.0  v271b
LCS J0621-4649 0619-468  2008.11.28  ATCA-104 MOPRA     -6.906D+05  3.083D+06    3.1591   0.0534 0.0042    14.84    342.6  v271b
LCS J0621-4649 0619-468  2011.07.23  ATCA-104 MOPRA     -6.915D+05  3.082D+06    3.1591   0.1600 0.0115    78.10    245.7  v271i
LCS J0621-4649 0619-468  2008.11.28  MOPRA    PARKES     3.321D+06  4.162D+06    5.3249   0.0171 0.0012    17.42     93.9  v271b
LCS J0621-4649 0619-468  2008.11.28  MOPRA    PARKES    -1.441D+06  5.536D+06    5.7202   0.0183 0.0015    14.31    120.7  v271b
LCS J0621-4649 0619-468  2008.11.28  MOPRA    PARKES     1.228D+06  5.596D+06    5.7297   0.0150 0.0011    15.82     90.3  v271b
LCS J0621-4649 0619-468  2008.11.28  DSS45    PARKES     3.040D+06 -6.719D+06    7.3746   0.0133 0.0008    37.93     45.4  v271b
LCS J0621-4649 0619-468  2008.11.28  DSS45    PARKES    -4.064D+05 -7.547D+06    7.5580   0.0101 0.0007    29.09     46.0  v271b
LCS J0621-4649 0619-468  2008.11.28  ATCA-104 PARKES     5.147D+06  6.416D+06    8.2252   0.0148 0.0016    15.20     90.5  v271b
LCS J0621-4649 0619-468  2008.11.28  ATCA-104 PARKES    -2.131D+06  8.619D+06    8.8781   0.0213 0.0022    16.59    114.3  v271b
LCS J0621-4649 0619-468  2008.11.28  ATCA-104 PARKES     1.977D+06  8.662D+06    8.8847   0.0194 0.0019    20.51     88.6  v271b
LCS J0621-4649 0619-468  2008.11.28  MOPRA    DSS45      3.727D+06  1.171D+07   12.2884   0.0341 0.0025    20.90    156.2  v271b
LCS J0621-4649 0619-468  2008.11.28  MOPRA    DSS45     -1.811D+06  1.232D+07   12.4481   0.0353 0.0026    20.74    152.7  v271b
LCS J0621-4649 0619-468  2008.11.28  ATCA-104 DSS45      5.553D+06  1.396D+07   15.0268   0.0277 0.0026    17.58    150.5  v271b
LCS J0621-4649 0619-468  2008.11.28  ATCA-104 DSS45     -1.062D+06  1.538D+07   15.4176   0.0361 0.0032    20.91    149.9  v271b
LCS J0621-4649 0619-468  2008.11.28  HOBART26 DSS45     -1.019D+07 -2.024D+07   22.6572   0.0289 0.0021    21.31    184.1  v271b
LCS J0621-4649 0619-468  2011.07.23  CEDUNA   HOBART26  -3.111D+07  8.449D+05   31.1241   0.1638 0.0141    20.95    998.9  v271i
LCS J0621-4649 0619-468  2011.07.23  CEDUNA   MOPRA     -1.415D+07 -2.882D+07   32.1075   0.1276 0.0073    19.64    746.2  v271i
LCS J0621-4649 0619-468  2011.07.23  HOBART26 MOPRA      1.701D+07 -2.971D+07   34.2363   0.1371 0.0063    25.72    637.7  v271i
LCS J0621-4649 0619-468  2011.07.24  HOBART26 MOPRA     -1.627D+07 -3.030D+07   34.3980   0.1521 0.0075    23.28    650.0  v271i
LCS J0621-4649 0619-468  2011.07.23  ATCA-104 CEDUNA     1.346D+07  3.190D+07   34.6263   0.1343 0.0047    40.88    384.9  v271i
LCS J0621-4649 0619-468  2011.07.23  HOBART26 MOPRA     -3.013D+05 -3.557D+07   35.5760   0.1579 0.0069    27.43    672.1  v271i
LCS J0621-4649 0619-468  2011.07.24  ATCA-104 HOBART26   1.818D+07  3.236D+07   37.1138   0.1532 0.0050    46.00    334.4  v271i
LCS J0621-4649 0619-468  2011.07.23  ATCA-104 HOBART26  -1.770D+07  3.279D+07   37.2666   0.1408 0.0044    51.90    329.0  v271i
LCS J0621-4649 0619-468  2011.07.24  CEDUNA   MOPRA     -3.551D+07  1.320D+07   37.8809   0.1645 0.0087    21.48    715.2  v271i
LCS J0621-4649 0619-468  2011.07.23  ATCA-104 HOBART26   1.299D+06  3.855D+07   38.5707   0.1614 0.0049    56.08    344.9  v271i
LCS J0621-4649 0619-468  2011.07.24  ATCA-104 CEDUNA     3.741D+07 -1.115D+07   39.0399   0.1814 0.0060    46.47    368.0  v271i
LCS J0621-4649 0619-468  2011.07.23  CEDUNA   MOPRA     -3.857D+07 -1.028D+07   39.9122   0.1491 0.0079    21.52    727.1  v271i
LCS J0621-4649 0619-468  2011.07.23  ATCA-104 CEDUNA     3.957D+07  1.325D+07   41.7263   0.1463 0.0051    40.99    373.1  v271i
LCS J0621-4649 0619-468  2011.07.23  CEDUNA   HOBART26  -3.824D+07  2.529D+07   45.8459   0.1501 0.0148    14.77   1072.3  v271i
LCS J0621-4649 0619-468  2011.07.24  CEDUNA   HOBART26  -1.923D+07  4.350D+07   47.5639   0.1601 0.0157    14.85   1007.1  v271i
LCS J0621-4649 0619-468  2011.07.24  CEDUNA   HARTRAO    2.184D+08  7.798D+07  231.9101   0.1344 0.0145     9.90   1268.1  v271i
LCS J0621-4649 0619-468  2011.07.24  HARTRAO  HOBART26  -2.376D+08 -3.448D+07  240.1266   0.1394 0.0077    24.04   1152.5  v271i
LCS J0621-4649 0619-468  2011.07.24  HARTRAO  MOPRA     -2.539D+08 -6.479D+07  262.0476   0.1244 0.0096    14.76    818.4  v271i
LCS J0621-4649 0619-468  2011.07.24  ATCA-104 HARTRAO    2.558D+08  6.684D+07  264.4068   0.1154 0.0059    27.67    421.1  v271i
LCS J0621-5241 0620-526  2008.08.10  ATCA-104 MOPRA      1.801D+06  2.150D+06    2.8043   0.0771 0.0040    25.16    291.1  v271a
LCS J0621-5241 0620-526  2008.08.10  ATCA-104 MOPRA     -1.166D+06  2.798D+06    3.0308   0.0761 0.0042    22.97    313.3  v271a
LCS J0621-5241 0620-526  2008.08.10  PARKES   MOPRA     -3.269D+06 -3.994D+06    5.1611   0.0763 0.0027    75.82     95.4  v271a
LCS J0621-5241 0620-526  2008.08.10  PARKES   DSS45     -4.500D+06  3.063D+06    5.4436   0.0928 0.0053   107.79     79.0  v271a
LCS J0621-5241 0620-526  2008.08.10  PARKES   MOPRA      2.298D+06 -4.985D+06    5.4893   0.0791 0.0028    70.98    104.6  v271a
LCS J0621-5241 0620-526  2008.08.10  PARKES   ATCA-104  -5.070D+06 -6.144D+06    7.9653   0.0753 0.0062    69.24    101.2  v271a
LCS J0621-5241 0620-526  2008.08.10  PARKES   ATCA-104  -3.830D+06 -7.526D+06    8.4445   0.0772 0.0064    68.55    104.2  v271a
LCS J0621-5241 0620-526  2008.08.10  PARKES   ATCA-104   3.464D+06 -7.783D+06    8.5188   0.0780 0.0065    65.30    110.5  v271a
LCS J0621-5241 0620-526  2008.08.10  DSS45    MOPRA      6.799D+06 -8.048D+06   10.5350   0.0806 0.0056    24.09    223.8  v271a
LCS J0621-5241 0620-526  2008.08.10  DSS45    ATCA-104   7.965D+06 -1.085D+07   13.4556   0.0877 0.0069    25.05    236.5  v271a
LCS J0621-5241 0620-526  2008.08.10  DSS45    HOBART26  -1.338D+07  1.623D+07   21.0331   0.0877 0.0059    26.99    304.7  v271a
LCS J0621-5241 0620-526  2008.08.10  CEDUNA   HOBART26  -2.336D+07 -8.849D+06   24.9782   0.0693 0.0054    14.16    465.3  v271a
LCS J0621-5241 0620-526  2008.08.10  PARKES   HOBART26  -1.788D+07  1.929D+07   26.3031   0.0797 0.0028    73.19    142.4  v271a
LCS J0621-5241 0620-526  2008.08.10  DSS45    CEDUNA     9.978D+06  2.508D+07   26.9894   0.0710 0.0055    18.57    258.1  v271a
LCS J0621-5241 0620-526  2008.08.10  PARKES   CEDUNA     5.478D+06  2.814D+07   28.6679   0.0719 0.0027    55.33    120.6  v271a
LCS J0621-5241 0620-526  2008.08.10  PARKES   HOBART26   1.005D+07  2.722D+07   29.0164   0.0767 0.0027    72.18    141.3  v271a
LCS J0621-5241 0620-526  2008.08.10  MOPRA    HOBART26  -2.018D+07  2.428D+07   31.5675   0.0734 0.0049    17.43    403.5  v271a
LCS J0621-5241 0620-526  2008.08.10  MOPRA    CEDUNA     3.180D+06  3.312D+07   33.2770   0.0663 0.0065    18.39    341.8  v271a
LCS J0621-5241 0620-526  2008.08.10  MOPRA    HOBART26   1.332D+07  3.121D+07   33.9369   0.0809 0.0051    18.86    406.5  v271a
LCS J0621-5241 0620-526  2008.08.10  ATCA-104 HOBART26  -2.134D+07  2.707D+07   34.4758   0.0763 0.0052    17.06    426.4  v271a
LCS J0621-5241 0620-526  2008.08.10  ATCA-104 CEDUNA     2.014D+06  3.592D+07   35.9787   0.0693 0.0044    18.43    361.2  v271a
LCS J0621-5241 0620-526  2008.08.10  ATCA-104 HOBART26   1.512D+07  3.336D+07   36.6299   0.0716 0.0051    15.83    431.3  v271a
LCS J0621-5241 0620-526  2008.08.10  PARKES   CEDUNA     3.522D+07 -1.319D+07   37.6141   0.0641 0.0024    55.28    109.8  v271a
LCS J0621-5241 0620-526  2008.08.10  PARKES   CEDUNA     3.803D+07 -1.824D+06   38.0780   0.0761 0.0028    61.53    115.6  v271a
LCS J0621-5241 0620-526  2008.08.10  MOPRA    CEDUNA     3.849D+07 -9.199D+06   39.5775   0.0651 0.0063    19.75    315.9  v271a
LCS J0621-5241 0620-526  2008.08.10  ATCA-104 CEDUNA     4.029D+07 -7.049D+06   40.9062   0.0660 0.0041    18.87    335.2  v271a
LCS J0621-5241 0620-526  2008.08.10  ATCA-104 CEDUNA     4.186D+07  5.702D+06   42.2509   0.0677 0.0042    19.06    340.1  v271a
LCS J0621-5241 0620-526  2008.08.10  CEDUNA   HOBART26  -2.518D+07  4.041D+07   47.6145   0.0730 0.0056    14.74    468.1  v271a
LCS J0621-5935 0621-595  2009.12.13  ATCA-104 MOPRA      1.910D+06  1.641D+06    2.5181   0.2144 0.0070    55.83    359.8  v271d
LCS J0621-5935 0621-595  2009.12.13  ATCA-104 MOPRA     -1.144D+06  2.662D+06    2.8969   0.2773 0.0085    67.96    389.5  v271d
LCS J0621-5935 0621-595  2009.12.13  PARKES   MOPRA     -3.502D+06 -3.090D+06    4.6702   0.1323 0.0034    79.08    158.1  v271d
LCS J0621-5935 0621-595  2009.12.13  PARKES   MOPRA      2.259D+06 -4.747D+06    5.2568   0.2269 0.0053   123.80    175.6  v271d
LCS J0621-5935 0621-595  2009.12.13  PARKES   MOPRA     -1.273D+06 -5.226D+06    5.3791   0.1453 0.0036    88.89    156.7  v271d
LCS J0621-5935 0621-595  2009.12.13  ATCA-104 PARKES     5.412D+06  4.731D+06    7.1882   0.1576 0.0043   143.68    104.1  v271d
LCS J0621-5935 0621-595  2009.12.13  ATCA-104 PARKES    -3.402D+06  7.408D+06    8.1524   0.1765 0.0048   146.32    114.0  v271d
LCS J0621-5935 0621-595  2009.12.13  ATCA-104 PARKES     2.046D+06  8.068D+06    8.3231   0.1436 0.0040   132.20    102.4  v271d
LCS J0621-5935 0621-595  2009.12.13  PARKES   HOBART26  -1.780D+07  1.751D+07   24.9668   0.1350 0.0032   128.64    197.9  v271d
LCS J0621-5935 0621-595  2009.12.13  PARKES   HOBART26   1.285D+07  2.401D+07   27.2368   0.1104 0.0027   108.63    187.0  v271d
LCS J0621-5935 0621-595  2009.12.13  HOBART26 CEDUNA     2.381D+07  1.338D+07   27.3127   0.0865 0.0078    11.62    703.4  v271d
LCS J0621-5935 0621-595  2009.12.13  PARKES   HOBART26  -3.814D+06  2.806D+07   28.3228   0.1521 0.0035   150.71    189.4  v271d
LCS J0621-5935 0621-595  2009.12.13  HOBART26 MOPRA      2.006D+07 -2.226D+07   29.9601   0.1123 0.0076    16.15    676.3  v271d
LCS J0621-5935 0621-595  2009.12.13  PARKES   CEDUNA     6.016D+06  3.089D+07   31.4677   0.0869 0.0040    43.43    182.7  v271d
LCS J0621-5935 0621-595  2009.12.13  HOBART26 MOPRA     -1.636D+07 -2.710D+07   31.6556   0.0925 0.0073    13.41    646.5  v271d
LCS J0621-5935 0621-595  2009.12.13  ATCA-104 HOBART26  -2.120D+07  2.492D+07   32.7163   0.1146 0.0068    25.27    439.0  v271d
LCS J0621-5935 0621-595  2009.12.13  HOBART26 MOPRA      2.541D+06 -3.329D+07   33.3878   0.1220 0.0078    17.17    655.9  v271d
LCS J0621-5935 0621-595  2009.12.13  ATCA-104 HOBART26   1.827D+07  2.874D+07   34.0566   0.0970 0.0064    20.47    425.6  v271d
LCS J0621-5935 0621-595  2009.12.13  MOPRA    CEDUNA     3.758D+06  3.563D+07   35.8317   0.1130 0.0072    17.43    624.1  v271d
LCS J0621-5935 0621-595  2009.12.13  ATCA-104 HOBART26  -1.768D+06  3.613D+07   36.1757   0.1200 0.0069    27.19    428.6  v271d
LCS J0621-5935 0621-595  2009.12.13  PARKES   CEDUNA     3.532D+07  1.069D+07   36.9005   0.0728 0.0034    42.32    165.0  v271d
LCS J0621-5935 0621-595  2009.12.13  PARKES   CEDUNA     3.190D+07 -1.935D+07   37.3102   0.0791 0.0036    44.28    167.6  v271d
LCS J0621-5935 0621-595  2009.12.13  MOPRA    CEDUNA     3.540D+07 -1.626D+07   38.9584   0.0834 0.0064    13.89    579.3  v271d
LCS J0621-5935 0621-595  2009.12.13  MOPRA    CEDUNA     3.659D+07  1.591D+07   39.9026   0.0902 0.0065    15.04    571.2  v271d
LCS J0621-5935 0621-595  2009.12.13  ATCA-104 CEDUNA     3.731D+07 -1.462D+07   40.0743   0.0789 0.0049    19.65    381.3  v271d
LCS J0621-5935 0621-595  2009.12.13  HOBART26 CEDUNA     3.913D+07 -1.738D+07   42.8185   0.0690 0.0075     9.48    690.4  v271d
LCS J0621-5935 0621-595  2009.12.13  HOBART26 CEDUNA     1.905D+07 -4.336D+07   47.3589   0.0699 0.0073     9.94    685.2  v271d
RFC J0622-4143 0621-417  2015.11.19  ATCA-100 PARKES     7.712D+05  2.317D+06    2.4421   0.0165 0.0010    22.09     94.1  v493b
RFC J0622-4143 0621-417  2015.11.19  ATCA-100 PARKES    -4.585D+05  2.410D+06    2.4535   0.0212 0.0028     7.96     93.1  v493b
RFC J0622-4143 0621-417  2015.11.19  CEDUNA   PARKES    -5.132D+06 -5.401D+06    7.4499   0.0272 0.0046    24.82    136.6  v493b
RFC J0622-4143 0621-417  2016.06.29  ATCA-104 PARKES     5.486D+06  5.927D+06    8.0765   0.0096 0.0008    19.75     57.2  v493c
RFC J0622-4143 0621-417  2015.11.19  HOBART26 PARKES     3.952D+06 -7.072D+06    8.1008   0.0275 0.0025    12.53    298.9  v493b
RFC J0622-4143 0621-417  2015.11.19  HOBART26 PARKES     2.450D+05 -8.301D+06    8.3044   0.0317 0.0027    13.82    313.4  v493b
RFC J0622-4143 0621-417  2016.06.28  ATCA-104 PARKES     6.494D+05  8.988D+06    9.0109   0.0060 0.0006    14.47     56.4  v493c
RFC J0622-4143 0621-417  2015.11.19  CEDUNA   PARKES    -1.011D+07 -9.361D+05   10.1553   0.0162 0.0028    17.23    117.1  v493b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 MOPRA      1.840D+06  5.085D+05    1.9086   0.3338 0.0144    97.92    321.6  v271b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 MOPRA      1.780D+06  1.821D+06    2.5464   0.3558 0.0153   106.02    316.6  v271b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 MOPRA     -7.762D+05  2.717D+06    2.8256   0.3508 0.0152    85.87    387.2  v271b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 MOPRA      7.044D+05  2.742D+06    2.8314   0.3499 0.0150   109.83    301.3  v271b
LCS J0623-6436 0622-645  2008.11.28  MOPRA    PARKES     3.465D+06  1.007D+06    3.6089   0.3341 0.0131   340.65     94.1  v271b
LCS J0623-6436 0622-645  2008.11.28  MOPRA    PARKES     3.226D+06  3.434D+06    4.7117   0.3376 0.0132   337.05     96.3  v271b
LCS J0623-6436 0622-645  2008.11.28  MOPRA    PARKES    -1.596D+06  4.889D+06    5.1433   0.2651 0.0104   187.16    135.9  v271b
LCS J0623-6436 0622-645  2008.11.28  MOPRA    PARKES     1.144D+06  5.055D+06    5.1825   0.3204 0.0125   337.08     91.4  v271b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 PARKES     5.305D+06  1.516D+06    5.5174   0.3135 0.0263   307.30     94.7  v271b
LCS J0623-6436 0622-645  2008.11.28  DSS45    PARKES     3.123D+06 -5.671D+06    6.4739   0.3345 0.0188   976.93     46.3  v271b
LCS J0623-6436 0622-645  2008.11.28  DSS45    PARKES    -1.241D+05 -6.779D+06    6.7798   0.3420 0.0192   801.60     47.4  v271b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 PARKES     5.005D+06  5.256D+06    7.2577   0.3224 0.0270   327.27     92.0  v271b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 PARKES    -2.372D+06  7.606D+06    7.9677   0.2585 0.0217   201.93    118.5  v271b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 PARKES     1.848D+06  7.797D+06    8.0132   0.3049 0.0256   315.26     90.3  v271b
LCS J0623-6436 0622-645  2008.11.28  MOPRA    DSS45      3.350D+06  1.021D+07   10.7483   0.3222 0.0185   155.06    163.0  v271b
LCS J0623-6436 0622-645  2008.11.28  MOPRA    DSS45     -1.979D+06  1.073D+07   10.9066   0.3200 0.0183   198.19    154.6  v271b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 DSS45      5.129D+06  1.203D+07   13.0818   0.2965 0.0224   150.57    155.9  v271b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 DSS45     -1.275D+06  1.347D+07   13.5282   0.2967 0.0223   185.23    152.9  v271b
LCS J0623-6436 0622-645  2008.11.28  HOBART26 DSS45     -9.491D+06 -1.814D+07   20.4723   0.2941 0.0168   192.17    181.3  v271b
LCS J0623-6436 0622-645  2008.11.28  HOBART26 DSS45      1.387D+06 -2.115D+07   21.1935   0.3041 0.0174   232.68    176.9  v271b
LCS J0623-6436 0622-645  2008.11.28  HOBART26 PARKES    -1.812D+07 -1.486D+07   23.4327   0.2877 0.0114   374.68    103.5  v271b
LCS J0623-6436 0622-645  2008.11.28  HOBART26 PARKES     1.604D+07 -1.923D+07   25.0417   0.2487 0.0099   263.92    126.7  v271b
LCS J0623-6436 0622-645  2008.11.28  HOBART26 PARKES    -9.615D+06 -2.492D+07   26.7087   0.3016 0.0119   381.45    107.1  v271b
LCS J0623-6436 0622-645  2008.11.28  MOPRA    HOBART26   2.159D+07  1.587D+07   26.7888   0.2924 0.0124    80.06    351.5  v271b
LCS J0623-6436 0622-645  2008.11.28  HOBART26 PARKES     4.510D+06 -2.682D+07   27.1955   0.3097 0.0122   401.50    104.5  v271b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 HOBART26   2.343D+07  1.637D+07   28.5803   0.2600 0.0115    70.02    353.8  v271b
LCS J0623-6436 0622-645  2008.11.28  MOPRA    HOBART26  -1.764D+07  2.412D+07   29.8792   0.3117 0.0134    72.88    414.0  v271b
LCS J0623-6436 0622-645  2008.11.28  MOPRA    HOBART26   1.284D+07  2.835D+07   31.1245   0.2943 0.0125    77.08    368.3  v271b
LCS J0623-6436 0622-645  2008.11.28  MOPRA    HOBART26  -3.366D+06  3.187D+07   32.0509   0.3038 0.0129    84.30    348.7  v271b
LCS J0623-6436 0622-645  2008.11.28  CEDUNA   HOBART26  -2.999D+07 -1.147D+07   32.1065   0.3073 0.0137    71.61    414.7  v271b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 HOBART26  -1.842D+07  2.683D+07   32.5450   0.2950 0.0129    76.70    361.1  v271b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 HOBART26   1.462D+07  3.017D+07   33.5291   0.2799 0.0123    75.59    352.1  v271b
LCS J0623-6436 0622-645  2008.11.28  CEDUNA   PARKES    -1.394D+07 -3.070D+07   33.7169   0.2454 0.0100   173.11    136.1  v271b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 HOBART26  -2.662D+06  3.462D+07   34.7182   0.2807 0.0123    76.54    344.8  v271b
LCS J0623-6436 0622-645  2008.11.28  CEDUNA   PARKES    -1.648D+07  3.223D+07   36.2017   0.2968 0.0120   259.00    109.7  v271b
LCS J0623-6436 0622-645  2008.11.28  CEDUNA   PARKES    -3.476D+07 -1.269D+07   37.0023   0.2667 0.0108   234.83    108.6  v271b
LCS J0623-6436 0622-645  2008.11.28  CEDUNA   MOPRA     -1.995D+07  3.122D+07   37.0525   0.2927 0.0251    76.12    372.4  v271b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 CEDUNA     2.179D+07 -3.072D+07   37.6586   0.2650 0.0118    67.57    374.9  v271b
LCS J0623-6436 0622-645  2008.11.28  CEDUNA   MOPRA     -1.235D+07 -3.559D+07   37.6693   0.2846 0.0245    62.48    444.7  v271b
LCS J0623-6436 0622-645  2008.11.28  CEDUNA   PARKES    -3.560D+07  1.336D+07   38.0223   0.3050 0.0123   264.69    109.7  v271b
LCS J0623-6436 0622-645  2008.11.28  CEDUNA   DSS45     -3.788D+07 -7.023D+06   38.5254   0.2649 0.0154   140.14    183.7  v271b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 CEDUNA     1.157D+07  3.831D+07   40.0147   0.2960 0.0131    71.95    387.9  v271b
LCS J0623-6436 0622-645  2008.11.28  CEDUNA   MOPRA     -3.590D+07 -1.775D+07   40.0483   0.2535 0.0218    68.22    362.2  v271b
LCS J0623-6436 0622-645  2008.11.28  CEDUNA   MOPRA     -3.882D+07  9.925D+06   40.0725   0.2826 0.0242    72.76    377.3  v271b
LCS J0623-6436 0622-645  2008.11.28  CEDUNA   DSS45     -3.547D+07  2.014D+07   40.7914   0.3160 0.0184   134.28    185.8  v271b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 CEDUNA     4.060D+07 -8.103D+06   41.4043   0.3052 0.0134    81.12    360.7  v271b
LCS J0623-6436 0622-645  2008.11.28  CEDUNA   HOBART26  -3.927D+07  1.413D+07   41.7301   0.1550 0.0079    35.67    414.5  v271b
LCS J0623-6436 0622-645  2008.11.28  ATCA-104 CEDUNA     3.661D+07  2.049D+07   41.9500   0.2865 0.0126    76.71    358.1  v271b
LCS J0623-6436 0622-645  2008.11.28  CEDUNA   HOBART26  -2.598D+07  3.828D+07   46.2625   0.2954 0.0132    67.67    419.7  v271b
LCS J0623-6436 0622-645  2008.11.28  CEDUNA   HOBART26   1.638D+06  4.709D+07   47.1181   0.2786 0.0125    65.10    409.7  v271b
LCS J0625-5438 0624-546  2008.08.10  ATCA-104 MOPRA      1.777D+06  2.139D+06    2.7809   0.2437 0.0089    79.16    290.4  v271a
LCS J0625-5438 0624-546  2008.08.10  ATCA-104 MOPRA     -1.175D+06  2.754D+06    2.9938   0.2364 0.0087    72.38    312.7  v271a
LCS J0625-5438 0624-546  2008.08.10  PARKES   MOPRA     -3.220D+06 -3.981D+06    5.1202   0.2353 0.0077   235.58     94.3  v271a
LCS J0625-5438 0624-546  2008.08.10  PARKES   DSS45     -4.495D+06  2.855D+06    5.3253   0.2789 0.0157   329.75     78.1  v271a
LCS J0625-5438 0624-546  2008.08.10  PARKES   MOPRA      2.314D+06 -4.906D+06    5.4245   0.2416 0.0080   219.09    103.5  v271a
LCS J0625-5438 0624-546  2008.08.10  PARKES   ATCA-104  -4.997D+06 -6.120D+06    7.9010   0.2435 0.0199   228.17    100.7  v271a
LCS J0625-5438 0624-546  2008.08.10  PARKES   ATCA-104  -3.807D+06 -7.430D+06    8.3486   0.2477 0.0202   223.75    103.8  v271a
LCS J0625-5438 0624-546  2008.08.10  PARKES   ATCA-104   3.489D+06 -7.660D+06    8.4169   0.2433 0.0199   209.14    109.1  v271a
LCS J0625-5438 0624-546  2008.08.10  DSS45    MOPRA      6.810D+06 -7.761D+06   10.3248   0.2493 0.0143    75.21    223.8  v271a
LCS J0625-5438 0624-546  2008.08.10  DSS45    ATCA-104   7.985D+06 -1.051D+07   13.2025   0.2477 0.0172    69.69    236.1  v271a
LCS J0625-5438 0624-546  2008.08.10  DSS45    HOBART26  -1.342D+07  1.581D+07   20.7393   0.2543 0.0146    78.58    305.0  v271a
LCS J0625-5438 0624-546  2008.08.10  CEDUNA   HOBART26  -2.318D+07 -1.034D+07   25.3787   0.2522 0.0100    50.94    469.6  v271a
LCS J0625-5438 0624-546  2008.08.10  PARKES   HOBART26  -1.791D+07  1.867D+07   25.8729   0.2379 0.0079   223.19    141.0  v271a
LCS J0625-5438 0624-546  2008.08.10  DSS45    CEDUNA     9.759D+06  2.615D+07   27.9136   0.2568 0.0149    66.55    260.2  v271a
LCS J0625-5438 0624-546  2008.08.10  PARKES   HOBART26   9.558D+06  2.713D+07   28.7607   0.2654 0.0088   250.19    140.0  v271a
LCS J0625-5438 0624-546  2008.08.10  PARKES   CEDUNA     5.263D+06  2.901D+07   29.4807   0.2448 0.0082   189.67    120.3  v271a
LCS J0625-5438 0624-546  2008.08.10  MOPRA    HOBART26  -2.023D+07  2.357D+07   31.0632   0.2149 0.0084    50.29    403.9  v271a
LCS J0625-5438 0624-546  2008.08.10  MOPRA    HOBART26   1.278D+07  3.111D+07   33.6292   0.2459 0.0093    58.18    403.8  v271a
LCS J0625-5438 0624-546  2008.08.10  ATCA-104 HOBART26  -2.140D+07  2.633D+07   33.9299   0.2083 0.0084    46.60    426.0  v271a
LCS J0625-5438 0624-546  2008.08.10  MOPRA    CEDUNA     2.949D+06  3.391D+07   34.0410   0.2392 0.0199    66.63    344.7  v271a
LCS J0625-5438 0624-546  2008.08.10  ATCA-104 HOBART26   1.455D+07  3.325D+07   36.2927   0.2508 0.0097    55.04    430.9  v271a
LCS J0625-5438 0624-546  2008.08.10  ATCA-104 CEDUNA     1.774D+06  3.667D+07   36.7095   0.2363 0.0088    61.22    363.5  v271a
LCS J0625-5438 0624-546  2008.08.10  PARKES   CEDUNA     3.565D+07 -1.252D+07   37.7807   0.2355 0.0079   201.50    109.8  v271a
LCS J0625-5438 0624-546  2008.08.10  PARKES   CEDUNA     3.803D+07 -1.568D+06   38.0663   0.2599 0.0087   210.69    115.8  v271a
LCS J0625-5438 0624-546  2008.08.10  MOPRA    CEDUNA     3.887D+07 -8.539D+06   39.7929   0.2386 0.0198    72.32    316.8  v271a
LCS J0625-5438 0624-546  2008.08.10  ATCA-104 CEDUNA     4.064D+07 -6.400D+06   41.1434   0.2387 0.0087    67.46    338.1  v271a
LCS J0625-5438 0624-546  2008.08.10  ATCA-104 CEDUNA     4.184D+07  5.863D+06   42.2496   0.2573 0.0093    71.74    341.7  v271a
LCS J0625-5438 0624-546  2008.08.10  CEDUNA   HOBART26  -2.609D+07  3.965D+07   47.4593   0.2430 0.0097    49.36    470.1  v271a
LCS J0625-6020 0624-603  2008.08.10  ATCA-104 MOPRA      1.825D+06  1.867D+06    2.6107   0.2010 0.0075    65.06    292.2  v271a
LCS J0625-6020 0624-603  2008.08.10  ATCA-104 MOPRA     -1.309D+06  2.527D+06    2.8458   0.2007 0.0076    61.01    315.0  v271a
LCS J0625-6020 0624-603  2008.08.10  PARKES   DSS45     -4.400D+06  1.947D+06    4.8111   0.2264 0.0128   263.55     79.9  v271a
LCS J0625-6020 0624-603  2008.08.10  PARKES   MOPRA     -3.320D+06 -3.504D+06    4.8271   0.1921 0.0064   192.27     94.4  v271a
LCS J0625-6020 0624-603  2008.08.10  PARKES   MOPRA      2.554D+06 -4.486D+06    5.1617   0.1994 0.0066   175.69    106.1  v271a
LCS J0625-6020 0624-603  2008.08.10  PARKES   ATCA-104  -5.146D+06 -5.370D+06    7.4376   0.1925 0.0157   180.24    100.5  v271a
LCS J0625-6020 0624-603  2008.08.10  PARKES   ATCA-104   3.863D+06 -7.012D+06    8.0060   0.1939 0.0159   162.17    112.3  v271a
LCS J0625-6020 0624-603  2008.08.10  PARKES   ATCA-104  -2.515D+06 -7.838D+06    8.2314   0.1982 0.0162   187.01     99.4  v271a
LCS J0625-6020 0624-603  2008.08.10  DSS45    MOPRA      6.953D+06 -6.433D+06    9.4723   0.1922 0.0112    57.82    224.2  v271a
LCS J0625-6020 0624-603  2008.08.10  DSS45    ATCA-104   8.262D+06 -8.959D+06   12.1876   0.1835 0.0130    52.14    237.4  v271a
LCS J0625-6020 0624-603  2008.08.10  DSS45    HOBART26  -1.396D+07  1.362D+07   19.5051   0.1662 0.0098    51.79    303.8  v271a
LCS J0625-6020 0624-603  2008.08.10  PARKES   HOBART26  -1.836D+07  1.556D+07   24.0727   0.1486 0.0050   136.51    143.7  v271a
LCS J0625-6020 0624-603  2008.08.10  CEDUNA   HOBART26  -2.025D+07 -1.598D+07   25.7972   0.1670 0.0076    33.91    470.4  v271a
LCS J0625-6020 0624-603  2008.08.10  PARKES   HOBART26   1.059D+07  2.541D+07   27.5270   0.2068 0.0069   199.94    136.1  v271a
LCS J0625-6020 0624-603  2008.08.10  PARKES   HOBART26  -2.098D+06  2.815D+07   28.2265   0.2100 0.0070   200.49    138.0  v271a
LCS J0625-6020 0624-603  2008.08.10  MOPRA    HOBART26  -2.092D+07  2.005D+07   28.9752   0.1234 0.0060    28.96    403.2  v271a
LCS J0625-6020 0624-603  2008.08.10  DSS45    CEDUNA     6.289D+06  2.959D+07   30.2556   0.2219 0.0130    57.00    261.7  v271a
LCS J0625-6020 0624-603  2008.08.10  PARKES   CEDUNA     1.890D+06  3.154D+07   31.5981   0.2131 0.0072   161.73    123.8  v271a
LCS J0625-6020 0624-603  2008.08.10  ATCA-104 HOBART26  -2.223D+07  2.258D+07   31.6822   0.1084 0.0058    24.22    426.8  v271a
LCS J0625-6020 0624-603  2008.08.10  MOPRA    HOBART26   1.391D+07  2.891D+07   32.0843   0.2006 0.0080    48.47    395.7  v271a
LCS J0625-6020 0624-603  2008.08.10  ATCA-104 HOBART26   1.573D+07  3.078D+07   34.5677   0.1863 0.0078    41.92    421.4  v271a
LCS J0625-6020 0624-603  2008.08.10  ATCA-104 HOBART26   4.169D+05  3.599D+07   35.9885   0.1870 0.0078    41.15    426.8  v271a
LCS J0625-6020 0624-603  2008.08.10  MOPRA    CEDUNA    -6.636D+05  3.603D+07   36.0334   0.2049 0.0172    56.42    347.2  v271a
LCS J0625-6020 0624-603  2008.08.10  PARKES   CEDUNA     3.647D+07  7.936D+06   37.3208   0.0691 0.0026    58.27    111.3  v271a
LCS J0625-6020 0624-603  2008.08.10  PARKES   CEDUNA     3.471D+07 -1.496D+07   37.8002   0.0497 0.0020    42.21    110.5  v271a
LCS J0625-6020 0624-603  2008.08.10  ATCA-104 CEDUNA    -1.973D+06  3.855D+07   38.6044   0.1900 0.0074    49.67    367.5  v271a
LCS J0625-6020 0624-603  2008.08.10  MOPRA    CEDUNA     3.803D+07 -1.146D+07   39.7217   0.0357 0.0045    10.59    321.2  v271a
LCS J0625-6020 0624-603  2008.08.10  ATCA-104 CEDUNA     3.986D+07 -9.592D+06   40.9964   0.0287 0.0037     8.01    342.1  v271a
LCS J0625-6020 0624-603  2008.08.10  ATCA-104 CEDUNA     3.898D+07  1.577D+07   42.0528   0.0675 0.0042    18.73    344.3  v271a
LCS J0625-6020 0624-603  2008.08.10  CEDUNA   HOBART26  -2.413D+07  4.037D+07   47.0317   0.0941 0.0058    19.35    463.3  v271a
LCS J0626-4258 0625-429  2015.11.19  ATCA-100 PARKES     7.222D+05  2.329D+06    2.4381   0.0085 0.0008    11.25     93.4  v493b
LCS J0626-4258 0625-429  2015.11.19  ATCA-100 PARKES    -4.993D+05  2.396D+06    2.4475   0.0086 0.0008    11.38     93.1  v493b
LCS J0626-4258 0625-429  2015.11.19  ATCA-100 PARKES     2.635D+05  2.438D+06    2.4518   0.0099 0.0009    13.24     92.4  v493b
LCS J0626-4258 0625-429  2015.11.19  CEDUNA   PARKES    -4.795D+06 -5.681D+06    7.4341   0.0099 0.0020     9.32    130.9  v493b
LCS J0626-4258 0625-429  2016.06.29  ATCA-104 PARKES     5.486D+06  5.839D+06    8.0118   0.0106 0.0008    25.18     57.2  v493c
LCS J0626-4258 0625-429  2015.11.19  HOBART26 PARKES     4.070D+06 -6.928D+06    8.0352   0.0126 0.0023     5.64    299.8  v493b
LCS J0626-4258 0625-429  2015.11.19  HOBART26 PARKES     2.027D+06 -8.007D+06    8.2601   0.0120 0.0023     5.40    299.4  v493b
LCS J0626-4258 0625-429  2015.11.19  HOBART26 PARKES     4.349D+05 -8.279D+06    8.2902   0.0121 0.0023     5.29    309.9  v493b
LCS J0626-4258 0625-429  2016.06.28  ATCA-104 PARKES     4.571D+05  8.986D+06    8.9972   0.0076 0.0007    17.63     56.5  v493c
LCS J0626-4258 0625-429  2015.11.19  CEDUNA   PARKES    -8.666D+06 -3.299D+06    9.2729   0.0087 0.0017     9.02    118.9  v493b
LCS J0626-4258 0625-429  2015.11.19  CEDUNA   PARKES    -1.002D+07 -1.239D+06   10.0963   0.0084 0.0017     8.24    123.0  v493b
LCS J0626-4258 0625-429  2016.06.29  CEDUNA   PARKES    -3.042D+07  1.771D+07   35.1953   0.0104 0.0019     6.12    324.9  v493c
LCS J0626-5341 0625-536  2013.06.16  ATCA-109 MOPRA      8.762D+05  2.919D+06    3.0480   0.0183 0.0046     7.11    237.7  v271m
LCS J0626-5341 0625-536  2013.06.16  MOPRA    PARKES     1.475D+06  5.358D+06    5.5572   0.0220 0.0022    10.47    183.0  v271m
LCS J0626-5341 0625-536  2013.06.15  MOPRA    PARKES    -1.213D+06  5.444D+06    5.5776   0.0214 0.0023    10.03    187.5  v271m
LCS J0626-5341 0625-536  2013.06.16  ATCA-109 PARKES     2.353D+06  8.277D+06    8.6045   0.0180 0.0010    22.58     69.6  v271m
LCS J0626-5341 0625-536  2013.06.15  ATCA-109 PARKES    -1.780D+06  8.464D+06    8.6492   0.0119 0.0009    14.58     70.6  v271m
LCS J0626-5341 0625-536  2013.06.15  HOBART26 PARKES     1.481D+07 -2.361D+07   27.8728   0.0190 0.0019    11.00    211.1  v271m
LCS J0626-5341 0625-536  2013.06.16  HOBART26 PARKES     2.695D+06 -2.924D+07   29.3664   0.0132 0.0019     7.09    219.7  v271m
LCS J0626-5341 0625-536  2013.06.15  CEDUNA   PARKES    -1.793D+07 -2.529D+07   31.0003   0.0202 0.0021     9.95    176.8  v271m
LCS J0626-5341 0625-536  2013.06.16  ATCA-109 HOBART26  -3.579D+05  3.752D+07   37.5207   0.0174 0.0033     5.38    285.6  v271m
RFC J0628-6248 0628-627  2011.11.12  ATCA-104 MOPRA     -1.234D+06  2.517D+06    2.8034   0.2381 0.0092    86.63    267.2  v271j
RFC J0628-6248 0628-627  2011.11.12  HOBART26 MOPRA      2.055D+07 -2.005D+07   28.7107   0.1836 0.0092    28.57    596.0  v271j
RFC J0628-6248 0628-627  2011.11.12  ATCA-104 HOBART26  -2.178D+07  2.257D+07   31.3659   0.2026 0.0075    53.94    349.4  v271j
LCS J0628-6712 0628-671  2011.04.02  ATCA-104 MOPRA      1.857D+06  1.544D+06    2.4146   0.2027 0.0354    34.45    176.0  v271h
LCS J0628-6712 0628-671  2011.04.02  DSS34    PARKES    -6.181D+05 -6.573D+06    6.6021   0.2233 0.0782    16.78   1717.3  v271h
LCS J0628-6712 0628-671  2011.04.02  ATCA-104 PARKES     5.243D+06  4.481D+06    6.8971   0.1261 0.0204     9.35   1236.6  v271h
LCS J0628-6712 0628-671  2011.04.02  ATCA-104 PARKES     1.035D+06  7.801D+06    7.8694   0.1309 0.0215     9.06   1322.0  v271h
LCS J0628-6712 0628-671  2011.04.02  DSS34    MOPRA     -4.005D+06 -9.510D+06   10.3191   0.1357 0.0173    52.59    244.4  v271h
LCS J0628-6712 0628-671  2011.04.02  ATCA-104 DSS34      5.861D+06  1.105D+07   12.5119   0.1533 0.0263   112.96    129.2  v271h
LCS J0628-6712 0628-671  2011.04.02  DSS34    HOBART26   1.072D+07  1.657D+07   19.7384   0.1885 0.0222    58.97    424.6  v271h
LCS J0628-6712 0628-671  2011.04.02  HOBART26 PARKES    -1.134D+07 -2.315D+07   25.7744   0.1626 0.0305     7.18   4064.8  v271h
LCS J0628-6712 0628-671  2011.04.02  HOBART26 PARKES     7.214D+06 -2.534D+07   26.3504   0.1648 0.0319     6.80   4336.6  v271h
LCS J0628-6712 0628-671  2011.04.02  CEDUNA   HOBART26  -1.850D+07 -2.159D+07   28.4295   0.1702 0.0320    16.86    925.0  v271h
LCS J0628-6712 0628-671  2011.04.02  ATCA-104 HOBART26  -2.263D+07  1.860D+07   29.2950   0.1093 0.0116    34.11    303.5  v271h
LCS J0628-6712 0628-671  2011.04.02  HOBART26 MOPRA     -1.473D+07 -2.608D+07   29.9531   0.1157 0.0132    18.88    578.5  v271h
LCS J0628-6712 0628-671  2011.04.02  ATCA-104 HOBART26   1.658D+07  2.763D+07   32.2216   0.1300 0.0136    40.47    305.8  v271h
LCS J0628-6712 0628-671  2011.04.02  ATCA-104 HOBART26  -6.180D+06  3.314D+07   33.7158   0.1059 0.0113    33.00    305.1  v271h
LCS J0628-6712 0628-671  2011.04.02  CEDUNA   PARKES    -3.204D+07 -1.776D+07   36.6336   0.2235 0.0530     5.10   3991.7  v271h
LCS J0628-6712 0628-671  2011.04.02  CEDUNA   MOPRA     -3.729D+07  1.410D+07   39.8629   0.0857 0.0106    15.26    516.1  v271h
LCS J0628-6712 0628-671  2011.04.02  CEDUNA   HOBART26  -3.925D+07  7.581D+06   39.9789   0.1594 0.0302    15.58    921.3  v271h
LCS J0628-6712 0628-671  2011.04.02  ATCA-104 CEDUNA    -4.131D+06  4.019D+07   40.4013   0.1185 0.0123    38.21    283.5  v271h
LCS J0628-6712 0628-671  2011.04.02  CEDUNA   DSS34     -3.328D+07  2.361D+07   40.8055   0.1523 0.0187    36.61    378.8  v271h
LCS J0628-6712 0628-671  2011.04.02  ATCA-104 CEDUNA     3.914D+07 -1.256D+07   41.1073   0.1113 0.0116    37.37    272.8  v271h
LCS J0628-6712 0628-671  2011.04.02  ATCA-104 CEDUNA     3.307D+07  2.556D+07   41.8017   0.1300 0.0134    42.12    280.9  v271h
LCS J0628-6712 0628-671  2011.04.02  CEDUNA   HOBART26  -2.256D+07  4.018D+07   46.0829   0.1228 0.0241    12.39    896.6  v271h
LCS J0629-6928 0629-694  2011.04.02  ATCA-104 MOPRA      1.846D+06  1.489D+06    2.3714   0.0325 0.0074     6.76    175.7  v271h
LCS J0629-6928 0629-694  2010.07.25  ATCA-104 MOPRA      1.761D+06  1.684D+06    2.4368   0.0359 0.0049    10.67    211.1  v271f
LCS J0629-6928 0629-694  2009.12.13  ATCA-104 MOPRA      1.747D+06  1.712D+06    2.4459   0.0248 0.0037     6.78    359.8  v271d
LCS J0629-6928 0629-694  2010.07.25  ATCA-104 MOPRA     -1.439D+06  2.136D+06    2.5756   0.0451 0.0059    12.03    224.4  v271f
LCS J0629-6928 0629-694  2010.07.26  ATCA-104 MOPRA      1.398D+06  2.172D+06    2.5834   0.0335 0.0048     9.56    209.7  v271f
LCS J0629-6928 0629-694  2010.10.30  ATCA-104 MOPRA     -1.372D+06  2.201D+06    2.5935   0.0257 0.0031    18.40    207.2  v271g
LCS J0629-6928 0629-694  2010.10.29  ATCA-104 MOPRA      5.525D+05  2.651D+06    2.7078   0.0186 0.0024    14.39    191.7  v271g
LCS J0629-6928 0629-694  2010.07.25  ATCA-104 MOPRA     -8.759D+04  2.724D+06    2.7257   0.0371 0.0052    10.20    213.3  v271f
LCS J0629-6928 0629-694  2010.07.25  MOPRA    PARKES     3.188D+06  3.199D+06    4.5164   0.0339 0.0034    38.25     56.9  v271f
LCS J0629-6928 0629-694  2009.12.13  PARKES   MOPRA     -3.159D+06 -3.249D+06    4.5319   0.0411 0.0019    24.81    158.5  v271d
LCS J0629-6928 0629-694  2010.07.25  MOPRA    PARKES    -2.783D+06  3.771D+06    4.6866   0.0316 0.0032    30.35     63.8  v271f
LCS J0629-6928 0629-694  2010.07.26  MOPRA    PARKES     2.470D+06  4.073D+06    4.7634   0.0304 0.0031    33.41     56.2  v271f
LCS J0629-6928 0629-694  2010.10.29  MOPRA    PARKES     8.581D+05  4.890D+06    4.9643   0.0347 0.0035    45.30    114.7  v271g
LCS J0629-6928 0629-694  2010.07.25  MOPRA    PARKES    -3.345D+05  4.973D+06    4.9840   0.0331 0.0033    35.17     58.3  v271f
LCS J0629-6928 0629-694  2010.10.29  DSS34    PARKES     3.398D+06 -5.044D+06    6.0819   0.0392 0.0050   107.03     76.1  v271g
LCS J0629-6928 0629-694  2010.07.25  ATCA-104 PARKES     4.949D+06  4.884D+06    6.9527   0.0343 0.0036    32.64     65.2  v271f
LCS J0629-6928 0629-694  2010.07.25  ATCA-104 PARKES    -4.222D+06  5.907D+06    7.2607   0.0249 0.0028    20.53     71.8  v271f
LCS J0629-6928 0629-694  2010.07.26  ATCA-104 PARKES     3.868D+06  6.245D+06    7.3461   0.0316 0.0033    28.87     64.7  v271f
LCS J0629-6928 0629-694  2010.10.29  ATCA-104 PARKES     1.411D+06  7.540D+06    7.6712   0.0222 0.0023    49.22     67.2  v271g
LCS J0629-6928 0629-694  2010.07.25  ATCA-104 PARKES    -4.221D+05  7.697D+06    7.7086   0.0311 0.0033    27.83     66.5  v271f
LCS J0629-6928 0629-694  2011.04.02  DSS34    MOPRA     -3.903D+06 -9.266D+06   10.0541   0.0233 0.0037    10.57    245.2  v271h
LCS J0629-6928 0629-694  2010.10.29  DSS34    MOPRA      2.539D+06 -9.934D+06   10.2535   0.0278 0.0036    19.11    217.0  v271g
LCS J0629-6928 0629-694  2010.10.30  ATCA-104 DSS34     -8.379D+06  6.878D+06   10.8400   0.0050 0.0016     5.06    146.8  v271g
LCS J0629-6928 0629-694  2011.04.02  ATCA-104 DSS34      5.749D+06  1.075D+07   12.1945   0.0139 0.0026    12.11    129.9  v271h
LCS J0629-6928 0629-694  2010.10.29  ATCA-104 DSS34     -1.987D+06  1.258D+07   12.7408   0.0186 0.0048    21.66    127.2  v271g
LCS J0629-6928 0629-694  2009.12.13  PARKES   HOBART26   8.976D+06  2.391D+07   25.5425   0.0423 0.0014    40.80    185.7  v271d
LCS J0629-6928 0629-694  2011.04.02  ATCA-104 HOBART26  -2.275D+07  1.720D+07   28.5203   0.0186 0.0033     6.72    304.3  v271h
LCS J0629-6928 0629-694  2011.04.02  HOBART26 MOPRA     -1.445D+07 -2.550D+07   29.3106   0.0368 0.0065     6.92    584.6  v271h
LCS J0629-6928 0629-694  2011.04.02  CEDUNA   HOBART26  -1.791D+07 -2.337D+07   29.4445   0.0472 0.0125     5.09    925.4  v271h
LCS J0629-6928 0629-694  2011.04.02  ATCA-104 HOBART26   1.629D+07  2.699D+07   31.5273   0.0229 0.0037     8.12    309.6  v271h
LCS J0629-6928 0629-694  2010.07.25  CEDUNA   PARKES    -2.562D+07 -2.530D+07   36.0045   0.0103 0.0030     6.65    110.5  v271f
LCS J0629-6928 0629-694  2010.10.29  CEDUNA   PARKES    -3.338D+07 -1.605D+07   37.0369   0.0148 0.0035    16.40    133.0  v271g
LCS J0629-6928 0629-694  2010.10.29  CEDUNA   DSS34     -3.677D+07 -1.101D+07   38.3870   0.0146 0.0031     8.50    251.7  v271g
LCS J0629-6928 0629-694  2010.10.29  CEDUNA   MOPRA     -3.424D+07 -2.094D+07   40.1327   0.0140 0.0034     5.43    379.5  v271g
LCS J0629-6928 0629-694  2010.10.29  ATCA-104 CEDUNA     3.479D+07  2.359D+07   42.0336   0.0093 0.0022     6.01    222.4  v271g
LCS J0635-5827 0634-584  2011.04.02  ATCA-104 MOPRA      1.011D+06  2.762D+06    2.9409   0.1576 0.0277    29.84    175.3  v271h
LCS J0635-5827 0634-584  2011.04.02  ATCA-104 PARKES     2.747D+06  7.849D+06    8.3158   0.1202 0.0209     8.03   1292.9  v271h
LCS J0635-5827 0634-584  2011.04.02  CEDUNA   HOBART26  -2.117D+07 -1.418D+07   25.4760   0.1084 0.0213    12.30    934.8  v271h
LCS J0635-5827 0634-584  2011.04.02  ATCA-104 HOBART26  -2.200D+07  2.383D+07   32.4348   0.0885 0.0094    32.08    309.3  v271h
LCS J0635-5827 0634-584  2011.04.02  HOBART26 MOPRA     -4.759D+05 -3.367D+07   33.6747   0.0723 0.0092    13.02    592.5  v271h
LCS J0635-5827 0634-584  2011.04.02  ATCA-104 HOBART26   1.487D+06  3.643D+07   36.4632   0.0905 0.0097    30.95    314.4  v271h
LCS J0635-5827 0634-584  2011.04.02  ATCA-104 CEDUNA    -8.162D+05  3.800D+07   38.0102   0.0703 0.0075    26.99    281.1  v271h
LCS J0635-5827 0634-584  2011.04.02  CEDUNA   MOPRA     -3.865D+07 -1.134D+07   40.2788   0.0847 0.0103    16.20    532.7  v271h
LCS J0635-5827 0634-584  2011.04.02  ATCA-104 CEDUNA     3.966D+07  1.411D+07   42.0934   0.1000 0.0104    36.63    282.6  v271h
LCS J0635-5827 0634-584  2011.04.02  CEDUNA   HOBART26  -3.818D+07  2.232D+07   44.2196   0.1137 0.0222    12.56    955.1  v271h
LCS J0635-5827 0634-584  2011.04.02  ATCA-104 WARK12M   -6.386D+07  2.122D+07   67.2959   0.1233 0.0235     7.82   1002.6  v271h
LCS J0635-5827 0634-584  2011.04.02  MOPRA    WARK12M   -6.488D+07  1.846D+07   67.4509   0.1679 0.0383     5.67   1886.1  v271h
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 MOPRA      1.135D+05 -1.237D+06    1.2418   3.9190 0.2775   901.05    293.5  v271i
RFC J0635-7516 0637-752  2011.11.12  ATCA-104 MOPRA     -1.865D+05 -1.232D+06    1.2458   2.1872 0.0807   583.40    300.8  v271j
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 MOPRA      2.852D+05 -1.219D+06    1.2523   2.5952 0.2971  1162.95    198.7  v493c
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 MOPRA     -2.906D+05 -1.219D+06    1.2536   5.1451 0.8870   572.25    196.4  v271h
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 MOPRA     -6.096D+05 -1.148D+06    1.2994   2.3532 0.2694   928.58    215.4  v493c
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 MOPRA      6.386D+05 -1.135D+06    1.3024   5.0768 0.8752   678.53    189.0  v271h
RFC J0635-7516 0637-752  2011.11.12  ATCA-104 MOPRA      7.319D+05 -1.101D+06    1.3221   2.5871 0.0954   790.33    290.4  v271j
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 MOPRA     -8.362D+05 -1.060D+06    1.3499   3.8752 0.2744   864.95    310.4  v271i
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 MOPRA      9.951D+05 -9.742D+05    1.3926   0.8208 0.0627    36.65    961.1  v271o
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 MOPRA      1.064D+06 -9.329D+05    1.4153   3.9333 0.2785  1044.02    272.9  v271i
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 MOPRA      1.135D+06 -8.856D+05    1.4396   2.6917 0.3081  1319.15    191.2  v493c
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 MOPRA     -1.163D+06 -8.714D+05    1.4529   4.6951 0.8094   556.65    201.5  v271h
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 MOPRA      1.476D+06 -5.850D+05    1.5876   5.5086 0.9496  1027.98    184.9  v271h
RFC J0635-7516 0637-752  2010.03.11  ATCA-104 MOPRA      1.532D+06 -5.189D+05    1.6179   3.6723 0.1096   588.70    464.6  v271e
RFC J0635-7516 0637-752  2013.06.16  ATCA-109 MOPRA      1.544D+06 -5.018D+05    1.6233   3.4487 0.7165  1064.79    255.5  v271m
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 MOPRA      1.552D+06 -4.943D+05    1.6292   2.1809 0.0914   460.89    335.4  v271b
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 MOPRA     -1.592D+06 -4.499D+05    1.6546   3.6938 0.2615   909.41    311.4  v271i
RFC J0635-7516 0637-752  2011.11.11  ATCA-104 MOPRA      1.610D+06 -4.166D+05    1.6628   3.2749 0.1208  1362.45    271.9  v271j
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 MOPRA      1.613D+06 -4.103D+05    1.6647   0.8056 0.0589    62.56    930.3  v271o
RFC J0635-7516 0637-752  2011.11.12  ATCA-104 MOPRA     -1.682D+06 -3.174D+05    1.7116   3.3305 0.1228  1308.52    297.0  v271j
RFC J0635-7516 0637-752  2012.04.28  ATCA-104 MOPRA      1.704D+06 -2.693D+05    1.7250   3.5207 0.1096  1383.42    210.9  v271k
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 MOPRA      1.717D+06 -2.471D+05    1.7343   3.7992 0.2690  1392.33    261.2  v271i
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 MOPRA      1.739D+06 -2.029D+05    1.7512   2.7152 0.3108  1464.79    178.4  v493c
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 MOPRA      1.816D+06 -4.175D+04    1.8163   2.2146 0.0929   423.63    345.2  v271b
RFC J0635-7516 0637-752  2008.08.10  ATCA-104 MOPRA      1.880D+06  1.431D+05    1.8854   2.2528 0.0772   567.88    323.3  v271a
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 MOPRA      1.896D+06  2.053D+05    1.9071   5.8764 1.0130  1191.40    181.6  v271h
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 MOPRA      1.920D+06  3.202D+05    1.9465   0.8671 0.0632    67.30    902.3  v271o
RFC J0635-7516 0637-752  2010.03.12  ATCA-104 MOPRA      1.923D+06  3.302D+05    1.9511   3.7119 0.1108   617.37    448.0  v271e
RFC J0635-7516 0637-752  2012.04.28  ATCA-104 MOPRA      1.947D+06  5.293D+05    2.0174   3.6779 0.1145  1390.64    209.2  v271k
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 MOPRA     -1.953D+06  7.605D+05    2.0961   5.4689 0.9428   595.42    192.4  v271h
RFC J0635-7516 0637-752  2010.10.29  ATCA-104 MOPRA      1.941D+06  8.373D+05    2.1143   3.2465 0.3443  1061.74    198.6  v271g
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 MOPRA     -1.668D+06  1.639D+06    2.3385  13.3722 0.9538   714.64    943.3  v271o
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 MOPRA      1.649D+06  1.661D+06    2.3402   1.8277 0.0767   373.16    348.2  v271b
RFC J0635-7516 0637-752  2010.07.25  ATCA-104 MOPRA     -1.447D+06  1.922D+06    2.4059   3.1496 0.3137   647.38    223.8  v271f
RFC J0635-7516 0637-752  2010.03.12  ATCA-104 MOPRA      1.382D+06  1.983D+06    2.4173   3.7908 0.1131   650.09    433.6  v271e
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 MOPRA      1.274D+06  2.081D+06    2.4400   2.4835 0.1041   570.26    309.7  v271b
RFC J0635-7516 0637-752  2008.02.05  ATCA-104 MOPRA     -1.182D+06  2.156D+06    2.4587   3.0921 0.0772   579.60    446.9  v254b
RFC J0635-7516 0637-752  2010.10.29  ATCA-104 MOPRA      1.105D+06  2.207D+06    2.4680   3.3205 0.3521  1107.79    194.0  v271g
RFC J0635-7516 0637-752  2008.08.10  ATCA-104 MOPRA     -8.062D+05  2.372D+06    2.5053   2.4287 0.0832   652.33    305.7  v271a
RFC J0635-7516 0637-752  2010.03.12  ATCA-104 MOPRA     -7.106D+05  2.411D+06    2.5134   3.6843 0.1100   600.39    451.5  v271e
RFC J0635-7516 0637-752  2012.04.28  ATCA-104 MOPRA      6.024D+05  2.447D+06    2.5196   3.7678 0.1173  1334.57    207.7  v271k
RFC J0635-7516 0637-752  2010.03.12  ATCA-104 MOPRA      4.082D+05  2.497D+06    2.5305   3.8141 0.1138   645.19    437.8  v271e
RFC J0635-7516 0637-752  2010.03.11  MOPRA    PARKES     2.945D+06 -8.784D+05    3.0737   3.2322 0.0906  1720.70    136.9  v271e
RFC J0635-7516 0637-752  2013.06.16  MOPRA    PARKES     2.966D+06 -8.493D+05    3.0847   3.6002 0.1234  1240.52    195.0  v271m
RFC J0635-7516 0637-752  2008.11.28  MOPRA    PARKES     2.980D+06 -8.310D+05    3.0941   2.2482 0.0876  1640.34     99.9  v271b
RFC J0635-7516 0637-752  2015.09.30  MOPRA    PARKES     3.086D+06 -6.701D+05    3.1576   3.1808 0.2046   837.44    224.4  v271o
RFC J0635-7516 0637-752  2016.06.29  ASKAP-32 YARRA12M   6.806D+05 -3.131D+06    3.2036   2.4984 0.2420    42.52   4870.2  v493c
RFC J0635-7516 0637-752  2012.04.28  MOPRA    PARKES     3.240D+06 -4.012D+05    3.2651   3.1832 0.0939  1654.93    144.8  v271k
RFC J0635-7516 0637-752  2011.07.23  MOPRA    PARKES     3.262D+06 -3.591D+05    3.2816   2.3332 0.0736  1095.78    137.5  v271i
RFC J0635-7516 0637-752  2016.06.29  MOPRA    PARKES     3.300D+06 -2.751D+05    3.3117   2.7699 0.2178  1586.68    173.1  v493c
RFC J0635-7516 0637-752  2008.11.28  MOPRA    PARKES     3.427D+06  2.973D+04    3.4270   2.2116 0.0862  1528.30    105.4  v271b
RFC J0635-7516 0637-752  2008.08.10  PARKES   MOPRA     -3.529D+06 -3.775D+05    3.5489   1.8892 0.0617  1393.65    107.3  v271a
RFC J0635-7516 0637-752  2009.12.12  PARKES   MOPRA     -3.582D+06 -6.573D+05    3.6417   3.6523 0.0805  1507.52    172.3  v271d
RFC J0635-7516 0637-752  2015.09.30  MOPRA    PARKES     3.587D+06  7.093D+05    3.6563   3.4516 0.2221   945.60    215.9  v271o
RFC J0635-7516 0637-752  2010.03.12  MOPRA    PARKES     3.591D+06  7.280D+05    3.6645   3.3068 0.0927  1814.11    131.1  v271e
RFC J0635-7516 0637-752  2012.04.28  MOPRA    PARKES     3.617D+06  1.099D+06    3.7805   3.5733 0.1053  1817.15    146.1  v271k
RFC J0635-7516 0637-752  2011.07.23  DSS34    MOPRA     -1.492D+06  3.951D+06    4.2235   3.6769 0.1860   275.42    221.1  v271i
RFC J0635-7516 0637-752  2015.09.30  ASKAP-32 YARRA12M   4.143D+06 -1.004D+06    4.2626   0.5788 0.1386     4.48   5565.6  v271o
RFC J0635-7516 0637-752  2008.11.28  MOPRA    PARKES     2.962D+06  3.169D+06    4.3378   1.8603 0.0725  1313.68    103.1  v271b
RFC J0635-7516 0637-752  2010.07.25  MOPRA    PARKES    -2.796D+06  3.389D+06    4.3935   3.1407 0.3033  2141.38     67.7  v271f
RFC J0635-7516 0637-752  2010.03.12  MOPRA    PARKES     2.439D+06  3.743D+06    4.4678   3.3671 0.0944  1933.64    125.9  v271e
RFC J0635-7516 0637-752  2008.02.05  PARKES   MOPRA      2.326D+06 -3.845D+06    4.4937   3.0154 0.0477  1782.64    142.0  v254b
RFC J0635-7516 0637-752  2009.12.13  PARKES   MOPRA     -2.239D+06 -3.908D+06    4.5037   3.7029 0.0816  1591.37    166.8  v271d
RFC J0635-7516 0637-752  2008.11.28  MOPRA    PARKES     2.230D+06  3.915D+06    4.5056   2.3624 0.0921  1782.96     96.5  v271b
RFC J0635-7516 0637-752  2010.10.29  MOPRA    PARKES     1.904D+06  4.134D+06    4.5517   3.2181 0.3136  1658.35    124.7  v271g
RFC J0635-7516 0637-752  2008.08.10  PARKES   MOPRA      1.651D+06 -4.277D+06    4.5842   2.4656 0.0805  1887.06    104.2  v271a
RFC J0635-7516 0637-752  2010.03.12  MOPRA    PARKES    -1.477D+06  4.357D+06    4.6005   2.8679 0.0804  1551.06    133.4  v271e
RFC J0635-7516 0637-752  2012.04.28  MOPRA    PARKES     9.520D+05  4.535D+06    4.6341   3.5349 0.1042  1814.82    143.0  v271k
RFC J0635-7516 0637-752  2010.03.12  MOPRA    PARKES     5.876D+05  4.613D+06    4.6500   3.4185 0.0958  1939.21    127.5  v271e
RFC J0635-7516 0637-752  2010.03.11  ATCA-104 PARKES     4.478D+06 -1.397D+06    4.6908   3.0838 0.0891  1501.03    149.7  v271e
RFC J0635-7516 0637-752  2013.06.16  ATCA-109 PARKES     4.509D+06 -1.351D+06    4.7074   3.0589 0.1036  2775.46     73.2  v271m
RFC J0635-7516 0637-752  2011.04.02  DSS34    MOPRA     -3.414D+06  3.250D+06    4.7134   1.6418 0.2075   377.85    300.8  v271h
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 PARKES     4.533D+06 -1.325D+06    4.7226   1.8997 0.1592  1300.99    101.5  v271b
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 PARKES     4.597D+06 -1.229D+06    4.7583   2.7900 0.1071  3131.43     59.3  v271n
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 PARKES     4.699D+06 -1.080D+06    4.8216   0.6789 0.0484   128.68    280.8  v271o
RFC J0635-7516 0637-752  2008.08.10  PARKES   DSS45     -4.578D+06  1.687D+06    4.8794   2.8230 0.1586  2774.66     80.2  v271a
RFC J0635-7516 0637-752  2012.04.28  ATCA-104 PARKES     4.944D+06 -6.704D+05    4.9895   3.4457 0.1687  3333.89     76.8  v271k
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 PARKES     4.978D+06 -6.062D+05    5.0152   2.2069 0.0684  2033.46     69.8  v271i
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 DSS34      6.572D+05 -5.012D+06    5.0548   3.3472 0.1923   523.60    114.5  v271i
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 PARKES     5.040D+06 -4.781D+05    5.0623   2.8392 0.1897  4423.59     63.4  v493c
RFC J0635-7516 0637-752  2016.06.29  ASKAP-32 YARRA12M   4.952D+06  1.562D+06    5.1921   2.5917 0.2491    49.56   5204.2  v493c
RFC J0635-7516 0637-752  2013.03.15  ATCA-104 PARKES     5.191D+06 -1.389D+05    5.1930   3.3637 0.2288  1546.67    118.1  v271l
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 PARKES     5.243D+06 -1.202D+04    5.2428   2.0871 0.1749  1346.69    100.1  v271b
RFC J0635-7516 0637-752  2015.09.30  ASKAP-32 YARRA12M  -4.949D+06  2.081D+06    5.3683   3.4336 0.3184    29.83   6087.9  v271o
RFC J0635-7516 0637-752  2008.08.10  PARKES   ATCA-104  -5.409D+06 -5.206D+05    5.4337   2.2136 0.1806  1569.69    113.7  v271a
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 DSS34      3.123D+06 -4.470D+06    5.4526   1.6640 0.2848   839.55    142.5  v271h
RFC J0635-7516 0637-752  2009.12.12  ATCA-104 PARKES     5.498D+06  9.497D+05    5.5792   3.6361 0.0965  2210.66    112.8  v271d
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 PARKES     5.507D+06  1.029D+06    5.6022   0.7671 0.0546   150.56    270.9  v271o
RFC J0635-7516 0637-752  2010.03.12  ATCA-104 PARKES     5.514D+06  1.058D+06    5.6151   3.1255 0.0903  1568.42    143.6  v271e
RFC J0635-7516 0637-752  2013.03.15  DSS45    PARKES    -3.432D+06 -4.486D+06    5.6486   3.7635 0.7320  1740.27    165.1  v271l
RFC J0635-7516 0637-752  2012.04.28  ATCA-104 PARKES     5.564D+06  1.628D+06    5.7973   3.8854 0.1902  3628.07     78.2  v271k
RFC J0635-7516 0637-752  2010.10.29  DSS34    PARKES     2.280D+06 -5.413D+06    5.8731   4.4356 0.5675  4558.46     84.8  v271g
RFC J0635-7516 0637-752  2008.11.28  DSS45    PARKES     1.820D+06 -5.630D+06    5.9172   2.2892 0.1284  4765.16     48.9  v271b
RFC J0635-7516 0637-752  2008.11.28  DSS45    PARKES     5.226D+05 -5.965D+06    5.9880   2.2975 0.1288  4663.74     50.0  v271b
RFC J0635-7516 0637-752  2013.03.15  ATCA-104 PARKES     5.514D+06  2.544D+06    6.0728   3.6726 0.2499   918.28    115.0  v271l
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 PARKES     5.338D+06  3.325D+06    6.2890   2.9456 0.1130  3287.31     55.1  v271n
RFC J0635-7516 0637-752  2011.07.23  DSS34    MOPRA     -6.650D+06 -4.546D+05    6.6655   2.9093 0.1468  1085.90    193.6  v271i
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 PARKES     4.610D+06  4.830D+06    6.6773   2.1155 0.1773  1442.81    101.6  v271b
RFC J0635-7516 0637-752  2010.07.25  ATCA-104 PARKES    -4.242D+06  5.312D+06    6.7979   2.9859 0.2992  1749.67     76.3  v271f
RFC J0635-7516 0637-752  2010.03.12  ATCA-104 PARKES     3.822D+06  5.726D+06    6.8844   3.2555 0.0940  1692.96    138.7  v271e
RFC J0635-7516 0637-752  2009.12.13  ATCA-104 PARKES     3.518D+06  5.984D+06    6.9417   3.8385 0.1019  2502.24    109.3  v271d
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 PARKES     3.504D+06  5.996D+06    6.9448   2.2514 0.1887  1651.21     94.8  v271b
RFC J0635-7516 0637-752  2008.02.05  ATCA-104 PARKES    -3.508D+06  6.001D+06    6.9509   2.9968 0.0474  1604.19    156.9  v254b
RFC J0635-7516 0637-752  2010.10.29  ATCA-104 PARKES     3.009D+06  6.341D+06    7.0189   3.5586 0.3564  3118.00     72.8  v271g
RFC J0635-7516 0637-752  2008.08.10  PARKES   ATCA-104   2.457D+06 -6.649D+06    7.0881   2.5263 0.2061  1813.39    111.6  v271a
RFC J0635-7516 0637-752  2010.03.12  ATCA-104 PARKES    -2.188D+06  6.768D+06    7.1126   3.0771 0.0889  1530.05    145.2  v271e
RFC J0635-7516 0637-752  2012.04.28  ATCA-104 PARKES     1.554D+06  6.982D+06    7.1527   4.0207 0.1968  3837.74     77.0  v271k
RFC J0635-7516 0637-752  2010.03.12  ATCA-104 PARKES     9.958D+05  7.110D+06    7.1795   3.3624 0.0971  1730.08    140.3  v271e
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 DSS34      7.714D+06 -4.784D+05    7.7291   2.7690 0.1590  2051.36     99.6  v271i
RFC J0635-7516 0637-752  2008.08.10  DSS45    MOPRA      6.229D+06 -5.964D+06    8.6236   2.4262 0.1353   642.63    219.6  v271a
RFC J0635-7516 0637-752  2008.11.28  MOPRA    DSS45      2.439D+06  9.134D+06    9.4545   1.8019 0.1028   765.81    171.3  v271b
RFC J0635-7516 0637-752  2008.11.28  MOPRA    DSS45      4.095D+05  9.545D+06    9.5543   2.3521 0.1341  1074.09    159.9  v271b
RFC J0635-7516 0637-752  2010.10.29  DSS34    MOPRA      3.757D+05 -9.547D+06    9.5544   3.9471 0.4719  1094.64    225.9  v271g
RFC J0635-7516 0637-752  2013.03.15  ATCA-104 DSS45      8.623D+06  4.348D+06    9.6571   3.1286 0.3817  1226.84    137.9  v271l
RFC J0635-7516 0637-752  2011.07.23  DSS34    HOBART26   2.991D+05 -9.970D+06    9.9749   3.7494 0.1822   370.27    268.3  v271i
RFC J0635-7516 0637-752  2011.04.02  DSS34    HOBART26   4.600D+06 -9.267D+06   10.3459   3.3587 0.3920   854.35    482.0  v271h
RFC J0635-7516 0637-752  2008.08.10  DSS45    ATCA-104   7.035D+06 -8.336D+06   10.9077   2.4382 0.1662   596.02    235.2  v271a
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 DSS45      4.088D+06  1.080D+07   11.5433   2.0546 0.1544   875.19    168.8  v271b
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 DSS45      1.684D+06  1.163D+07   11.7476   2.1467 0.1613   981.93    157.1  v271b
RFC J0635-7516 0637-752  2010.10.29  ATCA-104 DSS34      7.289D+05  1.175D+07   11.7766   4.5164 1.1371  2053.85    131.9  v271g
RFC J0635-7516 0637-752  2011.07.23  DSS34    HOBART26   1.291D+07 -2.822D+06   13.2121   3.0081 0.1459  1200.33    251.2  v271i
RFC J0635-7516 0637-752  2011.07.23  HOBART26 MOPRA     -1.768D+06  1.392D+07   14.0354   4.3105 0.1033   408.63    727.4  v271i
RFC J0635-7516 0637-752  2011.04.02  HOBART26 MOPRA     -8.014D+06  1.252D+07   14.8626   3.6053 0.3644   375.74    664.3  v271h
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 HOBART26   9.321D+05 -1.498D+07   15.0123   4.0127 0.0986   750.72    376.8  v271i
RFC J0635-7516 0637-752  2011.11.12  HOBART26 MOPRA     -9.099D+06  1.207D+07   15.1163   2.5363 0.0918   298.31    673.8  v271j
RFC J0635-7516 0637-752  2011.07.23  HOBART26 MOPRA      9.142D+06  1.209D+07   15.1542   3.7441 0.0898   401.21    714.8  v271i
RFC J0635-7516 0637-752  2011.11.13  ATCA-104 HOBART26   4.553D+06 -1.457D+07   15.2625   3.1928 0.1501   617.67    398.1  v441a
RFC J0635-7516 0637-752  2011.11.12  HOBART26 MOPRA      1.079D+07  1.128D+07   15.6074   3.0929 0.1116   538.71    668.6  v271j
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 HOBART26   7.723D+06 -1.374D+07   15.7588   3.1063 0.3164   716.14    314.7  v271h
RFC J0635-7516 0637-752  2011.07.23  HOBART26 MOPRA     -1.205D+07  1.049D+07   15.9780   3.8122 0.0915   362.52    711.9  v271i
RFC J0635-7516 0637-752  2011.11.12  ATCA-104 HOBART26   8.913D+06 -1.330D+07   16.0124   2.3826 0.0768   536.16    351.0  v271j
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 HOBART26  -1.073D+07 -1.254D+07   16.5037   3.4637 0.0851   752.58    368.4  v271i
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 HOBART26   1.217D+07 -1.173D+07   16.8973   3.5241 0.0866   686.05    367.1  v271i
RFC J0635-7516 0637-752  2011.11.12  ATCA-104 HOBART26  -1.247D+07 -1.160D+07   17.0282   2.8757 0.0925   977.98    352.7  v271j
RFC J0635-7516 0637-752  2008.08.10  DSS45    HOBART26  -1.163D+07  1.371D+07   17.9810   1.4317 0.0803   381.52    300.7  v271a
RFC J0635-7516 0637-752  2011.11.12  HOBART26 MOPRA     -1.729D+07  5.810D+06   18.2433   2.0298 0.0736   249.53    632.5  v271j
RFC J0635-7516 0637-752  2008.11.28  HOBART26 DSS45     -7.759D+06 -1.694D+07   18.6362   1.9130 0.1091  1079.29    180.7  v271b
RFC J0635-7516 0637-752  2008.11.28  HOBART26 DSS45     -3.700D+06 -1.859D+07   18.9568   2.0924 0.1193  1204.13    177.9  v271b
RFC J0635-7516 0637-752  2011.11.13  ATCA-104 HOBART26   1.759D+07 -7.388D+06   19.0831   3.1366 0.1474   654.77    383.6  v441a
RFC J0635-7516 0637-752  2011.11.12  ATCA-104 HOBART26   1.803D+07 -6.911D+06   19.3047   2.6741 0.0861   625.74    341.2  v271j
RFC J0635-7516 0637-752  2010.03.11  PARKES   HOBART26   1.877D+07  5.085D+06   19.4495   2.6696 0.0768  1684.35    162.6  v271e
RFC J0635-7516 0637-752  2008.11.28  HOBART26 PARKES    -1.879D+07 -5.386D+06   19.5475   1.7262 0.0681  1643.32    107.6  v271b
RFC J0635-7516 0637-752  2015.04.07  ATCA-104 HOBART26  -1.844D+07 -6.540D+06   19.5634   2.2102 0.0923   416.30    250.0  v271n
RFC J0635-7516 0637-752  2015.04.08  HOBART26 PARKES    -1.879D+07 -5.774D+06   19.6558   2.3122 0.0927  1022.25    208.4  v271n
RFC J0635-7516 0637-752  2011.07.23  HOBART26 MOPRA     -1.956D+07  2.367D+06   19.7000   3.3964 0.0816   352.26    688.1  v271i
RFC J0635-7516 0637-752  2011.04.02  HOBART26 MOPRA      1.969D+07  2.252D+06   19.8157   3.1671 0.3201   326.86    647.9  v271h
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 HOBART26   1.978D+07 -4.625D+06   20.3142   2.1810 0.0910   456.14    236.3  v271n
RFC J0635-7516 0637-752  2012.04.28  HOBART26 PARKES    -1.870D+07 -7.976D+06   20.3287   2.5295 0.0835  1163.51    235.5  v271k
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 HOBART26   2.062D+07 -3.300D+06   20.8839   3.2148 0.0790   657.18    354.1  v271i
RFC J0635-7516 0637-752  2008.11.28  HOBART26 PARKES    -1.828D+07 -1.036D+07   21.0181   1.7502 0.0691  1637.74    109.4  v271b
RFC J0635-7516 0637-752  2008.02.05  PARKES   HOBART26  -1.794D+07  1.169D+07   21.4108   2.4371 0.0390  1130.58    178.4  v254b
RFC J0635-7516 0637-752  2008.08.10  PARKES   HOBART26   1.773D+07  1.217D+07   21.5066   2.0659 0.0682  1622.93    143.5  v271a
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 HOBART26  -2.164D+07 -1.492D+06   21.6919   2.7939 0.2846   617.93    313.2  v271h
RFC J0635-7516 0637-752  2013.06.16  HOBART26 PARKES    -1.734D+07 -1.313D+07   21.7504   2.5891 0.0979  1242.89    219.6  v271m
RFC J0635-7516 0637-752  2011.04.02  HOBART26 MOPRA     -2.155D+07 -3.259D+06   21.7952   2.9687 0.3000   544.58    593.0  v271h
RFC J0635-7516 0637-752  2009.12.12  PARKES   HOBART26   1.717D+07  1.354D+07   21.8619   3.6973 0.0824  2674.48    200.7  v271d
RFC J0635-7516 0637-752  2010.03.12  PARKES   HOBART26   1.700D+07  1.388D+07   21.9474   2.8822 0.0829  1824.17    160.1  v271e
RFC J0635-7516 0637-752  2010.03.11  MOPRA    HOBART26   2.172D+07  4.207D+06   22.1221   2.3232 0.0685   340.60    504.6  v271e
RFC J0635-7516 0637-752  2008.11.28  MOPRA    HOBART26   2.177D+07  4.555D+06   22.2427   1.7332 0.0705   359.93    355.6  v271b
RFC J0635-7516 0637-752  2012.04.28  HOBART26 PARKES    -1.605D+07 -1.558D+07   22.3679   2.8940 0.0955  1277.79    242.6  v271k
RFC J0635-7516 0637-752  2016.06.29  CEDUNA   KATH12M   -2.112D+07 -7.914D+06   22.5501   2.0451 0.1639    56.21   3437.1  v493c
RFC J0635-7516 0637-752  2010.03.12  PARKES   HOBART26  -1.568D+07  1.622D+07   22.5579   2.7217 0.0783  1677.42    162.8  v271e
RFC J0635-7516 0637-752  2011.11.11  HOBART26 MOPRA     -2.188D+07 -5.626D+06   22.5893   2.4391 0.0880   462.59    600.8  v271j
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 HOBART26   2.303D+07  2.674D+06   23.1808   2.8287 0.2881  1057.22    298.4  v271h
RFC J0635-7516 0637-752  2012.04.28  HOBART26 MOPRA     -2.194D+07 -7.574D+06   23.2100   2.3516 0.0809   304.43    646.9  v271k
RFC J0635-7516 0637-752  2015.04.08  HOBART26 PARKES    -1.218D+07 -1.997D+07   23.3865   2.5335 0.1016  1094.11    198.2  v271n
RFC J0635-7516 0637-752  2010.03.11  ATCA-104 HOBART26   2.325D+07  3.688D+06   23.5414   2.2694 0.1077   303.04    552.0  v271e
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 HOBART26   2.332D+07  4.060D+06   23.6746   1.3819 0.0580   270.77    361.4  v271b
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 HOBART26   2.339D+07  4.545D+06   23.8230   2.1549 0.0899   468.00    229.8  v271n
RFC J0635-7516 0637-752  2008.11.28  HOBART26 PARKES    -7.237D+06 -2.291D+07   24.0251   1.9793 0.0781  1861.01    108.8  v271b
RFC J0635-7516 0637-752  2010.03.12  PARKES   HOBART26  -7.338D+06  2.288D+07   24.0304   3.1941 0.0918  2015.83    158.4  v271e
RFC J0635-7516 0637-752  2011.11.11  ATCA-104 HOBART26   2.349D+07  5.210D+06   24.0580   2.8147 0.0906   933.98    346.1  v271j
RFC J0635-7516 0637-752  2008.11.28  MOPRA    HOBART26   2.171D+07  1.039D+07   24.0716   1.5992 0.0651   313.17    377.5  v271b
RFC J0635-7516 0637-752  2012.04.28  HOBART26 PARKES     5.515D+06 -2.352D+07   24.1593   3.0316 0.1000  1360.91    248.1  v271k
RFC J0635-7516 0637-752  2010.03.12  PARKES   HOBART26   3.293D+06  2.403D+07   24.2550   3.5814 0.1030  2296.52    156.4  v271e
RFC J0635-7516 0637-752  2009.12.13  PARKES   HOBART26   1.942D+06  2.422D+07   24.2933   4.4084 0.0983  3144.60    192.0  v271d
RFC J0635-7516 0637-752  2008.11.28  HOBART26 PARKES    -1.880D+06 -2.422D+07   24.2953   2.2304 0.0880  2126.12    107.3  v271b
RFC J0635-7516 0637-752  2008.08.10  MOPRA    HOBART26   2.126D+07  1.254D+07   24.6876   1.9671 0.0668   389.97    408.3  v271a
RFC J0635-7516 0637-752  2012.04.28  ATCA-104 HOBART26   2.364D+07  7.305D+06   24.7460   2.4464 0.1665   596.92    343.1  v271k
RFC J0635-7516 0637-752  2011.04.02  HOBART26 MOPRA     -2.106D+07 -1.324D+07   24.8751   2.9871 0.3018   593.21    590.4  v271h
RFC J0635-7516 0637-752  2009.12.12  HOBART26 MOPRA     -2.075D+07 -1.420D+07   25.1390   3.0859 0.0816   329.85    671.3  v271d
RFC J0635-7516 0637-752  2010.03.12  MOPRA    HOBART26   2.060D+07  1.460D+07   25.2480   2.5786 0.0760   381.11    499.7  v271e
RFC J0635-7516 0637-752  2008.02.05  HOBART26 MOPRA      2.026D+07 -1.553D+07   25.5335   2.3231 0.0387   381.13    508.2  v254b
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 HOBART26   2.353D+07  1.035D+07   25.7045   1.4735 0.0618   271.00    358.3  v271b
RFC J0635-7516 0637-752  2012.04.28  HOBART26 MOPRA     -1.967D+07 -1.667D+07   25.7873   2.5093 0.0863   307.21    649.2  v271k
RFC J0635-7516 0637-752  2008.08.10  ATCA-104 HOBART26   2.314D+07  1.269D+07   26.3926   1.9484 0.0668   369.76    432.4  v271a
RFC J0635-7516 0637-752  2015.04.08  CEDUNA   KATH12M   -2.148D+07 -1.547D+07   26.4698   2.6180 0.1146   105.95   2382.2  v271n
RFC J0635-7516 0637-752  2008.08.10  MOPRA    HOBART26  -1.786D+07  1.968D+07   26.5732   1.2189 0.0416   256.19    390.8  v271a
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 HOBART26   2.295D+07  1.345D+07   26.6027   3.0840 0.3141  1209.76    302.4  v271h
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   KATH12M   -2.139D+07 -1.602D+07   26.7266   2.7782 0.2353    37.16   2881.9  v271o
RFC J0635-7516 0637-752  2010.03.12  MOPRA    HOBART26  -1.715D+07  2.058D+07   26.7894   2.4522 0.0723   355.45    506.1  v271e
RFC J0635-7516 0637-752  2009.12.12  ATCA-104 HOBART26   2.266D+07  1.449D+07   26.8985   3.0023 0.1318   505.70    439.6  v271d
RFC J0635-7516 0637-752  2010.03.12  ATCA-104 HOBART26   2.252D+07  1.493D+07   27.0209   2.4316 0.1153   328.62    547.2  v271e
RFC J0635-7516 0637-752  2016.06.29  CEDUNA   KATH12M   -2.101D+07 -1.779D+07   27.5274   2.4790 0.1959    85.67   2968.9  v493c
RFC J0635-7516 0637-752  2012.04.28  ATCA-104 HOBART26   2.162D+07  1.720D+07   27.6278   2.6700 0.1817   614.63    347.2  v271k
RFC J0635-7516 0637-752  2008.02.05  ATCA-104 HOBART26  -2.145D+07  1.769D+07   27.8008   2.3049 0.0382   338.16    561.6  v254b
RFC J0635-7516 0637-752  2008.11.28  MOPRA    HOBART26   1.020D+07  2.608D+07   28.0018   1.5821 0.0644   313.01    372.8  v271b
RFC J0635-7516 0637-752  2010.03.12  MOPRA    HOBART26  -6.750D+06  2.750D+07   28.3119   2.9631 0.0873   441.55    494.3  v271e
RFC J0635-7516 0637-752  2010.03.12  MOPRA    HOBART26   5.732D+06  2.777D+07   28.3591   3.2440 0.0955   490.31    489.1  v271e
RFC J0635-7516 0637-752  2012.04.28  HOBART26 MOPRA      4.563D+06 -2.806D+07   28.4253   2.8362 0.0975   316.83    669.5  v271k
RFC J0635-7516 0637-752  2009.12.13  HOBART26 MOPRA     -4.180D+06 -2.812D+07   28.4323   3.8016 0.1003   415.69    645.0  v271d
RFC J0635-7516 0637-752  2008.11.28  MOPRA    HOBART26   4.109D+06  2.814D+07   28.4362   2.2229 0.0904   468.29    350.8  v271b
RFC J0635-7516 0637-752  2008.08.10  ATCA-104 HOBART26  -1.866D+07  2.205D+07   28.8887   1.1351 0.0392   219.64    418.6  v271a
RFC J0635-7516 0637-752  2010.03.12  ATCA-104 HOBART26  -1.786D+07  2.299D+07   29.1134   2.5063 0.1188   337.49    551.0  v271e
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 HOBART26   1.750D+07  2.331D+07   29.1454   2.4919 0.1039   650.13    223.3  v271n
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 HOBART26   1.185D+07  2.774D+07   30.1634   1.7571 0.0737   336.09    367.5  v271b
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   KATH12M   -1.788D+07 -2.450D+07   30.3352   0.1757 0.0387     4.88   1997.0  v271o
RFC J0635-7516 0637-752  2010.03.12  ATCA-104 HOBART26   7.115D+06  2.976D+07   30.5954   3.1105 0.1474   427.99    538.8  v271e
RFC J0635-7516 0637-752  2010.03.12  ATCA-104 HOBART26  -6.342D+06  2.999D+07   30.6559   2.9226 0.1385   398.54    543.9  v271e
RFC J0635-7516 0637-752  2009.12.13  ATCA-104 HOBART26   5.459D+06  3.020D+07   30.6894   3.9380 0.1728   691.08    422.7  v271d
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 HOBART26   5.384D+06  3.022D+07   30.6944   2.0164 0.0844   413.57    344.6  v271b
RFC J0635-7516 0637-752  2012.04.28  ATCA-104 HOBART26  -3.960D+06  3.050D+07   30.7592   3.2063 0.2182   666.37    360.5  v271k
RFC J0635-7516 0637-752  2016.06.29  CEDUNA   KATH12M   -1.615D+07 -2.664D+07   31.1529   0.4858 0.0442    21.45   3017.4  v493c
RFC J0635-7516 0637-752  2011.04.02  CEDUNA   HOBART26   9.280D+06 -3.011D+07   31.5094   4.3033 0.7678   346.87    929.2  v271h
RFC J0635-7516 0637-752  2015.04.07  CEDUNA   HOBART26   1.878D+07 -2.656D+07   32.5251   2.1378 0.0933   123.15   1218.8  v271n
RFC J0635-7516 0637-752  2011.11.12  CEDUNA   HOBART26   2.913D+07 -1.868D+07   34.6043   0.4092 0.0161    48.12    925.8  v271j
RFC J0635-7516 0637-752  2008.08.10  CEDUNA   HOBART26  -2.955D+07 -1.829D+07   34.7561   1.2100 0.0421   213.45    459.9  v271a
RFC J0635-7516 0637-752  2010.03.12  CEDUNA   HOBART26  -3.090D+07 -1.674D+07   35.1426   2.7398 0.0857   262.00    769.2  v271e
RFC J0635-7516 0637-752  2011.07.23  CEDUNA   HOBART26   3.124D+07 -1.623D+07   35.2029   1.7475 0.1257   124.20    986.2  v271i
RFC J0635-7516 0637-752  2010.07.25  CEDUNA   PARKES     1.863D+06 -3.598D+07   36.0326   2.9877 0.7493  1299.92    124.5  v271f
RFC J0635-7516 0637-752  2011.11.13  CEDUNA   HOBART26   3.398D+07 -1.227D+07   36.1236   1.9110 0.0936   135.20   1061.7  v441a
RFC J0635-7516 0637-752  2010.03.12  CEDUNA   PARKES    -1.522D+07 -3.296D+07   36.3048   3.3715 0.1541  1201.51    202.7  v271e
RFC J0635-7516 0637-752  2008.08.10  DSS45    CEDUNA     1.792D+07  3.201D+07   36.6833   2.3203 0.1300   513.63    258.5  v271a
RFC J0635-7516 0637-752  2015.09.30  ASKAP-32 KATH12M   -1.742D+07  3.289D+07   37.2161   0.7961 0.1804     4.81   7581.5  v271o
RFC J0635-7516 0637-752  2010.03.12  CEDUNA   PARKES    -3.189D+07 -1.930D+07   37.2761   2.3475 0.1073   856.33    196.3  v271e
RFC J0635-7516 0637-752  2010.03.11  CEDUNA   PARKES    -4.600D+06  3.727D+07   37.5499   3.7110 0.1696  1295.03    207.6  v271e
RFC J0635-7516 0637-752  2013.06.16  CEDUNA   PARKES    -4.986D+06  3.722D+07   37.5525   3.1585 0.1113  1242.88    172.2  v271m
RFC J0635-7516 0637-752  2008.11.28  CEDUNA   PARKES    -5.221D+06  3.719D+07   37.5534   2.1327 0.0859  1320.68    115.6  v271b
RFC J0635-7516 0637-752  2015.04.08  CEDUNA   PARKES    -6.028D+06  3.707D+07   37.5592   0.0942 0.0071    31.02    291.7  v271n
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   PARKES    -7.244D+06  3.686D+07   37.5686   0.0684 0.0097    16.53    248.9  v271o
RFC J0635-7516 0637-752  2012.04.28  CEDUNA   PARKES    -1.052D+07  3.610D+07   37.6025   2.6622 0.1196  1052.41    187.9  v271k
RFC J0635-7516 0637-752  2011.07.23  CEDUNA   PARKES    -1.100D+07  3.596D+07   37.6086   2.3365 0.0747   750.11    199.4  v271i
RFC J0635-7516 0637-752  2016.06.29  CEDUNA   PARKES    -1.196D+07  3.567D+07   37.6213   0.5389 0.0392   225.75    368.9  v493c
RFC J0635-7516 0637-752  2013.03.15  CEDUNA   PARKES    -1.440D+07  3.480D+07   37.6586   2.7359 0.2357   592.69    244.5  v271l
RFC J0635-7516 0637-752  2008.11.28  CEDUNA   PARKES    -1.528D+07  3.444D+07   37.6739   1.9422 0.0782  1216.15    115.7  v271b
RFC J0635-7516 0637-752  2008.08.10  PARKES   CEDUNA     1.878D+07 -3.274D+07   37.7419   1.5919 0.0527  1064.61    119.6  v271a
RFC J0635-7516 0637-752  2013.06.16  CEDUNA   PARKES    -2.063D+07  3.165D+07   37.7818   2.5075 0.0884  1086.94    173.4  v271m
RFC J0635-7516 0637-752  2009.12.12  PARKES   CEDUNA     2.141D+07 -3.116D+07   37.8001   2.6722 0.1057  1010.68    182.3  v271d
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   PARKES    -2.188D+07  3.084D+07   37.8102   3.4099 0.4386   603.12    337.8  v271o
RFC J0635-7516 0637-752  2010.03.12  CEDUNA   PARKES    -2.204D+07  3.073D+07   37.8150   2.4731 0.1130   880.71    200.9  v271e
RFC J0635-7516 0637-752  2010.10.29  CEDUNA   PARKES    -3.738D+07 -6.048D+06   37.8671   1.5007 0.3465   678.45    143.6  v271g
RFC J0635-7516 0637-752  2008.11.28  CEDUNA   PARKES    -3.792D+07 -2.059D+06   37.9795   1.2948 0.0522   829.06    113.0  v271b
RFC J0635-7516 0637-752  2009.12.13  PARKES   CEDUNA     3.793D+07  1.934D+06   37.9830   1.9347 0.0766   753.19    176.8  v271d
RFC J0635-7516 0637-752  2010.03.12  CEDUNA   PARKES    -3.803D+07  7.323D+05   38.0419   1.7059 0.0780   628.77    194.5  v271e
RFC J0635-7516 0637-752  2015.04.08  CEDUNA   PARKES    -3.285D+07  1.928D+07   38.0928   1.7158 0.1163   554.36    273.5  v271n
RFC J0635-7516 0637-752  2008.11.28  CEDUNA   PARKES    -3.713D+07  8.711D+06   38.1402   1.2689 0.0511   800.01    114.1  v271b
RFC J0635-7516 0637-752  2016.06.29  KATH12M  YARRA12M   2.473D+06 -3.850D+07   38.5776   2.2969 0.1784    63.68   4079.8  v493c
RFC J0635-7516 0637-752  2016.06.29  CEDUNA   MOPRA      3.819D+06  3.866D+07   38.8498   3.2777 0.2705   239.23   1032.3  v493c
RFC J0635-7516 0637-752  2011.04.02  CEDUNA   MOPRA     -5.735D+06  3.844D+07   38.8623   3.1910 0.3359   633.45    529.8  v271h
RFC J0635-7516 0637-752  2011.07.23  CEDUNA   MOPRA      5.613D+06  3.846D+07   38.8648   3.4861 0.0889   309.60    772.3  v271i
RFC J0635-7516 0637-752  2010.03.11  CEDUNA   MOPRA     -7.545D+06  3.815D+07   38.8846   3.2291 0.1014   373.32    644.2  v271e
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   MOPRA      7.260D+06  3.820D+07   38.8874   4.1359 0.2887   180.17   1075.1  v271o
RFC J0635-7516 0637-752  2013.06.16  CEDUNA   MOPRA     -7.952D+06  3.807D+07   38.8909   3.0817 0.1123   378.53    601.3  v271m
RFC J0635-7516 0637-752  2008.11.28  CEDUNA   MOPRA     -8.202D+06  3.802D+07   38.8942   1.9575 0.1658   380.80    382.3  v271b
RFC J0635-7516 0637-752  2011.11.11  CEDUNA   MOPRA     -1.021D+07  3.757D+07   38.9291   3.3074 0.3191   486.16    714.2  v271j
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   MOPRA     -1.034D+07  3.753D+07   38.9317   0.0905 0.0127     8.18    815.6  v271o
RFC J0635-7516 0637-752  2011.07.23  CEDUNA   HOBART26   3.891D+07  1.455D+06   38.9415   2.2602 0.1623   146.97   1020.0  v271i
RFC J0635-7516 0637-752  2012.04.28  CEDUNA   MOPRA     -1.376D+07  3.650D+07   39.0095   2.4128 0.1457   352.20    516.2  v271k
RFC J0635-7516 0637-752  2011.07.23  CEDUNA   MOPRA     -1.427D+07  3.632D+07   39.0230   3.7226 0.0945   441.26    746.3  v271i
RFC J0635-7516 0637-752  2016.06.29  CEDUNA   MOPRA     -1.530D+07  3.593D+07   39.0514   0.4681 0.0406    37.01   1033.4  v493c
RFC J0635-7516 0637-752  2011.04.02  CEDUNA   MOPRA      1.513D+07  3.601D+07   39.0561   3.1752 0.3343   366.74    595.5  v271h
RFC J0635-7516 0637-752  2008.11.28  CEDUNA   MOPRA     -1.870D+07  3.441D+07   39.1628   1.6099 0.1364   298.00    399.2  v271b
RFC J0635-7516 0637-752  2016.06.29  CEDUNA   MOPRA      2.182D+07  3.268D+07   39.2991   2.2303 0.1843   166.88   1046.1  v493c
RFC J0635-7516 0637-752  2008.08.10  MOPRA    CEDUNA     2.231D+07 -3.236D+07   39.3051   1.7378 0.1425   421.77    340.2  v271a
RFC J0635-7516 0637-752  2011.04.02  CEDUNA   MOPRA     -2.345D+07  3.160D+07   39.3546   2.7668 0.2912   567.12    547.6  v271h
RFC J0635-7516 0637-752  2010.03.12  CEDUNA   HOBART26  -3.923D+07  3.581D+06   39.3905   1.8472 0.0583   178.42    761.4  v271e
RFC J0635-7516 0637-752  2009.12.12  MOPRA    CEDUNA     2.499D+07 -3.050D+07   39.4270   3.0135 0.0835   364.06    609.9  v271d
RFC J0635-7516 0637-752  2011.07.23  CEDUNA   MOPRA      2.477D+07  3.067D+07   39.4295   3.3793 0.0863   278.49    792.5  v271i
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   MOPRA     -2.546D+07  3.013D+07   39.4483   3.0651 0.2139   201.10   1125.2  v271o
RFC J0635-7516 0637-752  2010.03.12  CEDUNA   MOPRA     -2.563D+07  3.000D+07   39.4586   1.8775 0.0593   221.07    626.9  v271e
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 CEDUNA    -2.684D+06 -3.955D+07   39.6382   3.4883 0.2446   651.63    392.3  v493c
RFC J0635-7516 0637-752  2010.07.25  CEDUNA   MOPRA      4.659D+06 -3.937D+07   39.6484   2.9535 0.2955   442.42    365.1  v271f
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 CEDUNA    -4.549D+06 -3.939D+07   39.6521   3.5692 0.0897   619.72    397.5  v271i
RFC J0635-7516 0637-752  2010.10.29  CEDUNA   DSS34     -3.966D+07 -6.348D+05   39.6658   1.7087 0.2967   412.84    260.0  v271g
RFC J0635-7516 0637-752  2011.11.12  CEDUNA   MOPRA      2.940D+07  2.664D+07   39.6754   1.6812 0.1625   155.19    765.9  v271j
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 CEDUNA    -6.265D+06 -3.918D+07   39.6757   0.9369 0.0738    33.73   1354.0  v271o
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 CEDUNA     7.211D+06 -3.902D+07   39.6824   3.1858 0.3195  1272.85    266.6  v271h
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 CEDUNA    -7.367D+06 -3.900D+07   39.6909   3.1124 0.1247   571.42    332.3  v271n
RFC J0635-7516 0637-752  2010.03.11  ATCA-104 CEDUNA     9.078D+06 -3.866D+07   39.7158   3.1393 0.1001   331.88    704.7  v271e
RFC J0635-7516 0637-752  2013.06.16  ATCA-109 CEDUNA     9.496D+06 -3.857D+07   39.7228   2.6232 0.0907   857.64    225.7  v271m
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 CEDUNA     9.754D+06 -3.851D+07   39.7299   1.7454 0.0736   324.58    388.5  v271b
RFC J0635-7516 0637-752  2008.08.10  MOPRA    CEDUNA     1.169D+07  3.797D+07   39.7304   2.3233 0.1905   568.02    335.9  v271a
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   MOPRA      1.209D+07 -3.785D+07   39.7325   0.5720 0.0426    37.96    804.5  v271o
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 CEDUNA     1.062D+07 -3.830D+07   39.7477   0.0977 0.0065    18.97    321.5  v271n
RFC J0635-7516 0637-752  2011.04.02  CEDUNA   MOPRA      3.086D+07  2.507D+07   39.7622   2.6983 0.2841   298.35    604.6  v271h
RFC J0635-7516 0637-752  2010.03.12  CEDUNA   MOPRA     -1.375D+07 -3.732D+07   39.7673   2.9928 0.0940   350.85    630.3  v271e
RFC J0635-7516 0637-752  2011.11.11  ATCA-104 CEDUNA     1.182D+07 -3.798D+07   39.7794   3.9452 0.1257  1009.94    411.5  v271j
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 CEDUNA     1.196D+07 -3.794D+07   39.7829   0.0623 0.0146     4.48   1022.0  v271o
RFC J0635-7516 0637-752  2011.11.13  ATCA-104 CEDUNA    -1.356D+07 -3.746D+07   39.8392   3.7389 0.1747   664.58    434.1  v441a
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 CEDUNA    -1.449D+07 -3.714D+07   39.8685   3.0768 0.3086   718.65    293.1  v271h
RFC J0635-7516 0637-752  2012.04.28  ATCA-104 CEDUNA     1.546D+07 -3.677D+07   39.8906   2.5908 0.1183   710.69    273.8  v271k
RFC J0635-7516 0637-752  2008.11.28  CEDUNA   DSS45     -3.974D+07  3.572D+06   39.9040   1.0760 0.0621   423.81    187.3  v271b
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 CEDUNA     1.598D+07 -3.657D+07   39.9091   3.5390 0.0888   841.13    379.0  v271i
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 CEDUNA     1.700D+07 -3.615D+07   39.9460   0.4625 0.0327   106.91    380.3  v493c
RFC J0635-7516 0637-752  2015.04.08  KATH12M  YARRA12M   2.027D+07 -3.446D+07   39.9771   2.0257 0.0941    89.06   3126.0  v271n
RFC J0635-7516 0637-752  2011.11.13  CEDUNA   HOBART26   3.931D+07  7.301D+06   39.9837   2.1636 0.1055   173.46   1013.9  v441a
RFC J0635-7516 0637-752  2016.06.29  CEDUNA   MOPRA      3.481D+07  1.975D+07   40.0284   1.1982 0.0996    94.54    961.6  v493c
RFC J0635-7516 0637-752  2013.03.15  ATCA-104 CEDUNA     1.959D+07 -3.493D+07   40.0541   2.3267 0.1679   632.35    204.4  v271l
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 CEDUNA     2.052D+07 -3.445D+07   40.0977   1.6937 0.0715   301.21    378.8  v271b
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 CEDUNA    -2.154D+07 -3.390D+07   40.1652   2.2625 0.1587   441.73    392.7  v493c
RFC J0635-7516 0637-752  2015.09.30  KATH12M  YARRA12M   2.156D+07 -3.389D+07   40.1695   1.8395 0.1571    34.92   4025.3  v271o
RFC J0635-7516 0637-752  2011.04.02  CEDUNA   MOPRA      2.897D+07 -2.786D+07   40.1904   2.3983 0.2526   271.07    570.9  v271h
RFC J0635-7516 0637-752  2011.07.23  CEDUNA   MOPRA      3.715D+07  1.538D+07   40.2035   2.3152 0.0599   183.50    840.4  v271i
RFC J0635-7516 0637-752  2011.07.23  CEDUNA   DSS34      3.862D+07  1.146D+07   40.2864   1.0676 0.0560    57.51    310.0  v271i
RFC J0635-7516 0637-752  2008.08.10  ATCA-104 CEDUNA     2.419D+07 -3.222D+07   40.2874   1.6116 0.0538   368.21    360.3  v271a
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 CEDUNA    -2.466D+07 -3.191D+07   40.3295   2.9198 0.0735   484.29    408.7  v271i
RFC J0635-7516 0637-752  2010.03.12  CEDUNA   MOPRA     -3.248D+07 -2.391D+07   40.3320   2.0130 0.0635   244.73    612.8  v271e
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 CEDUNA     2.535D+07 -3.140D+07   40.3532   2.6390 0.2647  1061.75    280.4  v271h
RFC J0635-7516 0637-752  2008.11.28  CEDUNA   DSS45     -3.765D+07  1.468D+07   40.4138   1.2461 0.0719   486.79    189.5  v271b
RFC J0635-7516 0637-752  2011.04.02  CEDUNA   MOPRA      3.960D+07  8.125D+06   40.4246   1.6698 0.1760   182.63    627.3  v271h
RFC J0635-7516 0637-752  2008.11.28  CEDUNA   MOPRA     -4.009D+07  5.542D+06   40.4750   0.9347 0.0793   177.94    390.8  v271b
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 CEDUNA     2.738D+07 -2.981D+07   40.4777   0.7030 0.0555    32.99   1411.6  v271o
RFC J0635-7516 0637-752  2010.03.12  ATCA-104 CEDUNA     2.755D+07 -2.967D+07   40.4914   1.9404 0.0623   207.93    686.4  v271e
RFC J0635-7516 0637-752  2010.10.29  CEDUNA   MOPRA     -3.929D+07 -1.018D+07   40.5831   1.2820 0.2014   218.02    382.3  v271g
RFC J0635-7516 0637-752  2010.03.12  CEDUNA   MOPRA     -4.047D+07 -3.011D+06   40.5858   1.4632 0.0465   178.15    607.9  v271e
RFC J0635-7516 0637-752  2011.07.23  CEDUNA   MOPRA      4.038D+07 -4.143D+06   40.5924   1.3132 0.0353   109.18    833.8  v271i
RFC J0635-7516 0637-752  2011.11.12  CEDUNA   MOPRA      3.991D+07 -7.400D+06   40.5938   0.3181 0.0315    44.13    779.6  v271j
RFC J0635-7516 0637-752  2009.12.13  MOPRA    CEDUNA     4.017D+07  5.842D+06   40.5952   2.2415 0.0623   274.57    593.9  v271d
RFC J0635-7516 0637-752  2008.11.28  CEDUNA   MOPRA     -4.015D+07 -5.974D+06   40.5953   1.1123 0.0943   222.76    369.3  v271b
RFC J0635-7516 0637-752  2011.04.02  CEDUNA   DSS34      3.427D+07  2.182D+07   40.6319   2.1093 0.2528   406.40    438.6  v271h
RFC J0635-7516 0637-752  2011.11.12  ATCA-104 CEDUNA    -2.959D+07 -2.787D+07   40.6483   1.6730 0.0536   294.43    398.9  v271j
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 CEDUNA    -3.115D+07 -2.629D+07   40.7639   2.3393 0.2346   569.13    286.4  v271h
RFC J0635-7516 0637-752  2013.03.15  CEDUNA   DSS45     -1.097D+07  3.928D+07   40.7854   2.7805 0.2332   515.25    285.6  v271l
RFC J0635-7516 0637-752  2011.07.23  CEDUNA   DSS34      1.226D+07  3.891D+07   40.7985   2.4518 0.1214   594.29    281.9  v271i
RFC J0635-7516 0637-752  2016.06.29  KATH12M  YARRA12M   2.547D+07 -3.191D+07   40.8313   1.4770 0.1154    55.85   3442.9  v493c
RFC J0635-7516 0637-752  2011.04.02  CEDUNA   HOBART26   3.887D+07  1.256D+07   40.8513   2.3839 0.4254   209.40    968.7  v271h
RFC J0635-7516 0637-752  2011.11.13  ATCA-104 CEDUNA    -3.476D+07 -2.187D+07   41.0657   2.5914 0.1212   419.47    455.2  v441a
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 CEDUNA    -3.542D+07 -2.090D+07   41.1307   1.0717 0.0753   209.58    382.1  v493c
RFC J0635-7516 0637-752  2011.11.12  CEDUNA   HOBART26   3.850D+07  1.457D+07   41.1649   1.9385 0.0662   154.15    893.7  v271j
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 CEDUNA    -3.798D+07 -1.644D+07   41.3868   2.1561 0.0545   328.48    435.3  v271i
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 CEDUNA     3.819D+07 -1.596D+07   41.3898   1.3223 0.0531   289.29    308.2  v271n
RFC J0635-7516 0637-752  2016.06.29  ASKAP-32 KATH12M   -3.800D+07  1.722D+07   41.7246   0.6105 0.0786    11.47   5706.0  v493c
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 CEDUNA    -4.076D+07 -8.996D+06   41.7432   1.3662 0.1371   322.60    289.6  v271h
RFC J0635-7516 0637-752  2010.07.25  ATCA-104 CEDUNA    -6.105D+06  4.130D+07   41.7450   2.7982 0.2758   375.56    411.3  v271f
RFC J0635-7516 0637-752  2008.08.10  ATCA-104 CEDUNA     1.089D+07  4.034D+07   41.7858   2.3331 0.0778   535.22    359.8  v271a
RFC J0635-7516 0637-752  2010.03.12  ATCA-104 CEDUNA     1.304D+07  3.973D+07   41.8108   3.2901 0.1049   357.21    686.2  v271e
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 CEDUNA    -1.376D+07  3.949D+07   41.8157   2.3900 0.1754   128.07   1010.6  v271o
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 CEDUNA     4.174D+07 -3.881D+06   41.9225   1.1670 0.0494   218.87    385.2  v271b
RFC J0635-7516 0637-752  2011.07.23  CEDUNA   HOBART26   3.683D+07  2.018D+07   41.9962   1.8943 0.1360   161.86    991.3  v271i
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 CEDUNA    -4.202D+07 -7.338D+05   42.0282   1.0556 0.0427   169.63    365.4  v271n
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 CEDUNA    -3.092D+07  2.862D+07   42.1331   2.0682 0.2074   500.34    276.0  v271h
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 CEDUNA    -4.197D+07  3.693D+06   42.1348   1.1850 0.0303   192.75    429.7  v271i
RFC J0635-7516 0637-752  2010.03.12  ATCA-104 CEDUNA     3.289D+07  2.641D+07   42.1786   2.0025 0.0642   220.34    674.2  v271e
RFC J0635-7516 0637-752  2011.11.12  ATCA-104 CEDUNA    -4.160D+07  7.083D+06   42.1942   0.2940 0.0101    77.35    411.2  v271j
RFC J0635-7516 0637-752  2008.11.28  ATCA-104 CEDUNA     4.143D+07  8.055D+06   42.2033   1.1197 0.0474   223.09    362.7  v271b
RFC J0635-7516 0637-752  2015.04.07  ATCA-104 CEDUNA    -3.721D+07  2.001D+07   42.2456   1.3329 0.0537   218.19    354.8  v271n
RFC J0635-7516 0637-752  2010.10.29  ATCA-104 CEDUNA     4.039D+07  1.239D+07   42.2470   1.4187 0.2273   413.69    223.3  v271g
RFC J0635-7516 0637-752  2008.11.28  CEDUNA   HOBART26  -3.604D+07  2.216D+07   42.3130   1.2457 0.0529   222.48    410.8  v271b
RFC J0635-7516 0637-752  2009.12.13  HOBART26 CEDUNA     3.599D+07 -2.228D+07   42.3309   1.9913 0.0519   212.58    683.6  v271d
RFC J0635-7516 0637-752  2015.09.30  ASKAP-32 CEDUNA     1.820D+07 -3.847D+07   42.5561   0.7062 0.1090    10.07   3057.3  v271o
RFC J0635-7516 0637-752  2010.03.12  CEDUNA   HOBART26  -3.474D+07  2.476D+07   42.6635   1.9193 0.0605   188.39    755.3  v271e
RFC J0635-7516 0637-752  2011.11.13  CEDUNA   HOBART26   3.099D+07  3.027D+07   43.3239   1.1328 0.0554   149.57    988.5  v441a
RFC J0635-7516 0637-752  2008.11.28  CEDUNA   HOBART26  -2.990D+07  3.162D+07   43.5157   1.3901 0.0590   245.60    412.4  v271b
RFC J0635-7516 0637-752  2015.04.08  CEDUNA   HOBART26   2.715D+07  3.438D+07   43.8027   1.8994 0.0833   110.66   1149.1  v271n
RFC J0635-7516 0637-752  2015.04.08  KATH12M  YARRA12M   3.796D+07 -2.207D+07   43.9061   1.2103 0.0601    48.29   3111.4  v271n
RFC J0635-7516 0637-752  2011.07.23  CEDUNA   HOBART26   2.517D+07  3.609D+07   44.0004   3.0512 0.2186   210.43   1002.0  v271i
RFC J0635-7516 0637-752  2015.09.30  KATH12M  YARRA12M   3.905D+07 -2.084D+07   44.2635   1.2323 0.1056    33.97   3780.1  v271o
RFC J0635-7516 0637-752  2015.04.08  CEDUNA   HOBART26  -2.067D+07  3.925D+07   44.3626   1.6865 0.0739   111.03   1108.8  v271n
RFC J0635-7516 0637-752  2011.04.02  CEDUNA   HOBART26   1.582D+07  4.170D+07   44.5942   3.7239 0.6644   474.01    855.1  v271h
RFC J0635-7516 0637-752  2010.03.11  CEDUNA   HOBART26   1.417D+07  4.235D+07   44.6612   3.3626 0.1049   325.84    765.4  v271e
RFC J0635-7516 0637-752  2008.11.28  CEDUNA   HOBART26   1.357D+07  4.257D+07   44.6845   1.9451 0.0823   345.21    411.8  v271b
RFC J0635-7516 0637-752  2011.11.11  CEDUNA   HOBART26   1.167D+07  4.319D+07   44.7433   4.1042 0.1379   479.74    909.2  v271j
RFC J0635-7516 0637-752  2012.04.28  CEDUNA   HOBART26   8.181D+06  4.408D+07   44.8298   2.6975 0.1273   243.46    839.8  v271k
RFC J0635-7516 0637-752  2010.03.12  CEDUNA   HOBART26  -5.036D+06  4.460D+07   44.8864   3.0160 0.0942   289.37    765.7  v271e
RFC J0635-7516 0637-752  2009.12.12  HOBART26 CEDUNA     4.240D+06 -4.469D+07   44.8947   3.4721 0.0896   361.13    710.5  v271d
RFC J0635-7516 0637-752  2013.06.16  CEDUNA   HOBART26  -3.295D+06  4.478D+07   44.9015   2.9717 0.6200   364.05    662.6  v271m
RFC J0635-7516 0637-752  2008.11.28  CEDUNA   HOBART26   3.007D+06  4.480D+07   44.9028   2.1218 0.0898   375.51    414.3  v271b
RFC J0635-7516 0637-752  2011.04.02  CEDUNA   HOBART26  -2.395D+06  4.484D+07   44.9079   4.5924 0.8193   588.66    911.5  v271h
RFC J0635-7516 0637-752  2008.08.10  CEDUNA   HOBART26  -1.048D+06  4.490D+07   44.9137   2.2715 0.0784   405.74    454.9  v271a
RFC J0635-7516 0637-752  2016.06.29  KATH12M  YARRA12M   4.293D+07 -1.569D+07   45.7104   0.6037 0.0529    22.90   3749.5  v493c
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   YARRA12M  -2.315D+07  4.055D+07   46.6962   0.6110 0.0586    16.19   1716.2  v271o
RFC J0635-7516 0637-752  2016.06.29  ASKAP-32 CEDUNA     3.795D+07  3.051D+07   48.6971   1.1745 0.1490    20.74   3764.3  v493c
RFC J0635-7516 0637-752  2016.06.29  ASKAP-32 CEDUNA    -2.184D+07  4.391D+07   49.0412   0.3895 0.0599    10.06   4187.9  v493c
RFC J0635-7516 0637-752  2015.09.30  ASKAP-32 CEDUNA     4.022D+06  4.893D+07   49.0986   0.4662 0.1203     4.36   3984.6  v271o
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   YARRA12M   1.103D+05 -4.994D+07   49.9427   3.5690 0.2685    60.69   2115.6  v271o
RFC J0635-7516 0637-752  2015.04.08  CEDUNA   YARRA12M  -1.210D+06 -4.993D+07   49.9433   3.1321 0.1407   141.15   2120.5  v271n
RFC J0635-7516 0637-752  2016.06.29  CEDUNA   YARRA12M   4.358D+06 -4.976D+07   49.9472   2.8671 0.3301   118.86   2456.8  v493c
RFC J0635-7516 0637-752  2015.04.08  CEDUNA   YARRA12M  -4.870D+07 -1.123D+07   49.9814   0.8187 0.0431    35.17   2183.1  v271n
RFC J0635-7516 0637-752  2016.06.29  CEDUNA   YARRA12M  -1.869D+07 -4.641D+07   50.0352   2.3812 0.2744   103.11   2454.8  v493c
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   YARRA12M   2.115D+07 -4.537D+07   50.0532   0.1512 0.0322     5.00   1698.9  v271o
RFC J0635-7516 0637-752  2015.04.08  CEDUNA   YARRA12M   4.772D+07 -1.519D+07   50.0841   0.8182 0.0414    41.12   2081.8  v271n
RFC J0635-7516 0637-752  2016.06.29  CEDUNA   YARRA12M   2.679D+07 -4.235D+07   50.1117   0.3412 0.0448    15.69   2751.9  v493c
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   YARRA12M   3.766D+07 -3.322D+07   50.2145   1.8215 0.1403    42.91   2347.4  v271o
RFC J0635-7516 0637-752  2016.06.29  CEDUNA   YARRA12M  -3.729D+07 -3.363D+07   50.2147   1.0553 0.1231    48.64   2207.7  v493c
RFC J0635-7516 0637-752  2016.06.29  KATH12M  MOPRA      4.295D+07  4.057D+07   59.0885   0.5077 0.0506    21.29   1738.7  v493c
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 WARK12M   -1.553D+07 -5.765D+07   59.7079  10.2008 0.7882   209.44   1917.4  v271o
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 WARK12M    1.648D+07 -5.740D+07   59.7172   1.6564 0.2342    74.89   1002.6  v271h
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 KATH12M   -4.265D+07 -4.182D+07   59.7324   0.5398 0.0381    64.82    652.7  v493c
RFC J0635-7516 0637-752  2011.04.02  HOBART26 WARK12M    2.359D+06  5.986D+07   59.9023   1.2189 0.1734    70.36   3216.2  v271h
RFC J0635-7516 0637-752  2015.04.08  HOBART26 WARK12M   -3.009D+06  5.983D+07   59.9056   2.8289 0.1476   146.48   1619.3  v271n
RFC J0635-7516 0637-752  2015.04.07  ATCA-104 WARK12M    3.224D+07 -5.123D+07   60.5342   1.3311 0.0674   160.91    487.1  v271n
RFC J0635-7516 0637-752  2015.04.08  HOBART26 WARK12M    2.481D+07  5.523D+07   60.5464   2.2951 0.1203   116.28   1649.9  v271n
RFC J0635-7516 0637-752  2011.04.02  HOBART26 WARK12M   -2.792D+07  5.388D+07   60.6844   3.8785 0.5493   179.68   3259.2  v271h
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 WARK12M    3.693D+07 -4.842D+07   60.8909   1.1521 0.0584   152.73    490.9  v271n
RFC J0635-7516 0637-752  2015.09.30  MOPRA    WARK12M   -1.386D+07 -5.929D+07   60.8911   2.9017 0.2141    78.73   1526.4  v271o
RFC J0635-7516 0637-752  2011.04.02  MOPRA    WARK12M    1.844D+07 -5.816D+07   61.0101   1.8024 0.2656    38.24   2074.1  v271h
RFC J0635-7516 0637-752  2015.09.30  KATH12M  MOPRA      2.865D+07  5.423D+07   61.3306   1.9556 0.1579    38.11   2045.7  v271o
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 KATH12M   -2.885D+07 -5.447D+07   61.6378   1.7900 0.1243   223.23    489.9  v271n
RFC J0635-7516 0637-752  2016.06.29  KATH12M  MOPRA      2.477D+07  5.648D+07   61.6722   1.6005 0.1418    93.78   1439.3  v493c
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 KATH12M   -2.766D+07 -5.520D+07   61.7416   0.5024 0.0920     6.93   2576.3  v271o
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 KATH12M   -2.369D+07 -5.733D+07   62.0368   1.7284 0.1193   260.15    549.8  v493c
RFC J0635-7516 0637-752  2015.04.08  KATH12M  PARKES     1.225D+07  6.100D+07   62.2175   2.3972 0.0970   661.46    421.7  v271n
RFC J0635-7516 0637-752  2015.09.30  KATH12M  PARKES     1.060D+07  6.137D+07   62.2787   2.6515 0.1953   432.24    548.6  v271o
RFC J0635-7516 0637-752  2016.06.29  KATH12M  PARKES     4.201D+06  6.229D+07   62.4325   2.5157 0.1760   784.25    502.6  v493c
RFC J0635-7516 0637-752  2015.09.30  KATH12M  MOPRA      7.510D+06  6.204D+07   62.4938   2.9993 0.2309   100.09   1817.7  v271o
RFC J0635-7516 0637-752  2016.06.29  KATH12M  MOPRA      9.011D+05  6.257D+07   62.5726   2.1617 0.1909   134.18   1415.7  v493c
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 KATH12M   -7.654D+06 -6.223D+07   62.6975   2.5718 0.1784   368.80    464.8  v271n
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 KATH12M   -5.897D+06 -6.245D+07   62.7290   0.7322 0.0922    17.76   2274.0  v271o
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 KATH12M    8.384D+05 -6.277D+07   62.7746   2.2627 0.1560   386.77    518.2  v493c
RFC J0635-7516 0637-752  2015.04.08  HOBART26 WARK12M   -5.288D+07  3.416D+07   62.9596   0.5721 0.0329    40.04   1580.4  v271n
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 WARK12M    5.667D+07 -2.793D+07   63.1768   0.3520 0.0197    41.16    506.5  v271n
RFC J0635-7516 0637-752  2011.04.02  HOBART26 WARK12M    5.693D+07  2.833D+07   63.5938   0.8479 0.1220    38.00   3391.6  v271h
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 WARK12M    6.223D+07 -1.606D+07   64.2690   0.3078 0.0469    17.27   1002.6  v271h
RFC J0635-7516 0637-752  2011.04.02  DSS34    WARK12M    6.156D+07  1.907D+07   64.4467   0.4490 0.0689    35.05   1532.3  v271h
RFC J0635-7516 0637-752  2011.04.02  MOPRA    WARK12M    6.339D+07 -1.518D+07   65.1868   0.3605 0.0651     9.30   2171.5  v271h
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 WARK12M    6.472D+07  1.450D+07   66.3204   0.5374 0.0771    35.56   1002.6  v271h
RFC J0635-7516 0637-752  2011.04.02  MOPRA    WARK12M    6.501D+07  1.572D+07   66.8801   0.6160 0.0953    18.46   2116.9  v271h
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 WARK30M    5.875D+07  3.231D+07   67.0422   0.1531 0.0195     9.90   1142.9  v493c
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 WARK12M    5.232D+07  4.235D+07   67.3098   1.6233 0.2294    82.08   1002.6  v271h
RFC J0635-7516 0637-752  2016.06.29  PARKES   WARK30M    5.201D+06  6.722D+07   67.4193   2.6243 0.2139   175.73    986.2  v493c
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 WARK12M    4.460D+07  5.060D+07   67.4486   1.1538 0.0585   148.49    477.2  v271n
RFC J0635-7516 0637-752  2015.09.30  PARKES   WARK12M    1.358D+07  6.608D+07   67.4596   2.5354 0.1848   485.58    466.7  v271o
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 WARK12M    4.330D+07  5.173D+07   67.4600   0.3540 0.0688     5.61   2000.2  v271o
RFC J0635-7516 0637-752  2015.09.30  PARKES   WARK12M   -1.453D+07  6.588D+07   67.4607   2.3822 0.1736   472.78    450.9  v271o
RFC J0635-7516 0637-752  2011.04.02  MOPRA    WARK12M   -6.860D+06  6.712D+07   67.4719   4.2994 0.6239   169.09   1957.8  v271h
RFC J0635-7516 0637-752  2016.06.29  MOPRA    WARK30M    8.498D+06  6.694D+07   67.4748   2.4610 0.2336    40.61   2777.7  v493c
RFC J0635-7516 0637-752  2015.04.08  PARKES   WARK12M    1.578D+07  6.560D+07   67.4750   2.5208 0.1246   704.33    417.7  v271n
RFC J0635-7516 0637-752  2015.09.30  MOPRA    WARK12M   -1.095D+07  6.659D+07   67.4797   2.5160 0.1847    97.07   1502.1  v271o
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 WARK30M    3.892D+07  5.514D+07   67.4912   0.8915 0.0718    49.04   1078.0  v493c
RFC J0635-7516 0637-752  2015.09.30  MOPRA    WARK12M    1.667D+07  6.541D+07   67.4983   2.5295 0.1856    99.22   1546.2  v271o
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 WARK12M   -4.964D+06  6.733D+07   67.5103   4.5751 0.6441   352.89   1002.6  v271h
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 WARK30M    1.024D+07  6.673D+07   67.5120   2.4412 0.1916   109.83   1017.6  v493c
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 WARK12M   -9.026D+06  6.691D+07   67.5123   0.6237 0.0604    17.06   1884.4  v271o
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 WARK12M   -3.529D+07  5.755D+07   67.5127   1.3357 0.0674   222.45    439.2  v271n
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 WARK12M    1.828D+07  6.500D+07   67.5195   0.5938 0.0577    16.91   1934.2  v271o
RFC J0635-7516 0637-752  2011.04.02  ATCA-104 WARK12M    2.549D+07  6.253D+07   67.5224   0.7911 0.1120    68.48   1002.6  v271h
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 WARK12M    2.038D+07  6.437D+07   67.5228   2.4149 0.1216   349.39    460.4  v271n
RFC J0635-7516 0637-752  2011.04.02  MOPRA    WARK12M    2.402D+07  6.311D+07   67.5255   0.8349 0.1233    35.69   1992.7  v271h
RFC J0635-7516 0637-752  2011.04.02  MOPRA    WARK12M    5.168D+07  4.348D+07   67.5396   1.8233 0.2674    45.31   2037.2  v271h
RFC J0635-7516 0637-752  2015.04.07  HOBART26 WARK12M    5.067D+07 -4.469D+07   67.5598   0.6408 0.0383    33.40   1673.2  v271n
RFC J0635-7516 0637-752  2016.06.29  MOPRA    WARK30M    3.779D+07  5.602D+07   67.5756   0.8993 0.0952    18.92   2837.0  v493c
RFC J0635-7516 0637-752  2015.09.30  MOPRA    WARK12M    4.230D+07  5.270D+07   67.5826   1.2166 0.0974    29.72   1588.2  v271o
RFC J0635-7516 0637-752  2011.04.02  HOBART26 WARK12M    3.817D+07 -5.588D+07   67.6677   1.2829 0.1847    37.54   3376.0  v271h
RFC J0635-7516 0637-752  2015.04.08  PARKES   WARK12M   -4.063D+07  5.423D+07   67.7617   1.0600 0.0525   294.58    389.8  v271n
RFC J0635-7516 0637-752  2015.04.08  HOBART26 KATH12M   -4.863D+07 -4.985D+07   69.6356   0.9554 0.0463    46.94   1693.9  v271n
RFC J0635-7516 0637-752  2015.04.08  HOBART26 KATH12M   -3.104D+07 -6.677D+07   73.6350   1.8325 0.0821    93.99   1634.7  v271n
RFC J0635-7516 0637-752  2012.04.28  HOBART26 YARRA12M   7.668D+07  2.229D+07   79.8531   1.1518 0.0731    41.27   2755.5  v271k
RFC J0635-7516 0637-752  2015.09.30  ASKAP-32 MOPRA      3.026D+07 -7.633D+07   82.1079   1.3727 0.1756    17.91   2853.8  v271o
RFC J0635-7516 0637-752  2015.09.30  ASKAP-32 ATCA-104   3.194D+07 -7.796D+07   84.2521   4.2588 0.3792    44.96   3584.8  v271o
RFC J0635-7516 0637-752  2012.04.28  PARKES   YARRA12M   7.116D+07  4.581D+07   84.6353   1.3716 0.0512   266.77    588.4  v271k
RFC J0635-7516 0637-752  2015.09.30  MOPRA    YARRA12M  -3.521D+07  7.842D+07   85.9601   1.0861 0.0853    28.87   1601.9  v271o
RFC J0635-7516 0637-752  2016.06.29  ASKAP-32 PARKES    -3.388D+07  7.955D+07   86.4666   0.6460 0.0807   117.45    697.6  v493c
RFC J0635-7516 0637-752  2015.04.08  PARKES   YARRA12M   2.569D+07 -8.309D+07   86.9675   1.3834 0.0580   402.48    396.7  v271n
RFC J0635-7516 0637-752  2015.09.30  PARKES   YARRA12M   2.845D+07 -8.221D+07   86.9957   1.2737 0.0886   243.26    466.7  v271o
RFC J0635-7516 0637-752  2016.06.29  PARKES   YARRA12M   3.868D+07 -7.807D+07   87.1214   0.6518 0.0464   215.48    458.4  v493c
RFC J0635-7516 0637-752  2015.04.08  HOBART26 YARRA12M   6.849D+07 -5.432D+07   87.4132   0.2097 0.0168    15.01   1508.6  v271n
RFC J0635-7516 0637-752  2015.09.30  PARKES   YARRA12M   5.951D+07 -6.408D+07   87.4494   0.1746 0.0132    34.36    454.7  v271o
RFC J0635-7516 0637-752  2012.04.28  PARKES   YARRA12M   6.623D+07 -5.727D+07   87.5549   1.2249 0.0460   180.47    643.7  v271k
RFC J0635-7516 0637-752  2015.04.08  PARKES   YARRA12M   8.057D+07 -3.448D+07   87.6414   0.5891 0.0249   170.28    372.1  v271n
RFC J0635-7516 0637-752  2015.09.30  ASKAP-32 MOPRA      1.129D+07  8.714D+07   87.8650   0.3649 0.0945     4.31   2828.4  v271o
RFC J0635-7516 0637-752  2012.04.28  MOPRA    YARRA12M   7.212D+07  5.035D+07   87.9525   1.2926 0.0542    54.72   1587.9  v271k
RFC J0635-7516 0637-752  2016.06.29  ASKAP-32 MOPRA     -3.701D+07  7.990D+07   88.0552   0.5266 0.0602    17.35   1964.8  v493c
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 YARRA12M  -3.688D+07  8.006D+07   88.1427   3.8233 0.5089    72.63   2012.2  v271o
RFC J0635-7516 0637-752  2016.06.29  MOPRA    YARRA12M   5.387D+05 -8.842D+07   88.4200   1.7744 0.1477   124.57   1197.3  v493c
RFC J0635-7516 0637-752  2015.09.30  MOPRA    YARRA12M  -7.150D+06 -8.815D+07   88.4358   2.4478 0.1770    61.35   1501.7  v271o
RFC J0635-7516 0637-752  2016.06.29  ASKAP-32 MOPRA      7.277D+07  5.026D+07   88.4413   0.5285 0.0662    12.97   2122.4  v493c
RFC J0635-7516 0637-752  2012.04.28  HOBART26 YARRA12M   5.017D+07 -7.285D+07   88.4532   1.0494 0.0678    36.99   2859.5  v271k
RFC J0635-7516 0637-752  2015.09.30  MOPRA    YARRA12M   3.154D+07 -8.288D+07   88.6792   1.1985 0.0882    47.33   1546.4  v271o
RFC J0635-7516 0637-752  2015.09.30  ASKAP-32 ATCA-104   1.029D+07  8.811D+07   88.7103   0.4488 0.1027     4.72   3562.0  v271o
RFC J0635-7516 0637-752  2016.06.29  MOPRA    YARRA12M  -4.051D+07 -7.910D+07   88.8677   0.7885 0.0674    47.54   1241.8  v493c
RFC J0635-7516 0637-752  2016.06.29  MOPRA    YARRA12M   4.198D+07 -7.834D+07   88.8783   0.4144 0.0374    27.98   1291.1  v493c
RFC J0635-7516 0637-752  2015.04.08  HOBART26 YARRA12M  -2.836D+07 -8.430D+07   88.9457   1.7687 0.0807    96.92   1507.9  v271n
RFC J0635-7516 0637-752  2016.06.29  ASKAP-32 ATCA-104  -3.877D+07  8.010D+07   88.9834   0.4661 0.0420    38.94    719.3  v493c
RFC J0635-7516 0637-752  2015.04.08  HOBART26 YARRA12M   6.900D+06 -8.886D+07   89.1282   2.1101 0.0956   113.62   1538.0  v271n
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 YARRA12M   1.674D+06 -8.930D+07   89.3197   1.8548 0.1249   335.37    454.9  v493c
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 YARRA12M  -6.154D+06 -8.912D+07   89.3328   0.6109 0.1012    10.04   1891.2  v271o
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 YARRA12M  -8.576D+06 -8.893D+07   89.3424   2.0670 0.0889   291.00    436.1  v271n
RFC J0635-7516 0637-752  2015.09.30  MOPRA    YARRA12M   6.312D+07 -6.335D+07   89.4264   0.3226 0.0343    12.55   1500.4  v271o
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 YARRA12M   3.029D+07 -8.432D+07   89.5902   1.1799 0.0510   180.46    437.3  v271n
RFC J0635-7516 0637-752  2016.06.29  ASKAP-32 ATCA-104   7.337D+07  5.142D+07   89.5969   0.4672 0.0427    33.11    843.3  v493c
RFC J0635-7516 0637-752  2012.04.28  MOPRA    YARRA12M   6.984D+07 -5.617D+07   89.6293   1.0404 0.0460    43.44   1722.5  v271k
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 YARRA12M   3.315D+07 -8.329D+07   89.6469   0.2882 0.0520     8.17   1934.5  v271o
RFC J0635-7516 0637-752  2016.06.29  MOPRA    YARRA12M  -7.210D+07 -5.339D+07   89.7152   0.4904 0.0454    24.17   1244.7  v493c
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 YARRA12M  -4.023D+07 -8.032D+07   89.8267   0.8083 0.0547   135.62    466.2  v493c
RFC J0635-7516 0637-752  2012.04.28  ATCA-104 YARRA12M   7.272D+07  5.279D+07   89.8623   1.4876 0.0569   117.01    855.0  v271k
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 YARRA12M   4.372D+07 -7.854D+07   89.8902   0.3639 0.0254    54.71    472.6  v493c
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 YARRA12M   6.504D+07 -6.303D+07   90.5686   0.1562 0.0383     4.84   1882.3  v271o
RFC J0635-7516 0637-752  2012.04.28  ATCA-104 YARRA12M   7.179D+07 -5.564D+07   90.8292   1.1460 0.0447    88.81    921.2  v271k
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 YARRA12M  -8.682D+07  2.686D+07   90.8823   0.6065 0.0270    83.78    472.7  v271n
RFC J0635-7516 0637-752  2016.06.29  ATCA-104 YARRA12M  -7.271D+07 -5.454D+07   90.8897   0.5124 0.0351    77.06    494.6  v493c
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 YARRA12M   8.591D+07 -3.115D+07   91.3869   0.7727 0.0336   133.76    419.3  v271n
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 YARRA12M  -9.072D+07 -1.197D+07   91.5103   0.5453 0.0246    71.32    455.9  v271n
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   WARK12M   -1.682D+06 -9.714D+07   97.1569   0.6574 0.0615    18.66   1635.3  v271o
RFC J0635-7516 0637-752  2011.04.02  CEDUNA   WARK12M    4.748D+07 -8.598D+07   98.2184   1.0471 0.1734    17.85   2974.6  v271h
RFC J0635-7516 0637-752  2015.04.07  CEDUNA   WARK12M    6.945D+07 -7.124D+07   99.4915   0.4939 0.0339    21.59   2374.3  v271n
RFC J0635-7516 0637-752  2015.04.08  CEDUNA   WARK12M    9.869D+07 -2.720D+07  102.3673   1.1883 0.0656    46.21   2425.2  v271n
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   WARK12M    6.361D+06  1.029D+08  103.1281   0.1359 0.0318     4.52   1698.7  v271o
RFC J0635-7516 0637-752  2011.04.02  CEDUNA   WARK12M    1.828D+07  1.015D+08  103.1799   0.9482 0.1514    28.95   2873.3  v271h
RFC J0635-7516 0637-752  2011.04.02  CEDUNA   WARK12M    1.030D+08 -7.075D+06  103.2346   0.5151 0.0992     8.85   3121.8  v271h
RFC J0635-7516 0637-752  2011.04.02  CEDUNA   WARK12M   -3.031D+07  9.872D+07  103.2740   3.2462 0.5074    84.63   3022.5  v271h
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   WARK12M   -3.641D+07  9.672D+07  103.3419   1.3677 0.1129    32.74   2349.9  v271o
RFC J0635-7516 0637-752  2016.06.29  CEDUNA   WARK30M    4.160D+07  9.469D+07  103.4236   1.1119 0.1244    14.68   5821.5  v493c
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   WARK12M    4.956D+07  9.091D+07  103.5420   1.0986 0.1041    17.96   2237.5  v271o
RFC J0635-7516 0637-752  2015.04.08  CEDUNA   WARK12M    5.196D+07  8.960D+07  103.5801   1.1439 0.0629    47.44   2320.4  v271n
RFC J0635-7516 0637-752  2011.04.02  CEDUNA   WARK12M    6.683D+07  7.947D+07  103.8353   2.2493 0.3570    33.44   3159.1  v271h
RFC J0635-7516 0637-752  2015.04.08  CEDUNA   WARK12M   -7.348D+07  7.351D+07  103.9414   0.6390 0.0385    30.76   2180.9  v271n
RFC J0635-7516 0637-752  2016.06.29  CEDUNA   WARK30M    8.027D+07  6.624D+07  104.0691   1.0172 0.1055    18.62   5779.5  v493c
RFC J0635-7516 0637-752  2011.04.02  CEDUNA   WARK12M    9.580D+07  4.096D+07  104.1849   0.9383 0.1512    24.35   3086.5  v271h
RFC J0635-7516 0637-752  2016.06.29  KATH12M  WARK30M    1.014D+08  7.415D+07  125.6072   0.8933 0.1195     9.85   9605.7  v493c
RFC J0635-7516 0637-752  2015.04.08  KATH12M  WARK12M    7.335D+07  1.051D+08  128.2007   0.3557 0.0308    14.46   3420.5  v271n
RFC J0635-7516 0637-752  2015.09.30  KATH12M  WARK12M    7.082D+07  1.070D+08  128.3386   0.2852 0.0584     5.32   4257.2  v271o
RFC J0635-7516 0637-752  2015.04.08  KATH12M  WARK12M    2.803D+07  1.266D+08  129.6693   1.6936 0.0917    65.25   3275.9  v271n
RFC J0635-7516 0637-752  2015.09.30  KATH12M  WARK12M    2.418D+07  1.274D+08  129.7220   1.6403 0.1381    45.53   3779.5  v271o
RFC J0635-7516 0637-752  2016.06.29  KATH12M  WARK30M    9.494D+06  1.295D+08  129.8493   1.6296 0.1929    12.47   8067.4  v493c
RFC J0635-7516 0637-752  2015.09.30  ASKAP-32 WARK12M    1.670D+07 -1.356D+08  136.6136   1.4154 0.1705    12.51   5801.0  v271o
RFC J0635-7516 0637-752  2015.09.30  WARK12M  YARRA12M  -2.165D+07  1.377D+08  139.3617   1.1690 0.0963    33.01   3256.3  v271o
RFC J0635-7516 0637-752  2015.04.08  WARK12M  YARRA12M  -1.237D+08  7.528D+07  144.8456   0.8391 0.0500    37.49   3154.4  v271n
RFC J0635-7516 0637-752  2015.04.08  WARK12M  YARRA12M  -1.474D+08  1.579D+07  148.2600   0.3117 0.0274    14.28   3026.0  v271n
RFC J0635-7516 0637-752  2015.04.08  WARK12M  YARRA12M   9.909D+06 -1.487D+08  149.0205   1.4208 0.0795    57.94   3082.0  v271n
RFC J0635-7516 0637-752  2015.09.30  WARK12M  YARRA12M   1.487D+07 -1.483D+08  149.0331   1.2090 0.0975    39.45   3215.4  v271o
RFC J0635-7516 0637-752  2016.06.29  WARK30M  YARRA12M   3.330D+07 -1.454D+08  149.1252   0.9270 0.1565     6.92   7357.4  v493c
RFC J0635-7516 0637-752  2016.06.29  WARK30M  YARRA12M  -3.725D+07 -1.444D+08  149.1682   0.9317 0.1164    11.19   6751.6  v493c
RFC J0635-7516 0637-752  2015.09.30  WARK12M  YARRA12M  -4.926D+07 -1.409D+08  149.2787   0.7844 0.0717    20.02   3125.3  v271o
RFC J0635-7516 0637-752  2015.04.08  WARK12M  YARRA12M  -5.303D+07 -1.396D+08  149.3183   0.8647 0.0511    38.98   3044.8  v271n
RFC J0635-7516 0637-752  2015.09.30  WARK12M  YARRA12M   7.407D+07 -1.299D+08  149.5604   1.1720 0.0955    35.91   3133.6  v271o
RFC J0635-7516 0637-752  2015.09.30  ASKAP-32 WARK12M    5.339D+07  1.399D+08  149.7580   0.6063 0.1437     4.56   5886.4  v271o
RFC J0635-7516 0637-752  2016.06.29  WARK30M  YARRA12M  -9.896D+07 -1.127D+08  149.9420   0.8438 0.0966    13.50   6860.5  v493c
RFC J0635-7516 0637-752  2015.04.08  WARK12M  YARRA12M   1.214D+08 -8.848D+07  150.2009   0.9792 0.0556    50.99   2967.2  v271n
RFC J0635-7516 0637-752  2015.04.08  HARTRAO  YARRA12M  -1.651D+08 -1.382D+08  215.2619   1.2690 0.0884    85.51   2250.1  v271n
RFC J0635-7516 0637-752  2015.04.08  HARTRAO  YARRA12M  -1.820D+08  1.212D+08  218.6974   0.7338 0.0526    48.65   2055.4  v271n
RFC J0635-7516 0637-752  2015.09.30  HART15M  YARRA12M  -1.853D+08  1.164D+08  218.8277   0.9989 0.1336    28.95   2621.8  v271o
RFC J0635-7516 0637-752  2015.04.08  HARTRAO  YARRA12M  -2.168D+08  3.707D+07  219.9144   1.1715 0.0850    42.67   2626.7  v271n
RFC J0635-7516 0637-752  2015.09.30  HART15M  YARRA12M  -2.179D+08  2.986D+07  219.9177   1.0219 0.1347    38.75   2761.9  v271o
RFC J0635-7516 0637-752  2015.09.30  ASKAP-32 HART15M    1.894D+08 -1.174D+08  222.8740   0.4691 0.1185     4.31   4938.1  v271o
RFC J0635-7516 0637-752  2015.04.08  CEDUNA   HARTRAO    2.131D+08  1.227D+08  245.8572   0.8963 0.0448    57.19   1653.6  v271n
RFC J0635-7516 0637-752  2011.07.23  CEDUNA   HARTRAO   -3.575D+07 -2.435D+08  246.1547   2.2022 0.0849   115.50   1278.9  v271i
RFC J0635-7516 0637-752  2011.07.23  CEDUNA   HARTRAO    8.766D+07 -2.307D+08  246.7532   0.3335 0.0188    23.71   1174.3  v271i
RFC J0635-7516 0637-752  2015.04.08  HARTRAO  HOBART26  -2.336D+08 -8.385D+07  248.1513   0.9407 0.0460    86.05   1198.4  v271n
RFC J0635-7516 0637-752  2015.04.08  CEDUNA   HARTRAO    1.807D+08 -1.713D+08  249.0058   0.6532 0.0346    40.42   1566.3  v271n
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   HART15M    1.852D+08 -1.666D+08  249.1443   1.0924 0.1082    23.36   1877.0  v271o
RFC J0635-7516 0637-752  2011.07.23  CEDUNA   HARTRAO    1.920D+08 -1.591D+08  249.3545   1.3144 0.0520    80.63   1138.0  v271i
RFC J0635-7516 0637-752  2013.06.16  CEDUNA   HARTRAO    2.493D+08  1.546D+07  249.7887   0.1769 0.0144    14.58    740.3  v271m
RFC J0635-7516 0637-752  2013.06.16  CEDUNA   HARTRAO    2.341D+08 -8.921D+07  250.5324   0.3980 0.0199    40.52    735.7  v271m
RFC J0635-7516 0637-752  2015.09.30  CEDUNA   HART15M    2.390D+08 -7.534D+07  250.6081   0.1182 0.0286     4.45   1459.1  v271o
RFC J0635-7516 0637-752  2011.07.23  CEDUNA   HARTRAO    2.453D+08 -5.143D+07  250.6112   1.2622 0.0490   100.56   1133.1  v271i
RFC J0635-7516 0637-752  2013.06.16  HARTRAO  HOBART26  -2.525D+08  2.933D+07  254.2428   0.2429 0.0151    22.03    937.7  v271m
RFC J0635-7516 0637-752  2015.04.08  HARTRAO  KATH12M   -2.023D+08  1.557D+08  255.2898   0.9744 0.0493    58.17   2309.0  v271n
RFC J0635-7516 0637-752  2015.09.30  HART15M  KATH12M   -2.068D+08  1.503D+08  255.6995   0.8536 0.0920    19.80   3571.4  v271o
RFC J0635-7516 0637-752  2015.04.08  HARTRAO  HOBART26  -2.236D+08  1.259D+08  256.6230   0.9605 0.0499    47.48   1380.1  v271n
RFC J0635-7516 0637-752  2015.04.08  HARTRAO  HOBART26  -1.535D+08  2.057D+08  256.6935   0.5936 0.0312    44.05   1113.8  v271n
RFC J0635-7516 0637-752  2015.04.08  HARTRAO  KATH12M   -2.547D+08  5.919D+07  261.4651   0.6617 0.0428    22.89   2792.0  v271n
RFC J0635-7516 0637-752  2015.09.30  HART15M  KATH12M   -2.570D+08  5.061D+07  261.8904   0.3539 0.0456    11.54   3246.5  v271o
RFC J0635-7516 0637-752  2015.04.08  HARTRAO  PARKES    -2.459D+08 -1.034D+08  266.7668   0.8540 0.0384   309.97    295.6  v271n
RFC J0635-7516 0637-752  2013.03.15  HARTRAO  PARKES    -2.597D+08 -6.714D+07  268.2523   0.1966 0.0297    13.21    616.2  v271l
RFC J0635-7516 0637-752  2011.07.23  HARTRAO  MOPRA     -6.241D+07  2.615D+08  268.8249   0.5836 0.0247    46.93    847.1  v271i
RFC J0635-7516 0637-752  2011.07.23  HARTRAO  MOPRA      7.290D+07  2.589D+08  268.9893   1.7019 0.0637   128.61    912.0  v271i
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 HARTRAO    6.270D+07 -2.627D+08  270.0560   0.5289 0.0203    86.88    434.9  v271i
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 HARTRAO   -7.373D+07 -2.600D+08  270.2365   1.5746 0.0580   235.06    472.4  v271i
RFC J0635-7516 0637-752  2013.06.16  HARTRAO  PARKES    -2.391D+08  1.264D+08  270.4662   0.5545 0.0233   220.19    238.6  v271m
RFC J0635-7516 0637-752  2015.04.08  HARTRAO  PARKES    -2.425D+08  1.200D+08  270.5448   0.7437 0.0336   212.63    356.0  v271n
RFC J0635-7516 0637-752  2015.09.30  HART15M  PARKES    -2.463D+08  1.122D+08  270.6285   0.5333 0.0459   117.91    404.6  v271o
RFC J0635-7516 0637-752  2011.07.23  HARTRAO  PARKES    -2.561D+08  8.785D+07  270.7886   0.2536 0.0107   163.71    208.7  v271i
RFC J0635-7516 0637-752  2015.09.30  HART15M  MOPRA     -1.780D+08  2.048D+08  271.3434   0.6435 0.0656    18.80   1332.3  v271o
RFC J0635-7516 0637-752  2011.07.23  HARTRAO  MOPRA     -1.864D+08  1.976D+08  271.6127   1.5449 0.0576   144.04    781.4  v271i
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 HARTRAO    1.733D+08 -2.103D+08  272.5464   0.3298 0.0221    62.32    322.1  v271n
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 HART15M    1.789D+08 -2.058D+08  272.7310   0.1980 0.0451     4.77   1677.9  v271o
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 HARTRAO    2.513D+08  1.067D+08  272.9782   0.8269 0.0540   178.77    333.0  v271n
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 HARTRAO    1.874D+08 -1.985D+08  273.0216   1.4836 0.0545   273.93    402.2  v271i
RFC J0635-7516 0637-752  2013.06.16  HARTRAO  MOPRA     -2.421D+08  1.273D+08  273.4856   0.5639 0.0247    54.59    832.9  v271m
RFC J0635-7516 0637-752  2015.09.30  HART15M  MOPRA     -2.494D+08  1.127D+08  273.7168   0.5591 0.0533    25.52   1328.1  v271o
RFC J0635-7516 0637-752  2011.07.23  HARTRAO  MOPRA     -2.596D+08  8.774D+07  273.9946   0.8029 0.0305    99.12    777.3  v271i
RFC J0635-7516 0637-752  2013.03.15  ATCA-104 HARTRAO    2.652D+08  6.993D+07  274.2227   0.1158 0.0181    11.09    528.7  v271l
RFC J0635-7516 0637-752  2013.06.16  ATCA-109 HARTRAO    2.436D+08 -1.278D+08  275.0857   0.4977 0.0160   127.42    312.6  v271m
RFC J0635-7516 0637-752  2015.04.08  ATCA-104 HARTRAO    2.470D+08 -1.214D+08  275.2076   0.7169 0.0472    92.83    392.4  v271n
RFC J0635-7516 0637-752  2015.09.30  ATCA-104 HART15M    2.510D+08 -1.131D+08  275.3561   0.1429 0.0316     4.94   1661.5  v271o
RFC J0635-7516 0637-752  2011.07.23  ATCA-104 HARTRAO    2.612D+08 -8.813D+07  275.6988   0.7921 0.0293   197.41    396.6  v271i
RFC J0635-7516 0637-752  2015.04.08  HARTRAO  WARK12M   -2.864D+08 -4.968D+07  290.7175   0.3559 0.0249    23.12   2357.1  v271n
RFC J0635-7516 0637-752  2015.04.08  HARTRAO  WARK12M   -1.287D+08  2.609D+08  290.9626   1.6036 0.0898    98.40   2249.1  v271n
RFC J0635-7516 0637-752  2015.09.30  HART15M  WARK12M   -1.360D+08  2.574D+08  291.0883   0.9012 0.0895    25.36   2772.9  v271o
RFC J0635-7516 0637-752  2015.04.08  HARTRAO  WARK12M   -2.265D+08  1.858D+08  292.9749   0.7827 0.0517    27.34   2765.6  v271n
RFC J0635-7516 0637-752  2015.09.30  HART15M  WARK12M   -2.328D+08  1.781D+08  293.1055   0.7373 0.0721    28.07   2761.5  v271o
LCS J0637-5014 0635-501  2011.07.24  ATCA-104 MOPRA      1.881D+06  2.034D+06    2.7705   0.0990 0.0074    41.09    236.2  v271i
LCS J0637-5014 0635-501  2009.12.13  ATCA-104 MOPRA      1.741D+06  2.314D+06    2.8960   0.1018 0.0047    26.43    351.0  v271d
LCS J0637-5014 0635-501  2010.07.26  ATCA-104 MOPRA      1.424D+06  2.662D+06    3.0193   0.1136 0.0118    32.89    205.7  v271f
LCS J0637-5014 0635-501  2010.07.25  ATCA-104 MOPRA     -1.173D+06  2.838D+06    3.0702   0.0561 0.0067    15.26    222.6  v271f
LCS J0637-5014 0635-501  2011.07.23  ATCA-104 MOPRA      9.077D+05  2.965D+06    3.1007   0.1497 0.0109    62.91    233.8  v271i
LCS J0637-5014 0635-501  2011.07.23  ATCA-104 MOPRA     -7.870D+05  3.010D+06    3.1117   0.0909 0.0069    35.98    247.1  v271i
LCS J0637-5014 0635-501  2010.07.25  ATCA-104 MOPRA      1.958D+05  3.130D+06    3.1358   0.1077 0.0113    30.42    208.8  v271f
LCS J0637-5014 0635-501  2009.12.13  PARKES   MOPRA     -3.147D+06 -4.284D+06    5.3155   0.1435 0.0036    82.47    158.9  v271d
LCS J0637-5014 0635-501  2010.07.26  MOPRA    PARKES     2.520D+06  4.907D+06    5.5163   0.1017 0.0099   107.13     57.7  v271f
LCS J0637-5014 0635-501  2010.07.25  MOPRA    PARKES    -2.310D+06  5.055D+06    5.5578   0.1476 0.0143   145.20     63.0  v271f
LCS J0637-5014 0635-501  2010.07.25  MOPRA    PARKES     1.911D+05  5.689D+06    5.6924   0.1117 0.0108   122.11     55.9  v271f
LCS J0637-5014 0635-501  2009.12.13  ATCA-104 PARKES     4.888D+06  6.598D+06    8.2114   0.1381 0.0038   123.64    104.3  v271d
LCS J0637-5014 0635-501  2010.07.26  ATCA-104 PARKES     3.944D+06  7.569D+06    8.5354   0.1196 0.0120   105.46     66.7  v271f
LCS J0637-5014 0635-501  2010.07.25  ATCA-104 PARKES    -3.483D+06  7.892D+06    8.6267   0.0719 0.0073    60.19     71.0  v271f
LCS J0637-5014 0635-501  2010.07.25  ATCA-104 PARKES     3.869D+05  8.819D+06    8.8274   0.1260 0.0127   116.26     64.1  v271f
LCS J0637-5014 0635-501  2010.07.25  CEDUNA   PARKES    -5.332D+06 -2.706D+07   27.5790   0.0505 0.0128    30.93    117.9  v271f
LCS J0637-5014 0635-501  2009.12.13  PARKES   HOBART26   8.865D+06  2.813D+07   29.4933   0.0530 0.0016    51.60    194.3  v271d
LCS J0637-5014 0635-501  2011.07.23  CEDUNA   HOBART26  -2.985D+07 -2.498D+06   29.9533   0.1095 0.0137     9.74   1023.6  v271i
LCS J0637-5014 0635-501  2010.07.25  CEDUNA   MOPRA     -3.022D+06 -3.211D+07   32.2554   0.0451 0.0068     8.89    369.5  v271f
LCS J0637-5014 0635-501  2011.07.23  CEDUNA   MOPRA     -1.213D+07 -3.078D+07   33.0837   0.0602 0.0084     7.27    761.7  v271i
LCS J0637-5014 0635-501  2011.07.23  HOBART26 MOPRA      1.772D+07 -2.828D+07   33.3764   0.0713 0.0070    10.52    642.8  v271i
LCS J0637-5014 0635-501  2010.07.25  CEDUNA   PARKES    -2.942D+07 -1.666D+07   33.8073   0.0409 0.0104    27.24    107.6  v271f
LCS J0637-5014 0635-501  2011.07.24  HOBART26 MOPRA     -1.543D+07 -3.029D+07   33.9925   0.0433 0.0069     6.33    645.6  v271i
LCS J0637-5014 0635-501  2010.07.25  ATCA-104 CEDUNA     1.849D+06  3.495D+07   34.9999   0.0350 0.0067     6.05    416.9  v271f
LCS J0637-5014 0635-501  2011.07.23  HOBART26 MOPRA      8.660D+05 -3.515D+07   35.1648   0.0633 0.0072     8.99    680.2  v271i
LCS J0637-5014 0635-501  2011.07.23  ATCA-104 CEDUNA     1.134D+07  3.379D+07   35.6435   0.0630 0.0045    14.77    393.6  v271i
LCS J0637-5014 0635-501  2011.07.23  ATCA-104 HOBART26  -1.851D+07  3.129D+07   36.3573   0.0701 0.0039    20.05    332.1  v271i
LCS J0637-5014 0635-501  2011.07.24  ATCA-104 HOBART26   1.731D+07  3.232D+07   36.6657   0.0598 0.0038    17.25    333.9  v271i
LCS J0637-5014 0635-501  2010.07.25  CEDUNA   MOPRA     -2.961D+07 -2.234D+07   37.0957   0.0396 0.0068     7.22    350.2  v271f
LCS J0637-5014 0635-501  2009.12.13  ATCA-104 HOBART26   1.375D+07  3.473D+07   37.3517   0.0451 0.0049    10.08    429.2  v271d
LCS J0637-5014 0635-501  2009.12.13  PARKES   CEDUNA     3.617D+07 -1.091D+07   37.7831   0.0463 0.0026    24.63    169.7  v271d
LCS J0637-5014 0635-501  2010.07.26  CEDUNA   PARKES    -3.802D+07  2.762D+06   38.1175   0.0422 0.0107    26.55    112.5  v271f
LCS J0637-5014 0635-501  2011.07.23  ATCA-104 HOBART26   4.499D+04  3.812D+07   38.1191   0.0578 0.0039    16.08    350.0  v271i
LCS J0637-5014 0635-501  2011.07.24  CEDUNA   MOPRA     -3.654D+07  1.251D+07   38.6212   0.0800 0.0085     9.63    714.1  v271i
LCS J0637-5014 0635-501  2010.07.25  ATCA-104 CEDUNA     2.981D+07  2.547D+07   39.2095   0.0381 0.0067     6.86    401.4  v271f
LCS J0637-5014 0635-501  2011.07.23  CEDUNA   MOPRA     -3.783D+07 -1.230D+07   39.7750   0.0616 0.0079     7.92    725.3  v271i
LCS J0637-5014 0635-501  2011.07.24  ATCA-104 CEDUNA     3.842D+07 -1.047D+07   39.8234   0.0708 0.0046    16.66    368.7  v271i
LCS J0637-5014 0635-501  2009.12.13  MOPRA    CEDUNA     3.932D+07 -6.630D+06   39.8746   0.0537 0.0063     8.71    571.2  v271d
LCS J0637-5014 0635-501  2010.07.26  CEDUNA   MOPRA     -4.054D+07 -2.145D+06   40.5941   0.0444 0.0066     9.00    346.9  v271f
LCS J0637-5014 0635-501  2010.07.26  CEDUNA   DSS45     -3.938D+07  1.007D+07   40.6473   0.1073 0.0251     6.09    958.1  v271f
LCS J0637-5014 0635-501  2009.12.13  ATCA-104 CEDUNA     4.106D+07 -4.316D+06   41.2866   0.0566 0.0043    14.65    374.9  v271d
LCS J0637-5014 0635-501  2011.07.23  ATCA-104 CEDUNA     3.874D+07  1.526D+07   41.6330   0.0732 0.0044    18.20    373.2  v271i
LCS J0637-5014 0635-501  2010.07.26  ATCA-104 CEDUNA     4.196D+07  4.808D+06   42.2360   0.0533 0.0077     9.44    400.9  v271f
LCS J0637-5014 0635-501  2011.07.23  CEDUNA   HOBART26  -3.869D+07  2.285D+07   44.9364   0.0651 0.0126     5.57   1085.7  v271i
LCS J0639-4113 0638-411  2011.07.24  ATCA-104 MOPRA      1.851D+06  2.331D+06    2.9767   0.2000 0.0143    89.05    234.8  v271i
LCS J0639-4113 0638-411  2010.10.30  ATCA-104 MOPRA     -5.541D+05  3.158D+06    3.2064   0.1471 0.0158    63.81    197.4  v271g
LCS J0639-4113 0638-411  2010.10.30  MOPRA    PARKES    -1.192D+06  5.675D+06    5.7986   0.1692 0.0165   118.29    121.9  v271g
LCS J0639-4113 0638-411  2010.10.30  ATCA-104 PARKES    -1.746D+06  8.833D+06    9.0039   0.1499 0.0150   182.68     70.1  v271g
LCS J0639-4113 0638-411  2011.07.24  HOBART26 MOPRA     -1.457D+07 -3.232D+07   35.4572   0.1748 0.0075    28.19    633.3  v271i
LCS J0639-4113 0638-411  2011.07.24  ATCA-104 HOBART26   1.642D+07  3.466D+07   38.3501   0.1848 0.0055    58.54    327.0  v271i
LCS J0639-4113 0638-411  2011.07.24  CEDUNA   MOPRA     -3.743D+07  9.080D+06   38.5194   0.1864 0.0086    25.74    714.0  v271i
LCS J0639-4113 0638-411  2011.07.24  ATCA-104 CEDUNA     3.928D+07 -6.748D+06   39.8603   0.1755 0.0058    47.40    368.7  v271i
LCS J0639-4113 0638-411  2011.07.24  CEDUNA   HOBART26  -2.286D+07  4.140D+07   47.2965   0.2009 0.0175    20.02    994.5  v271i
LCS J0642-6150 0642-617  2008.08.10  ATCA-104 MOPRA      1.934D+06  9.743D+05    2.1652   0.1147 0.0053    32.07    338.3  v271a
LCS J0642-6150 0642-617  2008.08.10  ATCA-104 MOPRA     -1.249D+06  2.533D+06    2.8238   0.1154 0.0051    35.32    312.7  v271a
LCS J0642-6150 0642-617  2008.08.10  PARKES   DSS45     -4.448D+06  1.949D+06    4.8560   0.1456 0.0082   169.44     79.7  v271a
LCS J0642-6150 0642-617  2008.08.10  PARKES   MOPRA      2.446D+06 -4.504D+06    5.1257   0.1181 0.0040   104.61    105.3  v271a
LCS J0642-6150 0642-617  2008.08.10  PARKES   ATCA-104   3.695D+06 -7.037D+06    7.9480   0.1179 0.0097    99.25    111.5  v271a
LCS J0642-6150 0642-617  2008.08.10  PARKES   ATCA-104  -2.067D+06 -7.917D+06    8.1820   0.1182 0.0097   111.38     99.7  v271a
LCS J0642-6150 0642-617  2008.08.10  DSS45    MOPRA      6.894D+06 -6.453D+06    9.4429   0.1202 0.0075    36.32    223.4  v271a
LCS J0642-6150 0642-617  2008.08.10  DSS45    ATCA-104   8.143D+06 -8.986D+06   12.1263   0.1093 0.0082    31.18    236.5  v271a
LCS J0642-6150 0642-617  2008.08.10  DSS45    HOBART26  -1.373D+07  1.378D+07   19.4490   0.1240 0.0077    38.33    304.6  v271a
LCS J0642-6150 0642-617  2008.08.10  PARKES   HOBART26  -1.818D+07  1.573D+07   24.0345   0.1195 0.0041   109.26    143.6  v271a
LCS J0642-6150 0642-617  2008.08.10  CEDUNA   HOBART26  -2.162D+07 -1.627D+07   27.0530   0.0971 0.0060    19.56    464.5  v271a
LCS J0642-6150 0642-617  2008.08.10  PARKES   HOBART26  -3.739D+06  2.761D+07   27.8608   0.1250 0.0043   120.54    135.6  v271a
LCS J0642-6150 0642-617  2008.08.10  MOPRA    HOBART26  -2.062D+07  2.023D+07   28.8881   0.0963 0.0054    22.61    402.7  v271a
LCS J0642-6150 0642-617  2008.08.10  MOPRA    HOBART26   2.033D+07  2.080D+07   29.0849   0.1159 0.0062    24.50    444.3  v271a
LCS J0642-6150 0642-617  2008.08.10  DSS45    CEDUNA     7.887D+06  3.005D+07   31.0635   0.1113 0.0073    29.17    257.7  v271a
LCS J0642-6150 0642-617  2008.08.10  ATCA-104 HOBART26   2.226D+07  2.178D+07   31.1411   0.1081 0.0057    24.56    420.6  v271a
LCS J0642-6150 0642-617  2008.08.10  ATCA-104 HOBART26  -2.187D+07  2.276D+07   31.5670   0.1121 0.0059    25.08    426.4  v271a
LCS J0642-6150 0642-617  2008.08.10  PARKES   CEDUNA     3.439D+06  3.199D+07   32.1785   0.1072 0.0038    82.39    121.5  v271a
LCS J0642-6150 0642-617  2008.08.10  ATCA-104 HOBART26  -1.672D+06  3.553D+07   35.5646   0.1115 0.0058    25.31    420.7  v271a
LCS J0642-6150 0642-617  2008.08.10  MOPRA    CEDUNA     9.932D+05  3.650D+07   36.5119   0.1008 0.0090    28.03    340.6  v271a
LCS J0642-6150 0642-617  2008.08.10  PARKES   CEDUNA     3.537D+07  1.093D+07   37.0250   0.1068 0.0037    92.62    108.1  v271a
LCS J0642-6150 0642-617  2008.08.10  MOPRA    CEDUNA     2.670D+07 -2.617D+07   37.3851   0.1173 0.0103    31.16    359.8  v271a
LCS J0642-6150 0642-617  2008.08.10  ATCA-104 CEDUNA     2.863D+07 -2.520D+07   38.1390   0.1097 0.0051    30.68    340.6  v271a
LCS J0642-6150 0642-617  2008.08.10  ATCA-104 CEDUNA    -2.558D+05  3.903D+07   39.0318   0.1049 0.0051    27.77    360.6  v271a
LCS J0642-6150 0642-617  2008.08.10  ATCA-104 CEDUNA     3.744D+07  1.885D+07   41.9187   0.1053 0.0050    29.92    335.5  v271a
LCS J0642-6150 0642-617  2008.08.10  CEDUNA   HOBART26  -3.911D+07  1.667D+07   42.5184   0.1277 0.0065    26.77    456.2  v271a
LCS J0642-6150 0642-617  2008.08.10  CEDUNA   HOBART26  -6.370D+06  4.697D+07   47.4017   0.1109 0.0060    23.71    447.3  v271a
LCS J0644-4343 0642-436  2013.06.16  ATCA-109 MOPRA      1.386D+06  2.797D+06    3.1217   0.0251 0.0056    12.92    237.2  v271m
LCS J0644-4343 0642-436  2013.06.15  ATCA-109 MOPRA     -6.405D+05  3.123D+06    3.1879   0.0158 0.0040     7.05    247.2  v271m
LCS J0644-4343 0642-436  2013.06.16  ATCA-109 MOPRA      4.439D+05  3.162D+06    3.1930   0.0155 0.0038     7.51    238.7  v271m
LCS J0644-4343 0642-436  2013.06.16  HOBART26 PARKES     6.938D+06 -2.946D+07   30.2676   0.0109 0.0018     6.30    209.4  v271m
LCS J0644-4343 0642-436  2013.06.16  ATCA-109 HOBART26   7.213D+06  3.809D+07   38.7666   0.0238 0.0029     8.89    309.0  v271m
LCS J0644-4343 0642-436  2013.06.16  ATCA-109 HOBART26  -5.907D+06  3.835D+07   38.8061   0.0154 0.0025     6.29    274.4  v271m
LCS J0644-4343 0642-436  2013.06.16  CEDUNA   MOPRA     -4.049D+07 -2.900D+06   40.5899   0.0256 0.0052     5.01    595.3  v271m
LCS J0644-4343 0642-436  2013.06.16  ATCA-109 CEDUNA     4.187D+07  5.697D+06   42.2582   0.0226 0.0021    11.70    226.0  v271m
LCS J0644-6712 0644-671  2008.08.10  ATCA-104 MOPRA      1.924D+06  6.910D+05    2.0447   0.2378 0.0088    71.02    318.8  v271a
LCS J0644-6712 0644-671  2008.08.10  ATCA-104 MOPRA     -1.223D+06  2.396D+06    2.6903   0.2634 0.0096    81.27    310.6  v271a
LCS J0644-6712 0644-671  2008.08.10  PARKES   MOPRA     -3.594D+06 -1.363D+06    3.8435   0.2536 0.0084   227.72    104.2  v271a
LCS J0644-6712 0644-671  2008.08.10  PARKES   DSS45     -4.466D+06  1.453D+06    4.6967   0.3321 0.0187   389.14     79.5  v271a
LCS J0644-6712 0644-671  2008.08.10  PARKES   MOPRA      2.399D+06 -4.266D+06    4.8944   0.2795 0.0092   249.37    104.5  v271a
LCS J0644-6712 0644-671  2008.08.10  PARKES   ATCA-104  -5.518D+06 -2.054D+06    5.8880   0.2707 0.0221   235.65    107.6  v271a
LCS J0644-6712 0644-671  2008.08.10  PARKES   ATCA-104   3.622D+06 -6.662D+06    7.5832   0.2821 0.0230   238.12    111.1  v271a
LCS J0644-6712 0644-671  2008.08.10  PARKES   ATCA-104  -1.961D+06 -7.561D+06    7.8114   0.2815 0.0230   263.39    100.4  v271a
LCS J0644-6712 0644-671  2008.08.10  DSS45    MOPRA      6.865D+06 -5.719D+06    8.9355   0.2915 0.0166    88.30    222.2  v271a
LCS J0644-6712 0644-671  2008.08.10  DSS45    ATCA-104   8.088D+06 -8.116D+06   11.4577   0.2798 0.0194    80.03    236.3  v271a
LCS J0644-6712 0644-671  2008.08.10  DSS45    HOBART26  -1.362D+07  1.273D+07   18.6427   0.3043 0.0173    95.33    302.5  v271a
LCS J0644-6712 0644-671  2008.08.10  PARKES   HOBART26  -1.809D+07  1.418D+07   22.9841   0.2898 0.0096   269.43    142.3  v271a
LCS J0644-6712 0644-671  2008.08.10  PARKES   HOBART26   1.698D+07  1.676D+07   23.8602   0.2930 0.0097   280.59    138.5  v271a
LCS J0644-6712 0644-671  2008.08.10  PARKES   HOBART26  -4.116D+06  2.624D+07   26.5646   0.2908 0.0096   284.86    133.4  v271a
LCS J0644-6712 0644-671  2008.08.10  MOPRA    HOBART26   2.058D+07  1.812D+07   27.4197   0.2731 0.0102    63.55    410.1  v271a
LCS J0644-6712 0644-671  2008.08.10  MOPRA    HOBART26  -2.049D+07  1.845D+07   27.5684   0.2581 0.0097    61.89    397.7  v271a
LCS J0644-6712 0644-671  2008.08.10  ATCA-104 HOBART26   2.250D+07  1.881D+07   29.3303   0.2643 0.0101    59.51    423.6  v271a
LCS J0644-6712 0644-671  2008.08.10  CEDUNA   HOBART26  -2.219D+07 -1.953D+07   29.5574   0.2726 0.0105    57.03    453.6  v271a
LCS J0644-6712 0644-671  2008.08.10  ATCA-104 HOBART26  -2.171D+07  2.085D+07   30.0960   0.2462 0.0096    54.50    423.0  v271a
LCS J0644-6712 0644-671  2008.08.10  DSS45    CEDUNA     8.566D+06  3.226D+07   33.3786   0.3003 0.0172    79.02    253.4  v271a
LCS J0644-6712 0644-671  2008.08.10  ATCA-104 HOBART26  -2.155D+06  3.381D+07   33.8737   0.2559 0.0098    59.15    412.7  v271a
LCS J0644-6712 0644-671  2008.08.10  PARKES   CEDUNA     4.100D+06  3.371D+07   33.9624   0.2847 0.0095   224.25    119.2  v271a
LCS J0644-6712 0644-671  2008.08.10  PARKES   CEDUNA     2.214D+07 -2.966D+07   37.0083   0.2275 0.0076   187.50    113.7  v271a
LCS J0644-6712 0644-671  2008.08.10  PARKES   CEDUNA     3.508D+07  1.241D+07   37.2113   0.2804 0.0094   241.18    108.6  v271a
LCS J0644-6712 0644-671  2008.08.10  MOPRA    CEDUNA     1.700D+06  3.798D+07   38.0181   0.2731 0.0227    77.36    333.1  v271a
LCS J0644-6712 0644-671  2008.08.10  MOPRA    CEDUNA     2.573D+07 -2.830D+07   38.2440   0.1902 0.0160    53.75    336.6  v271a
LCS J0644-6712 0644-671  2008.08.10  ATCA-104 CEDUNA     2.765D+07 -2.760D+07   39.0731   0.2295 0.0085    63.38    347.7  v271a
LCS J0644-6712 0644-671  2008.08.10  ATCA-104 CEDUNA     4.779D+05  4.038D+07   40.3794   0.2664 0.0096    71.99    354.3  v271a
LCS J0644-6712 0644-671  2008.08.10  CEDUNA   HOBART26  -3.920D+07  1.383D+07   41.5647   0.2651 0.0103    56.47    446.3  v271a
LCS J0644-6712 0644-671  2008.08.10  ATCA-104 CEDUNA     3.704D+07  1.997D+07   42.0831   0.2778 0.0099    78.84    335.9  v271a
LCS J0644-6712 0644-671  2008.08.10  CEDUNA   HOBART26  -5.151D+06  4.642D+07   46.7025   0.2201 0.0089    46.75    447.3  v271a
LCS J0647-6058 0647-609  2011.11.12  ATCA-104 MOPRA      1.950D+06  1.182D+06    2.2801   0.0537 0.0032    32.11    290.3  v441a
LCS J0647-6058 0647-609  2011.11.12  ATCA-104 MOPRA      1.167D+06  2.609D+06    2.8585   0.0163 0.0018    10.09    280.4  v441a
LCS J0647-6058 0647-609  2011.11.12  ATCA-104 MOPRA     -4.895D+05  2.895D+06    2.9360   0.0555 0.0032    33.36    289.3  v441a
LCS J0647-6058 0647-609  2011.11.12  MOPRA    PARKES     3.618D+06  2.248D+06    4.2595   0.0521 0.0037    23.26    379.9  v441a
LCS J0647-6058 0647-609  2011.11.12  ATCA-104 PARKES     5.567D+06  3.431D+06    6.5395   0.0354 0.0071    29.99    202.2  v441a
LCS J0647-6058 0647-609  2013.03.16  DSS45    PARKES     1.024D+06 -6.895D+06    6.9703   0.0726 0.0142    50.97    155.7  v271l
LCS J0647-6058 0647-609  2013.03.16  ATCA-104 PARKES     4.234D+06  6.612D+06    7.8512   0.0769 0.0054    52.03    115.3  v271l
LCS J0647-6058 0647-609  2013.03.16  ATCA-104 PARKES    -3.301D+06  7.379D+06    8.0838   0.0726 0.0052    48.48    116.5  v271l
LCS J0647-6058 0647-609  2013.03.16  ATCA-104 PARKES     1.022D+06  8.238D+06    8.3014   0.0802 0.0057    54.12    115.0  v271l
LCS J0647-6058 0647-609  2011.11.12  ATCA-104 DSS34     -5.984D+06  1.197D+07   13.3808   0.0256 0.0044    11.08    201.5  v441a
LCS J0647-6058 0647-609  2013.03.16  ATCA-104 DSS45      3.210D+06  1.351D+07   13.8826   0.0705 0.0088    40.81    133.3  v271l
LCS J0647-6058 0647-609  2011.11.12  DSS34    HOBART26  -9.689D+06  1.869D+07   21.0480   0.1056 0.0144    29.26    477.7  v441a
LCS J0647-6058 0647-609  2013.03.16  DSS45    HOBART26   6.287D+06  2.056D+07   21.5023   0.0654 0.0088    14.74    484.4  v271l
LCS J0647-6058 0647-609  2013.03.16  HOBART26 PARKES     1.765D+07 -1.744D+07   24.8125   0.0734 0.0086    19.62    410.2  v271l
LCS J0647-6058 0647-609  2011.11.12  HOBART26 PARKES    -1.576D+07 -2.063D+07   25.9630   0.0530 0.0040    18.94    477.5  v441a
LCS J0647-6058 0647-609  2013.03.16  HOBART26 PARKES     7.256D+06 -2.685D+07   27.8162   0.0624 0.0076    16.20    421.3  v271l
LCS J0647-6058 0647-609  2013.03.16  HOBART26 PARKES    -5.263D+06 -2.746D+07   27.9572   0.0641 0.0078    16.69    418.8  v271l
LCS J0647-6058 0647-609  2013.03.16  CEDUNA   HOBART26  -2.454D+07 -1.384D+07   28.1747   0.0826 0.0159     8.05    779.5  v271l
LCS J0647-6058 0647-609  2011.11.12  HOBART26 MOPRA     -1.938D+07 -2.288D+07   29.9840   0.0836 0.0057    20.92    685.4  v441a
LCS J0647-6058 0647-609  2013.03.16  KATH12M  PARKES    -2.815D+07 -1.142D+07   30.3779   0.0496 0.0079     7.20    669.9  v271l
LCS J0647-6058 0647-609  2013.03.16  ATCA-104 KATH12M    2.485D+07  1.880D+07   31.1588   0.0607 0.0112     7.45    567.5  v271l
LCS J0647-6058 0647-609  2011.11.12  HOBART26 MOPRA      1.540D+07 -2.759D+07   31.5972   0.0637 0.0051    15.65    685.1  v441a
LCS J0647-6058 0647-609  2013.03.16  CEDUNA   PARKES    -6.888D+06 -3.127D+07   32.0229   0.0638 0.0065    18.50    261.3  v271l
LCS J0647-6058 0647-609  2011.11.12  ATCA-104 HOBART26   2.133D+07  2.406D+07   32.1544   0.0547 0.0033    25.48    364.8  v441a
LCS J0647-6058 0647-609  2013.03.16  ATCA-104 HOBART26  -2.095D+07  2.481D+07   32.4788   0.0692 0.0084    15.55    347.5  v271l
LCS J0647-6058 0647-609  2011.11.12  HOBART26 MOPRA     -2.594D+06 -3.294D+07   33.0438   0.0786 0.0055    19.65    689.4  v441a
LCS J0647-6058 0647-609  2011.11.12  CEDUNA   HOBART26  -3.358D+07 -4.893D+06   33.9387   0.0603 0.0068     9.87    989.1  v441a
LCS J0647-6058 0647-609  2011.11.12  ATCA-104 HOBART26  -1.589D+07  3.049D+07   34.3776   0.0425 0.0029    19.61    366.8  v441a
LCS J0647-6058 0647-609  2013.03.16  ATCA-104 HOBART26   9.497D+06  3.407D+07   35.3679   0.0613 0.0078    13.34    358.6  v271l
LCS J0647-6058 0647-609  2013.03.16  ATCA-104 HOBART26  -6.234D+06  3.509D+07   35.6409   0.0596 0.0077    12.86    361.5  v271l
LCS J0647-6058 0647-609  2011.11.12  ATCA-104 HOBART26   3.757D+06  3.555D+07   35.7495   0.0142 0.0023     6.41    373.3  v441a
LCS J0647-6058 0647-609  2011.11.12  CEDUNA   PARKES    -2.602D+07  2.568D+07   36.5619   0.0350 0.0039    10.15    556.2  v441a
LCS J0647-6058 0647-609  2011.11.12  CEDUNA   MOPRA     -1.818D+07 -3.248D+07   37.2271   0.0499 0.0110    10.38    780.2  v441a
LCS J0647-6058 0647-609  2011.11.12  CEDUNA   MOPRA     -2.964D+07  2.343D+07   37.7853   0.0487 0.0109     9.78    798.3  v441a
LCS J0647-6058 0647-609  2013.03.16  CEDUNA   PARKES    -3.782D+07  4.987D+06   38.1432   0.0560 0.0059    16.30    260.4  v271l
LCS J0647-6058 0647-609  2011.11.12  ATCA-104 CEDUNA     3.159D+07 -2.225D+07   38.6407   0.0336 0.0031    12.59    424.9  v441a
LCS J0647-6058 0647-609  2013.03.16  ATCA-104 CEDUNA     3.587D+06  3.865D+07   38.8187   0.0609 0.0052    21.26    221.4  v271l
LCS J0647-6058 0647-609  2011.11.12  ATCA-104 CEDUNA     1.770D+07  3.538D+07   39.5569   0.0334 0.0030    13.00    417.7  v441a
LCS J0647-6058 0647-609  2011.11.12  CEDUNA   MOPRA     -3.966D+07 -8.242D+06   40.5045   0.0572 0.0123    12.18    752.3  v441a
LCS J0647-6058 0647-609  2013.03.16  CEDUNA   DSS45     -3.884D+07  1.188D+07   40.6167   0.0575 0.0063    14.46    301.1  v271l
LCS J0647-6058 0647-609  2013.03.16  ATCA-104 CEDUNA     4.205D+07  1.624D+06   42.0811   0.0593 0.0051    20.76    222.9  v271l
LCS J0647-6058 0647-609  2011.11.12  CEDUNA   HOBART26  -3.706D+07  2.470D+07   44.5389   0.0462 0.0066     7.44   1004.1  v441a
LCS J0647-6058 0647-609  2013.03.16  CEDUNA   HOBART26  -3.255D+07  3.244D+07   45.9599   0.0543 0.0133     5.12    809.9  v271l
LCS J0647-6058 0647-609  2011.11.12  CEDUNA   HOBART26  -1.026D+07  4.631D+07   47.4359   0.0532 0.0067     8.66   1003.3  v441a
LCS J0647-6058 0647-609  2013.03.16  ATCA-104 KATH12M    5.113D+07 -9.918D+06   52.0823   0.0586 0.0109     7.27    563.3  v271l
LCS J0647-6058 0647-609  2013.03.16  KATH12M  PARKES    -5.011D+07  1.816D+07   53.2955   0.0446 0.0076     6.67    656.5  v271l
LCS J0647-6058 0647-609  2013.03.16  ATCA-104 KATH12M    4.854D+07 -4.066D+07   63.3202   0.0559 0.0107     6.97    558.8  v271l
LCS J0647-6058 0647-609  2013.03.16  KATH12M  PARKES    -4.431D+07  4.727D+07   64.7899   0.0483 0.0077     7.18    652.7  v271l
LCS J0647-6058 0647-609  2013.03.16  DSS45    KATH12M    4.533D+07 -5.417D+07   70.6324   0.0445 0.0088     5.70    754.8  v271l
LCS J0648-4734 0647-475  2011.07.24  ATCA-104 MOPRA      1.860D+06  2.160D+06    2.8508   0.2610 0.0186   108.22    236.0  v271i
LCS J0648-4734 0647-475  2010.10.29  ATCA-104 MOPRA      1.800D+06  2.283D+06    2.9068   0.2082 0.0221   155.16    187.7  v271g
LCS J0648-4734 0647-475  2010.10.30  ATCA-104 MOPRA     -1.139D+06  2.897D+06    3.1133   0.1430 0.0152   102.53    206.0  v271g
LCS J0648-4734 0647-475  2011.07.23  ATCA-104 MOPRA      8.420D+05  3.026D+06    3.1410   0.1485 0.0108    60.58    233.1  v271i
LCS J0648-4734 0647-475  2011.07.23  ATCA-104 MOPRA     -7.739D+05  3.050D+06    3.1463   0.2547 0.0182   110.49    247.5  v271i
LCS J0648-4734 0647-475  2010.10.29  ATCA-104 MOPRA      3.235D+05  3.147D+06    3.1639   0.1482 0.0158   117.28    188.3  v271g
LCS J0648-4734 0647-475  2010.10.29  MOPRA    PARKES     3.268D+06  4.217D+06    5.3352   0.1583 0.0154   194.91    114.4  v271g
LCS J0648-4734 0647-475  2010.10.29  MOPRA    PARKES     4.292D+05  5.723D+06    5.7389   0.1440 0.0141   182.42    117.0  v271g
LCS J0648-4734 0647-475  2010.10.29  DSS34    PARKES     3.743D+06 -6.116D+06    7.1705   0.1633 0.0209   435.85     78.0  v271g
LCS J0648-4734 0647-475  2010.10.29  ATCA-104 PARKES     5.068D+06  6.500D+06    8.2419   0.1275 0.0128   266.71     66.9  v271g
LCS J0648-4734 0647-475  2010.10.29  ATCA-104 PARKES     7.526D+05  8.870D+06    8.9020   0.1444 0.0145   313.83     68.4  v271g
LCS J0648-4734 0647-475  2010.10.30  DSS34    MOPRA      6.768D+06 -8.747D+06   11.0597   0.0408 0.0052    23.67    260.0  v271g
LCS J0648-4734 0647-475  2010.10.29  DSS34    MOPRA      3.313D+06 -1.184D+07   12.2941   0.1471 0.0177   101.44    214.8  v271g
LCS J0648-4734 0647-475  2010.10.30  ATCA-104 DSS34     -7.908D+06  1.164D+07   14.0754   0.0392 0.0099    38.82    150.1  v271g
LCS J0648-4734 0647-475  2010.10.29  ATCA-104 DSS34     -2.990D+06  1.499D+07   15.2819   0.1402 0.0353   165.07    125.5  v271g
LCS J0648-4734 0647-475  2011.07.23  CEDUNA   MOPRA     -1.241D+07 -2.959D+07   32.0842   0.0487 0.0076     6.46    761.5  v271i
LCS J0648-4734 0647-475  2011.07.24  HOBART26 MOPRA     -1.483D+07 -3.124D+07   34.5774   0.0601 0.0068     8.99    646.2  v271i
LCS J0648-4734 0647-475  2011.07.23  ATCA-104 CEDUNA     1.164D+07  3.264D+07   34.6489   0.0526 0.0041    13.49    392.8  v271i
LCS J0648-4734 0647-475  2011.07.23  HOBART26 MOPRA      1.700D+06 -3.545D+07   35.4900   0.0415 0.0073     5.77    670.1  v271i
LCS J0648-4734 0647-475  2011.07.24  ATCA-104 HOBART26   1.669D+07  3.340D+07   37.3342   0.0586 0.0037    17.05    332.9  v271i
LCS J0648-4734 0647-475  2010.10.29  CEDUNA   PARKES    -3.523D+07  1.256D+07   37.4020   0.0118 0.0029    12.20    137.6  v271g
LCS J0648-4734 0647-475  2011.07.23  ATCA-104 HOBART26  -8.593D+05  3.848D+07   38.4852   0.0427 0.0038    11.69    344.5  v271i
LCS J0648-4734 0647-475  2010.10.29  ATCA-104 CEDUNA     3.170D+07  2.322D+07   39.2904   0.0081 0.0020     5.49    218.6  v271g
LCS J0648-4734 0647-475  2011.07.24  ATCA-104 CEDUNA     3.904D+07 -8.715D+06   40.0050   0.0202 0.0040     5.11    367.2  v271i
LCS J0648-4734 0647-475  2011.07.23  ATCA-104 CEDUNA     3.809D+07  1.598D+07   41.3052   0.0461 0.0044    10.80    371.9  v271i
LCS J0648-7537 0649-755  2010.07.26  ATCA-104 MOPRA      1.386D+06  1.966D+06    2.4056   0.0199 0.0040     5.65    211.4  v271f
LCS J0648-7537 0649-755  2010.07.25  ATCA-104 MOPRA      1.350D+05  2.523D+06    2.5262   0.0348 0.0066     6.20    214.6  v271f
LCS J0648-7537 0649-755  2010.07.25  MOPRA    PARKES    -2.938D+06  3.188D+06    4.3352   0.0142 0.0017    13.72     63.6  v271f
LCS J0648-7537 0649-755  2010.07.26  MOPRA    PARKES     2.447D+06  3.713D+06    4.4469   0.0132 0.0016    13.80     58.6  v271f
LCS J0648-7537 0649-755  2010.07.25  MOPRA    PARKES     7.806D+04  4.637D+06    4.6379   0.0141 0.0017    14.76     59.4  v271f
LCS J0648-7537 0649-755  2010.07.26  DSS45    PARKES     1.489D+06 -5.724D+06    5.9146   0.0199 0.0042     7.47    155.1  v271f
LCS J0648-7537 0649-755  2010.07.25  ATCA-104 PARKES    -4.466D+06  5.005D+06    6.7077   0.0135 0.0018    11.06     71.7  v271f
LCS J0648-7537 0649-755  2010.07.26  ATCA-104 PARKES     3.834D+06  5.679D+06    6.8517   0.0146 0.0019    12.67     67.5  v271f
LCS J0648-7537 0649-755  2010.07.25  ATCA-104 PARKES     2.131D+05  7.160D+06    7.1629   0.0159 0.0020    14.02     67.7  v271f
LCS J0648-7537 0649-755  2011.04.02  DSS34    MOPRA     -3.307D+06 -8.702D+06    9.3088   0.0206 0.0036     8.05    247.9  v271h
LCS J0648-7537 0649-755  2010.07.26  DSS45    MOPRA     -9.548D+05 -9.440D+06    9.4880   0.0475 0.0121     5.14    495.0  v271f
LCS J0648-7537 0649-755  2011.04.02  ATCA-104 DSS34      5.082D+06  1.012D+07   11.3257   0.0120 0.0025     8.81    130.5  v271h
LCS J0648-7537 0649-755  2011.04.02  DSS34    HOBART26   9.444D+06  1.571D+07   18.3284   0.0255 0.0043     8.07    425.7  v271h
LCS J0648-7537 0649-755  2011.04.02  ATCA-104 HOBART26  -2.331D+07  1.201D+07   26.2165   0.0186 0.0034     6.66    305.3  v271h
LCS J0648-7537 0649-755  2011.04.02  ATCA-104 HOBART26  -8.783D+06  2.905D+07   30.3461   0.0178 0.0036     5.69    306.8  v271h
LCS J0648-7537 0649-755  2010.07.25  CEDUNA   PARKES     4.291D+06 -3.587D+07   36.1250   0.0141 0.0039     8.46    116.4  v271f
LCS J0648-7537 0649-755  2010.07.25  CEDUNA   PARKES    -2.865D+07 -2.350D+07   37.0577   0.0157 0.0042    10.06    112.6  v271f
LCS J0648-7537 0649-755  2010.07.26  CEDUNA   PARKES    -3.803D+07  8.247D+05   38.0437   0.0138 0.0038     8.80    111.8  v271f
LCS J0648-7537 0649-755  2011.04.02  CEDUNA   DSS34     -3.557D+07  1.951D+07   40.5673   0.0266 0.0055     6.01    390.9  v271h
LCS J0648-7537 0649-755  2011.04.02  ATCA-104 CEDUNA    -8.991D+06  4.083D+07   41.8036   0.0173 0.0032     6.47    279.4  v271h
LCS J0648-7537 0649-755  2011.04.02  ATCA-104 CEDUNA     2.986D+07  2.972D+07   42.1307   0.0184 0.0034     6.33    274.0  v271h
LCS J0649-4108 0647-410  2010.03.12  ATCA-104 MOPRA      1.948D+06  2.002D+06    2.7935   0.1353 0.0059    31.41    421.5  v271e
LCS J0649-4108 0647-410  2010.03.12  ATCA-104 MOPRA     -1.050D+06  3.010D+06    3.1880   0.1509 0.0065    31.76    455.7  v271e
LCS J0649-4108 0647-410  2010.03.12  ATCA-104 MOPRA      5.120D+05  3.166D+06    3.2074   0.1364 0.0059    31.68    419.7  v271e
LCS J0649-4108 0647-410  2010.03.12  MOPRA    PARKES     3.598D+06  3.679D+06    5.1463   0.1103 0.0033    90.04    117.0  v271e
LCS J0649-4108 0647-410  2010.03.12  MOPRA    PARKES    -2.090D+06  5.372D+06    5.7640   0.1228 0.0037    89.32    131.3  v271e
LCS J0649-4108 0647-410  2010.03.12  MOPRA    PARKES     7.820D+05  5.752D+06    5.8046   0.1066 0.0032    85.86    119.2  v271e
LCS J0649-4108 0647-410  2010.03.12  ATCA-104 PARKES     5.546D+06  5.682D+06    7.9398   0.1116 0.0035    83.22    128.5  v271e
LCS J0649-4108 0647-410  2010.03.12  ATCA-104 PARKES    -3.139D+06  8.382D+06    8.9507   0.1011 0.0033    67.67    143.3  v271e
LCS J0649-4108 0647-410  2010.03.12  ATCA-104 PARKES     1.294D+06  8.918D+06    9.0113   0.1133 0.0035    83.37    130.4  v271e
LCS J0649-4108 0647-410  2010.03.12  CEDUNA   PARKES    -8.192D+06 -2.221D+07   23.6770   0.1015 0.0051    47.46    202.9  v271e
LCS J0649-4108 0647-410  2010.03.12  CEDUNA   HOBART26  -2.560D+07  6.243D+05   25.6045   0.1305 0.0091    15.93    795.7  v271e
LCS J0649-4108 0647-410  2010.03.12  CEDUNA   MOPRA     -6.102D+06 -2.759D+07   28.2535   0.0865 0.0072    13.02    645.2  v271e
LCS J0649-4108 0647-410  2010.03.12  PARKES   HOBART26  -1.741D+07  2.284D+07   28.7151   0.1029 0.0032    85.15    162.0  v271e
LCS J0649-4108 0647-410  2010.03.12  PARKES   HOBART26   1.474D+07  2.579D+07   29.7053   0.0868 0.0027    78.24    149.1  v271e
LCS J0649-4108 0647-410  2010.03.12  PARKES   HOBART26  -6.379D+06  2.975D+07   30.4251   0.1031 0.0032    88.37    156.9  v271e
LCS J0649-4108 0647-410  2010.03.12  ATCA-104 CEDUNA     5.053D+06  3.060D+07   31.0112   0.0859 0.0077    11.90    704.1  v271e
LCS J0649-4108 0647-410  2010.03.12  CEDUNA   PARKES    -2.850D+07  1.879D+07   34.1375   0.1252 0.0060    65.66    181.9  v271e
LCS J0649-4108 0647-410  2010.03.12  MOPRA    HOBART26  -1.949D+07  2.821D+07   34.2914   0.0891 0.0059    16.79    515.0  v271e
LCS J0649-4108 0647-410  2010.03.12  CEDUNA   PARKES    -3.297D+07 -1.026D+07   34.5354   0.1080 0.0053    55.54    185.6  v271e
LCS J0649-4108 0647-410  2010.03.12  MOPRA    HOBART26   1.834D+07  2.947D+07   34.7094   0.0812 0.0056    16.17    489.3  v271e
LCS J0649-4108 0647-410  2010.03.12  CEDUNA   MOPRA     -3.210D+07  1.511D+07   35.4781   0.1110 0.0071    18.03    596.8  v271e
LCS J0649-4108 0647-410  2010.03.12  MOPRA    HOBART26  -5.596D+06  3.550D+07   35.9390   0.0934 0.0059    18.03    504.8  v271e
LCS J0649-4108 0647-410  2010.03.12  ATCA-104 CEDUNA     3.405D+07 -1.311D+07   36.4834   0.0937 0.0074    13.94    655.6  v271e
LCS J0649-4108 0647-410  2010.03.12  CEDUNA   MOPRA     -3.376D+07 -1.602D+07   37.3636   0.0842 0.0067    13.73    597.3  v271e
LCS J0649-4108 0647-410  2010.03.12  ATCA-104 HOBART26  -2.054D+07  3.122D+07   37.3742   0.0798 0.0070    13.64    562.1  v271e
LCS J0649-4108 0647-410  2010.03.12  ATCA-104 HOBART26   2.028D+07  3.147D+07   37.4433   0.0720 0.0065    13.00    537.5  v271e
LCS J0649-4108 0647-410  2010.03.12  ATCA-104 HOBART26  -5.084D+06  3.867D+07   38.9997   0.0685 0.0066    12.00    552.1  v271e
LCS J0649-4108 0647-410  2010.03.12  ATCA-104 CEDUNA     3.427D+07  1.918D+07   39.2723   0.0980 0.0075    14.32    653.3  v271e
LCS J0649-4108 0647-410  2010.03.12  CEDUNA   HOBART26  -3.935D+07  1.948D+07   43.9123   0.1320 0.0091    16.26    785.8  v271e
LCS J0649-4108 0647-410  2010.03.12  CEDUNA   HOBART26  -1.376D+07  4.458D+07   46.6572   0.0860 0.0083    10.98    761.0  v271e
LCS J0649-5920 0648-592  2008.08.10  ATCA-104 MOPRA      1.943D+06  1.146D+06    2.2560   0.0965 0.0053    23.00    395.3  v271a
LCS J0649-5920 0648-592  2008.08.10  ATCA-104 MOPRA     -1.311D+06  2.551D+06    2.8683   0.0985 0.0047    29.79    315.9  v271a
LCS J0649-5920 0648-592  2008.08.10  PARKES   DSS45     -4.398D+06  2.047D+06    4.8516   0.1157 0.0066   133.21     80.2  v271a
LCS J0649-5920 0648-592  2008.08.10  PARKES   MOPRA      2.556D+06 -4.530D+06    5.2009   0.0997 0.0035    87.47    106.6  v271a
LCS J0649-5920 0648-592  2008.08.10  PARKES   ATCA-104   3.866D+06 -7.081D+06    8.0678   0.1010 0.0083    84.18    112.8  v271a
LCS J0649-5920 0648-592  2008.08.10  PARKES   ATCA-104  -3.480D+06 -7.366D+06    8.1472   0.1028 0.0085    94.54    102.1  v271a
LCS J0649-5920 0648-592  2008.08.10  DSS45    MOPRA      6.954D+06 -6.577D+06    9.5717   0.1004 0.0065    30.19    224.7  v271a
LCS J0649-5920 0648-592  2008.08.10  DSS45    ATCA-104   8.265D+06 -9.129D+06   12.3140   0.0991 0.0076    27.76    237.6  v271a
LCS J0649-5920 0648-592  2008.08.10  DSS45    HOBART26  -1.397D+07  1.383D+07   19.6552   0.1015 0.0065    31.31    304.7  v271a
LCS J0649-5920 0648-592  2008.08.10  PARKES   HOBART26  -1.837D+07  1.587D+07   24.2769   0.0956 0.0033    87.16    144.6  v271a
LCS J0649-5920 0648-592  2008.08.10  CEDUNA   HOBART26  -2.023D+07 -1.529D+07   25.3567   0.0957 0.0060    19.18    469.1  v271a
LCS J0649-5920 0648-592  2008.08.10  PARKES   HOBART26   1.779D+06  2.837D+07   28.4279   0.1027 0.0036    94.21    144.2  v271a
LCS J0649-5920 0648-592  2008.08.10  MOPRA    HOBART26  -2.092D+07  2.040D+07   29.2252   0.0822 0.0051    19.27    405.0  v271a
LCS J0649-5920 0648-592  2008.08.10  DSS45    CEDUNA     6.257D+06  2.912D+07   29.7847   0.0986 0.0068    25.36    260.2  v271a
LCS J0649-5920 0648-592  2008.08.10  MOPRA    HOBART26   1.997D+07  2.243D+07   30.0289   0.1066 0.0066    19.25    522.8  v271a
LCS J0649-5920 0648-592  2008.08.10  PARKES   CEDUNA     1.859D+06  3.117D+07   31.2228   0.1051 0.0037    79.84    123.5  v271a
LCS J0649-5920 0648-592  2008.08.10  ATCA-104 HOBART26  -2.223D+07  2.296D+07   31.9578   0.0775 0.0052    17.19    428.3  v271a
LCS J0649-5920 0648-592  2008.08.10  ATCA-104 HOBART26   2.191D+07  2.358D+07   32.1845   0.1031 0.0057    23.33    422.7  v271a
LCS J0649-5920 0648-592  2008.08.10  MOPRA    CEDUNA    -6.969D+05  3.570D+07   35.7040   0.1010 0.0090    27.94    345.9  v271a
LCS J0649-5920 0648-592  2008.08.10  ATCA-104 HOBART26   5.259D+06  3.574D+07   36.1234   0.0824 0.0054    17.69    433.5  v271a
LCS J0649-5920 0648-592  2008.08.10  MOPRA    CEDUNA     2.795D+07 -2.448D+07   37.1505   0.0885 0.0085    20.17    419.6  v271a
LCS J0649-5920 0648-592  2008.08.10  ATCA-104 CEDUNA     2.989D+07 -2.333D+07   37.9174   0.0919 0.0047    26.00    339.2  v271a
LCS J0649-5920 0648-592  2008.08.10  PARKES   CEDUNA     3.791D+07  1.176D+06   37.9255   0.0912 0.0033    75.61    113.3  v271a
LCS J0649-5920 0648-592  2008.08.10  ATCA-104 CEDUNA    -2.007D+06  3.825D+07   38.3012   0.0973 0.0050    25.56    365.8  v271a
LCS J0649-5920 0648-592  2008.08.10  ATCA-104 CEDUNA     4.139D+07  8.542D+06   42.2599   0.0964 0.0048    26.95    340.6  v271a
LCS J0649-5920 0648-592  2008.08.10  CEDUNA   HOBART26  -3.613D+07  2.720D+07   45.2211   0.0851 0.0059    16.55    480.9  v271a
LCS J0649-5920 0648-592  2008.08.10  CEDUNA   HOBART26  -7.981D+06  4.691D+07   47.5824   0.0933 0.0057    19.86    448.6  v271a
LCS J0651-6022 0651-603  2013.06.16  ATCA-109 MOPRA      1.702D+06  2.091D+06    2.6961   0.0323 0.0071    14.60    239.0  v271m
LCS J0651-6022 0651-603  2013.06.15  ATCA-109 MOPRA     -7.989D+05  2.813D+06    2.9244   0.0279 0.0062    12.61    249.0  v271m
LCS J0651-6022 0651-603  2013.06.16  ATCA-109 MOPRA      6.502D+05  2.864D+06    2.9364   0.0296 0.0066    13.04    239.0  v271m
LCS J0651-6022 0651-603  2013.06.16  MOPRA    PARKES     3.078D+06  3.902D+06    4.9701   0.0262 0.0022    13.08    181.9  v271m
LCS J0651-6022 0651-603  2013.06.15  MOPRA    PARKES    -1.622D+06  5.065D+06    5.3183   0.0295 0.0026    12.29    189.0  v271m
LCS J0651-6022 0651-603  2013.06.16  MOPRA    PARKES     1.052D+06  5.260D+06    5.3643   0.0224 0.0022    11.03    180.8  v271m
LCS J0651-6022 0651-603  2013.06.16  ATCA-109 PARKES     4.783D+06  5.989D+06    7.6646   0.0277 0.0012    35.92     69.3  v271m
LCS J0651-6022 0651-603  2013.06.15  ATCA-109 PARKES    -2.414D+06  7.881D+06    8.2422   0.0264 0.0013    29.22     70.9  v271m
LCS J0651-6022 0651-603  2013.06.16  ATCA-109 PARKES     1.706D+06  8.123D+06    8.2998   0.0242 0.0011    31.41     68.8  v271m
LCS J0651-6022 0651-603  2013.06.15  HOBART26 PARKES     1.613D+07 -2.035D+07   25.9666   0.0211 0.0021    11.09    206.4  v271m
LCS J0651-6022 0651-603  2013.06.16  HOBART26 PARKES    -8.243D+06 -2.658D+07   27.8290   0.0192 0.0018    11.29    213.3  v271m
LCS J0651-6022 0651-603  2013.06.16  HOBART26 PARKES     4.995D+06 -2.766D+07   28.1053   0.0109 0.0018     6.27    210.6  v271m
LCS J0651-6022 0651-603  2013.06.15  CEDUNA   PARKES    -1.368D+07 -2.940D+07   32.4219   0.0230 0.0024    10.25    175.6  v271m
LCS J0651-6022 0651-603  2013.06.15  ATCA-109 HOBART26  -1.861D+07  2.816D+07   33.7515   0.0228 0.0025     9.82    271.6  v271m
LCS J0651-6022 0651-603  2013.06.16  ATCA-109 HOBART26   1.298D+07  3.260D+07   35.0851   0.0227 0.0027     8.91    280.3  v271m
LCS J0651-6022 0651-603  2013.06.16  ATCA-109 HOBART26  -3.332D+06  3.578D+07   35.9301   0.0153 0.0027     5.78    278.6  v271m
LCS J0651-6022 0651-603  2013.06.16  CEDUNA   PARKES    -3.434D+07 -1.277D+07   36.6395   0.0240 0.0021    12.60    171.2  v271m
LCS J0651-6022 0651-603  2013.06.16  CEDUNA   PARKES    -3.658D+07  1.050D+07   38.0583   0.0237 0.0021    12.26    171.5  v271m
LCS J0651-6022 0651-603  2013.06.15  ATCA-109 CEDUNA     1.110D+07  3.732D+07   38.9314   0.0275 0.0022    13.57    231.1  v271m
LCS J0651-6022 0651-603  2013.06.16  ATCA-109 CEDUNA     4.138D+07 -4.430D+06   41.6168   0.0293 0.0023    14.40    225.3  v271m
LCS J0651-6022 0651-603  2013.06.16  ATCA-109 CEDUNA     3.601D+07  2.095D+07   41.6585   0.0281 0.0023    13.20    226.6  v271m
LCS J0652-4808 0650-480  2016.06.29  ATCA-104 MOPRA      1.784D+06  1.121D+06    2.1071   0.0160 0.0021    14.64    177.3  v493c
LCS J0652-4808 0650-480  2016.06.29  MOPRA    PARKES     3.371D+06  2.060D+06    3.9509   0.0184 0.0020    13.80    173.2  v493c
LCS J0652-4808 0650-480  2016.06.29  ATCA-104 PARKES     5.153D+06  3.177D+06    6.0541   0.0169 0.0012    34.85     63.1  v493c
LCS J0652-4808 0650-480  2016.06.29  ATCA-104 PARKES     5.200D+06  6.221D+06    8.1082   0.0138 0.0010    29.94     56.6  v493c
LCS J0652-4808 0650-480  2016.06.29  CEDUNA   PARKES    -1.389D+07  2.835D+07   31.5684   0.0117 0.0021     6.16    344.9  v493c
RFC J0652-5642 0651-566  2015.09.29  ATCA-104 MOPRA      1.898D+06  1.778D+06    2.6009   0.0396 0.0090     4.61    860.1  v271o
RFC J0652-5642 0651-566  2015.09.30  ATCA-104 MOPRA     -8.944D+05  2.856D+06    2.9928   0.0571 0.0131     4.58    892.9  v271o
RFC J0652-5642 0651-566  2015.09.29  MOPRA    PARKES     3.478D+06  3.326D+06    4.8127   0.0127 0.0028     4.70    201.0  v271o
RFC J0652-5642 0651-566  2015.09.30  MOPRA    PARKES    -1.805D+06  5.123D+06    5.4313   0.0177 0.0040     4.63    213.5  v271o
RFC J0652-5642 0651-566  2015.09.30  ASKAP-32 YARRA12M  -3.981D+06  5.987D+06    7.1895   0.4590 0.1095     4.50   6040.0  v271o
RFC J0652-5642 0651-566  2015.09.29  ATCA-104 PARKES     5.377D+06  5.103D+06    7.4126   0.0150 0.0035     4.45    254.6  v271o
RFC J0652-5642 0651-566  2015.09.30  CEDUNA   PARKES    -1.163D+07 -2.866D+07   30.9296   0.0194 0.0050     4.51    236.9  v271o
RFC J0652-5642 0651-566  2015.09.30  ASKAP-32 CEDUNA    -7.047D+06 -3.131D+07   32.0922   0.2639 0.0638     4.74   3069.1  v271o
RFC J0652-5642 0651-566  2015.09.30  KATH12M  MOPRA     -3.149D+07 -8.322D+06   32.5664   0.1423 0.0307     4.96   1735.6  v271o
RFC J0652-5642 0651-566  2015.09.30  ATCA-104 KATH12M    3.059D+07  1.118D+07   32.5690   0.1732 0.0435     4.45   2192.0  v271o
RFC J0652-5642 0651-566  2015.09.30  CEDUNA   KATH12M    2.172D+07 -2.548D+07   33.4812   0.1560 0.0365     4.55   1925.8  v271o
RFC J0652-5642 0651-566  2015.09.30  KATH12M  PARKES    -3.337D+07 -3.147D+06   33.5190   0.0304 0.0071     4.51    524.0  v271o
RFC J0652-5642 0651-566  2015.09.30  CEDUNA   MOPRA     -9.788D+06 -3.379D+07   35.1786   0.0525 0.0115     4.82    783.2  v271o
RFC J0652-5642 0651-566  2015.09.29  CEDUNA   PARKES    -3.237D+07  1.830D+07   37.1863   0.0149 0.0038     4.64    249.1  v271o
RFC J0652-5642 0651-566  2015.09.30  CEDUNA   YARRA12M   3.071D+06  3.730D+07   37.4268   0.1473 0.0327     4.77   1713.2  v271o
RFC J0652-5642 0651-566  2015.09.30  ATCA-104 CEDUNA     8.885D+06  3.665D+07   37.7092   0.1169 0.0245     5.08    990.8  v271o
RFC J0652-5642 0651-566  2015.09.29  CEDUNA   MOPRA     -3.586D+07  1.496D+07   38.8538   0.0438 0.0096     4.78    841.6  v271o
RFC J0652-5642 0651-566  2015.09.29  ATCA-104 CEDUNA     3.776D+07 -1.318D+07   39.9921   0.0553 0.0124     4.71   1064.1  v271o
RFC J0652-5642 0651-566  2015.09.29  CEDUNA   KATH12M   -3.065D+06 -4.527D+07   45.3760   0.1358 0.0305     4.76   1968.6  v271o
RFC J0652-5642 0651-566  2015.09.29  CEDUNA   YARRA12M   4.738D+07 -1.655D+07   50.1876   0.1324 0.0300     4.67   2006.1  v271o
RFC J0652-5642 0651-566  2015.09.30  ATCA-104 WARK12M   -4.638D+07 -3.017D+07   55.3318   0.1623 0.0374     4.61   1843.8  v271o
RFC J0652-5642 0651-566  2015.09.30  MOPRA    WARK12M   -4.549D+07 -3.303D+07   56.2134   0.1212 0.0271     4.73   1459.9  v271o
RFC J0652-5642 0651-566  2015.09.30  PARKES   WARK12M   -4.375D+07 -3.810D+07   58.0126   0.0251 0.0054     4.92    440.9  v271o
RFC J0652-5642 0651-566  2015.09.29  KATH12M  YARRA12M   5.044D+07  2.878D+07   58.0699   0.1365 0.0307     4.77   3792.8  v271o
RFC J0652-5642 0651-566  2015.09.30  ASKAP-32 KATH12M    1.473D+07 -5.677D+07   58.6496   0.4889 0.1170     4.51   6790.0  v271o
RFC J0652-5642 0651-566  2015.09.30  ASKAP-32 PARKES    -1.876D+07 -5.996D+07   62.8223   0.0685 0.0174     4.15    835.0  v271o
RFC J0652-5642 0651-566  2015.09.30  KATH12M  YARRA12M  -1.871D+07  6.276D+07   65.4869   0.1857 0.0414     4.81   3790.5  v271o
RFC J0652-5642 0651-566  2015.09.30  ASKAP-32 MOPRA     -1.680D+07 -6.510D+07   67.2373   0.2406 0.0615     4.38   2765.9  v271o
RFC J0652-5642 0651-566  2015.09.30  PARKES   YARRA12M   1.476D+07  6.596D+07   67.5883   0.0256 0.0059     4.57    466.2  v271o
RFC J0652-5642 0651-566  2015.09.29  ATCA-104 KATH12M    3.472D+07 -5.843D+07   67.9709   0.1288 0.0307     4.76   2011.7  v271o
RFC J0652-5642 0651-566  2015.09.29  KATH12M  MOPRA     -3.283D+07  6.021D+07   68.5769   0.0971 0.0225     4.56   1591.1  v271o
RFC J0652-5642 0651-566  2015.09.30  ASKAP-32 ATCA-104  -1.590D+07 -6.796D+07   69.7965   0.2725 0.0665     4.38   3493.1  v271o
RFC J0652-5642 0651-566  2015.09.30  MOPRA    YARRA12M   1.282D+07  7.110D+07   72.2424   0.1266 0.0293     4.53   1543.9  v271o
RFC J0652-5642 0651-566  2015.09.30  ATCA-104 YARRA12M   1.192D+07  7.395D+07   74.9067   0.1872 0.0453     4.94   1949.9  v271o
RFC J0652-5642 0651-566  2015.09.30  CEDUNA   WARK12M   -5.528D+07 -6.681D+07   86.7142   0.1442 0.0319     4.82   1620.0  v271o
RFC J0652-5642 0651-566  2015.09.29  PARKES   YARRA12M   7.975D+07 -3.487D+07   87.0351   0.0202 0.0046     4.65    480.0  v271o
RFC J0652-5642 0651-566  2015.09.30  KATH12M  WARK12M   -7.687D+07 -4.142D+07   87.3226   0.1613 0.0378     4.55   3584.1  v271o
RFC J0652-5642 0651-566  2015.09.29  MOPRA    YARRA12M   8.327D+07 -3.145D+07   89.0087   0.1005 0.0230     4.60   1621.5  v271o
RFC J0652-5642 0651-566  2015.09.29  ATCA-104 YARRA12M   8.516D+07 -2.968D+07   90.1862   0.1251 0.0318     4.61   2050.2  v271o
RFC J0652-5642 0651-566  2015.09.30  ASKAP-32 WARK12M   -6.212D+07 -9.820D+07  116.1977   0.4169 0.1023     4.38   5711.1  v271o
RFC J0652-5642 0651-566  2015.09.30  WARK12M  YARRA12M   5.816D+07  1.042D+08  119.3130   0.1371 0.0313     4.65   3188.2  v271o
RFC J0652-5642 0651-566  2015.09.29  HART15M  YARRA12M  -1.686D+08 -1.133D+08  203.0894   0.1189 0.0298     4.65   3301.8  v271o
RFC J0652-5642 0651-566  2015.09.29  CEDUNA   HART15M    2.162D+08  9.651D+07  236.7202   0.1148 0.0271     4.57   1713.6  v271o
RFC J0652-5642 0651-566  2015.09.29  HART15M  PARKES    -2.486D+08 -7.813D+07  260.5703   0.0172 0.0040     4.60    410.0  v271o
RFC J0652-5642 0651-566  2015.09.29  HART15M  KATH12M   -2.190D+08 -1.420D+08  261.0390   0.1264 0.0281     4.98   3239.9  v271o
RFC J0652-5642 0651-566  2015.09.29  HART15M  MOPRA     -2.519D+08 -8.172D+07  264.8485   0.0900 0.0204     4.78   1385.1  v271o
RFC J0652-5642 0651-566  2015.09.29  ATCA-104 HART15M    2.538D+08  8.350D+07  267.2050   0.1033 0.0244     4.58   1751.3  v271o
LCS J0652-5751 0651-577  2008.08.10  ATCA-104 MOPRA      1.949D+06  1.270D+06    2.3259   0.0389 0.0040    10.28    356.6  v271a
LCS J0652-5751 0651-577  2008.08.10  ATCA-104 MOPRA     -1.220D+06  2.654D+06    2.9206   0.0343 0.0035    10.45    312.1  v271a
LCS J0652-5751 0651-577  2008.08.10  PARKES   DSS45     -4.468D+06  2.430D+06    5.0861   0.0418 0.0025    48.50     79.2  v271a
LCS J0652-5751 0651-577  2008.08.10  PARKES   MOPRA      2.394D+06 -4.723D+06    5.2954   0.0372 0.0016    33.45    104.5  v271a
LCS J0652-5751 0651-577  2008.08.10  PARKES   ATCA-104   3.614D+06 -7.377D+06    8.2146   0.0366 0.0032    30.89    110.9  v271a
LCS J0652-5751 0651-577  2008.08.10  PARKES   ATCA-104  -3.527D+06 -7.433D+06    8.2274   0.0370 0.0032    33.99    101.6  v271a
LCS J0652-5751 0651-577  2008.08.10  DSS45    MOPRA      6.862D+06 -7.153D+06    9.9126   0.0404 0.0040    12.13    223.0  v271a
LCS J0652-5751 0651-577  2008.08.10  DSS45    ATCA-104   8.082D+06 -9.807D+06   12.7080   0.0376 0.0043    10.70    236.5  v271a
LCS J0652-5751 0651-577  2008.08.10  DSS45    HOBART26  -1.361D+07  1.486D+07   20.1491   0.0371 0.0038    11.58    304.1  v271a
LCS J0652-5751 0651-577  2008.08.10  PARKES   HOBART26  -1.808D+07  1.729D+07   25.0135   0.0329 0.0015    30.50    142.6  v271a
LCS J0652-5751 0651-577  2008.08.10  CEDUNA   HOBART26  -2.225D+07 -1.314D+07   25.8392   0.0345 0.0050     7.03    465.7  v271a
LCS J0652-5751 0651-577  2008.08.10  PARKES   HOBART26   1.979D+06  2.863D+07   28.7023   0.0415 0.0018    37.27    145.5  v271a
LCS J0652-5751 0651-577  2008.08.10  DSS45    CEDUNA     8.639D+06  2.800D+07   29.3059   0.0365 0.0043     9.54    258.8  v271a
LCS J0652-5751 0651-577  2008.08.10  MOPRA    HOBART26  -2.047D+07  2.201D+07   30.0599   0.0325 0.0044     7.70    401.3  v271a
LCS J0652-5751 0651-577  2008.08.10  MOPRA    HOBART26   1.959D+07  2.359D+07   30.6689   0.0352 0.0052     7.01    469.4  v271a
LCS J0652-5751 0651-577  2008.08.10  PARKES   CEDUNA     4.171D+06  3.043D+07   30.7182   0.0359 0.0018    27.52    121.3  v271a
LCS J0652-5751 0651-577  2008.08.10  ATCA-104 HOBART26   2.154D+07  2.486D+07   32.8979   0.0436 0.0047     9.77    419.1  v271a
LCS J0652-5751 0651-577  2008.08.10  MOPRA    CEDUNA     1.777D+06  3.516D+07   35.2020   0.0410 0.0049    11.43    341.5  v271a
LCS J0652-5751 0651-577  2008.08.10  ATCA-104 HOBART26   5.505D+06  3.607D+07   36.4850   0.0325 0.0048     7.03    439.8  v271a
LCS J0652-5751 0651-577  2008.08.10  MOPRA    CEDUNA     2.907D+07 -2.310D+07   37.1328   0.0322 0.0048     8.06    378.3  v271a
LCS J0652-5751 0651-577  2008.08.10  ATCA-104 CEDUNA     5.570D+05  3.781D+07   37.8149   0.0366 0.0040     9.54    362.2  v271a
LCS J0652-5751 0651-577  2008.08.10  ATCA-104 CEDUNA     3.102D+07 -2.184D+07   37.9325   0.0263 0.0036     7.46    337.8  v271a
LCS J0652-5751 0651-577  2008.08.10  PARKES   CEDUNA     3.794D+07  7.256D+05   37.9452   0.0347 0.0017    28.96    112.6  v271a
LCS J0652-5751 0651-577  2008.08.10  ATCA-104 CEDUNA     4.146D+07  8.159D+06   42.2599   0.0429 0.0039    11.96    340.2  v271a
LCS J0652-5751 0651-577  2008.08.10  CEDUNA   HOBART26  -3.596D+07  2.791D+07   45.5190   0.0385 0.0053     7.54    487.4  v271a
LCS J0652-5751 0651-577  2008.08.10  CEDUNA   HOBART26  -9.474D+06  4.670D+07   47.6491   0.0422 0.0049     9.03    444.6  v271a
LCS J0657-5406 0656-540  2015.04.08  ATCA-104 PARKES     5.556D+06  4.412D+06    7.0949   0.0457 0.0019    75.25     54.0  v271n
LCS J0657-5406 0656-540  2015.04.08  ATCA-104 PARKES    -2.716D+06  8.110D+06    8.5522   0.0472 0.0020    65.46     56.9  v271n
LCS J0657-5406 0656-540  2015.04.08  HOBART26 PARKES     1.669D+07 -2.117D+07   26.9606   0.0340 0.0024    17.53    202.3  v271n
LCS J0657-5406 0656-540  2015.04.08  HOBART26 PARKES    -1.514D+07 -2.313D+07   27.6391   0.0316 0.0021    19.12    197.7  v271n
LCS J0657-5406 0656-540  2015.04.08  CEDUNA   PARKES    -1.150D+07 -2.765D+07   29.9450   0.0527 0.0044    20.29    288.2  v271n
LCS J0657-5406 0656-540  2015.04.08  KATH12M  PARKES    -3.321D+07 -3.001D+05   33.2108   0.0220 0.0034     6.80    440.8  v271n
LCS J0657-5406 0656-540  2015.04.08  ATCA-104 HOBART26   2.067D+07  2.757D+07   34.4579   0.0251 0.0032     8.22    223.9  v271n
LCS J0657-5406 0656-540  2015.04.08  ATCA-104 HOBART26  -1.947D+07  2.921D+07   35.1043   0.0313 0.0030    11.50    223.8  v271n
LCS J0657-5406 0656-540  2015.04.08  ATCA-104 CEDUNA     8.663D+06  3.578D+07   36.8132   0.0577 0.0043    16.15    318.9  v271n
LCS J0657-5406 0656-540  2015.04.08  ATCA-104 WARK12M   -4.607D+07 -2.863D+07   54.2443   0.0455 0.0049    10.39    437.8  v271n
LCS J0657-5406 0656-540  2015.04.08  PARKES   WARK12M   -4.356D+07 -3.658D+07   56.8823   0.0408 0.0035    13.96    395.7  v271n
LCS J0657-5406 0656-540  2015.04.08  PARKES   YARRA12M   1.445D+07  6.340D+07   65.0210   0.0269 0.0030     9.82    373.7  v271n
LCS J0657-5406 0656-540  2015.04.08  ATCA-104 KATH12M    2.580D+07 -6.417D+07   69.1650   0.0257 0.0049     5.57    435.1  v271n
LCS J0657-5406 0656-540  2015.04.08  KATH12M  PARKES    -2.016D+07  6.862D+07   71.5233   0.0300 0.0028    11.93    384.3  v271n
LCS J0657-5406 0656-540  2015.04.08  ATCA-104 YARRA12M   1.133D+07  7.155D+07   72.4377   0.0331 0.0043     8.19    413.5  v271n
LCS J0657-5406 0656-540  2015.04.08  PARKES   YARRA12M   7.089D+07 -4.702D+07   85.0702   0.0360 0.0030    13.81    399.7  v271n
LCS J0657-5406 0656-540  2015.04.08  ATCA-104 YARRA12M   7.654D+07 -4.250D+07   87.5466   0.0285 0.0050     5.83    452.6  v271n
LCS J0657-5406 0656-540  2015.04.08  HARTRAO  PARKES    -2.650D+08 -3.155D+07  266.8699   0.0331 0.0024    17.53    284.9  v271n
LCS J0657-5406 0656-540  2015.04.08  ATCA-104 HARTRAO    2.705D+08  3.636D+07  272.8909   0.0439 0.0046    12.06    322.7  v271n
LCS J0657-6139 0656-615  2009.12.13  ATCA-104 MOPRA     -1.354D+06  2.455D+06    2.8035   0.1613 0.0061    37.73    397.4  v271d
LCS J0657-6139 0656-615  2011.04.02  ATCA-104 MOPRA      8.769D+05  2.750D+06    2.8860   0.2918 0.0506    51.06    175.7  v271h
LCS J0657-6139 0656-615  2009.12.13  PARKES   MOPRA     -3.303D+06 -3.462D+06    4.7849   0.1234 0.0032    74.86    157.6  v271d
LCS J0657-6139 0656-615  2009.12.13  PARKES   MOPRA      2.633D+06 -4.352D+06    5.0861   0.0966 0.0028    52.20    177.2  v271d
LCS J0657-6139 0656-615  2011.04.02  MOPRA    PARKES     1.471D+06  5.071D+06    5.2801   0.1775 0.0358     6.40   2499.3  v271h
LCS J0657-6139 0656-615  2009.12.13  PARKES   MOPRA     -6.936D+05 -5.288D+06    5.3329   0.1150 0.0030    71.19    154.3  v271d
LCS J0657-6139 0656-615  2009.12.13  ATCA-104 PARKES     5.119D+06  5.304D+06    7.3716   0.0722 0.0022    67.15    103.2  v271d
LCS J0657-6139 0656-615  2009.12.13  ATCA-104 PARKES    -3.987D+06  6.806D+06    7.8881   0.0483 0.0018    39.73    115.1  v271d
LCS J0657-6139 0656-615  2011.04.02  ATCA-104 PARKES     2.347D+06  7.821D+06    8.1655   0.1099 0.0198     7.54   1323.5  v271h
LCS J0657-6139 0656-615  2009.12.13  ATCA-104 PARKES     1.158D+06  8.171D+06    8.2529   0.0674 0.0021    62.51    100.9  v271d
LCS J0657-6139 0656-615  2009.12.13  PARKES   HOBART26  -1.849D+07  1.462D+07   23.5719   0.0180 0.0011    17.30    198.2  v271d
LCS J0657-6139 0656-615  2009.12.13  PARKES   HOBART26   1.040D+07  2.521D+07   27.2685   0.0108 0.0010    10.64    187.1  v271d
LCS J0657-6139 0656-615  2009.12.13  PARKES   HOBART26  -6.818D+06  2.685D+07   27.7061   0.0279 0.0012    28.70    184.7  v271d
LCS J0657-6139 0656-615  2009.12.13  ATCA-104 HOBART26  -2.248D+07  2.143D+07   31.0536   0.0547 0.0052    11.90    444.5  v271d
LCS J0657-6139 0656-615  2009.12.13  PARKES   CEDUNA     7.060D+05  3.206D+07   32.0702   0.0162 0.0021     8.19    183.7  v271d
LCS J0657-6139 0656-615  2011.04.02  ATCA-104 HOBART26  -2.056D+07  2.517D+07   32.5006   0.0344 0.0048    10.63    307.1  v271h
LCS J0657-6139 0656-615  2011.04.02  HOBART26 MOPRA      1.253D+06 -3.287D+07   32.8965   0.0385 0.0074     6.09    592.0  v271h
LCS J0657-6139 0656-615  2011.04.02  ATCA-104 HOBART26  -3.758D+05  3.562D+07   35.6242   0.0304 0.0045     9.35    313.5  v271h
LCS J0657-6139 0656-615  2009.12.13  PARKES   CEDUNA     3.249D+07  1.601D+07   36.2213   0.0290 0.0021    16.56    163.0  v271d
LCS J0657-6139 0656-615  2009.12.13  PARKES   CEDUNA     3.489D+07 -1.471D+07   37.8694   0.0142 0.0019     7.91    167.3  v271d
LCS J0657-6139 0656-615  2011.04.02  ATCA-104 CEDUNA     5.004D+06  3.872D+07   39.0446   0.0161 0.0036     5.09    278.0  v271h
LCS J0657-6139 0656-615  2011.04.02  ATCA-104 CEDUNA     3.844D+07  1.700D+07   42.0288   0.0354 0.0046    12.31    267.9  v271h
LCS J0658-5840 0657-586  2008.08.10  ATCA-104 MOPRA      1.950D+06  1.257D+06    2.3200   0.0891 0.0048    24.07    351.0  v271a
LCS J0658-5840 0657-586  2008.08.10  ATCA-104 MOPRA     -1.274D+06  2.595D+06    2.8914   0.0992 0.0047    30.25    315.0  v271a
LCS J0658-5840 0657-586  2008.08.10  PARKES   DSS45     -4.428D+06  2.209D+06    4.9489   0.1135 0.0064   132.03     79.6  v271a
LCS J0658-5840 0657-586  2008.08.10  PARKES   MOPRA      2.492D+06 -4.613D+06    5.2425   0.0993 0.0034    87.96    105.7  v271a
LCS J0658-5840 0657-586  2008.08.10  PARKES   ATCA-104   3.766D+06 -7.208D+06    8.1325   0.0995 0.0082    83.61    111.9  v271a
LCS J0658-5840 0657-586  2008.08.10  PARKES   ATCA-104  -3.367D+06 -7.487D+06    8.2090   0.1006 0.0083    91.42    103.3  v271a
LCS J0658-5840 0657-586  2008.08.10  DSS45    MOPRA      6.920D+06 -6.822D+06    9.7172   0.0996 0.0065    29.99    224.2  v271a
LCS J0658-5840 0657-586  2008.08.10  DSS45    ATCA-104   8.194D+06 -9.417D+06   12.4833   0.0995 0.0076    28.28    237.4  v271a
LCS J0658-5840 0657-586  2008.08.10  DSS45    HOBART26  -1.383D+07  1.426D+07   19.8675   0.0989 0.0064    30.41    305.2  v271a
LCS J0658-5840 0657-586  2008.08.10  PARKES   HOBART26  -1.826D+07  1.647D+07   24.5910   0.0964 0.0034    87.69    143.8  v271a
LCS J0658-5840 0657-586  2008.08.10  CEDUNA   HOBART26  -2.105D+07 -1.439D+07   25.4976   0.0976 0.0059    19.93    467.1  v271a
LCS J0658-5840 0657-586  2008.08.10  PARKES   HOBART26   1.296D+06  2.853D+07   28.5631   0.1128 0.0039   102.39    145.8  v271a
LCS J0658-5840 0657-586  2008.08.10  DSS45    CEDUNA     7.220D+06  2.865D+07   29.5485   0.1039 0.0070    27.08    258.6  v271a
LCS J0658-5840 0657-586  2008.08.10  MOPRA    HOBART26  -2.075D+07  2.109D+07   29.5830   0.0834 0.0051    19.63    405.0  v271a
LCS J0658-5840 0657-586  2008.08.10  MOPRA    HOBART26   1.948D+07  2.351D+07   30.5335   0.0925 0.0058    18.91    467.4  v271a
LCS J0658-5840 0657-586  2008.08.10  PARKES   CEDUNA     2.792D+06  3.086D+07   30.9880   0.1086 0.0038    83.61    121.8  v271a
LCS J0658-5840 0657-586  2008.08.10  ATCA-104 HOBART26  -2.202D+07  2.368D+07   32.3396   0.0905 0.0054    20.19    428.8  v271a
LCS J0658-5840 0657-586  2008.08.10  ATCA-104 HOBART26   2.143D+07  2.477D+07   32.7529   0.0904 0.0054    20.26    422.5  v271a
LCS J0658-5840 0657-586  2008.08.10  MOPRA    CEDUNA     3.004D+05  3.547D+07   35.4758   0.1064 0.0094    29.73    343.1  v271a
LCS J0658-5840 0657-586  2008.08.10  ATCA-104 HOBART26   4.663D+06  3.602D+07   36.3208   0.1003 0.0057    21.82    434.2  v271a
LCS J0658-5840 0657-586  2008.08.10  MOPRA    CEDUNA     2.940D+07 -2.305D+07   37.3534   0.0831 0.0079    20.94    374.3  v271a
LCS J0658-5840 0657-586  2008.08.10  PARKES   CEDUNA     3.781D+07  1.960D+06   37.8655   0.0876 0.0031    71.64    114.6  v271a
LCS J0658-5840 0657-586  2008.08.10  ATCA-104 CEDUNA    -9.741D+05  3.807D+07   38.0824   0.1035 0.0051    27.26    363.2  v271a
LCS J0658-5840 0657-586  2008.08.10  ATCA-104 CEDUNA     3.135D+07 -2.179D+07   38.1752   0.0839 0.0045    23.75    338.3  v271a
LCS J0658-5840 0657-586  2008.08.10  ATCA-104 CEDUNA     4.118D+07  9.446D+06   42.2515   0.0850 0.0045    23.93    341.2  v271a
LCS J0658-5840 0657-586  2008.08.10  CEDUNA   HOBART26  -3.652D+07  2.657D+07   45.1641   0.0814 0.0058    16.06    481.6  v271a
LCS J0658-5840 0657-586  2008.08.10  CEDUNA   HOBART26  -9.917D+06  4.656D+07   47.6049   0.0960 0.0058    20.24    450.6  v271a
LCS J0658-6719 0658-672  2012.04.28  ATCA-104 MOPRA      1.928D+06  7.129D+05    2.0558   0.0382 0.0025    17.45    205.6  v271k
LCS J0658-6719 0658-672  2012.04.28  ATCA-104 MOPRA      1.700D+06  1.870D+06    2.5270   0.0378 0.0025    17.50    202.4  v271k
LCS J0658-6719 0658-672  2012.04.29  ATCA-104 MOPRA     -1.014D+06  2.527D+06    2.7232   0.0349 0.0024    15.93    206.7  v271k
LCS J0658-6719 0658-672  2012.04.28  ATCA-104 MOPRA      7.760D+05  2.639D+06    2.7505   0.0384 0.0025    17.64    203.1  v271k
LCS J0658-6719 0658-672  2012.04.28  MOPRA    PARKES     3.598D+06  1.405D+06    3.8627   0.0347 0.0018    23.46    134.0  v271k
LCS J0658-6719 0658-672  2012.04.28  MOPRA    PARKES     3.065D+06  3.528D+06    4.6735   0.0344 0.0018    23.73    129.2  v271k
LCS J0658-6719 0658-672  2012.04.29  MOPRA    PARKES    -2.023D+06  4.527D+06    4.9590   0.0340 0.0018    21.89    138.0  v271k
LCS J0658-6719 0658-672  2012.04.28  MOPRA    PARKES     1.281D+06  4.878D+06    5.0431   0.0331 0.0018    22.38    129.7  v271k
LCS J0658-6719 0658-672  2012.04.28  ATCA-104 PARKES     5.526D+06  2.118D+06    5.9183   0.0399 0.0021    50.38     72.9  v271k
LCS J0658-6719 0658-672  2012.04.28  ATCA-104 PARKES     4.765D+06  5.398D+06    7.1998   0.0408 0.0021    51.58     71.4  v271k
LCS J0658-6719 0658-672  2012.04.29  ATCA-104 PARKES    -3.039D+06  7.054D+06    7.6805   0.0407 0.0022    48.73     74.5  v271k
LCS J0658-6719 0658-672  2012.04.28  ATCA-104 PARKES     2.057D+06  7.516D+06    7.7928   0.0401 0.0021    49.90     71.4  v271k
LCS J0658-6719 0658-672  2012.04.29  HOBART26 PARKES     1.724D+07 -1.628D+07   23.7156   0.0312 0.0021    17.10    236.3  v271k
LCS J0658-6719 0658-672  2012.04.28  HOBART26 PARKES    -1.685D+07 -1.696D+07   23.9061   0.0318 0.0020    18.45    228.6  v271k
LCS J0658-6719 0658-672  2012.04.28  HOBART26 PARKES    -8.124D+06 -2.492D+07   26.2096   0.0288 0.0020    16.60    226.8  v271k
LCS J0658-6719 0658-672  2012.04.28  HOBART26 PARKES     3.774D+06 -2.628D+07   26.5491   0.0288 0.0021    15.77    234.2  v271k
LCS J0658-6719 0658-672  2012.04.28  ATCA-104 HOBART26   2.238D+07  1.907D+07   29.4041   0.0337 0.0046     8.52    350.8  v271k
LCS J0658-6719 0658-672  2012.04.29  ATCA-104 HOBART26  -2.029D+07  2.333D+07   30.9131   0.0329 0.0044     8.79    353.9  v271k
LCS J0658-6719 0658-672  2012.04.28  ATCA-104 HOBART26   1.289D+07  3.032D+07   32.9424   0.0259 0.0044     6.48    355.1  v271k
LCS J0658-6719 0658-672  2012.04.28  ATCA-104 HOBART26  -1.725D+06  3.380D+07   33.8393   0.0345 0.0047     8.51    366.7  v271k
LCS J0658-6719 0658-672  2012.04.29  CEDUNA   PARKES    -9.027D+06 -3.296D+07   34.1704   0.0298 0.0025    14.35    184.1  v271k
LCS J0658-6719 0658-672  2012.04.29  KATH12M  PARKES    -3.053D+07 -1.717D+07   35.0257   0.0245 0.0034     7.33    382.6  v271k
LCS J0658-6719 0658-672  2012.04.29  ATCA-104 KATH12M    2.746D+07  2.424D+07   36.6308   0.0361 0.0068     5.39    572.9  v271k
LCS J0658-6719 0658-672  2012.04.28  CEDUNA   PARKES    -3.535D+07 -1.182D+07   37.2769   0.0215 0.0022    10.61    180.3  v271k
LCS J0658-6719 0658-672  2012.04.28  CEDUNA   PARKES    -3.665D+07  1.050D+07   38.1283   0.0286 0.0023    14.60    171.5  v271k
LCS J0658-6719 0658-672  2012.04.29  ATCA-104 CEDUNA     5.960D+06  4.002D+07   40.4577   0.0350 0.0033    12.24    275.7  v271k
LCS J0658-6719 0658-672  2012.04.28  ATCA-104 CEDUNA     4.142D+07 -5.104D+06   41.7317   0.0250 0.0032     8.38    268.5  v271k
LCS J0658-6719 0658-672  2012.04.28  ATCA-104 CEDUNA     3.740D+07  1.935D+07   42.1115   0.0243 0.0033     7.90    282.3  v271k
LCS J0658-6719 0658-672  2012.04.29  CEDUNA   YARRA12M  -4.401D+05  4.291D+07   42.9153   0.1941 0.0372     5.41   2132.5  v271k
LCS J0658-6719 0658-672  2012.04.28  KATH12M  PARKES    -5.079D+07  2.152D+07   55.1613   0.0230 0.0032     7.40    353.8  v271k
LCS J0658-6719 0658-672  2012.04.28  KATH12M  PARKES    -3.969D+07  4.953D+07   63.4716   0.0228 0.0031     7.73    340.3  v271k
LCS J0658-6719 0658-672  2012.04.28  ATCA-104 KATH12M    1.727D+07 -6.374D+07   66.0418   0.0318 0.0059     5.52    488.8  v271k
LCS J0658-6719 0658-672  2012.04.28  KATH12M  PARKES    -1.172D+07  6.587D+07   66.9028   0.0315 0.0029    11.66    318.6  v271k
LCS J0700-4555 0659-458  2011.07.24  ATCA-104 MOPRA      1.346D+06  2.795D+06    3.1023   0.1950 0.0139   101.01    234.1  v271i
LCS J0700-4555 0659-458  2010.10.30  ATCA-104 MOPRA     -8.127D+05  3.055D+06    3.1616   0.1161 0.0126    47.56    208.1  v271g
LCS J0700-4555 0659-458  2011.07.23  ATCA-104 MOPRA     -4.744D+05  3.140D+06    3.1761   0.1896 0.0136    81.23    241.3  v271i
LCS J0700-4555 0659-458  2010.10.30  DSS34    MOPRA      6.247D+06 -9.836D+06   11.6519   0.1604 0.0194    51.51    262.9  v271g
LCS J0700-4555 0659-458  2010.10.30  ATCA-104 DSS34     -7.059D+06  1.289D+07   14.6977   0.1713 0.0432    99.16    145.8  v271g
LCS J0700-4555 0659-458  2011.07.23  CEDUNA   MOPRA     -1.847D+07 -2.707D+07   32.7692   0.1556 0.0086    20.48    744.6  v271i
LCS J0700-4555 0659-458  2011.07.23  CEDUNA   HOBART26  -3.374D+07  4.168D+06   34.0013   0.1466 0.0147    14.27   1004.3  v271i
LCS J0700-4555 0659-458  2011.07.23  HOBART26 MOPRA      1.527D+07 -3.123D+07   34.7690   0.1508 0.0071    24.74    628.4  v271i
LCS J0700-4555 0659-458  2011.07.23  ATCA-104 CEDUNA     1.800D+07  3.021D+07   35.1622   0.1535 0.0055    39.39    385.6  v271i
LCS J0700-4555 0659-458  2011.07.24  HOBART26 MOPRA     -5.173D+06 -3.522D+07   35.5950   0.1638 0.0072    27.24    724.8  v271i
LCS J0700-4555 0659-458  2011.07.23  ATCA-104 HOBART26  -1.575D+07  3.438D+07   37.8107   0.1516 0.0049    48.54    325.4  v271i
LCS J0700-4555 0659-458  2011.07.24  ATCA-104 HOBART26   6.519D+06  3.801D+07   38.5673   0.1491 0.0047    49.68    370.8  v271i
LCS J0700-4555 0659-458  2011.07.24  CEDUNA   MOPRA     -4.039D+07 -3.820D+06   40.5700   0.1530 0.0076    23.36    732.3  v271i
LCS J0700-4555 0659-458  2011.07.24  ATCA-104 CEDUNA     4.174D+07  6.615D+06   42.2564   0.1461 0.0048    46.34    374.6  v271i
LCS J0700-4555 0659-458  2011.07.24  CEDUNA   HOBART26  -3.524D+07  3.137D+07   47.1759   0.1567 0.0145    16.89   1160.5  v271i
LCS J0700-6610 0700-661  2008.02.05  ATCA-104 MOPRA      7.100D+05  2.697D+06    2.7891   0.1693 0.0060    39.40    416.0  v254b
LCS J0700-6610 0700-661  2008.02.05  ATCA-104 MOPRA     -5.317D+05  2.753D+06    2.8037   0.1623 0.0060    36.85    427.1  v254b
LCS J0700-6610 0700-661  2008.02.05  ATCA-104 MOPRA      5.140D+04  2.819D+06    2.8197   0.1774 0.0062    40.80    419.3  v254b
LCS J0700-6610 0700-661  2008.02.05  PARKES   MOPRA     -1.154D+06 -4.977D+06    5.1091   0.1643 0.0029   127.61    125.0  v254b
LCS J0700-6610 0700-661  2008.02.05  PARKES   MOPRA      1.151D+06 -4.980D+06    5.1108   0.1614 0.0029   121.07    129.7  v254b
LCS J0700-6610 0700-661  2008.02.05  PARKES   MOPRA      7.721D+04 -5.150D+06    5.1504   0.1675 0.0030   127.30    128.0  v254b
LCS J0700-6610 0700-661  2008.02.05  ATCA-104 PARKES     1.864D+06  7.674D+06    7.8975   0.1659 0.0030   118.41    136.2  v254b
LCS J0700-6610 0700-661  2008.02.05  ATCA-104 PARKES    -1.683D+06  7.732D+06    7.9133   0.1537 0.0028   104.12    142.4  v254b
LCS J0700-6610 0700-661  2008.02.05  ATCA-104 PARKES    -2.582D+04  7.969D+06    7.9691   0.1643 0.0030   113.69    140.1  v254b
LCS J0700-6610 0700-661  2008.02.05  PARKES   HOBART26  -1.459D+07  2.060D+07   25.2448   0.1315 0.0027    76.22    165.6  v254b
LCS J0700-6610 0700-661  2008.02.05  PARKES   HOBART26  -1.039D+07  2.407D+07   26.2189   0.1388 0.0028    80.70    164.5  v254b
LCS J0700-6610 0700-661  2008.02.05  PARKES   HOBART26  -4.454D+06  2.644D+07   26.8112   0.1458 0.0029    86.22    163.6  v254b
LCS J0700-6610 0700-661  2008.02.05  HOBART26 MOPRA      1.574D+07 -2.558D+07   30.0361   0.1317 0.0056    25.48    496.9  v254b
LCS J0700-6610 0700-661  2008.02.05  HOBART26 MOPRA      1.047D+07 -2.922D+07   31.0403   0.1335 0.0055    26.23    492.5  v254b
LCS J0700-6610 0700-661  2008.02.05  HOBART26 MOPRA      3.299D+06 -3.142D+07   31.5885   0.1479 0.0057    28.65    499.8  v254b
LCS J0700-6610 0700-661  2008.02.05  ATCA-104 HOBART26  -1.628D+07  2.833D+07   32.6741   0.1266 0.0060    22.41    545.5  v254b
LCS J0700-6610 0700-661  2008.02.05  ATCA-104 HOBART26  -1.042D+07  3.204D+07   33.6919   0.1218 0.0059    21.84    539.0  v254b
LCS J0700-6610 0700-661  2008.02.05  CEDUNA   HOBART26  -3.310D+07 -8.609D+06   34.1967   0.1116 0.0057    20.65    524.1  v254b
LCS J0700-6610 0700-661  2008.02.05  ATCA-104 HOBART26  -2.589D+06  3.411D+07   34.2111   0.1377 0.0061    24.38    544.4  v254b
LCS J0700-6610 0700-661  2008.02.05  CEDUNA   PARKES    -1.850D+07 -2.921D+07   34.5751   0.1336 0.0036    93.72    136.8  v254b
LCS J0700-6610 0700-661  2008.02.05  CEDUNA   PARKES    -2.755D+07 -2.280D+07   35.7598   0.1384 0.0036    99.35    135.3  v254b
LCS J0700-6610 0700-661  2008.02.05  CEDUNA   PARKES    -3.480D+07 -1.285D+07   37.0983   0.1355 0.0036    98.85    132.6  v254b
LCS J0700-6610 0700-661  2008.02.05  CEDUNA   HOBART26  -3.794D+07  1.268D+06   37.9572   0.1062 0.0057    19.61    520.6  v254b
LCS J0700-6610 0700-661  2008.02.05  CEDUNA   MOPRA     -1.735D+07 -3.419D+07   38.3387   0.1379 0.0048    32.12    410.3  v254b
LCS J0700-6610 0700-661  2008.02.05  CEDUNA   MOPRA     -2.747D+07 -2.795D+07   39.1906   0.1417 0.0047    34.04    405.0  v254b
LCS J0700-6610 0700-661  2008.02.05  CEDUNA   MOPRA     -3.596D+07 -1.783D+07   40.1329   0.1418 0.0047    34.00    405.1  v254b
LCS J0700-6610 0700-661  2008.02.05  ATCA-104 CEDUNA     1.682D+07  3.694D+07   40.5893   0.1216 0.0051    26.21    450.5  v254b
LCS J0700-6610 0700-661  2008.02.05  ATCA-104 CEDUNA     2.752D+07  3.077D+07   41.2831   0.1414 0.0051    31.01    443.2  v254b
LCS J0700-6610 0700-661  2008.02.05  CEDUNA   HOBART26  -3.926D+07  1.359D+07   41.5411   0.1230 0.0058    22.51    530.1  v254b
LCS J0700-6610 0700-661  2008.02.05  ATCA-104 CEDUNA     3.667D+07  2.052D+07   42.0196   0.1354 0.0051    29.60    441.2  v254b
RFC J0701-4634 0700-465  2009.07.05  ATCA-104 MOPRA      1.909D+06  2.053D+06    2.8034   0.6377 0.0228   200.59    270.2  v271c
RFC J0701-4634 0700-465  2009.07.05  ATCA-104 MOPRA      9.529D+05  2.996D+06    3.1440   0.6447 0.0230   205.23    267.1  v271c
RFC J0701-4634 0700-465  2009.07.04  ATCA-104 MOPRA     -6.475D+05  3.097D+06    3.1637   0.2989 0.0111    91.71    276.2  v271c
RFC J0701-4634 0700-465  2009.07.05  MOPRA    PARKES     3.500D+06  3.795D+06    5.1628   0.4677 0.0158   292.18    133.3  v271c
RFC J0701-4634 0700-465  2009.07.05  MOPRA    PARKES     1.615D+06  5.481D+06    5.7134   0.4996 0.0169   300.92    138.1  v271c
RFC J0701-4634 0700-465  2009.07.04  MOPRA    PARKES    -1.362D+06  5.564D+06    5.7284   0.5148 0.0174   303.22    141.1  v271c
RFC J0701-4634 0700-465  2009.07.05  ATCA-104 PARKES     5.409D+06  5.848D+06    7.9662   0.4922 0.0164   512.84     80.2  v271c
RFC J0701-4634 0700-465  2009.07.05  ATCA-104 PARKES     2.567D+06  8.477D+06    8.8570   0.5298 0.0177   529.32     83.1  v271c
RFC J0701-4634 0700-465  2009.07.04  ATCA-104 PARKES    -2.010D+06  8.661D+06    8.8909   0.2136 0.0072   208.94     84.8  v271c
RFC J0701-4634 0700-465  2009.07.04  PARKES   CEDUNA     1.641D+07  2.290D+07   28.1686   0.4531 0.0243   198.01    188.9  v271c
RFC J0701-4634 0700-465  2009.07.04  PARKES   HOBART26  -1.531D+07  2.449D+07   28.8783   0.4859 0.0168   292.41    192.1  v271c
RFC J0701-4634 0700-465  2009.07.05  PARKES   HOBART26   1.283D+07  2.652D+07   29.4564   0.4264 0.0147   266.03    186.5  v271c
RFC J0701-4634 0700-465  2009.07.05  PARKES   HOBART26  -1.901D+06  3.012D+07   30.1794   0.4801 0.0166   271.07    206.2  v271c
RFC J0701-4634 0700-465  2009.07.04  HOBART26 CEDUNA     3.172D+07 -1.593D+06   31.7559   0.5167 0.0210    52.36    837.5  v271c
RFC J0701-4634 0700-465  2009.07.04  MOPRA    CEDUNA     1.505D+07  2.846D+07   32.1926   0.3980 0.0161    55.30    615.1  v271c
RFC J0701-4634 0700-465  2009.07.04  MOPRA    HOBART26  -1.667D+07  3.005D+07   34.3654   0.2184 0.0107    29.55    625.7  v271c
RFC J0701-4634 0700-465  2009.07.05  MOPRA    HOBART26   1.633D+07  3.031D+07   34.4295   0.4027 0.0161    53.96    628.3  v271c
RFC J0701-4634 0700-465  2009.07.04  ATCA-104 CEDUNA     1.440D+07  3.156D+07   34.6865   0.1904 0.0079    43.93    369.7  v271c
RFC J0701-4634 0700-465  2009.07.05  MOPRA    HOBART26  -2.862D+05  3.560D+07   35.6011   0.4235 0.0170    53.49    662.7  v271c
RFC J0701-4634 0700-465  2009.07.05  PARKES   CEDUNA     3.195D+07 -1.701D+07   36.1955   0.4241 0.0227   211.76    167.4  v271c
RFC J0701-4634 0700-465  2009.07.05  PARKES   CEDUNA     3.658D+07  5.550D+06   36.9990   0.4853 0.0260   225.51    179.0  v271c
RFC J0701-4634 0700-465  2009.07.05  ATCA-104 HOBART26   1.823D+07  3.237D+07   37.1490   0.3882 0.0214    86.25    378.0  v271c
RFC J0701-4634 0700-465  2009.07.04  ATCA-104 HOBART26  -1.732D+07  3.315D+07   37.3992   0.1023 0.0071    22.99    376.1  v271c
RFC J0701-4634 0700-465  2009.07.05  MOPRA    CEDUNA     3.545D+07 -1.322D+07   37.8326   0.4956 0.0191    74.95    563.8  v271c
RFC J0701-4634 0700-465  2009.07.05  ATCA-104 HOBART26   6.666D+05  3.860D+07   38.6019   0.3911 0.0216    83.09    398.7  v271c
RFC J0701-4634 0700-465  2009.07.05  ATCA-104 CEDUNA     3.736D+07 -1.116D+07   38.9902   0.5356 0.0190   134.97    339.2  v271c
RFC J0701-4634 0700-465  2009.07.05  MOPRA    CEDUNA     3.820D+07  1.103D+07   39.7558   0.4602 0.0180    67.09    575.3  v271c
RFC J0701-4634 0700-465  2009.07.05  ATCA-104 CEDUNA     3.915D+07  1.403D+07   41.5848   0.5168 0.0184   127.67    346.1  v271c
RFC J0701-4634 0700-465  2009.07.05  HOBART26 CEDUNA     3.848D+07 -2.457D+07   45.6561   0.4492 0.0191    44.31    858.8  v271c
RFC J0701-4634 0700-465  2009.07.05  HOBART26 CEDUNA     1.912D+07 -4.353D+07   47.5453   0.3392 0.0154    36.11    788.7  v271c
LCS J0704-5514 0703-551  2015.04.08  ATCA-104 PARKES     5.549D+06  4.388D+06    7.0747   0.0598 0.0024   101.63     54.1  v271n
LCS J0704-5514 0703-551  2015.04.08  ATCA-104 PARKES    -2.452D+06  8.164D+06    8.5239   0.0536 0.0022    78.98     56.4  v271n
LCS J0704-5514 0703-551  2015.04.08  HOBART26 PARKES     1.620D+07 -2.160D+07   27.0036   0.0418 0.0025    22.97    203.8  v271n
LCS J0704-5514 0703-551  2015.04.08  HOBART26 PARKES    -1.492D+07 -2.310D+07   27.5006   0.0527 0.0027    32.24    199.7  v271n
LCS J0704-5514 0703-551  2015.04.08  CEDUNA   PARKES    -1.342D+07 -2.757D+07   30.6592   0.0719 0.0054    29.48    285.3  v271n
LCS J0704-5514 0703-551  2015.04.08  ATCA-104 KATH12M    3.269D+07  8.308D+06   33.7266   0.0476 0.0064     8.61    476.3  v271n
LCS J0704-5514 0703-551  2015.04.08  ATCA-104 HOBART26   2.047D+07  2.749D+07   34.2735   0.0509 0.0041    14.52    225.2  v271n
LCS J0704-5514 0703-551  2015.04.08  ATCA-104 HOBART26  -1.867D+07  2.975D+07   35.1232   0.0412 0.0038    12.06    226.2  v271n
LCS J0704-5514 0703-551  2015.04.08  KATH12M  PARKES    -3.521D+07 -9.694D+04   35.2122   0.0433 0.0035    14.51    429.0  v271n
LCS J0704-5514 0703-551  2015.04.08  CEDUNA   PARKES    -2.808D+07  2.275D+07   36.1420   0.0539 0.0042    26.21    266.6  v271n
LCS J0704-5514 0703-551  2015.04.08  ATCA-104 CEDUNA     1.092D+07  3.574D+07   37.3725   0.0643 0.0047    16.43    316.7  v271n
LCS J0704-5514 0703-551  2015.04.08  ATCA-104 CEDUNA     3.363D+07 -1.836D+07   38.3182   0.0517 0.0044    13.48    300.6  v271n
LCS J0704-5514 0703-551  2015.04.08  ATCA-104 WARK12M   -4.862D+07 -2.724D+07   55.7335   0.0388 0.0054     7.74    436.2  v271n
LCS J0704-5514 0703-551  2015.04.08  PARKES   WARK12M   -4.625D+07 -3.534D+07   58.2021   0.0444 0.0035    16.17    393.0  v271n
LCS J0704-5514 0703-551  2015.04.08  PARKES   WARK12M   -2.841D+07  5.521D+07   62.0882   0.0489 0.0035    19.83    388.4  v271n
LCS J0704-5514 0703-551  2015.04.08  ATCA-104 WARK12M   -2.286D+07  5.960D+07   63.8296   0.0574 0.0062    10.41    438.0  v271n
LCS J0704-5514 0703-551  2015.04.08  PARKES   YARRA12M   1.901D+07  6.382D+07   66.5897   0.0532 0.0036    19.19    391.5  v271n
LCS J0704-5514 0703-551  2015.04.08  ATCA-104 KATH12M    2.660D+07 -6.359D+07   68.9306   0.0508 0.0065     9.25    433.9  v271n
LCS J0704-5514 0703-551  2015.04.08  KATH12M  PARKES    -2.105D+07  6.798D+07   71.1647   0.0435 0.0030    17.81    384.8  v271n
LCS J0704-5514 0703-551  2015.04.08  ATCA-104 YARRA12M   1.640D+07  7.201D+07   73.8503   0.0530 0.0056    10.46    434.6  v271n
LCS J0704-5514 0703-551  2015.04.08  PARKES   YARRA12M   7.185D+07 -4.631D+07   85.4785   0.0371 0.0029    15.37    382.0  v271n
LCS J0704-5514 0703-551  2015.04.08  ATCA-104 YARRA12M   7.740D+07 -4.192D+07   88.0203   0.0388 0.0056     7.18    430.8  v271n
LCS J0704-5514 0703-551  2015.04.08  HARTRAO  PARKES    -2.640D+08 -3.656D+07  266.4784   0.0272 0.0022    14.51    286.1  v271n
LCS J0704-5514 0703-551  2015.04.08  ATCA-104 HARTRAO    2.695D+08  4.094D+07  272.6006   0.0323 0.0047     7.60    322.7  v271n
LCS J0705-4847 0704-487  2011.11.12  ATCA-104 MOPRA      1.911D+06  1.390D+06    2.3630   0.0180 0.0019    10.46    299.2  v441a
LCS J0705-4847 0704-487  2011.11.12  ATCA-104 MOPRA      1.165D+06  2.864D+06    3.0917   0.0208 0.0019    12.88    278.0  v441a
LCS J0705-4847 0704-487  2011.11.12  ATCA-104 MOPRA     -4.962D+05  3.106D+06    3.1458   0.0245 0.0021    14.73    287.8  v441a
LCS J0705-4847 0704-487  2013.03.16  DSS45    PARKES     2.779D+06 -6.802D+06    7.3483   0.0166 0.0034    15.69    167.9  v271l
LCS J0705-4847 0704-487  2013.03.16  DSS45    PARKES     1.300D+05 -7.507D+06    7.5083   0.0170 0.0034    17.03    161.7  v271l
LCS J0705-4847 0704-487  2013.03.16  ATCA-104 PARKES     4.861D+06  6.726D+06    8.2985   0.0178 0.0016    17.36    117.7  v271l
LCS J0705-4847 0704-487  2013.03.16  ATCA-104 PARKES     2.356D+06  8.480D+06    8.8013   0.0160 0.0015    15.64    117.1  v271l
LCS J0705-4847 0704-487  2013.03.16  ATCA-104 PARKES    -1.485D+06  8.723D+06    8.8488   0.0141 0.0018     9.40    115.5  v271l
LCS J0705-4847 0704-487  2011.11.12  ATCA-104 DSS34     -6.083D+06  1.343D+07   14.7415   0.0113 0.0021     8.48    202.6  v441a
LCS J0705-4847 0704-487  2013.03.16  ATCA-104 DSS45      4.731D+06  1.423D+07   14.9987   0.0152 0.0022    12.89    135.5  v271l
LCS J0705-4847 0704-487  2013.03.16  ATCA-104 DSS45     -4.237D+05  1.528D+07   15.2884   0.0133 0.0020    10.81    141.5  v271l
LCS J0705-4847 0704-487  2013.03.16  DSS45    HOBART26   8.832D+06  2.087D+07   22.6664   0.0209 0.0040     6.64    510.3  v271l
LCS J0705-4847 0704-487  2013.03.16  DSS45    HOBART26   8.809D+04  2.304D+07   23.0443   0.0198 0.0041     5.76    549.8  v271l
LCS J0705-4847 0704-487  2013.03.16  HOBART26 PARKES     1.415D+07 -2.519D+07   28.8869   0.0242 0.0046     6.32    409.7  v271l
LCS J0705-4847 0704-487  2013.03.16  HOBART26 PARKES    -8.702D+06 -2.838D+07   29.6862   0.0168 0.0033     6.18    443.3  v271l
LCS J0705-4847 0704-487  2013.03.16  HOBART26 PARKES     2.687D+06 -2.985D+07   29.9677   0.0169 0.0034     5.89    456.0  v271l
LCS J0705-4847 0704-487  2011.11.12  ATCA-104 HOBART26   2.274D+07  2.543D+07   34.1117   0.0147 0.0022     6.96    366.9  v441a
LCS J0705-4847 0704-487  2011.11.12  HOBART26 MOPRA      1.545D+07 -3.059D+07   34.2704   0.0212 0.0041     5.30    682.4  v441a
LCS J0705-4847 0704-487  2011.11.12  ATCA-104 CEDUNA     2.651D+07 -2.182D+07   34.3398   0.0155 0.0026     6.11    419.8  v441a
LCS J0705-4847 0704-487  2011.11.12  ATCA-104 CEDUNA     1.756D+07  3.149D+07   36.0582   0.0141 0.0026     5.51    414.2  v441a
LCS J0705-4847 0704-487  2013.03.16  ATCA-104 CEDUNA     1.809D+07  3.131D+07   36.1609   0.0140 0.0022     6.95    221.5  v271l
LCS J0705-4847 0704-487  2013.03.16  CEDUNA   PARKES    -3.611D+07 -7.059D+06   36.7965   0.0176 0.0029     7.03    275.7  v271l
LCS J0705-4847 0704-487  2011.11.12  ATCA-104 HOBART26  -1.595D+07  3.369D+07   37.2791   0.0164 0.0023     7.66    365.5  v441a
LCS J0705-4847 0704-487  2013.03.16  ATCA-104 HOBART26   1.356D+07  3.511D+07   37.6367   0.0160 0.0037     4.85    371.6  v271l
LCS J0705-4847 0704-487  2013.03.16  CEDUNA   PARKES    -3.628D+07  1.052D+07   37.7753   0.0141 0.0027     5.72    275.5  v271l
LCS J0705-4847 0704-487  2011.11.12  ATCA-104 HOBART26   3.713D+06  3.811D+07   38.2874   0.0118 0.0023     5.22    392.8  v441a
LCS J0705-4847 0704-487  2013.03.16  ATCA-104 HOBART26  -3.356D+05  3.833D+07   38.3282   0.0165 0.0038     4.88    383.5  v271l
LCS J0705-4847 0704-487  2013.03.16  CEDUNA   DSS45     -3.889D+07 -2.566D+05   38.8934   0.0153 0.0033     5.05    333.2  v271l
LCS J0705-4847 0704-487  2013.03.16  CEDUNA   DSS45     -3.641D+07  1.802D+07   40.6283   0.0174 0.0032     6.20    317.2  v271l
LCS J0705-4847 0704-487  2013.03.16  ATCA-104 CEDUNA     4.114D+07 -3.790D+06   41.3172   0.0155 0.0023     7.67    231.0  v271l
LCS J0705-4847 0704-487  2013.03.16  ATCA-104 CEDUNA     3.846D+07  1.555D+07   41.4874   0.0142 0.0023     6.91    232.4  v271l
LCS J0705-4847 0704-487  2011.11.12  ATCA-104 CEDUNA     4.080D+07  1.041D+07   42.1107   0.0138 0.0026     5.59    407.2  v441a
LCS J0705-6500 0705-649  2008.08.10  ATCA-104 MOPRA      1.949D+06  9.917D+05    2.1870   0.0729 0.0042    21.54    321.4  v271a
LCS J0705-6500 0705-649  2008.08.10  ATCA-104 MOPRA     -1.374D+06  2.340D+06    2.7139   0.0678 0.0040    20.65    315.3  v271a
LCS J0705-6500 0705-649  2008.08.10  PARKES   DSS45     -4.337D+06  1.271D+06    4.5194   0.0867 0.0050    99.93     80.3  v271a
LCS J0705-6500 0705-649  2008.08.10  PARKES   MOPRA      2.668D+06 -4.145D+06    4.9293   0.0750 0.0027    65.83    106.6  v271a
LCS J0705-6500 0705-649  2008.08.10  PARKES   ATCA-104   4.042D+06 -6.485D+06    7.6417   0.0768 0.0064    63.85    112.9  v271a
LCS J0705-6500 0705-649  2008.08.10  PARKES   ATCA-104  -1.405D+06 -7.890D+06    8.0140   0.0747 0.0062    69.58    100.8  v271a
LCS J0705-6500 0705-649  2008.08.10  DSS45    MOPRA      7.005D+06 -5.416D+06    8.8546   0.0758 0.0054    22.65    224.2  v271a
LCS J0705-6500 0705-649  2008.08.10  DSS45    ATCA-104   8.379D+06 -7.756D+06   11.4180   0.0706 0.0060    19.84    237.6  v271a
LCS J0705-6500 0705-649  2008.08.10  DSS45    HOBART26  -1.420D+07  1.195D+07   18.5589   0.0721 0.0052    22.21    303.0  v271a
LCS J0705-6500 0705-649  2008.08.10  PARKES   HOBART26  -1.854D+07  1.322D+07   22.7687   0.0688 0.0025    62.13    144.0  v271a
LCS J0705-6500 0705-649  2008.08.10  PARKES   HOBART26  -6.012D+06  2.632D+07   27.0000   0.0797 0.0028    77.55    134.4  v271a
LCS J0705-6500 0705-649  2008.08.10  CEDUNA   HOBART26  -1.869D+07 -2.000D+07   27.3779   0.0704 0.0055    14.27    469.5  v271a
LCS J0705-6500 0705-649  2008.08.10  MOPRA    HOBART26  -2.121D+07  1.736D+07   27.4084   0.0499 0.0045    11.86    402.0  v271a
LCS J0705-6500 0705-649  2008.08.10  MOPRA    HOBART26   1.954D+07  2.114D+07   28.7894   0.0642 0.0050    14.45    419.9  v271a
LCS J0705-6500 0705-649  2008.08.10  ATCA-104 HOBART26  -2.258D+07  1.970D+07   29.9689   0.0554 0.0049    12.39    426.0  v271a
LCS J0705-6500 0705-649  2008.08.10  ATCA-104 HOBART26   2.149D+07  2.213D+07   30.8501   0.0671 0.0050    15.20    419.2  v271a
LCS J0705-6500 0705-649  2008.08.10  DSS45    CEDUNA     4.494D+06  3.195D+07   32.2645   0.0663 0.0054    16.91    261.9  v271a
LCS J0705-6500 0705-649  2008.08.10  PARKES   CEDUNA     1.567D+05  3.322D+07   33.2218   0.0691 0.0026    52.11    124.5  v271a
LCS J0705-6500 0705-649  2008.08.10  ATCA-104 HOBART26  -4.606D+06  3.421D+07   34.5207   0.0734 0.0050    16.87    412.5  v271a
LCS J0705-6500 0705-649  2008.08.10  PARKES   CEDUNA     3.335D+07  1.533D+07   36.7070   0.0689 0.0026    56.64    112.7  v271a
LCS J0705-6500 0705-649  2008.08.10  MOPRA    CEDUNA    -2.511D+06  3.737D+07   37.4505   0.0646 0.0065    17.51    347.5  v271a
LCS J0705-6500 0705-649  2008.08.10  MOPRA    CEDUNA     2.921D+07 -2.483D+07   38.3428   0.0628 0.0063    17.25    343.1  v271a
LCS J0705-6500 0705-649  2008.08.10  ATCA-104 CEDUNA     3.116D+07 -2.384D+07   39.2375   0.0675 0.0042    18.82    342.5  v271a
LCS J0705-6500 0705-649  2008.08.10  ATCA-104 CEDUNA    -3.885D+06  3.971D+07   39.8961   0.0637 0.0044    16.64    368.2  v271a
LCS J0705-6500 0705-649  2008.08.10  CEDUNA   HOBART26  -3.937D+07  1.099D+07   40.8721   0.0687 0.0054    14.20    461.0  v271a
LCS J0705-6500 0705-649  2008.08.10  ATCA-104 CEDUNA     3.476D+07  2.322D+07   41.8000   0.0664 0.0043    18.08    345.8  v271a
LCS J0705-6500 0705-649  2008.08.10  CEDUNA   HOBART26  -9.670D+06  4.597D+07   46.9788   0.0635 0.0052    13.57    447.5  v271a
LCS J0706-4122 0705-412  2010.03.12  ATCA-104 MOPRA      1.937D+06  2.078D+06    2.8406   0.1037 0.0053    23.98    421.5  v271e
LCS J0706-4122 0705-412  2010.03.12  ATCA-104 MOPRA     -1.032D+06  3.016D+06    3.1874   0.0897 0.0054    19.13    457.9  v271e
LCS J0706-4122 0705-412  2010.03.12  ATCA-104 MOPRA      5.714D+05  3.154D+06    3.2051   0.1020 0.0053    23.78    418.0  v271e
LCS J0706-4122 0705-412  2010.03.12  MOPRA    PARKES     3.566D+06  3.820D+06    5.2260   0.0852 0.0027    70.15    116.5  v271e
LCS J0706-4122 0705-412  2010.03.12  MOPRA    PARKES    -2.058D+06  5.383D+06    5.7633   0.0894 0.0029    64.23    132.7  v271e
LCS J0706-4122 0705-412  2010.03.12  MOPRA    PARKES     8.936D+05  5.733D+06    5.8020   0.0926 0.0029    74.70    119.0  v271e
LCS J0706-4122 0705-412  2010.03.12  ATCA-104 PARKES     5.503D+06  5.898D+06    8.0666   0.0923 0.0030    69.22    128.0  v271e
LCS J0706-4122 0705-412  2010.03.12  ATCA-104 PARKES    -3.091D+06  8.399D+06    8.9495   0.0818 0.0028    54.19    145.0  v271e
LCS J0706-4122 0705-412  2010.03.12  ATCA-104 PARKES     1.465D+06  8.887D+06    9.0065   0.0915 0.0030    67.56    130.1  v271e
LCS J0706-4122 0705-412  2010.03.12  CEDUNA   PARKES    -8.581D+06 -2.228D+07   23.8720   0.0764 0.0041    35.60    205.2  v271e
LCS J0706-4122 0705-412  2010.03.12  CEDUNA   HOBART26  -2.591D+07  6.416D+05   25.9167   0.1058 0.0089    12.84    801.5  v271e
LCS J0706-4122 0705-412  2010.03.12  CEDUNA   MOPRA     -6.523D+06 -2.766D+07   28.4183   0.0590 0.0069     8.88    648.1  v271e
LCS J0706-4122 0705-412  2010.03.12  PARKES   HOBART26  -1.733D+07  2.292D+07   28.7312   0.0740 0.0025    60.90    164.1  v271e
LCS J0706-4122 0705-412  2010.03.12  PARKES   HOBART26   1.396D+07  2.637D+07   29.8380   0.0807 0.0026    73.34    147.9  v271e
LCS J0706-4122 0705-412  2010.03.12  PARKES   HOBART26  -5.814D+06  2.987D+07   30.4271   0.0852 0.0027    72.74    157.8  v271e
LCS J0706-4122 0705-412  2010.03.12  ATCA-104 CEDUNA     5.491D+06  3.068D+07   31.1628   0.0630 0.0076     8.63    708.2  v271e
LCS J0706-4122 0705-412  2010.03.12  MOPRA    HOBART26  -1.939D+07  2.830D+07   34.3042   0.0757 0.0058    14.15    518.2  v271e
LCS J0706-4122 0705-412  2010.03.12  CEDUNA   PARKES    -3.005D+07  1.762D+07   34.8356   0.0825 0.0042    43.29    181.7  v271e
LCS J0706-4122 0705-412  2010.03.12  MOPRA    HOBART26   1.753D+07  3.019D+07   34.9094   0.0735 0.0055    14.64    487.1  v271e
LCS J0706-4122 0705-412  2010.03.12  CEDUNA   PARKES    -3.356D+07 -9.634D+06   34.9132   0.0904 0.0046    46.48    185.6  v271e
LCS J0706-4122 0705-412  2010.03.12  MOPRA    HOBART26  -4.921D+06  3.560D+07   35.9376   0.0740 0.0057    14.10    507.0  v271e
LCS J0706-4122 0705-412  2010.03.12  CEDUNA   MOPRA     -3.362D+07  1.380D+07   36.3395   0.0706 0.0066    11.41    598.5  v271e
LCS J0706-4122 0705-412  2010.03.12  ATCA-104 HOBART26  -2.042D+07  3.132D+07   37.3852   0.0634 0.0066    10.87    566.2  v271e
LCS J0706-4122 0705-412  2010.03.12  ATCA-104 CEDUNA     3.555D+07 -1.172D+07   37.4364   0.0795 0.0072    11.81    657.4  v271e
LCS J0706-4122 0705-412  2010.03.12  ATCA-104 HOBART26   1.946D+07  3.227D+07   37.6842   0.0701 0.0065    12.61    535.0  v271e
LCS J0706-4122 0705-412  2010.03.12  CEDUNA   MOPRA     -3.445D+07 -1.537D+07   37.7230   0.0817 0.0066    13.36    596.5  v271e
LCS J0706-4122 0705-412  2010.03.12  ATCA-104 HOBART26  -4.349D+06  3.875D+07   38.9962   0.0743 0.0067    13.01    554.3  v271e
LCS J0706-4122 0705-412  2010.03.12  ATCA-104 CEDUNA     3.502D+07  1.852D+07   39.6181   0.0880 0.0073    13.10    652.2  v271e
LCS J0706-4122 0705-412  2010.03.12  CEDUNA   HOBART26  -3.937D+07  2.023D+07   44.2663   0.1068 0.0088    13.12    790.9  v271e
LCS J0706-4122 0705-412  2010.03.12  CEDUNA   HOBART26  -1.609D+07  4.399D+07   46.8394   0.0851 0.0083    10.80    759.7  v271e
LCS J0707-4207 0705-420  2011.07.24  ATCA-104 MOPRA      1.776D+06  2.440D+06    3.0180   0.1304 0.0095    56.49    234.2  v271i
LCS J0707-4207 0705-420  2010.07.26  ATCA-104 MOPRA      1.466D+06  2.762D+06    3.1269   0.0943 0.0100    27.61    206.3  v271f
LCS J0707-4207 0705-420  2009.12.13  PARKES   MOPRA     -2.947D+06 -4.784D+06    5.6188   0.1035 0.0029    58.68    162.2  v271d
LCS J0707-4207 0705-420  2010.07.26  MOPRA    PARKES     2.602D+06  5.062D+06    5.6916   0.0856 0.0083    88.15     60.2  v271f
LCS J0707-4207 0705-420  2009.12.13  ATCA-104 PARKES     4.588D+06  7.391D+06    8.6986   0.1180 0.0033   106.94    106.0  v271d
LCS J0707-4207 0705-420  2010.07.26  ATCA-104 PARKES     4.068D+06  7.824D+06    8.8183   0.0907 0.0092    78.19     69.3  v271f
LCS J0707-4207 0705-420  2010.07.26  DSS45    MOPRA     -1.381D+06 -1.260D+07   12.6732   0.1186 0.0208    15.13    494.1  v271f
LCS J0707-4207 0705-420  2010.07.26  ATCA-104 DSS45      2.848D+06  1.536D+07   15.6211   0.1258 0.0277    14.11    569.3  v271f
LCS J0707-4207 0705-420  2009.12.13  PARKES   HOBART26   7.111D+06  2.951D+07   30.3560   0.1078 0.0027    96.16    201.2  v271d
LCS J0707-4207 0705-420  2011.07.24  HOBART26 MOPRA     -1.276D+07 -3.319D+07   35.5561   0.1233 0.0072    18.68    652.3  v271i
LCS J0707-4207 0705-420  2009.12.13  HOBART26 MOPRA     -1.006D+07 -3.430D+07   35.7400   0.0865 0.0075    12.14    665.4  v271d
LCS J0707-4207 0705-420  2009.12.13  PARKES   CEDUNA     3.719D+07 -7.524D+06   37.9432   0.0858 0.0039    46.60    174.4  v271d
LCS J0707-4207 0705-420  2010.07.26  CEDUNA   PARKES    -3.796D+07  3.762D+06   38.1470   0.0550 0.0139    33.94    117.7  v271f
LCS J0707-4207 0705-420  2011.07.24  ATCA-104 HOBART26   1.454D+07  3.563D+07   38.4791   0.1075 0.0043    31.83    336.1  v271i
LCS J0707-4207 0705-420  2009.12.13  ATCA-104 HOBART26   1.170D+07  3.690D+07   38.7119   0.1009 0.0066    20.83    434.8  v271d
LCS J0707-4207 0705-420  2011.07.24  CEDUNA   MOPRA     -3.886D+07  6.596D+06   39.4185   0.1298 0.0088    15.85    720.9  v271i
LCS J0707-4207 0705-420  2009.12.13  MOPRA    CEDUNA     4.014D+07 -2.740D+06   40.2297   0.0987 0.0065    16.58    577.0  v271d
LCS J0707-4207 0705-420  2010.07.26  CEDUNA   MOPRA     -4.056D+07 -1.300D+06   40.5837   0.0571 0.0075    11.82    350.6  v271f
LCS J0707-4207 0705-420  2010.07.26  CEDUNA   DSS45     -3.918D+07  1.131D+07   40.7807   0.1577 0.0319     8.70    967.4  v271f
LCS J0707-4207 0705-420  2011.07.24  ATCA-104 CEDUNA     4.064D+07 -4.157D+06   40.8511   0.1361 0.0054    32.66    370.7  v271i
LCS J0707-4207 0705-420  2010.07.26  ATCA-104 CEDUNA     4.203D+07  4.062D+06   42.2247   0.0669 0.0086    12.13    403.1  v271f
LCS J0707-4207 0705-420  2011.07.24  CEDUNA   HOBART26  -2.609D+07  3.978D+07   47.5680   0.1291 0.0152    10.71   1032.6  v271i
LCS J0707-4207 0705-420  2009.12.13  HOBART26 CEDUNA     3.008D+07 -3.704D+07   47.7109   0.0873 0.0078    11.71    715.4  v271d
LCS J0709-3811 0708-381  2011.11.11  ATCA-104 MOPRA      1.827D+06  2.434D+06    3.0435   0.0809 0.0033    54.43    256.0  v271j
LCS J0709-3811 0708-381  2011.11.11  ATCA-104 MOPRA     -1.037D+06  3.034D+06    3.2061   0.0765 0.0032    54.03    268.5  v271j
LCS J0709-3811 0708-381  2011.11.11  ATCA-104 MOPRA      6.714D+05  3.144D+06    3.2151   0.0807 0.0034    48.27    254.7  v271j
LCS J0709-3811 0708-381  2011.11.11  ATCA-104 MOPRA      6.091D+05  3.158D+06    3.2158   0.0464 0.0022    32.56    256.3  v271j
LCS J0709-3811 0708-381  2011.11.11  CEDUNA   HOBART26  -2.581D+07  2.799D+06   25.9623   0.0569 0.0086     6.79    904.0  v271j
LCS J0709-3811 0708-381  2011.11.11  CEDUNA   MOPRA     -6.418D+06 -2.603D+07   26.8047   0.0422 0.0057    10.76    703.2  v271j
LCS J0709-3811 0708-381  2011.11.11  ATCA-104 CEDUNA     5.381D+06  2.906D+07   29.5529   0.0484 0.0027    21.72    410.3  v271j
LCS J0709-3811 0708-381  2011.11.11  HOBART26 MOPRA      1.943D+07 -2.883D+07   34.7615   0.0657 0.0058    12.50    591.6  v271j
LCS J0709-3811 0708-381  2011.11.11  HOBART26 MOPRA     -1.396D+07 -3.294D+07   35.7811   0.0773 0.0044    22.65    589.8  v271j
LCS J0709-3811 0708-381  2011.11.11  HOBART26 MOPRA      4.486D+06 -3.576D+07   36.0396   0.0410 0.0035    13.14    569.3  v271j
LCS J0709-3811 0708-381  2011.11.11  HOBART26 MOPRA      3.757D+06 -3.585D+07   36.0417   0.0704 0.0045    18.85    568.1  v271j
LCS J0709-3811 0708-381  2011.11.11  CEDUNA   MOPRA     -3.488D+07 -1.408D+07   37.6156   0.0316 0.0049     8.13    644.2  v271j
LCS J0709-3811 0708-381  2011.11.11  ATCA-104 HOBART26  -2.047D+07  3.185D+07   37.8640   0.0718 0.0038    23.64    345.1  v271j
LCS J0709-3811 0708-381  2011.11.11  CEDUNA   MOPRA     -3.556D+07 -1.334D+07   37.9816   0.0583 0.0071    13.31    640.7  v271j
LCS J0709-3811 0708-381  2011.11.11  CEDUNA   MOPRA     -3.798D+07  7.541D+06   38.7203   0.0388 0.0055     9.70    657.9  v271j
LCS J0709-3811 0708-381  2011.11.11  ATCA-104 HOBART26   1.579D+07  3.538D+07   38.7421   0.0852 0.0034    41.16    360.9  v271j
LCS J0709-3811 0708-381  2011.11.11  ATCA-104 HOBART26  -3.877D+06  3.892D+07   39.1096   0.0487 0.0025    25.76    348.0  v271j
LCS J0709-3811 0708-381  2011.11.11  ATCA-104 HOBART26  -3.086D+06  3.899D+07   39.1115   0.0849 0.0036    37.19    349.5  v271j
LCS J0709-3811 0708-381  2011.11.11  ATCA-104 CEDUNA     3.549D+07  1.724D+07   39.4548   0.0378 0.0026    16.43    393.8  v271j
LCS J0709-3811 0708-381  2011.11.11  ATCA-104 CEDUNA     3.623D+07  1.649D+07   39.8070   0.0674 0.0034    25.32    394.1  v271j
LCS J0709-3811 0708-381  2011.11.11  ATCA-104 CEDUNA     3.981D+07 -5.107D+06   40.1324   0.0507 0.0029    21.25    402.5  v271j
LCS J0709-3811 0708-381  2011.11.11  CEDUNA   HOBART26  -3.937D+07  2.168D+07   44.9420   0.0359 0.0052     7.02    874.8  v271j
LCS J0709-3811 0708-381  2011.11.11  CEDUNA   HOBART26  -3.932D+07  2.250D+07   45.3005   0.0580 0.0062     9.80    879.1  v271j
LCS J0709-3811 0708-381  2011.11.11  CEDUNA   HOBART26  -2.404D+07  4.047D+07   47.0746   0.0473 0.0056     8.85    927.4  v271j
LCS J0710-3620 0708-362  2010.03.12  ATCA-104 MOPRA      1.939D+06  2.189D+06    2.9248   0.1263 0.0057    29.44    418.3  v271e
LCS J0710-3620 0708-362  2010.03.12  ATCA-104 MOPRA      1.072D+06  3.028D+06    3.2118   0.1201 0.0056    28.25    414.0  v271e
LCS J0710-3620 0708-362  2010.03.12  ATCA-104 MOPRA     -1.037D+06  3.041D+06    3.2131   0.1021 0.0056    21.62    462.1  v271e
LCS J0710-3620 0708-362  2010.03.12  MOPRA    PARKES     3.573D+06  4.004D+06    5.3667   0.1060 0.0032    87.56    115.9  v271e
LCS J0710-3620 0708-362  2010.03.12  MOPRA    PARKES    -2.068D+06  5.426D+06    5.8064   0.0964 0.0030    68.51    132.8  v271e
LCS J0710-3620 0708-362  2010.03.12  MOPRA    PARKES     1.841D+06  5.511D+06    5.8110   0.1065 0.0033    81.60    125.3  v271e
LCS J0710-3620 0708-362  2010.03.12  ATCA-104 PARKES     5.512D+06  6.194D+06    8.2915   0.1041 0.0033    77.90    127.7  v271e
LCS J0710-3620 0708-362  2010.03.12  ATCA-104 PARKES    -3.105D+06  8.467D+06    9.0182   0.1003 0.0033    65.44    145.5  v271e
LCS J0710-3620 0708-362  2010.03.12  ATCA-104 PARKES     2.913D+06  8.539D+06    9.0225   0.1088 0.0035    75.91    137.7  v271e
LCS J0710-3620 0708-362  2010.03.12  CEDUNA   PARKES    -8.461D+06 -1.960D+07   21.3498   0.1155 0.0057    53.31    205.9  v271e
LCS J0710-3620 0708-362  2010.03.12  CEDUNA   MOPRA     -6.393D+06 -2.503D+07   25.8309   0.1000 0.0075    14.78    653.9  v271e
LCS J0710-3620 0708-362  2010.03.12  CEDUNA   HOBART26  -2.581D+07  4.098D+06   26.1361   0.1286 0.0092    15.51    803.5  v271e
LCS J0710-3620 0708-362  2010.03.12  ATCA-104 CEDUNA     5.356D+06  2.807D+07   28.5746   0.1082 0.0081    14.66    716.3  v271e
LCS J0710-3620 0708-362  2010.03.12  PARKES   HOBART26  -1.735D+07  2.370D+07   29.3725   0.0989 0.0031    81.70    163.2  v271e
LCS J0710-3620 0708-362  2010.03.12  PARKES   HOBART26   1.410D+07  2.674D+07   30.2298   0.1030 0.0032    93.77    147.4  v271e
LCS J0710-3620 0708-362  2010.03.12  PARKES   HOBART26  -5.611D+05  3.051D+07   30.5114   0.1345 0.0041    95.53    190.0  v271e
LCS J0710-3620 0708-362  2010.03.12  CEDUNA   PARKES    -2.978D+07  1.639D+07   33.9973   0.1213 0.0059    64.05    181.8  v271e
LCS J0710-3620 0708-362  2010.03.12  MOPRA    HOBART26  -1.942D+07  2.913D+07   35.0057   0.0845 0.0059    15.86    518.4  v271e
LCS J0710-3620 0708-362  2010.03.12  MOPRA    HOBART26   1.768D+07  3.074D+07   35.4622   0.0917 0.0056    18.50    482.8  v271e
LCS J0710-3620 0708-362  2010.03.12  CEDUNA   MOPRA     -3.336D+07  1.239D+07   35.5835   0.1144 0.0071    18.67    595.6  v271e
LCS J0710-3620 0708-362  2010.03.12  MOPRA    HOBART26   1.280D+06  3.602D+07   36.0405   0.1211 0.0069    20.65    571.5  v271e
LCS J0710-3620 0708-362  2010.03.12  ATCA-104 CEDUNA     3.530D+07 -1.020D+07   36.7405   0.1109 0.0076    16.49    656.4  v271e
LCS J0710-3620 0708-362  2010.03.12  CEDUNA   PARKES    -3.723D+07 -2.252D+06   37.2984   0.1054 0.0053    50.22    199.2  v271e
LCS J0710-3620 0708-362  2010.03.12  ATCA-104 HOBART26  -2.046D+07  3.217D+07   38.1203   0.0954 0.0074    16.32    567.8  v271e
LCS J0710-3620 0708-362  2010.03.12  ATCA-104 HOBART26   1.962D+07  3.293D+07   38.3315   0.0851 0.0068    15.55    532.1  v271e
LCS J0710-3620 0708-362  2010.03.12  ATCA-104 HOBART26   2.352D+06  3.905D+07   39.1163   0.1237 0.0087    19.15    628.1  v271e
LCS J0710-3620 0708-362  2010.03.12  CEDUNA   MOPRA     -3.907D+07 -7.763D+06   39.8356   0.0875 0.0067    14.28    599.1  v271e
LCS J0710-3620 0708-362  2010.03.12  ATCA-104 CEDUNA     4.014D+07  1.079D+07   41.5688   0.1021 0.0075    15.04    658.5  v271e
LCS J0710-3620 0708-362  2010.03.12  CEDUNA   HOBART26  -1.568D+07  4.313D+07   45.8920   0.1280 0.0088    16.35    757.7  v271e
LCS J0710-3620 0708-362  2010.03.12  CEDUNA   HOBART26  -3.779D+07  2.825D+07   47.1860   0.1318 0.0102    14.12    908.9  v271e
LCS J0715-6627 0715-663  2011.07.23  ATCA-104 MOPRA      1.951D+06  9.824D+05    2.1840   0.1192 0.0088    48.09    246.2  v271i
LCS J0715-6627 0715-663  2008.08.10  ATCA-104 MOPRA      1.951D+06  9.857D+05    2.1862   0.0610 0.0039    18.86    311.2  v271a
LCS J0715-6627 0715-663  2011.07.23  ATCA-104 MOPRA     -1.429D+06  2.244D+06    2.6606   0.1117 0.0083    46.11    261.7  v271i
LCS J0715-6627 0715-663  2008.08.10  ATCA-104 MOPRA     -1.399D+06  2.273D+06    2.6688   0.0647 0.0040    19.50    317.0  v271a
LCS J0715-6627 0715-663  2011.07.23  ATCA-104 MOPRA      3.551D+05  2.782D+06    2.8043   0.1112 0.0082    49.27    239.1  v271i
LCS J0715-6627 0715-663  2011.07.23  MOPRA    PARKES     3.617D+06  1.901D+06    4.0863   0.0822 0.0030    56.74    129.2  v271i
LCS J0715-6627 0715-663  2008.08.10  PARKES   MOPRA     -3.618D+06 -1.908D+06    4.0905   0.0552 0.0021    50.20    103.1  v271a
LCS J0715-6627 0715-663  2008.08.10  PARKES   DSS45     -4.310D+06  1.042D+06    4.4340   0.0744 0.0043    86.99     78.6  v271a
LCS J0715-6627 0715-663  2008.08.10  PARKES   MOPRA      2.712D+06 -4.021D+06    4.8500   0.0493 0.0020    44.09    104.7  v271a
LCS J0715-6627 0715-663  2011.07.23  ATCA-104 PARKES     5.568D+06  2.883D+06    6.2699   0.0712 0.0023    97.27     66.1  v271i
LCS J0715-6627 0715-663  2008.08.10  PARKES   ATCA-104  -5.569D+06 -2.894D+06    6.2764   0.0494 0.0042    43.51    105.9  v271a
LCS J0715-6627 0715-663  2008.08.10  PARKES   ATCA-104   4.110D+06 -6.294D+06    7.5173   0.0397 0.0035    33.35    110.7  v271a
LCS J0715-6627 0715-663  2008.08.10  PARKES   ATCA-104  -1.106D+06 -7.845D+06    7.9228   0.0508 0.0043    46.48    101.7  v271a
LCS J0715-6627 0715-663  2008.08.10  DSS45    MOPRA      7.021D+06 -5.064D+06    8.6567   0.0335 0.0039     9.95    225.1  v271a
LCS J0715-6627 0715-663  2008.08.10  DSS45    ATCA-104   8.420D+06 -7.336D+06   11.1679   0.0321 0.0042     9.07    238.0  v271a
LCS J0715-6627 0715-663  2008.08.10  PARKES   HOBART26  -1.860D+07  1.240D+07   22.3480   0.0196 0.0013    18.19    141.0  v271a
LCS J0715-6627 0715-663  2011.07.23  HOBART26 PARKES    -1.563D+07 -1.918D+07   24.7432   0.0378 0.0015    38.82    173.5  v271i
LCS J0715-6627 0715-663  2008.08.10  PARKES   HOBART26   1.561D+07  1.921D+07   24.7572   0.0280 0.0014    26.55    138.5  v271a
LCS J0715-6627 0715-663  2008.08.10  PARKES   HOBART26  -6.985D+06  2.562D+07   26.5597   0.0189 0.0012    18.44    134.7  v271a
LCS J0715-6627 0715-663  2011.07.23  HOBART26 MOPRA      2.143D+07 -1.599D+07   26.7345   0.0351 0.0062     5.70    661.8  v271i
LCS J0715-6627 0715-663  2011.07.23  HOBART26 MOPRA     -1.924D+07 -2.109D+07   28.5487   0.0407 0.0069     5.96    645.9  v271i
LCS J0715-6627 0715-663  2008.08.10  MOPRA    HOBART26   1.923D+07  2.112D+07   28.5651   0.0342 0.0045     7.83    407.1  v271a
LCS J0715-6627 0715-663  2011.07.23  ATCA-104 HOBART26  -2.286D+07  1.823D+07   29.2370   0.0182 0.0031     5.90    342.6  v271i
LCS J0715-6627 0715-663  2011.07.23  ATCA-104 HOBART26   2.119D+07  2.207D+07   30.5991   0.0352 0.0036    10.12    331.8  v271i
LCS J0715-6627 0715-663  2008.08.10  ATCA-104 HOBART26   2.118D+07  2.211D+07   30.6176   0.0297 0.0046     6.68    418.0  v271a
LCS J0715-6627 0715-663  2008.08.10  PARKES   CEDUNA    -5.237D+05  3.368D+07   33.6874   0.0151 0.0014    11.55    120.7  v271a
LCS J0715-6627 0715-663  2011.07.23  ATCA-104 HOBART26  -6.972D+06  3.319D+07   33.9115   0.0282 0.0032     8.95    328.0  v271i
LCS J0715-6627 0715-663  2011.07.23  CEDUNA   PARKES    -2.638D+07  2.630D+07   37.2480   0.0119 0.0022     5.41    194.3  v271i
LCS J0715-6627 0715-663  2011.07.23  ATCA-104 CEDUNA     3.215D+07  2.652D+07   41.6779   0.0297 0.0038     8.00    380.8  v271i
LCS J0715-6829 0715-684  2008.02.05  ATCA-104 MOPRA     -6.734D+05  2.644D+06    2.7282   0.1993 0.0066    45.29    426.7  v254b
LCS J0715-6829 0715-684  2008.02.05  ATCA-104 MOPRA      6.154D+05  2.662D+06    2.7320   0.2140 0.0069    49.60    417.9  v254b
LCS J0715-6829 0715-684  2008.02.05  ATCA-104 MOPRA     -9.753D+04  2.753D+06    2.7543   0.2066 0.0067    47.45    423.3  v254b
LCS J0715-6829 0715-684  2008.02.05  PARKES   MOPRA      1.409D+06 -4.772D+06    4.9762   0.2123 0.0036   157.16    131.3  v254b
LCS J0715-6829 0715-684  2008.02.05  PARKES   MOPRA     -9.764D+05 -4.912D+06    5.0077   0.2174 0.0037   165.47    127.8  v254b
LCS J0715-6829 0715-684  2008.02.05  PARKES   MOPRA      3.529D+05 -5.021D+06    5.0335   0.2064 0.0035   159.26    126.0  v254b
LCS J0715-6829 0715-684  2008.02.05  ATCA-104 PARKES    -2.083D+06  7.416D+06    7.7032   0.2111 0.0037   142.53    144.0  v254b
LCS J0715-6829 0715-684  2008.02.05  ATCA-104 PARKES     1.592D+06  7.573D+06    7.7388   0.2143 0.0037   148.96    139.8  v254b
LCS J0715-6829 0715-684  2008.02.05  ATCA-104 PARKES    -4.505D+05  7.774D+06    7.7867   0.2043 0.0035   143.30    138.3  v254b
LCS J0715-6829 0715-684  2008.02.05  PARKES   HOBART26  -1.546D+07  1.882D+07   24.3559   0.1945 0.0036   109.20    169.4  v254b
LCS J0715-6829 0715-684  2008.02.05  PARKES   HOBART26  -1.156D+07  2.264D+07   25.4199   0.1873 0.0035   108.83    163.4  v254b
LCS J0715-6829 0715-684  2008.02.05  PARKES   HOBART26  -5.389D+06  2.559D+07   26.1516   0.2072 0.0037   119.77    166.1  v254b
LCS J0715-6829 0715-684  2008.02.05  HOBART26 MOPRA      1.687D+07 -2.359D+07   29.0033   0.1938 0.0061    37.09    502.0  v254b
LCS J0715-6829 0715-684  2008.02.05  HOBART26 MOPRA      1.191D+07 -2.766D+07   30.1169   0.2025 0.0062    38.85    500.0  v254b
LCS J0715-6829 0715-684  2008.02.05  HOBART26 MOPRA      4.413D+06 -3.050D+07   30.8195   0.2121 0.0063    40.68    496.7  v254b
LCS J0715-6829 0715-684  2008.02.05  ATCA-104 HOBART26  -1.754D+07  2.624D+07   31.5612   0.1977 0.0066    34.19    550.7  v254b
LCS J0715-6829 0715-684  2008.02.05  ATCA-104 HOBART26  -1.201D+07  3.041D+07   32.6989   0.1822 0.0064    32.08    548.9  v254b
LCS J0715-6829 0715-684  2008.02.05  ATCA-104 HOBART26  -3.797D+06  3.316D+07   33.3804   0.2011 0.0065    35.61    543.4  v254b
LCS J0715-6829 0715-684  2008.02.05  CEDUNA   HOBART26  -3.138D+07 -1.224D+07   33.6771   0.1619 0.0061    29.49    530.9  v254b
LCS J0715-6829 0715-684  2008.02.05  CEDUNA   PARKES    -1.592D+07 -3.106D+07   34.8992   0.1721 0.0044   119.42    138.8  v254b
LCS J0715-6829 0715-684  2008.02.05  CEDUNA   PARKES    -2.547D+07 -2.520D+07   35.8308   0.1913 0.0049   137.28    133.7  v254b
LCS J0715-6829 0715-684  2008.02.05  CEDUNA   PARKES    -3.397D+07 -1.485D+07   37.0690   0.2047 0.0052   143.59    136.3  v254b
LCS J0715-6829 0715-684  2008.02.05  CEDUNA   HOBART26  -3.702D+07 -2.564D+06   37.1131   0.1824 0.0063    33.28    530.3  v254b
LCS J0715-6829 0715-684  2008.02.05  CEDUNA   MOPRA     -1.451D+07 -3.583D+07   38.6561   0.1674 0.0051    38.95    411.4  v254b
LCS J0715-6829 0715-684  2008.02.05  CEDUNA   MOPRA     -2.511D+07 -3.023D+07   39.2978   0.2012 0.0053    47.38    408.9  v254b
LCS J0715-6829 0715-684  2008.02.05  CEDUNA   MOPRA     -3.494D+07 -1.976D+07   40.1416   0.2107 0.0054    49.69    407.6  v254b
LCS J0715-6829 0715-684  2008.02.05  CEDUNA   HOBART26  -3.936D+07  1.074D+07   40.7956   0.1929 0.0064    35.22    530.1  v254b
LCS J0715-6829 0715-684  2008.02.05  ATCA-104 CEDUNA     1.383D+07  3.847D+07   40.8859   0.1647 0.0054    35.32    451.3  v254b
LCS J0715-6829 0715-684  2008.02.05  ATCA-104 CEDUNA     2.502D+07  3.298D+07   41.3932   0.1787 0.0055    38.61    449.0  v254b
LCS J0715-6829 0715-684  2008.02.05  ATCA-104 CEDUNA     3.556D+07  2.242D+07   42.0357   0.2047 0.0057    44.24    446.0  v254b
LCS J0716-6240 0716-625  2008.02.05  ATCA-104 MOPRA     -6.377D+05  2.815D+06    2.8860   0.1624 0.0060    36.59    430.7  v254b
LCS J0716-6240 0716-625  2008.02.05  ATCA-104 MOPRA      5.565D+05  2.837D+06    2.8912   0.1667 0.0060    39.06    414.7  v254b
LCS J0716-6240 0716-625  2008.02.05  ATCA-104 MOPRA     -5.966D+04  2.909D+06    2.9092   0.1643 0.0059    38.07    419.2  v254b
LCS J0716-6240 0716-625  2008.02.05  PARKES   MOPRA      1.344D+06 -5.077D+06    5.2516   0.1662 0.0030   122.96    131.5  v254b
LCS J0716-6240 0716-625  2008.02.05  PARKES   MOPRA     -8.655D+05 -5.212D+06    5.2834   0.1692 0.0030   130.19    126.4  v254b
LCS J0716-6240 0716-625  2008.02.05  PARKES   MOPRA      2.829D+05 -5.296D+06    5.3035   0.1623 0.0029   125.63    125.6  v254b
LCS J0716-6240 0716-625  2008.02.05  ATCA-104 PARKES    -1.982D+06  7.891D+06    8.1364   0.1655 0.0030   110.58    144.7  v254b
LCS J0716-6240 0716-625  2008.02.05  ATCA-104 PARKES     1.422D+06  8.049D+06    8.1738   0.1678 0.0030   117.96    138.1  v254b
LCS J0716-6240 0716-625  2008.02.05  ATCA-104 PARKES    -3.426D+05  8.205D+06    8.2117   0.1661 0.0030   117.37    137.0  v254b
LCS J0716-6240 0716-625  2008.02.05  PARKES   HOBART26  -5.957D+06  2.690D+07   27.5487   0.1625 0.0031    94.44    166.7  v254b
LCS J0716-6240 0716-625  2008.02.05  HOBART26 MOPRA      5.092D+06 -3.211D+07   32.5101   0.1627 0.0058    31.48    500.6  v254b
LCS J0716-6240 0716-625  2008.02.05  CEDUNA   PARKES    -1.658D+07 -2.905D+07   33.4543   0.1524 0.0040   106.26    138.4  v254b
LCS J0716-6240 0716-625  2008.02.05  CEDUNA   PARKES    -2.601D+07 -2.330D+07   34.9218   0.1496 0.0039   109.34    133.0  v254b
LCS J0716-6240 0716-625  2008.02.05  ATCA-104 HOBART26  -4.535D+06  3.495D+07   35.2391   0.1625 0.0063    28.45    547.0  v254b
LCS J0716-6240 0716-625  2008.02.05  CEDUNA   PARKES    -3.341D+07 -1.480D+07   36.5402   0.1491 0.0039   105.65    134.7  v254b
LCS J0716-6240 0716-625  2008.02.05  CEDUNA   MOPRA     -1.524D+07 -3.413D+07   37.3788   0.1532 0.0049    35.81    411.9  v254b
LCS J0716-6240 0716-625  2008.02.05  CEDUNA   MOPRA     -2.573D+07 -2.860D+07   38.4676   0.1510 0.0048    35.92    406.9  v254b
LCS J0716-6240 0716-625  2008.02.05  CEDUNA   MOPRA     -3.427D+07 -2.001D+07   39.6891   0.1517 0.0049    35.77    404.5  v254b
LCS J0716-6240 0716-625  2008.02.05  ATCA-104 CEDUNA     1.460D+07  3.695D+07   39.7267   0.1464 0.0053    30.93    453.3  v254b
LCS J0716-6240 0716-625  2008.02.05  ATCA-104 CEDUNA     2.567D+07  3.151D+07   40.6388   0.1589 0.0053    34.71    443.8  v254b
LCS J0716-6240 0716-625  2008.02.05  CEDUNA   HOBART26  -3.937D+07  1.209D+07   41.1812   0.1478 0.0061    26.59    533.5  v254b
LCS J0716-6240 0716-625  2008.02.05  ATCA-104 CEDUNA     3.483D+07  2.285D+07   41.6569   0.1494 0.0052    32.49    442.0  v254b
LCS J0718-4319 0717-432  2011.11.12  ATCA-104 MOPRA      1.917D+06  1.614D+06    2.5062   0.0537 0.0032    31.23    296.8  v441a
LCS J0718-4319 0717-432  2011.11.12  ATCA-104 MOPRA      1.439D+06  2.766D+06    3.1177   0.0197 0.0018    12.88    277.9  v441a
LCS J0718-4319 0717-432  2011.11.12  ATCA-104 MOPRA     -5.287D+05  3.151D+06    3.1949   0.0216 0.0020    13.03    288.2  v441a
LCS J0718-4319 0717-432  2011.11.12  ATCA-104 PARKES     5.501D+06  4.581D+06    7.1591   0.0199 0.0041    16.59    205.2  v441a
LCS J0718-4319 0717-432  2013.03.16  ATCA-104 PARKES     4.198D+06  7.681D+06    8.7537   0.0335 0.0029    19.37    118.1  v271l
LCS J0718-4319 0717-432  2013.03.16  ATCA-104 PARKES    -2.319D+06  8.647D+06    8.9527   0.0406 0.0029    40.59    115.8  v271l
LCS J0718-4319 0717-432  2013.03.16  ATCA-104 PARKES     1.207D+06  8.902D+06    8.9837   0.0397 0.0031    26.06    116.6  v271l
LCS J0718-4319 0717-432  2011.11.12  DSS34    MOPRA      5.727D+06 -1.064D+07   12.0844   0.0696 0.0114    10.60    378.5  v441a
LCS J0718-4319 0717-432  2011.11.12  ATCA-104 DSS34     -6.286D+06  1.379D+07   15.1514   0.0298 0.0056     8.59    202.4  v441a
LCS J0718-4319 0717-432  2013.03.16  CEDUNA   PARKES    -1.433D+07 -2.204D+07   26.2915   0.0305 0.0035    12.89    267.4  v271l
LCS J0718-4319 0717-432  2011.11.12  CEDUNA   DSS34     -2.258D+07 -1.585D+07   27.5850   0.0654 0.0137     6.24    544.7  v441a
LCS J0718-4319 0717-432  2011.11.12  HOBART26 PARKES    -1.712D+07 -2.282D+07   28.5281   0.0213 0.0031     7.29    483.8  v441a
LCS J0718-4319 0717-432  2013.03.16  HOBART26 PARKES     1.594D+07 -2.436D+07   29.1161   0.0370 0.0047    14.33    420.4  v271l
LCS J0718-4319 0717-432  2013.03.16  HOBART26 PARKES     6.663D+06 -2.956D+07   30.3024   0.0368 0.0056     9.07    438.7  v271l
LCS J0718-4319 0717-432  2013.03.16  HOBART26 PARKES    -5.084D+06 -2.991D+07   30.3432   0.0314 0.0058     6.63    468.3  v271l
LCS J0718-4319 0717-432  2011.11.12  CEDUNA   MOPRA     -1.743D+07 -2.631D+07   31.5558   0.0357 0.0086     7.37    776.2  v441a
LCS J0718-4319 0717-432  2013.03.16  ATCA-104 CEDUNA     1.202D+07  3.069D+07   32.9559   0.0303 0.0030    15.15    228.0  v271l
LCS J0718-4319 0717-432  2011.11.12  HOBART26 MOPRA     -2.071D+07 -2.579D+07   33.0705   0.0406 0.0046     9.80    700.0  v441a
LCS J0718-4319 0717-432  2011.11.12  ATCA-104 CEDUNA     2.707D+07 -1.907D+07   33.1090   0.0289 0.0029    11.24    418.2  v441a
LCS J0718-4319 0717-432  2013.03.16  ATCA-104 KATH12M    3.382D+07 -5.134D+06   34.2088   0.0272 0.0065     4.89    567.0  v271l
LCS J0718-4319 0717-432  2011.11.12  HOBART26 MOPRA      1.572D+07 -3.133D+07   35.0516   0.0430 0.0045    10.79    683.1  v441a
LCS J0718-4319 0717-432  2011.11.12  ATCA-104 HOBART26   2.262D+07  2.740D+07   35.5327   0.0341 0.0027    15.53    367.1  v441a
LCS J0718-4319 0717-432  2011.11.12  HOBART26 MOPRA     -6.623D+06 -3.516D+07   35.7792   0.0452 0.0046    11.01    741.7  v441a
LCS J0718-4319 0717-432  2013.03.16  ATCA-104 HOBART26  -1.826D+07  3.301D+07   37.7251   0.0344 0.0047    11.11    358.4  v271l
LCS J0718-4319 0717-432  2011.11.12  ATCA-104 HOBART26  -1.625D+07  3.448D+07   38.1165   0.0172 0.0023     8.14    365.4  v441a
LCS J0718-4319 0717-432  2013.03.16  CEDUNA   PARKES    -3.785D+07  4.669D+06   38.1413   0.0301 0.0050     7.04    279.1  v271l
LCS J0718-4319 0717-432  2013.03.16  KATH12M  PARKES    -3.614D+07  1.378D+07   38.6784   0.0279 0.0051     6.07    665.0  v271l
LCS J0718-4319 0717-432  2013.03.16  ATCA-104 HOBART26   9.196D+06  3.762D+07   38.7284   0.0364 0.0053     9.87    391.9  v271l
LCS J0718-4319 0717-432  2011.11.12  ATCA-104 HOBART26   8.062D+06  3.793D+07   38.7739   0.0156 0.0024     6.95    400.1  v441a
LCS J0718-4319 0717-432  2013.03.16  ATCA-104 HOBART26  -5.522D+06  3.845D+07   38.8469   0.0364 0.0052    10.09    371.1  v271l
LCS J0718-4319 0717-432  2011.11.12  CEDUNA   MOPRA     -4.055D+07 -1.790D+06   40.5927   0.0339 0.0082     7.11    770.3  v441a
LCS J0718-4319 0717-432  2013.03.16  ATCA-104 CEDUNA     4.205D+07  3.126D+06   42.1684   0.0313 0.0032    13.85    233.2  v271l
LCS J0718-4319 0717-432  2011.11.12  CEDUNA   HOBART26  -3.389D+07  3.336D+07   47.5542   0.0374 0.0070     5.56   1100.0  v441a
LCS J0718-4319 0717-432  2013.03.16  CEDUNA   HOBART26  -3.288D+07  3.447D+07   47.6370   0.0445 0.0106     5.30    926.3  v271l
LCS J0718-4319 0717-432  2013.03.16  ATCA-104 KATH12M    5.153D+07 -2.464D+07   57.1220   0.0307 0.0073     4.97    558.8  v271l
LCS J0719-3928 0717-393  2011.04.02  ATCA-104 MOPRA      9.620D+05  3.055D+06    3.2027   0.4166 0.0720    71.59    174.3  v271h
LCS J0719-3928 0717-393  2009.12.13  PARKES   MOPRA     -2.857D+06 -4.924D+06    5.6932   0.1727 0.0042   100.56    160.5  v271d
LCS J0719-3928 0717-393  2011.04.02  MOPRA    PARKES     1.632D+06  5.566D+06    5.8002   0.2967 0.0465    10.97   2451.9  v271h
LCS J0719-3928 0717-393  2009.12.13  ATCA-104 PARKES     4.453D+06  7.613D+06    8.8202   0.1886 0.0051   163.24    105.1  v271d
LCS J0719-3928 0717-393  2011.04.02  ATCA-104 PARKES     2.594D+06  8.621D+06    9.0025   0.2800 0.0371    18.99   1308.5  v271h
LCS J0719-3928 0717-393  2011.04.02  CEDUNA   HOBART26  -2.686D+07  2.502D+06   26.9735   0.3029 0.0550    29.21    934.9  v271h
LCS J0719-3928 0717-393  2011.04.02  ATCA-104 CEDUNA     6.838D+06  2.959D+07   30.3727   0.2193 0.0222    71.79    283.0  v271h
LCS J0719-3928 0717-393  2009.12.13  PARKES   HOBART26   6.386D+06  2.981D+07   30.4816   0.1892 0.0043   179.51    201.3  v271d
LCS J0719-3928 0717-393  2011.04.02  HOBART26 PARKES     1.799D+06 -3.046D+07   30.5139   0.3523 0.0513    13.71   4635.2  v271h
LCS J0719-3928 0717-393  2009.12.13  HOBART26 MOPRA     -9.244D+06 -3.473D+07   35.9384   0.1515 0.0080    21.96    670.5  v271d
LCS J0719-3928 0717-393  2011.04.02  HOBART26 MOPRA      1.671D+05 -3.603D+07   36.0271   0.2371 0.0248    36.44    617.5  v271h
LCS J0719-3928 0717-393  2011.04.02  CEDUNA   PARKES    -3.664D+07 -4.234D+06   36.8824   0.2725 0.0565     6.30   3893.2  v271h
LCS J0719-3928 0717-393  2011.04.02  ATCA-104 HOBART26  -2.002D+07  3.209D+07   37.8262   0.1859 0.0192    57.74    307.3  v271h
LCS J0719-3928 0717-393  2009.12.13  PARKES   CEDUNA     3.749D+07 -6.354D+06   38.0218   0.1108 0.0048    58.30    172.6  v271d
LCS J0719-3928 0717-393  2009.12.13  ATCA-104 HOBART26   1.084D+07  3.742D+07   38.9568   0.1620 0.0089    29.97    438.9  v271d
LCS J0719-3928 0717-393  2011.04.02  ATCA-104 HOBART26   7.949D+05  3.908D+07   39.0895   0.2550 0.0262    73.44    329.5  v271h
LCS J0719-3928 0717-393  2011.04.02  CEDUNA   MOPRA     -3.827D+07 -9.800D+06   39.5055   0.1877 0.0205    33.67    518.6  v271h
LCS J0719-3928 0717-393  2009.12.13  MOPRA    CEDUNA     4.034D+07 -1.430D+06   40.3698   0.1306 0.0072    20.77    575.1  v271d
LCS J0719-3928 0717-393  2011.04.02  ATCA-104 CEDUNA     3.923D+07  1.286D+07   41.2850   0.2004 0.0203    67.16    276.8  v271h
LCS J0719-3928 0717-393  2011.04.02  CEDUNA   HOBART26  -3.844D+07  2.623D+07   46.5326   0.2951 0.0537    27.45    980.4  v271h
LCS J0719-3928 0717-393  2009.12.13  HOBART26 CEDUNA     3.110D+07 -3.616D+07   47.6940   0.1349 0.0082    18.15    721.3  v271d
LCS J0719-3928 0717-393  2011.04.02  ATCA-104 WARK12M   -6.429D+07  2.063D+07   67.5222   0.1644 0.0277    10.83   1002.6  v271h
LCS J0719-3928 0717-393  2011.04.02  HOBART26 WARK12M   -6.509D+07 -1.845D+07   67.6544   0.1989 0.0399     7.04   3551.8  v271h
LCS J0719-3928 0717-393  2011.04.02  CEDUNA   WARK12M   -1.035D+08  7.773D+06  103.8181   0.2237 0.0568     4.99   2983.2  v271h
LCS J0719-5228 0718-523  2008.11.28  ATCA-104 MOPRA      1.771D+06  9.068D+05    1.9895   0.0755 0.0046    22.26    321.4  v271b
LCS J0719-5228 0718-523  2008.08.10  ATCA-104 MOPRA      1.946D+06  1.672D+06    2.5660   0.0889 0.0047    25.25    333.0  v271a
LCS J0719-5228 0718-523  2008.11.28  ATCA-104 MOPRA      1.837D+06  2.080D+06    2.7756   0.0722 0.0054    16.02    429.9  v271b
LCS J0719-5228 0718-523  2008.11.28  ATCA-104 MOPRA      8.433D+05  2.955D+06    3.0728   0.0691 0.0042    22.20    295.1  v271b
LCS J0719-5228 0718-523  2008.11.28  ATCA-104 MOPRA     -6.052D+05  3.031D+06    3.0908   0.0645 0.0042    20.02    307.1  v271b
LCS J0719-5228 0718-523  2008.08.10  ATCA-104 MOPRA     -2.976D+05  3.089D+06    3.1033   0.0729 0.0039    23.81    291.6  v271a
LCS J0719-5228 0718-523  2008.11.28  MOPRA    PARKES     3.353D+06  1.688D+06    3.7540   0.0729 0.0030    73.64     95.4  v271b
LCS J0719-5228 0718-523  2008.11.28  MOPRA    PARKES     3.345D+06  3.867D+06    5.1130   0.0647 0.0028    51.91    120.0  v271b
LCS J0719-5228 0718-523  2008.11.28  MOPRA    PARKES     1.407D+06  5.417D+06    5.5964   0.0605 0.0025    64.82     89.8  v271b
LCS J0719-5228 0718-523  2008.11.28  MOPRA    PARKES    -1.285D+06  5.456D+06    5.6056   0.0673 0.0028    70.45     92.0  v271b
LCS J0719-5228 0718-523  2008.08.10  PARKES   MOPRA      7.217D+05 -5.585D+06    5.6318   0.0869 0.0030    84.34     95.8  v271a
LCS J0719-5228 0718-523  2008.11.28  ATCA-104 PARKES     5.124D+06  2.595D+06    5.7435   0.0530 0.0046    51.60     95.6  v271b
LCS J0719-5228 0718-523  2008.11.28  DSS45    PARKES     4.537D+06 -4.253D+06    6.2190   0.0504 0.0029    85.02     46.7  v271b
LCS J0719-5228 0718-523  2008.08.10  PARKES   DSS45     -4.377D+06  4.827D+06    6.5156   0.0809 0.0046    98.18     75.5  v271a
LCS J0719-5228 0718-523  2008.11.28  DSS45    PARKES     2.854D+06 -6.597D+06    7.1881   0.0543 0.0031   163.17     44.9  v271b
LCS J0719-5228 0718-523  2008.11.28  ATCA-104 PARKES     5.183D+06  5.947D+06    7.8885   0.0715 0.0061    72.63     92.3  v271b
LCS J0719-5228 0718-523  2008.11.28  ATCA-104 PARKES     2.250D+06  8.371D+06    8.6685   0.0597 0.0051    63.58     87.5  v271b
LCS J0719-5228 0718-523  2008.11.28  ATCA-104 PARKES    -1.890D+06  8.487D+06    8.6953   0.0535 0.0046    54.65     92.1  v271b
LCS J0719-5228 0718-523  2008.08.10  PARKES   ATCA-104   1.019D+06 -8.674D+06    8.7341   0.0737 0.0061    67.40    102.6  v271a
LCS J0719-5228 0718-523  2008.08.10  DSS45    MOPRA      5.098D+06 -1.041D+07   11.5933   0.0742 0.0052    23.40    214.5  v271a
LCS J0719-5228 0718-523  2008.11.28  MOPRA    DSS45     -1.448D+06  1.201D+07   12.1007   0.0656 0.0041    41.61    151.5  v271b
LCS J0719-5228 0718-523  2008.08.10  DSS45    ATCA-104   5.396D+06 -1.350D+07   14.5394   0.0834 0.0066    24.38    229.9  v271a
LCS J0719-5228 0718-523  2008.11.28  ATCA-104 DSS45     -6.042D+05  1.497D+07   14.9808   0.0485 0.0040    31.31    147.8  v271b
LCS J0719-5228 0718-523  2008.11.28  HOBART26 DSS45      1.051D+07 -1.936D+07   22.0328   0.0439 0.0034    19.63    178.6  v271b
LCS J0719-5228 0718-523  2008.08.10  DSS45    HOBART26  -8.649D+06  2.060D+07   22.3376   0.0613 0.0047    19.09    300.4  v271a
LCS J0719-5228 0718-523  2008.11.28  HOBART26 DSS45      2.258D+05 -2.277D+07   22.7684   0.0627 0.0038    45.42    186.0  v271b
LCS J0719-5228 0718-523  2008.11.28  HOBART26 PARKES    -1.851D+07 -1.727D+07   25.3180   0.0624 0.0026    80.42    104.9  v271b
LCS J0719-5228 0718-523  2008.11.28  HOBART26 PARKES     1.505D+07 -2.362D+07   28.0042   0.0531 0.0022    68.14    105.6  v271b
LCS J0719-5228 0718-523  2008.11.28  HOBART26 PARKES    -1.086D+07 -2.682D+07   28.9384   0.0555 0.0023    70.93    105.5  v271b
LCS J0719-5228 0718-523  2008.11.28  MOPRA    HOBART26   2.186D+07  1.896D+07   28.9405   0.0568 0.0043    15.57    352.6  v271b
LCS J0719-5228 0718-523  2008.11.28  HOBART26 PARKES     3.080D+06 -2.936D+07   29.5255   0.0568 0.0024    69.75    110.2  v271b
LCS J0719-5228 0718-523  2008.11.28  CEDUNA   PARKES    -1.719D+07 -2.512D+07   30.4323   0.0623 0.0028    54.05    110.6  v271b
LCS J0719-5228 0718-523  2008.11.28  ATCA-104 HOBART26   2.364D+07  1.987D+07   30.8761   0.0431 0.0041    11.61    353.5  v271b
LCS J0719-5228 0718-523  2008.08.10  DSS45    CEDUNA     2.681D+07  1.774D+07   32.1467   0.0710 0.0055    18.58    255.5  v271a
LCS J0719-5228 0718-523  2008.11.28  CEDUNA   HOBART26  -3.224D+07 -1.500D+06   32.2709   0.0491 0.0048    11.22    423.3  v271b
LCS J0719-5228 0718-523  2008.08.10  MOPRA    HOBART26   1.816D+07  2.720D+07   32.7027   0.0763 0.0053    16.52    436.0  v271a
LCS J0719-5228 0718-523  2008.11.28  CEDUNA   PARKES    -1.321D+07  3.009D+07   32.8644   0.0595 0.0027    50.85    111.1  v271b
LCS J0719-5228 0718-523  2008.11.28  CEDUNA   MOPRA     -1.656D+07  2.840D+07   32.8805   0.0474 0.0056    12.34    373.3  v271b
LCS J0719-5228 0718-523  2008.11.28  MOPRA    HOBART26  -1.634D+07  2.907D+07   33.3474   0.0496 0.0042    13.64    352.1  v271b
LCS J0719-5228 0718-523  2008.11.28  MOPRA    HOBART26   1.421D+07  3.069D+07   33.8183   0.0516 0.0055    10.12    491.3  v271b
LCS J0719-5228 0718-523  2008.08.10  MOPRA    HOBART26  -1.375D+07  3.101D+07   33.9182   0.0591 0.0045    14.81    381.0  v271a
LCS J0719-5228 0718-523  2008.11.28  CEDUNA   MOPRA     -1.590D+07 -3.057D+07   34.4595   0.0531 0.0059    13.95    368.9  v271b
LCS J0719-5228 0718-523  2008.11.28  MOPRA    HOBART26  -1.673D+06  3.478D+07   34.8213   0.0609 0.0046    15.83    371.5  v271b
LCS J0719-5228 0718-523  2008.08.10  ATCA-104 HOBART26   2.011D+07  2.887D+07   35.1809   0.0773 0.0052    17.33    424.7  v271a
LCS J0719-5228 0718-523  2008.08.10  MOPRA    CEDUNA     2.171D+07  2.815D+07   35.5513   0.0849 0.0077    24.96    324.1  v271a
LCS J0719-5228 0718-523  2008.08.10  CEDUNA   HOBART26  -3.546D+07  2.855D+06   35.5714   0.0449 0.0050     9.42    453.8  v271a
LCS J0719-5228 0718-523  2008.11.28  ATCA-104 HOBART26  -1.694D+07  3.210D+07   36.2989   0.0514 0.0043    13.64    352.4  v271b
LCS J0719-5228 0718-523  2008.11.28  ATCA-104 HOBART26   1.604D+07  3.277D+07   36.4867   0.0586 0.0047    14.43    377.9  v271b
LCS J0719-5228 0718-523  2008.11.28  CEDUNA   PARKES    -3.585D+07 -8.292D+06   36.7946   0.0528 0.0024    46.94    107.0  v271b
LCS J0719-5228 0718-523  2008.08.10  ATCA-104 HOBART26  -1.404D+07  3.410D+07   36.8757   0.0625 0.0048    14.43    408.3  v271a
LCS J0719-5228 0718-523  2008.11.28  ATCA-104 CEDUNA     1.530D+07  3.360D+07   36.9201   0.0535 0.0045    13.88    369.2  v271b
LCS J0719-5228 0718-523  2008.08.10  MOPRA    CEDUNA     3.246D+07 -1.832D+07   37.2737   0.0615 0.0063    16.34    357.3  v271a
LCS J0719-5228 0718-523  2008.11.28  CEDUNA   PARKES    -3.443D+07  1.461D+07   37.4018   0.0553 0.0025    50.52    105.6  v271b
LCS J0719-5228 0718-523  2008.11.28  ATCA-104 HOBART26  -8.300D+05  3.774D+07   37.7450   0.0504 0.0044    13.20    362.3  v271b
LCS J0719-5228 0718-523  2008.08.10  ATCA-104 CEDUNA     2.141D+07  3.124D+07   37.8752   0.0747 0.0044    20.57    347.3  v271a
LCS J0719-5228 0718-523  2008.08.10  ATCA-104 CEDUNA     3.441D+07 -1.665D+07   38.2235   0.0721 0.0043    19.89    348.1  v271a
LCS J0719-5228 0718-523  2008.11.28  CEDUNA   DSS45     -3.870D+07 -1.695D+06   38.7394   0.0511 0.0035    27.45    180.7  v271b
LCS J0719-5228 0718-523  2008.11.28  CEDUNA   MOPRA     -3.778D+07  1.074D+07   39.2739   0.0453 0.0063     8.98    491.9  v271b
LCS J0719-5228 0718-523  2008.11.28  CEDUNA   MOPRA     -3.725D+07 -1.371D+07   39.6969   0.0430 0.0052    11.61    360.9  v271b
LCS J0719-5228 0718-523  2008.11.28  ATCA-104 CEDUNA     3.961D+07 -8.661D+06   40.5496   0.0477 0.0045    11.88    378.4  v271b
LCS J0719-5228 0718-523  2008.11.28  ATCA-104 CEDUNA     3.810D+07  1.666D+07   41.5829   0.0468 0.0042    12.75    352.0  v271b
LCS J0719-5228 0718-523  2008.11.28  CEDUNA   HOBART26  -3.893D+07  2.107D+07   44.2656   0.0541 0.0051    11.78    443.1  v271b
LCS J0719-5228 0718-523  2008.11.28  CEDUNA   HOBART26   5.303D+06  4.736D+07   47.6604   0.0509 0.0048    12.01    410.6  v271b
LCS J0719-5228 0718-523  2008.11.28  CEDUNA   HOBART26  -2.357D+07  4.143D+07   47.6656   0.0476 0.0049    10.62    432.4  v271b
LCS J0719-5228 0718-523  2008.08.10  CEDUNA   HOBART26  -1.430D+07  4.551D+07   47.7078   0.0629 0.0053    13.05    455.8  v271a
LCS J0719-6218 0718-622  2008.02.05  ATCA-104 MOPRA     -6.351D+05  2.825D+06    2.8952   0.2077 0.0068    46.94    429.9  v254b
LCS J0719-6218 0718-622  2008.02.05  ATCA-104 MOPRA      5.126D+05  2.857D+06    2.9030   0.2062 0.0067    48.40    413.3  v254b
LCS J0719-6218 0718-622  2008.02.05  ATCA-104 MOPRA     -5.685D+04  2.918D+06    2.9181   0.2109 0.0068    48.93    419.3  v254b
LCS J0719-6218 0718-622  2008.02.05  PARKES   MOPRA      1.340D+06 -5.094D+06    5.2676   0.2022 0.0035   148.27    131.1  v254b
LCS J0719-6218 0718-622  2008.02.05  PARKES   MOPRA     -7.831D+05 -5.245D+06    5.3029   0.2041 0.0035   157.32    124.8  v254b
LCS J0719-6218 0718-622  2008.02.05  PARKES   MOPRA      2.777D+05 -5.312D+06    5.3190   0.2111 0.0036   157.85    128.6  v254b
LCS J0719-6218 0718-622  2008.02.05  ATCA-104 PARKES    -1.975D+06  7.919D+06    8.1616   0.1856 0.0033   124.83    144.0  v254b
LCS J0719-6218 0718-622  2008.02.05  ATCA-104 PARKES     1.296D+06  8.102D+06    8.2051   0.1941 0.0034   137.71    136.4  v254b
LCS J0719-6218 0718-622  2008.02.05  ATCA-104 PARKES    -3.346D+05  8.229D+06    8.2361   0.2012 0.0035   138.22    140.8  v254b
LCS J0719-6218 0718-622  2008.02.05  PARKES   HOBART26  -1.523D+07  2.098D+07   25.9262   0.1635 0.0031    93.98    168.0  v254b
LCS J0719-6218 0718-622  2008.02.05  PARKES   HOBART26  -1.124D+07  2.454D+07   26.9964   0.1683 0.0032    97.80    166.5  v254b
LCS J0719-6218 0718-622  2008.02.05  PARKES   HOBART26  -6.373D+06  2.685D+07   27.6004   0.1793 0.0033   104.93    165.0  v254b
LCS J0719-6218 0718-622  2008.02.05  HOBART26 MOPRA      1.657D+07 -2.608D+07   30.8948   0.1665 0.0059    32.12    501.6  v254b
LCS J0719-6218 0718-622  2008.02.05  HOBART26 MOPRA      1.152D+07 -2.985D+07   32.0012   0.1721 0.0059    33.51    495.9  v254b
LCS J0719-6218 0718-622  2008.02.05  HOBART26 MOPRA      5.590D+06 -3.210D+07   32.5824   0.1700 0.0059    32.90    500.0  v254b
LCS J0719-6218 0718-622  2008.02.05  CEDUNA   HOBART26  -3.186D+07 -7.933D+06   32.8361   0.1741 0.0062    31.79    529.2  v254b
LCS J0719-6218 0718-622  2008.02.05  CEDUNA   PARKES    -1.663D+07 -2.891D+07   33.3563   0.1693 0.0044   117.98    138.3  v254b
LCS J0719-6218 0718-622  2008.02.05  ATCA-104 HOBART26  -1.721D+07  2.890D+07   33.6337   0.1499 0.0062    26.40    551.0  v254b
LCS J0719-6218 0718-622  2008.02.05  ATCA-104 HOBART26  -1.158D+07  3.277D+07   34.7578   0.1492 0.0061    26.65    542.7  v254b
LCS J0719-6218 0718-622  2008.02.05  CEDUNA   PARKES    -2.605D+07 -2.317D+07   34.8625   0.1864 0.0048   131.60    136.6  v254b
LCS J0719-6218 0718-622  2008.02.05  ATCA-104 HOBART26  -5.077D+06  3.496D+07   35.3235   0.1720 0.0063    30.49    546.1  v254b
LCS J0719-6218 0718-622  2008.02.05  CEDUNA   PARKES    -3.297D+07 -1.542D+07   36.4001   0.1873 0.0048   136.58    133.3  v254b
LCS J0719-6218 0718-622  2008.02.05  CEDUNA   MOPRA     -1.529D+07 -3.401D+07   37.2884   0.1846 0.0052    43.39    413.0  v254b
LCS J0719-6218 0718-622  2008.02.05  CEDUNA   HOBART26  -3.729D+07  1.374D+06   37.3201   0.1674 0.0062    30.61    526.4  v254b
LCS J0719-6218 0718-622  2008.02.05  CEDUNA   MOPRA     -2.577D+07 -2.848D+07   38.4103   0.1830 0.0051    43.30    406.7  v254b
LCS J0719-6218 0718-622  2008.02.05  CEDUNA   MOPRA     -3.376D+07 -2.066D+07   39.5784   0.1940 0.0052    46.52    404.1  v254b
LCS J0719-6218 0718-622  2008.02.05  ATCA-104 CEDUNA     1.466D+07  3.683D+07   39.6423   0.1678 0.0054    35.98    453.6  v254b
LCS J0719-6218 0718-622  2008.02.05  ATCA-104 CEDUNA     2.572D+07  3.140D+07   40.5847   0.1683 0.0054    36.33    445.1  v254b
LCS J0719-6218 0718-622  2008.02.05  CEDUNA   HOBART26  -3.935D+07  1.144D+07   40.9756   0.1677 0.0062    30.34    534.0  v254b
LCS J0719-6218 0718-622  2008.02.05  ATCA-104 CEDUNA     3.427D+07  2.352D+07   41.5640   0.1827 0.0055    40.13    441.4  v254b
LCS J0719-6326 0718-633  2015.09.29  ATCA-104 MOPRA      1.752D+06  1.910D+06    2.5918   0.0587 0.0115     5.50    863.8  v271o
LCS J0719-6326 0718-633  2015.09.30  ATCA-104 MOPRA     -9.383D+05  2.676D+06    2.8361   0.8021 0.0584    66.77    899.2  v271o
LCS J0719-6326 0718-633  2015.09.29  MOPRA    PARKES     3.170D+06  3.592D+06    4.7905   0.1753 0.0116    66.99    202.4  v271o
LCS J0719-6326 0718-633  2015.09.30  MOPRA    PARKES    -1.882D+06  4.803D+06    5.1583   0.2107 0.0141    54.60    215.2  v271o
LCS J0719-6326 0718-633  2015.09.30  ASKAP-32 YARRA12M  -4.057D+06  5.416D+06    6.7674   0.4541 0.1037     4.73   5896.9  v271o
LCS J0719-6326 0718-633  2015.09.29  ATCA-104 PARKES     4.922D+06  5.501D+06    7.3820   0.0374 0.0045    10.30    254.3  v271o
LCS J0719-6326 0718-633  2015.09.30  ATCA-104 PARKES    -2.817D+06  7.481D+06    7.9937   0.7549 0.0538   139.36    271.4  v271o
LCS J0719-6326 0718-633  2015.09.30  CEDUNA   KATH12M    2.165D+07 -1.979D+07   29.3326   0.1624 0.0365     4.77   2004.8  v271o
LCS J0719-6326 0718-633  2015.09.30  CEDUNA   PARKES    -1.073D+07 -3.133D+07   33.1171   0.0560 0.0086    11.90    245.8  v271o
LCS J0719-6326 0718-633  2015.09.30  KATH12M  PARKES    -3.239D+07 -1.150D+07   34.3730   0.0308 0.0072     4.51    530.5  v271o
LCS J0719-6326 0718-633  2015.09.30  KATH12M  MOPRA     -3.040D+07 -1.637D+07   34.5317   0.1352 0.0314     4.55   1755.3  v271o
LCS J0719-6326 0718-633  2015.09.30  ATCA-104 KATH12M    2.948D+07  1.904D+07   35.0909   0.1771 0.0423     4.74   2213.3  v271o
LCS J0719-6326 0718-633  2015.09.30  ASKAP-32 CEDUNA    -5.843D+06 -3.561D+07   36.0835   0.2495 0.0631     4.47   3158.0  v271o
LCS J0719-6326 0718-633  2015.09.30  CEDUNA   MOPRA     -8.761D+06 -3.615D+07   37.1964   0.0774 0.0120     7.20    814.5  v271o
LCS J0719-6326 0718-633  2015.09.29  CEDUNA   PARKES    -3.600D+07  1.228D+07   38.0397   0.0219 0.0045     6.16    276.7  v271o
LCS J0719-6326 0718-633  2015.09.30  ATCA-104 CEDUNA     7.822D+06  3.883D+07   39.6066   0.2543 0.0226    19.76   1025.3  v271o
LCS J0719-6326 0718-633  2015.09.29  CEDUNA   MOPRA     -3.917D+07  8.688D+06   40.1253   0.0489 0.0109     4.73    939.9  v271o
LCS J0719-6326 0718-633  2015.09.30  CEDUNA   YARRA12M   1.791D+06  4.103D+07   41.0697   0.1509 0.0325     4.94   1734.1  v271o
LCS J0719-6326 0718-633  2015.09.29  ATCA-104 CEDUNA     4.093D+07 -6.778D+06   41.4831   0.0590 0.0140     4.43   1180.9  v271o
LCS J0719-6326 0718-633  2015.09.29  ASKAP-32 CEDUNA    -4.646D+07  1.327D+07   48.3141   0.2580 0.0646     4.53   3634.0  v271o
LCS J0719-6326 0718-633  2015.09.30  ATCA-104 WARK12M   -4.516D+07 -3.557D+07   57.4843   0.1480 0.0349     4.49   1850.1  v271o
LCS J0719-6326 0718-633  2015.09.30  ASKAP-32 KATH12M    1.588D+07 -5.537D+07   57.6028   0.4636 0.1134     4.40   6817.4  v271o
LCS J0719-6326 0718-633  2015.09.30  MOPRA    WARK12M   -4.423D+07 -3.824D+07   58.4674   0.1203 0.0259     4.93   1467.3  v271o
LCS J0719-6326 0718-633  2015.09.30  PARKES   WARK12M   -4.247D+07 -4.294D+07   60.3963   0.0244 0.0058     4.39    443.5  v271o
LCS J0719-6326 0718-633  2015.09.29  PARKES   WARK12M   -5.050D+07  4.383D+07   66.8693   0.0179 0.0040     4.76    425.4  v271o
LCS J0719-6326 0718-633  2015.09.29  MOPRA    WARK12M   -4.733D+07  4.742D+07   67.0007   0.0939 0.0203     4.90   1444.7  v271o
LCS J0719-6326 0718-633  2015.09.29  ATCA-104 WARK12M   -4.558D+07  4.933D+07   67.1645   0.1216 0.0277     4.66   1815.1  v271o
LCS J0719-6326 0718-633  2015.09.30  ASKAP-32 PARKES    -1.668D+07 -6.693D+07   68.9728   0.0735 0.0178     4.40    835.6  v271o
LCS J0719-6326 0718-633  2015.09.30  ASKAP-32 MOPRA     -1.460D+07 -7.176D+07   73.2282   0.2243 0.0582     4.30   2769.6  v271o
LCS J0719-6326 0718-633  2015.09.30  PARKES   YARRA12M   1.264D+07  7.236D+07   73.4518   0.0610 0.0071    10.61    458.9  v271o
LCS J0719-6326 0718-633  2015.09.30  ASKAP-32 ATCA-104  -1.365D+07 -7.444D+07   75.6769   0.2580 0.0639     4.31   3486.4  v271o
LCS J0719-6326 0718-633  2015.09.30  MOPRA    YARRA12M   1.053D+07  7.718D+07   77.8980   0.1215 0.0274     4.67   1518.3  v271o
LCS J0719-6326 0718-633  2015.09.30  ATCA-104 YARRA12M   9.567D+06  7.986D+07   80.4324   0.2661 0.0500     7.50   1914.5  v271o
LCS J0719-6326 0718-633  2015.09.29  ASKAP-32 PARKES    -8.246D+07  2.555D+07   86.3267   0.0438 0.0109     4.25    782.7  v271o
LCS J0719-6326 0718-633  2015.09.29  ASKAP-32 MOPRA     -8.563D+07  2.196D+07   88.4000   0.1861 0.0470     4.45   2658.4  v271o
LCS J0719-6326 0718-633  2015.09.29  ASKAP-32 ATCA-104  -8.738D+07  2.005D+07   89.6520   0.2271 0.0558     4.35   3340.0  v271o
LCS J0719-6326 0718-633  2015.09.30  CEDUNA   WARK12M   -5.300D+07 -7.438D+07   91.3312   0.1324 0.0313     4.47   1675.9  v271o
LCS J0719-6326 0718-633  2015.09.30  KATH12M  WARK12M   -7.446D+07 -5.473D+07   92.4139   0.1592 0.0355     4.82   3618.0  v271o
LCS J0719-6326 0718-633  2015.09.29  CEDUNA   WARK12M   -8.651D+07  5.611D+07  103.1087   0.1363 0.0301     4.82   1975.0  v271o
LCS J0719-6326 0718-633  2015.09.30  ASKAP-32 WARK12M   -5.859D+07 -1.101D+08  124.7046   0.4160 0.1001     4.48   5698.4  v271o
LCS J0719-6326 0718-633  2015.09.30  WARK12M  YARRA12M   5.450D+07  1.155D+08  127.7237   0.1252 0.0290     4.57   3129.4  v271o
LCS J0719-6326 0718-633  2015.09.29  ASKAP-32 WARK12M   -1.330D+08  6.938D+07  149.9733   0.3743 0.0897     4.50   5586.0  v271o
LCS J0720-5004 0719-499  2011.11.12  ATCA-104 MOPRA      1.941D+06  1.494D+06    2.4495   0.0716 0.0039    45.77    292.3  v441a
LCS J0720-5004 0719-499  2011.11.12  ATCA-104 MOPRA      1.001D+06  2.927D+06    3.0934   0.0725 0.0040    45.64    277.7  v441a
LCS J0720-5004 0719-499  2011.11.12  ATCA-104 MOPRA     -6.831D+05  3.045D+06    3.1206   0.0681 0.0038    40.52    290.9  v441a
LCS J0720-5004 0719-499  2013.03.16  DSS45    PARKES     2.927D+06 -6.660D+06    7.2747   0.0635 0.0130    15.62    157.6  v271l
LCS J0720-5004 0719-499  2013.03.16  DSS45    PARKES     2.907D+05 -7.463D+06    7.4685   0.0570 0.0112    39.37    158.4  v271l
LCS J0720-5004 0719-499  2013.03.16  ATCA-104 PARKES     4.762D+06  6.774D+06    8.2805   0.0524 0.0039    34.59    117.7  v271l
LCS J0720-5004 0719-499  2013.03.16  ATCA-104 PARKES     2.161D+06  8.499D+06    8.7692   0.0586 0.0043    38.60    118.0  v271l
LCS J0720-5004 0719-499  2013.03.16  ATCA-104 PARKES    -1.317D+06  8.714D+06    8.8128   0.0553 0.0041    33.70    114.9  v271l
LCS J0720-5004 0719-499  2011.11.12  ATCA-104 DSS34     -6.756D+06  1.273D+07   14.4088   0.0278 0.0048    11.12    204.6  v441a
LCS J0720-5004 0719-499  2013.03.16  ATCA-104 DSS45      4.472D+06  1.424D+07   14.9225   0.0509 0.0064    29.77    132.8  v271l
LCS J0720-5004 0719-499  2013.03.16  ATCA-104 DSS45     -7.814D+05  1.516D+07   15.1837   0.0569 0.0085    11.73    132.4  v271l
LCS J0720-5004 0719-499  2013.03.16  DSS45    HOBART26   8.401D+06  2.098D+07   22.5986   0.0562 0.0080    12.32    497.2  v271l
LCS J0720-5004 0719-499  2011.11.12  CEDUNA   DSS34     -1.984D+07 -2.060D+07   28.5962   0.0861 0.0140    11.08    548.5  v441a
LCS J0720-5004 0719-499  2013.03.16  HOBART26 PARKES     1.375D+07 -2.529D+07   28.7865   0.0538 0.0072    12.11    437.0  v271l
LCS J0720-5004 0719-499  2013.03.16  HOBART26 PARKES    -8.110D+06 -2.844D+07   29.5756   0.0568 0.0072    14.03    440.6  v271l
LCS J0720-5004 0719-499  2013.03.16  HOBART26 PARKES     3.401D+06 -2.962D+07   29.8137   0.0578 0.0073    14.11    448.2  v271l
LCS J0720-5004 0719-499  2013.03.16  CEDUNA   PARKES    -2.074D+07 -2.257D+07   30.6529   0.0528 0.0061    12.98    276.3  v271l
LCS J0720-5004 0719-499  2011.11.12  CEDUNA   HOBART26  -3.127D+07 -1.057D+06   31.2868   0.0460 0.0064     7.71    979.0  v441a
LCS J0720-5004 0719-499  2011.11.12  HOBART26 MOPRA     -2.000D+07 -2.527D+07   32.2310   0.0581 0.0047    15.52    700.0  v441a
LCS J0720-5004 0719-499  2011.11.12  CEDUNA   MOPRA     -1.432D+07 -3.014D+07   33.3683   0.0500 0.0110    10.53    780.6  v441a
LCS J0720-5004 0719-499  2011.11.12  HOBART26 MOPRA      1.695D+07 -2.908D+07   33.6577   0.0649 0.0051    16.31    683.5  v441a
LCS J0720-5004 0719-499  2013.03.16  CEDUNA   HOBART26  -3.448D+07  2.701D+06   34.5848   0.0677 0.0154     5.76    902.6  v271l
LCS J0720-5004 0719-499  2011.11.12  ATCA-104 HOBART26   2.194D+07  2.677D+07   34.6121   0.0503 0.0031    25.64    370.0  v441a
LCS J0720-5004 0719-499  2011.11.12  HOBART26 MOPRA     -3.411D+05 -3.519D+07   35.1876   0.0659 0.0051    16.44    701.0  v441a
LCS J0720-5004 0719-499  2011.11.12  CEDUNA   MOPRA     -2.780D+07  2.163D+07   35.2254   0.0387 0.0089     8.55    806.3  v441a
LCS J0720-5004 0719-499  2011.11.12  ATCA-104 CEDUNA     1.364D+07  3.318D+07   35.8768   0.0592 0.0038    23.19    416.7  v441a
LCS J0720-5004 0719-499  2011.11.12  ATCA-104 CEDUNA     2.975D+07 -2.013D+07   35.9192   0.0452 0.0032    18.40    426.2  v441a
LCS J0720-5004 0719-499  2013.03.16  CEDUNA   PARKES    -3.563D+07 -8.334D+06   36.5925   0.0421 0.0051    11.65    273.6  v271l
LCS J0720-5004 0719-499  2011.11.12  ATCA-104 HOBART26  -1.763D+07  3.213D+07   36.6447   0.0613 0.0036    28.84    364.8  v441a
LCS J0720-5004 0719-499  2013.03.16  ATCA-104 CEDUNA     1.940D+07  3.130D+07   36.8201   0.0532 0.0049    17.45    237.3  v271l
LCS J0720-5004 0719-499  2013.03.16  ATCA-104 HOBART26  -1.508D+07  3.400D+07   37.1906   0.0507 0.0071    10.56    375.4  v271l
LCS J0720-5004 0719-499  2013.03.16  ATCA-104 HOBART26   1.287D+07  3.522D+07   37.4947   0.0488 0.0069    10.25    369.4  v271l
LCS J0720-5004 0719-499  2013.03.16  CEDUNA   PARKES    -3.666D+07  9.648D+06   37.9097   0.0494 0.0056    13.71    272.8  v271l
LCS J0720-5004 0719-499  2011.11.12  ATCA-104 HOBART26   1.342D+06  3.811D+07   38.1365   0.0713 0.0040    32.87    379.5  v441a
LCS J0720-5004 0719-499  2013.03.16  ATCA-104 HOBART26  -1.239D+06  3.812D+07   38.1379   0.0525 0.0072    10.96    375.1  v271l
LCS J0720-5004 0719-499  2013.03.16  CEDUNA   DSS45     -3.852D+07 -1.758D+06   38.5569   0.0703 0.0130     6.09    307.1  v271l
LCS J0720-5004 0719-499  2011.11.12  CEDUNA   MOPRA     -3.857D+07 -1.067D+07   40.0204   0.0652 0.0137    14.15    750.0  v441a
LCS J0720-5004 0719-499  2013.03.16  CEDUNA   DSS45     -3.695D+07  1.711D+07   40.7214   0.0489 0.0058    12.06    307.8  v271l
LCS J0720-5004 0719-499  2013.03.16  ATCA-104 CEDUNA     3.779D+07  1.683D+07   41.3714   0.0481 0.0046    16.24    229.0  v271l
LCS J0720-5004 0719-499  2013.03.16  ATCA-104 CEDUNA     4.142D+07 -2.874D+06   41.5235   0.0487 0.0046    16.57    228.7  v271l
LCS J0720-5004 0719-499  2011.11.12  ATCA-104 CEDUNA     3.957D+07  1.360D+07   41.8436   0.0654 0.0039    26.38    406.0  v441a
LCS J0720-5004 0719-499  2013.03.16  KATH12M  PARKES    -4.224D+07  1.211D+07   43.9400   0.0448 0.0083     5.94    658.6  v271l
LCS J0720-5004 0719-499  2011.11.12  CEDUNA   HOBART26  -3.823D+07  2.452D+07   45.4164   0.0635 0.0070    10.18   1024.9  v441a
LCS J0720-5004 0719-499  2011.11.12  CEDUNA   HOBART26  -7.804D+06  4.690D+07   47.5458   0.0378 0.0059     6.74   1020.4  v441a
LCS J0720-5004 0719-499  2013.03.16  KATH12M  PARKES    -3.971D+07  5.807D+07   70.3484   0.0414 0.0077     5.97    657.3  v271l
LCS J0721-4224 0719-423  2011.07.24  ATCA-104 MOPRA      1.770D+06  2.444D+06    3.0171   0.1368 0.0100    58.10    234.6  v271i
LCS J0721-4224 0719-423  2010.10.30  ATCA-104 MOPRA     -9.485D+05  3.040D+06    3.1848   0.0727 0.0081    30.44    205.4  v271g
LCS J0721-4224 0719-423  2010.10.30  MOPRA    PARKES    -1.908D+06  5.435D+06    5.7600   0.0246 0.0028    16.06    131.0  v271g
LCS J0721-4224 0719-423  2010.10.30  DSS34    PARKES     4.578D+06 -4.380D+06    6.3354   0.0354 0.0046    43.61     95.5  v271g
LCS J0721-4224 0719-423  2010.10.30  ATCA-104 PARKES    -2.856D+06  8.475D+06    8.9436   0.0249 0.0026    28.44     74.7  v271g
LCS J0721-4224 0719-423  2010.10.30  DSS34    MOPRA      6.486D+06 -9.814D+06   11.7638   0.1059 0.0130    33.99    262.9  v271g
LCS J0721-4224 0719-423  2010.10.30  ATCA-104 DSS34     -7.434D+06  1.285D+07   14.8496   0.1196 0.0302    66.68    149.8  v271g
LCS J0721-4224 0719-423  2011.07.24  HOBART26 MOPRA     -1.263D+07 -3.322D+07   35.5401   0.0881 0.0072    12.78    652.5  v271i
LCS J0721-4224 0719-423  2011.07.24  ATCA-104 HOBART26   1.440D+07  3.566D+07   38.4611   0.0772 0.0039    22.48    335.5  v271i
LCS J0721-4224 0719-423  2011.07.24  CEDUNA   MOPRA     -3.896D+07  6.431D+06   39.4833   0.1071 0.0083    13.64    719.0  v271i
LCS J0721-4224 0719-423  2011.07.24  ATCA-104 CEDUNA     4.073D+07 -3.987D+06   40.9206   0.0987 0.0047    24.36    369.8  v271i
LCS J0721-4224 0719-423  2011.07.24  CEDUNA   HOBART26  -2.633D+07  3.965D+07   47.5947   0.1779 0.0170    15.71   1028.5  v271i
LCS J0723-6437 0723-645  2015.09.29  ATCA-104 MOPRA      1.725D+06  1.918D+06    2.5799   0.0554 0.0128     4.56    866.2  v271o
LCS J0723-6437 0723-645  2015.09.30  ATCA-104 MOPRA     -9.481D+05  2.640D+06    2.8050   0.4540 0.0351    33.78    900.8  v271o
LCS J0723-6437 0723-645  2015.09.29  MOPRA    PARKES     3.116D+06  3.609D+06    4.7683   0.1012 0.0073    30.34    202.8  v271o
LCS J0723-6437 0723-645  2015.09.30  MOPRA    PARKES    -1.907D+06  4.733D+06    5.1030   0.0801 0.0062    23.48    214.6  v271o
LCS J0723-6437 0723-645  2015.09.30  ASKAP-32 YARRA12M  -4.067D+06  5.312D+06    6.6901   0.5617 0.1366     4.40   6039.4  v271o
LCS J0723-6437 0723-645  2015.09.29  ATCA-104 PARKES     4.842D+06  5.527D+06    7.3478   0.0285 0.0054     5.72    254.6  v271o
LCS J0723-6437 0723-645  2015.09.30  ATCA-104 PARKES    -2.855D+06  7.373D+06    7.9067   0.2711 0.0198    55.75    269.7  v271o
LCS J0723-6437 0723-645  2015.09.30  CEDUNA   KATH12M    2.164D+07 -1.874D+07   28.6229   0.1846 0.0401     4.95   2051.2  v271o
LCS J0723-6437 0723-645  2015.09.30  KATH12M  PARKES    -3.208D+07 -1.305D+07   34.6306   0.0275 0.0065     4.46    528.8  v271o
LCS J0723-6437 0723-645  2015.09.30  ATCA-104 KATH12M    2.922D+07  2.042D+07   35.6514   0.1953 0.0487     4.50   2219.2  v271o
LCS J0723-6437 0723-645  2015.09.30  ASKAP-32 CEDUNA    -5.586D+06 -3.631D+07   36.7357   0.2834 0.0706     4.56   3220.1  v271o
LCS J0723-6437 0723-645  2015.09.29  CEDUNA   PARKES    -3.636D+07  1.135D+07   38.0870   0.0254 0.0053     6.16    233.3  v271o
LCS J0723-6437 0723-645  2015.09.29  CEDUNA   MOPRA     -3.947D+07  7.743D+06   40.2245   0.0524 0.0117     4.72    793.6  v271o
LCS J0723-6437 0723-645  2015.09.29  ATCA-104 CEDUNA     4.120D+07 -5.825D+06   41.6076   0.0638 0.0149     4.51    996.3  v271o
LCS J0723-6437 0723-645  2015.09.30  CEDUNA   YARRA12M   1.493D+06  4.162D+07   41.6477   0.1868 0.0434     4.54   1813.7  v271o
LCS J0723-6437 0723-645  2015.09.29  ASKAP-32 CEDUNA    -4.667D+07  1.182D+07   48.1464   0.2819 0.0739     4.27   3063.9  v271o
LCS J0723-6437 0723-645  2015.09.30  ASKAP-32 KATH12M    1.605D+07 -5.505D+07   57.3431   0.6079 0.1444     4.55   6830.3  v271o
LCS J0723-6437 0723-645  2015.09.30  ATCA-104 WARK12M   -4.492D+07 -3.649D+07   57.8719   0.1702 0.0411     4.37   1850.3  v271o
LCS J0723-6437 0723-645  2015.09.30  PARKES   WARK12M   -4.206D+07 -4.386D+07   60.7735   0.0220 0.0049     4.76    440.9  v271o
LCS J0723-6437 0723-645  2015.09.30  KATH12M  YARRA12M  -2.015D+07  6.035D+07   63.6256   0.2462 0.0549     4.81   3847.2  v271o
LCS J0723-6437 0723-645  2015.09.29  PARKES   WARK12M   -5.182D+07  4.268D+07   67.1330   0.0217 0.0051     4.48    425.1  v271o
LCS J0723-6437 0723-645  2015.09.29  ATCA-104 WARK12M   -4.698D+07  4.821D+07   67.3109   0.1616 0.0387     4.41   1815.9  v271o
LCS J0723-6437 0723-645  2015.09.30  ASKAP-32 PARKES    -1.604D+07 -6.809D+07   69.9548   0.0648 0.0157     4.38    830.2  v271o
LCS J0723-6437 0723-645  2015.09.30  ASKAP-32 MOPRA     -1.413D+07 -7.283D+07   74.1837   0.2519 0.0642     4.40   2767.7  v271o
LCS J0723-6437 0723-645  2015.09.30  ASKAP-32 ATCA-104  -1.316D+07 -7.547D+07   76.6076   0.3170 0.0736     4.64   3483.9  v271o
LCS J0723-6437 0723-645  2015.09.30  MOPRA    YARRA12M   1.004D+07  7.814D+07   78.7822   0.1421 0.0323     4.62   1561.5  v271o
LCS J0723-6437 0723-645  2015.09.30  ATCA-104 YARRA12M   9.094D+06  8.078D+07   81.2897   0.2002 0.0514     4.54   1962.3  v271o
LCS J0723-6437 0723-645  2015.09.29  ASKAP-32 PARKES    -8.303D+07  2.318D+07   86.2018   0.0658 0.0167     4.17    782.9  v271o
LCS J0723-6437 0723-645  2015.09.29  ASKAP-32 MOPRA     -8.615D+07  1.955D+07   88.3383   0.2371 0.0633     4.15   2663.7  v271o
LCS J0723-6437 0723-645  2015.09.29  ASKAP-32 ATCA-104  -8.787D+07  1.763D+07   89.6248   0.3043 0.0758     4.28   3344.1  v271o
LCS J0723-6437 0723-645  2015.09.30  CEDUNA   WARK12M   -5.247D+07 -7.567D+07   92.0820   0.1625 0.0381     4.51   1710.2  v271o
LCS J0723-6437 0723-645  2015.09.30  KATH12M  WARK12M   -7.413D+07 -5.692D+07   93.4627   0.2031 0.0465     4.67   3627.5  v271o
LCS J0723-6437 0723-645  2015.09.29  CEDUNA   WARK12M   -8.818D+07  5.403D+07  103.4139   0.1597 0.0348     4.90   1663.8  v271o
LCS J0723-6437 0723-645  2015.09.30  ASKAP-32 WARK12M   -5.811D+07 -1.120D+08  126.1349   0.4613 0.1218     4.03   5694.7  v271o
LCS J0723-6437 0723-645  2015.09.30  WARK12M  YARRA12M   5.396D+07  1.173D+08  129.1101   0.1828 0.0417     4.66   3207.5  v271o
LCS J0723-6437 0723-645  2015.09.29  ASKAP-32 WARK12M   -1.349D+08  6.585D+07  150.0688   0.5919 0.1358     4.74   5584.2  v271o
LCS J0723-8247 0729-826  2008.08.10  ATCA-104 MOPRA      1.906D+06  7.358D+05    2.0434   0.0878 0.0045    25.84    325.1  v271a
LCS J0723-8247 0729-826  2008.08.10  ATCA-104 MOPRA     -1.375D+06  1.699D+06    2.1858   0.0832 0.0043    25.30    313.8  v271a
LCS J0723-8247 0729-826  2008.08.10  PARKES   MOPRA     -3.494D+06 -1.507D+06    3.8052   0.0800 0.0028    71.44    105.7  v271a
LCS J0723-8247 0729-826  2008.08.10  PARKES   MOPRA      2.670D+06 -3.003D+06    4.0182   0.0878 0.0031    78.75    103.9  v271a
LCS J0723-8247 0729-826  2008.08.10  PARKES   DSS45     -4.336D+06 -6.911D+05    4.3903   0.0993 0.0056   117.67     78.6  v271a
LCS J0723-8247 0729-826  2008.08.10  PARKES   ATCA-104  -5.401D+06 -2.242D+06    5.8476   0.0788 0.0065    68.28    108.6  v271a
LCS J0723-8247 0729-826  2008.08.10  PARKES   ATCA-104   4.045D+06 -4.702D+06    6.2025   0.0886 0.0073    75.38    110.4  v271a
LCS J0723-8247 0729-826  2008.08.10  DSS45    MOPRA      7.005D+06 -2.312D+06    7.3771   0.0891 0.0060    26.56    223.4  v271a
LCS J0723-8247 0729-826  2008.08.10  DSS45    ATCA-104   8.381D+06 -4.011D+06    9.2910   0.0921 0.0072    26.15    237.4  v271a
LCS J0723-8247 0729-826  2008.08.10  DSS45    HOBART26  -1.420D+07  7.054D+06   15.8596   0.0934 0.0061    29.03    302.2  v271a
LCS J0723-8247 0729-826  2008.08.10  PARKES   HOBART26  -1.854D+07  6.363D+06   19.6015   0.0843 0.0030    78.99    140.5  v271a
LCS J0723-8247 0729-826  2008.08.10  PARKES   HOBART26   1.273D+07  1.675D+07   21.0404   0.0794 0.0028    75.53    138.6  v271a
LCS J0723-8247 0729-826  2008.08.10  ATCA-104 HOBART26   2.252D+07 -3.309D+06   22.7643   0.0687 0.0051    15.12    432.0  v271a
LCS J0723-8247 0729-826  2008.08.10  MOPRA    HOBART26  -2.121D+07  9.366D+06   23.1858   0.0727 0.0049    17.08    399.5  v271a
LCS J0723-8247 0729-826  2008.08.10  MOPRA    HOBART26   1.622D+07  1.826D+07   24.4257   0.0805 0.0052    18.38    415.0  v271a
LCS J0723-8247 0729-826  2008.08.10  ATCA-104 HOBART26  -2.258D+07  1.107D+07   25.1499   0.0692 0.0051    15.50    424.5  v271a
LCS J0723-8247 0729-826  2008.08.10  ATCA-104 HOBART26   1.813D+07  1.899D+07   26.2587   0.0751 0.0051    16.85    426.4  v271a
LCS J0723-8247 0729-826  2008.08.10  CEDUNA   HOBART26  -1.867D+07 -3.100D+07   36.1848   0.0832 0.0056    17.44    454.5  v271a
LCS J0723-8247 0729-826  2008.08.10  PARKES   CEDUNA     1.279D+05  3.736D+07   37.3613   0.0850 0.0031    67.55    118.2  v271a
LCS J0723-8247 0729-826  2008.08.10  PARKES   CEDUNA     3.209D+07 -2.062D+07   38.1458   0.0736 0.0027    60.43    113.9  v271a
LCS J0723-8247 0729-826  2008.08.10  DSS45    CEDUNA     4.464D+06  3.805D+07   38.3130   0.0806 0.0059    21.34    254.1  v271a
LCS J0723-8247 0729-826  2008.08.10  MOPRA    CEDUNA     3.559D+07 -1.911D+07   40.3949   0.0631 0.0063    17.58    341.1  v271a
LCS J0723-8247 0729-826  2008.08.10  MOPRA    CEDUNA    -2.542D+06  4.036D+07   40.4440   0.0850 0.0078    23.89    336.0  v271a
LCS J0723-8247 0729-826  2008.08.10  ATCA-104 CEDUNA     3.843D+06 -4.103D+07   41.2138   0.0772 0.0045    20.71    357.5  v271a
LCS J0723-8247 0729-826  2008.08.10  ATCA-104 CEDUNA     3.749D+07 -1.838D+07   41.7550   0.0708 0.0044    19.11    350.4  v271a
LCS J0723-8247 0729-826  2008.08.10  CEDUNA   HOBART26  -1.936D+07  3.737D+07   42.0892   0.0801 0.0054    17.04    447.4  v271a
LCS J0723-8247 0729-826  2008.08.10  CEDUNA   HOBART26   1.868D+07  3.773D+07   42.0964   0.0765 0.0055    16.00    452.6  v271a
LCS J0723-8247 0729-826  2008.08.10  ATCA-104 CEDUNA    -3.917D+06  4.206D+07   42.2450   0.0875 0.0047    23.45    357.0  v271a
LCS J0724-3931 0723-394  2011.04.02  ATCA-104 MOPRA      8.941D+05  3.078D+06    3.2051   0.2337 0.0405    52.76    174.6  v271h
LCS J0724-3931 0723-394  2009.12.13  PARKES   MOPRA     -2.863D+06 -4.919D+06    5.6913   0.1703 0.0041    98.70    160.9  v271d
LCS J0724-3931 0723-394  2011.04.02  MOPRA    PARKES     1.521D+06  5.600D+06    5.8027   0.1562 0.0344     5.58   2440.5  v271h
LCS J0724-3931 0723-394  2009.12.13  ATCA-104 PARKES     4.462D+06  7.605D+06    8.8170   0.1848 0.0050   167.89    105.5  v271d
LCS J0724-3931 0723-394  2011.04.02  ATCA-104 PARKES     2.424D+06  8.675D+06    9.0071   0.1592 0.0244    10.65   1305.0  v271h
LCS J0724-3931 0723-394  2011.04.02  CEDUNA   HOBART26  -2.566D+07  1.791D+06   25.7217   0.1179 0.0225    14.76   1052.9  v271h
LCS J0724-3931 0723-394  2011.04.02  ATCA-104 CEDUNA     5.202D+06  2.976D+07   30.2156   0.1037 0.0107    40.35    330.3  v271h
LCS J0724-3931 0723-394  2009.12.13  PARKES   HOBART26   6.431D+06  2.979D+07   30.4797   0.2020 0.0046   187.00    202.0  v271d
LCS J0724-3931 0723-394  2011.04.02  HOBART26 PARKES     2.439D+06 -3.041D+07   30.5117   0.1896 0.0353     7.31   4409.2  v271h
LCS J0724-3931 0723-394  2009.12.13  HOBART26 MOPRA     -9.294D+06 -3.471D+07   35.9349   0.1752 0.0086    24.29    671.2  v271d
LCS J0724-3931 0723-394  2011.04.02  HOBART26 MOPRA      1.024D+06 -3.601D+07   36.0256   0.1421 0.0151    30.72    589.4  v271h
LCS J0724-3931 0723-394  2011.04.02  ATCA-104 HOBART26  -2.050D+07  3.158D+07   37.6523   0.1266 0.0131    56.64    296.5  v271h
LCS J0724-3931 0723-394  2009.12.13  PARKES   CEDUNA     3.747D+07 -6.417D+06   38.0161   0.1436 0.0060    79.49    172.9  v271d
LCS J0724-3931 0723-394  2009.12.13  ATCA-104 HOBART26   1.089D+07  3.740D+07   38.9522   0.1861 0.0093    41.10    440.0  v271d
LCS J0724-3931 0723-394  2011.04.02  ATCA-104 HOBART26  -1.414D+05  3.909D+07   39.0888   0.1554 0.0160    64.74    313.9  v271h
LCS J0724-3931 0723-394  2011.04.02  CEDUNA   MOPRA     -3.774D+07 -1.072D+07   39.2305   0.1193 0.0133    26.91    501.3  v271h
LCS J0724-3931 0723-394  2009.12.13  MOPRA    CEDUNA     4.033D+07 -1.498D+06   40.3615   0.1843 0.0079    30.77    574.3  v271d
LCS J0724-3931 0723-394  2011.04.02  ATCA-104 CEDUNA     3.864D+07  1.379D+07   41.0243   0.1303 0.0133    54.95    267.5  v271h
LCS J0724-3931 0723-394  2009.12.13  ATCA-104 CEDUNA     4.193D+07  1.188D+06   41.9494   0.1419 0.0064    34.63    376.4  v271d
LCS J0724-3931 0723-394  2011.04.02  CEDUNA   HOBART26  -3.873D+07  2.530D+07   46.2598   0.1617 0.0299    20.29    903.2  v271h
LCS J0724-3931 0723-394  2009.12.13  HOBART26 CEDUNA     3.104D+07 -3.621D+07   47.6930   0.1413 0.0083    18.95    721.0  v271d
RFC J0725+1425 0722+145  2011.11.12  ATCA-104 HOBART26  -9.765D+06  2.477D+07   26.6291   0.7619 0.0361   165.23    382.7  v441a
RFC J0725+1425 0722+145  2011.11.12  ATCA-104 CEDUNA     2.849D+07 -3.656D+06   28.7195   0.7915 0.0374   144.21    439.2  v441a
RFC J0725+1425 0722+145  2011.11.12  CEDUNA   HOBART26  -3.816D+07  2.852D+07   47.6397   0.6321 0.0315    86.31   1057.0  v441a
LCS J0726-4435 0725-444  2010.03.12  ATCA-104 MOPRA     -1.133D+06  2.939D+06    3.1497   0.1646 0.0068    34.66    459.9  v271e
LCS J0726-4435 0725-444  2010.03.12  ATCA-104 MOPRA      5.001D+05  3.147D+06    3.1863   0.0644 0.0047    14.86    418.2  v271e
LCS J0726-4435 0725-444  2010.03.12  MOPRA    PARKES     3.510D+06  3.858D+06    5.2158   0.1412 0.0041   115.07    116.2  v271e
LCS J0726-4435 0725-444  2010.03.12  MOPRA    PARKES    -2.239D+06  5.238D+06    5.6968   0.1175 0.0036    84.05    133.2  v271e
LCS J0726-4435 0725-444  2010.03.12  MOPRA    PARKES     7.597D+05  5.725D+06    5.7750   0.0719 0.0024    58.31    117.8  v271e
LCS J0726-4435 0725-444  2010.03.12  ATCA-104 PARKES     5.423D+06  5.950D+06    8.0505   0.0157 0.0014    11.67    127.4  v271e
LCS J0726-4435 0725-444  2010.03.12  ATCA-104 PARKES    -3.373D+06  8.177D+06    8.8451   0.0880 0.0030    57.81    145.2  v271e
LCS J0726-4435 0725-444  2010.03.12  ATCA-104 PARKES     1.260D+06  8.872D+06    8.9606   0.1159 0.0036    85.91    129.4  v271e
LCS J0726-4435 0725-444  2010.03.12  CEDUNA   PARKES    -6.266D+06 -2.423D+07   25.0315   0.0380 0.0028    17.11    205.4  v271e
LCS J0726-4435 0725-444  2010.03.12  PARKES   HOBART26  -1.775D+07  2.154D+07   27.9128   0.0348 0.0016    28.50    164.1  v271e
LCS J0726-4435 0725-444  2010.03.12  PARKES   HOBART26  -6.490D+06  2.952D+07   30.2231   0.0318 0.0015    27.04    155.0  v271e
LCS J0726-4435 0725-444  2010.03.12  MOPRA    HOBART26  -1.999D+07  2.678D+07   33.4177   0.0400 0.0055     7.46    519.7  v271e
LCS J0726-4435 0725-444  2010.03.12  CEDUNA   PARKES    -3.285D+07 -1.137D+07   34.7641   0.0280 0.0024    13.97    184.3  v271e
LCS J0726-4435 0725-444  2010.03.12  MOPRA    HOBART26  -5.730D+06  3.524D+07   35.7057   0.0376 0.0053     7.25    501.0  v271e
LCS J0726-4435 0725-444  2010.03.12  CEDUNA   PARKES    -3.172D+07  1.683D+07   35.9076   0.0435 0.0027    22.94    182.1  v271e
LCS J0726-4728 0725-473  2008.11.28  ATCA-104 MOPRA      1.833D+06  2.222D+06    2.8809   0.1544 0.0080    32.28    455.5  v271b
LCS J0726-4728 0725-473  2008.11.28  ATCA-104 MOPRA      8.574D+05  3.022D+06    3.1411   0.1759 0.0080    56.75    294.2  v271b
LCS J0726-4728 0725-473  2008.11.28  ATCA-104 MOPRA     -6.161D+05  3.095D+06    3.1556   0.1763 0.0081    54.45    307.1  v271b
LCS J0726-4728 0725-473  2008.11.28  MOPRA    PARKES     3.337D+06  4.107D+06    5.2922   0.1493 0.0060   111.70    127.1  v271b
LCS J0726-4728 0725-473  2008.11.28  MOPRA    PARKES     1.433D+06  5.525D+06    5.7078   0.1694 0.0067   176.58     91.4  v271b
LCS J0726-4728 0725-473  2008.11.28  MOPRA    PARKES    -1.305D+06  5.564D+06    5.7152   0.1100 0.0044   112.76     93.8  v271b
LCS J0726-4728 0725-473  2008.11.28  DSS45    PARKES     4.541D+06 -4.610D+06    6.4709   0.1235 0.0069   243.15     48.0  v271b
LCS J0726-4728 0725-473  2008.11.28  DSS45    PARKES     2.826D+06 -6.825D+06    7.3869   0.1640 0.0092   395.92     46.7  v271b
LCS J0726-4728 0725-473  2008.11.28  ATCA-104 PARKES     5.171D+06  6.330D+06    8.1731   0.1588 0.0133   160.01     94.0  v271b
LCS J0726-4728 0725-473  2008.11.28  ATCA-104 PARKES     2.291D+06  8.547D+06    8.8484   0.1566 0.0132   166.31     89.2  v271b
LCS J0726-4728 0725-473  2008.11.28  ATCA-104 PARKES    -1.921D+06  8.659D+06    8.8697   0.1163 0.0098   115.83     93.9  v271b
LCS J0726-4728 0725-473  2008.11.28  MOPRA    DSS45     -1.392D+06  1.235D+07   12.4283   0.1586 0.0092    82.72    154.1  v271b
LCS J0726-4728 0725-473  2008.11.28  ATCA-104 DSS45     -5.349D+05  1.537D+07   15.3812   0.1479 0.0113    79.88    150.4  v271b
LCS J0726-4728 0725-473  2008.11.28  HOBART26 DSS45      1.058D+07 -1.991D+07   22.5428   0.1204 0.0071    63.15    179.8  v271b
LCS J0726-4728 0725-473  2008.11.28  HOBART26 DSS45      1.061D+05 -2.312D+07   23.1199   0.1556 0.0090    90.87    195.2  v271b
LCS J0726-4728 0725-473  2008.11.28  CEDUNA   PARKES    -1.699D+07 -2.309D+07   28.6662   0.1008 0.0042    85.43    113.0  v271b
LCS J0726-4728 0725-473  2008.11.28  HOBART26 PARKES     1.512D+07 -2.452D+07   28.8038   0.0951 0.0038   119.87    107.6  v271b
LCS J0726-4728 0725-473  2008.11.28  HOBART26 PARKES    -1.077D+07 -2.761D+07   29.6396   0.1335 0.0053   167.96    106.6  v271b
LCS J0726-4728 0725-473  2008.11.28  HOBART26 PARKES     2.932D+06 -2.994D+07   30.0880   0.1470 0.0059   171.28    115.7  v271b
LCS J0726-4728 0725-473  2008.11.28  CEDUNA   HOBART26  -3.210D+07  1.426D+06   32.1338   0.1475 0.0076    33.82    423.7  v271b
LCS J0726-4728 0725-473  2008.11.28  CEDUNA   MOPRA     -1.568D+07 -2.866D+07   32.6660   0.1235 0.0111    32.58    369.6  v271b
LCS J0726-4728 0725-473  2008.11.28  MOPRA    HOBART26  -1.642D+07  3.008D+07   34.2728   0.1326 0.0065    36.20    351.8  v271b
LCS J0726-4728 0725-473  2008.11.28  MOPRA    HOBART26   1.411D+07  3.172D+07   34.7166   0.1157 0.0071    21.67    516.7  v271b
LCS J0726-4728 0725-473  2008.11.28  ATCA-104 CEDUNA     1.506D+07  3.175D+07   35.1437   0.1321 0.0068    34.19    369.9  v271b
LCS J0726-4728 0725-473  2008.11.28  MOPRA    HOBART26  -1.498D+06  3.547D+07   35.5014   0.1436 0.0070    36.32    382.0  v271b
LCS J0726-4728 0725-473  2008.11.28  CEDUNA   PARKES    -3.595D+07 -7.173D+06   36.6569   0.1350 0.0056   119.10    109.3  v271b
LCS J0726-4728 0725-473  2008.11.28  CEDUNA   PARKES    -3.453D+07  1.375D+07   37.1628   0.1400 0.0057   125.79    106.9  v271b
LCS J0726-4728 0725-473  2008.11.28  ATCA-104 HOBART26  -1.704D+07  3.318D+07   37.2964   0.1172 0.0061    31.58    352.1  v271b
LCS J0726-4728 0725-473  2008.11.28  ATCA-104 HOBART26   1.594D+07  3.394D+07   37.5000   0.1177 0.0064    29.01    382.2  v271b
LCS J0726-4728 0725-473  2008.11.28  ATCA-104 HOBART26  -6.411D+05  3.849D+07   38.4969   0.1289 0.0067    32.92    372.6  v271b
LCS J0726-4728 0725-473  2008.11.28  CEDUNA   DSS45     -3.877D+07 -3.480D+05   38.7753   0.1323 0.0080    57.58    184.3  v271b
LCS J0726-4728 0725-473  2008.11.28  CEDUNA   MOPRA     -3.786D+07  9.642D+06   39.0714   0.0943 0.0096    17.68    518.0  v271b
LCS J0726-4728 0725-473  2008.11.28  CEDUNA   MOPRA     -3.738D+07 -1.270D+07   39.4793   0.1352 0.0120    36.65    360.7  v271b
LCS J0726-4728 0725-473  2008.11.28  ATCA-104 CEDUNA     3.970D+07 -7.420D+06   40.3839   0.1456 0.0073    36.32    383.2  v271b
LCS J0726-4728 0725-473  2008.11.28  ATCA-104 CEDUNA     3.824D+07  1.572D+07   41.3440   0.1341 0.0067    36.25    351.9  v271b
LCS J0726-4728 0725-473  2008.11.28  CEDUNA   HOBART26  -3.888D+07  2.277D+07   45.0577   0.1471 0.0078    30.72    456.8  v271b
LCS J0726-4728 0725-473  2008.11.28  CEDUNA   HOBART26  -2.375D+07  4.136D+07   47.6986   0.0656 0.0053    14.57    434.6  v271b
LCS J0727-3813 0725-381  2011.04.02  ATCA-104 MOPRA      9.290D+05  3.072D+06    3.2097   0.2092 0.0365    35.32    174.3  v271h
LCS J0727-3813 0725-381  2009.12.13  PARKES   MOPRA     -2.813D+06 -4.983D+06    5.7226   0.1280 0.0033    73.74    165.4  v271d
LCS J0727-3813 0725-381  2011.04.02  MOPRA    PARKES     1.570D+06  5.592D+06    5.8085   0.1452 0.0337     5.15   2420.6  v271h
LCS J0727-3813 0725-381  2009.12.13  ATCA-104 PARKES     4.387D+06  7.708D+06    8.8688   0.1354 0.0038   118.60    107.9  v271d
LCS J0727-3813 0725-381  2011.04.02  ATCA-104 PARKES     2.499D+06  8.664D+06    9.0177   0.1266 0.0214     8.49   1291.8  v271h
LCS J0727-3813 0725-381  2011.04.02  CEDUNA   HOBART26  -2.629D+07  3.043D+06   26.4615   0.0908 0.0192     8.75    956.1  v271h
LCS J0727-3813 0725-381  2011.04.02  ATCA-104 CEDUNA     6.021D+06  2.902D+07   29.6361   0.0728 0.0080    23.03    287.6  v271h
LCS J0727-3813 0725-381  2009.12.13  PARKES   HOBART26   6.037D+06  2.991D+07   30.5124   0.1069 0.0026    95.70    208.4  v271d
LCS J0727-3813 0725-381  2009.12.13  HOBART26 MOPRA     -8.850D+06 -3.489D+07   35.9975   0.0943 0.0074    13.61    673.7  v271d
LCS J0727-3813 0725-381  2011.04.02  HOBART26 MOPRA      5.924D+05 -3.604D+07   36.0451   0.0909 0.0113    13.83    618.5  v271h
LCS J0727-3813 0725-381  2011.04.02  ATCA-104 HOBART26  -2.026D+07  3.206D+07   37.9286   0.0591 0.0069    18.03    309.3  v271h
LCS J0727-3813 0725-381  2009.12.13  PARKES   CEDUNA     3.761D+07 -5.828D+06   38.0551   0.0492 0.0027    26.28    178.2  v271d
LCS J0727-3813 0725-381  2009.12.13  ATCA-104 HOBART26   1.042D+07  3.762D+07   39.0346   0.0932 0.0062    20.29    439.7  v271d
LCS J0727-3813 0725-381  2011.04.02  ATCA-104 HOBART26   3.366D+05  3.911D+07   39.1140   0.1106 0.0118    31.83    330.1  v271h
LCS J0727-3813 0725-381  2011.04.02  CEDUNA   MOPRA     -3.800D+07 -1.005D+07   39.3093   0.0540 0.0083     9.01    524.0  v271h
LCS J0727-3813 0725-381  2009.12.13  MOPRA    CEDUNA     4.042D+07 -8.441D+05   40.4282   0.0588 0.0063     9.65    576.1  v271d
LCS J0727-3813 0725-381  2011.04.02  ATCA-104 CEDUNA     3.893D+07  1.312D+07   41.0838   0.0540 0.0062    17.33    279.7  v271h
LCS J0727-3813 0725-381  2009.12.13  ATCA-104 CEDUNA     4.199D+07  1.880D+06   42.0352   0.0470 0.0042    12.16    376.0  v271d
LCS J0727-3813 0725-381  2011.04.02  CEDUNA   HOBART26  -3.860D+07  2.599D+07   46.5309   0.0903 0.0196     8.10    992.4  v271h
LCS J0728-4745 0726-476  2008.11.28  ATCA-104 MOPRA      1.792D+06  1.147D+06    2.1280   0.2016 0.0091    59.31    320.6  v271b
LCS J0728-4745 0726-476  2008.11.28  ATCA-104 MOPRA      1.819D+06  2.244D+06    2.8884   0.1387 0.0073    31.68    415.2  v271b
LCS J0728-4745 0726-476  2008.11.28  ATCA-104 MOPRA      8.205D+05  3.031D+06    3.1405   0.1962 0.0088    62.26    298.2  v271b
LCS J0728-4745 0726-476  2008.11.28  ATCA-104 MOPRA     -6.548D+05  3.082D+06    3.1508   0.1953 0.0088    59.96    308.0  v271b
LCS J0728-4745 0726-476  2008.11.28  MOPRA    PARKES     3.388D+06  2.115D+06    3.9941   0.2066 0.0081   207.30     96.1  v271b
LCS J0728-4745 0726-476  2008.11.28  MOPRA    PARKES     3.307D+06  4.147D+06    5.3045   0.1385 0.0055   111.25    119.3  v271b
LCS J0728-4745 0726-476  2008.11.28  MOPRA    PARKES     1.363D+06  5.541D+06    5.7065   0.2022 0.0079   209.97     92.7  v271b
LCS J0728-4745 0726-476  2008.11.28  MOPRA    PARKES    -1.375D+06  5.538D+06    5.7066   0.1884 0.0074   198.33     91.5  v271b
LCS J0728-4745 0726-476  2008.11.28  ATCA-104 PARKES     5.181D+06  3.262D+06    6.1220   0.1830 0.0154   179.58     95.2  v271b
LCS J0728-4745 0726-476  2008.11.28  DSS45    PARKES     4.552D+06 -4.520D+06    6.4151   0.1780 0.0100   365.08     46.5  v271b
LCS J0728-4745 0726-476  2008.11.28  DSS45    PARKES     2.900D+06 -6.771D+06    7.3657   0.1935 0.0109   557.12     46.9  v271b
LCS J0728-4745 0726-476  2008.11.28  ATCA-104 PARKES     5.126D+06  6.391D+06    8.1929   0.1872 0.0157   182.27     95.5  v271b
LCS J0728-4745 0726-476  2008.11.28  ATCA-104 PARKES     2.184D+06  8.573D+06    8.8465   0.1766 0.0148   181.22     90.7  v271b
LCS J0728-4745 0726-476  2008.11.28  ATCA-104 PARKES    -2.030D+06  8.620D+06    8.8562   0.1884 0.0158   191.67     91.6  v271b
LCS J0728-4745 0726-476  2008.11.28  MOPRA    DSS45     -1.537D+06  1.231D+07   12.4075   0.1854 0.0107   115.07    154.2  v271b
LCS J0728-4745 0726-476  2008.11.28  ATCA-104 DSS45     -7.165D+05  1.534D+07   15.3601   0.1633 0.0124   103.16    150.9  v271b
LCS J0728-4745 0726-476  2008.11.28  HOBART26 DSS45      1.080D+07 -1.971D+07   22.4766   0.1408 0.0082    74.60    180.1  v271b
LCS J0728-4745 0726-476  2008.11.28  HOBART26 DSS45      4.199D+05 -2.310D+07   23.1048   0.1749 0.0101   121.79    193.0  v271b
LCS J0728-4745 0726-476  2008.11.28  HOBART26 PARKES    -1.842D+07 -1.898D+07   26.4484   0.1601 0.0064   205.15    105.3  v271b
LCS J0728-4745 0726-476  2008.11.28  CEDUNA   PARKES    -1.627D+07 -2.347D+07   28.5571   0.1598 0.0066   127.05    110.2  v271b
LCS J0728-4745 0726-476  2008.11.28  HOBART26 PARKES     1.535D+07 -2.423D+07   28.6856   0.1527 0.0061   195.63    105.3  v271b
LCS J0728-4745 0726-476  2008.11.28  HOBART26 PARKES    -1.045D+07 -2.774D+07   29.6440   0.1602 0.0064   195.88    109.5  v271b
LCS J0728-4745 0726-476  2008.11.28  HOBART26 PARKES     3.320D+06 -2.987D+07   30.0556   0.1734 0.0069   201.15    116.0  v271b
LCS J0728-4745 0726-476  2008.11.28  MOPRA    HOBART26   2.180D+07  2.110D+07   30.3408   0.1547 0.0073    42.18    354.7  v271b
LCS J0728-4745 0726-476  2008.11.28  CEDUNA   MOPRA     -1.755D+07  2.601D+07   31.3769   0.1375 0.0123    35.32    374.8  v271b
LCS J0728-4745 0726-476  2008.11.28  CEDUNA   PARKES    -1.416D+07  2.813D+07   31.4890   0.1580 0.0065   135.46    111.3  v271b
LCS J0728-4745 0726-476  2008.11.28  ATCA-104 CEDUNA     1.934D+07 -2.486D+07   31.5002   0.1700 0.0081    43.99    371.1  v271b
LCS J0728-4745 0726-476  2008.11.28  CEDUNA   HOBART26  -3.162D+07  7.643D+05   31.6277   0.1587 0.0080    35.93    426.6  v271b
LCS J0728-4745 0726-476  2008.11.28  ATCA-104 HOBART26   2.360D+07  2.224D+07   32.4293   0.1310 0.0066    35.10    351.3  v271b
LCS J0728-4745 0726-476  2008.11.28  CEDUNA   MOPRA     -1.489D+07 -2.901D+07   32.6080   0.1138 0.0104    29.99    370.7  v271b
LCS J0728-4745 0726-476  2008.11.28  MOPRA    HOBART26  -1.672D+07  2.977D+07   34.1479   0.1350 0.0066    36.93    354.3  v271b
LCS J0728-4745 0726-476  2008.11.28  MOPRA    HOBART26   1.375D+07  3.189D+07   34.7292   0.1009 0.0065    20.25    476.1  v271b
LCS J0728-4745 0726-476  2008.11.28  ATCA-104 CEDUNA     1.424D+07  3.209D+07   35.1071   0.1432 0.0072    36.74    370.9  v271b
LCS J0728-4745 0726-476  2008.11.28  MOPRA    HOBART26  -1.957D+06  3.541D+07   35.4669   0.1575 0.0075    39.99    381.4  v271b
LCS J0728-4745 0726-476  2008.11.28  CEDUNA   PARKES    -3.568D+07 -7.778D+06   36.5183   0.1577 0.0065   136.18    110.2  v271b
LCS J0728-4745 0726-476  2008.11.28  ATCA-104 HOBART26  -1.738D+07  3.285D+07   37.1675   0.1428 0.0071    38.03    354.4  v271b
LCS J0728-4745 0726-476  2008.11.28  CEDUNA   PARKES    -3.485D+07  1.325D+07   37.2867   0.1709 0.0070   150.09    109.4  v271b
LCS J0728-4745 0726-476  2008.11.28  ATCA-104 HOBART26   1.557D+07  3.413D+07   37.5179   0.1269 0.0066    31.64    381.0  v271b
LCS J0728-4745 0726-476  2008.11.28  ATCA-104 HOBART26  -1.136D+06  3.844D+07   38.4611   0.1329 0.0068    33.63    373.2  v271b
LCS J0728-4745 0726-476  2008.11.28  CEDUNA   DSS45     -3.858D+07 -1.008D+06   38.5938   0.1447 0.0086    76.53    183.4  v271b
LCS J0728-4745 0726-476  2008.11.28  CEDUNA   MOPRA     -3.816D+07  9.106D+06   39.2305   0.1089 0.0104    22.32    475.5  v271b
LCS J0728-4745 0726-476  2008.11.28  CEDUNA   MOPRA     -3.704D+07 -1.332D+07   39.3656   0.1406 0.0125    37.86    362.4  v271b
LCS J0728-4745 0726-476  2008.11.28  ATCA-104 CEDUNA     3.998D+07 -6.862D+06   40.5628   0.1614 0.0079    40.47    380.6  v271b
LCS J0728-4745 0726-476  2008.11.28  ATCA-104 CEDUNA     3.786D+07  1.635D+07   41.2438   0.1408 0.0070    38.07    354.6  v271b
LCS J0728-4745 0726-476  2008.11.28  CEDUNA   HOBART26  -3.900D+07  2.209D+07   44.8237   0.1669 0.0085    35.19    453.6  v271b
LCS J0728-4745 0726-476  2008.11.28  CEDUNA   HOBART26   4.256D+06  4.711D+07   47.2999   0.1096 0.0063    25.62    410.7  v271b
LCS J0728-4745 0726-476  2008.11.28  CEDUNA   HOBART26  -2.441D+07  4.100D+07   47.7103   0.1292 0.0071    28.61    436.4  v271b
LCS J0730-6602 0730-659  2011.11.12  ATCA-104 MOPRA      1.914D+06  1.383D+06    2.3618   0.0517 0.0030    32.90    287.3  v441a
LCS J0730-6602 0730-659  2011.11.12  ATCA-104 MOPRA     -9.038D+05  2.622D+06    2.7731   0.0196 0.0020    11.56    296.3  v441a
LCS J0730-6602 0730-659  2011.11.12  ATCA-104 MOPRA      7.832D+05  2.673D+06    2.7851   0.0181 0.0018    11.44    282.7  v441a
LCS J0730-6602 0730-659  2011.11.12  MOPRA    PARKES     3.515D+06  2.632D+06    4.3909   0.0465 0.0034    21.16    374.7  v441a
LCS J0730-6602 0730-659  2013.03.16  DSS45    PARKES     2.320D+06 -6.111D+06    6.5368   0.0566 0.0114    20.58    156.0  v271l
LCS J0730-6602 0730-659  2011.11.12  ATCA-104 PARKES     5.430D+06  4.010D+06    6.7505   0.0297 0.0060    24.86    200.5  v441a
LCS J0730-6602 0730-659  2013.03.16  ATCA-104 PARKES    -3.847D+06  6.577D+06    7.6189   0.0418 0.0030    41.37    116.4  v271l
LCS J0730-6602 0730-659  2013.03.16  ATCA-104 PARKES     2.977D+06  7.187D+06    7.7795   0.0545 0.0038    53.08    114.9  v271l
LCS J0730-6602 0730-659  2013.03.16  ATCA-104 PARKES    -3.829D+05  7.966D+06    7.9756   0.0494 0.0035    49.75    114.4  v271l
LCS J0730-6602 0730-659  2013.03.16  ATCA-104 DSS45      6.249D+05  1.332D+07   13.3302   0.0442 0.0061    15.91    133.8  v271l
LCS J0730-6602 0730-659  2013.03.16  DSS45    HOBART26   1.892D+06  2.084D+07   20.9261   0.0446 0.0089     6.18    490.0  v271l
LCS J0730-6602 0730-659  2013.03.16  HOBART26 PARKES     1.835D+07 -1.369D+07   22.8961   0.0478 0.0056    18.97    408.4  v271l
LCS J0730-6602 0730-659  2011.11.12  HOBART26 PARKES    -1.306D+07 -2.213D+07   25.6931   0.0391 0.0036    13.63    477.1  v441a
LCS J0730-6602 0730-659  2013.03.16  HOBART26 PARKES     1.138D+07 -2.347D+07   26.0837   0.0475 0.0056    18.78    409.8  v271l
LCS J0730-6602 0730-659  2013.03.16  HOBART26 PARKES     3.058D+05 -2.695D+07   26.9547   0.0408 0.0051    15.22    420.8  v271l
LCS J0730-6602 0730-659  2013.03.16  CEDUNA   HOBART26  -2.042D+07 -1.982D+07   28.4552   0.0395 0.0089     5.82    775.4  v271l
LCS J0730-6602 0730-659  2011.11.12  HOBART26 MOPRA      1.855D+07 -2.240D+07   29.0845   0.0658 0.0050    16.79    677.9  v441a
LCS J0730-6602 0730-659  2011.11.12  HOBART26 MOPRA     -1.653D+07 -2.480D+07   29.8061   0.0492 0.0045    12.92    683.6  v441a
LCS J0730-6602 0730-659  2013.03.16  ATCA-104 HOBART26  -2.220D+07  2.027D+07   30.0588   0.0429 0.0053    14.37    346.4  v271l
LCS J0730-6602 0730-659  2013.03.16  KATH12M  PARKES    -2.253D+07 -2.022D+07   30.2772   0.0268 0.0052     5.61    669.4  v271l
LCS J0730-6602 0730-659  2011.11.12  CEDUNA   HOBART26  -2.808D+07 -1.428D+07   31.5011   0.0449 0.0062     7.69    954.7  v441a
LCS J0730-6602 0730-659  2011.11.12  HOBART26 MOPRA      2.415D+06 -3.156D+07   31.6515   0.0612 0.0048    16.21    672.3  v441a
LCS J0730-6602 0730-659  2011.11.12  ATCA-104 HOBART26  -1.945D+07  2.503D+07   31.6953   0.0162 0.0022     7.93    359.6  v441a
LCS J0730-6602 0730-659  2011.11.12  ATCA-104 HOBART26   1.845D+07  2.618D+07   32.0296   0.0348 0.0026    16.98    365.8  v441a
LCS J0730-6602 0730-659  2013.03.16  ATCA-104 KATH12M    1.869D+07  2.680D+07   32.6713   0.0273 0.0065     4.97    567.7  v271l
LCS J0730-6602 0730-659  2013.03.16  ATCA-104 HOBART26  -1.176D+07  3.144D+07   33.5655   0.0442 0.0055    14.54    353.6  v271l
LCS J0730-6602 0730-659  2013.03.16  CEDUNA   PARKES    -2.067D+06 -3.351D+07   33.5715   0.0375 0.0040    16.27    260.5  v271l
LCS J0730-6602 0730-659  2013.03.16  ATCA-104 HOBART26   2.671D+06  3.414D+07   34.2445   0.0412 0.0053    13.13    361.4  v271l
LCS J0730-6602 0730-659  2013.03.16  CEDUNA   PARKES    -3.734D+07 -5.454D+06   37.7313   0.0484 0.0048    20.19    263.1  v271l
LCS J0730-6602 0730-659  2011.11.12  CEDUNA   MOPRA     -9.533D+06 -3.668D+07   37.9006   0.0362 0.0087     7.35    786.5  v441a
LCS J0730-6602 0730-659  2011.11.12  CEDUNA   MOPRA     -3.516D+07  1.783D+07   39.4235   0.0592 0.0126    12.50    810.4  v441a
LCS J0730-6602 0730-659  2013.03.16  CEDUNA   DSS45     -3.961D+07  4.331D+05   39.6103   0.0561 0.0080     8.60    306.4  v271l
LCS J0730-6602 0730-659  2013.03.16  ATCA-104 CEDUNA    -1.779D+06  4.008D+07   40.1238   0.0351 0.0032    17.99    221.0  v271l
LCS J0730-6602 0730-659  2011.11.12  CEDUNA   MOPRA     -3.670D+07 -1.646D+07   40.2164   0.0468 0.0104    10.11    767.5  v441a
LCS J0730-6602 0730-659  2011.11.12  CEDUNA   HOBART26  -3.911D+07  1.510D+07   41.9243   0.0512 0.0064     8.75    984.8  v441a
LCS J0730-6602 0730-659  2013.03.16  ATCA-104 CEDUNA     4.031D+07  1.264D+07   42.2478   0.0490 0.0041    24.57    226.0  v271l
LCS J0730-6602 0730-659  2013.03.16  CEDUNA   HOBART26  -3.764D+07  2.150D+07   43.3482   0.0480 0.0101     6.61    827.6  v271l
LCS J0730-6602 0730-659  2013.03.16  ATCA-104 KATH12M    4.601D+07  5.529D+06   46.3449   0.0396 0.0074     7.30    565.6  v271l
LCS J0730-6602 0730-659  2013.03.16  KATH12M  PARKES    -4.640D+07  2.437D+06   46.4608   0.0361 0.0053     8.05    655.6  v271l
LCS J0730-6602 0730-659  2011.11.12  CEDUNA   HOBART26  -1.863D+07  4.264D+07   46.5267   0.0475 0.0062     8.22   1032.0  v441a
LCS J0730-6602 0730-659  2013.03.16  ATCA-104 KATH12M    5.265D+07 -2.393D+07   57.8325   0.0332 0.0069     6.11    562.2  v271l
LCS J0730-6602 0730-659  2013.03.16  KATH12M  PARKES    -4.967D+07  3.114D+07   58.6201   0.0380 0.0056     8.13    655.2  v271l
LCS J0732-4640 0731-465  2008.11.28  ATCA-104 MOPRA      1.952D+06  1.757D+06    2.6264   0.2269 0.0100    70.65    304.6  v271b
LCS J0732-4640 0731-465  2008.11.28  ATCA-104 MOPRA      1.073D+06  2.942D+06    3.1315   0.2263 0.0100    72.02    298.1  v271b
LCS J0732-4640 0731-465  2008.11.28  ATCA-104 MOPRA     -6.440D+05  3.097D+06    3.1628   0.2347 0.0103    72.32    308.0  v271b
LCS J0732-4640 0731-465  2008.11.28  MOPRA    PARKES     3.615D+06  3.251D+06    4.8617   0.2076 0.0081   220.95     90.6  v271b
LCS J0732-4640 0731-465  2008.11.28  MOPRA    PARKES     1.843D+06  5.388D+06    5.6947   0.1961 0.0077   192.95     98.0  v271b
LCS J0732-4640 0731-465  2008.11.28  MOPRA    PARKES    -1.356D+06  5.564D+06    5.7270   0.2119 0.0083   214.91     95.1  v271b
LCS J0732-4640 0731-465  2008.11.28  DSS45    PARKES     4.549D+06 -4.619D+06    6.4826   0.1967 0.0110   378.88     49.0  v271b
LCS J0732-4640 0731-465  2015.11.19  CEDUNA   PARKES    -2.752D+06 -6.724D+06    7.2653   0.5335 0.0880   302.56    124.3  v493b
LCS J0732-4640 0731-465  2015.11.19  CEDUNA   HOBART26  -7.392D+06 -6.250D+05    7.4183   0.4958 0.0260    41.62    940.8  v493b
LCS J0732-4640 0731-465  2008.11.28  DSS45    PARKES     2.346D+06 -7.094D+06    7.4716   0.1965 0.0110   485.75     50.0  v271b
LCS J0732-4640 0731-465  2008.11.28  ATCA-104 PARKES     5.567D+06  5.008D+06    7.4881   0.1964 0.0165   204.95     90.3  v271b
LCS J0732-4640 0731-465  2015.11.19  HOBART26 PARKES     4.639D+06 -6.100D+06    7.6633   0.5023 0.0226   126.53    308.7  v493b
LCS J0732-4640 0731-465  2008.11.28  ATCA-104 PARKES     2.916D+06  8.330D+06    8.8258   0.1959 0.0165   195.24     94.9  v271b
LCS J0732-4640 0731-465  2008.11.28  ATCA-104 PARKES    -2.000D+06  8.661D+06    8.8886   0.2053 0.0172   204.05     95.1  v271b
LCS J0732-4640 0731-465  2008.11.28  MOPRA    DSS45     -5.029D+05  1.248D+07   12.4919   0.2118 0.0122   119.62    157.2  v271b
LCS J0732-4640 0731-465  2008.11.28  ATCA-104 DSS45      5.700D+05  1.542D+07   15.4342   0.1914 0.0145   111.02    152.2  v271b
LCS J0732-4640 0731-465  2008.11.28  HOBART26 DSS45      1.074D+07 -1.987D+07   22.5874   0.1321 0.0078    68.37    182.2  v271b
LCS J0732-4640 0731-465  2008.11.28  HOBART26 DSS45     -1.796D+06 -2.308D+07   23.1514   0.2136 0.0123   124.27    211.4  v271b
LCS J0732-4640 0731-465  2008.11.28  CEDUNA   PARKES    -1.647D+07 -2.292D+07   28.2220   0.1213 0.0050   100.03    114.5  v271b
LCS J0732-4640 0731-465  2008.11.28  HOBART26 PARKES    -1.539D+07 -2.436D+07   28.8162   0.1246 0.0050   165.40    102.2  v271b
LCS J0732-4640 0731-465  2008.11.28  HOBART26 PARKES     1.528D+07 -2.449D+07   28.8697   0.1433 0.0057   177.55    109.3  v271b
LCS J0732-4640 0731-465  2008.11.28  HOBART26 PARKES     5.503D+05 -3.018D+07   30.1803   0.2061 0.0082   210.06    131.8  v271b
LCS J0732-4640 0731-465  2008.11.28  CEDUNA   HOBART26  -3.175D+07  1.573D+06   31.7933   0.1499 0.0077    33.59    425.9  v271b
LCS J0732-4640 0731-465  2008.11.28  CEDUNA   MOPRA     -1.511D+07 -2.848D+07   32.2438   0.1179 0.0107    31.09    370.8  v271b
LCS J0732-4640 0731-465  2008.11.28  MOPRA    HOBART26   1.900D+07  2.762D+07   33.5210   0.1041 0.0055    29.21    344.8  v271b
LCS J0732-4640 0731-465  2008.11.28  MOPRA    HOBART26  -1.664D+07  3.006D+07   34.3548   0.1443 0.0069    39.51    353.7  v271b
LCS J0732-4640 0731-465  2008.11.28  CEDUNA   PARKES    -2.701D+07  2.150D+07   34.5271   0.1580 0.0065   140.81    107.5  v271b
LCS J0732-4640 0731-465  2008.11.28  ATCA-104 CEDUNA     1.447D+07  3.158D+07   34.7361   0.1372 0.0070    34.89    370.9  v271b
LCS J0732-4640 0731-465  2008.11.28  MOPRA    HOBART26   1.293D+06  3.556D+07   35.5869   0.2233 0.0100    51.91    414.3  v271b
LCS J0732-4640 0731-465  2008.11.28  CEDUNA   MOPRA     -3.063D+07  1.825D+07   35.6549   0.1371 0.0122    36.69    362.8  v271b
LCS J0732-4640 0731-465  2008.11.28  ATCA-104 HOBART26   2.095D+07  2.937D+07   36.0804   0.1078 0.0058    29.84    343.4  v271b
LCS J0732-4640 0731-465  2008.11.28  ATCA-104 CEDUNA     3.258D+07 -1.649D+07   36.5181   0.1641 0.0079    43.55    361.4  v271b
LCS J0732-4640 0731-465  2008.11.28  ATCA-104 HOBART26  -1.728D+07  3.315D+07   37.3876   0.1302 0.0066    35.16    353.8  v271b
LCS J0732-4640 0731-465  2008.11.28  CEDUNA   PARKES    -3.723D+07 -3.636D+06   37.4100   0.1365 0.0056   111.91    116.3  v271b
LCS J0732-4640 0731-465  2008.11.28  ATCA-104 HOBART26   2.366D+06  3.851D+07   38.5779   0.2025 0.0095    48.15    401.1  v271b
LCS J0732-4640 0731-465  2008.11.28  CEDUNA   DSS45     -3.958D+07  3.458D+06   39.7299   0.1492 0.0089    70.65    186.5  v271b
LCS J0732-4640 0731-465  2008.11.28  CEDUNA   MOPRA     -3.908D+07 -9.024D+06   40.1046   0.1553 0.0137    41.48    365.4  v271b
LCS J0732-4640 0731-465  2008.11.28  ATCA-104 CEDUNA     4.015D+07  1.197D+07   41.8942   0.1599 0.0077    42.86    353.7  v271b
LCS J0732-4640 0731-465  2008.11.28  CEDUNA   HOBART26  -3.778D+07  2.654D+07   46.1728   0.1735 0.0089    34.08    491.6  v271b
LCS J0732-4640 0731-465  2008.11.28  CEDUNA   HOBART26  -1.163D+07  4.587D+07   47.3186   0.1546 0.0078    36.17    409.0  v271b
LCS J0734-7711 0736-770  2008.08.10  ATCA-104 MOPRA      1.629D+06 -4.823D+05    1.6989   0.2233 0.0083    66.57    319.0  v271a
LCS J0734-7711 0736-770  2008.08.10  ATCA-104 MOPRA      1.764D+06  1.382D+06    2.2408   0.2295 0.0086    67.68    320.0  v271a
LCS J0734-7711 0736-770  2008.08.10  ATCA-104 MOPRA     -1.458D+06  1.837D+06    2.3450   0.2165 0.0081    65.78    314.7  v271a
LCS J0734-7711 0736-770  2008.08.10  PARKES   MOPRA     -3.113D+06  7.949D+05    3.2126   0.0475 0.0019    42.92    103.3  v271a
LCS J0734-7711 0736-770  2008.08.10  PARKES   MOPRA     -3.193D+06 -2.670D+06    4.1627   0.2292 0.0076   207.22    103.4  v271a
LCS J0734-7711 0736-770  2008.08.10  PARKES   DSS45     -4.237D+06 -3.282D+05    4.2495   0.2720 0.0153   318.37     79.0  v271a
LCS J0734-7711 0736-770  2008.08.10  PARKES   MOPRA      2.815D+06 -3.235D+06    4.2885   0.2238 0.0074   200.23    104.4  v271a
LCS J0734-7711 0736-770  2008.08.10  PARKES   ATCA-104  -4.742D+06  1.277D+06    4.9108   0.0463 0.0040    39.66    110.3  v271a
LCS J0734-7711 0736-770  2008.08.10  PARKES   ATCA-104  -4.957D+06 -4.052D+06    6.4027   0.2335 0.0191   211.04    104.2  v271a
LCS J0734-7711 0736-770  2008.08.10  PARKES   ATCA-104   4.273D+06 -5.072D+06    6.6320   0.2340 0.0191   197.47    111.3  v271a
LCS J0734-7711 0736-770  2008.08.10  DSS45    MOPRA      7.052D+06 -2.907D+06    7.6278   0.2303 0.0133    69.66    223.4  v271a
LCS J0734-7711 0736-770  2008.08.10  DSS45    ATCA-104   8.510D+06 -4.744D+06    9.7428   0.2368 0.0165    66.54    238.0  v271a
LCS J0734-7711 0736-770  2008.08.10  DSS45    HOBART26  -1.448D+07  7.832D+06   16.4585   0.2665 0.0153    82.45    301.2  v271a
LCS J0734-7711 0736-770  2008.08.10  PARKES   HOBART26   1.880D+07  5.835D+06   19.6852   0.0510 0.0020    47.88    139.4  v271a
LCS J0734-7711 0736-770  2008.08.10  PARKES   HOBART26  -1.871D+07  7.504D+06   20.1609   0.2547 0.0085   236.95    140.8  v271a
LCS J0734-7711 0736-770  2008.08.10  MOPRA    HOBART26   2.191D+07  5.040D+06   22.4854   0.2552 0.0096    59.75    403.2  v271a
LCS J0734-7711 0736-770  2008.08.10  PARKES   HOBART26   9.298D+06  2.128D+07   23.2194   0.2569 0.0085   253.15    134.4  v271a
LCS J0734-7711 0736-770  2008.08.10  ATCA-104 HOBART26   2.354D+07  4.558D+06   23.9795   0.2377 0.0093    52.49    430.6  v271a
LCS J0734-7711 0736-770  2008.08.10  MOPRA    HOBART26  -2.153D+07  1.074D+07   24.0576   0.2194 0.0085    52.66    398.2  v271a
LCS J0734-7711 0736-770  2008.08.10  ATCA-104 HOBART26  -2.299D+07  1.258D+07   26.2008   0.2257 0.0089    50.45    424.2  v271a
LCS J0734-7711 0736-770  2008.08.10  MOPRA    HOBART26   1.249D+07  2.395D+07   27.0089   0.2514 0.0096    57.61    412.8  v271a
LCS J0734-7711 0736-770  2008.08.10  ATCA-104 HOBART26   1.426D+07  2.533D+07   29.0647   0.2517 0.0096    57.76    416.1  v271a
LCS J0734-7711 0736-770  2008.08.10  CEDUNA   HOBART26  -1.651D+07 -2.886D+07   33.2492   0.2617 0.0102    54.00    457.6  v271a
LCS J0734-7711 0736-770  2008.08.10  PARKES   CEDUNA    -2.207D+06  3.637D+07   36.4338   0.2545 0.0085   198.97    120.0  v271a
LCS J0734-7711 0736-770  2008.08.10  DSS45    CEDUNA     2.030D+06  3.670D+07   36.7513   0.2721 0.0157    70.80    256.7  v271a
LCS J0734-7711 0736-770  2008.08.10  PARKES   CEDUNA     7.754D+06 -3.697D+07   37.7696   0.0507 0.0021    41.45    115.3  v271a
LCS J0734-7711 0736-770  2008.08.10  PARKES   CEDUNA     3.585D+07 -1.303D+07   38.1475   0.2270 0.0076   192.68    110.6  v271a
LCS J0734-7711 0736-770  2008.08.10  MOPRA    CEDUNA     1.087D+07 -3.776D+07   39.2926   0.2148 0.0180    61.49    333.5  v271a
LCS J0734-7711 0736-770  2008.08.10  MOPRA    CEDUNA    -5.022D+06  3.960D+07   39.9190   0.2434 0.0203    67.78    339.4  v271a
LCS J0734-7711 0736-770  2008.08.10  ATCA-104 CEDUNA     1.250D+07 -3.824D+07   40.2321   0.2141 0.0080    57.71    356.2  v271a
LCS J0734-7711 0736-770  2008.08.10  MOPRA    CEDUNA     3.905D+07 -1.036D+07   40.3977   0.2330 0.0194    65.11    339.7  v271a
LCS J0734-7711 0736-770  2008.08.10  ATCA-104 CEDUNA     4.081D+07 -8.976D+06   41.7863   0.2339 0.0086    65.52    342.4  v271a
LCS J0734-7711 0736-770  2008.08.10  ATCA-104 CEDUNA    -6.480D+06  4.144D+07   41.9423   0.2401 0.0088    63.71    361.6  v271a
LCS J0734-7711 0736-770  2008.08.10  CEDUNA   HOBART26  -2.656D+07  3.430D+07   43.3820   0.2442 0.0096    52.66    441.7  v271a
LCS J0734-7711 0736-770  2008.08.10  CEDUNA   HOBART26   1.105D+07  4.280D+07   44.2023   0.2476 0.0098    52.27    450.3  v271a
LCS J0737-8248 0742-826  2015.11.18  ATCA-100 PARKES     1.044D+06  1.335D+06    1.6949   0.0212 0.0012    28.50     93.0  v493b
LCS J0737-8248 0742-826  2016.06.29  ATCA-104 MOPRA      1.351D+06 -1.079D+06    1.7286   0.0093 0.0015     8.32    181.9  v493c
LCS J0737-8248 0742-826  2016.06.29  MOPRA    PARKES     2.627D+06 -1.903D+06    3.2437   0.0092 0.0014     7.95    174.2  v493c
LCS J0737-8248 0742-826  2016.06.29  ATCA-104 PARKES     3.974D+06 -2.985D+06    4.9705   0.0104 0.0008    21.33     64.8  v493c
LCS J0737-8248 0742-826  2015.11.19  HOBART26 PARKES     4.965D+06 -2.138D+06    5.4061   0.0148 0.0024     6.40    307.6  v493b
LCS J0737-8248 0742-826  2015.11.18  HOBART26 PARKES    -9.085D+05 -5.826D+06    5.8965   0.0153 0.0023     6.95    299.5  v493b
LCS J0737-8248 0742-826  2016.06.28  ATCA-104 PARKES    -2.524D+06  5.822D+06    6.3453   0.0060 0.0006    14.30     62.9  v493c
LCS J0737-8248 0742-826  2015.11.19  CEDUNA   PARKES    -8.869D+05 -1.015D+07   10.1880   0.0092 0.0018     9.77    116.7  v493b
LCS J0737-8248 0742-826  2015.11.18  CEDUNA   PARKES    -1.037D+07  1.222D+05   10.3700   0.0131 0.0024    12.79    128.6  v493b
LCS J0737-8248 0742-826  2015.11.18  ATCA-100 CEDUNA     1.141D+07  1.213D+06   11.4780   0.0156 0.0026     6.33    311.5  v493b
RFC J0738-5935 0737-594  2015.04.08  ATCA-104 PARKES     4.658D+06  9.669D+05    4.7577   0.0186 0.0011    24.10     60.5  v271n
RFC J0738-5935 0737-594  2015.04.08  ATCA-104 PARKES    -2.762D+06  7.773D+06    8.2487   0.0049 0.0007     6.89     57.3  v271n
LCS J0741-4709 0740-470  2008.11.28  ATCA-104 MOPRA      9.871D+05  2.975D+06    3.1341   0.2030 0.0090    65.88    293.0  v271b
LCS J0741-4709 0740-470  2008.11.28  ATCA-104 MOPRA     -6.934D+05  3.078D+06    3.1553   0.1420 0.0068    43.62    309.3  v271b
LCS J0741-4709 0740-470  2008.11.28  MOPRA    PARKES     1.680D+06  5.445D+06    5.6981   0.1619 0.0064   145.81    107.1  v271b
LCS J0741-4709 0740-470  2008.11.28  MOPRA    PARKES    -1.446D+06  5.528D+06    5.7138   0.1983 0.0078   205.43     93.1  v271b
LCS J0741-4709 0740-470  2008.11.28  DSS45    PARKES     4.562D+06 -4.493D+06    6.4030   0.1966 0.0110   402.40     46.7  v271b
LCS J0741-4709 0740-470  2008.11.28  DSS45    PARKES     2.546D+06 -6.985D+06    7.4350   0.1607 0.0090   399.77     54.5  v271b
LCS J0741-4709 0740-470  2008.11.28  ATCA-104 PARKES     5.308D+06  6.069D+06    8.0633   0.1781 0.0150   186.89     89.9  v271b
LCS J0741-4709 0740-470  2008.11.28  ATCA-104 PARKES     2.667D+06  8.419D+06    8.8317   0.1473 0.0124   131.58    105.5  v271b
LCS J0741-4709 0740-470  2008.11.28  ATCA-104 PARKES    -2.139D+06  8.606D+06    8.8679   0.1307 0.0110   131.64     93.2  v271b
LCS J0741-4709 0740-470  2008.11.28  MOPRA    DSS45     -8.665D+05  1.243D+07   12.4604   0.1849 0.0107   118.49    151.3  v271b
LCS J0741-4709 0740-470  2008.11.28  ATCA-104 DSS45      1.206D+05  1.540D+07   15.4053   0.1662 0.0126   104.79    149.0  v271b
LCS J0741-4709 0740-470  2008.11.28  HOBART26 DSS45      1.101D+07 -1.961D+07   22.4899   0.1710 0.0099    92.32    177.2  v271b
LCS J0741-4709 0740-470  2008.11.28  HOBART26 DSS45     -1.024D+06 -2.311D+07   23.1334   0.1861 0.0107   125.60    202.0  v271b
LCS J0741-4709 0740-470  2008.11.28  CEDUNA   PARKES    -1.554D+07 -2.345D+07   28.1328   0.1470 0.0060   124.64    112.1  v271b
LCS J0741-4709 0740-470  2008.11.28  HOBART26 PARKES     1.558D+07 -2.410D+07   28.6966   0.1735 0.0069   218.57    106.4  v271b
LCS J0741-4709 0740-470  2008.11.28  HOBART26 PARKES    -1.187D+07 -2.705D+07   29.5356   0.1612 0.0065   144.05    105.6  v271b
LCS J0741-4709 0740-470  2008.11.28  HOBART26 PARKES     1.522D+06 -3.010D+07   30.1346   0.1590 0.0064   150.49    143.0  v271b
LCS J0741-4709 0740-470  2008.11.28  CEDUNA   HOBART26  -3.112D+07  6.504D+05   31.1226   0.1195 0.0067    27.26    425.1  v271b
LCS J0741-4709 0740-470  2008.11.28  CEDUNA   MOPRA     -1.409D+07 -2.898D+07   32.2247   0.1217 0.0110    31.68    372.0  v271b
LCS J0741-4709 0740-470  2008.11.28  MOPRA    HOBART26  -1.702D+07  2.963D+07   34.1707   0.1649 0.0076    44.80    353.0  v271b
LCS J0741-4709 0740-470  2008.11.28  ATCA-104 CEDUNA     1.340D+07  3.206D+07   34.7455   0.1155 0.0062    29.37    372.5  v271b
LCS J0741-4709 0740-470  2008.11.28  MOPRA    HOBART26   1.573D+05  3.554D+07   35.5413   0.1795 0.0084    43.79    397.1  v271b
LCS J0741-4709 0740-470  2008.11.28  CEDUNA   PARKES    -3.327D+07  1.552D+07   36.7099   0.1828 0.0074   164.81    106.9  v271b
LCS J0741-4709 0740-470  2008.11.28  CEDUNA   PARKES    -3.678D+07 -5.103D+06   37.1337   0.1430 0.0059   106.75    129.2  v271b
LCS J0741-4709 0740-470  2008.11.28  ATCA-104 HOBART26  -1.772D+07  3.271D+07   37.1970   0.1113 0.0060    30.04    353.4  v271b
LCS J0741-4709 0740-470  2008.11.28  ATCA-104 HOBART26   1.718D+07  3.311D+07   37.3054   0.1296 0.0066    33.83    361.0  v271b
LCS J0741-4709 0740-470  2008.11.28  ATCA-104 HOBART26   1.144D+06  3.852D+07   38.5326   0.1588 0.0078    38.20    391.2  v271b
LCS J0741-4709 0740-470  2008.11.28  CEDUNA   DSS45     -3.933D+07  1.883D+06   39.3727   0.1487 0.0088    78.39    182.4  v271b
LCS J0741-4709 0740-470  2008.11.28  ATCA-104 CEDUNA     3.858D+07 -9.453D+06   39.7165   0.1750 0.0083    45.88    365.4  v271b
LCS J0741-4709 0740-470  2008.11.28  CEDUNA   MOPRA     -3.846D+07 -1.055D+07   39.8812   0.1345 0.0120    36.34    358.6  v271b
LCS J0741-4709 0740-470  2008.11.28  ATCA-104 CEDUNA     3.945D+07  1.352D+07   41.7015   0.1374 0.0069    37.35    353.3  v271b
LCS J0741-4709 0740-470  2008.11.28  CEDUNA   HOBART26  -3.830D+07  2.499D+07   45.7367   0.1782 0.0090    35.82    478.9  v271b
LCS J0741-4709 0740-470  2008.11.28  CEDUNA   HOBART26  -2.140D+07  4.257D+07   47.6421   0.1622 0.0082    36.54    429.2  v271b
RFC J0741-5233 0740-524  2015.09.29  ATCA-104 MOPRA      1.771D+06  2.204D+06    2.8276   0.0392 0.0095     4.34    851.9  v271o
RFC J0741-5233 0740-524  2015.09.30  ATCA-104 MOPRA     -9.059D+05  2.929D+06    3.0660   0.0509 0.0115     4.68    892.9  v271o
RFC J0741-5233 0740-524  2015.09.29  MOPRA    PARKES     3.210D+06  4.090D+06    5.1990   0.0115 0.0028     4.33    201.8  v271o
RFC J0741-5233 0740-524  2015.09.30  MOPRA    PARKES    -1.820D+06  5.252D+06    5.5582   0.0181 0.0039     4.89    212.6  v271o
RFC J0741-5233 0740-524  2015.09.30  ASKAP-32 YARRA12M  -4.004D+06  6.213D+06    7.3912   0.4155 0.0974     4.59   5935.9  v271o
RFC J0741-5233 0740-524  2015.09.29  ATCA-104 PARKES     4.982D+06  6.293D+06    8.0258   0.0155 0.0036     4.54    254.5  v271o
RFC J0741-5233 0740-524  2015.09.30  ATCA-104 PARKES    -2.720D+06  8.183D+06    8.6235   0.0231 0.0053     4.63    269.0  v271o
RFC J0741-5233 0740-524  2015.09.30  CEDUNA   PARKES    -1.146D+07 -2.702D+07   29.3475   0.0207 0.0052     4.57    243.3  v271o
RFC J0741-5233 0740-524  2015.09.30  ASKAP-32 CEDUNA    -6.683D+06 -2.859D+07   29.3595   0.2222 0.0567     4.42   3174.8  v271o
RFC J0741-5233 0740-524  2015.09.30  ATCA-104 KATH12M    3.029D+07  6.855D+06   31.0589   0.1694 0.0392     4.94   2199.6  v271o
RFC J0741-5233 0740-524  2015.09.30  KATH12M  MOPRA     -3.120D+07 -3.926D+06   31.4448   0.1271 0.0284     4.76   1741.7  v271o
RFC J0741-5233 0740-524  2015.09.30  KATH12M  PARKES    -3.316D+07  1.411D+06   33.1916   0.0304 0.0069     4.70    524.6  v271o
RFC J0741-5233 0740-524  2015.09.30  CEDUNA   MOPRA     -9.502D+06 -3.230D+07   33.6651   0.0452 0.0101     4.69    807.8  v271o
RFC J0741-5233 0740-524  2015.09.30  CEDUNA   YARRA12M   2.685D+06  3.481D+07   34.9106   0.1311 0.0292     4.76   1725.3  v271o
RFC J0741-5233 0740-524  2015.09.30  CEDUNA   KATH12M    2.170D+07 -2.836D+07   35.7049   0.1293 0.0309     4.44   1989.9  v271o
RFC J0741-5233 0740-524  2015.09.30  ATCA-104 CEDUNA     8.584D+06  3.523D+07   36.2582   0.0541 0.0119     4.83   1020.1  v271o
RFC J0741-5233 0740-524  2015.09.29  CEDUNA   PARKES    -3.571D+07  1.218D+07   37.7291   0.0162 0.0040     4.69    257.2  v271o
RFC J0741-5233 0740-524  2015.09.29  CEDUNA   MOPRA     -3.893D+07  8.073D+06   39.7538   0.0430 0.0097     4.69    860.8  v271o
RFC J0741-5233 0740-524  2015.09.29  ATCA-104 CEDUNA     4.070D+07 -5.869D+06   41.1178   0.0521 0.0122     4.50   1085.8  v271o
RFC J0741-5233 0740-524  2015.09.29  CEDUNA   KATH12M    1.295D+06 -4.745D+07   47.4680   0.1294 0.0297     4.65   2021.4  v271o
RFC J0741-5233 0740-524  2015.09.29  CEDUNA   YARRA12M   4.940D+07 -8.608D+06   50.1436   0.1313 0.0300     4.62   2050.8  v271o
RFC J0741-5233 0740-524  2015.09.30  MOPRA    WARK12M   -4.516D+07 -3.048D+07   54.4818   0.1037 0.0240     4.55   1460.0  v271o
RFC J0741-5233 0740-524  2015.09.30  PARKES   WARK12M   -4.350D+07 -3.561D+07   56.2188   0.0251 0.0057     4.65    439.9  v271o
RFC J0741-5233 0740-524  2015.09.30  ASKAP-32 PARKES    -1.833D+07 -5.559D+07   58.5309   0.0720 0.0180     4.23    836.8  v271o
RFC J0741-5233 0740-524  2015.09.30  ASKAP-32 KATH12M    1.510D+07 -5.692D+07   58.8914   0.4382 0.1024     4.64   6846.4  v271o
RFC J0741-5233 0740-524  2015.09.29  KATH12M  YARRA12M   4.810D+07  3.886D+07   61.8328   0.1511 0.0335     4.85   3778.6  v271o
RFC J0741-5233 0740-524  2015.09.30  ASKAP-32 MOPRA     -1.623D+07 -6.088D+07   63.0061   0.2167 0.0557     4.35   2778.3  v271o
RFC J0741-5233 0740-524  2015.09.30  PARKES   YARRA12M   1.435D+07  6.182D+07   63.4602   0.0268 0.0059     4.80    454.8  v271o
RFC J0741-5233 0740-524  2015.09.29  PARKES   WARK12M   -4.945D+07  4.167D+07   64.6706   0.0179 0.0041     4.68    427.2  v271o
RFC J0741-5233 0740-524  2015.09.29  MOPRA    WARK12M   -4.629D+07  4.573D+07   65.0673   0.0901 0.0207     4.58   1430.1  v271o
RFC J0741-5233 0740-524  2015.09.29  ATCA-104 WARK12M   -4.452D+07  4.793D+07   65.4171   0.1209 0.0260     4.98   1804.0  v271o
RFC J0741-5233 0740-524  2015.09.30  ASKAP-32 ATCA-104  -1.531D+07 -6.381D+07   65.6221   0.2667 0.0609     4.73   3508.7  v271o
RFC J0741-5233 0740-524  2015.09.29  ATCA-104 KATH12M    4.201D+07 -5.330D+07   67.8669   0.1320 0.0306     4.93   2000.6  v271o
RFC J0741-5233 0740-524  2015.09.30  MOPRA    YARRA12M   1.222D+07  6.710D+07   68.2062   0.1087 0.0250     4.56   1510.1  v271o
RFC J0741-5233 0740-524  2015.09.29  KATH12M  MOPRA     -4.024D+07  5.551D+07   68.5575   0.1015 0.0223     4.85   1585.9  v271o
RFC J0741-5233 0740-524  2015.09.29  KATH12M  PARKES    -3.699D+07  5.963D+07   70.1731   0.0199 0.0044     4.81    473.8  v271o
RFC J0741-5233 0740-524  2015.09.30  ATCA-104 YARRA12M   1.132D+07  7.003D+07   70.9396   0.1411 0.0372     4.39   1907.1  v271o
RFC J0741-5233 0740-524  2015.09.30  CEDUNA   WARK12M   -5.460D+07 -6.281D+07   83.2196   0.1184 0.0274     4.59   1668.0  v271o
RFC J0741-5233 0740-524  2015.09.30  KATH12M  WARK12M   -7.604D+07 -3.462D+07   83.5496   0.1331 0.0304     4.69   3597.3  v271o
RFC J0741-5233 0740-524  2015.09.29  PARKES   YARRA12M   8.511D+07 -2.081D+07   87.6128   0.0197 0.0046     4.51    480.7  v271o
RFC J0741-5233 0740-524  2015.09.29  ATCA-104 YARRA12M   9.010D+07 -1.445D+07   91.2535   0.1319 0.0322     4.87   2029.8  v271o
RFC J0741-5233 0740-524  2015.09.29  CEDUNA   WARK12M   -8.520D+07  5.382D+07  100.7688   0.1221 0.0269     4.85   1822.7  v271o
RFC J0741-5233 0740-524  2015.09.30  ASKAP-32 WARK12M   -6.100D+07 -9.149D+07  109.9677   0.3616 0.0898     4.32   5739.6  v271o
RFC J0741-5233 0740-524  2015.09.29  KATH12M  WARK12M   -8.653D+07  1.012D+08  133.1744   0.1310 0.0300     4.67   3358.2  v271o
RFC J0741-5233 0740-524  2015.09.29  WARK12M  YARRA12M   1.346D+08 -6.238D+07  148.3715   0.1329 0.0319     4.39   3407.2  v271o
LCS J0743-4434 0741-444  2013.03.16  DSS45    PARKES     6.933D+05 -7.571D+06    7.6030   0.2359 0.0459   162.86    158.5  v271l
LCS J0743-4434 0741-444  2013.03.16  ATCA-104 PARKES     4.489D+06  7.376D+06    8.6348   0.2274 0.0155   150.15    118.6  v271l
LCS J0743-4434 0741-444  2013.03.16  ATCA-104 PARKES    -1.752D+06  8.775D+06    8.9486   0.2457 0.0168   164.82    115.9  v271l
LCS J0743-4434 0741-444  2013.03.16  ATCA-104 PARKES     1.695D+06  8.787D+06    8.9495   0.2513 0.0172   159.36    117.6  v271l
LCS J0743-4434 0741-444  2013.03.16  ATCA-104 DSS45      3.795D+06  1.495D+07   15.4220   0.2233 0.0273   132.08    132.0  v271l
LCS J0743-4434 0741-444  2013.03.16  DSS45    HOBART26   7.271D+06  2.192D+07   23.0955   0.2664 0.0315    57.42    507.5  v271l
LCS J0743-4434 0741-444  2013.03.16  CEDUNA   PARKES    -1.808D+07 -2.140D+07   28.0136   0.2254 0.0197    65.20    263.3  v271l
LCS J0743-4434 0741-444  2013.03.16  HOBART26 PARKES     1.475D+07 -2.533D+07   29.3161   0.2313 0.0246    61.16    415.3  v271l
LCS J0743-4434 0741-444  2013.03.16  HOBART26 PARKES    -6.578D+06 -2.949D+07   30.2171   0.2435 0.0259    58.19    456.0  v271l
LCS J0743-4434 0741-444  2013.03.16  HOBART26 PARKES     5.037D+06 -2.985D+07   30.2688   0.2323 0.0248    56.21    435.8  v271l
LCS J0743-4434 0741-444  2013.03.16  CEDUNA   HOBART26  -3.283D+07  3.938D+06   33.0694   0.2427 0.0372    23.05    803.6  v271l
LCS J0743-4434 0741-444  2013.03.16  ATCA-104 CEDUNA     1.633D+07  3.017D+07   34.3072   0.2144 0.0157    74.61    224.2  v271l
LCS J0743-4434 0741-444  2013.03.16  CEDUNA   PARKES    -3.430D+07 -9.452D+06   35.5810   0.2177 0.0191    59.46    268.2  v271l
LCS J0743-4434 0741-444  2013.03.16  ATCA-104 HOBART26  -1.650D+07  3.411D+07   37.8925   0.2197 0.0231    48.51    353.7  v271l
LCS J0743-4434 0741-444  2013.03.16  CEDUNA   PARKES    -3.741D+07  6.891D+06   38.0431   0.2138 0.0188    58.46    278.1  v271l
LCS J0743-4434 0741-444  2013.03.16  ATCA-104 HOBART26   1.107D+07  3.687D+07   38.4939   0.2262 0.0239    46.83    379.6  v271l
LCS J0743-4434 0741-444  2013.03.16  ATCA-104 KATH12M    3.805D+07 -6.557D+06   38.6139   0.1756 0.0236    21.62    566.4  v271l
LCS J0743-4434 0741-444  2013.03.16  ATCA-104 HOBART26  -3.342D+06  3.863D+07   38.7785   0.2278 0.0240    48.46    365.7  v271l
LCS J0743-4434 0741-444  2013.03.16  ATCA-104 CEDUNA     3.600D+07  1.824D+07   40.3551   0.2248 0.0165    77.77    225.0  v271l
LCS J0743-4434 0741-444  2013.03.16  CEDUNA   DSS45     -3.811D+07  1.446D+07   40.7591   0.2163 0.0186    53.05    309.5  v271l
LCS J0743-4434 0741-444  2013.03.16  ATCA-104 CEDUNA     4.190D+07  4.857D+05   41.9055   0.2234 0.0164    75.12    231.5  v271l
LCS J0743-4434 0741-444  2013.03.16  KATH12M  PARKES    -3.981D+07  1.533D+07   42.6562   0.1716 0.0152    25.25    665.1  v271l
LCS J0743-4434 0741-444  2013.03.16  CEDUNA   KATH12M    2.172D+07 -3.673D+07   42.6713   0.1660 0.0240     8.85   1286.9  v271l
LCS J0743-4434 0741-444  2013.03.16  CEDUNA   HOBART26  -3.934D+07  2.039D+07   44.3116   0.2001 0.0313    18.39    833.7  v271l
LCS J0743-4434 0741-444  2013.03.16  CEDUNA   HOBART26  -3.084D+07  3.638D+07   47.6929   0.2216 0.0346    19.03    890.1  v271l
LCS J0743-4434 0741-444  2013.03.16  CEDUNA   KATH12M    1.646D+07 -4.542D+07   48.3123   0.1295 0.0218     7.05   1269.8  v271l
LCS J0743-4434 0741-444  2013.03.16  CEDUNA   KATH12M    4.942D+06 -5.028D+07   50.5259   0.1740 0.0248     9.07   1279.6  v271l
LCS J0743-4434 0741-444  2013.03.16  ATCA-104 KATH12M    5.246D+07 -2.718D+07   59.0812   0.1593 0.0217    19.94    556.9  v271l
LCS J0743-4434 0741-444  2013.03.16  KATH12M  PARKES    -5.076D+07  3.597D+07   62.2137   0.1387 0.0130    19.79    663.7  v271l
LCS J0743-4434 0741-444  2013.03.16  HOBART26 KATH12M    5.456D+07 -4.067D+07   68.0457   0.1157 0.0248     5.50   2030.1  v271l
LCS J0743-4434 0741-444  2013.03.16  ATCA-104 KATH12M    4.684D+07 -4.980D+07   68.3687   0.1271 0.0180    15.85    545.6  v271l
LCS J0743-4434 0741-444  2013.03.16  KATH12M  PARKES    -4.236D+07  5.717D+07   71.1543   0.1318 0.0125    19.21    655.5  v271l
LCS J0743-4434 0741-444  2013.03.16  DSS45    KATH12M    4.305D+07 -6.475D+07   77.7511   0.1408 0.0149    18.28    729.5  v271l
LCS J0743-4434 0741-444  2013.03.16  HOBART26 KATH12M    5.580D+07 -6.582D+07   86.2860   0.1671 0.0285     7.84   2063.6  v271l
LCS J0743-4434 0741-444  2013.03.16  HOBART26 KATH12M    3.578D+07 -8.667D+07   93.7616   0.1322 0.0266     6.02   2098.5  v271l
LCS J0743-5619 0742-562  2008.02.05  ATCA-104 MOPRA     -1.008D+06  2.811D+06    2.9862   0.4695 0.0125   103.85    439.6  v254b
LCS J0743-5619 0742-562  2008.02.05  ATCA-104 MOPRA      4.114D+05  3.007D+06    3.0350   0.4928 0.0130   116.20    412.4  v254b
LCS J0743-5619 0742-562  2008.02.05  ATCA-104 MOPRA     -2.374D+05  3.032D+06    3.0409   0.4879 0.0129   113.19    419.2  v254b
LCS J0743-5619 0742-562  2008.02.05  PARKES   MOPRA      2.015D+06 -5.028D+06    5.4163   0.4867 0.0078   342.07    136.6  v254b
LCS J0743-5619 0742-562  2008.02.05  PARKES   MOPRA      6.111D+05 -5.493D+06    5.5267   0.4981 0.0080   375.76    127.7  v254b
LCS J0743-5619 0742-562  2008.02.05  PARKES   MOPRA     -5.934D+05 -5.495D+06    5.5268   0.4979 0.0080   379.09    126.7  v254b
LCS J0743-5619 0742-562  2015.11.19  HOBART26 PARKES     4.755D+06 -5.252D+06    7.0845   0.5095 0.0229   124.31    312.6  v493b
LCS J0743-5619 0742-562  2008.02.05  ATCA-104 PARKES    -3.023D+06  7.839D+06    8.4012   0.4780 0.0077   305.64    151.1  v254b
LCS J0743-5619 0742-562  2008.02.05  ATCA-104 PARKES     1.005D+06  8.502D+06    8.5610   0.4924 0.0079   343.79    138.9  v254b
LCS J0743-5619 0742-562  2008.02.05  ATCA-104 PARKES    -8.485D+05  8.524D+06    8.5666   0.4895 0.0079   337.08    140.6  v254b
LCS J0743-5619 0742-562  2008.02.05  PARKES   HOBART26  -1.260D+07  2.497D+07   27.9686   0.4467 0.0073   261.63    165.4  v254b
LCS J0743-5619 0742-562  2008.02.05  PARKES   HOBART26  -7.309D+06  2.776D+07   28.7075   0.4793 0.0079   272.22    170.5  v254b
LCS J0743-5619 0742-562  2008.02.05  CEDUNA   PARKES    -9.104D+06 -2.910D+07   30.4864   0.3750 0.0093   247.28    144.6  v254b
LCS J0743-5619 0742-562  2008.02.05  CEDUNA   PARKES    -2.337D+07 -2.334D+07   33.0297   0.4272 0.0105   303.79    136.4  v254b
LCS J0743-5619 0742-562  2008.02.05  HOBART26 MOPRA      1.321D+07 -3.046D+07   33.2041   0.4321 0.0088    83.65    493.2  v254b
LCS J0743-5619 0742-562  2008.02.05  HOBART26 MOPRA      6.715D+06 -3.326D+07   33.9277   0.4727 0.0094    90.21    506.1  v254b
LCS J0743-5619 0742-562  2008.02.05  CEDUNA   MOPRA     -7.089D+06 -3.412D+07   34.8515   0.3706 0.0073    85.63    420.6  v254b
LCS J0743-5619 0742-562  2008.02.05  CEDUNA   PARKES    -3.192D+07 -1.559D+07   35.5186   0.4143 0.0102   295.39    135.7  v254b
LCS J0743-5619 0742-562  2008.02.05  CEDUNA   HOBART26  -3.597D+07  1.632D+06   36.0039   0.3915 0.0086    71.85    526.9  v254b
LCS J0743-5619 0742-562  2008.02.05  ATCA-104 HOBART26  -1.344D+07  3.350D+07   36.0936   0.4311 0.0090    76.53    542.9  v254b
LCS J0743-5619 0742-562  2008.02.05  CEDUNA   MOPRA     -2.276D+07 -2.883D+07   36.7335   0.4341 0.0081   103.55    406.8  v254b
LCS J0743-5619 0742-562  2008.02.05  ATCA-104 HOBART26  -6.304D+06  3.626D+07   36.8072   0.4612 0.0095    80.41    555.0  v254b
LCS J0743-5619 0742-562  2008.02.05  ATCA-104 CEDUNA     6.081D+06  3.693D+07   37.4312   0.3695 0.0078    77.01    465.4  v254b
LCS J0743-5619 0742-562  2008.02.05  CEDUNA   MOPRA     -3.251D+07 -2.108D+07   38.7465   0.4169 0.0079    99.38    402.8  v254b
LCS J0743-5619 0742-562  2008.02.05  ATCA-104 CEDUNA     2.252D+07  3.186D+07   39.0206   0.4326 0.0085    93.91    447.8  v254b
LCS J0743-5619 0742-562  2008.02.05  ATCA-104 CEDUNA     3.292D+07  2.409D+07   40.7925   0.4020 0.0081    87.06    441.8  v254b
LCS J0743-5619 0742-562  2008.02.05  CEDUNA   HOBART26  -3.922D+07  1.217D+07   41.0703   0.3941 0.0087    69.95    542.1  v254b
RFC J0743-6726 0743-673  2013.06.16  ATCA-109 MOPRA      1.367D+06 -3.045D+05    1.4007   1.1648 0.2420   377.02    259.8  v271m
RFC J0743-6726 0743-673  2015.09.30  ATCA-104 MOPRA      1.467D+06 -2.080D+05    1.4819   0.3382 0.0340    14.10    947.2  v271o
RFC J0743-6726 0743-673  2012.04.28  ATCA-104 MOPRA      1.554D+06 -1.100D+05    1.5579   1.0207 0.0319   392.15    211.9  v271k
RFC J0743-6726 0743-673  2008.08.10  ATCA-104 MOPRA      1.657D+06  2.740D+04    1.6571   0.5480 0.0192   139.57    321.6  v271a
RFC J0743-6726 0743-673  2010.07.25  ATCA-104 MOPRA      1.666D+06  4.160D+04    1.6666   0.8223 0.0820   167.16    223.2  v271f
RFC J0743-6726 0743-673  2010.10.30  ATCA-104 MOPRA      1.711D+06  1.142D+05    1.7153   0.8215 0.0872   259.28    207.4  v271g
RFC J0743-6726 0743-673  2013.06.16  ATCA-109 MOPRA      1.817D+06  3.273D+05    1.8461   1.1109 0.2308   347.19    248.8  v271m
RFC J0743-6726 0743-673  2008.11.28  ATCA-104 MOPRA      1.823D+06  3.376D+05    1.8544   0.4962 0.0212   112.42    313.6  v271b
RFC J0743-6726 0743-673  2008.11.28  ATCA-104 MOPRA      1.949D+06  8.851D+05    2.1406   0.5017 0.0215   111.51    319.4  v271b
RFC J0743-6726 0743-673  2008.08.10  ATCA-104 MOPRA      1.949D+06  1.076D+06    2.2266   0.4965 0.0175   120.80    335.5  v271a
RFC J0743-6726 0743-673  2010.10.29  ATCA-104 MOPRA      1.809D+06  1.658D+06    2.4533   0.8848 0.0939   299.64    193.0  v271g
RFC J0743-6726 0743-673  2009.12.13  ATCA-104 MOPRA      1.692D+06  1.880D+06    2.5291   0.9610 0.0265   189.72    359.9  v271d
RFC J0743-6726 0743-673  2009.07.05  ATCA-104 MOPRA      1.637D+06  1.963D+06    2.5558   1.2078 0.0430   254.33    271.0  v271c
RFC J0743-6726 0743-673  2010.03.12  ATCA-104 MOPRA      1.404D+06  2.233D+06    2.6379   1.0592 0.0321   186.55    422.8  v271e
RFC J0743-6726 0743-673  2010.10.29  ATCA-104 MOPRA      1.311D+06  2.317D+06    2.6617   0.8429 0.0895   243.37    189.8  v271g
RFC J0743-6726 0743-673  2008.08.10  ATCA-104 MOPRA     -1.306D+06  2.324D+06    2.6656   0.5664 0.0198   147.88    313.8  v271a
RFC J0743-6726 0743-673  2013.06.15  ATCA-109 MOPRA     -1.291D+06  2.335D+06    2.6677   1.3570 0.2819   426.87    253.8  v271m
RFC J0743-6726 0743-673  2010.03.12  ATCA-104 MOPRA     -1.225D+06  2.387D+06    2.6833   0.9500 0.0290   152.14    459.0  v271e
RFC J0743-6726 0743-673  2010.03.12  ATCA-104 MOPRA      9.386D+05  2.562D+06    2.7285   1.1815 0.0357   206.63    425.3  v271e
RFC J0743-6726 0743-673  2009.12.13  ATCA-104 MOPRA     -8.602D+05  2.601D+06    2.7397   1.1112 0.0305   217.82    378.5  v271d
RFC J0743-6726 0743-673  2012.04.28  MOPRA    PARKES     2.983D+06 -1.495D+05    2.9868   0.5102 0.0152   252.67    146.8  v271k
RFC J0743-6726 0743-673  2008.08.10  PARKES   MOPRA     -3.160D+06 -1.133D+05    3.1625   0.1994 0.0066   149.20    106.9  v271a
RFC J0743-6726 0743-673  2010.07.25  MOPRA    PARKES     3.176D+06  1.404D+05    3.1792   0.3811 0.0368   271.81     65.0  v271f
RFC J0743-6726 0743-673  2010.10.30  MOPRA    PARKES     3.253D+06  2.787D+05    3.2652   0.3778 0.0369   185.73    131.4  v271g
RFC J0743-6726 0743-673  2013.06.16  MOPRA    PARKES     3.430D+06  6.785D+05    3.4961   0.6477 0.0224   230.58    193.5  v271m
RFC J0743-6726 0743-673  2008.11.28  MOPRA    PARKES     3.439D+06  7.014D+05    3.5101   0.1843 0.0073   140.59     95.4  v271b
RFC J0743-6726 0743-673  2008.11.28  MOPRA    PARKES     3.620D+06  1.726D+06    4.0099   0.1730 0.0069   131.41     95.9  v271b
RFC J0743-6726 0743-673  2008.08.10  PARKES   MOPRA     -3.601D+06 -2.080D+06    4.1590   0.1602 0.0054   118.33    108.0  v271a
RFC J0743-6726 0743-673  2012.04.28  ATCA-104 PARKES     4.537D+06 -2.596D+05    4.5445   0.7344 0.0360   682.30     77.5  v271k
RFC J0743-6726 0743-673  2009.12.13  PARKES   MOPRA     -3.047D+06 -3.548D+06    4.6771   0.4845 0.0109   218.44    160.4  v271d
RFC J0743-6726 0743-673  2009.07.05  MOPRA    PARKES     2.938D+06  3.697D+06    4.7222   0.4975 0.0169   200.36    135.5  v271c
RFC J0743-6726 0743-673  2014.06.03  MOPRA    PARKES    -2.819D+06  3.850D+06    4.7714   0.5703 0.0591  1365.87    212.5  v493a
RFC J0743-6726 0743-673  2008.08.10  PARKES   ATCA-104  -4.817D+06 -1.407D+05    4.8194   0.4210 0.0344   298.30    113.8  v271a
RFC J0743-6726 0743-673  2014.06.03  MOPRA    PARKES    -2.643D+06  4.036D+06    4.8240   0.7281 0.0754  1521.66    212.7  v493a
RFC J0743-6726 0743-673  2013.03.15  ATCA-104 PARKES     4.841D+06  1.824D+05    4.8448   0.9331 0.0635   434.65    117.1  v271l
RFC J0743-6726 0743-673  2010.07.25  ATCA-104 PARKES     4.842D+06  1.820D+05    4.8456   0.6380 0.0640   384.97     73.3  v271f
RFC J0743-6726 0743-673  2008.08.10  PARKES   MOPRA      2.547D+06 -4.125D+06    4.8483   0.2828 0.0093   213.36    105.7  v271a
RFC J0743-6726 0743-673  2013.06.15  MOPRA    PARKES    -2.520D+06  4.150D+06    4.8554   0.7265 0.0251   241.82    193.3  v271m
RFC J0743-6726 0743-673  2010.03.12  MOPRA    PARKES     2.481D+06  4.178D+06    4.8597   0.6636 0.0187   403.32    118.8  v271e
RFC J0743-6726 0743-673  2010.03.12  MOPRA    PARKES    -2.403D+06  4.250D+06    4.8822   0.4563 0.0129   247.81    132.9  v271e
RFC J0743-6726 0743-673  2010.10.29  MOPRA    PARKES     2.301D+06  4.325D+06    4.8991   0.5985 0.0584   263.84    123.2  v271g
RFC J0743-6726 0743-673  2015.09.30  ASKAP-32 YARRA12M   4.783D+06  1.257D+06    4.9450   0.6177 0.1411     4.73   5615.6  v271o
RFC J0743-6726 0743-673  2009.07.04  MOPRA    PARKES    -1.996D+06  4.537D+06    4.9570   0.6870 0.0233   255.55    146.4  v271c
RFC J0743-6726 0743-673  2010.10.30  ATCA-104 PARKES     4.965D+06  3.929D+05    4.9802   0.7310 0.0732   625.73     75.3  v271g
RFC J0743-6726 0743-673  2009.12.13  PARKES   MOPRA      1.748D+06 -4.675D+06    4.9915   0.7625 0.0170   327.99    167.8  v271d
RFC J0743-6726 0743-673  2010.03.12  MOPRA    PARKES     1.588D+06  4.750D+06    5.0078   0.9538 0.0268   575.27    119.9  v271e
RFC J0743-6726 0743-673  2013.06.16  ATCA-109 PARKES     5.246D+06  1.006D+06    5.3420   1.0564 0.0358   982.33     73.4  v271m
RFC J0743-6726 0743-673  2008.11.28  ATCA-104 PARKES     5.263D+06  1.039D+06    5.3643   0.4441 0.0372   328.36     94.0  v271b
RFC J0743-6726 0743-673  2015.04.08  ATCA-104 PARKES     5.328D+06  1.238D+06    5.4700   1.0312 0.0396  1559.87     57.7  v271n
RFC J0743-6726 0743-673  2013.03.15  DSS45    PARKES    -3.835D+06 -4.661D+06    6.0359   0.6489 0.1263   159.73    168.1  v271l
RFC J0743-6726 0743-673  2008.11.28  ATCA-104 PARKES     5.569D+06  2.611D+06    6.1502   0.4902 0.0411   363.30     93.7  v271b
RFC J0743-6726 0743-673  2008.08.10  PARKES   ATCA-104  -5.550D+06 -3.157D+06    6.3853   0.5341 0.0436   399.54    107.7  v271a
RFC J0743-6726 0743-673  2009.12.13  ATCA-104 PARKES     4.739D+06  5.428D+06    7.2057   0.5700 0.0152   391.47    105.2  v271d
RFC J0743-6726 0743-673  2008.11.28  ATCA-104 PARKES     4.657D+06  5.548D+06    7.2435   0.2477 0.0208   173.93     98.8  v271b
RFC J0743-6726 0743-673  2009.07.05  ATCA-104 PARKES     4.575D+06  5.659D+06    7.2775   0.4959 0.0166   331.25     81.8  v271c
RFC J0743-6726 0743-673  2010.03.12  ATCA-104 PARKES     3.886D+06  6.412D+06    7.4970   0.3423 0.0101   188.10    130.9  v271e
RFC J0743-6726 0743-673  2008.08.10  PARKES   ATCA-104   3.853D+06 -6.449D+06    7.5125   0.3018 0.0247   215.56    112.3  v271a
RFC J0743-6726 0743-673  2013.06.15  ATCA-109 PARKES    -3.811D+06  6.485D+06    7.5217   0.7856 0.0266   691.93     72.6  v271m
RFC J0743-6726 0743-673  2010.10.29  ATCA-104 PARKES     3.612D+06  6.642D+06    7.5603   0.3789 0.0380   284.74     72.3  v271g
RFC J0743-6726 0743-673  2010.03.12  ATCA-104 PARKES    -3.628D+06  6.637D+06    7.5640   0.4178 0.0122   208.32    144.6  v271e
RFC J0743-6726 0743-673  2009.12.13  ATCA-104 PARKES    -2.609D+06  7.276D+06    7.7299   0.4271 0.0114   279.18    109.9  v271d
RFC J0743-6726 0743-673  2010.03.12  ATCA-104 PARKES     2.526D+06  7.311D+06    7.7355   0.6993 0.0203   382.32    131.9  v271e
RFC J0743-6726 0743-673  2015.04.08  ATCA-104 PARKES     4.421D+05  7.854D+06    7.8659   1.3757 0.0528  1584.31     53.9  v271n
RFC J0743-6726 0743-673  2008.08.10  DSS45    MOPRA      6.949D+06 -5.324D+06    8.7544   0.7185 0.0402   187.01    223.4  v271a
RFC J0743-6726 0743-673  2013.03.15  ATCA-104 DSS45      8.679D+06  4.849D+06    9.9418   1.2072 0.1474   247.79    142.1  v271l
RFC J0743-6726 0743-673  2008.08.10  DSS45    ATCA-104   8.255D+06 -7.648D+06   11.2534   0.5265 0.0361   127.05    237.4  v271a
RFC J0743-6726 0743-673  2008.08.10  DSS45    HOBART26  -1.395D+07  1.196D+07   18.3753   0.1964 0.0116    51.95    302.6  v271a
RFC J0743-6726 0743-673  2008.08.10  PARKES   HOBART26   1.878D+07  1.016D+07   21.3514   0.3435 0.0114   267.38    144.5  v271a
RFC J0743-6726 0743-673  2014.06.03  HOBART26 PARKES     1.872D+07 -1.126D+07   21.8473   0.5758 0.0605  1303.74    222.1  v493a
RFC J0743-6726 0743-673  2013.06.16  HOBART26 MOPRA     -2.114D+07 -5.520D+06   21.8487   1.1203 0.0445   124.12    759.5  v271m
RFC J0743-6726 0743-673  2008.08.10  PARKES   HOBART26  -1.835D+07  1.316D+07   22.5824   0.1169 0.0041    91.82    143.1  v271a
RFC J0743-6726 0743-673  2013.06.16  HOBART26 PARKES    -1.826D+07 -1.334D+07   22.6126   0.7766 0.0294   341.07    218.8  v271m
RFC J0743-6726 0743-673  2013.06.15  HOBART26 PARKES     1.831D+07 -1.334D+07   22.6566   0.7626 0.0289   317.80    214.0  v271m
RFC J0743-6726 0743-673  2008.11.28  HOBART26 PARKES    -1.824D+07 -1.346D+07   22.6656   0.3031 0.0120   299.08    103.8  v271b
RFC J0743-6726 0743-673  2015.04.08  HOBART26 PARKES    -1.803D+07 -1.413D+07   22.9058   0.8421 0.0338   456.71    208.1  v271n
RFC J0743-6726 0743-673  2013.06.16  ATCA-109 HOBART26   2.251D+07  5.216D+06   23.1035   1.0270 0.0441   303.56    285.5  v271m
RFC J0743-6726 0743-673  2012.04.28  HOBART26 MOPRA     -2.177D+07 -8.403D+06   23.3357   0.5920 0.0221    67.85    664.4  v271k
RFC J0743-6726 0743-673  2015.04.08  ATCA-104 HOBART26   2.283D+07  6.224D+06   23.6602   1.0693 0.0448   216.05    238.6  v271n
RFC J0743-6726 0743-673  2009.12.13  PARKES   HOBART26  -1.649D+07  1.762D+07   24.1377   0.6344 0.0142   467.48    191.5  v271d
RFC J0743-6726 0743-673  2008.08.10  MOPRA    HOBART26   2.194D+07  1.027D+07   24.2260   0.5915 0.0207   117.82    408.2  v271a
RFC J0743-6726 0743-673  2008.11.28  HOBART26 PARKES    -1.595D+07 -1.842D+07   24.3674   0.5219 0.0206   513.17    104.1  v271b
RFC J0743-6726 0743-673  2012.04.28  ATCA-104 HOBART26   2.332D+07  8.293D+06   24.7547   0.6112 0.0418   132.26    350.6  v271k
RFC J0743-6726 0743-673  2008.08.10  PARKES   HOBART26   1.481D+07  1.993D+07   24.8291   0.6204 0.0205   508.88    137.7  v271a
RFC J0743-6726 0743-673  2008.08.10  ATCA-104 HOBART26   2.360D+07  1.030D+07   25.7471   0.5186 0.0185    97.84    434.7  v271a
RFC J0743-6726 0743-673  2013.06.16  HOBART26 MOPRA     -2.169D+07 -1.401D+07   25.8247   1.1128 0.0445   108.92    741.9  v271m
RFC J0743-6726 0743-673  2008.11.28  MOPRA    HOBART26   2.168D+07  1.416D+07   25.8918   0.4708 0.0197   100.17    346.4  v271b
RFC J0743-6726 0743-673  2015.04.08  HOBART26 PARKES     9.025D+06 -2.448D+07   26.0879   0.5063 0.0204   213.59    198.1  v271n
RFC J0743-6726 0743-673  2009.12.13  PARKES   HOBART26   7.968D+06  2.496D+07   26.1984   1.1742 0.0262   883.97    188.0  v271d
RFC J0743-6726 0743-673  2008.11.28  HOBART26 PARKES    -7.498D+06 -2.515D+07   26.2486   0.5015 0.0198   491.01    104.5  v271b
RFC J0743-6726 0743-673  2009.07.05  PARKES   HOBART26   7.043D+06  2.533D+07   26.2913   0.9205 0.0317   374.91    187.8  v271c
RFC J0743-6726 0743-673  2014.06.03  HOBART26 MOPRA      2.154D+07 -1.511D+07   26.3115   0.7780 0.0845   504.89    786.6  v493a
RFC J0743-6726 0743-673  2010.03.12  PARKES   HOBART26   3.587D+06  2.628D+07   26.5203   0.8075 0.0233   540.73    152.0  v271e
RFC J0743-6726 0743-673  2010.03.12  PARKES   HOBART26  -2.057D+06  2.650D+07   26.5750   0.4406 0.0128   292.04    151.5  v271e
RFC J0743-6726 0743-673  2008.08.10  MOPRA    HOBART26  -2.090D+07  1.728D+07   27.1207   0.1772 0.0077    36.36    400.1  v271a
RFC J0743-6726 0743-673  2013.06.15  HOBART26 MOPRA      2.083D+07 -1.749D+07   27.2015   1.1394 0.0454   116.23    747.7  v271m
RFC J0743-6726 0743-673  2010.03.12  MOPRA    HOBART26  -2.050D+07  1.833D+07   27.4955   0.7229 0.0223   104.16    510.9  v271e
RFC J0743-6726 0743-673  2013.06.16  ATCA-109 HOBART26   2.351D+07  1.434D+07   27.5375   1.0264 0.0442   262.72    281.4  v271m
RFC J0743-6726 0743-673  2011.11.11  ATCA-104 HOBART26   2.340D+07  1.516D+07   27.8811   1.0221 0.0329   519.21    348.6  v271j
RFC J0743-6726 0743-673  2015.04.08  ATCA-104 HOBART26   2.335D+07  1.537D+07   27.9586   1.1051 0.0462   282.80    228.9  v271n
RFC J0743-6726 0743-673  2014.06.03  CEDUNA   HOBART26  -1.633D+07 -2.275D+07   28.0023   1.1041 0.1215   344.34    743.0  v493a
RFC J0743-6726 0743-673  2008.11.28  MOPRA    HOBART26   1.957D+07  2.014D+07   28.0877   0.2780 0.0123    57.83    355.0  v271b
RFC J0743-6726 0743-673  2009.07.04  MOPRA    HOBART26  -1.917D+07  2.092D+07   28.3708   0.8965 0.0337    81.15    630.0  v271c
RFC J0743-6726 0743-673  2008.08.10  MOPRA    HOBART26   1.841D+07  2.201D+07   28.6945   0.3799 0.0139    71.56    428.7  v271a
RFC J0743-6726 0743-673  2009.12.13  HOBART26 MOPRA      1.824D+07 -2.230D+07   28.8098   0.7448 0.0215    83.00    659.7  v271d
RFC J0743-6726 0743-673  2008.08.10  CEDUNA   HOBART26  -2.033D+07 -2.078D+07   29.0718   0.1140 0.0069    19.93    467.2  v271a
RFC J0743-6726 0743-673  2013.06.15  CEDUNA   HOBART26  -2.071D+07 -2.058D+07   29.2034   0.8790 0.1836    91.45    705.5  v271m
RFC J0743-6726 0743-673  2008.08.10  ATCA-104 HOBART26  -2.221D+07  1.961D+07   29.6235   0.1275 0.0068    24.18    425.1  v271a
RFC J0743-6726 0743-673  2010.03.12  CEDUNA   HOBART26  -2.215D+07 -1.972D+07   29.6500   0.7388 0.0253    69.76    777.7  v271e
RFC J0743-6726 0743-673  2013.06.15  ATCA-109 HOBART26  -2.212D+07  1.982D+07   29.7067   1.0639 0.0457   287.27    280.9  v271m
RFC J0743-6726 0743-673  2010.03.12  ATCA-104 HOBART26  -2.172D+07  2.071D+07   30.0152   0.6871 0.0334    91.69    555.9  v271e
RFC J0743-6726 0743-673  2008.11.28  ATCA-104 HOBART26   2.152D+07  2.103D+07   30.0909   0.3937 0.0172    80.24    346.9  v271b
RFC J0743-6726 0743-673  2009.12.13  HOBART26 MOPRA     -1.102D+07 -2.851D+07   30.5596   0.7626 0.0220    83.37    643.0  v271d
RFC J0743-6726 0743-673  2009.07.05  MOPRA    HOBART26   9.981D+06  2.903D+07   30.6952   1.0492 0.0388    95.84    622.3  v271c
RFC J0743-6726 0743-673  2008.08.10  ATCA-104 HOBART26   2.036D+07  2.309D+07   30.7812   0.3545 0.0132    67.96    427.7  v271a
RFC J0743-6726 0743-673  2010.03.12  MOPRA    HOBART26   6.068D+06  3.046D+07   31.0537   0.4636 0.0151    69.71    491.1  v271e
RFC J0743-6726 0743-673  2009.07.04  HOBART26 CEDUNA     2.651D+07  1.654D+07   31.2433   0.6415 0.0273    43.91    834.3  v271c
RFC J0743-6726 0743-673  2010.03.12  MOPRA    HOBART26  -4.693D+05  3.124D+07   31.2483   0.5720 0.0180    86.46    488.5  v271e
RFC J0743-6726 0743-673  2009.12.13  ATCA-104 HOBART26  -1.910D+07  2.490D+07   31.3830   0.9206 0.0409   147.76    431.8  v271d
RFC J0743-6726 0743-673  2009.12.13  HOBART26 CEDUNA     2.875D+07  1.450D+07   32.1972   0.8029 0.0227    83.21    695.8  v271d
RFC J0743-6726 0743-673  2009.12.13  ATCA-104 HOBART26   1.271D+07  3.039D+07   32.9354   0.5282 0.0239    88.74    421.9  v271d
RFC J0743-6726 0743-673  2008.11.28  ATCA-104 HOBART26   1.216D+07  3.070D+07   33.0212   0.2537 0.0119    46.37    385.5  v271b
RFC J0743-6726 0743-673  2009.07.05  ATCA-104 HOBART26   1.162D+07  3.099D+07   33.0960   0.7056 0.0386   106.36    375.5  v271c
RFC J0743-6726 0743-673  2008.08.10  DSS45    CEDUNA     6.376D+06  3.274D+07   33.3581   0.3558 0.0204    78.25    260.9  v271a
RFC J0743-6726 0743-673  2015.04.08  ATCA-104 HOBART26  -8.590D+06  3.233D+07   33.4488   0.5041 0.0214   121.75    222.6  v271n
RFC J0743-6726 0743-673  2010.03.12  ATCA-104 HOBART26   7.472D+06  3.269D+07   33.5314   0.7230 0.0350    97.77    541.1  v271e
RFC J0743-6726 0743-673  2010.03.12  ATCA-104 HOBART26   4.693D+05  3.381D+07   33.8100   0.7664 0.0370   105.79    537.4  v271e
RFC J0743-6726 0743-673  2015.04.08  CEDUNA   KATH12M   -1.952D+07 -2.780D+07   33.9650   0.7907 0.0409    34.33   2285.1  v271n
RFC J0743-6726 0743-673  2008.08.10  PARKES   CEDUNA     1.974D+06  3.394D+07   33.9993   0.7412 0.0246   481.66    123.4  v271a
RFC J0743-6726 0743-673  2014.06.03  CEDUNA   PARKES     2.225D+06 -3.393D+07   34.0054   0.5122 0.0553   811.08    200.7  v493a
RFC J0743-6726 0743-673  2013.06.15  CEDUNA   PARKES    -2.402D+06 -3.392D+07   34.0093   1.4229 0.0502   501.83    182.4  v271m
RFC J0743-6726 0743-673  2010.03.12  CEDUNA   PARKES    -4.051D+06 -3.379D+07   34.0339   0.7487 0.0343   267.60    202.2  v271e
RFC J0743-6726 0743-673  2009.07.04  PARKES   CEDUNA     9.339D+06  3.292D+07   34.2168   1.0692 0.0572   300.45    193.8  v271c
RFC J0743-6726 0743-673  2015.09.30  CEDUNA   KATH12M   -1.925D+07 -2.829D+07   34.2173   1.1360 0.1101    18.41   2309.0  v271o
RFC J0743-6726 0743-673  2009.12.13  PARKES   CEDUNA     1.225D+07  3.212D+07   34.3796   0.5426 0.0216   218.17    177.0  v271d
RFC J0743-6726 0743-673  2012.04.28  CEDUNA   KATH12M   -1.852D+07 -2.951D+07   34.8398   0.7321 0.0416    35.05   1376.1  v271k
RFC J0743-6726 0743-673  2013.03.15  CEDUNA   KATH12M   -1.727D+07 -3.120D+07   35.6588   0.9994 0.0935    40.91   1181.4  v271l
RFC J0743-6726 0743-673  2015.09.30  ASKAP-32 KATH12M   -3.006D+07  1.936D+07   35.7585   0.6874 0.1674     4.42   6806.1  v271o
RFC J0743-6726 0743-673  2015.04.08  CEDUNA   PARKES    -2.967D+07 -2.086D+07   36.2703   1.2051 0.0817   394.98    270.5  v271n
RFC J0743-6726 0743-673  2012.04.28  CEDUNA   PARKES    -5.290D+06  3.592D+07   36.3114   1.0445 0.0470   393.85    191.6  v271k
RFC J0743-6726 0743-673  2008.08.10  PARKES   CEDUNA     8.734D+06 -3.532D+07   36.3877   0.2749 0.0092   186.62    118.2  v271a
RFC J0743-6726 0743-673  2010.07.25  CEDUNA   PARKES    -9.080D+06  3.525D+07   36.3984   0.4941 0.1239   234.84    113.9  v271f
RFC J0743-6726 0743-673  2013.03.15  CEDUNA   PARKES    -9.090D+06  3.525D+07   36.3997   0.7321 0.0632   159.88    244.4  v271l
RFC J0743-6726 0743-673  2013.06.16  CEDUNA   PARKES    -1.540D+07  3.325D+07   36.6464   0.7897 0.0279   315.85    172.6  v271m
RFC J0743-6726 0743-673  2008.11.28  CEDUNA   PARKES    -1.564D+07  3.315D+07   36.6575   0.2973 0.0121   191.34    111.5  v271b
RFC J0743-6726 0743-673  2015.04.08  CEDUNA   PARKES    -1.704D+07  3.254D+07   36.7302   0.9431 0.0640   387.19    284.6  v271n
RFC J0743-6726 0743-673  2013.06.16  CEDUNA   MOPRA     -2.450D+06  3.680D+07   36.8778   0.9289 0.0345   129.87    603.6  v271m
RFC J0743-6726 0743-673  2015.09.30  CEDUNA   MOPRA     -5.484D+06  3.652D+07   36.9299   1.8581 0.1311    87.12    950.4  v271o
RFC J0743-6726 0743-673  2012.04.28  CEDUNA   MOPRA     -8.273D+06  3.607D+07   37.0100   0.5152 0.0319    71.71    524.1  v271k
RFC J0743-6726 0743-673  2008.08.10  MOPRA    CEDUNA     1.189D+07 -3.521D+07   37.1654   0.5638 0.0464   139.44    334.0  v271a
RFC J0743-6726 0743-673  2010.07.25  CEDUNA   MOPRA     -1.226D+07  3.511D+07   37.1851   0.8519 0.0855   132.41    346.9  v271f
RFC J0743-6726 0743-673  2008.11.28  CEDUNA   PARKES    -2.551D+07  2.718D+07   37.2800   0.4440 0.0179   292.67    110.1  v271b
RFC J0743-6726 0743-673  2013.06.16  ATCA-109 CEDUNA     3.818D+06 -3.710D+07   37.2967   1.1059 0.0383   414.30    226.9  v271m
RFC J0743-6726 0743-673  2015.04.08  ATCA-104 CEDUNA     5.828D+06 -3.689D+07   37.3439   1.3068 0.0526   238.09    326.2  v271n
RFC J0743-6726 0743-673  2015.09.30  ATCA-104 CEDUNA     6.951D+06 -3.673D+07   37.3804   0.2740 0.0337    10.08   1191.1  v271o
RFC J0743-6726 0743-673  2012.04.28  ATCA-104 CEDUNA     9.827D+06 -3.618D+07   37.4943   0.7817 0.0359   207.63    276.6  v271k
RFC J0743-6726 0743-673  2008.08.10  PARKES   CEDUNA     2.835D+07 -2.454D+07   37.5007   0.5189 0.0172   374.29    110.8  v271a
RFC J0743-6726 0743-673  2010.03.12  CEDUNA   PARKES    -3.649D+07 -8.777D+06   37.5330   0.8454 0.0387   324.45    186.7  v271e
RFC J0743-6726 0743-673  2013.06.16  CEDUNA   MOPRA     -1.883D+07  3.257D+07   37.6256   1.1497 0.0426   141.31    585.4  v271m
RFC J0743-6726 0743-673  2008.11.28  CEDUNA   MOPRA     -1.908D+07  3.245D+07   37.6455   0.5070 0.0432   101.18    372.3  v271b
RFC J0743-6726 0743-673  2008.08.10  ATCA-104 CEDUNA     1.355D+07 -3.518D+07   37.7027   0.4627 0.0160   107.39    355.6  v271a
RFC J0743-6726 0743-673  2010.07.25  ATCA-104 CEDUNA     1.392D+07 -3.507D+07   37.7284   0.6511 0.0645    90.33    391.1  v271f
RFC J0743-6726 0743-673  2013.03.15  ATCA-104 CEDUNA     1.393D+07 -3.506D+07   37.7301   0.9051 0.0654   245.22    205.9  v271l
RFC J0743-6726 0743-673  2010.10.29  CEDUNA   PARKES    -3.799D+07 -6.679D+05   37.9911   0.7053 0.1629   315.80    144.8  v271g
RFC J0743-6726 0743-673  2010.03.12  CEDUNA   PARKES    -3.803D+07  1.666D+06   38.0665   0.7153 0.0328   278.32    185.4  v271e
RFC J0743-6726 0743-673  2008.08.10  MOPRA    CEDUNA    -5.734D+05  3.807D+07   38.0714   0.3142 0.0261    74.89    344.9  v271a
RFC J0743-6726 0743-673  2013.06.15  CEDUNA   MOPRA      1.185D+05 -3.807D+07   38.0747   0.8956 0.0337   101.95    637.5  v271m
RFC J0743-6726 0743-673  2010.03.12  CEDUNA   MOPRA     -1.648D+06 -3.804D+07   38.0775   0.6626 0.0225    76.12    642.1  v271e
RFC J0743-6726 0743-673  2014.06.03  CEDUNA   MOPRA      5.044D+06 -3.778D+07   38.1176   0.8836 0.1500   407.50    710.9  v493a
RFC J0743-6726 0743-673  2009.12.13  PARKES   CEDUNA     3.675D+07 -1.018D+07   38.1332   0.7280 0.0289   308.04    170.4  v271d
RFC J0743-6726 0743-673  2008.11.28  CEDUNA   PARKES    -3.700D+07  9.247D+06   38.1419   0.4106 0.0166   278.53    107.3  v271b
RFC J0743-6726 0743-673  2009.07.05  PARKES   CEDUNA     3.722D+07 -8.350D+06   38.1465   0.7386 0.0396   233.89    172.6  v271c
RFC J0743-6726 0743-673  2009.07.04  MOPRA    CEDUNA     7.343D+06  3.745D+07   38.1680   0.7172 0.0282    65.13    624.7  v271c
RFC J0743-6726 0743-673  2009.12.13  MOPRA    CEDUNA     1.050D+07  3.680D+07   38.2673   1.0971 0.0314   131.02    609.9  v271d
RFC J0743-6726 0743-673  2013.06.16  ATCA-109 CEDUNA     2.065D+07 -3.225D+07   38.2910   1.0301 0.0358   330.62    222.0  v271m
RFC J0743-6726 0743-673  2008.11.28  ATCA-104 CEDUNA     2.090D+07 -3.211D+07   38.3184   0.4924 0.0213    97.02    366.6  v271b
RFC J0743-6726 0743-673  2011.11.11  ATCA-104 CEDUNA     2.202D+07 -3.150D+07   38.4353   0.6803 0.0218   274.66    421.0  v271j
RFC J0743-6726 0743-673  2015.04.08  ATCA-104 CEDUNA     2.236D+07 -3.130D+07   38.4705   0.8443 0.0341   191.66    313.0  v271n
RFC J0743-6726 0743-673  2008.11.28  CEDUNA   MOPRA     -2.913D+07  2.546D+07   38.6874   0.4030 0.0345    79.65    375.6  v271b
RFC J0743-6726 0743-673  2015.04.08  KATH12M  YARRA12M   3.380D+07 -1.899D+07   38.7676   0.8883 0.0451    42.67   2960.8  v271n
RFC J0743-6726 0743-673  2015.04.08  CEDUNA   HOBART26  -3.871D+07  3.617D+06   38.8747   0.6361 0.0314    41.10   1116.0  v271n
RFC J0743-6726 0743-673  2008.08.10  MOPRA    CEDUNA     3.196D+07 -2.246D+07   39.0604   0.3547 0.0294    84.69    345.0  v271a
RFC J0743-6726 0743-673  2015.09.30  KATH12M  YARRA12M   3.485D+07 -1.810D+07   39.2686   0.8906 0.0831    21.13   3680.0  v271o
RFC J0743-6726 0743-673  2008.11.28  ATCA-104 CEDUNA     3.108D+07 -2.457D+07   39.6205   0.3189 0.0143    62.74    366.9  v271b
RFC J0743-6726 0743-673  2008.08.10  ATCA-104 CEDUNA     3.390D+07 -2.139D+07   40.0859   0.4974 0.0171   118.78    344.2  v271a
RFC J0743-6726 0743-673  2013.03.15  CEDUNA   DSS45     -5.299D+06  3.990D+07   40.2482   1.1453 0.0966   108.81    296.6  v271l
RFC J0743-6726 0743-673  2009.12.13  MOPRA    CEDUNA     3.980D+07 -6.635D+06   40.3452   0.6745 0.0203    82.67    583.0  v271d
RFC J0743-6726 0743-673  2010.03.12  CEDUNA   MOPRA     -3.808D+07 -1.353D+07   40.4109   0.7503 0.0248    92.05    602.2  v271e
RFC J0743-6726 0743-673  2009.07.05  MOPRA    CEDUNA     4.016D+07 -4.653D+06   40.4286   0.6233 0.0247    62.35    571.9  v271c
RFC J0743-6726 0743-673  2010.03.12  ATCA-104 CEDUNA     4.231D+05  4.043D+07   40.4315   0.5889 0.0209    62.82    698.6  v271e
RFC J0743-6726 0743-673  2013.06.15  ATCA-109 CEDUNA    -1.409D+06  4.041D+07   40.4337   0.8803 0.0306   267.94    239.5  v271m
RFC J0743-6726 0743-673  2008.08.10  ATCA-104 CEDUNA    -1.879D+06  4.039D+07   40.4345   0.4038 0.0142    91.01    366.5  v271a
RFC J0743-6726 0743-673  2010.03.12  CEDUNA   MOPRA     -4.051D+07 -2.513D+06   40.5893   0.5694 0.0195    70.68    598.7  v271e
RFC J0743-6726 0743-673  2010.10.29  CEDUNA   MOPRA     -4.029D+07 -4.993D+06   40.5942   0.4622 0.0729    67.18    380.4  v271g
RFC J0743-6726 0743-673  2015.04.08  ATCA-104 CEDUNA     3.012D+07  2.871D+07   41.6081   1.0779 0.0434   237.56    306.0  v271n
RFC J0743-6726 0743-673  2008.11.28  ATCA-104 CEDUNA     4.166D+07 -3.700D+06   41.8253   0.3376 0.0152    61.01    395.8  v271b
RFC J0743-6726 0743-673  2009.07.05  ATCA-104 CEDUNA     4.180D+07 -2.690D+06   41.8834   0.8223 0.0292   136.74    345.1  v271c
RFC J0743-6726 0743-673  2010.03.12  ATCA-104 CEDUNA     4.192D+07  4.746D+06   42.1834   0.6254 0.0218    70.05    659.7  v271e
RFC J0743-6726 0743-673  2010.10.29  ATCA-104 CEDUNA     4.160D+07  7.310D+06   42.2342   0.5454 0.0874   134.52    223.2  v271g
RFC J0743-6726 0743-673  2010.03.12  CEDUNA   HOBART26  -3.855D+07  1.772D+07   42.4263   0.6750 0.0233    65.75    761.0  v271e
RFC J0743-6726 0743-673  2010.03.12  CEDUNA   HOBART26  -3.444D+07  2.794D+07   44.3523   0.8505 0.0284    82.26    766.2  v271e
RFC J0743-6726 0743-673  2015.04.08  CEDUNA   YARRA12M   2.994D+07  3.372D+07   45.0945   1.0276 0.0496    52.77   2042.9  v271n
RFC J0743-6726 0743-673  2009.07.05  HOBART26 CEDUNA     3.018D+07 -3.368D+07   45.2228   0.6046 0.0258    43.51    792.4  v271c
RFC J0743-6726 0743-673  2008.11.28  CEDUNA   HOBART26  -2.951D+07  3.440D+07   45.3221   0.3313 0.0151    58.47    418.9  v271b
RFC J0743-6726 0743-673  2013.06.16  CEDUNA   HOBART26   1.869D+07  4.232D+07   46.2599   0.9790 0.2044   126.02    663.3  v271m
RFC J0743-6726 0743-673  2015.04.08  CEDUNA   HOBART26   1.699D+07  4.311D+07   46.3415   1.0100 0.0465    60.05   1163.6  v271n
RFC J0743-6726 0743-673  2012.04.28  CEDUNA   HOBART26   1.350D+07  4.448D+07   46.4797   0.3642 0.0208    30.76    867.1  v271k
RFC J0743-6726 0743-673  2008.08.10  CEDUNA   HOBART26  -1.354D+07  4.447D+07   46.4874   0.4337 0.0159    79.93    439.9  v271a
RFC J0743-6726 0743-673  2008.08.10  CEDUNA   HOBART26   1.005D+07  4.548D+07   46.5780   0.5927 0.0211   107.20    451.4  v271a
RFC J0743-6726 0743-673  2008.11.28  CEDUNA   HOBART26  -9.556D+06  4.560D+07   46.5927   0.4430 0.0195    79.65    407.9  v271b
RFC J0743-6726 0743-673  2013.06.16  CEDUNA   HOBART26   2.862D+06  4.659D+07   46.6765   1.1472 0.2395   124.63    662.0  v271m
RFC J0743-6726 0743-673  2008.11.28  CEDUNA   HOBART26   2.597D+06  4.661D+07   46.6808   0.5670 0.0246   102.32    405.0  v271b
RFC J0743-6726 0743-673  2015.04.08  CEDUNA   HOBART26   9.892D+05  4.667D+07   46.6837   0.7899 0.0369    54.04   1128.4  v271n
RFC J0743-6726 0743-673  2011.11.11  CEDUNA   HOBART26   1.376D+06  4.666D+07   46.6844   0.8375 0.0286   154.02    936.8  v271j
RFC J0743-6726 0743-673  2015.09.30  ASKAP-32 CEDUNA    -1.074D+07  4.770D+07   48.8976   0.3947 0.1047     4.21   3524.0  v271o
RFC J0743-6726 0743-673  2015.04.08  CEDUNA   YARRA12M   1.423D+07 -4.683D+07   48.9447   0.7626 0.0397    36.81   2061.2  v271n
RFC J0743-6726 0743-673  2015.09.30  CEDUNA   YARRA12M   1.553D+07 -4.645D+07   48.9802   0.8915 0.0849    16.48   1905.0  v271o
RFC J0743-6726 0743-673  2015.04.08  CEDUNA   YARRA12M   3.246D+07 -3.759D+07   49.6669   0.9539 0.0464    50.19   2101.1  v271n
RFC J0743-6726 0743-673  2015.04.08  HOBART26 WARK12M    4.658D+06  5.492D+07   55.1132   1.1705 0.0636    59.45   1693.9  v271n
RFC J0743-6726 0743-673  2015.04.08  HOBART26 WARK12M   -2.267D+07  5.133D+07   56.1160   0.7561 0.0425    45.39   1629.5  v271n
RFC J0743-6726 0743-673  2015.04.08  ATCA-104 WARK12M   -6.433D+07 -6.043D+06   64.6162   0.7517 0.0383   123.60    430.8  v271n
RFC J0743-6726 0743-673  2015.04.08  PARKES   WARK12M   -4.644D+06  6.547D+07   65.6308   1.0537 0.0521   406.32    411.0  v271n
RFC J0743-6726 0743-673  2015.04.08  ATCA-104 KATH12M   -1.369D+07 -6.468D+07   66.1168   0.8782 0.0614   112.26    468.6  v271n
RFC J0743-6726 0743-673  2015.09.30  ATCA-104 KATH12M   -1.230D+07 -6.501D+07   66.1647   0.3705 0.0843     5.06   2301.2  v271o
RFC J0743-6726 0743-673  2015.04.08  PARKES   WARK12M   -6.478D+07 -1.390D+07   66.2489   0.7575 0.0376   216.63    380.8  v271n
RFC J0743-6726 0743-673  2015.09.30  KATH12M  MOPRA      1.375D+07  6.481D+07   66.2506   1.1641 0.1002    25.11   1836.2  v271o
RFC J0743-6726 0743-673  2012.04.28  ATCA-104 KATH12M   -8.695D+06 -6.569D+07   66.2653   0.7518 0.0273   100.12    556.4  v271k
RFC J0743-6726 0743-673  2013.03.15  ATCA-104 KATH12M   -3.341D+06 -6.626D+07   66.3446   1.0282 0.1304    88.45    566.2  v271l
RFC J0743-6726 0743-673  2012.04.28  KATH12M  MOPRA      1.025D+07  6.558D+07   66.3783   0.8656 0.0334    60.91   1054.4  v271k
RFC J0743-6726 0743-673  2015.09.30  MOPRA    WARK12M    2.440D+07  6.201D+07   66.6390   1.1607 0.0927    30.31   1587.9  v271o
RFC J0743-6726 0743-673  2015.04.08  ATCA-104 WARK12M    6.842D+05  6.670D+07   66.7081   0.8639 0.0438   145.04    452.1  v271n
RFC J0743-6726 0743-673  2012.04.28  KATH12M  PARKES     1.323D+07  6.543D+07   66.7572   0.8905 0.0311   215.42    385.3  v271k
RFC J0743-6726 0743-673  2013.03.15  KATH12M  PARKES     8.182D+06  6.644D+07   66.9448   0.7880 0.0631    80.94    671.8  v271l
RFC J0743-6726 0743-673  2015.09.30  ATCA-104 WARK12M    2.586D+07  6.180D+07   66.9982   0.3661 0.0719     5.54   1989.9  v271o
RFC J0743-6726 0743-673  2015.04.08  ATCA-104 WARK12M    2.748D+07  6.114D+07   67.0341   0.9934 0.0506   125.39    474.9  v271n
RFC J0743-6726 0743-673  2015.04.08  HOBART26 WARK12M   -5.574D+07 -3.837D+07   67.6724   0.6395 0.0374    36.47   1571.2  v271n
RFC J0743-6726 0743-673  2014.06.03  ASKAP-32 PARKES     6.191D+06 -7.171D+07   71.9739   0.3381 0.0594   103.49    980.0  v493a
RFC J0743-6726 0743-673  2013.03.15  DSS45    KATH12M   -1.196D+07 -7.111D+07   72.1116   1.1333 0.1054    51.43    815.3  v271l
RFC J0743-6726 0743-673  2015.04.08  HOBART26 YARRA12M   6.865D+07  3.010D+07   74.9581   0.5424 0.0293    32.45   1486.0  v271n
RFC J0743-6726 0743-673  2015.04.08  HOBART26 KATH12M   -3.652D+07 -7.091D+07   79.7585   0.9077 0.0441    46.35   1671.6  v271n
RFC J0743-6726 0743-673  2012.04.28  HOBART26 KATH12M   -3.202D+07 -7.399D+07   80.6167   0.5268 0.0267    29.13   1744.3  v271k
RFC J0743-6726 0743-673  2015.04.08  PARKES   YARRA12M   5.962D+07  5.458D+07   80.8244   0.7283 0.0307   218.14    360.2  v271n
RFC J0743-6726 0743-673  2015.09.30  MOPRA    YARRA12M   2.100D+07 -8.298D+07   85.5937   0.8681 0.0713    23.69   1514.9  v271o
RFC J0743-6726 0743-673  2015.09.30  ASKAP-32 MOPRA     -1.622D+07  8.423D+07   85.7725   0.4007 0.1064     4.18   2802.4  v271o
RFC J0743-6726 0743-673  2015.04.08  PARKES   YARRA12M   4.950D+07 -7.013D+07   85.8396   0.6796 0.0286   274.88    387.4  v271n
RFC J0743-6726 0743-673  2015.04.08  ATCA-104 YARRA12M   2.006D+07 -8.372D+07   86.0860   0.6683 0.0295    94.49    422.7  v271n
RFC J0743-6726 0743-673  2015.09.30  ATCA-104 YARRA12M   2.246D+07 -8.319D+07   86.1662   0.3835 0.0808     6.10   1898.6  v271o
RFC J0743-6726 0743-673  2015.09.30  ASKAP-32 ATCA-104  -1.768D+07  8.443D+07   86.2654   0.4109 0.1045     4.18   3512.1  v271o
RFC J0743-6726 0743-673  2015.04.08  ATCA-104 YARRA12M   6.006D+07  6.243D+07   86.6278   0.7175 0.0313   124.18    407.4  v271n
RFC J0743-6726 0743-673  2015.04.08  ATCA-104 YARRA12M   5.482D+07 -6.889D+07   88.0459   0.7292 0.0318   130.08    426.2  v271n
RFC J0743-6726 0743-673  2015.04.08  HOBART26 YARRA12M   3.147D+07 -8.427D+07   89.9507   0.9110 0.0435    57.50   1536.2  v271n
RFC J0743-6726 0743-673  2015.04.08  HOBART26 YARRA12M  -2.766D+06 -8.994D+07   89.9831   0.7841 0.0391    44.19   1507.8  v271n
RFC J0743-6726 0743-673  2015.09.30  CEDUNA   WARK12M    1.887D+07  9.854D+07  100.3309   1.1840 0.1058    21.82   1996.7  v271o
RFC J0743-6726 0743-673  2015.04.08  CEDUNA   WARK12M   -2.168D+07  9.801D+07  100.3758   1.1210 0.0603    55.71   2228.7  v271n
RFC J0743-6726 0743-673  2015.04.08  CEDUNA   WARK12M    2.166D+07  9.803D+07  100.3906   1.2458 0.0674    53.50   2315.6  v271n
RFC J0743-6726 0743-673  2015.04.08  CEDUNA   WARK12M   -9.445D+07 -3.475D+07  100.6399   0.7387 0.0427    36.12   2160.0  v271n
RFC J0743-6726 0743-673  2015.04.08  KATH12M  WARK12M    4.104D+07  1.259D+08  132.3921   0.9341 0.0537    40.65   3324.4  v271n
RFC J0743-6726 0743-673  2015.09.30  KATH12M  WARK12M    3.792D+07  1.269D+08  132.4376   0.8678 0.0834    19.48   3857.1  v271o
RFC J0743-6726 0743-673  2015.04.08  WARK12M  YARRA12M   1.243D+08  6.866D+07  141.9651   0.5263 0.0340    27.35   2876.2  v271n
RFC J0743-6726 0743-673  2015.09.30  WARK12M  YARRA12M  -3.075D+06 -1.450D+08  145.0301   1.0502 0.0880    29.32   3182.4  v271o
RFC J0743-6726 0743-673  2015.04.08  WARK12M  YARRA12M  -7.239D+06 -1.449D+08  145.0457   0.8816 0.0514    42.23   2998.6  v271n
RFC J0743-6726 0743-673  2015.04.08  WARK12M  YARRA12M   5.428D+07 -1.355D+08  146.0128   0.6433 0.0398    31.78   3034.2  v271n
RFC J0743-6726 0743-673  2015.09.30  ASKAP-32 WARK12M    7.857D+06  1.463D+08  146.4651   0.6121 0.1499     4.39   5885.7  v271o
RFC J0743-6726 0743-673  2015.04.08  HARTRAO  YARRA12M  -2.176D+08 -2.486D+07  219.0599   0.2399 0.0383     6.94   2925.1  v271n
RFC J0743-6726 0743-673  2015.04.08  HARTRAO  YARRA12M  -2.110D+08  5.989D+07  219.3535   0.2459 0.0403     6.72   2101.8  v271n
RFC J0743-6726 0743-673  2015.09.30  HART15M  YARRA12M  -2.129D+08  5.371D+07  219.5238   0.1578 0.0399     4.60   2675.2  v271o
RFC J0743-6726 0743-673  2015.09.30  ASKAP-32 HART15M    2.176D+08 -5.247D+07  223.8659   0.4948 0.1222     4.43   4947.7  v271o
RFC J0743-6726 0743-673  2013.06.16  CEDUNA   HARTRAO    2.197D+08 -1.165D+08  248.7032   0.2785 0.0172    22.98    752.6  v271m
RFC J0743-6726 0743-673  2015.04.08  CEDUNA   HARTRAO    2.251D+08 -1.068D+08  249.1695   0.2774 0.0351     8.50   1622.3  v271n
RFC J0743-6726 0743-673  2015.09.30  CEDUNA   HART15M    2.283D+08 -1.005D+08  249.4377   0.2803 0.0512     6.28   1678.4  v271o
RFC J0743-6726 0743-673  2015.04.08  CEDUNA   HARTRAO    2.500D+08 -1.280D+07  250.3459   0.2278 0.0314     7.72   2148.7  v271n
RFC J0743-6726 0743-673  2013.06.16  CEDUNA   HARTRAO    2.494D+08 -2.327D+07  250.5136   0.2105 0.0152    17.46    730.8  v271m
RFC J0743-6726 0743-673  2015.04.08  HARTRAO  HOBART26  -2.489D+08  5.947D+07  255.9457   0.2105 0.0281     8.03   1570.9  v271n
RFC J0743-6726 0743-673  2013.06.16  HARTRAO  HOBART26  -2.010D+08  1.588D+08  256.1451   0.3248 0.0177    29.70    947.0  v271m
RFC J0743-6726 0743-673  2013.06.16  HARTRAO  HOBART26  -2.466D+08  6.985D+07  256.2733   0.1584 0.0129    14.42    926.2  v271m
RFC J0743-6726 0743-673  2015.04.08  HARTRAO  HOBART26  -2.081D+08  1.498D+08  256.3959   0.2183 0.0303     7.68   1186.6  v271n
RFC J0743-6726 0743-673  2015.04.08  HARTRAO  KATH12M   -2.447D+08  7.899D+07  257.1171   0.2447 0.0407     6.28   2330.3  v271n
RFC J0743-6726 0743-673  2015.09.30  HART15M  KATH12M   -2.477D+08  7.183D+07  257.8986   0.1848 0.0415     4.92   3242.4  v271o
RFC J0743-6726 0743-673  2013.06.16  HARTRAO  MOPRA     -2.221D+08  1.533D+08  269.8851   0.2545 0.0172    18.29    862.7  v271m
RFC J0743-6726 0743-673  2013.06.16  HARTRAO  PARKES    -2.648D+08  5.652D+07  270.7950   0.2022 0.0089    70.67    241.5  v271m
RFC J0743-6726 0743-673  2015.04.08  HARTRAO  PARKES    -2.670D+08  4.538D+07  270.8068   0.2236 0.0110    50.37    399.9  v271n
RFC J0743-6726 0743-673  2015.09.30  HART15M  MOPRA     -2.337D+08  1.371D+08  270.9845   0.1815 0.0419     4.68   1334.7  v271o
RFC J0743-6726 0743-673  2013.06.16  ATCA-109 HARTRAO    2.235D+08 -1.536D+08  271.1832   0.2300 0.0089    43.68    324.0  v271m
RFC J0743-6726 0743-673  2015.04.08  ATCA-104 HARTRAO    2.309D+08 -1.436D+08  271.9184   0.2036 0.0171    18.92    332.6  v271n
RFC J0743-6726 0743-673  2015.09.30  ATCA-104 HART15M    2.352D+08 -1.373D+08  272.3558   0.2091 0.0513     4.37   1672.7  v271o
RFC J0743-6726 0743-673  2013.06.16  HARTRAO  MOPRA     -2.683D+08  5.584D+07  274.0110   0.1835 0.0153    13.61    819.0  v271m
RFC J0743-6726 0743-673  2013.06.16  ATCA-109 HARTRAO    2.701D+08 -5.551D+07  275.7239   0.1438 0.0069    27.74    310.6  v271m
RFC J0743-6726 0743-673  2015.04.08  ATCA-104 HARTRAO    2.723D+08 -4.415D+07  275.8583   0.2628 0.0196    27.17    435.8  v271n
RFC J0743-6726 0743-673  2015.04.08  HARTRAO  WARK12M   -2.033D+08  2.047D+08  288.4949   0.2314 0.0423     5.74   2361.3  v271n
RFC J0743-6726 0743-673  2015.09.30  HART15M  WARK12M   -2.098D+08  1.987D+08  288.9570   0.1823 0.0387     5.21   2803.9  v271o
RFC J0743-6726 0743-673  2015.04.08  HARTRAO  WARK12M   -2.715D+08  1.109D+08  293.2306   0.3103 0.0401     8.55   3102.9  v271n
LCS J0744-6835 0744-684  2011.04.02  ATCA-104 MOPRA      1.931D+06  1.196D+06    2.2713   0.0344 0.0077     6.93    177.3  v271h
LCS J0744-6835 0744-684  2010.07.25  ATCA-104 MOPRA      1.667D+06  1.877D+06    2.5110   0.0454 0.0058    12.71    210.1  v271f
LCS J0744-6835 0744-684  2010.07.25  ATCA-104 MOPRA     -1.410D+06  2.194D+06    2.6077   0.1116 0.0117    29.50    224.0  v271f
LCS J0744-6835 0744-684  2009.12.13  ATCA-104 MOPRA      1.213D+06  2.358D+06    2.6512   0.0402 0.0038    11.06    355.7  v271d
LCS J0744-6835 0744-684  2010.07.26  ATCA-104 MOPRA      1.161D+06  2.394D+06    2.6609   0.0381 0.0052    10.95    209.5  v271f
LCS J0744-6835 0744-684  2011.04.02  ATCA-104 MOPRA      5.271D+05  2.684D+06    2.7349   0.0947 0.0173    16.16    176.7  v271h
LCS J0744-6835 0744-684  2010.07.25  ATCA-104 MOPRA     -1.646D+05  2.745D+06    2.7502   0.0842 0.0092    22.94    213.7  v271f
LCS J0744-6835 0744-684  2010.07.25  MOPRA    PARKES     2.999D+06  3.546D+06    4.6441   0.0870 0.0085    93.80     56.6  v271f
LCS J0744-6835 0744-684  2010.07.25  MOPRA    PARKES    -2.731D+06  3.878D+06    4.7436   0.0961 0.0093    92.29     63.4  v271f
LCS J0744-6835 0744-684  2009.12.13  PARKES   MOPRA     -2.111D+06 -4.398D+06    4.8782   0.1056 0.0029    62.72    156.0  v271d
LCS J0744-6835 0744-684  2010.07.26  MOPRA    PARKES     2.013D+06  4.461D+06    4.8941   0.0851 0.0083    91.36     57.7  v271f
LCS J0744-6835 0744-684  2010.07.25  MOPRA    PARKES    -4.768D+05  5.003D+06    5.0252   0.0379 0.0038    40.00     57.4  v271f
LCS J0744-6835 0744-684  2010.07.26  DSS45    PARKES     2.125D+06 -6.025D+06    6.3892   0.0857 0.0142    39.77    154.6  v271f
LCS J0744-6835 0744-684  2010.07.25  ATCA-104 PARKES     4.667D+06  5.423D+06    7.1546   0.0611 0.0062    54.89     65.1  v271f
LCS J0744-6835 0744-684  2010.07.25  ATCA-104 PARKES    -4.141D+06  6.072D+06    7.3498   0.0841 0.0085    68.62     71.5  v271f
LCS J0744-6835 0744-684  2009.12.13  ATCA-104 PARKES     3.324D+06  6.755D+06    7.5287   0.0540 0.0018    50.01    103.0  v271d
LCS J0744-6835 0744-684  2010.07.26  ATCA-104 PARKES     3.174D+06  6.855D+06    7.5543   0.0513 0.0053    46.01     66.4  v271f
LCS J0744-6835 0744-684  2011.04.02  ATCA-104 PARKES     1.341D+06  7.628D+06    7.7451   0.1269 0.0218     8.23   1349.7  v271h
LCS J0744-6835 0744-684  2010.07.25  ATCA-104 PARKES    -6.414D+05  7.748D+06    7.7744   0.0743 0.0075    65.97     65.4  v271f
LCS J0744-6835 0744-684  2010.07.26  DSS45    MOPRA      1.126D+05 -1.049D+07   10.4870   0.0990 0.0175    14.42    487.8  v271f
LCS J0744-6835 0744-684  2009.12.13  PARKES   HOBART26   1.113D+06  2.626D+07   26.2836   0.0616 0.0017    60.84    184.5  v271d
LCS J0744-6835 0744-684  2011.04.02  HOBART26 MOPRA     -1.722D+07 -2.310D+07   28.8132   0.0441 0.0068     8.63    587.4  v271h
LCS J0744-6835 0744-684  2011.04.02  HOBART26 MOPRA      5.426D+06 -3.025D+07   30.7343   0.0499 0.0081     7.90    586.7  v271h
LCS J0744-6835 0744-684  2009.12.13  HOBART26 MOPRA     -3.224D+06 -3.066D+07   30.8267   0.0440 0.0067     6.65    637.3  v271d
LCS J0744-6835 0744-684  2011.04.02  ATCA-104 HOBART26   1.915D+07  2.430D+07   30.9400   0.0213 0.0034     8.17    308.1  v271h
LCS J0744-6835 0744-684  2011.04.02  ATCA-104 HOBART26  -4.899D+06  3.294D+07   33.2976   0.0639 0.0073    19.22    308.9  v271h
LCS J0744-6835 0744-684  2009.12.13  ATCA-104 HOBART26   4.437D+06  3.302D+07   33.3120   0.0454 0.0050     9.90    420.8  v271d
LCS J0744-6835 0744-684  2010.07.25  CEDUNA   PARKES     8.238D+05 -3.432D+07   34.3331   0.0488 0.0123    29.08    118.1  v271f
LCS J0744-6835 0744-684  2010.07.25  CEDUNA   PARKES    -2.449D+07 -2.602D+07   35.7344   0.0221 0.0058    14.22    109.3  v271f
LCS J0744-6835 0744-684  2010.07.26  CEDUNA   PARKES    -3.761D+07 -4.228D+06   37.8437   0.0161 0.0043    10.47    110.4  v271f
LCS J0744-6835 0744-684  2010.07.25  CEDUNA   PARKES    -3.697D+07  9.372D+06   38.1440   0.0191 0.0050    12.32    108.4  v271f
LCS J0744-6835 0744-684  2010.07.25  CEDUNA   MOPRA      3.555D+06 -3.820D+07   38.3668   0.0533 0.0075    10.18    370.1  v271f
LCS J0744-6835 0744-684  2010.07.25  CEDUNA   MOPRA     -2.401D+07 -3.103D+07   39.2331   0.0257 0.0056     5.14    357.2  v271f
LCS J0744-6835 0744-684  2011.04.02  CEDUNA   MOPRA     -3.412D+07  1.983D+07   39.4692   0.0312 0.0060     6.16    537.3  v271h
LCS J0744-6835 0744-684  2010.07.25  ATCA-104 CEDUNA    -4.965D+06  4.040D+07   40.6994   0.0488 0.0076     8.23    417.4  v271f
LCS J0744-6835 0744-684  2011.04.02  ATCA-104 CEDUNA     3.446D+07  2.396D+07   41.9751   0.0238 0.0038     8.07    282.9  v271h
LCS J0744-6835 0744-684  2011.04.02  CEDUNA   HOBART26  -1.690D+07  4.293D+07   46.1397   0.0766 0.0163     8.66    933.5  v271h
RFC J0744-6919 0744-691  2013.03.16  ATCA-104 PARKES    -3.999D+06  6.147D+06    7.3333   0.1452 0.0100    97.30    115.8  v271l
RFC J0744-6919 0744-691  2013.03.16  ATCA-104 PARKES     7.336D+04  7.722D+06    7.7223   0.1497 0.0103    87.34    115.3  v271l
RFC J0744-6919 0744-691  2013.03.15  ATCA-104 DSS45      5.188D+06  1.121D+07   12.3494   0.1421 0.0174    73.74    136.9  v271l
RFC J0744-6919 0744-691  2013.03.16  HOBART26 PARKES     1.850D+07 -1.185D+07   21.9724   0.1528 0.0165    40.55    409.7  v271l
RFC J0744-6919 0744-691  2013.03.16  CEDUNA   KATH12M    2.016D+07 -9.755D+06   22.3951   0.0974 0.0211     5.09   1281.4  v271l
RFC J0744-6919 0744-691  2013.03.16  HOBART26 PARKES     1.011D+07 -2.335D+07   25.4417   0.1564 0.0170    36.19    407.2  v271l
RFC J0744-6919 0744-691  2013.03.16  ATCA-104 HOBART26  -2.250D+07  1.799D+07   28.8136   0.1540 0.0165    34.27    349.3  v271l
RFC J0744-6919 0744-691  2013.03.16  CEDUNA   HOBART26  -1.911D+07 -2.269D+07   29.6635   0.1372 0.0227    13.24    788.4  v271l
RFC J0744-6919 0744-691  2013.03.16  KATH12M  PARKES    -2.076D+07 -2.478D+07   32.3298   0.0846 0.0096    12.35    666.0  v271l
RFC J0744-6919 0744-691  2013.03.16  CEDUNA   KATH12M    1.992D+07 -2.582D+07   32.6120   0.1373 0.0221     7.50   1260.0  v271l
RFC J0744-6919 0744-691  2013.03.16  ATCA-104 HOBART26  -1.005D+07  3.106D+07   32.6478   0.1457 0.0157    32.59    348.6  v271l
RFC J0744-6919 0744-691  2013.03.16  CEDUNA   PARKES    -6.020D+05 -3.454D+07   34.5432   0.1110 0.0102    32.18    261.3  v271l
RFC J0744-6919 0744-691  2013.03.16  ATCA-104 KATH12M    1.676D+07  3.093D+07   35.1796   0.1073 0.0158    13.12    567.7  v271l
RFC J0744-6919 0744-691  2013.03.16  CEDUNA   PARKES    -2.802D+07 -2.303D+07   36.2713   0.1299 0.0119    33.38    256.8  v271l
RFC J0744-6919 0744-691  2013.03.16  CEDUNA   HOBART26  -3.812D+07  2.891D+05   38.1257   0.1367 0.0225    13.49    776.5  v271l
RFC J0744-6919 0744-691  2013.03.15  CEDUNA   DSS45     -3.530D+07  2.034D+07   40.7426   0.1293 0.0116    31.39    286.1  v271l
RFC J0744-6919 0744-691  2013.03.16  ATCA-104 CEDUNA    -3.397D+06  4.068D+07   40.8263   0.1216 0.0092    42.44    222.8  v271l
RFC J0744-6919 0744-691  2013.03.16  HOBART26 KATH12M    3.927D+07  1.294D+07   41.3414   0.1286 0.0253     6.23   2009.3  v271l
RFC J0744-6919 0744-691  2013.03.16  ATCA-104 CEDUNA     2.807D+07  3.077D+07   41.6526   0.1266 0.0096    44.88    219.8  v271l
RFC J0744-6919 0744-691  2013.03.16  KATH12M  PARKES    -4.793D+07  2.806D+06   48.0139   0.0991 0.0111    12.68    660.7  v271l
RFC J0744-6919 0744-691  2013.03.16  ATCA-104 KATH12M    4.799D+07  4.949D+06   48.2434   0.1063 0.0157    13.15    565.6  v271l
RFC J0744-6919 0744-691  2013.03.16  HOBART26 KATH12M    5.804D+07 -2.611D+07   63.6454   0.1059 0.0241     5.07   1998.0  v271l
LCS J0745-5928 0744-593  2015.04.08  ATCA-104 PARKES     5.547D+06  3.993D+06    6.8345   0.0268 0.0012    38.45     54.1  v271n
LCS J0745-5928 0744-593  2015.04.08  HOBART26 PARKES     1.659D+07 -1.990D+07   25.9090   0.0312 0.0021    18.28    210.9  v271n
LCS J0745-5928 0744-593  2015.04.08  HOBART26 PARKES    -1.485D+07 -2.214D+07   26.6587   0.0236 0.0022    12.09    201.7  v271n
LCS J0745-5928 0744-593  2015.04.08  CEDUNA   PARKES    -1.192D+07 -2.963D+07   31.9340   0.0326 0.0031    14.65    288.9  v271n
LCS J0745-5928 0744-593  2015.04.08  ATCA-104 HOBART26   2.035D+07  2.620D+07   33.1739   0.0290 0.0031     9.99    228.5  v271n
LCS J0745-5928 0744-593  2015.04.08  ATCA-104 HOBART26  -1.929D+07  2.768D+07   33.7375   0.0334 0.0031    11.88    232.1  v271n
LCS J0745-5928 0744-593  2015.04.08  ATCA-104 KATH12M    3.085D+07  1.399D+07   33.8770   0.0395 0.0055     8.34    487.8  v271n
LCS J0745-5928 0744-593  2015.04.08  KATH12M  PARKES    -3.365D+07 -6.074D+06   34.1935   0.0310 0.0031    11.07    443.2  v271n
LCS J0745-5928 0744-593  2015.04.08  CEDUNA   PARKES    -2.825D+07  2.343D+07   36.7048   0.0349 0.0034    14.46    266.5  v271n
LCS J0745-5928 0744-593  2015.04.08  ATCA-104 CEDUNA     3.389D+07 -1.934D+07   39.0162   0.0359 0.0035    11.22    301.9  v271n
LCS J0745-5928 0744-593  2015.04.08  PARKES   WARK12M   -4.416D+07 -3.946D+07   59.2213   0.0326 0.0030    13.13    398.0  v271n
LCS J0745-5928 0744-593  2015.04.08  PARKES   WARK12M   -2.881D+07  5.694D+07   63.8145   0.0325 0.0033    11.40    386.8  v271n
LCS J0745-5928 0744-593  2015.04.08  ATCA-104 WARK12M   -2.349D+07  6.086D+07   65.2339   0.0289 0.0047     6.40    438.2  v271n
LCS J0745-5928 0744-593  2015.04.08  ATCA-104 KATH12M    2.707D+07 -6.234D+07   67.9623   0.0244 0.0048     5.45    435.9  v271n
LCS J0745-5928 0744-593  2015.04.08  KATH12M  PARKES    -2.135D+07  6.642D+07   69.7661   0.0296 0.0031    10.39    384.7  v271n
LCS J0745-5928 0744-593  2015.04.08  PARKES   YARRA12M   1.545D+07  6.848D+07   70.1996   0.0281 0.0026    12.25    359.9  v271n
LCS J0745-5928 0744-593  2015.04.08  PARKES   YARRA12M   7.217D+07 -4.721D+07   86.2411   0.0265 0.0031     9.19    384.6  v271n
LCS J0745-5928 0744-593  2015.04.08  ATCA-104 YARRA12M   7.789D+07 -4.298D+07   88.9606   0.0349 0.0047     7.78    435.7  v271n
LCS J0745-5928 0744-593  2015.04.08  CEDUNA   HARTRAO    2.350D+08  6.574D+07  244.0187   0.0638 0.0111     5.99   1595.2  v271n
LCS J0745-5928 0744-593  2015.04.08  HARTRAO  PARKES    -2.636D+08 -4.159D+07  266.8133   0.0337 0.0026    15.57    285.7  v271n
LCS J0745-5928 0744-593  2015.04.08  ATCA-104 HARTRAO    2.689D+08  4.641D+07  272.8594   0.0343 0.0041    10.11    323.8  v271n
LCS J0746-5618 0745-561  2008.11.28  MOPRA    PARKES     3.324D+06  1.330D+06    3.5807   0.0143 0.0011    14.57     93.7  v271b
LCS J0746-5618 0745-561  2008.11.28  MOPRA    PARKES     3.223D+06  3.894D+06    5.0548   0.0190 0.0014    15.49    117.8  v271b
LCS J0746-5618 0745-561  2008.11.28  MOPRA    PARKES    -1.727D+06  5.173D+06    5.4533   0.0179 0.0012    17.80     95.4  v271b
LCS J0746-5618 0745-561  2008.11.28  ATCA-104 PARKES     5.078D+06  2.036D+06    5.4710   0.0131 0.0015    13.11     92.3  v271b
LCS J0746-5618 0745-561  2008.08.10  PARKES   MOPRA      1.190D+06 -5.370D+06    5.4998   0.0199 0.0012    19.14     97.3  v271a
LCS J0746-5618 0745-561  2008.11.28  MOPRA    PARKES     1.039D+06  5.409D+06    5.5080   0.0191 0.0012    20.76     89.1  v271b
LCS J0746-5618 0745-561  2008.11.28  DSS45    PARKES     3.223D+06 -6.128D+06    6.9236   0.0178 0.0011    52.32     45.8  v271b
LCS J0746-5618 0745-561  2008.11.28  ATCA-104 PARKES     5.001D+06  5.983D+06    7.7976   0.0159 0.0017    15.70     94.9  v271b
LCS J0746-5618 0745-561  2008.11.28  ATCA-104 PARKES    -2.575D+06  8.056D+06    8.4573   0.0146 0.0016    14.38     95.4  v271b
LCS J0746-5618 0745-561  2008.08.10  PARKES   ATCA-104   1.743D+06 -8.347D+06    8.5272   0.0214 0.0021    19.16    103.6  v271a
LCS J0746-5618 0745-561  2008.11.28  ATCA-104 PARKES     1.688D+06  8.360D+06    8.5290   0.0194 0.0019    20.97     87.1  v271b
LCS J0746-5618 0745-561  2008.11.28  MOPRA    DSS45     -2.183D+06  1.154D+07   11.7416   0.0157 0.0018     9.71    155.2  v271b
LCS J0746-5618 0745-561  2008.11.28  ATCA-104 DSS45     -7.155D+06  1.149D+07   13.5341   0.0138 0.0021     7.37    164.7  v271b
LCS J0746-5618 0745-561  2008.11.28  ATCA-104 DSS45     -1.535D+06  1.449D+07   14.5691   0.0173 0.0021    10.86    151.8  v271b
LCS J0746-5618 0745-561  2008.11.28  HOBART26 DSS45      1.839D+06 -2.229D+07   22.3629   0.0153 0.0016    11.18    187.0  v271b
LCS J0746-5618 0745-561  2008.11.28  HOBART26 PARKES    -1.858D+07 -1.577D+07   24.3709   0.0125 0.0009    16.30    103.2  v271b
LCS J0746-5618 0745-561  2008.11.28  HOBART26 PARKES     1.643D+07 -2.099D+07   26.6576   0.0150 0.0010    18.32    110.7  v271b
LCS J0746-5618 0745-561  2008.11.28  HOBART26 PARKES    -9.586D+06 -2.680D+07   28.4640   0.0144 0.0010    18.08    107.2  v271b
LCS J0746-5618 0745-561  2008.11.28  HOBART26 PARKES     5.061D+06 -2.841D+07   28.8623   0.0162 0.0010    20.40    107.3  v271b
LCS J0746-5618 0745-561  2008.11.28  CEDUNA   PARKES    -1.249D+07 -2.826D+07   30.8944   0.0165 0.0014    13.81    113.7  v271b
LCS J0746-5618 0745-561  2008.08.10  PARKES   CEDUNA     1.812D+07  2.619D+07   31.8487   0.0166 0.0013    13.70    114.0  v271a
LCS J0746-5618 0745-561  2008.11.28  CEDUNA   PARKES    -1.248D+07  3.154D+07   33.9195   0.0152 0.0013    13.32    109.2  v271b
LCS J0746-5618 0745-561  2008.08.10  ATCA-104 HOBART26  -1.647D+07  3.144D+07   35.4950   0.0288 0.0044     6.72    411.8  v271a
LCS J0746-5618 0745-561  2008.11.28  CEDUNA   PARKES    -3.427D+07 -1.210D+07   36.3435   0.0148 0.0013    13.32    106.3  v271b
LCS J0746-5618 0745-561  2008.11.28  CEDUNA   PARKES    -3.562D+07  1.272D+07   37.8264   0.0142 0.0012    12.81    106.4  v271b
LCS J0746-5618 0745-561  2008.11.28  CEDUNA   DSS45     -3.749D+07 -5.969D+06   37.9662   0.0206 0.0023    10.67    185.3  v271b
RFC J0746-6612 0746-660  2015.09.29  ATCA-104 MOPRA      1.609D+06  2.040D+06    2.5984   0.0605 0.0138     4.63    864.7  v271o
RFC J0746-6612 0746-660  2015.09.30  ATCA-104 MOPRA     -9.168D+05  2.610D+06    2.7665   0.0794 0.0143     6.04    902.3  v271o
RFC J0746-6612 0746-660  2015.09.29  MOPRA    PARKES     2.890D+06  3.826D+06    4.7945   0.0190 0.0040     4.93    203.8  v271o
RFC J0746-6612 0746-660  2015.09.30  MOPRA    PARKES    -1.847D+06  4.686D+06    5.0373   0.0175 0.0039     4.67    215.9  v271o
RFC J0746-6612 0746-660  2015.09.30  ASKAP-32 YARRA12M  -4.016D+06  5.247D+06    6.6079   0.5637 0.1260     4.85   5996.6  v271o
RFC J0746-6612 0746-660  2015.09.29  ATCA-104 PARKES     4.502D+06  5.862D+06    7.3912   0.0272 0.0062     4.59    256.3  v271o
RFC J0746-6612 0746-660  2015.09.30  ATCA-104 PARKES    -2.761D+06  7.298D+06    7.8028   0.0233 0.0056     4.38    271.3  v271o
RFC J0746-6612 0746-660  2015.09.30  CEDUNA   KATH12M    2.168D+07 -1.781D+07   28.0625   0.1596 0.0386     4.39   1946.8  v271o
RFC J0746-6612 0746-660  2015.09.30  CEDUNA   PARKES    -1.114D+07 -3.210D+07   33.9758   0.0197 0.0053     4.26    239.9  v271o
RFC J0746-6612 0746-660  2015.09.30  KATH12M  PARKES    -3.283D+07 -1.427D+07   35.7980   0.0311 0.0067     4.91    527.7  v271o
RFC J0746-6612 0746-660  2015.09.30  KATH12M  MOPRA     -3.093D+07 -1.899D+07   36.2991   0.1474 0.0340     4.60   1755.0  v271o
RFC J0746-6612 0746-660  2015.09.30  ATCA-104 KATH12M    3.002D+07  2.160D+07   36.9827   0.1871 0.0457     4.61   2201.7  v271o
RFC J0746-6612 0746-660  2015.09.30  ASKAP-32 CEDUNA    -6.459D+06 -3.710D+07   37.6628   0.2706 0.0702     4.33   3075.5  v271o
RFC J0746-6612 0746-660  2015.09.30  CEDUNA   MOPRA     -9.284D+06 -3.679D+07   37.9388   0.0573 0.0128     4.72    796.5  v271o
RFC J0746-6612 0746-660  2015.09.29  CEDUNA   PARKES    -3.738D+07  7.592D+06   38.1473   0.0236 0.0061     4.45    227.0  v271o
RFC J0746-6612 0746-660  2015.09.30  ATCA-104 CEDUNA     8.368D+06  3.940D+07   40.2753   0.0621 0.0148     4.39   1000.9  v271o
RFC J0746-6612 0746-660  2015.09.29  ATCA-104 CEDUNA     4.189D+07 -1.654D+06   41.9259   0.0597 0.0136     4.64    963.0  v271o
RFC J0746-6612 0746-660  2015.09.30  CEDUNA   YARRA12M   2.425D+06  4.236D+07   42.4268   0.1812 0.0392     4.91   1725.7  v271o
RFC J0746-6612 0746-660  2015.09.29  ASKAP-32 CEDUNA    -4.711D+07  6.605D+06   47.5714   0.2459 0.0636     4.35   2963.0  v271o
RFC J0746-6612 0746-660  2015.09.30  ASKAP-32 KATH12M    1.528D+07 -5.490D+07   56.9880   0.5683 0.1338     4.60   6765.3  v271o
RFC J0746-6612 0746-660  2015.09.30  ATCA-104 WARK12M   -4.577D+07 -3.671D+07   58.6681   0.1611 0.0387     4.40   1851.3  v271o
RFC J0746-6612 0746-660  2015.09.30  PARKES   WARK12M   -4.306D+07 -4.396D+07   61.5322   0.0235 0.0058     4.23    443.7  v271o
RFC J0746-6612 0746-660  2015.09.29  MOPRA    WARK12M   -5.354D+07  4.109D+07   67.4867   0.1183 0.0277     4.50   1442.8  v271o
RFC J0746-6612 0746-660  2015.09.29  ATCA-104 WARK12M   -5.194D+07  4.311D+07   67.5011   0.1742 0.0411     4.49   1814.5  v271o
RFC J0746-6612 0746-660  2015.09.29  PARKES   WARK12M   -5.634D+07  3.737D+07   67.6085   0.0243 0.0054     4.75    426.2  v271o
RFC J0746-6612 0746-660  2015.09.30  ASKAP-32 MOPRA     -1.567D+07 -7.390D+07   75.5456   0.2523 0.0650     4.34   2772.5  v271o
RFC J0746-6612 0746-660  2015.09.30  PARKES   YARRA12M   1.358D+07  7.446D+07   75.6843   0.0276 0.0062     4.69    467.7  v271o
RFC J0746-6612 0746-660  2015.09.30  ASKAP-32 ATCA-104  -1.477D+07 -7.651D+07   77.9225   0.3200 0.0716     4.84   3478.1  v271o
RFC J0746-6612 0746-660  2015.09.30  MOPRA    YARRA12M   1.165D+07  7.915D+07   80.0042   0.1429 0.0313     4.82   1553.0  v271o
RFC J0746-6612 0746-660  2015.09.30  ATCA-104 YARRA12M   1.074D+07  8.176D+07   82.4633   0.1737 0.0455     4.43   1951.6  v271o
RFC J0746-6612 0746-660  2015.09.29  ASKAP-32 PARKES    -8.449D+07  1.431D+07   85.6932   0.0778 0.0184     4.52    785.9  v271o
RFC J0746-6612 0746-660  2015.09.29  ASKAP-32 MOPRA     -8.740D+07  1.027D+07   87.9973   0.2554 0.0678     4.18   2660.3  v271o
RFC J0746-6612 0746-660  2015.09.29  ASKAP-32 ATCA-104  -8.901D+07  8.235D+06   89.3856   0.2643 0.0658     4.28   3345.7  v271o
RFC J0746-6612 0746-660  2015.09.30  CEDUNA   WARK12M   -5.415D+07 -7.608D+07   93.3841   0.1490 0.0357     4.41   1637.0  v271o
RFC J0746-6612 0746-660  2015.09.30  KATH12M  WARK12M   -7.575D+07 -5.834D+07   95.6092   0.1836 0.0408     4.84   3600.9  v271o
RFC J0746-6612 0746-660  2015.09.29  CEDUNA   WARK12M   -9.384D+07  4.474D+07  103.9610   0.1510 0.0351     4.56   1606.9  v271o
RFC J0746-6612 0746-660  2015.09.30  ASKAP-32 WARK12M   -6.047D+07 -1.132D+08  128.3749   0.4721 0.1177     4.30   5688.3  v271o
RFC J0746-6612 0746-660  2015.09.30  WARK12M  YARRA12M   5.644D+07  1.185D+08  131.2477   0.1596 0.0364     4.66   3191.8  v271o
RFC J0746-6612 0746-660  2015.09.29  ASKAP-32 WARK12M   -1.410D+08  5.112D+07  150.0028   0.4243 0.1037     4.40   5582.6  v271o
LCS J0748-5258 0746-528  2008.02.05  ATCA-104 MOPRA     -1.065D+06  2.848D+06    3.0405   0.2287 0.0073    49.76    444.1  v254b
LCS J0748-5258 0746-528  2008.02.05  ATCA-104 MOPRA      3.959D+05  3.067D+06    3.0924   0.2442 0.0074    57.80    410.5  v254b
LCS J0748-5258 0746-528  2008.02.05  ATCA-104 MOPRA     -2.546D+05  3.086D+06    3.0967   0.2480 0.0075    57.80    417.6  v254b
LCS J0748-5258 0746-528  2008.02.05  PARKES   MOPRA      2.117D+06 -5.086D+06    5.5089   0.2360 0.0040   165.22    138.2  v254b
LCS J0748-5258 0746-528  2008.02.05  PARKES   MOPRA      6.426D+05 -5.585D+06    5.6214   0.2400 0.0040   184.00    126.3  v254b
LCS J0748-5258 0746-528  2008.02.05  PARKES   MOPRA     -5.644D+05 -5.595D+06    5.6231   0.2408 0.0040   186.12    125.4  v254b
LCS J0748-5258 0746-528  2008.02.05  ATCA-104 PARKES    -3.182D+06  7.934D+06    8.5480   0.2295 0.0040   146.20    152.7  v254b
LCS J0748-5258 0746-528  2008.02.05  ATCA-104 PARKES     9.603D+05  8.662D+06    8.7147   0.2359 0.0040   167.57    136.9  v254b
LCS J0748-5258 0746-528  2008.02.05  ATCA-104 PARKES    -8.972D+05  8.671D+06    8.7171   0.2370 0.0040   164.91    139.8  v254b
LCS J0748-5258 0746-528  2008.02.05  CEDUNA   HOBART26  -2.530D+07 -7.840D+06   26.4849   0.2124 0.0067    37.69    541.7  v254b
LCS J0748-5258 0746-528  2008.02.05  PARKES   HOBART26  -1.747D+07  2.010D+07   26.6279   0.1956 0.0036   107.69    176.0  v254b
LCS J0748-5258 0746-528  2008.02.05  PARKES   HOBART26  -1.272D+07  2.555D+07   28.5446   0.1855 0.0034   109.56    164.0  v254b
LCS J0748-5258 0746-528  2008.02.05  CEDUNA   PARKES    -7.830D+06 -2.794D+07   29.0140   0.1859 0.0048   122.64    146.3  v254b
LCS J0748-5258 0746-528  2008.02.05  HOBART26 MOPRA      1.959D+07 -2.518D+07   31.9027   0.1776 0.0061    33.51    511.9  v254b
LCS J0748-5258 0746-528  2008.02.05  CEDUNA   PARKES    -2.310D+07 -2.235D+07   32.1449   0.1859 0.0047   132.87    135.0  v254b
LCS J0748-5258 0746-528  2008.02.05  CEDUNA   MOPRA     -5.713D+06 -3.302D+07   33.5138   0.1698 0.0052    38.12    425.5  v254b
LCS J0748-5258 0746-528  2008.02.05  HOBART26 MOPRA      1.336D+07 -3.114D+07   33.8844   0.1650 0.0057    32.58    489.6  v254b
LCS J0748-5258 0746-528  2008.02.05  ATCA-104 HOBART26  -2.065D+07  2.803D+07   34.8163   0.1747 0.0065    29.88    565.4  v254b
LCS J0748-5258 0746-528  2008.02.05  CEDUNA   PARKES    -3.175D+07 -1.495D+07   35.0921   0.2030 0.0051   146.97    133.8  v254b
LCS J0748-5258 0746-528  2008.02.05  CEDUNA   MOPRA     -2.246D+07 -2.793D+07   35.8443   0.1749 0.0051    41.52    403.1  v254b
LCS J0748-5258 0746-528  2008.02.05  CEDUNA   HOBART26  -3.582D+07  3.205D+06   35.9668   0.1826 0.0062    33.77    523.2  v254b
LCS J0748-5258 0746-528  2008.02.05  ATCA-104 CEDUNA     4.648D+06  3.587D+07   36.1711   0.1659 0.0056    33.92    469.9  v254b
LCS J0748-5258 0746-528  2008.02.05  ATCA-104 HOBART26  -1.362D+07  3.422D+07   36.8341   0.1566 0.0062    27.93    542.0  v254b
LCS J0748-5258 0746-528  2008.02.05  ATCA-104 CEDUNA     2.221D+07  3.102D+07   38.1496   0.1655 0.0054    35.72    446.2  v254b
LCS J0748-5258 0746-528  2008.02.05  CEDUNA   MOPRA     -3.231D+07 -2.055D+07   38.2914   0.1943 0.0052    46.23    401.4  v254b
LCS J0748-5258 0746-528  2008.02.05  ATCA-104 CEDUNA     3.271D+07  2.362D+07   40.3413   0.1814 0.0054    39.87    438.2  v254b
RFC J0749-4536 0748-454  2015.09.29  ATCA-104 MOPRA      1.753D+06  2.401D+06    2.9729   0.0416 0.0093     4.71    848.7  v271o
RFC J0749-4536 0748-454  2015.09.30  ATCA-104 MOPRA     -7.333D+05  3.083D+06    3.1689   0.0442 0.0103     4.52    884.1  v271o
RFC J0749-4536 0748-454  2015.09.29  MOPRA    PARKES     3.173D+06  4.424D+06    5.4443   0.0126 0.0029     4.44    203.1  v271o
RFC J0749-4536 0748-454  2015.09.30  MOPRA    PARKES    -1.500D+06  5.538D+06    5.7370   0.0197 0.0044     4.70    209.8  v271o
RFC J0749-4536 0748-454  2015.09.30  ASKAP-32 YARRA12M  -3.710D+06  6.824D+06    7.7671   0.3260 0.0747     4.71   5927.3  v271o
RFC J0749-4536 0748-454  2015.09.29  ATCA-104 PARKES     4.927D+06  6.824D+06    8.4167   0.0159 0.0037     4.54    256.1  v271o
RFC J0749-4536 0748-454  2015.09.30  ATCA-104 PARKES    -2.223D+06  8.623D+06    8.9053   0.0265 0.0059     4.70    265.3  v271o
RFC J0749-4536 0748-454  2015.09.30  ASKAP-32 CEDUNA    -1.121D+07 -2.299D+07   25.5783   0.2251 0.0546     4.72   3170.0  v271o
RFC J0749-4536 0748-454  2015.09.30  CEDUNA   PARKES    -1.500D+07 -2.293D+07   27.4027   0.0210 0.0057     4.19    241.4  v271o
RFC J0749-4536 0748-454  2015.09.30  CEDUNA   YARRA12M   7.522D+06  2.983D+07   30.7624   0.1156 0.0277     4.38   1725.0  v271o
RFC J0749-4536 0748-454  2015.09.30  CEDUNA   MOPRA     -1.330D+07 -2.852D+07   31.4681   0.0418 0.0093     4.74    803.9  v271o
RFC J0749-4536 0748-454  2015.09.30  ATCA-104 CEDUNA     1.255D+07  3.161D+07   34.0078   0.0620 0.0123     5.42   1015.7  v271o
RFC J0749-4536 0748-454  2015.09.30  ATCA-104 KATH12M    3.435D+07 -3.001D+06   34.4807   0.1385 0.0347     4.47   2164.6  v271o
RFC J0749-4536 0748-454  2015.09.30  KATH12M  MOPRA     -3.510D+07  6.094D+06   35.6259   0.1114 0.0248     4.77   1713.1  v271o
RFC J0749-4536 0748-454  2015.09.29  CEDUNA   PARKES    -3.598D+07  1.086D+07   37.5849   0.0157 0.0042     4.23    270.7  v271o
RFC J0749-4536 0748-454  2015.09.30  KATH12M  PARKES    -3.682D+07  1.177D+07   38.6526   0.0319 0.0074     4.55    514.3  v271o
RFC J0749-4536 0748-454  2015.09.30  CEDUNA   KATH12M    2.181D+07 -3.462D+07   40.9238   0.1279 0.0299     4.56   1968.0  v271o
RFC J0749-4536 0748-454  2015.09.29  ATCA-104 CEDUNA     4.092D+07 -4.016D+06   41.1122   0.0566 0.0129     4.63   1131.5  v271o
RFC J0749-4536 0748-454  2015.09.29  CEDUNA   YARRA12M   4.950D+07 -8.127D+06   50.1606   0.1442 0.0322     4.74   2152.8  v271o
RFC J0749-4536 0748-454  2015.09.29  CEDUNA   KATH12M    1.762D+06 -5.026D+07   50.2948   0.1380 0.0319     4.61   2090.8  v271o
RFC J0749-4536 0748-454  2015.09.30  ASKAP-32 PARKES    -2.648D+07 -4.588D+07   52.9672   0.0803 0.0199     4.28    828.3  v271o
RFC J0749-4536 0748-454  2015.09.30  ATCA-104 WARK12M   -5.036D+07 -1.906D+07   53.8442   0.1284 0.0280     4.90   1834.1  v271o
RFC J0749-4536 0748-454  2015.09.30  MOPRA    WARK12M   -4.963D+07 -2.214D+07   54.3470   0.0942 0.0209     4.76   1449.0  v271o
RFC J0749-4536 0748-454  2015.09.30  PARKES   WARK12M   -4.840D+07 -2.746D+07   55.6481   0.0262 0.0063     4.34    436.0  v271o
RFC J0749-4536 0748-454  2015.09.30  ASKAP-32 MOPRA     -2.449D+07 -5.152D+07   57.0390   0.2180 0.0508     4.93   2759.3  v271o
RFC J0749-4536 0748-454  2015.09.30  ASKAP-32 KATH12M    1.086D+07 -5.756D+07   58.5796   0.3652 0.0843     4.71   6762.8  v271o
RFC J0749-4536 0748-454  2015.09.30  ASKAP-32 ATCA-104  -2.373D+07 -5.460D+07   59.5361   0.2057 0.0531     4.11   3486.4  v271o
RFC J0749-4536 0748-454  2015.09.30  MOPRA    YARRA12M   2.077D+07  5.836D+07   61.9442   0.0974 0.0221     4.63   1498.9  v271o
RFC J0749-4536 0748-454  2015.09.29  PARKES   WARK12M   -5.043D+07  3.807D+07   63.1838   0.0177 0.0042     4.41    430.5  v271o
RFC J0749-4536 0748-454  2015.09.29  MOPRA    WARK12M   -4.729D+07  4.247D+07   63.5596   0.0913 0.0206     4.67   1426.6  v271o
RFC J0749-4536 0748-454  2015.09.29  KATH12M  YARRA12M   4.773D+07  4.214D+07   63.6748   0.1505 0.0342     4.70   3763.4  v271o
RFC J0749-4536 0748-454  2015.09.30  ATCA-104 YARRA12M   2.001D+07  6.145D+07   64.6213   0.1328 0.0324     4.89   1897.3  v271o
RFC J0749-4536 0748-454  2015.09.29  ATCA-104 KATH12M    4.268D+07 -5.427D+07   69.0473   0.1207 0.0309     4.35   1978.1  v271o
RFC J0749-4536 0748-454  2015.09.29  KATH12M  PARKES    -3.773D+07  6.112D+07   71.8299   0.0194 0.0048     4.28    473.3  v271o
RFC J0749-4536 0748-454  2015.09.30  CEDUNA   WARK12M   -6.294D+07 -5.064D+07   80.7851   0.1151 0.0266     4.58   1667.6  v271o
RFC J0749-4536 0748-454  2015.09.30  KATH12M  WARK12M   -8.421D+07 -1.642D+07   85.7983   0.1102 0.0248     4.77   3555.1  v271o
RFC J0749-4536 0748-454  2015.09.29  PARKES   YARRA12M   8.548D+07 -1.901D+07   87.5654   0.0219 0.0049     4.75    487.3  v271o
RFC J0749-4536 0748-454  2015.09.29  MOPRA    YARRA12M   8.866D+07 -1.453D+07   89.8460   0.1082 0.0240     4.76   1614.8  v271o
RFC J0749-4536 0748-454  2015.09.29  ATCA-104 YARRA12M   9.042D+07 -1.213D+07   91.2263   0.1303 0.0341     4.43   2036.7  v271o
RFC J0749-4536 0748-454  2015.09.29  CEDUNA   WARK12M   -8.644D+07  4.889D+07   99.3111   0.1217 0.0290     4.43   1901.9  v271o
RFC J0749-4536 0748-454  2015.09.30  ASKAP-32 WARK12M   -7.343D+07 -7.393D+07  104.2012   0.3150 0.0729     4.69   5727.7  v271o
RFC J0749-4536 0748-454  2015.09.29  KATH12M  WARK12M   -8.822D+07  9.914D+07  132.7102   0.1363 0.0310     4.70   3324.9  v271o
RFC J0749-4536 0748-454  2015.09.29  WARK12M  YARRA12M   1.360D+08 -5.700D+07  147.4184   0.1438 0.0313     4.91   3423.4  v271o
RFC J0750+1231 0748+126  2008.02.05  ATCA-104 MOPRA      1.263D+06  2.175D+06    2.5155   3.3177 0.0828   652.15    426.4  v254b
RFC J0750+1231 0748+126  2008.02.05  PARKES   MOPRA     -2.208D+06 -3.820D+06    4.4120   3.2946 0.0521  2052.85    134.9  v254b
RFC J0750+1231 0748+126  2008.02.05  ATCA-104 PARKES     3.471D+06  5.995D+06    6.9275   3.2751 0.0518  1869.51    146.5  v254b
RFC J0750+1231 0748+126  2008.02.05  PARKES   HOBART26   1.739D+06  1.940D+07   19.4804   3.3803 0.0541  1592.68    175.4  v254b
RFC J0750+1231 0748+126  2008.02.05  HOBART26 MOPRA     -3.948D+06 -2.322D+07   23.5554   3.2969 0.0546   533.64    510.4  v254b
RFC J0750+1231 0748+126  2008.02.05  ATCA-104 HOBART26   5.211D+06  2.540D+07   25.9266   3.2781 0.0539   494.02    554.3  v254b
RFC J0750+1231 0748+126  2011.11.12  ATCA-104 HOBART26   2.231D+07  2.872D+07   36.3672   3.5327 0.1660   742.78    432.0  v441a
RFC J0750+1231 0748+126  2008.02.05  CEDUNA   PARKES    -3.790D+07  3.562D+06   38.0669   3.0452 0.0742  1775.00    144.2  v254b
RFC J0750+1231 0748+126  2008.02.05  CEDUNA   MOPRA     -4.011D+07 -2.572D+05   40.1090   3.0086 0.0485   602.04    419.4  v254b
RFC J0750+1231 0748+126  2008.02.05  ATCA-104 CEDUNA     4.137D+07  2.433D+06   41.4427   3.0124 0.0500   550.31    455.5  v254b
RFC J0750+1231 0748+126  2008.02.05  CEDUNA   HOBART26  -3.616D+07  2.297D+07   42.8367   3.2142 0.0547   484.35    545.2  v254b
RFC J0750-3759 0748-378  2011.11.11  ATCA-104 MOPRA      1.407D+06  2.849D+06    3.1775   0.0277 0.0028    10.63    256.8  v271j
RFC J0750-3759 0748-378  2011.11.11  ATCA-104 MOPRA     -1.032D+06  3.037D+06    3.2072   0.0356 0.0031    12.74    267.6  v271j
RFC J0751-5300 0750-528  2015.09.30  ATCA-104 MOPRA      1.603D+05  3.093D+06    3.0973   0.0822 0.0122     7.71    856.0  v271o
RFC J0751-5300 0750-528  2015.09.30  MOPRA    PARKES     1.302D+05  5.627D+06    5.6281   0.0154 0.0037     4.27    199.7  v271o
RFC J0751-5300 0750-528  2015.09.30  ASKAP-32 YARRA12M  -1.803D+06  7.534D+06    7.7468   0.4235 0.0947     4.85   5722.5  v271o
RFC J0751-5300 0750-528  2015.09.30  ATCA-104 PARKES     2.932D+05  8.720D+06    8.7245   0.0434 0.0055     9.47    252.2  v271o
RFC J0751-5300 0750-528  2015.09.30  CEDUNA   PARKES    -2.902D+07 -1.789D+07   34.0907   0.0188 0.0050     4.30    243.9  v271o
RFC J0751-5300 0750-528  2015.09.30  ASKAP-32 CEDUNA    -3.061D+07 -2.027D+07   36.7192   0.2595 0.0661     4.43   3243.3  v271o
RFC J0751-5300 0750-528  2015.09.30  CEDUNA   MOPRA     -2.912D+07 -2.354D+07   37.4456   0.0489 0.0110     4.67    829.2  v271o
RFC J0751-5300 0750-528  2015.09.30  ATCA-104 CEDUNA     2.928D+07  2.663D+07   39.5824   0.0606 0.0136     4.71   1045.4  v271o
RFC J0751-5300 0750-528  2015.09.30  CEDUNA   YARRA12M   2.882D+07  2.781D+07   40.0473   0.1355 0.0315     4.53   1783.5  v271o
RFC J0751-5300 0750-528  2015.09.30  CEDUNA   KATH12M    1.956D+07 -3.758D+07   42.3632   0.1562 0.0348     4.82   1953.1  v271o
RFC J0751-5300 0750-528  2015.09.30  ATCA-104 KATH12M    4.884D+07 -1.093D+07   50.0436   0.1495 0.0362     4.66   2019.8  v271o
RFC J0751-5300 0750-528  2015.09.30  KATH12M  MOPRA     -4.868D+07  1.402D+07   50.6547   0.1120 0.0268     4.40   1599.3  v271o
RFC J0751-5300 0750-528  2015.09.30  KATH12M  PARKES    -4.857D+07  1.970D+07   52.4148   0.0254 0.0062     4.27    471.2  v271o
RFC J0751-5300 0750-528  2015.09.30  ASKAP-32 KATH12M   -1.101D+07 -5.786D+07   58.8966   0.4449 0.1023     4.73   6266.8  v271o
RFC J0751-5300 0750-528  2015.09.30  ATCA-104 WARK12M   -6.393D+07 -2.427D+06   63.9791   0.1340 0.0314     4.52   1810.7  v271o
RFC J0751-5300 0750-528  2015.09.30  MOPRA    WARK12M   -6.409D+07 -5.520D+06   64.3307   0.1090 0.0245     4.69   1433.7  v271o
RFC J0751-5300 0750-528  2015.09.30  PARKES   WARK12M   -6.425D+07 -1.108D+07   65.1947   0.0232 0.0053     4.59    422.5  v271o
RFC J0751-5300 0750-528  2015.09.30  KATH12M  YARRA12M   9.210D+06  6.539D+07   66.0372   0.1447 0.0353     4.34   3446.2  v271o
RFC J0751-5300 0750-528  2015.09.30  ASKAP-32 PARKES    -5.967D+07 -3.814D+07   70.8192   0.0595 0.0153     4.09    782.5  v271o
RFC J0751-5300 0750-528  2015.09.30  PARKES   YARRA12M   5.788D+07  4.567D+07   73.7302   0.0237 0.0054     4.61    430.3  v271o
RFC J0751-5300 0750-528  2015.09.30  ASKAP-32 MOPRA     -5.971D+07 -4.383D+07   74.0738   0.1965 0.0516     4.24   2655.8  v271o
RFC J0751-5300 0750-528  2015.09.30  ASKAP-32 ATCA-104  -5.987D+07 -4.692D+07   76.0712   0.2616 0.0624     4.50   3354.1  v271o
RFC J0751-5300 0750-528  2015.09.30  MOPRA    YARRA12M   5.791D+07  5.137D+07   77.4108   0.1095 0.0246     4.68   1460.4  v271o
RFC J0751-5300 0750-528  2015.09.30  ATCA-104 YARRA12M   5.807D+07  5.446D+07   79.6138   0.1310 0.0348     4.34   1844.4  v271o
RFC J0751-5300 0750-528  2015.09.30  CEDUNA   WARK12M   -9.322D+07 -2.904D+07   97.6395   0.1331 0.0311     4.53   1750.9  v271o
RFC J0751-5300 0750-528  2015.09.30  KATH12M  WARK12M   -1.127D+08  8.449D+06  113.0641   0.1455 0.0336     4.63   3383.1  v271o
RFC J0751-5300 0750-528  2015.09.30  ASKAP-32 WARK12M   -1.238D+08 -4.941D+07  133.2588   0.3708 0.0914     4.36   5617.7  v271o
RFC J0751-5300 0750-528  2015.09.30  WARK12M  YARRA12M   1.220D+08  5.694D+07  134.5960   0.1390 0.0311     4.75   3089.2  v271o
RFC J0752-3940 0750-395  2011.11.11  ATCA-104 MOPRA      1.373D+06  2.855D+06    3.1678   0.0801 0.0038    33.86    259.3  v271j
RFC J0752-3940 0750-395  2011.11.11  ATCA-104 MOPRA     -1.068D+06  3.013D+06    3.1965   0.0780 0.0040    28.00    268.0  v271j
RFC J0752-3940 0750-395  2011.11.11  CEDUNA   MOPRA     -5.664D+06 -2.688D+07   27.4680   0.0775 0.0113     9.10    731.4  v271j
RFC J0752-3940 0750-395  2011.11.11  ATCA-104 CEDUNA     4.596D+06  2.989D+07   30.2421   0.0749 0.0054    15.34    428.1  v271j
RFC J0752-3940 0750-395  2011.11.11  HOBART26 MOPRA     -5.592D+06 -3.556D+07   35.9970   0.0711 0.0065    11.98    657.9  v271j
RFC J0752-3940 0750-395  2011.11.11  ATCA-104 HOBART26   6.966D+06  3.841D+07   39.0411   0.0835 0.0045    23.40    397.5  v271j
RFC J0752-3940 0750-395  2011.11.11  CEDUNA   MOPRA     -4.046D+07 -3.133D+06   40.5766   0.0457 0.0076     7.32    662.3  v271j
RFC J0752-3940 0750-395  2011.11.11  ATCA-104 CEDUNA     4.183D+07  5.988D+06   42.2551   0.0592 0.0042    15.93    400.2  v271j
RFC J0752-3940 0750-395  2011.11.11  CEDUNA   HOBART26  -3.488D+07  3.241D+07   47.6114   0.0762 0.0094     8.39   1015.6  v271j
LCS J0756-6430 0755-643  2015.11.18  ATCA-100 PARKES     1.281D+06  1.568D+06    2.0250   0.0214 0.0013    25.74     92.1  v493b
LCS J0756-6430 0755-643  2016.06.29  ATCA-104 MOPRA      1.890D+06  1.536D+06    2.4351   0.0175 0.0023    16.00    160.4  v493c
LCS J0756-6430 0755-643  2016.06.29  MOPRA    PARKES     3.459D+06  2.910D+06    4.5207   0.0183 0.0019    15.58    166.5  v493c
LCS J0756-6430 0755-643  2015.11.19  HOBART26 PARKES     5.037D+06 -3.740D+06    6.2739   0.0237 0.0026     9.96    311.2  v493b
LCS J0756-6430 0755-643  2016.06.29  ATCA-104 PARKES     5.350D+06  4.444D+06    6.9547   0.0169 0.0012    35.46     57.9  v493c
LCS J0756-6430 0755-643  2015.11.18  HOBART26 PARKES    -2.111D+06 -7.037D+06    7.3465   0.0167 0.0026     6.71    297.8  v493b
LCS J0756-6430 0755-643  2016.06.28  ATCA-104 PARKES    -2.737D+06  7.442D+06    7.9293   0.0083 0.0007    18.99     61.5  v493c
LCS J0756-6430 0755-643  2015.11.19  CEDUNA   PARKES    -2.525D+05 -9.012D+06    9.0155   0.0140 0.0025    14.01    118.8  v493b
LCS J0756-6430 0755-643  2015.11.18  CEDUNA   PARKES    -1.005D+07  2.643D+06   10.3930   0.0146 0.0027    12.35    129.5  v493b
LCS J0756-6430 0755-643  2015.11.18  ATCA-100 CEDUNA     1.134D+07 -1.052D+06   11.3854   0.0203 0.0027     8.02    316.8  v493b
LCS J0756-6430 0755-643  2016.06.28  CEDUNA   PARKES    -1.124D+07 -3.154D+07   33.4834   0.0205 0.0024    11.23    365.9  v493c
LCS J0756-6430 0755-643  2016.06.28  KATH12M  PARKES    -3.291D+07 -1.231D+07   35.1400   0.0224 0.0030     8.66    487.4  v493c
LCS J0756-6430 0755-643  2016.06.29  CEDUNA   PARKES    -3.266D+07  1.886D+07   37.7139   0.0212 0.0038     6.06    326.7  v493c
LCS J0756-6430 0755-643  2016.06.28  ATCA-104 CEDUNA     8.486D+06  3.898D+07   39.8906   0.0147 0.0028     5.74    368.2  v493c
LCS J0756-6430 0755-643  2016.06.29  PARKES   WARK30M   -4.046D+07  5.242D+07   66.2201   0.0271 0.0054     5.48    968.4  v493c
LCS J0756-6430 0755-643  2016.06.29  KATH12M  PARKES    -3.011D+07  5.955D+07   66.7342   0.0156 0.0028     6.16    474.2  v493c
LCS J0756-6430 0755-643  2016.06.29  PARKES   YARRA12M   8.045D+07 -3.448D+07   87.5222   0.0182 0.0025     8.37    413.0  v493c
LCS J0757-7353 0758-737  2015.11.18  ATCA-100 PARKES     1.160D+06  1.478D+06    1.8788   0.6037 0.0265   483.40     92.3  v493b
LCS J0757-7353 0758-737  2015.11.18  ATCA-100 PARKES     5.735D+05  1.888D+06    1.9734   0.6656 0.0292   636.50     93.0  v493b
LCS J0757-7353 0758-737  2015.11.19  ATCA-100 PARKES     4.479D+05  1.932D+06    1.9828   0.3861 0.0169   367.15     93.0  v493b
LCS J0757-7353 0758-737  2011.04.02  ATCA-104 MOPRA      1.817D+06  1.392D+06    2.2892   0.4772 0.0825    82.89    176.7  v271h
LCS J0757-7353 0758-737  2009.12.13  ATCA-104 MOPRA      1.104D+06  2.257D+06    2.5120   0.2006 0.0066    52.95    360.7  v271d
LCS J0757-7353 0758-737  2011.04.02  ATCA-104 MOPRA      4.457D+05  2.536D+06    2.5747   0.4977 0.0860    85.19    177.7  v271h
LCS J0757-7353 0758-737  2011.04.02  MOPRA    PARKES     3.304D+06  2.679D+06    4.2539   0.2799 0.0450    10.25   2352.2  v271h
LCS J0757-7353 0758-737  2009.12.13  PARKES   MOPRA     -1.902D+06 -4.221D+06    4.6299   0.2934 0.0067   175.89    157.8  v271d
LCS J0757-7353 0758-737  2011.04.02  MOPRA    PARKES     6.583D+05  4.682D+06    4.7285   0.3290 0.0511    11.29   2511.4  v271h
LCS J0757-7353 0758-737  2011.04.02  DSS34    PARKES    -3.438D+05 -6.097D+06    6.1071   0.4978 0.1724    35.42   1734.6  v271h
LCS J0757-7353 0758-737  2015.11.19  ATCA-100 HOBART26   6.200D+06  6.501D+05    6.2336   0.5479 0.0266    50.82    725.7  v493b
LCS J0757-7353 0758-737  2011.04.02  ATCA-104 PARKES     5.122D+06  4.070D+06    6.5423   0.3140 0.0407    22.31   1236.1  v271h
LCS J0757-7353 0758-737  2015.11.18  HOBART26 PARKES    -1.462D+06 -6.539D+06    6.7003   0.3591 0.0163    99.90    297.5  v493b
LCS J0757-7353 0758-737  2015.11.19  HOBART26 PARKES     1.413D+06 -6.556D+06    6.7069   0.4412 0.0200   106.66    300.6  v493b
LCS J0757-7353 0758-737  2015.11.18  HOBART26 PARKES     9.785D+05 -6.656D+06    6.7275   0.3944 0.0180    94.80    297.4  v493b
LCS J0757-7353 0758-737  2009.12.13  ATCA-104 PARKES     3.006D+06  6.478D+06    7.1410   0.2012 0.0055   173.27    104.1  v271d
LCS J0757-7353 0758-737  2011.04.02  ATCA-104 PARKES     1.103D+06  7.218D+06    7.3023   0.3169 0.0413    21.03   1314.8  v271h
LCS J0757-7353 0758-737  2015.11.18  ATCA-100 HOBART26   2.622D+06  8.017D+06    8.4346   0.5156 0.0247    55.06    726.2  v493b
LCS J0757-7353 0758-737  2015.11.19  CEDUNA   HOBART26   3.342D+06 -7.753D+06    8.4425   0.1706 0.0157    12.60    947.9  v493b
LCS J0757-7353 0758-737  2015.11.19  ATCA-100 HOBART26  -9.622D+05  8.487D+06    8.5414   0.3339 0.0181    32.05    726.0  v493b
LCS J0757-7353 0758-737  2015.11.18  ATCA-100 HOBART26  -4.031D+05  8.543D+06    8.5529   0.5192 0.0254    48.92    726.1  v493b
LCS J0757-7353 0758-737  2011.04.02  DSS34    MOPRA     -3.648D+06 -8.777D+06    9.5052   0.3451 0.0437   138.55    247.9  v271h
LCS J0757-7353 0758-737  2015.11.19  CEDUNA   PARKES    -9.316D+06 -4.155D+06   10.2004   0.3676 0.0607   188.16    129.8  v493b
LCS J0757-7353 0758-737  2015.11.18  CEDUNA   PARKES    -9.677D+06 -3.360D+06   10.2433   0.3594 0.0593   185.15    133.3  v493b
LCS J0757-7353 0758-737  2015.11.18  CEDUNA   PARKES    -1.030D+07  1.344D+06   10.3904   0.3760 0.0620   195.00    145.2  v493b
LCS J0757-7353 0758-737  2015.11.19  ATCA-100 CEDUNA     1.435D+06 -1.062D+07   10.7154   0.4930 0.0230   101.31    313.0  v493b
LCS J0757-7353 0758-737  2015.11.19  ATCA-100 CEDUNA    -3.992D+06 -1.002D+07   10.7849   0.5134 0.0240   100.93    338.7  v493b
LCS J0757-7353 0758-737  2015.11.19  CEDUNA   HOBART26  -1.073D+07  2.402D+06   10.9947   0.4303 0.0248    29.55   1010.1  v493b
LCS J0757-7353 0758-737  2015.11.18  CEDUNA   HOBART26  -1.066D+07  3.297D+06   11.1535   0.4709 0.0268    30.78   1048.7  v493b
LCS J0757-7353 0758-737  2015.11.18  ATCA-100 CEDUNA     1.146D+07  1.337D+05   11.4639   0.5489 0.0255   114.99    354.6  v493b
LCS J0757-7353 0758-737  2015.11.19  ATCA-100 CEDUNA     9.767D+06  6.085D+06   11.5075   0.3188 0.0153    68.40    313.5  v493b
LCS J0757-7353 0758-737  2015.11.18  ATCA-100 CEDUNA     1.025D+07  5.250D+06   11.5169   0.5419 0.0252   115.09    325.4  v493b
LCS J0757-7353 0758-737  2011.04.02  ATCA-104 DSS34      5.465D+06  1.017D+07   11.5448   0.3519 0.0602   270.39    130.5  v271h
LCS J0757-7353 0758-737  2015.11.18  CEDUNA   HOBART26  -8.842D+06  7.882D+06   11.8454   0.5542 0.0296    38.44   1142.7  v493b
LCS J0757-7353 0758-737  2015.11.19  CEDUNA   HOBART26   4.756D+06  1.127D+07   12.2351   0.4052 0.0228    31.74   1008.0  v493b
LCS J0757-7353 0758-737  2011.04.02  DSS34    HOBART26   1.007D+07  1.562D+07   18.5824   0.4646 0.0543   148.18    430.5  v271h
LCS J0757-7353 0758-737  2011.04.02  HOBART26 PARKES    -1.042D+07 -2.171D+07   24.0817   0.3629 0.0514    15.54   4077.1  v271h
LCS J0757-7353 0758-737  2011.04.02  HOBART26 PARKES     6.992D+06 -2.346D+07   24.4794   0.3941 0.0556    15.84   4379.3  v271h
LCS J0757-7353 0758-737  2009.12.13  PARKES   HOBART26  -1.929D+05  2.475D+07   24.7476   0.3299 0.0074   333.58    184.5  v271d
LCS J0757-7353 0758-737  2011.04.02  ATCA-104 HOBART26  -2.324D+07  1.315D+07   26.7086   0.2274 0.0233   104.29    297.6  v271h
LCS J0757-7353 0758-737  2011.04.02  HOBART26 MOPRA     -1.372D+07 -2.439D+07   27.9870   0.2710 0.0280    45.37    582.7  v271h
LCS J0757-7353 0758-737  2011.04.02  HOBART26 MOPRA      6.337D+06 -2.814D+07   28.8458   0.2450 0.0255    39.14    591.8  v271h
LCS J0757-7353 0758-737  2009.12.13  HOBART26 MOPRA     -1.709D+06 -2.897D+07   29.0183   0.2716 0.0098    40.45    639.2  v271d
LCS J0757-7353 0758-737  2011.04.02  ATCA-104 HOBART26   1.554D+07  2.579D+07   30.1046   0.2737 0.0280    87.45    306.8  v271h
LCS J0757-7353 0758-737  2011.04.02  ATCA-104 HOBART26  -5.891D+06  3.068D+07   31.2376   0.2590 0.0266    79.35    309.8  v271h
LCS J0757-7353 0758-737  2011.04.02  CEDUNA   HOBART26  -1.478D+07 -2.757D+07   31.2836   0.3054 0.0549    43.81    917.2  v271h
LCS J0757-7353 0758-737  2009.12.13  ATCA-104 HOBART26   2.813D+06  3.122D+07   31.3509   0.1801 0.0091    39.10    421.8  v271d
LCS J0757-7353 0758-737  2011.04.02  CEDUNA   PARKES    -3.229D+07 -1.849D+07   37.2138   0.3670 0.0671     8.00   4123.2  v271h
LCS J0757-7353 0758-737  2009.12.13  PARKES   CEDUNA     3.737D+07  5.966D+06   37.8473   0.2578 0.0104   145.43    168.2  v271d
LCS J0757-7353 0758-737  2011.04.02  CEDUNA   PARKES    -3.487D+07  1.540D+07   38.1224   0.3139 0.0613     7.00   3973.0  v271h
LCS J0757-7353 0758-737  2011.04.02  CEDUNA   HOBART26  -3.929D+07  4.961D+06   39.5972   0.3060 0.0557    28.22    971.6  v271h
LCS J0757-7353 0758-737  2011.04.02  CEDUNA   MOPRA     -3.818D+07  1.271D+07   40.2421   0.2385 0.0258    39.09    567.8  v271h
LCS J0757-7353 0758-737  2011.04.02  CEDUNA   MOPRA     -3.295D+07 -2.318D+07   40.2854   0.2591 0.0279    42.68    557.2  v271h
LCS J0757-7353 0758-737  2009.12.13  MOPRA    CEDUNA     3.928D+07  1.019D+07   40.5759   0.3042 0.0104    48.75    582.7  v271d
LCS J0757-7353 0758-737  2011.04.02  CEDUNA   DSS34     -3.454D+07  2.148D+07   40.6729   0.3671 0.0442    82.08    419.5  v271h
LCS J0757-7353 0758-737  2011.04.02  ATCA-104 CEDUNA     4.000D+07 -1.132D+07   41.5702   0.2550 0.0258    79.69    299.0  v271h
LCS J0757-7353 0758-737  2011.04.02  ATCA-104 CEDUNA    -8.467D+06  4.073D+07   41.5991   0.2050 0.0207    93.23    286.7  v271h
LCS J0757-7353 0758-737  2009.12.13  HOBART26 CEDUNA     3.757D+07 -1.878D+07   42.0002   0.2310 0.0093    32.47    681.4  v271d
LCS J0757-7353 0758-737  2011.04.02  ATCA-104 CEDUNA     3.339D+07  2.572D+07   42.1483   0.2587 0.0261    81.45    291.7  v271h
LCS J0757-7353 0758-737  2009.12.13  ATCA-104 CEDUNA     4.038D+07  1.244D+07   42.2537   0.1477 0.0066    36.44    384.6  v271d
LCS J0757-7353 0758-737  2011.04.02  CEDUNA   HOBART26  -2.446D+07  3.710D+07   44.4409   0.3254 0.0590    30.90    986.1  v271h
LCS J0757-7353 0758-737  2011.04.02  ATCA-104 WARK12M   -2.365D+07 -5.444D+07   59.3522   0.1053 0.0186     9.32   1002.6  v271h
LCS J0757-7353 0758-737  2011.04.02  ATCA-104 WARK12M   -6.543D+07 -7.628D+05   65.4301   0.1895 0.0312    11.77   1002.6  v271h
LCS J0757-7353 0758-737  2011.04.02  MOPRA    WARK12M   -6.587D+07 -3.299D+06   65.9539   0.2490 0.0475     8.05   1915.1  v271h
LCS J0757-7353 0758-737  2011.04.02  HOBART26 WARK12M   -5.953D+07 -3.144D+07   67.3261   0.2471 0.0448     8.81   3339.4  v271h
LCS J0757-7353 0758-737  2015.11.19  CEDUNA   HARTRAO    3.996D+07 -5.430D+07   67.4203   0.1617 0.0234    10.64    755.7  v493b
LCS J0757-7353 0758-737  2011.04.02  ATCA-104 WARK12M   -4.156D+07  5.320D+07   67.5127   0.0201 0.0043     6.22   1002.6  v271h
LCS J0757-7353 0758-737  2011.04.02  HOBART26 WARK12M   -2.786D+05 -6.758D+07   67.5795   0.1251 0.0248     7.21   3207.6  v271h
LCS J0757-7353 0758-737  2015.11.19  CEDUNA   HARTRAO    6.107D+07 -3.036D+07   68.1957   0.1320 0.0169    15.40    754.3  v493b
LCS J0757-7353 0758-737  2015.11.19  HARTRAO  HOBART26  -5.631D+07  4.163D+07   70.0277   0.1207 0.0240     6.14   1748.9  v493b
LCS J0757-7353 0758-737  2015.11.19  ATCA-100 HARTRAO    3.595D+07 -6.431D+07   73.6805   0.1800 0.0248    17.98    502.8  v493b
LCS J0757-7353 0758-737  2015.11.19  ATCA-100 HARTRAO    6.248D+07 -4.103D+07   74.7418   0.1792 0.0237    24.35    543.0  v493b
LCS J0757-7353 0758-737  2011.04.02  CEDUNA   WARK12M   -1.515D+07 -9.516D+07   96.3600   0.1700 0.0438     4.88   3090.4  v271h
LCS J0757-7353 0758-737  2011.04.02  CEDUNA   WARK12M   -9.882D+07 -2.648D+07  102.3057   0.2578 0.0650     5.04   3144.2  v271h
RFC J0759-4814 0758-480  2016.06.29  ATCA-104 PARKES     5.411D+06  5.708D+06    7.8648   0.0032 0.0004     8.66     56.9  v493c
RFC J0759-4814 0758-480  2016.06.29  ATCA-104 PARKES     2.512D+06  8.441D+06    8.8074   0.0033 0.0004     9.37     56.0  v493c
LCS J0800-4817 0758-481  2016.06.29  ATCA-104 MOPRA      1.927D+06  1.925D+06    2.7241   0.0142 0.0019    14.42    158.3  v493c
LCS J0800-4817 0758-481  2016.06.29  MOPRA    PARKES     3.546D+06  3.559D+06    5.0241   0.0152 0.0018    11.78    165.7  v493c
LCS J0800-4817 0758-481  2016.06.29  ATCA-104 PARKES     5.473D+06  5.484D+06    7.7480   0.0149 0.0011    31.09     57.2  v493c
LCS J0800-4817 0758-481  2016.06.29  ATCA-104 PARKES     2.422D+06  8.473D+06    8.8121   0.0152 0.0011    35.35     56.0  v493c
LCS J0800-4817 0758-481  2016.06.29  CEDUNA   PARKES    -3.074D+07  1.868D+07   35.9721   0.0168 0.0022     8.94    350.7  v493c
LCS J0800-4817 0758-481  2016.06.29  CEDUNA   PARKES    -3.627D+07 -6.619D+06   36.8685   0.0164 0.0027     6.60    389.4  v493c
LCS J0800-4817 0758-481  2016.06.29  ATCA-104 CEDUNA     3.867D+07  1.512D+07   41.5253   0.0169 0.0033     5.52    366.4  v493c
LCS J0803-7025 0804-702  2012.04.28  ATCA-104 MOPRA      1.929D+06  1.130D+06    2.2358   0.1042 0.0038    51.60    206.0  v271k
LCS J0803-7025 0804-702  2012.04.29  ATCA-104 MOPRA     -1.368D+06  2.172D+06    2.5669   0.0920 0.0036    43.71    209.2  v271k
LCS J0803-7025 0804-702  2012.04.28  ATCA-104 MOPRA      1.341D+06  2.192D+06    2.5701   0.0988 0.0037    49.08    202.0  v271k
LCS J0803-7025 0804-702  2012.04.28  ATCA-104 MOPRA      2.104D+05  2.686D+06    2.6940   0.1019 0.0038    50.77    204.5  v271k
LCS J0803-7025 0804-702  2012.04.28  MOPRA    PARKES     3.550D+06  2.184D+06    4.1680   0.0985 0.0033    66.97    133.9  v271k
LCS J0803-7025 0804-702  2012.04.29  MOPRA    PARKES    -2.655D+06  3.848D+06    4.6754   0.0912 0.0031    57.66    143.0  v271k
LCS J0803-7025 0804-702  2012.04.28  MOPRA    PARKES     2.359D+06  4.109D+06    4.7385   0.0885 0.0030    61.29    129.6  v271k
LCS J0803-7025 0804-702  2012.04.28  MOPRA    PARKES     2.199D+05  4.929D+06    4.9339   0.0927 0.0031    63.47    133.4  v271k
LCS J0803-7025 0804-702  2012.04.28  ATCA-104 PARKES     5.478D+06  3.319D+06    6.4053   0.1118 0.0055   140.33     71.8  v271k
LCS J0803-7025 0804-702  2012.04.29  ATCA-104 PARKES    -4.025D+06  6.018D+06    7.2402   0.1000 0.0050   116.37     76.6  v271k
LCS J0803-7025 0804-702  2012.04.28  ATCA-104 PARKES     3.701D+06  6.302D+06    7.3080   0.1062 0.0053   131.68     71.8  v271k
LCS J0803-7025 0804-702  2012.04.28  ATCA-104 PARKES     4.287D+05  7.615D+06    7.6270   0.1086 0.0054   134.34     73.8  v271k
LCS J0803-7025 0804-702  2012.04.29  HOBART26 PARKES     1.852D+07 -1.133D+07   21.7151   0.0856 0.0034    46.68    237.9  v271k
LCS J0803-7025 0804-702  2012.04.28  HOBART26 PARKES    -1.364D+07 -2.024D+07   24.4118   0.0261 0.0019    15.06    225.0  v271k
LCS J0803-7025 0804-702  2012.04.28  HOBART26 PARKES     9.055D+06 -2.360D+07   25.2801   0.0733 0.0030    41.60    231.4  v271k
LCS J0803-7025 0804-702  2012.04.29  HOBART26 MOPRA      2.118D+07 -1.516D+07   26.0516   0.0716 0.0069    11.07    650.8  v271k
LCS J0803-7025 0804-702  2012.04.28  HOBART26 MOPRA     -1.717D+07 -2.245D+07   28.2670   0.0331 0.0063     5.33    637.4  v271k
LCS J0803-7025 0804-702  2012.04.29  ATCA-104 HOBART26  -2.255D+07  1.734D+07   28.4448   0.0846 0.0068    23.66    348.0  v271k
LCS J0803-7025 0804-702  2012.04.28  HOBART26 MOPRA      8.858D+06 -2.852D+07   29.8648   0.0652 0.0069    10.07    652.2  v271k
LCS J0803-7025 0804-702  2012.04.29  CEDUNA   HOBART26  -1.887D+07 -2.353D+07   30.1585   0.0633 0.0094     7.12    878.5  v271k
LCS J0803-7025 0804-702  2012.04.28  ATCA-104 HOBART26   1.910D+07  2.358D+07   30.3483   0.0318 0.0040     9.34    346.2  v271k
LCS J0803-7025 0804-702  2012.04.28  ATCA-104 HOBART26  -8.648D+06  3.121D+07   32.3827   0.0760 0.0062    21.73    356.6  v271k
LCS J0803-7025 0804-702  2012.04.29  KATH12M  PARKES    -2.048D+07 -2.616D+07   33.2197   0.0785 0.0045    22.19    404.7  v271k
LCS J0803-7025 0804-702  2012.04.29  CEDUNA   PARKES    -3.737D+05 -3.485D+07   34.8481   0.0675 0.0037    31.25    193.0  v271k
LCS J0803-7025 0804-702  2012.04.29  KATH12M  MOPRA     -1.778D+07 -3.002D+07   34.8907   0.0720 0.0127     5.78   1107.1  v271k
LCS J0803-7025 0804-702  2012.04.29  ATCA-104 KATH12M    1.641D+07  3.219D+07   36.1349   0.0841 0.0074    12.28    592.1  v271k
LCS J0803-7025 0804-702  2012.04.28  CEDUNA   PARKES    -2.963D+07 -2.149D+07   36.6029   0.0713 0.0039    32.56    199.6  v271k
LCS J0803-7025 0804-702  2012.04.28  CEDUNA   PARKES    -3.802D+07 -8.435D+04   38.0182   0.0751 0.0039    38.74    174.3  v271k
LCS J0803-7025 0804-702  2012.04.28  CEDUNA   HOBART26  -3.868D+07  2.066D+06   38.7311   0.0500 0.0096     5.36    981.1  v271k
LCS J0803-7025 0804-702  2012.04.29  CEDUNA   MOPRA      2.317D+06 -3.869D+07   38.7619   0.0665 0.0067    12.31    528.0  v271k
LCS J0803-7025 0804-702  2012.04.28  CEDUNA   MOPRA     -2.982D+07 -2.645D+07   39.8618   0.0653 0.0069    11.56    562.7  v271k
LCS J0803-7025 0804-702  2012.04.28  CEDUNA   MOPRA     -4.038D+07 -4.194D+06   40.5948   0.0721 0.0070    13.14    490.7  v271k
LCS J0803-7025 0804-702  2012.04.29  ATCA-104 CEDUNA    -3.685D+06  4.086D+07   41.0305   0.0697 0.0043    24.54    282.3  v271k
LCS J0803-7025 0804-702  2012.04.28  ATCA-104 CEDUNA     3.003D+07  2.914D+07   41.8434   0.0812 0.0048    26.67    307.7  v271k
LCS J0803-7025 0804-702  2012.04.28  ATCA-104 CEDUNA     4.172D+07  6.386D+06   42.2048   0.0829 0.0048    28.37    271.7  v271k
LCS J0803-7025 0804-702  2012.04.28  KATH12M  MOPRA     -4.912D+07 -2.845D+05   49.1187   0.0780 0.0117     6.85   1013.3  v271k
LCS J0803-7025 0804-702  2012.04.28  KATH12M  PARKES    -4.892D+07  4.705D+06   49.1433   0.0787 0.0041    25.37    359.5  v271k
LCS J0803-7025 0804-702  2012.04.28  ATCA-104 KATH12M    4.933D+07  2.970D+06   49.4176   0.0853 0.0069    13.81    554.1  v271k
LCS J0803-7025 0804-702  2012.04.28  KATH12M  MOPRA     -4.965D+07  3.096D+07   58.5163   0.0738 0.0117     6.47    997.7  v271k
LCS J0803-7025 0804-702  2012.04.28  ATCA-104 KATH12M    5.099D+07 -2.877D+07   58.5491   0.0978 0.0070    15.91    552.4  v271k
LCS J0803-7025 0804-702  2012.04.28  KATH12M  PARKES    -4.728D+07  3.511D+07   58.8927   0.0914 0.0044    29.73    354.4  v271k
LCS J0803-7025 0804-702  2012.04.28  ATCA-104 KATH12M    3.131D+07 -5.549D+07   63.7156   0.1067 0.0070    17.84    544.3  v271k
LCS J0803-7025 0804-702  2012.04.28  KATH12M  MOPRA     -2.938D+07  5.662D+07   63.7903   0.0822 0.0113     7.52   1002.2  v271k
LCS J0803-7025 0804-702  2012.04.28  KATH12M  PARKES    -2.577D+07  5.885D+07   64.2415   0.0930 0.0044    30.48    353.7  v271k
LCS J0803-7025 0804-702  2012.04.29  PARKES   YARRA12M  -1.133D+07  7.779D+07   78.6097   0.0679 0.0057    13.35    580.4  v271k
LCS J0803-7025 0804-702  2012.04.28  PARKES   YARRA12M   5.950D+07  5.636D+07   81.9549   0.0925 0.0058    19.88    544.1  v271k
LCS J0803-7025 0804-702  2012.04.29  ATCA-104 YARRA12M  -1.543D+07  8.380D+07   85.2066   0.0688 0.0099     7.20    849.1  v271k
LCS J0803-7025 0804-702  2012.04.28  ATCA-104 YARRA12M   5.985D+07  6.405D+07   87.6557   0.0923 0.0098    10.01    838.7  v271k
LCS J0806-6101 0805-608  2008.02.05  ATCA-104 MOPRA     -1.153D+06  2.619D+06    2.8614   0.1947 0.0067    42.60    443.6  v254b
LCS J0806-6101 0805-608  2008.02.05  ATCA-104 MOPRA     -6.278D+05  2.857D+06    2.9254   0.1886 0.0065    42.37    429.5  v254b
LCS J0806-6101 0805-608  2008.02.05  ATCA-104 MOPRA      8.618D+04  2.946D+06    2.9471   0.1917 0.0064    44.42    417.6  v254b
LCS J0806-6101 0805-608  2008.02.05  PARKES   MOPRA      2.275D+06 -4.670D+06    5.1947   0.1908 0.0033   135.35    137.1  v254b
LCS J0806-6101 0805-608  2008.02.05  PARKES   MOPRA      1.326D+06 -5.152D+06    5.3201   0.1985 0.0034   147.58    130.9  v254b
LCS J0806-6101 0805-608  2008.02.05  PARKES   MOPRA      1.269D+04 -5.371D+06    5.3715   0.1966 0.0034   151.61    126.0  v254b
LCS J0806-6101 0805-608  2008.02.05  ATCA-104 PARKES    -3.429D+06  7.289D+06    8.0547   0.1905 0.0034   122.39    150.8  v254b
LCS J0806-6101 0805-608  2008.02.05  ATCA-104 PARKES    -1.954D+06  8.009D+06    8.2443   0.1930 0.0034   130.22    143.6  v254b
LCS J0806-6101 0805-608  2008.02.05  ATCA-104 PARKES     7.349D+04  8.317D+06    8.3177   0.1946 0.0034   136.44    138.2  v254b
LCS J0806-6101 0805-608  2008.02.05  PARKES   HOBART26  -1.519D+07  2.138D+07   26.2275   0.1740 0.0033   100.72    167.1  v254b
LCS J0806-6101 0805-608  2008.02.05  PARKES   HOBART26  -1.011D+07  2.554D+07   27.4633   0.1794 0.0033   105.99    163.6  v254b
LCS J0806-6101 0805-608  2008.02.05  HOBART26 MOPRA      1.651D+07 -2.654D+07   31.2539   0.1685 0.0059    32.55    499.9  v254b
LCS J0806-6101 0805-608  2008.02.05  CEDUNA   PARKES    -5.774D+06 -3.146D+07   31.9833   0.1670 0.0043   110.30    144.5  v254b
LCS J0806-6101 0805-608  2008.02.05  HOBART26 MOPRA      1.012D+07 -3.091D+07   32.5218   0.1721 0.0059    33.60    494.4  v254b
LCS J0806-6101 0805-608  2008.02.05  CEDUNA   HOBART26  -3.195D+07 -7.057D+06   32.7207   0.1403 0.0060    25.49    527.3  v254b
LCS J0806-6101 0805-608  2008.02.05  CEDUNA   PARKES    -1.676D+07 -2.844D+07   33.0137   0.1523 0.0040   106.76    138.0  v254b
LCS J0806-6101 0805-608  2008.02.05  ATCA-104 HOBART26  -1.714D+07  2.939D+07   34.0255   0.1629 0.0063    28.78    548.6  v254b
LCS J0806-6101 0805-608  2008.02.05  CEDUNA   PARKES    -2.801D+07 -2.109D+07   35.0583   0.1640 0.0042   119.10    134.0  v254b
LCS J0806-6101 0805-608  2008.02.05  ATCA-104 HOBART26  -1.004D+07  3.385D+07   35.3087   0.1752 0.0063    31.26    542.3  v254b
LCS J0806-6101 0805-608  2008.02.05  CEDUNA   MOPRA     -3.498D+06 -3.613D+07   36.2967   0.1730 0.0052    39.10    425.0  v254b
LCS J0806-6101 0805-608  2008.02.05  CEDUNA   MOPRA     -1.544D+07 -3.359D+07   36.9702   0.1606 0.0050    37.55    412.9  v254b
LCS J0806-6101 0805-608  2008.02.05  CEDUNA   HOBART26  -3.811D+07  4.445D+06   38.3723   0.1672 0.0061    30.82    525.6  v254b
LCS J0806-6101 0805-608  2008.02.05  CEDUNA   MOPRA     -2.799D+07 -2.646D+07   38.5201   0.1700 0.0050    40.82    404.8  v254b
LCS J0806-6101 0805-608  2008.02.05  ATCA-104 CEDUNA     2.345D+06  3.875D+07   38.8174   0.1608 0.0055    33.23    467.5  v254b
LCS J0806-6101 0805-608  2008.02.05  ATCA-104 CEDUNA     1.481D+07  3.645D+07   39.3439   0.1577 0.0054    33.34    453.1  v254b
LCS J0806-6101 0805-608  2008.02.05  ATCA-104 CEDUNA     2.808D+07  2.941D+07   40.6598   0.1590 0.0053    34.81    444.0  v254b
RFC J0806-7112 0806-710  2013.03.16  DSS45    PARKES     3.441D+06 -4.846D+06    5.9434   0.0619 0.0121    43.05    157.2  v271l
RFC J0806-7112 0806-710  2013.03.16  DSS45    PARKES     1.007D+06 -6.212D+06    6.2929   0.0673 0.0132    46.64    157.9  v271l
RFC J0806-7112 0806-710  2013.03.16  ATCA-104 PARKES     4.248D+06  5.696D+06    7.1060   0.0621 0.0045    41.63    115.5  v271l
RFC J0806-7112 0806-710  2013.03.16  ATCA-104 PARKES    -2.136D+06  7.163D+06    7.4750   0.0595 0.0043    40.07    115.4  v271l
RFC J0806-7112 0806-710  2013.03.16  ATCA-104 PARKES     1.317D+06  7.413D+06    7.5291   0.0625 0.0045    42.32    115.2  v271l
RFC J0806-7112 0806-710  2013.03.16  ATCA-104 DSS45      3.242D+06  1.191D+07   12.3414   0.0618 0.0077    35.82    134.9  v271l
RFC J0806-7112 0806-710  2013.03.16  ATCA-104 DSS45     -2.124D+06  1.226D+07   12.4419   0.0563 0.0071    32.49    134.7  v271l
RFC J0806-7112 0806-710  2013.03.16  DSS45    HOBART26   6.340D+06  1.861D+07   19.6556   0.0664 0.0090    14.78    488.2  v271l
RFC J0806-7112 0806-710  2013.03.16  DSS45    HOBART26  -2.863D+06  1.968D+07   19.8912   0.0536 0.0077    12.13    482.4  v271l
RFC J0806-7112 0806-710  2013.03.16  HOBART26 PARKES     1.557D+07 -1.778D+07   23.6324   0.0663 0.0079    17.75    409.4  v271l
RFC J0806-7112 0806-710  2013.03.16  HOBART26 PARKES     6.304D+06 -2.453D+07   25.3274   0.0610 0.0074    16.16    412.5  v271l
RFC J0806-7112 0806-710  2013.03.16  HOBART26 PARKES    -5.333D+06 -2.482D+07   25.3835   0.0627 0.0076    16.39    418.1  v271l
RFC J0806-7112 0806-710  2013.03.16  ATCA-104 HOBART26  -1.771D+07  2.494D+07   30.5870   0.0697 0.0085    15.56    350.1  v271l
RFC J0806-7112 0806-710  2013.03.16  ATCA-104 HOBART26   9.581D+06  3.051D+07   31.9822   0.0664 0.0082    14.50    357.2  v271l
RFC J0806-7112 0806-710  2013.03.16  ATCA-104 HOBART26  -4.987D+06  3.194D+07   32.3303   0.0612 0.0078    13.56    353.5  v271l
RFC J0806-7112 0806-710  2013.03.16  CEDUNA   HOBART26  -3.115D+07 -1.413D+07   34.2034   0.0803 0.0157     7.75    787.3  v271l
RFC J0806-7112 0806-710  2013.03.16  CEDUNA   PARKES    -1.558D+07 -3.191D+07   35.5050   0.0545 0.0058    15.87    259.5  v271l
RFC J0806-7112 0806-710  2013.03.16  CEDUNA   PARKES    -3.306D+07 -1.687D+07   37.1127   0.0530 0.0057    15.61    259.7  v271l
RFC J0806-7112 0806-710  2013.03.16  CEDUNA   PARKES    -3.780D+07  4.937D+06   38.1213   0.0607 0.0063    17.65    262.9  v271l
RFC J0806-7112 0806-710  2013.03.16  CEDUNA   DSS45     -3.650D+07 -1.202D+07   38.4271   0.0529 0.0060    13.24    303.8  v271l
RFC J0806-7112 0806-710  2013.03.16  CEDUNA   HOBART26  -3.936D+07  7.661D+06   40.0994   0.0646 0.0141     6.15    797.3  v271l
RFC J0806-7112 0806-710  2013.03.16  CEDUNA   DSS45     -3.881D+07  1.115D+07   40.3768   0.0605 0.0065    14.93    307.0  v271l
RFC J0806-7112 0806-710  2013.03.16  KATH12M  PARKES    -3.738D+07 -1.563D+07   40.5143   0.0418 0.0077     6.00    662.9  v271l
RFC J0806-7112 0806-710  2013.03.16  ATCA-104 CEDUNA     1.344D+07  3.907D+07   41.3162   0.0566 0.0050    19.63    221.9  v271l
RFC J0806-7112 0806-710  2013.03.16  ATCA-104 CEDUNA     4.205D+07  7.591D+05   42.0554   0.0570 0.0050    19.74    224.6  v271l
RFC J0806-7112 0806-710  2013.03.16  ATCA-104 CEDUNA     3.437D+07  2.428D+07   42.0858   0.0570 0.0050    19.87    222.6  v271l
RFC J0806-7112 0806-710  2013.03.16  CEDUNA   HOBART26  -3.247D+07  2.975D+07   44.0390   0.0756 0.0154     7.06    812.9  v271l
RFC J0806-7112 0806-710  2013.03.16  KATH12M  PARKES    -5.048D+07  1.151D+07   51.7752   0.0554 0.0081     8.19    659.1  v271l
RFC J0806-7112 0806-710  2013.03.16  ATCA-104 KATH12M    5.180D+07 -4.096D+06   51.9585   0.0508 0.0104     6.25    564.9  v271l
RFC J0806-7112 0806-710  2013.03.16  DSS45    KATH12M    5.392D+07 -1.635D+07   56.3463   0.0424 0.0088     5.34    770.9  v271l
RFC J0806-7112 0806-710  2013.03.16  ATCA-104 KATH12M    4.845D+07 -3.492D+07   59.7284   0.0631 0.0118     7.24    563.5  v271l
RFC J0806-7112 0806-710  2013.03.16  KATH12M  PARKES    -4.421D+07  4.062D+07   60.0345   0.0699 0.0089    10.07    659.6  v271l
RFC J0806-7112 0806-710  2013.03.16  DSS45    KATH12M    4.521D+07 -4.683D+07   65.0954   0.0555 0.0097     6.67    770.2  v271l
LCS J0807-4827 0806-483  2015.09.30  ATCA-104 MOPRA     -2.218D+05  3.148D+06    3.1561   0.7812 0.0566    80.39    886.7  v271o
LCS J0807-4827 0806-483  2015.09.30  MOPRA    PARKES    -5.822D+05  5.691D+06    5.7209   0.1831 0.0121    69.75    208.2  v271o
LCS J0807-4827 0806-483  2015.09.30  ASKAP-32 YARRA12M  -2.667D+06  7.367D+06    7.8345   0.3615 0.0908     4.24   5830.4  v271o
LCS J0807-4827 0806-483  2015.09.30  ATCA-104 PARKES    -8.041D+05  8.840D+06    8.8760   0.7044 0.0500   215.31    255.9  v271o
LCS J0807-4827 0806-483  2015.09.30  CEDUNA   PARKES    -2.363D+07 -2.038D+07   31.2055   0.0994 0.0132    30.67    259.0  v271o
LCS J0807-4827 0806-483  2015.09.30  ASKAP-32 CEDUNA    -2.304D+07 -2.157D+07   31.5622   0.2364 0.0597     4.48   3426.3  v271o
LCS J0807-4827 0806-483  2015.09.30  CEDUNA   MOPRA     -2.305D+07 -2.607D+07   34.7984   0.0862 0.0111     9.19    897.5  v271o
LCS J0807-4827 0806-483  2015.09.30  CEDUNA   YARRA12M   2.037D+07  2.894D+07   35.3918   0.1310 0.0287     4.85   1899.2  v271o
LCS J0807-4827 0806-483  2015.09.30  ATCA-104 CEDUNA     2.283D+07  2.922D+07   37.0783   0.3374 0.0274    28.24   1102.7  v271o
LCS J0807-4827 0806-483  2015.09.30  ATCA-104 KATH12M    4.389D+07 -7.942D+06   44.6076   0.1507 0.0334     5.25   2064.9  v271o
LCS J0807-4827 0806-483  2015.09.30  KATH12M  MOPRA     -4.412D+07  1.109D+07   45.4894   0.1076 0.0253     4.49   1680.6  v271o
LCS J0807-4827 0806-483  2015.09.30  KATH12M  PARKES    -4.470D+07  1.678D+07   47.7453   0.0378 0.0049     9.39    485.0  v271o
LCS J0807-4827 0806-483  2015.09.30  ASKAP-32 KATH12M   -1.976D+06 -5.873D+07   58.7641   0.3978 0.0984     4.34   6416.0  v271o
LCS J0807-4827 0806-483  2015.09.30  ATCA-104 WARK12M   -5.980D+07 -9.814D+06   60.6040   0.1253 0.0274     4.88   1815.8  v271o
LCS J0807-4827 0806-483  2015.09.30  MOPRA    WARK12M   -5.958D+07 -1.296D+07   60.9760   0.0961 0.0223     4.53   1477.8  v271o
LCS J0807-4827 0806-483  2015.09.30  PARKES   WARK12M   -5.900D+07 -1.865D+07   61.8786   0.0166 0.0040     4.42    426.4  v271o
LCS J0807-4827 0806-483  2015.09.30  ASKAP-32 PARKES    -4.667D+07 -4.195D+07   62.7558   0.0445 0.0108     4.37    795.0  v271o
LCS J0807-4827 0806-483  2015.09.30  PARKES   YARRA12M   4.401D+07  4.932D+07   66.0967   0.0167 0.0041     4.24    440.7  v271o
LCS J0807-4827 0806-483  2015.09.30  KATH12M  YARRA12M  -6.913D+05  6.610D+07   66.1012   0.1458 0.0345     4.49   3556.4  v271o
LCS J0807-4827 0806-483  2015.09.30  ASKAP-32 MOPRA     -4.609D+07 -4.764D+07   66.2865   0.1901 0.0491     4.32   2755.2  v271o
LCS J0807-4827 0806-483  2015.09.30  ASKAP-32 ATCA-104  -4.587D+07 -5.079D+07   68.4353   0.2336 0.0559     4.48   3385.3  v271o
LCS J0807-4827 0806-483  2015.09.30  MOPRA    YARRA12M   4.343D+07  5.501D+07   70.0828   0.1038 0.0234     4.67   1527.2  v271o
LCS J0807-4827 0806-483  2015.09.30  ATCA-104 YARRA12M   4.320D+07  5.816D+07   72.4476   0.1238 0.0318     4.54   1876.5  v271o
LCS J0807-4827 0806-483  2015.09.30  CEDUNA   WARK12M   -8.263D+07 -3.903D+07   91.3880   0.1250 0.0276     4.82   1837.8  v271o
LCS J0807-4827 0806-483  2015.09.30  KATH12M  WARK12M   -1.037D+08 -1.872D+06  103.7160   0.1411 0.0333     4.51   3441.4  v271o
LCS J0807-4827 0806-483  2015.09.30  ASKAP-32 WARK12M   -1.057D+08 -6.060D+07  121.8191   0.3442 0.0871     4.23   5642.0  v271o
LCS J0807-4827 0806-483  2015.09.30  WARK12M  YARRA12M   1.030D+08  6.797D+07  123.4119   0.1313 0.0288     4.87   3127.3  v271o
RFC J0808-0751 0805-077  2008.02.05  ATCA-104 MOPRA      1.120D+06  2.753D+06    2.9722   0.6144 0.0161   124.74    413.2  v254b
RFC J0808-0751 0805-077  2011.11.12  ATCA-104 MOPRA      1.709D+06  2.664D+06    3.1650   1.4240 0.0711  1029.68    280.7  v441a
RFC J0808-0751 0805-077  2011.11.12  ATCA-104 MOPRA      1.728D+06  2.659D+06    3.1714   1.5154 0.0758   472.89    281.8  v441a
RFC J0808-0751 0805-077  2008.02.05  PARKES   MOPRA     -1.933D+06 -4.925D+06    5.2909   0.5616 0.0090   368.40    128.2  v254b
RFC J0808-0751 0805-077  2008.02.05  ATCA-104 PARKES     3.053D+06  7.678D+06    8.2629   0.5281 0.0085   317.20    139.5  v254b
RFC J0808-0751 0805-077  2008.02.05  PARKES   HOBART26  -1.956D+03  2.638D+07   26.3804   0.4426 0.0074   221.26    165.3  v254b
RFC J0808-0751 0805-077  2008.02.05  HOBART26 MOPRA     -1.931D+06 -3.131D+07   31.3649   0.4347 0.0093    72.82    489.5  v254b
RFC J0808-0751 0805-077  2011.11.12  HOBART26 MOPRA     -1.135D+07 -3.090D+07   32.9154   1.1826 0.0570   350.98    650.9  v441a
RFC J0808-0751 0805-077  2011.11.12  HOBART26 MOPRA     -1.175D+07 -3.086D+07   33.0227   1.2843 0.0622   173.50    653.3  v441a
RFC J0808-0751 0805-077  2008.02.05  ATCA-104 HOBART26   3.051D+06  3.406D+07   34.1949   0.4199 0.0094    65.75    532.9  v254b
RFC J0808-0751 0805-077  2011.11.12  ATCA-104 HOBART26   1.306D+07  3.356D+07   36.0120   1.1737 0.0552   647.19    351.1  v441a
RFC J0808-0751 0805-077  2011.11.12  ATCA-104 HOBART26   1.348D+07  3.352D+07   36.1289   1.3242 0.0623   330.82    351.1  v441a
RFC J0808-0751 0805-077  2008.02.05  CEDUNA   PARKES    -3.744D+07  1.999D+06   37.4952   0.4441 0.0109   270.38    137.9  v254b
RFC J0808-0751 0805-077  2011.11.12  CEDUNA   MOPRA     -3.947D+07 -3.182D+05   39.4720   1.1491 0.2279   124.91    781.7  v441a
RFC J0808-0751 0805-077  2008.02.05  CEDUNA   MOPRA     -3.938D+07 -2.926D+06   39.4838   0.4696 0.0090    96.36    408.4  v254b
RFC J0808-0751 0805-077  2011.11.12  CEDUNA   MOPRA     -3.961D+07 -3.999D+05   39.6087   1.0592 0.2100   169.72    778.9  v441a
RFC J0808-0751 0805-077  2008.02.05  ATCA-104 CEDUNA     4.050D+07  5.679D+06   40.8915   0.4601 0.0093    86.23    444.5  v254b
RFC J0808-0751 0805-077  2011.11.12  CEDUNA   HOBART26  -2.775D+07  3.055D+07   41.2677   1.0974 0.0544    96.16    973.7  v441a
RFC J0808-0751 0805-077  2011.11.12  ATCA-104 CEDUNA     4.119D+07  2.970D+06   41.2928   1.2161 0.0570   245.17    420.1  v441a
RFC J0808-0751 0805-077  2011.11.12  ATCA-104 CEDUNA     4.136D+07  3.090D+06   41.4716   1.0486 0.0491   312.54    420.1  v441a
RFC J0808-0751 0805-077  2011.11.12  CEDUNA   HOBART26  -2.816D+07  3.049D+07   41.5061   0.9642 0.0473   125.29    973.9  v441a
RFC J0808-0751 0805-077  2008.02.05  CEDUNA   HOBART26  -3.744D+07  2.838D+07   46.9834   0.3665 0.0089    57.83    526.6  v254b
LCS J0808-5428 0806-543  2015.04.08  ATCA-104 PARKES     5.544D+06  4.522D+06    7.1549   0.0750 0.0029   121.79     54.1  v271n
LCS J0808-5428 0806-543  2015.04.08  ATCA-104 PARKES    -2.742D+06  8.077D+06    8.5300   0.0601 0.0024    84.92     57.5  v271n
LCS J0808-5428 0806-543  2015.04.08  HOBART26 PARKES     1.673D+07 -2.101D+07   26.8562   0.0353 0.0024    18.27    208.8  v271n
LCS J0808-5428 0806-543  2015.04.08  HOBART26 PARKES    -1.476D+07 -2.344D+07   27.7000   0.0455 0.0025    26.15    202.2  v271n
LCS J0808-5428 0806-543  2015.04.08  CEDUNA   HOBART26  -2.803D+07 -6.865D+06   28.8609   0.0774 0.0149     5.31   1154.7  v271n
LCS J0808-5428 0806-543  2015.04.08  CEDUNA   PARKES    -1.132D+07 -2.785D+07   30.0671   0.0482 0.0041    19.08    291.9  v271n
LCS J0808-5428 0806-543  2015.04.08  ATCA-104 KATH12M    3.014D+07  9.029D+06   31.4619   0.0672 0.0070    13.01    490.8  v271n
LCS J0808-5428 0806-543  2015.04.08  KATH12M  PARKES    -3.301D+07 -8.752D+05   33.0216   0.0467 0.0037    14.77    449.3  v271n
LCS J0808-5428 0806-543  2015.04.08  ATCA-104 HOBART26   2.030D+07  2.797D+07   34.5616   0.0458 0.0040    13.18    228.1  v271n
LCS J0808-5428 0806-543  2015.04.08  ATCA-104 HOBART26  -1.951D+07  2.904D+07   34.9839   0.0401 0.0034    13.41    228.1  v271n
LCS J0808-5428 0806-543  2015.04.08  CEDUNA   PARKES    -2.843D+07  2.228D+07   36.1198   0.0535 0.0042    25.17    266.3  v271n
LCS J0808-5428 0806-543  2015.04.08  ATCA-104 CEDUNA     8.552D+06  3.594D+07   36.9422   0.0485 0.0046    11.56    318.9  v271n
LCS J0808-5428 0806-543  2015.04.08  ATCA-104 CEDUNA     3.399D+07 -1.773D+07   38.3421   0.0457 0.0041    12.42    300.4  v271n
LCS J0808-5428 0806-543  2015.04.08  ATCA-104 WARK12M   -4.590D+07 -2.903D+07   54.3151   0.0433 0.0050     9.56    437.8  v271n
LCS J0808-5428 0806-543  2015.04.08  PARKES   WARK12M   -4.331D+07 -3.700D+07   56.9610   0.0373 0.0034    13.01    400.8  v271n
LCS J0808-5428 0806-543  2015.04.08  PARKES   WARK12M   -2.925D+07  5.452D+07   61.8715   0.0241 0.0028     9.39    388.0  v271n
LCS J0808-5428 0806-543  2015.04.08  PARKES   YARRA12M   1.402D+07  6.385D+07   65.3738   0.0309 0.0030    11.58    376.3  v271n
LCS J0808-5428 0806-543  2015.04.08  KATH12M  PARKES    -2.167D+07  6.796D+07   71.3307   0.0160 0.0026     6.48    381.2  v271n
LCS J0808-5428 0806-543  2015.04.08  ATCA-104 YARRA12M   1.101D+07  7.196D+07   72.7956   0.0226 0.0046     5.08    411.0  v271n
LCS J0809-4916 0808-491  2015.09.30  ATCA-104 MOPRA     -2.168D+05  3.139D+06    3.1470   0.5481 0.0403    55.70    894.2  v271o
LCS J0809-4916 0808-491  2015.09.30  MOPRA    PARKES    -5.730D+05  5.677D+06    5.7059   0.1262 0.0085    47.51    210.0  v271o
LCS J0809-4916 0808-491  2015.09.30  ASKAP-32 YARRA12M  -2.656D+06  7.343D+06    7.8083   0.3968 0.0916     4.67   5834.8  v271o
LCS J0809-4916 0808-491  2015.09.30  ATCA-104 PARKES    -7.898D+05  8.817D+06    8.8519   0.4936 0.0351   150.89    255.9  v271o
LCS J0809-4916 0808-491  2015.09.30  CEDUNA   PARKES    -2.371D+07 -2.064D+07   31.4355   0.0592 0.0082    19.66    238.7  v271o
LCS J0809-4916 0808-491  2015.09.30  ASKAP-32 CEDUNA    -2.314D+07 -2.206D+07   31.9732   0.2179 0.0546     4.53   3157.5  v271o
LCS J0809-4916 0808-491  2015.09.30  CEDUNA   MOPRA     -2.314D+07 -2.632D+07   35.0417   0.0626 0.0101     6.89    834.2  v271o
LCS J0809-4916 0808-491  2015.09.30  CEDUNA   YARRA12M   2.049D+07  2.940D+07   35.8375   0.1227 0.0264     4.95   1752.4  v271o
LCS J0809-4916 0808-491  2015.09.30  ATCA-104 CEDUNA     2.292D+07  2.946D+07   37.3234   0.2572 0.0218    23.21   1016.5  v271o
LCS J0809-4916 0808-491  2015.09.30  CEDUNA   KATH12M    2.105D+07 -3.672D+07   42.3261   0.1246 0.0283     4.70   1916.3  v271o
LCS J0809-4916 0808-491  2015.09.30  ATCA-104 KATH12M    4.397D+07 -7.264D+06   44.5670   0.4314 0.0569    14.55   2054.1  v271o
LCS J0809-4916 0808-491  2015.09.30  KATH12M  MOPRA     -4.419D+07  1.040D+07   45.3960   0.1180 0.0256     4.92   1685.8  v271o
LCS J0809-4916 0808-491  2015.09.30  KATH12M  PARKES    -4.476D+07  1.608D+07   47.5617   0.1138 0.0093    27.94    482.4  v271o
LCS J0809-4916 0808-491  2015.09.30  ASKAP-32 KATH12M   -2.096D+06 -5.878D+07   58.8173   0.4020 0.0987     4.38   6380.6  v271o
LCS J0809-4916 0808-491  2015.09.30  ATCA-104 WARK12M   -5.987D+07 -1.012D+07   60.7225   0.1852 0.0299     7.04   1815.4  v271o
LCS J0809-4916 0808-491  2015.09.30  MOPRA    WARK12M   -5.966D+07 -1.326D+07   61.1121   0.0954 0.0228     4.38   1489.9  v271o
LCS J0809-4916 0808-491  2015.09.30  PARKES   WARK12M   -5.908D+07 -1.893D+07   62.0436   0.0460 0.0049    12.71    426.3  v271o
LCS J0809-4916 0808-491  2015.09.30  ASKAP-32 PARKES    -4.686D+07 -4.270D+07   63.3939   0.0493 0.0111     4.75    794.8  v271o
LCS J0809-4916 0808-491  2015.09.30  KATH12M  YARRA12M  -5.597D+05  6.612D+07   66.1249   0.1523 0.0347     4.69   3541.1  v271o
LCS J0809-4916 0808-491  2015.09.30  PARKES   YARRA12M   4.420D+07  5.004D+07   66.7674   0.0476 0.0050    12.72    441.1  v271o
LCS J0809-4916 0808-491  2015.09.30  ASKAP-32 MOPRA     -4.628D+07 -4.838D+07   66.9492   0.1861 0.0478     4.35   2777.7  v271o
LCS J0809-4916 0808-491  2015.09.30  ASKAP-32 ATCA-104  -4.606D+07 -5.152D+07   69.1071   0.2268 0.0556     4.36   3384.5  v271o
LCS J0809-4916 0808-491  2015.09.30  MOPRA    YARRA12M   4.363D+07  5.572D+07   70.7670   0.1033 0.0235     4.63   1541.6  v271o
LCS J0809-4916 0808-491  2015.09.30  ATCA-104 YARRA12M   4.341D+07  5.886D+07   73.1356   0.1352 0.0326     4.96   1878.3  v271o
LCS J0809-4916 0808-491  2015.09.30  CEDUNA   WARK12M   -8.279D+07 -3.957D+07   91.7663   0.1084 0.0255     4.49   1693.7  v271o
LCS J0809-4916 0808-491  2015.09.30  ASKAP-32 WARK12M   -1.059D+08 -6.163D+07  122.5649   0.3553 0.0881     4.33   5639.2  v271o
LCS J0809-4916 0808-491  2015.09.30  WARK12M  YARRA12M   1.033D+08  6.898D+07  124.1993   0.1252 0.0291     4.56   3129.7  v271o
RFC J0811-4929 0809-493  2011.11.11  ATCA-104 MOPRA     -1.219D+06  2.822D+06    3.0742   0.7347 0.0272   285.20    269.3  v271j
RFC J0811-4929 0809-493  2011.11.11  ATCA-104 MOPRA      1.154D+06  2.858D+06    3.0826   0.1823 0.0071    82.49    257.2  v271j
RFC J0811-4929 0809-493  2011.11.11  CEDUNA   MOPRA     -1.815D+06 -3.185D+07   31.9066   0.6338 0.0616    83.41    713.7  v271j
RFC J0811-4929 0809-493  2011.11.11  ATCA-104 CEDUNA     5.961D+05  3.468D+07   34.6824   0.5314 0.0175   120.52    415.2  v271j
RFC J0811-4929 0809-493  2011.11.11  HOBART26 MOPRA     -2.408D+06 -3.516D+07   35.2449   0.7054 0.0260   125.97    632.1  v271j
RFC J0811-4929 0809-493  2011.11.11  ATCA-104 HOBART26   3.562D+06  3.802D+07   38.1873   0.1374 0.0055    41.06    385.0  v271j
RFC J0811-4929 0809-493  2011.11.11  CEDUNA   MOPRA     -3.958D+07 -7.799D+06   40.3421   0.4993 0.0486    81.80    657.0  v271j
RFC J0811-4929 0809-493  2011.11.11  ATCA-104 CEDUNA     4.073D+07  1.066D+07   42.1060   0.0960 0.0048    26.41    400.2  v271j
RFC J0811-4929 0809-493  2011.11.11  CEDUNA   HOBART26  -3.718D+07  2.736D+07   46.1572   0.6137 0.0224    69.21    983.4  v271j
LCS J0811-7530 0812-753  2010.03.11  ATCA-104 MOPRA      1.945D+06  4.885D+05    2.0058   0.0643 0.0037    20.27    437.8  v271e
LCS J0811-7530 0812-753  2010.03.12  ATCA-104 MOPRA      1.923D+06  9.606D+05    2.1497   0.0698 0.0038    22.13    436.1  v271e
LCS J0811-7530 0812-753  2011.07.23  ATCA-104 MOPRA      1.897D+06  1.081D+06    2.1837   0.0817 0.0063    32.49    246.8  v271i
LCS J0811-7530 0812-753  2011.07.23  ATCA-104 MOPRA     -1.559D+06  1.782D+06    2.3674   0.0711 0.0057    26.52    262.4  v271i
LCS J0811-7530 0812-753  2010.03.12  ATCA-104 MOPRA     -1.533D+06  1.814D+06    2.3751   0.0411 0.0036    12.11    467.0  v271e
LCS J0811-7530 0812-753  2010.03.12  ATCA-104 MOPRA     -1.291D+05  2.527D+06    2.5298   0.0480 0.0035    15.23    436.2  v271e
LCS J0811-7530 0812-753  2011.07.23  ATCA-104 MOPRA     -7.498D+02  2.530D+06    2.5303   0.0660 0.0053    26.95    245.2  v271i
LCS J0811-7530 0812-753  2010.03.11  MOPRA    PARKES     3.617D+06  1.024D+06    3.7596   0.0552 0.0018    62.13    122.2  v271e
LCS J0811-7530 0812-753  2010.03.12  MOPRA    PARKES     3.533D+06  1.897D+06    4.0101   0.0517 0.0017    58.23    121.2  v271e
LCS J0811-7530 0812-753  2011.07.23  MOPRA    PARKES     3.474D+06  2.117D+06    4.0684   0.0558 0.0023    38.90    130.9  v271i
LCS J0811-7530 0812-753  2010.03.12  MOPRA    PARKES    -2.946D+06  3.183D+06    4.3368   0.0464 0.0019    32.74    133.4  v271e
LCS J0811-7530 0812-753  2010.03.12  MOPRA    PARKES    -4.112D+05  4.622D+06    4.6399   0.0480 0.0016    53.78    122.4  v271e
LCS J0811-7530 0812-753  2010.03.11  ATCA-104 PARKES     5.563D+06  1.513D+06    5.7649   0.0501 0.0017    51.20    134.4  v271e
LCS J0811-7530 0812-753  2010.03.12  ATCA-104 PARKES     5.456D+06  2.857D+06    6.1592   0.0496 0.0017    50.74    133.3  v271e
LCS J0811-7530 0812-753  2011.07.23  ATCA-104 PARKES     5.372D+06  3.197D+06    6.2513   0.0554 0.0019    75.14     67.5  v271i
LCS J0811-7530 0812-753  2010.03.12  ATCA-104 PARKES    -4.479D+06  4.997D+06    6.7103   0.0541 0.0021    37.58    145.7  v271e
LCS J0811-7530 0812-753  2010.03.12  ATCA-104 PARKES    -5.403D+05  7.148D+06    7.1685   0.0477 0.0017    47.87    135.2  v271e
LCS J0811-7530 0812-753  2010.03.12  PARKES   HOBART26  -1.881D+07  7.091D+06   20.1059   0.0280 0.0012    32.58    160.2  v271e
LCS J0811-7530 0812-753  2010.03.11  PARKES   HOBART26   1.621D+07  1.524D+07   22.2494   0.0218 0.0010    28.17    149.4  v271e
LCS J0811-7530 0812-753  2010.03.12  PARKES   HOBART26   1.334D+07  1.884D+07   23.0900   0.0210 0.0010    27.21    149.1  v271e
LCS J0811-7530 0812-753  2011.07.23  HOBART26 PARKES    -1.245D+07 -1.965D+07   23.2675   0.0241 0.0012    24.93    175.6  v271i
LCS J0811-7530 0812-753  2010.03.12  PARKES   HOBART26  -1.180D+07  2.022D+07   23.4113   0.0361 0.0013    45.49    152.4  v271e
LCS J0811-7530 0812-753  2011.07.23  HOBART26 MOPRA      2.183D+07 -9.824D+06   23.9356   0.0578 0.0073     8.08    656.8  v271i
LCS J0811-7530 0812-753  2011.07.23  ATCA-104 HOBART26  -2.339D+07  1.161D+07   26.1067   0.0476 0.0038    13.06    340.3  v271i
LCS J0811-7530 0812-753  2010.03.12  ATCA-104 HOBART26  -2.329D+07  1.209D+07   26.2424   0.0314 0.0044     7.50    561.1  v271e
LCS J0811-7530 0812-753  2010.03.12  MOPRA    HOBART26  -1.221D+07  2.484D+07   27.6809   0.0290 0.0037     8.09    492.0  v271e
LCS J0811-7530 0812-753  2011.07.23  HOBART26 MOPRA      1.097D+07 -2.559D+07   27.8381   0.0338 0.0067     5.06    636.9  v271i
LCS J0811-7530 0812-753  2011.07.23  ATCA-104 HOBART26   1.782D+07  2.285D+07   28.9814   0.0258 0.0035     7.46    330.5  v271i
LCS J0811-7530 0812-753  2010.03.12  ATCA-104 HOBART26  -1.234D+07  2.737D+07   30.0220   0.0299 0.0042     7.59    543.3  v271e
LCS J0811-7530 0812-753  2011.07.23  ATCA-104 HOBART26  -1.097D+07  2.812D+07   30.1801   0.0423 0.0036    12.40    330.1  v271i
LCS J0811-7530 0812-753  2010.03.12  CEDUNA   PARKES    -2.501D+07 -2.701D+07   36.8109   0.0151 0.0016    10.79    189.1  v271e
LCS J0811-7530 0812-753  2010.03.11  CEDUNA   PARKES    -2.475D+07  2.870D+07   37.8979   0.0344 0.0021    24.83    190.0  v271e
LCS J0811-7530 0812-753  2010.03.12  CEDUNA   PARKES    -3.114D+07  2.188D+07   38.0585   0.0209 0.0017    15.10    186.9  v271e
LCS J0811-7530 0812-753  2011.07.23  CEDUNA   PARKES    -3.249D+07  1.988D+07   38.0901   0.0284 0.0024    13.03    195.8  v271i
LCS J0811-7530 0812-753  2011.07.23  ATCA-104 CEDUNA     3.786D+07 -1.669D+07   41.3740   0.0335 0.0042     8.16    368.6  v271i
LCS J0811-7530 0812-753  2011.07.23  ATCA-104 CEDUNA    -9.800D+06  4.064D+07   41.8009   0.0270 0.0046     5.91    408.5  v271i
LCS J0811-7530 0812-753  2011.07.23  ATCA-104 CEDUNA     2.669D+07  3.251D+07   42.0626   0.0360 0.0042     8.80    387.3  v271i
LCS J0812-4751 0811-477  2015.09.30  ATCA-104 MOPRA     -2.871D+05  3.148D+06    3.1614   0.6870 0.0499    74.21    866.4  v271o
LCS J0812-4751 0811-477  2015.09.30  MOPRA    PARKES    -7.023D+05  5.686D+06    5.7289   0.1682 0.0112    60.39    203.4  v271o
LCS J0812-4751 0811-477  2015.09.30  ASKAP-32 YARRA12M  -2.809D+06  7.318D+06    7.8382   0.3406 0.0852     4.26   5872.6  v271o
LCS J0812-4751 0811-477  2015.09.30  ATCA-104 PARKES    -9.894D+05  8.834D+06    8.8893   0.6833 0.0485   191.41    256.3  v271o
LCS J0812-4751 0811-477  2015.09.30  ASKAP-32 CEDUNA    -2.164D+07 -2.173D+07   30.6724   0.2136 0.0555     4.32   3237.0  v271o
LCS J0812-4751 0811-477  2015.09.30  CEDUNA   PARKES    -2.264D+07 -2.071D+07   30.6849   0.1577 0.0205    47.64    244.5  v271o
LCS J0812-4751 0811-477  2015.09.30  CEDUNA   MOPRA     -2.191D+07 -2.641D+07   34.3171   0.1421 0.0133    16.06    826.4  v271o
LCS J0812-4751 0811-477  2015.09.30  CEDUNA   YARRA12M   1.884D+07  2.905D+07   34.6253   0.1333 0.0271     5.27   1802.0  v271o
LCS J0812-4751 0811-477  2015.09.30  ATCA-104 CEDUNA     2.163D+07  2.956D+07   36.6247   0.5342 0.0406    47.65   1041.3  v271o
LCS J0812-4751 0811-477  2015.09.30  CEDUNA   KATH12M    2.124D+07 -3.698D+07   42.6461   0.1357 0.0293     4.99   1967.0  v271o
LCS J0812-4751 0811-477  2015.09.30  ATCA-104 KATH12M    4.287D+07 -7.422D+06   43.5073   0.5382 0.0671    18.71   2062.1  v271o
LCS J0812-4751 0811-477  2015.09.30  KATH12M  MOPRA     -4.316D+07  1.057D+07   44.4323   0.1211 0.0249     5.24   1636.5  v271o
LCS J0812-4751 0811-477  2015.09.30  KATH12M  PARKES    -4.388D+07  1.628D+07   46.8055   0.1389 0.0111    31.60    484.1  v271o
LCS J0812-4751 0811-477  2015.09.30  ASKAP-32 KATH12M   -3.760D+05 -5.871D+07   58.7151   0.3718 0.0922     4.33   6410.5  v271o
LCS J0812-4751 0811-477  2015.09.30  ATCA-104 WARK12M   -5.886D+07 -1.098D+07   59.8737   0.3978 0.0399    15.60   1816.6  v271o
LCS J0812-4751 0811-477  2015.09.30  MOPRA    WARK12M   -5.856D+07 -1.414D+07   60.2470   0.0907 0.0212     4.49   1439.1  v271o
LCS J0812-4751 0811-477  2015.09.30  PARKES   WARK12M   -5.790D+07 -1.978D+07   61.1841   0.0938 0.0078    24.35    426.5  v271o
LCS J0812-4751 0811-477  2015.09.30  ASKAP-32 PARKES    -4.432D+07 -4.243D+07   61.3573   0.0685 0.0125     6.17    796.7  v271o
LCS J0812-4751 0811-477  2015.09.30  PARKES   YARRA12M   4.152D+07  4.975D+07   64.7992   0.0696 0.0063    17.13    443.5  v271o
LCS J0812-4751 0811-477  2015.09.30  ASKAP-32 MOPRA     -4.354D+07 -4.815D+07   64.9171   0.1774 0.0451     4.41   2688.4  v271o
LCS J0812-4751 0811-477  2015.09.30  KATH12M  YARRA12M  -2.433D+06  6.603D+07   66.0765   0.1392 0.0320     4.64   3568.7  v271o
LCS J0812-4751 0811-477  2015.09.30  ASKAP-32 ATCA-104  -4.325D+07 -5.130D+07   67.0998   0.2783 0.0564     5.45   3393.5  v271o
LCS J0812-4751 0811-477  2015.09.30  MOPRA    YARRA12M   4.075D+07  5.546D+07   68.8235   0.0974 0.0217     4.74   1499.2  v271o
LCS J0812-4751 0811-477  2015.09.30  ATCA-104 YARRA12M   4.046D+07  5.861D+07   71.2216   0.2664 0.0441    10.04   1889.1  v271o
LCS J0812-4751 0811-477  2015.09.30  CEDUNA   WARK12M   -8.048D+07 -4.054D+07   90.1187   0.1196 0.0261     4.89   1732.8  v271o
LCS J0812-4751 0811-477  2015.09.30  KATH12M  WARK12M   -1.017D+08 -3.601D+06  101.7602   0.1338 0.0308     4.65   3431.5  v271o
LCS J0812-4751 0811-477  2015.09.30  ASKAP-32 WARK12M   -1.021D+08 -6.231D+07  119.5906   0.3332 0.0818     4.38   5646.9  v271o
LCS J0812-4751 0811-477  2015.09.30  WARK12M  YARRA12M   9.926D+07  6.963D+07  121.2519   0.1163 0.0274     4.48   3143.6  v271o
LCS J0812-7420 0813-741  2008.08.10  ATCA-104 MOPRA      1.701D+06 -2.336D+05    1.7165   0.0250 0.0035     7.35    324.2  v271a
LCS J0812-7420 0813-741  2008.08.10  ATCA-104 MOPRA     -5.350D+05  2.499D+06    2.5559   0.0252 0.0032     8.10    300.5  v271a
LCS J0812-7420 0813-741  2008.08.10  PARKES   MOPRA     -3.235D+06  3.390D+05    3.2526   0.0246 0.0014    22.38    103.2  v271a
LCS J0812-7420 0813-741  2008.08.10  PARKES   MOPRA     -2.899D+06 -3.315D+06    4.4037   0.0265 0.0014    23.71    105.1  v271a
LCS J0812-7420 0813-741  2008.08.10  PARKES   MOPRA      1.157D+06 -4.533D+06    4.6783   0.0252 0.0013    23.77     98.2  v271a
LCS J0812-7420 0813-741  2008.08.10  PARKES   ATCA-104  -4.935D+06  5.726D+05    4.9685   0.0237 0.0023    19.90    112.4  v271a
LCS J0812-7420 0813-741  2008.08.10  PARKES   ATCA-104  -4.516D+06 -5.058D+06    6.7805   0.0226 0.0022    20.43    103.9  v271a
LCS J0812-7420 0813-741  2008.08.10  PARKES   ATCA-104   1.692D+06 -7.032D+06    7.2330   0.0254 0.0024    22.65    105.0  v271a
LCS J0812-7420 0813-741  2008.08.10  PARKES   HOBART26   1.872D+07  8.252D+06   20.4575   0.0271 0.0014    25.71    139.8  v271a
LCS J0812-7420 0813-741  2008.08.10  PARKES   HOBART26  -1.461D+07  1.793D+07   23.1275   0.0292 0.0014    28.52    134.7  v271a
LCS J0812-7420 0813-741  2008.08.10  PARKES   HOBART26   6.719D+06  2.341D+07   24.3530   0.0255 0.0013    24.84    135.5  v271a
LCS J0812-7420 0813-741  2008.08.10  ATCA-104 HOBART26  -1.631D+07  2.496D+07   29.8121   0.0289 0.0044     6.67    412.2  v271a
LCS J0812-7420 0813-741  2008.08.10  PARKES   CEDUNA     1.844D+07  3.123D+07   36.2727   0.0271 0.0015    21.91    115.8  v271a
LCS J0812-7420 0813-741  2008.08.10  PARKES   CEDUNA     1.034D+07 -3.604D+07   37.4973   0.0241 0.0014    20.00    113.8  v271a
LCS J0812-7420 0813-741  2008.08.10  PARKES   CEDUNA     3.736D+07 -7.655D+06   38.1367   0.0236 0.0014    19.82    111.2  v271a
LCS J0812-7420 0813-741  2008.08.10  MOPRA    CEDUNA     1.729D+07  3.577D+07   39.7253   0.0282 0.0042     8.08    331.5  v271a
LCS J0813-4015 0811-401  2015.09.29  ATCA-104 MOPRA      5.042D+05  3.171D+06    3.2110   0.0731 0.0160     4.82    849.4  v271o
LCS J0813-4015 0811-401  2015.09.30  ATCA-104 MOPRA     -3.452D+05  3.194D+06    3.2128   0.3118 0.0260    23.14    895.9  v271o
LCS J0813-4015 0811-401  2015.09.30  MOPRA    PARKES    -8.091D+05  5.752D+06    5.8087   0.0772 0.0061    21.66    210.4  v271o
LCS J0813-4015 0811-401  2015.09.29  MOPRA    PARKES     7.688D+05  5.758D+06    5.8089   0.0728 0.0064    16.56    201.8  v271o
LCS J0813-4015 0811-401  2015.09.30  ATCA-104 PARKES     5.559D+06  5.610D+06    7.8978   0.0185 0.0039     4.99    257.3  v271o
LCS J0813-4015 0811-401  2015.09.30  ASKAP-32 YARRA12M  -2.928D+06  7.462D+06    8.0162   0.5281 0.1349     4.16   5933.5  v271o
LCS J0813-4015 0811-401  2015.09.30  ATCA-104 PARKES    -1.154D+06  8.946D+06    9.0204   0.3272 0.0237    67.86    256.8  v271o
LCS J0813-4015 0811-401  2015.09.30  ASKAP-32 CEDUNA    -2.037D+07 -1.688D+07   26.4542   0.2969 0.0760     4.40   3412.1  v271o
LCS J0813-4015 0811-401  2015.09.30  CEDUNA   PARKES    -2.169D+07 -1.797D+07   28.1679   0.0709 0.0102    15.29    257.0  v271o
LCS J0813-4015 0811-401  2015.09.30  CEDUNA   YARRA12M   1.744D+07  2.434D+07   29.9435   0.1848 0.0423     4.61   1905.4  v271o
LCS J0813-4015 0811-401  2015.09.30  CEDUNA   MOPRA     -2.088D+07 -2.372D+07   31.6014   0.0744 0.0138     5.82    896.7  v271o
LCS J0813-4015 0811-401  2015.09.30  CEDUNA   PARKES    -2.753D+07  1.922D+07   33.5737   0.0916 0.0123    26.48    229.7  v271o
LCS J0813-4015 0811-401  2015.09.30  ATCA-104 CEDUNA     2.053D+07  2.692D+07   33.8543   0.2879 0.0262    18.34   1094.7  v271o
LCS J0813-4015 0811-401  2015.09.30  ATCA-104 CEDUNA     3.322D+07 -1.349D+07   35.8600   0.0390 0.0085     4.89    976.2  v271o
LCS J0813-4015 0811-401  2015.09.30  ATCA-104 KATH12M    4.191D+07 -1.376D+07   44.1149   0.3953 0.0605     9.65   2080.7  v271o
LCS J0813-4015 0811-401  2015.09.30  KATH12M  MOPRA     -4.226D+07  1.696D+07   45.5335   0.1363 0.0331     4.34   1704.3  v271o
LCS J0813-4015 0811-401  2015.09.30  CEDUNA   KATH12M    2.138D+07 -4.068D+07   45.9580   0.1812 0.0415     4.66   2082.5  v271o
LCS J0813-4015 0811-401  2015.09.30  CEDUNA   YARRA12M   4.338D+07 -2.136D+07   48.3522   0.0843 0.0192     4.63   1686.5  v271o
LCS J0813-4015 0811-401  2015.09.30  KATH12M  PARKES    -4.307D+07  2.271D+07   48.6878   0.0879 0.0085    15.76    488.5  v271o
LCS J0813-4015 0811-401  2015.09.30  PARKES   WARK12M   -2.710D+07  4.659D+07   53.8987   0.0819 0.0074    18.57    438.1  v271o
LCS J0813-4015 0811-401  2015.09.30  ASKAP-32 PARKES    -4.209D+07 -3.484D+07   54.6333   0.0728 0.0159     4.95    800.4  v271o
LCS J0813-4015 0811-401  2015.09.30  ATCA-104 WARK12M   -2.191D+07  5.211D+07   56.5332   0.1303 0.0271     5.17   1862.0  v271o
LCS J0813-4015 0811-401  2015.09.30  ASKAP-32 KATH12M    1.009D+06 -5.756D+07   57.5655   0.5642 0.1361     4.47   6485.1  v271o
LCS J0813-4015 0811-401  2015.09.30  PARKES   YARRA12M   3.915D+07  4.230D+07   57.6374   0.0729 0.0072    14.18    447.0  v271o
LCS J0813-4015 0811-401  2015.09.30  ASKAP-32 MOPRA     -4.124D+07 -4.060D+07   57.8721   0.2569 0.0681     4.19   2792.5  v271o
LCS J0813-4015 0811-401  2015.09.30  ATCA-104 WARK12M   -5.796D+07 -7.894D+06   58.4908   0.3020 0.0440     8.09   1819.3  v271o
LCS J0813-4015 0811-401  2015.09.30  MOPRA    WARK12M   -5.761D+07 -1.109D+07   58.6679   0.1267 0.0290     4.60   1490.2  v271o
LCS J0813-4015 0811-401  2015.09.30  KATH12M  YARRA12M   5.077D+07  2.997D+07   58.9543   0.0886 0.0202     4.68   3543.4  v271o
LCS J0813-4015 0811-401  2015.09.30  PARKES   WARK12M   -5.681D+07 -1.683D+07   59.2542   0.0803 0.0075    17.02    427.1  v271o
LCS J0813-4015 0811-401  2015.09.30  ASKAP-32 ATCA-104  -4.090D+07 -4.379D+07   59.9250   0.2795 0.0701     4.25   3409.1  v271o
LCS J0813-4015 0811-401  2015.09.30  MOPRA    YARRA12M   3.832D+07  4.806D+07   61.4684   0.1419 0.0324     4.61   1559.4  v271o
LCS J0813-4015 0811-401  2015.09.30  ATCA-104 YARRA12M   3.799D+07  5.125D+07   63.7973   0.3579 0.0630     8.61   1903.7  v271o
LCS J0813-4015 0811-401  2015.09.30  KATH12M  YARRA12M  -3.945D+06  6.502D+07   65.1379   0.2028 0.0489     4.40   3621.5  v271o
LCS J0813-4015 0811-401  2015.09.29  ATCA-104 WARK12M   -6.556D+07  9.896D+06   66.3071   0.2536 0.0583     4.62   1824.6  v271o
LCS J0813-4015 0811-401  2015.09.29  MOPRA    WARK12M   -6.607D+07  6.734D+06   66.4117   0.1755 0.0393     4.72   1450.7  v271o
LCS J0813-4015 0811-401  2015.09.29  PARKES   WARK12M   -6.684D+07  9.918D+05   66.8474   0.0703 0.0082    11.04    434.3  v271o
LCS J0813-4015 0811-401  2015.09.30  ATCA-104 KATH12M    2.589D+07 -6.463D+07   69.6227   0.1025 0.0246     4.71   2050.7  v271o
LCS J0813-4015 0811-401  2015.09.29  ASKAP-32 PARKES    -6.941D+07 -1.879D+07   71.9067   0.0902 0.0211     4.56    791.2  v271o
LCS J0813-4015 0811-401  2015.09.30  KATH12M  PARKES    -2.005D+07  7.034D+07   73.1426   0.0714 0.0072    14.67    482.4  v271o
LCS J0813-4015 0811-401  2015.09.29  ASKAP-32 MOPRA     -7.016D+07 -2.457D+07   74.3341   0.3040 0.0779     4.37   2643.2  v271o
LCS J0813-4015 0811-401  2015.09.29  ASKAP-32 ATCA-104  -7.066D+07 -2.774D+07   75.9106   0.3491 0.0837     4.47   3324.4  v271o
LCS J0813-4015 0811-401  2015.09.30  PARKES   YARRA12M   7.079D+07 -4.072D+07   81.6606   0.0742 0.0068    16.61    444.5  v271o
LCS J0813-4015 0811-401  2015.09.30  ATCA-104 YARRA12M   7.664D+07 -3.481D+07   84.1775   0.0945 0.0231     4.88   1889.8  v271o
LCS J0813-4015 0811-401  2015.09.30  CEDUNA   WARK12M   -5.509D+07  6.562D+07   85.6783   0.0864 0.0192     4.79   1661.8  v271o
LCS J0813-4015 0811-401  2015.09.30  CEDUNA   WARK12M   -7.849D+07 -3.481D+07   85.8610   0.1657 0.0384     4.57   1820.9  v271o
LCS J0813-4015 0811-401  2015.09.30  KATH12M  WARK12M   -9.987D+07  5.869D+06  100.0408   0.1903 0.0432     4.72   3460.8  v271o
LCS J0813-4015 0811-401  2015.09.30  ASKAP-32 WARK12M   -9.888D+07 -5.167D+07  111.5714   0.4990 0.1244     4.30   5670.4  v271o
LCS J0813-4015 0811-401  2015.09.30  WARK12M  YARRA12M   9.596D+07  5.914D+07  112.7150   0.1615 0.0395     4.31   3166.4  v271o
LCS J0813-4015 0811-401  2015.09.30  KATH12M  WARK12M   -4.834D+07  1.166D+08  126.2134   0.0837 0.0192     4.66   3488.5  v271o
LCS J0813-4015 0811-401  2015.09.30  WARK12M  YARRA12M   9.906D+07 -8.664D+07  131.5994   0.0804 0.0180     4.76   3215.3  v271o
LCS J0813-4015 0811-401  2015.09.29  ASKAP-32 WARK12M   -1.362D+08 -1.783D+07  137.3891   0.7551 0.1883     4.30   5677.7  v271o
LCS J0813-4015 0811-401  2015.09.30  HART15M  YARRA12M  -1.932D+08 -6.127D+07  202.7189   0.0900 0.0199     5.56   2904.8  v271o
LCS J0813-4015 0811-401  2015.09.30  CEDUNA   HART15M    2.372D+08  3.926D+07  240.3925   0.0945 0.0193     5.46   1499.8  v271o
LCS J0813-4015 0811-401  2015.09.30  HART15M  PARKES    -2.651D+08 -1.925D+07  265.8023   0.0862 0.0085    20.76    395.2  v271o
LCS J0813-4015 0811-401  2015.09.30  ATCA-104 HART15M    2.704D+08  2.589D+07  271.5870   0.0924 0.0198     5.12   1680.6  v271o
LCS J0814-5402 0813-538  2015.04.08  ATCA-104 PARKES     5.054D+06  2.282D+06    5.5456   0.0504 0.0020    77.54     58.9  v271n
LCS J0814-5402 0813-538  2015.04.08  ATCA-104 PARKES    -2.120D+06  8.344D+06    8.6090   0.0486 0.0020    72.81     56.7  v271n
LCS J0814-5402 0813-538  2015.04.08  HOBART26 PARKES    -1.859D+07 -1.635D+07   24.7611   0.0456 0.0025    25.79    211.3  v271n
LCS J0814-5402 0813-538  2015.04.08  HOBART26 PARKES     1.553D+07 -2.273D+07   27.5331   0.0345 0.0023    19.08    206.8  v271n
LCS J0814-5402 0813-538  2015.04.08  ATCA-104 HOBART26   2.365D+07  1.864D+07   30.1072   0.0328 0.0039     8.95    232.6  v271n
LCS J0814-5402 0813-538  2015.04.08  CEDUNA   PARKES    -1.571D+07 -2.632D+07   30.6535   0.0586 0.0046    24.64    287.0  v271n
LCS J0814-5402 0813-538  2015.04.08  CEDUNA   PARKES    -1.216D+07  3.092D+07   33.2238   0.0432 0.0037    19.01    287.8  v271n
LCS J0814-5402 0813-538  2015.04.08  ATCA-104 CEDUNA     1.721D+07 -2.864D+07   33.4121   0.0311 0.0043     7.59    316.9  v271n
LCS J0814-5402 0813-538  2015.04.08  ATCA-104 HOBART26  -1.766D+07  3.107D+07   35.7385   0.0294 0.0038     8.14    226.5  v271n
LCS J0814-5402 0813-538  2015.04.08  ATCA-104 KATH12M    3.536D+07  5.217D+06   35.7455   0.0285 0.0062     4.85    475.6  v271n
LCS J0814-5402 0813-538  2015.04.08  ATCA-104 CEDUNA     1.358D+07  3.467D+07   37.2340   0.0475 0.0045    11.54    314.4  v271n
LCS J0814-5402 0813-538  2015.04.08  KATH12M  PARKES    -3.752D+07  3.153D+06   37.6476   0.0369 0.0033    12.54    434.2  v271n
LCS J0814-5402 0813-538  2015.04.08  PARKES   WARK12M   -4.935D+07 -3.207D+07   58.8528   0.0218 0.0029     8.15    396.4  v271n
LCS J0814-5402 0813-538  2015.04.08  PARKES   WARK12M    4.721D+06  5.960D+07   59.7842   0.0235 0.0030     8.46    426.4  v271n
LCS J0814-5402 0813-538  2015.04.08  PARKES   YARRA12M   2.450D+07  6.148D+07   66.1818   0.0181 0.0027     6.91    376.4  v271n
LCS J0814-5402 0813-538  2015.04.08  KATH12M  PARKES     3.947D+06  7.188D+07   71.9918   0.0135 0.0027     5.07    408.4  v271n
LCS J0814-5402 0813-538  2015.04.08  PARKES   YARRA12M   3.909D+07 -6.912D+07   79.4063   0.0117 0.0023     5.23    376.9  v271n
LCS J0817-4809 0815-479  2008.11.28  ATCA-104 MOPRA      1.843D+06  1.227D+06    2.2140   0.0917 0.0050    27.96    309.8  v271b
LCS J0817-4809 0815-479  2008.11.28  ATCA-104 MOPRA      1.751D+06  2.350D+06    2.9302   0.0559 0.0047    13.57    390.7  v271b
LCS J0817-4809 0815-479  2008.11.28  ATCA-104 MOPRA     -9.441D+05  2.980D+06    3.1262   0.0979 0.0053    28.90    321.1  v271b
LCS J0817-4809 0815-479  2008.11.28  ATCA-104 MOPRA      6.667D+05  3.074D+06    3.1451   0.1017 0.0053    32.61    295.5  v271b
LCS J0817-4809 0815-479  2008.11.28  MOPRA    PARKES     3.471D+06  2.267D+06    4.1458   0.0882 0.0036    89.82     94.1  v271b
LCS J0817-4809 0815-479  2008.11.28  MOPRA    PARKES     3.166D+06  4.341D+06    5.3734   0.0495 0.0023    42.04    113.3  v271b
LCS J0817-4809 0815-479  2008.11.28  MOPRA    PARKES    -1.900D+06  5.332D+06    5.6600   0.0944 0.0038    93.93     96.5  v271b
LCS J0817-4809 0815-479  2008.11.28  MOPRA    PARKES     1.073D+06  5.611D+06    5.7123   0.0969 0.0039   100.49     92.2  v271b
LCS J0817-4809 0815-479  2008.11.28  DSS45    PARKES     4.573D+06 -3.936D+06    6.0341   0.0968 0.0055   191.71     48.3  v271b
LCS J0817-4809 0815-479  2008.11.28  ATCA-104 PARKES     5.314D+06  3.494D+06    6.3598   0.0942 0.0080    95.26     92.1  v271b
LCS J0817-4809 0815-479  2008.11.28  DSS45    PARKES     3.191D+06 -6.561D+06    7.2962   0.0915 0.0051   265.48     46.3  v271b
LCS J0817-4809 0815-479  2008.11.28  ATCA-104 PARKES     4.917D+06  6.691D+06    8.3034   0.0913 0.0077    93.05     92.1  v271b
LCS J0817-4809 0815-479  2008.11.28  ATCA-104 PARKES    -2.844D+06  8.312D+06    8.7849   0.0927 0.0078    91.01     95.4  v271b
LCS J0817-4809 0815-479  2008.11.28  ATCA-104 PARKES     1.740D+06  8.684D+06    8.8568   0.0947 0.0080    98.57     90.1  v271b
LCS J0817-4809 0815-479  2008.11.28  MOPRA    DSS45     -2.118D+06  1.217D+07   12.3549   0.0964 0.0057    61.03    151.8  v271b
LCS J0817-4809 0815-479  2008.11.28  ATCA-104 DSS45     -1.451D+06  1.525D+07   15.3146   0.0848 0.0066    54.69    148.2  v271b
LCS J0817-4809 0815-479  2008.11.28  HOBART26 DSS45      1.234D+07 -1.827D+07   22.0435   0.0819 0.0050    42.80    182.1  v271b
LCS J0817-4809 0815-479  2008.11.28  HOBART26 DSS45      1.694D+06 -2.301D+07   23.0732   0.0849 0.0050    61.82    186.6  v271b
LCS J0817-4809 0815-479  2008.11.28  HOBART26 PARKES    -1.810D+07 -1.985D+07   26.8595   0.0745 0.0030    95.63    103.8  v271b
LCS J0817-4809 0815-479  2008.11.28  CEDUNA   PARKES    -1.049D+07 -2.527D+07   27.3614   0.0741 0.0032    62.22    114.7  v271b
LCS J0817-4809 0815-479  2008.11.28  CEDUNA   HOBART26  -2.740D+07 -3.069D+06   27.5752   0.0982 0.0061    22.04    432.4  v271b
LCS J0817-4809 0815-479  2008.11.28  HOBART26 PARKES     1.691D+07 -2.220D+07   27.9106   0.0762 0.0031    95.11    108.2  v271b
LCS J0817-4809 0815-479  2008.11.28  HOBART26 PARKES    -9.041D+06 -2.833D+07   29.7331   0.0758 0.0031    92.41    109.9  v271b
LCS J0817-4809 0815-479  2008.11.28  HOBART26 PARKES     4.885D+06 -2.957D+07   29.9731   0.0781 0.0032    92.87    113.4  v271b
LCS J0817-4809 0815-479  2008.11.28  MOPRA    HOBART26   2.157D+07  2.211D+07   30.8910   0.0656 0.0045    18.27    349.1  v271b
LCS J0817-4809 0815-479  2008.11.28  CEDUNA   MOPRA     -8.590D+06 -3.060D+07   31.7852   0.0656 0.0068    16.49    385.8  v271b
LCS J0817-4809 0815-479  2008.11.28  CEDUNA   PARKES    -1.664D+07  2.746D+07   32.1087   0.0838 0.0036    72.81    109.9  v271b
LCS J0817-4809 0815-479  2008.11.28  CEDUNA   MOPRA     -2.012D+07  2.519D+07   32.2365   0.0754 0.0074    19.96    369.8  v271b
LCS J0817-4809 0815-479  2008.11.28  ATCA-104 CEDUNA     2.196D+07 -2.396D+07   32.5028   0.0920 0.0054    24.24    362.2  v271b
LCS J0817-4809 0815-479  2008.11.28  ATCA-104 HOBART26   2.341D+07  2.334D+07   33.0593   0.0571 0.0043    15.83    341.9  v271b
LCS J0817-4809 0815-479  2008.11.28  MOPRA    HOBART26  -1.881D+07  2.753D+07   33.3473   0.0808 0.0050    21.48    364.0  v271b
LCS J0817-4809 0815-479  2008.11.28  ATCA-104 CEDUNA     7.646D+06  3.358D+07   34.4421   0.0797 0.0052    19.75    381.5  v271b
LCS J0817-4809 0815-479  2008.11.28  MOPRA    HOBART26   1.221D+07  3.267D+07   34.8729   0.0438 0.0052     9.05    466.4  v271b
LCS J0817-4809 0815-479  2008.11.28  MOPRA    HOBART26  -3.812D+06  3.518D+07   35.3889   0.0715 0.0048    18.42    372.2  v271b
LCS J0817-4809 0815-479  2008.11.28  CEDUNA   PARKES    -3.443D+07 -1.008D+07   35.8746   0.0768 0.0033    66.37    110.0  v271b
LCS J0817-4809 0815-479  2008.11.28  ATCA-104 HOBART26  -1.976D+07  3.051D+07   36.3518   0.0730 0.0049    19.28    359.9  v271b
LCS J0817-4809 0815-479  2008.11.28  CEDUNA   PARKES    -3.605D+07  1.100D+07   37.6897   0.0805 0.0034    70.87    108.0  v271b
LCS J0817-4809 0815-479  2008.11.28  ATCA-104 HOBART26   1.396D+07  3.502D+07   37.6957   0.0606 0.0047    15.22    379.0  v271b
LCS J0817-4809 0815-479  2008.11.28  CEDUNA   DSS45     -3.762D+07 -3.523D+06   37.7838   0.0811 0.0050    43.27    181.0  v271b
LCS J0817-4809 0815-479  2008.11.28  ATCA-104 HOBART26  -3.146D+06  3.826D+07   38.3856   0.0596 0.0046    15.60    363.4  v271b
LCS J0817-4809 0815-479  2008.11.28  CEDUNA   MOPRA     -3.550D+07 -1.569D+07   38.8156   0.0664 0.0067    17.91    360.8  v271b
LCS J0817-4809 0815-479  2008.11.28  CEDUNA   MOPRA     -3.922D+07  6.658D+06   39.7765   0.0362 0.0056     7.76    458.4  v271b
LCS J0817-4809 0815-479  2008.11.28  ATCA-104 CEDUNA     3.617D+07  1.877D+07   40.7475   0.0719 0.0048    19.54    352.4  v271b
LCS J0817-4809 0815-479  2008.11.28  ATCA-104 CEDUNA     4.097D+07 -4.308D+06   41.1918   0.0797 0.0051    20.58    372.5  v271b
LCS J0817-4809 0815-479  2008.11.28  CEDUNA   HOBART26  -3.931D+07  1.949D+07   43.8787   0.0874 0.0059    19.15    443.7  v271b
LCS J0817-4809 0815-479  2008.11.28  CEDUNA   HOBART26   1.455D+06  4.730D+07   47.3259   0.0604 0.0049    14.39    408.1  v271b
LCS J0817-4809 0815-479  2008.11.28  CEDUNA   HOBART26  -2.701D+07  3.932D+07   47.7058   0.0712 0.0055    15.44    444.7  v271b
LCS J0818-4434 0817-444  2015.04.08  ATCA-104 PARKES     5.209D+06  6.439D+06    8.2825   0.1048 0.0041   176.80     53.6  v271n
LCS J0818-4434 0817-444  2015.04.08  ATCA-104 PARKES    -2.271D+06  8.633D+06    8.9268   0.1080 0.0042   172.81     56.8  v271n
LCS J0818-4434 0817-444  2015.04.08  CEDUNA   PARKES    -1.467D+07 -2.255D+07   26.8987   0.1287 0.0090    57.62    288.5  v271n
LCS J0818-4434 0817-444  2015.04.08  HOBART26 PARKES     1.584D+07 -2.426D+07   28.9783   0.1037 0.0045    59.92    209.4  v271n
LCS J0818-4434 0817-444  2015.04.08  HOBART26 PARKES    -1.109D+07 -2.778D+07   29.9153   0.0877 0.0039    51.57    206.4  v271n
LCS J0818-4434 0817-444  2015.04.08  CEDUNA   YARRA12M   7.335D+06  2.913D+07   30.0352   0.1171 0.0181     6.76   2129.1  v271n
LCS J0818-4434 0817-444  2015.04.08  CEDUNA   HOBART26  -3.052D+07  1.717D+06   30.5638   0.0830 0.0145     5.92   1168.7  v271n
LCS J0818-4434 0817-444  2015.04.08  ATCA-104 CEDUNA     1.240D+07  3.118D+07   33.5541   0.1156 0.0061    28.95    316.8  v271n
LCS J0818-4434 0817-444  2015.04.08  ATCA-104 KATH12M    3.421D+07 -4.021D+06   34.4427   0.1043 0.0093    17.85    482.9  v271n
LCS J0818-4434 0817-444  2015.04.08  CEDUNA   PARKES    -3.418D+07  1.380D+07   36.8624   0.0518 0.0041    24.75    267.2  v271n
LCS J0818-4434 0817-444  2015.04.08  ATCA-104 HOBART26  -1.812D+07  3.290D+07   37.5543   0.1016 0.0056    28.32    229.9  v271n
LCS J0818-4434 0817-444  2015.04.08  ATCA-104 HOBART26   1.625D+07  3.425D+07   37.9134   0.1090 0.0054    37.54    230.0  v271n
LCS J0818-4434 0817-444  2015.04.08  KATH12M  PARKES    -3.648D+07  1.265D+07   38.6106   0.1047 0.0051    37.26    439.8  v271n
LCS J0818-4434 0817-444  2015.04.08  ATCA-104 CEDUNA     3.943D+07 -7.294D+06   40.0954   0.0619 0.0039    20.15    297.8  v271n
LCS J0818-4434 0817-444  2015.04.08  CEDUNA   KATH12M    2.181D+07 -3.520D+07   41.4078   0.1178 0.0204     5.95   2454.3  v271n
LCS J0818-4434 0817-444  2015.04.08  HOBART26 YARRA12M   3.785D+07  2.741D+07   46.7317   0.0974 0.0151     6.75   1545.3  v271n
LCS J0818-4434 0817-444  2015.04.08  CEDUNA   KATH12M   -8.821D+05 -5.066D+07   50.6664   0.0721 0.0136     5.43   2121.5  v271n
LCS J0818-4434 0817-444  2015.04.08  ATCA-104 WARK12M   -5.023D+07 -1.843D+07   53.5005   0.1013 0.0074    19.13    435.0  v271n
LCS J0818-4434 0817-444  2015.04.08  PARKES   WARK12M   -4.796D+07 -2.706D+07   55.0645   0.1113 0.0060    44.18    396.2  v271n
LCS J0818-4434 0817-444  2015.04.08  PARKES   YARRA12M   2.201D+07  5.167D+07   56.1621   0.0927 0.0046    38.13    381.5  v271n
LCS J0818-4434 0817-444  2015.04.08  HOBART26 WARK12M   -5.571D+07  1.385D+07   57.4038   0.1090 0.0132     9.11   1651.2  v271n
LCS J0818-4434 0817-444  2015.04.08  HOBART26 WARK12M   -3.211D+07 -5.133D+07   60.5427   0.1059 0.0158     7.16   1604.6  v271n
LCS J0818-4434 0817-444  2015.04.08  PARKES   WARK12M   -4.451D+07  4.176D+07   61.0305   0.1051 0.0058    42.47    385.0  v271n
LCS J0818-4434 0817-444  2015.04.08  ATCA-104 WARK12M   -3.943D+07  4.813D+07   62.2184   0.1333 0.0080    30.06    428.7  v271n
LCS J0818-4434 0817-444  2015.04.08  KATH12M  YARRA12M   4.951D+07  3.835D+07   62.6239   0.1182 0.0153     8.22   3029.6  v271n
LCS J0818-4434 0817-444  2015.04.08  ATCA-104 YARRA12M   1.973D+07  6.030D+07   63.4516   0.0901 0.0064    17.60    418.9  v271n
LCS J0818-4434 0817-444  2015.04.08  HOBART26 KATH12M    5.232D+07 -3.692D+07   64.0356   0.1247 0.0174     7.52   1781.3  v271n
LCS J0818-4434 0817-444  2015.04.08  ATCA-104 KATH12M    3.853D+07 -5.795D+07   69.5902   0.1208 0.0094    27.82    425.4  v271n
LCS J0818-4434 0817-444  2015.04.08  KATH12M  PARKES    -3.323D+07  6.446D+07   72.5190   0.0939 0.0045    38.12    381.8  v271n
LCS J0818-4434 0817-444  2015.04.08  CEDUNA   WARK12M   -6.263D+07 -4.961D+07   79.8938   0.1459 0.0193     8.20   2210.9  v271n
LCS J0818-4434 0817-444  2015.04.08  KATH12M  WARK12M   -8.442D+07 -1.442D+07   85.6380   0.1146 0.0235     5.03   3369.9  v271n
LCS J0818-4434 0817-444  2015.04.08  PARKES   YARRA12M   8.279D+07 -2.628D+07   86.8608   0.0886 0.0045    35.57    381.7  v271n
LCS J0818-4434 0817-444  2015.04.08  HOBART26 YARRA12M   7.184D+07 -5.390D+07   89.8114   0.1048 0.0127     8.89   1637.8  v271n
LCS J0818-4434 0817-444  2015.04.08  ATCA-104 YARRA12M   8.806D+07 -1.969D+07   90.2345   0.1097 0.0064    24.94    425.3  v271n
LCS J0818-4434 0817-444  2015.04.08  HOBART26 KATH12M    2.232D+07 -9.219D+07   94.8551   0.1032 0.0128     8.64   1638.4  v271n
LCS J0818-4434 0817-444  2015.04.08  CEDUNA   WARK12M   -7.891D+07  5.538D+07   96.4023   0.0684 0.0143     4.94   2138.0  v271n
LCS J0818-4434 0817-444  2015.04.08  KATH12M  WARK12M   -7.817D+07  1.059D+08  131.6667   0.1191 0.0160     8.05   3054.3  v271n
LCS J0818-4434 0817-444  2015.04.08  WARK12M  YARRA12M   1.277D+08 -6.759D+07  144.4676   0.1008 0.0161     6.65   3053.2  v271n
RFC J0819-4246 0817-426  2015.09.30  ATCA-104 MOPRA     -4.370D+05  3.170D+06    3.2001   0.0603 0.0135     4.70    887.2  v271o
RFC J0819-4246 0817-426  2015.09.29  ATCA-104 MOPRA      4.138D+05  3.173D+06    3.2003   0.1090 0.0225     5.15    878.9  v271o
RFC J0819-4246 0817-426  2015.09.30  MOPRA    PARKES    -9.746D+05  5.707D+06    5.7897   0.0168 0.0038     4.66    209.6  v271o
RFC J0819-4246 0817-426  2015.09.29  MOPRA    PARKES     5.994D+05  5.764D+06    5.7948   0.0199 0.0049     4.24    207.5  v271o
RFC J0819-4246 0817-426  2015.09.30  ATCA-104 PARKES     5.567D+06  5.238D+06    7.6438   0.0162 0.0035     4.81    260.7  v271o
RFC J0819-4246 0817-426  2015.09.30  ASKAP-32 YARRA12M  -3.118D+06  7.309D+06    7.9462   0.5312 0.1326     4.27   5968.7  v271o
RFC J0819-4246 0817-426  2015.09.30  ATCA-104 PARKES    -1.410D+06  8.877D+06    8.9887   0.0235 0.0051     4.86    258.6  v271o
RFC J0819-4246 0817-426  2015.09.29  ATCA-104 PARKES     1.014D+06  8.937D+06    8.9943   0.0291 0.0067     4.59    253.2  v271o
RFC J0819-4246 0817-426  2015.09.30  ASKAP-32 CEDUNA    -1.832D+07 -1.931D+07   26.6150   0.2775 0.0688     4.59   3117.5  v271o
RFC J0819-4246 0817-426  2015.09.30  CEDUNA   PARKES    -2.020D+07 -1.975D+07   28.2509   0.0198 0.0051     4.45    235.6  v271o
RFC J0819-4246 0817-426  2015.09.30  CEDUNA   YARRA12M   1.521D+07  2.661D+07   30.6554   0.1606 0.0375     4.51   1745.2  v271o
RFC J0819-4246 0817-426  2015.09.30  CEDUNA   MOPRA     -1.920D+07 -2.547D+07   31.8944   0.0543 0.0124     4.60    811.1  v271o
RFC J0819-4246 0817-426  2015.09.30  CEDUNA   PARKES    -2.630D+07  2.083D+07   33.5529   0.0134 0.0035     4.48    235.0  v271o
RFC J0819-4246 0817-426  2015.09.30  ATCA-104 CEDUNA     1.876D+07  2.864D+07   34.2378   0.0650 0.0147     4.69   1000.5  v271o
RFC J0819-4246 0817-426  2015.09.30  ATCA-104 CEDUNA     3.187D+07 -1.560D+07   35.4795   0.0525 0.0115     4.82    989.8  v271o
RFC J0819-4246 0817-426  2015.09.30  ATCA-104 KATH12M    4.031D+07 -1.003D+07   41.5370   0.1746 0.0449     4.33   2103.9  v271o
RFC J0819-4246 0817-426  2015.09.30  KATH12M  MOPRA     -4.075D+07  1.320D+07   42.8296   0.1377 0.0324     4.49   1699.9  v271o
RFC J0819-4246 0817-426  2015.09.30  CEDUNA   YARRA12M   4.209D+07 -2.341D+07   48.1673   0.1060 0.0253     4.41   1656.6  v271o
RFC J0819-4246 0817-426  2015.09.30  CEDUNA   KATH12M   -8.403D+06 -5.009D+07   50.7946   0.1228 0.0285     4.60   1861.0  v271o
RFC J0819-4246 0817-426  2015.09.30  PARKES   WARK12M   -2.425D+07  4.917D+07   54.8228   0.0186 0.0040     4.93    443.8  v271o
RFC J0819-4246 0817-426  2015.09.30  ASKAP-32 PARKES    -3.853D+07 -3.906D+07   54.8617   0.0685 0.0164     4.44    805.7  v271o
RFC J0819-4246 0817-426  2015.09.30  KATH12M  YARRA12M   5.050D+07  2.668D+07   57.1115   0.1382 0.0330     4.45   3455.3  v271o
RFC J0819-4246 0817-426  2015.09.30  ATCA-104 WARK12M   -5.642D+07 -1.123D+07   57.5222   0.1639 0.0361     4.84   1821.0  v271o
RFC J0819-4246 0817-426  2015.09.30  ATCA-104 WARK12M   -1.869D+07  5.440D+07   57.5243   0.1252 0.0283     4.70   1869.4  v271o
RFC J0819-4246 0817-426  2015.09.30  MOPRA    WARK12M   -5.597D+07 -1.441D+07   57.7957   0.1221 0.0286     4.49   1471.3  v271o
RFC J0819-4246 0817-426  2015.09.30  ASKAP-32 KATH12M    3.252D+06 -5.798D+07   58.0728   0.5573 0.1314     4.59   6556.0  v271o
RFC J0819-4246 0817-426  2015.09.30  PARKES   YARRA12M   3.542D+07  4.637D+07   58.3485   0.0239 0.0055     4.55    451.1  v271o
RFC J0819-4246 0817-426  2015.09.30  ASKAP-32 MOPRA     -3.749D+07 -4.479D+07   58.4044   0.2460 0.0634     4.34   2764.4  v271o
RFC J0819-4246 0817-426  2015.09.30  PARKES   WARK12M   -5.503D+07 -2.008D+07   58.5788   0.0223 0.0053     4.43    428.8  v271o
RFC J0819-4246 0817-426  2015.09.30  ASKAP-32 ATCA-104  -3.705D+07 -4.796D+07   60.6011   0.2737 0.0690     4.22   3421.5  v271o
RFC J0819-4246 0817-426  2015.09.30  MOPRA    YARRA12M   3.439D+07  5.209D+07   62.4187   0.1367 0.0314     4.58   1552.9  v271o
RFC J0819-4246 0817-426  2015.09.30  KATH12M  YARRA12M  -6.370D+06  6.529D+07   65.6008   0.1909 0.0451     4.50   3670.3  v271o
RFC J0819-4246 0817-426  2015.09.29  ATCA-104 WARK12M   -6.533D+07  7.203D+06   65.7269   0.2493 0.0570     4.65   1819.9  v271o
RFC J0819-4246 0817-426  2015.09.29  MOPRA    WARK12M   -6.575D+07  4.042D+06   65.8709   0.1793 0.0431     4.36   1494.3  v271o
RFC J0819-4246 0817-426  2015.09.29  PARKES   WARK12M   -6.635D+07 -1.698D+06   66.3726   0.0323 0.0069     4.99    430.4  v271o
RFC J0819-4246 0817-426  2015.09.30  ATCA-104 KATH12M    2.346D+07 -6.569D+07   69.7548   0.1321 0.0337     4.37   2064.5  v271o
RFC J0819-4246 0817-426  2015.09.29  ASKAP-32 PARKES    -6.700D+07 -2.310D+07   70.8707   0.0866 0.0213     4.32    787.6  v271o
RFC J0819-4246 0817-426  2015.09.29  ASKAP-32 MOPRA     -6.758D+07 -2.888D+07   73.4917   0.2953 0.0778     4.22   2734.4  v271o
RFC J0819-4246 0817-426  2015.09.29  ASKAP-32 ATCA-104  -6.799D+07 -3.205D+07   75.1698   0.3463 0.0830     4.47   3330.2  v271o
RFC J0819-4246 0817-426  2015.09.30  PARKES   YARRA12M   6.839D+07 -4.425D+07   81.4600   0.0175 0.0040     4.59    436.3  v271o
RFC J0819-4246 0817-426  2015.09.30  ATCA-104 YARRA12M   7.396D+07 -3.901D+07   83.6186   0.1195 0.0304     4.60   1837.7  v271o
RFC J0819-4246 0817-426  2015.09.30  CEDUNA   WARK12M   -7.519D+07 -3.986D+07   85.0974   0.1493 0.0346     4.58   1659.2  v271o
RFC J0819-4246 0817-426  2015.09.30  CEDUNA   WARK12M   -5.055D+07  7.000D+07   86.3464   0.1078 0.0258     4.41   1685.1  v271o
RFC J0819-4246 0817-426  2015.09.30  KATH12M  WARK12M   -9.672D+07 -1.208D+06   96.7246   0.1884 0.0441     4.56   3489.3  v271o
RFC J0819-4246 0817-426  2015.09.30  ASKAP-32 WARK12M   -9.346D+07 -5.919D+07  110.6304   0.5107 0.1239     4.44   5674.4  v271o
RFC J0819-4246 0817-426  2015.09.30  WARK12M  YARRA12M   9.035D+07  6.650D+07  112.1816   0.1684 0.0387     4.62   3176.7  v271o
RFC J0819-4246 0817-426  2015.09.30  KATH12M  WARK12M   -4.215D+07  1.201D+08  127.2768   0.1441 0.0343     4.47   3514.9  v271o
RFC J0819-4246 0817-426  2015.09.30  WARK12M  YARRA12M   9.265D+07 -9.341D+07  131.5668   0.1283 0.0302     4.50   3128.8  v271o
RFC J0819-4246 0817-426  2015.09.29  ASKAP-32 WARK12M   -1.333D+08 -2.484D+07  135.6203   0.7926 0.1957     4.35   5661.7  v271o
RFC J0819-4246 0817-426  2015.09.30  CEDUNA   HART15M    2.409D+08  3.406D+07  243.2992   0.0956 0.0232     4.44   1493.5  v271o
RFC J0819-4246 0817-426  2015.09.30  HART15M  KATH12M   -2.493D+08 -8.415D+07  263.1270   0.1246 0.0301     4.51   3115.2  v271o
RFC J0819-4246 0817-426  2015.09.30  HART15M  PARKES    -2.672D+08 -1.323D+07  267.5320   0.0157 0.0036     4.67    393.4  v271o
RFC J0819-4246 0817-426  2015.09.30  ATCA-104 HART15M    2.728D+08  1.846D+07  273.3959   0.1110 0.0244     4.97   1656.9  v271o
RFC J0819-4246 0817-426  2015.09.30  HART15M  WARK12M   -2.915D+08  3.594D+07  293.6650   0.1157 0.0271     4.63   2820.8  v271o
LCS J0820-5705 0819-569  2008.08.10  ATCA-104 MOPRA      1.820D+06  1.982D+06    2.6909   0.0238 0.0033     7.34    313.2  v271a
LCS J0820-5705 0819-569  2011.07.24  ATCA-104 MOPRA      1.702D+06  2.191D+06    2.7744   0.0353 0.0030    21.82    236.8  v271i
LCS J0820-5705 0819-569  2008.11.28  MOPRA    PARKES     3.619D+06  2.548D+06    4.4257   0.0157 0.0011    17.00     88.3  v271b
LCS J0820-5705 0819-569  2008.11.28  MOPRA    PARKES     2.511D+06  4.660D+06    5.2937   0.0104 0.0010    10.82     91.6  v271b
LCS J0820-5705 0819-569  2008.11.28  MOPRA    PARKES    -2.463D+06  4.702D+06    5.3079   0.0109 0.0012    10.09    104.3  v271b
LCS J0820-5705 0819-569  2008.08.10  PARKES   MOPRA      1.725D+06 -5.145D+06    5.4266   0.0184 0.0012    16.91    101.0  v271a
LCS J0820-5705 0819-569  2008.11.28  MOPRA    PARKES     2.814D+04  5.511D+06    5.5112   0.0125 0.0011    12.91     92.4  v271b
LCS J0820-5705 0819-569  2008.08.10  PARKES   DSS45     -4.579D+06  3.364D+06    5.6818   0.0230 0.0015    27.46     78.0  v271a
LCS J0820-5705 0819-569  2008.11.28  DSS45    PARKES     4.003D+06 -5.217D+06    6.5757   0.0152 0.0009    43.81     46.7  v271b
LCS J0820-5705 0819-569  2008.11.28  ATCA-104 PARKES     5.570D+06  3.901D+06    6.8002   0.0150 0.0016    15.95     88.6  v271b
LCS J0820-5705 0819-569  2008.11.28  DSS45    PARKES     1.379D+06 -7.016D+06    7.1499   0.0154 0.0009    46.16     45.0  v271b
LCS J0820-5705 0819-569  2008.11.28  ATCA-104 PARKES     3.931D+06  7.175D+06    8.1809   0.0138 0.0016    13.07     99.7  v271b
LCS J0820-5705 0819-569  2008.11.28  ATCA-104 PARKES    -3.721D+06  7.346D+06    8.2350   0.0121 0.0015    11.01    104.2  v271b
LCS J0820-5705 0819-569  2008.08.10  PARKES   ATCA-104   2.572D+06 -8.012D+06    8.4152   0.0199 0.0020    17.33    107.5  v271a
LCS J0820-5705 0819-569  2008.11.28  ATCA-104 PARKES     1.363D+05  8.538D+06    8.5388   0.0144 0.0015    15.25     88.6  v271b
LCS J0820-5705 0819-569  2008.11.28  MOPRA    DSS45     -3.975D+06  1.073D+07   11.4406   0.0130 0.0018     7.88    160.2  v271b
LCS J0820-5705 0819-569  2008.11.28  ATCA-104 DSS45     -8.161D+06  9.756D+06   12.7189   0.0140 0.0022     7.30    165.3  v271b
LCS J0820-5705 0819-569  2008.08.10  DSS45    ATCA-104   7.151D+06 -1.138D+07   13.4371   0.0235 0.0038     6.83    232.9  v271a
LCS J0820-5705 0819-569  2008.11.28  ATCA-104 DSS45     -3.867D+06  1.375D+07   14.2877   0.0137 0.0019     8.49    153.6  v271b
LCS J0820-5705 0819-569  2008.11.28  ATCA-104 DSS45      2.552D+06  1.419D+07   14.4181   0.0144 0.0021     8.01    168.9  v271b
LCS J0820-5705 0819-569  2008.11.28  HOBART26 DSS45      5.926D+06 -2.127D+07   22.0762   0.0135 0.0015    10.38    177.8  v271b
LCS J0820-5705 0819-569  2008.11.28  HOBART26 DSS45     -5.174D+06 -2.151D+07   22.1266   0.0159 0.0017    11.19    191.0  v271b
LCS J0820-5705 0819-569  2008.11.28  HOBART26 PARKES     1.820D+07 -1.713D+07   24.9941   0.0139 0.0010    16.44    113.6  v271b
LCS J0820-5705 0819-569  2008.08.10  PARKES   HOBART26  -1.642D+07  2.079D+07   26.4967   0.0194 0.0012    18.33    139.8  v271a
LCS J0820-5705 0819-569  2008.11.28  HOBART26 PARKES    -1.564D+07 -2.183D+07   26.8545   0.0119 0.0009    16.07     99.2  v271b
LCS J0820-5705 0819-569  2008.11.28  HOBART26 PARKES     9.929D+06 -2.648D+07   28.2829   0.0114 0.0009    14.83    102.6  v271b
LCS J0820-5705 0819-569  2008.11.28  HOBART26 PARKES    -3.796D+06 -2.853D+07   28.7802   0.0143 0.0010    17.18    112.7  v271b
LCS J0820-5705 0819-569  2008.11.28  CEDUNA   PARKES    -3.200D+06 -3.022D+07   30.3850   0.0124 0.0014     9.74    122.9  v271b
LCS J0820-5705 0819-569  2008.08.10  DSS45    CEDUNA     1.709D+07  2.519D+07   30.4412   0.0243 0.0040     6.44    256.0  v271a
LCS J0820-5705 0819-569  2008.08.10  PARKES   CEDUNA     1.251D+07  2.856D+07   31.1756   0.0135 0.0013    10.65    118.1  v271a
LCS J0820-5705 0819-569  2011.07.24  HOBART26 MOPRA     -1.122D+07 -3.137D+07   33.3170   0.0277 0.0045     6.27    659.0  v271i
LCS J0820-5705 0819-569  2008.11.28  CEDUNA   PARKES    -2.829D+07 -1.974D+07   34.5023   0.0124 0.0012    10.90    107.9  v271b
LCS J0820-5705 0819-569  2011.07.24  ATCA-104 HOBART26   1.292D+07  3.356D+07   35.9636   0.0220 0.0023     9.96    338.3  v271i
LCS J0820-5705 0819-569  2008.11.28  CEDUNA   PARKES    -2.637D+07  2.461D+07   36.0763   0.0154 0.0013    14.02    105.3  v271b
LCS J0820-5705 0819-569  2008.11.28  CEDUNA   PARKES    -3.802D+07  2.443D+06   38.0991   0.0123 0.0012    11.00    107.1  v271b
LCS J0820-5705 0819-569  2008.11.28  CEDUNA   DSS45     -3.940D+07  9.458D+06   40.5187   0.0151 0.0021     8.04    181.4  v271b
LCS J0820-5705 0819-569  2011.07.24  ATCA-104 CEDUNA     4.141D+07 -3.894D+06   41.5922   0.0271 0.0027    10.52    365.6  v271i
LCS J0821-5800 0820-578  2011.04.02  ATCA-104 MOPRA      1.870D+06  1.829D+06    2.6153   0.0669 0.0129    11.61    174.6  v271h
LCS J0821-5800 0820-578  2011.04.02  ATCA-104 MOPRA      5.318D+05  2.948D+06    2.9959   0.0718 0.0135    13.50    174.6  v271h
LCS J0821-5800 0820-578  2011.04.02  CEDUNA   HOBART26  -2.097D+07 -1.398D+07   25.2044   0.0437 0.0099     7.12    874.5  v271h
LCS J0821-5800 0820-578  2011.04.02  HOBART26 MOPRA     -1.509D+07 -2.867D+07   32.3947   0.0401 0.0074     6.53    589.7  v271h
LCS J0821-5800 0820-578  2011.04.02  ATCA-104 HOBART26  -2.203D+07  2.391D+07   32.5146   0.0363 0.0043    16.58    299.9  v271h
LCS J0821-5800 0820-578  2011.04.02  HOBART26 MOPRA      5.377D+06 -3.321D+07   33.6383   0.0371 0.0070     6.35    599.2  v271h
LCS J0821-5800 0820-578  2011.04.02  ATCA-104 HOBART26   1.696D+07  3.049D+07   34.8926   0.0447 0.0056    13.71    312.3  v271h
LCS J0821-5800 0820-578  2011.04.02  ATCA-104 HOBART26  -4.840D+06  3.616D+07   36.4777   0.0451 0.0055    14.69    319.8  v271h
LCS J0821-5800 0820-578  2011.04.02  ATCA-104 CEDUNA    -1.007D+06  3.786D+07   37.8748   0.0312 0.0037    15.26    271.2  v271h
LCS J0821-5800 0820-578  2011.04.02  CEDUNA   MOPRA     -3.399D+07 -1.963D+07   39.2532   0.0323 0.0061     6.31    504.5  v271h
LCS J0821-5800 0820-578  2011.04.02  CEDUNA   MOPRA     -3.692D+07  1.340D+07   39.2781   0.0388 0.0069     7.00    516.8  v271h
LCS J0821-5800 0820-578  2011.04.02  ATCA-104 CEDUNA     3.879D+07 -1.157D+07   40.4812   0.0391 0.0049    13.29    273.7  v271h
LCS J0821-5800 0820-578  2011.04.02  ATCA-104 CEDUNA     3.452D+07  2.258D+07   41.2520   0.0406 0.0049    15.02    268.7  v271h
LCS J0821-5800 0820-578  2011.04.02  CEDUNA   HOBART26  -3.936D+07  1.357D+07   41.6358   0.0526 0.0132     5.66    923.6  v271h
LCS J0821-5800 0820-578  2011.04.02  CEDUNA   HOBART26  -2.183D+07  4.206D+07   47.3922   0.0661 0.0153     6.83    918.7  v271h
LCS J0821-5800 0820-578  2011.04.02  ATCA-104 WARK12M   -6.560D+07  6.427D+06   65.9173   0.0792 0.0199     4.81   1002.6  v271h
LCS J0822-4310 0820-430  2015.04.08  ATCA-104 PARKES     5.201D+06  6.540D+06    8.3557   0.1586 0.0061   271.27     53.3  v271n
LCS J0822-4310 0820-430  2015.04.08  ATCA-104 PARKES    -2.222D+06  8.678D+06    8.9584   0.1387 0.0054   210.69     57.5  v271n
LCS J0822-4310 0820-430  2015.04.08  CEDUNA   PARKES    -1.500D+07 -2.178D+07   26.4520   0.1901 0.0131    79.91    292.1  v271n
LCS J0822-4310 0820-430  2015.04.08  CEDUNA   YARRA12M   7.802D+06  2.809D+07   29.1531   0.1584 0.0192     8.86   2140.6  v271n
LCS J0822-4310 0820-430  2015.04.08  HOBART26 PARKES     1.574D+07 -2.459D+07   29.2021   0.1395 0.0059    77.55    208.9  v271n
LCS J0822-4310 0820-430  2015.04.08  HOBART26 PARKES    -1.102D+07 -2.796D+07   30.0509   0.1430 0.0060    85.13    204.0  v271n
LCS J0822-4310 0820-430  2015.04.08  CEDUNA   HOBART26  -3.076D+07  2.812D+06   30.8845   0.1359 0.0147    10.07   1151.6  v271n
LCS J0822-4310 0820-430  2015.04.08  ATCA-104 CEDUNA     1.278D+07  3.046D+07   33.0362   0.1536 0.0074    37.55    316.8  v271n
LCS J0822-4310 0820-430  2015.04.08  ATCA-104 KATH12M    3.459D+07 -5.722D+06   35.0605   0.1267 0.0105    22.15    478.0  v271n
LCS J0822-4310 0820-430  2015.04.08  CEDUNA   PARKES    -3.425D+07  1.346D+07   36.8008   0.1162 0.0081    55.95    265.9  v271n
LCS J0822-4310 0820-430  2015.04.08  ATCA-104 HOBART26  -1.797D+07  3.327D+07   37.8126   0.1171 0.0060    33.74    226.6  v271n
LCS J0822-4310 0820-430  2015.04.08  ATCA-104 HOBART26   1.622D+07  3.450D+07   38.1208   0.1521 0.0073    42.62    228.7  v271n
LCS J0822-4310 0820-430  2015.04.08  KATH12M  PARKES    -3.681D+07  1.440D+07   39.5289   0.1534 0.0069    52.40    440.7  v271n
LCS J0822-4310 0820-430  2015.04.08  ATCA-104 CEDUNA     3.945D+07 -6.922D+06   40.0538   0.1159 0.0060    30.75    298.0  v271n
LCS J0822-4310 0820-430  2015.04.08  CEDUNA   KATH12M    2.181D+07 -3.619D+07   42.2486   0.1652 0.0213     8.21   2429.7  v271n
LCS J0822-4310 0820-430  2015.04.08  HOBART26 YARRA12M   3.855D+07  2.528D+07   46.1034   0.0980 0.0151     6.80   1530.8  v271n
LCS J0822-4310 0820-430  2015.04.08  CEDUNA   HOBART26  -2.323D+07  4.142D+07   47.4858   0.0913 0.0138     6.88   1141.2  v271n
LCS J0822-4310 0820-430  2015.04.08  CEDUNA   YARRA12M   4.865D+07 -1.229D+07   50.1787   0.0975 0.0177     5.68   2119.0  v271n
LCS J0822-4310 0820-430  2015.04.08  CEDUNA   KATH12M   -8.634D+05 -5.112D+07   51.1247   0.1131 0.0182     6.44   2134.7  v271n
LCS J0822-4310 0820-430  2015.04.08  ATCA-104 WARK12M   -5.063D+07 -1.709D+07   53.4343   0.1301 0.0084    24.70    435.0  v271n
LCS J0822-4310 0820-430  2015.04.08  PARKES   WARK12M   -4.840D+07 -2.577D+07   54.8377   0.1520 0.0080    56.75    401.1  v271n
LCS J0822-4310 0820-430  2015.04.08  PARKES   YARRA12M   2.281D+07  4.987D+07   54.8416   0.1246 0.0059    47.15    388.3  v271n
LCS J0822-4310 0820-430  2015.04.08  HOBART26 WARK12M   -5.574D+07  1.294D+07   57.2221   0.1462 0.0173     9.39   1642.8  v271n
LCS J0822-4310 0820-430  2015.04.08  HOBART26 WARK12M   -3.266D+07 -5.036D+07   60.0257   0.1170 0.0161     7.83   1581.3  v271n
LCS J0822-4310 0820-430  2015.04.08  PARKES   WARK12M   -4.472D+07  4.089D+07   60.5963   0.1493 0.0078    61.53    382.8  v271n
LCS J0822-4310 0820-430  2015.04.08  ATCA-104 WARK12M   -3.952D+07  4.743D+07   61.7371   0.1527 0.0094    28.32    429.0  v271n
LCS J0822-4310 0820-430  2015.04.08  ATCA-104 YARRA12M   2.053D+07  5.856D+07   62.0562   0.0977 0.0066    18.94    421.1  v271n
LCS J0822-4310 0820-430  2015.04.08  KATH12M  YARRA12M   4.951D+07  3.883D+07   62.9258   0.1156 0.0214     5.58   3041.1  v271n
LCS J0822-4310 0820-430  2015.04.08  HOBART26 KATH12M    5.256D+07 -3.899D+07   65.4435   0.1321 0.0169     8.30   1737.6  v271n
LCS J0822-4310 0820-430  2015.04.08  KATH12M  YARRA12M  -1.403D+07  6.427D+07   65.7836   0.1163 0.0216     5.56   3230.1  v271n
LCS J0822-4310 0820-430  2015.04.08  ATCA-104 KATH12M    3.859D+07 -5.804D+07   69.6966   0.1249 0.0102    22.82    427.7  v271n
LCS J0822-4310 0820-430  2015.04.08  KATH12M  PARKES    -3.339D+07  6.458D+07   72.6992   0.1309 0.0058    53.48    381.6  v271n
LCS J0822-4310 0820-430  2015.04.08  CEDUNA   WARK12M   -6.341D+07 -4.756D+07   79.2611   0.1459 0.0197     7.99   2211.1  v271n
LCS J0822-4310 0820-430  2015.04.08  KATH12M  WARK12M   -8.517D+07 -1.141D+07   85.9294   0.1301 0.0219     6.24   3336.4  v271n
LCS J0822-4310 0820-430  2015.04.08  PARKES   YARRA12M   8.290D+07 -2.575D+07   86.8080   0.1201 0.0056    49.04    378.8  v271n
LCS J0822-4310 0820-430  2015.04.08  HOBART26 YARRA12M   7.188D+07 -5.370D+07   89.7245   0.1154 0.0159     7.65   1625.8  v271n
LCS J0822-4310 0820-430  2015.04.08  ATCA-104 YARRA12M   8.810D+07 -1.921D+07   90.1722   0.1180 0.0074    21.77    424.6  v271n
LCS J0822-4310 0820-430  2015.04.08  HOBART26 KATH12M    2.236D+07 -9.254D+07   95.1992   0.0950 0.0157     6.29   1637.8  v271n
LCS J0822-4310 0820-430  2015.04.08  CEDUNA   WARK12M   -7.897D+07  5.436D+07   95.8662   0.1049 0.0184     5.95   2141.2  v271n
LCS J0823-4501 0821-448  2008.11.28  ATCA-104 MOPRA      1.844D+06  1.355D+06    2.2883   0.0665 0.0043    20.24    310.8  v271b
LCS J0823-4501 0821-448  2008.11.28  ATCA-104 MOPRA     -9.471D+05  3.016D+06    3.1615   0.0540 0.0041    16.00    319.5  v271b
LCS J0823-4501 0821-448  2008.11.28  ATCA-104 MOPRA      6.393D+05  3.113D+06    3.1781   0.0706 0.0043    22.65    295.3  v271b
LCS J0823-4501 0821-448  2008.11.28  MOPRA    PARKES     3.473D+06  2.490D+06    4.2735   0.0657 0.0027    67.18     93.8  v271b
LCS J0823-4501 0821-448  2008.11.28  MOPRA    PARKES    -1.905D+06  5.394D+06    5.7204   0.0579 0.0025    57.52     96.8  v271b
LCS J0823-4501 0821-448  2008.11.28  MOPRA    PARKES     1.021D+06  5.672D+06    5.7636   0.0608 0.0026    61.39     95.2  v271b
LCS J0823-4501 0821-448  2008.11.28  DSS45    PARKES     4.573D+06 -4.184D+06    6.1981   0.0609 0.0034   169.25     48.9  v271b
LCS J0823-4501 0821-448  2008.11.28  ATCA-104 PARKES     5.317D+06  3.845D+06    6.5617   0.0583 0.0050    59.14     91.6  v271b
LCS J0823-4501 0821-448  2008.11.28  DSS45    PARKES     3.240D+06 -6.649D+06    7.3964   0.0615 0.0035   169.95     48.8  v271b
LCS J0823-4501 0821-448  2008.11.28  ATCA-104 PARKES     4.879D+06  6.924D+06    8.4705   0.0612 0.0052    60.22     95.1  v271b
LCS J0823-4501 0821-448  2008.11.28  ATCA-104 PARKES    -2.852D+06  8.410D+06    8.8806   0.0611 0.0052    59.45     96.2  v271b
LCS J0823-4501 0821-448  2008.11.28  ATCA-104 PARKES     1.661D+06  8.785D+06    8.9410   0.0619 0.0053    62.58     92.6  v271b
LCS J0823-4501 0821-448  2008.11.28  MOPRA    DSS45     -6.478D+06  9.578D+06   11.5629   0.0556 0.0036    32.91    162.2  v271b
LCS J0823-4501 0821-448  2008.11.28  MOPRA    DSS45     -2.218D+06  1.232D+07   12.5196   0.0594 0.0038    36.61    155.6  v271b
LCS J0823-4501 0821-448  2008.11.28  ATCA-104 DSS45     -7.425D+06  1.259D+07   14.6201   0.0543 0.0044    32.09    161.2  v271b
LCS J0823-4501 0821-448  2008.11.28  ATCA-104 DSS45     -1.579D+06  1.543D+07   15.5152   0.0584 0.0047    36.91    151.3  v271b
LCS J0823-4501 0821-448  2008.11.28  HOBART26 DSS45      1.236D+07 -1.864D+07   22.3608   0.0553 0.0034    40.88    181.9  v271b
LCS J0823-4501 0821-448  2008.11.28  HOBART26 DSS45      1.916D+06 -2.314D+07   23.2204   0.0591 0.0037    41.31    192.5  v271b
LCS J0823-4501 0821-448  2008.11.28  CEDUNA   DSS45     -1.500D+07 -1.961D+07   24.6896   0.0583 0.0039    29.04    194.3  v271b
LCS J0823-4501 0821-448  2008.11.28  CEDUNA   PARKES    -1.042D+07 -2.380D+07   25.9802   0.0590 0.0027    48.14    116.0  v271b
LCS J0823-4501 0821-448  2008.11.28  CEDUNA   HOBART26  -2.735D+07 -9.762D+05   27.3702   0.0626 0.0052    14.02    431.8  v271b
LCS J0823-4501 0821-448  2008.11.28  HOBART26 PARKES    -1.809D+07 -2.063D+07   27.4379   0.0575 0.0024    75.14    103.3  v271b
LCS J0823-4501 0821-448  2008.11.28  HOBART26 PARKES     1.693D+07 -2.282D+07   28.4145   0.0542 0.0023    67.22    108.6  v271b
LCS J0823-4501 0821-448  2008.11.28  HOBART26 PARKES    -8.806D+06 -2.875D+07   30.0677   0.0597 0.0025    70.79    114.2  v271b
LCS J0823-4501 0821-448  2008.11.28  HOBART26 PARKES     5.156D+06 -2.979D+07   30.2332   0.0549 0.0023    63.20    117.8  v271b
LCS J0823-4501 0821-448  2008.11.28  CEDUNA   MOPRA     -8.519D+06 -2.919D+07   30.4087   0.0508 0.0059    12.76    385.2  v271b
LCS J0823-4501 0821-448  2008.11.28  CEDUNA   PARKES    -1.671D+07  2.627D+07   31.1344   0.0569 0.0026    49.55    109.3  v271b
LCS J0823-4501 0821-448  2008.11.28  CEDUNA   MOPRA     -2.018D+07  2.378D+07   31.1895   0.0505 0.0057    13.20    371.0  v271b
LCS J0823-4501 0821-448  2008.11.28  ATCA-104 CEDUNA     2.202D+07 -2.243D+07   31.4327   0.0532 0.0044    14.07    362.1  v271b
LCS J0823-4501 0821-448  2008.11.28  MOPRA    HOBART26   2.156D+07  2.312D+07   31.6150   0.0530 0.0042    14.61    350.7  v271b
LCS J0823-4501 0821-448  2008.11.28  ATCA-104 CEDUNA     7.572D+06  3.221D+07   33.0854   0.0601 0.0048    14.84    382.7  v271b
LCS J0823-4501 0821-448  2008.11.28  ATCA-104 HOBART26   2.341D+07  2.447D+07   33.8661   0.0507 0.0042    14.15    342.4  v271b
LCS J0823-4501 0821-448  2008.11.28  MOPRA    HOBART26  -1.883D+07  2.821D+07   33.9234   0.0570 0.0044    15.28    360.5  v271b
LCS J0823-4501 0821-448  2008.11.28  CEDUNA   PARKES    -3.418D+07 -9.724D+06   35.5393   0.0405 0.0020    34.41    113.3  v271b
LCS J0823-4501 0821-448  2008.11.28  MOPRA    HOBART26  -4.134D+06  3.546D+07   35.7029   0.0556 0.0045    14.15    375.7  v271b
LCS J0823-4501 0821-448  2008.11.28  ATCA-104 HOBART26  -1.978D+07  3.123D+07   36.9686   0.0552 0.0044    14.61    358.2  v271b
LCS J0823-4501 0821-448  2008.11.28  CEDUNA   DSS45     -3.742D+07 -3.075D+06   37.5489   0.0426 0.0031    22.10    185.2  v271b
LCS J0823-4501 0821-448  2008.11.28  CEDUNA   PARKES    -3.622D+07  1.030D+07   37.6533   0.0510 0.0024    44.21    111.1  v271b
LCS J0823-4501 0821-448  2008.11.28  ATCA-104 HOBART26   1.369D+07  3.567D+07   38.2082   0.0557 0.0047    13.78    387.0  v271b
LCS J0823-4501 0821-448  2008.11.28  CEDUNA   MOPRA     -3.520D+07 -1.540D+07   38.4239   0.0430 0.0052    11.66    361.5  v271b
LCS J0823-4501 0821-448  2008.11.28  ATCA-104 HOBART26  -3.495D+06  3.858D+07   38.7339   0.0599 0.0046    15.61    365.2  v271b
LCS J0823-4501 0821-448  2008.11.28  ATCA-104 CEDUNA     3.584D+07  1.851D+07   40.3406   0.0460 0.0042    12.38    351.4  v271b
LCS J0823-4501 0821-448  2008.11.28  ATCA-104 CEDUNA     4.110D+07 -3.375D+06   41.2351   0.0433 0.0043    11.01    376.4  v271b
LCS J0823-4501 0821-448  2008.11.28  CEDUNA   HOBART26  -3.934D+07  2.007D+07   44.1613   0.0510 0.0051    11.04    447.1  v271b
LCS J0823-4501 0821-448  2008.11.28  CEDUNA   HOBART26   1.385D+06  4.690D+07   46.9232   0.0548 0.0048    13.04    408.6  v271b
LCS J0823-4501 0821-448  2008.11.28  CEDUNA   HOBART26  -2.741D+07  3.905D+07   47.7089   0.0457 0.0051     9.77    452.2  v271b
LCS J0823-4701 0821-468  2011.07.24  ATCA-104 MOPRA      1.714D+06  2.427D+06    2.9708   0.1257 0.0092    52.57    234.6  v271i
LCS J0823-4701 0821-468  2010.10.30  DSS34    PARKES     4.574D+06 -4.434D+06    6.3699   0.0943 0.0121   124.65     89.5  v271g
LCS J0823-4701 0821-468  2010.10.30  ATCA-104 PARKES    -2.233D+06  8.580D+06    8.8660   0.0495 0.0050    61.18     69.1  v271g
LCS J0823-4701 0821-468  2010.10.30  ATCA-104 DSS34     -6.807D+06  1.301D+07   14.6865   0.0207 0.0055    11.27    148.6  v271g
LCS J0823-4701 0821-468  2011.07.24  HOBART26 MOPRA     -1.146D+07 -3.319D+07   35.1106   0.1131 0.0075    16.13    668.9  v271i
LCS J0823-4701 0821-468  2011.07.24  ATCA-104 HOBART26   1.317D+07  3.562D+07   37.9727   0.0967 0.0043    26.79    344.0  v271i
LCS J0823-4838 0822-484  2015.09.29  ATCA-104 MOPRA      1.747D+06  2.342D+06    2.9216   0.0552 0.0124     4.70    849.6  v271o
LCS J0823-4838 0822-484  2015.09.29  ATCA-104 MOPRA      1.728D+06  2.370D+06    2.9329   0.0263 0.0058     4.82    847.2  v271o
LCS J0823-4838 0822-484  2015.09.30  ATCA-104 MOPRA     -6.457D+05  3.074D+06    3.1407   0.3329 0.0247    48.70    899.8  v271o
LCS J0823-4838 0822-484  2015.09.30  ATCA-104 MOPRA     -6.083D+05  3.083D+06    3.1425   0.3822 0.0406    12.68    886.9  v271o
LCS J0823-4838 0822-484  2015.09.29  ATCA-104 MOPRA     -1.042D+05  3.154D+06    3.1554   0.0416 0.0093     4.72    885.0  v271o
LCS J0823-4838 0822-484  2015.09.29  MOPRA    PARKES     3.160D+06  4.328D+06    5.3589   0.0958 0.0070    28.77    202.5  v271o
LCS J0823-4838 0822-484  2015.09.29  MOPRA    PARKES     3.130D+06  4.368D+06    5.3736   0.0917 0.0061    58.64    202.4  v271o
LCS J0823-4838 0822-484  2015.09.30  MOPRA    PARKES    -1.347D+06  5.529D+06    5.6904   0.0906 0.0062    46.31    213.8  v271o
LCS J0823-4838 0822-484  2015.09.30  MOPRA    PARKES    -1.291D+06  5.545D+06    5.6934   0.0944 0.0104    11.22    210.7  v271o
LCS J0823-4838 0822-484  2015.09.29  MOPRA    PARKES    -3.635D+05  5.710D+06    5.7211   0.0952 0.0066    40.20    207.1  v271o
LCS J0823-4838 0822-484  2015.09.30  ASKAP-32 YARRA12M  -3.543D+06  6.828D+06    7.6927   0.2599 0.0614     4.55   5907.4  v271o
LCS J0823-4838 0822-484  2015.09.30  ASKAP-32 YARRA12M  -3.456D+06  6.893D+06    7.7110   1.1779 0.2977     4.21   5889.4  v271o
LCS J0823-4838 0822-484  2015.04.08  ATCA-104 PARKES     4.923D+06  6.646D+06    8.2708   0.0549 0.0022    98.28     53.6  v271n
LCS J0823-4838 0822-484  2015.09.29  ATCA-104 PARKES     4.908D+06  6.669D+06    8.2805   0.0297 0.0052     6.28    255.7  v271o
LCS J0823-4838 0822-484  2015.09.29  ATCA-104 PARKES     4.863D+06  6.731D+06    8.3040   0.0224 0.0027    10.20    254.8  v271o
LCS J0823-4838 0822-484  2015.04.08  ATCA-104 PARKES    -2.507D+06  8.431D+06    8.7956   0.0509 0.0020    86.76     57.4  v271n
LCS J0823-4838 0822-484  2015.09.30  ATCA-104 PARKES    -2.005D+06  8.599D+06    8.8293   0.3536 0.0252   133.60    263.1  v271o
LCS J0823-4838 0822-484  2015.09.30  ATCA-104 PARKES    -1.899D+06  8.628D+06    8.8348   0.3538 0.0272    33.12    263.4  v271o
LCS J0823-4838 0822-484  2015.09.29  ATCA-104 PARKES    -4.636D+05  8.864D+06    8.8756   0.0264 0.0040     7.47    253.5  v271o
LCS J0823-4838 0822-484  2015.04.08  CEDUNA   PARKES    -1.301D+07 -2.489D+07   28.0881   0.0664 0.0050    31.55    291.3  v271n
LCS J0823-4838 0822-484  2015.09.30  ASKAP-32 CEDUNA    -1.340D+07 -2.474D+07   28.1306   0.1616 0.0388     4.78   3366.0  v271o
LCS J0823-4838 0822-484  2015.04.08  HOBART26 PARKES     1.631D+07 -2.295D+07   28.1569   0.0461 0.0024    29.42    203.9  v271n
LCS J0823-4838 0822-484  2015.09.30  ASKAP-32 CEDUNA    -1.429D+07 -2.453D+07   28.3891   0.6315 0.1715     4.09   3359.0  v271o
LCS J0823-4838 0822-484  2015.09.30  CEDUNA   PARKES    -1.658D+07 -2.376D+07   28.9758   0.1114 0.0145    44.42    257.9  v271o
LCS J0823-4838 0822-484  2015.09.30  CEDUNA   PARKES    -1.715D+07 -2.355D+07   29.1343   0.1052 0.0167    10.84    256.7  v271o
LCS J0823-4838 0822-484  2015.04.08  CEDUNA   HOBART26  -2.919D+07 -2.044D+06   29.2599   0.0542 0.0096     5.80   1129.9  v271n
LCS J0823-4838 0822-484  2015.04.08  HOBART26 PARKES    -9.099D+06 -2.824D+07   29.6673   0.0481 0.0025    29.12    213.0  v271n
LCS J0823-4838 0822-484  2015.04.08  ATCA-104 KATH12M    3.204D+07  1.602D+06   32.0798   0.0464 0.0052    11.52    488.2  v271n
LCS J0823-4838 0822-484  2015.04.08  CEDUNA   YARRA12M   4.786D+06  3.214D+07   32.4962   0.0641 0.0112     5.91   2003.1  v271n
LCS J0823-4838 0822-484  2015.09.30  CEDUNA   MOPRA     -1.510D+07 -2.933D+07   32.9913   0.1052 0.0098    16.22    876.6  v271o
LCS J0823-4838 0822-484  2015.09.30  CEDUNA   MOPRA     -1.586D+07 -2.910D+07   33.1389   0.1270 0.0288     4.63    864.2  v271o
LCS J0823-4838 0822-484  2015.09.30  CEDUNA   YARRA12M   1.083D+07  3.142D+07   33.2388   0.3839 0.0864     4.70   1845.8  v271o
LCS J0823-4838 0822-484  2015.04.08  ATCA-104 CEDUNA     1.028D+07  3.337D+07   34.9148   0.0627 0.0037    22.52    318.3  v271n
LCS J0823-4838 0822-484  2015.04.08  KATH12M  PARKES    -3.478D+07  6.960D+06   35.4669   0.0465 0.0033    17.46    446.9  v271n
LCS J0823-4838 0822-484  2015.09.30  ATCA-104 CEDUNA     1.445D+07  3.241D+07   35.4840   0.3885 0.0294    49.89   1082.1  v271o
LCS J0823-4838 0822-484  2015.09.30  ATCA-104 CEDUNA     1.525D+07  3.218D+07   35.6118   0.4148 0.0462    11.90   1080.3  v271o
LCS J0823-4838 0822-484  2015.09.30  ATCA-104 KATH12M    3.625D+07 -1.055D+06   36.2606   0.3059 0.0404    14.48   2139.5  v271o
LCS J0823-4838 0822-484  2015.04.08  ATCA-104 HOBART26  -1.889D+07  3.131D+07   36.5665   0.0416 0.0029    17.97    222.7  v271n
LCS J0823-4838 0822-484  2015.09.30  ATCA-104 KATH12M    3.702D+07 -1.609D+06   37.0530   0.3907 0.1041     4.14   2134.9  v271o
LCS J0823-4838 0822-484  2015.09.30  KATH12M  MOPRA     -3.689D+07  4.128D+06   37.1212   0.0867 0.0177     5.28   1733.3  v271o
LCS J0823-4838 0822-484  2015.04.08  ATCA-104 HOBART26   1.393D+07  3.493D+07   37.6092   0.0495 0.0033    19.29    236.8  v271n
LCS J0823-4838 0822-484  2015.04.08  CEDUNA   PARKES    -3.600D+07  1.115D+07   37.6876   0.0541 0.0042    27.54    267.6  v271n
LCS J0823-4838 0822-484  2015.09.29  CEDUNA   PARKES    -3.608D+07  1.098D+07   37.7112   0.0905 0.0124    21.42    258.5  v271o
LCS J0823-4838 0822-484  2015.09.29  CEDUNA   PARKES    -3.628D+07  1.052D+07   37.7704   0.0890 0.0116    45.05    258.0  v271o
LCS J0823-4838 0822-484  2015.09.30  KATH12M  MOPRA     -3.763D+07  4.692D+06   37.9177   0.3228 0.0802     4.23   1707.9  v271o
LCS J0823-4838 0822-484  2015.09.30  KATH12M  PARKES    -3.837D+07  9.754D+06   39.5869   0.0729 0.0062    23.14    509.9  v271o
LCS J0823-4838 0822-484  2015.09.29  CEDUNA   MOPRA     -3.924D+07  6.650D+06   39.7978   0.0833 0.0134     6.90    859.0  v271o
LCS J0823-4838 0822-484  2015.09.29  CEDUNA   MOPRA     -3.945D+07  6.016D+06   39.9057   0.0918 0.0080    18.75    857.7  v271o
LCS J0823-4838 0822-484  2015.09.30  CEDUNA   KATH12M    2.177D+07 -3.379D+07   40.1968   0.3724 0.0911     4.33   2080.4  v271o
LCS J0823-4838 0822-484  2015.09.30  KATH12M  PARKES    -3.892D+07  1.024D+07   40.2409   0.0725 0.0145     5.37    507.3  v271o
LCS J0823-4838 0822-484  2015.04.08  ATCA-104 CEDUNA     4.097D+07 -4.343D+06   41.2027   0.0559 0.0034    21.33    297.4  v271n
LCS J0823-4838 0822-484  2015.09.29  ATCA-104 CEDUNA     4.118D+07 -3.646D+06   41.3391   0.0282 0.0064     4.65   1083.8  v271o
LCS J0823-4838 0822-484  2015.09.29  CEDUNA   KATH12M    2.377D+06 -4.907D+07   49.1267   0.1281 0.0182     8.56   2033.0  v271o
LCS J0823-4838 0822-484  2015.09.29  CEDUNA   YARRA12M   4.960D+07 -6.883D+06   50.0705   0.0889 0.0161     6.06   1975.0  v271o
LCS J0823-4838 0822-484  2015.09.29  CEDUNA   YARRA12M   4.952D+07 -7.716D+06   50.1225   0.1698 0.0399     4.48   1974.8  v271o
LCS J0823-4838 0822-484  2015.04.08  ATCA-104 WARK12M   -4.794D+07 -2.324D+07   53.2758   0.0419 0.0042    11.42    436.5  v271n
LCS J0823-4838 0822-484  2015.04.08  PARKES   WARK12M   -4.568D+07 -3.147D+07   55.4698   0.0428 0.0032    17.98    399.7  v271n
LCS J0823-4838 0822-484  2015.09.30  ATCA-104 WARK12M   -5.233D+07 -1.932D+07   55.7884   0.2542 0.0274    13.24   1828.7  v271o
LCS J0823-4838 0822-484  2015.09.30  ATCA-104 WARK12M   -5.312D+07 -1.853D+07   56.2617   0.3856 0.0886     4.62   1827.4  v271o
LCS J0823-4838 0822-484  2015.09.30  MOPRA    WARK12M   -5.169D+07 -2.240D+07   56.3331   0.0696 0.0150     4.92   1481.5  v271o
LCS J0823-4838 0822-484  2015.09.30  ASKAP-32 PARKES    -3.012D+07 -4.847D+07   57.0634   0.0807 0.0107     9.59    823.5  v271o
LCS J0823-4838 0822-484  2015.09.30  ASKAP-32 PARKES    -3.144D+07 -4.808D+07   57.4490   0.1384 0.0359     4.07    819.1  v271o
LCS J0823-4838 0822-484  2015.09.30  PARKES   WARK12M   -5.049D+07 -2.779D+07   57.6302   0.0676 0.0056    25.39    435.9  v271o
LCS J0823-4838 0822-484  2015.09.30  PARKES   WARK12M   -5.123D+07 -2.715D+07   57.9772   0.0651 0.0123     5.72    434.2  v271o
LCS J0823-4838 0822-484  2015.09.30  ASKAP-32 KATH12M    7.480D+06 -5.832D+07   58.7995   1.1816 0.3141     4.00   6637.9  v271o
LCS J0823-4838 0822-484  2015.09.30  ASKAP-32 KATH12M    8.579D+06 -5.818D+07   58.8070   0.2863 0.0652     4.78   6658.5  v271o
LCS J0823-4838 0822-484  2015.04.08  PARKES   YARRA12M   1.803D+07  5.702D+07   59.8014   0.0336 0.0026    15.62    361.4  v271n
LCS J0823-4838 0822-484  2015.09.30  ASKAP-32 MOPRA     -2.848D+07 -5.407D+07   61.1141   0.1316 0.0339     4.34   2799.2  v271o
LCS J0823-4838 0822-484  2015.09.30  PARKES   YARRA12M   2.660D+07  5.532D+07   61.3821   0.0742 0.0059    26.11    452.4  v271o
LCS J0823-4838 0822-484  2015.09.30  PARKES   YARRA12M   2.798D+07  5.498D+07   61.6884   0.0797 0.0129     6.82    450.1  v271o
LCS J0823-4838 0822-484  2015.09.29  MOPRA    WARK12M   -6.123D+07 -1.029D+07   62.0932   0.0978 0.0219     4.72   1481.5  v271o
LCS J0823-4838 0822-484  2015.09.29  PARKES   WARK12M   -6.086D+07 -1.602D+07   62.9316   0.0428 0.0045    13.37    423.6  v271o
LCS J0823-4838 0822-484  2015.09.29  KATH12M  YARRA12M   4.761D+07  4.139D+07   63.0854   0.1940 0.0440     4.72   3659.9  v271o
LCS J0823-4838 0822-484  2015.09.29  KATH12M  YARRA12M   4.714D+07  4.229D+07   63.3294   0.0768 0.0169     4.88   3659.0  v271o
LCS J0823-4838 0822-484  2015.09.30  ASKAP-32 ATCA-104  -2.781D+07 -5.715D+07   63.5589   0.3006 0.0429     8.79   3455.2  v271o
LCS J0823-4838 0822-484  2015.09.30  ASKAP-32 ATCA-104  -2.954D+07 -5.671D+07   63.9439   0.6756 0.1655     4.36   3447.0  v271o
LCS J0823-4838 0822-484  2015.09.29  PARKES   WARK12M   -5.078D+07  3.905D+07   64.0539   0.0477 0.0059    10.12    429.3  v271o
LCS J0823-4838 0822-484  2015.09.29  PARKES   WARK12M   -5.152D+07  3.840D+07   64.2525   0.0441 0.0039    20.02    428.3  v271o
LCS J0823-4838 0822-484  2015.09.29  MOPRA    WARK12M   -4.762D+07  4.338D+07   64.4103   0.1298 0.0289     4.76   1426.5  v271o
LCS J0823-4838 0822-484  2015.09.29  ASKAP-32 PARKES    -5.090D+07 -3.991D+07   64.6740   0.0465 0.0110     4.53    787.6  v271o
LCS J0823-4838 0822-484  2015.09.29  ATCA-104 WARK12M   -4.686D+07  4.497D+07   64.9504   0.0665 0.0144     4.96   1798.2  v271o
LCS J0823-4838 0822-484  2015.09.30  MOPRA    YARRA12M   2.493D+07  6.092D+07   65.8210   0.0815 0.0161     5.42   1537.7  v271o
LCS J0823-4838 0822-484  2015.09.30  KATH12M  YARRA12M  -1.094D+07  6.521D+07   66.1255   0.4523 0.1142     4.18   3647.6  v271o
LCS J0823-4838 0822-484  2015.09.30  MOPRA    YARRA12M   2.669D+07  6.052D+07   66.1466   0.3031 0.0687     4.64   1515.3  v271o
LCS J0823-4838 0822-484  2015.04.08  ATCA-104 YARRA12M   1.503D+07  6.551D+07   67.2138   0.0292 0.0035     8.86    394.8  v271n
LCS J0823-4838 0822-484  2015.09.29  ASKAP-32 MOPRA     -5.053D+07 -4.561D+07   68.0745   0.1735 0.0437     4.47   2754.5  v271o
LCS J0823-4838 0822-484  2015.09.29  ATCA-104 KATH12M    4.356D+07 -5.272D+07   68.3812   0.0723 0.0172     4.76   2008.0  v271o
LCS J0823-4838 0822-484  2015.09.30  ATCA-104 YARRA12M   2.424D+07  6.400D+07   68.4372   0.2506 0.0388    12.40   1898.2  v271o
LCS J0823-4838 0822-484  2015.09.29  ATCA-104 KATH12M    4.290D+07 -5.341D+07   68.5060   0.1628 0.0422     4.28   2010.0  v271o
LCS J0823-4838 0822-484  2015.04.08  ATCA-104 KATH12M    4.284D+07 -5.346D+07   68.5135   0.0309 0.0043     8.24    429.2  v271n
LCS J0823-4838 0822-484  2015.09.30  ATCA-104 YARRA12M   2.608D+07  6.361D+07   68.7457   0.3864 0.1008     4.45   1894.1  v271o
LCS J0823-4838 0822-484  2015.09.29  KATH12M  MOPRA     -4.183D+07  5.509D+07   69.1654   0.0572 0.0128     4.74   1589.2  v271o
LCS J0823-4838 0822-484  2015.09.29  KATH12M  MOPRA     -4.115D+07  5.575D+07   69.2952   0.1369 0.0317     4.57   1592.0  v271o
LCS J0823-4838 0822-484  2015.09.29  ASKAP-32 ATCA-104  -5.047D+07 -4.875D+07   70.1679   0.1888 0.0452     4.48   3372.2  v271o
LCS J0823-4838 0822-484  2015.09.29  KATH12M  PARKES    -3.855D+07  5.960D+07   70.9801   0.0511 0.0045    20.89    478.0  v271o
LCS J0823-4838 0822-484  2015.09.29  KATH12M  PARKES    -3.799D+07  6.008D+07   71.0847   0.0493 0.0063     9.49    479.1  v271o
LCS J0823-4838 0822-484  2015.04.08  KATH12M  PARKES    -3.777D+07  6.027D+07   71.1238   0.0313 0.0026    13.60    386.2  v271n
LCS J0823-4838 0822-484  2015.09.30  CEDUNA   WARK12M   -6.837D+07 -5.071D+07   85.1237   0.3401 0.0838     4.27   1780.8  v271o
LCS J0823-4838 0822-484  2015.04.08  PARKES   YARRA12M   8.550D+07 -1.911D+07   87.6091   0.0190 0.0025     7.86    395.8  v271n
LCS J0823-4838 0822-484  2015.09.29  PARKES   YARRA12M   8.560D+07 -1.869D+07   87.6204   0.0293 0.0055     5.75    465.5  v271o
LCS J0823-4838 0822-484  2015.09.29  PARKES   YARRA12M   8.586D+07 -1.761D+07   87.6431   0.0255 0.0030    10.67    464.4  v271o
LCS J0823-4838 0822-484  2015.09.29  MOPRA    YARRA12M   8.876D+07 -1.437D+07   89.9183   0.1268 0.0304     4.36   1546.9  v271o
LCS J0823-4838 0822-484  2015.09.29  MOPRA    YARRA12M   8.904D+07 -1.293D+07   89.9769   0.0540 0.0122     4.65   1543.8  v271o
LCS J0823-4838 0822-484  2015.09.30  KATH12M  WARK12M   -8.829D+07 -1.851D+07   90.2135   0.0986 0.0216     4.93   3523.0  v271o
LCS J0823-4838 0822-484  2015.04.08  ATCA-104 YARRA12M   9.049D+07 -1.214D+07   91.2973   0.0220 0.0040     5.72    439.8  v271n
LCS J0823-4838 0822-484  2015.09.29  ATCA-104 YARRA12M   9.051D+07 -1.202D+07   91.3058   0.1699 0.0421     4.78   1953.0  v271o
LCS J0823-4838 0822-484  2015.09.29  ATCA-104 YARRA12M   9.077D+07 -1.056D+07   91.3834   0.0722 0.0174     4.98   1950.7  v271o
LCS J0823-4838 0822-484  2015.09.30  KATH12M  WARK12M   -9.014D+07 -1.692D+07   91.7158   0.4504 0.1155     4.11   3519.1  v271o
LCS J0823-4838 0822-484  2015.09.29  CEDUNA   WARK12M   -8.685D+07  5.003D+07  100.2304   0.1512 0.0358     4.46   1821.1  v271o
LCS J0823-4838 0822-484  2015.09.29  CEDUNA   WARK12M   -8.809D+07  4.855D+07  100.5882   0.0655 0.0145     4.81   1820.6  v271o
LCS J0823-4838 0822-484  2015.09.30  ASKAP-32 WARK12M   -7.971D+07 -7.669D+07  110.6149   0.2447 0.0588     4.49   5689.6  v271o
LCS J0823-4838 0822-484  2015.09.30  ASKAP-32 WARK12M   -8.266D+07 -7.524D+07  111.7757   1.1023 0.2878     4.08   5681.9  v271o
LCS J0823-4838 0822-484  2015.09.30  WARK12M  YARRA12M   7.617D+07  8.352D+07  113.0404   0.0813 0.0179     4.85   3125.5  v271o
LCS J0823-4838 0822-484  2015.09.30  WARK12M  YARRA12M   7.921D+07  8.213D+07  114.1016   0.3872 0.0886     4.64   3122.3  v271o
LCS J0823-4838 0822-484  2015.09.29  ASKAP-32 WARK12M   -1.118D+08 -5.586D+07  124.9971   0.4339 0.1019     4.61   5635.7  v271o
LCS J0823-4838 0822-484  2015.09.29  KATH12M  WARK12M   -8.877D+07  9.913D+07  133.0640   0.1688 0.0407     4.40   3375.0  v271o
LCS J0823-4838 0822-484  2015.09.29  KATH12M  WARK12M   -9.071D+07  9.742D+07  133.1165   0.0675 0.0150     4.83   3373.1  v271o
LCS J0823-4838 0822-484  2015.09.29  WARK12M  YARRA12M   1.364D+08 -5.774D+07  148.0988   0.1705 0.0412     4.37   3279.4  v271o
LCS J0825-5849 0824-586  2010.10.30  ATCA-104 MOPRA      1.630D+06  4.039D+05    1.6793   0.0777 0.0086    31.56    210.7  v271g
LCS J0825-5849 0824-586  2010.10.29  ATCA-104 MOPRA      1.678D+06  2.176D+06    2.7481   0.1294 0.0139    58.85    188.7  v271g
LCS J0825-5849 0824-586  2011.07.24  ATCA-104 MOPRA      1.626D+06  2.247D+06    2.7738   0.1671 0.0119   109.31    236.0  v271i
LCS J0825-5849 0824-586  2011.07.24  ATCA-104 MOPRA      2.897D+05  2.976D+06    2.9900   0.1510 0.0108    96.98    237.8  v271i
LCS J0825-5849 0824-586  2010.10.29  ATCA-104 MOPRA     -5.885D+04  2.994D+06    2.9945   0.1157 0.0125    51.96    191.0  v271g
LCS J0825-5849 0824-586  2010.10.30  MOPRA    PARKES     3.114D+06  7.733D+05    3.2089   0.0193 0.0025    12.03    135.6  v271g
LCS J0825-5849 0824-586  2010.10.29  MOPRA    PARKES    -2.814D+05  5.443D+06    5.4504   0.0710 0.0071    52.24    116.7  v271g
LCS J0825-5849 0824-586  2010.10.29  DSS34    PARKES     4.187D+06 -4.788D+06    6.3605   0.0757 0.0097   115.68     77.3  v271g
LCS J0825-5849 0824-586  2010.10.29  ATCA-104 PARKES    -3.402D+05  8.437D+06    8.4440   0.0181 0.0020    22.42     68.3  v271g
LCS J0825-5849 0824-586  2010.10.29  DSS34    MOPRA      4.468D+06 -1.023D+07   11.1645   0.0817 0.0101    31.91    216.1  v271g
LCS J0825-5849 0824-586  2010.10.29  ATCA-104 DSS34     -4.527D+06  1.323D+07   13.9787   0.1534 0.0387   101.41    126.6  v271g
LCS J0825-5849 0824-586  2011.07.24  HOBART26 MOPRA     -9.782D+06 -3.161D+07   33.0908   0.0404 0.0044     9.39    662.6  v271i
LCS J0825-5849 0824-586  2011.07.24  HOBART26 MOPRA      8.026D+06 -3.229D+07   33.2729   0.1113 0.0049    27.02    625.2  v271i
LCS J0825-5849 0824-586  2010.10.29  CEDUNA   PARKES    -2.603D+07 -2.222D+07   34.2179   0.0695 0.0161    43.15    137.5  v271g
LCS J0825-5849 0824-586  2010.10.29  CEDUNA   DSS34     -3.021D+07 -1.743D+07   34.8784   0.0767 0.0137    25.21    254.7  v271g
LCS J0825-5849 0824-586  2011.07.24  ATCA-104 HOBART26   1.141D+07  3.386D+07   35.7293   0.0717 0.0028    33.02    341.3  v271i
LCS J0825-5849 0824-586  2011.07.24  ATCA-104 HOBART26  -7.737D+06  3.527D+07   36.1049   0.0953 0.0031    45.74    322.0  v271i
LCS J0825-5849 0824-586  2010.10.29  CEDUNA   MOPRA     -2.574D+07 -2.766D+07   37.7859   0.0953 0.0156    21.17    384.3  v271g
LCS J0825-5849 0824-586  2011.07.24  CEDUNA   MOPRA     -3.092D+07 -2.331D+07   38.7179   0.0603 0.0054    11.65    726.7  v271i
LCS J0825-5849 0824-586  2011.07.24  CEDUNA   HOBART26  -3.894D+07  8.981D+06   39.9638   0.0580 0.0082     8.21    983.9  v271i
LCS J0825-5849 0824-586  2010.10.29  ATCA-104 CEDUNA     2.569D+07  3.065D+07   39.9916   0.0921 0.0150    35.03    225.1  v271g
LCS J0825-5849 0824-586  2011.07.24  CEDUNA   MOPRA     -4.022D+07  3.703D+06   40.3854   0.1479 0.0063    29.50    718.2  v271i
LCS J0825-5849 0824-586  2011.07.24  ATCA-104 CEDUNA     3.120D+07  2.629D+07   40.8003   0.1224 0.0040    46.54    374.3  v271i
LCS J0825-5849 0824-586  2011.07.24  ATCA-104 CEDUNA     4.184D+07 -1.456D+06   41.8666   0.1584 0.0047    63.99    370.0  v271i
LCS J0825-5849 0824-586  2011.07.24  CEDUNA   HOBART26  -3.043D+07  3.532D+07   46.6193   0.0738 0.0088    10.56   1038.8  v271i
LCS J0826-4117 0824-411  2015.09.30  ATCA-104 MOPRA     -4.758D+05  3.172D+06    3.2073   0.0594 0.0130     4.83    900.0  v271o
LCS J0826-4117 0824-411  2015.09.29  ATCA-104 MOPRA      3.745D+05  3.187D+06    3.2085   0.1078 0.0224     5.12    862.5  v271o
LCS J0826-4117 0824-411  2015.09.30  MOPRA    PARKES    -1.048D+06  5.705D+06    5.8004   0.0153 0.0036     4.37    212.0  v271o
LCS J0826-4117 0824-411  2015.09.29  MOPRA    PARKES     5.267D+05  5.782D+06    5.8055   0.0211 0.0050     4.41    203.1  v271o
LCS J0826-4117 0824-411  2015.09.30  ATCA-104 PARKES     5.560D+06  5.519D+06    7.8346   0.0168 0.0040     4.38    258.2  v271o
LCS J0826-4117 0824-411  2015.09.30  ASKAP-32 YARRA12M  -3.195D+06  7.304D+06    7.9720   0.6086 0.1416     4.63   6025.3  v271o
LCS J0826-4117 0824-411  2015.09.30  ATCA-104 PARKES    -1.524D+06  8.877D+06    9.0065   0.0207 0.0049     4.47    259.1  v271o
LCS J0826-4117 0824-411  2015.09.29  ATCA-104 PARKES     8.992D+05  8.968D+06    9.0133   0.0273 0.0065     4.43    252.9  v271o
LCS J0826-4117 0824-411  2015.09.30  ASKAP-32 CEDUNA    -1.743D+07 -1.846D+07   25.3886   0.3009 0.0736     4.67   3270.3  v271o
LCS J0826-4117 0824-411  2015.09.30  CEDUNA   PARKES    -1.951D+07 -1.935D+07   27.4801   0.0193 0.0049     4.55    246.9  v271o
LCS J0826-4117 0824-411  2015.09.30  CEDUNA   YARRA12M   1.424D+07  2.577D+07   29.4384   0.1711 0.0393     4.59   1840.2  v271o
LCS J0826-4117 0824-411  2015.09.30  CEDUNA   MOPRA     -1.845D+07 -2.506D+07   31.1234   0.0557 0.0126     4.65    857.6  v271o
LCS J0826-4117 0824-411  2015.09.30  ATCA-104 CEDUNA     1.797D+07  2.824D+07   33.4707   0.0671 0.0149     4.76   1048.3  v271o
LCS J0826-4117 0824-411  2015.09.30  CEDUNA   PARKES    -2.745D+07  1.959D+07   33.7273   0.0168 0.0042     4.73    239.9  v271o
LCS J0826-4117 0824-411  2015.09.30  ATCA-104 CEDUNA     3.314D+07 -1.397D+07   35.9618   0.0396 0.0088     4.78   1016.4  v271o
LCS J0826-4117 0824-411  2015.09.30  ATCA-104 KATH12M    3.960D+07 -1.095D+07   41.0839   0.1985 0.0460     4.94   2111.6  v271o
LCS J0826-4117 0824-411  2015.09.30  KATH12M  MOPRA     -4.008D+07  1.413D+07   42.4950   0.1537 0.0342     4.78   1727.5  v271o
LCS J0826-4117 0824-411  2015.09.30  CEDUNA   KATH12M    2.162D+07 -3.919D+07   44.7592   0.1650 0.0394     4.45   2012.0  v271o
LCS J0826-4117 0824-411  2015.09.30  KATH12M  PARKES    -4.113D+07  1.983D+07   45.6582   0.0264 0.0057     4.90    497.4  v271o
LCS J0826-4117 0824-411  2015.09.30  CEDUNA   YARRA12M   4.330D+07 -2.169D+07   48.4296   0.0896 0.0205     4.61   1757.3  v271o
LCS J0826-4117 0824-411  2015.09.30  ASKAP-32 PARKES    -3.693D+07 -3.782D+07   52.8597   0.0655 0.0158     4.40    808.4  v271o
LCS J0826-4117 0824-411  2015.09.30  PARKES   WARK12M   -2.692D+07  4.738D+07   54.4916   0.0202 0.0048     4.45    439.5  v271o
LCS J0826-4117 0824-411  2015.09.30  PARKES   YARRA12M   3.373D+07  4.512D+07   56.3398   0.0259 0.0055     5.03    454.9  v271o
LCS J0826-4117 0824-411  2015.09.30  ASKAP-32 MOPRA     -3.587D+07 -4.353D+07   56.4037   0.2583 0.0679     4.23   2807.8  v271o
LCS J0826-4117 0824-411  2015.09.30  ATCA-104 WARK12M   -5.572D+07 -1.106D+07   56.8027   0.1840 0.0403     4.88   1822.0  v271o
LCS J0826-4117 0824-411  2015.09.30  MOPRA    WARK12M   -5.524D+07 -1.423D+07   57.0439   0.1297 0.0298     4.59   1490.6  v271o
LCS J0826-4117 0824-411  2015.09.30  PARKES   WARK12M   -5.419D+07 -1.993D+07   57.7427   0.0236 0.0051     4.95    429.1  v271o
LCS J0826-4117 0824-411  2015.09.30  ASKAP-32 KATH12M    4.197D+06 -5.765D+07   57.8062   0.5665 0.1375     4.44   6587.7  v271o
LCS J0826-4117 0824-411  2015.09.30  ASKAP-32 ATCA-104  -3.541D+07 -4.670D+07   58.6020   0.2986 0.0735     4.34   3432.2  v271o
LCS J0826-4117 0824-411  2015.09.30  KATH12M  YARRA12M   5.076D+07  2.930D+07   58.6080   0.0959 0.0210     4.90   3553.5  v271o
LCS J0826-4117 0824-411  2015.09.30  MOPRA    YARRA12M   3.269D+07  5.083D+07   60.4316   0.1422 0.0322     4.65   1580.0  v271o
LCS J0826-4117 0824-411  2015.09.30  ATCA-104 YARRA12M   3.221D+07  5.400D+07   62.8778   0.1970 0.0494     4.70   1931.4  v271o
LCS J0826-4117 0824-411  2015.09.30  KATH12M  YARRA12M  -7.385D+06  6.496D+07   65.3765   0.2076 0.0481     4.60   3707.0  v271o
LCS J0826-4117 0824-411  2015.09.29  ATCA-104 WARK12M   -6.518D+07  6.716D+06   65.5288   0.2442 0.0571     4.53   1822.5  v271o
LCS J0826-4117 0824-411  2015.09.29  MOPRA    WARK12M   -6.556D+07  3.545D+06   65.6568   0.2026 0.0437     4.92   1468.4  v271o
LCS J0826-4117 0824-411  2015.09.29  PARKES   WARK12M   -6.609D+07 -2.230D+06   66.1252   0.0296 0.0067     4.67    429.1  v271o
LCS J0826-4117 0824-411  2015.09.29  ASKAP-32 PARKES    -6.590D+07 -2.270D+07   69.7046   0.0926 0.0209     4.76    784.5  v271o
LCS J0826-4117 0824-411  2015.09.30  ATCA-104 KATH12M    2.573D+07 -6.478D+07   69.7047   0.1007 0.0254     4.44   2055.2  v271o
LCS J0826-4117 0824-411  2015.09.29  ASKAP-32 MOPRA     -6.640D+07 -2.851D+07   72.2606   0.3087 0.0759     4.60   2684.4  v271o
LCS J0826-4117 0824-411  2015.09.30  KATH12M  PARKES    -1.991D+07  7.040D+07   73.1573   0.0218 0.0052     4.43    485.1  v271o
LCS J0826-4117 0824-411  2015.09.29  ASKAP-32 ATCA-104  -6.679D+07 -3.168D+07   73.9262   0.3432 0.0851     4.30   3331.8  v271o
LCS J0826-4117 0824-411  2015.09.30  PARKES   YARRA12M   7.063D+07 -4.142D+07   81.8850   0.0210 0.0049     4.50    446.3  v271o
LCS J0826-4117 0824-411  2015.09.30  CEDUNA   WARK12M   -7.371D+07 -3.928D+07   83.5214   0.1597 0.0356     4.78   1736.1  v271o
LCS J0826-4117 0824-411  2015.09.30  ATCA-104 YARRA12M   7.647D+07 -3.562D+07   84.3647   0.0946 0.0238     4.68   1891.1  v271o
LCS J0826-4117 0824-411  2015.09.30  CEDUNA   WARK12M   -5.480D+07  6.680D+07   86.3969   0.0882 0.0199     4.71   1729.1  v271o
LCS J0826-4117 0824-411  2015.09.30  KATH12M  WARK12M   -9.532D+07 -1.016D+05   95.3183   0.1923 0.0441     4.67   3497.2  v271o
LCS J0826-4117 0824-411  2015.09.30  ASKAP-32 WARK12M   -9.112D+07 -5.776D+07  107.8832   0.4945 0.1267     4.17   5684.3  v271o
LCS J0826-4117 0824-411  2015.09.30  WARK12M  YARRA12M   8.794D+07  6.505D+07  109.3878   0.1727 0.0400     4.57   3198.7  v271o
LCS J0826-4117 0824-411  2015.09.30  KATH12M  WARK12M   -4.793D+07  1.175D+08  126.8580   0.0874 0.0195     4.81   3495.4  v271o
LCS J0826-4117 0824-411  2015.09.30  WARK12M  YARRA12M   9.864D+07 -8.817D+07  132.3051   0.0836 0.0184     4.84   3216.8  v271o
LCS J0826-4117 0824-411  2015.09.29  ASKAP-32 WARK12M   -1.320D+08 -2.498D+07  134.3001   0.7374 0.1839     4.30   5672.5  v271o
LCS J0826-4117 0824-411  2015.09.30  HART15M  YARRA12M  -1.936D+08 -6.231D+07  203.4018   0.0725 0.0181     4.68   2898.1  v271o
LCS J0826-4117 0824-411  2015.09.30  CEDUNA   HART15M    2.374D+08  3.999D+07  240.7721   0.0810 0.0185     4.76   1557.1  v271o
LCS J0826-4117 0824-411  2015.09.30  HART15M  KATH12M   -2.443D+08 -9.168D+07  260.9717   0.0819 0.0188     4.78   3149.2  v271o
LCS J0826-4117 0824-411  2015.09.30  HART15M  PARKES    -2.653D+08 -1.965D+07  265.9827   0.0190 0.0043     4.72    395.4  v271o
LCS J0826-4117 0824-411  2015.09.30  ATCA-104 HART15M    2.705D+08  2.616D+07  271.7886   0.1659 0.0359     5.06   1675.6  v271o
LCS J0826-4117 0824-411  2015.09.30  HART15M  WARK12M   -2.923D+08  2.578D+07  293.4035   0.0713 0.0162     4.79   2850.8  v271o
LCS J0826-6404 0825-639  2015.11.18  ATCA-100 PARKES     3.487D+05  2.176D+06    2.2041   0.0460 0.0022    60.72     91.8  v493b
LCS J0826-6404 0825-639  2016.06.29  ATCA-104 MOPRA      1.824D+06  1.740D+06    2.5207   0.0202 0.0026    16.20    159.2  v493c
LCS J0826-6404 0825-639  2016.06.29  MOPRA    PARKES     3.318D+06  3.283D+06    4.6682   0.0219 0.0021    18.84    165.9  v493c
LCS J0826-6404 0825-639  2015.11.19  HOBART26 PARKES     5.057D+06 -3.686D+06    6.2575   0.0284 0.0027    12.10    309.1  v493b
LCS J0826-6404 0825-639  2016.06.29  ATCA-104 PARKES     5.142D+06  5.022D+06    7.1881   0.0194 0.0014    41.39     57.4  v493c
LCS J0826-6404 0825-639  2016.06.28  ATCA-104 PARKES    -3.432D+06  7.058D+06    7.8484   0.0138 0.0010    28.17     62.9  v493c
LCS J0826-6404 0825-639  2015.11.19  CEDUNA   PARKES    -3.365D+04 -8.976D+06    8.9756   0.0328 0.0056    24.61    158.7  v493b
LCS J0826-6404 0825-639  2016.06.28  KATH12M  PARKES    -2.689D+07 -1.578D+07   31.1776   0.0209 0.0034     6.92    498.3  v493c
LCS J0826-6404 0825-639  2016.06.28  CEDUNA   PARKES    -5.722D+06 -3.254D+07   33.0376   0.0195 0.0027     8.44    423.1  v493c
LCS J0826-6404 0825-639  2016.06.29  CEDUNA   PARKES    -3.473D+07  1.524D+07   37.9224   0.0294 0.0029    14.61    382.0  v493c
LCS J0826-6404 0825-639  2016.06.29  ATCA-104 CEDUNA     3.986D+07 -1.024D+07   41.1521   0.0274 0.0038     8.36    365.7  v493c
LCS J0826-6404 0825-639  2016.06.29  KATH12M  PARKES    -3.456D+07  5.647D+07   66.2020   0.0161 0.0027     6.71    474.9  v493c
LCS J0826-6404 0825-639  2016.06.28  PARKES   YARRA12M   8.826D+05  7.371D+07   73.7132   0.0139 0.0025     6.09    446.8  v493c
LCS J0826-6404 0825-639  2016.06.29  PARKES   YARRA12M   8.370D+07 -2.603D+07   87.6516   0.0218 0.0027     9.86    410.4  v493c
LCS J0829-4902 0827-488  2015.04.08  ATCA-104 PARKES     5.167D+06  6.222D+06    8.0872   0.1905 0.0073   314.39     53.4  v271n
LCS J0829-4902 0827-488  2015.04.08  ATCA-104 PARKES    -2.562D+06  8.395D+06    8.7769   0.1805 0.0070   286.01     57.8  v271n
LCS J0829-4902 0827-488  2015.04.08  HOBART26 PARKES     1.641D+07 -2.273D+07   28.0366   0.1702 0.0070    99.23    210.4  v271n
LCS J0829-4902 0827-488  2015.04.08  CEDUNA   PARKES    -1.261D+07 -2.519D+07   28.1665   0.2418 0.0165   107.06    293.5  v271n
LCS J0829-4902 0827-488  2015.04.08  CEDUNA   HOBART26  -2.902D+07 -2.454D+06   29.1225   0.1448 0.0149    10.72   1158.3  v271n
LCS J0829-4902 0827-488  2015.04.08  HOBART26 PARKES    -1.077D+07 -2.739D+07   29.4377   0.1614 0.0067    94.02    202.7  v271n
LCS J0829-4902 0827-488  2015.04.08  ATCA-104 KATH12M    3.180D+07  2.183D+06   31.8751   0.1774 0.0137    29.06    488.7  v271n
LCS J0829-4902 0827-488  2015.04.08  CEDUNA   YARRA12M   4.471D+06  3.244D+07   32.7443   0.2138 0.0199    12.19   2138.3  v271n
LCS J0829-4902 0827-488  2015.04.08  KATH12M  PARKES    -3.436D+07  6.212D+06   34.9197   0.1771 0.0077    62.17    450.5  v271n
LCS J0829-4902 0827-488  2015.04.08  ATCA-104 CEDUNA     1.005D+07  3.358D+07   35.0517   0.2177 0.0096    54.53    318.3  v271n
LCS J0829-4902 0827-488  2015.04.08  ATCA-104 HOBART26  -1.897D+07  3.113D+07   36.4532   0.1559 0.0074    43.74    228.2  v271n
LCS J0829-4902 0827-488  2015.04.08  ATCA-104 HOBART26   1.593D+07  3.362D+07   37.2055   0.1748 0.0080    51.61    226.4  v271n
LCS J0829-4902 0827-488  2015.04.08  CEDUNA   PARKES    -3.445D+07  1.410D+07   37.2255   0.0677 0.0071    12.48    265.5  v271n
LCS J0829-4902 0827-488  2015.04.08  CEDUNA   KATH12M    2.175D+07 -3.140D+07   38.1981   0.2108 0.0221    10.45   2480.2  v271n
LCS J0829-4902 0827-488  2015.04.08  ATCA-104 CEDUNA     3.963D+07 -7.894D+06   40.4075   0.0625 0.0103     6.23    297.5  v271n
LCS J0829-4902 0827-488  2015.04.08  HOBART26 YARRA12M   3.349D+07  3.489D+07   48.3633   0.1656 0.0162    11.50   1533.2  v271n
LCS J0829-4902 0827-488  2015.04.08  ATCA-104 WARK12M   -4.769D+07 -2.374D+07   53.2682   0.1830 0.0107    33.12    436.7  v271n
LCS J0829-4902 0827-488  2015.04.08  PARKES   WARK12M   -4.512D+07 -3.213D+07   55.3956   0.1888 0.0097    74.15    402.6  v271n
LCS J0829-4902 0827-488  2015.04.08  HOBART26 KATH12M    5.077D+07 -2.894D+07   58.4434   0.1547 0.0182     9.17   1778.3  v271n
LCS J0829-4902 0827-488  2015.04.08  HOBART26 WARK12M   -5.633D+07  1.585D+07   58.5179   0.1265 0.0158     8.77   1622.4  v271n
LCS J0829-4902 0827-488  2015.04.08  PARKES   YARRA12M   1.708D+07  5.762D+07   60.1022   0.1577 0.0071    63.33    388.4  v271n
LCS J0829-4902 0827-488  2015.04.08  KATH12M  YARRA12M   4.931D+07  3.719D+07   61.7581   0.1787 0.0209     9.27   3029.4  v271n
LCS J0829-4902 0827-488  2015.04.08  HOBART26 WARK12M   -2.871D+07 -5.486D+07   61.9242   0.1796 0.0176    12.00   1589.2  v271n
LCS J0829-4902 0827-488  2015.04.08  PARKES   WARK12M   -4.557D+07  4.325D+07   62.8239   0.1703 0.0088    67.92    382.8  v271n
LCS J0829-4902 0827-488  2015.04.08  ATCA-104 WARK12M   -4.040D+07  4.947D+07   63.8714   0.1917 0.0109    37.56    428.8  v271n
LCS J0829-4902 0827-488  2015.04.08  KATH12M  YARRA12M  -1.728D+07  6.384D+07   66.1343   0.1379 0.0232     6.18   3282.9  v271n
LCS J0829-4902 0827-488  2015.04.08  ATCA-104 YARRA12M   1.452D+07  6.602D+07   67.5961   0.1445 0.0082    27.03    421.3  v271n
LCS J0829-4902 0827-488  2015.04.08  ATCA-104 KATH12M    3.920D+07 -5.675D+07   68.9709   0.1629 0.0124    32.02    429.7  v271n
LCS J0829-4902 0827-488  2015.04.08  KATH12M  PARKES    -3.403D+07  6.297D+07   71.5786   0.1550 0.0068    61.73    383.6  v271n
LCS J0829-4902 0827-488  2015.04.08  CEDUNA   WARK12M   -5.773D+07 -5.732D+07   81.3544   0.2017 0.0209    11.09   2216.4  v271n
LCS J0829-4902 0827-488  2015.04.08  KATH12M  WARK12M   -7.949D+07 -2.592D+07   83.6066   0.1429 0.0238     6.33   3402.8  v271n
LCS J0829-4902 0827-488  2015.04.08  PARKES   YARRA12M   8.334D+07 -2.579D+07   87.2398   0.1401 0.0064    55.66    376.6  v271n
LCS J0829-4902 0827-488  2015.04.08  HOBART26 YARRA12M   7.258D+07 -5.319D+07   89.9818   0.1357 0.0159     9.22   1596.1  v271n
LCS J0829-4902 0827-488  2015.04.08  ATCA-104 YARRA12M   8.851D+07 -1.957D+07   90.6446   0.1472 0.0081    29.20    421.9  v271n
LCS J0829-4902 0827-488  2015.04.08  HOBART26 KATH12M    2.327D+07 -9.037D+07   93.3192   0.1544 0.0161    10.52   1625.8  v271n
LCS J0829-4902 0827-488  2015.04.08  WARK12M  YARRA12M   6.220D+07  8.976D+07  109.2040   0.1496 0.0214     7.53   2933.7  v271n
LCS J0829-4902 0827-488  2015.04.08  KATH12M  WARK12M   -7.962D+07  1.062D+08  132.7362   0.1170 0.0203     6.05   3079.4  v271n
LCS J0829-4902 0827-488  2015.04.08  WARK12M  YARRA12M   1.289D+08 -6.902D+07  146.2360   0.1239 0.0203     6.44   3023.1  v271n
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 MOPRA      1.875D+06  1.276D+06    2.2675   0.0794 0.0050    21.58    306.4  v271b
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 MOPRA      1.677D+06  2.437D+06    2.9581   0.0463 0.0044    11.58    382.9  v271b
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 MOPRA     -1.034D+06  2.932D+06    3.1090   0.0826 0.0049    24.16    325.0  v271b
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 MOPRA      5.218D+05  3.101D+06    3.1445   0.0898 0.0049    28.82    295.3  v271b
LCS J0832-4846 0830-486  2008.11.28  MOPRA    PARKES     3.521D+06  2.362D+06    4.2399   0.0839 0.0035    73.64     92.7  v271b
LCS J0832-4846 0830-486  2008.11.28  MOPRA    PARKES     3.019D+06  4.500D+06    5.4187   0.0444 0.0021    37.60    112.4  v271b
LCS J0832-4846 0830-486  2008.11.28  MOPRA    PARKES    -2.061D+06  5.238D+06    5.6285   0.0685 0.0029    67.05     98.3  v271b
LCS J0832-4846 0830-486  2008.11.28  MOPRA    PARKES     8.003D+05  5.653D+06    5.7098   0.0781 0.0032    82.86     90.6  v271b
LCS J0832-4846 0830-486  2008.11.28  DSS45    PARKES     4.554D+06 -3.702D+06    5.8685   0.0744 0.0042   207.89     48.6  v271b
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 PARKES     5.396D+06  3.638D+06    6.5074   0.0756 0.0064    78.40     90.4  v271b
LCS J0832-4846 0830-486  2008.11.28  DSS45    PARKES     3.437D+06 -6.340D+06    7.2118   0.0780 0.0044   228.32     46.1  v271b
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 PARKES     4.696D+06  6.937D+06    8.3767   0.0763 0.0065    77.09     93.2  v271b
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 PARKES    -3.095D+06  8.170D+06    8.7362   0.0670 0.0057    63.98     97.4  v271b
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 PARKES     1.322D+06  8.754D+06    8.8536   0.0718 0.0061    76.37     88.0  v271b
LCS J0832-4846 0830-486  2008.11.28  MOPRA    DSS45     -6.615D+06  8.939D+06   11.1205   0.0708 0.0044    41.82    162.3  v271b
LCS J0832-4846 0830-486  2008.11.28  MOPRA    DSS45     -2.637D+06  1.199D+07   12.2800   0.0719 0.0044    44.48    154.6  v271b
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 DSS45     -7.649D+06  1.187D+07   14.1219   0.0658 0.0052    38.70    160.8  v271b
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 DSS45     -2.115D+06  1.509D+07   15.2419   0.0627 0.0050    39.85    150.3  v271b
LCS J0832-4846 0830-486  2008.11.28  HOBART26 DSS45      1.278D+07 -1.768D+07   21.8124   0.0579 0.0036    43.15    179.4  v271b
LCS J0832-4846 0830-486  2008.11.28  HOBART26 DSS45      2.850D+06 -2.284D+07   23.0165   0.0575 0.0036    41.81    184.9  v271b
LCS J0832-4846 0830-486  2008.11.28  CEDUNA   DSS45     -1.309D+07 -2.224D+07   25.8032   0.0605 0.0040    30.00    192.8  v271b
LCS J0832-4846 0830-486  2008.11.28  CEDUNA   HOBART26  -2.586D+07 -4.561D+06   26.2616   0.0495 0.0050    11.00    430.7  v271b
LCS J0832-4846 0830-486  2008.11.28  HOBART26 PARKES    -1.780D+07 -2.040D+07   27.0784   0.0542 0.0023    70.57    102.8  v271b
LCS J0832-4846 0830-486  2008.11.28  CEDUNA   PARKES    -8.532D+06 -2.594D+07   27.3076   0.0527 0.0024    43.53    116.8  v271b
LCS J0832-4846 0830-486  2008.11.28  HOBART26 PARKES     1.733D+07 -2.138D+07   27.5221   0.0508 0.0022    62.31    108.7  v271b
LCS J0832-4846 0830-486  2008.11.28  HOBART26 PARKES    -7.716D+06 -2.874D+07   29.7620   0.0528 0.0023    61.35    115.4  v271b
LCS J0832-4846 0830-486  2008.11.28  HOBART26 PARKES     6.286D+06 -2.918D+07   29.8491   0.0496 0.0021    62.10    108.3  v271b
LCS J0832-4846 0830-486  2008.11.28  MOPRA    HOBART26   2.132D+07  2.277D+07   31.1926   0.0565 0.0048    13.43    348.5  v271b
LCS J0832-4846 0830-486  2008.11.28  CEDUNA   MOPRA     -6.470D+06 -3.118D+07   31.8425   0.0386 0.0052     9.68    389.6  v271b
LCS J0832-4846 0830-486  2008.11.28  CEDUNA   PARKES    -1.844D+07  2.698D+07   32.6785   0.0483 0.0023    42.41    108.6  v271b
LCS J0832-4846 0830-486  2008.11.28  MOPRA    HOBART26  -1.939D+07  2.662D+07   32.9324   0.0442 0.0042    11.79    362.5  v271b
LCS J0832-4846 0830-486  2008.11.28  CEDUNA   MOPRA     -2.196D+07  2.462D+07   32.9883   0.0504 0.0061    11.43    368.2  v271b
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 CEDUNA     2.383D+07 -2.334D+07   33.3602   0.0492 0.0043    13.14    359.0  v271b
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 HOBART26   2.320D+07  2.404D+07   33.4088   0.0435 0.0040    12.10    339.8  v271b
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 CEDUNA     5.437D+06  3.411D+07   34.5409   0.0402 0.0044     9.97    386.2  v271b
LCS J0832-4846 0830-486  2008.11.28  CEDUNA   PARKES    -3.306D+07 -1.221D+07   35.2453   0.0496 0.0023    43.93    107.8  v271b
LCS J0832-4846 0830-486  2008.11.28  MOPRA    HOBART26  -5.486D+06  3.483D+07   35.2624   0.0396 0.0041    10.63    363.2  v271b
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 HOBART26  -2.043D+07  2.955D+07   35.9220   0.0384 0.0042    10.04    359.3  v271b
LCS J0832-4846 0830-486  2008.11.28  CEDUNA   DSS45     -3.650D+07 -5.865D+06   36.9695   0.0427 0.0031    22.17    184.0  v271b
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 HOBART26   1.241D+07  3.568D+07   37.7782   0.0484 0.0046    11.75    393.2  v271b
LCS J0832-4846 0830-486  2008.11.28  CEDUNA   PARKES    -3.689D+07  8.903D+06   37.9497   0.0442 0.0021    38.89    109.3  v271b
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 HOBART26  -4.964D+06  3.793D+07   38.2574   0.0403 0.0041    10.85    353.1  v271b
LCS J0832-4846 0830-486  2008.11.28  CEDUNA   MOPRA     -3.386D+07 -1.786D+07   38.2853   0.0408 0.0051    10.96    361.3  v271b
LCS J0832-4846 0830-486  2008.11.28  CEDUNA   MOPRA     -3.991D+07  4.403D+06   40.1515   0.0333 0.0054     7.17    449.4  v271b
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 CEDUNA     3.439D+07  2.096D+07   40.2709   0.0436 0.0041    11.89    351.3  v271b
LCS J0832-4846 0830-486  2008.11.28  ATCA-104 CEDUNA     4.159D+07 -1.966D+06   41.6331   0.0436 0.0043    11.21    372.6  v271b
LCS J0832-4846 0830-486  2008.11.28  CEDUNA   HOBART26  -3.935D+07  1.697D+07   42.8556   0.0359 0.0047     8.01    432.2  v271b
LCS J0833-4717 0831-471  2010.10.29  ATCA-104 MOPRA      1.733D+06  2.394D+06    2.9559   0.0555 0.0068    16.70    188.2  v271g
LCS J0833-4717 0831-471  2011.07.24  ATCA-104 MOPRA      1.684D+06  2.460D+06    2.9810   0.1419 0.0103    57.99    233.5  v271i
LCS J0833-4717 0831-471  2010.10.30  ATCA-104 MOPRA     -1.136D+06  2.902D+06    3.1170   0.0651 0.0073    26.00    214.0  v271g
LCS J0833-4717 0831-471  2010.10.29  ATCA-104 MOPRA      5.337D+04  3.169D+06    3.1698   0.0512 0.0059    23.27    188.9  v271g
LCS J0833-4717 0831-471  2010.10.29  MOPRA    PARKES     3.132D+06  4.419D+06    5.4161   0.0891 0.0089    44.52    112.8  v271g
LCS J0833-4717 0831-471  2010.10.30  MOPRA    PARKES    -2.246D+06  5.174D+06    5.6400   0.0558 0.0059    25.46    187.1  v271g
LCS J0833-4717 0831-471  2010.10.29  MOPRA    PARKES    -7.353D+04  5.745D+06    5.7459   0.0918 0.0091    67.68    115.5  v271g
LCS J0833-4717 0831-471  2010.10.30  DSS34    PARKES     4.518D+06 -3.611D+06    5.7837   0.0828 0.0107    66.55    147.1  v271g
LCS J0833-4717 0831-471  2010.10.29  DSS34    PARKES     4.073D+06 -5.729D+06    7.0293   0.1282 0.0164   196.50     76.9  v271g
LCS J0833-4717 0831-471  2010.10.29  ATCA-104 PARKES     4.865D+06  6.813D+06    8.3719   0.0516 0.0053    44.39     65.6  v271g
LCS J0833-4717 0831-471  2010.10.30  ATCA-104 PARKES    -3.382D+06  8.076D+06    8.7556   0.0344 0.0037    28.15    104.0  v271g
LCS J0833-4717 0831-471  2010.10.29  ATCA-104 PARKES    -2.015D+04  8.915D+06    8.9148   0.0553 0.0058    31.29     67.7  v271g
LCS J0833-4717 0831-471  2010.10.30  DSS34    MOPRA      6.763D+06 -8.785D+06   11.0868   0.1078 0.0134    29.94    302.8  v271g
LCS J0833-4717 0831-471  2010.10.29  DSS34    MOPRA      4.146D+06 -1.147D+07   12.2008   0.1169 0.0142    45.91    214.5  v271g
LCS J0833-4717 0831-471  2010.10.30  ATCA-104 DSS34     -7.900D+06  1.169D+07   14.1067   0.0781 0.0198    38.78    168.3  v271g
LCS J0833-4717 0831-471  2010.10.29  ATCA-104 DSS34     -4.093D+06  1.464D+07   15.2053   0.0706 0.0178    47.07    125.7  v271g
LCS J0833-4717 0831-471  2010.10.29  CEDUNA   PARKES    -2.757D+07 -1.726D+07   32.5317   0.0778 0.0180    49.09    135.0  v271g
LCS J0833-4717 0831-471  2010.10.29  CEDUNA   DSS34     -3.165D+07 -1.153D+07   33.6827   0.1048 0.0184    35.01    250.6  v271g
LCS J0833-4717 0831-471  2011.07.24  HOBART26 MOPRA     -1.088D+07 -3.340D+07   35.1302   0.1414 0.0078    20.01    670.1  v271i
LCS J0833-4717 0831-471  2010.10.29  CEDUNA   MOPRA     -2.750D+07 -2.301D+07   35.8555   0.0765 0.0128    17.23    376.6  v271g
LCS J0833-4717 0831-471  2011.07.24  ATCA-104 HOBART26   1.256D+07  3.586D+07   37.9996   0.1489 0.0051    41.14    345.5  v271i
LCS J0833-4717 0831-471  2010.10.29  ATCA-104 CEDUNA     2.755D+07  2.618D+07   38.0058   0.0466 0.0079    17.88    220.7  v271g
LCS J0833-4717 0831-471  2011.07.24  CEDUNA   MOPRA     -3.985D+07  4.473D+06   40.1006   0.1652 0.0091    20.42    712.3  v271i
LCS J0833-4717 0831-471  2011.07.24  ATCA-104 CEDUNA     4.154D+07 -2.005D+06   41.5852   0.1631 0.0058    39.10    366.6  v271i
LCS J0833-4717 0831-471  2011.07.24  CEDUNA   HOBART26  -2.897D+07  3.788D+07   47.6840   0.1841 0.0178    15.45   1052.2  v271i
LCS J0833-7305 0834-729  2008.11.28  ATCA-104 MOPRA      1.947D+06  8.751D+05    2.1347   0.1151 0.0058    35.31    308.5  v271b
LCS J0833-7305 0834-729  2008.11.28  ATCA-104 MOPRA     -1.360D+06  2.086D+06    2.4904   0.1139 0.0060    31.90    339.0  v271b
LCS J0833-7305 0834-729  2008.11.28  ATCA-104 MOPRA      1.319D+06  2.120D+06    2.4972   0.0616 0.0045    16.69    347.8  v271b
LCS J0833-7305 0834-729  2008.11.28  ATCA-104 MOPRA     -2.881D+04  2.612D+06    2.6121   0.1220 0.0061    36.59    316.1  v271b
LCS J0833-7305 0834-729  2008.11.28  MOPRA    PARKES     3.595D+06  1.731D+06    3.9895   0.1176 0.0047   126.33     89.5  v271b
LCS J0833-7305 0834-729  2008.11.28  DSS45    PARKES     4.351D+06 -4.248D+05    4.3712   0.0924 0.0057    40.36     51.4  v271b
LCS J0833-7305 0834-729  2008.11.28  MOPRA    PARKES    -2.643D+06  3.695D+06    4.5426   0.1119 0.0045   104.21    103.6  v271b
LCS J0833-7305 0834-729  2008.11.28  MOPRA    PARKES     2.316D+06  3.984D+06    4.6086   0.0848 0.0034    87.02     94.0  v271b
LCS J0833-7305 0834-729  2008.11.28  MOPRA    PARKES    -2.258D+05  4.781D+06    4.7861   0.0988 0.0040    98.81     96.4  v271b
LCS J0833-7305 0834-729  2008.11.28  DSS45    PARKES     4.149D+06 -3.645D+06    5.5228   0.1015 0.0057   288.75     47.7  v271b
LCS J0833-7305 0834-729  2008.11.28  DSS45    PARKES     1.690D+06 -5.862D+06    6.1008   0.1095 0.0061   331.16     44.6  v271b
LCS J0833-7305 0834-729  2008.11.28  ATCA-104 PARKES     5.542D+06  2.606D+06    6.1238   0.0988 0.0083   102.86     90.3  v271b
LCS J0833-7305 0834-729  2008.11.28  ATCA-104 PARKES    -4.003D+06  5.781D+06    7.0316   0.1035 0.0087    95.17    102.5  v271b
LCS J0833-7305 0834-729  2008.11.28  ATCA-104 PARKES     3.635D+06  6.105D+06    7.1051   0.0925 0.0078    88.33     97.8  v271b
LCS J0833-7305 0834-729  2008.11.28  ATCA-104 PARKES    -2.546D+05  7.393D+06    7.3971   0.0826 0.0070    83.89     92.3  v271b
LCS J0833-7305 0834-729  2008.11.28  MOPRA    DSS45     -4.375D+06  8.426D+06    9.4940   0.1008 0.0060    59.70    163.4  v271b
LCS J0833-7305 0834-729  2008.11.28  MOPRA    DSS45      6.259D+05  9.846D+06    9.8661   0.0746 0.0046    45.11    158.7  v271b
LCS J0833-7305 0834-729  2008.11.28  ATCA-104 DSS45     -4.404D+06  1.104D+07   11.8840   0.0887 0.0069    53.38    156.5  v271b
LCS J0833-7305 0834-729  2008.11.28  ATCA-104 DSS45      1.945D+06  1.197D+07   12.1237   0.0823 0.0064    47.49    165.2  v271b
LCS J0833-7305 0834-729  2008.11.28  HOBART26 DSS45      6.877D+06 -1.794D+07   19.2164   0.0864 0.0051    67.31    174.6  v271b
LCS J0833-7305 0834-729  2008.11.28  HOBART26 DSS45     -4.144D+06 -1.898D+07   19.4224   0.0879 0.0052    67.20    175.1  v271b
LCS J0833-7305 0834-729  2008.11.28  HOBART26 PARKES     1.850D+07 -1.040D+07   21.2235   0.0935 0.0038   114.04    111.2  v271b
LCS J0833-7305 0834-729  2008.11.28  HOBART26 PARKES    -1.460D+07 -1.833D+07   23.4359   0.0919 0.0037   124.31     99.7  v271b
LCS J0833-7305 0834-729  2008.11.28  HOBART26 PARKES     1.103D+07 -2.159D+07   24.2416   0.0825 0.0033   108.26    103.0  v271b
LCS J0833-7305 0834-729  2008.11.28  HOBART26 PARKES    -2.453D+06 -2.484D+07   24.9580   0.0822 0.0033   106.86    103.6  v271b
LCS J0833-7305 0834-729  2008.11.28  MOPRA    HOBART26  -2.114D+07  1.410D+07   25.4110   0.0876 0.0052    23.01    368.0  v271b
LCS J0833-7305 0834-729  2008.11.28  MOPRA    HOBART26   1.820D+07  2.006D+07   27.0849   0.1035 0.0055    29.36    340.4  v271b
LCS J0833-7305 0834-729  2008.11.28  MOPRA    HOBART26  -1.125D+07  2.637D+07   28.6699   0.0868 0.0051    23.76    352.7  v271b
LCS J0833-7305 0834-729  2008.11.28  ATCA-104 HOBART26   2.015D+07  2.094D+07   29.0538   0.0859 0.0051    23.81    343.4  v271b
LCS J0833-7305 0834-729  2008.11.28  MOPRA    HOBART26   4.770D+06  2.882D+07   29.2134   0.0564 0.0044    14.89    368.7  v271b
LCS J0833-7305 0834-729  2008.11.28  ATCA-104 HOBART26  -1.128D+07  2.898D+07   31.0997   0.0716 0.0047    20.04    337.7  v271b
LCS J0833-7305 0834-729  2008.11.28  CEDUNA   HOBART26  -1.903D+07 -2.513D+07   31.5225   0.0607 0.0051    13.86    424.7  v271b
LCS J0833-7305 0834-729  2008.11.28  ATCA-104 HOBART26   6.089D+06  3.094D+07   31.5352   0.0717 0.0051    17.64    383.6  v271b
LCS J0833-7305 0834-729  2008.11.28  CEDUNA   PARKES    -5.346D+05 -3.553D+07   35.5319   0.0611 0.0028    49.02    119.5  v271b
LCS J0833-7305 0834-729  2008.11.28  CEDUNA   PARKES    -2.644D+07 -2.530D+07   36.5985   0.0871 0.0037    74.82    110.9  v271b
LCS J0833-7305 0834-729  2008.11.28  CEDUNA   DSS45     -3.059D+07 -2.166D+07   37.4820   0.0871 0.0054    44.32    188.0  v271b
LCS J0833-7305 0834-729  2008.11.28  CEDUNA   HOBART26  -3.747D+07 -3.714D+06   37.6529   0.1136 0.0064    26.94    405.8  v271b
LCS J0833-7305 0834-729  2008.11.28  CEDUNA   PARKES    -2.880D+07  2.463D+07   37.8940   0.0824 0.0035    74.63    106.5  v271b
LCS J0833-7305 0834-729  2008.11.28  CEDUNA   PARKES    -3.799D+07 -8.145D+05   38.0027   0.1108 0.0046    99.19    106.8  v271b
LCS J0833-7305 0834-729  2008.11.28  CEDUNA   MOPRA      2.108D+06 -3.922D+07   39.2791   0.0676 0.0070    16.67    395.4  v271b
LCS J0833-7305 0834-729  2008.11.28  CEDUNA   MOPRA     -3.239D+07  2.290D+07   39.6696   0.0782 0.0076    20.95    363.7  v271b
LCS J0833-7305 0834-729  2008.11.28  CEDUNA   MOPRA     -2.622D+07 -3.008D+07   39.9042   0.0817 0.0079    20.81    379.8  v271b
LCS J0833-7305 0834-729  2008.11.28  CEDUNA   DSS45     -3.968D+07  5.047D+06   40.0040   0.0945 0.0058    50.77    180.3  v271b
LCS J0833-7305 0834-729  2008.11.28  CEDUNA   MOPRA     -4.031D+07 -4.799D+06   40.5948   0.0828 0.0080    21.27    379.8  v271b
LCS J0833-7305 0834-729  2008.11.28  ATCA-104 CEDUNA     3.434D+07 -2.202D+07   40.7960   0.0895 0.0054    23.29    366.9  v271b
LCS J0833-7305 0834-729  2008.11.28  ATCA-104 CEDUNA    -3.468D+06  4.131D+07   41.4542   0.0532 0.0047    13.01    391.2  v271b
LCS J0833-7305 0834-729  2008.11.28  ATCA-104 CEDUNA     2.619D+07  3.270D+07   41.8904   0.0786 0.0050    20.71    363.7  v271b
LCS J0833-7305 0834-729  2008.11.28  ATCA-104 CEDUNA     4.163D+07  6.919D+06   42.2003   0.0976 0.0058    23.69    395.2  v271b
LCS J0833-7305 0834-729  2008.11.28  CEDUNA   HOBART26  -3.554D+07  2.402D+07   42.8977   0.0888 0.0058    20.36    418.8  v271b
LCS J0833-7305 0834-729  2008.11.28  CEDUNA   HOBART26  -1.420D+07  4.296D+07   45.2419   0.0826 0.0055    19.49    404.9  v271b
RFC J0835-4510 0833-450  2011.11.11  ATCA-104 MOPRA      1.871D+06  2.197D+06    2.8855   0.0495 0.0024    33.18    256.5  v271j
RFC J0835-4510 0833-450  2011.11.11  ATCA-104 MOPRA     -1.114D+06  2.941D+06    3.1450   0.0262 0.0017    18.45    269.7  v271j
RFC J0835-4510 0833-450  2011.11.11  ATCA-104 MOPRA      7.160D+05  3.092D+06    3.1733   0.0374 0.0020    25.84    265.2  v271j
RFC J0835-4510 0833-450  2011.11.11  CEDUNA   MOPRA     -4.513D+06 -2.973D+07   30.0692   0.0217 0.0047     5.20    748.5  v271j
RFC J0835-4510 0833-450  2011.11.11  ATCA-104 CEDUNA     3.399D+06  3.267D+07   32.8463   0.0178 0.0025     7.42    434.7  v271j
RFC J0835-4510 0833-450  2011.11.11  HOBART26 MOPRA     -1.511D+07 -3.145D+07   34.8880   0.0371 0.0037    10.66    598.9  v271j
RFC J0835-4510 0833-450  2011.11.11  HOBART26 MOPRA      3.227D+06 -3.556D+07   35.7041   0.0359 0.0036    10.55    630.5  v271j
RFC J0835-4510 0833-450  2011.11.11  ATCA-104 HOBART26  -2.099D+07  2.974D+07   36.4065   0.0227 0.0020    12.34    355.2  v271j
RFC J0835-4510 0833-450  2011.11.11  ATCA-104 HOBART26   1.698D+07  3.364D+07   37.6855   0.0300 0.0024    13.98    365.8  v271j
RFC J0835-4510 0833-450  2011.11.11  CEDUNA   MOPRA     -3.690D+07  1.082D+07   38.4539   0.0331 0.0053     7.92    690.2  v271j
RFC J0835-4510 0833-450  2011.11.11  ATCA-104 HOBART26  -2.511D+06  3.865D+07   38.7310   0.0469 0.0025    23.24    372.5  v271j
RFC J0835-4510 0833-450  2011.11.11  ATCA-104 CEDUNA     3.877D+07 -8.626D+06   39.7183   0.0333 0.0027    13.27    421.6  v271j
RFC J0835-4510 0833-450  2011.11.11  ATCA-104 CEDUNA     3.674D+07  1.746D+07   40.6773   0.0290 0.0025    12.65    407.8  v271j
RFC J0835-4510 0833-450  2011.11.11  CEDUNA   HOBART26  -3.925D+07  2.113D+07   44.5809   0.0320 0.0054     6.03    969.4  v271j
RFC J0835-4510 0833-450  2011.11.11  CEDUNA   HOBART26  -2.182D+07  4.225D+07   47.5550   0.0355 0.0057     6.32    984.7  v271j
LCS J0835-5953 0834-597  2008.02.05  ATCA-104 MOPRA     -1.322D+06  2.528D+06    2.8525   0.1732 0.0064    37.13    452.3  v254b
LCS J0835-5953 0834-597  2008.02.05  ATCA-104 MOPRA     -8.317D+05  2.812D+06    2.9325   0.1816 0.0064    40.52    433.5  v254b
LCS J0835-5953 0834-597  2008.02.05  ATCA-104 MOPRA     -1.834D+05  2.965D+06    2.9708   0.1888 0.0064    43.49    418.6  v254b
LCS J0835-5953 0834-597  2008.02.05  PARKES   MOPRA      2.576D+06 -4.486D+06    5.1728   0.1815 0.0032   124.51    141.7  v254b
LCS J0835-5953 0834-597  2008.02.05  PARKES   MOPRA      1.697D+06 -5.050D+06    5.3277   0.1846 0.0032   134.92    133.1  v254b
LCS J0835-5953 0834-597  2008.02.05  PARKES   MOPRA      5.114D+05 -5.383D+06    5.4075   0.1902 0.0033   145.08    127.6  v254b
LCS J0835-5953 0834-597  2008.02.05  ATCA-104 PARKES    -3.898D+06  7.013D+06    8.0238   0.1743 0.0032   108.61    155.8  v254b
LCS J0835-5953 0834-597  2008.02.05  ATCA-104 PARKES    -2.529D+06  7.862D+06    8.2590   0.1775 0.0032   117.62    146.5  v254b
LCS J0835-5953 0834-597  2008.02.05  ATCA-104 PARKES    -6.948D+05  8.348D+06    8.3773   0.1870 0.0033   130.05    139.4  v254b
LCS J0835-5953 0834-597  2008.02.05  PARKES   HOBART26  -1.634D+07  2.015D+07   25.9454   0.1684 0.0032    94.10    170.8  v254b
LCS J0835-5953 0834-597  2008.02.05  PARKES   HOBART26  -1.220D+07  2.446D+07   27.3336   0.1798 0.0033   105.34    163.9  v254b
LCS J0835-5953 0834-597  2008.02.05  CEDUNA   HOBART26  -2.916D+07 -9.347D+06   30.6236   0.1681 0.0063    29.82    535.5  v254b
LCS J0835-5953 0834-597  2008.02.05  HOBART26 MOPRA      1.804D+07 -2.520D+07   30.9927   0.1693 0.0059    32.26    505.3  v254b
LCS J0835-5953 0834-597  2008.02.05  CEDUNA   PARKES    -1.538D+06 -3.139D+07   31.4307   0.1604 0.0042   104.45    149.4  v254b
LCS J0835-5953 0834-597  2008.02.05  CEDUNA   PARKES    -1.282D+07 -2.950D+07   32.1636   0.1710 0.0044   118.05    141.0  v254b
LCS J0835-5953 0834-597  2008.02.05  HOBART26 MOPRA      1.271D+07 -2.984D+07   32.4375   0.1723 0.0059    33.66    492.3  v254b
LCS J0835-5953 0834-597  2008.02.05  ATCA-104 HOBART26  -1.887D+07  2.801D+07   33.7772   0.1674 0.0064    28.86    556.3  v254b
LCS J0835-5953 0834-597  2008.02.05  CEDUNA   PARKES    -2.419D+07 -2.391D+07   34.0161   0.1854 0.0047   132.51    136.1  v254b
LCS J0835-5953 0834-597  2008.02.05  ATCA-104 HOBART26  -1.290D+07  3.281D+07   35.2513   0.1726 0.0062    31.05    537.8  v254b
LCS J0835-5953 0834-597  2008.02.05  CEDUNA   MOPRA      1.038D+06 -3.588D+07   35.8937   0.1709 0.0052    38.24    433.8  v254b
LCS J0835-5953 0834-597  2008.02.05  CEDUNA   MOPRA     -1.112D+07 -3.455D+07   36.2950   0.1811 0.0052    42.16    417.3  v254b
LCS J0835-5953 0834-597  2008.02.05  CEDUNA   HOBART26  -3.639D+07  5.476D+05   36.3980   0.1875 0.0063    34.17    525.2  v254b
LCS J0835-5953 0834-597  2008.02.05  CEDUNA   MOPRA     -2.368D+07 -2.930D+07   37.6701   0.1794 0.0051    42.74    408.7  v254b
LCS J0835-5953 0834-597  2008.02.05  ATCA-104 CEDUNA    -2.360D+06  3.841D+07   38.4787   0.1616 0.0056    33.02    476.8  v254b
LCS J0835-5953 0834-597  2008.02.05  ATCA-104 CEDUNA     1.029D+07  3.736D+07   38.7522   0.1723 0.0055    36.51    459.4  v254b
LCS J0835-5953 0834-597  2008.02.05  ATCA-104 CEDUNA     2.350D+07  3.226D+07   39.9112   0.1799 0.0055    39.12    446.5  v254b
LCS J0836-4313 0834-430  2015.09.30  ATCA-104 MOPRA     -6.700D+05  3.120D+06    3.1913   0.1633 0.0176    12.41    902.2  v271o
LCS J0836-4313 0834-430  2015.09.29  ATCA-104 MOPRA      2.484D+05  3.190D+06    3.1999   0.0778 0.0168     4.90    874.7  v271o
LCS J0836-4313 0834-430  2015.09.30  MOPRA    PARKES    -1.400D+06  5.602D+06    5.7739   0.0407 0.0045    10.96    214.2  v271o
LCS J0836-4313 0834-430  2015.09.29  MOPRA    PARKES     2.905D+05  5.786D+06    5.7934   0.0359 0.0051     7.91    206.4  v271o
LCS J0836-4313 0834-430  2015.09.30  ATCA-104 PARKES     5.554D+06  5.438D+06    7.7734   0.0158 0.0035     4.73    258.9  v271o
LCS J0836-4313 0834-430  2015.09.30  ASKAP-32 YARRA12M  -3.575D+06  7.011D+06    7.8694   0.6096 0.1429     4.59   6157.3  v271o
LCS J0836-4313 0834-430  2015.09.30  ATCA-104 PARKES    -2.068D+06  8.722D+06    8.9640   0.1459 0.0115    29.03    263.8  v271o
LCS J0836-4313 0834-430  2015.09.29  ATCA-104 PARKES     5.397D+05  8.976D+06    8.9925   0.0286 0.0065     4.60    253.2  v271o
LCS J0836-4313 0834-430  2015.09.30  ASKAP-32 CEDUNA    -1.279D+07 -2.095D+07   24.5452   0.3028 0.0789     4.31   3256.1  v271o
LCS J0836-4313 0834-430  2015.09.30  CEDUNA   PARKES    -1.602D+07 -2.150D+07   26.8129   0.0435 0.0074     9.00    248.7  v271o
LCS J0836-4313 0834-430  2015.09.30  CEDUNA   MOPRA     -1.461D+07 -2.711D+07   30.7908   0.0567 0.0136     4.34    846.4  v271o
LCS J0836-4313 0834-430  2015.09.30  ATCA-104 CEDUNA     1.395D+07  3.022D+07   33.2868   0.1511 0.0190     9.78   1042.3  v271o
LCS J0836-4313 0834-430  2015.09.30  CEDUNA   PARKES    -2.796D+07  1.981D+07   34.2704   0.0360 0.0056    11.46    240.2  v271o
LCS J0836-4313 0834-430  2015.09.30  ATCA-104 KATH12M    3.573D+07 -6.352D+06   36.2876   0.1859 0.0463     4.50   2187.5  v271o
LCS J0836-4313 0834-430  2015.09.30  ATCA-104 CEDUNA     3.352D+07 -1.437D+07   36.4730   0.0507 0.0115     4.66   1014.6  v271o
LCS J0836-4313 0834-430  2015.09.30  KATH12M  MOPRA     -3.638D+07  9.461D+06   37.5911   0.1528 0.0349     4.65   1776.4  v271o
LCS J0836-4313 0834-430  2015.09.30  KATH12M  PARKES    -3.782D+07  1.509D+07   40.7156   0.0360 0.0074     5.25    521.9  v271o
LCS J0836-4313 0834-430  2015.09.30  CEDUNA   KATH12M    2.180D+07 -3.659D+07   42.5900   0.1844 0.0425     4.63   2048.7  v271o
LCS J0836-4313 0834-430  2015.09.30  CEDUNA   YARRA12M   4.366D+07 -2.169D+07   48.7479   0.1127 0.0257     4.64   1708.1  v271o
LCS J0836-4313 0834-430  2015.09.30  CEDUNA   KATH12M   -7.137D+06 -5.028D+07   50.7827   0.1243 0.0289     4.59   1911.6  v271o
LCS J0836-4313 0834-430  2015.09.30  ASKAP-32 PARKES    -2.886D+07 -4.244D+07   51.3215   0.0700 0.0167     4.48    823.9  v271o
LCS J0836-4313 0834-430  2015.09.30  ATCA-104 WARK12M   -5.180D+07 -1.613D+07   54.2552   0.1611 0.0389     4.37   1830.6  v271o
LCS J0836-4313 0834-430  2015.09.30  MOPRA    WARK12M   -5.113D+07 -1.925D+07   54.6354   0.1321 0.0289     4.84   1484.1  v271o
LCS J0836-4313 0834-430  2015.09.30  ASKAP-32 MOPRA     -2.736D+07 -4.806D+07   55.3054   0.2593 0.0662     4.39   2818.5  v271o
LCS J0836-4313 0834-430  2015.09.30  PARKES   YARRA12M   2.529D+07  4.945D+07   55.5444   0.0280 0.0059     5.00    467.1  v271o
LCS J0836-4313 0834-430  2015.09.30  PARKES   WARK12M   -4.978D+07 -2.481D+07   55.6215   0.0265 0.0053     5.38    433.9  v271o
LCS J0836-4313 0834-430  2015.09.30  PARKES   WARK12M   -2.812D+07  4.836D+07   55.9397   0.0325 0.0045     8.42    439.3  v271o
LCS J0836-4313 0834-430  2015.09.30  ASKAP-32 ATCA-104  -2.667D+07 -5.119D+07   57.7194   0.3094 0.0746     4.44   3476.5  v271o
LCS J0836-4313 0834-430  2015.09.30  ASKAP-32 KATH12M    9.040D+06 -5.753D+07   58.2350   0.6014 0.1448     4.48   6833.8  v271o
LCS J0836-4313 0834-430  2015.09.30  KATH12M  YARRA12M   5.080D+07  2.859D+07   58.2907   0.1422 0.0339     4.46   3469.2  v271o
LCS J0836-4313 0834-430  2015.09.30  ATCA-104 WARK12M   -2.258D+07  5.379D+07   58.3402   0.1243 0.0286     4.62   1855.9  v271o
LCS J0836-4313 0834-430  2015.09.30  ATCA-104 YARRA12M   2.310D+07  5.820D+07   62.6140   0.1951 0.0494     4.63   1971.0  v271o
LCS J0836-4313 0834-430  2015.09.29  ATCA-104 WARK12M   -6.454D+07  3.262D+06   64.6188   0.2457 0.0587     4.42   1819.7  v271o
LCS J0836-4313 0834-430  2015.09.29  MOPRA    WARK12M   -6.479D+07  7.813D+04   64.7867   0.1763 0.0406     4.58   1481.1  v271o
LCS J0836-4313 0834-430  2015.09.29  PARKES   WARK12M   -6.508D+07 -5.692D+06   65.3307   0.0364 0.0068     5.86    428.7  v271o
LCS J0836-4313 0834-430  2015.09.30  KATH12M  YARRA12M  -1.263D+07  6.454D+07   65.7613   0.2208 0.0542     4.31   3874.5  v271o
LCS J0836-4313 0834-430  2015.09.29  ASKAP-32 PARKES    -6.227D+07 -2.729D+07   67.9917   0.0874 0.0210     4.44    787.5  v271o
LCS J0836-4313 0834-430  2015.09.30  ATCA-104 KATH12M    2.639D+07 -6.465D+07   69.8258   0.1422 0.0334     4.85   2060.8  v271o
LCS J0836-4313 0834-430  2015.09.29  ASKAP-32 MOPRA     -6.254D+07 -3.309D+07   70.7579   0.3346 0.0825     4.59   2720.5  v271o
LCS J0836-4313 0834-430  2015.09.29  ASKAP-32 ATCA-104  -6.279D+07 -3.628D+07   72.5199   0.3510 0.0838     4.49   3342.5  v271o
LCS J0836-4313 0834-430  2015.09.30  KATH12M  PARKES    -2.082D+07  7.009D+07   73.1183   0.0302 0.0049     6.89    487.8  v271o
LCS J0836-4313 0834-430  2015.09.30  CEDUNA   WARK12M   -6.575D+07 -4.634D+07   80.4407   0.1629 0.0391     4.40   1714.5  v271o
LCS J0836-4313 0834-430  2015.09.30  PARKES   YARRA12M   7.161D+07 -4.151D+07   82.7735   0.0279 0.0044     7.15    435.9  v271o
LCS J0836-4313 0834-430  2015.09.30  ATCA-104 YARRA12M   7.718D+07 -3.605D+07   85.1881   0.1252 0.0315     4.67   1841.4  v271o
LCS J0836-4313 0834-430  2015.09.30  KATH12M  WARK12M   -8.748D+07 -9.813D+06   88.0274   0.2087 0.0456     4.93   3598.4  v271o
LCS J0836-4313 0834-430  2015.09.30  CEDUNA   WARK12M   -5.611D+07  6.816D+07   88.2837   0.1136 0.0257     4.69   1721.5  v271o
LCS J0836-4313 0834-430  2015.09.30  ASKAP-32 WARK12M   -7.851D+07 -6.731D+07  103.4118   0.5662 0.1246     4.98   5718.7  v271o
LCS J0836-4313 0834-430  2015.09.30  WARK12M  YARRA12M   7.488D+07  7.434D+07  105.5161   0.1751 0.0397     4.68   3242.1  v271o
LCS J0836-4313 0834-430  2015.09.30  KATH12M  WARK12M   -4.897D+07  1.184D+08  128.1644   0.1399 0.0336     4.43   3496.6  v271o
LCS J0836-4313 0834-430  2015.09.29  ASKAP-32 WARK12M   -1.273D+08 -3.303D+07  131.5323   0.8150 0.1893     4.67   5659.8  v271o
LCS J0836-4313 0834-430  2015.09.30  WARK12M  YARRA12M   9.977D+07 -8.985D+07  134.2601   0.1312 0.0286     4.91   3124.3  v271o
LCS J0836-4313 0834-430  2015.09.30  HART15M  YARRA12M  -1.926D+08 -6.644D+07  203.7008   0.1157 0.0294     4.58   2822.0  v271o
LCS J0836-4313 0834-430  2015.09.30  CEDUNA   HART15M    2.362D+08  4.475D+07  240.4224   0.1057 0.0239     4.81   1554.9  v271o
LCS J0836-4313 0834-430  2015.09.30  HART15M  KATH12M   -2.434D+08 -9.503D+07  261.2545   0.1295 0.0314     4.48   3158.2  v271o
LCS J0836-4313 0834-430  2015.09.30  HART15M  PARKES    -2.642D+08 -2.489D+07  265.3756   0.0167 0.0039     4.58    396.8  v271o
LCS J0836-4313 0834-430  2015.09.30  ATCA-104 HART15M    2.697D+08  3.038D+07  271.4492   0.1140 0.0259     4.78   1676.3  v271o
LCS J0836-4313 0834-430  2015.09.30  HART15M  WARK12M   -2.923D+08  2.341D+07  293.2636   0.1166 0.0279     4.52   2844.2  v271o
LCS J0837-4609 0836-459  2015.11.18  ATCA-100 PARKES     1.515D+06  1.415D+06    2.0729   0.0189 0.0012    23.54    100.7  v493b
LCS J0837-4609 0836-459  2015.11.19  ATCA-100 PARKES    -8.967D+05  2.227D+06    2.4007   0.0073 0.0009     8.40    103.7  v493b
LCS J0837-4609 0836-459  2016.06.29  ATCA-104 MOPRA      1.802D+06  2.311D+06    2.9304   0.0045 0.0010     5.15    156.3  v493c
LCS J0837-4609 0836-459  2015.11.19  CEDUNA   PARKES    -1.901D+06 -6.800D+06    7.0607   0.0085 0.0018     7.52    132.4  v493b
LCS J0837-4609 0836-459  2015.11.19  HOBART26 PARKES     4.808D+06 -5.840D+06    7.5646   0.0144 0.0026     5.63    334.0  v493b
LCS J0837-4609 0836-459  2016.06.29  ATCA-104 PARKES     5.082D+06  6.563D+06    8.3001   0.0034 0.0005     7.91     56.5  v493c
LCS J0837-4609 0836-459  2016.06.28  ATCA-104 PARKES    -3.488D+06  8.058D+06    8.7806   0.0020 0.0004     4.81     64.6  v493c
LCS J0837-4609 0836-459  2015.11.18  CEDUNA   PARKES    -7.616D+06  5.634D+06    9.4735   0.0099 0.0020     8.83    139.4  v493b
LCS J0837-4609 0836-459  2015.11.18  ATCA-100 CEDUNA     9.131D+06 -4.218D+06   10.0584   0.0131 0.0026     5.13    311.9  v493b
LCS J0840-5732 0838-573  2010.03.12  ATCA-104 MOPRA      1.877D+06  1.824D+06    2.6171   0.0947 0.0051    21.99    420.7  v271e
LCS J0840-5732 0838-573  2010.03.12  ATCA-104 MOPRA     -8.738D+05  2.847D+06    2.9779   0.0976 0.0054    21.47    443.5  v271e
LCS J0840-5732 0838-573  2010.03.12  ATCA-104 MOPRA      8.602D+05  2.852D+06    2.9785   0.0907 0.0051    21.25    416.3  v271e
LCS J0840-5732 0838-573  2010.03.12  MOPRA    PARKES     3.430D+06  3.416D+06    4.8410   0.0871 0.0027    71.91    116.3  v271e
LCS J0840-5732 0838-573  2010.03.12  MOPRA    PARKES    -1.773D+06  5.106D+06    5.4054   0.0795 0.0026    61.03    125.2  v271e
LCS J0840-5732 0838-573  2010.03.12  MOPRA    PARKES     1.439D+06  5.244D+06    5.4382   0.0705 0.0023    58.13    116.3  v271e
LCS J0840-5732 0838-573  2010.03.12  ATCA-104 PARKES     5.307D+06  5.240D+06    7.4580   0.0829 0.0027    62.13    128.0  v271e
LCS J0840-5732 0838-573  2010.03.12  ATCA-104 PARKES    -2.647D+06  7.953D+06    8.3820   0.0708 0.0025    49.18    137.7  v271e
LCS J0840-5732 0838-573  2010.03.12  ATCA-104 PARKES     2.299D+06  8.096D+06    8.4160   0.0822 0.0027    60.85    128.5  v271e
LCS J0840-5732 0838-573  2010.03.12  PARKES   HOBART26  -1.656D+07  2.046D+07   26.3258   0.0608 0.0021    52.56    155.9  v271e
LCS J0840-5732 0838-573  2010.03.12  PARKES   HOBART26   1.186D+07  2.522D+07   27.8683   0.0794 0.0025    71.01    148.7  v271e
LCS J0840-5732 0838-573  2010.03.12  PARKES   HOBART26  -2.902D+06  2.859D+07   28.7341   0.0728 0.0024    64.10    152.4  v271e
LCS J0840-5732 0838-573  2010.03.12  CEDUNA   HOBART26  -2.853D+07 -8.421D+06   29.7488   0.0597 0.0082     7.46    775.5  v271e
LCS J0840-5732 0838-573  2010.03.12  CEDUNA   PARKES    -1.197D+07 -2.888D+07   31.2651   0.0598 0.0034    29.44    193.4  v271e
LCS J0840-5732 0838-573  2010.03.12  MOPRA    HOBART26  -1.834D+07  2.557D+07   31.4637   0.0593 0.0055    11.44    502.1  v271e
LCS J0840-5732 0838-573  2010.03.12  MOPRA    HOBART26   1.529D+07  2.864D+07   32.4613   0.0792 0.0056    15.65    488.7  v271e
LCS J0840-5732 0838-573  2010.03.12  MOPRA    HOBART26  -1.463D+06  3.383D+07   33.8633   0.0518 0.0053    10.14    493.7  v271e
LCS J0840-5732 0838-573  2010.03.12  ATCA-104 HOBART26  -1.921D+07  2.842D+07   34.2995   0.0651 0.0065    11.35    552.0  v271e
LCS J0840-5732 0838-573  2010.03.12  ATCA-104 HOBART26   1.717D+07  3.046D+07   34.9633   0.0898 0.0070    16.19    537.7  v271e
LCS J0840-5732 0838-573  2010.03.12  CEDUNA   MOPRA     -1.020D+07 -3.399D+07   35.4862   0.0536 0.0066     8.33    623.2  v271e
LCS J0840-5732 0838-573  2010.03.12  ATCA-104 HOBART26  -6.028D+05  3.668D+07   36.6882   0.0529 0.0062     9.32    545.5  v271e
LCS J0840-5732 0838-573  2010.03.12  CEDUNA   PARKES    -3.597D+07 -8.861D+06   37.0429   0.0578 0.0033    30.21    183.6  v271e
LCS J0840-5732 0838-573  2010.03.12  CEDUNA   PARKES    -3.328D+07  1.711D+07   37.4255   0.0765 0.0040    40.04    183.0  v271e
LCS J0840-5732 0838-573  2010.03.12  CEDUNA   MOPRA     -3.671D+07  1.370D+07   39.1852   0.0824 0.0067    13.34    601.6  v271e
LCS J0840-5732 0838-573  2010.03.12  CEDUNA   MOPRA     -3.741D+07 -1.411D+07   39.9773   0.0500 0.0063     8.21    594.8  v271e
LCS J0840-5732 0838-573  2010.03.12  ATCA-104 CEDUNA     3.859D+07 -1.187D+07   40.3757   0.0781 0.0072    11.51    662.1  v271e
LCS J0840-5732 0838-573  2010.03.12  ATCA-104 CEDUNA     3.827D+07  1.696D+07   41.8552   0.0539 0.0070     7.96    657.3  v271e
LCS J0840-5732 0838-573  2010.03.12  CEDUNA   HOBART26  -3.887D+07  1.973D+07   43.5881   0.0694 0.0083     8.63    779.5  v271e
LCS J0840-5732 0838-573  2010.03.12  CEDUNA   HOBART26  -2.142D+07  4.233D+07   47.4468   0.0800 0.0083    10.04    768.9  v271e
LCS J0840-8354 0845-837  2010.07.25  ATCA-104 MOPRA      1.878D+06 -2.580D+05    1.8959   0.1206 0.0126    32.25    221.0  v271f
LCS J0840-8354 0845-837  2010.07.25  ATCA-104 MOPRA     -1.794D+06  1.045D+06    2.0757   0.1210 0.0126    31.99    225.3  v271f
LCS J0840-8354 0845-837  2011.04.02  ATCA-104 MOPRA      1.624D+06  1.347D+06    2.1097   0.2056 0.0358    38.03    180.0  v271h
LCS J0840-8354 0845-837  2010.07.25  ATCA-104 MOPRA      1.166D+06  1.828D+06    2.1676   0.1231 0.0128    32.10    217.5  v271f
LCS J0840-8354 0845-837  2010.07.26  ATCA-104 MOPRA      4.951D+05  2.149D+06    2.2049   0.0927 0.0101    22.87    217.5  v271f
LCS J0840-8354 0845-837  2011.04.02  ATCA-104 MOPRA      1.120D+05  2.209D+06    2.2120   0.2059 0.0360    35.50    180.3  v271h
LCS J0840-8354 0845-837  2010.07.25  MOPRA    PARKES     3.526D+06 -3.328D+05    3.5419   0.1084 0.0105   107.79     61.4  v271f
LCS J0840-8354 0845-837  2010.07.25  MOPRA    PARKES    -3.391D+06  1.758D+06    3.8197   0.1135 0.0110   109.63     62.9  v271f
LCS J0840-8354 0845-837  2010.07.25  MOPRA    PARKES     2.021D+06  3.468D+06    4.0136   0.1129 0.0110   110.49     62.1  v271f
LCS J0840-8354 0845-837  2009.12.13  PARKES   MOPRA     -1.206D+06 -3.876D+06    4.0593   0.1350 0.0035    74.93    167.1  v271d
LCS J0840-8354 0845-837  2010.07.26  MOPRA    PARKES     7.527D+05  4.003D+06    4.0733   0.0685 0.0067    68.12     60.9  v271f
LCS J0840-8354 0845-837  2011.04.02  DSS34    PARKES     4.006D+06 -2.865D+06    4.9252   0.0936 0.0359     5.95   1949.4  v271h
LCS J0840-8354 0845-837  2010.07.25  ATCA-104 PARKES     5.404D+06 -5.908D+05    5.4367   0.1120 0.0113    93.88     69.5  v271f
LCS J0840-8354 0845-837  2010.07.25  ATCA-104 PARKES    -5.184D+06  2.803D+06    5.8938   0.1141 0.0115    94.16     70.9  v271f
LCS J0840-8354 0845-837  2010.07.25  ATCA-104 PARKES     3.186D+06  5.295D+06    6.1800   0.1169 0.0118    97.26     70.6  v271f
LCS J0840-8354 0845-837  2009.12.13  ATCA-104 PARKES     1.944D+06  5.944D+06    6.2539   0.1431 0.0040   123.19    109.9  v271d
LCS J0840-8354 0845-837  2010.07.26  ATCA-104 PARKES     1.246D+06  6.152D+06    6.2771   0.0819 0.0083    62.99     68.9  v271f
LCS J0840-8354 0845-837  2011.04.02  ATCA-104 PARKES     1.504D+05  6.291D+06    6.2929   0.1518 0.0241     9.77   1368.0  v271h
LCS J0840-8354 0845-837  2011.04.02  DSS34    MOPRA      3.972D+06 -6.944D+06    8.0003   0.0740 0.0097    28.61    257.0  v271h
LCS J0840-8354 0845-837  2011.04.02  DSS34    MOPRA     -2.273D+06 -7.778D+06    8.1033   0.1592 0.0203    66.41    255.2  v271h
LCS J0840-8354 0845-837  2011.04.02  ATCA-104 DSS34      3.897D+06  9.125D+06    9.9221   0.1568 0.0269   128.95    131.9  v271h
LCS J0840-8354 0845-837  2011.04.02  ATCA-104 DSS34     -3.861D+06  9.154D+06    9.9343   0.0673 0.0116    51.27    132.6  v271h
LCS J0840-8354 0845-837  2011.04.02  DSS34    HOBART26   7.468D+06  1.481D+07   16.5879   0.2319 0.0272    79.43    430.2  v271h
LCS J0840-8354 0845-837  2011.04.02  DSS34    HOBART26  -5.891D+06  1.561D+07   16.6821   0.1019 0.0123    31.78    435.6  v271h
LCS J0840-8354 0845-837  2011.04.02  HOBART26 PARKES     9.889D+06 -1.848D+07   20.9556   0.2382 0.0395     9.31   4495.2  v271h
LCS J0840-8354 0845-837  2009.12.13  PARKES   HOBART26  -4.176D+06  2.079D+07   21.2091   0.1610 0.0037   160.00    190.0  v271d
LCS J0840-8354 0845-837  2011.04.02  ATCA-104 HOBART26  -2.369D+07  4.335D+06   24.0855   0.0530 0.0063    16.52    306.6  v271h
LCS J0840-8354 0845-837  2011.04.02  HOBART26 MOPRA     -9.741D+06 -2.259D+07   24.6005   0.1474 0.0159    26.14    587.1  v271h
LCS J0840-8354 0845-837  2011.04.02  HOBART26 MOPRA      9.863D+06 -2.255D+07   24.6144   0.1523 0.0166    24.98    592.6  v271h
LCS J0840-8354 0845-837  2009.12.13  HOBART26 MOPRA      2.970D+06 -2.467D+07   24.8479   0.1367 0.0077    19.96    650.9  v271d
LCS J0840-8354 0845-837  2011.04.02  ATCA-104 HOBART26   1.136D+07  2.394D+07   26.4976   0.1375 0.0143    47.80    303.4  v271h
LCS J0840-8354 0845-837  2011.04.02  ATCA-104 HOBART26  -9.751D+06  2.476D+07   26.6118   0.1421 0.0148    44.98    305.7  v271h
LCS J0840-8354 0845-837  2009.12.13  ATCA-104 HOBART26  -2.233D+06  2.674D+07   26.8311   0.1422 0.0077    31.32    428.3  v271d
LCS J0840-8354 0845-837  2011.04.02  CEDUNA   HOBART26  -8.935D+06 -3.527D+07   36.3795   0.2033 0.0377    19.52    919.9  v271h
LCS J0840-8354 0845-837  2010.07.25  CEDUNA   PARKES     1.402D+07 -3.484D+07   37.5561   0.0991 0.0249    60.62    115.4  v271f
LCS J0840-8354 0845-837  2011.04.02  CEDUNA   PARKES    -2.836D+07 -2.489D+07   37.7345   0.2474 0.0580     5.19   4192.4  v271h
LCS J0840-8354 0845-837  2010.07.26  CEDUNA   PARKES    -3.281D+07 -1.882D+07   37.8245   0.0898 0.0226    54.25    115.3  v271f
LCS J0840-8354 0845-837  2009.12.13  PARKES   CEDUNA     3.503D+07  1.442D+07   37.8826   0.1290 0.0055    66.97    178.2  v271d
LCS J0840-8354 0845-837  2010.07.25  CEDUNA   PARKES    -3.762D+07 -5.257D+06   37.9855   0.1135 0.0285    67.49    117.9  v271f
LCS J0840-8354 0845-837  2010.07.25  CEDUNA   PARKES    -1.867D+07  3.326D+07   38.1435   0.0967 0.0243    63.31    108.3  v271f
LCS J0840-8354 0845-837  2011.04.02  CEDUNA   HOBART26  -3.825D+07 -6.435D+06   38.7844   0.1949 0.0362    19.19    936.8  v271h
LCS J0840-8354 0845-837  2011.04.02  CEDUNA   DSS34     -3.236D+07 -2.204D+07   39.1507   0.0865 0.0113    19.67    406.3  v271h
LCS J0840-8354 0845-837  2009.12.13  HOBART26 CEDUNA     3.921D+07 -6.371D+06   39.7204   0.1458 0.0081    20.31    694.5  v271d
LCS J0840-8354 0845-837  2011.04.02  CEDUNA   DSS34     -3.795D+07  1.279D+07   40.0519   0.1977 0.0240    48.44    400.2  v271h
LCS J0840-8354 0845-837  2010.07.25  CEDUNA   MOPRA     -2.220D+07  3.359D+07   40.2653   0.1040 0.0115    21.44    344.5  v271f
LCS J0840-8354 0845-837  2010.07.25  CEDUNA   MOPRA      1.741D+07 -3.660D+07   40.5298   0.1056 0.0117    20.57    366.8  v271f
LCS J0840-8354 0845-837  2011.04.02  CEDUNA   MOPRA     -4.023D+07  5.015D+06   40.5383   0.1382 0.0156    24.90    546.2  v271h
LCS J0840-8354 0845-837  2011.04.02  CEDUNA   MOPRA     -2.838D+07 -2.899D+07   40.5691   0.1348 0.0154    22.32    552.7  v271h
LCS J0840-8354 0845-837  2010.07.26  CEDUNA   MOPRA     -3.356D+07 -2.282D+07   40.5874   0.0966 0.0109    18.82    360.3  v271f
LCS J0840-8354 0845-837  2010.07.25  CEDUNA   MOPRA     -3.964D+07 -8.724D+06   40.5895   0.1140 0.0125    21.93    362.9  v271f
LCS J0840-8354 0845-837  2009.12.13  MOPRA    CEDUNA     3.624D+07  1.830D+07   40.5941   0.1496 0.0076    23.44    610.6  v271d
LCS J0840-8354 0845-837  2011.04.02  CEDUNA   HOBART26  -3.049D+07  2.760D+07   41.1271   0.1713 0.0320    18.21    920.8  v271h
LCS J0840-8354 0845-837  2010.07.25  ATCA-104 CEDUNA     2.408D+07 -3.385D+07   41.5405   0.1080 0.0120    19.76    389.9  v271f
LCS J0840-8354 0845-837  2011.04.02  ATCA-104 CEDUNA     4.185D+07 -3.668D+06   42.0112   0.1225 0.0126    42.89    282.3  v271h
LCS J0840-8354 0845-837  2010.07.25  ATCA-104 CEDUNA     4.081D+07  1.055D+07   42.1486   0.1260 0.0137    21.49    413.0  v271f
LCS J0840-8354 0845-837  2010.07.26  ATCA-104 CEDUNA     3.404D+07  2.499D+07   42.2325   0.1237 0.0138    19.38    410.9  v271f
LCS J0840-8354 0845-837  2011.04.02  ATCA-104 CEDUNA     2.850D+07  3.120D+07   42.2513   0.1232 0.0127    40.98    285.1  v271h
LCS J0840-8354 0845-837  2010.07.25  ATCA-104 CEDUNA    -1.921D+07  3.764D+07   42.2602   0.1057 0.0119    18.15    413.1  v271f
LCS J0840-8354 0845-837  2011.04.02  ATCA-104 CEDUNA    -1.476D+07  3.960D+07   42.2604   0.0539 0.0063    17.03    279.1  v271h
LCS J0840-8354 0845-837  2011.04.02  DSS34    WARK12M   -5.535D+07  3.307D+07   64.4792   0.2132 0.0356    14.01   1421.5  v271h
LCS J0840-8354 0845-837  2011.04.02  HOBART26 WARK12M   -6.282D+07  1.826D+07   65.4198   0.2486 0.0437     9.59   3270.5  v271h
LCS J0840-8354 0845-837  2011.04.02  ATCA-104 WARK12M   -5.146D+07  4.220D+07   66.5443   0.1574 0.0270    10.16   1002.6  v271h
LCS J0840-8354 0845-837  2011.04.02  MOPRA    WARK12M   -5.308D+07  4.085D+07   66.9779   0.2018 0.0420     6.70   1940.1  v271h
LCS J0840-8354 0845-837  2011.04.02  HOBART26 WARK12M    9.792D+06 -6.645D+07   67.1664   0.1520 0.0366     5.14   3304.5  v271h
RFC J0841-7540 0842-754  2013.06.16  ATCA-109 MOPRA     -9.996D+05  2.257D+06    2.4686   0.0759 0.0159    33.03    251.3  v271m
RFC J0841-7540 0842-754  2013.06.16  ATCA-109 MOPRA      1.278D+05  2.519D+06    2.5218   0.0793 0.0167    30.17    248.0  v271m
RFC J0841-7540 0842-754  2013.06.16  MOPRA    PARKES     1.967D+06  4.068D+06    4.5184   0.1000 0.0039    53.45    184.9  v271m
RFC J0841-7540 0842-754  2013.06.16  MOPRA    PARKES    -1.995D+06  4.055D+06    4.5190   0.0996 0.0039    50.75    194.8  v271m
RFC J0841-7540 0842-754  2013.06.16  MOPRA    PARKES     6.796D+04  4.632D+06    4.6323   0.1030 0.0041    51.65    191.1  v271m
RFC J0841-7540 0842-754  2013.06.16  ATCA-109 PARKES     3.102D+06  6.236D+06    6.9653   0.0766 0.0027   106.30     70.2  v271m
RFC J0841-7540 0842-754  2013.06.16  ATCA-109 PARKES    -2.998D+06  6.310D+06    6.9857   0.0635 0.0023    85.19     73.2  v271m
RFC J0841-7540 0842-754  2013.06.16  ATCA-109 PARKES     1.958D+05  7.150D+06    7.1530   0.0772 0.0027   101.90     71.5  v271m
RFC J0841-7540 0842-754  2013.06.16  HOBART26 PARKES     1.717D+07 -1.346D+07   21.8165   0.0727 0.0032    44.94    216.5  v271m
RFC J0841-7540 0842-754  2013.06.16  HOBART26 PARKES     9.754D+06 -2.154D+07   23.6475   0.0682 0.0030    41.89    213.7  v271m
RFC J0841-7540 0842-754  2013.06.16  HOBART26 PARKES    -2.041D+05 -2.417D+07   24.1698   0.0850 0.0036    55.28    210.0  v271m
RFC J0841-7540 0842-754  2013.06.16  HOBART26 MOPRA      1.918D+07 -1.749D+07   25.9565   0.0796 0.0078    11.14    744.2  v271m
RFC J0841-7540 0842-754  2013.06.16  HOBART26 MOPRA      9.686D+06 -2.617D+07   27.9088   0.0763 0.0080    10.23    740.9  v271m
RFC J0841-7540 0842-754  2013.06.16  ATCA-109 HOBART26  -2.017D+07  1.975D+07   28.2337   0.0472 0.0033    17.87    279.5  v271m
RFC J0841-7540 0842-754  2013.06.16  HOBART26 MOPRA     -2.171D+06 -2.824D+07   28.3202   0.1105 0.0084    15.30    727.2  v271m
RFC J0841-7540 0842-754  2013.06.16  ATCA-109 HOBART26  -9.558D+06  2.869D+07   30.2428   0.0602 0.0038    21.43    277.3  v271m
RFC J0841-7540 0842-754  2013.06.16  ATCA-109 HOBART26   3.306D+06  3.041D+07   30.5846   0.0790 0.0043    29.91    276.2  v271m
RFC J0841-7540 0842-754  2013.06.16  CEDUNA   HOBART26  -2.649D+07 -2.156D+07   34.1604   0.0914 0.0202    14.01    698.1  v271m
RFC J0841-7540 0842-754  2013.06.16  CEDUNA   PARKES    -9.366D+06 -3.499D+07   36.2251   0.1064 0.0042    56.85    182.6  v271m
RFC J0841-7540 0842-754  2013.06.16  CEDUNA   PARKES    -2.858D+07 -2.359D+07   37.0615   0.0959 0.0039    49.18    177.5  v271m
RFC J0841-7540 0842-754  2013.06.16  CEDUNA   PARKES    -3.752D+07 -5.344D+06   37.8947   0.0702 0.0031    37.76    172.0  v271m
RFC J0841-7540 0842-754  2013.06.16  CEDUNA   HOBART26  -3.833D+07 -2.052D+06   38.3894   0.0578 0.0141     7.83    688.3  v271m
RFC J0841-7540 0842-754  2013.06.16  CEDUNA   MOPRA     -7.319D+06 -3.906D+07   39.7375   0.1092 0.0070    18.77    627.6  v271m
RFC J0841-7540 0842-754  2013.06.16  CEDUNA   MOPRA     -2.865D+07 -2.823D+07   40.2178   0.1090 0.0077    16.63    615.6  v271m
RFC J0841-7540 0842-754  2013.06.16  CEDUNA   MOPRA     -3.948D+07 -9.412D+06   40.5889   0.0733 0.0067    11.88    595.8  v271m
RFC J0841-7540 0842-754  2013.06.16  CEDUNA   HOBART26  -3.731D+07  1.882D+07   41.7916   0.0602 0.0144     8.53    676.5  v271m
RFC J0841-7540 0842-754  2013.06.16  ATCA-109 CEDUNA     6.320D+06  4.131D+07   41.7953   0.0698 0.0032    32.57    235.7  v271m
RFC J0841-7540 0842-754  2013.06.16  ATCA-109 CEDUNA     2.878D+07  3.074D+07   42.1109   0.0733 0.0035    30.04    230.4  v271m
RFC J0841-7540 0842-754  2013.06.16  ATCA-109 CEDUNA     4.062D+07  1.158D+07   42.2364   0.0613 0.0032    26.25    226.3  v271m
RFC J0842-4451 0840-446  2015.04.08  ATCA-104 PARKES     5.069D+06  6.661D+06    8.3701   0.0034 0.0006     5.75     53.2  v271n
RFC J0842-5147 0840-516  2015.09.30  ATCA-104 MOPRA     -7.389D+05  3.003D+06    3.0921   0.0559 0.0129     4.56    902.4  v271o
RFC J0842-5147 0840-516  2015.09.29  ATCA-104 MOPRA      1.055D+05  3.114D+06    3.1157   0.0753 0.0169     4.71    886.3  v271o
RFC J0842-5147 0840-516  2015.09.30  MOPRA    PARKES    -1.528D+06  5.393D+06    5.6055   0.0158 0.0035     4.69    213.7  v271o
RFC J0842-5147 0840-516  2015.09.29  MOPRA    PARKES     2.538D+04  5.658D+06    5.6581   0.0234 0.0050     4.87    206.7  v271o
RFC J0842-5147 0840-516  2015.09.30  ATCA-104 PARKES     5.562D+06  4.588D+06    7.2103   0.0160 0.0035     4.81    258.8  v271o
RFC J0842-5147 0840-516  2015.09.30  ASKAP-32 YARRA12M  -3.701D+06  6.548D+06    7.5217   0.5159 0.1304     4.21   6069.1  v271o
RFC J0842-5147 0840-516  2015.09.30  ATCA-104 PARKES    -2.266D+06  8.396D+06    8.6965   0.0196 0.0047     4.32    264.5  v271o
RFC J0842-5147 0840-516  2015.09.29  ATCA-104 PARKES     1.320D+05  8.772D+06    8.7730   0.0295 0.0068     4.57    252.2  v271o
RFC J0842-5147 0840-516  2015.09.30  ASKAP-32 CEDUNA    -1.107D+07 -2.740D+07   29.5545   0.2812 0.0714     4.45   3308.8  v271o
RFC J0842-5147 0840-516  2015.09.30  CEDUNA   PARKES    -1.469D+07 -2.576D+07   29.6567   0.0194 0.0048     4.73    252.2  v271o
RFC J0842-5147 0840-516  2015.09.30  CEDUNA   MOPRA     -1.317D+07 -3.115D+07   33.8220   0.0568 0.0126     4.76    860.5  v271o
RFC J0842-5147 0840-516  2015.09.30  ATCA-104 KATH12M    3.422D+07  3.643D+06   34.4165   0.1819 0.0462     4.39   2192.0  v271o
RFC J0842-5147 0840-516  2015.09.30  CEDUNA   YARRA12M   7.367D+06  3.395D+07   34.7433   0.1733 0.0387     4.74   1863.0  v271o
RFC J0842-5147 0840-516  2015.09.30  KATH12M  MOPRA     -3.496D+07 -6.405D+05   34.9679   0.1417 0.0328     4.57   1770.7  v271o
RFC J0842-5147 0840-516  2015.09.30  CEDUNA   PARKES    -2.734D+07  2.261D+07   35.4747   0.0141 0.0035     4.74    231.0  v271o
RFC J0842-5147 0840-516  2015.09.30  ATCA-104 CEDUNA     1.243D+07  3.416D+07   36.3474   0.0692 0.0152     4.82   1065.2  v271o
RFC J0842-5147 0840-516  2015.09.30  KATH12M  PARKES    -3.650D+07  4.763D+06   36.8126   0.0265 0.0062     4.48    519.1  v271o
RFC J0842-5147 0840-516  2015.09.30  CEDUNA   KATH12M    2.180D+07 -3.052D+07   37.5081   0.1797 0.0405     4.75   2090.1  v271o
RFC J0842-5147 0840-516  2015.09.30  ATCA-104 CEDUNA     3.291D+07 -1.801D+07   37.5143   0.0460 0.0109     4.46    979.2  v271o
RFC J0842-5147 0840-516  2015.09.30  CEDUNA   YARRA12M   4.308D+07 -2.406D+07   49.3436   0.1053 0.0241     4.61   1645.5  v271o
RFC J0842-5147 0840-516  2015.09.30  ATCA-104 WARK12M   -5.024D+07 -2.344D+07   55.4432   0.1688 0.0376     4.79   1834.3  v271o
RFC J0842-5147 0840-516  2015.09.30  KATH12M  YARRA12M   5.071D+07  2.267D+07   55.5433   0.1363 0.0312     4.66   3494.8  v271o
RFC J0842-5147 0840-516  2015.09.30  MOPRA    WARK12M   -4.950D+07 -2.645D+07   56.1253   0.1348 0.0292     4.91   1481.8  v271o
RFC J0842-5147 0840-516  2015.09.30  PARKES   WARK12M   -4.799D+07 -3.183D+07   57.5838   0.0209 0.0049     4.44    434.4  v271o
RFC J0842-5147 0840-516  2015.09.30  ASKAP-32 KATH12M    1.075D+07 -5.792D+07   58.9108   0.5243 0.1324     4.24   6808.9  v271o
RFC J0842-5147 0840-516  2015.09.30  ASKAP-32 PARKES    -2.576D+07 -5.317D+07   59.0772   0.0649 0.0153     4.52    821.7  v271o
RFC J0842-5147 0840-516  2015.09.30  PARKES   WARK12M   -2.664D+07  5.408D+07   60.2898   0.0184 0.0040     4.83    437.0  v271o
RFC J0842-5147 0840-516  2015.09.30  ATCA-104 WARK12M   -2.111D+07  5.866D+07   62.3457   0.1149 0.0275     4.42   1852.4  v271o
RFC J0842-5147 0840-516  2015.09.30  ASKAP-32 MOPRA     -2.421D+07 -5.856D+07   63.3702   0.2495 0.0619     4.55   2803.2  v271o
RFC J0842-5147 0840-516  2015.09.29  ATCA-104 WARK12M   -6.347D+07 -3.412D+06   63.5628   0.2191 0.0508     4.57   1810.6  v271o
RFC J0842-5147 0840-516  2015.09.30  PARKES   YARRA12M   2.206D+07  5.971D+07   63.6586   0.0222 0.0052     4.52    462.7  v271o
RFC J0842-5147 0840-516  2015.09.29  MOPRA    WARK12M   -6.358D+07 -6.526D+06   63.9096   0.1746 0.0409     4.49   1479.3  v271o
RFC J0842-5147 0840-516  2015.09.29  PARKES   WARK12M   -6.362D+07 -1.213D+07   64.7679   0.0300 0.0069     4.55    422.4  v271o
RFC J0842-5147 0840-516  2015.09.30  ASKAP-32 ATCA-104  -2.348D+07 -6.157D+07   65.8891   0.2915 0.0682     4.60   3470.0  v271o
RFC J0842-5147 0840-516  2015.09.30  KATH12M  YARRA12M  -1.445D+07  6.447D+07   66.0696   0.2109 0.0471     4.80   3833.8  v271o
RFC J0842-5147 0840-516  2015.09.30  MOPRA    YARRA12M   2.053D+07  6.511D+07   68.2684   0.1294 0.0305     4.44   1578.3  v271o
RFC J0842-5147 0840-516  2015.09.29  ASKAP-32 PARKES    -5.789D+07 -3.841D+07   69.4722   0.0869 0.0212     4.36    783.0  v271o
RFC J0842-5147 0840-516  2015.09.30  ATCA-104 KATH12M    2.528D+07 -6.474D+07   69.5003   0.1310 0.0324     4.54   2079.7  v271o
RFC J0842-5147 0840-516  2015.09.30  ATCA-104 YARRA12M   1.977D+07  6.811D+07   70.9260   0.1856 0.0461     4.76   1953.8  v271o
RFC J0842-5147 0840-516  2015.09.30  KATH12M  PARKES    -1.970D+07  6.933D+07   72.0797   0.0196 0.0045     4.65    490.6  v271o
RFC J0842-5147 0840-516  2015.09.29  ASKAP-32 MOPRA     -5.787D+07 -4.410D+07   72.7577   0.2999 0.0789     4.23   2751.7  v271o
RFC J0842-5147 0840-516  2015.09.29  ASKAP-32 ATCA-104  -5.796D+07 -4.722D+07   74.7628   0.3524 0.0827     4.58   3356.5  v271o
RFC J0842-5147 0840-516  2015.09.30  PARKES   YARRA12M   7.041D+07 -4.668D+07   84.4770   0.0182 0.0039     4.88    434.5  v271o
RFC J0842-5147 0840-516  2015.09.30  CEDUNA   WARK12M   -6.268D+07 -5.759D+07   85.1211   0.1592 0.0359     4.71   1749.1  v271o
RFC J0842-5147 0840-516  2015.09.30  ATCA-104 YARRA12M   7.599D+07 -4.207D+07   86.8572   0.1215 0.0306     4.68   1841.6  v271o
RFC J0842-5147 0840-516  2015.09.30  KATH12M  WARK12M   -8.447D+07 -2.709D+07   88.7028   0.1872 0.0431     4.64   3599.4  v271o
RFC J0842-5147 0840-516  2015.09.30  CEDUNA   WARK12M   -5.401D+07  7.668D+07   93.7911   0.1126 0.0246     4.89   1655.2  v271o
RFC J0842-5147 0840-516  2015.09.30  ASKAP-32 WARK12M   -7.372D+07 -8.501D+07  112.5209   0.4786 0.1194     4.30   5698.0  v271o
RFC J0842-5147 0840-516  2015.09.30  WARK12M  YARRA12M   7.005D+07  9.155D+07  115.2695   0.1700 0.0369     4.93   3208.3  v271o
RFC J0842-5147 0840-516  2015.09.29  ASKAP-32 WARK12M   -1.214D+08 -5.065D+07  131.5494   0.7252 0.1842     4.21   5621.6  v271o
RFC J0842-5147 0840-516  2015.09.30  KATH12M  WARK12M   -4.639D+07  1.234D+08  131.8341   0.1406 0.0311     4.86   3515.4  v271o
RFC J0842-5147 0840-516  2015.09.30  WARK12M  YARRA12M   9.709D+07 -1.007D+08  139.9104   0.1276 0.0275     4.97   3112.9  v271o
RFC J0842-5147 0840-516  2015.09.30  HART15M  YARRA12M  -1.950D+08 -7.440D+07  208.7438   0.1141 0.0282     4.76   2784.0  v271o
RFC J0842-5147 0840-516  2015.09.30  CEDUNA   HART15M    2.381D+08  5.034D+07  243.3796   0.0962 0.0227     4.59   1480.3  v271o
RFC J0842-5147 0840-516  2015.09.30  HART15M  KATH12M   -2.457D+08 -9.706D+07  264.2184   0.1289 0.0293     4.85   3144.0  v271o
RFC J0842-5147 0840-516  2015.09.30  HART15M  PARKES    -2.655D+08 -2.766D+07  266.9172   0.0164 0.0036     4.93    390.8  v271o
RFC J0842-5147 0840-516  2015.09.30  ATCA-104 HART15M    2.710D+08  3.232D+07  272.9448   0.1044 0.0247     4.55   1656.7  v271o
RFC J0842-5147 0840-516  2015.09.30  HART15M  WARK12M   -2.921D+08  2.634D+07  293.3144   0.1120 0.0258     4.72   2800.4  v271o
LCS J0842-6053 0841-607  2015.11.19  ATCA-100 PARKES    -5.622D+05  2.176D+06    2.2471   0.3569 0.0157   254.18     94.4  v493b
LCS J0842-6053 0841-607  2008.02.05  ATCA-104 MOPRA     -1.328D+06  2.496D+06    2.8274   0.2836 0.0084    61.11    450.2  v254b
LCS J0842-6053 0841-607  2008.02.05  ATCA-104 MOPRA     -8.633D+05  2.775D+06    2.9062   0.2941 0.0086    65.05    437.0  v254b
LCS J0842-6053 0841-607  2008.02.05  ATCA-104 MOPRA     -2.663D+05  2.934D+06    2.9465   0.2889 0.0084    65.92    423.7  v254b
LCS J0842-6053 0841-607  2008.02.05  PARKES   MOPRA      2.587D+06 -4.429D+06    5.1288   0.2888 0.0048   199.41    140.7  v254b
LCS J0842-6053 0841-607  2008.02.05  PARKES   MOPRA      1.754D+06 -4.981D+06    5.2811   0.2897 0.0048   214.82    131.1  v254b
LCS J0842-6053 0841-607  2008.02.05  PARKES   MOPRA      6.643D+05 -5.323D+06    5.3641   0.2982 0.0049   224.11    129.4  v254b
LCS J0842-6053 0841-607  2015.11.19  CEDUNA   HOBART26  -4.550D+06 -4.925D+06    6.7050   0.1272 0.0143     9.81    921.9  v493b
LCS J0842-6053 0841-607  2008.02.05  ATCA-104 PARKES    -3.915D+06  6.925D+06    7.9548   0.2773 0.0047   174.56    154.3  v254b
LCS J0842-6053 0841-607  2008.02.05  ATCA-104 PARKES    -2.617D+06  7.756D+06    8.1860   0.2798 0.0047   188.34    144.2  v254b
LCS J0842-6053 0841-607  2008.02.05  ATCA-104 PARKES    -9.306D+05  8.257D+06    8.3096   0.2872 0.0048   195.15    142.3  v254b
LCS J0842-6053 0841-607  2015.11.19  CEDUNA   PARKES    -4.380D+06 -7.826D+06    8.9681   0.3689 0.0609   208.82    118.1  v493b
LCS J0842-6053 0841-607  2015.11.19  ATCA-100 CEDUNA     3.818D+06  1.000D+07   10.7053   0.2537 0.0123    61.33    281.8  v493b
LCS J0842-6053 0841-607  2008.02.05  PARKES   HOBART26  -1.651D+07  1.961D+07   25.6308   0.2115 0.0038   121.45    167.5  v254b
LCS J0842-6053 0841-607  2008.02.05  PARKES   HOBART26  -1.280D+07  2.375D+07   26.9799   0.2389 0.0042   138.27    165.3  v254b
LCS J0842-6053 0841-607  2008.02.05  CEDUNA   HOBART26  -2.868D+07 -1.045D+07   30.5251   0.1663 0.0062    29.97    536.6  v254b
LCS J0842-6053 0841-607  2008.02.05  HOBART26 MOPRA      1.826D+07 -2.459D+07   30.6279   0.2117 0.0063    40.08    507.7  v254b
LCS J0842-6053 0841-607  2008.02.05  CEDUNA   PARKES    -1.382D+06 -3.178D+07   31.8053   0.2603 0.0065   170.56    148.2  v254b
LCS J0842-6053 0841-607  2008.02.05  HOBART26 MOPRA      1.347D+07 -2.907D+07   32.0394   0.2290 0.0064    44.23    492.4  v254b
LCS J0842-6053 0841-607  2008.02.05  CEDUNA   PARKES    -1.217D+07 -3.005D+07   32.4243   0.2364 0.0059   162.79    138.5  v254b
LCS J0842-6053 0841-607  2008.02.05  ATCA-104 HOBART26  -1.913D+07  2.736D+07   33.3843   0.1865 0.0066    31.89    558.3  v254b
LCS J0842-6053 0841-607  2008.02.05  CEDUNA   PARKES    -2.292D+07 -2.509D+07   33.9828   0.1818 0.0047   127.66    137.8  v254b
LCS J0842-6053 0841-607  2008.02.05  ATCA-104 HOBART26  -1.373D+07  3.201D+07   34.8281   0.2230 0.0067    39.81    541.2  v254b
LCS J0842-6053 0841-607  2008.02.05  CEDUNA   HOBART26  -3.572D+07 -1.344D+06   35.7445   0.1315 0.0059    24.26    524.0  v254b
LCS J0842-6053 0841-607  2008.02.05  CEDUNA   MOPRA      1.205D+06 -3.620D+07   36.2240   0.2567 0.0061    57.83    432.1  v254b
LCS J0842-6053 0841-607  2008.02.05  CEDUNA   MOPRA     -1.042D+07 -3.503D+07   36.5501   0.2499 0.0059    57.37    420.0  v254b
LCS J0842-6053 0841-607  2008.02.05  CEDUNA   MOPRA     -2.225D+07 -3.042D+07   37.6867   0.1826 0.0052    42.96    410.2  v254b
LCS J0842-6053 0841-607  2008.02.05  ATCA-104 CEDUNA    -2.533D+06  3.870D+07   38.7828   0.2394 0.0063    48.74    474.1  v254b
LCS J0842-6053 0841-607  2008.02.05  ATCA-104 CEDUNA     9.557D+06  3.781D+07   38.9974   0.2392 0.0062    49.95    461.8  v254b
LCS J0842-6053 0841-607  2008.02.05  ATCA-104 CEDUNA     2.199D+07  3.335D+07   39.9453   0.1876 0.0056    40.43    450.8  v254b
LCS J0844-4742 0842-475  2016.06.29  ATCA-104 MOPRA      1.950D+06  1.771D+06    2.6336   0.0069 0.0013     6.51    159.7  v493c
LCS J0844-4742 0842-475  2016.06.29  ATCA-104 PARKES     5.556D+06  5.039D+06    7.5010   0.0061 0.0006    14.69     57.8  v493c
LCS J0844-4742 0842-475  2016.06.29  ATCA-104 PARKES    -1.433D+06  8.765D+06    8.8815   0.0038 0.0005     8.42     58.6  v493c
LCS J0845-5458 0843-547  2015.11.19  ATCA-100 PARKES    -5.894D+05  2.259D+06    2.3344   0.4165 0.0183   300.70     91.2  v493b
LCS J0845-5458 0843-547  2008.02.05  ATCA-104 MOPRA     -1.188D+06  2.738D+06    2.9847   0.5752 0.0150   125.09    446.2  v254b
LCS J0845-5458 0843-547  2008.02.05  ATCA-104 MOPRA     -6.969D+05  2.962D+06    3.0432   0.5961 0.0155   133.75    432.3  v254b
LCS J0845-5458 0843-547  2008.02.05  ATCA-104 MOPRA     -5.848D+04  3.067D+06    3.0672   0.5506 0.0144   128.25    416.5  v254b
LCS J0845-5458 0843-547  2008.02.05  PARKES   MOPRA      2.338D+06 -4.877D+06    5.4081   0.5825 0.0093   407.49    138.8  v254b
LCS J0845-5458 0843-547  2008.02.05  PARKES   MOPRA      1.452D+06 -5.328D+06    5.5221   0.5746 0.0092   422.17    132.2  v254b
LCS J0845-5458 0843-547  2008.02.05  PARKES   MOPRA      2.808D+05 -5.567D+06    5.5743   0.5443 0.0087   423.12    124.9  v254b
LCS J0845-5458 0843-547  2015.11.19  HOBART26 PARKES     4.260D+06 -6.106D+06    7.4455   0.4841 0.0218   118.37    293.6  v493b
LCS J0845-5458 0843-547  2008.02.05  ATCA-104 PARKES    -3.526D+06  7.615D+06    8.3914   0.5182 0.0083   331.99    151.8  v254b
LCS J0845-5458 0843-547  2015.11.19  CEDUNA   PARKES    -4.198D+06 -7.308D+06    8.4276   0.2573 0.0425   128.47    131.3  v493b
LCS J0845-5458 0843-547  2015.11.19  CEDUNA   HOBART26  -8.458D+06 -1.202D+06    8.5427   0.4980 0.0276    33.35   1044.1  v493b
LCS J0845-5458 0843-547  2008.02.05  ATCA-104 PARKES    -2.149D+06  8.290D+06    8.5641   0.5175 0.0083   347.99    144.6  v254b
LCS J0845-5458 0843-547  2008.02.05  ATCA-104 PARKES    -3.392D+05  8.634D+06    8.6405   0.4930 0.0079   350.98    136.6  v254b
LCS J0845-5458 0843-547  2015.11.19  ATCA-100 HOBART26  -4.850D+06  8.365D+06    9.6692   0.2698 0.0158    26.08    725.4  v493b
LCS J0845-5458 0843-547  2015.11.19  ATCA-100 CEDUNA     3.608D+06  9.567D+06   10.2245   0.1563 0.0086    32.71    324.3  v493b
LCS J0845-5458 0843-547  2008.02.05  CEDUNA   HOBART26  -2.289D+07 -1.075D+07   25.2872   0.3411 0.0081    59.52    553.7  v254b
LCS J0845-5458 0843-547  2008.02.05  PARKES   HOBART26  -1.796D+07  1.844D+07   25.7425   0.4843 0.0080   261.68    177.9  v254b
LCS J0845-5458 0843-547  2008.02.05  PARKES   HOBART26  -1.559D+07  2.244D+07   27.3231   0.4472 0.0074   256.01    168.0  v254b
LCS J0845-5458 0843-547  2008.02.05  PARKES   HOBART26  -1.126D+07  2.615D+07   28.4691   0.4259 0.0070   252.93    162.0  v254b
LCS J0845-5458 0843-547  2008.02.05  CEDUNA   PARKES    -4.931D+06 -2.919D+07   29.6026   0.3823 0.0094   253.08    146.9  v254b
LCS J0845-5458 0843-547  2008.02.05  CEDUNA   PARKES    -1.547D+07 -2.676D+07   30.9112   0.4632 0.0114   322.01    139.9  v254b
LCS J0845-5458 0843-547  2008.02.05  HOBART26 MOPRA      2.030D+07 -2.332D+07   30.9156   0.4545 0.0092    84.05    523.1  v254b
LCS J0845-5458 0843-547  2008.02.05  CEDUNA   HOBART26  -3.106D+07 -4.328D+06   31.3597   0.4206 0.0090    76.25    531.8  v254b
LCS J0845-5458 0843-547  2008.02.05  HOBART26 MOPRA      1.705D+07 -2.776D+07   32.5791   0.4143 0.0086    79.85    502.2  v254b
LCS J0845-5458 0843-547  2008.02.05  CEDUNA   PARKES    -2.602D+07 -2.103D+07   33.4555   0.4326 0.0106   314.72    133.7  v254b
LCS J0845-5458 0843-547  2008.02.05  HOBART26 MOPRA      1.154D+07 -3.172D+07   33.7496   0.4248 0.0086    83.26    494.0  v254b
LCS J0845-5458 0843-547  2008.02.05  ATCA-104 HOBART26  -2.149D+07  2.606D+07   33.7729   0.4354 0.0093    73.15    572.1  v254b
LCS J0845-5458 0843-547  2008.02.05  CEDUNA   MOPRA     -2.593D+06 -3.407D+07   34.1644   0.3758 0.0075    84.61    431.9  v254b
LCS J0845-5458 0843-547  2008.02.05  CEDUNA   MOPRA     -1.401D+07 -3.209D+07   35.0182   0.4475 0.0084   103.93    418.2  v254b
LCS J0845-5458 0843-547  2008.02.05  ATCA-104 HOBART26  -1.774D+07  3.073D+07   35.4811   0.4084 0.0088    71.04    549.7  v254b
LCS J0845-5458 0843-547  2008.02.05  ATCA-104 HOBART26  -1.160D+07  3.478D+07   36.6649   0.4291 0.0090    76.19    540.4  v254b
LCS J0845-5458 0843-547  2008.02.05  ATCA-104 CEDUNA     1.405D+06  3.680D+07   36.8306   0.3127 0.0071    64.31    472.4  v254b
LCS J0845-5458 0843-547  2008.02.05  CEDUNA   MOPRA     -2.574D+07 -2.659D+07   37.0116   0.4284 0.0080   101.89    407.6  v254b
LCS J0845-5458 0843-547  2008.02.05  ATCA-104 CEDUNA     1.332D+07  3.505D+07   37.4984   0.4201 0.0084    89.30    457.7  v254b
LCS J0845-5458 0843-547  2008.02.05  CEDUNA   HOBART26  -3.728D+07  5.122D+06   37.6284   0.4331 0.0092    78.47    528.9  v254b
LCS J0845-5458 0843-547  2008.02.05  ATCA-104 CEDUNA     2.568D+07  2.966D+07   39.2348   0.4031 0.0081    87.91    445.9  v254b
LCS J0845-5555 0844-557  2008.02.05  ATCA-104 MOPRA     -1.212D+06  2.702D+06    2.9614   0.3155 0.0091    68.42    448.8  v254b
LCS J0845-5555 0844-557  2008.02.05  ATCA-104 MOPRA     -6.577D+05  2.956D+06    3.0287   0.3296 0.0093    74.88    428.0  v254b
LCS J0845-5555 0844-557  2008.02.05  ATCA-104 MOPRA     -1.675D+04  3.051D+06    3.0506   0.3298 0.0093    76.78    417.4  v254b
LCS J0845-5555 0844-557  2008.02.05  PARKES   MOPRA      2.381D+06 -4.810D+06    5.3668   0.3346 0.0055   230.99    138.5  v254b
LCS J0845-5555 0844-557  2008.02.05  PARKES   MOPRA      1.381D+06 -5.322D+06    5.4980   0.3369 0.0055   246.97    130.7  v254b
LCS J0845-5555 0844-557  2008.02.05  PARKES   MOPRA      2.035D+05 -5.543D+06    5.5469   0.3353 0.0055   256.37    125.6  v254b
LCS J0845-5555 0844-557  2008.02.05  ATCA-104 PARKES    -3.594D+06  7.511D+06    8.3269   0.3271 0.0054   205.96    151.9  v254b
LCS J0845-5555 0844-557  2008.02.05  ATCA-104 PARKES    -2.038D+06  8.278D+06    8.5255   0.3299 0.0054   221.81    142.9  v254b
LCS J0845-5555 0844-557  2008.02.05  ATCA-104 PARKES    -2.203D+05  8.594D+06    8.5966   0.3342 0.0055   236.06    136.9  v254b
LCS J0845-5555 0844-557  2008.02.05  CEDUNA   HOBART26  -2.238D+07 -1.172D+07   25.2616   0.2232 0.0068    39.19    551.1  v254b
LCS J0845-5555 0844-557  2008.02.05  PARKES   HOBART26  -1.805D+07  1.793D+07   25.4405   0.2992 0.0051   161.72    177.2  v254b
LCS J0845-5555 0844-557  2008.02.05  PARKES   HOBART26  -1.536D+07  2.248D+07   27.2290   0.3076 0.0052   175.18    167.8  v254b
LCS J0845-5555 0844-557  2008.02.05  PARKES   HOBART26  -1.093D+07  2.616D+07   28.3504   0.3212 0.0054   188.35    163.5  v254b
LCS J0845-5555 0844-557  2008.02.05  CEDUNA   PARKES    -4.333D+06 -2.965D+07   29.9616   0.2308 0.0058   152.78    145.8  v254b
LCS J0845-5555 0844-557  2008.02.05  HOBART26 MOPRA      2.043D+07 -2.274D+07   30.5688   0.2978 0.0073    54.93    523.4  v254b
LCS J0845-5555 0844-557  2008.02.05  CEDUNA   PARKES    -1.620D+07 -2.685D+07   31.3634   0.3033 0.0075   212.03    138.9  v254b
LCS J0845-5555 0844-557  2008.02.05  CEDUNA   HOBART26  -3.157D+07 -4.373D+06   31.8703   0.2731 0.0072    49.28    534.5  v254b
LCS J0845-5555 0844-557  2008.02.05  HOBART26 MOPRA      1.675D+07 -2.780D+07   32.4552   0.3132 0.0073    60.34    502.7  v254b
LCS J0845-5555 0844-557  2008.02.05  ATCA-104 HOBART26  -2.164D+07  2.544D+07   33.4012   0.2824 0.0075    47.56    574.0  v254b
LCS J0845-5555 0844-557  2008.02.05  HOBART26 MOPRA      1.114D+07 -3.170D+07   33.5999   0.3351 0.0075    64.99    498.7  v254b
LCS J0845-5555 0844-557  2008.02.05  CEDUNA   PARKES    -2.661D+07 -2.086D+07   33.8129   0.2863 0.0071   208.02    133.8  v254b
LCS J0845-5555 0844-557  2008.02.05  CEDUNA   MOPRA     -1.952D+06 -3.446D+07   34.5114   0.2369 0.0058    53.33    430.8  v254b
LCS J0845-5555 0844-557  2008.02.05  ATCA-104 HOBART26  -1.740D+07  3.076D+07   35.3402   0.3067 0.0076    54.02    549.7  v254b
LCS J0845-5555 0844-557  2008.02.05  CEDUNA   MOPRA     -1.482D+07 -3.217D+07   35.4254   0.3050 0.0065    70.89    416.1  v254b
LCS J0845-5555 0844-557  2008.02.05  ATCA-104 HOBART26  -1.115D+07  3.475D+07   36.4973   0.3113 0.0076    55.08    543.3  v254b
LCS J0845-5555 0844-557  2008.02.05  ATCA-104 CEDUNA     7.395D+05  3.716D+07   37.1654   0.2414 0.0063    49.50    472.5  v254b
LCS J0845-5555 0844-557  2008.02.05  CEDUNA   MOPRA     -2.640D+07 -2.641D+07   37.3438   0.2841 0.0062    67.08    408.2  v254b
LCS J0845-5555 0844-557  2008.02.05  ATCA-104 CEDUNA     1.417D+07  3.513D+07   37.8797   0.2985 0.0068    63.38    455.1  v254b
LCS J0845-5555 0844-557  2008.02.05  CEDUNA   HOBART26  -3.754D+07  5.293D+06   37.9109   0.2837 0.0073    51.17    531.3  v254b
LCS J0845-5555 0844-557  2008.02.05  ATCA-104 CEDUNA     2.639D+07  2.946D+07   39.5487   0.2744 0.0065    59.73    444.7  v254b
LCS J0845-6527 0844-652  2008.02.05  ATCA-104 MOPRA     -1.364D+06  2.335D+06    2.7042   0.2808 0.0084    60.34    451.5  v254b
LCS J0845-6527 0844-652  2008.02.05  ATCA-104 MOPRA     -8.613D+05  2.657D+06    2.7933   0.2818 0.0083    62.58    437.0  v254b
LCS J0845-6527 0844-652  2008.02.05  ATCA-104 MOPRA     -3.148D+05  2.816D+06    2.8332   0.2879 0.0084    65.62    424.6  v254b
LCS J0845-6527 0844-652  2008.02.05  PARKES   MOPRA      2.650D+06 -4.137D+06    4.9130   0.2841 0.0047   196.78    139.4  v254b
LCS J0845-6527 0844-652  2008.02.05  PARKES   MOPRA      1.750D+06 -4.774D+06    5.0848   0.2996 0.0049   218.16    133.1  v254b
LCS J0845-6527 0844-652  2008.02.05  PARKES   MOPRA      7.535D+05 -5.112D+06    5.1668   0.3037 0.0050   228.22    129.2  v254b
LCS J0845-6527 0844-652  2008.02.05  ATCA-104 PARKES    -4.013D+06  6.473D+06    7.6158   0.2811 0.0047   179.23    152.5  v254b
LCS J0845-6527 0844-652  2008.02.05  ATCA-104 PARKES    -2.612D+06  7.431D+06    7.8768   0.2883 0.0048   191.64    146.4  v254b
LCS J0845-6527 0844-652  2008.02.05  ATCA-104 PARKES    -1.068D+06  7.927D+06    7.9989   0.2916 0.0048   200.51    141.4  v254b
LCS J0845-6527 0844-652  2008.02.05  PARKES   HOBART26  -1.315D+07  2.224D+07   25.8367   0.2814 0.0048   166.11    164.0  v254b
LCS J0845-6527 0844-652  2008.02.05  HOBART26 MOPRA      1.390D+07 -2.735D+07   30.6827   0.2737 0.0068    53.13    492.3  v254b
LCS J0845-6527 0844-652  2008.02.05  ATCA-104 HOBART26  -1.421D+07  3.017D+07   33.3504   0.2608 0.0070    46.91    538.9  v254b
LCS J0845-6527 0844-652  2008.02.05  CEDUNA   PARKES    -4.273D+05 -3.337D+07   33.3722   0.2599 0.0065   169.64    146.0  v254b
LCS J0845-6527 0844-652  2008.02.05  CEDUNA   PARKES    -1.222D+07 -3.154D+07   33.8246   0.2716 0.0068   187.78    140.6  v254b
LCS J0845-6527 0844-652  2008.02.05  CEDUNA   PARKES    -2.215D+07 -2.691D+07   34.8487   0.2243 0.0056   157.00    136.8  v254b
LCS J0845-6527 0844-652  2008.02.05  CEDUNA   HOBART26  -3.529D+07 -4.663D+06   35.5994   0.2147 0.0065    39.48    521.2  v254b
LCS J0845-6527 0844-652  2008.02.05  CEDUNA   MOPRA      2.222D+06 -3.751D+07   37.5725   0.2697 0.0062    60.48    432.2  v254b
LCS J0845-6527 0844-652  2008.02.05  CEDUNA   MOPRA     -1.047D+07 -3.632D+07   37.7936   0.2678 0.0061    61.93    419.8  v254b
LCS J0845-6527 0844-652  2008.02.05  CEDUNA   MOPRA     -2.139D+07 -3.202D+07   38.5073   0.2242 0.0056    52.59    410.6  v254b
LCS J0845-6527 0844-652  2008.02.05  ATCA-104 CEDUNA    -3.586D+06  3.984D+07   40.0031   0.2468 0.0064    50.12    472.8  v254b
LCS J0845-6527 0844-652  2008.02.05  ATCA-104 CEDUNA     9.604D+06  3.897D+07   40.1389   0.2562 0.0064    53.97    461.6  v254b
LCS J0845-6527 0844-652  2008.02.05  ATCA-104 CEDUNA     2.108D+07  3.483D+07   40.7145   0.2162 0.0059    46.32    449.5  v254b
LCS J0849-5905 0848-588  2008.02.05  ATCA-104 MOPRA     -1.272D+06  2.586D+06    2.8820   0.4604 0.0124    98.83    451.3  v254b
LCS J0849-5905 0848-588  2008.02.05  ATCA-104 MOPRA     -6.395D+05  2.897D+06    2.9671   0.4496 0.0120   102.24    427.0  v254b
LCS J0849-5905 0848-588  2008.02.05  ATCA-104 MOPRA      2.559D+03  2.989D+06    2.9895   0.4503 0.0120   104.76    416.9  v254b
LCS J0849-5905 0848-588  2008.02.05  PARKES   MOPRA      2.488D+06 -4.596D+06    5.2263   0.4099 0.0066   280.20    141.8  v254b
LCS J0849-5905 0848-588  2008.02.05  PARKES   MOPRA      1.348D+06 -5.221D+06    5.3921   0.3974 0.0064   295.10    130.6  v254b
LCS J0849-5905 0848-588  2008.02.05  PARKES   MOPRA      1.678D+05 -5.440D+06    5.4428   0.4095 0.0066   307.78    129.1  v254b
LCS J0849-5905 0848-588  2008.02.05  ATCA-104 PARKES    -3.760D+06  7.182D+06    8.1069   0.3335 0.0055   209.69    154.7  v254b
LCS J0849-5905 0848-588  2008.02.05  ATCA-104 PARKES    -1.987D+06  8.118D+06    8.3581   0.3627 0.0059   246.83    143.0  v254b
LCS J0849-5905 0848-588  2008.02.05  ATCA-104 PARKES    -1.652D+05  8.430D+06    8.4314   0.4026 0.0065   279.62    140.0  v254b
LCS J0849-5905 0848-588  2008.02.05  PARKES   HOBART26  -1.825D+07  1.636D+07   24.5048   0.2910 0.0050   157.36    179.2  v254b
LCS J0849-5905 0848-588  2008.02.05  CEDUNA   HOBART26  -2.108D+07 -1.467D+07   25.6795   0.0950 0.0059    16.77    549.2  v254b
LCS J0849-5905 0848-588  2008.02.05  PARKES   HOBART26  -1.526D+07  2.181D+07   26.6202   0.2331 0.0041   135.26    166.9  v254b
LCS J0849-5905 0848-588  2008.02.05  PARKES   HOBART26  -1.078D+07  2.559D+07   27.7644   0.1537 0.0030    88.93    167.3  v254b
LCS J0849-5905 0848-588  2008.02.05  HOBART26 MOPRA      2.074D+07 -2.095D+07   29.4778   0.3232 0.0076    59.77    523.0  v254b
LCS J0849-5905 0848-588  2008.02.05  CEDUNA   PARKES    -2.830D+06 -3.102D+07   31.1534   0.2828 0.0071   184.33    148.9  v254b
LCS J0849-5905 0848-588  2008.02.05  HOBART26 MOPRA      1.660D+07 -2.704D+07   31.7272   0.2995 0.0071    58.27    498.4  v254b
LCS J0849-5905 0848-588  2008.02.05  ATCA-104 HOBART26  -2.201D+07  2.354D+07   32.2238   0.3159 0.0078    53.70    570.3  v254b
LCS J0849-5905 0848-588  2008.02.05  CEDUNA   HOBART26  -3.180D+07 -6.056D+06   32.3707   0.2984 0.0074    54.44    530.0  v254b
LCS J0849-5905 0848-588  2008.02.05  CEDUNA   PARKES    -1.654D+07 -2.787D+07   32.4106   0.1881 0.0048   130.69    138.9  v254b
LCS J0849-5905 0848-588  2008.02.05  HOBART26 MOPRA      1.095D+07 -3.103D+07   32.9014   0.1853 0.0060    36.07    498.1  v254b
LCS J0849-5905 0848-588  2008.02.05  CEDUNA   PARKES    -2.687D+07 -2.158D+07   34.4666   0.1993 0.0051   139.84    137.1  v254b
LCS J0849-5905 0848-588  2008.02.05  ATCA-104 HOBART26  -1.724D+07  2.993D+07   34.5445   0.3021 0.0075    53.65    545.4  v254b
LCS J0849-5905 0848-588  2008.02.05  CEDUNA   MOPRA     -3.416D+05 -3.562D+07   35.6224   0.1665 0.0052    37.28    434.6  v254b
LCS J0849-5905 0848-588  2008.02.05  ATCA-104 HOBART26  -1.094D+07  3.402D+07   35.7336   0.2075 0.0065    37.05    540.3  v254b
LCS J0849-5905 0848-588  2008.02.05  CEDUNA   MOPRA     -1.520D+07 -3.309D+07   36.4137   0.2581 0.0059    60.46    415.0  v254b
LCS J0849-5905 0848-588  2008.02.05  CEDUNA   HOBART26  -3.765D+07  4.007D+06   37.8669   0.1111 0.0058    20.22    529.0  v254b
LCS J0849-5905 0848-588  2008.02.05  CEDUNA   MOPRA     -2.671D+07 -2.702D+07   37.9915   0.1310 0.0047    31.18    408.1  v254b
LCS J0849-5905 0848-588  2008.02.05  ATCA-104 CEDUNA    -9.307D+05  3.821D+07   38.2181   0.0782 0.0050    16.05    474.0  v254b
LCS J0849-5905 0848-588  2008.02.05  ATCA-104 CEDUNA     1.456D+07  3.599D+07   38.8213   0.2756 0.0065    58.63    454.1  v254b
LCS J0849-5905 0848-588  2008.02.05  ATCA-104 CEDUNA     2.671D+07  3.001D+07   40.1744   0.1071 0.0049    23.43    442.8  v254b
RFC J0850-4508 0848-449  2015.09.30  ATCA-104 MOPRA     -7.155D+05  3.092D+06    3.1739   0.0619 0.0140     4.68    884.8  v271o
RFC J0850-4508 0848-449  2015.09.29  ATCA-104 MOPRA      1.033D+05  3.186D+06    3.1880   0.0767 0.0169     4.79    852.1  v271o
RFC J0850-4508 0848-449  2015.09.30  MOPRA    PARKES    -1.483D+06  5.550D+06    5.7448   0.0162 0.0038     4.47    210.1  v271o
RFC J0850-4508 0848-449  2015.09.29  MOPRA    PARKES     2.030D+04  5.775D+06    5.7748   0.0202 0.0046     4.59    198.4  v271o
RFC J0850-4508 0848-449  2015.09.30  ASKAP-32 YARRA12M  -3.658D+06  6.881D+06    7.7932   0.5062 0.1226     4.42   6173.4  v271o
RFC J0850-4508 0848-449  2015.09.30  ATCA-104 PARKES    -2.197D+06  8.643D+06    8.9176   0.0231 0.0053     4.56    265.2  v271o
RFC J0850-4508 0848-449  2015.09.29  ATCA-104 PARKES     1.242D+05  8.961D+06    8.9620   0.0281 0.0064     4.65    251.2  v271o
RFC J0850-4508 0848-449  2015.09.30  ASKAP-32 CEDUNA    -1.165D+07 -2.258D+07   25.4074   0.2645 0.0686     4.33   3265.0  v271o
RFC J0850-4508 0848-449  2015.09.30  CEDUNA   PARKES    -1.515D+07 -2.267D+07   27.2694   0.0242 0.0060     4.75    249.5  v271o
RFC J0850-4508 0848-449  2015.09.30  CEDUNA   YARRA12M   7.964D+06  2.946D+07   30.5209   0.1706 0.0382     4.73   1854.2  v271o
RFC J0850-4508 0848-449  2015.09.30  CEDUNA   MOPRA     -1.367D+07 -2.822D+07   31.3583   0.0605 0.0135     4.70    828.4  v271o
RFC J0850-4508 0848-449  2015.09.30  ATCA-104 CEDUNA     1.293D+07  3.132D+07   33.8847   0.0690 0.0152     4.82   1045.7  v271o
RFC J0850-4508 0848-449  2015.09.30  ATCA-104 KATH12M    3.473D+07 -3.727D+06   34.9340   0.2128 0.0493     4.94   2171.1  v271o
RFC J0850-4508 0848-449  2015.09.30  CEDUNA   PARKES    -2.925D+07  1.932D+07   35.0560   0.0145 0.0037     4.53    250.2  v271o
RFC J0850-4508 0848-449  2015.09.30  KATH12M  MOPRA     -3.546D+07  6.827D+06   36.1125   0.1548 0.0335     4.93   1719.9  v271o
RFC J0850-4508 0848-449  2015.09.30  ATCA-104 CEDUNA     3.478D+07 -1.383D+07   37.4309   0.0563 0.0124     4.82   1062.5  v271o
RFC J0850-4508 0848-449  2015.09.30  KATH12M  PARKES    -3.697D+07  1.239D+07   38.9912   0.0289 0.0064     4.75    516.4  v271o
RFC J0850-4508 0848-449  2015.09.30  CEDUNA   KATH12M    2.180D+07 -3.506D+07   41.2828   0.2016 0.0447     4.84   2036.1  v271o
RFC J0850-4508 0848-449  2015.09.30  CEDUNA   YARRA12M   4.481D+07 -2.047D+07   49.2676   0.1207 0.0274     4.66   1801.6  v271o
RFC J0850-4508 0848-449  2015.09.30  CEDUNA   KATH12M   -6.079D+06 -4.985D+07   50.2197   0.1306 0.0309     4.49   2008.6  v271o
RFC J0850-4508 0848-449  2015.09.30  ASKAP-32 PARKES    -2.687D+07 -4.524D+07   52.6133   0.0646 0.0158     4.33    828.1  v271o
RFC J0850-4508 0848-449  2015.09.30  ATCA-104 WARK12M   -5.078D+07 -1.837D+07   53.9978   0.1851 0.0424     4.63   1832.6  v271o
RFC J0850-4508 0848-449  2015.09.30  MOPRA    WARK12M   -5.006D+07 -2.146D+07   54.4681   0.1352 0.0302     4.73   1454.3  v271o
RFC J0850-4508 0848-449  2015.09.30  PARKES   WARK12M   -4.859D+07 -2.700D+07   55.5874   0.0262 0.0063     4.38    437.3  v271o
RFC J0850-4508 0848-449  2015.09.30  ASKAP-32 MOPRA     -2.533D+07 -5.080D+07   56.7635   0.2427 0.0632     4.28   2758.0  v271o
RFC J0850-4508 0848-449  2015.09.30  PARKES   YARRA12M   2.316D+07  5.213D+07   57.0439   0.0297 0.0070     4.44    471.8  v271o
RFC J0850-4508 0848-449  2015.09.30  PARKES   WARK12M   -3.124D+07  4.854D+07   57.7207   0.0169 0.0040     4.42    434.2  v271o
RFC J0850-4508 0848-449  2015.09.30  ASKAP-32 KATH12M    1.014D+07 -5.763D+07   58.5165   0.6237 0.1416     4.80   6779.1  v271o
RFC J0850-4508 0848-449  2015.09.30  KATH12M  YARRA12M   5.089D+07  2.938D+07   58.7652   0.1502 0.0335     4.80   3492.8  v271o
RFC J0850-4508 0848-449  2015.09.30  ASKAP-32 ATCA-104  -2.458D+07 -5.390D+07   59.2393   0.2611 0.0645     4.32   3481.5  v271o
RFC J0850-4508 0848-449  2015.09.30  ATCA-104 WARK12M   -2.572D+07  5.402D+07   59.8285   0.1217 0.0283     4.55   1843.9  v271o
RFC J0850-4508 0848-449  2015.09.30  MOPRA    YARRA12M   2.165D+07  5.768D+07   61.6154   0.1472 0.0333     4.66   1566.2  v271o
RFC J0850-4508 0848-449  2015.09.29  ATCA-104 WARK12M   -6.346D+07 -7.842D+05   63.4632   0.2452 0.0583     4.45   1816.3  v271o
RFC J0850-4508 0848-449  2015.09.29  MOPRA    WARK12M   -6.356D+07 -3.964D+06   63.6877   0.1750 0.0417     4.41   1434.4  v271o
RFC J0850-4508 0848-449  2015.09.30  ATCA-104 YARRA12M   2.094D+07  6.078D+07   64.2832   0.2115 0.0542     4.56   1977.0  v271o
RFC J0850-4508 0848-449  2015.09.29  PARKES   WARK12M   -6.359D+07 -9.726D+06   64.3294   0.0275 0.0067     4.31    423.0  v271o
RFC J0850-4508 0848-449  2015.09.30  KATH12M  YARRA12M  -1.382D+07  6.451D+07   65.9731   0.2656 0.0573     5.00   3849.9  v271o
RFC J0850-4508 0848-449  2015.09.29  ASKAP-32 PARKES    -5.779D+07 -3.225D+07   66.1789   0.0898 0.0207     4.64    781.0  v271o
RFC J0850-4508 0848-449  2015.09.29  ASKAP-32 MOPRA     -5.779D+07 -3.803D+07   69.1842   0.2940 0.0766     4.28   2648.8  v271o
RFC J0850-4508 0848-449  2015.09.30  ATCA-104 KATH12M    2.871D+07 -6.368D+07   69.8533   0.1359 0.0335     4.56   2059.8  v271o
RFC J0850-4508 0848-449  2015.09.29  ASKAP-32 ATCA-104  -5.790D+07 -4.122D+07   71.0699   0.3388 0.0840     4.30   3354.1  v271o
RFC J0850-4508 0848-449  2015.09.30  CEDUNA   WARK12M   -6.365D+07 -4.972D+07   80.7683   0.1736 0.0392     4.71   1718.7  v271o
RFC J0850-4508 0848-449  2015.09.30  PARKES   YARRA12M   7.407D+07 -3.979D+07   84.0771   0.0174 0.0042     4.36    435.0  v271o
RFC J0850-4508 0848-449  2015.09.30  ATCA-104 YARRA12M   7.959D+07 -3.430D+07   86.6720   0.1256 0.0314     4.72   1847.5  v271o
RFC J0850-4508 0848-449  2015.09.30  KATH12M  WARK12M   -8.548D+07 -1.466D+07   86.7308   0.2141 0.0506     4.51   3568.5  v271o
RFC J0850-4508 0848-449  2015.09.30  CEDUNA   WARK12M   -6.049D+07  6.785D+07   90.9042   0.1295 0.0284     4.87   1798.0  v271o
RFC J0850-4508 0848-449  2015.09.30  ASKAP-32 WARK12M   -7.539D+07 -7.225D+07  104.4202   0.5207 0.1268     4.42   5722.1  v271o
RFC J0850-4508 0848-449  2015.09.30  WARK12M  YARRA12M   7.164D+07  7.917D+07  106.7730   0.1657 0.0405     4.31   3249.5  v271o
RFC J0850-4508 0848-449  2015.09.29  ASKAP-32 WARK12M   -1.214D+08 -4.200D+07  128.4179   0.7792 0.1879     4.47   5646.3  v271o
RFC J0850-4508 0848-449  2015.09.30  KATH12M  WARK12M   -5.443D+07  1.177D+08  129.6748   0.1394 0.0339     4.37   3485.9  v271o
RFC J0850-4508 0848-449  2015.09.30  WARK12M  YARRA12M   1.053D+08 -8.832D+07  137.4432   0.1282 0.0287     4.75   3126.6  v271o
LCS J0851-5228 0850-522  2008.02.05  ATCA-104 MOPRA     -1.196D+06  2.783D+06    3.0291   0.2956 0.0087    63.74    449.9  v254b
LCS J0851-5228 0850-522  2008.02.05  ATCA-104 MOPRA     -6.368D+05  3.022D+06    3.0887   0.3079 0.0088    70.53    423.5  v254b
LCS J0851-5228 0850-522  2008.02.05  ATCA-104 MOPRA      5.348D+03  3.107D+06    3.1068   0.3032 0.0087    71.20    413.0  v254b
LCS J0851-5228 0850-522  2008.02.05  PARKES   MOPRA      2.352D+06 -4.955D+06    5.4853   0.3033 0.0050   212.24    138.4  v254b
LCS J0851-5228 0850-522  2008.02.05  PARKES   MOPRA      1.343D+06 -5.438D+06    5.6015   0.3113 0.0051   231.92    130.0  v254b
LCS J0851-5228 0850-522  2008.02.05  PARKES   MOPRA      1.626D+05 -5.640D+06    5.6420   0.3147 0.0051   240.63    126.7  v254b
LCS J0851-5228 0850-522  2008.02.05  ATCA-104 PARKES    -3.548D+06  7.738D+06    8.5131   0.2830 0.0047   182.45    150.9  v254b
LCS J0851-5228 0850-522  2008.02.05  ATCA-104 PARKES    -1.980D+06  8.461D+06    8.6891   0.2980 0.0049   203.63    142.4  v254b
LCS J0851-5228 0850-522  2008.02.05  ATCA-104 PARKES    -1.573D+05  8.746D+06    8.7479   0.3074 0.0051   215.50    138.7  v254b
LCS J0851-5228 0850-522  2008.02.05  CEDUNA   HOBART26  -2.272D+07 -9.068D+06   24.4633   0.2622 0.0073    45.68    553.2  v254b
LCS J0851-5228 0850-522  2008.02.05  PARKES   HOBART26  -1.799D+07  1.907D+07   26.2122   0.2451 0.0043   134.73    176.0  v254b
LCS J0851-5228 0850-522  2008.02.05  CEDUNA   PARKES    -4.732D+06 -2.813D+07   28.5280   0.2678 0.0067   177.10    146.0  v254b
LCS J0851-5228 0850-522  2008.02.05  PARKES   HOBART26  -1.076D+07  2.689D+07   28.9612   0.2599 0.0045   151.67    166.1  v254b
LCS J0851-5228 0850-522  2008.02.05  CEDUNA   PARKES    -1.659D+07 -2.535D+07   30.2966   0.2800 0.0070   194.16    138.7  v254b
LCS J0851-5228 0850-522  2008.02.05  HOBART26 MOPRA      2.034D+07 -2.402D+07   31.4761   0.2283 0.0066    42.10    524.8  v254b
LCS J0851-5228 0850-522  2008.02.05  CEDUNA   MOPRA     -2.380D+06 -3.309D+07   33.1736   0.2676 0.0063    58.65    435.1  v254b
LCS J0851-5228 0850-522  2008.02.05  CEDUNA   PARKES    -2.691D+07 -1.952D+07   33.2485   0.2520 0.0063   177.85    136.2  v254b
LCS J0851-5228 0850-522  2008.02.05  HOBART26 MOPRA      1.092D+07 -3.253D+07   34.3128   0.2472 0.0065    48.29    494.4  v254b
LCS J0851-5228 0850-522  2008.02.05  CEDUNA   MOPRA     -1.525D+07 -3.079D+07   34.3571   0.2786 0.0062    64.87    412.8  v254b
LCS J0851-5228 0850-522  2008.02.05  ATCA-104 HOBART26  -2.154D+07  2.680D+07   34.3843   0.2237 0.0069    37.86    572.1  v254b
LCS J0851-5228 0850-522  2008.02.05  ATCA-104 CEDUNA     1.184D+06  3.587D+07   35.8906   0.2429 0.0063    49.45    474.3  v254b
LCS J0851-5228 0850-522  2008.02.05  CEDUNA   MOPRA     -2.675D+07 -2.516D+07   36.7254   0.2582 0.0059    61.28    405.4  v254b
LCS J0851-5228 0850-522  2008.02.05  ATCA-104 CEDUNA     1.461D+07  3.381D+07   36.8325   0.2681 0.0065    56.81    452.1  v254b
LCS J0851-5228 0850-522  2008.02.05  ATCA-104 HOBART26  -1.091D+07  3.564D+07   37.2697   0.2258 0.0067    40.40    541.4  v254b
LCS J0851-5228 0850-522  2008.02.05  CEDUNA   HOBART26  -3.767D+07  7.366D+06   38.3838   0.2184 0.0066    39.59    531.3  v254b
LCS J0851-5228 0850-522  2008.02.05  ATCA-104 CEDUNA     2.676D+07  2.827D+07   38.9236   0.2535 0.0063    54.46    443.9  v254b
LCS J0851-5441 0850-545  2008.02.05  ATCA-104 MOPRA     -1.215D+06  2.726D+06    2.9850   0.0471 0.0048    10.10    448.9  v254b
LCS J0851-5441 0850-545  2008.02.05  ATCA-104 MOPRA     -7.292D+05  2.957D+06    3.0455   0.0431 0.0046     9.60    430.8  v254b
LCS J0851-5441 0850-545  2008.02.05  ATCA-104 MOPRA     -9.322D+04  3.070D+06    3.0716   0.0489 0.0045    11.37    417.8  v254b
LCS J0851-5441 0850-545  2008.02.05  PARKES   MOPRA      2.387D+06 -4.853D+06    5.4078   0.0479 0.0017    32.50    141.7  v254b
LCS J0851-5441 0850-545  2008.02.05  PARKES   MOPRA      1.511D+06 -5.315D+06    5.5255   0.0505 0.0016    36.94    132.5  v254b
LCS J0851-5441 0850-545  2008.02.05  PARKES   MOPRA      3.450D+05 -5.571D+06    5.5812   0.0473 0.0015    36.37    125.1  v254b
LCS J0851-5441 0850-545  2008.02.05  ATCA-104 PARKES    -3.602D+06  7.579D+06    8.3914   0.0459 0.0017    28.88    154.6  v254b
LCS J0851-5441 0850-545  2008.02.05  ATCA-104 PARKES    -2.240D+06  8.272D+06    8.5699   0.0467 0.0017    31.15    144.9  v254b
LCS J0851-5441 0850-545  2008.02.05  ATCA-104 PARKES    -4.382D+05  8.641D+06    8.6518   0.0488 0.0016    34.45    136.4  v254b
LCS J0851-5441 0850-545  2008.02.05  PARKES   HOBART26  -1.806D+07  1.826D+07   25.6807   0.0478 0.0020    25.24    181.7  v254b
LCS J0851-5441 0850-545  2008.02.05  PARKES   HOBART26  -1.578D+07  2.227D+07   27.2964   0.0438 0.0019    25.12    169.0  v254b
LCS J0851-5441 0850-545  2008.02.05  PARKES   HOBART26  -1.152D+07  2.604D+07   28.4724   0.0451 0.0018    26.86    162.8  v254b
LCS J0851-5441 0850-545  2008.02.05  CEDUNA   PARKES    -4.258D+06 -2.914D+07   29.4491   0.0322 0.0017    21.01    149.1  v254b
LCS J0851-5441 0850-545  2008.02.05  CEDUNA   PARKES    -1.484D+07 -2.688D+07   30.7033   0.0411 0.0018    27.94    140.8  v254b
LCS J0851-5441 0850-545  2008.02.05  HOBART26 MOPRA      2.044D+07 -2.311D+07   30.8570   0.0480 0.0056     8.73    527.4  v254b
LCS J0851-5441 0850-545  2008.02.05  CEDUNA   HOBART26  -3.062D+07 -4.603D+06   30.9677   0.0438 0.0056     7.94    534.3  v254b
LCS J0851-5441 0850-545  2008.02.05  HOBART26 MOPRA      1.729D+07 -2.759D+07   32.5587   0.0467 0.0052     9.05    502.5  v254b
LCS J0851-5441 0850-545  2008.02.05  CEDUNA   PARKES    -2.552D+07 -2.131D+07   33.2520   0.0380 0.0017    27.69    133.3  v254b
LCS J0851-5441 0850-545  2008.02.05  ATCA-104 HOBART26  -2.166D+07  2.584D+07   33.7163   0.0483 0.0060     8.15    575.4  v254b
LCS J0851-5441 0850-545  2008.02.05  HOBART26 MOPRA      1.187D+07 -3.161D+07   33.7617   0.0464 0.0053     8.90    498.6  v254b
LCS J0851-5441 0850-545  2008.02.05  CEDUNA   MOPRA     -1.871D+06 -3.399D+07   34.0438   0.0329 0.0045     7.37    432.8  v254b
LCS J0851-5441 0850-545  2008.02.05  CEDUNA   MOPRA     -1.333D+07 -3.219D+07   34.8434   0.0406 0.0044     9.42    418.7  v254b
LCS J0851-5441 0850-545  2008.02.05  CEDUNA   MOPRA     -2.518D+07 -2.688D+07   36.8333   0.0437 0.0043    10.32    408.2  v254b
LCS J0851-5441 0850-545  2008.02.05  ATCA-104 CEDUNA     1.260D+07  3.515D+07   37.3399   0.0339 0.0048     7.14    458.1  v254b
LCS J0851-5441 0850-545  2008.02.05  ATCA-104 CEDUNA     2.508D+07  2.995D+07   39.0706   0.0418 0.0047     9.06    445.1  v254b
LCS J0852-5755 0851-577  2008.02.05  ATCA-104 MOPRA     -1.276D+06  2.612D+06    2.9068   0.3885 0.0107    83.62    451.2  v254b
LCS J0852-5755 0851-577  2008.02.05  ATCA-104 MOPRA     -6.895D+05  2.907D+06    2.9874   0.3946 0.0108    89.04    428.9  v254b
LCS J0852-5755 0851-577  2008.02.05  ATCA-104 MOPRA     -5.060D+04  3.012D+06    3.0129   0.3897 0.0106    90.45    417.7  v254b
LCS J0852-5755 0851-577  2008.02.05  PARKES   MOPRA      2.494D+06 -4.642D+06    5.2693   0.4063 0.0066   272.34    144.6  v254b
LCS J0852-5755 0851-577  2008.02.05  PARKES   MOPRA      1.439D+06 -5.232D+06    5.4260   0.3962 0.0064   294.65    130.4  v254b
LCS J0852-5755 0851-577  2008.02.05  PARKES   MOPRA      2.662D+05 -5.475D+06    5.4819   0.3944 0.0064   304.68    125.7  v254b
LCS J0852-5755 0851-577  2008.02.05  ATCA-104 PARKES    -3.770D+06  7.253D+06    8.1747   0.4025 0.0066   246.98    158.5  v254b
LCS J0852-5755 0851-577  2008.02.05  ATCA-104 PARKES    -2.128D+06  8.138D+06    8.4121   0.3854 0.0063   263.89    142.1  v254b
LCS J0852-5755 0851-577  2008.02.05  ATCA-104 PARKES    -3.168D+05  8.488D+06    8.4938   0.3830 0.0062   272.65    136.6  v254b
LCS J0852-5755 0851-577  2008.02.05  PARKES   HOBART26  -1.826D+07  1.668D+07   24.7325   0.3805 0.0064   201.07    183.4  v254b
LCS J0852-5755 0851-577  2008.02.05  CEDUNA   HOBART26  -2.100D+07 -1.390D+07   25.1786   0.3015 0.0076    52.99    548.2  v254b
LCS J0852-5755 0851-577  2008.02.05  PARKES   HOBART26  -1.555D+07  2.176D+07   26.7434   0.3565 0.0060   207.05    166.7  v254b
LCS J0852-5755 0851-577  2008.02.05  PARKES   HOBART26  -1.120D+07  2.558D+07   27.9267   0.3693 0.0061   218.61    163.5  v254b
LCS J0852-5755 0851-577  2008.02.05  HOBART26 MOPRA      2.075D+07 -2.132D+07   29.7559   0.3591 0.0080    66.47    521.9  v254b
LCS J0852-5755 0851-577  2008.02.05  CEDUNA   PARKES    -2.737D+06 -3.058D+07   30.7013   0.3461 0.0086   220.84    151.9  v254b
LCS J0852-5755 0851-577  2008.02.05  CEDUNA   HOBART26  -3.116D+07 -6.072D+06   31.7420   0.3405 0.0080    61.68    532.9  v254b
LCS J0852-5755 0851-577  2008.02.05  HOBART26 MOPRA      1.699D+07 -2.699D+07   31.8913   0.3569 0.0078    68.66    503.4  v254b
LCS J0852-5755 0851-577  2008.02.05  CEDUNA   PARKES    -1.560D+07 -2.783D+07   31.9054   0.3676 0.0091   256.25    138.1  v254b
LCS J0852-5755 0851-577  2008.02.05  ATCA-104 HOBART26  -2.203D+07  2.394D+07   32.5302   0.3485 0.0082    58.97    572.2  v254b
LCS J0852-5755 0851-577  2008.02.05  HOBART26 MOPRA      1.146D+07 -3.106D+07   33.1072   0.3719 0.0080    72.14    499.9  v254b
LCS J0852-5755 0851-577  2008.02.05  CEDUNA   PARKES    -2.613D+07 -2.186D+07   34.0675   0.3642 0.0090   259.47    134.1  v254b
LCS J0852-5755 0851-577  2008.02.05  ATCA-104 HOBART26  -1.768D+07  2.990D+07   34.7319   0.3504 0.0080    61.91    548.4  v254b
LCS J0852-5755 0851-577  2008.02.05  CEDUNA   MOPRA     -2.432D+05 -3.522D+07   35.2214   0.3471 0.0071    78.08    432.2  v254b
LCS J0852-5755 0851-577  2008.02.05  ATCA-104 HOBART26  -1.151D+07  3.407D+07   35.9646   0.3532 0.0081    62.78    543.3  v254b
LCS J0852-5755 0851-577  2008.02.05  CEDUNA   MOPRA     -1.417D+07 -3.306D+07   35.9678   0.3743 0.0074    87.13    416.8  v254b
LCS J0852-5755 0851-577  2008.02.05  CEDUNA   HOBART26  -3.733D+07  3.728D+06   37.5138   0.3546 0.0082    64.03    533.2  v254b
LCS J0852-5755 0851-577  2008.02.05  CEDUNA   MOPRA     -2.587D+07 -2.733D+07   37.6309   0.3853 0.0075    90.65    409.9  v254b
LCS J0852-5755 0851-577  2008.02.05  ATCA-104 CEDUNA    -1.033D+06  3.783D+07   37.8465   0.3256 0.0073    66.69    473.9  v254b
LCS J0852-5755 0851-577  2008.02.05  ATCA-104 CEDUNA     1.348D+07  3.597D+07   38.4092   0.3492 0.0075    73.65    454.1  v254b
LCS J0852-5755 0851-577  2008.02.05  ATCA-104 CEDUNA     2.582D+07  3.034D+07   39.8398   0.3653 0.0076    78.60    445.5  v254b
RFC J0853-5209 0852-519  2015.04.08  ATCA-104 PARKES     5.319D+06  5.654D+06    7.7633   0.0141 0.0008    23.47     53.3  v271n
RFC J0853-5209 0852-519  2015.04.08  ATCA-104 PARKES    -2.304D+06  8.366D+06    8.6771   0.0048 0.0006     7.80     56.5  v271n
LCS J0855-7149 0855-716  2008.08.10  ATCA-104 MOPRA      1.857D+06  2.243D+05    1.8704   0.1887 0.0072    58.03    310.9  v271a
LCS J0855-7149 0855-716  2008.08.10  ATCA-104 MOPRA      1.404D+06  2.086D+06    2.5148   0.1911 0.0074    55.34    327.3  v271a
LCS J0855-7149 0855-716  2008.08.10  ATCA-104 MOPRA     -8.964D+05  2.447D+06    2.6059   0.1800 0.0069    56.48    303.1  v271a
LCS J0855-7149 0855-716  2008.08.10  PARKES   MOPRA     -3.493D+06 -5.124D+05    3.5304   0.1907 0.0063   176.03    100.9  v271a
LCS J0855-7149 0855-716  2008.08.10  PARKES   MOPRA     -2.481D+06 -3.924D+06    4.6421   0.1894 0.0063   168.38    106.1  v271a
LCS J0855-7149 0855-716  2008.08.10  PARKES   MOPRA      1.814D+06 -4.398D+06    4.7574   0.1889 0.0063   176.80    100.4  v271a
LCS J0855-7149 0855-716  2008.08.10  PARKES   ATCA-104  -5.350D+06 -7.367D+05    5.4005   0.1865 0.0153   162.32    108.2  v271a
LCS J0855-7149 0855-716  2008.08.10  PARKES   ATCA-104  -3.885D+06 -6.010D+06    7.1562   0.1858 0.0152   169.29    102.3  v271a
LCS J0855-7149 0855-716  2008.08.10  PARKES   ATCA-104   2.710D+06 -6.845D+06    7.3619   0.1795 0.0147   154.22    107.5  v271a
LCS J0855-7149 0855-716  2008.08.10  PARKES   HOBART26   1.799D+07  1.273D+07   22.0339   0.1960 0.0065   187.83    137.8  v271a
LCS J0855-7149 0855-716  2008.08.10  PARKES   HOBART26  -1.668D+07  1.581D+07   22.9806   0.0896 0.0031    86.27    137.4  v271a
LCS J0855-7149 0855-716  2008.08.10  MOPRA    HOBART26   2.148D+07  1.324D+07   25.2319   0.1828 0.0075    43.83    395.6  v271a
LCS J0855-7149 0855-716  2008.08.10  PARKES   HOBART26   3.579D+06  2.505D+07   25.3007   0.1680 0.0056   165.65    134.8  v271a
LCS J0855-7149 0855-716  2008.08.10  ATCA-104 HOBART26   2.334D+07  1.346D+07   26.9417   0.1587 0.0070    35.59    424.3  v271a
LCS J0855-7149 0855-716  2008.08.10  MOPRA    HOBART26  -1.849D+07  2.021D+07   27.3919   0.0550 0.0045    13.46    387.5  v271a
LCS J0855-7149 0855-716  2008.08.10  MOPRA    HOBART26   6.060D+06  2.897D+07   29.5969   0.1751 0.0075    38.45    431.3  v271a
LCS J0855-7149 0855-716  2008.08.10  ATCA-104 HOBART26  -1.939D+07  2.266D+07   29.8187   0.0610 0.0048    14.00    414.8  v271a
LCS J0855-7149 0855-716  2008.08.10  ATCA-104 HOBART26   7.464D+06  3.106D+07   31.9407   0.1555 0.0069    35.39    415.6  v271a
LCS J0855-7149 0855-716  2008.08.10  CEDUNA   HOBART26  -2.817D+07 -1.772D+07   33.2763   0.1503 0.0071    31.29    458.2  v271a
LCS J0855-7149 0855-716  2008.08.10  PARKES   CEDUNA     1.149D+07  3.353D+07   35.4431   0.1797 0.0061   140.00    118.7  v271a
LCS J0855-7149 0855-716  2008.08.10  PARKES   CEDUNA     1.739D+07 -3.306D+07   37.3571   0.0717 0.0027    58.66    114.1  v271a
LCS J0855-7149 0855-716  2008.08.10  PARKES   CEDUNA     3.803D+07 -1.447D+06   38.0572   0.0545 0.0022    45.92    110.2  v271a
LCS J0855-7149 0855-716  2008.08.10  MOPRA    CEDUNA     2.088D+07 -3.255D+07   38.6729   0.0796 0.0074    23.26    327.8  v271a
LCS J0855-7149 0855-716  2008.08.10  MOPRA    CEDUNA     9.676D+06  3.793D+07   39.1420   0.1473 0.0126    41.93    334.8  v271a
LCS J0855-7149 0855-716  2008.08.10  ATCA-104 CEDUNA     2.274D+07 -3.233D+07   39.5225   0.0886 0.0047    24.01    351.6  v271a
LCS J0855-7149 0855-716  2008.08.10  MOPRA    CEDUNA     4.051D+07  2.477D+06   40.5860   0.0593 0.0061    15.88    352.7  v271a
LCS J0855-7149 0855-716  2008.08.10  ATCA-104 CEDUNA     8.779D+06  4.037D+07   41.3176   0.1229 0.0055    32.96    358.4  v271a
LCS J0855-7149 0855-716  2008.08.10  ATCA-104 CEDUNA     4.191D+07  4.563D+06   42.1619   0.0585 0.0040    16.53    339.9  v271a
LCS J0855-7149 0855-716  2008.08.10  CEDUNA   HOBART26  -3.445D+07  2.649D+07   43.4591   0.1218 0.0063    25.82    447.9  v271a
LCS J0855-7149 0855-716  2008.08.10  CEDUNA   HOBART26   6.000D+05  4.579D+07   45.7966   0.0881 0.0056    18.79    447.4  v271a
LCS J0857-7719 0858-771  2008.11.28  ATCA-104 MOPRA     -1.515D+06  1.765D+06    2.3261   0.0661 0.0045    18.42    344.0  v271b
LCS J0857-7719 0858-771  2008.11.28  ATCA-104 MOPRA      1.141D+06  2.106D+06    2.3954   0.0485 0.0045    12.15    382.0  v271b
LCS J0857-7719 0858-771  2008.11.28  ATCA-104 MOPRA     -2.581D+05  2.450D+06    2.4631   0.0658 0.0043    19.64    319.3  v271b
LCS J0857-7719 0858-771  2008.11.28  DSS45    PARKES     4.152D+06  5.322D+05    4.1861   0.0574 0.0033    76.91     51.6  v271b
LCS J0857-7719 0858-771  2008.11.28  MOPRA    PARKES    -2.916D+06  3.097D+06    4.2537   0.0675 0.0028    62.84    103.1  v271b
LCS J0857-7719 0858-771  2008.11.28  MOPRA    PARKES     1.973D+06  3.958D+06    4.4231   0.0590 0.0025    60.16     93.4  v271b
LCS J0857-7719 0858-771  2008.11.28  MOPRA    PARKES    -6.491D+05  4.474D+06    4.5205   0.0693 0.0029    67.48     97.0  v271b
LCS J0857-7719 0858-771  2008.11.28  DSS45    PARKES     4.348D+06 -2.752D+06    5.1453   0.0653 0.0037   175.23     50.1  v271b
LCS J0857-7719 0858-771  2008.11.28  DSS45    PARKES     2.178D+06 -5.278D+06    5.7101   0.0671 0.0038   194.31     46.6  v271b
LCS J0857-7719 0858-771  2008.11.28  ATCA-104 PARKES    -4.432D+06  4.861D+06    6.5782   0.0621 0.0053    56.65    102.0  v271b
LCS J0857-7719 0858-771  2008.11.28  ATCA-104 PARKES     3.114D+06  6.065D+06    6.8176   0.0377 0.0034    32.45    110.2  v271b
LCS J0857-7719 0858-771  2008.11.28  ATCA-104 PARKES    -9.072D+05  6.923D+06    6.9824   0.0603 0.0052    60.67     93.8  v271b
LCS J0857-7719 0858-771  2008.11.28  MOPRA    DSS45     -4.997D+06  7.226D+06    8.7850   0.0649 0.0041    36.75    170.4  v271b
LCS J0857-7719 0858-771  2008.11.28  MOPRA    DSS45     -2.049D+05  9.237D+06    9.2391   0.0580 0.0037    34.68    161.5  v271b
LCS J0857-7719 0858-771  2008.11.28  ATCA-104 DSS45     -5.255D+06  9.675D+06   11.0100   0.0575 0.0047    33.19    164.9  v271b
LCS J0857-7719 0858-771  2008.11.28  ATCA-104 DSS45      9.360D+05  1.134D+07   11.3817   0.0375 0.0035    18.83    190.5  v271b
LCS J0857-7719 0858-771  2008.11.28  HOBART26 DSS45      1.464D+07 -7.139D+06   16.2876   0.0495 0.0039    18.41    185.3  v271b
LCS J0857-7719 0858-771  2008.11.28  HOBART26 DSS45      8.396D+06 -1.604D+07   18.1051   0.0641 0.0039    47.31    181.6  v271b
LCS J0857-7719 0858-771  2008.11.28  HOBART26 DSS45     -2.422D+06 -1.835D+07   18.5076   0.0603 0.0037    46.59    175.7  v271b
LCS J0857-7719 0858-771  2008.11.28  HOBART26 PARKES     1.879D+07 -6.607D+06   19.9194   0.0623 0.0026    75.60    109.9  v271b
LCS J0857-7719 0858-771  2008.11.28  HOBART26 PARKES    -1.311D+07 -1.843D+07   22.6170   0.0634 0.0026    84.62    101.1  v271b
LCS J0857-7719 0858-771  2008.11.28  HOBART26 PARKES     1.274D+07 -1.879D+07   22.7060   0.0631 0.0026    82.19    103.3  v271b
LCS J0857-7719 0858-771  2008.11.28  HOBART26 PARKES    -2.440D+05 -2.363D+07   23.6281   0.0604 0.0025    80.24    101.6  v271b
LCS J0857-7719 0858-771  2008.11.28  MOPRA    HOBART26  -2.171D+07  9.704D+06   23.7780   0.0656 0.0047    16.99    370.6  v271b
LCS J0857-7719 0858-771  2008.11.28  MOPRA    HOBART26  -1.339D+07  2.327D+07   26.8455   0.0622 0.0045    16.97    351.7  v271b
LCS J0857-7719 0858-771  2008.11.28  MOPRA    HOBART26   2.217D+06  2.759D+07   27.6743   0.0560 0.0043    15.30    352.3  v271b
LCS J0857-7719 0858-771  2008.11.28  ATCA-104 HOBART26  -1.365D+07  2.572D+07   29.1143   0.0534 0.0042    14.94    340.2  v271b
LCS J0857-7719 0858-771  2008.11.28  ATCA-104 HOBART26   3.358D+06  2.969D+07   29.8809   0.0378 0.0046     8.68    415.7  v271b
LCS J0857-7719 0858-771  2008.11.28  CEDUNA   HOBART26  -1.485D+07 -2.965D+07   33.1647   0.0637 0.0052    14.34    424.5  v271b
LCS J0857-7719 0858-771  2008.11.28  CEDUNA   PARKES     3.939D+06 -3.626D+07   36.4734   0.0601 0.0027    48.95    118.1  v271b
LCS J0857-7719 0858-771  2008.11.28  CEDUNA   PARKES    -2.305D+07 -2.888D+07   36.9449   0.0644 0.0028    55.04    112.0  v271b
LCS J0857-7719 0858-771  2008.11.28  CEDUNA   HOBART26  -3.579D+07 -1.008D+07   37.1833   0.0654 0.0051    15.42    406.2  v271b
LCS J0857-7719 0858-771  2008.11.28  CEDUNA   DSS45     -2.739D+07 -2.612D+07   37.8532   0.0662 0.0043    32.41    196.9  v271b
LCS J0857-7719 0858-771  2008.11.28  CEDUNA   PARKES    -3.753D+07 -5.403D+06   37.9124   0.0647 0.0028    57.27    108.1  v271b
LCS J0857-7719 0858-771  2008.11.28  CEDUNA   DSS45     -3.970D+07 -1.243D+05   39.7038   0.0609 0.0040    31.46    186.9  v271b
LCS J0857-7719 0858-771  2008.11.28  CEDUNA   MOPRA      6.855D+06 -3.936D+07   39.9493   0.0490 0.0058    11.97    398.6  v271b
LCS J0857-7719 0858-771  2008.11.28  CEDUNA   MOPRA     -2.240D+07 -3.335D+07   40.1722   0.0606 0.0065    15.51    381.3  v271b
LCS J0857-7719 0858-771  2008.11.28  CEDUNA   MOPRA     -3.950D+07 -9.361D+06   40.5929   0.0465 0.0055    12.11    374.8  v271b
LCS J0857-7719 0858-771  2008.11.28  CEDUNA   HOBART26  -3.728D+07  1.822D+07   41.4973   0.0583 0.0049    13.64    407.9  v271b
LCS J0857-7719 0858-771  2008.11.28  ATCA-104 CEDUNA    -8.370D+06  4.112D+07   41.9648   0.0642 0.0049    15.64    394.1  v271b
LCS J0857-7719 0858-771  2008.11.28  ATCA-104 CEDUNA     2.214D+07  3.580D+07   42.0914   0.0642 0.0047    16.65    368.9  v271b
LCS J0857-7719 0858-771  2008.11.28  ATCA-104 CEDUNA     4.064D+07  1.147D+07   42.2265   0.0425 0.0050     9.11    442.3  v271b
LCS J0901-6636 0900-664  2008.08.10  ATCA-104 MOPRA      1.857D+06  4.615D+05    1.9136   0.1122 0.0050    34.39    312.6  v271a
LCS J0901-6636 0900-664  2008.08.10  ATCA-104 MOPRA      1.454D+06  2.211D+06    2.6460   0.1094 0.0049    35.32    297.2  v271a
LCS J0901-6636 0900-664  2008.08.10  ATCA-104 MOPRA     -5.970D+05  2.722D+06    2.7868   0.1213 0.0052    38.63    299.4  v271a
LCS J0901-6636 0900-664  2008.08.10  PARKES   MOPRA     -3.493D+06 -9.302D+05    3.6150   0.0804 0.0028    75.34     99.0  v271a
LCS J0901-6636 0900-664  2008.08.10  PARKES   MOPRA     -2.578D+06 -4.138D+06    4.8752   0.1112 0.0038    99.55    105.2  v271a
LCS J0901-6636 0900-664  2008.08.10  PARKES   MOPRA      1.270D+06 -4.919D+06    5.0799   0.1246 0.0042   119.98     97.6  v271a
LCS J0901-6636 0900-664  2008.08.10  PARKES   ATCA-104  -5.350D+06 -1.392D+06    5.5284   0.0744 0.0062    65.89    105.9  v271a
LCS J0901-6636 0900-664  2008.08.10  PARKES   ATCA-104  -4.033D+06 -6.348D+06    7.5207   0.1150 0.0095    98.22    110.4  v271a
LCS J0901-6636 0900-664  2008.08.10  PARKES   ATCA-104   1.867D+06 -7.641D+06    7.8655   0.1249 0.0102   112.37    104.0  v271a
LCS J0901-6636 0900-664  2008.08.10  PARKES   HOBART26   1.799D+07  1.460D+07   23.1628   0.0797 0.0028    78.22    135.1  v271a
LCS J0901-6636 0900-664  2008.08.10  PARKES   HOBART26  -1.500D+07  1.999D+07   24.9893   0.1338 0.0045   129.20    134.6  v271a
LCS J0901-6636 0900-664  2008.08.10  MOPRA    HOBART26   2.148D+07  1.553D+07   26.5027   0.1140 0.0057    27.10    398.5  v271a
LCS J0901-6636 0900-664  2008.08.10  PARKES   HOBART26   4.274D+06  2.636D+07   26.7010   0.1175 0.0040   105.03    148.8  v271a
LCS J0901-6636 0900-664  2008.08.10  ATCA-104 HOBART26   2.334D+07  1.599D+07   28.2871   0.1199 0.0061    26.62    426.6  v271a
LCS J0901-6636 0900-664  2008.08.10  MOPRA    HOBART26  -1.627D+07  2.491D+07   29.7488   0.1152 0.0056    28.32    387.7  v271a
LCS J0901-6636 0900-664  2008.08.10  MOPRA    HOBART26   6.853D+06  3.049D+07   31.2547   0.1109 0.0056    26.37    400.4  v271a
LCS J0901-6636 0900-664  2008.08.10  ATCA-104 HOBART26  -1.687D+07  2.763D+07   32.3693   0.1173 0.0059    27.03    413.1  v271a
LCS J0901-6636 0900-664  2008.08.10  ATCA-104 HOBART26   8.307D+06  3.270D+07   33.7432   0.1126 0.0059    25.22    420.1  v271a
LCS J0901-6636 0900-664  2008.08.10  CEDUNA   HOBART26  -3.232D+07 -9.923D+06   33.8119   0.1101 0.0061    22.89    458.6  v271a
LCS J0901-6636 0900-664  2008.08.10  PARKES   CEDUNA     1.732D+07  2.991D+07   34.5654   0.1114 0.0039    89.71    115.4  v271a
LCS J0901-6636 0900-664  2008.08.10  PARKES   CEDUNA     1.739D+07 -3.222D+07   36.6181   0.0745 0.0027    62.68    111.1  v271a
LCS J0901-6636 0900-664  2008.08.10  MOPRA    CEDUNA     2.089D+07 -3.129D+07   37.6234   0.1144 0.0100    33.45    327.9  v271a
LCS J0901-6636 0900-664  2008.08.10  PARKES   CEDUNA     3.798D+07 -2.995D+06   38.0995   0.0956 0.0034    76.09    118.4  v271a
LCS J0901-6636 0900-664  2008.08.10  ATCA-104 CEDUNA     2.274D+07 -3.083D+07   38.3128   0.1120 0.0052    30.56    351.0  v271a
LCS J0901-6636 0900-664  2008.08.10  MOPRA    CEDUNA     1.605D+07  3.483D+07   38.3510   0.1107 0.0097    31.74    332.3  v271a
LCS J0901-6636 0900-664  2008.08.10  MOPRA    CEDUNA     4.056D+07  1.142D+06   40.5761   0.0994 0.0088    29.96    318.6  v271a
LCS J0901-6636 0900-664  2008.08.10  ATCA-104 CEDUNA     1.546D+07  3.755D+07   40.6080   0.1108 0.0052    29.94    354.1  v271a
LCS J0901-6636 0900-664  2008.08.10  ATCA-104 CEDUNA     4.201D+07  3.353D+06   42.1477   0.1003 0.0048    28.63    334.3  v271a
LCS J0901-6636 0900-664  2008.08.10  CEDUNA   HOBART26  -3.371D+07  2.935D+07   44.6960   0.1117 0.0061    23.64    450.4  v271a
LCS J0901-6636 0900-664  2008.08.10  CEDUNA   HOBART26   5.925D+05  4.682D+07   46.8238   0.1231 0.0063    26.23    447.5  v271a
RFC J0902-4526 0900-452  2015.09.29  ATCA-104 MOPRA      1.634D+06  2.554D+06    3.0323   0.0440 0.0094     4.94    845.5  v271o
RFC J0902-4526 0900-452  2015.09.30  ATCA-104 MOPRA     -7.182D+05  3.089D+06    3.1709   0.0487 0.0113     4.52    886.4  v271o
RFC J0902-4526 0900-452  2015.09.29  MOPRA    PARKES     2.934D+06  4.700D+06    5.5409   0.0121 0.0027     4.64    205.5  v271o
RFC J0902-4526 0900-452  2015.09.30  MOPRA    PARKES    -1.488D+06  5.544D+06    5.7398   0.0147 0.0033     4.72    210.5  v271o
RFC J0902-4526 0900-452  2015.09.29  MOPRA    PARKES    -2.068D+05  5.767D+06    5.7707   0.0208 0.0046     4.67    199.6  v271o
RFC J0902-4526 0900-452  2015.09.30  ASKAP-32 YARRA12M  -3.663D+06  6.865D+06    7.7816   0.4444 0.1089     4.36   6172.7  v271o
RFC J0902-4526 0900-452  2015.09.29  ATCA-104 PARKES     4.569D+06  7.254D+06    8.5730   0.0150 0.0034     4.72    258.7  v271o
RFC J0902-4526 0900-452  2015.09.30  ATCA-104 PARKES    -2.205D+06  8.632D+06    8.9096   0.0188 0.0043     4.65    265.2  v271o
RFC J0902-4526 0900-452  2015.09.29  ATCA-104 PARKES    -2.253D+05  8.953D+06    8.9556   0.0295 0.0064     4.92    252.4  v271o
RFC J0902-4526 0900-452  2015.09.30  ASKAP-32 CEDUNA    -1.158D+07 -2.282D+07   25.5861   0.2501 0.0663     4.21   3425.6  v271o
RFC J0902-4526 0900-452  2015.09.30  CEDUNA   PARKES    -1.511D+07 -2.283D+07   27.3758   0.0175 0.0046     4.33    261.0  v271o
RFC J0902-4526 0900-452  2015.09.30  CEDUNA   MOPRA     -1.359D+07 -2.838D+07   31.4664   0.0480 0.0110     4.57    872.1  v271o
RFC J0902-4526 0900-452  2015.09.30  ATCA-104 CEDUNA     1.287D+07  3.147D+07   33.9998   0.0658 0.0142     4.91   1097.1  v271o
RFC J0902-4526 0900-452  2015.09.30  ATCA-104 KATH12M    3.467D+07 -3.364D+06   34.8340   0.1587 0.0398     4.46   2173.5  v271o
RFC J0902-4526 0900-452  2015.09.30  KATH12M  MOPRA     -3.539D+07  6.453D+06   35.9729   0.1296 0.0285     4.85   1727.9  v271o
RFC J0902-4526 0900-452  2015.09.29  CEDUNA   PARKES    -3.723D+07  7.589D+06   38.0004   0.0153 0.0038     4.65    255.2  v271o
RFC J0902-4526 0900-452  2015.09.30  KATH12M  PARKES    -3.691D+07  1.202D+07   38.8150   0.0253 0.0055     4.94    517.0  v271o
RFC J0902-4526 0900-452  2015.09.29  ATCA-104 CEDUNA     4.180D+07 -3.353D+05   41.8051   0.0516 0.0122     4.44   1052.1  v271o
RFC J0902-4526 0900-452  2015.09.29  CEDUNA   YARRA12M   4.962D+07 -3.755D+06   49.7583   0.1210 0.0278     4.59   1779.4  v271o
RFC J0902-4526 0900-452  2015.09.30  ASKAP-32 PARKES    -2.671D+07 -4.564D+07   52.8848   0.0580 0.0140     4.41    828.0  v271o
RFC J0902-4526 0900-452  2015.09.30  ATCA-104 WARK12M   -5.071D+07 -1.864D+07   54.0306   0.1466 0.0329     4.74   1832.5  v271o
RFC J0902-4526 0900-452  2015.09.30  MOPRA    WARK12M   -4.999D+07 -2.173D+07   54.5129   0.1136 0.0247     4.89   1456.7  v271o
RFC J0902-4526 0900-452  2015.09.30  PARKES   WARK12M   -4.854D+07 -2.724D+07   55.6647   0.0205 0.0048     4.47    435.9  v271o
RFC J0902-4526 0900-452  2015.09.30  ASKAP-32 MOPRA     -2.516D+07 -5.120D+07   57.0469   0.2048 0.0551     4.11   2767.6  v271o
RFC J0902-4526 0900-452  2015.09.30  PARKES   YARRA12M   2.305D+07  5.251D+07   57.3477   0.0230 0.0050     4.89    470.2  v271o
RFC J0902-4526 0900-452  2015.09.30  ASKAP-32 KATH12M    1.025D+07 -5.765D+07   58.5538   0.4887 0.1163     4.54   6786.9  v271o
RFC J0902-4526 0900-452  2015.09.30  ASKAP-32 ATCA-104  -2.442D+07 -5.429D+07   59.5318   0.2472 0.0633     4.15   3481.5  v271o
RFC J0902-4526 0900-452  2015.09.30  MOPRA    YARRA12M   2.150D+07  5.807D+07   61.9168   0.1226 0.0271     4.78   1571.5  v271o
RFC J0902-4526 0900-452  2015.09.29  ATCA-104 WARK12M   -6.227D+07 -3.740D+06   62.3815   0.2398 0.0541     4.72   1816.9  v271o
RFC J0902-4526 0900-452  2015.09.29  MOPRA    WARK12M   -6.225D+07 -6.920D+06   62.6357   0.1696 0.0400     4.46   1437.2  v271o
RFC J0902-4526 0900-452  2015.09.29  PARKES   WARK12M   -6.206D+07 -1.265D+07   63.3390   0.0284 0.0067     4.44    423.3  v271o
RFC J0902-4526 0900-452  2015.09.29  ASKAP-32 PARKES    -5.378D+07 -3.504D+07   64.1848   0.0847 0.0210     4.27    784.4  v271o
RFC J0902-4526 0900-452  2015.09.30  ATCA-104 YARRA12M   2.078D+07  6.115D+07   64.5875   0.1502 0.0376     4.71   1976.8  v271o
RFC J0902-4526 0900-452  2015.09.29  PARKES   WARK12M   -5.559D+07  3.330D+07   64.8008   0.0178 0.0038     4.95    435.0  v271o
RFC J0902-4526 0900-452  2015.09.29  MOPRA    WARK12M   -5.268D+07  3.798D+07   64.9402   0.0938 0.0206     4.82   1421.8  v271o
RFC J0902-4526 0900-452  2015.09.29  ATCA-104 WARK12M   -5.104D+07  4.053D+07   65.1787   0.1094 0.0261     4.42   1793.0  v271o
RFC J0902-4526 0900-452  2015.09.30  KATH12M  YARRA12M  -1.390D+07  6.452D+07   65.9978   0.1773 0.0414     4.56   3853.7  v271o
RFC J0902-4526 0900-452  2015.09.29  ASKAP-32 MOPRA     -5.354D+07 -4.082D+07   67.3276   0.2956 0.0763     4.33   2662.9  v271o
RFC J0902-4526 0900-452  2015.09.29  ASKAP-32 ATCA-104  -5.352D+07 -4.401D+07   69.2906   0.3366 0.0823     4.37   3366.4  v271o
RFC J0902-4526 0900-452  2015.09.30  CEDUNA   WARK12M   -6.360D+07 -5.010D+07   80.9617   0.1479 0.0320     4.95   1803.1  v271o
RFC J0902-4526 0900-452  2015.09.30  KATH12M  WARK12M   -8.535D+07 -1.530D+07   86.7147   0.1643 0.0371     4.75   3572.3  v271o
RFC J0902-4526 0900-452  2015.09.29  PARKES   YARRA12M   8.685D+07 -1.134D+07   87.5890   0.0166 0.0040     4.31    437.5  v271o
RFC J0902-4526 0900-452  2015.09.29  MOPRA    YARRA12M   8.979D+07 -6.616D+06   90.0304   0.0915 0.0206     4.68   1430.0  v271o
RFC J0902-4526 0900-452  2015.09.29  ATCA-104 YARRA12M   9.142D+07 -4.062D+06   91.5114   0.1154 0.0299     4.50   1803.3  v271o
RFC J0902-4526 0900-452  2015.09.29  CEDUNA   WARK12M   -9.283D+07  4.089D+07  101.4322   0.1221 0.0271     4.81   1769.1  v271o
RFC J0902-4526 0900-452  2015.09.30  ASKAP-32 WARK12M   -7.513D+07 -7.294D+07  104.7100   0.4291 0.1017     4.56   5721.9  v271o
RFC J0902-4526 0900-452  2015.09.30  WARK12M  YARRA12M   7.144D+07  7.981D+07  107.1182   0.1397 0.0330     4.48   3249.0  v271o
RFC J0902-4526 0900-452  2015.09.29  ASKAP-32 WARK12M   -1.158D+08 -4.775D+07  125.2338   0.7284 0.1802     4.34   5646.7  v271o
RFC J0902-4526 0900-452  2015.09.29  WARK12M  YARRA12M   1.425D+08 -4.460D+07  149.2794   0.1243 0.0288     4.58   3032.5  v271o
LCS J0902-5011 0901-499  2015.09.30  ATCA-104 MOPRA     -8.346D+05  2.994D+06    3.1079   0.0545 0.0111     5.22    908.0  v271o
LCS J0902-5011 0901-499  2015.09.29  ATCA-104 MOPRA     -4.765D+04  3.137D+06    3.1373   0.1013 0.0219     4.89    880.5  v271o
LCS J0902-5011 0901-499  2015.09.29  MOPRA    PARKES    -2.596D+05  5.686D+06    5.6919   0.0207 0.0046     4.67    206.7  v271o
LCS J0902-5011 0901-499  2015.09.30  ASKAP-32 YARRA12M  -3.873D+06  6.472D+06    7.5423   0.4387 0.1077     4.35   6178.6  v271o
LCS J0902-5011 0901-499  2015.09.30  ATCA-104 PARKES     5.508D+06  5.174D+06    7.5572   0.0164 0.0037     4.62    255.7  v271o
LCS J0902-5011 0901-499  2015.09.30  ATCA-104 PARKES    -2.533D+06  8.363D+06    8.7377   0.0418 0.0051    10.21    268.0  v271o
LCS J0902-5011 0901-499  2015.09.29  ATCA-104 PARKES    -3.067D+05  8.823D+06    8.8282   0.0276 0.0064     4.52    253.5  v271o
LCS J0902-5011 0901-499  2015.09.30  ASKAP-32 CEDUNA    -8.616D+06 -2.671D+07   28.0615   0.2672 0.0667     4.55   3340.3  v271o
LCS J0902-5011 0901-499  2015.09.30  CEDUNA   PARKES    -1.281D+07 -2.565D+07   28.6665   0.0192 0.0046     4.99    255.8  v271o
LCS J0902-5011 0901-499  2015.09.30  ATCA-104 KATH12M    3.201D+07  3.313D+06   32.1809   0.1568 0.0378     4.69   2208.0  v271o
LCS J0902-5011 0901-499  2015.09.30  KATH12M  MOPRA     -3.284D+07 -3.190D+05   32.8457   0.1334 0.0293     4.85   1778.6  v271o
LCS J0902-5011 0901-499  2015.09.30  CEDUNA   MOPRA     -1.111D+07 -3.101D+07   32.9436   0.0492 0.0104     4.99    864.0  v271o
LCS J0902-5011 0901-499  2015.09.30  CEDUNA   YARRA12M   4.735D+06  3.318D+07   33.5173   0.1458 0.0341     4.51   1894.0  v271o
LCS J0902-5011 0901-499  2015.09.30  KATH12M  PARKES    -3.457D+07  5.068D+06   34.9420   0.0237 0.0056     4.46    526.6  v271o
LCS J0902-5011 0901-499  2015.09.30  ATCA-104 CEDUNA     1.028D+07  3.401D+07   35.5268   0.0644 0.0139     4.91   1072.6  v271o
LCS J0902-5011 0901-499  2015.09.30  CEDUNA   PARKES    -2.990D+07  1.996D+07   35.9461   0.0181 0.0046     4.56    301.1  v271o
LCS J0902-5011 0901-499  2015.09.30  ATCA-104 CEDUNA     3.542D+07 -1.477D+07   38.3724   0.0667 0.0147     4.82   1283.1  v271o
LCS J0902-5011 0901-499  2015.09.30  CEDUNA   KATH12M   -5.507D+06 -4.797D+07   48.2801   0.1673 0.0374     4.80   2424.8  v271o
LCS J0902-5011 0901-499  2015.09.30  CEDUNA   YARRA12M   4.538D+07 -2.030D+07   49.7167   0.1532 0.0333     4.89   2158.3  v271o
LCS J0902-5011 0901-499  2015.09.30  ATCA-104 WARK12M   -4.790D+07 -2.439D+07   53.7529   0.1454 0.0318     4.89   1839.9  v271o
LCS J0902-5011 0901-499  2015.09.30  MOPRA    WARK12M   -4.708D+07 -2.737D+07   54.4575   0.1052 0.0244     4.54   1482.1  v271o
LCS J0902-5011 0901-499  2015.09.30  PARKES   WARK12M   -4.541D+07 -3.272D+07   55.9699   0.0206 0.0046     4.69    438.9  v271o
LCS J0902-5011 0901-499  2015.09.30  ASKAP-32 PARKES    -2.142D+07 -5.235D+07   56.5662   0.0576 0.0138     4.46    834.6  v271o
LCS J0902-5011 0901-499  2015.09.30  KATH12M  YARRA12M   5.089D+07  2.768D+07   57.9324   0.1420 0.0315     4.83   3463.7  v271o
LCS J0902-5011 0901-499  2015.09.30  ASKAP-32 KATH12M    1.317D+07 -5.741D+07   58.8985   0.4814 0.1177     4.40   6876.5  v271o
LCS J0902-5011 0901-499  2015.09.30  PARKES   WARK12M   -3.284D+07  5.084D+07   60.5276   0.0181 0.0044     4.31    431.2  v271o
LCS J0902-5011 0901-499  2015.09.30  ASKAP-32 MOPRA     -1.966D+07 -5.773D+07   60.9878   0.2234 0.0541     4.69   2827.8  v271o
LCS J0902-5011 0901-499  2015.09.30  PARKES   YARRA12M   1.755D+07  5.883D+07   61.3896   0.0227 0.0050     4.77    473.2  v271o
LCS J0902-5011 0901-499  2015.09.29  ATCA-104 WARK12M   -6.197D+07 -6.542D+06   62.3130   0.2486 0.0563     4.70   1814.3  v271o
LCS J0902-5011 0901-499  2015.09.30  ATCA-104 WARK12M   -2.738D+07  5.600D+07   62.3367   0.1194 0.0279     4.54   1837.3  v271o
LCS J0902-5011 0901-499  2015.09.29  MOPRA    WARK12M   -6.192D+07 -9.679D+06   62.6726   0.1825 0.0398     4.86   1472.0  v271o
LCS J0902-5011 0901-499  2015.09.29  PARKES   WARK12M   -6.167D+07 -1.534D+07   63.5516   0.0284 0.0066     4.53    423.7  v271o
LCS J0902-5011 0901-499  2015.09.30  ASKAP-32 ATCA-104  -1.885D+07 -6.072D+07   63.5794   0.2554 0.0616     4.44   3498.8  v271o
LCS J0902-5011 0901-499  2015.09.30  KATH12M  YARRA12M  -1.703D+07  6.388D+07   66.1139   0.1872 0.0417     4.81   3899.1  v271o
LCS J0902-5011 0901-499  2015.09.30  MOPRA    YARRA12M   1.581D+07  6.420D+07   66.1186   0.1183 0.0265     4.70   1598.1  v271o
LCS J0902-5011 0901-499  2015.09.29  ASKAP-32 PARKES    -5.281D+07 -4.032D+07   66.4434   0.0842 0.0201     4.47    787.0  v271o
LCS J0902-5011 0901-499  2015.09.30  ATCA-104 YARRA12M   1.496D+07  6.720D+07   68.8413   0.1587 0.0381     4.99   1983.9  v271o
LCS J0902-5011 0901-499  2015.09.30  ATCA-104 KATH12M    2.993D+07 -6.272D+07   69.4984   0.1318 0.0328     4.51   2059.1  v271o
LCS J0902-5011 0901-499  2015.09.29  ASKAP-32 MOPRA     -5.253D+07 -4.602D+07   69.8366   0.2953 0.0763     4.32   2733.8  v271o
LCS J0902-5011 0901-499  2015.09.29  ASKAP-32 ATCA-104  -5.248D+07 -4.915D+07   71.9075   0.3235 0.0831     4.13   3369.7  v271o
LCS J0902-5011 0901-499  2015.09.30  KATH12M  PARKES    -2.438D+07  6.792D+07   72.1624   0.0198 0.0047     4.46    483.2  v271o
LCS J0902-5011 0901-499  2015.09.30  CEDUNA   WARK12M   -5.819D+07 -5.838D+07   82.4279   0.1423 0.0317     4.78   1756.6  v271o
LCS J0902-5011 0901-499  2015.09.30  KATH12M  WARK12M   -7.992D+07 -2.769D+07   84.5837   0.1627 0.0393     4.40   3616.1  v271o
LCS J0902-5011 0901-499  2015.09.30  PARKES   YARRA12M   7.527D+07 -4.027D+07   85.3681   0.0181 0.0044     4.31    430.1  v271o
LCS J0902-5011 0901-499  2015.09.30  ATCA-104 YARRA12M   8.082D+07 -3.504D+07   88.0884   0.1173 0.0305     4.46   1832.8  v271o
LCS J0902-5011 0901-499  2015.09.30  CEDUNA   WARK12M   -6.278D+07  7.078D+07   94.6055   0.1471 0.0330     4.74   2163.7  v271o
LCS J0902-5011 0901-499  2015.09.30  ASKAP-32 WARK12M   -6.673D+07 -8.511D+07  108.1529   0.3954 0.1000     4.23   5730.1  v271o
LCS J0902-5011 0901-499  2015.09.30  WARK12M  YARRA12M   6.289D+07  9.157D+07  111.0884   0.1495 0.0332     4.79   3249.1  v271o
LCS J0902-5011 0901-499  2015.09.29  ASKAP-32 WARK12M   -1.145D+08 -5.569D+07  127.2846   0.7323 0.1808     4.35   5633.2  v271o
LCS J0902-5011 0901-499  2015.09.30  KATH12M  WARK12M   -5.731D+07  1.187D+08  131.8337   0.1354 0.0336     4.27   3472.3  v271o
LCS J0902-5011 0901-499  2015.09.30  WARK12M  YARRA12M   1.082D+08 -9.104D+07  141.4087   0.1236 0.0283     4.63   3090.7  v271o
LCS J0902-5011 0901-499  2015.09.30  HART15M  YARRA12M  -1.836D+08 -8.744D+07  203.3460   0.1163 0.0291     4.66   2836.8  v271o
LCS J0902-5011 0901-499  2015.09.30  CEDUNA   HART15M    2.290D+08  6.708D+07  238.6436   0.1311 0.0311     4.55   1985.9  v271o
LCS J0902-5011 0901-499  2015.09.30  HART15M  KATH12M   -2.345D+08 -1.151D+08  261.2134   0.1243 0.0298     4.55   3187.0  v271o
LCS J0902-5011 0901-499  2015.09.30  HART15M  PARKES    -2.590D+08 -4.705D+07  263.2031   0.0178 0.0039     4.98    395.7  v271o
LCS J0902-5011 0901-499  2015.09.30  ATCA-104 HART15M    2.644D+08  5.240D+07  269.5463   0.1889 0.0397     5.25   1686.4  v271o
LCS J0902-5011 0901-499  2015.09.30  HART15M  WARK12M   -2.918D+08  3.598D+06  291.8107   0.1138 0.0269     4.59   2843.8  v271o
LCS J0903-4624 0901-462  2010.10.29  ATCA-104 MOPRA      1.583D+06  2.590D+06    3.0360   0.0624 0.0072    22.85    187.8  v271g
LCS J0903-4624 0901-462  2010.10.29  ATCA-104 MOPRA     -2.320D+05  3.168D+06    3.1765   0.0626 0.0070    28.25    190.8  v271g
LCS J0903-4624 0901-462  2010.10.30  MOPRA    PARKES     3.394D+06  2.222D+06    4.0566   0.0889 0.0088    60.39    126.0  v271g
LCS J0903-4624 0901-462  2010.10.29  MOPRA    PARKES     2.832D+06  4.769D+06    5.5464   0.0093 0.0020     5.38    113.4  v271g
LCS J0903-4624 0901-462  2010.10.29  MOPRA    PARKES    -6.011D+05  5.722D+06    5.7539   0.0781 0.0077    56.86    117.4  v271g
LCS J0903-4624 0901-462  2010.10.29  DSS34    PARKES     4.335D+06 -5.329D+06    6.8699   0.1062 0.0136   162.83     78.0  v271g
LCS J0903-4624 0901-462  2010.10.29  ATCA-104 PARKES     4.415D+06  7.359D+06    8.5823   0.0049 0.0011     5.00     65.8  v271g
LCS J0903-4624 0901-462  2010.10.29  ATCA-104 PARKES    -8.331D+05  8.890D+06    8.9293   0.0435 0.0044    53.92     68.7  v271g
LCS J0903-4624 0901-462  2010.10.29  DSS34    MOPRA      4.937D+06 -1.105D+07   12.1040   0.0773 0.0096    30.11    216.6  v271g
LCS J0903-4624 0901-462  2010.10.29  ATCA-104 DSS34     -5.169D+06  1.422D+07   15.1297   0.0516 0.0131    34.20    126.8  v271g
LCS J0903-4624 0901-462  2010.10.29  CEDUNA   PARKES    -2.346D+07 -1.967D+07   30.6106   0.0178 0.0044    11.18    135.5  v271g
LCS J0903-4624 0901-462  2010.10.29  CEDUNA   DSS34     -2.779D+07 -1.434D+07   31.2723   0.0178 0.0043     5.98    250.1  v271g
LCS J0903-4805 0901-478  2011.07.24  ATCA-104 MOPRA      1.558D+06  2.583D+06    3.0169   0.3210 0.0228   141.73    234.0  v271i
LCS J0903-4805 0901-478  2010.10.29  ATCA-104 MOPRA      1.544D+06  2.597D+06    3.0216   0.1595 0.0171    72.95    187.8  v271g
LCS J0903-4805 0901-478  2010.10.29  ATCA-104 MOPRA     -3.001D+05  3.145D+06    3.1588   0.1600 0.0171    71.40    192.3  v271g
LCS J0903-4805 0901-478  2010.10.30  MOPRA    PARKES     3.436D+06  2.189D+06    4.0740   0.1419 0.0139    97.34    124.2  v271g
LCS J0903-4805 0901-478  2010.10.29  MOPRA    PARKES    -7.263D+05  5.678D+06    5.7245   0.1684 0.0165   122.98    116.3  v271g
LCS J0903-4805 0901-478  2010.10.29  DSS34    PARKES     4.385D+06 -5.112D+06    6.7350   0.2321 0.0297   356.07     77.5  v271g
LCS J0903-4805 0901-478  2010.10.29  ATCA-104 PARKES    -1.026D+06  8.823D+06    8.8823   0.1546 0.0155   194.24     67.8  v271g
LCS J0903-4805 0901-478  2010.10.29  DSS34    MOPRA      5.111D+06 -1.079D+07   11.9396   0.2024 0.0243    77.95    219.5  v271g
LCS J0903-4805 0901-478  2010.10.29  ATCA-104 DSS34     -5.411D+06  1.393D+07   14.9486   0.1819 0.0458   119.72    128.0  v271g
LCS J0903-4805 0901-478  2010.10.29  CEDUNA   PARKES    -2.239D+07 -2.093D+07   30.6450   0.0770 0.0178    51.50    127.5  v271g
LCS J0903-4805 0901-478  2010.10.29  CEDUNA   DSS34     -2.677D+07 -1.581D+07   31.0949   0.1040 0.0183    36.55    240.7  v271g
LCS J0903-4805 0901-478  2010.10.29  CEDUNA   MOPRA     -2.166D+07 -2.660D+07   34.3074   0.0622 0.0106    14.67    361.4  v271g
LCS J0903-4805 0901-478  2011.07.24  HOBART26 MOPRA     -8.561D+06 -3.414D+07   35.1972   0.1305 0.0076    18.70    687.1  v271i
LCS J0903-4805 0901-478  2010.10.29  ATCA-104 CEDUNA     2.136D+07  2.975D+07   36.6236   0.0510 0.0085    20.71    210.8  v271g
LCS J0903-4805 0901-478  2011.07.24  ATCA-104 HOBART26   1.012D+07  3.672D+07   38.0930   0.1142 0.0045    32.98    352.6  v271i
LCS J0903-4805 0901-478  2011.07.24  CEDUNA   MOPRA     -4.046D+07  1.061D+06   40.4759   0.1355 0.0087    16.83    713.1  v271i
LCS J0903-4805 0901-478  2011.07.24  ATCA-104 CEDUNA     4.202D+07  1.529D+06   42.0485   0.1333 0.0053    32.85    365.3  v271i
LCS J0903-4805 0901-478  2011.07.24  CEDUNA   HOBART26  -3.188D+07  3.519D+07   47.4868   0.0697 0.0127     5.95   1072.3  v271i
RFC J0903-4828 0901-48A  2013.03.16  CEDUNA   HOBART26  -2.465D+07 -5.122D+06   25.1795   0.0726 0.0185     4.82    806.7  v271l
RFC J0903-4828 0901-48A  2013.03.15  KATH12M  PARKES    -3.774D+07  6.034D+07   71.1667   0.0637 0.0137     5.00    649.9  v271l
RFC J0904-5735 0903-573  2013.03.16  DSS45    PARKES     2.160D+06 -6.712D+06    7.0514   0.7592 0.1477   269.90    157.0  v271l
RFC J0904-5735 0903-573  2013.03.16  ATCA-104 PARKES    -3.428D+06  7.520D+06    8.2640   0.6691 0.0455   441.56    117.0  v271l
RFC J0904-5735 0903-573  2013.03.16  ATCA-104 PARKES     3.135D+06  7.695D+06    8.3092   0.6730 0.0459   229.36    116.7  v271l
RFC J0904-5735 0903-573  2013.03.16  ATCA-104 PARKES    -1.810D+05  8.510D+06    8.5117   0.7634 0.0520   459.46    114.6  v271l
RFC J0904-5735 0903-573  2013.03.16  ATCA-104 DSS45      9.517D+05  1.441D+07   14.4412   0.7035 0.0858   406.78    134.3  v271l
RFC J0904-5735 0903-573  2013.03.16  DSS45    HOBART26   2.450D+06  2.205D+07   22.1898   0.7484 0.0876   161.89    505.7  v271l
RFC J0904-5735 0903-573  2013.03.16  HOBART26 PARKES     1.783D+07 -1.801D+07   25.3435   0.7838 0.0825   202.47    420.9  v271l
RFC J0904-5735 0903-573  2013.03.16  CEDUNA   HOBART26  -2.362D+07 -1.215D+07   26.5673   0.7810 0.1152    73.21    815.3  v271l
RFC J0904-5735 0903-573  2013.03.16  HOBART26 PARKES     1.082D+07 -2.588D+07   28.0523   0.7557 0.0796   175.94    415.7  v271l
RFC J0904-5735 0903-573  2013.03.16  KATH12M  PARKES    -2.689D+07 -8.187D+06   28.1040   0.4839 0.0389    70.31    673.0  v271l
RFC J0904-5735 0903-573  2013.03.16  ATCA-104 KATH12M    2.346D+07  1.571D+07   28.2301   0.4996 0.0637    61.23    567.7  v271l
RFC J0904-5735 0903-573  2013.03.16  HOBART26 PARKES    -3.287D+05 -2.876D+07   28.7628   0.7472 0.0790    95.29    439.8  v271l
RFC J0904-5735 0903-573  2013.03.16  CEDUNA   KATH12M    2.109D+07 -2.198D+07   30.4612   0.5840 0.0560    31.05   1303.5  v271l
RFC J0904-5735 0903-573  2013.03.16  CEDUNA   PARKES    -5.794D+06 -3.016D+07   30.7159   0.6342 0.0547   177.63    268.6  v271l
RFC J0904-5735 0903-573  2013.03.16  ATCA-104 HOBART26  -2.126D+07  2.553D+07   33.2217   0.7609 0.0787   166.15    355.1  v271l
RFC J0904-5735 0903-573  2013.03.16  CEDUNA   PARKES    -2.681D+07 -2.121D+07   34.1858   0.6878 0.0594   177.07    261.5  v271l
RFC J0904-5735 0903-573  2013.03.16  ATCA-104 HOBART26  -1.101D+07  3.439D+07   36.1076   0.7436 0.0769   162.70    357.8  v271l
RFC J0904-5735 0903-573  2013.03.16  ATCA-104 HOBART26   3.402D+06  3.646D+07   36.6222   0.7190 0.0744   151.31    371.8  v271l
RFC J0904-5735 0903-573  2013.03.16  CEDUNA   PARKES    -3.756D+07 -3.511D+06   37.7192   0.6719 0.0583    95.65    270.2  v271l
RFC J0904-5735 0903-573  2013.03.16  ATCA-104 CEDUNA     2.366D+06  3.768D+07   37.7584   0.6440 0.0466   220.23    226.6  v271l
RFC J0904-5735 0903-573  2013.03.16  CEDUNA   HOBART26  -3.763D+07  4.667D+06   37.9209   0.7362 0.1087    68.32    816.2  v271l
RFC J0904-5735 0903-573  2013.03.16  CEDUNA   KATH12M    2.028D+07 -3.333D+07   39.0167   0.6066 0.0578    32.60   1287.8  v271l
RFC J0904-5735 0903-573  2013.03.16  CEDUNA   DSS45     -3.971D+07  3.113D+06   39.8322   0.6739 0.0567   164.72    310.7  v271l
RFC J0904-5735 0903-573  2013.03.16  ATCA-104 CEDUNA     2.663D+07  2.972D+07   39.9055   0.6821 0.0493   236.12    225.1  v271l
RFC J0904-5735 0903-573  2013.03.16  ATCA-104 CEDUNA     4.066D+07  1.130D+07   42.2021   0.6528 0.0472   217.04    228.4  v271l
RFC J0904-5735 0903-573  2013.03.16  CEDUNA   HOBART26  -3.726D+07  2.517D+07   44.9634   0.7124 0.1052    63.38    860.4  v271l
RFC J0904-5735 0903-573  2013.03.16  HOBART26 KATH12M    4.472D+07 -9.824D+06   45.7819   0.5944 0.0706    28.54   2042.6  v271l
RFC J0904-5735 0903-573  2013.03.16  ATCA-104 KATH12M    4.691D+07 -3.607D+06   47.0501   0.5945 0.0756    72.68    564.6  v271l
RFC J0904-5735 0903-573  2013.03.16  KATH12M  PARKES    -4.709D+07  1.212D+07   48.6264   0.5785 0.0464    76.72    655.8  v271l
RFC J0904-5735 0903-573  2013.03.16  HOBART26 KATH12M    5.792D+07 -3.800D+07   69.2683   0.5998 0.0713    28.63   2047.0  v271l
RFC J0906-6829 0906-682  2015.09.30  ATCA-104 MOPRA      1.849D+06  3.556D+05    1.8831   0.0606 0.0137     4.66    904.0  v271o
RFC J0906-6829 0906-682  2015.09.29  ATCA-104 MOPRA      9.804D+05  2.507D+06    2.6917   0.0604 0.0137     4.64    862.4  v271o
RFC J0906-6829 0906-682  2015.09.30  MOPRA    PARKES     3.480D+06  7.378D+05    3.5569   0.0183 0.0040     4.73    218.1  v271o
RFC J0906-6829 0906-682  2015.09.29  MOPRA    PARKES     1.672D+06  4.652D+06    4.9437   0.0174 0.0039     4.68    204.1  v271o
RFC J0906-6829 0906-682  2015.09.30  ATCA-104 PARKES     5.328D+06  1.090D+06    5.4380   0.0249 0.0055     4.77    273.6  v271o
RFC J0906-6829 0906-682  2015.09.30  ASKAP-32 YARRA12M   4.914D+06  2.931D+06    5.7218   0.4135 0.0962     4.63   5513.5  v271o
RFC J0906-6829 0906-682  2015.09.29  ATCA-104 PARKES     2.656D+06  7.157D+06    7.6342   0.0247 0.0058     4.51    257.4  v271o
RFC J0906-6829 0906-682  2015.09.30  CEDUNA   KATH12M   -1.395D+07 -3.367D+07   36.4483   0.1907 0.0411     5.00   2095.3  v271o
RFC J0906-6829 0906-682  2015.09.30  CEDUNA   PARKES    -1.697D+07  3.276D+07   36.8951   0.0187 0.0047     4.56    259.1  v271o
RFC J0906-6829 0906-682  2015.09.29  CEDUNA   PARKES    -3.676D+07 -8.007D+06   37.6247   0.0257 0.0063     4.75    265.0  v271o
RFC J0906-6829 0906-682  2015.09.30  CEDUNA   MOPRA     -2.048D+07  3.201D+07   37.9985   0.0514 0.0110     4.95    855.9  v271o
RFC J0906-6829 0906-682  2015.09.30  ATCA-104 CEDUNA     2.234D+07 -3.165D+07   38.7366   0.0602 0.0137     4.65   1075.8  v271o
RFC J0906-6829 0906-682  2015.09.30  ASKAP-32 KATH12M   -4.148D+07  6.987D+06   42.0674   0.4737 0.1099     4.68   6672.5  v271o
RFC J0906-6829 0906-682  2015.09.29  ATCA-104 CEDUNA     3.940D+07  1.520D+07   42.2343   0.0684 0.0166     4.33   1121.8  v271o
RFC J0906-6829 0906-682  2015.09.29  ASKAP-32 CEDUNA    -4.303D+07 -1.280D+07   44.8899   0.2903 0.0732     4.49   3456.5  v271o
RFC J0906-6829 0906-682  2015.09.30  KATH12M  YARRA12M   4.641D+07 -4.023D+06   46.5864   0.1745 0.0398     4.69   3561.4  v271o
RFC J0906-6829 0906-682  2015.09.30  ASKAP-32 CEDUNA    -2.751D+07  4.068D+07   49.1127   0.2303 0.0623     4.11   3243.6  v271o
RFC J0906-6829 0906-682  2015.09.30  CEDUNA   YARRA12M   3.243D+07 -3.775D+07   49.7686   0.1576 0.0342     4.90   1731.3  v271o
RFC J0906-6829 0906-682  2015.09.30  ATCA-104 KATH12M    8.404D+06 -6.531D+07   65.8514   0.1970 0.0466     4.81   2213.0  v271o
RFC J0906-6829 0906-682  2015.09.30  PARKES   WARK12M   -4.503D+06  6.580D+07   65.9505   0.0220 0.0051     4.51    458.3  v271o
RFC J0906-6829 0906-682  2015.09.30  KATH12M  MOPRA     -6.559D+06  6.567D+07   65.9952   0.1439 0.0331     4.61   1754.7  v271o
RFC J0906-6829 0906-682  2015.09.30  KATH12M  PARKES    -3.004D+06  6.642D+07   66.4830   0.0314 0.0069     4.81    532.9  v271o
RFC J0906-6829 0906-682  2015.09.30  MOPRA    WARK12M   -1.140D+06  6.653D+07   66.5415   0.1268 0.0289     4.62   1509.1  v271o
RFC J0906-6829 0906-682  2015.09.29  MOPRA    WARK12M   -6.513D+07  1.626D+07   67.1244   0.1205 0.0276     4.61   1434.6  v271o
RFC J0906-6829 0906-682  2015.09.29  ASKAP-32 PARKES    -7.982D+07 -2.075D+07   82.4672   0.0733 0.0176     4.43    787.9  v271o
RFC J0906-6829 0906-682  2015.09.29  ASKAP-32 MOPRA     -8.143D+07 -2.552D+07   85.3412   0.2418 0.0610     4.46   2657.5  v271o
RFC J0906-6829 0906-682  2015.09.30  ASKAP-32 PARKES    -4.442D+07  7.348D+07   85.8665   0.0627 0.0145     4.64    825.0  v271o
RFC J0906-6829 0906-682  2015.09.30  PARKES   YARRA12M   4.934D+07 -7.056D+07   86.0987   0.0216 0.0050     4.55    440.3  v271o
RFC J0906-6829 0906-682  2015.09.29  ASKAP-32 ATCA-104  -8.241D+07 -2.805D+07   87.0502   0.2619 0.0672     4.14   3357.3  v271o
RFC J0906-6829 0906-682  2015.09.30  ASKAP-32 MOPRA     -4.798D+07  7.270D+07   87.1044   0.2181 0.0550     4.46   2725.7  v271o
RFC J0906-6829 0906-682  2015.09.30  MOPRA    YARRA12M   5.295D+07 -6.973D+07   87.5582   0.1174 0.0275     4.47   1449.9  v271o
RFC J0906-6829 0906-682  2015.09.30  ASKAP-32 ATCA-104  -4.986D+07  7.232D+07   87.8456   0.2569 0.0623     4.41   3425.8  v271o
RFC J0906-6829 0906-682  2015.09.30  ATCA-104 YARRA12M   5.480D+07 -6.938D+07   88.4087   0.1554 0.0397     4.58   1828.6  v271o
RFC J0906-6829 0906-682  2015.09.30  CEDUNA   WARK12M   -2.157D+07  9.854D+07  100.8727   0.1369 0.0314     4.62   1802.0  v271o
RFC J0906-6829 0906-682  2015.09.29  CEDUNA   WARK12M   -1.035D+08  3.539D+06  103.6011   0.1717 0.0404     4.50   1866.0  v271o
RFC J0906-6829 0906-682  2015.09.30  KATH12M  WARK12M   -7.810D+06  1.322D+08  132.4239   0.1816 0.0409     4.76   3706.6  v271o
RFC J0906-6829 0906-682  2015.09.30  WARK12M  YARRA12M   5.408D+07 -1.363D+08  146.6071   0.1256 0.0277     4.83   3062.9  v271o
RFC J0906-6829 0906-682  2015.09.29  ASKAP-32 WARK12M   -1.465D+08 -9.430D+06  146.8343   0.4524 0.1104     4.41   5584.7  v271o
RFC J0906-6829 0906-682  2015.09.30  ASKAP-32 WARK12M   -4.918D+07  1.392D+08  147.6268   0.4017 0.0986     4.38   5738.3  v271o
RFC J0906-6829 0906-682  2015.09.30  HART15M  YARRA12M  -2.176D+08 -2.571D+07  219.0804   0.1367 0.0330     4.91   2628.1  v271o
RFC J0906-6829 0906-682  2015.09.30  ASKAP-32 HART15M    2.225D+08  2.860D+07  224.3177   0.3151 0.0799     4.29   4923.6  v271o
RFC J0906-6829 0906-682  2015.09.30  CEDUNA   HART15M    2.500D+08 -1.216D+07  250.3242   0.1283 0.0293     4.76   1546.1  v271o
RFC J0906-6829 0906-682  2015.09.30  HART15M  PARKES    -2.670D+08  4.531D+07  270.8009   0.0189 0.0042     4.84    393.2  v271o
RFC J0906-6829 0906-682  2015.09.30  HART15M  MOPRA     -2.705D+08  4.432D+07  274.1117   0.0948 0.0230     4.42   1299.2  v271o
RFC J0906-6829 0906-682  2015.09.30  ATCA-104 HART15M    2.724D+08 -4.386D+07  275.8804   0.1257 0.0286     4.78   1632.9  v271o
RFC J0906-6829 0906-682  2015.09.30  HART15M  WARK12M   -2.717D+08  1.107D+08  293.3511   0.1286 0.0289     4.86   2735.2  v271o
RFC J0907-4030 0905-403  2015.04.08  ATCA-104 PARKES     5.340D+06  6.426D+06    8.3551   0.0087 0.0008    12.40     53.1  v271n
RFC J0907-4030 0905-403  2015.04.08  ATCA-104 PARKES    -1.708D+06  8.848D+06    9.0110   0.0066 0.0007    10.59     54.8  v271n
LCS J0908-4109 0906-409  2015.04.08  ATCA-104 PARKES     5.349D+06  6.366D+06    8.3150   0.0719 0.0028   123.62     53.1  v271n
LCS J0908-4109 0906-409  2015.04.08  ATCA-104 PARKES    -1.792D+06  8.822D+06    9.0023   0.0756 0.0030   122.54     55.8  v271n
LCS J0908-4109 0906-409  2015.04.08  CEDUNA   PARKES    -1.783D+07 -1.992D+07   26.7299   0.0897 0.0065    39.89    284.0  v271n
LCS J0908-4109 0906-409  2015.04.08  HOBART26 PARKES     1.484D+07 -2.572D+07   29.6926   0.0688 0.0032    40.12    205.4  v271n
LCS J0908-4109 0906-409  2015.04.08  HOBART26 PARKES    -1.225D+07 -2.749D+07   30.0955   0.0675 0.0032    41.47    199.8  v271n
LCS J0908-4109 0906-409  2015.04.08  ATCA-104 CEDUNA     1.604D+07  2.874D+07   32.9093   0.0859 0.0053    21.64    313.6  v271n
LCS J0908-4109 0906-409  2015.04.08  CEDUNA   PARKES    -3.276D+07  1.494D+07   36.0071   0.0680 0.0050    33.16    264.4  v271n
LCS J0908-4109 0906-409  2015.04.08  ATCA-104 HOBART26   1.760D+07  3.385D+07   38.1569   0.0750 0.0047    21.45    225.1  v271n
LCS J0908-4109 0906-409  2015.04.08  ATCA-104 HOBART26  -1.663D+07  3.454D+07   38.3366   0.0683 0.0046    19.19    226.8  v271n
LCS J0908-4109 0906-409  2015.04.08  ATCA-104 KATH12M    3.776D+07 -9.803D+06   39.0155   0.0764 0.0080    12.68    477.7  v271n
LCS J0908-4109 0906-409  2015.04.08  ATCA-104 CEDUNA     3.811D+07 -8.574D+06   39.0627   0.0756 0.0048    20.38    297.8  v271n
LCS J0908-4109 0906-409  2015.04.08  KATH12M  PARKES    -3.956D+07  1.862D+07   43.7215   0.0748 0.0041    26.89    432.5  v271n
LCS J0908-4109 0906-409  2015.04.08  CEDUNA   HOBART26  -2.051D+07  4.243D+07   47.1242   0.0661 0.0138     4.91   1120.3  v271n
LCS J0908-4109 0906-409  2015.04.08  CEDUNA   YARRA12M   4.766D+07 -1.484D+07   49.9154   0.0915 0.0174     5.40   2078.9  v271n
LCS J0908-4109 0906-409  2015.04.08  PARKES   YARRA12M   2.964D+07  4.602D+07   54.7403   0.0693 0.0038    27.99    376.7  v271n
LCS J0908-4109 0906-409  2015.04.08  ATCA-104 WARK12M   -5.389D+07 -1.279D+07   55.3873   0.0748 0.0067    13.64    432.5  v271n
LCS J0908-4109 0906-409  2015.04.08  PARKES   WARK12M   -5.210D+07 -2.161D+07   56.4035   0.0721 0.0044    28.54    391.6  v271n
LCS J0908-4109 0906-409  2015.04.08  PARKES   WARK12M   -4.038D+07  4.213D+07   58.3554   0.0773 0.0045    31.88    382.6  v271n
LCS J0908-4109 0906-409  2015.04.08  ATCA-104 WARK12M   -3.503D+07  4.849D+07   59.8237   0.0836 0.0069    15.39    430.9  v271n
LCS J0908-4109 0906-409  2015.04.08  ATCA-104 YARRA12M   2.785D+07  5.485D+07   61.5090   0.0620 0.0059    11.72    416.1  v271n
LCS J0908-4109 0906-409  2015.04.08  ATCA-104 KATH12M    3.544D+07 -6.020D+07   69.8573   0.0643 0.0069    12.06    420.1  v271n
LCS J0908-4109 0906-409  2015.04.08  KATH12M  PARKES    -3.009D+07  6.657D+07   73.0518   0.0753 0.0038    32.05    373.0  v271n
LCS J0908-4109 0906-409  2015.04.08  CEDUNA   WARK12M   -6.993D+07 -4.153D+07   81.3291   0.0990 0.0188     5.46   2199.7  v271n
LCS J0908-4109 0906-409  2015.04.08  PARKES   YARRA12M   8.042D+07 -2.978D+07   85.7568   0.0675 0.0037    28.39    370.8  v271n
LCS J0908-4109 0906-409  2015.04.08  ATCA-104 YARRA12M   8.577D+07 -2.342D+07   88.9069   0.0710 0.0061    13.44    417.7  v271n
LCS J0908-4655 0907-467  2011.07.24  ATCA-104 MOPRA      1.549D+06  2.614D+06    3.0386   0.2859 0.0203   160.44    234.4  v271i
LCS J0908-4655 0907-467  2010.10.29  ATCA-104 MOPRA      1.544D+06  2.619D+06    3.0404   0.2057 0.0219    93.76    187.5  v271g
LCS J0908-4655 0907-467  2010.10.29  ATCA-104 MOPRA     -3.007D+05  3.156D+06    3.1705   0.1986 0.0212    88.62    191.2  v271g
LCS J0908-4655 0907-467  2010.10.30  MOPRA    PARKES     3.437D+06  2.272D+06    4.1201   0.1638 0.0160   116.29    120.1  v271g
LCS J0908-4655 0907-467  2010.10.29  MOPRA    PARKES    -7.274D+05  5.697D+06    5.7436   0.1771 0.0173   133.78    113.0  v271g
LCS J0908-4655 0907-467  2010.10.29  DSS34    PARKES     4.385D+06 -5.185D+06    6.7905   0.2457 0.0314   386.44     75.5  v271g
LCS J0908-4655 0907-467  2010.10.29  ATCA-104 PARKES    -1.028D+06  8.854D+06    8.9131   0.2043 0.0205   261.93     66.3  v271g
LCS J0908-4655 0907-467  2010.10.29  DSS34    MOPRA      5.113D+06 -1.088D+07   12.0232   0.2234 0.0268    86.77    217.7  v271g
LCS J0908-4655 0907-467  2010.10.29  ATCA-104 DSS34     -5.413D+06  1.404D+07   15.0458   0.2614 0.0658   171.92    127.7  v271g
LCS J0908-4655 0907-467  2010.10.29  CEDUNA   PARKES    -2.238D+07 -2.047D+07   30.3271   0.1519 0.0351   102.11    127.6  v271g
LCS J0908-4655 0907-467  2010.10.29  CEDUNA   DSS34     -2.676D+07 -1.528D+07   30.8201   0.1895 0.0330    64.73    245.8  v271g
LCS J0908-4655 0907-467  2010.10.29  CEDUNA   MOPRA     -2.165D+07 -2.617D+07   33.9617   0.1435 0.0229    33.55    368.0  v271g
LCS J0908-4655 0907-467  2011.07.24  HOBART26 MOPRA     -8.428D+06 -3.433D+07   35.3505   0.2716 0.0083    52.02    689.3  v271i
LCS J0908-4655 0907-467  2010.10.29  ATCA-104 CEDUNA     2.135D+07  2.932D+07   36.2712   0.1677 0.0270    66.62    215.8  v271g
LCS J0908-4655 0907-467  2011.07.24  ATCA-104 HOBART26   9.977D+06  3.695D+07   38.2685   0.2694 0.0071   100.82    353.1  v271i
LCS J0908-4655 0907-467  2011.07.24  CEDUNA   MOPRA     -4.048D+07  7.727D+05   40.4901   0.2488 0.0085    43.84    712.8  v271i
LCS J0908-4655 0907-467  2011.07.24  ATCA-104 CEDUNA     4.203D+07  1.841D+06   42.0724   0.2508 0.0069    86.52    365.1  v271i
LCS J0908-4655 0907-467  2011.07.24  CEDUNA   HOBART26  -3.205D+07  3.510D+07   47.5372   0.1718 0.0151    19.66   1073.7  v271i
LCS J0908-4736 0906-474  2015.11.19  ATCA-100 PARKES    -7.414D+05  2.286D+06    2.4029   0.0977 0.0045    70.52     94.8  v493b
LCS J0908-4736 0906-474  2010.03.12  ATCA-104 MOPRA      1.836D+06  2.214D+06    2.8760   0.1848 0.0070    43.04    417.3  v271e
LCS J0908-4736 0906-474  2010.03.12  ATCA-104 MOPRA     -1.019D+06  2.955D+06    3.1257   0.1490 0.0064    32.19    451.5  v271e
LCS J0908-4736 0906-474  2010.03.12  ATCA-104 MOPRA      7.332D+05  3.061D+06    3.1475   0.1132 0.0055    26.11    417.7  v271e
LCS J0908-4736 0906-474  2010.03.12  MOPRA    PARKES     3.342D+06  4.093D+06    5.2840   0.1027 0.0031    83.85    117.1  v271e
LCS J0908-4736 0906-474  2010.03.12  MOPRA    PARKES    -2.035D+06  5.279D+06    5.6577   0.0555 0.0021    40.65    129.1  v271e
LCS J0908-4736 0906-474  2010.03.12  MOPRA    PARKES     1.198D+06  5.590D+06    5.7167   0.1723 0.0050   138.83    118.8  v271e
LCS J0908-4736 0906-474  2015.11.19  HOBART26 PARKES    -5.080D+06 -4.921D+06    7.0728   0.0503 0.0052    10.63    320.3  v493b
LCS J0908-4736 0906-474  2015.11.19  CEDUNA   PARKES    -3.118D+06 -6.769D+06    7.4524   0.0631 0.0106    33.79    125.1  v493b
LCS J0908-4736 0906-474  2015.11.19  HOBART26 PARKES     4.552D+06 -6.169D+06    7.6669   0.0733 0.0053    17.73    305.3  v493b
LCS J0908-4736 0906-474  2015.11.19  CEDUNA   HOBART26  -7.647D+06 -6.174D+05    7.6717   0.1493 0.0115    16.35    957.3  v493b
LCS J0908-4736 0906-474  2010.03.12  ATCA-104 PARKES     5.178D+06  6.307D+06    8.1600   0.1343 0.0041    99.50    128.3  v271e
LCS J0908-4736 0906-474  2015.11.19  CEDUNA   PARKES    -3.180D+06  7.840D+06    8.4603   0.0396 0.0069    17.94    135.7  v493b
LCS J0908-4736 0906-474  2010.03.12  ATCA-104 PARKES    -3.054D+06  8.234D+06    8.7821   0.0493 0.0020    33.58    140.6  v271e
LCS J0908-4736 0906-474  2010.03.12  ATCA-104 PARKES     1.932D+06  8.651D+06    8.8636   0.1018 0.0032    74.37    130.3  v271e
LCS J0908-4736 0906-474  2010.03.12  CEDUNA   HOBART26  -2.612D+07 -3.590D+06   26.3639   0.0640 0.0083     7.91    779.9  v271e
LCS J0908-4736 0906-474  2010.03.12  CEDUNA   PARKES    -8.852D+06 -2.534D+07   26.8443   0.0818 0.0050    24.34    196.7  v271e
LCS J0908-4736 0906-474  2010.03.12  PARKES   HOBART26   1.082D+07  2.757D+07   29.6154   0.0549 0.0020    48.03    151.8  v271e
LCS J0908-4736 0906-474  2010.03.12  PARKES   HOBART26  -4.219D+06  2.975D+07   30.0443   0.0691 0.0023    58.29    157.5  v271e
LCS J0908-4736 0906-474  2010.03.12  MOPRA    HOBART26   1.416D+07  3.166D+07   34.6840   0.0740 0.0056    14.42    493.5  v271e
LCS J0908-4736 0906-474  2010.03.12  MOPRA    HOBART26  -3.020D+06  3.534D+07   35.4652   0.0591 0.0055    11.33    504.9  v271e
LCS J0908-4736 0906-474  2010.03.12  CEDUNA   PARKES    -3.499D+07 -9.029D+06   36.1400   0.0298 0.0024    15.44    185.4  v271e
LCS J0908-4736 0906-474  2010.03.12  ATCA-104 HOBART26   1.600D+07  3.387D+07   37.4625   0.0611 0.0063    11.02    540.6  v271e
LCS J0908-4736 0906-474  2010.03.12  ATCA-104 HOBART26  -2.287D+06  3.840D+07   38.4653   0.0598 0.0064    10.46    553.7  v271e
LCS J0908-4736 0906-474  2010.03.12  CEDUNA   MOPRA     -3.619D+07 -1.462D+07   39.0332   0.0487 0.0063     7.92    594.3  v271e
LCS J0908-4736 0906-474  2010.03.12  ATCA-104 CEDUNA     3.693D+07  1.768D+07   40.9398   0.0508 0.0070     7.50    651.7  v271e
RFC J0909+0121 0906+015  2008.02.05  ATCA-104 MOPRA      6.339D+05  2.514D+06    2.5928   0.8057 0.0207   161.99    416.4  v254b
RFC J0909+0121 0906+015  2008.02.05  PARKES   MOPRA     -1.011D+06 -4.466D+06    4.5787   0.8364 0.0133   547.30    128.5  v254b
RFC J0909+0121 0906+015  2008.02.05  ATCA-104 PARKES     1.645D+06  6.980D+06    7.1711   0.8240 0.0131   492.35    140.1  v254b
RFC J0909+0121 0906+015  2008.02.05  PARKES   HOBART26  -5.209D+06  2.360D+07   24.1667   0.8156 0.0132   403.73    166.8  v254b
RFC J0909+0121 0906+015  2008.02.05  HOBART26 MOPRA      4.198D+06 -2.806D+07   28.3766   0.7857 0.0143   130.22    496.0  v254b
RFC J0909+0121 0906+015  2008.02.05  ATCA-104 HOBART26  -3.564D+06  3.058D+07   30.7855   0.7544 0.0139   116.51    540.8  v254b
RFC J0909+0121 0906+015  2008.02.05  CEDUNA   PARKES    -3.413D+07  3.337D+06   34.2930   0.7360 0.0180   446.30    138.6  v254b
RFC J0909+0121 0906+015  2008.02.05  CEDUNA   MOPRA     -3.514D+07 -1.128D+06   35.1594   0.6821 0.0120   139.14    412.2  v254b
RFC J0909+0121 0906+015  2008.02.05  ATCA-104 CEDUNA     3.578D+07  3.642D+06   35.9602   0.6834 0.0125   127.27    449.3  v254b
RFC J0909+0121 0906+015  2008.02.05  CEDUNA   HOBART26  -3.934D+07  2.694D+07   47.6772   0.8270 0.0154   127.97    535.2  v254b
LCS J0909-7445 0909-745  2008.08.10  ATCA-104 MOPRA      1.897D+06  2.257D+05    1.9103   0.1202 0.0052    37.14    309.8  v271a
LCS J0909-7445 0909-745  2008.08.10  ATCA-104 MOPRA      1.335D+06  2.046D+06    2.4433   0.1154 0.0051    36.57    302.9  v271a
LCS J0909-7445 0909-745  2008.08.10  ATCA-104 MOPRA     -1.023D+06  2.278D+06    2.4973   0.1274 0.0054    39.24    306.3  v271a
LCS J0909-7445 0909-745  2008.08.10  PARKES   MOPRA     -3.555D+06 -5.300D+05    3.5939   0.1184 0.0040   109.95    101.6  v271a
LCS J0909-7445 0909-745  2008.08.10  PARKES   MOPRA     -2.348D+06 -3.854D+06    4.5130   0.1042 0.0036   100.46     97.5  v271a
LCS J0909-7445 0909-745  2008.08.10  PARKES   MOPRA      2.041D+06 -4.083D+06    4.5651   0.1314 0.0044   120.43    101.2  v271a
LCS J0909-7445 0909-745  2008.08.10  PARKES   ATCA-104  -5.452D+06 -7.557D+05    5.5036   0.1199 0.0098   104.53    108.2  v271a
LCS J0909-7445 0909-745  2008.08.10  PARKES   ATCA-104  -3.683D+06 -5.900D+06    6.9556   0.1099 0.0090   100.70    102.7  v271a
LCS J0909-7445 0909-745  2008.08.10  PARKES   ATCA-104   3.064D+06 -6.362D+06    7.0609   0.1324 0.0109   114.97    108.1  v271a
LCS J0909-7445 0909-745  2008.08.10  PARKES   HOBART26   1.752D+07  1.291D+07   21.7679   0.1236 0.0042   118.72    138.3  v271a
LCS J0909-7445 0909-745  2008.08.10  PARKES   HOBART26  -1.728D+07  1.355D+07   21.9570   0.1381 0.0047   131.64    138.5  v271a
LCS J0909-7445 0909-745  2008.08.10  PARKES   HOBART26   2.664D+06  2.429D+07   24.4335   0.1278 0.0043   125.32    134.1  v271a
LCS J0909-7445 0909-745  2008.08.10  MOPRA    HOBART26   2.108D+07  1.344D+07   25.0005   0.1251 0.0059    30.00    395.8  v271a
LCS J0909-7445 0909-745  2008.08.10  MOPRA    HOBART26  -1.932D+07  1.763D+07   26.1557   0.1314 0.0061    31.96    392.3  v271a
LCS J0909-7445 0909-745  2008.08.10  ATCA-104 HOBART26   2.298D+07  1.367D+07   26.7341   0.1172 0.0060    26.60    421.4  v271a
LCS J0909-7445 0909-745  2008.08.10  ATCA-104 HOBART26  -2.034D+07  1.991D+07   28.4641   0.1141 0.0059    25.57    419.4  v271a
LCS J0909-7445 0909-745  2008.08.10  MOPRA    HOBART26   5.012D+06  2.814D+07   28.5849   0.1206 0.0058    29.13    395.3  v271a
LCS J0909-7445 0909-745  2008.08.10  ATCA-104 HOBART26   6.347D+06  3.019D+07   30.8483   0.1245 0.0061    28.39    416.3  v271a
LCS J0909-7445 0909-745  2008.08.10  CEDUNA   HOBART26  -2.605D+07 -2.139D+07   33.7054   0.1031 0.0060    21.16    460.4  v271a
LCS J0909-7445 0909-745  2008.08.10  PARKES   CEDUNA     8.772D+06  3.493D+07   36.0168   0.1194 0.0042    94.37    118.7  v271a
LCS J0909-7445 0909-745  2008.08.10  PARKES   CEDUNA     1.987D+07 -3.207D+07   37.7258   0.1106 0.0039    89.92    115.6  v271a
LCS J0909-7445 0909-745  2008.08.10  PARKES   CEDUNA     3.801D+07  5.003D+05   38.0140   0.1009 0.0035    86.83    109.5  v271a
LCS J0909-7445 0909-745  2008.08.10  MOPRA    CEDUNA     2.342D+07 -3.154D+07   39.2862   0.1132 0.0099    32.57    330.9  v271a
LCS J0909-7445 0909-745  2008.08.10  MOPRA    CEDUNA     6.731D+06  3.902D+07   39.5919   0.1146 0.0100    32.37    336.2  v271a
LCS J0909-7445 0909-745  2008.08.10  ATCA-104 CEDUNA     2.532D+07 -3.131D+07   40.2701   0.1113 0.0052    30.27    352.3  v271a
LCS J0909-7445 0909-745  2008.08.10  MOPRA    CEDUNA     4.036D+07  4.355D+06   40.5926   0.0956 0.0085    28.47    322.8  v271a
LCS J0909-7445 0909-745  2008.08.10  ATCA-104 CEDUNA     5.708D+06  4.129D+07   41.6866   0.1157 0.0054    30.85    359.4  v271a
LCS J0909-7445 0909-745  2008.08.10  ATCA-104 CEDUNA     4.169D+07  6.401D+06   42.1822   0.1000 0.0049    28.20    340.0  v271a
LCS J0909-7445 0909-745  2008.08.10  CEDUNA   HOBART26  -3.535D+07  2.379D+07   42.6055   0.1211 0.0062    26.05    443.6  v271a
LCS J0909-7445 0909-745  2008.08.10  CEDUNA   HOBART26  -2.344D+06  4.498D+07   45.0449   0.1170 0.0062    24.77    450.2  v271a
LCS J0910-5636 0909-564  2015.09.29  ATCA-104 MOPRA      1.548D+06  2.398D+06    2.8549   0.0409 0.0089     4.88    851.9  v271o
LCS J0910-5636 0909-564  2015.09.30  ATCA-104 MOPRA     -9.152D+05  2.848D+06    2.9912   0.0847 0.0145     6.44    921.1  v271o
LCS J0910-5636 0909-564  2015.09.29  ATCA-104 MOPRA     -1.657D+05  3.032D+06    3.0361   0.0734 0.0157     4.94    873.3  v271o
LCS J0910-5636 0909-564  2015.09.29  MOPRA    PARKES     2.767D+06  4.449D+06    5.2395   0.0422 0.0039    14.91    202.9  v271o
LCS J0910-5636 0909-564  2015.09.30  MOPRA    PARKES    -1.846D+06  5.104D+06    5.4277   0.0394 0.0050     9.23    220.2  v271o
LCS J0910-5636 0909-564  2015.09.29  MOPRA    PARKES    -4.716D+05  5.500D+06    5.5200   0.0406 0.0057     7.98    205.2  v271o
LCS J0910-5636 0909-564  2015.04.08  ATCA-104 PARKES     5.524D+06  4.484D+06    7.1148   0.0176 0.0009    28.31     54.0  v271n
LCS J0910-5636 0909-564  2015.09.30  ASKAP-32 YARRA12M  -4.013D+06  5.952D+06    7.1782   0.4903 0.1216     4.30   6128.7  v271o
LCS J0910-5636 0909-564  2015.09.29  ATCA-104 PARKES     4.317D+06  6.846D+06    8.0933   0.0164 0.0038     4.58    255.9  v271o
LCS J0910-5636 0909-564  2015.04.08  ATCA-104 PARKES    -2.873D+06  7.896D+06    8.4025   0.0242 0.0012    31.45     57.3  v271n
LCS J0910-5636 0909-564  2015.09.30  ATCA-104 PARKES    -2.760D+06  7.953D+06    8.4178   0.0951 0.0085    18.50    270.1  v271o
LCS J0910-5636 0909-564  2015.09.29  ATCA-104 PARKES    -6.334D+05  8.532D+06    8.5551   0.0299 0.0071     4.43    255.6  v271o
LCS J0910-5636 0909-564  2015.04.08  HOBART26 PARKES     1.697D+07 -2.005D+07   26.2653   0.0356 0.0025    17.31    202.4  v271n
LCS J0910-5636 0909-564  2015.04.08  HOBART26 PARKES    -1.433D+07 -2.339D+07   27.4277   0.0370 0.0023    21.04    198.7  v271n
LCS J0910-5636 0909-564  2015.04.08  CEDUNA   PARKES    -1.029D+07 -2.897D+07   30.7424   0.0403 0.0039    14.52    289.8  v271n
LCS J0910-5636 0909-564  2015.09.30  CEDUNA   PARKES    -1.113D+07 -2.876D+07   30.8433   0.0519 0.0088     9.15    263.4  v271o
LCS J0910-5636 0909-564  2015.04.08  ATCA-104 KATH12M    2.881D+07  1.210D+07   31.2437   0.0251 0.0052     5.09    491.7  v271n
LCS J0910-5636 0909-564  2015.09.30  ASKAP-32 CEDUNA    -6.448D+06 -3.134D+07   31.9980   0.2867 0.0747     4.31   3412.9  v271o
LCS J0910-5636 0909-564  2015.09.30  KATH12M  MOPRA     -3.093D+07 -8.582D+06   32.1005   0.1402 0.0336     4.40   1797.4  v271o
LCS J0910-5636 0909-564  2015.09.30  ATCA-104 KATH12M    3.000D+07  1.144D+07   32.1053   0.1852 0.0457     4.55   2204.7  v271o
LCS J0910-5636 0909-564  2015.04.08  KATH12M  PARKES    -3.189D+07 -4.088D+06   32.1503   0.0397 0.0038    11.34    445.6  v271n
LCS J0910-5636 0909-564  2015.09.30  KATH12M  PARKES    -3.279D+07 -3.471D+06   32.9743   0.0495 0.0077     7.35    527.1  v271o
LCS J0910-5636 0909-564  2015.09.30  CEDUNA   KATH12M    2.167D+07 -2.530D+07   33.3053   0.1870 0.0412     4.88   2150.0  v271o
LCS J0910-5636 0909-564  2015.04.08  ATCA-104 HOBART26   1.985D+07  2.788D+07   34.2216   0.0181 0.0037     5.08    224.0  v271n
LCS J0910-5636 0909-564  2015.04.08  ATCA-104 HOBART26  -1.990D+07  2.786D+07   34.2426   0.0205 0.0030     7.22    223.3  v271n
LCS J0910-5636 0909-564  2015.09.30  CEDUNA   MOPRA     -9.267D+06 -3.387D+07   35.1169   0.0701 0.0149     4.99    898.3  v271o
LCS J0910-5636 0909-564  2015.04.08  CEDUNA   PARKES    -2.934D+07  2.184D+07   36.5763   0.0399 0.0035    17.62    266.3  v271n
LCS J0910-5636 0909-564  2015.09.30  CEDUNA   YARRA12M   2.437D+06  3.730D+07   37.3752   0.2084 0.0472     4.67   1929.5  v271o
LCS J0910-5636 0909-564  2015.04.08  ATCA-104 CEDUNA     7.217D+06  3.690D+07   37.5947   0.0256 0.0035     7.65    319.8  v271n
LCS J0910-5636 0909-564  2015.09.30  ATCA-104 CEDUNA     8.364D+06  3.672D+07   37.6583   0.0970 0.0178     5.94   1101.8  v271o
LCS J0910-5636 0909-564  2015.09.29  CEDUNA   PARKES    -3.771D+07  5.743D+06   38.1466   0.0509 0.0075    14.20    251.8  v271o
LCS J0910-5636 0909-564  2015.04.08  ATCA-104 CEDUNA     3.487D+07 -1.735D+07   38.9497   0.0210 0.0040     5.32    300.2  v271n
LCS J0910-5636 0909-564  2015.09.29  CEDUNA   MOPRA     -4.048D+07  1.259D+06   40.5012   0.0403 0.0093     4.55    839.9  v271o
LCS J0910-5636 0909-564  2015.09.29  ATCA-104 CEDUNA     4.203D+07  1.139D+06   42.0462   0.0539 0.0122     4.69   1057.6  v271o
LCS J0910-5636 0909-564  2015.09.29  CEDUNA   KATH12M    6.021D+06 -4.479D+07   45.1906   0.1269 0.0301     4.49   1983.3  v271o
LCS J0910-5636 0909-564  2015.09.29  CEDUNA   YARRA12M   4.931D+07  7.834D+05   49.3188   0.1151 0.0271     4.48   1827.8  v271o
LCS J0910-5636 0909-564  2015.04.08  ATCA-104 WARK12M   -4.447D+07 -3.165D+07   54.5813   0.0259 0.0045     5.95    439.0  v271n
LCS J0910-5636 0909-564  2015.09.30  ATCA-104 WARK12M   -4.576D+07 -3.063D+07   55.0630   0.1662 0.0387     4.55   1846.4  v271o
LCS J0910-5636 0909-564  2015.09.30  MOPRA    WARK12M   -4.484D+07 -3.348D+07   55.9597   0.1372 0.0311     4.66   1507.7  v271o
LCS J0910-5636 0909-564  2015.04.08  PARKES   WARK12M   -4.183D+07 -3.937D+07   57.4376   0.0442 0.0038    13.97    397.9  v271n
LCS J0910-5636 0909-564  2015.09.30  PARKES   WARK12M   -4.305D+07 -3.854D+07   57.7804   0.0481 0.0074     7.44    441.4  v271o
LCS J0910-5636 0909-564  2015.09.30  ASKAP-32 KATH12M    1.527D+07 -5.662D+07   58.6447   0.5122 0.1286     4.27   6829.3  v271o
LCS J0910-5636 0909-564  2015.09.29  ATCA-104 WARK12M   -6.050D+07 -1.259D+07   61.7991   0.1925 0.0442     4.63   1816.2  v271o
LCS J0910-5636 0909-564  2015.09.29  MOPRA    WARK12M   -6.035D+07 -1.559D+07   62.3306   0.1546 0.0340     4.82   1445.1  v271o
LCS J0910-5636 0909-564  2015.09.30  ASKAP-32 PARKES    -1.760D+07 -6.010D+07   62.6273   0.0686 0.0172     4.23    836.5  v271o
LCS J0910-5636 0909-564  2015.09.29  KATH12M  YARRA12M   4.326D+07  4.561D+07   62.8651   0.1254 0.0286     4.69   3482.9  v271o
LCS J0910-5636 0909-564  2015.04.08  PARKES   WARK12M   -3.146D+07  5.461D+07   63.0239   0.0449 0.0036    16.04    387.2  v271n
LCS J0910-5636 0909-564  2015.09.29  PARKES   WARK12M   -5.996D+07 -2.093D+07   63.5128   0.0318 0.0075     4.46    424.4  v271o
LCS J0910-5636 0909-564  2015.09.29  ATCA-104 KATH12M    4.806D+07 -4.363D+07   64.9108   0.1250 0.0306     4.60   2015.3  v271o
LCS J0910-5636 0909-564  2015.09.29  KATH12M  MOPRA     -4.652D+07  4.602D+07   65.4369   0.1006 0.0230     4.65   1597.6  v271o
LCS J0910-5636 0909-564  2015.09.30  KATH12M  YARRA12M  -1.928D+07  6.257D+07   65.4763   0.2162 0.0498     4.63   3861.1  v271o
LCS J0910-5636 0909-564  2015.09.29  KATH12M  PARKES    -4.371D+07  5.054D+07   66.8172   0.0398 0.0057     8.20    479.9  v271o
LCS J0910-5636 0909-564  2015.09.29  MOPRA    WARK12M   -5.558D+07  3.744D+07   67.0160   0.0899 0.0191     5.00   1426.3  v271o
LCS J0910-5636 0909-564  2015.09.29  PARKES   WARK12M   -5.829D+07  3.306D+07   67.0168   0.0458 0.0054    10.68    428.4  v271o
LCS J0910-5636 0909-564  2015.09.30  ASKAP-32 MOPRA     -1.570D+07 -6.522D+07   67.0787   0.2511 0.0637     4.42   2853.1  v271o
LCS J0910-5636 0909-564  2015.09.29  ATCA-104 WARK12M   -5.404D+07  3.984D+07   67.1322   0.1134 0.0256     4.72   1799.3  v271o
LCS J0910-5636 0909-564  2015.04.08  PARKES   YARRA12M   1.158D+07  6.630D+07   67.3042   0.0268 0.0032     9.09    357.8  v271n
LCS J0910-5636 0909-564  2015.09.30  PARKES   YARRA12M   1.362D+07  6.605D+07   67.4437   0.0421 0.0073     6.29    473.0  v271o
LCS J0910-5636 0909-564  2015.09.29  ASKAP-32 PARKES    -4.881D+07 -4.877D+07   68.9968   0.0894 0.0228     4.14    791.3  v271o
LCS J0910-5636 0909-564  2015.09.30  ASKAP-32 ATCA-104  -1.475D+07 -6.807D+07   69.6476   0.2590 0.0653     4.22   3499.6  v271o
LCS J0910-5636 0909-564  2015.04.08  KATH12M  PARKES    -2.334D+07  6.661D+07   70.5805   0.0350 0.0031    12.53    380.9  v271n
LCS J0910-5636 0909-564  2015.09.30  MOPRA    YARRA12M   1.162D+07  7.118D+07   72.1180   0.1519 0.0328     4.90   1615.7  v271o
LCS J0910-5636 0909-564  2015.09.29  ASKAP-32 MOPRA     -4.819D+07 -5.435D+07   72.6369   0.3082 0.0730     4.83   2703.6  v271o
LCS J0910-5636 0909-564  2015.04.08  ATCA-104 YARRA12M   8.278D+06  7.423D+07   74.6897   0.0209 0.0043     4.92    394.7  v271n
LCS J0910-5636 0909-564  2015.09.30  ATCA-104 YARRA12M   1.074D+07  7.402D+07   74.7943   0.1860 0.0463     4.74   1978.6  v271o
LCS J0910-5636 0909-564  2015.09.29  ASKAP-32 ATCA-104  -4.799D+07 -5.740D+07   74.8154   0.3081 0.0763     4.31   3386.1  v271o
LCS J0910-5636 0909-564  2015.04.08  PARKES   YARRA12M   7.424D+07 -4.370D+07   86.1432   0.0351 0.0031    12.67    369.5  v271n
LCS J0910-5636 0909-564  2015.09.30  CEDUNA   WARK12M   -5.416D+07 -6.732D+07   86.3987   0.1801 0.0417     4.58   1800.7  v271o
LCS J0910-5636 0909-564  2015.09.30  KATH12M  WARK12M   -7.572D+07 -4.209D+07   86.6356   0.2018 0.0458     4.72   3603.1  v271o
LCS J0910-5636 0909-564  2015.09.29  PARKES   YARRA12M   8.703D+07 -5.001D+06   87.1740   0.0438 0.0054     9.80    442.3  v271o
LCS J0910-5636 0909-564  2015.09.29  ATCA-104 YARRA12M   9.134D+07  1.967D+06   91.3619   0.1096 0.0290     4.36   1857.3  v271o
LCS J0910-5636 0909-564  2015.09.29  CEDUNA   WARK12M   -9.605D+07  3.872D+07  103.5573   0.1133 0.0267     4.49   1770.6  v271o
LCS J0910-5636 0909-564  2015.09.30  ASKAP-32 WARK12M   -6.048D+07 -9.871D+07  115.7614   0.4861 0.1196     4.37   5719.3  v271o
LCS J0910-5636 0909-564  2015.09.30  WARK12M  YARRA12M   5.644D+07  1.047D+08  118.9148   0.1584 0.0371     4.52   3233.5  v271o
LCS J0910-5636 0909-564  2015.09.29  ASKAP-32 WARK12M   -1.082D+08 -7.021D+07  128.9875   0.5060 0.1240     4.39   5622.6  v271o
LCS J0910-5636 0909-564  2015.09.29  KATH12M  WARK12M   -1.021D+08  8.341D+07  131.8676   0.1248 0.0275     4.88   3374.1  v271o
LCS J0910-5636 0909-564  2015.09.29  WARK12M  YARRA12M   1.454D+08 -3.780D+07  150.2286   0.1119 0.0256     4.65   3109.5  v271o
LCS J0910-5636 0909-564  2015.04.08  HARTRAO  PARKES    -2.607D+08 -4.882D+07  265.2146   0.0540 0.0054    11.23    499.9  v271n
LCS J0911-4159 0909-417  2015.04.08  ATCA-104 PARKES     5.349D+06  6.314D+06    8.2753   0.0552 0.0022    95.73     53.1  v271n
LCS J0911-4159 0909-417  2015.04.08  ATCA-104 PARKES    -2.097D+06  8.735D+06    8.9831   0.0452 0.0018    72.31     55.7  v271n
LCS J0911-4159 0909-417  2015.04.08  CEDUNA   PARKES    -1.584D+07 -2.097D+07   26.2771   0.0609 0.0047    27.21    283.2  v271n
LCS J0911-4159 0909-417  2015.04.08  HOBART26 PARKES     1.549D+07 -2.502D+07   29.4281   0.0274 0.0020    15.99    206.0  v271n
LCS J0911-4159 0909-417  2015.04.08  HOBART26 PARKES    -1.225D+07 -2.741D+07   30.0248   0.0491 0.0026    29.85    200.4  v271n
LCS J0911-4159 0909-417  2015.04.08  ATCA-104 CEDUNA     1.374D+07  2.970D+07   32.7270   0.0515 0.0046    12.70    316.1  v271n
LCS J0911-4159 0909-417  2015.04.08  CEDUNA   PARKES    -3.276D+07  1.512D+07   36.0837   0.0198 0.0024     9.73    264.3  v271n
LCS J0911-4159 0909-417  2015.04.08  ATCA-104 KATH12M    3.553D+07 -7.525D+06   36.3202   0.0341 0.0064     5.71    480.8  v271n
LCS J0911-4159 0909-417  2015.04.08  ATCA-104 HOBART26   1.760D+07  3.373D+07   38.0422   0.0474 0.0040    13.63    225.8  v271n
LCS J0911-4159 0909-417  2015.04.08  ATCA-104 HOBART26  -1.759D+07  3.376D+07   38.0628   0.0210 0.0038     5.73    230.6  v271n
LCS J0911-4159 0909-417  2015.04.08  ATCA-104 CEDUNA     3.811D+07 -8.807D+06   39.1157   0.0199 0.0038     5.32    297.8  v271n
LCS J0911-4159 0909-417  2015.04.08  KATH12M  PARKES    -3.763D+07  1.626D+07   40.9980   0.0198 0.0029     7.02    429.4  v271n
LCS J0911-4159 0909-417  2015.04.08  ATCA-104 WARK12M   -5.161D+07 -1.542D+07   53.8636   0.0278 0.0057     5.05    434.4  v271n
LCS J0911-4159 0909-417  2015.04.08  PARKES   YARRA12M   2.481D+07  4.808D+07   54.1042   0.0415 0.0030    16.77    377.0  v271n
LCS J0911-4159 0909-417  2015.04.08  PARKES   WARK12M   -4.951D+07 -2.415D+07   55.0893   0.0467 0.0034    18.47    389.2  v271n
LCS J0911-4159 0909-417  2015.04.08  ATCA-104 YARRA12M   2.271D+07  5.681D+07   61.1868   0.0324 0.0056     5.97    420.8  v271n
LCS J0911-4159 0909-417  2015.04.08  KATH12M  PARKES    -3.009D+07  6.650D+07   72.9928   0.0188 0.0025     8.05    375.3  v271n
LCS J0911-4159 0909-417  2015.04.08  PARKES   YARRA12M   8.042D+07 -3.004D+07   85.8490   0.0211 0.0025     8.87    370.6  v271n
LCS J0911-4159 0909-417  2015.04.08  HARTRAO  PARKES    -2.464D+08 -6.008D+07  253.6313   0.0176 0.0024     7.87    332.5  v271n
LCS J0911-4159 0909-417  2015.04.08  ATCA-104 HARTRAO    2.518D+08  6.640D+07  260.3692   0.0251 0.0052     5.10    374.6  v271n
LCS J0911-4724 0909-472  2010.03.12  ATCA-104 MOPRA      1.820D+06  2.250D+06    2.8938   0.1185 0.0055    27.76    414.5  v271e
LCS J0911-4724 0909-472  2010.03.12  ATCA-104 MOPRA     -1.057D+06  2.940D+06    3.1243   0.0856 0.0054    18.09    455.1  v271e
LCS J0911-4724 0909-472  2010.03.12  ATCA-104 MOPRA      6.917D+05  3.075D+06    3.1520   0.1489 0.0062    34.74    418.3  v271e
LCS J0911-4724 0909-472  2010.03.12  MOPRA    PARKES     3.310D+06  4.157D+06    5.3137   0.1040 0.0032    85.59    116.2  v271e
LCS J0911-4724 0909-472  2010.03.12  MOPRA    PARKES    -2.103D+06  5.249D+06    5.6545   0.0756 0.0025    55.53    129.6  v271e
LCS J0911-4724 0909-472  2010.03.12  MOPRA    PARKES     1.120D+06  5.613D+06    5.7235   0.1014 0.0031    81.76    118.2  v271e
LCS J0911-4724 0909-472  2010.03.12  ATCA-104 PARKES     5.130D+06  6.407D+06    8.2075   0.0848 0.0028    63.02    127.9  v271e
LCS J0911-4724 0909-472  2010.03.12  ATCA-104 PARKES    -3.160D+06  8.189D+06    8.7775   0.0974 0.0032    65.61    142.2  v271e
LCS J0911-4724 0909-472  2010.03.12  ATCA-104 PARKES     1.812D+06  8.688D+06    8.8750   0.0965 0.0031    71.13    130.3  v271e
LCS J0911-4724 0909-472  2010.03.12  CEDUNA   HOBART26  -2.544D+07 -3.884D+06   25.7333   0.0681 0.0085     8.23    791.6  v271e
LCS J0911-4724 0909-472  2010.03.12  CEDUNA   PARKES    -8.005D+06 -2.539D+07   26.6212   0.0694 0.0038    33.07    200.5  v271e
LCS J0911-4724 0909-472  2010.03.12  PARKES   HOBART26  -1.743D+07  2.150D+07   27.6839   0.0702 0.0023    59.40    159.9  v271e
LCS J0911-4724 0909-472  2010.03.12  PARKES   HOBART26   1.047D+07  2.777D+07   29.6794   0.0560 0.0020    49.82    151.7  v271e
LCS J0911-4724 0909-472  2010.03.12  PARKES   HOBART26  -4.637D+06  2.969D+07   30.0508   0.0710 0.0024    60.49    157.1  v271e
LCS J0911-4724 0909-472  2010.03.12  MOPRA    HOBART26  -1.954D+07  2.675D+07   33.1278   0.0548 0.0056    10.29    511.7  v271e
LCS J0911-4724 0909-472  2010.03.12  ATCA-104 CEDUNA     4.844D+06  3.358D+07   33.9258   0.0563 0.0074     7.80    704.0  v271e
LCS J0911-4724 0909-472  2010.03.12  MOPRA    HOBART26   1.378D+07  3.193D+07   34.7750   0.0472 0.0053     9.23    491.7  v271e
LCS J0911-4724 0909-472  2010.03.12  MOPRA    HOBART26  -3.517D+06  3.530D+07   35.4785   0.0615 0.0056    11.72    504.3  v271e
LCS J0911-4724 0909-472  2010.03.12  CEDUNA   PARKES    -3.464D+07 -9.572D+06   35.9424   0.0574 0.0033    29.36    185.8  v271e
LCS J0911-4724 0909-472  2010.03.12  ATCA-104 HOBART26  -2.059D+07  2.969D+07   36.1363   0.0651 0.0066    11.26    561.5  v271e
LCS J0911-4724 0909-472  2010.03.12  ATCA-104 HOBART26   1.560D+07  3.418D+07   37.5698   0.0498 0.0060     8.96    541.1  v271e
LCS J0911-4724 0909-472  2010.03.12  ATCA-104 HOBART26  -2.825D+06  3.838D+07   38.4828   0.0617 0.0064    10.82    555.8  v271e
LCS J0911-4724 0909-472  2010.03.12  CEDUNA   MOPRA     -3.576D+07 -1.519D+07   38.8545   0.0561 0.0065     9.03    596.5  v271e
LCS J0911-4724 0909-472  2010.03.12  ATCA-104 CEDUNA     3.646D+07  1.826D+07   40.7735   0.0487 0.0069     7.19    657.5  v271e
LCS J0911-4724 0909-472  2010.03.12  CEDUNA   HOBART26  -3.928D+07  2.012D+07   44.1334   0.0658 0.0085     7.97    792.7  v271e
LCS J0912-4257 0910-427  2015.09.30  ATCA-104 MOPRA     -5.656D+05  3.146D+06    3.1961   0.1252 0.0128    13.59    875.3  v271o
LCS J0912-4257 0910-427  2015.09.29  ATCA-104 MOPRA      3.483D+04  3.202D+06    3.2026   0.0943 0.0203     4.92    857.5  v271o
LCS J0912-4257 0910-427  2015.09.29  MOPRA    PARKES     2.808D+06  4.885D+06    5.6342   0.0313 0.0033    11.98    207.1  v271o
LCS J0912-4257 0910-427  2015.09.30  MOPRA    PARKES    -1.212D+06  5.654D+06    5.7824   0.0346 0.0035    13.12    207.4  v271o
LCS J0912-4257 0910-427  2015.09.29  MOPRA    PARKES    -1.047D+05  5.795D+06    5.7961   0.0325 0.0049     7.28    200.8  v271o
LCS J0912-4257 0910-427  2015.09.30  ASKAP-32 YARRA12M  -3.373D+06  7.153D+06    7.9085   0.3896 0.0931     4.49   6087.4  v271o
LCS J0912-4257 0910-427  2015.09.29  ATCA-104 PARKES     4.379D+06  7.546D+06    8.7241   0.0151 0.0035     4.53    260.8  v271o
LCS J0912-4257 0910-427  2015.09.30  ATCA-104 PARKES    -1.778D+06  8.799D+06    8.9774   0.1332 0.0100    39.41    262.2  v271o
LCS J0912-4257 0910-427  2015.09.29  ATCA-104 PARKES    -6.820D+04  8.998D+06    8.9978   0.0308 0.0070     4.66    252.2  v271o
LCS J0912-4257 0910-427  2015.09.30  ASKAP-32 CEDUNA    -1.530D+07 -2.023D+07   25.3604   0.2073 0.0548     4.23   3239.4  v271o
LCS J0912-4257 0910-427  2015.09.30  CEDUNA   PARKES    -1.792D+07 -2.073D+07   27.4042   0.0347 0.0055    11.04    246.2  v271o
LCS J0912-4257 0910-427  2015.09.30  CEDUNA   YARRA12M   1.192D+07  2.738D+07   29.8644   0.1136 0.0270     4.42   1832.9  v271o
LCS J0912-4257 0910-427  2015.09.30  CEDUNA   MOPRA     -1.670D+07 -2.639D+07   31.2295   0.0419 0.0090     4.92    821.8  v271o
LCS J0912-4257 0910-427  2015.09.30  ATCA-104 CEDUNA     1.613D+07  2.954D+07   33.6548   0.1184 0.0141    10.64   1038.9  v271o
LCS J0912-4257 0910-427  2015.09.29  CEDUNA   PARKES    -3.762D+07  5.970D+06   38.0898   0.0319 0.0050    11.32    224.9  v271o
LCS J0912-4257 0910-427  2015.09.30  ATCA-104 KATH12M    3.785D+07 -8.024D+06   38.6952   0.1344 0.0327     4.63   2099.7  v271o
LCS J0912-4257 0910-427  2015.09.30  KATH12M  MOPRA     -3.842D+07  1.117D+07   40.0104   0.1046 0.0244     4.53   1661.0  v271o
LCS J0912-4257 0910-427  2015.09.29  CEDUNA   MOPRA     -4.043D+07  1.085D+06   40.4414   0.0386 0.0084     4.87    728.2  v271o
LCS J0912-4257 0910-427  2015.09.29  ATCA-104 CEDUNA     4.200D+07  1.575D+06   42.0273   0.0486 0.0105     4.90    917.4  v271o
LCS J0912-4257 0910-427  2015.09.30  KATH12M  PARKES    -3.964D+07  1.683D+07   43.0670   0.0328 0.0049     7.62    497.5  v271o
LCS J0912-4257 0910-427  2015.09.29  CEDUNA   YARRA12M   4.941D+07 -2.106D+06   49.4581   0.1080 0.0239     4.79   1565.8  v271o
LCS J0912-4257 0910-427  2015.09.30  ASKAP-32 PARKES    -3.323D+07 -4.096D+07   52.7424   0.0466 0.0113     4.40    817.5  v271o
LCS J0912-4257 0910-427  2015.09.30  ATCA-104 WARK12M   -5.398D+07 -1.392D+07   55.7439   0.1242 0.0275     4.81   1826.2  v271o
LCS J0912-4257 0910-427  2015.09.30  MOPRA    WARK12M   -5.341D+07 -1.707D+07   56.0724   0.0910 0.0209     4.59   1444.6  v271o
LCS J0912-4257 0910-427  2015.09.30  ASKAP-32 MOPRA     -3.198D+07 -4.662D+07   56.5370   0.1665 0.0448     4.11   2729.4  v271o
LCS J0912-4257 0910-427  2015.09.30  PARKES   YARRA12M   2.986D+07  4.811D+07   56.6237   0.0217 0.0043     5.41    462.6  v271o
LCS J0912-4257 0910-427  2015.09.30  PARKES   WARK12M   -5.221D+07 -2.271D+07   56.9367   0.0255 0.0042     6.85    432.7  v271o
LCS J0912-4257 0910-427  2015.09.30  ASKAP-32 KATH12M    6.433D+06 -5.779D+07   58.1454   0.3797 0.0969     4.19   6547.2  v271o
LCS J0912-4257 0910-427  2015.09.30  ASKAP-32 ATCA-104  -3.142D+07 -4.977D+07   58.8538   0.2312 0.0547     4.54   3450.3  v271o
LCS J0912-4257 0910-427  2015.09.30  MOPRA    YARRA12M   2.862D+07  5.377D+07   60.9145   0.1050 0.0231     4.81   1544.3  v271o
LCS J0912-4257 0910-427  2015.09.29  ATCA-104 WARK12M   -6.281D+07 -1.453D+06   62.8284   0.2236 0.0522     4.54   1818.2  v271o
LCS J0912-4257 0910-427  2015.09.29  MOPRA    WARK12M   -6.285D+07 -4.640D+06   63.0234   0.1702 0.0376     4.80   1442.3  v271o
LCS J0912-4257 0910-427  2015.09.30  ATCA-104 YARRA12M   2.805D+07  5.692D+07   63.4564   0.1249 0.0318     4.61   1952.2  v271o
LCS J0912-4257 0910-427  2015.09.29  PARKES   WARK12M   -6.278D+07 -1.038D+07   63.6283   0.0276 0.0066     4.42    424.2  v271o
LCS J0912-4257 0910-427  2015.09.29  ASKAP-32 PARKES    -5.560D+07 -3.144D+07   63.8767   0.0878 0.0210     4.45    784.3  v271o
LCS J0912-4257 0910-427  2015.09.29  PARKES   WARK12M   -5.769D+07  3.016D+07   65.0961   0.0259 0.0042     6.82    438.8  v271o
LCS J0912-4257 0910-427  2015.09.29  MOPRA    WARK12M   -5.488D+07  3.504D+07   65.1146   0.0966 0.0220     4.64   1420.9  v271o
LCS J0912-4257 0910-427  2015.09.29  ATCA-104 WARK12M   -5.331D+07  3.770D+07   65.2956   0.1289 0.0277     4.98   1790.0  v271o
LCS J0912-4257 0910-427  2015.09.30  KATH12M  YARRA12M  -9.800D+06  6.494D+07   65.6774   0.1445 0.0344     4.46   3704.5  v271o
LCS J0912-4257 0910-427  2015.09.29  ASKAP-32 MOPRA     -5.544D+07 -3.727D+07   66.8021   0.2933 0.0750     4.38   2666.4  v271o
LCS J0912-4257 0910-427  2015.09.29  ASKAP-32 ATCA-104  -5.545D+07 -4.049D+07   68.6560   0.3093 0.0781     4.21   3361.5  v271o
LCS J0912-4257 0910-427  2015.09.30  CEDUNA   WARK12M   -7.011D+07 -4.346D+07   82.4846   0.1046 0.0250     4.41   1714.6  v271o
LCS J0912-4257 0910-427  2015.09.29  PARKES   YARRA12M   8.703D+07 -8.076D+06   87.4062   0.0236 0.0041     6.28    445.2  v271o
LCS J0912-4257 0910-427  2015.09.29  MOPRA    YARRA12M   8.984D+07 -3.192D+06   89.8967   0.0937 0.0217     4.53   1441.7  v271o
LCS J0912-4257 0910-427  2015.09.29  ATCA-104 YARRA12M   9.141D+07 -5.309D+05   91.4125   0.1199 0.0307     4.57   1816.2  v271o
LCS J0912-4257 0910-427  2015.09.30  KATH12M  WARK12M   -9.183D+07 -5.896D+06   92.0212   0.1421 0.0322     4.73   3465.3  v271o
LCS J0912-4257 0910-427  2015.09.29  CEDUNA   WARK12M   -9.531D+07  3.613D+07  101.9257   0.1019 0.0237     4.56   1543.2  v271o
LCS J0912-4257 0910-427  2015.09.30  ASKAP-32 WARK12M   -8.541D+07 -6.368D+07  106.5355   0.3872 0.0868     4.87   5694.4  v271o
LCS J0912-4257 0910-427  2015.09.30  WARK12M  YARRA12M   8.203D+07  7.084D+07  108.3850   0.1289 0.0305     4.47   3222.0  v271o
LCS J0912-4257 0910-427  2015.09.29  ASKAP-32 WARK12M   -1.181D+08 -4.203D+07  125.3988   0.6445 0.1545     4.50   5653.2  v271o
LCS J0912-4257 0910-427  2015.09.29  WARK12M  YARRA12M   1.447D+08 -3.823D+07  149.6867   0.1222 0.0280     4.64   3055.2  v271o
RFC J0914-4129 0912-412  2015.04.08  ATCA-104 PARKES     5.345D+06  6.355D+06    8.3038   0.0042 0.0006     7.24     53.5  v271n
RFC J0914-4129 0912-412  2015.04.08  ATCA-104 PARKES    -2.111D+06  8.739D+06    8.9902   0.0050 0.0006     8.17     55.7  v271n
RFC J0914-4224 0913-422  2015.09.29  ATCA-104 MOPRA      1.545D+06  2.693D+06    3.1045   0.0381 0.0092     4.32    846.2  v271o
RFC J0914-4224 0913-422  2015.09.30  ATCA-104 MOPRA     -5.619D+05  3.150D+06    3.1996   0.0464 0.0099     4.98    875.3  v271o
RFC J0914-4224 0913-422  2015.09.30  MOPRA    PARKES    -1.206D+06  5.661D+06    5.7880   0.0118 0.0027     4.60    206.7  v271o
RFC J0914-4224 0913-422  2015.09.29  MOPRA    PARKES    -9.709D+04  5.799D+06    5.8002   0.0208 0.0050     4.28    205.7  v271o
RFC J0914-4224 0913-422  2015.09.30  ASKAP-32 YARRA12M  -3.366D+06  7.174D+06    7.9240   0.3885 0.0956     4.34   6070.5  v271o
RFC J0914-4224 0913-422  2015.09.29  ATCA-104 PARKES     4.306D+06  7.629D+06    8.7604   0.0178 0.0039     4.86    262.0  v271o
RFC J0914-4224 0913-422  2015.09.30  ATCA-104 PARKES    -1.768D+06  8.811D+06    8.9865   0.0149 0.0034     4.58    261.3  v271o
RFC J0914-4224 0913-422  2015.09.29  ATCA-104 PARKES    -6.212D+04  9.005D+06    9.0048   0.0296 0.0067     4.65    251.1  v271o
RFC J0914-4224 0913-422  2015.09.30  ASKAP-32 CEDUNA    -1.538D+07 -1.980D+07   25.0744   0.2159 0.0577     4.17   3373.8  v271o
RFC J0914-4224 0913-422  2015.09.30  CEDUNA   PARKES    -1.797D+07 -2.046D+07   27.2327   0.0146 0.0037     4.53    255.5  v271o
RFC J0914-4224 0913-422  2015.09.30  ATCA-104 CEDUNA     1.621D+07  2.927D+07   33.4564   0.0519 0.0121     4.53   1081.7  v271o
RFC J0914-4224 0913-422  2015.09.30  ATCA-104 KATH12M    3.793D+07 -8.632D+06   38.8958   0.1418 0.0328     4.94   2116.1  v271o
RFC J0914-4224 0913-422  2015.09.30  KATH12M  MOPRA     -3.849D+07  1.178D+07   40.2507   0.1088 0.0259     4.44   1674.0  v271o
RFC J0914-4224 0913-422  2015.09.29  CEDUNA   MOPRA     -4.049D+07  4.415D+05   40.4934   0.0360 0.0084     4.47    766.9  v271o
RFC J0914-4224 0913-422  2015.09.29  ATCA-104 CEDUNA     4.204D+07  2.251D+06   42.0959   0.0492 0.0105     4.96    964.4  v271o
RFC J0914-4224 0913-422  2015.09.30  KATH12M  PARKES    -3.969D+07  1.744D+07   43.3573   0.0200 0.0044     4.77    499.7  v271o
RFC J0914-4224 0913-422  2015.09.30  CEDUNA   KATH12M    2.172D+07 -3.790D+07   43.6838   0.1386 0.0311     4.78   2068.7  v271o
RFC J0914-4224 0913-422  2015.09.29  CEDUNA   KATH12M    6.098D+06 -5.078D+07   51.1439   0.1125 0.0266     4.49   1814.3  v271o
RFC J0914-4224 0913-422  2015.09.30  ASKAP-32 PARKES    -3.336D+07 -4.026D+07   52.2846   0.0465 0.0113     4.39    815.0  v271o
RFC J0914-4224 0913-422  2015.09.30  ATCA-104 WARK12M   -5.405D+07 -1.348D+07   55.7066   0.1224 0.0285     4.55   1826.3  v271o
RFC J0914-4224 0913-422  2015.09.30  MOPRA    WARK12M   -5.349D+07 -1.663D+07   56.0148   0.0954 0.0217     4.64   1444.7  v271o
RFC J0914-4224 0913-422  2015.09.30  ASKAP-32 MOPRA     -3.215D+07 -4.592D+07   56.0563   0.1829 0.0472     4.33   2730.0  v271o
RFC J0914-4224 0913-422  2015.09.30  PARKES   YARRA12M   3.000D+07  4.743D+07   56.1227   0.0184 0.0042     4.56    459.7  v271o
RFC J0914-4224 0913-422  2015.09.30  PARKES   WARK12M   -5.228D+07 -2.229D+07   56.8369   0.0168 0.0038     4.65    431.3  v271o
RFC J0914-4224 0913-422  2015.09.30  ASKAP-32 KATH12M    6.336D+06 -5.770D+07   58.0507   0.4158 0.1017     4.40   6599.9  v271o
RFC J0914-4224 0913-422  2015.09.30  ASKAP-32 ATCA-104  -3.158D+07 -4.907D+07   58.3585   0.2209 0.0565     4.15   3451.1  v271o
RFC J0914-4224 0913-422  2015.09.30  MOPRA    YARRA12M   2.879D+07  5.310D+07   60.3966   0.1032 0.0241     4.48   1539.7  v271o
RFC J0914-4224 0913-422  2015.09.29  ATCA-104 WARK12M   -6.287D+07 -1.095D+06   62.8746   0.2671 0.0586     4.87   1817.1  v271o
RFC J0914-4224 0913-422  2015.09.30  ATCA-104 YARRA12M   2.822D+07  5.625D+07   62.9295   0.1304 0.0337     4.50   1946.4  v271o
RFC J0914-4224 0913-422  2015.09.29  MOPRA    WARK12M   -6.292D+07 -4.267D+06   63.0649   0.2033 0.0448     4.81   1483.6  v271o
RFC J0914-4224 0913-422  2015.09.29  PARKES   WARK12M   -6.281D+07 -1.009D+07   63.6150   0.0288 0.0065     4.71    422.9  v271o
RFC J0914-4224 0913-422  2015.09.29  ASKAP-32 PARKES    -5.569D+07 -3.083D+07   63.6534   0.0821 0.0200     4.35    781.6  v271o
RFC J0914-4224 0913-422  2015.09.29  MOPRA    WARK12M   -5.570D+07  3.403D+07   65.2716   0.0897 0.0201     4.72   1423.7  v271o
RFC J0914-4224 0913-422  2015.09.29  ATCA-104 WARK12M   -5.415D+07  3.673D+07   65.4312   0.1110 0.0252     4.69   1790.4  v271o
RFC J0914-4224 0913-422  2015.09.29  KATH12M  YARRA12M   4.317D+07  4.935D+07   65.5722   0.1310 0.0286     4.92   3448.1  v271o
RFC J0914-4224 0913-422  2015.09.30  KATH12M  YARRA12M  -9.698D+06  6.488D+07   65.5988   0.1563 0.0367     4.54   3722.3  v271o
RFC J0914-4224 0913-422  2015.09.29  ASKAP-32 MOPRA     -5.556D+07 -3.665D+07   66.5567   0.2787 0.0758     4.06   2732.5  v271o
RFC J0914-4224 0913-422  2015.09.29  ATCA-104 KATH12M    4.813D+07 -4.853D+07   68.3503   0.2082 0.0469     5.12   2001.9  v271o
RFC J0914-4224 0913-422  2015.09.29  ASKAP-32 ATCA-104  -5.564D+07 -3.983D+07   68.4253   0.3325 0.0853     4.14   3358.2  v271o
RFC J0914-4224 0913-422  2015.09.29  KATH12M  MOPRA     -4.659D+07  5.122D+07   69.2391   0.0971 0.0228     4.50   1591.9  v271o
RFC J0914-4224 0913-422  2015.09.29  KATH12M  PARKES    -4.380D+07  5.620D+07   71.2512   0.0217 0.0050     4.57    492.9  v271o
RFC J0914-4224 0913-422  2015.09.30  CEDUNA   WARK12M   -7.026D+07 -4.275D+07   82.2415   0.1161 0.0257     4.82   1785.4  v271o
RFC J0914-4224 0913-422  2015.09.29  PARKES   YARRA12M   8.703D+07 -6.905D+06   87.3003   0.0208 0.0045     4.86    451.3  v271o
RFC J0914-4224 0913-422  2015.09.29  MOPRA    YARRA12M   8.978D+07 -1.888D+06   89.8011   0.0933 0.0206     4.78   1457.6  v271o
RFC J0914-4224 0913-422  2015.09.29  ATCA-104 YARRA12M   9.133D+07  8.048D+05   91.3296   0.3208 0.0760     5.09   1832.9  v271o
RFC J0914-4224 0913-422  2015.09.30  KATH12M  WARK12M   -9.198D+07 -4.849D+06   92.1042   0.1432 0.0344     4.42   3492.7  v271o
RFC J0914-4224 0913-422  2015.09.29  CEDUNA   WARK12M   -9.619D+07  3.447D+07  102.1792   0.1038 0.0238     4.64   1622.6  v271o
RFC J0914-4224 0913-422  2015.09.30  ASKAP-32 WARK12M   -8.564D+07 -6.255D+07  106.0529   0.3589 0.0897     4.29   5696.1  v271o
RFC J0914-4224 0913-422  2015.09.30  WARK12M  YARRA12M   8.228D+07  6.972D+07  107.8513   0.1349 0.0299     4.80   3212.5  v271o
RFC J0914-4224 0913-422  2015.09.29  ASKAP-32 WARK12M   -1.185D+08 -4.094D+07  125.3477   0.7974 0.1852     4.67   5655.5  v271o
RFC J0914-4224 0913-422  2015.09.29  KATH12M  WARK12M   -1.023D+08  8.520D+07  133.1568   0.1314 0.0285     4.98   3368.1  v271o
RFC J0914-4224 0913-422  2015.09.29  WARK12M  YARRA12M   1.455D+08 -3.585D+07  149.8529   0.1141 0.0256     4.75   3083.8  v271o
LCS J0914-4524 0912-451  2015.04.08  ATCA-104 PARKES     5.399D+06  5.955D+06    8.0381   0.0326 0.0014    56.38     53.2  v271n
LCS J0914-4524 0912-451  2015.04.08  ATCA-104 PARKES    -2.222D+06  8.627D+06    8.9086   0.0249 0.0011    40.32     56.4  v271n
LCS J0914-4524 0912-451  2015.04.08  CEDUNA   PARKES    -1.499D+07 -2.285D+07   27.3269   0.0335 0.0032    15.07    286.2  v271n
LCS J0914-4524 0912-451  2015.04.08  HOBART26 PARKES     1.574D+07 -2.422D+07   28.8905   0.0252 0.0020    14.68    206.6  v271n
LCS J0914-4524 0912-451  2015.04.08  HOBART26 PARKES    -1.274D+07 -2.672D+07   29.6057   0.0268 0.0020    16.24    200.1  v271n
LCS J0914-4524 0912-451  2015.04.08  ATCA-104 CEDUNA     1.277D+07  3.147D+07   33.9660   0.0294 0.0042     7.30    316.5  v271n
LCS J0914-4524 0912-451  2015.04.08  ATCA-104 KATH12M    3.457D+07 -3.347D+06   34.7296   0.0322 0.0064     5.32    480.3  v271n
LCS J0914-4524 0912-451  2015.04.08  CEDUNA   PARKES    -3.207D+07  1.663D+07   36.1310   0.0287 0.0028    14.28    263.4  v271n
LCS J0914-4524 0912-451  2015.04.08  ATCA-104 HOBART26   1.814D+07  3.268D+07   37.3765   0.0301 0.0037     8.75    226.2  v271n
LCS J0914-4524 0912-451  2015.04.08  ATCA-104 HOBART26  -1.797D+07  3.285D+07   37.4426   0.0267 0.0037     7.57    228.5  v271n
LCS J0914-4524 0912-451  2015.04.08  KATH12M  PARKES    -3.679D+07  1.197D+07   38.6894   0.0282 0.0030    10.36    434.4  v271n
LCS J0914-4524 0912-451  2015.04.08  ATCA-104 CEDUNA     3.747D+07 -1.069D+07   38.9626   0.0417 0.0042    10.96    297.8  v271n
LCS J0914-4524 0912-451  2015.04.08  ATCA-104 WARK12M   -5.061D+07 -1.870D+07   53.9550   0.0278 0.0056     5.10    435.0  v271n
LCS J0914-4524 0912-451  2015.04.08  PARKES   WARK12M   -4.839D+07 -2.733D+07   55.5723   0.0362 0.0031    14.59    393.4  v271n
LCS J0914-4524 0912-451  2015.04.08  PARKES   YARRA12M   2.278D+07  5.252D+07   57.2456   0.0263 0.0027    10.64    380.5  v271n
LCS J0914-4524 0912-451  2015.04.08  PARKES   WARK12M   -3.848D+07  4.558D+07   59.6481   0.0291 0.0028    11.82    382.3  v271n
LCS J0914-4524 0912-451  2015.04.08  ATCA-104 WARK12M   -3.310D+07  5.152D+07   61.2375   0.0294 0.0056     5.43    432.2  v271n
LCS J0914-4524 0912-451  2015.04.08  ATCA-104 KATH12M    3.406D+07 -6.086D+07   69.7414   0.0275 0.0057     5.15    423.7  v271n
LCS J0914-4524 0912-451  2015.04.08  KATH12M  PARKES    -2.865D+07  6.682D+07   72.7021   0.0262 0.0026    11.01    374.7  v271n
LCS J0914-4524 0912-451  2015.04.08  PARKES   YARRA12M   7.921D+07 -3.303D+07   85.8229   0.0277 0.0026    11.96    363.9  v271n
LCS J0914-4524 0912-451  2015.04.08  ATCA-104 YARRA12M   8.462D+07 -2.706D+07   88.8426   0.0329 0.0052     6.51    411.5  v271n
LCS J0914-4524 0912-451  2015.04.08  HARTRAO  PARKES    -2.501D+08 -5.947D+07  257.0939   0.0232 0.0026     9.57    373.9  v271n
LCS J0914-4730 0912-472  2015.11.19  ATCA-100 PARKES    -8.780D+05  2.223D+06    2.3902   0.0087 0.0007    13.58     95.8  v493b
LCS J0914-4730 0912-472  2015.11.19  ATCA-100 PARKES    -2.311D+05  2.416D+06    2.4268   0.0077 0.0008    10.17     93.5  v493b
LCS J0914-4730 0912-472  2016.06.29  ATCA-104 MOPRA      1.750D+06  2.364D+06    2.9410   0.0173 0.0022    17.62    155.8  v493c
LCS J0914-4730 0912-472  2016.06.29  MOPRA    PARKES     3.173D+06  4.354D+06    5.3879   0.0189 0.0019    15.51    164.4  v493c
LCS J0914-4730 0912-472  2015.11.19  CEDUNA   PARKES    -2.026D+06 -6.961D+06    7.2502   0.0102 0.0018    14.50    123.1  v493b
LCS J0914-4730 0912-472  2015.11.19  HOBART26 PARKES     4.784D+06 -5.800D+06    7.5186   0.0133 0.0017     8.19    310.1  v493b
LCS J0914-4730 0912-472  2015.11.19  HOBART26 PARKES     3.434D+06 -7.236D+06    8.0101   0.0130 0.0023     5.93    301.2  v493b
LCS J0914-4730 0912-472  2016.06.29  ATCA-104 PARKES     4.927D+06  6.713D+06    8.3266   0.0171 0.0012    39.73     56.2  v493c
LCS J0914-4730 0912-472  2015.11.19  CEDUNA   PARKES    -6.374D+06 -5.495D+06    8.4156   0.0121 0.0023    10.22    144.6  v493b
LCS J0914-4730 0912-472  2016.06.29  ATCA-104 PARKES    -2.407D+06  8.506D+06    8.8399   0.0077 0.0007    17.42     60.4  v493c
LCS J0914-4730 0912-472  2016.06.29  CEDUNA   PARKES    -1.371D+07 -2.420D+07   27.8087   0.0281 0.0034    10.13    438.7  v493c
LCS J0914-4730 0912-472  2016.06.29  KATH12M  PARKES    -3.541D+07  8.652D+06   36.4502   0.0194 0.0028     7.76    485.2  v493c
LCS J0914-4730 0912-472  2016.06.29  CEDUNA   PARKES    -3.602D+07  1.099D+07   37.6612   0.0235 0.0026    12.18    335.8  v493c
LCS J0914-4730 0912-472  2016.06.29  ATCA-104 CEDUNA     4.093D+07 -4.311D+06   41.1562   0.0222 0.0030     8.64    317.1  v493c
LCS J0914-4730 0912-472  2016.06.29  PARKES   YARRA12M   1.970D+07  5.549D+07   58.8858   0.0174 0.0031     6.02    458.3  v493c
LCS J0914-4730 0912-472  2016.06.29  PARKES   YARRA12M   8.552D+07 -1.896D+07   87.5998   0.0161 0.0024     7.51    402.2  v493c
RFC J0917-5455 0916-547  2015.04.08  ATCA-104 PARKES    -2.677D+06  8.082D+06    8.5136   0.0040 0.0007     6.29     56.9  v271n
LCS J0918-4146 0916-415  2015.04.08  ATCA-104 PARKES     5.335D+06  6.359D+06    8.3008   0.0375 0.0016    64.30     53.5  v271n
LCS J0918-4146 0916-415  2015.04.08  ATCA-104 PARKES    -2.143D+06  8.726D+06    8.9849   0.0356 0.0015    59.02     55.6  v271n
LCS J0918-4146 0916-415  2015.04.08  CEDUNA   PARKES    -1.553D+07 -2.096D+07   26.0830   0.0311 0.0031    14.10    282.7  v271n
LCS J0918-4146 0916-415  2015.04.08  HOBART26 PARKES     1.558D+07 -2.496D+07   29.4246   0.0283 0.0020    17.08    202.4  v271n
LCS J0918-4146 0916-415  2015.04.08  HOBART26 PARKES    -1.213D+07 -2.750D+07   30.0578   0.0245 0.0019    14.81    202.2  v271n
LCS J0918-4146 0916-415  2015.04.08  ATCA-104 CEDUNA     1.338D+07  2.968D+07   32.5615   0.0269 0.0043     6.42    316.4  v271n
LCS J0918-4146 0916-415  2015.04.08  CEDUNA   PARKES    -3.293D+07  1.488D+07   36.1391   0.0253 0.0027    12.37    266.3  v271n
LCS J0918-4146 0916-415  2015.04.08  ATCA-104 HOBART26  -1.773D+07  3.369D+07   38.0644   0.0308 0.0038     8.68    226.5  v271n
LCS J0918-4146 0916-415  2015.04.08  ATCA-104 HOBART26   1.746D+07  3.386D+07   38.0994   0.0247 0.0036     7.05    226.2  v271n
LCS J0918-4146 0916-415  2015.04.08  ATCA-104 CEDUNA     3.827D+07 -8.522D+06   39.2056   0.0232 0.0039     6.14    297.8  v271n
LCS J0918-4146 0916-415  2015.04.08  KATH12M  PARKES    -3.732D+07  1.626D+07   40.7086   0.0273 0.0029    10.12    427.2  v271n
LCS J0918-4146 0916-415  2015.04.08  PARKES   YARRA12M   2.406D+07  4.797D+07   53.6648   0.0125 0.0025     5.24    380.0  v271n
LCS J0918-4146 0916-415  2015.04.08  PARKES   WARK12M   -4.910D+07 -2.430D+07   54.7830   0.0144 0.0026     5.84    388.1  v271n
LCS J0918-4146 0916-415  2015.04.08  PARKES   WARK12M   -4.086D+07  4.226D+07   58.7871   0.0327 0.0029    13.52    385.2  v271n
LCS J0918-4146 0916-415  2015.04.08  ATCA-104 WARK12M   -3.553D+07  4.862D+07   60.2189   0.0358 0.0057     6.67    430.9  v271n
LCS J0918-4146 0916-415  2015.04.08  ATCA-104 KATH12M    3.579D+07 -5.998D+07   69.8462   0.0313 0.0058     5.80    423.0  v271n
LCS J0918-4146 0916-415  2015.04.08  KATH12M  PARKES    -3.045D+07  6.634D+07   72.9959   0.0227 0.0025     9.56    378.2  v271n
LCS J0918-4146 0916-415  2015.04.08  PARKES   YARRA12M   8.071D+07 -2.950D+07   85.9356   0.0218 0.0026     9.13    369.9  v271n
LCS J0918-4146 0916-415  2015.04.08  HARTRAO  PARKES    -2.454D+08 -6.119D+07  252.9272   0.0186 0.0030     6.54    421.7  v271n
LCS J0919-3538 0917-354  2011.04.02  ATCA-104 MOPRA      1.864D+06  2.416D+06    3.0515   0.3792 0.0656    65.34    175.0  v271h
LCS J0919-3538 0917-354  2011.04.02  ATCA-104 MOPRA      8.381D+05  3.107D+06    3.2177   0.3968 0.0686    68.66    174.0  v271h
LCS J0919-3538 0917-354  2011.04.02  MOPRA    PARKES     3.402D+06  4.417D+06    5.5752   0.2402 0.0405     9.06   2355.2  v271h
LCS J0919-3538 0917-354  2011.04.02  MOPRA    PARKES     1.397D+06  5.643D+06    5.8136   0.2310 0.0399     8.59   2406.1  v271h
LCS J0919-3538 0917-354  2011.04.02  ATCA-104 PARKES     5.266D+06  6.833D+06    8.6267   0.2341 0.0315    17.18   1252.0  v271h
LCS J0919-3538 0917-354  2011.04.02  ATCA-104 PARKES     2.235D+06  8.750D+06    9.0309   0.2560 0.0341    18.21   1286.6  v271h
LCS J0919-3538 0917-354  2011.04.02  DSS34    MOPRA     -4.072D+06 -1.207D+07   12.7424   0.0145 0.0031     5.76    241.6  v271h
LCS J0919-3538 0917-354  2011.04.02  DSS34    HOBART26   1.084D+07  2.055D+07   23.2323   0.0188 0.0039     5.79    428.3  v271h
LCS J0919-3538 0917-354  2011.04.02  CEDUNA   HOBART26  -2.770D+07  5.597D+06   28.2605   0.2593 0.0475    24.01    982.4  v271h
LCS J0919-3538 0917-354  2011.04.02  ATCA-104 CEDUNA     8.083D+06  2.744D+07   28.6076   0.2573 0.0260    81.44    294.0  v271h
LCS J0919-3538 0917-354  2011.04.02  HOBART26 PARKES    -1.151D+07 -2.820D+07   30.4636   0.3257 0.0471    14.10   4175.7  v271h
LCS J0919-3538 0917-354  2011.04.02  HOBART26 PARKES     3.136D+06 -3.034D+07   30.5064   0.2819 0.0433    11.38   4474.8  v271h
LCS J0919-3538 0917-354  2011.04.02  HOBART26 MOPRA     -1.491D+07 -3.262D+07   35.8691   0.2428 0.0253    39.39    583.6  v271h
LCS J0919-3538 0917-354  2011.04.02  CEDUNA   PARKES    -3.371D+07  1.267D+07   36.0096   0.2263 0.0535     5.13   3772.1  v271h
LCS J0919-3538 0917-354  2011.04.02  HOBART26 MOPRA      1.739D+06 -3.599D+07   36.0302   0.2075 0.0219    32.40    605.0  v271h
LCS J0919-3538 0917-354  2011.04.02  CEDUNA   PARKES    -3.581D+07 -5.090D+06   36.1674   0.3029 0.0589     7.07   3883.2  v271h
LCS J0919-3538 0917-354  2011.04.02  CEDUNA   MOPRA     -3.711D+07  8.253D+06   38.0157   0.1481 0.0167    24.86    527.2  v271h
LCS J0919-3538 0917-354  2011.04.02  ATCA-104 HOBART26  -1.962D+07  3.304D+07   38.4246   0.2045 0.0211    62.65    310.8  v271h
LCS J0919-3538 0917-354  2011.04.02  CEDUNA   MOPRA     -3.720D+07 -1.073D+07   38.7214   0.1738 0.0191    30.75    525.1  v271h
LCS J0919-3538 0917-354  2011.04.02  CEDUNA   DSS34     -3.304D+07  2.033D+07   38.7895   0.0193 0.0045     4.99    386.9  v271h
LCS J0919-3538 0917-354  2011.04.02  ATCA-104 HOBART26   1.678D+07  3.504D+07   38.8476   0.2445 0.0251    75.29    310.2  v271h
LCS J0919-3538 0917-354  2011.04.02  ATCA-104 HOBART26  -9.012D+05  3.909D+07   39.1052   0.2313 0.0238    67.92    323.5  v271h
LCS J0919-3538 0917-354  2011.04.02  ATCA-104 CEDUNA     3.897D+07 -5.837D+06   39.4079   0.1547 0.0158    50.66    280.3  v271h
LCS J0919-3538 0917-354  2011.04.02  ATCA-104 CEDUNA     3.804D+07  1.384D+07   40.4815   0.2005 0.0203    66.77    280.8  v271h
LCS J0919-3538 0917-354  2011.04.02  CEDUNA   HOBART26  -3.894D+07  2.525D+07   46.4153   0.2890 0.0526    27.20    976.5  v271h
LCS J0919-3538 0917-354  2011.04.02  CEDUNA   HOBART26  -2.219D+07  4.087D+07   46.5114   0.1935 0.0360    19.05    934.7  v271h
LCS J0919-3538 0917-354  2011.04.02  HOBART26 WARK12M   -5.460D+07  9.131D+06   55.3610   0.0535 0.0124     5.43   3343.9  v271h
LCS J0919-3538 0917-354  2011.04.02  ATCA-104 WARK12M   -3.782D+07  4.417D+07   58.1505   0.0602 0.0102    10.67   1002.6  v271h
LCS J0919-3538 0917-354  2011.04.02  ATCA-104 WARK12M   -6.508D+07  1.787D+07   67.4845   0.2727 0.0417    16.73   1002.6  v271h
LCS J0919-3538 0917-354  2011.04.02  MOPRA    WARK12M   -6.591D+07  1.476D+07   67.5468   0.2531 0.0479     8.23   1875.1  v271h
LCS J0919-3538 0917-354  2011.04.02  HOBART26 WARK12M   -6.417D+07 -2.123D+07   67.5940   0.3871 0.0623    13.05   3487.2  v271h
LCS J0919-3538 0917-354  2011.04.02  CEDUNA   WARK12M   -1.031D+08  4.028D+06  103.1967   0.3238 0.0706     6.55   3026.2  v271h
LCS J0919-5340 0918-534  2008.08.10  ATCA-104 MOPRA      1.565D+06  2.456D+06    2.9119   0.4956 0.0173   154.91    304.8  v271a
LCS J0919-5340 0918-534  2008.08.10  ATCA-104 MOPRA     -7.697D+05  2.961D+06    3.0598   0.5077 0.0177   159.13    302.0  v271a
LCS J0919-5340 0918-534  2008.08.10  PARKES   MOPRA      1.584D+06 -5.318D+06    5.5492   0.5089 0.0167   474.06    100.8  v271a
LCS J0919-5340 0918-534  2008.08.10  PARKES   ATCA-104  -5.198D+06 -2.590D+06    5.8079   0.5270 0.0430   439.10    112.6  v271a
LCS J0919-5340 0918-534  2008.08.10  PARKES   ATCA-104   2.354D+06 -8.280D+06    8.6078   0.5313 0.0434   458.43    107.1  v271a
LCS J0919-5340 0918-534  2008.08.10  PARKES   HOBART26   1.839D+07  1.742D+07   25.3320   0.5101 0.0169   467.26    143.2  v271a
LCS J0919-5340 0918-534  2008.08.10  PARKES   HOBART26  -1.601D+07  2.223D+07   27.3888   0.4809 0.0159   455.48    139.4  v271a
LCS J0919-5340 0918-534  2008.08.10  PARKES   CEDUNA     1.405D+07  2.673D+07   30.2002   0.4876 0.0162   369.59    122.2  v271a
LCS J0919-5340 0918-534  2008.08.10  CEDUNA   HOBART26  -3.006D+07 -4.506D+06   30.3950   0.3888 0.0143    77.93    477.0  v271a
LCS J0919-5340 0918-534  2008.08.10  ATCA-104 HOBART26   2.359D+07  2.001D+07   30.9338   0.4269 0.0153    91.44    439.2  v271a
LCS J0919-5340 0918-534  2008.08.10  MOPRA    HOBART26  -1.759D+07  2.754D+07   32.6811   0.4142 0.0146    99.85    393.3  v271a
LCS J0919-5340 0918-534  2008.08.10  PARKES   CEDUNA     1.444D+07 -3.011D+07   33.3935   0.5411 0.0180   432.80    117.4  v271a
LCS J0919-5340 0918-534  2008.08.10  ATCA-104 CEDUNA     1.963D+07 -2.752D+07   33.8073   0.4890 0.0167   128.55    360.1  v271a
LCS J0919-5340 0918-534  2008.08.10  MOPRA    HOBART26   8.688D+06  3.318D+07   34.2995   0.5207 0.0183   110.06    447.4  v271a
LCS J0919-5340 0918-534  2008.08.10  MOPRA    CEDUNA     1.247D+07  3.205D+07   34.3895   0.4851 0.0399   133.40    344.8  v271a
LCS J0919-5340 0918-534  2008.08.10  ATCA-104 HOBART26  -1.836D+07  3.050D+07   35.6038   0.4082 0.0146    93.32    417.8  v271a
LCS J0919-5340 0918-534  2008.08.10  ATCA-104 CEDUNA     1.170D+07  3.501D+07   36.9138   0.4787 0.0164   125.52    366.3  v271a
LCS J0919-5340 0918-534  2008.08.10  ATCA-104 HOBART26   1.025D+07  3.564D+07   37.0823   0.4926 0.0175   103.57    453.2  v271a
LCS J0919-5340 0918-534  2008.08.10  MOPRA    CEDUNA     4.045D+07 -1.525D+06   40.4764   0.3271 0.0270    93.92    329.7  v271a
LCS J0919-5340 0918-534  2008.08.10  ATCA-104 CEDUNA     4.201D+07  9.313D+05   42.0227   0.3103 0.0109    88.76    334.0  v271a
LCS J0919-5340 0918-534  2008.08.10  CEDUNA   HOBART26  -3.176D+07  3.471D+07   47.0440   0.4510 0.0164    87.82    490.2  v271a
LCS J0919-5340 0918-534  2008.08.10  CEDUNA   HOBART26   3.957D+06  4.753D+07   47.6958   0.5037 0.0180   104.89    457.9  v271a
LCS J0919-6815 0918-680  2011.07.23  ATCA-104 MOPRA      1.612D+06 -7.755D+04    1.6139   0.0377 0.0030    26.32    261.8  v271i
LCS J0919-6815 0918-680  2011.07.23  ATCA-104 MOPRA      1.657D+06 -1.277D+04    1.6575   0.0349 0.0028    25.39    260.4  v271i
LCS J0919-6815 0918-680  2010.07.25  ATCA-104 MOPRA      1.888D+06  4.838D+05    1.9487   0.0313 0.0048     8.65    217.3  v271f
LCS J0919-6815 0918-680  2011.07.23  ATCA-104 MOPRA      1.712D+06  1.817D+06    2.4966   0.0342 0.0029    20.62    240.8  v271i
LCS J0919-6815 0918-680  2011.07.23  ATCA-104 MOPRA     -1.439D+06  2.175D+06    2.6078   0.0370 0.0032    20.48    262.1  v271i
LCS J0919-6815 0918-680  2010.07.25  ATCA-104 MOPRA     -1.409D+06  2.205D+06    2.6164   0.0350 0.0051     9.39    224.0  v271f
LCS J0919-6815 0918-680  2010.07.25  ATCA-104 MOPRA      1.138D+06  2.420D+06    2.6744   0.0356 0.0050    10.12    209.5  v271f
LCS J0919-6815 0918-680  2009.12.13  ATCA-104 MOPRA      5.162D+05  2.696D+06    2.7451   0.0373 0.0039     9.86    358.6  v271d
LCS J0919-6815 0918-680  2010.07.26  ATCA-104 MOPRA      1.358D+05  2.756D+06    2.7597   0.0318 0.0048     8.89    210.9  v271f
LCS J0919-6815 0918-680  2011.07.23  MOPRA    PARKES     3.160D+06  3.913D+04    3.1598   0.0069 0.0014     5.04    221.4  v271i
LCS J0919-6815 0918-680  2010.07.25  MOPRA    PARKES     3.541D+06  9.811D+05    3.6742   0.0286 0.0029    29.36     59.7  v271f
LCS J0919-6815 0918-680  2011.07.23  MOPRA    PARKES     3.090D+06  3.435D+06    4.6200   0.0258 0.0012    29.52    118.4  v271i
LCS J0919-6815 0918-680  2011.07.23  ATCA-104 PARKES     4.696D+06 -1.589D+05    4.6982   0.0219 0.0009    33.74    114.4  v271i
LCS J0919-6815 0918-680  2010.07.25  MOPRA    PARKES    -2.729D+06  3.898D+06    4.7585   0.0319 0.0032    30.73     64.2  v271f
LCS J0919-6815 0918-680  2011.07.23  ATCA-104 PARKES     4.816D+06  2.468D+04    4.8159   0.0049 0.0010     5.14    113.4  v271i
LCS J0919-6815 0918-680  2010.07.25  MOPRA    PARKES     1.968D+06  4.506D+06    4.9173   0.0295 0.0030    31.51     57.5  v271f
LCS J0919-6815 0918-680  2009.12.13  PARKES   MOPRA     -7.898D+05 -4.966D+06    5.0287   0.0317 0.0018    19.12    154.7  v271d
LCS J0919-6815 0918-680  2010.07.26  MOPRA    PARKES     7.945D+04  5.047D+06    5.0473   0.0280 0.0029    30.10     56.7  v271f
LCS J0919-6815 0918-680  2010.07.25  ATCA-104 PARKES     5.428D+06  1.465D+06    5.6227   0.0307 0.0033    26.65     67.9  v271f
LCS J0919-6815 0918-680  2011.07.23  ATCA-104 PARKES     4.802D+06  5.251D+06    7.1159   0.0257 0.0009    57.65     60.9  v271i
LCS J0919-6815 0918-680  2010.07.25  ATCA-104 PARKES    -4.137D+06  6.103D+06    7.3734   0.0308 0.0033    25.29     72.4  v271f
LCS J0919-6815 0918-680  2010.07.25  ATCA-104 PARKES     3.106D+06  6.927D+06    7.5911   0.0309 0.0033    27.58     66.1  v271f
LCS J0919-6815 0918-680  2009.12.13  ATCA-104 PARKES     1.306D+06  7.662D+06    7.7729   0.0322 0.0014    28.63    101.9  v271d
LCS J0919-6815 0918-680  2010.07.26  ATCA-104 PARKES     2.152D+05  7.803D+06    7.8060   0.0287 0.0031    25.90     65.2  v271f
LCS J0919-6815 0918-680  2011.07.23  HOBART26 PARKES    -1.881D+07 -9.097D+06   20.8922   0.0201 0.0010    24.32    291.7  v271i
LCS J0919-6815 0918-680  2011.07.23  HOBART26 MOPRA     -2.189D+07 -9.015D+06   23.6750   0.0280 0.0039     7.35    667.5  v271i
LCS J0919-6815 0918-680  2011.07.23  HOBART26 MOPRA     -2.194D+07 -9.883D+06   24.0658   0.0360 0.0035    10.45    666.3  v271i
LCS J0919-6815 0918-680  2011.07.23  ATCA-104 HOBART26   2.350D+07  8.938D+06   25.1454   0.0323 0.0020    17.11    343.7  v271i
LCS J0919-6815 0918-680  2011.07.23  ATCA-104 HOBART26   2.360D+07  9.871D+06   25.5812   0.0291 0.0019    16.29    342.5  v271i
LCS J0919-6815 0918-680  2011.07.23  HOBART26 PARKES    -8.339D+06 -2.456D+07   25.9364   0.0241 0.0010    40.25    162.0  v271i
LCS J0919-6815 0918-680  2009.12.13  PARKES   HOBART26  -6.339D+06  2.536D+07   26.1395   0.0350 0.0013    35.66    181.5  v271d
LCS J0919-6815 0918-680  2011.07.23  HOBART26 MOPRA      2.146D+07 -1.505D+07   26.2093   0.0356 0.0046     7.89    658.3  v271i
LCS J0919-6815 0918-680  2011.07.23  ATCA-104 HOBART26  -2.290D+07  1.722D+07   28.6520   0.0361 0.0025    15.24    340.2  v271i
LCS J0919-6815 0918-680  2011.07.23  HOBART26 MOPRA     -1.142D+07 -2.800D+07   30.2384   0.0282 0.0046     6.22    641.0  v271i
LCS J0919-6815 0918-680  2011.07.23  ATCA-104 HOBART26   1.314D+07  2.981D+07   32.5784   0.0270 0.0024    11.76    329.3  v271i
LCS J0919-6815 0918-680  2010.07.25  CEDUNA   PARKES     8.087D+05 -3.423D+07   34.2410   0.0277 0.0072    16.37    121.0  v271f
LCS J0919-6815 0918-680  2010.07.26  CEDUNA   PARKES    -2.865D+07 -2.215D+07   36.2149   0.0172 0.0046    11.46    108.5  v271f
LCS J0919-6815 0918-680  2011.07.23  CEDUNA   PARKES    -7.166D+06  3.580D+07   36.5115   0.0153 0.0020     7.95    325.4  v271i
LCS J0919-6815 0918-680  2010.07.25  CEDUNA   PARKES    -1.926D+07  3.157D+07   36.9767   0.0298 0.0076    20.09    105.5  v271f
LCS J0919-6815 0918-680  2011.07.23  CEDUNA   MOPRA     -1.191D+07  3.544D+07   37.3916   0.0305 0.0042     7.31    743.0  v271i
LCS J0919-6815 0918-680  2010.07.25  CEDUNA   PARKES    -3.751D+07 -4.733D+06   37.8117   0.0192 0.0051    12.45    110.3  v271f
LCS J0919-6815 0918-680  2011.07.23  ATCA-104 CEDUNA     1.186D+07 -3.596D+07   37.8661   0.0199 0.0023     8.84    383.4  v271i
LCS J0919-6815 0918-680  2011.07.23  ATCA-104 CEDUNA     1.357D+07 -3.546D+07   37.9641   0.0283 0.0022    13.92    381.9  v271i
LCS J0919-6815 0918-680  2011.07.23  CEDUNA   PARKES    -3.653D+07  1.094D+07   38.1292   0.0214 0.0015    16.46    175.3  v271i
LCS J0919-6815 0918-680  2010.07.25  CEDUNA   MOPRA     -2.280D+07  3.059D+07   38.1472   0.0348 0.0059     7.38    337.7  v271f
LCS J0919-6815 0918-680  2010.07.25  ATCA-104 CEDUNA     2.469D+07 -3.010D+07   38.9292   0.0296 0.0062     5.44    383.9  v271f
LCS J0919-6815 0918-680  2011.07.23  CEDUNA   MOPRA     -3.962D+07  7.502D+06   40.3208   0.0291 0.0053     5.57    693.6  v271i
LCS J0919-6815 0918-680  2010.07.25  ATCA-104 CEDUNA    -4.946D+06  4.033D+07   40.6366   0.0300 0.0066     5.11    422.0  v271f
LCS J0919-6815 0918-680  2011.07.23  ATCA-104 CEDUNA     4.133D+07 -5.686D+06   41.7187   0.0335 0.0028    12.36    356.4  v271i
LCS J0919-6815 0918-680  2009.12.13  ATCA-104 CEDUNA     3.431D+07  2.413D+07   41.9481   0.0272 0.0042     6.70    382.9  v271d
RFC J0920-3834 0918-383  2010.10.30  ATCA-104 PARKES    -3.184D+06  8.408D+06    8.9903   0.0516 0.0052    57.23     76.9  v271g
LCS J0920-4219 0918-421  2015.04.08  ATCA-104 PARKES     5.344D+06  6.305D+06    8.2653   0.0497 0.0020    86.13     52.8  v271n
LCS J0920-4219 0918-421  2015.04.08  ATCA-104 PARKES    -2.115D+06  8.725D+06    8.9772   0.0840 0.0033   138.04     55.9  v271n
LCS J0920-4219 0918-421  2015.04.08  CEDUNA   PARKES    -1.572D+07 -2.116D+07   26.3615   0.0551 0.0043    25.31    284.2  v271n
LCS J0920-4219 0918-421  2015.04.08  HOBART26 PARKES     1.552D+07 -2.494D+07   29.3761   0.0448 0.0025    26.70    203.8  v271n
LCS J0920-4219 0918-421  2015.04.08  HOBART26 PARKES    -1.221D+07 -2.741D+07   30.0013   0.0364 0.0022    22.26    198.9  v271n
LCS J0920-4219 0918-421  2015.04.08  ATCA-104 CEDUNA     1.360D+07  2.989D+07   32.8379   0.0531 0.0045    13.34    316.2  v271n
LCS J0920-4219 0918-421  2015.04.08  ATCA-104 KATH12M    3.539D+07 -7.098D+06   36.0976   0.0455 0.0068     7.58    478.9  v271n
LCS J0920-4219 0918-421  2015.04.08  CEDUNA   PARKES    -3.283D+07  1.512D+07   36.1420   0.0331 0.0030    16.40    262.5  v271n
LCS J0920-4219 0918-421  2015.04.08  ATCA-104 HOBART26  -1.764D+07  3.366D+07   38.0048   0.0417 0.0040    11.73    226.6  v271n
LCS J0920-4219 0918-421  2015.04.08  ATCA-104 HOBART26   1.755D+07  3.371D+07   38.0060   0.0447 0.0040    12.78    225.5  v271n
LCS J0920-4219 0918-421  2015.04.08  ATCA-104 CEDUNA     3.817D+07 -8.813D+06   39.1761   0.0328 0.0040     8.69    297.7  v271n
LCS J0920-4219 0918-421  2015.04.08  KATH12M  PARKES    -3.751D+07  1.582D+07   40.7085   0.0487 0.0034    17.77    430.5  v271n
LCS J0920-4219 0918-421  2015.04.08  ATCA-104 WARK12M   -5.147D+07 -1.577D+07   53.8298   0.0578 0.0062    10.50    434.4  v271n
LCS J0920-4219 0918-421  2015.04.08  PARKES   YARRA12M   2.452D+07  4.853D+07   54.3765   0.0379 0.0029    15.34    383.1  v271n
LCS J0920-4219 0918-421  2015.04.08  PARKES   WARK12M   -4.935D+07 -2.450D+07   55.0975   0.0453 0.0033    18.19    390.5  v271n
LCS J0920-4219 0918-421  2015.04.08  PARKES   WARK12M   -4.057D+07  4.273D+07   58.9245   0.0532 0.0036    22.07    379.9  v271n
LCS J0920-4219 0918-421  2015.04.08  ATCA-104 WARK12M   -3.522D+07  4.904D+07   60.3800   0.0539 0.0061     9.95    430.9  v271n
LCS J0920-4219 0918-421  2015.04.08  ATCA-104 YARRA12M   2.241D+07  5.726D+07   61.4863   0.0366 0.0057     6.72    426.1  v271n
LCS J0920-4219 0918-421  2015.04.08  ATCA-104 KATH12M    3.557D+07 -6.010D+07   69.8370   0.0469 0.0062     8.91    422.4  v271n
LCS J0920-4219 0918-421  2015.04.08  KATH12M  PARKES    -3.023D+07  6.640D+07   72.9603   0.0477 0.0031    20.14    372.4  v271n
LCS J0920-4219 0918-421  2015.04.08  PARKES   YARRA12M   8.053D+07 -2.996D+07   85.9264   0.0445 0.0030    18.72    364.5  v271n
LCS J0920-4219 0918-421  2015.04.08  ATCA-104 YARRA12M   8.588D+07 -2.366D+07   89.0758   0.0426 0.0056     8.05    413.4  v271n
LCS J0921-4717 0919-470  2015.04.08  ATCA-104 PARKES     5.450D+06  5.654D+06    7.8528   0.0307 0.0014    44.99     53.0  v271n
LCS J0921-4717 0919-470  2015.04.08  ATCA-104 PARKES    -2.432D+06  8.503D+06    8.8436   0.0292 0.0013    47.51     56.4  v271n
LCS J0921-4717 0919-470  2015.04.08  CEDUNA   PARKES    -1.353D+07 -2.415D+07   27.6788   0.0312 0.0030    14.26    286.5  v271n
LCS J0921-4717 0919-470  2015.04.08  HOBART26 PARKES     1.616D+07 -2.340D+07   28.4370   0.0261 0.0020    15.48    205.9  v271n
LCS J0921-4717 0919-470  2015.04.08  HOBART26 PARKES    -1.329D+07 -2.608D+07   29.2682   0.0255 0.0022    12.77    204.0  v271n
LCS J0921-4717 0919-470  2015.04.08  ATCA-104 KATH12M    3.287D+07 -3.149D+05   32.8704   0.0321 0.0063     5.45    486.2  v271n
LCS J0921-4717 0919-470  2015.04.08  ATCA-104 CEDUNA     1.110D+07  3.265D+07   34.4841   0.0254 0.0041     6.40    317.7  v271n
LCS J0921-4717 0919-470  2015.04.08  CEDUNA   PARKES    -3.122D+07  1.797D+07   36.0241   0.0333 0.0033    14.06    262.1  v271n
LCS J0921-4717 0919-470  2015.04.08  KATH12M  PARKES    -3.530D+07  8.817D+06   36.3858   0.0324 0.0031    11.77    438.4  v271n
LCS J0921-4717 0919-470  2015.04.08  ATCA-104 HOBART26   1.867D+07  3.180D+07   36.8736   0.0237 0.0029     8.58    232.0  v271n
LCS J0921-4717 0919-470  2015.04.08  ATCA-104 HOBART26  -1.859D+07  3.190D+07   36.9231   0.0237 0.0036     6.77    228.3  v271n
LCS J0921-4717 0919-470  2015.04.08  ATCA-104 CEDUNA     3.677D+07 -1.219D+07   38.7376   0.0384 0.0033    13.13    297.9  v271n
LCS J0921-4717 0919-470  2015.04.08  PARKES   WARK12M   -4.641D+07 -3.005D+07   55.2839   0.0228 0.0028     9.07    393.2  v271n
LCS J0921-4717 0919-470  2015.04.08  PARKES   YARRA12M   1.929D+07  5.532D+07   58.5847   0.0118 0.0023     5.14    379.9  v271n
LCS J0921-4717 0919-470  2015.04.08  PARKES   WARK12M   -3.622D+07  4.774D+07   59.9225   0.0240 0.0031     8.49    381.2  v271n
LCS J0921-4717 0919-470  2015.04.08  ATCA-104 WARK12M   -3.105D+07  5.328D+07   61.6679   0.0260 0.0044     6.19    433.1  v271n
LCS J0921-4717 0919-470  2015.04.08  PARKES   YARRA12M   7.770D+07 -3.593D+07   85.6013   0.0305 0.0032    10.49    386.0  v271n
LCS J0921-4717 0919-470  2015.04.08  ATCA-104 YARRA12M   8.333D+07 -2.998D+07   88.5588   0.0338 0.0044     8.05    438.7  v271n
LCS J0921-8209 0924-819  2008.02.05  ATCA-104 MOPRA     -1.348D+06  1.750D+06    2.2088   0.1319 0.0057    28.26    450.3  v254b
LCS J0921-8209 0924-819  2008.02.05  ATCA-104 MOPRA     -8.193D+05  2.105D+06    2.2590   0.1283 0.0056    27.91    447.0  v254b
LCS J0921-8209 0924-819  2008.02.05  ATCA-104 MOPRA     -1.911D+05  2.274D+06    2.2819   0.1219 0.0055    26.73    443.3  v254b
LCS J0921-8209 0924-819  2008.02.05  PARKES   MOPRA      2.621D+06 -3.098D+06    4.0583   0.1312 0.0025    90.82    139.8  v254b
LCS J0921-8209 0924-819  2008.02.05  PARKES   MOPRA      1.674D+06 -3.802D+06    4.1544   0.1313 0.0025    91.44    139.0  v254b
LCS J0921-8209 0924-819  2008.02.05  PARKES   MOPRA      5.256D+05 -4.170D+06    4.2026   0.1293 0.0025    92.01    136.1  v254b
LCS J0921-8209 0924-819  2008.02.05  ATCA-104 PARKES    -3.969D+06  4.848D+06    6.2656   0.1273 0.0026    81.12    152.6  v254b
LCS J0921-8209 0924-819  2008.02.05  ATCA-104 PARKES    -2.494D+06  5.907D+06    6.4120   0.1278 0.0026    81.60    152.3  v254b
LCS J0921-8209 0924-819  2008.02.05  ATCA-104 PARKES    -7.167D+05  6.443D+06    6.4832   0.1249 0.0025    81.90    148.3  v254b
LCS J0921-8209 0924-819  2008.02.05  PARKES   HOBART26  -1.847D+07  6.966D+06   19.7354   0.1243 0.0027    68.31    174.6  v254b
LCS J0921-8209 0924-819  2008.02.05  PARKES   HOBART26  -1.628D+07  1.266D+07   20.6199   0.1282 0.0027    71.21    172.5  v254b
LCS J0921-8209 0924-819  2008.02.05  PARKES   HOBART26  -1.226D+07  1.743D+07   21.3096   0.1270 0.0027    71.57    170.5  v254b
LCS J0921-8209 0924-819  2008.02.05  HOBART26 MOPRA      2.109D+07 -1.006D+07   23.3650   0.1201 0.0057    22.42    515.4  v254b
LCS J0921-8209 0924-819  2008.02.05  HOBART26 MOPRA      1.795D+07 -1.646D+07   24.3560   0.1392 0.0057    26.51    506.2  v254b
LCS J0921-8209 0924-819  2008.02.05  HOBART26 MOPRA      1.278D+07 -2.160D+07   25.1000   0.1269 0.0057    24.13    509.5  v254b
LCS J0921-8209 0924-819  2008.02.05  ATCA-104 HOBART26  -2.243D+07  1.181D+07   25.3547   0.1248 0.0062    21.28    562.3  v254b
LCS J0921-8209 0924-819  2008.02.05  ATCA-104 HOBART26  -1.877D+07  1.857D+07   26.4016   0.1153 0.0061    20.00    554.5  v254b
LCS J0921-8209 0924-819  2008.02.05  ATCA-104 HOBART26  -1.297D+07  2.388D+07   27.1724   0.1260 0.0062    21.67    555.2  v254b
LCS J0921-8209 0924-819  2008.02.05  CEDUNA   HOBART26  -1.932D+07 -3.030D+07   35.9362   0.1071 0.0058    19.42    532.8  v254b
LCS J0921-8209 0924-819  2008.02.05  CEDUNA   HOBART26  -2.934D+07 -2.232D+07   36.8672   0.1194 0.0058    21.79    526.0  v254b
LCS J0921-8209 0924-819  2008.02.05  CEDUNA   PARKES    -8.558D+05 -3.727D+07   37.2766   0.1135 0.0031    76.39    144.6  v254b
LCS J0921-8209 0924-819  2008.02.05  CEDUNA   PARKES    -1.306D+07 -3.498D+07   37.3446   0.1192 0.0033    80.20    144.5  v254b
LCS J0921-8209 0924-819  2008.02.05  CEDUNA   PARKES    -2.407D+07 -2.877D+07   37.5132   0.1152 0.0032    78.37    142.9  v254b
LCS J0921-8209 0924-819  2008.02.05  CEDUNA   HOBART26  -3.633D+07 -1.134D+07   38.0577   0.1241 0.0060    22.18    535.0  v254b
LCS J0921-8209 0924-819  2008.02.05  CEDUNA   MOPRA      1.765D+06 -4.037D+07   40.4036   0.1152 0.0048    26.22    426.7  v254b
LCS J0921-8209 0924-819  2008.02.05  CEDUNA   MOPRA     -1.139D+07 -3.879D+07   40.4248   0.1157 0.0047    26.47    423.9  v254b
LCS J0921-8209 0924-819  2008.02.05  CEDUNA   MOPRA     -2.355D+07 -3.294D+07   40.4910   0.1196 0.0048    27.19    427.1  v254b
LCS J0921-8209 0924-819  2008.02.05  ATCA-104 CEDUNA    -3.113D+06  4.212D+07   42.2301   0.1010 0.0051    21.11    465.6  v254b
LCS J0921-8209 0924-819  2008.02.05  ATCA-104 CEDUNA     1.057D+07  4.089D+07   42.2364   0.1110 0.0051    23.18    464.4  v254b
LCS J0921-8209 0924-819  2008.02.05  ATCA-104 CEDUNA     2.336D+07  3.521D+07   42.2556   0.1080 0.0051    22.56    465.4  v254b
RFC J0922-3959 0920-397  2013.06.16  ATCA-109 MOPRA      1.817D+06  1.502D+06    2.3568   1.2948 0.2690   412.66    255.0  v271m
RFC J0922-3959 0920-397  2015.09.30  ATCA-104 MOPRA      1.854D+06  1.566D+06    2.4263   0.3614 0.0315    20.00    917.2  v271o
RFC J0922-3959 0920-397  2011.07.23  ATCA-104 MOPRA      1.877D+06  1.613D+06    2.4745   1.3917 0.0986   488.18    254.5  v271i
RFC J0922-3959 0920-397  2016.06.29  ATCA-104 MOPRA      1.899D+06  1.670D+06    2.5295   1.2608 0.1443   732.00    169.9  v493c
RFC J0922-3959 0920-397  2012.04.28  ATCA-104 MOPRA      1.901D+06  1.673D+06    2.5323   1.2641 0.0394   520.08    207.7  v271k
RFC J0922-3959 0920-397  2011.04.02  ATCA-104 MOPRA      1.952D+06  1.956D+06    2.7637   2.0938 0.3610   327.28    176.3  v271h
RFC J0922-3959 0920-397  2015.09.30  ATCA-104 MOPRA      1.938D+06  2.107D+06    2.8624   0.3611 0.0279    33.62    863.8  v271o
RFC J0922-3959 0920-397  2011.07.23  ATCA-104 MOPRA      1.906D+06  2.230D+06    2.9336   1.3954 0.0988   525.19    238.0  v271i
RFC J0922-3959 0920-397  2011.04.02  ATCA-104 MOPRA      1.741D+06  2.527D+06    3.0688   2.1888 0.3774   374.20    174.6  v271h
RFC J0922-3959 0920-397  2011.07.23  ATCA-104 MOPRA      1.512D+06  2.753D+06    3.1410   1.3583 0.0962   609.94    234.6  v271i
RFC J0922-3959 0920-397  2008.02.05  ATCA-104 MOPRA     -6.957D+05  3.133D+06    3.2088   0.9065 0.0231   176.13    430.8  v254b
RFC J0922-3959 0920-397  2013.06.16  MOPRA    PARKES     3.429D+06  2.737D+06    4.3876   1.3755 0.0472   565.12    198.4  v271m
RFC J0922-3959 0920-397  2015.09.30  MOPRA    PARKES     3.488D+06  2.860D+06    4.5105   1.4606 0.0940   360.49    223.8  v271o
RFC J0922-3959 0920-397  2011.07.23  MOPRA    PARKES     3.524D+06  2.949D+06    4.5949   1.8366 0.0579   724.16    217.5  v271i
RFC J0922-3959 0920-397  2016.06.29  MOPRA    PARKES     3.558D+06  3.057D+06    4.6910   1.3629 0.1072   807.43    170.4  v493c
RFC J0922-3959 0920-397  2012.04.28  MOPRA    PARKES     3.560D+06  3.062D+06    4.6960   1.0950 0.0323   563.82    138.6  v271k
RFC J0922-3959 0920-397  2011.04.02  MOPRA    PARKES     3.616D+06  3.586D+06    5.0928   1.1602 0.1522    32.70   2334.3  v271h
RFC J0922-3959 0920-397  2015.09.30  MOPRA    PARKES     3.571D+06  3.862D+06    5.2600   1.5861 0.1021   408.62    204.2  v271o
RFC J0922-3959 0920-397  2011.04.02  MOPRA    PARKES     3.152D+06  4.629D+06    5.6000   1.2145 0.1588    35.16   2390.7  v271h
RFC J0922-3959 0920-397  2008.02.05  PARKES   MOPRA      1.450D+06 -5.617D+06    5.8015   0.9138 0.0145   575.44    133.4  v254b
RFC J0922-3959 0920-397  2013.06.16  ATCA-109 PARKES     5.246D+06  4.239D+06    6.7442   1.2902 0.0437  1448.32     74.0  v271m
RFC J0922-3959 0920-397  2015.04.08  ATCA-104 PARKES     5.295D+06  4.333D+06    6.8423   1.2437 0.0477  1681.96     59.1  v271n
RFC J0922-3959 0920-397  2015.09.30  ATCA-104 PARKES     5.341D+06  4.426D+06    6.9366   0.3583 0.0262    56.61    278.8  v271o
RFC J0922-3959 0920-397  2011.07.23  ATCA-104 PARKES     5.400D+06  4.562D+06    7.0693   1.8871 0.0585  1488.36    111.0  v271i
RFC J0922-3959 0920-397  2016.06.29  ATCA-104 PARKES     5.457D+06  4.728D+06    7.2203   1.4442 0.0965  2412.88     60.7  v493c
RFC J0922-3959 0920-397  2012.04.28  ATCA-104 PARKES     5.461D+06  4.735D+06    7.2282   1.2384 0.0606  1161.71     74.6  v271k
RFC J0922-3959 0920-397  2015.09.30  ASKAP-32 YARRA12M   4.909D+06  5.328D+06    7.2451   0.4374 0.1125     4.13   5467.3  v271o
RFC J0922-3959 0920-397  2013.03.15  ATCA-104 PARKES     5.545D+06  5.104D+06    7.5367   1.4382 0.0979   466.82    114.4  v271l
RFC J0922-3959 0920-397  2011.07.23  DSS34    PARKES    -3.040D+06 -6.929D+06    7.5664   1.3888 0.0999  1844.28     73.7  v271i
RFC J0922-3959 0920-397  2013.03.15  DSS45    PARKES    -2.487D+06 -7.196D+06    7.6138   1.3630 0.2651   458.89    155.9  v271l
RFC J0922-3959 0920-397  2011.04.02  ATCA-104 PARKES     5.568D+06  5.540D+06    7.8551   1.2316 0.1508    66.31   1229.1  v271h
RFC J0922-3959 0920-397  2015.04.08  ATCA-104 PARKES     5.531D+06  5.855D+06    8.0543   1.2736 0.0489  1455.41     53.7  v271n
RFC J0922-3959 0920-397  2015.09.30  ATCA-104 PARKES     5.509D+06  5.966D+06    8.1208   0.3626 0.0263    66.78    256.0  v271o
RFC J0922-3959 0920-397  2011.04.02  ATCA-104 PARKES     4.895D+06  7.153D+06    8.6674   1.3473 0.1647    73.53   1275.9  v271h
RFC J0922-3959 0920-397  2008.02.05  ATCA-104 PARKES    -2.146D+06  8.750D+06    9.0091   0.8816 0.0141   506.91    146.0  v254b
RFC J0922-3959 0920-397  2011.07.23  DSS34    MOPRA     -6.564D+06 -9.878D+06   11.8599   0.9357 0.0473   402.37    169.0  v271i
RFC J0922-3959 0920-397  2011.07.23  ATCA-104 DSS34      8.441D+06  1.149D+07   14.2576   0.9311 0.0535   788.68     86.3  v271i
RFC J0922-3959 0920-397  2013.03.15  ATCA-104 DSS45      8.030D+06  1.230D+07   14.6929   1.3044 0.1592   529.32    134.5  v271l
RFC J0922-3959 0920-397  2011.07.23  DSS34    HOBART26   1.474D+07  1.542D+07   21.3352   1.0004 0.0486   448.26    228.3  v271i
RFC J0922-3959 0920-397  2008.02.05  CEDUNA   PARKES    -1.548D+07 -2.007D+07   25.3523   0.7977 0.0195   466.72    142.9  v254b
RFC J0922-3959 0920-397  2011.11.13  HOBART26 PARKES    -1.833D+07 -2.112D+07   27.9647   0.8089 0.0438   131.45    555.5  v441a
RFC J0922-3959 0920-397  2013.06.16  HOBART26 PARKES    -1.828D+07 -2.125D+07   28.0334   1.0235 0.0387   531.91    217.9  v271m
RFC J0922-3959 0920-397  2015.04.08  HOBART26 PARKES    -1.815D+07 -2.158D+07   28.1967   1.0493 0.0421   524.51    215.4  v271n
RFC J0922-3959 0920-397  2011.07.23  HOBART26 PARKES    -1.778D+07 -2.235D+07   28.5626   1.5744 0.0500   932.51    293.8  v271i
RFC J0922-3959 0920-397  2012.04.28  HOBART26 PARKES    -1.745D+07 -2.292D+07   28.8055   0.8138 0.0269   358.34    232.6  v271k
RFC J0922-3959 0920-397  2013.06.16  CEDUNA   MOPRA     -1.877D+07  2.192D+07   28.8586   1.0511 0.0391   130.42    599.3  v271m
RFC J0922-3959 0920-397  2011.11.13  CEDUNA   PARKES    -1.494D+07  2.477D+07   28.9240   0.6944 0.0365    89.74    582.1  v441a
RFC J0922-3959 0920-397  2013.06.16  ATCA-109 CEDUNA     2.059D+07 -2.042D+07   28.9954   1.0198 0.0354   333.70    223.6  v271m
RFC J0922-3959 0920-397  2013.06.16  CEDUNA   PARKES    -1.534D+07  2.466D+07   29.0403   0.9985 0.0353   425.92    174.0  v271m
RFC J0922-3959 0920-397  2008.02.05  CEDUNA   MOPRA     -1.403D+07 -2.569D+07   29.2752   0.7776 0.0134   154.59    421.7  v254b
RFC J0922-3959 0920-397  2015.04.08  CEDUNA   PARKES    -1.631D+07  2.438D+07   29.3265   1.2025 0.0815   420.55    288.6  v271n
RFC J0922-3959 0920-397  2015.04.08  ATCA-104 CEDUNA     2.160D+07 -2.004D+07   29.4673   1.2335 0.0496   241.89    313.1  v271n
RFC J0922-3959 0920-397  2015.09.30  CEDUNA   PARKES    -1.722D+07  2.409D+07   29.6076   1.8151 0.2336   248.38    319.8  v271o
RFC J0922-3959 0920-397  2008.02.05  PARKES   HOBART26  -1.559D+07  2.520D+07   29.6277   0.7894 0.0128   381.90    170.6  v254b
RFC J0922-3959 0920-397  2015.09.30  CEDUNA   MOPRA     -2.070D+07  2.123D+07   29.6530   1.8397 0.1297    89.02   1051.8  v271o
RFC J0922-3959 0920-397  2011.04.02  HOBART26 PARKES    -1.544D+07 -2.531D+07   29.6538   1.2697 0.1630    40.76   4043.5  v271h
RFC J0922-3959 0920-397  2015.04.08  HOBART26 PARKES    -1.444D+07 -2.616D+07   29.8799   0.9313 0.0374   388.27    198.1  v271n
RFC J0922-3959 0920-397  2015.09.30  ATCA-104 CEDUNA     2.256D+07 -1.966D+07   29.9245   0.4429 0.0407    17.92   1310.3  v271o
RFC J0922-3959 0920-397  2011.07.23  CEDUNA   PARKES    -1.855D+07  2.362D+07   30.0383   1.6886 0.0541   416.70    322.6  v271i
RFC J0922-3959 0920-397  2011.07.23  CEDUNA   MOPRA     -2.208D+07  2.067D+07   30.2463   1.3755 0.0360   147.78    739.5  v271i
RFC J0922-3959 0920-397  2011.04.02  HOBART26 PARKES    -8.903D+06 -2.907D+07   30.3990   1.2312 0.1585    38.22   4413.0  v271h
RFC J0922-3959 0920-397  2016.06.29  CEDUNA   PARKES    -2.011D+07  2.303D+07   30.5801   1.3732 0.0997   493.42    306.2  v493c
RFC J0922-3959 0920-397  2011.07.23  ATCA-104 CEDUNA     2.395D+07 -1.906D+07   30.6126   1.4148 0.0358   297.60    377.4  v271i
RFC J0922-3959 0920-397  2016.06.29  CEDUNA   MOPRA     -2.367D+07  1.998D+07   30.9748   1.2535 0.1039   112.73    857.4  v493c
RFC J0922-3959 0920-397  2016.06.29  ATCA-104 CEDUNA     2.557D+07 -1.831D+07   31.4486   1.3489 0.0947   332.96    305.4  v493c
RFC J0922-3959 0920-397  2008.02.05  CEDUNA   HOBART26  -3.107D+07  5.122D+06   31.4893   0.8818 0.0162   136.92    539.3  v254b
RFC J0922-3959 0920-397  2008.02.05  ATCA-104 CEDUNA     1.334D+07  2.882D+07   31.7611   0.7392 0.0134   132.89    461.4  v254b
RFC J0922-3959 0920-397  2013.03.15  CEDUNA   PARKES    -2.341D+07  2.154D+07   31.8184   1.0182 0.0879   158.55    233.4  v271l
RFC J0922-3959 0920-397  2013.06.16  HOBART26 MOPRA     -2.171D+07 -2.399D+07   32.3549   1.0143 0.0405   109.22    750.8  v271m
RFC J0922-3959 0920-397  2011.07.23  HOBART26 MOPRA     -2.130D+07 -2.530D+07   33.0769   1.0768 0.0268   141.40    673.4  v271i
RFC J0922-3959 0920-397  2011.04.02  CEDUNA   PARKES    -2.688D+07  1.957D+07   33.2479   1.3594 0.1895    24.65   3674.1  v271h
RFC J0922-3959 0920-397  2013.03.15  ATCA-104 CEDUNA     2.899D+07 -1.642D+07   33.3162   1.1295 0.0816   314.62    201.4  v271l
RFC J0922-3959 0920-397  2012.04.28  HOBART26 MOPRA     -2.101D+07 -2.598D+07   33.4131   0.7380 0.0264    96.72    647.4  v271k
RFC J0922-3959 0920-397  2015.04.08  CEDUNA   PARKES    -2.914D+07  1.799D+07   34.2412   1.3923 0.0944   457.55    264.6  v271n
RFC J0922-3959 0920-397  2011.07.23  CEDUNA   DSS34     -1.551D+07  3.055D+07   34.2648   0.8707 0.0432   242.25    250.7  v271i
RFC J0922-3959 0920-397  2011.04.02  CEDUNA   MOPRA     -3.054D+07  1.595D+07   34.4531   1.1976 0.1262   180.05    527.1  v271h
RFC J0922-3959 0920-397  2015.09.30  CEDUNA   PARKES    -2.989D+07  1.739D+07   34.5818   1.6048 0.2065   382.51    222.9  v271o
RFC J0922-3959 0920-397  2011.04.02  HOBART26 MOPRA     -1.904D+07 -2.892D+07   34.6267   0.9096 0.0921   136.12    580.1  v271h
RFC J0922-3959 0920-397  2013.06.16  ATCA-109 HOBART26   2.352D+07  2.549D+07   34.6888   0.9438 0.0406   270.58    280.1  v271m
RFC J0922-3959 0920-397  2015.04.08  ATCA-104 HOBART26   2.344D+07  2.592D+07   34.9486   0.9951 0.0417   240.89    233.7  v271n
RFC J0922-3959 0920-397  2008.02.05  HOBART26 MOPRA      1.704D+07 -3.081D+07   35.2099   0.7312 0.0135   120.68    503.6  v254b
RFC J0922-3959 0920-397  2011.07.23  HOBART26 MOPRA     -1.620D+07 -3.142D+07   35.3529   0.9493 0.0238   129.98    649.7  v271i
RFC J0922-3959 0920-397  2011.04.02  ATCA-104 CEDUNA     3.249D+07 -1.400D+07   35.3758   1.3217 0.1326   378.13    278.1  v271h
RFC J0922-3959 0920-397  2011.07.23  ATCA-104 HOBART26   2.318D+07  2.692D+07   35.5216   1.0419 0.0258   276.20    343.6  v271i
RFC J0922-3959 0920-397  2013.03.15  CEDUNA   DSS45     -2.096D+07  2.873D+07   35.5604   0.8837 0.0743   171.06    274.5  v271l
RFC J0922-3959 0920-397  2011.04.02  HOBART26 MOPRA     -1.200D+07 -3.372D+07   35.7898   0.8291 0.0840   130.46    604.3  v271h
RFC J0922-3959 0920-397  2012.04.28  ATCA-104 HOBART26   2.291D+07  2.765D+07   35.9119   0.8121 0.0554   195.77    348.6  v271k
RFC J0922-3959 0920-397  2011.07.23  HOBART26 MOPRA     -7.771D+06 -3.510D+07   35.9496   0.8310 0.0209   124.99    694.8  v271i
RFC J0922-3959 0920-397  2015.09.30  CEDUNA   MOPRA     -3.351D+07  1.348D+07   36.1214   1.5458 0.1079   173.01    752.2  v271o
RFC J0922-3959 0920-397  2015.04.08  ATCA-104 CEDUNA     3.467D+07 -1.213D+07   36.7288   1.4344 0.0576   345.67    298.8  v271n
RFC J0922-3959 0920-397  2015.09.30  ATCA-104 CEDUNA     3.545D+07 -1.137D+07   37.2296   0.3742 0.0300    30.07    945.1  v271o
RFC J0922-3959 0920-397  2011.04.02  ATCA-104 HOBART26   2.099D+07  3.088D+07   37.3383   0.9218 0.0939   261.64    306.0  v271h
RFC J0922-3959 0920-397  2011.04.02  CEDUNA   PARKES    -3.615D+07  9.860D+06   37.4699   1.8949 0.2620    27.46   4644.3  v271h
RFC J0922-3959 0920-397  2015.04.08  ATCA-104 HOBART26   1.995D+07  3.203D+07   37.7365   0.9084 0.0380   246.78    223.7  v271n
RFC J0922-3959 0920-397  2011.07.23  ATCA-104 HOBART26   1.811D+07  3.365D+07   38.2145   0.9110 0.0226   250.40    332.7  v271i
RFC J0922-3959 0920-397  2008.02.05  ATCA-104 HOBART26  -1.773D+07  3.395D+07   38.2986   0.6882 0.0131   103.52    551.0  v254b
RFC J0922-3959 0920-397  2011.04.02  ATCA-104 HOBART26   1.374D+07  3.625D+07   38.7626   0.8163 0.0832   245.51    321.9  v271h
RFC J0922-3959 0920-397  2011.07.23  ATCA-104 HOBART26   9.318D+06  3.784D+07   38.9744   0.7650 0.0190   234.53    352.4  v271i
RFC J0922-3959 0920-397  2011.04.02  CEDUNA   MOPRA     -3.933D+07  5.154D+06   39.6678   1.4070 0.1482   202.99    635.8  v271h
RFC J0922-3959 0920-397  2011.04.02  ATCA-104 CEDUNA     4.107D+07 -2.627D+06   41.1560   1.5876 0.1592   434.56    338.6  v271h
RFC J0922-3959 0920-397  2015.09.30  ASKAP-32 KATH12M   -4.166D+07 -1.375D+07   43.8644   0.5834 0.1339     4.74   6410.9  v271o
RFC J0922-3959 0920-397  2015.04.08  CEDUNA   YARRA12M   3.165D+07 -3.039D+07   43.8724   1.0359 0.0508    47.81   2067.6  v271n
RFC J0922-3959 0920-397  2015.09.30  CEDUNA   YARRA12M   3.266D+07 -2.983D+07   44.2313   1.6174 0.1306    29.65   2092.4  v271o
RFC J0922-3959 0920-397  2015.09.30  ASKAP-32 CEDUNA    -2.774D+07  3.515D+07   44.7833   0.7459 0.1307     7.73   3926.0  v271o
RFC J0922-3959 0920-397  2016.06.29  CEDUNA   YARRA12M   3.580D+07 -2.790D+07   45.3892   1.1494 0.1337    53.63   2136.4  v493c
RFC J0922-3959 0920-397  2011.07.23  CEDUNA   HOBART26  -7.731D+05  4.598D+07   45.9828   0.7441 0.0547    58.97    998.7  v271i
RFC J0922-3959 0920-397  2015.04.08  CEDUNA   HOBART26   1.839D+06  4.596D+07   45.9945   0.8054 0.0385    47.47   1140.7  v271n
RFC J0922-3959 0920-397  2013.06.16  CEDUNA   HOBART26   2.939D+06  4.591D+07   46.0073   0.6498 0.1359    72.89    658.4  v271m
RFC J0922-3959 0920-397  2011.11.13  CEDUNA   HOBART26   3.393D+06  4.589D+07   46.0134   0.7024 0.0371    47.69   1116.7  v441a
RFC J0922-3959 0920-397  2011.04.02  CEDUNA   HOBART26  -1.149D+07  4.487D+07   46.3229   0.9029 0.1615    79.30    914.8  v271h
RFC J0922-3959 0920-397  2011.04.02  HOBART26 WARK12M   -4.110D+07  2.146D+07   46.3700   0.6663 0.0961    35.53   3298.6  v271h
RFC J0922-3959 0920-397  2015.04.08  CEDUNA   HOBART26  -1.474D+07  4.414D+07   46.5330   0.7984 0.0370    56.91   1102.8  v271n
RFC J0922-3959 0920-397  2011.04.02  CEDUNA   HOBART26  -2.733D+07  3.887D+07   47.5202   1.2327 0.2202   103.88   1171.8  v271h
RFC J0922-3959 0920-397  2015.04.08  CEDUNA   YARRA12M   4.471D+07 -1.966D+07   48.8408   1.2340 0.0577    67.17   2063.6  v271n
RFC J0922-3959 0920-397  2015.09.30  CEDUNA   YARRA12M   4.541D+07 -1.868D+07   49.1044   1.4741 0.1111    57.96   1625.3  v271o
RFC J0922-3959 0920-397  2015.04.08  HOBART26 WARK12M   -4.544D+07  1.903D+07   49.2663   1.1649 0.0623    73.48   1617.9  v271n
RFC J0922-3959 0920-397  2015.04.08  KATH12M  YARRA12M   4.600D+07  1.828D+07   49.4994   1.0139 0.0493    55.13   2896.9  v271n
RFC J0922-3959 0920-397  2015.09.30  KATH12M  YARRA12M   4.656D+07  1.907D+07   50.3194   0.8576 0.0773    24.58   3416.9  v271o
RFC J0922-3959 0920-397  2015.04.08  CEDUNA   KATH12M   -1.430D+07 -4.859D+07   50.6515   0.9316 0.0457    41.62   2141.6  v271n
RFC J0922-3959 0920-397  2016.06.29  PARKES   WARK30M   -1.078D+07  4.953D+07   50.6845   0.9766 0.0802    87.46    990.5  v493c
RFC J0922-3959 0920-397  2015.09.30  CEDUNA   KATH12M   -1.386D+07 -4.883D+07   50.7609   1.5655 0.1412    24.36   2453.8  v271o
RFC J0922-3959 0920-397  2016.06.29  CEDUNA   KATH12M   -1.234D+07 -4.957D+07   51.0849   0.9526 0.0778    42.22   2358.0  v493c
RFC J0922-3959 0920-397  2013.03.15  CEDUNA   KATH12M   -1.037D+07 -5.036D+07   51.4150   0.6092 0.0598    25.99   1136.6  v271l
RFC J0922-3959 0920-397  2015.04.08  CEDUNA   KATH12M   -6.165D+06 -5.148D+07   51.8468   0.9817 0.0460    52.20   2093.2  v271n
RFC J0922-3959 0920-397  2015.09.30  CEDUNA   KATH12M   -5.480D+06 -5.160D+07   51.8916   1.2305 0.1027    44.19   1785.9  v271o
RFC J0922-3959 0920-397  2016.06.29  KATH12M  YARRA12M   4.817D+07  2.173D+07   52.8492   1.0591 0.0845    41.73   3268.9  v493c
RFC J0922-3959 0920-397  2016.06.29  MOPRA    WARK30M   -7.219D+06  5.258D+07   53.0733   0.8042 0.0860    18.17   2773.1  v493c
RFC J0922-3959 0920-397  2016.06.29  ATCA-104 WARK30M   -5.320D+06  5.425D+07   54.5093   0.8777 0.0703    54.19    988.5  v493c
RFC J0922-3959 0920-397  2015.04.08  PARKES   WARK12M   -3.096D+07  4.523D+07   54.8052   0.9516 0.0471   261.89    388.2  v271n
RFC J0922-3959 0920-397  2011.04.02  MOPRA    WARK12M   -2.206D+07  5.038D+07   55.0014   0.2794 0.0454    13.65   1900.6  v271h
RFC J0922-3959 0920-397  2015.09.30  PARKES   WARK12M   -3.283D+07  4.458D+07   55.3613   1.1872 0.0867   217.23    434.5  v271o
RFC J0922-3959 0920-397  2011.04.02  ATCA-104 WARK12M   -2.011D+07  5.234D+07   56.0697   0.2587 0.0380    23.94   1002.6  v271h
RFC J0922-3959 0920-397  2015.09.30  MOPRA    WARK12M   -2.938D+07  4.840D+07   56.6211   1.0628 0.0803    48.76   1465.9  v271o
RFC J0922-3959 0920-397  2015.04.08  ATCA-104 WARK12M   -2.543D+07  5.108D+07   57.0586   1.0154 0.0514   182.92    438.4  v271n
RFC J0922-3959 0920-397  2015.09.30  ATCA-104 WARK12M   -2.747D+07  5.050D+07   57.4868   0.3149 0.0386    10.48   1841.8  v271o
RFC J0922-3959 0920-397  2015.04.08  KATH12M  YARRA12M   5.090D+07  3.192D+07   60.0817   0.8211 0.0409    47.01   2932.6  v271n
RFC J0922-3959 0920-397  2011.04.02  HOBART26 WARK12M   -6.003D+07  5.824D+06   60.3090   2.4251 0.3443    89.29   3469.4  v271h
RFC J0922-3959 0920-397  2015.09.30  KATH12M  YARRA12M   5.089D+07  3.297D+07   60.6402   1.0335 0.0876    37.50   3527.3  v271o
RFC J0922-3959 0920-397  2011.04.02  PARKES   WARK12M   -5.104D+07  3.501D+07   61.8927   2.2279 0.3906    14.51  13752.2  v271h
RFC J0922-3959 0920-397  2011.04.02  MOPRA    WARK12M   -4.800D+07  3.956D+07   62.2022   1.2838 0.1886    42.71   1882.4  v271h
RFC J0922-3959 0920-397  2011.04.02  ATCA-104 WARK12M   -4.629D+07  4.207D+07   62.5499   1.3115 0.1853    83.82   1002.6  v271h
RFC J0922-3959 0920-397  2015.04.08  ATCA-104 KATH12M    7.302D+06 -6.863D+07   69.0205   0.7959 0.0555   126.50    438.8  v271n
RFC J0922-3959 0920-397  2015.09.30  ATCA-104 KATH12M    8.740D+06 -6.849D+07   69.0481   0.3295 0.0658     6.07   2139.7  v271o
RFC J0922-3959 0920-397  2016.06.29  ATCA-104 KATH12M    1.323D+07 -6.788D+07   69.1559   0.7542 0.0522   145.76    467.3  v493c
RFC J0922-3959 0920-397  2012.04.28  ATCA-104 KATH12M    1.332D+07 -6.786D+07   69.1561   0.6329 0.0232    91.96    543.3  v271k
RFC J0922-3959 0920-397  2013.03.15  ATCA-104 KATH12M    1.861D+07 -6.678D+07   69.3274   0.8076 0.1027    70.53    556.9  v271l
RFC J0922-3959 0920-397  2015.04.08  ATCA-104 KATH12M    2.848D+07 -6.361D+07   69.6907   0.9381 0.0652   173.92    424.7  v271n
RFC J0922-3959 0920-397  2015.09.30  ATCA-104 KATH12M    2.999D+07 -6.297D+07   69.7409   0.3199 0.0490     9.62   2051.0  v271o
RFC J0922-3959 0920-397  2015.09.30  KATH12M  MOPRA     -6.887D+06  7.006D+07   70.3959   1.0409 0.0869    29.56   1717.7  v271o
RFC J0922-3959 0920-397  2012.04.28  KATH12M  MOPRA     -1.142D+07  6.953D+07   70.4658   0.5459 0.0230    42.36   1009.0  v271k
RFC J0922-3959 0920-397  2016.06.29  KATH12M  MOPRA     -1.133D+07  6.955D+07   70.4661   0.6979 0.0633    45.25   1311.9  v493c
RFC J0922-3959 0920-397  2015.09.30  KATH12M  MOPRA     -2.803D+07  6.508D+07   70.8597   1.0856 0.0864    44.70   1632.4  v271o
RFC J0922-3959 0920-397  2015.04.08  PARKES   YARRA12M   4.795D+07 -5.476D+07   72.7889   0.9345 0.0392   398.86    390.4  v271n
RFC J0922-3959 0920-397  2015.04.08  KATH12M  PARKES    -2.007D+06  7.297D+07   72.9938   0.7929 0.0322   333.08    404.3  v271n
RFC J0922-3959 0920-397  2015.09.30  KATH12M  PARKES    -3.484D+06  7.291D+07   72.9979   0.6305 0.0467   124.25    523.7  v271o
RFC J0922-3959 0920-397  2012.04.28  KATH12M  PARKES    -7.860D+06  7.260D+07   73.0205   0.6014 0.0212   150.60    362.5  v271k
RFC J0922-3959 0920-397  2016.06.29  KATH12M  PARKES    -7.772D+06  7.261D+07   73.0211   0.7783 0.0545   264.50    468.6  v493c
RFC J0922-3959 0920-397  2013.03.15  KATH12M  PARKES    -1.303D+07  7.190D+07   73.0668   0.7804 0.0633    57.05    645.5  v271l
RFC J0922-3959 0920-397  2015.04.08  KATH12M  PARKES    -2.295D+07  6.946D+07   73.1539   0.8485 0.0345   242.17    376.1  v271n
RFC J0922-3959 0920-397  2015.09.30  KATH12M  PARKES    -2.437D+07  6.898D+07   73.1575   1.1482 0.0847   188.11    483.9  v271o
RFC J0922-3959 0920-397  2015.04.08  ATCA-104 YARRA12M   5.325D+07 -5.043D+07   73.3371   0.8853 0.0384   145.48    423.6  v271n
RFC J0922-3959 0920-397  2015.09.30  PARKES   YARRA12M   4.993D+07 -5.390D+07   73.4683   1.1172 0.0777   257.21    445.3  v271o
RFC J0922-3959 0920-397  2015.09.30  MOPRA    YARRA12M   5.342D+07 -5.103D+07   73.8776   1.0634 0.0806    35.64   1464.8  v271o
RFC J0922-3959 0920-397  2015.09.30  ATCA-104 YARRA12M   5.527D+07 -4.947D+07   74.1755   0.2773 0.0596     5.91   1824.6  v271o
RFC J0922-3959 0920-397  2015.09.30  ASKAP-32 MOPRA     -4.850D+07  5.636D+07   74.3559   0.4727 0.0891     6.70   2748.3  v271o
RFC J0922-3959 0920-397  2015.09.30  ASKAP-32 ATCA-104  -5.036D+07  5.479D+07   74.4197   0.3047 0.0793     4.07   3423.5  v271o
RFC J0922-3959 0920-397  2015.09.30  ASKAP-32 PARKES    -4.514D+07  5.917D+07   74.4214   0.2690 0.0265    18.47    838.0  v271o
RFC J0922-3959 0920-397  2016.06.29  PARKES   YARRA12M   5.591D+07 -5.094D+07   75.6366   1.1123 0.0790   413.73    424.5  v493c
RFC J0922-3959 0920-397  2016.06.29  MOPRA    YARRA12M   5.947D+07 -4.788D+07   76.3501   0.9473 0.0796    70.88   1188.6  v493c
RFC J0922-3959 0920-397  2016.06.29  ATCA-104 YARRA12M   6.137D+07 -4.621D+07   76.8224   1.0232 0.0690   217.16    423.3  v493c
RFC J0922-3959 0920-397  2016.06.29  CEDUNA   WARK30M   -3.085D+07  7.258D+07   78.8609   0.9022 0.0997    15.19   4984.4  v493c
RFC J0922-3959 0920-397  2013.03.15  DSS45    KATH12M    1.058D+07 -7.909D+07   79.7917   0.8158 0.0750    73.28    758.9  v271l
RFC J0922-3959 0920-397  2015.04.08  HOBART26 YARRA12M   2.985D+07 -7.633D+07   81.9613   0.8163 0.0399    49.53   1543.1  v271n
RFC J0922-3959 0920-397  2015.04.08  PARKES   YARRA12M   7.385D+07 -3.764D+07   82.8881   0.9335 0.0393   265.25    370.7  v271n
RFC J0922-3959 0920-397  2015.09.30  PARKES   YARRA12M   7.526D+07 -3.613D+07   83.4854   1.2606 0.0878   225.85    440.3  v271o
RFC J0922-3959 0920-397  2011.04.02  CEDUNA   WARK12M   -5.257D+07  6.635D+07   84.6506   0.3087 0.0590     9.03   2997.2  v271h
RFC J0922-3959 0920-397  2015.09.30  MOPRA    YARRA12M   7.893D+07 -3.216D+07   85.2251   1.1974 0.0872    54.24   1485.6  v271o
RFC J0922-3959 0920-397  2015.04.08  ATCA-104 YARRA12M   7.938D+07 -3.179D+07   85.5065   1.0148 0.0438   190.18    418.6  v271n
RFC J0922-3959 0920-397  2015.09.30  ATCA-104 YARRA12M   8.088D+07 -3.003D+07   86.2745   0.3136 0.0516    10.24   1866.5  v271o
RFC J0922-3959 0920-397  2015.04.08  HOBART26 YARRA12M   5.947D+07 -6.376D+07   87.1933   0.8621 0.0413    56.30   1545.0  v271n
RFC J0922-3959 0920-397  2015.04.08  CEDUNA   WARK12M   -6.018D+07  6.317D+07   87.2478   1.1690 0.0624    60.74   2160.8  v271n
RFC J0922-3959 0920-397  2015.09.30  CEDUNA   WARK12M   -6.290D+07  6.188D+07   88.2317   1.2558 0.0996    49.88   1603.8  v271o
RFC J0922-3959 0920-397  2015.04.08  HOBART26 KATH12M   -1.611D+07 -9.455D+07   95.9167   0.5834 0.0305    34.53   1598.4  v271n
RFC J0922-3959 0920-397  2012.04.28  HOBART26 KATH12M   -9.593D+06 -9.551D+07   95.9924   0.6771 0.0298    42.82   1692.9  v271k
RFC J0922-3959 0920-397  2015.04.08  HOBART26 KATH12M    8.574D+06 -9.562D+07   95.9997   0.5783 0.0295    37.73   1567.3  v271n
RFC J0922-3959 0920-397  2011.04.02  CEDUNA   WARK12M   -8.736D+07  4.470D+07   98.1305   1.8543 0.2942    33.77   3650.1  v271h
RFC J0922-3959 0920-397  2016.06.29  WARK30M  YARRA12M   6.661D+07 -1.005D+08  120.5754   0.5666 0.0928     7.22   6909.8  v493c
RFC J0922-3959 0920-397  2015.04.08  KATH12M  WARK12M   -5.424D+07  1.146D+08  126.7649   0.6169 0.0367    34.36   3068.9  v271n
RFC J0922-3959 0920-397  2015.09.30  KATH12M  WARK12M   -5.757D+07  1.134D+08  127.1981   0.7378 0.0658    27.20   3480.4  v271o
RFC J0922-3959 0920-397  2015.04.08  WARK12M  YARRA12M   1.051D+08 -8.265D+07  133.7362   0.9016 0.0513    50.05   3025.4  v271n
RFC J0922-3959 0920-397  2015.09.30  WARK12M  YARRA12M   1.085D+08 -8.045D+07  135.0446   0.9819 0.0791    39.78   3167.5  v271o
RFC J0922-3959 0920-397  2015.09.30  HART15M  YARRA12M  -1.833D+08 -7.153D+07  196.7351   0.6954 0.0926    30.95   2861.7  v271o
RFC J0922-3959 0920-397  2015.04.08  HARTRAO  YARRA12M  -1.874D+08 -6.733D+07  199.1479   0.6909 0.0520    32.64   2647.0  v271n
RFC J0922-3959 0920-397  2015.09.30  HART15M  YARRA12M  -2.173D+08 -1.448D+07  217.8083   0.9818 0.1298    35.82   2563.6  v271o
RFC J0922-3959 0920-397  2015.04.08  HARTRAO  YARRA12M  -2.182D+08 -1.034D+07  218.4357   1.4321 0.1017    55.78   2686.8  v271n
RFC J0922-3959 0920-397  2015.09.30  ASKAP-32 HART15M    2.222D+08  1.981D+07  223.1168   0.3896 0.1004     4.21   4809.9  v271o
RFC J0922-3959 0920-397  2015.09.30  CEDUNA   HART15M    2.289D+08  5.267D+07  234.8518   0.7548 0.0711    33.42   1448.8  v271o
RFC J0922-3959 0920-397  2015.04.08  CEDUNA   HARTRAO    2.321D+08  4.767D+07  236.9776   0.7766 0.0406    43.21   1889.5  v271n
RFC J0922-3959 0920-397  2015.04.08  HARTRAO  HOBART26  -2.468D+08 -3.525D+06  246.8599   0.9860 0.0494    62.48   1414.7  v271n
RFC J0922-3959 0920-397  2015.09.30  CEDUNA   HART15M    2.501D+08 -1.570D+07  250.5542   1.6640 0.1560    35.04   1840.7  v271o
RFC J0922-3959 0920-397  2013.06.16  CEDUNA   HARTRAO    2.494D+08 -2.450D+07  250.5933   0.9043 0.0406    92.66    716.0  v271m
RFC J0922-3959 0920-397  2015.04.08  CEDUNA   HARTRAO    2.498D+08 -1.999D+07  250.6266   2.0399 0.0982    90.17   1986.3  v271n
RFC J0922-3959 0920-397  2013.06.16  HARTRAO  HOBART26  -2.465D+08  7.041D+07  256.3154   0.8019 0.0354    91.79    897.0  v271m
RFC J0922-3959 0920-397  2015.09.30  HART15M  KATH12M   -2.342D+08 -1.045D+08  256.4238   0.6603 0.0675    27.10   3144.4  v271o
RFC J0922-3959 0920-397  2015.04.08  HARTRAO  HOBART26  -2.480D+08  6.601D+07  256.6057   1.7892 0.0872    90.41   1482.4  v271n
RFC J0922-3959 0920-397  2015.04.08  HARTRAO  KATH12M   -2.383D+08 -9.915D+07  258.1205   0.5666 0.0343    26.65   2685.2  v271n
RFC J0922-3959 0920-397  2015.09.30  HART15M  PARKES    -2.590D+08 -3.497D+07  261.3267   0.7594 0.0652   152.68    392.4  v271o
RFC J0922-3959 0920-397  2015.04.08  HARTRAO  PARKES    -2.613D+08 -2.969D+07  262.9515   0.6864 0.0310   213.03    339.5  v271n
RFC J0922-3959 0920-397  2015.09.30  HART15M  MOPRA     -2.624D+08 -3.919D+07  265.2931   0.6926 0.0634    35.06   1324.2  v271o
RFC J0922-3959 0920-397  2015.04.08  HARTRAO  KATH12M   -2.641D+08 -2.854D+07  265.6663   0.8906 0.0498    33.98   2783.1  v271n
RFC J0922-3959 0920-397  2015.09.30  HART15M  KATH12M   -2.639D+08 -3.347D+07  266.0107   0.4930 0.0566    15.63   3006.0  v271o
RFC J0922-3959 0920-397  2015.09.30  ATCA-104 HART15M    2.643D+08  4.136D+07  267.5083   0.1730 0.0308     6.47   1663.8  v271o
RFC J0922-3959 0920-397  2015.04.08  ATCA-104 HARTRAO    2.668D+08  3.554D+07  269.1579   0.6613 0.0434   115.17    383.3  v271n
RFC J0922-3959 0920-397  2013.06.16  HARTRAO  PARKES    -2.647D+08  4.916D+07  269.2578   0.9097 0.0380   393.67    237.0  v271m
RFC J0922-3959 0920-397  2015.04.08  HARTRAO  PARKES    -2.661D+08  4.437D+07  269.8073   1.6958 0.0762   505.82    375.0  v271n
RFC J0922-3959 0920-397  2015.09.30  HART15M  PARKES    -2.673D+08  3.965D+07  270.2340   1.2469 0.1068   312.03    391.7  v271o
RFC J0922-3959 0920-397  2013.06.16  HARTRAO  MOPRA     -2.682D+08  4.642D+07  272.1500   0.8687 0.0363    78.12    816.5  v271m
RFC J0922-3959 0920-397  2015.09.30  HART15M  MOPRA     -2.708D+08  3.679D+07  273.2847   1.1069 0.0999    41.35   1288.6  v271o
RFC J0922-3959 0920-397  2013.06.16  ATCA-109 HARTRAO    2.700D+08 -4.492D+07  273.6897   0.8250 0.0261   197.93    304.6  v271m
RFC J0922-3959 0920-397  2015.04.08  ATCA-104 HARTRAO    2.714D+08 -4.003D+07  274.3663   1.6192 0.1055   222.07    406.9  v271n
RFC J0922-3959 0920-397  2015.09.30  ATCA-104 HART15M    2.727D+08 -3.522D+07  274.9166   0.3130 0.0491     7.73   1605.1  v271o
RFC J0922-3959 0920-397  2015.09.30  HART15M  WARK12M   -2.917D+08  8.918D+06  291.8735   0.9318 0.0876    42.99   2823.6  v271o
RFC J0922-3959 0920-397  2015.04.08  HARTRAO  WARK12M   -2.922D+08  1.554D+07  292.6397   1.0644 0.0626    48.65   2772.0  v271n
LCS J0923-4420 0922-441  2011.11.11  ATCA-104 MOPRA     -1.114D+06  2.950D+06    3.1538   0.2000 0.0076   118.09    269.2  v271j
LCS J0923-4420 0922-441  2011.11.11  ATCA-104 MOPRA      8.556D+05  3.056D+06    3.1735   0.1222 0.0049    60.36    256.2  v271j
LCS J0923-4420 0922-441  2010.10.30  DSS34    PARKES     4.518D+06 -3.873D+06    5.9512   0.1758 0.0225   225.55     92.2  v271g
LCS J0923-4420 0922-441  2010.10.30  ATCA-104 PARKES    -3.371D+06  8.184D+06    8.8514   0.1247 0.0125   145.54     72.6  v271g
LCS J0923-4420 0922-441  2010.10.30  ATCA-104 DSS34     -7.889D+06  1.206D+07   14.4092   0.1792 0.0452    99.03    151.6  v271g
LCS J0923-4420 0922-441  2011.11.11  CEDUNA   HOBART26  -2.434D+07 -2.360D+06   24.4530   0.1572 0.0080    26.23    919.1  v271j
LCS J0923-4420 0922-441  2011.11.11  CEDUNA   MOPRA     -4.481D+06 -2.933D+07   29.6748   0.1399 0.0142    30.79    699.4  v271j
LCS J0923-4420 0922-441  2011.11.11  ATCA-104 CEDUNA     3.367D+06  3.228D+07   32.4598   0.1400 0.0052    52.88    407.0  v271j
LCS J0923-4420 0922-441  2011.11.11  HOBART26 MOPRA      1.988D+07 -2.699D+07   33.5209   0.1939 0.0080    50.27    607.7  v271j
LCS J0923-4420 0922-441  2011.11.11  HOBART26 MOPRA      1.521D+06 -3.576D+07   35.7876   0.1907 0.0083    41.02    588.4  v271j
LCS J0923-4420 0922-441  2011.11.11  ATCA-104 HOBART26  -2.100D+07  2.994D+07   36.5672   0.2044 0.0069    91.46    353.7  v271j
LCS J0923-4420 0922-441  2011.11.11  ATCA-104 HOBART26  -6.651D+05  3.881D+07   38.8169   0.1392 0.0053    50.30    359.7  v271j
LCS J0923-4420 0922-441  2011.11.11  CEDUNA   MOPRA     -3.739D+07 -1.216D+07   39.3133   0.1757 0.0179    29.94    646.0  v271j
LCS J0923-4420 0922-441  2011.11.11  ATCA-104 CEDUNA     3.824D+07  1.521D+07   41.1588   0.1323 0.0055    36.65    392.5  v271j
LCS J0923-4420 0922-441  2011.11.11  CEDUNA   HOBART26  -3.888D+07  2.360D+07   45.4781   0.1993 0.0106    24.32    901.7  v271j
LCS J0923-6648 0922-665  2008.02.05  ATCA-104 MOPRA     -1.380D+06  2.279D+06    2.6637   0.1508 0.0060    32.24    452.9  v254b
LCS J0923-6648 0922-665  2008.02.05  ATCA-104 MOPRA     -8.611D+05  2.619D+06    2.7565   0.1512 0.0059    33.61    434.4  v254b
LCS J0923-6648 0922-665  2008.02.05  ATCA-104 MOPRA     -2.370D+05  2.789D+06    2.7989   0.1547 0.0059    34.95    422.6  v254b
LCS J0923-6648 0922-665  2008.02.05  PARKES   MOPRA      2.678D+06 -4.034D+06    4.8419   0.1593 0.0029   109.99    140.8  v254b
LCS J0923-6648 0922-665  2008.02.05  PARKES   MOPRA      1.750D+06 -4.706D+06    5.0207   0.1596 0.0029   117.08    132.5  v254b
LCS J0923-6648 0922-665  2008.02.05  PARKES   MOPRA      6.103D+05 -5.072D+06    5.1086   0.1610 0.0029   122.02    128.2  v254b
LCS J0923-6648 0922-665  2008.02.05  ATCA-104 PARKES    -4.057D+06  6.313D+06    7.5041   0.1553 0.0029    97.07    154.1  v254b
LCS J0923-6648 0922-665  2008.02.05  ATCA-104 PARKES    -2.611D+06  7.324D+06    7.7759   0.1523 0.0028   100.41    145.3  v254b
LCS J0923-6648 0922-665  2008.02.05  ATCA-104 PARKES    -8.473D+05  7.861D+06    7.9063   0.1617 0.0030   109.51    141.0  v254b
LCS J0923-6648 0922-665  2008.02.05  PARKES   HOBART26  -1.855D+07  1.249D+07   22.3607   0.1506 0.0030    81.77    177.6  v254b
LCS J0923-6648 0922-665  2008.02.05  PARKES   HOBART26  -1.650D+07  1.781D+07   24.2757   0.1417 0.0029    81.59    168.3  v254b
LCS J0923-6648 0922-665  2008.02.05  PARKES   HOBART26  -1.259D+07  2.233D+07   25.6314   0.1474 0.0029    84.60    165.7  v254b
LCS J0923-6648 0922-665  2008.02.05  HOBART26 MOPRA      2.122D+07 -1.653D+07   26.8990   0.1399 0.0059    25.90    522.1  v254b
LCS J0923-6648 0922-665  2008.02.05  CEDUNA   HOBART26  -1.853D+07 -2.131D+07   28.2381   0.1234 0.0060    21.88    545.9  v254b
LCS J0923-6648 0922-665  2008.02.05  HOBART26 MOPRA      1.825D+07 -2.252D+07   28.9807   0.1499 0.0057    28.87    503.0  v254b
LCS J0923-6648 0922-665  2008.02.05  ATCA-104 HOBART26  -2.260D+07  1.880D+07   29.4028   0.1388 0.0063    23.55    571.3  v254b
LCS J0923-6648 0922-665  2008.02.05  HOBART26 MOPRA      1.320D+07 -2.740D+07   30.4122   0.1406 0.0057    26.97    496.7  v254b
LCS J0923-6648 0922-665  2008.02.05  ATCA-104 HOBART26  -1.911D+07  2.514D+07   31.5725   0.1318 0.0062    22.72    551.6  v254b
LCS J0923-6648 0922-665  2008.02.05  CEDUNA   HOBART26  -2.871D+07 -1.414D+07   32.0039   0.1353 0.0060    24.58    532.7  v254b
LCS J0923-6648 0922-665  2008.02.05  ATCA-104 HOBART26  -1.344D+07  3.019D+07   33.0425   0.1442 0.0061    25.54    546.2  v254b
LCS J0923-6648 0922-665  2008.02.05  CEDUNA   PARKES     1.628D+04 -3.380D+07   33.8006   0.1341 0.0036    88.64    147.2  v254b
LCS J0923-6648 0922-665  2008.02.05  CEDUNA   PARKES    -1.222D+07 -3.195D+07   34.2064   0.1329 0.0035    92.06    140.4  v254b
LCS J0923-6648 0922-665  2008.02.05  CEDUNA   PARKES    -2.337D+07 -2.643D+07   35.2772   0.1411 0.0037   100.17    137.0  v254b
LCS J0923-6648 0922-665  2008.02.05  CEDUNA   HOBART26  -3.596D+07 -4.101D+06   36.1938   0.1338 0.0060    23.98    530.8  v254b
LCS J0923-6648 0922-665  2008.02.05  CEDUNA   MOPRA      2.694D+06 -3.783D+07   37.9304   0.1242 0.0049    27.90    432.7  v254b
LCS J0923-6648 0922-665  2008.02.05  CEDUNA   MOPRA     -1.047D+07 -3.666D+07   38.1215   0.1456 0.0049    33.66    419.6  v254b
LCS J0923-6648 0922-665  2008.02.05  CEDUNA   MOPRA     -2.276D+07 -3.150D+07   38.8603   0.1376 0.0048    32.55    410.7  v254b
LCS J0923-6648 0922-665  2008.02.05  ATCA-104 CEDUNA    -4.074D+06  4.011D+07   40.3195   0.1297 0.0054    26.34    473.5  v254b
LCS J0923-6648 0922-665  2008.02.05  ATCA-104 CEDUNA     9.605D+06  3.928D+07   40.4327   0.1316 0.0053    27.51    460.1  v254b
LCS J0923-6648 0922-665  2008.02.05  ATCA-104 CEDUNA     2.252D+07  3.429D+07   41.0226   0.1391 0.0052    29.47    451.7  v254b
LCS J0924-4203 0923-418  2011.11.11  ATCA-104 MOPRA     -1.087D+06  2.986D+06    3.1777   0.0883 0.0043    31.58    269.1  v271j
LCS J0924-4203 0923-418  2011.11.11  ATCA-104 MOPRA      8.770D+05  3.068D+06    3.1906   0.0717 0.0038    26.49    257.8  v271j
LCS J0924-4203 0923-418  2010.10.30  DSS34    PARKES     4.524D+06 -4.087D+06    6.0968   0.1242 0.0159   150.08     97.9  v271g
LCS J0924-4203 0923-418  2010.10.30  ATCA-104 PARKES    -3.336D+06  8.267D+06    8.9144   0.0764 0.0077    87.19     74.9  v271g
LCS J0924-4203 0923-418  2010.10.30  ATCA-104 DSS34     -7.861D+06  1.235D+07   14.6423   0.1059 0.0267    56.82    156.4  v271g
LCS J0924-4203 0923-418  2011.11.11  CEDUNA   HOBART26  -2.489D+07 -4.323D+05   24.8942   0.1435 0.0115    13.69    956.4  v271j
LCS J0924-4203 0923-418  2011.11.11  CEDUNA   MOPRA     -5.173D+06 -2.815D+07   28.6253   0.1001 0.0125    12.50    720.1  v271j
LCS J0924-4203 0923-418  2011.11.11  ATCA-104 CEDUNA     4.086D+06  3.114D+07   31.4071   0.0729 0.0052    15.59    419.1  v271j
LCS J0924-4203 0923-418  2011.11.11  HOBART26 MOPRA      1.972D+07 -2.772D+07   34.0189   0.1480 0.0084    22.98    614.2  v271j
LCS J0924-4203 0923-418  2011.11.11  HOBART26 MOPRA      1.253D+06 -3.591D+07   35.9321   0.1566 0.0087    23.59    614.2  v271j
LCS J0924-4203 0923-418  2011.11.11  ATCA-104 HOBART26  -2.080D+07  3.071D+07   37.0918   0.0908 0.0047    24.28    357.5  v271j
LCS J0924-4203 0923-418  2011.11.11  ATCA-104 HOBART26  -3.759D+05  3.898D+07   38.9798   0.0832 0.0048    20.65    373.3  v271j
LCS J0924-4203 0923-418  2011.11.11  CEDUNA   MOPRA     -3.755D+07 -1.147D+07   39.2673   0.1558 0.0168    21.03    638.5  v271j
LCS J0924-4203 0923-418  2011.11.11  ATCA-104 CEDUNA     3.843D+07  1.454D+07   41.0898   0.0854 0.0053    18.86    388.0  v271j
LCS J0924-4203 0923-418  2011.11.11  CEDUNA   HOBART26  -3.881D+07  2.444D+07   45.8591   0.1692 0.0118    16.27    924.6  v271j
LCS J0924-6218 0922-620  2011.07.23  ATCA-104 MOPRA      1.808D+06  5.341D+05    1.8850   0.1474 0.0108    54.94    255.5  v271i
LCS J0924-6218 0922-620  2011.07.23  ATCA-104 MOPRA      1.724D+06  1.998D+06    2.6391   0.1379 0.0101    54.94    239.1  v271i
LCS J0924-6218 0922-620  2011.07.23  ATCA-104 MOPRA     -1.340D+06  2.447D+06    2.7899   0.1450 0.0105    63.59    260.7  v271i
LCS J0924-6218 0922-620  2009.12.13  ATCA-104 MOPRA      5.038D+05  2.859D+06    2.9026   0.0926 0.0045    24.90    357.5  v271d
LCS J0924-6218 0922-620  2011.07.23  MOPRA    PARKES     3.414D+06  1.043D+06    3.5695   0.1900 0.0064    80.13    216.6  v271i
LCS J0924-6218 0922-620  2009.12.13  PARKES   MOPRA     -7.666D+05 -5.246D+06    5.3021   0.1125 0.0030    64.40    158.3  v271d
LCS J0924-6218 0922-620  2011.07.23  ATCA-104 PARKES     5.221D+06  1.577D+06    5.4544   0.1799 0.0057   148.50    110.9  v271i
LCS J0924-6218 0922-620  2009.12.13  ATCA-104 PARKES     1.270D+06  8.105D+06    8.2039   0.0870 0.0026    74.71    104.3  v271d
LCS J0924-6218 0922-620  2011.07.23  HOBART26 PARKES    -1.834D+07 -1.486D+07   23.6028   0.1319 0.0045    83.86    284.8  v271i
LCS J0924-6218 0922-620  2011.07.23  CEDUNA   HOBART26  -1.947D+07 -1.778D+07   26.3696   0.1013 0.0113    11.70   1022.8  v271i
LCS J0924-6218 0922-620  2011.07.23  HOBART26 MOPRA     -2.175D+07 -1.590D+07   26.9450   0.1017 0.0075    14.34    655.9  v271i
LCS J0924-6218 0922-620  2009.12.13  PARKES   HOBART26  -6.455D+06  2.682D+07   27.5844   0.0880 0.0022    89.01    188.5  v271d
LCS J0924-6218 0922-620  2011.07.23  HOBART26 MOPRA      2.106D+07 -1.888D+07   28.2827   0.0900 0.0063    15.26    661.7  v271i
LCS J0924-6218 0922-620  2011.07.23  ATCA-104 HOBART26   2.356D+07  1.644D+07   28.7267   0.1034 0.0044    28.85    335.8  v271i
LCS J0924-6218 0922-620  2011.07.23  ATCA-104 HOBART26  -2.240D+07  2.133D+07   30.9279   0.0871 0.0036    29.90    341.4  v271i
LCS J0924-6218 0922-620  2011.07.23  HOBART26 MOPRA     -1.166D+07 -2.975D+07   31.9531   0.0889 0.0074    12.63    658.4  v271i
LCS J0924-6218 0922-620  2009.12.13  HOBART26 MOPRA      5.689D+06 -3.206D+07   32.5656   0.0692 0.0072     9.91    646.3  v271d
LCS J0924-6218 0922-620  2011.07.23  ATCA-104 HOBART26   1.338D+07  3.175D+07   34.4536   0.0864 0.0042    23.97    337.4  v271i
LCS J0924-6218 0922-620  2009.12.13  ATCA-104 HOBART26  -5.185D+06  3.492D+07   35.3062   0.0464 0.0049    10.48    425.8  v271d
LCS J0924-6218 0922-620  2011.07.23  CEDUNA   PARKES    -1.487D+07  3.238D+07   35.6341   0.1064 0.0049    30.18    320.6  v271i
LCS J0924-6218 0922-620  2011.07.23  CEDUNA   MOPRA     -1.828D+07  3.134D+07   36.2835   0.0812 0.0084     9.92    738.4  v271i
LCS J0924-6218 0922-620  2009.12.13  PARKES   CEDUNA     3.288D+07  1.556D+07   36.3790   0.0644 0.0031    36.53    168.1  v271d
LCS J0924-6218 0922-620  2011.07.23  CEDUNA   MOPRA      1.541D+06 -3.664D+07   36.6741   0.0484 0.0073     6.73    781.1  v271i
LCS J0924-6218 0922-620  2011.07.23  ATCA-104 CEDUNA     2.009D+07 -3.081D+07   36.7785   0.0877 0.0047    20.92    378.1  v271i
LCS J0924-6218 0922-620  2011.07.23  ATCA-104 CEDUNA    -2.881D+06  3.909D+07   39.1947   0.0560 0.0039    15.50    403.0  v271i
LCS J0924-6218 0922-620  2009.12.13  MOPRA    CEDUNA     3.365D+07  2.081D+07   39.5634   0.0720 0.0063    11.99    576.3  v271d
LCS J0924-6218 0922-620  2011.07.23  CEDUNA   MOPRA     -3.951D+07  7.408D+06   40.1944   0.0829 0.0081    10.55    714.7  v271i
LCS J0924-6218 0922-620  2009.12.13  HOBART26 CEDUNA     3.934D+07 -1.125D+07   40.9151   0.0796 0.0076    10.87    686.5  v271d
LCS J0924-6218 0922-620  2009.12.13  ATCA-104 CEDUNA     3.415D+07  2.367D+07   41.5520   0.0459 0.0042    11.73    379.7  v271d
LCS J0924-6218 0922-620  2011.07.23  ATCA-104 CEDUNA     4.123D+07 -5.410D+06   41.5835   0.0659 0.0045    15.93    366.2  v271i
LCS J0924-6218 0922-620  2011.07.23  CEDUNA   HOBART26  -2.785D+07  3.716D+07   46.4327   0.0958 0.0130     8.70   1008.6  v271i
LCS J0925-3547 0923-355  2011.04.02  ATCA-104 MOPRA      1.838D+06  2.460D+06    3.0704   0.2215 0.0386    41.86    174.3  v271h
LCS J0925-3547 0923-355  2011.04.02  ATCA-104 MOPRA      7.615D+05  3.127D+06    3.2180   0.2435 0.0423    47.09    174.3  v271h
LCS J0925-3547 0923-355  2011.04.02  MOPRA    PARKES     3.349D+06  4.494D+06    5.6041   0.1476 0.0332     5.39   2306.3  v271h
LCS J0925-3547 0923-355  2011.04.02  ATCA-104 PARKES     5.188D+06  6.951D+06    8.6736   0.1292 0.0215     8.83   1230.8  v271h
LCS J0925-3547 0923-355  2011.04.02  ATCA-104 PARKES     2.023D+06  8.801D+06    9.0307   0.1603 0.0243    11.05   1303.1  v271h
LCS J0925-3547 0923-355  2011.04.02  ATCA-104 DSS34      5.660D+06  1.463D+07   15.6855   0.0125 0.0025    10.36    127.8  v271h
LCS J0925-3547 0923-355  2011.04.02  DSS34    HOBART26   1.039D+07  2.081D+07   23.2578   0.0188 0.0037     6.43    437.1  v271h
LCS J0925-3547 0923-355  2011.04.02  CEDUNA   HOBART26  -2.648D+07  4.824D+06   26.9160   0.1970 0.0362    22.46    871.7  v271h
LCS J0925-3547 0923-355  2011.04.02  ATCA-104 CEDUNA     6.312D+06  2.770D+07   28.4094   0.1323 0.0135    51.07    267.9  v271h
LCS J0925-3547 0923-355  2011.04.02  HOBART26 PARKES    -1.089D+07 -2.847D+07   30.4812   0.1599 0.0320     6.45   4209.1  v271h
LCS J0925-3547 0923-355  2011.04.02  HOBART26 PARKES     3.896D+06 -3.026D+07   30.5125   0.1798 0.0338     7.19   4386.5  v271h
LCS J0925-3547 0923-355  2011.04.02  HOBART26 MOPRA     -1.421D+07 -3.298D+07   35.9090   0.1186 0.0133    20.67    596.2  v271h
LCS J0925-3547 0923-355  2011.04.02  HOBART26 MOPRA      2.679D+06 -3.594D+07   36.0350   0.1355 0.0148    24.64    586.6  v271h
LCS J0925-3547 0923-355  2011.04.02  ATCA-104 HOBART26  -2.017D+07  3.252D+07   38.2691   0.1338 0.0139    46.56    302.7  v271h
LCS J0925-3547 0923-355  2011.04.02  CEDUNA   MOPRA     -3.648D+07 -1.168D+07   38.3068   0.1326 0.0149    25.23    516.0  v271h
LCS J0925-3547 0923-355  2011.04.02  CEDUNA   MOPRA     -3.776D+07  7.374D+06   38.4742   0.1301 0.0149    22.01    553.6  v271h
LCS J0925-3547 0923-355  2011.04.02  ATCA-104 HOBART26   1.605D+07  3.544D+07   38.9018   0.1298 0.0135    44.07    318.2  v271h
LCS J0925-3547 0923-355  2011.04.02  ATCA-104 HOBART26  -1.918D+06  3.906D+07   39.1089   0.1496 0.0155    52.84    313.1  v271h
LCS J0925-3547 0923-355  2011.04.02  CEDUNA   DSS34     -3.393D+07  1.954D+07   39.1568   0.0252 0.0054     5.69    406.0  v271h
LCS J0925-3547 0923-355  2011.04.02  ATCA-104 CEDUNA     3.960D+07 -4.915D+06   39.9033   0.1353 0.0139    43.10    295.5  v271h
LCS J0925-3547 0923-355  2011.04.02  ATCA-104 CEDUNA     3.724D+07  1.482D+07   40.0758   0.1404 0.0143    51.68    275.9  v271h
LCS J0925-3547 0923-355  2011.04.02  CEDUNA   HOBART26  -3.915D+07  2.425D+07   46.0558   0.1774 0.0330    19.02    928.7  v271h
LCS J0925-3547 0923-355  2011.04.02  CEDUNA   HOBART26  -2.353D+07  4.034D+07   46.7036   0.1536 0.0294    14.23   1010.5  v271h
LCS J0925-3547 0923-355  2011.04.02  HOBART26 WARK12M   -5.613D+07  7.841D+06   56.6791   0.2332 0.0420     9.00   3429.2  v271h
LCS J0925-3547 0923-355  2011.04.02  MOPRA    WARK12M   -4.192D+07  4.082D+07   58.5115   0.2292 0.0431     8.35   1878.8  v271h
LCS J0925-3547 0923-355  2011.04.02  ATCA-104 WARK12M   -4.008D+07  4.328D+07   58.9894   0.2096 0.0329    14.41   1002.6  v271h
LCS J0925-3547 0923-355  2011.04.02  ATCA-104 WARK12M   -6.537D+07  1.629D+07   67.3732   0.1354 0.0247     8.57   1002.6  v271h
LCS J0925-3547 0923-355  2011.04.02  MOPRA    WARK12M   -6.614D+07  1.316D+07   67.4363   0.1879 0.0402     6.35   1878.8  v271h
LCS J0925-3547 0923-355  2011.04.02  HOBART26 WARK12M   -6.350D+07 -2.277D+07   67.4595   0.2194 0.0415     7.98   3375.2  v271h
LCS J0925-3547 0923-355  2011.04.02  CEDUNA   WARK12M   -7.963D+07  4.822D+07   93.0910   0.2516 0.0636     5.02   3184.7  v271h
LCS J0927-7900 0928-787  2015.09.30  ATCA-104 MOPRA      1.842D+06 -1.498D+05    1.8477   0.0690 0.0138     5.35    908.2  v271o
LCS J0927-7900 0928-787  2015.09.29  ATCA-104 MOPRA      6.878D+05  2.279D+06    2.3807   0.0635 0.0151     4.41    882.6  v271o
LCS J0927-7900 0928-787  2015.09.30  MOPRA    PARKES     3.466D+06 -1.612D+05    3.4699   0.2084 0.0140    52.87    218.9  v271o
LCS J0927-7900 0928-787  2015.09.29  MOPRA    PARKES     1.126D+06  4.241D+06    4.3883   0.2100 0.0169    20.68    208.5  v271o
LCS J0927-7900 0928-787  2015.09.30  ASKAP-32 YARRA12M   4.922D+06  1.784D+06    5.2349   0.4080 0.0975     4.49   5514.0  v271o
LCS J0927-7900 0928-787  2015.09.30  ATCA-104 PARKES     5.306D+06 -3.151D+05    5.3157   0.0338 0.0062     5.93    276.9  v271o
LCS J0927-7900 0928-787  2015.09.29  ATCA-104 PARKES     1.805D+06  6.523D+06    6.7684   0.0356 0.0067     5.71    265.7  v271o
LCS J0927-7900 0928-787  2015.09.30  CEDUNA   KATH12M   -1.418D+07 -2.558D+07   29.2419   0.1648 0.0387     4.53   2139.9  v271o
LCS J0927-7900 0928-787  2015.09.30  ASKAP-32 KATH12M   -4.124D+07  1.486D+07   43.8374   0.4882 0.1147     4.61   7074.8  v271o
LCS J0927-7900 0928-787  2015.09.30  KATH12M  YARRA12M   4.616D+07 -1.308D+07   47.9783   0.1763 0.0389     4.86   3750.7  v271o
LCS J0927-7900 0928-787  2015.09.30  ASKAP-32 CEDUNA    -2.701D+07  4.054D+07   48.7112   0.2517 0.0647     4.38   3145.9  v271o
LCS J0927-7900 0928-787  2015.09.30  CEDUNA   YARRA12M   3.194D+07 -3.876D+07   50.2236   0.1401 0.0321     4.61   1667.8  v271o
LCS J0927-7900 0928-787  2015.09.30  KATH12M  PARKES    -2.309D+06  5.976D+07   59.8000   0.0318 0.0074     4.55    567.3  v271o
LCS J0927-7900 0928-787  2015.09.30  KATH12M  MOPRA     -5.892D+06  5.990D+07   60.1929   0.1470 0.0319     4.92   1860.5  v271o
LCS J0927-7900 0928-787  2015.09.30  ATCA-104 KATH12M    7.734D+06 -6.005D+07   60.5495   0.1809 0.0447     4.55   2349.2  v271o
LCS J0927-7900 0928-787  2015.09.29  ATCA-104 WARK12M   -6.557D+07  6.064D+06   65.8485   0.1937 0.0425     4.87   1844.6  v271o
LCS J0927-7900 0928-787  2015.09.29  PARKES   WARK12M   -6.737D+07 -3.025D+05   67.3736   0.0471 0.0111     4.44    440.1  v271o
LCS J0927-7900 0928-787  2015.09.30  ATCA-104 WARK12M    1.551D+06  6.743D+07   67.4479   0.1616 0.0354     4.88   1901.7  v271o
LCS J0927-7900 0928-787  2015.09.30  MOPRA    WARK12M   -2.904D+05  6.758D+07   67.5805   0.1145 0.0255     4.75   1506.0  v271o
LCS J0927-7900 0928-787  2015.09.30  PARKES   WARK12M   -3.607D+06  6.774D+07   67.8375   0.0248 0.0057     4.59    459.2  v271o
LCS J0927-7900 0928-787  2015.09.29  ASKAP-32 PARKES    -7.393D+07 -3.776D+07   83.0157   0.1319 0.0311     4.52    814.1  v271o
LCS J0927-7900 0928-787  2015.09.29  ASKAP-32 MOPRA     -7.496D+07 -4.215D+07   85.9983   0.2696 0.0697     4.32   2695.7  v271o
LCS J0927-7900 0928-787  2015.09.30  ASKAP-32 PARKES    -4.346D+07  7.478D+07   86.4921   0.0684 0.0174     4.15    834.0  v271o
LCS J0927-7900 0928-787  2015.09.30  PARKES   YARRA12M   4.839D+07 -7.301D+07   87.5915   0.0270 0.0057     4.99    442.2  v271o
LCS J0927-7900 0928-787  2015.09.29  ASKAP-32 ATCA-104  -7.564D+07 -4.445D+07   87.7298   0.3310 0.0792     4.48   3412.0  v271o
LCS J0927-7900 0928-787  2015.09.30  ASKAP-32 MOPRA     -4.709D+07  7.484D+07   88.4217   0.2243 0.0565     4.46   2735.1  v271o
LCS J0927-7900 0928-787  2015.09.30  ASKAP-32 ATCA-104  -4.894D+07  7.499D+07   89.5416   0.2625 0.0637     4.41   3453.7  v271o
LCS J0927-7900 0928-787  2015.09.30  MOPRA    YARRA12M   5.201D+07 -7.307D+07   89.6862   0.1160 0.0263     4.65   1450.0  v271o
LCS J0927-7900 0928-787  2015.09.30  ATCA-104 YARRA12M   5.386D+07 -7.321D+07   90.8875   0.1611 0.0399     4.78   1830.9  v271o
LCS J0927-7900 0928-787  2015.09.30  CEDUNA   WARK12M   -2.028D+07  1.019D+08  103.9099   0.1386 0.0323     4.54   1732.2  v271o
LCS J0927-7900 0928-787  2015.09.30  KATH12M  WARK12M   -6.389D+06  1.275D+08  127.6330   0.1714 0.0374     4.94   3895.5  v271o
LCS J0927-7900 0928-787  2015.09.29  ASKAP-32 WARK12M   -1.411D+08 -3.866D+07  146.3176   0.6986 0.1757     4.26   5634.1  v271o
LCS J0927-7900 0928-787  2015.09.30  WARK12M  YARRA12M   5.253D+07 -1.406D+08  150.0535   0.1214 0.0282     4.56   3036.1  v271o
LCS J0927-7900 0928-787  2015.09.30  ASKAP-32 WARK12M   -4.763D+07  1.423D+08  150.0926   0.3952 0.0940     4.54   5727.0  v271o
LCS J0927-7900 0928-787  2015.09.30  HART15M  YARRA12M  -2.179D+08 -2.626D+07  219.4916   0.1202 0.0299     4.71   2670.2  v271o
LCS J0927-7900 0928-787  2015.09.30  ASKAP-32 HART15M    2.228D+08  2.805D+07  224.5944   0.3223 0.0807     4.36   5036.7  v271o
LCS J0927-7900 0928-787  2015.09.30  HART15M  KATH12M   -2.641D+08 -1.318D+07  264.4031   0.1473 0.0331     4.91   3426.0  v271o
LCS J0927-7900 0928-787  2015.09.30  HART15M  PARKES    -2.664D+08  4.758D+07  270.6231   0.0226 0.0053     4.57    403.8  v271o
LCS J0927-7900 0928-787  2015.09.30  HART15M  MOPRA     -2.700D+08  4.714D+07  274.0617   0.0980 0.0231     4.56   1324.5  v271o
LCS J0927-7900 0928-787  2015.09.30  ATCA-104 HART15M    2.718D+08 -4.729D+07  275.9017   0.1388 0.0305     4.98   1672.4  v271o
LCS J0927-7900 0928-787  2015.09.30  HART15M  WARK12M   -2.704D+08  1.143D+08  293.6053   0.1193 0.0280     4.62   2773.3  v271o
LCS J0928-3529 0926-352  2013.06.16  ATCA-109 MOPRA      1.137D+06  3.003D+06    3.2113   0.0471 0.0099    29.88    235.7  v271m
LCS J0928-3529 0926-352  2013.06.16  ATCA-109 MOPRA     -1.030D+06  3.045D+06    3.2145   0.0407 0.0087    21.82    254.5  v271m
LCS J0928-3529 0926-352  2013.06.16  ATCA-109 MOPRA      4.798D+04  3.215D+06    3.2158   0.0462 0.0098    24.14    238.0  v271m
LCS J0928-3529 0926-352  2013.06.16  MOPRA    PARKES    -7.378D+04  5.806D+06    5.8061   0.0342 0.0019    23.36    183.0  v271m
LCS J0928-3529 0926-352  2013.06.16  MOPRA    PARKES    -2.044D+06  5.439D+06    5.8103   0.0352 0.0021    20.99    197.8  v271m
LCS J0928-3529 0926-352  2013.06.16  MOPRA    PARKES     1.988D+06  5.461D+06    5.8111   0.0350 0.0020    21.56    178.7  v271m
LCS J0928-3529 0926-352  2013.06.16  ATCA-109 PARKES    -3.240D+04  9.021D+06    9.0211   0.0438 0.0016    75.63     69.1  v271m
LCS J0928-3529 0926-352  2013.06.16  ATCA-109 PARKES     3.134D+06  8.460D+06    9.0218   0.0433 0.0016    69.64     68.1  v271m
LCS J0928-3529 0926-352  2013.06.16  ATCA-109 PARKES    -3.068D+06  8.486D+06    9.0236   0.0381 0.0014    61.19     73.6  v271m
LCS J0928-3529 0926-352  2013.06.16  CEDUNA   PARKES    -8.752D+06 -1.911D+07   21.0220   0.0351 0.0020    23.05    180.8  v271m
LCS J0928-3529 0926-352  2013.06.16  CEDUNA   MOPRA     -6.585D+06 -2.456D+07   25.4319   0.0331 0.0047     7.31    624.7  v271m
LCS J0928-3529 0926-352  2013.06.16  CEDUNA   HOBART26  -2.595D+07  4.736D+06   26.3783   0.0395 0.0097     7.79    705.9  v271m
LCS J0928-3529 0926-352  2013.06.16  ATCA-109 CEDUNA     5.556D+06  2.761D+07   28.1630   0.0426 0.0022    25.08    234.0  v271m
LCS J0928-3529 0926-352  2013.06.16  HOBART26 PARKES     1.729D+07 -2.390D+07   29.4943   0.0280 0.0017    20.75    222.3  v271m
LCS J0928-3529 0926-352  2013.06.16  CEDUNA   PARKES    -2.757D+07 -1.284D+07   30.4127   0.0365 0.0019    26.36    174.0  v271m
LCS J0928-3529 0926-352  2013.06.16  HOBART26 PARKES    -3.353D+05 -3.049D+07   30.4955   0.0272 0.0018    18.53    224.4  v271m
LCS J0928-3529 0926-352  2013.06.16  HOBART26 PARKES     1.038D+07 -2.868D+07   30.5022   0.0251 0.0015    20.85    209.4  v271m
LCS J0928-3529 0926-352  2013.06.16  CEDUNA   MOPRA     -2.744D+07 -1.867D+07   33.1925   0.0328 0.0045     7.57    597.1  v271m
LCS J0928-3529 0926-352  2013.06.16  ATCA-109 CEDUNA     2.749D+07  2.189D+07   35.1397   0.0490 0.0024    29.42    227.9  v271m
LCS J0928-3529 0926-352  2013.06.16  HOBART26 MOPRA     -2.191D+06 -3.596D+07   36.0288   0.0342 0.0054     6.49    776.5  v271m
LCS J0928-3529 0926-352  2013.06.16  CEDUNA   PARKES    -3.756D+07 -1.103D+06   37.5727   0.0316 0.0019    20.90    166.2  v271m
LCS J0928-3529 0926-352  2013.06.16  ATCA-109 HOBART26  -2.039D+07  3.235D+07   38.2382   0.0348 0.0026    16.66    287.6  v271m
LCS J0928-3529 0926-352  2013.06.16  ATCA-109 HOBART26   3.328D+06  3.897D+07   39.1074   0.0376 0.0025    19.52    296.0  v271m
LCS J0928-3529 0926-352  2013.06.16  ATCA-109 HOBART26  -1.044D+07  3.769D+07   39.1115   0.0389 0.0026    19.25    274.3  v271m
LCS J0928-3529 0926-352  2013.06.16  CEDUNA   MOPRA     -3.951D+07 -6.656D+06   40.0645   0.0338 0.0043     8.14    573.2  v271m
LCS J0928-3529 0926-352  2013.06.16  CEDUNA   HOBART26  -3.793D+07  1.580D+07   41.0880   0.0379 0.0093     7.66    688.2  v271m
LCS J0928-3529 0926-352  2013.06.16  ATCA-109 CEDUNA     4.065D+07  9.658D+06   41.7793   0.0441 0.0022    27.33    219.4  v271m
LCS J0928-3529 0926-352  2013.06.16  CEDUNA   HOBART26  -3.727D+07  2.930D+07   47.4125   0.0347 0.0089     6.61    723.1  v271m
LCS J0929-4323 0927-431  2015.04.08  ATCA-104 PARKES     5.418D+06  6.044D+06    8.1172   0.0094 0.0007    16.16     53.0  v271n
LCS J0929-4323 0927-431  2015.04.08  ATCA-104 PARKES    -3.308D+05  8.984D+06    8.9904   0.0106 0.0007    18.16     53.3  v271n
LCS J0929-4323 0927-431  2015.04.08  HOBART26 PARKES    -1.293D+07 -2.685D+07   29.7999   0.0096 0.0017     5.88    199.7  v271n
LCS J0929-4323 0927-431  2015.04.08  HOBART26 PARKES     1.123D+07 -2.784D+07   30.0185   0.0094 0.0017     5.82    199.9  v271n
LCS J0929-4323 0927-431  2015.04.08  CEDUNA   PARKES    -3.179D+07  1.650D+07   35.8149   0.0102 0.0022     4.96    262.6  v271n
LCS J0929-4323 0927-431  2015.04.08  PARKES   WARK12M   -3.773D+07  4.476D+07   58.5368   0.0137 0.0025     5.78    381.3  v271n
RFC J0930-8533 0936-853  2013.03.16  ATCA-104 PARKES    -5.477D+06  1.611D+06    5.7090   0.4110 0.0280   272.72    116.5  v271l
RFC J0930-8533 0936-853  2013.03.16  ATCA-104 PARKES    -3.661D+06  4.739D+06    5.9886   0.4281 0.0293   131.05    116.4  v271l
RFC J0930-8533 0936-853  2013.03.16  ATCA-104 PARKES    -3.582D+05  6.090D+06    6.1004   0.4140 0.0283   139.09    116.1  v271l
RFC J0930-8533 0936-853  2013.03.16  ATCA-104 DSS45     -4.579D+06  8.393D+06    9.5605   0.4544 0.0555   158.23    136.3  v271l
RFC J0930-8533 0936-853  2013.03.16  DSS45    HOBART26  -7.189D+06  1.449D+07   16.1787   0.4028 0.0476    55.62    481.3  v271l
RFC J0930-8533 0936-853  2013.03.16  HOBART26 PARKES     1.746D+07  5.239D+06   18.2284   0.4160 0.0439   110.70    409.4  v271l
RFC J0930-8533 0936-853  2013.03.16  CEDUNA   KATH12M    1.231D+07  1.411D+07   18.7279   0.3327 0.0353    17.91   1269.8  v271l
RFC J0930-8533 0936-853  2013.03.16  HOBART26 PARKES     1.813D+07 -6.945D+06   19.4179   0.4454 0.0475    54.87    411.6  v271l
RFC J0930-8533 0936-853  2013.03.16  HOBART26 PARKES     1.131D+07 -1.685D+07   20.2961   0.4527 0.0482    60.64    410.1  v271l
RFC J0930-8533 0936-853  2013.03.16  CEDUNA   KATH12M    2.074D+07  2.845D+06   20.9384   0.1288 0.0247     5.91   1275.1  v271l
RFC J0930-8533 0936-853  2013.03.16  ATCA-104 HOBART26  -2.294D+07 -3.627D+06   23.2214   0.4234 0.0439    95.69    346.8  v271l
RFC J0930-8533 0936-853  2013.03.16  CEDUNA   KATH12M    2.054D+07 -1.102D+07   23.3129   0.2780 0.0314    14.67   1269.3  v271l
RFC J0930-8533 0936-853  2013.03.16  ATCA-104 HOBART26  -2.181D+07  1.164D+07   24.7248   0.4360 0.0453    87.12    349.1  v271l
RFC J0930-8533 0936-853  2013.03.16  ATCA-104 HOBART26  -1.172D+07  2.291D+07   25.7369   0.2387 0.0251    53.44    348.5  v271l
RFC J0930-8533 0936-853  2013.03.16  CEDUNA   HOBART26   2.856D+06 -3.707D+07   37.1772   0.4119 0.0613    40.68    775.7  v271l
RFC J0930-8533 0936-853  2013.03.16  CEDUNA   HOBART26  -2.181D+07 -3.061D+07   37.5842   0.1749 0.0284    14.44    784.4  v271l
RFC J0930-8533 0936-853  2013.03.16  CEDUNA   PARKES     2.032D+07 -3.183D+07   37.7595   0.3852 0.0334   112.69    260.6  v271l
RFC J0930-8533 0936-853  2013.03.16  CEDUNA   PARKES    -2.593D+07 -2.752D+07   37.8102   0.3604 0.0318    52.56    260.0  v271l
RFC J0930-8533 0936-853  2013.03.16  CEDUNA   HOBART26  -3.721D+07 -1.076D+07   38.7321   0.1974 0.0308    18.81    780.2  v271l
RFC J0930-8533 0936-853  2013.03.16  CEDUNA   DSS45     -2.999D+07 -2.534D+07   39.2601   0.3116 0.0271    43.81    305.2  v271l
RFC J0930-8533 0936-853  2013.03.16  ATCA-104 CEDUNA     2.549D+07  3.367D+07   42.2304   0.3356 0.0244   111.88    221.0  v271l
RFC J0930-8533 0936-853  2013.03.16  ATCA-104 CEDUNA    -2.579D+07  3.344D+07   42.2313   0.3945 0.0286   139.12    220.7  v271l
RFC J0930-8533 0936-853  2013.03.16  ATCA-104 CEDUNA    -9.795D+03  4.225D+07   42.2505   0.1617 0.0122    46.65    221.8  v271l
RFC J0930-8533 0936-853  2013.03.16  KATH12M  PARKES     8.003D+06 -4.594D+07   46.6315   0.2895 0.0239    42.04    670.2  v271l
RFC J0930-8533 0936-853  2013.03.16  KATH12M  PARKES    -2.450D+07 -4.032D+07   47.1762   0.2630 0.0255    17.76    669.1  v271l
RFC J0930-8533 0936-853  2013.03.16  KATH12M  PARKES    -4.646D+07 -1.644D+07   49.2778   0.2916 0.0268    21.49    667.2  v271l
RFC J0930-8533 0936-853  2013.03.16  ATCA-104 KATH12M   -1.348D+07  4.755D+07   49.4247   0.3344 0.0430    40.70    567.7  v271l
RFC J0930-8533 0936-853  2013.03.16  ATCA-104 KATH12M    2.073D+07  4.510D+07   49.6374   0.2565 0.0336    29.55    567.5  v271l
RFC J0930-8533 0936-853  2013.03.16  ATCA-104 KATH12M    4.603D+07  2.265D+07   51.2989   0.2290 0.0301    27.98    567.0  v271l
RFC J0930-8533 0936-853  2013.03.16  HOBART26 KATH12M    9.457D+06  5.118D+07   52.0448   0.3032 0.0401    14.75   1995.0  v271l
RFC J0930-8533 0936-853  2013.03.16  DSS45    KATH12M    5.055D+07  1.436D+07   52.5479   0.2780 0.0284    21.34    783.0  v271l
RFC J0930-8533 0936-853  2013.03.16  HOBART26 KATH12M    4.255D+07  3.346D+07   54.1293   0.2489 0.0363    10.93   2007.2  v271l
RFC J0930-8533 0936-853  2013.03.16  HOBART26 KATH12M    5.775D+07 -2.639D+05   57.7500   0.1501 0.0267     7.30   2001.8  v271l
LCS J0931-6229 0930-622  2008.08.10  ATCA-104 MOPRA      1.952D+06  1.157D+06    2.2695   0.1305 0.0055    41.42    300.0  v271a
LCS J0931-6229 0930-622  2008.08.10  ATCA-104 MOPRA     -1.360D+06  2.425D+06    2.7804   0.1265 0.0055    37.93    315.6  v271a
LCS J0931-6229 0930-622  2008.08.10  PARKES   MOPRA     -3.619D+06 -2.209D+06    4.2397   0.1249 0.0042   107.57    108.0  v271a
LCS J0931-6229 0930-622  2008.08.10  PARKES   MOPRA      2.643D+06 -4.298D+06    5.0456   0.1304 0.0044   112.37    109.0  v271a
LCS J0931-6229 0930-622  2008.08.10  PARKES   ATCA-104  -5.571D+06 -3.367D+06    6.5092   0.1226 0.0101   100.58    114.8  v271a
LCS J0931-6229 0930-622  2008.08.10  PARKES   ATCA-104   4.003D+06 -6.723D+06    7.8246   0.1282 0.0105   102.61    115.5  v271a
LCS J0931-6229 0930-622  2008.08.10  PARKES   HOBART26  -1.850D+07  1.425D+07   23.3512   0.1344 0.0046   120.71    147.3  v271a
LCS J0931-6229 0930-622  2008.08.10  PARKES   HOBART26   1.555D+07  2.049D+07   25.7201   0.0809 0.0029    71.15    150.6  v271a
LCS J0931-6229 0930-622  2008.08.10  CEDUNA   HOBART26  -1.902D+07 -1.812D+07   26.2692   0.0732 0.0055    14.93    463.6  v271a
LCS J0931-6229 0930-622  2008.08.10  MOPRA    HOBART26  -2.114D+07  1.855D+07   28.1252   0.1219 0.0059    28.65    402.4  v271a
LCS J0931-6229 0930-622  2008.08.10  MOPRA    HOBART26   1.917D+07  2.270D+07   29.7079   0.0618 0.0046    15.00    393.4  v271a
LCS J0931-6229 0930-622  2008.08.10  ATCA-104 HOBART26  -2.250D+07  2.098D+07   30.7609   0.1131 0.0059    25.20    426.7  v271a
LCS J0931-6229 0930-622  2008.08.10  ATCA-104 HOBART26   2.112D+07  2.385D+07   31.8605   0.0561 0.0048    12.71    418.3  v271a
LCS J0931-6229 0930-622  2008.08.10  PARKES   CEDUNA     5.231D+05  3.237D+07   32.3759   0.0862 0.0032    64.43    125.5  v271a
LCS J0931-6229 0930-622  2008.08.10  MOPRA    CEDUNA    -2.120D+06  3.667D+07   36.7309   0.0778 0.0073    21.58    342.8  v271a
LCS J0931-6229 0930-622  2008.08.10  PARKES   CEDUNA     2.662D+07 -2.547D+07   36.8380   0.1221 0.0042    93.23    121.9  v271a
LCS J0931-6229 0930-622  2008.08.10  MOPRA    CEDUNA     3.024D+07 -2.326D+07   38.1460   0.1270 0.0109    38.27    318.4  v271a
LCS J0931-6229 0930-622  2008.08.10  ATCA-104 CEDUNA     3.219D+07 -2.210D+07   39.0447   0.1226 0.0054    34.64    338.6  v271a
LCS J0931-6229 0930-622  2008.08.10  ATCA-104 CEDUNA    -3.480D+06  3.909D+07   39.2495   0.0716 0.0045    18.72    363.5  v271a
LCS J0931-6229 0930-622  2008.08.10  CEDUNA   HOBART26  -1.107D+07  4.595D+07   47.2678   0.0737 0.0053    15.84    444.0  v271a
LCS J0932-6419 0931-640  2011.07.23  ATCA-104 MOPRA      1.843D+06  5.255D+05    1.9162   0.0513 0.0043    23.21    253.9  v271i
LCS J0932-6419 0931-640  2013.06.16  ATCA-109 MOPRA     -1.397D+06  2.337D+06    2.7227   0.0559 0.0118    26.21    256.5  v271m
LCS J0932-6419 0931-640  2011.07.23  ATCA-104 MOPRA     -1.369D+06  2.364D+06    2.7319   0.0483 0.0044    17.74    261.0  v271i
LCS J0932-6419 0931-640  2013.06.16  ATCA-109 MOPRA      7.273D+05  2.739D+06    2.8339   0.0519 0.0110    25.10    239.0  v271m
LCS J0932-6419 0931-640  2013.06.16  ATCA-109 MOPRA     -3.440D+05  2.839D+06    2.8596   0.0513 0.0108    29.09    245.5  v271m
LCS J0932-6419 0931-640  2011.07.23  MOPRA    PARKES     3.467D+06  1.028D+06    3.6166   0.0384 0.0027    15.59    214.7  v271i
LCS J0932-6419 0931-640  2008.08.10  PARKES   MOPRA     -3.620D+06 -2.052D+06    4.1609   0.0365 0.0016    32.66    103.9  v271a
LCS J0932-6419 0931-640  2013.06.16  MOPRA    PARKES    -2.703D+06  4.144D+06    4.9477   0.0466 0.0024    25.11    200.1  v271m
LCS J0932-6419 0931-640  2008.08.10  PARKES   MOPRA      2.682D+06 -4.166D+06    4.9543   0.0453 0.0019    40.08    106.0  v271a
LCS J0932-6419 0931-640  2013.06.16  MOPRA    PARKES     1.197D+06  5.049D+06    5.1888   0.0375 0.0022    21.18    181.3  v271m
LCS J0932-6419 0931-640  2013.06.16  MOPRA    PARKES    -7.825D+05  5.156D+06    5.2153   0.0439 0.0025    22.36    188.3  v271m
LCS J0932-6419 0931-640  2011.07.23  ATCA-104 PARKES     5.308D+06  1.549D+06    5.5293   0.0521 0.0020    42.03    110.0  v271i
LCS J0932-6419 0931-640  2008.08.10  PARKES   ATCA-104  -5.572D+06 -3.121D+06    6.3860   0.0398 0.0035    33.93    110.6  v271a
LCS J0932-6419 0931-640  2013.06.16  ATCA-109 PARKES    -4.098D+06  6.483D+06    7.6696   0.0487 0.0018    69.59     74.5  v271m
LCS J0932-6419 0931-640  2008.08.10  PARKES   ATCA-104   4.064D+06 -6.518D+06    7.6813   0.0427 0.0037    35.41    112.6  v271a
LCS J0932-6419 0931-640  2013.06.16  ATCA-109 PARKES     1.927D+06  7.787D+06    8.0217   0.0418 0.0016    61.43     69.4  v271m
LCS J0932-6419 0931-640  2013.06.16  ATCA-109 PARKES    -1.115D+06  7.997D+06    8.0743   0.0367 0.0014    49.83     70.6  v271m
LCS J0932-6419 0931-640  2013.06.16  HOBART26 PARKES     1.858D+07 -1.320D+07   22.7964   0.0344 0.0020    23.06    221.8  v271m
LCS J0932-6419 0931-640  2008.08.10  PARKES   HOBART26  -1.855D+07  1.335D+07   22.8571   0.0411 0.0017    37.95    143.1  v271a
LCS J0932-6419 0931-640  2011.07.23  HOBART26 PARKES    -1.812D+07 -1.495D+07   23.4919   0.0195 0.0017    12.15    283.3  v271i
LCS J0932-6419 0931-640  2008.08.10  PARKES   HOBART26   1.564D+07  1.983D+07   25.2555   0.0221 0.0013    20.22    144.5  v271a
LCS J0932-6419 0931-640  2013.06.16  HOBART26 PARKES     1.326D+07 -2.245D+07   26.0760   0.0154 0.0017     9.97    206.0  v271m
LCS J0932-6419 0931-640  2013.06.16  HOBART26 PARKES     4.229D+06 -2.693D+07   27.2632   0.0091 0.0016     6.00    212.7  v271m
LCS J0932-6419 0931-640  2013.06.16  HOBART26 MOPRA      2.130D+07 -1.731D+07   27.4463   0.0366 0.0066     5.65    763.4  v271m
LCS J0932-6419 0931-640  2008.08.10  MOPRA    HOBART26  -2.123D+07  1.752D+07   27.5272   0.0333 0.0044     7.85    401.7  v271a
LCS J0932-6419 0931-640  2011.07.23  HOBART26 MOPRA      2.118D+07 -1.770D+07   27.6019   0.0572 0.0094     6.15    657.1  v271i
LCS J0932-6419 0931-640  2013.06.16  ATCA-109 HOBART26  -2.269D+07  1.965D+07   30.0188   0.0320 0.0027    13.41    285.4  v271m
LCS J0932-6419 0931-640  2008.08.10  ATCA-104 HOBART26  -2.262D+07  1.987D+07   30.1050   0.0315 0.0046     7.01    426.3  v271a
LCS J0932-6419 0931-640  2011.07.23  ATCA-104 HOBART26  -2.255D+07  2.006D+07   30.1827   0.0333 0.0036     9.36    339.4  v271i
LCS J0932-6419 0931-640  2013.06.16  HOBART26 MOPRA      3.067D+06 -3.198D+07   32.1246   0.0572 0.0101     5.78    732.8  v271m
LCS J0932-6419 0931-640  2008.08.10  PARKES   CEDUNA    -8.259D+04  3.300D+07   33.0020   0.0260 0.0016    19.63    123.6  v271a
LCS J0932-6419 0931-640  2013.06.16  CEDUNA   PARKES     3.981D+05 -3.301D+07   33.0103   0.0267 0.0019    15.64    183.9  v271m
LCS J0932-6419 0931-640  2013.06.16  ATCA-109 HOBART26  -1.449D+07  3.037D+07   33.6498   0.0181 0.0021     9.46    269.6  v271m
LCS J0932-6419 0931-640  2011.07.23  ATCA-104 HOBART26   1.244D+07  3.163D+07   33.9912   0.0304 0.0037     8.51    334.2  v271i
LCS J0932-6419 0931-640  2013.06.16  CEDUNA   PARKES    -2.190D+07 -2.676D+07   34.5808   0.0249 0.0020    13.83    174.1  v271m
LCS J0932-6419 0931-640  2013.06.16  ATCA-109 HOBART26  -2.340D+06  3.472D+07   34.7956   0.0255 0.0026    10.63    279.7  v271m
LCS J0932-6419 0931-640  2008.08.10  PARKES   CEDUNA     2.638D+07 -2.598D+07   37.0232   0.0225 0.0015    17.94    117.1  v271a
LCS J0932-6419 0931-640  2013.06.16  CEDUNA   PARKES    -3.499D+07 -1.218D+07   37.0459   0.0149 0.0018     8.90    171.2  v271m
LCS J0932-6419 0931-640  2008.08.10  MOPRA    CEDUNA    -2.765D+06  3.717D+07   37.2701   0.0271 0.0043     7.44    346.9  v271a
LCS J0932-6419 0931-640  2013.06.16  CEDUNA   MOPRA      3.172D+06 -3.715D+07   37.2820   0.0291 0.0054     5.55    632.9  v271m
LCS J0932-6419 0931-640  2008.08.10  MOPRA    CEDUNA     2.999D+07 -2.393D+07   38.3708   0.0327 0.0043     9.89    317.9  v271a
LCS J0932-6419 0931-640  2008.08.10  ATCA-104 CEDUNA     3.195D+07 -2.286D+07   39.2841   0.0342 0.0037     9.69    338.4  v271a
LCS J0932-6419 0931-640  2011.07.23  ATCA-104 CEDUNA    -3.734D+06  3.956D+07   39.7345   0.0342 0.0047     7.39    411.9  v271i
LCS J0932-6419 0931-640  2008.08.10  ATCA-104 CEDUNA    -4.147D+06  3.952D+07   39.7369   0.0324 0.0040     8.44    368.2  v271a
LCS J0932-6419 0931-640  2013.06.16  ATCA-109 CEDUNA    -4.569D+06  3.948D+07   39.7474   0.0364 0.0024    17.90    236.7  v271m
LCS J0932-6419 0931-640  2013.06.16  CEDUNA   MOPRA     -3.615D+07 -1.728D+07   40.0711   0.0448 0.0084     5.47    590.0  v271m
LCS J0932-6419 0931-640  2013.06.16  ATCA-109 CEDUNA     2.073D+07  3.479D+07   40.4960   0.0342 0.0024    16.08    227.9  v271m
LCS J0932-6419 0931-640  2011.07.23  ATCA-104 CEDUNA     4.158D+07 -3.888D+06   41.7603   0.0402 0.0040    10.36    361.9  v271i
LCS J0932-6419 0931-640  2013.06.16  CEDUNA   HOBART26  -3.922D+07  1.470D+07   41.8855   0.0352 0.0099     5.30    690.5  v271m
LCS J0932-6419 0931-640  2013.06.16  ATCA-109 CEDUNA     3.688D+07  2.002D+07   41.9638   0.0309 0.0023    15.50    225.2  v271m
LCS J0932-6419 0931-640  2008.08.10  CEDUNA   HOBART26  -1.073D+07  4.581D+07   47.0495   0.0433 0.0049     9.26    442.1  v271a
LCS J0933-4454 0931-446  2015.09.30  ATCA-104 MOPRA     -7.601D+05  3.081D+06    3.1738   0.2805 0.0213    38.43    885.0  v271o
LCS J0933-4454 0931-446  2015.09.29  ATCA-104 MOPRA     -9.350D+04  3.188D+06    3.1898   0.0692 0.0162     4.47    876.0  v271o
LCS J0933-4454 0931-446  2015.09.30  MOPRA    PARKES    -1.549D+06  5.532D+06    5.7447   0.0761 0.0059    22.94    210.8  v271o
LCS J0933-4454 0931-446  2015.09.29  MOPRA    PARKES    -3.434D+05  5.766D+06    5.7762   0.0753 0.0066    16.94    204.6  v271o
LCS J0933-4454 0931-446  2015.09.30  ASKAP-32 YARRA12M  -3.756D+06  6.812D+06    7.7785   0.2382 0.0564     4.54   5954.4  v271o
LCS J0933-4454 0931-446  2015.09.30  ATCA-104 PARKES    -2.300D+06  8.616D+06    8.9177   0.2877 0.0208    67.98    266.1  v271o
LCS J0933-4454 0931-446  2015.09.29  ATCA-104 PARKES    -4.365D+05  8.954D+06    8.9650   0.0276 0.0063     4.59    253.5  v271o
LCS J0933-4454 0931-446  2015.09.30  ASKAP-32 CEDUNA    -1.051D+07 -2.261D+07   24.9295   0.1593 0.0428     4.14   3250.9  v271o
LCS J0933-4454 0931-446  2015.09.30  CEDUNA   PARKES    -1.445D+07 -2.278D+07   26.9721   0.0898 0.0122    23.28    247.3  v271o
LCS J0933-4454 0931-446  2015.09.30  CEDUNA   YARRA12M   6.770D+06  2.943D+07   30.2012   0.0991 0.0210     5.03   1768.8  v271o
LCS J0933-4454 0931-446  2015.09.30  CEDUNA   MOPRA     -1.269D+07 -2.836D+07   31.0671   0.0872 0.0092    12.61    822.5  v271o
LCS J0933-4454 0931-446  2015.09.30  ATCA-104 CEDUNA     1.193D+07  3.144D+07   33.6259   0.3308 0.0257    37.79   1040.2  v271o
LCS J0933-4454 0931-446  2015.09.30  ATCA-104 KATH12M    3.372D+07 -3.366D+06   33.8843   0.3290 0.0439    14.02   2179.1  v271o
LCS J0933-4454 0931-446  2015.09.30  KATH12M  MOPRA     -3.448D+07  6.447D+06   35.0745   0.0965 0.0202     5.14   1723.0  v271o
LCS J0933-4454 0931-446  2015.09.30  CEDUNA   PARKES    -3.300D+07  1.545D+07   36.4348   0.0548 0.0077    18.27    226.5  v271o
LCS J0933-4454 0931-446  2015.09.30  KATH12M  PARKES    -3.624D+07  1.211D+07   38.2065   0.0777 0.0079    14.34    517.9  v271o
LCS J0933-4454 0931-446  2015.09.30  ATCA-104 CEDUNA     3.834D+07 -9.262D+06   39.4453   0.0469 0.0100     4.97    958.1  v271o
LCS J0933-4454 0931-446  2015.09.30  CEDUNA   KATH12M    2.179D+07 -3.481D+07   41.0647   0.1094 0.0239     4.92   2025.1  v271o
LCS J0933-4454 0931-446  2015.09.30  CEDUNA   YARRA12M   4.784D+07 -1.474D+07   50.0542   0.1021 0.0234     4.61   1595.5  v271o
LCS J0933-4454 0931-446  2015.09.30  CEDUNA   KATH12M   -2.392D+06 -5.045D+07   50.5107   0.1200 0.0271     4.74   1818.8  v271o
LCS J0933-4454 0931-446  2015.09.30  ASKAP-32 PARKES    -2.519D+07 -4.535D+07   51.8718   0.0590 0.0142     4.43    831.3  v271o
LCS J0933-4454 0931-446  2015.09.30  ATCA-104 WARK12M   -4.972D+07 -1.909D+07   53.2590   0.2661 0.0284    13.60   1835.5  v271o
LCS J0933-4454 0931-446  2015.09.30  MOPRA    WARK12M   -4.896D+07 -2.217D+07   53.7461   0.0726 0.0168     4.54   1451.3  v271o
LCS J0933-4454 0931-446  2015.09.30  PARKES   WARK12M   -4.765D+07 -2.752D+07   55.0248   0.0724 0.0070    15.83    436.4  v271o
LCS J0933-4454 0931-446  2015.09.30  ASKAP-32 MOPRA     -2.318D+07 -5.097D+07   55.9916   0.1355 0.0359     4.19   2765.8  v271o
LCS J0933-4454 0931-446  2015.09.30  PARKES   YARRA12M   2.147D+07  5.218D+07   56.4279   0.0706 0.0068    14.82    452.3  v271o
LCS J0933-4454 0931-446  2015.09.30  ASKAP-32 ATCA-104  -2.238D+07 -5.406D+07   58.5053   0.1749 0.0429     4.35   3497.9  v271o
LCS J0933-4454 0931-446  2015.09.30  ASKAP-32 KATH12M    1.153D+07 -5.737D+07   58.5177   0.2727 0.0653     4.51   6817.5  v271o
LCS J0933-4454 0931-446  2015.09.30  PARKES   WARK12M   -4.104D+07  4.397D+07   60.1488   0.0710 0.0064    18.65    430.0  v271o
LCS J0933-4454 0931-446  2015.09.30  MOPRA    YARRA12M   1.945D+07  5.779D+07   60.9750   0.0858 0.0177     5.17   1504.9  v271o
LCS J0933-4454 0931-446  2015.09.30  ATCA-104 WARK12M   -3.577D+07  5.011D+07   61.5670   0.1200 0.0271     4.72   1818.5  v271o
LCS J0933-4454 0931-446  2015.09.30  KATH12M  YARRA12M   5.023D+07  3.573D+07   61.6362   0.1330 0.0306     4.64   3410.7  v271o
LCS J0933-4454 0931-446  2015.09.29  ATCA-104 WARK12M   -6.144D+07 -5.141D+06   61.6538   0.2326 0.0545     4.52   1817.0  v271o
LCS J0933-4454 0931-446  2015.09.29  MOPRA    WARK12M   -6.135D+07 -8.327D+06   61.9099   0.1643 0.0395     4.36   1466.6  v271o
LCS J0933-4454 0931-446  2015.09.29  ASKAP-32 PARKES    -5.123D+07 -3.591D+07   62.5605   0.0819 0.0199     4.37    787.9  v271o
LCS J0933-4454 0931-446  2015.09.29  PARKES   WARK12M   -6.102D+07 -1.407D+07   62.6181   0.0819 0.0083    14.12    424.4  v271o
LCS J0933-4454 0931-446  2015.09.30  ATCA-104 YARRA12M   1.869D+07  6.087D+07   63.6759   0.2779 0.0421    13.58   1903.2  v271o
LCS J0933-4454 0931-446  2015.09.29  ASKAP-32 MOPRA     -5.084D+07 -4.169D+07   65.7536   0.2859 0.0764     4.15   2723.1  v271o
LCS J0933-4454 0931-446  2015.09.30  KATH12M  YARRA12M  -1.528D+07  6.418D+07   65.9772   0.0927 0.0212     4.67   3708.1  v271o
LCS J0933-4454 0931-446  2015.09.29  ASKAP-32 ATCA-104  -5.076D+07 -4.488D+07   67.7544   0.3306 0.0815     4.33   3373.8  v271o
LCS J0933-4454 0931-446  2015.09.30  ATCA-104 KATH12M    3.596D+07 -5.971D+07   69.7016   0.1331 0.0319     4.73   2048.2  v271o
LCS J0933-4454 0931-446  2015.09.30  KATH12M  PARKES    -3.059D+07  6.590D+07   72.6550   0.0818 0.0074    19.08    484.3  v271o
LCS J0933-4454 0931-446  2015.09.30  CEDUNA   WARK12M   -6.167D+07 -5.051D+07   79.7215   0.0904 0.0202     4.76   1705.9  v271o
LCS J0933-4454 0931-446  2015.09.30  PARKES   YARRA12M   8.082D+07 -3.021D+07   86.2847   0.0727 0.0063    19.10    424.9  v271o
LCS J0933-4454 0931-446  2015.09.30  ATCA-104 YARRA12M   8.619D+07 -2.398D+07   89.4611   0.1096 0.0287     4.42   1796.7  v271o
LCS J0933-4454 0931-446  2015.09.30  CEDUNA   WARK12M   -7.410D+07  5.938D+07   94.9540   0.1130 0.0243     4.99   1614.8  v271o
LCS J0933-4454 0931-446  2015.09.30  ASKAP-32 WARK12M   -7.148D+07 -7.340D+07  102.4506   0.2181 0.0537     4.36   5740.3  v271o
LCS J0933-4454 0931-446  2015.09.29  ASKAP-32 WARK12M   -1.122D+08 -4.998D+07  122.8688   0.6665 0.1676     4.26   5648.4  v271o
LCS J0933-4454 0931-446  2015.09.30  KATH12M  WARK12M   -7.173D+07  1.098D+08  131.1694   0.1381 0.0305     4.87   3452.0  v271o
LCS J0933-4454 0931-446  2015.09.30  WARK12M  YARRA12M   1.220D+08 -7.409D+07  142.6999   0.1181 0.0279     4.47   3028.3  v271o
LCS J0933-4454 0931-446  2015.09.30  HART15M  YARRA12M  -1.641D+08 -9.731D+07  190.7402   0.1195 0.0288     4.93   2915.7  v271o
LCS J0933-4454 0931-446  2015.09.30  CEDUNA   HART15M    2.119D+08  8.254D+07  227.4346   0.1073 0.0240     4.88   1554.8  v271o
LCS J0933-4454 0931-446  2015.09.30  HART15M  KATH12M   -2.143D+08 -1.330D+08  252.2163   0.1296 0.0301     4.72   3323.7  v271o
LCS J0933-4454 0931-446  2015.09.30  HART15M  PARKES    -2.450D+08 -6.697D+07  254.0189   0.0845 0.0082    22.31    414.0  v271o
LCS J0933-5240 0931-524  2010.03.12  ATCA-104 MOPRA      1.659D+06  2.369D+06    2.8919   0.2520 0.0086    59.02    416.5  v271e
LCS J0933-5240 0931-524  2010.03.12  ATCA-104 MOPRA     -1.233D+06  2.756D+06    3.0189   0.2348 0.0085    49.34    464.9  v271e
LCS J0933-5240 0931-524  2010.03.12  ATCA-104 MOPRA      3.432D+05  3.079D+06    3.0984   0.2522 0.0087    58.17    418.3  v271e
LCS J0933-5240 0931-524  2010.03.12  MOPRA    PARKES     2.982D+06  4.389D+06    5.3065   0.2135 0.0061   171.78    117.8  v271e
LCS J0933-5240 0931-524  2010.03.12  MOPRA    PARKES    -2.417D+06  4.903D+06    5.4664   0.1969 0.0057   141.36    132.8  v271e
LCS J0933-5240 0931-524  2010.03.12  MOPRA    PARKES     4.658D+05  5.613D+06    5.6324   0.2130 0.0061   175.18    116.5  v271e
LCS J0933-5240 0931-524  2010.03.12  ATCA-104 PARKES     4.642D+06  6.758D+06    8.1982   0.2041 0.0060   150.28    129.2  v271e
LCS J0933-5240 0931-524  2010.03.12  ATCA-104 PARKES    -3.650D+06  7.659D+06    8.4839   0.1983 0.0059   130.74    144.9  v271e
LCS J0933-5240 0931-524  2010.03.12  ATCA-104 PARKES     8.090D+05  8.692D+06    8.7300   0.2027 0.0060   151.45    128.5  v271e
LCS J0933-5240 0931-524  2010.03.12  CEDUNA   HOBART26  -2.195D+07 -9.646D+06   23.9763   0.1582 0.0095    19.56    786.9  v271e
LCS J0933-5240 0931-524  2010.03.12  CEDUNA   PARKES    -3.833D+06 -2.831D+07   28.5681   0.1356 0.0066    63.74    203.3  v271e
LCS J0933-5240 0931-524  2010.03.12  PARKES   HOBART26  -7.921D+06  2.815D+07   29.2397   0.1804 0.0053   159.77    151.6  v271e
LCS J0933-5240 0931-524  2010.03.12  PARKES   HOBART26   7.407D+06  2.832D+07   29.2764   0.1607 0.0048   140.23    154.2  v271e
LCS J0933-5240 0931-524  2010.03.12  MOPRA    HOBART26  -2.053D+07  2.357D+07   31.2579   0.1589 0.0071    29.55    514.2  v271e
LCS J0933-5240 0931-524  2010.03.12  CEDUNA   MOPRA     -1.416D+06 -3.321D+07   33.2429   0.1246 0.0078    18.52    652.1  v271e
LCS J0933-5240 0931-524  2010.03.12  ATCA-104 HOBART26  -2.177D+07  2.632D+07   34.1567   0.1689 0.0099    29.05    561.0  v271e
LCS J0933-5240 0931-524  2010.03.12  MOPRA    HOBART26   1.039D+07  3.271D+07   34.3231   0.1417 0.0066    27.66    497.1  v271e
LCS J0933-5240 0931-524  2010.03.12  MOPRA    HOBART26  -7.456D+06  3.376D+07   34.5728   0.1545 0.0068    30.38    493.6  v271e
LCS J0933-5240 0931-524  2010.03.12  CEDUNA   PARKES    -3.116D+07 -1.557D+07   34.8296   0.1892 0.0089    98.08    182.8  v271e
LCS J0933-5240 0931-524  2010.03.12  ATCA-104 CEDUNA     1.835D+05  3.597D+07   35.9689   0.1359 0.0085    18.43    711.5  v271e
LCS J0933-5240 0931-524  2010.03.12  ATCA-104 HOBART26   1.205D+07  3.508D+07   37.0929   0.1293 0.0083    22.81    545.5  v271e
LCS J0933-5240 0931-524  2010.03.12  ATCA-104 HOBART26  -7.112D+06  3.684D+07   37.5190   0.1415 0.0087    25.20    544.1  v271e
LCS J0933-5240 0931-524  2010.03.12  CEDUNA   PARKES    -3.705D+07  8.616D+06   38.0404   0.1969 0.0092    99.11    186.8  v271e
LCS J0933-5240 0931-524  2010.03.12  CEDUNA   MOPRA     -3.162D+07 -2.118D+07   38.0611   0.1613 0.0079    26.47    595.1  v271e
LCS J0933-5240 0931-524  2010.03.12  ATCA-104 CEDUNA     3.196D+07  2.426D+07   40.1299   0.1469 0.0082    21.88    655.9  v271e
LCS J0933-5240 0931-524  2010.03.12  CEDUNA   MOPRA     -4.003D+07  4.227D+06   40.2568   0.1619 0.0080    26.18    601.9  v271e
LCS J0933-5240 0931-524  2010.03.12  CEDUNA   HOBART26  -3.908D+07  1.258D+07   41.0509   0.2872 0.0120    35.88    774.1  v271e
LCS J0933-5240 0931-524  2010.03.12  ATCA-104 CEDUNA     4.169D+07 -1.859D+06   41.7348   0.1803 0.0090    26.12    660.6  v271e
LCS J0933-5240 0931-524  2010.03.12  CEDUNA   HOBART26  -2.965D+07  3.694D+07   47.3648   0.1719 0.0098    20.95    788.5  v271e
LCS J0934-4922 0933-491  2010.10.30  ATCA-104 MOPRA      1.916D+06  1.382D+06    2.3625   0.0542 0.0062    23.34    197.7  v271g
LCS J0934-4922 0933-491  2010.10.29  ATCA-104 MOPRA      1.184D+06  2.843D+06    3.0799   0.0602 0.0086    10.38    188.2  v271g
LCS J0934-4922 0933-491  2010.10.29  ATCA-104 MOPRA     -6.612D+05  3.060D+06    3.1305   0.0615 0.0069    26.93    195.3  v271g
LCS J0934-4922 0933-491  2010.10.30  MOPRA    PARKES     3.583D+06  2.564D+06    4.4060   0.0722 0.0072    50.75    121.7  v271g
LCS J0934-4922 0933-491  2010.10.29  MOPRA    PARKES     2.057D+06  5.222D+06    5.6128   0.0764 0.0084    19.50    122.4  v271g
LCS J0934-4922 0933-491  2010.10.29  MOPRA    PARKES    -1.387D+06  5.500D+06    5.6723   0.0712 0.0071    52.74    115.3  v271g
LCS J0934-4922 0933-491  2010.10.29  DSS34    PARKES     4.558D+06 -4.376D+06    6.3188   0.1001 0.0128   155.26     76.7  v271g
LCS J0934-4922 0933-491  2010.10.30  ATCA-104 PARKES     5.499D+06  3.946D+06    6.7684   0.0572 0.0058    69.36     70.6  v271g
LCS J0934-4922 0933-491  2010.10.29  ATCA-104 PARKES     3.241D+06  8.065D+06    8.6923   0.0644 0.0068    28.53     70.9  v271g
LCS J0934-4922 0933-491  2010.10.29  ATCA-104 PARKES    -2.048D+06  8.560D+06    8.8017   0.0577 0.0058    73.47     67.3  v271g
LCS J0934-4922 0933-491  2010.10.29  DSS34    MOPRA      5.945D+06 -9.876D+06   11.5277   0.0985 0.0121    37.37    222.8  v271g
LCS J0934-4922 0933-491  2010.10.29  ATCA-104 DSS34     -6.606D+06  1.294D+07   14.5255   0.0800 0.0202    51.68    130.0  v271g
LCS J0934-4922 0933-491  2010.10.29  CEDUNA   DSS34     -2.070D+07 -1.986D+07   28.6842   0.0748 0.0133    24.79    252.8  v271g
LCS J0934-4922 0933-491  2010.10.29  CEDUNA   PARKES    -1.614D+07 -2.424D+07   29.1180   0.0514 0.0120    33.60    130.8  v271g
LCS J0934-4922 0933-491  2010.10.29  CEDUNA   MOPRA     -1.475D+07 -2.974D+07   33.1942   0.0501 0.0090    11.30    379.7  v271g
LCS J0934-4922 0933-491  2010.10.29  ATCA-104 CEDUNA     1.409D+07  3.280D+07   35.6949   0.0441 0.0075    16.99    221.7  v271g
LCS J0937-4537 0935-453  2015.11.19  ATCA-100 PARKES     1.384D+06  9.052D+05    1.6533   0.0163 0.0011    20.18     97.5  v493b
LCS J0937-4537 0935-453  2016.06.29  ATCA-104 MOPRA      1.715D+06  2.454D+06    2.9940   0.0093 0.0014    10.92    154.4  v493c
LCS J0937-4537 0935-453  2016.06.29  MOPRA    PARKES     3.104D+06  4.511D+06    5.4754   0.0099 0.0015     7.76    164.2  v493c
LCS J0937-4537 0935-453  2015.11.19  HOBART26 PARKES    -5.065D+06 -5.146D+06    7.2209   0.0129 0.0024     5.59    314.2  v493b
LCS J0937-4537 0935-453  2015.11.19  ATCA-100 CEDUNA     4.782D+06 -6.668D+06    8.2050   0.0202 0.0027     7.81    331.6  v493b
LCS J0937-4537 0935-453  2015.11.19  CEDUNA   PARKES    -3.387D+06  7.576D+06    8.2991   0.0135 0.0025    11.25    143.5  v493b
LCS J0937-4537 0935-453  2016.06.29  ATCA-104 PARKES     4.818D+06  6.965D+06    8.4692   0.0101 0.0008    28.01     56.1  v493c
LCS J0937-4537 0935-453  2016.06.29  ATCA-104 PARKES    -2.998D+06  8.327D+06    8.8504   0.0024 0.0004     5.98     62.3  v493c
LCS J0937-4537 0935-453  2015.11.18  ATCA-100 CEDUNA     1.079D+07 -1.984D+06   10.9692   0.0208 0.0030     7.22    358.9  v493b
LCS J0937-4537 0935-453  2016.06.29  CEDUNA   PARKES    -9.374D+06 -2.431D+07   26.0560   0.0186 0.0027     7.76    403.9  v493c
LCS J0937-4537 0935-453  2016.06.29  CEDUNA   PARKES    -3.645D+07  9.818D+06   37.7522   0.0127 0.0024     5.83    374.6  v493c
LCS J0937-4537 0935-453  2016.06.29  ATCA-104 CEDUNA     4.129D+07 -2.781D+06   41.3880   0.0159 0.0030     5.76    353.1  v493c
LCS J0938-6402 0937-638  2016.06.29  ATCA-104 MOPRA      1.738D+06  3.176D+05    1.7668   0.0136 0.0018    14.18    176.8  v493c
LCS J0938-6402 0937-638  2016.06.29  MOPRA    PARKES     3.293D+06  6.337D+05    3.3534   0.0164 0.0017    13.88    172.6  v493c
LCS J0938-6402 0937-638  2016.06.29  ATCA-104 PARKES     5.030D+06  9.493D+05    5.1186   0.0177 0.0013    36.10     63.0  v493c
LCS J0938-6402 0937-638  2016.06.29  ATCA-104 PARKES    -2.263D+06  7.687D+06    8.0131   0.0144 0.0010    36.75     60.5  v493c
LCS J0938-6402 0937-638  2016.06.29  CEDUNA   PARKES    -1.472D+07 -3.026D+07   33.6523   0.0140 0.0024     6.39    437.2  v493c
LCS J0938-6402 0937-638  2016.06.29  KATH12M  PARKES    -3.657D+07 -8.717D+06   37.5908   0.0199 0.0038     5.65    484.7  v493c
LCS J0938-6402 0937-638  2016.06.29  ATCA-104 CEDUNA     1.244D+07  3.796D+07   39.9426   0.0208 0.0034     6.82    434.3  v493c
LCS J0938-6402 0937-638  2016.06.29  PARKES   YARRA12M   2.211D+07  7.115D+07   74.5061   0.0141 0.0025     6.14    453.5  v493c
LCS J0938-6556 0937-657  2008.08.10  ATCA-104 MOPRA      1.927D+06  7.518D+05    2.0680   0.1214 0.0053    37.29    311.3  v271a
LCS J0938-6556 0937-657  2008.08.10  ATCA-104 MOPRA     -1.285D+06  2.387D+06    2.7103   0.1239 0.0054    37.50    313.0  v271a
LCS J0938-6556 0937-657  2008.08.10  ATCA-104 MOPRA      1.203D+06  2.447D+06    2.7264   0.1265 0.0054    40.17    296.9  v271a
LCS J0938-6556 0937-657  2008.08.10  PARKES   DSS45     -4.418D+06  1.416D+06    4.6391   0.1504 0.0085   175.90     79.0  v271a
LCS J0938-6556 0937-657  2008.08.10  PARKES   MOPRA      2.510D+06 -4.240D+06    4.9268   0.1313 0.0044   117.99    104.4  v271a
LCS J0938-6556 0937-657  2008.08.10  PARKES   MOPRA     -2.092D+06 -4.552D+06    5.0097   0.1252 0.0042   119.13     99.2  v271a
LCS J0938-6556 0937-657  2008.08.10  PARKES   ATCA-104   3.794D+06 -6.626D+06    7.6356   0.1314 0.0108   110.29    110.6  v271a
LCS J0938-6556 0937-657  2008.08.10  PARKES   ATCA-104  -3.295D+06 -6.998D+06    7.7355   0.1301 0.0107   117.57    104.4  v271a
LCS J0938-6556 0937-657  2008.08.10  DSS45    MOPRA      6.927D+06 -5.656D+06    8.9428   0.1374 0.0083    41.57    223.4  v271a
LCS J0938-6556 0937-657  2008.08.10  DSS45    ATCA-104   8.212D+06 -8.042D+06   11.4940   0.1309 0.0096    37.27    236.7  v271a
LCS J0938-6556 0937-657  2008.08.10  DSS45    HOBART26  -1.387D+07  1.251D+07   18.6742   0.1401 0.0085    43.74    303.2  v271a
LCS J0938-6556 0937-657  2008.08.10  PARKES   HOBART26  -1.828D+07  1.392D+07   22.9822   0.1305 0.0044   121.81    141.7  v271a
LCS J0938-6556 0937-657  2008.08.10  PARKES   HOBART26   9.915D+05  2.695D+07   26.9721   0.1417 0.0048   131.53    141.2  v271a
LCS J0938-6556 0937-657  2008.08.10  MOPRA    HOBART26  -2.079D+07  1.816D+07   27.6096   0.1122 0.0057    26.54    400.8  v271a
LCS J0938-6556 0937-657  2008.08.10  MOPRA    HOBART26   2.056D+07  1.870D+07   27.7892   0.1376 0.0062    33.24    392.1  v271a
LCS J0938-6556 0937-657  2008.08.10  CEDUNA   HOBART26  -2.079D+07 -1.953D+07   28.5273   0.1316 0.0067    26.91    466.5  v271a
LCS J0938-6556 0937-657  2008.08.10  ATCA-104 HOBART26   2.248D+07  1.945D+07   29.7294   0.1266 0.0063    27.70    427.6  v271a
LCS J0938-6556 0937-657  2008.08.10  ATCA-104 HOBART26  -2.208D+07  2.055D+07   30.1621   0.1215 0.0061    27.27    424.7  v271a
LCS J0938-6556 0937-657  2008.08.10  MOPRA    HOBART26   3.084D+06  3.151D+07   31.6562   0.1370 0.0063    32.42    401.8  v271a
LCS J0938-6556 0937-657  2008.08.10  DSS45    CEDUNA     6.927D+06  3.204D+07   32.7779   0.1399 0.0087    36.18    260.0  v271a
LCS J0938-6556 0937-657  2008.08.10  PARKES   CEDUNA     2.509D+06  3.345D+07   33.5475   0.1343 0.0046   103.42    121.5  v271a
LCS J0938-6556 0937-657  2008.08.10  ATCA-104 HOBART26   4.287D+06  3.395D+07   34.2218   0.1455 0.0067    32.83    422.8  v271a
LCS J0938-6556 0937-657  2008.08.10  MOPRA    CEDUNA    -2.031D+02  3.769D+07   37.6932   0.1293 0.0112    35.33    343.8  v271a
LCS J0938-6556 0937-657  2008.08.10  PARKES   CEDUNA     3.774D+07  3.100D+06   37.8679   0.1210 0.0042   101.24    111.9  v271a
LCS J0938-6556 0937-657  2008.08.10  MOPRA    CEDUNA     2.586D+07 -2.790D+07   38.0390   0.1159 0.0101    34.61    321.1  v271a
LCS J0938-6556 0937-657  2008.08.10  ATCA-104 CEDUNA     2.778D+07 -2.715D+07   38.8447   0.1075 0.0051    29.28    350.2  v271a
LCS J0938-6556 0937-657  2008.08.10  ATCA-104 CEDUNA    -1.285D+06  4.008D+07   40.1003   0.1264 0.0057    33.20    364.3  v271a
LCS J0938-6556 0937-657  2008.08.10  MOPRA    CEDUNA     3.983D+07  7.651D+06   40.5615   0.1123 0.0098    33.55    318.2  v271a
LCS J0938-6556 0937-657  2008.08.10  ATCA-104 CEDUNA     4.104D+07  1.010D+07   42.2604   0.1115 0.0051    31.90    334.9  v271a
LCS J0938-6556 0937-657  2008.08.10  CEDUNA   HOBART26  -3.675D+07  2.385D+07   43.8126   0.1124 0.0061    23.56    453.3  v271a
LCS J0938-6556 0937-657  2008.08.10  CEDUNA   HOBART26  -5.300D+06  4.660D+07   46.9015   0.1341 0.0066    28.73    441.2  v271a
LCS J0940-6107 0939-608  2015.11.19  ATCA-100 PARKES     1.453D+06  5.454D+05    1.5517   0.5492 0.0242   216.32     94.0  v493b
LCS J0940-6107 0939-608  2015.11.18  ATCA-100 PARKES    -6.555D+04  2.264D+06    2.2651   0.6005 0.0263   376.05     92.3  v493b
LCS J0940-6107 0939-608  2008.08.10  ATCA-104 MOPRA      1.950D+06  1.324D+06    2.3566   0.1961 0.0074    62.55    299.4  v271a
LCS J0940-6107 0939-608  2009.07.05  ATCA-104 MOPRA      1.947D+06  1.366D+06    2.3781   0.2410 0.0091    73.92    275.7  v271c
LCS J0940-6107 0939-608  2008.08.10  ATCA-104 MOPRA     -1.317D+06  2.498D+06    2.8242   0.2199 0.0082    66.21    314.1  v271a
LCS J0940-6107 0939-608  2009.07.05  ATCA-104 MOPRA      1.175D+06  2.600D+06    2.8533   0.2856 0.0106    89.44    268.4  v271c
LCS J0940-6107 0939-608  2009.07.05  ATCA-104 MOPRA     -4.006D+05  2.909D+06    2.9361   0.2930 0.0109    91.34    274.1  v271c
LCS J0940-6107 0939-608  2008.08.10  PARKES   MOPRA     -3.603D+06 -2.511D+06    4.3915   0.1943 0.0064   183.26     98.9  v271a
LCS J0940-6107 0939-608  2009.07.05  MOPRA    PARKES     3.592D+06  2.590D+06    4.4286   0.1862 0.0065   114.63    135.7  v271c
LCS J0940-6107 0939-608  2008.08.10  PARKES   DSS45     -4.390D+06  1.839D+06    4.7595   0.2409 0.0136   275.69     80.3  v271a
LCS J0940-6107 0939-608  2008.08.10  PARKES   MOPRA      2.567D+06 -4.434D+06    5.1238   0.2205 0.0073   195.18    106.1  v271a
LCS J0940-6107 0939-608  2009.07.05  MOPRA    PARKES     2.038D+06  4.816D+06    5.2295   0.2052 0.0071   126.56    135.2  v271c
LCS J0940-6107 0939-608  2009.07.05  MOPRA    PARKES    -9.109D+05  5.265D+06    5.3434   0.2297 0.0079   140.72    136.4  v271c
LCS J0940-6107 0939-608  2015.11.19  ATCA-100 HOBART26   6.184D+06  2.479D+06    6.6622   0.4726 0.0234    45.83    726.0  v493b
LCS J0940-6107 0939-608  2008.08.10  PARKES   ATCA-104  -5.553D+06 -3.834D+06    6.7479   0.1972 0.0161   174.63    105.4  v271a
LCS J0940-6107 0939-608  2009.07.05  ATCA-104 PARKES     5.539D+06  3.956D+06    6.8066   0.2121 0.0071   217.54     81.1  v271c
LCS J0940-6107 0939-608  2015.11.18  HOBART26 PARKES     2.997D+06 -6.810D+06    7.4398   0.4043 0.0184    95.00    297.5  v493b
LCS J0940-6107 0939-608  2008.08.10  PARKES   ATCA-104   3.884D+06 -6.933D+06    7.9466   0.2167 0.0177   178.20    112.9  v271a
LCS J0940-6107 0939-608  2009.07.05  ATCA-104 PARKES     3.213D+06  7.416D+06    8.0823   0.2106 0.0071   212.28     81.7  v271c
LCS J0940-6107 0939-608  2009.07.05  ATCA-104 PARKES    -1.312D+06  8.174D+06    8.2783   0.2413 0.0081   244.81     82.3  v271c
LCS J0940-6107 0939-608  2008.08.10  DSS45    MOPRA      6.957D+06 -6.273D+06    9.3677   0.2192 0.0127    65.42    223.4  v271a
LCS J0940-6107 0939-608  2015.11.18  CEDUNA   PARKES    -7.227D+06 -6.128D+06    9.4756   0.3760 0.0620   159.02    148.7  v493b
LCS J0940-6107 0939-608  2015.11.19  ATCA-100 CEDUNA     1.309D+06 -9.438D+06    9.5287   0.5932 0.0275   121.42    329.9  v493b
LCS J0940-6107 0939-608  2015.11.18  ATCA-100 HOBART26  -3.067D+06  9.071D+06    9.5758   0.5578 0.0263    61.93    726.3  v493b
LCS J0940-6107 0939-608  2015.11.18  CEDUNA   HOBART26  -1.022D+07  6.745D+05   10.2435   0.4472 0.0257    29.73   1170.6  v493b
LCS J0940-6107 0939-608  2015.11.18  ATCA-100 CEDUNA     7.154D+06  8.398D+06   11.0317   0.4852 0.0227    99.12    363.1  v493b
LCS J0940-6107 0939-608  2008.08.10  DSS45    ATCA-104   8.274D+06 -8.772D+06   12.0583   0.2138 0.0150    60.80    237.6  v271a
LCS J0940-6107 0939-608  2015.11.19  CEDUNA   HOBART26   4.875D+06  1.192D+07   12.8761   0.3338 0.0217    22.08   1063.0  v493b
LCS J0940-6107 0939-608  2008.08.10  DSS45    HOBART26  -1.399D+07  1.336D+07   19.3476   0.1973 0.0115    60.68    303.5  v271a
LCS J0940-6107 0939-608  2008.08.10  PARKES   HOBART26  -1.838D+07  1.520D+07   23.8531   0.1723 0.0058   158.07    144.2  v271a
LCS J0940-6107 0939-608  2008.08.10  CEDUNA   HOBART26  -2.005D+07 -1.665D+07   26.0581   0.1769 0.0078    36.37    463.1  v271a
LCS J0940-6107 0939-608  2008.08.10  PARKES   HOBART26   1.482D+07  2.175D+07   26.3176   0.1854 0.0062   178.29    138.2  v271a
LCS J0940-6107 0939-608  2009.07.05  PARKES   HOBART26   1.453D+07  2.207D+07   26.4199   0.1714 0.0061   108.67    185.3  v271c
LCS J0940-6107 0939-608  2009.07.05  PARKES   HOBART26  -1.373D+07  2.288D+07   26.6830   0.2346 0.0082   147.91    186.8  v271c
LCS J0940-6107 0939-608  2009.07.05  PARKES   HOBART26   6.490D+05  2.807D+07   28.0775   0.1673 0.0060   100.28    193.2  v271c
LCS J0940-6107 0939-608  2008.08.10  MOPRA    HOBART26  -2.095D+07  1.964D+07   28.7127   0.1521 0.0067    36.14    401.3  v271a
LCS J0940-6107 0939-608  2008.08.10  MOPRA    HOBART26   1.843D+07  2.426D+07   30.4618   0.1826 0.0074    44.23    392.7  v271a
LCS J0940-6107 0939-608  2009.07.05  MOPRA    HOBART26   1.812D+07  2.466D+07   30.5991   0.1656 0.0095    22.17    629.8  v271c
LCS J0940-6107 0939-608  2008.08.10  DSS45    CEDUNA     6.054D+06  3.001D+07   30.6180   0.1776 0.0107    46.43    257.8  v271a
LCS J0940-6107 0939-608  2008.08.10  ATCA-104 HOBART26  -2.226D+07  2.214D+07   31.3958   0.1464 0.0067    32.47    426.8  v271a
LCS J0940-6107 0939-608  2009.07.05  MOPRA    HOBART26  -1.464D+07  2.814D+07   31.7247   0.2184 0.0107    29.57    622.3  v271c
LCS J0940-6107 0939-608  2008.08.10  PARKES   CEDUNA     1.664D+06  3.185D+07   31.8960   0.1731 0.0059   130.48    122.5  v271a
LCS J0940-6107 0939-608  2008.08.10  ATCA-104 HOBART26   2.038D+07  2.558D+07   32.7038   0.1871 0.0078    42.68    418.5  v271a
LCS J0940-6107 0939-608  2009.07.05  ATCA-104 HOBART26   2.007D+07  2.602D+07   32.8614   0.1818 0.0108    40.56    376.4  v271c
LCS J0940-6107 0939-608  2009.07.05  MOPRA    HOBART26   2.687D+06  3.289D+07   32.9956   0.1510 0.0092    20.13    634.4  v271c
LCS J0940-6107 0939-608  2009.07.05  PARKES   CEDUNA     2.074D+07  2.650D+07   33.6532   0.1781 0.0098    81.20    181.9  v271c
LCS J0940-6107 0939-608  2009.07.05  ATCA-104 HOBART26  -1.505D+07  3.105D+07   34.5039   0.2151 0.0124    48.64    375.5  v271c
LCS J0940-6107 0939-608  2009.07.05  HOBART26 CEDUNA     3.448D+07  3.624D+06   34.6661   0.1760 0.0117    17.88    830.1  v271c
LCS J0940-6107 0939-608  2009.07.05  ATCA-104 HOBART26   3.862D+06  3.549D+07   35.6958   0.1404 0.0088    31.06    383.6  v271c
LCS J0940-6107 0939-608  2008.08.10  MOPRA    CEDUNA    -9.028D+05  3.629D+07   36.2980   0.1612 0.0137    44.93    340.9  v271a
LCS J0940-6107 0939-608  2008.08.10  PARKES   CEDUNA     2.834D+07 -2.365D+07   36.9078   0.1419 0.0048   117.98    113.0  v271a
LCS J0940-6107 0939-608  2009.07.05  PARKES   CEDUNA     2.897D+07 -2.302D+07   36.9968   0.1277 0.0071    62.25    171.2  v271c
LCS J0940-6107 0939-608  2009.07.05  MOPRA    CEDUNA     1.983D+07  3.177D+07   37.4481   0.1903 0.0099    26.73    606.0  v271c
LCS J0940-6107 0939-608  2009.07.05  PARKES   CEDUNA     3.765D+07  3.303D+06   37.7938   0.1470 0.0081    71.13    170.7  v271c
LCS J0940-6107 0939-608  2008.08.10  MOPRA    CEDUNA     3.194D+07 -2.114D+07   38.3003   0.1506 0.0128    44.83    321.2  v271a
LCS J0940-6107 0939-608  2009.07.05  MOPRA    CEDUNA     3.256D+07 -2.043D+07   38.4352   0.1339 0.0084    19.63    582.1  v271c
LCS J0940-6107 0939-608  2008.08.10  ATCA-104 CEDUNA    -2.220D+06  3.879D+07   38.8486   0.1787 0.0070    47.35    362.5  v271a
LCS J0940-6107 0939-608  2008.08.10  ATCA-104 CEDUNA     3.389D+07 -1.981D+07   39.2566   0.1557 0.0063    43.52    342.3  v271a
LCS J0940-6107 0939-608  2009.07.05  ATCA-104 CEDUNA     3.450D+07 -1.906D+07   39.4190   0.1698 0.0072    41.65    347.9  v271c
LCS J0940-6107 0939-608  2009.07.05  ATCA-104 CEDUNA     1.943D+07  3.467D+07   39.7478   0.2132 0.0086    48.99    365.6  v271c
LCS J0940-6107 0939-608  2009.07.05  MOPRA    CEDUNA     3.969D+07  8.119D+06   40.5093   0.1463 0.0085    22.01    560.6  v271c
LCS J0940-6107 0939-608  2009.07.05  ATCA-104 CEDUNA     4.086D+07  1.072D+07   42.2447   0.1529 0.0066    38.51    338.9  v271c
LCS J0940-6107 0939-608  2009.07.05  HOBART26 CEDUNA     3.700D+07 -2.477D+07   44.5246   0.1162 0.0103    12.31    801.1  v271c
LCS J0940-6107 0939-608  2009.07.05  HOBART26 CEDUNA     1.444D+07 -4.508D+07   47.3392   0.2209 0.0123    23.50    794.8  v271c
LCS J0940-6107 0939-608  2008.08.10  CEDUNA   HOBART26  -1.351D+07  4.539D+07   47.3606   0.2011 0.0084    42.85    449.0  v271a
LCS J0940-6107 0939-608  2015.11.19  CEDUNA   HARTRAO    6.067D+07 -2.937D+07   67.4093   0.1158 0.0179     9.21    793.3  v493b
LCS J0940-6107 0939-608  2015.11.19  HARTRAO  HOBART26  -5.579D+07  4.129D+07   69.4073   0.1554 0.0320     5.83   1745.5  v493b
LCS J0940-6107 0939-608  2015.11.19  ATCA-100 HARTRAO    6.197D+07 -3.881D+07   73.1242   0.1409 0.0197    16.61    541.8  v493b
LCS J0940-6107 0939-608  2015.11.19  HARTRAO  PARKES    -7.276D+07  1.247D+07   73.8222   0.0886 0.0103    32.08    209.1  v493b
LCS J0940-6107 0939-608  2015.11.19  ATCA-100 HARTRAO    7.423D+07 -1.183D+07   75.1676   0.1372 0.0209    11.74    497.1  v493b
LCS J0941-5641 0939-564  2012.04.28  ATCA-104 MOPRA      1.620D+06  2.314D+06    2.8247   0.1167 0.0042    54.99    200.2  v271k
LCS J0941-5641 0939-564  2012.04.28  ATCA-104 MOPRA     -6.819D+05  2.934D+06    3.0119   0.1193 0.0043    55.16    206.0  v271k
LCS J0941-5641 0939-564  2012.04.28  ATCA-104 MOPRA      6.060D+05  2.955D+06    3.0168   0.1187 0.0042    56.86    200.6  v271k
LCS J0941-5641 0939-564  2012.04.28  MOPRA    PARKES     2.905D+06  4.302D+06    5.1907   0.0979 0.0032    67.56    129.5  v271k
LCS J0941-5641 0939-564  2012.04.28  MOPRA    PARKES    -1.425D+06  5.280D+06    5.4686   0.0990 0.0033    66.60    135.5  v271k
LCS J0941-5641 0939-564  2012.04.28  MOPRA    PARKES     9.585D+05  5.415D+06    5.4991   0.1022 0.0033    71.70    129.2  v271k
LCS J0941-5641 0939-564  2012.04.28  ATCA-104 PARKES     4.525D+06  6.615D+06    8.0151   0.1150 0.0057   139.78     72.4  v271k
LCS J0941-5641 0939-564  2012.04.28  ATCA-104 PARKES    -2.107D+06  8.213D+06    8.4792   0.1175 0.0058   144.02     73.6  v271k
LCS J0941-5641 0939-564  2012.04.28  ATCA-104 PARKES     1.564D+06  8.370D+06    8.5152   0.1246 0.0062   154.07     72.1  v271k
LCS J0941-5641 0939-564  2012.04.28  HOBART26 PARKES     1.551D+07 -2.212D+07   27.0119   0.0901 0.0035    49.65    238.4  v271k
LCS J0941-5641 0939-564  2012.04.28  HOBART26 PARKES    -6.767D+06 -2.786D+07   28.6743   0.0830 0.0033    45.43    234.5  v271k
LCS J0941-5641 0939-564  2012.04.28  CEDUNA   PARKES    -1.575D+07 -2.733D+07   31.5420   0.0770 0.0041    35.43    195.8  v271k
LCS J0941-5641 0939-564  2012.04.28  CEDUNA   HOBART26  -3.126D+07 -5.210D+06   31.6911   0.0782 0.0113     7.31    965.2  v271k
LCS J0941-5641 0939-564  2012.04.28  HOBART26 MOPRA      1.694D+07 -2.739D+07   32.2045   0.0761 0.0077    10.44    667.7  v271k
LCS J0941-5641 0939-564  2012.04.28  HOBART26 MOPRA     -9.672D+06 -3.217D+07   33.5887   0.0687 0.0076     9.46    648.5  v271k
LCS J0941-5641 0939-564  2012.04.28  ATCA-104 HOBART26  -1.761D+07  3.033D+07   35.0741   0.0964 0.0077    24.34    362.6  v271k
LCS J0941-5641 0939-564  2012.04.28  CEDUNA   KATH12M    2.178D+07 -2.761D+07   35.1683   0.0999 0.0191     5.41   1513.9  v271k
LCS J0941-5641 0939-564  2012.04.28  CEDUNA   MOPRA     -1.433D+07 -3.261D+07   35.6156   0.0685 0.0075    10.97    548.3  v271k
LCS J0941-5641 0939-564  2012.04.28  CEDUNA   PARKES    -3.388D+07 -1.284D+07   36.2292   0.0794 0.0041    40.80    175.3  v271k
LCS J0941-5641 0939-564  2012.04.28  ATCA-104 HOBART26   1.129D+07  3.448D+07   36.2818   0.0866 0.0071    21.48    362.4  v271k
LCS J0941-5641 0939-564  2012.04.28  ATCA-104 KATH12M    3.540D+07  7.942D+06   36.2846   0.0910 0.0074    13.53    568.7  v271k
LCS J0941-5641 0939-564  2012.04.28  KATH12M  MOPRA     -3.609D+07 -5.008D+06   36.4334   0.0796 0.0125     6.54   1047.2  v271k
LCS J0941-5641 0939-564  2012.04.28  KATH12M  PARKES    -3.753D+07  2.866D+05   37.5326   0.0755 0.0042    23.42    374.0  v271k
LCS J0941-5641 0939-564  2012.04.28  ATCA-104 CEDUNA     1.365D+07  3.554D+07   38.0699   0.0843 0.0051    25.03    297.8  v271k
LCS J0941-5641 0939-564  2012.04.28  CEDUNA   PARKES    -3.734D+07  7.655D+06   38.1181   0.0612 0.0034    31.15    174.3  v271k
LCS J0941-5641 0939-564  2012.04.28  CEDUNA   MOPRA     -3.483D+07 -1.826D+07   39.3299   0.0732 0.0069    13.67    488.0  v271k
LCS J0941-5641 0939-564  2012.04.28  CEDUNA   MOPRA     -4.025D+07  3.353D+06   40.3860   0.0564 0.0065    10.26    482.2  v271k
LCS J0941-5641 0939-564  2012.04.28  ATCA-104 CEDUNA     3.544D+07  2.121D+07   41.3047   0.0882 0.0049    30.62    272.2  v271k
LCS J0941-5641 0939-564  2012.04.28  ATCA-104 CEDUNA     4.187D+07 -1.040D+06   41.8796   0.0649 0.0042    21.64    269.4  v271k
LCS J0941-5641 0939-564  2012.04.28  CEDUNA   KATH12M    1.679D+07 -3.886D+07   42.3286   0.0959 0.0173     5.75   1350.7  v271k
LCS J0941-5641 0939-564  2012.04.28  CEDUNA   HOBART26  -3.057D+07  3.552D+07   46.8664   0.0655 0.0102     6.72    872.8  v271k
LCS J0941-5641 0939-564  2012.04.28  ATCA-104 KATH12M    5.223D+07 -1.764D+07   55.1291   0.0960 0.0074    14.65    555.1  v271k
LCS J0941-5641 0939-564  2012.04.28  KATH12M  MOPRA     -5.162D+07  2.058D+07   55.5716   0.0856 0.0122     7.21    995.3  v271k
LCS J0941-5641 0939-564  2012.04.28  KATH12M  PARKES    -5.067D+07  2.601D+07   56.9529   0.0876 0.0044    28.06    357.6  v271k
LCS J0941-5641 0939-564  2012.04.28  ATCA-104 KATH12M    4.657D+07 -4.607D+07   65.5070   0.0980 0.0072    15.43    524.1  v271k
LCS J0941-5641 0939-564  2012.04.28  KATH12M  MOPRA     -4.496D+07  4.837D+07   66.0383   0.0816 0.0114     7.39    938.0  v271k
LCS J0941-5641 0939-564  2012.04.28  KATH12M  PARKES    -4.205D+07  5.268D+07   67.4051   0.0902 0.0043    30.08    339.1  v271k
LCS J0941-5641 0939-564  2012.04.28  PARKES   YARRA12M   2.461D+07  6.405D+07   68.6123   0.0846 0.0059    16.81    575.6  v271k
LCS J0941-5641 0939-564  2012.04.28  ATCA-104 YARRA12M   2.245D+07  7.227D+07   75.6792   0.1112 0.0112    10.70    875.2  v271k
LCS J0941-5641 0939-564  2012.04.28  PARKES   YARRA12M   7.119D+07  3.612D+07   79.8324   0.0289 0.0032     9.67    545.1  v271k
LCS J0941-5641 0939-564  2012.04.28  ATCA-104 YARRA12M   7.270D+07  4.455D+07   85.2661   0.0426 0.0072     6.07    852.0  v271k
LCS J0941-5641 0939-564  2012.04.28  HOBART26 KATH12M    3.528D+07 -8.055D+07   87.9356   0.0815 0.0150     5.54   1697.8  v271k
LCS J0941-8615 0948-860  2010.07.25  ATCA-104 MOPRA      1.078D+06 -1.460D+06    1.8149   0.1624 0.0166    41.65    224.3  v271f
LCS J0941-8615 0948-860  2010.07.25  ATCA-104 MOPRA      1.952D+06  2.025D+05    1.9624   0.1646 0.0168    44.13    220.6  v271f
LCS J0941-8615 0948-860  2011.04.02  ATCA-104 MOPRA      1.297D+06  1.622D+06    2.0765   0.0909 0.0168    15.16    180.0  v271h
LCS J0941-8615 0948-860  2010.07.25  ATCA-104 MOPRA      6.613D+05  1.999D+06    2.1057   0.1741 0.0178    43.84    220.1  v271f
LCS J0941-8615 0948-860  2011.04.02  ATCA-104 MOPRA     -3.865D+05  2.076D+06    2.1121   0.2534 0.0441    41.70    182.3  v271h
LCS J0941-8615 0948-860  2010.07.26  ATCA-104 MOPRA      9.299D+04  2.112D+06    2.1145   0.1739 0.0178    41.57    219.6  v271f
LCS J0941-8615 0948-860  2010.07.25  MOPRA    PARKES     2.140D+06 -2.622D+06    3.3846   0.1512 0.0146   143.29     63.9  v271f
LCS J0941-8615 0948-860  2010.07.25  MOPRA    PARKES     3.612D+06  5.351D+05    3.6518   0.1507 0.0146   147.89     61.9  v271f
LCS J0941-8615 0948-860  2010.07.25  MOPRA    PARKES     1.063D+06  3.749D+06    3.8970   0.1532 0.0148   149.93     61.7  v271f
LCS J0941-8615 0948-860  2011.04.02  MOPRA    PARKES    -8.851D+05  3.800D+06    3.9017   0.1782 0.0364     6.26   2583.0  v271h
LCS J0941-8615 0948-860  2009.12.13  PARKES   MOPRA     -2.093D+05 -3.903D+06    3.9088   0.1564 0.0039    88.38    167.6  v271d
LCS J0941-8615 0948-860  2010.07.26  MOPRA    PARKES    -5.968D+01  3.909D+06    3.9091   0.1436 0.0139   133.18     61.8  v271f
LCS J0941-8615 0948-860  2011.04.02  DSS34    PARKES     4.440D+06 -1.531D+06    4.6964   0.2896 0.1011    19.31   1892.6  v271h
LCS J0941-8615 0948-860  2010.07.26  DSS45    PARKES     4.020D+06 -2.585D+06    4.7790   0.1920 0.0316    80.97    163.3  v271f
LCS J0941-8615 0948-860  2010.07.25  ATCA-104 PARKES     3.218D+06 -4.083D+06    5.1980   0.1542 0.0155   124.09     72.1  v271f
LCS J0941-8615 0948-860  2010.07.25  ATCA-104 PARKES     5.564D+06  7.375D+05    5.6130   0.1568 0.0158   130.57     70.2  v271f
LCS J0941-8615 0948-860  2010.07.25  ATCA-104 PARKES     1.724D+06  5.748D+06    6.0014   0.1564 0.0157   129.96     69.9  v271f
LCS J0941-8615 0948-860  2011.04.02  ATCA-104 PARKES    -1.272D+06  5.876D+06    6.0124   0.1634 0.0246    11.28   1318.1  v271h
LCS J0941-8615 0948-860  2009.12.13  ATCA-104 PARKES     4.150D+05  6.007D+06    6.0214   0.1461 0.0040   125.34    110.6  v271d
LCS J0941-8615 0948-860  2010.07.26  ATCA-104 PARKES     9.293D+04  6.022D+06    6.0223   0.1509 0.0152   117.42     70.3  v271f
LCS J0941-8615 0948-860  2011.04.02  DSS34    MOPRA      5.325D+06 -5.331D+06    7.5347   0.1906 0.0242    68.43    261.8  v271h
LCS J0941-8615 0948-860  2010.07.26  DSS45    MOPRA      4.020D+06 -6.494D+06    7.6372   0.2199 0.0365    30.08    510.3  v271f
LCS J0941-8615 0948-860  2011.04.02  DSS34    MOPRA     -5.076D+05 -7.722D+06    7.7384   0.1026 0.0133    37.66    257.2  v271h
LCS J0941-8615 0948-860  2011.04.02  ATCA-104 DSS34     -5.712D+06  7.407D+06    9.3534   0.1962 0.0336   139.27    133.6  v271h
LCS J0941-8615 0948-860  2010.07.26  ATCA-104 DSS45     -3.927D+06  8.606D+06    9.4597   0.2297 0.0485    27.58    580.1  v271f
LCS J0941-8615 0948-860  2011.04.02  ATCA-104 DSS34      1.805D+06  9.343D+06    9.5161   0.0361 0.0063    25.94    132.9  v271h
LCS J0941-8615 0948-860  2011.04.02  DSS34    HOBART26  -9.199D+06  1.298D+07   15.9133   0.2581 0.0303    77.64    434.5  v271h
LCS J0941-8615 0948-860  2011.04.02  DSS34    HOBART26   3.934D+06  1.559D+07   16.0832   0.1440 0.0171    43.80    431.2  v271h
LCS J0941-8615 0948-860  2011.04.02  HOBART26 PARKES     1.364D+07 -1.452D+07   19.9181   0.2272 0.0375     9.38   4287.1  v271h
LCS J0941-8615 0948-860  2009.12.13  PARKES   HOBART26  -9.116D+06  1.800D+07   20.1746   0.1931 0.0044   184.95    190.1  v271d
LCS J0941-8615 0948-860  2011.04.02  ATCA-104 HOBART26  -2.305D+07 -3.540D+06   23.3181   0.0439 0.0056    13.10    309.3  v271h
LCS J0941-8615 0948-860  2011.04.02  HOBART26 MOPRA      1.452D+07 -1.832D+07   23.3755   0.1696 0.0183    26.35    592.9  v271h
LCS J0941-8615 0948-860  2009.12.13  HOBART26 MOPRA      8.906D+06 -2.190D+07   23.6426   0.1685 0.0081    24.79    658.1  v271d
LCS J0941-8615 0948-860  2011.04.02  HOBART26 MOPRA     -4.442D+06 -2.332D+07   23.7357   0.1659 0.0179    26.23    584.0  v271h
LCS J0941-8615 0948-860  2011.04.02  ATCA-104 HOBART26  -1.491D+07  2.039D+07   25.2619   0.1682 0.0174    51.39    302.6  v271h
LCS J0941-8615 0948-860  2009.12.13  ATCA-104 HOBART26  -8.701D+06  2.400D+07   25.5330   0.1477 0.0080    31.77    434.4  v271d
LCS J0941-8615 0948-860  2011.04.02  ATCA-104 HOBART26   5.739D+06  2.494D+07   25.5898   0.0537 0.0063    17.06    301.8  v271h
LCS J0941-8615 0948-860  2011.04.02  CEDUNA   HOBART26   2.075D+06 -3.747D+07   37.5249   0.1830 0.0343    17.25    924.1  v271h
LCS J0941-8615 0948-860  2010.07.26  CEDUNA   PARKES    -2.809D+07 -2.540D+07   37.8692   0.1500 0.0376    90.25    116.6  v271f
LCS J0941-8615 0948-860  2009.12.13  PARKES   CEDUNA     2.953D+07  2.373D+07   37.8819   0.1569 0.0065    83.17    178.3  v271d
LCS J0941-8615 0948-860  2010.07.25  CEDUNA   PARKES    -3.438D+07 -1.605D+07   37.9381   0.1554 0.0390    93.49    116.3  v271f
LCS J0941-8615 0948-860  2010.07.25  CEDUNA   PARKES    -2.748D+07  2.643D+07   38.1271   0.1314 0.0330    83.60    110.5  v271f
LCS J0941-8615 0948-860  2010.07.25  CEDUNA   PARKES     7.458D+06  3.741D+07   38.1434   0.1293 0.0325    79.73    112.4  v271f
LCS J0941-8615 0948-860  2011.04.02  CEDUNA   HOBART26  -3.462D+07 -1.695D+07   38.5463   0.2122 0.0393    20.36    906.8  v271h
LCS J0941-8615 0948-860  2009.12.13  HOBART26 CEDUNA     3.864D+07  5.736D+06   39.0641   0.1617 0.0084    22.20    700.0  v271d
LCS J0941-8615 0948-860  2011.04.02  CEDUNA   DSS34     -2.542D+07 -2.994D+07   39.2724   0.2302 0.0279    53.25    400.3  v271h
LCS J0941-8615 0948-860  2011.04.02  CEDUNA   DSS34     -3.973D+07  2.483D+06   39.8059   0.1228 0.0155    25.10    420.6  v271h
LCS J0941-8615 0948-860  2011.04.02  CEDUNA   HOBART26  -3.579D+07  1.808D+07   40.1002   0.2226 0.0412    20.39    955.3  v271h
LCS J0941-8615 0948-860  2010.07.25  CEDUNA   MOPRA      5.318D+06  4.003D+07   40.3811   0.1331 0.0142    26.51    349.4  v271f
LCS J0941-8615 0948-860  2010.07.25  CEDUNA   MOPRA     -3.109D+07  2.589D+07   40.4632   0.1358 0.0144    27.81    347.4  v271f
LCS J0941-8615 0948-860  2011.04.02  CEDUNA   MOPRA     -4.024D+07 -5.239D+06   40.5756   0.1453 0.0166    22.34    569.7  v271h
LCS J0941-8615 0948-860  2011.04.02  CEDUNA   MOPRA     -2.009D+07 -3.527D+07   40.5897   0.1606 0.0179    27.33    546.3  v271h
LCS J0941-8615 0948-860  2010.07.25  CEDUNA   MOPRA     -3.544D+07 -1.980D+07   40.5942   0.1685 0.0176    32.28    366.3  v271f
LCS J0941-8615 0948-860  2010.07.26  CEDUNA   MOPRA     -2.809D+07 -2.931D+07   40.5943   0.1676 0.0175    32.46    364.4  v271f
LCS J0941-8615 0948-860  2009.12.13  MOPRA    CEDUNA     2.973D+07  2.764D+07   40.5950   0.1969 0.0085    29.81    617.2  v271d
LCS J0941-8615 0948-860  2010.07.25  ATCA-104 CEDUNA    -4.240D+06 -4.149D+07   41.7059   0.1377 0.0147    24.47    394.5  v271f
LCS J0941-8615 0948-860  2010.07.25  ATCA-104 CEDUNA     3.304D+07 -2.569D+07   41.8571   0.1485 0.0156    26.92    393.9  v271f
LCS J0941-8615 0948-860  2011.04.02  ATCA-104 CEDUNA     4.153D+07  6.861D+06   42.0958   0.0515 0.0062    15.40    294.4  v271h
LCS J0941-8615 0948-860  2010.07.25  ATCA-104 CEDUNA     3.610D+07  2.180D+07   42.1704   0.1757 0.0183    29.84    414.5  v271f
LCS J0941-8615 0948-860  2009.12.13  ATCA-104 CEDUNA     2.994D+07  2.974D+07   42.2012   0.1385 0.0065    31.70    407.5  v271d
LCS J0941-8615 0948-860  2010.07.26  ATCA-104 CEDUNA     2.818D+07  3.142D+07   42.2067   0.1744 0.0182    29.68    414.3  v271f
LCS J0941-8615 0948-860  2011.04.02  ATCA-104 CEDUNA    -2.512D+07  3.393D+07   42.2161   0.0481 0.0058    14.61    277.9  v271h
LCS J0941-8615 0948-860  2011.04.02  ATCA-104 CEDUNA     1.971D+07  3.734D+07   42.2244   0.1597 0.0163    53.30    278.8  v271h
LCS J0941-8615 0948-860  2011.04.02  DSS34    WARK12M   -5.153D+07 -3.844D+07   64.2875   0.1828 0.0322    10.92   1439.7  v271h
LCS J0941-8615 0948-860  2011.04.02  ATCA-104 WARK12M   -5.724D+07 -3.103D+07   65.1121   0.1253 0.0236     8.02   1002.6  v271h
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 MOPRA      1.948D+06  6.788D+05    2.0630   0.0702 0.0043    22.00    302.8  v271b
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 MOPRA     -1.447D+06  1.835D+06    2.3363   0.0776 0.0048    22.21    333.1  v271b
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 MOPRA      1.266D+06  2.003D+06    2.3696   0.0576 0.0047    14.33    381.4  v271b
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 MOPRA     -1.121D+05  2.456D+06    2.4583   0.0998 0.0053    30.22    310.9  v271b
LCS J0942-7731 0942-772  2008.11.28  MOPRA    PARKES     3.597D+06  1.385D+06    3.8544   0.0760 0.0031    80.39     90.6  v271b
LCS J0942-7731 0942-772  2008.11.28  DSS45    PARKES     4.249D+06  3.343D+05    4.2621   0.0860 0.0049   111.82     49.8  v271b
LCS J0942-7731 0942-772  2008.11.28  MOPRA    PARKES    -2.796D+06  3.233D+06    4.2739   0.0792 0.0033    75.03    101.2  v271b
LCS J0942-7731 0942-772  2008.11.28  MOPRA    PARKES     2.214D+06  3.778D+06    4.3794   0.0478 0.0022    42.28    108.5  v271b
LCS J0942-7731 0942-772  2008.11.28  MOPRA    PARKES    -3.799D+05  4.498D+06    4.5143   0.0877 0.0036    87.69     96.0  v271b
LCS J0942-7731 0942-772  2008.11.28  DSS45    PARKES     4.227D+06 -3.046D+06    5.2099   0.0852 0.0048   235.57     48.4  v271b
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 PARKES     5.545D+06  2.063D+06    5.9166   0.0797 0.0068    82.66     89.4  v271b
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 PARKES    -4.242D+06  5.067D+06    6.6086   0.0804 0.0068    74.81    101.1  v271b
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 PARKES     3.481D+06  5.781D+06    6.7481   0.0792 0.0067    79.24     93.7  v271b
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 PARKES    -4.919D+05  6.954D+06    6.9714   0.0825 0.0070    82.05     94.7  v271b
LCS J0942-7731 0942-772  2008.11.28  MOPRA    DSS45     -7.045D+06  2.898D+06    7.6175   0.0726 0.0053    22.42    164.0  v271b
LCS J0942-7731 0942-772  2008.11.28  MOPRA    DSS45     -4.607D+06  7.544D+06    8.8393   0.0851 0.0051    51.67    159.1  v271b
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 DSS45     -8.491D+06  4.733D+06    9.7212   0.0652 0.0059    20.25    163.9  v271b
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 DSS45     -4.719D+06  1.000D+07   11.0571   0.0745 0.0058    45.37    156.9  v271b
LCS J0942-7731 0942-772  2008.11.28  HOBART26 DSS45      1.444D+07 -7.844D+06   16.4312   0.0731 0.0049    27.77    177.4  v271b
LCS J0942-7731 0942-772  2008.11.28  HOBART26 DSS45      7.440D+06 -1.657D+07   18.1616   0.0773 0.0046    59.24    178.1  v271b
LCS J0942-7731 0942-772  2008.11.28  HOBART26 PARKES     1.869D+07 -7.510D+06   20.1395   0.0785 0.0032    97.12    109.4  v271b
LCS J0942-7731 0942-772  2008.11.28  HOBART26 PARKES    -1.465D+07 -1.671D+07   22.2215   0.0794 0.0032   105.77    100.2  v271b
LCS J0942-7731 0942-772  2008.11.28  HOBART26 PARKES     1.167D+07 -1.961D+07   22.8211   0.0854 0.0035   106.19    107.4  v271b
LCS J0942-7731 0942-772  2008.11.28  HOBART26 PARKES    -1.778D+06 -2.348D+07   23.5447   0.0794 0.0032   102.87    103.0  v271b
LCS J0942-7731 0942-772  2008.11.28  MOPRA    HOBART26  -2.148D+07  1.074D+07   24.0188   0.0793 0.0050    21.00    360.4  v271b
LCS J0942-7731 0942-772  2008.11.28  MOPRA    HOBART26   1.825D+07  1.809D+07   25.6969   0.0662 0.0045    18.65    339.6  v271b
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 HOBART26  -2.293D+07  1.258D+07   26.1520   0.0735 0.0049    19.49    360.4  v271b
LCS J0942-7731 0942-772  2008.11.28  MOPRA    HOBART26  -1.205D+07  2.411D+07   26.9536   0.0840 0.0050    23.05    352.9  v271b
LCS J0942-7731 0942-772  2008.11.28  MOPRA    HOBART26   3.993D+06  2.726D+07   27.5466   0.0411 0.0046     9.47    419.3  v271b
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 HOBART26   2.020D+07  1.877D+07   27.5726   0.0724 0.0046    20.58    335.0  v271b
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 HOBART26  -1.216D+07  2.657D+07   29.2175   0.0713 0.0047    19.43    348.0  v271b
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 HOBART26   5.259D+06  2.926D+07   29.7274   0.0699 0.0048    18.18    361.9  v271b
LCS J0942-7731 0942-772  2008.11.28  CEDUNA   HOBART26  -1.679D+07 -2.894D+07   33.4584   0.0817 0.0055    18.86    421.2  v271b
LCS J0942-7731 0942-772  2008.11.28  CEDUNA   PARKES     1.901D+06 -3.645D+07   36.5023   0.0794 0.0034    64.02    118.2  v271b
LCS J0942-7731 0942-772  2008.11.28  CEDUNA   DSS45     -2.348D+06 -3.679D+07   36.8620   0.0787 0.0059    20.72    191.6  v271b
LCS J0942-7731 0942-772  2008.11.28  CEDUNA   PARKES    -2.525D+07 -2.714D+07   37.0673   0.0848 0.0036    71.39    113.3  v271b
LCS J0942-7731 0942-772  2008.11.28  CEDUNA   HOBART26  -3.691D+07 -7.528D+06   37.6721   0.0863 0.0056    20.04    416.7  v271b
LCS J0942-7731 0942-772  2008.11.28  CEDUNA   PARKES    -3.790D+07 -2.414D+06   37.9818   0.0845 0.0036    75.78    107.5  v271b
LCS J0942-7731 0942-772  2008.11.28  CEDUNA   PARKES    -2.871D+07  2.500D+07   38.0662   0.0760 0.0033    66.72    107.9  v271b
LCS J0942-7731 0942-772  2008.11.28  CEDUNA   DSS45     -2.947D+07 -2.410D+07   38.0689   0.0737 0.0047    38.12    187.9  v271b
LCS J0942-7731 0942-772  2008.11.28  CEDUNA   MOPRA      4.697D+06 -3.969D+07   39.9625   0.0639 0.0067    15.99    389.4  v271b
LCS J0942-7731 0942-772  2008.11.28  CEDUNA   MOPRA     -3.230D+07  2.362D+07   40.0147   0.0632 0.0065    16.93    365.4  v271b
LCS J0942-7731 0942-772  2008.11.28  CEDUNA   MOPRA     -2.487D+07 -3.164D+07   40.2414   0.0841 0.0081    21.76    372.3  v271b
LCS J0942-7731 0942-772  2008.11.28  CEDUNA   MOPRA     -4.012D+07 -6.193D+06   40.5945   0.0451 0.0059    10.05    437.8  v271b
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 CEDUNA     3.425D+07 -2.294D+07   41.2217   0.0753 0.0049    20.00    360.5  v271b
LCS J0942-7731 0942-772  2008.11.28  CEDUNA   HOBART26  -3.613D+07  2.106D+07   41.8185   0.0706 0.0053    16.30    415.5  v271b
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 CEDUNA    -6.143D+06  4.152D+07   41.9722   0.0786 0.0052    19.39    389.3  v271b
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 CEDUNA     2.475D+07  3.410D+07   42.1335   0.0940 0.0055    24.57    367.1  v271b
LCS J0942-7731 0942-772  2008.11.28  ATCA-104 CEDUNA     4.139D+07  8.195D+06   42.1894   0.0779 0.0051    19.70    377.9  v271b
LCS J0942-7731 0942-772  2008.11.28  CEDUNA   HOBART26  -1.405D+07  4.171D+07   44.0102   0.0671 0.0051    16.03    404.3  v271b
LCS J0943-7620 0943-761  2010.03.11  ATCA-104 MOPRA      1.451D+06 -6.678D+05    1.5973   0.0213 0.0022     9.97    462.9  v271e
LCS J0943-7620 0943-761  2011.07.23  ATCA-104 MOPRA      1.928D+06  3.066D+05    1.9526   0.0247 0.0025    13.83    252.0  v271i
LCS J0943-7620 0943-761  2010.03.11  ATCA-104 MOPRA      1.828D+06  1.268D+06    2.2250   0.0190 0.0021     9.56    431.3  v271e
LCS J0943-7620 0943-761  2011.07.23  ATCA-104 MOPRA      1.544D+06  1.764D+06    2.3440   0.0222 0.0024    12.71    244.2  v271i
LCS J0943-7620 0943-761  2011.07.23  ATCA-104 MOPRA     -1.536D+06  1.777D+06    2.3489   0.0246 0.0025    13.34    261.7  v271i
LCS J0943-7620 0943-761  2010.03.12  ATCA-104 MOPRA      1.472D+06  1.850D+06    2.3636   0.0189 0.0021     9.45    430.0  v271e
LCS J0943-7620 0943-761  2010.03.12  ATCA-104 MOPRA     -1.477D+06  1.847D+06    2.3646   0.0167 0.0022     7.90    464.1  v271e
LCS J0943-7620 0943-761  2010.03.11  MOPRA    PARKES     2.803D+06 -1.157D+06    3.0328   0.0154 0.0007    25.63    131.5  v271e
LCS J0943-7620 0943-761  2011.07.23  MOPRA    PARKES     3.599D+06  6.890D+05    3.6644   0.0335 0.0019    21.15    215.0  v271i
LCS J0943-7620 0943-761  2010.03.11  MOPRA    PARKES     3.326D+06  2.462D+06    4.1379   0.0153 0.0007    27.91    119.7  v271e
LCS J0943-7620 0943-761  2010.03.12  MOPRA    PARKES    -2.849D+06  3.249D+06    4.3212   0.0153 0.0007    25.11    132.9  v271e
LCS J0943-7620 0943-761  2011.07.23  MOPRA    PARKES     2.754D+06  3.355D+06    4.3407   0.0194 0.0011    20.76    126.7  v271i
LCS J0943-7620 0943-761  2010.03.12  MOPRA    PARKES     2.613D+06  3.508D+06    4.3739   0.0166 0.0007    30.08    119.6  v271e
LCS J0943-7620 0943-761  2010.03.11  ATCA-104 PARKES     4.254D+06 -1.825D+06    4.6293   0.0154 0.0008    23.10    143.8  v271e
LCS J0943-7620 0943-761  2011.07.23  ATCA-104 PARKES     5.527D+06  9.957D+05    5.6164   0.0324 0.0013    39.95    110.5  v271i
LCS J0943-7620 0943-761  2011.07.23  DSS34    PARKES    -2.600D+06 -5.114D+06    5.7368   0.0253 0.0019    65.28     73.7  v271i
LCS J0943-7620 0943-761  2010.03.11  ATCA-104 PARKES     5.154D+06  3.730D+06    6.3622   0.0164 0.0008    27.05    132.6  v271e
LCS J0943-7620 0943-761  2011.07.23  ATCA-104 PARKES     4.298D+06  5.119D+06    6.6840   0.0202 0.0008    42.35     65.4  v271i
LCS J0943-7620 0943-761  2010.03.12  ATCA-104 PARKES    -4.326D+06  5.096D+06    6.6843   0.0151 0.0008    22.62    145.3  v271e
LCS J0943-7620 0943-761  2010.03.12  ATCA-104 PARKES     4.084D+06  5.357D+06    6.7367   0.0172 0.0008    28.17    132.1  v271e
LCS J0943-7620 0943-761  2011.07.23  DSS34    MOPRA     -6.199D+06 -5.803D+06    8.4913   0.0182 0.0015    15.19    168.1  v271i
LCS J0943-7620 0943-761  2011.07.23  ATCA-104 DSS34      8.128D+06  6.109D+06   10.1678   0.0181 0.0012    29.17     86.4  v271i
LCS J0943-7620 0943-761  2011.07.23  DSS34    HOBART26   1.430D+07  8.577D+06   16.6744   0.0177 0.0014    15.86    220.7  v271i
LCS J0943-7620 0943-761  2010.03.11  PARKES   HOBART26   1.867D+07  3.436D+06   18.9868   0.0157 0.0007    30.93    155.5  v271e
LCS J0943-7620 0943-761  2010.03.12  PARKES   HOBART26  -1.874D+07  7.556D+06   20.2052   0.0141 0.0007    26.87    160.6  v271e
LCS J0943-7620 0943-761  2011.07.23  HOBART26 PARKES    -1.690D+07 -1.369D+07   21.7494   0.0327 0.0015    31.26    282.3  v271i
LCS J0943-7620 0943-761  2010.03.11  PARKES   HOBART26   1.064D+07  2.074D+07   23.3132   0.0179 0.0007    37.03    147.6  v271e
LCS J0943-7620 0943-761  2011.07.23  HOBART26 PARKES    -5.578D+06 -2.313D+07   23.7897   0.0210 0.0009    33.10    172.0  v271i
LCS J0943-7620 0943-761  2010.03.12  PARKES   HOBART26   4.523D+06  2.342D+07   23.8484   0.0195 0.0007    39.43    150.1  v271e
LCS J0943-7620 0943-761  2011.07.23  HOBART26 MOPRA      2.176D+07 -9.816D+06   23.8739   0.0279 0.0048     5.84    664.8  v271i
LCS J0943-7620 0943-761  2011.07.23  ATCA-104 HOBART26  -2.330D+07  1.159D+07   26.0233   0.0241 0.0025     9.86    344.1  v271i
LCS J0943-7620 0943-761  2011.07.23  ATCA-104 HOBART26   2.243D+07  1.469D+07   26.8079   0.0235 0.0025     9.76    330.9  v271i
LCS J0943-7620 0943-761  2011.07.23  HOBART26 MOPRA     -8.332D+06 -2.648D+07   27.7615   0.0334 0.0046     7.33    641.9  v271i
LCS J0943-7620 0943-761  2010.03.12  MOPRA    HOBART26   7.135D+06  2.692D+07   27.8529   0.0181 0.0023     7.99    488.4  v271e
LCS J0943-7620 0943-761  2011.07.23  ATCA-104 HOBART26   9.876D+06  2.825D+07   29.9221   0.0216 0.0025     8.98    331.6  v271i
LCS J0943-7620 0943-761  2010.03.12  CEDUNA   PARKES     2.784D+06 -3.616D+07   36.2714   0.0093 0.0010     9.89    202.0  v271e
LCS J0943-7620 0943-761  2010.03.11  CEDUNA   PARKES    -2.118D+06  3.760D+07   37.6640   0.0094 0.0010    10.17    200.8  v271e
LCS J0943-7620 0943-761  2010.03.12  CEDUNA   PARKES    -3.795D+07  3.128D+06   38.0797   0.0104 0.0010    12.25    185.6  v271e
LCS J0943-7620 0943-761  2011.07.23  CEDUNA   PARKES    -3.774D+07  5.271D+06   38.1072   0.0124 0.0015     8.82    190.4  v271i
LCS J0943-7620 0943-761  2010.03.11  CEDUNA   PARKES    -3.466D+07  1.591D+07   38.1388   0.0101 0.0013     8.50    186.8  v271e
LCS J0943-7620 0943-761  2011.07.23  ATCA-104 CEDUNA     2.800D+07 -2.952D+07   40.6882   0.0196 0.0028     7.07    376.2  v271i
LCS J0943-7620 0943-761  2011.07.23  CEDUNA   DSS34     -1.987D+07  3.563D+07   40.7983   0.0161 0.0020     8.58    250.8  v271i
LCS J0943-7620 0943-761  2011.07.23  ATCA-104 CEDUNA    -9.041D+06  4.089D+07   41.8809   0.0185 0.0031     5.94    410.3  v271i
LCS J0943-7620 0943-761  2011.07.23  ATCA-104 CEDUNA     4.204D+07 -1.525D+05   42.0391   0.0176 0.0027     6.50    366.9  v271i
LCS J0945-4609 0943-459  2015.04.08  ATCA-104 PARKES     5.469D+06  5.675D+06    7.8812   0.0168 0.0009    28.42     53.0  v271n
LCS J0945-4609 0943-459  2015.04.08  ATCA-104 PARKES    -8.386D+05  8.894D+06    8.9334   0.0160 0.0008    27.27     53.9  v271n
LCS J0945-4609 0943-459  2015.04.08  HOBART26 PARKES    -1.351D+07 -2.608D+07   29.3734   0.0128 0.0017     7.80    196.9  v271n
LCS J0945-4609 0943-459  2015.04.08  HOBART26 PARKES     1.257D+07 -2.675D+07   29.5541   0.0142 0.0017     8.86    200.4  v271n
LCS J0945-4609 0943-459  2015.04.08  CEDUNA   PARKES    -2.343D+07 -1.959D+07   30.5463   0.0186 0.0025     8.75    272.8  v271n
LCS J0945-4609 0943-459  2015.04.08  CEDUNA   PARKES    -3.086D+07  1.810D+07   35.7715   0.0160 0.0023     7.73    262.1  v271n
LCS J0945-4609 0943-459  2015.04.08  ATCA-104 HOBART26   1.898D+07  3.176D+07   36.9963   0.0188 0.0036     5.39    224.1  v271n
LCS J0945-4609 0943-459  2015.04.08  ATCA-104 CEDUNA     3.633D+07 -1.242D+07   38.3909   0.0203 0.0039     5.36    298.2  v271n
LCS J0945-4609 0943-459  2015.04.08  KATH12M  PARKES    -4.451D+07  1.877D+07   48.3095   0.0136 0.0026     5.28    413.1  v271n
LCS J0945-4609 0943-459  2015.04.08  PARKES   WARK12M   -3.528D+07  4.752D+07   59.1869   0.0176 0.0026     7.19    381.5  v271n
LCS J0945-4609 0943-459  2015.04.08  PARKES   WARK12M   -5.878D+07 -1.778D+07   61.4099   0.0195 0.0026     8.04    381.7  v271n
LCS J0945-4609 0943-459  2015.04.08  PARKES   YARRA12M   4.350D+07  4.718D+07   64.1784   0.0150 0.0025     6.31    365.6  v271n
LCS J0945-4609 0943-459  2015.04.08  KATH12M  PARKES    -2.622D+07  6.783D+07   72.7221   0.0124 0.0025     5.04    375.6  v271n
LCS J0945-4609 0943-459  2015.04.08  PARKES   YARRA12M   7.704D+07 -3.648D+07   85.2376   0.0155 0.0025     6.40    360.3  v271n
LCS J0946-4707 0944-469  2010.03.12  ATCA-104 MOPRA     -1.042D+06  2.951D+06    3.1293   0.2938 0.0099    63.26    450.5  v271e
LCS J0946-4707 0944-469  2010.03.12  ATCA-104 MOPRA      9.589D+05  2.987D+06    3.1367   0.3042 0.0100    71.51    415.6  v271e
LCS J0946-4707 0944-469  2010.03.12  MOPRA    PARKES    -2.077D+06  5.269D+06    5.6633   0.2667 0.0076   198.79    128.9  v271e
LCS J0946-4707 0944-469  2010.03.12  MOPRA    PARKES     1.626D+06  5.465D+06    5.7019   0.2665 0.0076   211.93    119.8  v271e
LCS J0946-4707 0944-469  2010.03.12  ATCA-104 PARKES    -3.119D+06  8.219D+06    8.7913   0.2588 0.0076   175.06    141.4  v271e
LCS J0946-4707 0944-469  2010.03.12  ATCA-104 PARKES     2.585D+06  8.452D+06    8.8382   0.2577 0.0076   186.65    131.2  v271e
LCS J0946-4707 0944-469  2010.03.12  CEDUNA   HOBART26  -2.570D+07 -3.525D+06   25.9389   0.2462 0.0113    29.59    796.9  v271e
LCS J0946-4707 0944-469  2010.03.12  CEDUNA   PARKES    -8.331D+06 -2.520D+07   26.5459   0.2394 0.0111   113.43    202.5  v271e
LCS J0946-4707 0944-469  2010.03.12  PARKES   HOBART26  -1.737D+07  2.168D+07   27.7785   0.2566 0.0075   216.34    159.2  v271e
LCS J0946-4707 0944-469  2010.03.12  PARKES   HOBART26  -1.836D+06  3.008D+07   30.1311   0.2691 0.0078   224.20    161.8  v271e
LCS J0946-4707 0944-469  2010.03.12  CEDUNA   MOPRA     -6.254D+06 -3.047D+07   31.1089   0.2123 0.0094    32.03    645.2  v271e
LCS J0946-4707 0944-469  2010.03.12  MOPRA    HOBART26  -1.944D+07  2.695D+07   33.2310   0.2434 0.0089    46.25    507.1  v271e
LCS J0946-4707 0944-469  2010.03.12  ATCA-104 CEDUNA     5.212D+06  3.342D+07   33.8282   0.2245 0.0102    30.88    708.1  v271e
LCS J0946-4707 0944-469  2010.03.12  MOPRA    HOBART26  -2.101D+05  3.554D+07   35.5409   0.2353 0.0087    44.18    512.7  v271e
LCS J0946-4707 0944-469  2010.03.12  ATCA-104 HOBART26  -2.049D+07  2.990D+07   36.2444   0.2460 0.0130    42.92    556.5  v271e
LCS J0946-4707 0944-469  2010.03.12  CEDUNA   PARKES    -3.661D+07 -5.556D+06   37.0297   0.2064 0.0096   103.49    188.1  v271e
LCS J0946-4707 0944-469  2010.03.12  ATCA-104 HOBART26   7.488D+05  3.853D+07   38.5342   0.2223 0.0121    37.82    561.4  v271e
LCS J0946-4707 0944-469  2010.03.12  CEDUNA   MOPRA     -3.824D+07 -1.102D+07   39.7931   0.1705 0.0081    27.67    596.1  v271e
LCS J0946-4707 0944-469  2010.03.12  ATCA-104 CEDUNA     3.920D+07  1.401D+07   41.6232   0.1619 0.0084    24.18    652.8  v271e
LCS J0946-4707 0944-469  2010.03.12  CEDUNA   HOBART26  -3.845D+07  2.452D+07   45.5998   0.2971 0.0124    35.70    805.2  v271e
LCS J0947-7731 0948-772  2011.07.23  ATCA-104 MOPRA      1.939D+06  3.260D+05    1.9659   0.1888 0.0136    73.33    252.5  v271i
LCS J0947-7731 0948-772  2010.07.25  ATCA-104 MOPRA      1.952D+06  5.640D+05    2.0321   0.1451 0.0149    40.17    216.3  v271f
LCS J0947-7731 0948-772  2010.07.25  ATCA-104 MOPRA     -1.579D+06  1.675D+06    2.3023   0.1452 0.0149    38.13    225.1  v271f
LCS J0947-7731 0948-772  2011.07.23  ATCA-104 MOPRA     -1.536D+06  1.731D+06    2.3141   0.1905 0.0138    69.70    261.4  v271i
LCS J0947-7731 0948-772  2011.07.23  ATCA-104 MOPRA      1.497D+06  1.775D+06    2.3217   0.1924 0.0138    77.40    245.4  v271i
LCS J0947-7731 0948-772  2010.07.25  ATCA-104 MOPRA      8.869D+05  2.250D+06    2.4182   0.1458 0.0150    40.88    213.2  v271f
LCS J0947-7731 0948-772  2010.07.26  ATCA-104 MOPRA     -3.992D+05  2.418D+06    2.4509   0.1505 0.0154    40.94    215.9  v271f
LCS J0947-7731 0948-772  2011.07.23  MOPRA    PARKES     3.612D+06  7.304D+05    3.6847   0.2566 0.0084   107.69    213.3  v271i
LCS J0947-7731 0948-772  2010.07.25  MOPRA    PARKES     3.615D+06  1.172D+06    3.8005   0.1290 0.0125   131.45     60.4  v271f
LCS J0947-7731 0948-772  2010.07.25  MOPRA    PARKES    -3.027D+06  2.926D+06    4.2102   0.1419 0.0137   132.67     64.7  v271f
LCS J0947-7731 0948-772  2011.07.23  MOPRA    PARKES     2.661D+06  3.376D+06    4.2991   0.1516 0.0050   102.80    128.4  v271i
LCS J0947-7731 0948-772  2010.07.25  MOPRA    PARKES     1.489D+06  4.203D+06    4.4589   0.1307 0.0127   135.68     59.1  v271f
LCS J0947-7731 0948-772  2010.07.26  MOPRA    PARKES    -9.084D+05  4.404D+06    4.4968   0.1295 0.0125   131.56     59.6  v271f
LCS J0947-7731 0948-772  2009.12.13  PARKES   MOPRA     -2.081D+05 -4.511D+06    4.5156   0.1521 0.0038    89.35    161.8  v271d
LCS J0947-7731 0948-772  2011.07.23  ATCA-104 PARKES     5.550D+06  1.056D+06    5.6499   0.2639 0.0083   217.95    109.5  v271i
LCS J0947-7731 0948-772  2011.07.23  DSS34    PARKES    -2.435D+06 -5.113D+06    5.6630   0.1218 0.0091    47.40     72.7  v271i
LCS J0947-7731 0948-772  2010.07.25  ATCA-104 PARKES     5.567D+06  1.736D+06    5.8319   0.1373 0.0138   118.11     68.9  v271f
LCS J0947-7731 0948-772  2010.07.25  ATCA-104 PARKES    -4.607D+06  4.601D+06    6.5110   0.1363 0.0137   109.31     72.7  v271f
LCS J0947-7731 0948-772  2011.07.23  ATCA-104 PARKES     4.158D+06  5.151D+06    6.6199   0.1611 0.0050   212.89     66.2  v271i
LCS J0947-7731 0948-772  2010.07.25  ATCA-104 PARKES     2.376D+06  6.453D+06    6.8761   0.1400 0.0141   121.35     67.7  v271f
LCS J0947-7731 0948-772  2010.07.26  ATCA-104 PARKES    -1.308D+06  6.822D+06    6.9465   0.1298 0.0131   111.39     68.1  v271f
LCS J0947-7731 0948-772  2009.12.13  ATCA-104 PARKES     4.131D+05  6.958D+06    6.9707   0.1598 0.0044   139.00    107.0  v271d
LCS J0947-7731 0948-772  2011.07.23  DSS34    MOPRA     -6.047D+06 -5.862D+06    8.4217   0.1377 0.0089    24.95    169.3  v271i
LCS J0947-7731 0948-772  2011.07.23  ATCA-104 DSS34      7.987D+06  6.198D+06   10.1092   0.1395 0.0085    50.61     86.2  v271i
LCS J0947-7731 0948-772  2011.07.23  DSS34    HOBART26   1.409D+07  8.836D+06   16.6330   0.1585 0.0103    23.18    223.2  v271i
LCS J0947-7731 0948-772  2011.07.23  HOBART26 PARKES    -1.657D+07 -1.387D+07   21.6095   0.2663 0.0086   167.90    283.6  v271i
LCS J0947-7731 0948-772  2009.12.13  PARKES   HOBART26  -9.121D+06  2.126D+07   23.1346   0.1871 0.0043   191.42    186.6  v271d
LCS J0947-7731 0948-772  2011.07.23  HOBART26 PARKES    -4.880D+06 -2.292D+07   23.4354   0.1628 0.0053   163.27    173.0  v271i
LCS J0947-7731 0948-772  2011.07.23  HOBART26 MOPRA      2.176D+07 -9.236D+06   23.6431   0.2046 0.0085    29.59    657.9  v271i
LCS J0947-7731 0948-772  2011.07.23  HOBART26 MOPRA     -2.018D+07 -1.460D+07   24.9098   0.1988 0.0085    28.14    653.9  v271i
LCS J0947-7731 0948-772  2011.07.23  ATCA-104 HOBART26  -2.330D+07  1.097D+07   25.7525   0.2085 0.0062    58.66    340.2  v271i
LCS J0947-7731 0948-772  2011.07.23  ATCA-104 HOBART26   2.212D+07  1.493D+07   26.6858   0.2017 0.0061    56.76    335.6  v271i
LCS J0947-7731 0948-772  2009.12.13  HOBART26 MOPRA      8.913D+06 -2.577D+07   27.2692   0.1610 0.0081    23.37    641.4  v271d
LCS J0947-7731 0948-772  2011.07.23  HOBART26 MOPRA     -7.541D+06 -2.630D+07   27.3579   0.1899 0.0080    28.73    641.7  v271i
LCS J0947-7731 0948-772  2011.07.23  ATCA-104 HOBART26   9.038D+06  2.807D+07   29.4919   0.2037 0.0060    60.80    330.7  v271i
LCS J0947-7731 0948-772  2009.12.13  ATCA-104 HOBART26  -8.708D+06  2.822D+07   29.5321   0.1556 0.0081    35.37    424.1  v271d
LCS J0947-7731 0948-772  2011.07.23  CEDUNA   HOBART26  -1.423D+07 -3.003D+07   33.2279   0.2155 0.0191    19.04   1031.3  v271i
LCS J0947-7731 0948-772  2010.07.25  CEDUNA   PARKES     5.963D+06 -3.604D+07   36.5322   0.1208 0.0303    73.39    115.8  v271f
LCS J0947-7731 0948-772  2010.07.26  CEDUNA   PARKES    -2.077D+07 -3.048D+07   36.8826   0.1122 0.0282    73.49    107.5  v271f
LCS J0947-7731 0948-772  2009.12.13  PARKES   CEDUNA     2.952D+07  2.279D+07   37.2896   0.1324 0.0056    69.87    173.8  v271d
LCS J0947-7731 0948-772  2010.07.25  CEDUNA   PARKES    -3.615D+07 -1.092D+07   37.7601   0.1112 0.0279    74.38    106.3  v271f
LCS J0947-7731 0948-772  2011.07.23  CEDUNA   PARKES    -2.363D+07  2.974D+07   37.9846   0.2405 0.0084    71.17    316.8  v271i
LCS J0947-7731 0948-772  2010.07.25  CEDUNA   PARKES    -2.716D+07  2.663D+07   38.0415   0.1157 0.0290    76.76    107.8  v271f
LCS J0947-7731 0948-772  2011.07.23  CEDUNA   PARKES    -3.789D+07  3.834D+06   38.0857   0.1274 0.0046    57.13    193.6  v271i
LCS J0947-7731 0948-772  2009.12.13  HOBART26 CEDUNA     3.864D+07  1.527D+06   38.6676   0.1474 0.0081    20.66    688.7  v271d
LCS J0947-7731 0948-772  2011.07.23  CEDUNA   MOPRA     -2.725D+07  2.901D+07   39.7954   0.1775 0.0093    21.85    730.6  v271i
LCS J0947-7731 0948-772  2010.07.25  CEDUNA   MOPRA     -3.078D+07  2.546D+07   39.9441   0.1283 0.0137    27.19    338.4  v271f
LCS J0947-7731 0948-772  2011.07.23  CEDUNA   MOPRA      7.537D+06 -3.926D+07   39.9813   0.1973 0.0101    22.51    792.2  v271i
LCS J0947-7731 0948-772  2010.07.25  CEDUNA   MOPRA      8.990D+06 -3.897D+07   39.9919   0.1326 0.0142    25.80    358.3  v271f
LCS J0947-7731 0948-772  2010.07.26  CEDUNA   MOPRA     -1.986D+07 -3.488D+07   40.1410   0.1237 0.0133    25.47    340.7  v271f
LCS J0947-7731 0948-772  2009.12.13  MOPRA    CEDUNA     2.972D+07  2.730D+07   40.3582   0.1643 0.0078    26.06    597.4  v271d
LCS J0947-7731 0948-772  2011.07.23  CEDUNA   MOPRA     -4.056D+07  4.309D+05   40.5583   0.1493 0.0084    19.78    718.0  v271i
LCS J0947-7731 0948-772  2010.07.25  CEDUNA   MOPRA     -3.764D+07 -1.512D+07   40.5601   0.1139 0.0123    24.25    334.9  v271f
LCS J0947-7731 0948-772  2011.07.23  CEDUNA   DSS34     -2.134D+07  3.474D+07   40.7701   0.1554 0.0147    12.43    249.4  v271i
LCS J0947-7731 0948-772  2011.07.23  ATCA-104 CEDUNA     2.918D+07 -2.868D+07   40.9178   0.1751 0.0060    42.96    374.9  v271i
LCS J0947-7731 0948-772  2010.07.25  ATCA-104 CEDUNA     3.273D+07 -2.490D+07   41.1231   0.1308 0.0140    24.38    385.8  v271f
LCS J0947-7731 0948-772  2011.07.23  ATCA-104 CEDUNA    -9.073D+06  4.100D+07   41.9871   0.2032 0.0068    45.24    409.7  v271i
LCS J0947-7731 0948-772  2010.07.25  ATCA-104 CEDUNA    -1.057D+07  4.064D+07   41.9954   0.1238 0.0135    21.69    403.1  v271f
LCS J0947-7731 0948-772  2010.07.26  ATCA-104 CEDUNA     1.946D+07  3.730D+07   42.0734   0.1288 0.0138    23.32    389.1  v271f
LCS J0947-7731 0948-772  2011.07.23  ATCA-104 CEDUNA     4.205D+07  1.344D+06   42.0740   0.1650 0.0057    42.40    370.0  v271i
LCS J0947-7731 0948-772  2010.07.25  ATCA-104 CEDUNA     3.852D+07  1.737D+07   42.2582   0.1257 0.0135    23.31    383.3  v271f
LCS J0947-7731 0948-772  2011.07.23  CEDUNA   HOBART26  -3.301D+07  2.673D+07   42.4781   0.2081 0.0181    20.29    967.7  v271i
LCS J0947-7731 0948-772  2011.07.23  CEDUNA   HOBART26  -7.064D+06  4.361D+07   44.1764   0.1894 0.0171    18.23    971.2  v271i
RFC J0948-4643 0946-464  2015.04.08  ATCA-104 PARKES     5.468D+06  5.634D+06    7.8514   0.0060 0.0006    10.37     53.0  v271n
RFC J0948-4643 0946-464  2015.04.08  ATCA-104 PARKES    -9.710D+05  8.865D+06    8.9176   0.0063 0.0006    10.65     54.0  v271n
LCS J0950-3830 0947-382  2011.04.02  ATCA-104 MOPRA      1.914D+06  2.242D+06    2.9474   0.2420 0.0419    56.24    175.0  v271h
LCS J0950-3830 0947-382  2011.04.02  ATCA-104 MOPRA      1.012D+06  3.041D+06    3.2053   0.2239 0.0388    51.38    174.0  v271h
LCS J0950-3830 0947-382  2011.04.02  ATCA-104 MOPRA     -6.191D+05  3.155D+06    3.2150   0.2139 0.0373    36.64    177.7  v271h
LCS J0950-3830 0947-382  2011.04.02  MOPRA    PARKES     3.515D+06  4.097D+06    5.3985   0.1477 0.0330     5.45   2307.2  v271h
LCS J0950-3830 0947-382  2011.04.02  MOPRA    PARKES    -1.311D+06  5.661D+06    5.8108   0.1831 0.0361     6.67   2579.2  v271h
LCS J0950-3830 0947-382  2011.04.02  DSS34    PARKES     2.480D+06 -7.228D+06    7.6413   0.2364 0.0830    15.75   1832.2  v271h
LCS J0950-3830 0947-382  2011.04.02  ATCA-104 PARKES     5.431D+06  6.332D+06    8.3421   0.1337 0.0216     9.39   1226.5  v271h
LCS J0950-3830 0947-382  2011.04.02  ATCA-104 PARKES     2.765D+06  8.573D+06    9.0078   0.1269 0.0214     8.59   1294.8  v271h
LCS J0950-3830 0947-382  2011.04.02  ATCA-104 PARKES    -1.932D+06  8.815D+06    9.0246   0.1580 0.0239    11.10   1350.4  v271h
LCS J0950-3830 0947-382  2011.04.02  DSS34    MOPRA     -4.637D+06 -1.170D+07   12.5888   0.0796 0.0102    43.30    240.6  v271h
LCS J0950-3830 0947-382  2011.04.02  DSS34    MOPRA      7.712D+05 -1.276D+07   12.7836   0.1660 0.0211    87.10    247.4  v271h
LCS J0950-3830 0947-382  2011.04.02  ATCA-104 DSS34      6.551D+06  1.395D+07   15.4073   0.0894 0.0153    93.62    127.9  v271h
LCS J0950-3830 0947-382  2011.04.02  ATCA-104 DSS34      2.412D+05  1.580D+07   15.8034   0.1714 0.0294   173.32    132.3  v271h
LCS J0950-3830 0947-382  2011.04.02  DSS34    HOBART26   1.183D+07  1.971D+07   22.9860   0.1122 0.0133    51.26    428.2  v271h
LCS J0950-3830 0947-382  2011.04.02  DSS34    HOBART26   1.259D+06  2.328D+07   23.3125   0.2227 0.0261    91.51    454.5  v271h
LCS J0950-3830 0947-382  2011.04.02  CEDUNA   MOPRA     -1.563D+07 -2.458D+07   29.1240   0.0928 0.0114    15.89    524.3  v271h
LCS J0950-3830 0947-382  2011.04.02  HOBART26 PARKES     1.514D+07 -2.577D+07   29.8864   0.1653 0.0294     7.96   4132.1  v271h
LCS J0950-3830 0947-382  2011.04.02  HOBART26 PARKES     1.145D+06 -3.050D+07   30.5236   0.1915 0.0358     7.26   4454.6  v271h
LCS J0950-3830 0947-382  2011.04.02  ATCA-104 CEDUNA     1.501D+07  2.773D+07   31.5326   0.0980 0.0103    32.26    274.5  v271h
LCS J0950-3830 0947-382  2011.04.02  CEDUNA   HOBART26  -3.206D+07  6.864D+06   32.7895   0.1268 0.0245    13.57    839.9  v271h
LCS J0950-3830 0947-382  2011.04.02  HOBART26 MOPRA     -1.647D+07 -3.140D+07   35.4637   0.0914 0.0103    20.49    585.8  v271h
LCS J0950-3830 0947-382  2011.04.02  HOBART26 MOPRA      1.644D+07 -3.144D+07   35.4765   0.1049 0.0120    18.71    543.7  v271h
LCS J0950-3830 0947-382  2011.04.02  HOBART26 MOPRA     -4.880D+05 -3.604D+07   36.0421   0.1172 0.0127    25.63    597.7  v271h
LCS J0950-3830 0947-382  2011.04.02  CEDUNA   MOPRA     -3.526D+07  1.125D+07   37.0107   0.0960 0.0107    26.60    444.3  v271h
LCS J0950-3830 0947-382  2011.04.02  ATCA-104 CEDUNA     3.717D+07 -9.011D+06   38.2487   0.0949 0.0097    50.93    236.2  v271h
LCS J0950-3830 0947-382  2011.04.02  CEDUNA   DSS34     -3.062D+07  2.296D+07   38.2711   0.0903 0.0111    35.07    324.7  v271h
LCS J0950-3830 0947-382  2011.04.02  ATCA-104 HOBART26   1.839D+07  3.365D+07   38.3434   0.0912 0.0096    39.38    311.4  v271h
LCS J0950-3830 0947-382  2011.04.02  ATCA-104 HOBART26  -1.706D+07  3.459D+07   38.5698   0.1247 0.0130    44.85    284.6  v271h
LCS J0950-3830 0947-382  2011.04.02  ATCA-104 HOBART26   1.500D+06  3.908D+07   39.1088   0.1147 0.0119    47.98    319.6  v271h
LCS J0950-3830 0947-382  2011.04.02  CEDUNA   DSS34     -3.942D+07  3.829D+06   39.6045   0.1081 0.0133    34.45    401.8  v271h
LCS J0950-3830 0947-382  2011.04.02  CEDUNA   MOPRA     -3.865D+07 -8.932D+06   39.6665   0.0486 0.0067    11.20    528.4  v271h
LCS J0950-3830 0947-382  2011.04.02  ATCA-104 CEDUNA     3.965D+07  1.199D+07   41.4235   0.0469 0.0052    20.80    282.5  v271h
LCS J0950-3830 0947-382  2011.04.02  CEDUNA   HOBART26  -1.878D+07  4.266D+07   46.6100   0.1724 0.0314    27.39    790.8  v271h
LCS J0950-3830 0947-382  2011.04.02  CEDUNA   HOBART26  -3.819D+07  2.703D+07   46.7882   0.1367 0.0254    19.82    969.8  v271h
LCS J0950-3830 0947-382  2011.04.02  DSS34    WARK12M   -3.881D+07  3.408D+07   51.6472   0.1282 0.0221    11.88   1378.6  v271h
LCS J0950-3830 0947-382  2011.04.02  HOBART26 WARK12M   -5.069D+07  1.433D+07   52.6724   0.1242 0.0254     6.77   3357.1  v271h
LCS J0950-3830 0947-382  2011.04.02  MOPRA    WARK12M   -3.411D+07  4.581D+07   57.1152   0.2112 0.0379     9.43   1886.1  v271h
LCS J0950-3830 0947-382  2011.04.02  ATCA-104 WARK12M   -3.219D+07  4.806D+07   57.8422   0.2206 0.0331    19.30   1002.6  v271h
LCS J0950-3830 0947-382  2011.04.02  CEDUNA   WARK12M   -6.936D+07  5.707D+07   89.8224   0.1578 0.0384     5.35   2545.8  v271h
LCS J0951-4915 0949-490  2015.04.08  ATCA-104 PARKES     5.477D+06  5.395D+06    7.6884   0.0586 0.0023   100.24     53.2  v271n
LCS J0951-4915 0949-490  2015.04.08  ATCA-104 PARKES    -1.178D+06  8.762D+06    8.8413   0.0599 0.0024    97.39     54.3  v271n
LCS J0951-4915 0949-490  2015.04.08  HOBART26 PARKES    -1.362D+07 -2.551D+07   28.9186   0.0454 0.0025    27.04    200.8  v271n
LCS J0951-4915 0949-490  2015.04.08  HOBART26 PARKES     1.341D+07 -2.569D+07   28.9778   0.0493 0.0026    29.31    199.0  v271n
LCS J0951-4915 0949-490  2015.04.08  CEDUNA   PARKES    -2.153D+07 -2.186D+07   30.6816   0.0564 0.0044    25.56    275.1  v271n
LCS J0951-4915 0949-490  2015.04.08  CEDUNA   PARKES    -3.068D+07  1.897D+07   36.0716   0.0699 0.0052    34.28    262.8  v271n
LCS J0951-4915 0949-490  2015.04.08  ATCA-104 HOBART26   1.909D+07  3.091D+07   36.3298   0.0430 0.0040    12.00    227.8  v271n
LCS J0951-4915 0949-490  2015.04.08  ATCA-104 CEDUNA     2.036D+07  3.062D+07   36.7667   0.0584 0.0046    14.65    308.9  v271n
LCS J0951-4915 0949-490  2015.04.08  ATCA-104 HOBART26  -1.459D+07  3.445D+07   37.4113   0.0505 0.0042    14.06    226.4  v271n
LCS J0951-4915 0949-490  2015.04.08  ATCA-104 CEDUNA     3.616D+07 -1.357D+07   38.6224   0.0635 0.0046    16.81    298.2  v271n
LCS J0951-4915 0949-490  2015.04.08  ATCA-104 KATH12M    4.173D+07 -4.963D+06   42.0270   0.0502 0.0069     8.51    465.1  v271n
LCS J0951-4915 0949-490  2015.04.08  KATH12M  PARKES    -4.291D+07  1.373D+07   45.0527   0.0481 0.0033    17.76    414.2  v271n
LCS J0951-4915 0949-490  2015.04.08  ATCA-104 WARK12M   -5.780D+07 -1.328D+07   59.3064   0.0473 0.0060     8.65    430.3  v271n
LCS J0951-4915 0949-490  2015.04.08  PARKES   WARK12M   -3.482D+07  4.947D+07   60.4982   0.0597 0.0038    24.57    382.5  v271n
LCS J0951-4915 0949-490  2015.04.08  PARKES   WARK12M   -5.662D+07 -2.204D+07   60.7612   0.0414 0.0033    16.19    383.3  v271n
LCS J0951-4915 0949-490  2015.04.08  ATCA-104 WARK12M   -2.935D+07  5.487D+07   62.2211   0.0542 0.0062     9.80    433.9  v271n
LCS J0951-4915 0949-490  2015.04.08  PARKES   YARRA12M   3.875D+07  5.227D+07   65.0686   0.0359 0.0029    14.62    370.6  v271n
LCS J0951-4915 0949-490  2015.04.08  ATCA-104 KATH12M    3.135D+07 -6.206D+07   69.5309   0.0514 0.0065     9.48    428.7  v271n
LCS J0951-4915 0949-490  2015.04.08  ATCA-104 YARRA12M   3.757D+07  6.103D+07   71.6716   0.0320 0.0055     6.06    416.1  v271n
LCS J0951-4915 0949-490  2015.04.08  KATH12M  PARKES    -2.587D+07  6.746D+07   72.2493   0.0446 0.0030    18.24    377.9  v271n
LCS J0951-4915 0949-490  2015.04.08  PARKES   YARRA12M   7.672D+07 -3.799D+07   85.6077   0.0517 0.0032    22.46    359.2  v271n
LCS J0951-4915 0949-490  2015.04.08  ATCA-104 YARRA12M   8.219D+07 -3.260D+07   88.4207   0.0456 0.0055     8.83    407.5  v271n
LCS J0951-4915 0949-490  2015.04.08  HARTRAO  PARKES    -2.562D+08 -5.262D+07  261.5353   0.0283 0.0024    13.83    297.5  v271n
LCS J0951-4915 0949-490  2015.04.08  ATCA-104 HARTRAO    2.617D+08  5.802D+07  268.0190   0.0324 0.0051     7.03    337.5  v271n
RFC J0952-3006 0950-298  2011.11.11  ATCA-104 MOPRA      1.939D+06  2.326D+06    3.0280   0.1621 0.0066    59.26    259.8  v271j
RFC J0952-3006 0950-298  2011.11.11  ATCA-104 MOPRA     -6.329D+05  3.140D+06    3.2029   0.1764 0.0069    77.25    261.7  v271j
RFC J0952-3006 0950-298  2011.11.11  ATCA-104 MOPRA      1.093D+06  3.025D+06    3.2162   0.1636 0.0065    68.94    265.6  v271j
RFC J0952-3006 0950-298  2011.11.11  CEDUNA   MOPRA     -1.533D+07 -2.025D+07   25.3955   0.1725 0.0177    28.66    663.5  v271j
RFC J0952-3006 0950-298  2011.11.11  ATCA-104 CEDUNA     1.470D+07  2.339D+07   27.6213   0.1938 0.0071    54.77    397.2  v271j
RFC J0952-3006 0950-298  2011.11.11  CEDUNA   HOBART26  -3.186D+07  1.171D+07   33.9415   0.1763 0.0096    23.33    899.3  v271j
RFC J0952-3006 0950-298  2011.11.11  CEDUNA   MOPRA     -3.347D+07  1.014D+07   34.9699   0.1290 0.0145    17.36    671.7  v271j
RFC J0952-3006 0950-298  2011.11.11  HOBART26 MOPRA     -1.565D+06 -3.572D+07   35.7546   0.1565 0.0080    27.59    633.5  v271j
RFC J0952-3006 0950-298  2011.11.11  HOBART26 MOPRA     -1.763D+07 -3.130D+07   35.9194   0.1301 0.0100    14.73    583.3  v271j
RFC J0952-3006 0950-298  2011.11.11  HOBART26 MOPRA      1.655D+07 -3.197D+07   36.0007   0.1499 0.0075    29.01    592.4  v271j
RFC J0952-3006 0950-298  2011.11.11  ATCA-104 CEDUNA     3.541D+07 -7.812D+06   36.2589   0.1535 0.0065    35.29    405.0  v271j
RFC J0952-3006 0950-298  2011.11.11  ATCA-104 HOBART26   2.658D+06  3.875D+07   38.8362   0.1797 0.0067    54.49    373.6  v271j
RFC J0952-3006 0950-298  2011.11.11  ATCA-104 HOBART26   1.956D+07  3.362D+07   38.9012   0.1481 0.0072    27.69    351.7  v271j
RFC J0952-3006 0950-298  2011.11.11  ATCA-104 HOBART26  -1.719D+07  3.511D+07   39.0899   0.1763 0.0064    58.13    354.6  v271j
RFC J0952-3006 0950-298  2011.11.11  CEDUNA   MOPRA     -3.921D+07 -6.616D+06   39.7599   0.1013 0.0116    16.23    670.6  v271j
RFC J0952-3006 0950-298  2011.11.11  CEDUNA   HOBART26  -1.584D+07  4.144D+07   44.3608   0.1710 0.0154    11.93    909.5  v271j
RFC J0952-3006 0950-298  2011.11.11  CEDUNA   HOBART26  -3.764D+07  2.910D+07   47.5801   0.1396 0.0099    16.03    943.0  v271j
LCS J0952-5049 0950-505  2015.04.08  ATCA-104 PARKES     5.485D+06  5.230D+06    7.5791   0.0352 0.0015    60.39     53.3  v271n
LCS J0952-5049 0950-505  2015.04.08  ATCA-104 PARKES    -2.045D+06  8.505D+06    8.7479   0.0342 0.0015    52.39     56.2  v271n
LCS J0952-5049 0950-505  2015.04.08  HOBART26 PARKES     1.537D+07 -2.360D+07   28.1665   0.0255 0.0020    14.41    202.7  v271n
LCS J0952-5049 0950-505  2015.04.08  HOBART26 PARKES    -1.372D+07 -2.515D+07   28.6500   0.0257 0.0019    16.01    197.5  v271n
LCS J0952-5049 0950-505  2015.04.08  CEDUNA   PARKES    -1.619D+07 -2.484D+07   29.6511   0.0320 0.0032    13.70    283.3  v271n
LCS J0952-5049 0950-505  2015.04.08  ATCA-104 KATH12M    3.588D+07  1.485D+06   35.9061   0.0309 0.0062     5.29    482.3  v271n
LCS J0952-5049 0950-505  2015.04.08  ATCA-104 HOBART26   1.920D+07  3.038D+07   35.9425   0.0265 0.0037     7.57    224.3  v271n
LCS J0952-5049 0950-505  2015.04.08  ATCA-104 CEDUNA     1.413D+07  3.335D+07   36.2218   0.0289 0.0042     7.08    314.1  v271n
LCS J0952-5049 0950-505  2015.04.08  ATCA-104 HOBART26  -1.742D+07  3.210D+07   36.5250   0.0299 0.0038     8.45    224.8  v271n
LCS J0952-5049 0950-505  2015.04.08  KATH12M  PARKES    -3.796D+07  7.054D+06   38.6134   0.0244 0.0031     8.40    434.9  v271n
LCS J0952-5049 0950-505  2015.04.08  PARKES   WARK12M   -4.997D+07 -2.958D+07   58.0747   0.0211 0.0028     8.11    391.1  v271n
LCS J0952-5049 0950-505  2015.04.08  PARKES   WARK12M   -3.436D+07  5.051D+07   61.0913   0.0329 0.0029    13.58    382.5  v271n
LCS J0952-5049 0950-505  2015.04.08  ATCA-104 WARK12M   -2.888D+07  5.574D+07   62.7772   0.0382 0.0058     6.93    434.4  v271n
LCS J0952-5049 0950-505  2015.04.08  PARKES   YARRA12M   2.566D+07  5.791D+07   63.3391   0.0192 0.0028     7.27    391.5  v271n
LCS J0952-5049 0950-505  2015.04.08  ATCA-104 KATH12M    3.101D+07 -6.205D+07   69.3647   0.0349 0.0059     6.54    426.1  v271n
LCS J0952-5049 0950-505  2015.04.08  KATH12M  PARKES    -2.552D+07  6.728D+07   71.9570   0.0285 0.0026    11.98    375.2  v271n
LCS J0952-5049 0950-505  2015.04.08  PARKES   YARRA12M   7.638D+07 -3.897D+07   85.7500   0.0272 0.0026    11.88    358.1  v271n
LCS J0952-5049 0950-505  2015.04.08  ATCA-104 YARRA12M   8.187D+07 -3.374D+07   88.5487   0.0321 0.0053     6.26    406.6  v271n
LCS J0952-5315 0950-530  2013.03.15  ATCA-104 PARKES     5.571D+06  4.235D+06    6.9976   0.0135 0.0017     9.07    115.3  v271l
LCS J0952-5315 0950-530  2013.03.15  DSS45    PARKES    -2.127D+06 -6.936D+06    7.2544   0.0148 0.0032     9.92    162.3  v271l
LCS J0952-5315 0950-530  2013.03.15  DSS45    PARKES     8.227D+05 -7.298D+06    7.3437   0.0157 0.0034     9.90    158.7  v271l
LCS J0952-5315 0950-530  2013.03.15  ATCA-104 PARKES     4.394D+06  6.994D+06    8.2593   0.0140 0.0019     8.53    117.2  v271l
LCS J0952-5315 0950-530  2013.03.16  ATCA-104 PARKES    -3.445D+06  7.761D+06    8.4916   0.0146 0.0018     9.77    116.5  v271l
LCS J0952-5315 0950-530  2013.03.15  ATCA-104 DSS45      7.698D+06  1.117D+07   13.5657   0.0132 0.0024     7.39    139.0  v271l
LCS J0952-5315 0950-530  2013.03.15  ATCA-104 DSS45      3.567D+06  1.429D+07   14.7311   0.0128 0.0023     7.42    133.6  v271l
LCS J0952-5315 0950-530  2013.03.15  ATCA-104 CEDUNA     3.163D+07 -1.974D+07   37.2878   0.0152 0.0029     5.74    205.5  v271l
LCS J0953-6924 0952-691  2008.08.10  ATCA-104 MOPRA      1.940D+06  6.930D+05    2.0603   0.0830 0.0044    24.71    318.0  v271a
LCS J0953-6924 0952-691  2008.08.10  ATCA-104 MOPRA     -1.358D+06  2.214D+06    2.5974   0.0820 0.0043    24.95    312.9  v271a
LCS J0953-6924 0952-691  2008.08.10  ATCA-104 MOPRA      1.081D+06  2.421D+06    2.6515   0.0910 0.0045    28.48    303.5  v271a
LCS J0953-6924 0952-691  2008.08.10  PARKES   MOPRA      2.639D+06 -3.923D+06    4.7277   0.0867 0.0031    76.19    105.1  v271a
LCS J0953-6924 0952-691  2008.08.10  PARKES   MOPRA     -1.859D+06 -4.507D+06    4.8757   0.0803 0.0029    70.84    106.1  v271a
LCS J0953-6924 0952-691  2008.08.10  PARKES   ATCA-104   3.997D+06 -6.137D+06    7.3236   0.0832 0.0069    69.47    111.8  v271a
LCS J0953-6924 0952-691  2008.08.10  PARKES   ATCA-104  -2.940D+06 -6.928D+06    7.5265   0.0808 0.0067    69.52    109.5  v271a
LCS J0953-6924 0952-691  2008.08.10  PARKES   HOBART26  -1.849D+07  1.181D+07   21.9388   0.0719 0.0026    66.39    142.1  v271a
LCS J0953-6924 0952-691  2008.08.10  PARKES   HOBART26  -4.570D+05  2.606D+07   26.0628   0.0693 0.0025    62.78    145.9  v271a
LCS J0953-6924 0952-691  2008.08.10  MOPRA    HOBART26  -2.113D+07  1.573D+07   26.3418   0.0672 0.0047    16.15    397.9  v271a
LCS J0953-6924 0952-691  2008.08.10  MOPRA    HOBART26   2.014D+07  1.824D+07   27.1729   0.0900 0.0051    21.70    391.3  v271a
LCS J0953-6924 0952-691  2008.08.10  ATCA-104 HOBART26  -2.249D+07  1.794D+07   28.7692   0.0537 0.0048    12.07    423.1  v271a
LCS J0953-6924 0952-691  2008.08.10  ATCA-104 HOBART26   2.208D+07  1.894D+07   29.0868   0.0906 0.0056    19.61    437.7  v271a
LCS J0953-6924 0952-691  2008.08.10  CEDUNA   HOBART26  -1.907D+07 -2.276D+07   29.6910   0.0872 0.0057    18.08    459.1  v271a
LCS J0953-6924 0952-691  2008.08.10  MOPRA    HOBART26   1.402D+06  3.057D+07   30.5984   0.0692 0.0049    16.12    404.7  v271a
LCS J0953-6924 0952-691  2008.08.10  ATCA-104 HOBART26   2.483D+06  3.299D+07   33.0806   0.0680 0.0050    15.55    417.4  v271a
LCS J0953-6924 0952-691  2008.08.10  PARKES   CEDUNA     5.801D+05  3.456D+07   34.5697   0.0636 0.0025    48.86    121.3  v271a
LCS J0953-6924 0952-691  2008.08.10  PARKES   CEDUNA     3.727D+07  6.078D+06   37.7590   0.0651 0.0025    50.83    119.3  v271a
LCS J0953-6924 0952-691  2008.08.10  MOPRA    CEDUNA    -2.059D+06  3.849D+07   38.5426   0.0519 0.0055    14.65    339.5  v271a
LCS J0953-6924 0952-691  2008.08.10  MOPRA    CEDUNA     2.741D+07 -2.744D+07   38.7851   0.0528 0.0055    15.72    322.1  v271a
LCS J0953-6924 0952-691  2008.08.10  ATCA-104 CEDUNA     2.935D+07 -2.675D+07   39.7096   0.0594 0.0043    15.56    360.2  v271a
LCS J0953-6924 0952-691  2008.08.10  MOPRA    CEDUNA     3.913D+07  1.059D+07   40.5323   0.0754 0.0071    21.81    330.7  v271a
LCS J0953-6924 0952-691  2008.08.10  ATCA-104 CEDUNA    -3.416D+06  4.070D+07   40.8450   0.0578 0.0042    15.32    361.1  v271a
LCS J0953-6924 0952-691  2008.08.10  ATCA-104 CEDUNA     4.021D+07  1.301D+07   42.2581   0.0798 0.0044    22.43    341.0  v271a
LCS J0953-6924 0952-691  2008.08.10  CEDUNA   HOBART26  -3.772D+07  1.998D+07   42.6882   0.0723 0.0054    15.07    454.7  v271a
LCS J0953-6924 0952-691  2008.08.10  CEDUNA   HOBART26  -7.270D+06  4.569D+07   46.2602   0.0687 0.0052    14.70    443.3  v271a
RFC J0953-7658 0953-767  2015.11.19  ATCA-100 PARKES    -1.267D+06  1.256D+06    1.7835   0.0036 0.0008     4.80     95.8  v493b
RFC J0953-7658 0953-767  2015.11.18  ATCA-100 PARKES     1.876D+05  1.904D+06    1.9136   0.0073 0.0008     9.33     92.6  v493b
LCS J0954-4108 0952-408  2010.03.12  ATCA-104 MOPRA     -1.074D+06  2.999D+06    3.1860   0.1450 0.0063    31.18    454.4  v271e
LCS J0954-4108 0952-408  2010.03.12  ATCA-104 MOPRA      9.270D+05  3.057D+06    3.1945   0.1575 0.0064    36.61    415.6  v271e
LCS J0954-4108 0952-408  2010.03.12  MOPRA    PARKES    -2.134D+06  5.351D+06    5.7603   0.1307 0.0039    94.31    130.9  v271e
LCS J0954-4108 0952-408  2010.03.12  MOPRA    PARKES     1.565D+06  5.574D+06    5.7892   0.1370 0.0040   106.70    121.4  v271e
LCS J0954-4108 0952-408  2010.03.12  ATCA-104 PARKES    -3.208D+06  8.350D+06    8.9449   0.1409 0.0043    92.27    144.4  v271e
LCS J0954-4108 0952-408  2010.03.12  ATCA-104 PARKES     2.492D+06  8.631D+06    8.9832   0.1382 0.0042    99.65    133.0  v271e
LCS J0954-4736 0952-473  2015.04.08  ATCA-104 PARKES     5.451D+06  5.631D+06    7.8367   0.0348 0.0015    60.19     53.0  v271n
LCS J0954-4736 0952-473  2015.04.08  ATCA-104 PARKES    -1.188D+06  8.810D+06    8.8899   0.0348 0.0015    58.87     54.0  v271n
LCS J0954-4736 0952-473  2015.04.08  HOBART26 PARKES     1.343D+07 -2.594D+07   29.2088   0.0213 0.0018    13.05    200.6  v271n
LCS J0954-4736 0952-473  2015.04.08  HOBART26 PARKES    -1.329D+07 -2.603D+07   29.2273   0.0316 0.0020    19.73    197.5  v271n
LCS J0954-4736 0952-473  2015.04.08  CEDUNA   PARKES    -2.148D+07 -2.122D+07   30.1936   0.0282 0.0029    13.28    273.4  v271n
LCS J0954-4736 0952-473  2015.04.08  CEDUNA   PARKES    -3.123D+07  1.803D+07   36.0646   0.0210 0.0025    10.34    262.1  v271n
LCS J0954-4736 0952-473  2015.04.08  ATCA-104 CEDUNA     2.029D+07  3.003D+07   36.2433   0.0445 0.0043    11.28    309.0  v271n
LCS J0954-4736 0952-473  2015.04.08  ATCA-104 HOBART26   1.874D+07  3.166D+07   36.7921   0.0321 0.0038     9.06    224.5  v271n
LCS J0954-4736 0952-473  2015.04.08  ATCA-104 HOBART26  -1.462D+07  3.475D+07   37.6974   0.0238 0.0037     6.75    226.7  v271n
LCS J0954-4736 0952-473  2015.04.08  ATCA-104 CEDUNA     3.668D+07 -1.240D+07   38.7233   0.0244 0.0039     6.43    297.9  v271n
LCS J0954-4736 0952-473  2015.04.08  KATH12M  PARKES    -4.286D+07  1.533D+07   45.5207   0.0215 0.0028     8.12    412.6  v271n
LCS J0954-4736 0952-473  2015.04.08  PARKES   WARK12M   -3.626D+07  4.790D+07   60.0739   0.0225 0.0026     9.36    381.0  v271n
LCS J0954-4736 0952-473  2015.04.08  PARKES   WARK12M   -5.656D+07 -2.123D+07   60.4108   0.0251 0.0027    10.32    380.8  v271n
LCS J0954-4736 0952-473  2015.04.08  PARKES   YARRA12M   3.862D+07  5.061D+07   63.6561   0.0236 0.0025    10.20    368.5  v271n
LCS J0954-4736 0952-473  2015.04.08  ATCA-104 YARRA12M   3.743D+07  5.942D+07   70.2218   0.0317 0.0054     6.01    416.5  v271n
LCS J0954-4736 0952-473  2015.04.08  KATH12M  PARKES    -2.695D+07  6.727D+07   72.4728   0.0223 0.0026     9.31    378.0  v271n
LCS J0954-4736 0952-473  2015.04.08  PARKES   YARRA12M   7.772D+07 -3.601D+07   85.6543   0.0158 0.0023     7.20    358.1  v271n
LCS J0954-5113 0952-509  2010.03.12  ATCA-104 MOPRA      1.640D+06  2.427D+06    2.9293   0.1891 0.0071    44.46    415.6  v271e
LCS J0954-5113 0952-509  2010.03.12  ATCA-104 MOPRA     -1.229D+06  2.786D+06    3.0444   0.1805 0.0072    37.84    464.0  v271e
LCS J0954-5113 0952-509  2010.03.12  ATCA-104 MOPRA      3.104D+05  3.105D+06    3.1201   0.2002 0.0073    46.79    418.1  v271e
LCS J0954-5113 0952-509  2010.03.12  MOPRA    PARKES     2.944D+06  4.490D+06    5.3694   0.1654 0.0048   133.53    117.7  v271e
LCS J0954-5113 0952-509  2010.03.12  MOPRA    PARKES    -2.410D+06  4.956D+06    5.5110   0.1536 0.0045   110.55    133.4  v271e
LCS J0954-5113 0952-509  2010.03.12  MOPRA    PARKES     4.046D+05  5.653D+06    5.6679   0.1558 0.0045   128.00    116.1  v271e
LCS J0954-5113 0952-509  2010.03.12  ATCA-104 PARKES     4.584D+06  6.918D+06    8.2986   0.1494 0.0045   110.18    128.9  v271e
LCS J0954-5113 0952-509  2010.03.12  ATCA-104 PARKES    -3.638D+06  7.742D+06    8.5540   0.1160 0.0037    76.62    145.2  v271e
LCS J0954-5113 0952-509  2010.03.12  ATCA-104 PARKES     7.150D+05  8.758D+06    8.7872   0.1260 0.0039    92.16    128.9  v271e
LCS J0954-5113 0952-509  2010.03.12  CEDUNA   HOBART26  -2.203D+07 -8.559D+06   23.6364   0.1225 0.0091    14.80    800.8  v271e
LCS J0954-5113 0952-509  2010.03.12  PARKES   HOBART26  -1.810D+07  1.910D+07   26.3135   0.0824 0.0027    67.88    162.8  v271e
LCS J0954-5113 0952-509  2010.03.12  CEDUNA   PARKES    -3.931D+06 -2.766D+07   27.9341   0.1107 0.0055    51.55    205.4  v271e
LCS J0954-5113 0952-509  2010.03.12  PARKES   HOBART26  -8.211D+06  2.825D+07   29.4198   0.1267 0.0038   113.31    151.1  v271e
LCS J0954-5113 0952-509  2010.03.12  PARKES   HOBART26   7.086D+06  2.864D+07   29.5010   0.1330 0.0040   115.36    155.8  v271e
LCS J0954-5113 0952-509  2010.03.12  MOPRA    HOBART26  -2.051D+07  2.405D+07   31.6120   0.1024 0.0061    19.12    520.0  v271e
LCS J0954-5113 0952-509  2010.03.12  CEDUNA   MOPRA     -1.521D+06 -3.261D+07   32.6478   0.1102 0.0076    16.18    656.2  v271e
LCS J0954-5113 0952-509  2010.03.12  CEDUNA   PARKES    -3.078D+07 -1.559D+07   34.4986   0.0967 0.0048    51.37    178.4  v271e
LCS J0954-5113 0952-509  2010.03.12  ATCA-104 HOBART26  -2.174D+07  2.684D+07   34.5397   0.1042 0.0076    17.87    566.2  v271e
LCS J0954-5113 0952-509  2010.03.12  MOPRA    HOBART26   1.003D+07  3.313D+07   34.6128   0.1381 0.0066    26.27    502.2  v271e
LCS J0954-5113 0952-509  2010.03.12  MOPRA    HOBART26  -7.806D+06  3.390D+07   34.7913   0.0936 0.0058    18.42    490.3  v271e
LCS J0954-5113 0952-509  2010.03.12  ATCA-104 CEDUNA     2.923D+05  3.540D+07   35.3991   0.0972 0.0080    13.13    714.5  v271e
LCS J0954-5113 0952-509  2010.03.12  ATCA-104 HOBART26   1.167D+07  3.555D+07   37.4211   0.1348 0.0086    23.43    550.0  v271e
LCS J0954-5113 0952-509  2010.03.12  CEDUNA   MOPRA     -3.118D+07 -2.124D+07   37.7281   0.0515 0.0062     8.62    578.7  v271e
LCS J0954-5113 0952-509  2010.03.12  ATCA-104 HOBART26  -7.496D+06  3.701D+07   37.7603   0.0767 0.0067    13.70    544.1  v271e
LCS J0954-5113 0952-509  2010.03.12  ATCA-104 CEDUNA     3.149D+07  2.434D+07   39.8042   0.0617 0.0069     9.33    642.2  v271e
LCS J0958-6752 0957-676  2015.11.19  ATCA-100 PARKES    -1.134D+06  1.666D+06    2.0158   0.0105 0.0009    13.37     96.0  v493b
LCS J0958-6752 0957-676  2015.11.18  ATCA-100 PARKES     1.219D+05  2.131D+06    2.1349   0.0207 0.0012    26.83     92.8  v493b
LCS J0958-6752 0957-676  2016.06.29  ATCA-104 MOPRA      1.949D+06  1.059D+06    2.2182   0.0142 0.0019    14.91    163.5  v493c
LCS J0958-6752 0957-676  2016.06.29  MOPRA    PARKES     3.601D+06  2.044D+06    4.1413   0.0089 0.0014     7.53    168.0  v493c
LCS J0958-6752 0957-676  2015.11.19  HOBART26 PARKES     5.080D+06 -3.168D+06    5.9867   0.0148 0.0022     6.90    309.1  v493b
LCS J0958-6752 0957-676  2016.06.29  ATCA-104 PARKES     5.551D+06  3.095D+06    6.3558   0.0076 0.0007    17.26     59.0  v493c
LCS J0958-6752 0957-676  2015.11.18  HOBART26 PARKES     2.460D+06 -6.635D+06    7.0769   0.0114 0.0023     5.08    299.0  v493b
LCS J0958-6752 0957-676  2016.06.29  ATCA-104 PARKES    -3.718D+06  6.521D+06    7.5063   0.0072 0.0007    13.26     63.5  v493c
LCS J0958-6752 0957-676  2015.11.19  CEDUNA   PARKES     2.844D+05 -9.303D+06    9.3071   0.0087 0.0018     8.21    127.3  v493b
LCS J0958-6752 0957-676  2015.11.18  CEDUNA   PARKES    -8.086D+06 -5.714D+06    9.9015   0.0109 0.0020    11.19    116.9  v493b
LCS J0958-6752 0957-676  2015.11.18  ATCA-100 CEDUNA     8.207D+06  7.847D+06   11.3544   0.0136 0.0024     5.85    283.8  v493b
LCS J1001-6446 0959-645  2012.04.28  ATCA-104 MOPRA      1.505D+06  2.214D+06    2.6769   0.0607 0.0029    27.67    200.2  v271k
LCS J1001-6446 0959-645  2012.04.28  ATCA-104 MOPRA     -8.606D+05  2.675D+06    2.8104   0.0551 0.0027    25.70    206.3  v271k
LCS J1001-6446 0959-645  2012.04.28  ATCA-104 MOPRA      4.185D+05  2.814D+06    2.8454   0.0591 0.0029    27.11    201.6  v271k
LCS J1001-6446 0959-645  2012.04.28  MOPRA    PARKES     2.678D+06  4.140D+06    4.9309   0.0516 0.0021    35.63    128.6  v271k
LCS J1001-6446 0959-645  2012.04.28  MOPRA    PARKES    -1.749D+06  4.806D+06    5.1146   0.0497 0.0021    33.23    138.3  v271k
LCS J1001-6446 0959-645  2012.04.28  MOPRA    PARKES     6.068D+05  5.166D+06    5.2017   0.0523 0.0021    35.79    129.5  v271k
LCS J1001-6446 0959-645  2012.04.28  ATCA-104 PARKES     4.183D+06  6.354D+06    7.6074   0.0647 0.0033    79.73     71.9  v271k
LCS J1001-6446 0959-645  2012.04.28  ATCA-104 PARKES    -2.610D+06  7.482D+06    7.9237   0.0592 0.0030    72.47     75.0  v271k
LCS J1001-6446 0959-645  2012.04.28  ATCA-104 PARKES     1.025D+06  7.981D+06    8.0463   0.0637 0.0032    77.76     71.8  v271k
LCS J1001-6446 0959-645  2012.04.28  HOBART26 PARKES     1.649D+07 -1.845D+07   24.7493   0.0490 0.0024    26.87    240.1  v271k
LCS J1001-6446 0959-645  2012.04.28  HOBART26 PARKES    -5.002D+06 -2.664D+07   27.1074   0.0489 0.0024    27.00    230.8  v271k
LCS J1001-6446 0959-645  2012.04.28  HOBART26 MOPRA      1.824D+07 -2.326D+07   29.5594   0.0462 0.0073     6.50    660.7  v271k
LCS J1001-6446 0959-645  2012.04.28  HOBART26 MOPRA     -7.671D+06 -3.079D+07   31.7267   0.0495 0.0073     6.95    643.0  v271k
LCS J1001-6446 0959-645  2012.04.28  ATCA-104 HOBART26  -1.910D+07  2.593D+07   32.2104   0.0591 0.0056    15.30    358.2  v271k
LCS J1001-6446 0959-645  2012.04.28  CEDUNA   PARKES    -1.223D+07 -3.134D+07   33.6374   0.0434 0.0029    19.84    194.6  v271k
LCS J1001-6446 0959-645  2012.04.28  ATCA-104 HOBART26   9.185D+06  3.300D+07   34.2506   0.0546 0.0054    13.83    359.3  v271k
LCS J1001-6446 0959-645  2012.04.28  KATH12M  PARKES    -3.394D+07 -1.178D+07   35.9207   0.0541 0.0037    16.72    381.2  v271k
LCS J1001-6446 0959-645  2012.04.28  CEDUNA   PARKES    -3.199D+07 -1.737D+07   36.3987   0.0488 0.0030    24.06    175.0  v271k
LCS J1001-6446 0959-645  2012.04.28  ATCA-104 KATH12M    3.130D+07  1.928D+07   36.7576   0.0671 0.0068    10.49    568.7  v271k
LCS J1001-6446 0959-645  2012.04.28  CEDUNA   MOPRA     -1.048D+07 -3.614D+07   37.6308   0.0477 0.0065     8.13    535.5  v271k
LCS J1001-6446 0959-645  2012.04.28  CEDUNA   PARKES    -3.787D+07  4.423D+06   38.1294   0.0517 0.0031    25.69    173.0  v271k
LCS J1001-6446 0959-645  2012.04.28  CEDUNA   MOPRA     -3.260D+07 -2.253D+07   39.6255   0.0418 0.0059     7.83    491.3  v271k
LCS J1001-6446 0959-645  2012.04.28  ATCA-104 CEDUNA     9.617D+06  3.882D+07   39.9916   0.0540 0.0040    17.07    290.3  v271k
LCS J1001-6446 0959-645  2012.04.28  CEDUNA   MOPRA     -4.055D+07  2.830D+05   40.5508   0.0501 0.0063     9.06    481.9  v271k
LCS J1001-6446 0959-645  2012.04.28  ATCA-104 CEDUNA     3.301D+07  2.535D+07   41.6221   0.0504 0.0038    16.70    272.5  v271k
LCS J1001-6446 0959-645  2012.04.28  ATCA-104 CEDUNA     4.205D+07  1.931D+06   42.0991   0.0571 0.0040    18.68    269.2  v271k
LCS J1001-6446 0959-645  2012.04.28  CEDUNA   HOBART26  -3.287D+07  3.107D+07   45.2269   0.0562 0.0103     5.66    864.8  v271k
LCS J1001-6446 0959-645  2012.04.28  ATCA-104 KATH12M    5.109D+07 -6.758D+06   51.5357   0.0605 0.0071     8.99    555.1  v271k
LCS J1001-6446 0959-645  2012.04.28  KATH12M  PARKES    -5.007D+07  1.478D+07   52.2112   0.0537 0.0037    17.00    353.5  v271k
LCS J1001-6446 0959-645  2012.04.28  ATCA-104 KATH12M    4.884D+07 -3.791D+07   61.8224   0.0582 0.0066     9.23    538.8  v271k
LCS J1001-6446 0959-645  2012.04.28  KATH12M  PARKES    -4.465D+07  4.428D+07   62.8805   0.0564 0.0036    18.31    346.1  v271k
LCS J1001-6446 0959-645  2012.04.28  PARKES   YARRA12M   1.619D+07  7.292D+07   74.6988   0.0472 0.0052     9.63    575.0  v271k
LCS J1001-6446 0959-645  2012.04.28  PARKES   YARRA12M   6.591D+07  4.699D+07   80.9405   0.0529 0.0057     9.85    556.5  v271k
LCS J1001-6446 0959-645  2012.04.28  ATCA-104 YARRA12M   1.350D+07  8.042D+07   81.5417   0.0626 0.0104     6.21    857.9  v271k
LCS J1001-6446 0959-645  2012.04.28  ATCA-104 YARRA12M   6.690D+07  5.500D+07   86.6052   0.0659 0.0116     5.81    866.6  v271k
LCS J1002-6138 1001-613  2015.04.08  ATCA-104 PARKES     5.539D+06  3.884D+06    6.7646   0.1548 0.0060   243.30     54.3  v271n
LCS J1002-6138 1001-613  2015.04.08  ATCA-104 PARKES    -3.408D+06  7.253D+06    8.0137   0.1369 0.0053   192.33     58.5  v271n
LCS J1002-6138 1001-613  2015.04.08  HOBART26 PARKES     1.780D+07 -1.683D+07   24.4952   0.0929 0.0042    48.39    210.6  v271n
LCS J1002-6138 1001-613  2015.04.08  HOBART26 PARKES    -1.457D+07 -2.188D+07   26.2819   0.1414 0.0059    81.20    199.7  v271n
LCS J1002-6138 1001-613  2015.04.08  KATH12M  PARKES    -2.708D+07 -1.285D+07   29.9762   0.1202 0.0058    37.10    458.9  v271n
LCS J1002-6138 1001-613  2015.04.08  ATCA-104 KATH12M    2.361D+07  2.014D+07   31.0300   0.1204 0.0103    19.85    503.6  v271n
LCS J1002-6138 1001-613  2015.04.08  ATCA-104 HOBART26  -2.121D+07  2.408D+07   32.0849   0.0654 0.0046    17.69    231.1  v271n
LCS J1002-6138 1001-613  2015.04.08  CEDUNA   PARKES    -5.973D+06 -3.167D+07   32.2297   0.0557 0.0045    21.97    294.5  v271n
LCS J1002-6138 1001-613  2015.04.08  ATCA-104 HOBART26   2.010D+07  2.576D+07   32.6769   0.1475 0.0071    40.66    225.5  v271n
LCS J1002-6138 1001-613  2015.04.08  CEDUNA   PARKES    -2.888D+07  2.319D+07   37.0392   0.0576 0.0045    26.10    267.7  v271n
LCS J1002-6138 1001-613  2015.04.08  ATCA-104 CEDUNA     2.546D+06  3.893D+07   39.0102   0.0381 0.0045     9.09    323.2  v271n
LCS J1002-6138 1001-613  2015.04.08  ATCA-104 CEDUNA     3.442D+07 -1.931D+07   39.4644   0.0384 0.0042     9.73    302.2  v271n
LCS J1002-6138 1001-613  2015.04.08  CEDUNA   KATH12M   -6.412D+06 -4.186D+07   42.3446   0.1341 0.0186     7.57   2128.6  v271n
LCS J1002-6138 1001-613  2015.04.08  ATCA-104 WARK12M   -3.875D+07 -3.914D+07   55.0793   0.1139 0.0078    21.37    443.4  v271n
LCS J1002-6138 1001-613  2015.04.08  HOBART26 YARRA12M   1.926D+07  5.482D+07   58.1025   0.1123 0.0157     7.54   1537.9  v271n
LCS J1002-6138 1001-613  2015.04.08  PARKES   WARK12M   -3.542D+07 -4.635D+07   58.3330   0.1406 0.0075    49.32    404.0  v271n
LCS J1002-6138 1001-613  2015.04.08  PARKES   WARK12M   -3.033D+07  5.715D+07   64.6987   0.0392 0.0033    14.91    387.8  v271n
LCS J1002-6138 1001-613  2015.04.08  HOBART26 WARK12M   -1.759D+07 -6.319D+07   65.5919   0.1070 0.0163     7.00   1597.3  v271n
LCS J1002-6138 1001-613  2015.04.08  ATCA-104 WARK12M   -2.483D+07  6.102D+07   65.8779   0.0306 0.0056     5.71    437.8  v271n
LCS J1002-6138 1001-613  2015.04.08  ATCA-104 KATH12M    2.804D+07 -6.115D+07   67.2669   0.0457 0.0062     8.59    431.6  v271n
LCS J1002-6138 1001-613  2015.04.08  KATH12M  PARKES    -2.246D+07  6.505D+07   68.8174   0.0333 0.0029    12.85    382.2  v271n
LCS J1002-6138 1001-613  2015.04.08  PARKES   YARRA12M   1.507D+06  7.164D+07   71.6560   0.0618 0.0038    22.42    389.0  v271n
LCS J1002-6138 1001-613  2015.04.08  ATCA-104 YARRA12M  -2.026D+06  7.889D+07   78.9182   0.0423 0.0055     8.09    426.9  v271n
LCS J1002-6138 1001-613  2015.04.08  PARKES   YARRA12M   7.336D+07 -4.619D+07   86.6938   0.0644 0.0036    26.41    357.5  v271n
LCS J1002-6138 1001-613  2015.04.08  ATCA-104 YARRA12M   7.893D+07 -4.226D+07   89.5341   0.0630 0.0056    12.83    403.7  v271n
LCS J1002-6138 1001-613  2015.04.08  CEDUNA   WARK12M   -5.922D+07  8.034D+07   99.8025   0.0885 0.0179     5.11   2159.5  v271n
LCS J1002-7008 1001-698  2008.08.10  ATCA-104 MOPRA      1.946D+06  7.107D+05    2.0713   0.0998 0.0049    28.65    317.8  v271a
LCS J1002-7008 1001-698  2008.08.10  ATCA-104 MOPRA     -1.395D+06  2.155D+06    2.5671   0.0958 0.0046    29.16    314.1  v271a
LCS J1002-7008 1001-698  2008.08.10  ATCA-104 MOPRA      9.956D+05  2.448D+06    2.6428   0.0995 0.0047    31.45    298.9  v271a
LCS J1002-7008 1001-698  2008.08.10  PARKES   MOPRA      2.705D+06 -3.811D+06    4.6737   0.0906 0.0032    79.94    105.0  v271a
LCS J1002-7008 1001-698  2008.08.10  PARKES   MOPRA     -1.696D+06 -4.553D+06    4.8587   0.0851 0.0030    79.21    100.4  v271a
LCS J1002-7008 1001-698  2008.08.10  PARKES   ATCA-104   4.100D+06 -5.966D+06    7.2392   0.1103 0.0091    92.81    111.6  v271a
LCS J1002-7008 1001-698  2008.08.10  PARKES   ATCA-104  -2.691D+06 -7.001D+06    7.5008   0.0936 0.0077    82.96    106.3  v271a
LCS J1002-7008 1001-698  2008.08.10  PARKES   HOBART26  -1.858D+07  1.107D+07   21.6257   0.1060 0.0037    97.15    141.9  v271a
LCS J1002-7008 1001-698  2008.08.10  PARKES   HOBART26  -1.429D+06  2.581D+07   25.8477   0.1019 0.0035    96.34    140.6  v271a
LCS J1002-7008 1001-698  2008.08.10  MOPRA    HOBART26  -2.128D+07  1.488D+07   25.9688   0.0899 0.0052    21.14    399.4  v271a
LCS J1002-7008 1001-698  2008.08.10  MOPRA    HOBART26   1.990D+07  1.845D+07   27.1315   0.1122 0.0058    25.87    392.4  v271a
LCS J1002-7008 1001-698  2008.08.10  ATCA-104 HOBART26  -2.268D+07  1.703D+07   28.3632   0.0913 0.0054    20.57    424.7  v271a
LCS J1002-7008 1001-698  2008.08.10  ATCA-104 HOBART26   2.184D+07  1.916D+07   29.0524   0.1031 0.0058    22.44    436.9  v271a
LCS J1002-7008 1001-698  2008.08.10  CEDUNA   HOBART26  -1.813D+07 -2.370D+07   29.8450   0.1119 0.0062    22.95    464.3  v271a
LCS J1002-7008 1001-698  2008.08.10  MOPRA    HOBART26   2.663D+05  3.036D+07   30.3625   0.1000 0.0054    23.99    395.2  v271a
LCS J1002-7008 1001-698  2008.08.10  ATCA-104 HOBART26   1.262D+06  3.281D+07   32.8338   0.1042 0.0057    23.72    418.7  v271a
LCS J1002-7008 1001-698  2008.08.10  PARKES   CEDUNA    -4.455D+05  3.477D+07   34.7725   0.1059 0.0037    81.23    122.0  v271a
LCS J1002-7008 1001-698  2008.08.10  PARKES   CEDUNA     3.682D+07  7.951D+06   37.6721   0.0886 0.0032    72.81    114.6  v271a
LCS J1002-7008 1001-698  2008.08.10  MOPRA    CEDUNA    -3.150D+06  3.858D+07   38.7095   0.0999 0.0089    27.85    343.4  v271a
LCS J1002-7008 1001-698  2008.08.10  MOPRA    CEDUNA     2.820D+07 -2.689D+07   38.9673   0.0863 0.0079    24.51    322.2  v271a
LCS J1002-7008 1001-698  2008.08.10  ATCA-104 CEDUNA     3.015D+07 -2.618D+07   39.9283   0.0897 0.0048    23.67    358.7  v271a
LCS J1002-7008 1001-698  2008.08.10  MOPRA    CEDUNA     3.852D+07  1.250D+07   40.4980   0.0918 0.0083    27.11    322.1  v271a
LCS J1002-7008 1001-698  2008.08.10  ATCA-104 CEDUNA    -4.545D+06  4.074D+07   40.9888   0.0971 0.0050    25.39    365.2  v271a
LCS J1002-7008 1001-698  2008.08.10  CEDUNA   HOBART26  -3.825D+07  1.786D+07   42.2157   0.0794 0.0055    16.82    451.2  v271a
LCS J1002-7008 1001-698  2008.08.10  ATCA-104 CEDUNA     3.951D+07  1.495D+07   42.2492   0.0911 0.0047    25.62    341.2  v271a
LCS J1002-7008 1001-698  2008.08.10  CEDUNA   HOBART26  -8.309D+06  4.533D+07   46.0899   0.1001 0.0058    21.45    442.9  v271a
LCS J1004-4520 1002-451  2010.10.30  ATCA-104 MOPRA      1.952D+06  1.822D+06    2.6704   0.0320 0.0041    14.23    193.0  v271g
LCS J1004-4520 1002-451  2010.10.29  ATCA-104 MOPRA     -1.025D+06  2.980D+06    3.1515   0.0300 0.0040    12.63    202.5  v271g
LCS J1004-4520 1002-451  2010.10.29  ATCA-104 MOPRA      8.338D+05  3.054D+06    3.1654   0.0205 0.0031     9.32    188.2  v271g
LCS J1004-4520 1002-451  2010.10.30  MOPRA    PARKES     3.613D+06  3.365D+06    4.9370   0.0426 0.0044    30.94    116.7  v271g
LCS J1004-4520 1002-451  2010.10.29  MOPRA    PARKES    -2.046D+06  5.322D+06    5.7019   0.0363 0.0038    25.05    124.4  v271g
LCS J1004-4520 1002-451  2010.10.29  MOPRA    PARKES     1.388D+06  5.575D+06    5.7456   0.0394 0.0041    28.26    118.5  v271g
LCS J1004-4520 1002-451  2010.10.29  DSS34    PARKES     4.558D+06 -3.999D+06    6.0639   0.0516 0.0066    74.20     82.4  v271g
LCS J1004-4520 1002-451  2010.10.30  ATCA-104 PARKES     5.565D+06  5.187D+06    7.6074   0.0344 0.0035    43.22     67.8  v271g
LCS J1004-4520 1002-451  2010.10.29  ATCA-104 PARKES    -3.071D+06  8.302D+06    8.8522   0.0317 0.0033    37.29     72.3  v271g
LCS J1004-4520 1002-451  2010.10.29  ATCA-104 PARKES     2.222D+06  8.629D+06    8.9105   0.0235 0.0025    29.07     68.7  v271g
LCS J1004-4520 1002-451  2010.10.29  DSS34    MOPRA      6.604D+06 -9.322D+06   11.4238   0.0450 0.0060    16.58    230.6  v271g
LCS J1004-4520 1002-451  2010.10.29  ATCA-104 DSS34     -7.629D+06  1.230D+07   14.4753   0.0386 0.0099    24.18    134.1  v271g
LCS J1004-4520 1002-451  2010.10.29  CEDUNA   DSS34     -1.327D+07 -2.028D+07   24.2350   0.0438 0.0082    13.87    262.3  v271g
LCS J1004-4520 1002-451  2010.10.29  CEDUNA   PARKES    -8.712D+06 -2.428D+07   25.7942   0.0346 0.0082    20.96    141.4  v271g
LCS J1004-4520 1002-451  2010.10.29  CEDUNA   MOPRA     -6.666D+06 -2.960D+07   30.3422   0.0241 0.0060     5.19    395.9  v271g
LCS J1004-4520 1002-451  2010.10.29  ATCA-104 CEDUNA     5.641D+06  3.258D+07   33.0658   0.0295 0.0054    10.87    230.3  v271g
RFC J1006-5018 1004-500  2012.04.28  ATCA-104 MOPRA      1.746D+06  9.589D+05    1.9921   0.8622 0.0269   340.71    211.9  v271k
RFC J1006-5018 1004-500  2016.06.29  ATCA-104 MOPRA      1.952D+06  1.604D+06    2.5261   0.8942 0.1024   506.29    161.2  v493c
RFC J1006-5018 1004-500  2011.11.11  ATCA-104 MOPRA      1.436D+06  2.651D+06    3.0149   1.1890 0.0439   449.44    254.7  v271j
RFC J1006-5018 1004-500  2012.04.28  MOPRA    PARKES     3.312D+06  1.774D+06    3.7569   0.8073 0.0239   411.46    144.8  v271k
RFC J1006-5018 1004-500  2016.06.29  MOPRA    PARKES     3.618D+06  2.982D+06    4.6892   0.9922 0.0780   558.61    166.1  v493c
RFC J1006-5018 1004-500  2012.04.28  ATCA-104 PARKES     5.058D+06  2.733D+06    5.7489   0.9089 0.0445   859.09     76.4  v271k
RFC J1006-5018 1004-500  2016.06.29  ATCA-104 PARKES     5.570D+06  4.586D+06    7.2152   1.0702 0.0715  1685.51     58.4  v493c
RFC J1006-5018 1004-500  2015.04.08  ATCA-104 PARKES    -2.933D+06  8.183D+06    8.6925   0.7095 0.0272   860.05     57.6  v271n
RFC J1006-5018 1004-500  2012.04.28  HOBART26 PARKES    -1.861D+07 -1.746D+07   25.5176   0.7589 0.0251   339.45    234.9  v271k
RFC J1006-5018 1004-500  2015.04.08  CEDUNA   PARKES    -9.805D+06 -2.642D+07   28.1773   0.7706 0.0523   261.18    291.8  v271n
RFC J1006-5018 1004-500  2015.04.08  ATCA-104 KATH12M    2.842D+07  5.348D+06   28.9186   0.7087 0.0496    98.83    501.6  v271n
RFC J1006-5018 1004-500  2012.04.28  HOBART26 MOPRA     -2.192D+07 -1.923D+07   29.1628   0.7342 0.0264    90.58    651.5  v271k
RFC J1006-5018 1004-500  2012.04.28  ATCA-104 HOBART26   2.367D+07  2.019D+07   31.1108   0.8214 0.0561   191.18    343.8  v271k
RFC J1006-5018 1004-500  2015.04.08  KATH12M  PARKES    -3.135D+07  2.835D+06   31.4809   0.7122 0.0290   189.24    454.8  v271n
RFC J1006-5018 1004-500  2015.04.08  CEDUNA   YARRA12M   6.429D+05  3.343D+07   33.4357   0.6024 0.0348    26.94   2239.6  v271n
RFC J1006-5018 1004-500  2011.11.11  HOBART26 MOPRA     -6.564D+06 -3.438D+07   34.9989   1.0594 0.0387   168.28    610.2  v271j
RFC J1006-5018 1004-500  2016.06.29  CEDUNA   PARKES    -2.647D+07  2.292D+07   35.0148   1.2481 0.0907   423.35    317.5  v493c
RFC J1006-5018 1004-500  2015.04.08  ATCA-104 CEDUNA     6.872D+06  3.460D+07   35.2748   0.6989 0.0284   140.18    321.8  v271n
RFC J1006-5018 1004-500  2016.06.29  CEDUNA   MOPRA     -3.009D+07  1.994D+07   36.0957   1.0556 0.0878    91.67    876.8  v493c
RFC J1006-5018 1004-500  2015.04.08  CEDUNA   KATH12M    2.155D+07 -2.925D+07   36.3311   0.7752 0.0417    30.69   2541.7  v271n
RFC J1006-5018 1004-500  2011.11.11  ATCA-104 HOBART26   1.762D+07  3.204D+07   36.5691   1.0434 0.0336   466.38    354.8  v271j
RFC J1006-5018 1004-500  2016.06.29  ATCA-104 CEDUNA     3.204D+07 -1.833D+07   36.9161   1.1419 0.0802   278.65    308.0  v493c
RFC J1006-5018 1004-500  2011.11.11  ATCA-104 HOBART26   8.000D+06  3.703D+07   37.8831   1.2126 0.0392   319.07    375.3  v271j
RFC J1006-5018 1004-500  2011.11.11  ATCA-104 CEDUNA     3.811D+07 -1.104D+07   39.6783   1.0147 0.0324   391.37    395.0  v271j
RFC J1006-5018 1004-500  2011.11.11  CEDUNA   MOPRA     -4.055D+07 -1.880D+06   40.5921   1.2368 0.1195   177.55    649.9  v271j
RFC J1006-5018 1004-500  2011.11.11  ATCA-104 CEDUNA     4.198D+07  4.531D+06   42.2283   1.3958 0.0446   330.24    399.7  v271j
RFC J1006-5018 1004-500  2011.11.11  CEDUNA   HOBART26  -3.398D+07  3.250D+07   47.0221   1.4538 0.0498   145.32    957.7  v271j
RFC J1006-5018 1004-500  2011.11.11  CEDUNA   HOBART26  -2.049D+07  4.309D+07   47.7122   0.9214 0.0314   158.71    894.6  v271j
RFC J1006-5018 1004-500  2016.06.29  CEDUNA   KATH12M   -8.302D+06 -4.719D+07   47.9103   0.9878 0.0810    40.35   2439.0  v493c
RFC J1006-5018 1004-500  2016.06.29  CEDUNA   YARRA12M   4.225D+07 -2.489D+07   49.0404   1.1182 0.1308    44.67   2210.0  v493c
RFC J1006-5018 1004-500  2016.06.29  KATH12M  YARRA12M   5.057D+07  2.236D+07   55.2877   0.8557 0.0695    35.03   3216.8  v493c
RFC J1006-5018 1004-500  2016.06.29  PARKES   WARK30M   -2.453D+07  5.394D+07   59.2548   0.9744 0.0808    61.64    973.5  v493c
RFC J1006-5018 1004-500  2016.06.29  MOPRA    WARK30M   -2.091D+07  5.692D+07   60.6361   0.8354 0.1005    12.82   2703.4  v493c
RFC J1006-5018 1004-500  2015.04.08  PARKES   YARRA12M   1.045D+07  5.985D+07   60.7511   0.5899 0.0249   176.91    400.8  v271n
RFC J1006-5018 1004-500  2016.06.29  ATCA-104 WARK30M   -1.896D+07  5.852D+07   61.5119   0.9097 0.0743    40.82    943.7  v493c
RFC J1006-5018 1004-500  2015.04.08  KATH12M  YARRA12M  -2.095D+07  6.266D+07   66.0742   0.6214 0.0378    24.55   3491.1  v271n
RFC J1006-5018 1004-500  2015.04.08  ATCA-104 YARRA12M   7.514D+06  6.803D+07   68.4423   0.5838 0.0258    92.35    442.0  v271n
RFC J1006-5018 1004-500  2016.06.29  ATCA-104 KATH12M    2.374D+07 -6.552D+07   69.6857   0.7824 0.0542   142.88    448.4  v493c
RFC J1006-5018 1004-500  2012.04.28  ATCA-104 KATH12M    1.041D+06 -6.984D+07   69.8470   0.8498 0.0306   117.80    555.4  v271k
RFC J1006-5018 1004-500  2016.06.29  KATH12M  MOPRA     -2.179D+07  6.712D+07   70.5688   0.7300 0.0663    44.37   1276.2  v493c
RFC J1006-5018 1004-500  2012.04.28  KATH12M  MOPRA      7.050D+05  7.080D+07   70.8017   0.7336 0.0291    53.52   1052.5  v271k
RFC J1006-5018 1004-500  2016.06.29  KATH12M  PARKES    -1.817D+07  7.010D+07   72.4198   0.8938 0.0626   278.07    462.2  v493c
RFC J1006-5018 1004-500  2012.04.28  KATH12M  PARKES     4.017D+06  7.257D+07   72.6832   0.7862 0.0275   193.65    379.5  v271k
RFC J1006-5018 1004-500  2016.06.29  PARKES   YARRA12M   6.873D+07 -4.781D+07   83.7200   1.0343 0.0735   354.22    418.8  v493c
RFC J1006-5018 1004-500  2016.06.29  MOPRA    YARRA12M   7.235D+07 -4.482D+07   85.1072   0.8465 0.0717    56.62   1156.4  v493c
RFC J1006-5018 1004-500  2016.06.29  ATCA-104 YARRA12M   7.430D+07 -4.322D+07   85.9548   0.9304 0.0628   186.00    406.3  v493c
RFC J1006-5018 1004-500  2016.06.29  CEDUNA   WARK30M   -5.096D+07  7.689D+07   92.2440   1.1045 0.1330    12.29   5137.4  v493c
RFC J1006-5018 1004-500  2012.04.28  HOBART26 KATH12M   -2.263D+07 -9.003D+07   92.8309   0.7700 0.0333    45.78   1707.4  v271k
RFC J1006-5018 1004-500  2016.06.29  KATH12M  WARK30M   -4.262D+07  1.241D+08  131.1818   0.7254 0.1445     5.58   7478.2  v493c
RFC J1006-5018 1004-500  2016.06.29  WARK30M  YARRA12M   9.316D+07 -1.018D+08  138.0254   0.9486 0.1553     7.22   6775.7  v493c
RFC J1006-7409 1005-739  2013.06.16  ATCA-109 MOPRA      1.128D+06  2.228D+06    2.4971   0.2155 0.0448    95.06    243.5  v271m
RFC J1006-7409 1005-739  2013.06.16  ATCA-109 MOPRA     -9.809D+05  2.320D+06    2.5191   0.4975 0.1034   222.36    251.5  v271m
RFC J1006-7409 1005-739  2013.06.16  ATCA-109 MOPRA      1.046D+05  2.571D+06    2.5733   0.4168 0.0866   157.27    245.5  v271m
RFC J1006-7409 1005-739  2013.06.16  MOPRA    PARKES     1.952D+06  4.172D+06    4.6060   0.3318 0.0115   172.30    184.7  v271m
RFC J1006-7409 1005-739  2013.06.16  MOPRA    PARKES    -1.965D+06  4.167D+06    4.6068   0.4064 0.0141   209.59    193.5  v271m
RFC J1006-7409 1005-739  2013.06.16  MOPRA    PARKES     2.475D+04  4.723D+06    4.7226   0.3906 0.0135   200.04    187.9  v271m
RFC J1006-7409 1005-739  2013.06.16  ATCA-109 PARKES     3.080D+06  6.400D+06    7.1024   0.2272 0.0077   309.70     70.0  v271m
RFC J1006-7409 1005-739  2013.06.16  ATCA-109 PARKES    -2.946D+06  6.487D+06    7.1246   0.4528 0.0154   610.56     72.6  v271m
RFC J1006-7409 1005-739  2013.06.16  ATCA-109 PARKES     1.294D+05  7.294D+06    7.2949   0.3975 0.0135   535.13     70.9  v271m
RFC J1006-7409 1005-739  2013.06.16  HOBART26 PARKES     1.709D+07 -1.417D+07   22.1959   0.3139 0.0120   193.39    219.5  v271m
RFC J1006-7409 1005-739  2013.06.16  HOBART26 PARKES    -1.129D+05 -2.465D+07   24.6483   0.3116 0.0119   195.62    207.9  v271m
RFC J1006-7409 1005-739  2013.06.16  HOBART26 MOPRA      1.905D+07 -1.834D+07   26.4405   0.3657 0.0158    52.54    760.3  v271m
RFC J1006-7409 1005-739  2013.06.16  ATCA-109 HOBART26  -2.003D+07  2.066D+07   28.7734   0.4145 0.0179   159.01    285.3  v271m
RFC J1006-7409 1005-739  2013.06.16  HOBART26 MOPRA     -2.065D+06 -2.882D+07   28.8938   0.3090 0.0139    44.78    723.7  v271m
RFC J1006-7409 1005-739  2013.06.16  ATCA-109 HOBART26   3.193D+06  3.105D+07   31.2116   0.2107 0.0094    79.62    274.0  v271m
RFC J1006-7409 1005-739  2013.06.16  CEDUNA   HOBART26  -2.679D+07 -2.042D+07   33.6804   0.3611 0.0756    57.76    699.8  v271m
RFC J1006-7409 1005-739  2013.06.16  CEDUNA   PARKES    -9.703D+06 -3.458D+07   35.9196   0.3942 0.0140   217.73    178.1  v271m
RFC J1006-7409 1005-739  2013.06.16  CEDUNA   PARKES    -2.827D+07 -2.369D+07   36.8787   0.3862 0.0137   208.88    175.2  v271m
RFC J1006-7409 1005-739  2013.06.16  CEDUNA   PARKES    -3.748D+07 -5.417D+06   37.8702   0.3665 0.0130   198.84    169.1  v271m
RFC J1006-7409 1005-739  2013.06.16  CEDUNA   MOPRA     -7.738D+06 -3.875D+07   39.5160   0.4122 0.0160    73.95    617.0  v271m
RFC J1006-7409 1005-739  2013.06.16  CEDUNA   MOPRA     -2.829D+07 -2.841D+07   40.0932   0.3864 0.0152    67.14    606.7  v271m
RFC J1006-7409 1005-739  2013.06.16  CEDUNA   MOPRA     -3.943D+07 -9.589D+06   40.5820   0.3203 0.0130    54.86    588.8  v271m
RFC J1006-7409 1005-739  2013.06.16  ATCA-109 CEDUNA     6.757D+06  4.107D+07   41.6234   0.4611 0.0161   219.50    231.5  v271m
RFC J1006-7409 1005-739  2013.06.16  ATCA-109 CEDUNA     2.840D+07  3.098D+07   42.0250   0.4016 0.0141   183.34    228.8  v271m
RFC J1006-7409 1005-739  2013.06.16  CEDUNA   HOBART26  -3.737D+07  1.923D+07   42.0262   0.3220 0.0675    47.78    662.6  v271m
RFC J1006-7409 1005-739  2013.06.16  ATCA-109 CEDUNA     4.056D+07  1.182D+07   42.2468   0.2263 0.0081   102.73    223.0  v271m
LCS J1007-5356 1005-536  2008.08.10  ATCA-104 MOPRA      1.739D+06  7.856D+05    1.9083   0.0832 0.0044    25.24    315.0  v271a
LCS J1007-5356 1005-536  2008.08.10  ATCA-104 MOPRA      1.666D+06  2.329D+06    2.8630   0.0839 0.0042    26.87    295.4  v271a
LCS J1007-5356 1005-536  2008.08.10  ATCA-104 MOPRA     -1.166D+06  2.772D+06    3.0073   0.0947 0.0046    29.03    311.5  v271a
LCS J1007-5356 1005-536  2008.08.10  PARKES   MOPRA     -3.300D+06 -1.468D+06    3.6117   0.0892 0.0031    81.45    103.2  v271a
LCS J1007-5356 1005-536  2008.08.10  PARKES   MOPRA     -2.995D+06 -4.321D+06    5.2575   0.0834 0.0029    80.99     96.3  v271a
LCS J1007-5356 1005-536  2008.08.10  PARKES   MOPRA      2.299D+06 -4.940D+06    5.4483   0.0892 0.0031    78.65    104.9  v271a
LCS J1007-5356 1005-536  2008.08.10  PARKES   ATCA-104  -5.039D+06 -2.253D+06    5.5200   0.0870 0.0072    75.02    109.2  v271a
LCS J1007-5356 1005-536  2008.08.10  PARKES   ATCA-104  -4.661D+06 -6.650D+06    8.1204   0.0764 0.0063    70.74    101.6  v271a
LCS J1007-5356 1005-536  2008.08.10  PARKES   ATCA-104   3.465D+06 -7.712D+06    8.4542   0.0874 0.0072    73.61    111.5  v271a
LCS J1007-5356 1005-536  2008.08.10  PARKES   HOBART26   1.864D+07  1.624D+07   24.7186   0.0569 0.0022    53.27    140.8  v271a
LCS J1007-5356 1005-536  2008.08.10  CEDUNA   HOBART26  -2.332D+07 -9.773D+06   25.2862   0.0541 0.0053    10.94    470.1  v271a
LCS J1007-5356 1005-536  2008.08.10  PARKES   HOBART26  -1.787D+07  1.893D+07   26.0355   0.0507 0.0020    46.08    143.7  v271a
LCS J1007-5356 1005-536  2008.08.10  MOPRA    HOBART26   2.194D+07  1.771D+07   28.1908   0.0504 0.0046    11.83    406.1  v271a
LCS J1007-5356 1005-536  2008.08.10  PARKES   HOBART26   7.512D+06  2.809D+07   29.0767   0.0322 0.0015    29.44    145.2  v271a
LCS J1007-5356 1005-536  2008.08.10  PARKES   CEDUNA     5.446D+06  2.870D+07   29.2144   0.0255 0.0016    19.51    122.8  v271a
LCS J1007-5356 1005-536  2008.08.10  ATCA-104 HOBART26   2.367D+07  1.849D+07   30.0413   0.0494 0.0049    10.83    429.9  v271a
LCS J1007-5356 1005-536  2008.08.10  MOPRA    HOBART26  -2.017D+07  2.387D+07   31.2525   0.0370 0.0044     8.73    401.7  v271a
LCS J1007-5356 1005-536  2008.08.10  PARKES   CEDUNA     1.183D+07 -3.098D+07   33.1625   0.0286 0.0016    23.10    115.4  v271a
LCS J1007-5356 1005-536  2008.08.10  MOPRA    CEDUNA     1.513D+07 -2.951D+07   33.1654   0.0336 0.0045     9.61    332.9  v271a
LCS J1007-5356 1005-536  2008.08.10  ATCA-104 CEDUNA     1.687D+07 -2.873D+07   33.3144   0.0363 0.0039     9.69    352.4  v271a
LCS J1007-5356 1005-536  2008.08.10  ATCA-104 HOBART26  -2.134D+07  2.664D+07   34.1342   0.0371 0.0047     8.26    426.8  v271a
LCS J1007-5356 1005-536  2008.08.10  PARKES   CEDUNA     3.700D+07 -8.857D+06   38.0456   0.0877 0.0031    75.07    110.0  v271a
LCS J1007-5356 1005-536  2008.08.10  MOPRA    CEDUNA     4.000D+07 -4.536D+06   40.2520   0.0803 0.0074    23.99    319.8  v271a
LCS J1007-5356 1005-536  2008.08.10  ATCA-104 CEDUNA     4.166D+07 -2.207D+06   41.7197   0.0800 0.0044    22.69    337.6  v271a
LCS J1007-5356 1005-536  2008.08.10  CEDUNA   HOBART26   6.804D+06  4.722D+07   47.7074   0.0382 0.0050     7.86    454.3  v271a
LCS J1008-3139 1006-314  2011.11.12  ATCA-104 MOPRA      1.923D+06  2.000D+06    2.7750   0.0585 0.0049    13.15    264.8  v271j
LCS J1008-3139 1006-314  2011.11.12  ATCA-104 MOPRA      1.931D+06  2.023D+06    2.7966   0.0418 0.0021    29.07    264.7  v271j
LCS J1008-3139 1006-314  2011.11.12  ATCA-104 MOPRA      1.895D+06  2.424D+06    3.0766   0.0697 0.0038    44.78    284.6  v441a
LCS J1008-3139 1006-314  2011.11.11  ATCA-104 MOPRA     -7.074D+05  3.133D+06    3.2117   0.0458 0.0023    30.71    263.0  v271j
LCS J1008-3139 1006-314  2011.11.12  ATCA-104 MOPRA     -7.158D+05  3.131D+06    3.2118   0.0535 0.0031    35.18    292.4  v441a
LCS J1008-3139 1006-314  2011.11.11  ATCA-104 MOPRA      9.088D+05  3.085D+06    3.2158   0.0566 0.0026    36.07    258.3  v271j
LCS J1008-3139 1006-314  2011.11.11  ATCA-104 MOPRA      9.496D+05  3.073D+06    3.2164   0.0598 0.0033    24.03    264.5  v271j
LCS J1008-3139 1006-314  2011.11.12  MOPRA    PARKES     3.471D+06  4.412D+06    5.6137   0.0395 0.0031    18.42    369.0  v441a
LCS J1008-3139 1006-314  2011.11.12  ATCA-104 PARKES     5.367D+06  6.834D+06    8.6892   0.0411 0.0083    35.94    197.6  v441a
LCS J1008-3139 1006-314  2011.11.12  CEDUNA   MOPRA     -1.361D+07 -2.143D+07   25.3922   0.0365 0.0084     8.66    776.8  v441a
LCS J1008-3139 1006-314  2011.11.11  CEDUNA   MOPRA     -1.379D+07 -2.140D+07   25.4590   0.0416 0.0057    10.40    682.6  v271j
LCS J1008-3139 1006-314  2011.11.12  ATCA-104 CEDUNA     1.290D+07  2.457D+07   27.7455   0.0332 0.0028    14.31    415.6  v441a
LCS J1008-3139 1006-314  2011.11.11  ATCA-104 CEDUNA     1.308D+07  2.453D+07   27.8039   0.0366 0.0027    15.23    406.5  v271j
LCS J1008-3139 1006-314  2011.11.12  CEDUNA   MOPRA     -2.556D+07  1.520D+07   29.7421   0.0655 0.0144     5.04    727.7  v271j
LCS J1008-3139 1006-314  2011.11.12  CEDUNA   MOPRA     -2.627D+07  1.489D+07   30.2002   0.0291 0.0050     7.05    727.7  v271j
LCS J1008-3139 1006-314  2011.11.12  ATCA-104 CEDUNA     2.749D+07 -1.320D+07   30.4930   0.0848 0.0080    11.34    430.5  v271j
LCS J1008-3139 1006-314  2011.11.12  HOBART26 PARKES    -1.238D+07 -2.789D+07   30.5194   0.0356 0.0034    12.80    480.4  v441a
LCS J1008-3139 1006-314  2011.11.12  ATCA-104 CEDUNA     2.820D+07 -1.287D+07   31.0010   0.0422 0.0028    17.42    430.6  v271j
LCS J1008-3139 1006-314  2011.11.12  CEDUNA   HOBART26  -3.080D+07  1.007D+07   32.4074   0.0344 0.0053     6.87    928.5  v441a
LCS J1008-3139 1006-314  2011.11.11  CEDUNA   HOBART26  -3.091D+07  1.015D+07   32.5375   0.0350 0.0056     6.36    921.1  v271j
LCS J1008-3139 1006-314  2011.11.12  CEDUNA   PARKES    -3.260D+07  1.281D+07   35.0234   0.0327 0.0037    10.07    535.4  v441a
LCS J1008-3139 1006-314  2011.11.12  HOBART26 MOPRA     -2.045D+07 -2.853D+07   35.0997   0.0337 0.0037     9.65    602.3  v271j
LCS J1008-3139 1006-314  2011.11.11  HOBART26 MOPRA      3.300D+05 -3.586D+07   35.8601   0.0366 0.0058     6.47    600.4  v271j
LCS J1008-3139 1006-314  2011.11.11  HOBART26 MOPRA      8.522D+05 -3.585D+07   35.8613   0.0404 0.0038    11.49    584.9  v271j
LCS J1008-3139 1006-314  2011.11.12  HOBART26 MOPRA      1.719D+07 -3.151D+07   35.8919   0.0549 0.0043    16.01    653.1  v441a
LCS J1008-3139 1006-314  2011.11.11  HOBART26 MOPRA      1.712D+07 -3.155D+07   35.8981   0.0298 0.0036     8.68    595.9  v271j
LCS J1008-3139 1006-314  2011.11.12  HOBART26 MOPRA     -1.582D+07 -3.232D+07   35.9886   0.0512 0.0046    13.35    691.9  v441a
LCS J1008-3139 1006-314  2011.11.12  CEDUNA   MOPRA     -3.607D+07  8.400D+06   37.0318   0.0429 0.0097     9.22    766.4  v441a
LCS J1008-3139 1006-314  2011.11.12  ATCA-104 HOBART26   2.238D+07  3.055D+07   37.8710   0.0517 0.0026    25.41    356.4  v271j
LCS J1008-3139 1006-314  2011.11.12  ATCA-104 CEDUNA     3.796D+07 -5.978D+06   38.4303   0.0525 0.0035    21.36    410.4  v441a
LCS J1008-3139 1006-314  2011.11.11  CEDUNA   MOPRA     -3.782D+07 -9.063D+06   38.8945   0.0295 0.0051     7.04    641.5  v271j
LCS J1008-3139 1006-314  2011.11.11  ATCA-104 HOBART26   5.657D+04  3.894D+07   38.9359   0.0518 0.0027    24.75    354.6  v271j
LCS J1008-3139 1006-314  2011.11.11  ATCA-104 HOBART26   6.196D+05  3.893D+07   38.9366   0.0573 0.0038    17.22    355.6  v271j
LCS J1008-3139 1006-314  2011.11.12  ATCA-104 HOBART26  -1.790D+07  3.464D+07   38.9930   0.0500 0.0030    27.91    349.5  v441a
LCS J1008-3139 1006-314  2011.11.11  ATCA-104 HOBART26  -1.783D+07  3.468D+07   38.9986   0.0390 0.0024    19.27    354.9  v271j
LCS J1008-3139 1006-314  2011.11.12  ATCA-104 HOBART26   1.772D+07  3.475D+07   39.0039   0.0604 0.0035    30.21    368.3  v441a
LCS J1008-3139 1006-314  2011.11.11  CEDUNA   MOPRA     -3.816D+07 -8.589D+06   39.1161   0.0565 0.0084     8.88    657.3  v271j
LCS J1008-3139 1006-314  2011.11.11  ATCA-104 CEDUNA     3.873D+07  1.215D+07   40.5929   0.0335 0.0027    13.71    389.0  v271j
LCS J1008-3139 1006-314  2011.11.11  ATCA-104 CEDUNA     3.911D+07  1.166D+07   40.8127   0.0635 0.0043    16.77    389.4  v271j
LCS J1008-3139 1006-314  2011.11.12  CEDUNA   HOBART26  -5.824D+06  4.342D+07   43.8074   0.0490 0.0061     8.28    979.8  v271j
LCS J1008-3139 1006-314  2011.11.12  CEDUNA   HOBART26  -2.021D+07  4.071D+07   45.4475   0.0489 0.0064     8.19    997.9  v441a
LCS J1008-3139 1006-314  2011.11.11  CEDUNA   HOBART26  -3.868D+07  2.679D+07   47.0470   0.0343 0.0056     6.23    880.6  v271j
LCS J1008-3139 1006-314  2011.11.11  CEDUNA   HOBART26  -3.849D+07  2.727D+07   47.1724   0.0636 0.0087     7.50    883.9  v271j
LCS J1009-4847 1007-485  2015.04.08  ATCA-104 PARKES     5.490D+06  5.382D+06    7.6880   0.0109 0.0007    17.48     53.1  v271n
LCS J1009-4847 1007-485  2015.04.08  ATCA-104 PARKES    -1.652D+06  8.683D+06    8.8391   0.0107 0.0007    17.55     54.6  v271n
LCS J1009-4847 1007-485  2015.04.08  HOBART26 PARKES     1.452D+07 -2.484D+07   28.7725   0.0103 0.0018     6.00    201.7  v271n
LCS J1009-4847 1007-485  2015.04.08  HOBART26 PARKES    -1.378D+07 -2.546D+07   28.9507   0.0089 0.0018     5.13    197.9  v271n
LCS J1009-4847 1007-485  2015.04.08  CEDUNA   PARKES    -1.869D+07 -2.300D+07   29.6404   0.0166 0.0025     7.54    276.7  v271n
LCS J1009-4847 1007-485  2015.04.08  CEDUNA   PARKES    -3.040D+07  1.916D+07   35.9306   0.0131 0.0023     6.06    261.9  v271n
LCS J1009-4847 1007-485  2015.04.08  HARTRAO  PARKES    -2.572D+08 -4.962D+07  261.9779   0.0117 0.0020     5.93    285.0  v271n
LCS J1013-6115 1012-610  2011.07.23  ATCA-104 MOPRA      1.918D+06  9.062D+05    2.1211   0.0736 0.0055    42.35    248.8  v271i
LCS J1013-6115 1012-610  2011.07.23  ATCA-104 MOPRA      1.512D+06  2.312D+06    2.7625   0.0679 0.0051    41.22    238.4  v271i
LCS J1013-6115 1012-610  2013.06.16  ATCA-109 MOPRA     -1.300D+06  2.506D+06    2.8232   0.0521 0.0110    23.74    256.5  v271m
LCS J1013-6115 1012-610  2011.07.23  ATCA-104 MOPRA     -1.174D+06  2.598D+06    2.8512   0.0532 0.0040    36.42    256.0  v271i
LCS J1013-6115 1012-610  2011.07.23  ATCA-104 MOPRA     -1.141D+06  2.620D+06    2.8573   0.0492 0.0053    12.20    255.2  v271i
LCS J1013-6115 1012-610  2013.06.16  ATCA-109 MOPRA     -2.870D+05  2.922D+06    2.9357   0.0364 0.0078    17.55    242.8  v271m
LCS J1013-6115 1012-610  2011.07.23  MOPRA    PARKES     3.585D+06  1.736D+06    3.9831   0.0695 0.0027    44.28    208.2  v271i
LCS J1013-6115 1012-610  2010.10.30  MOPRA    PARKES     3.558D+06  2.776D+06    4.5127   0.0156 0.0021    10.91    122.9  v271g
LCS J1013-6115 1012-610  2013.06.16  MOPRA    PARKES    -2.533D+06  4.457D+06    5.1262   0.0118 0.0019     6.24    196.7  v271m
LCS J1013-6115 1012-610  2013.06.16  MOPRA    PARKES     1.440D+06  5.098D+06    5.2979   0.0226 0.0019    13.19    181.0  v271m
LCS J1013-6115 1012-610  2010.10.29  MOPRA    PARKES     1.188D+06  5.185D+06    5.3197   0.0192 0.0023    13.92    115.7  v271g
LCS J1013-6115 1012-610  2013.06.16  MOPRA    PARKES    -6.923D+05  5.303D+06    5.3476   0.0189 0.0019    10.37    184.9  v271m
LCS J1013-6115 1012-610  2010.10.29  ATCA-104 PARKES     1.916D+06  8.004D+06    8.2295   0.0090 0.0012    11.36     67.4  v271g
LCS J1013-6115 1012-610  2013.06.16  ATCA-109 PARKES    -9.753D+05  8.225D+06    8.2824   0.0131 0.0008    18.94     70.2  v271m
LCS J1013-6115 1012-610  2010.10.29  ATCA-104 DSS34     -7.858D+06  9.654D+06   12.4473   0.0098 0.0029     6.08    134.1  v271g
RFC J1016-4247 1014-425  2016.06.29  ATCA-104 PARKES     5.514D+06  4.666D+06    7.2232   0.0060 0.0006    15.62     59.7  v493c
RFC J1016-4247 1014-425  2016.06.29  ATCA-104 PARKES    -2.571D+06  8.573D+06    8.9502   0.0054 0.0006    12.04     61.1  v493c
LCS J1016-5514 1014-549  2013.03.15  ATCA-104 PARKES     5.551D+06  4.441D+06    7.1087   0.0649 0.0047    44.07    114.9  v271l
LCS J1016-5514 1014-549  2013.03.15  DSS45    PARKES    -1.759D+06 -6.986D+06    7.2037   0.0564 0.0111    39.78    155.9  v271l
LCS J1016-5514 1014-549  2013.03.15  DSS45    PARKES     1.230D+06 -7.137D+06    7.2425   0.0603 0.0134     9.40    159.4  v271l
LCS J1016-5514 1014-549  2013.03.15  ATCA-104 PARKES     4.075D+06  7.170D+06    8.2470   0.0613 0.0044    41.00    116.5  v271l
LCS J1016-5514 1014-549  2013.03.16  ATCA-104 PARKES    -3.422D+06  7.664D+06    8.3934   0.0522 0.0038    35.18    116.0  v271l
LCS J1016-5514 1014-549  2013.03.15  ATCA-104 DSS45      7.310D+06  1.143D+07   13.5646   0.0573 0.0072    33.34    133.9  v271l
LCS J1016-5514 1014-549  2013.03.15  ATCA-104 DSS45      2.833D+06  1.432D+07   14.5956   0.0726 0.0116     9.61    134.9  v271l
LCS J1016-5514 1014-549  2013.03.16  HOBART26 PARKES     1.782D+07 -1.870D+07   25.8305   0.0560 0.0070    14.84    411.9  v271l
LCS J1016-5514 1014-549  2013.03.16  CEDUNA   HOBART26  -2.364D+07 -1.051D+07   25.8721   0.0667 0.0143     6.37    794.5  v271l
LCS J1016-5514 1014-549  2013.03.16  ATCA-104 KATH12M    2.348D+07  1.308D+07   26.8753   0.0431 0.0099     5.23    567.7  v271l
LCS J1016-5514 1014-549  2013.03.16  KATH12M  PARKES    -2.690D+07 -5.413D+06   27.4401   0.0387 0.0076     5.61    667.4  v271l
LCS J1016-5514 1014-549  2013.03.16  CEDUNA   PARKES    -5.822D+06 -2.922D+07   29.7901   0.0502 0.0055    14.47    263.1  v271l
LCS J1016-5514 1014-549  2013.03.16  ATCA-104 HOBART26  -2.124D+07  2.637D+07   33.8565   0.0561 0.0073    12.50    350.4  v271l
LCS J1016-5514 1014-549  2013.03.15  CEDUNA   PARKES    -2.842D+07  2.247D+07   36.2251   0.0478 0.0052    15.02    239.0  v271l
LCS J1016-5514 1014-549  2013.03.16  ATCA-104 CEDUNA     2.400D+06  3.688D+07   36.9579   0.0490 0.0046    16.93    223.8  v271l
LCS J1016-5514 1014-549  2013.03.15  CEDUNA   PARKES    -3.796D+07  3.661D+06   38.1330   0.0464 0.0052    14.09    248.0  v271l
LCS J1016-5514 1014-549  2013.03.15  ATCA-104 CEDUNA     3.397D+07 -1.802D+07   38.4544   0.0513 0.0046    19.09    205.3  v271l
LCS J1016-5514 1014-549  2013.03.15  CEDUNA   DSS45     -2.666D+07  2.945D+07   39.7247   0.0512 0.0057    13.77    278.5  v271l
LCS J1016-5514 1014-549  2013.03.15  ATCA-104 CEDUNA     4.203D+07  3.509D+06   42.1786   0.0502 0.0045    18.46    210.1  v271l
LCS J1016-5514 1014-549  2013.03.15  ATCA-104 KATH12M    4.940D+07 -4.162D+07   64.5956   0.0417 0.0097     5.09    555.3  v271l
LCS J1016-5514 1014-549  2013.03.15  KATH12M  PARKES    -4.532D+07  4.879D+07   66.5946   0.0374 0.0075     5.43    655.6  v271l
LCS J1016-5514 1014-549  2013.03.15  ATCA-104 KATH12M    2.716D+07 -6.331D+07   68.8880   0.0442 0.0101     5.21    559.1  v271l
LCS J1016-5514 1014-549  2013.03.15  KATH12M  PARKES    -2.161D+07  6.775D+07   71.1111   0.0391 0.0074     5.78    650.9  v271l
LCS J1017-5224 1015-521  2008.08.10  ATCA-104 MOPRA      1.727D+06  8.359D+05    1.9187   0.1478 0.0061    44.56    317.9  v271a
LCS J1017-5224 1015-521  2008.08.10  ATCA-104 MOPRA      1.685D+06  2.341D+06    2.8847   0.1516 0.0062    45.81    311.3  v271a
LCS J1017-5224 1015-521  2008.08.10  ATCA-104 MOPRA     -1.214D+06  2.772D+06    3.0266   0.1483 0.0061    44.91    313.5  v271a
LCS J1017-5224 1015-521  2008.08.10  PARKES   MOPRA     -3.280D+06 -1.554D+06    3.6290   0.1562 0.0052   140.75    104.1  v271a
LCS J1017-5224 1015-521  2008.08.10  PARKES   MOPRA     -3.034D+06 -4.339D+06    5.2949   0.1448 0.0049   133.67    100.8  v271a
LCS J1017-5224 1015-521  2008.08.10  PARKES   MOPRA      2.384D+06 -4.935D+06    5.4804   0.1508 0.0051   132.31    105.6  v271a
LCS J1017-5224 1015-521  2008.08.10  PARKES   ATCA-104  -5.007D+06 -2.389D+06    5.5477   0.1554 0.0127   133.17    110.0  v271a
LCS J1017-5224 1015-521  2008.08.10  PARKES   ATCA-104  -4.719D+06 -6.681D+06    8.1794   0.1373 0.0113   124.34    103.9  v271a
LCS J1017-5224 1015-521  2008.08.10  PARKES   ATCA-104   3.598D+06 -7.707D+06    8.5057   0.1378 0.0113   115.46    112.1  v271a
LCS J1017-5224 1015-521  2008.08.10  CEDUNA   HOBART26  -2.233D+07 -9.247D+06   24.1677   0.0989 0.0060    19.89    470.9  v271a
LCS J1017-5224 1015-521  2008.08.10  PARKES   HOBART26   1.867D+07  1.651D+07   24.9238   0.1239 0.0042   114.11    141.6  v271a
LCS J1017-5224 1015-521  2008.08.10  PARKES   HOBART26  -1.805D+07  1.891D+07   26.1402   0.0946 0.0033    85.51    144.2  v271a
LCS J1017-5224 1015-521  2008.08.10  PARKES   CEDUNA     4.279D+06  2.816D+07   28.4789   0.1073 0.0038    81.70    123.4  v271a
LCS J1017-5224 1015-521  2008.08.10  PARKES   HOBART26   7.846D+06  2.821D+07   29.2803   0.1214 0.0042   109.64    146.7  v271a
LCS J1017-5224 1015-521  2008.08.10  ATCA-104 HOBART26   2.368D+07  1.890D+07   30.2957   0.1141 0.0087    14.73    432.3  v271a
LCS J1017-5224 1015-521  2008.08.10  MOPRA    HOBART26  -2.043D+07  2.384D+07   31.4010   0.0851 0.0052    19.80    403.1  v271a
LCS J1017-5224 1015-521  2008.08.10  MOPRA    CEDUNA     1.462D+07 -2.904D+07   32.5099   0.0895 0.0081    25.98    327.9  v271a
LCS J1017-5224 1015-521  2008.08.10  ATCA-104 CEDUNA     1.635D+07 -2.820D+07   32.5965   0.0894 0.0047    24.72    346.4  v271a
LCS J1017-5224 1015-521  2008.08.10  PARKES   CEDUNA     1.134D+07 -3.059D+07   32.6247   0.0919 0.0033    76.48    113.4  v271a
LCS J1017-5224 1015-521  2008.08.10  MOPRA    CEDUNA     1.895D+06  3.309D+07   33.1445   0.1025 0.0092    28.14    345.0  v271a
LCS J1017-5224 1015-521  2008.08.10  ATCA-104 HOBART26  -2.165D+07  2.662D+07   34.3076   0.0805 0.0053    17.93    427.9  v271a
LCS J1017-5224 1015-521  2008.08.10  MOPRA    HOBART26   1.088D+07  3.255D+07   34.3191   0.1173 0.0061    25.33    439.5  v271a
LCS J1017-5224 1015-521  2008.08.10  ATCA-104 CEDUNA     6.808D+05  3.586D+07   35.8692   0.1055 0.0052    27.66    366.2  v271a
LCS J1017-5224 1015-521  2008.08.10  ATCA-104 HOBART26   1.257D+07  3.489D+07   37.0838   0.1178 0.0062    24.74    452.9  v271a
LCS J1017-5224 1015-521  2008.08.10  PARKES   CEDUNA     3.682D+07 -9.347D+06   37.9906   0.1250 0.0043   106.05    111.1  v271a
LCS J1017-5224 1015-521  2008.08.10  MOPRA    CEDUNA     3.986D+07 -5.008D+06   40.1705   0.1388 0.0119    39.86    332.9  v271a
LCS J1017-5224 1015-521  2008.08.10  ATCA-104 CEDUNA     4.154D+07 -2.666D+06   41.6277   0.1421 0.0059    39.50    343.2  v271a
LCS J1017-5224 1015-521  2008.08.10  CEDUNA   HOBART26  -2.898D+07  3.756D+07   47.4357   0.1255 0.0067    24.76    484.5  v271a
LCS J1017-5224 1015-521  2008.08.10  CEDUNA   HOBART26   7.328D+06  4.710D+07   47.6684   0.0905 0.0056    19.38    445.8  v271a
RFC J1018+0530 1015+057  2011.11.12  ATCA-104 HOBART26   2.242D+07  3.028D+07   37.6732   0.2981 0.0099   120.15    370.7  v271j
LCS J1018-6250 1016-625  2015.11.19  ATCA-100 PARKES     1.318D+06  2.088D+05    1.3344   0.0478 0.0022    61.38     97.0  v493b
LCS J1018-6250 1016-625  2015.11.18  ATCA-100 PARKES    -2.903D+05  2.210D+06    2.2293   0.0447 0.0021    59.55     92.3  v493b
LCS J1018-6250 1016-625  2016.06.29  ATCA-104 MOPRA      1.952D+06  1.119D+06    2.2497   0.0174 0.0023    15.22    162.8  v493c
LCS J1018-6250 1016-625  2016.06.29  MOPRA    PARKES     3.619D+06  2.142D+06    4.2060   0.0194 0.0019    17.36    167.4  v493c
LCS J1018-6250 1016-625  2015.11.19  HOBART26 PARKES    -5.119D+06 -3.256D+06    6.0669   0.0269 0.0026    11.72    312.5  v493b
LCS J1018-6250 1016-625  2016.06.29  ATCA-104 PARKES     5.571D+06  3.249D+06    6.4494   0.0210 0.0015    43.24     58.9  v493c
LCS J1018-6250 1016-625  2015.11.18  HOBART26 PARKES     3.582D+06 -6.257D+06    7.2095   0.0327 0.0026    14.85    297.3  v493b
LCS J1018-6250 1016-625  2015.11.19  ATCA-100 HOBART26   6.437D+06  3.464D+06    7.3104   0.0421 0.0058     7.70    725.6  v493b
LCS J1018-6250 1016-625  2015.11.18  ATCA-100 HOBART26  -3.874D+06  8.466D+06    9.3102   0.0392 0.0057     7.27    725.6  v493b
LCS J1018-6250 1016-625  2015.11.18  CEDUNA   PARKES    -6.041D+06 -7.137D+06    9.3505   0.0377 0.0063    30.26    152.1  v493b
LCS J1018-6250 1016-625  2015.11.19  CEDUNA   PARKES    -2.438D+06  9.341D+06    9.6542   0.0327 0.0055    29.68    136.1  v493b
LCS J1018-6250 1016-625  2015.11.18  CEDUNA   HOBART26  -9.622D+06 -8.823D+05    9.6626   0.0526 0.0095     5.75   1195.2  v493b
LCS J1018-6250 1016-625  2015.11.19  ATCA-100 CEDUNA     3.756D+06 -9.133D+06    9.8747   0.0481 0.0033    19.10    316.2  v493b
LCS J1018-6250 1016-625  2015.11.18  ATCA-100 CEDUNA     5.749D+06  9.348D+06   10.9745   0.0442 0.0036    14.92    371.1  v493b
LCS J1018-6250 1016-625  2016.06.29  CEDUNA   PARKES    -1.960D+06 -3.247D+07   32.5302   0.0131 0.0023     6.20    364.8  v493c
LCS J1018-6250 1016-625  2016.06.29  CEDUNA   PARKES    -2.623D+07  2.587D+07   36.8395   0.0240 0.0026    12.18    296.0  v493c
LCS J1018-6250 1016-625  2016.06.29  ATCA-104 CEDUNA     3.186D+07 -2.256D+07   39.0348   0.0211 0.0026    10.01    288.8  v493c
LCS J1018-6250 1016-625  2016.06.29  KATH12M  PARKES    -1.782D+07  6.630D+07   68.6479   0.0196 0.0028     8.14    467.7  v493c
LCS J1018-6250 1016-625  2016.06.29  PARKES   YARRA12M  -7.911D+06  7.238D+07   72.8139   0.0162 0.0026     6.92    461.8  v493c
LCS J1018-6250 1016-625  2015.11.19  HARTRAO  PARKES    -6.842D+07  2.662D+07   73.4184   0.0104 0.0020     6.24    232.0  v493b
LCS J1018-6250 1016-625  2016.06.29  PARKES   YARRA12M   6.822D+07 -5.289D+07   86.3189   0.0198 0.0029     7.86    411.8  v493c
RFC J1019-5751 1017-576  2013.03.15  KATH12M  PARKES    -2.177D+07  6.683D+07   70.2841   0.0399 0.0080     5.42    654.9  v271l
LCS J1019-6047 1018-605  2008.08.10  ATCA-104 MOPRA      1.899D+06  1.646D+06    2.5125   0.1580 0.0063    50.46    297.6  v271a
LCS J1019-6047 1018-605  2009.07.05  ATCA-104 MOPRA      1.886D+06  1.687D+06    2.5307   0.2659 0.0099    82.81    273.6  v271c
LCS J1019-6047 1018-605  2008.08.10  ATCA-104 MOPRA     -1.289D+06  2.529D+06    2.8383   0.1387 0.0058    41.73    314.4  v271a
LCS J1019-6047 1018-605  2009.07.05  ATCA-104 MOPRA      8.702D+05  2.773D+06    2.9066   0.2412 0.0091    76.42    268.9  v271c
LCS J1019-6047 1018-605  2009.07.05  ATCA-104 MOPRA     -7.430D+05  2.824D+06    2.9202   0.2516 0.0095    77.17    278.1  v271c
LCS J1019-6047 1018-605  2008.08.10  PARKES   MOPRA     -3.477D+06 -3.102D+06    4.6593   0.1476 0.0049   145.07     95.4  v271a
LCS J1019-6047 1018-605  2009.07.05  MOPRA    PARKES     3.450D+06  3.178D+06    4.6903   0.2171 0.0075   133.96    134.7  v271c
LCS J1019-6047 1018-605  2008.08.10  PARKES   MOPRA      2.518D+06 -4.492D+06    5.1494   0.1373 0.0046   121.88    104.5  v271a
LCS J1019-6047 1018-605  2009.07.05  MOPRA    PARKES    -1.536D+06  5.081D+06    5.3085   0.1883 0.0066   111.85    139.9  v271c
LCS J1019-6047 1018-605  2009.07.05  MOPRA    PARKES     1.458D+06  5.112D+06    5.3153   0.1928 0.0067   120.87    132.4  v271c
LCS J1019-6047 1018-605  2008.08.10  PARKES   ATCA-104  -5.375D+06 -4.748D+06    7.1716   0.1479 0.0121   136.33    102.2  v271a
LCS J1019-6047 1018-605  2009.07.05  ATCA-104 PARKES     5.336D+06  4.865D+06    7.2208   0.2199 0.0074   227.97     80.5  v271c
LCS J1019-6047 1018-605  2008.08.10  PARKES   ATCA-104   3.807D+06 -7.021D+06    7.9862   0.1411 0.0116   119.56    110.8  v271a
LCS J1019-6047 1018-605  2009.07.05  ATCA-104 PARKES     2.328D+06  7.885D+06    8.2212   0.1972 0.0066   205.85     79.9  v271c
LCS J1019-6047 1018-605  2009.07.05  ATCA-104 PARKES    -2.279D+06  7.906D+06    8.2275   0.1964 0.0066   194.25     84.0  v271c
LCS J1019-6047 1018-605  2008.08.10  PARKES   HOBART26  -1.830D+07  1.561D+07   24.0534   0.1273 0.0043   118.43    142.3  v271a
LCS J1019-6047 1018-605  2009.07.05  PARKES   HOBART26  -1.586D+07  2.058D+07   25.9808   0.1830 0.0065   112.77    188.8  v271c
LCS J1019-6047 1018-605  2008.08.10  CEDUNA   HOBART26  -2.068D+07 -1.609D+07   26.2001   0.1372 0.0069    27.39    476.2  v271a
LCS J1019-6047 1018-605  2008.08.10  PARKES   HOBART26   1.246D+07  2.403D+07   27.0662   0.1600 0.0054   153.59    136.9  v271a
LCS J1019-6047 1018-605  2009.07.05  PARKES   HOBART26   1.210D+07  2.430D+07   27.1428   0.2251 0.0079   141.75    186.8  v271c
LCS J1019-6047 1018-605  2009.07.05  PARKES   HOBART26  -2.797D+06  2.797D+07   28.1049   0.1723 0.0061   106.76    188.5  v271c
LCS J1019-6047 1018-605  2008.08.10  MOPRA    HOBART26  -2.081D+07  2.011D+07   28.9393   0.1106 0.0057    26.06    403.5  v271a
LCS J1019-6047 1018-605  2009.07.05  MOPRA    HOBART26  -1.739D+07  2.566D+07   31.0009   0.1656 0.0094    22.39    624.9  v271c
LCS J1019-6047 1018-605  2008.08.10  MOPRA    HOBART26   1.594D+07  2.713D+07   31.4642   0.1542 0.0067    36.70    398.4  v271a
LCS J1019-6047 1018-605  2009.07.05  MOPRA    HOBART26   1.555D+07  2.747D+07   31.5696   0.2152 0.0107    28.58    634.8  v271c
LCS J1019-6047 1018-605  2009.07.05  HOBART26 CEDUNA     3.042D+07  8.655D+06   31.6305   0.1949 0.0121    19.64    832.9  v271c
LCS J1019-6047 1018-605  2008.08.10  ATCA-104 HOBART26  -2.210D+07  2.264D+07   31.6368   0.1074 0.0059    23.54    428.0  v271a
LCS J1019-6047 1018-605  2008.08.10  PARKES   CEDUNA     2.385D+06  3.170D+07   31.7900   0.1422 0.0049   106.59    123.3  v271a
LCS J1019-6047 1018-605  2009.07.05  PARKES   CEDUNA     1.457D+07  2.924D+07   32.6658   0.1979 0.0108    88.46    186.5  v271c
LCS J1019-6047 1018-605  2009.07.05  MOPRA    HOBART26  -1.339D+06  3.308D+07   33.1041   0.1841 0.0100    24.37    634.7  v271c
LCS J1019-6047 1018-605  2009.07.05  ATCA-104 HOBART26  -1.813D+07  2.849D+07   33.7695   0.1572 0.0096    35.57    375.2  v271c
LCS J1019-6047 1018-605  2008.08.10  ATCA-104 HOBART26   1.783D+07  2.878D+07   33.8542   0.1546 0.0069    34.51    427.0  v271a
LCS J1019-6047 1018-605  2009.07.05  ATCA-104 HOBART26   1.744D+07  2.916D+07   33.9765   0.2075 0.0120    46.51    379.4  v271c
LCS J1019-6047 1018-605  2009.07.05  ATCA-104 HOBART26  -4.689D+05  3.585D+07   35.8533   0.1658 0.0100    36.66    383.0  v271c
LCS J1019-6047 1018-605  2008.08.10  MOPRA    CEDUNA    -1.328D+05  3.619D+07   36.1927   0.1305 0.0113    35.83    349.9  v271a
LCS J1019-6047 1018-605  2009.07.05  MOPRA    CEDUNA     1.303D+07  3.432D+07   36.7099   0.1926 0.0100    26.67    617.2  v271c
LCS J1019-6047 1018-605  2009.07.05  PARKES   CEDUNA     3.603D+07  9.198D+06   37.1854   0.1677 0.0092    83.06    167.3  v271c
LCS J1019-6047 1018-605  2008.08.10  PARKES   CEDUNA     3.250D+07 -1.870D+07   37.4910   0.1067 0.0037    92.67    108.5  v271a
LCS J1019-6047 1018-605  2009.07.05  PARKES   CEDUNA     3.298D+07 -1.798D+07   37.5641   0.1560 0.0086    76.41    170.2  v271c
LCS J1019-6047 1018-605  2008.08.10  ATCA-104 CEDUNA    -1.422D+06  3.872D+07   38.7472   0.1273 0.0058    32.38    371.0  v271a
LCS J1019-6047 1018-605  2009.07.05  ATCA-104 CEDUNA     1.229D+07  3.714D+07   39.1232   0.2042 0.0083    46.56    370.6  v271c
LCS J1019-6047 1018-605  2008.08.10  MOPRA    CEDUNA     3.597D+07 -1.560D+07   39.2074   0.1027 0.0090    30.99    315.9  v271a
LCS J1019-6047 1018-605  2009.07.05  MOPRA    CEDUNA     3.643D+07 -1.480D+07   39.3236   0.1654 0.0091    24.20    578.3  v271c
LCS J1019-6047 1018-605  2009.07.05  MOPRA    CEDUNA     3.749D+07  1.431D+07   40.1257   0.1775 0.0092    26.95    563.4  v271c
LCS J1019-6047 1018-605  2008.08.10  ATCA-104 CEDUNA     3.787D+07 -1.395D+07   40.3584   0.1094 0.0051    30.97    338.6  v271a
LCS J1019-6047 1018-605  2009.07.05  ATCA-104 CEDUNA     3.832D+07 -1.312D+07   40.5001   0.1780 0.0074    43.54    345.6  v271c
LCS J1019-6047 1018-605  2009.07.05  ATCA-104 CEDUNA     3.836D+07  1.708D+07   41.9897   0.1962 0.0079    49.26    340.0  v271c
LCS J1019-6047 1018-605  2009.07.05  HOBART26 CEDUNA     3.883D+07 -1.877D+07   43.1240   0.1268 0.0106    13.31    802.5  v271c
LCS J1019-6047 1018-605  2009.07.05  HOBART26 CEDUNA     2.088D+07 -4.228D+07   47.1520   0.1628 0.0112    17.05    801.8  v271c
LCS J1019-6047 1018-605  2008.08.10  CEDUNA   HOBART26  -2.004D+07  4.273D+07   47.1905   0.1074 0.0060    22.63    453.1  v271a
LCS J1019-6258 1017-627  2015.11.19  ATCA-100 PARKES     1.305D+06  1.844D+05    1.3179   0.0323 0.0016    41.90     97.1  v493b
LCS J1019-6258 1017-627  2015.11.18  ATCA-100 PARKES    -2.678D+05  2.212D+06    2.2280   0.0222 0.0013    26.11     92.8  v493b
LCS J1019-6258 1017-627  2016.06.29  ATCA-104 MOPRA      1.951D+06  1.090D+06    2.2344   0.0113 0.0017    10.65    163.3  v493c
LCS J1019-6258 1017-627  2016.06.29  MOPRA    PARKES     3.620D+06  2.080D+06    4.1752   0.0094 0.0015     7.23    167.5  v493c
LCS J1019-6258 1017-627  2015.11.19  HOBART26 PARKES    -5.124D+06 -3.165D+06    6.0228   0.0238 0.0026    10.21    312.6  v493b
LCS J1019-6258 1017-627  2016.06.29  ATCA-104 PARKES     5.571D+06  3.166D+06    6.4077   0.0103 0.0008    23.47     59.0  v493c
LCS J1019-6258 1017-627  2015.11.18  HOBART26 PARKES     3.520D+06 -6.301D+06    7.2172   0.0271 0.0025    12.35    301.2  v493b
LCS J1019-6258 1017-627  2016.06.29  ATCA-104 PARKES    -3.942D+06  6.737D+06    7.8055   0.0050 0.0006     9.57     64.5  v493c
LCS J1019-6258 1017-627  2015.11.18  CEDUNA   PARKES    -6.182D+06 -7.055D+06    9.3805   0.0109 0.0020    11.56    116.3  v493b
LCS J1019-6258 1017-627  2015.11.19  CEDUNA   PARKES    -2.266D+06  9.385D+06    9.6551   0.0236 0.0040    21.20    138.6  v493b
LCS J1019-6258 1017-627  2015.11.19  ATCA-100 CEDUNA     3.571D+06 -9.201D+06    9.8697   0.0216 0.0027     8.57    321.9  v493b
LCS J1019-6258 1017-627  2015.11.18  ATCA-100 CEDUNA     5.900D+06  9.277D+06   10.9937   0.0272 0.0028    10.62    280.1  v493b
LCS J1020-4251 1017-426  2010.10.30  ATCA-104 MOPRA      1.947D+06  1.974D+06    2.7724   0.0171 0.0029     7.65    192.2  v271g
LCS J1020-4251 1017-426  2010.10.29  ATCA-104 MOPRA     -1.118D+06  2.964D+06    3.1680   0.0160 0.0029     6.67    205.7  v271g
LCS J1020-4251 1017-426  2010.10.29  ATCA-104 MOPRA      7.324D+05  3.106D+06    3.1913   0.0162 0.0028     7.31    188.2  v271g
LCS J1020-4251 1017-426  2010.10.30  MOPRA    PARKES     3.594D+06  3.634D+06    5.1108   0.0129 0.0019     9.33    116.4  v271g
LCS J1020-4251 1017-426  2010.10.29  MOPRA    PARKES    -2.212D+06  5.284D+06    5.7287   0.0168 0.0022    11.62    124.4  v271g
LCS J1020-4251 1017-426  2010.10.29  MOPRA    PARKES     1.197D+06  5.659D+06    5.7837   0.0165 0.0021    11.77    119.4  v271g
LCS J1020-4251 1017-426  2010.10.29  DSS34    PARKES     4.524D+06 -4.025D+06    6.0554   0.0236 0.0031    34.02     82.1  v271g
LCS J1020-4251 1017-426  2010.10.30  ATCA-104 PARKES     5.541D+06  5.607D+06    7.8832   0.0141 0.0016    17.70     67.6  v271g
LCS J1020-4251 1017-426  2010.10.29  ATCA-104 PARKES    -3.329D+06  8.249D+06    8.8953   0.0175 0.0019    20.73     72.2  v271g
LCS J1020-4251 1017-426  2010.10.29  ATCA-104 PARKES     1.929D+06  8.765D+06    8.9745   0.0161 0.0018    19.83     69.2  v271g
LCS J1020-4251 1017-426  2010.10.29  DSS34    MOPRA      6.736D+06 -9.310D+06   11.4909   0.0234 0.0039     8.42    233.8  v271g
LCS J1020-4251 1017-426  2010.10.29  ATCA-104 DSS34     -7.853D+06  1.227D+07   14.5714   0.0239 0.0062    14.82    135.7  v271g
RFC J1023-6646 1022-665  2010.10.30  ATCA-104 MOPRA      1.581D+06 -4.805D+04    1.5815   0.2897 0.0309    89.88    210.1  v271g
RFC J1023-6646 1022-665  2010.03.11  ATCA-104 MOPRA      1.627D+06  1.377D+04    1.6274   0.3897 0.0132    62.84    461.2  v271e
RFC J1023-6646 1022-665  2013.06.16  ATCA-109 MOPRA      1.683D+06  9.706D+04    1.6854   0.6636 0.1379   461.15    253.8  v271m
RFC J1023-6646 1022-665  2008.08.10  ATCA-104 MOPRA      1.729D+06  1.720D+05    1.7376   0.2724 0.0101    70.99    315.3  v271a
RFC J1023-6646 1022-665  2013.06.16  ATCA-109 MOPRA      1.945D+06  8.593D+05    2.1260   0.7060 0.1467   231.78    246.0  v271m
RFC J1023-6646 1022-665  2015.09.30  ATCA-104 MOPRA      1.951D+06  9.530D+05    2.1718   0.2121 0.0233    12.00    880.1  v271o
RFC J1023-6646 1022-665  2008.08.10  ATCA-104 MOPRA      1.937D+06  1.236D+06    2.2975   0.2782 0.0102    76.25    298.8  v271a
RFC J1023-6646 1022-665  2010.07.25  ATCA-104 MOPRA      1.934D+06  1.256D+06    2.3058   0.4523 0.0453    98.26    211.5  v271f
RFC J1023-6646 1022-665  2010.03.11  ATCA-104 MOPRA      1.589D+06  2.050D+06    2.5938   0.3802 0.0127    67.04    421.9  v271e
RFC J1023-6646 1022-665  2008.11.28  ATCA-104 MOPRA      1.573D+06  2.071D+06    2.6005   0.2335 0.0107    52.50    316.8  v271b
RFC J1023-6646 1022-665  2008.08.10  ATCA-104 MOPRA      1.443D+06  2.216D+06    2.6448   0.2586 0.0096    70.27    300.3  v271a
RFC J1023-6646 1022-665  2010.03.12  ATCA-104 MOPRA     -1.396D+06  2.263D+06    2.6594   0.3307 0.0117    53.02    461.2  v271e
RFC J1023-6646 1022-665  2008.08.10  ATCA-104 MOPRA     -1.349D+06  2.306D+06    2.6718   0.2568 0.0096    66.98    313.2  v271a
RFC J1023-6646 1022-665  2010.03.12  ATCA-104 MOPRA      1.305D+06  2.342D+06    2.6811   0.3339 0.0114    59.22    419.9  v271e
RFC J1023-6646 1022-665  2009.07.05  ATCA-104 MOPRA      1.101D+06  2.490D+06    2.7223   0.4603 0.0170    97.01    271.3  v271c
RFC J1023-6646 1022-665  2008.08.10  ATCA-104 MOPRA      9.769D+05  2.562D+06    2.7415   0.2576 0.0096    69.20    302.3  v271a
RFC J1023-6646 1022-665  2009.12.12  ATCA-104 MOPRA      8.875D+05  2.606D+06    2.7530   0.3877 0.0116    78.86    354.4  v271d
RFC J1023-6646 1022-665  2010.10.30  MOPRA    PARKES     3.030D+06 -3.525D+04    3.0298   0.2964 0.0290   136.24    140.1  v271g
RFC J1023-6646 1022-665  2010.03.11  MOPRA    PARKES     3.110D+06  8.303D+04    3.1110   0.3504 0.0100   195.47    130.5  v271e
RFC J1023-6646 1022-665  2013.06.16  MOPRA    PARKES     3.205D+06  2.383D+05    3.2139   0.7179 0.0246   566.38    195.4  v271m
RFC J1023-6646 1022-665  2015.09.30  MOPRA    PARKES     3.272D+06  3.616D+05    3.2919   0.7011 0.0455   121.98    222.5  v271o
RFC J1023-6646 1022-665  2008.08.10  PARKES   MOPRA     -3.283D+06 -3.844D+05    3.3056   0.2822 0.0093   217.48    104.2  v271a
RFC J1023-6646 1022-665  2013.06.16  MOPRA    PARKES     3.619D+06  1.672D+06    3.9865   0.7204 0.0248   263.32    186.6  v271m
RFC J1023-6646 1022-665  2015.09.30  MOPRA    PARKES     3.620D+06  1.849D+06    4.0650   0.7044 0.0455   159.88    210.0  v271o
RFC J1023-6646 1022-665  2008.08.10  PARKES   MOPRA     -3.566D+06 -2.371D+06    4.2824   0.2693 0.0089   221.13     97.3  v271a
RFC J1023-6646 1022-665  2010.07.25  MOPRA    PARKES     3.558D+06  2.409D+06    4.2967   0.3911 0.0378   312.16     57.9  v271f
RFC J1023-6646 1022-665  2010.10.30  ATCA-104 PARKES     4.610D+06 -8.330D+04    4.6112   0.3119 0.0313   249.85     80.6  v271g
RFC J1023-6646 1022-665  2010.03.11  ATCA-104 PARKES     4.737D+06  9.679D+04    4.7382   0.3386 0.0100   172.95    142.7  v271e
RFC J1023-6646 1022-665  2010.03.11  MOPRA    PARKES     2.843D+06  3.852D+06    4.7874   0.3213 0.0091   200.15    116.9  v271e
RFC J1023-6646 1022-665  2008.11.28  MOPRA    PARKES     2.811D+06  3.889D+06    4.7988   0.2067 0.0082   160.66     93.7  v271b
RFC J1023-6646 1022-665  2010.03.12  MOPRA    PARKES    -2.707D+06  4.005D+06    4.8337   0.3032 0.0087   165.28    132.6  v271e
RFC J1023-6646 1022-665  2008.08.10  PARKES   MOPRA      2.624D+06 -4.087D+06    4.8572   0.2650 0.0088   202.91    103.5  v271a
RFC J1023-6646 1022-665  2008.08.10  PARKES   MOPRA     -2.557D+06 -4.148D+06    4.8728   0.2636 0.0087   212.87     98.6  v271a
RFC J1023-6646 1022-665  2013.06.16  ATCA-109 PARKES     4.888D+06  3.354D+05    4.8991   0.6740 0.0228  1407.46     73.4  v271m
RFC J1023-6646 1022-665  2009.12.12  PARKES   MOPRA     -2.422D+06 -4.265D+06    4.9048   0.3495 0.0081   142.97    156.5  v271d
RFC J1023-6646 1022-665  2010.03.12  MOPRA    PARKES     2.290D+06  4.369D+06    4.9329   0.2989 0.0085   184.16    116.7  v271e
RFC J1023-6646 1022-665  2009.07.05  MOPRA    PARKES     1.896D+06  4.627D+06    5.0002   0.3595 0.0123   147.40    133.0  v271c
RFC J1023-6646 1022-665  2008.08.10  PARKES   MOPRA     -1.660D+06 -4.749D+06    5.0313   0.2457 0.0081   189.89    103.3  v271a
RFC J1023-6646 1022-665  2008.08.10  PARKES   ATCA-104  -5.012D+06 -5.565D+05    5.0431   0.2824 0.0231   207.00    110.0  v271a
RFC J1023-6646 1022-665  2009.12.12  PARKES   MOPRA     -1.490D+06 -4.825D+06    5.0495   0.3825 0.0087   175.12    157.7  v271d
RFC J1023-6646 1022-665  2015.09.30  ASKAP-32 YARRA12M   4.955D+06  2.345D+06    5.4819   0.8163 0.1451     6.44   5478.4  v271o
RFC J1023-6646 1022-665  2013.03.15  ATCA-104 PARKES     5.378D+06  1.453D+06    5.5705   0.7103 0.0484   332.12    116.4  v271l
RFC J1023-6646 1022-665  2013.06.16  ATCA-109 PARKES     5.563D+06  2.532D+06    6.1123   0.7096 0.0241   688.35     70.5  v271m
RFC J1023-6646 1022-665  2015.04.08  ATCA-104 PARKES     5.569D+06  2.666D+06    6.1739   0.7110 0.0273   886.32     55.6  v271n
RFC J1023-6646 1022-665  2015.09.30  ATCA-104 PARKES     5.571D+06  2.802D+06    6.2366   0.1569 0.0127    25.32    265.1  v271o
RFC J1023-6646 1022-665  2015.09.30  ASKAP-32 YARRA12M   4.516D+06  4.393D+06    6.3003   0.5951 0.1306     4.96   5410.1  v271o
RFC J1023-6646 1022-665  2013.03.15  DSS45    PARKES    -3.104D+06 -5.515D+06    6.3287   0.7208 0.1402   338.12    164.2  v271l
RFC J1023-6646 1022-665  2008.08.10  PARKES   ATCA-104  -5.503D+06 -3.607D+06    6.5797   0.2709 0.0221   210.17    103.9  v271a
RFC J1023-6646 1022-665  2010.07.25  ATCA-104 PARKES     5.492D+06  3.664D+06    6.6022   0.4047 0.0406   272.70     66.5  v271f
RFC J1023-6646 1022-665  2010.03.11  ATCA-104 PARKES     4.433D+06  5.902D+06    7.3807   0.3073 0.0090   174.18    128.6  v271e
RFC J1023-6646 1022-665  2008.11.28  ATCA-104 PARKES     4.384D+06  5.960D+06    7.3988   0.1994 0.0168   158.33     87.4  v271b
RFC J1023-6646 1022-665  2010.03.12  ATCA-104 PARKES    -4.103D+06  6.268D+06    7.4916   0.2904 0.0086   144.15    145.0  v271e
RFC J1023-6646 1022-665  2008.08.10  PARKES   ATCA-104  -4.001D+06 -6.364D+06    7.5171   0.2689 0.0220   211.10    102.6  v271a
RFC J1023-6646 1022-665  2008.08.10  PARKES   ATCA-104   3.974D+06 -6.393D+06    7.5276   0.2624 0.0214   191.00    110.2  v271a
RFC J1023-6646 1022-665  2009.12.12  ATCA-104 PARKES     3.796D+06  6.548D+06    7.5684   0.3843 0.0103   258.32    102.8  v271d
RFC J1023-6646 1022-665  2010.03.12  ATCA-104 PARKES     3.595D+06  6.711D+06    7.6134   0.2800 0.0083   156.53    128.7  v271e
RFC J1023-6646 1022-665  2008.11.28  ATCA-104 PARKES     3.136D+06  7.033D+06    7.7002   0.2035 0.0171   154.52     91.5  v271b
RFC J1023-6646 1022-665  2009.07.05  ATCA-104 PARKES     2.997D+06  7.117D+06    7.7218   0.3712 0.0124   253.75     80.0  v271c
RFC J1023-6646 1022-665  2008.08.10  PARKES   ATCA-104  -2.637D+06 -7.311D+06    7.7721   0.2471 0.0202   186.82    106.5  v271a
RFC J1023-6646 1022-665  2009.12.12  ATCA-104 PARKES     2.378D+06  7.431D+06    7.8018   0.3970 0.0106   271.60    103.4  v271d
RFC J1023-6646 1022-665  2013.03.15  ATCA-104 DSS45      8.482D+06  6.968D+06   10.9769   0.6772 0.0827   264.05    139.3  v271l
RFC J1023-6646 1022-665  2010.03.11  PARKES   HOBART26   1.881D+07  9.894D+06   21.2541   0.2909 0.0085   190.15    155.0  v271e
RFC J1023-6646 1022-665  2013.06.16  HOBART26 PARKES    -1.876D+07 -1.082D+07   21.6530   0.5889 0.0223   580.23    217.9  v271m
RFC J1023-6646 1022-665  2008.08.10  PARKES   HOBART26   1.867D+07  1.166D+07   22.0076   0.2607 0.0087   207.78    140.6  v271a
RFC J1023-6646 1022-665  2010.03.12  PARKES   HOBART26  -1.858D+07  1.229D+07   22.2786   0.2975 0.0087   185.31    161.0  v271e
RFC J1023-6646 1022-665  2008.08.10  PARKES   HOBART26  -1.847D+07  1.286D+07   22.5054   0.2783 0.0093   221.77    141.1  v271a
RFC J1023-6646 1022-665  2010.03.11  MOPRA    HOBART26   2.192D+07  9.977D+06   24.0843   0.2600 0.0102    38.37    500.9  v271e
RFC J1023-6646 1022-665  2013.06.16  HOBART26 PARKES    -1.625D+07 -1.818D+07   24.3789   0.5632 0.0214   259.78    208.9  v271m
RFC J1023-6646 1022-665  2015.04.08  HOBART26 PARKES    -1.599D+07 -1.856D+07   24.5017   0.6598 0.0265   301.34    204.5  v271n
RFC J1023-6646 1022-665  2013.06.16  HOBART26 MOPRA     -2.196D+07 -1.106D+07   24.5878   0.6237 0.0246   146.08    753.2  v271m
RFC J1023-6646 1022-665  2008.08.10  PARKES   HOBART26   1.391D+07  2.111D+07   25.2823   0.2530 0.0084   209.80    135.9  v271a
RFC J1023-6646 1022-665  2010.03.11  ATCA-104 HOBART26   2.355D+07  9.991D+06   25.5797   0.2470 0.0139    33.24    547.7  v271e
RFC J1023-6646 1022-665  2013.06.16  ATCA-109 HOBART26   2.364D+07  1.116D+07   26.1429   0.5837 0.0251   364.98    283.0  v271m
RFC J1023-6646 1022-665  2010.03.11  PARKES   HOBART26   6.269D+06  2.577D+07   26.5229   0.2771 0.0081   192.52    146.1  v271e
RFC J1023-6646 1022-665  2008.11.28  HOBART26 PARKES    -6.016D+06 -2.585D+07   26.5447   0.1632 0.0065   163.86    102.0  v271b
RFC J1023-6646 1022-665  2008.08.10  PARKES   HOBART26   4.120D+06  2.634D+07   26.6632   0.2556 0.0085   208.02    138.7  v271a
RFC J1023-6646 1022-665  2009.12.12  PARKES   HOBART26   3.171D+06  2.651D+07   26.7024   0.3745 0.0084   286.45    189.0  v271d
RFC J1023-6646 1022-665  2009.12.12  PARKES   HOBART26  -2.612D+06  2.660D+07   26.7232   0.3936 0.0089   297.97    190.1  v271d
RFC J1023-6646 1022-665  2010.03.12  PARKES   HOBART26   2.276D+06  2.663D+07   26.7308   0.2562 0.0075   174.71    148.7  v271e
RFC J1023-6646 1022-665  2008.08.10  PARKES   HOBART26  -1.637D+06  2.670D+07   26.7488   0.2361 0.0079   185.31    143.8  v271a
RFC J1023-6646 1022-665  2009.07.05  PARKES   HOBART26  -2.315D+05  2.676D+07   26.7622   0.3474 0.0122   142.77    185.7  v271c
RFC J1023-6646 1022-665  2008.11.28  HOBART26 PARKES    -3.303D+05 -2.676D+07   26.7626   0.1681 0.0067   161.33    106.7  v271b
RFC J1023-6646 1022-665  2010.03.12  MOPRA    HOBART26  -2.129D+07  1.629D+07   26.8091   0.2724 0.0106    39.00    512.0  v271e
RFC J1023-6646 1022-665  2008.08.10  MOPRA    HOBART26  -2.109D+07  1.695D+07   27.0586   0.2552 0.0099    52.16    401.3  v271a
RFC J1023-6646 1022-665  2013.06.16  HOBART26 MOPRA     -1.987D+07 -1.985D+07   28.0821   0.5866 0.0245    65.49    728.7  v271m
RFC J1023-6646 1022-665  2010.03.12  CEDUNA   HOBART26  -1.810D+07 -2.150D+07   28.1098   0.2193 0.0127    20.54    783.2  v271e
RFC J1023-6646 1022-665  2008.08.10  CEDUNA   HOBART26  -1.926D+07 -2.092D+07   28.4389   0.2140 0.0093    37.33    462.2  v271a
RFC J1023-6646 1022-665  2008.08.10  MOPRA    HOBART26   1.748D+07  2.348D+07   29.2724   0.2330 0.0092    48.44    390.9  v271a
RFC J1023-6646 1022-665  2010.03.12  ATCA-104 HOBART26  -2.269D+07  1.856D+07   29.3089   0.2709 0.0149    35.89    559.8  v271e
RFC J1023-6646 1022-665  2008.08.10  ATCA-104 HOBART26  -2.244D+07  1.926D+07   29.5703   0.2358 0.0096    44.68    427.1  v271a
RFC J1023-6646 1022-665  2013.06.16  ATCA-109 HOBART26   2.181D+07  2.071D+07   30.0750   0.5746 0.0248   170.30    275.4  v271m
RFC J1023-6646 1022-665  2015.04.08  ATCA-104 HOBART26   2.156D+07  2.123D+07   30.2576   0.6593 0.0279   139.99    228.1  v271n
RFC J1023-6646 1022-665  2010.03.11  MOPRA    HOBART26   9.113D+06  2.962D+07   30.9928   0.2344 0.0095    36.11    479.3  v271e
RFC J1023-6646 1022-665  2008.11.28  MOPRA    HOBART26   8.827D+06  2.974D+07   31.0253   0.1531 0.0080    30.57    369.7  v271b
RFC J1023-6646 1022-665  2008.08.10  MOPRA    HOBART26   6.678D+06  3.049D+07   31.2134   0.2359 0.0094    47.16    406.0  v271a
RFC J1023-6646 1022-665  2009.12.12  HOBART26 MOPRA     -5.593D+06 -3.078D+07   31.2826   0.3207 0.0128    33.13    650.5  v271d
RFC J1023-6646 1022-665  2010.03.12  MOPRA    HOBART26   4.566D+06  3.100D+07   31.3373   0.2291 0.0094    34.87    485.3  v271e
RFC J1023-6646 1022-665  2008.08.10  ATCA-104 HOBART26   1.941D+07  2.472D+07   31.4307   0.2178 0.0090    42.71    417.3  v271a
RFC J1023-6646 1022-665  2009.07.05  MOPRA    HOBART26   1.665D+06  3.139D+07   31.4321   0.3222 0.0159    29.19    629.3  v271c
RFC J1023-6646 1022-665  2009.12.12  HOBART26 MOPRA      1.122D+06 -3.142D+07   31.4399   0.3186 0.0122    36.14    651.5  v271d
RFC J1023-6646 1022-665  2008.08.10  MOPRA    HOBART26   2.271D+04  3.145D+07   31.4481   0.2301 0.0093    45.50    408.1  v271a
RFC J1023-6646 1022-665  2010.03.11  ATCA-104 HOBART26   1.070D+07  3.167D+07   33.4320   0.2456 0.0136    34.59    527.1  v271e
RFC J1023-6646 1022-665  2008.11.28  ATCA-104 HOBART26   1.040D+07  3.181D+07   33.4708   0.1445 0.0078    29.70    345.0  v271b
RFC J1023-6646 1022-665  2008.08.10  ATCA-104 HOBART26   8.121D+06  3.271D+07   33.7001   0.2166 0.0090    42.10    422.3  v271a
RFC J1023-6646 1022-665  2009.12.12  ATCA-104 HOBART26   6.967D+06  3.306D+07   33.7872   0.3354 0.0158    58.13    427.2  v271d
RFC J1023-6646 1022-665  2008.08.10  PARKES   CEDUNA     7.932D+05  3.379D+07   33.7961   0.2152 0.0073   144.71    119.2  v271a
RFC J1023-6646 1022-665  2010.03.12  ATCA-104 HOBART26   5.871D+06  3.334D+07   33.8576   0.2204 0.0127    30.34    535.0  v271e
RFC J1023-6646 1022-665  2008.11.28  ATCA-104 HOBART26   3.466D+06  3.379D+07   33.9707   0.1473 0.0080    29.00    358.3  v271b
RFC J1023-6646 1022-665  2009.07.05  ATCA-104 HOBART26   2.765D+06  3.388D+07   33.9905   0.3021 0.0176    45.40    378.6  v271c
RFC J1023-6646 1022-665  2008.08.10  ATCA-104 HOBART26   9.996D+05  3.401D+07   34.0244   0.2310 0.0094    45.08    420.8  v271a
RFC J1023-6646 1022-665  2009.12.12  ATCA-104 HOBART26  -2.346D+05  3.403D+07   34.0267   0.3404 0.0160    58.43    427.1  v271d
RFC J1023-6646 1022-665  2010.03.11  CEDUNA   PARKES    -7.662D+06  3.542D+07   36.2346   0.3331 0.0155   121.81    198.3  v271e
RFC J1023-6646 1022-665  2013.06.16  CEDUNA   PARKES    -9.658D+06  3.499D+07   36.2974   0.6043 0.0213   545.86    172.1  v271m
RFC J1023-6646 1022-665  2015.09.30  CEDUNA   PARKES    -1.116D+07  3.460D+07   36.3531   0.0235 0.0061     4.43    240.1  v271o
RFC J1023-6646 1022-665  2008.08.10  PARKES   CEDUNA     1.142D+07 -3.452D+07   36.3567   0.2138 0.0072   148.70    115.7  v271a
RFC J1023-6646 1022-665  2010.03.11  CEDUNA   MOPRA     -1.077D+07  3.533D+07   36.9377   0.3058 0.0129    35.47    641.0  v271e
RFC J1023-6646 1022-665  2013.06.16  CEDUNA   MOPRA     -1.286D+07  3.475D+07   37.0549   0.5860 0.0216   171.00    594.9  v271m
RFC J1023-6646 1022-665  2013.06.16  CEDUNA   PARKES    -2.467D+07  2.778D+07   37.1513   0.6563 0.0233   270.03    167.4  v271m
RFC J1023-6646 1022-665  2015.09.30  CEDUNA   MOPRA     -1.445D+07  3.423D+07   37.1561   0.0630 0.0146     4.53    786.9  v271o
RFC J1023-6646 1022-665  2008.08.10  MOPRA    CEDUNA     1.470D+07 -3.413D+07   37.1644   0.2112 0.0178    52.63    331.6  v271a
RFC J1023-6646 1022-665  2015.04.08  CEDUNA   PARKES    -2.543D+07  2.717D+07   37.2115   0.8160 0.0554   297.46    274.8  v271n
RFC J1023-6646 1022-665  2015.09.30  CEDUNA   PARKES    -2.618D+07  2.653D+07   37.2722   0.7353 0.0947   140.30    252.6  v271o
RFC J1023-6646 1022-665  2009.12.12  PARKES   CEDUNA     3.615D+07  9.708D+06   37.4293   0.3043 0.0123   127.99    168.1  v271d
RFC J1023-6646 1022-665  2010.03.11  ATCA-104 CEDUNA     1.240D+07 -3.532D+07   37.4316   0.3091 0.0136    32.74    700.9  v271e
RFC J1023-6646 1022-665  2008.08.10  PARKES   CEDUNA     3.671D+07  7.963D+06   37.5682   0.2005 0.0068   138.46    115.2  v271a
RFC J1023-6646 1022-665  2013.06.16  ATCA-109 CEDUNA     1.455D+07 -3.465D+07   37.5825   0.5509 0.0191   425.20    223.5  v271m
RFC J1023-6646 1022-665  2008.08.10  PARKES   CEDUNA     3.017D+07 -2.245D+07   37.6076   0.2745 0.0092   198.83    110.8  v271a
RFC J1023-6646 1022-665  2010.07.25  CEDUNA   PARKES    -3.043D+07  2.213D+07   37.6312   0.3727 0.0935   194.69    104.0  v271f
RFC J1023-6646 1022-665  2008.08.10  ATCA-104 CEDUNA     1.643D+07 -3.396D+07   37.7269   0.2226 0.0085    52.53    350.1  v271a
RFC J1023-6646 1022-665  2009.07.05  PARKES   CEDUNA     3.735D+07  5.415D+06   37.7445   0.2995 0.0163    97.81    167.4  v271c
RFC J1023-6646 1022-665  2008.11.28  CEDUNA   PARKES    -3.755D+07 -4.388D+06   37.8061   0.1670 0.0069   112.30    108.2  v271b
RFC J1023-6646 1022-665  2008.08.10  MOPRA    CEDUNA    -1.831D+06  3.787D+07   37.9182   0.2118 0.0179    50.98    339.0  v271a
RFC J1023-6646 1022-665  2010.03.12  CEDUNA   MOPRA      3.186D+06 -3.780D+07   37.9328   0.1852 0.0105    21.28    645.3  v271e
RFC J1023-6646 1022-665  2010.03.12  CEDUNA   PARKES    -3.797D+07 -7.860D+05   37.9822   0.2759 0.0129   107.46    183.3  v271e
RFC J1023-6646 1022-665  2009.12.12  PARKES   CEDUNA     3.803D+07 -8.935D+05   38.0424   0.3267 0.0131   142.46    166.1  v271d
RFC J1023-6646 1022-665  2008.08.10  PARKES   CEDUNA     3.800D+07 -2.689D+06   38.0917   0.2406 0.0081   173.33    110.5  v271a
RFC J1023-6646 1022-665  2008.11.28  CEDUNA   PARKES    -3.762D+07  6.329D+06   38.1442   0.1841 0.0076   126.35    105.4  v271b
RFC J1023-6646 1022-665  2013.06.16  CEDUNA   MOPRA     -2.829D+07  2.611D+07   38.4935   0.6295 0.0242    80.65    583.9  v271m
RFC J1023-6646 1022-665  2015.09.30  CEDUNA   MOPRA     -2.980D+07  2.468D+07   38.6929   0.8060 0.0581    53.14    838.7  v271o
RFC J1023-6646 1022-665  2015.04.08  CEDUNA   KATH12M   -9.060D+06 -3.771D+07   38.7871   0.7060 0.0378    31.11   2152.3  v271n
RFC J1023-6646 1022-665  2015.09.30  CEDUNA   KATH12M   -8.524D+06 -3.793D+07   38.8770   0.6863 0.0719    14.85   2024.4  v271o
RFC J1023-6646 1022-665  2015.09.30  ASKAP-32 KATH12M   -3.738D+07  1.179D+07   39.1924   0.7014 0.1571     4.88   6617.2  v271o
RFC J1023-6646 1022-665  2008.08.10  MOPRA    CEDUNA     3.373D+07 -2.008D+07   39.2597   0.2681 0.0223    69.44    318.8  v271a
RFC J1023-6646 1022-665  2010.07.25  CEDUNA   MOPRA     -3.399D+07  1.972D+07   39.3004   0.3954 0.0400    65.03    330.9  v271f
RFC J1023-6646 1022-665  2013.06.16  ATCA-109 CEDUNA     3.023D+07 -2.525D+07   39.3881   0.6332 0.0221   212.72    220.7  v271m
RFC J1023-6646 1022-665  2015.04.08  ATCA-104 CEDUNA     3.099D+07 -2.450D+07   39.5108   0.8335 0.0337   162.70    306.6  v271n
RFC J1023-6646 1022-665  2015.09.30  ATCA-104 CEDUNA     3.175D+07 -2.373D+07   39.6373   0.2138 0.0247    11.18   1058.5  v271o
RFC J1023-6646 1022-665  2008.08.10  ATCA-104 CEDUNA    -3.181D+06  4.018D+07   40.3057   0.2114 0.0083    48.40    360.8  v271a
RFC J1023-6646 1022-665  2010.03.12  ATCA-104 CEDUNA    -4.582D+06  4.006D+07   40.3235   0.2039 0.0115    21.41    705.6  v271e
RFC J1023-6646 1022-665  2008.08.10  ATCA-104 CEDUNA     3.567D+07 -1.885D+07   40.3442   0.2797 0.0102    67.85    340.3  v271a
RFC J1023-6646 1022-665  2009.12.12  MOPRA    CEDUNA     3.764D+07  1.453D+07   40.3468   0.3469 0.0126    41.89    576.3  v271d
RFC J1023-6646 1022-665  2010.07.25  ATCA-104 CEDUNA     3.593D+07 -1.847D+07   40.3951   0.4194 0.0419    60.56    379.9  v271f
RFC J1023-6646 1022-665  2008.08.10  MOPRA    CEDUNA     3.837D+07  1.271D+07   40.4256   0.2057 0.0173    51.96    327.0  v271a
RFC J1023-6646 1022-665  2008.11.28  CEDUNA   MOPRA     -4.043D+07  2.439D+06   40.5003   0.1616 0.0146    31.45    382.1  v271b
RFC J1023-6646 1022-665  2009.07.05  MOPRA    CEDUNA     3.925D+07  1.004D+07   40.5144   0.2780 0.0141    28.14    567.2  v271c
RFC J1023-6646 1022-665  2008.08.10  MOPRA    CEDUNA     4.055D+07  1.459D+06   40.5803   0.2200 0.0185    56.15    323.5  v271a
RFC J1023-6646 1022-665  2010.03.12  CEDUNA   MOPRA     -4.026D+07 -5.155D+06   40.5927   0.2339 0.0109    29.04    598.3  v271e
RFC J1023-6646 1022-665  2009.12.12  MOPRA    CEDUNA     4.045D+07  3.372D+06   40.5944   0.3453 0.0127    40.98    571.8  v271d
RFC J1023-6646 1022-665  2008.11.28  ATCA-104 CEDUNA     4.200D+07 -3.684D+05   42.0012   0.1775 0.0090    35.91    356.5  v271b
RFC J1023-6646 1022-665  2008.08.10  ATCA-104 CEDUNA     4.200D+07  3.675D+06   42.1579   0.2150 0.0082    52.49    336.5  v271a
RFC J1023-6646 1022-665  2008.08.10  ATCA-104 CEDUNA     3.935D+07  1.527D+07   42.2119   0.2030 0.0079    49.60    337.2  v271a
RFC J1023-6646 1022-665  2010.03.12  ATCA-104 CEDUNA     4.157D+07  7.497D+06   42.2401   0.2243 0.0114    25.08    659.6  v271e
RFC J1023-6646 1022-665  2009.07.05  ATCA-104 CEDUNA     4.035D+07  1.253D+07   42.2519   0.3252 0.0127    54.79    341.3  v271c
RFC J1023-6646 1022-665  2008.11.28  ATCA-104 CEDUNA     4.069D+07  1.142D+07   42.2588   0.1563 0.0083    30.81    363.6  v271b
RFC J1023-6646 1022-665  2009.12.12  HOBART26 CEDUNA     3.876D+07 -1.689D+07   42.2796   0.3778 0.0135    40.05    694.4  v271d
RFC J1023-6646 1022-665  2008.08.10  CEDUNA   HOBART26  -3.835D+07  1.874D+07   42.6840   0.2717 0.0109    48.24    455.2  v271a
RFC J1023-6646 1022-665  2009.07.05  HOBART26 CEDUNA     3.759D+07 -2.135D+07   43.2241   0.4172 0.0206    29.70    791.7  v271c
RFC J1023-6646 1022-665  2015.09.30  KATH12M  YARRA12M   4.233D+07 -9.445D+06   43.3702   0.6588 0.0712    13.84   3504.4  v271o
RFC J1023-6646 1022-665  2008.11.28  CEDUNA   HOBART26  -3.722D+07  2.237D+07   43.4268   0.2001 0.0102    34.81    423.9  v271b
RFC J1023-6646 1022-665  2010.03.12  CEDUNA   HOBART26  -3.570D+07  2.585D+07   44.0733   0.3361 0.0147    32.44    762.2  v271e
RFC J1023-6646 1022-665  2009.12.12  HOBART26 CEDUNA     3.486D+07 -2.741D+07   44.3441   0.3349 0.0130    34.34    690.5  v271d
RFC J1023-6646 1022-665  2008.08.10  CEDUNA   HOBART26  -3.388D+07  2.903D+07   44.6145   0.2606 0.0106    46.22    454.8  v271a
RFC J1023-6646 1022-665  2008.11.28  CEDUNA   HOBART26  -3.160D+07  3.218D+07   45.1026   0.1731 0.0093    30.46    416.0  v271b
RFC J1023-6646 1022-665  2015.09.30  ASKAP-32 KATH12M   -4.599D+07 -6.233D+06   46.4078   0.6080 0.1350     4.93   6468.5  v271o
RFC J1023-6646 1022-665  2008.08.10  CEDUNA   HOBART26  -1.626D+07  4.357D+07   46.4993   0.2364 0.0098    43.33    445.2  v271a
RFC J1023-6646 1022-665  2010.03.11  CEDUNA   HOBART26   1.115D+07  4.531D+07   46.6611   0.3022 0.0140    29.13    761.2  v271e
RFC J1023-6646 1022-665  2015.04.08  CEDUNA   HOBART26  -9.435D+06  4.573D+07   46.6981   0.5861 0.0304    34.32   1127.1  v271n
RFC J1023-6646 1022-665  2013.06.16  CEDUNA   HOBART26   9.098D+06  4.581D+07   46.7037   0.5393 0.1126   140.52    663.3  v271m
RFC J1023-6646 1022-665  2013.06.16  CEDUNA   HOBART26  -8.422D+06  4.595D+07   46.7186   0.5413 0.1133    61.85    653.8  v271m
RFC J1023-6646 1022-665  2008.08.10  CEDUNA   HOBART26   7.244D+06  4.618D+07   46.7407   0.1992 0.0088    36.42    447.6  v271a
RFC J1023-6646 1022-665  2015.09.30  ASKAP-32 CEDUNA    -2.084D+07  4.432D+07   48.9766   0.2782 0.0750     4.13   2959.4  v271o
RFC J1023-6646 1022-665  2015.09.30  ASKAP-32 CEDUNA    -3.746D+07  3.174D+07   49.0986   0.2869 0.0785     4.05   3223.1  v271o
RFC J1023-6646 1022-665  2015.04.08  CEDUNA   YARRA12M   4.124D+07 -2.839D+07   50.0686   0.7608 0.0400    35.50   2023.5  v271n
RFC J1023-6646 1022-665  2015.09.30  CEDUNA   YARRA12M   4.197D+07 -2.736D+07   50.1012   0.6739 0.0692    13.93   1693.2  v271o
RFC J1023-6646 1022-665  2015.04.08  KATH12M  YARRA12M   5.031D+07  9.365D+06   51.1730   0.5864 0.0344    26.73   2874.7  v271n
RFC J1023-6646 1022-665  2015.09.30  KATH12M  YARRA12M   5.050D+07  1.062D+07   51.6057   0.5946 0.0692    11.91   3398.0  v271o
RFC J1023-6646 1022-665  2015.04.08  HOBART26 WARK12M   -3.825D+07  4.337D+07   57.8327   0.7167 0.0420    36.18   1625.2  v271n
RFC J1023-6646 1022-665  2015.09.30  PARKES   WARK12M    6.538D+06  6.513D+07   65.4569   0.5893 0.0434    94.81    469.2  v271o
RFC J1023-6646 1022-665  2015.04.08  PARKES   WARK12M   -2.226D+07  6.194D+07   65.8175   0.7106 0.0352   250.70    396.3  v271n
RFC J1023-6646 1022-665  2015.09.30  PARKES   WARK12M   -2.403D+07  6.134D+07   65.8825   0.6193 0.0454   122.00    443.9  v271o
RFC J1023-6646 1022-665  2015.09.30  ATCA-104 KATH12M    2.323D+07 -6.166D+07   65.8893   0.2209 0.0553     4.47   2124.3  v271o
RFC J1023-6646 1022-665  2015.04.08  ATCA-104 KATH12M    2.193D+07 -6.222D+07   65.9716   0.6234 0.0438    86.23    435.6  v271n
RFC J1023-6646 1022-665  2015.09.30  KATH12M  MOPRA     -2.127D+07  6.261D+07   66.1286   0.6245 0.0622    15.61   1683.2  v271o
RFC J1023-6646 1022-665  2015.09.30  MOPRA    WARK12M    9.777D+06  6.550D+07   66.2214   0.6113 0.0584    16.13   1539.8  v271o
RFC J1023-6646 1022-665  2015.09.30  MOPRA    WARK12M   -2.035D+07  6.321D+07   66.4090   0.5881 0.0541    17.72   1473.9  v271o
RFC J1023-6646 1022-665  2013.03.15  ATCA-104 KATH12M    9.869D+06 -6.574D+07   66.4792   0.5841 0.0747    50.51    564.9  v271l
RFC J1023-6646 1022-665  2015.04.08  ATCA-104 WARK12M   -1.670D+07  6.460D+07   66.7260   0.6942 0.0357    94.70    442.2  v271n
RFC J1023-6646 1022-665  2015.09.30  ATCA-104 WARK12M   -1.840D+07  6.417D+07   66.7528   0.2121 0.0475     4.76   1860.3  v271o
RFC J1023-6646 1022-665  2015.09.30  KATH12M  MOPRA      2.052D+06  6.675D+07   66.7805   0.6341 0.0656    14.32   1756.6  v271o
RFC J1023-6646 1022-665  2015.09.30  KATH12M  PARKES    -1.770D+07  6.445D+07   66.8333   0.6246 0.0464   101.87    507.0  v271o
RFC J1023-6646 1022-665  2015.04.08  KATH12M  PARKES    -1.637D+07  6.488D+07   66.9166   0.6341 0.0258   228.19    390.5  v271n
RFC J1023-6646 1022-665  2015.09.30  KATH12M  PARKES     5.365D+06  6.711D+07   67.3218   0.6116 0.0457    76.45    537.0  v271o
RFC J1023-6646 1022-665  2013.03.15  KATH12M  PARKES    -4.491D+06  6.720D+07   67.3450   0.5521 0.0448    56.93    666.0  v271l
RFC J1023-6646 1022-665  2013.03.15  DSS45    KATH12M    1.387D+06 -7.271D+07   72.7234   0.5778 0.0538    50.09    797.0  v271l
RFC J1023-6646 1022-665  2015.04.08  HOBART26 KATH12M    3.752D+05 -8.345D+07   83.4499   0.6004 0.0331    29.47   1601.2  v271n
RFC J1023-6646 1022-665  2015.09.30  PARKES   YARRA12M   3.698D+07 -7.657D+07   85.0296   0.5499 0.0387    93.65    443.1  v271o
RFC J1023-6646 1022-665  2015.09.30  ASKAP-32 PARKES    -3.199D+07  7.893D+07   85.1613   0.6077 0.0536    31.79    839.4  v271o
RFC J1023-6646 1022-665  2015.09.30  ASKAP-32 MOPRA     -3.531D+07  7.854D+07   86.1165   0.7317 0.1082    10.77   2750.7  v271o
RFC J1023-6646 1022-665  2015.09.30  MOPRA    YARRA12M   4.028D+07 -7.619D+07   86.1846   0.5774 0.0520    17.82   1454.3  v271o
RFC J1023-6646 1022-665  2015.09.30  ASKAP-32 PARKES    -6.370D+07  5.821D+07   86.2892   0.0686 0.0153     4.83    807.1  v271o
RFC J1023-6646 1022-665  2015.04.08  PARKES   YARRA12M   6.667D+07 -5.556D+07   86.7841   0.6663 0.0280   254.16    367.1  v271n
RFC J1023-6646 1022-665  2015.09.30  PARKES   YARRA12M   6.820D+07 -5.383D+07   86.8861   0.5889 0.0413   108.45    424.0  v271o
RFC J1023-6646 1022-665  2015.09.30  ASKAP-32 MOPRA     -6.725D+07  5.643D+07   87.7902   0.2653 0.0721     4.06   2679.8  v271o
RFC J1023-6646 1022-665  2015.09.30  MOPRA    YARRA12M   7.177D+07 -5.204D+07   88.6522   0.5870 0.0537    17.13   1407.7  v271o
RFC J1023-6646 1022-665  2015.09.30  ASKAP-32 ATCA-104  -6.920D+07  5.548D+07   88.6947   0.3315 0.0850     4.14   3382.2  v271o
RFC J1023-6646 1022-665  2015.04.08  ATCA-104 YARRA12M   7.224D+07 -5.289D+07   89.5312   0.6577 0.0290    96.40    409.6  v271n
RFC J1023-6646 1022-665  2015.09.30  ATCA-104 YARRA12M   7.372D+07 -5.109D+07   89.6931   0.2061 0.0536     4.47   1776.7  v271o
RFC J1023-6646 1022-665  2015.04.08  HOBART26 YARRA12M   5.068D+07 -7.412D+07   89.7922   0.6232 0.0333    33.60   1505.3  v271n
RFC J1023-6646 1022-665  2015.09.30  CEDUNA   WARK12M   -4.642D+06  9.972D+07   99.8293   0.1742 0.0406     4.55   1659.4  v271o
RFC J1023-6646 1022-665  2015.04.08  CEDUNA   WARK12M   -4.769D+07  8.911D+07  101.0670   0.7690 0.0453    33.39   2184.7  v271n
RFC J1023-6646 1022-665  2015.09.30  CEDUNA   WARK12M   -5.015D+07  8.790D+07  101.1957   0.6896 0.0696    15.27   1772.8  v271o
RFC J1023-6646 1022-665  2015.09.30  KATH12M  WARK12M   -4.173D+07  1.258D+08  132.5319   0.4234 0.0566     9.42   3557.8  v271o
RFC J1023-6646 1022-665  2015.04.08  KATH12M  WARK12M   -3.873D+07  1.268D+08  132.5735   0.5835 0.0382    25.05   3103.6  v271n
RFC J1023-6646 1022-665  2015.09.30  KATH12M  WARK12M    1.184D+07  1.322D+08  132.7722   0.5269 0.0652    10.72   3710.5  v271o
RFC J1023-6646 1022-665  2015.09.30  WARK12M  YARRA12M   3.049D+07 -1.417D+08  144.9321   0.4669 0.0543    11.43   3071.9  v271o
RFC J1023-6646 1022-665  2015.09.30  ASKAP-32 WARK12M   -2.554D+07  1.440D+08  146.2802   0.5569 0.1421     4.19   5800.7  v271o
RFC J1023-6646 1022-665  2015.04.08  WARK12M  YARRA12M   8.904D+07 -1.174D+08  147.3645   0.6186 0.0397    27.97   2917.9  v271n
RFC J1023-6646 1022-665  2015.09.30  WARK12M  YARRA12M   9.223D+07 -1.152D+08  147.5526   0.5029 0.0544    13.08   2975.6  v271o
RFC J1023-6646 1022-665  2015.09.30  ASKAP-32 WARK12M   -8.772D+07  1.196D+08  148.2910   0.5211 0.1247     4.51   5664.5  v271o
RFC J1023-6646 1022-665  2015.09.30  HART15M  YARRA12M  -2.197D+08  8.340D+06  219.8442   0.5355 0.0798    13.47   2574.6  v271o
RFC J1023-6646 1022-665  2015.09.30  ASKAP-32 HART15M    2.246D+08 -5.994D+06  224.7210   0.5737 0.1131     5.89   4861.5  v271o
RFC J1023-6646 1022-665  2013.06.16  CEDUNA   HARTRAO    2.444D+08  4.264D+07  248.0659   0.6032 0.0283    57.19    771.3  v271m
RFC J1023-6646 1022-665  2013.06.16  CEDUNA   HARTRAO    2.433D+08 -5.975D+07  250.5005   0.5245 0.0233   125.27    728.5  v271m
RFC J1023-6646 1022-665  2015.09.30  CEDUNA   HART15M    2.455D+08 -5.039D+07  250.5982   0.1293 0.0315     4.42   1390.8  v271o
RFC J1023-6646 1022-665  2013.06.16  HARTRAO  HOBART26  -2.528D+08  3.310D+06  252.8163   0.5419 0.0250    57.26    962.6  v271m
RFC J1023-6646 1022-665  2013.06.16  HARTRAO  HOBART26  -2.342D+08  1.056D+08  256.8652   0.5045 0.0219   142.44    922.4  v271m
RFC J1023-6646 1022-665  2015.09.30  HART15M  KATH12M   -2.620D+08  1.770D+07  262.6245   0.5722 0.0708    12.68   3109.7  v271o
RFC J1023-6646 1022-665  2013.06.16  HARTRAO  PARKES    -2.690D+08 -1.486D+07  269.4530   0.6266 0.0263   243.98    246.5  v271m
RFC J1023-6646 1022-665  2013.06.16  HARTRAO  PARKES    -2.529D+08  9.474D+07  270.0895   0.5644 0.0236   511.58    239.3  v271m
RFC J1023-6646 1022-665  2015.09.30  HART15M  PARKES    -2.566D+08  8.509D+07  270.3609   0.4820 0.0417    82.31    394.5  v271o
RFC J1023-6646 1022-665  2013.06.16  HARTRAO  MOPRA     -2.561D+08  9.450D+07  273.0106   0.5220 0.0213   111.78    827.2  v271m
RFC J1023-6646 1022-665  2013.06.16  HARTRAO  MOPRA     -2.727D+08 -1.654D+07  273.1625   0.6113 0.0270    52.09    859.7  v271m
RFC J1023-6646 1022-665  2015.09.30  HART15M  MOPRA     -2.600D+08  8.453D+07  273.3622   0.4956 0.0520    16.98   1290.5  v271o
RFC J1023-6646 1022-665  2013.06.16  ATCA-109 HARTRAO    2.578D+08 -9.441D+07  274.5564   0.4954 0.0155   284.23    310.8  v271m
RFC J1023-6646 1022-665  2013.06.16  ATCA-109 HARTRAO    2.746D+08  1.740D+07  275.1566   0.5901 0.0189   131.68    325.0  v271m
RFC J1023-6646 1022-665  2015.09.30  HART15M  WARK12M   -2.502D+08  1.500D+08  291.7139   0.4825 0.0574    13.07   2726.0  v271o
LCS J1024-6505 1023-648  2015.11.19  ATCA-100 PARKES     1.226D+06 -6.245D+02    1.2262   0.0213 0.0012    26.55     97.9  v493b
LCS J1024-6505 1023-648  2015.11.18  ATCA-100 PARKES    -2.731D+05  2.171D+06    2.1879   0.0222 0.0012    28.49     93.1  v493b
LCS J1024-6505 1023-648  2016.06.29  ATCA-104 MOPRA      1.951D+06  1.017D+06    2.2002   0.0118 0.0017    11.44    164.1  v493c
LCS J1024-6505 1023-648  2016.06.29  MOPRA    PARKES     3.620D+06  1.962D+06    4.1174   0.0133 0.0015    12.24    168.0  v493c
LCS J1024-6505 1023-648  2016.06.29  ATCA-104 PARKES     5.571D+06  2.967D+06    6.3121   0.0142 0.0010    32.78     59.2  v493c
LCS J1024-6505 1023-648  2015.11.18  HOBART26 PARKES     3.538D+06 -6.128D+06    7.0759   0.0159 0.0023     7.18    299.7  v493b
LCS J1024-6505 1023-648  2016.06.29  ATCA-104 PARKES    -4.115D+06  6.400D+06    7.6093   0.0025 0.0004     6.13     65.0  v493c
LCS J1024-6505 1023-648  2015.11.18  CEDUNA   PARKES    -6.141D+06 -7.243D+06    9.4963   0.0109 0.0020    11.27    119.4  v493b
LCS J1024-6505 1023-648  2015.11.19  CEDUNA   PARKES    -1.306D+06  9.674D+06    9.7621   0.0151 0.0027    13.31    136.2  v493b
LCS J1024-6505 1023-648  2015.11.19  ATCA-100 CEDUNA     2.536D+06 -9.674D+06   10.0011   0.0210 0.0027     8.39    313.5  v493b
LCS J1024-6505 1023-648  2015.11.18  ATCA-100 CEDUNA     5.864D+06  9.417D+06   11.0933   0.0171 0.0026     6.93    289.1  v493b
LCS J1024-6505 1023-648  2016.06.29  CEDUNA   PARKES    -2.608D+07  2.636D+07   37.0846   0.0193 0.0023    10.47    364.1  v493c
LCS J1024-6505 1023-648  2016.06.29  PARKES   YARRA12M  -1.352D+07  7.360D+07   74.8311   0.0141 0.0025     6.06    454.9  v493c
RFC J1025+1253 1023+131  2008.02.05  ATCA-104 MOPRA      1.254D+06  2.161D+06    2.4983   0.3663 0.0105    71.35    430.5  v254b
RFC J1025+1253 1023+131  2011.07.23  ATCA-104 MOPRA      1.780D+06  2.316D+06    2.9211   0.2969 0.0211   227.91    249.7  v271i
RFC J1025+1253 1023+131  2011.07.23  ATCA-104 MOPRA      1.802D+06  2.327D+06    2.9432   0.8612 0.0610   312.85    249.6  v271i
RFC J1025+1253 1023+131  2008.02.05  PARKES   MOPRA     -2.191D+06 -3.792D+06    4.3796   0.3729 0.0061   242.01    129.5  v254b
RFC J1025+1253 1023+131  2008.02.05  ATCA-104 PARKES     3.446D+06  5.952D+06    6.8779   0.3612 0.0060   215.42    140.3  v254b
RFC J1025+1253 1023+131  2008.02.05  PARKES   HOBART26   1.627D+06  1.925D+07   19.3213   0.3617 0.0061   179.23    167.2  v254b
RFC J1025+1253 1023+131  2008.02.05  HOBART26 MOPRA     -3.818D+06 -2.304D+07   23.3588   0.3554 0.0085    57.41    512.9  v254b
RFC J1025+1253 1023+131  2008.02.05  ATCA-104 HOBART26   5.073D+06  2.521D+07   25.7105   0.3501 0.0088    52.71    555.7  v254b
RFC J1025+1253 1023+131  2011.07.23  HOBART26 MOPRA     -1.284D+07 -2.391D+07   27.1381   0.3234 0.0085    92.34    666.8  v271i
RFC J1025+1253 1023+131  2011.07.23  HOBART26 MOPRA     -1.334D+07 -2.399D+07   27.4467   0.9479 0.0238   127.73    665.6  v271i
RFC J1025+1253 1023+131  2011.07.23  ATCA-104 HOBART26   1.462D+07  2.622D+07   30.0245   0.8845 0.0218   502.53    341.0  v271i
RFC J1025+1253 1023+131  2011.07.23  ATCA-104 HOBART26   1.514D+07  2.632D+07   30.3595   0.9452 0.0235   252.38    341.3  v271i
RFC J1025+1253 1023+131  2011.07.23  CEDUNA   HOBART26  -2.515D+07  1.959D+07   31.8767   0.8552 0.0622    73.99   1001.4  v271i
RFC J1025+1253 1023+131  2011.07.23  CEDUNA   HOBART26  -2.599D+07  1.974D+07   32.6373   0.6710 0.0483   124.22   1001.5  v271i
RFC J1025+1253 1023+131  2008.02.05  CEDUNA   PARKES    -3.788D+07  3.646D+06   38.0524   0.3176 0.0079   195.04    136.9  v254b
RFC J1025+1253 1023+131  2011.07.23  CEDUNA   MOPRA     -3.849D+07 -4.402D+06   38.7383   0.7550 0.0209    89.45    732.3  v271i
RFC J1025+1253 1023+131  2011.07.23  CEDUNA   MOPRA     -3.883D+07 -4.161D+06   39.0534   0.1929 0.0063    48.32    733.4  v271i
RFC J1025+1253 1023+131  2008.02.05  CEDUNA   MOPRA     -4.007D+07 -1.457D+05   40.0689   0.3238 0.0072    64.76    420.0  v254b
RFC J1025+1253 1023+131  2011.07.23  ATCA-104 CEDUNA     4.029D+07  6.729D+06   40.8475   0.7469 0.0192   173.60    375.5  v271i
RFC J1025+1253 1023+131  2011.07.23  ATCA-104 CEDUNA     4.061D+07  6.477D+06   41.1246   0.5205 0.0132   255.61    375.0  v271i
RFC J1025+1253 1023+131  2008.02.05  ATCA-104 CEDUNA     4.132D+07  2.306D+06   41.3873   0.3158 0.0075    58.18    455.0  v254b
RFC J1025+1253 1023+131  2008.02.05  CEDUNA   HOBART26  -3.625D+07  2.290D+07   42.8772   0.3318 0.0086    51.07    542.1  v254b
LCS J1026-8543 1029-854  2011.07.23  ATCA-104 MOPRA      1.156D+06 -1.382D+06    1.8016   0.1240 0.0090    56.99    261.6  v271i
LCS J1026-8543 1029-854  2010.07.25  ATCA-104 MOPRA      1.356D+06 -1.214D+06    1.8196   0.0646 0.0075    17.01    223.7  v271f
LCS J1026-8543 1029-854  2011.07.23  ATCA-104 MOPRA      1.948D+06  3.179D+05    1.9741   0.1181 0.0086    53.34    255.6  v271i
LCS J1026-8543 1029-854  2010.07.25  ATCA-104 MOPRA      1.913D+06  5.787D+05    1.9987   0.0676 0.0077    18.36    219.3  v271f
LCS J1026-8543 1029-854  2010.03.12  ATCA-104 MOPRA     -1.866D+06  7.679D+05    2.0183   0.0522 0.0038    15.30    470.5  v271e
LCS J1026-8543 1029-854  2010.03.11  ATCA-104 MOPRA      1.608D+06  1.294D+06    2.0639   0.0674 0.0038    20.86    446.5  v271e
LCS J1026-8543 1029-854  2011.07.23  ATCA-104 MOPRA      1.224D+06  1.706D+06    2.0997   0.1220 0.0091    44.94    254.2  v271i
LCS J1026-8543 1029-854  2010.07.25  ATCA-104 MOPRA      3.175D+05  2.111D+06    2.1345   0.0667 0.0077    17.47    219.3  v271f
LCS J1026-8543 1029-854  2009.12.13  ATCA-104 MOPRA     -1.981D+05  2.127D+06    2.1363   0.0617 0.0046    14.52    383.0  v271d
LCS J1026-8543 1029-854  2011.07.23  MOPRA    PARKES     2.272D+06 -2.478D+06    3.3624   0.1708 0.0059    70.73    225.1  v271i
LCS J1026-8543 1029-854  2010.07.25  MOPRA    PARKES     2.635D+06 -2.143D+06    3.3966   0.0590 0.0058    57.71     63.4  v271f
LCS J1026-8543 1029-854  2011.07.23  MOPRA    PARKES     3.599D+06  7.380D+05    3.6735   0.1395 0.0050    57.20    216.0  v271i
LCS J1026-8543 1029-854  2010.07.25  MOPRA    PARKES     3.509D+06  1.227D+06    3.7175   0.0599 0.0059    59.46     61.5  v271f
LCS J1026-8543 1029-854  2010.03.12  MOPRA    PARKES    -3.509D+06  1.244D+06    3.7226   0.0509 0.0017    51.77    134.7  v271e
LCS J1026-8543 1029-854  2010.03.11  MOPRA    PARKES     2.880D+06  2.525D+06    3.8303   0.0563 0.0018    61.37    125.4  v271e
LCS J1026-8543 1029-854  2010.07.26  MOPRA    PARKES    -6.565D+05  3.889D+06    3.9439   0.0555 0.0055    54.18     61.6  v271f
LCS J1026-8543 1029-854  2009.12.13  PARKES   MOPRA      5.385D+05 -3.909D+06    3.9456   0.0582 0.0022    31.57    169.7  v271d
LCS J1026-8543 1029-854  2010.07.25  MOPRA    PARKES     4.180D+05  3.924D+06    3.9462   0.0591 0.0058    58.93     61.9  v271f
LCS J1026-8543 1029-854  2010.07.26  DSS45    PARKES     4.350D+06 -1.877D+06    4.7372   0.0684 0.0115    28.79    161.0  v271f
LCS J1026-8543 1029-854  2011.07.23  DSS34    PARKES    -1.715D+06 -4.687D+06    4.9912   0.1107 0.0080   185.39     73.7  v271i
LCS J1026-8543 1029-854  2011.07.23  ATCA-104 PARKES     3.424D+06 -3.863D+06    5.1623   0.1684 0.0054   136.65    115.8  v271i
LCS J1026-8543 1029-854  2010.07.25  ATCA-104 PARKES     3.991D+06 -3.357D+06    5.2148   0.0599 0.0061    49.59     71.6  v271f
LCS J1026-8543 1029-854  2010.03.11  ATCA-104 PARKES     5.442D+06 -6.745D+05    5.4833   0.0534 0.0018    52.22    140.1  v271e
LCS J1026-8543 1029-854  2011.07.23  ATCA-104 PARKES     5.547D+06  1.051D+06    5.6459   0.1436 0.0046   114.25    111.0  v271i
LCS J1026-8543 1029-854  2010.07.25  ATCA-104 PARKES     5.422D+06  1.805D+06    5.7150   0.0595 0.0061    50.38     69.8  v271f
LCS J1026-8543 1029-854  2010.03.12  ATCA-104 PARKES    -5.375D+06  2.012D+06    5.7393   0.0482 0.0018    44.51    147.8  v271e
LCS J1026-8543 1029-854  2010.03.11  ATCA-104 PARKES     4.487D+06  3.820D+06    5.8930   0.0532 0.0018    52.47    138.3  v271e
LCS J1026-8543 1029-854  2010.07.26  ATCA-104 PARKES    -9.187D+05  6.008D+06    6.0780   0.0593 0.0061    49.30     69.9  v271f
LCS J1026-8543 1029-854  2010.07.25  ATCA-104 PARKES     7.355D+05  6.035D+06    6.0794   0.0613 0.0063    51.98     70.3  v271f
LCS J1026-8543 1029-854  2009.12.13  ATCA-104 PARKES    -7.366D+05  6.036D+06    6.0805   0.0627 0.0021    51.37    112.0  v271d
LCS J1026-8543 1029-854  2011.07.23  DSS34    MOPRA     -5.314D+06 -5.425D+06    7.5940   0.0853 0.0047    46.03    170.3  v271i
LCS J1026-8543 1029-854  2010.07.26  DSS45    MOPRA      5.006D+06 -5.766D+06    7.6356   0.0750 0.0143    10.06    506.7  v271f
LCS J1026-8543 1029-854  2011.07.23  ATCA-104 DSS34      7.262D+06  5.739D+06    9.2559   0.0870 0.0051    91.87     87.6  v271i
LCS J1026-8543 1029-854  2010.07.26  ATCA-104 DSS45     -5.268D+06  7.885D+06    9.4830   0.0960 0.0216    11.51    574.9  v271f
LCS J1026-8543 1029-854  2011.07.23  DSS34    HOBART26   1.297D+07  8.814D+06   15.6834   0.0933 0.0048    53.77    224.8  v271i
LCS J1026-8543 1029-854  2011.07.23  HOBART26 PARKES    -1.781D+07  4.299D+06   18.3179   0.1636 0.0054   105.65    288.1  v271i
LCS J1026-8543 1029-854  2010.03.12  PARKES   HOBART26  -1.795D+07 -3.937D+06   18.3732   0.0419 0.0015    49.88    161.7  v271e
LCS J1026-8543 1029-854  2011.07.23  HOBART26 PARKES    -1.469D+07 -1.350D+07   19.9500   0.1391 0.0047    86.12    285.0  v271i
LCS J1026-8543 1029-854  2009.12.13  PARKES   HOBART26  -1.231D+07  1.599D+07   20.1762   0.0613 0.0017    60.99    192.0  v271d
LCS J1026-8543 1029-854  2010.03.11  PARKES   HOBART26   6.560D+06  1.937D+07   20.4471   0.0544 0.0018    67.88    152.3  v271e
LCS J1026-8543 1029-854  2011.07.23  HOBART26 MOPRA     -2.010D+07  6.721D+06   21.1974   0.1237 0.0062    22.57    651.1  v271i
LCS J1026-8543 1029-854  2010.03.12  MOPRA    HOBART26  -2.146D+07 -2.693D+06   21.6234   0.0407 0.0039    10.89    514.8  v271e
LCS J1026-8543 1029-854  2011.07.23  ATCA-104 HOBART26   2.126D+07 -8.103D+06   22.7514   0.1237 0.0041    45.04    337.0  v271i
LCS J1026-8543 1029-854  2011.07.23  HOBART26 MOPRA     -1.826D+07 -1.428D+07   23.1800   0.1156 0.0066    19.43    656.8  v271i
LCS J1026-8543 1029-854  2010.03.12  ATCA-104 HOBART26  -2.332D+07 -1.925D+06   23.4009   0.0446 0.0046    10.84    564.7  v271e
LCS J1026-8543 1029-854  2010.03.11  MOPRA    HOBART26   9.439D+06  2.189D+07   23.8402   0.0438 0.0038    12.14    491.9  v271e
LCS J1026-8543 1029-854  2011.07.23  HOBART26 MOPRA     -3.377D+06 -2.376D+07   23.9951   0.1303 0.0078    18.09    664.6  v271i
LCS J1026-8543 1029-854  2011.07.23  ATCA-104 HOBART26   2.021D+07  1.460D+07   24.9285   0.1198 0.0041    41.85    338.5  v271i
LCS J1026-8543 1029-854  2009.12.13  ATCA-104 HOBART26  -1.304D+07  2.202D+07   25.5965   0.0676 0.0053    15.21    433.4  v271d
LCS J1026-8543 1029-854  2010.03.11  ATCA-104 HOBART26   1.105D+07  2.319D+07   25.6834   0.0418 0.0045    10.46    542.5  v271e
LCS J1026-8543 1029-854  2011.07.23  ATCA-104 HOBART26   4.601D+06  2.546D+07   25.8748   0.1245 0.0047    34.73    342.0  v271i
LCS J1026-8543 1029-854  2010.03.12  CEDUNA   HOBART26  -1.738D+05 -3.725D+07   37.2492   0.0487 0.0058     8.68    773.0  v271e
LCS J1026-8543 1029-854  2010.03.12  CEDUNA   PARKES     1.777D+07 -3.331D+07   37.7568   0.0457 0.0026    30.60    202.2  v271e
LCS J1026-8543 1029-854  2010.07.26  CEDUNA   PARKES    -2.297D+07 -3.001D+07   37.7937   0.0456 0.0116    27.82    116.0  v271f
LCS J1026-8543 1029-854  2009.12.13  PARKES   CEDUNA     2.396D+07  2.924D+07   37.8012   0.0528 0.0028    27.86    180.9  v271d
LCS J1026-8543 1029-854  2010.07.25  CEDUNA   PARKES    -3.086D+07 -2.196D+07   37.8709   0.0543 0.0137    33.34    117.4  v271f
LCS J1026-8543 1029-854  2010.07.25  CEDUNA   PARKES    -3.180D+07  2.103D+07   38.1215   0.0490 0.0124    32.23    109.4  v271f
LCS J1026-8543 1029-854  2011.07.23  CEDUNA   PARKES    -2.864D+07  2.518D+07   38.1315   0.1493 0.0060    41.38    320.3  v271i
LCS J1026-8543 1029-854  2011.07.23  CEDUNA   PARKES     5.741D+06  3.771D+07   38.1470   0.1660 0.0063    47.64    326.8  v271i
LCS J1026-8543 1029-854  2010.07.25  CEDUNA   PARKES     5.697D+05  3.814D+07   38.1472   0.0499 0.0126    32.10    111.4  v271f
LCS J1026-8543 1029-854  2010.07.26  CEDUNA   DSS45     -2.732D+07 -2.813D+07   39.2175   0.1365 0.0282     8.14    954.4  v271f
LCS J1026-8543 1029-854  2011.07.23  CEDUNA   HOBART26  -3.656D+07  1.653D+07   40.1181   0.1583 0.0159    14.25   1008.5  v271i
LCS J1026-8543 1029-854  2011.07.23  CEDUNA   DSS34     -2.692D+07  2.987D+07   40.2087   0.0970 0.0056    33.94    252.6  v271i
LCS J1026-8543 1029-854  2010.07.25  CEDUNA   MOPRA     -2.066D+06  4.029D+07   40.3387   0.0525 0.0072    10.81    347.9  v271f
LCS J1026-8543 1029-854  2011.07.23  CEDUNA   MOPRA      3.354D+06  4.020D+07   40.3401   0.0953 0.0068    14.87    738.7  v271i
LCS J1026-8543 1029-854  2011.07.23  CEDUNA   MOPRA     -3.229D+07  2.436D+07   40.4533   0.0974 0.0073    14.24    738.1  v271i
LCS J1026-8543 1029-854  2010.07.25  CEDUNA   MOPRA     -3.530D+07  1.980D+07   40.4800   0.0550 0.0073    11.36    343.7  v271f
LCS J1026-8543 1029-854  2011.07.23  CEDUNA   MOPRA     -3.993D+07 -7.228D+06   40.5814   0.1379 0.0091    16.50    749.6  v271i
LCS J1026-8543 1029-854  2010.03.12  CEDUNA   MOPRA      2.128D+07 -3.456D+07   40.5836   0.0502 0.0049    10.78    643.9  v271e
LCS J1026-8543 1029-854  2010.07.26  CEDUNA   MOPRA     -2.232D+07 -3.390D+07   40.5852   0.0420 0.0066     8.15    365.1  v271f
LCS J1026-8543 1029-854  2009.12.13  MOPRA    CEDUNA     2.342D+07  3.315D+07   40.5864   0.0668 0.0068    10.21    618.4  v271d
LCS J1026-8543 1029-854  2010.07.25  CEDUNA   MOPRA     -3.127D+07 -2.588D+07   40.5942   0.0538 0.0074    10.61    366.0  v271f
LCS J1026-8543 1029-854  2011.07.23  CEDUNA   HOBART26   2.342D+07  3.351D+07   40.8813   0.1018 0.0106    13.19    951.5  v271i
LCS J1026-8543 1029-854  2011.07.23  CEDUNA   HOBART26  -1.404D+07  3.865D+07   41.1170   0.1153 0.0123    12.63    977.4  v271i
LCS J1026-8543 1029-854  2010.07.25  ATCA-104 CEDUNA     3.421D+06 -4.150D+07   41.6404   0.0511 0.0074     9.47    393.0  v271f
LCS J1026-8543 1029-854  2011.07.23  ATCA-104 CEDUNA    -2.198D+06 -4.158D+07   41.6404   0.1086 0.0042    33.32    382.4  v271i
LCS J1026-8543 1029-854  2011.07.23  ATCA-104 CEDUNA     3.424D+07 -2.405D+07   41.8416   0.1217 0.0047    34.65    380.4  v271i
LCS J1026-8543 1029-854  2010.07.25  ATCA-104 CEDUNA     3.722D+07 -1.923D+07   41.8901   0.0562 0.0077    10.40    390.3  v271f
LCS J1026-8543 1029-854  2011.07.23  ATCA-104 CEDUNA     4.116D+07  8.935D+06   42.1147   0.1354 0.0054    31.76    385.7  v271i
LCS J1026-8543 1029-854  2010.07.25  ATCA-104 CEDUNA     3.159D+07  2.799D+07   42.2086   0.0686 0.0089    11.92    415.7  v271f
LCS J1026-8543 1029-854  2009.12.13  ATCA-104 CEDUNA     2.322D+07  3.527D+07   42.2320   0.0514 0.0046    12.17    408.2  v271d
LCS J1026-8543 1029-854  2010.07.26  ATCA-104 CEDUNA     2.205D+07  3.602D+07   42.2339   0.0476 0.0075     8.19    414.3  v271f
RFC J1028-5247 1026-525  2015.04.08  ATCA-104 PARKES     5.424D+06  5.303D+06    7.5853   0.0054 0.0006     9.05     53.4  v271n
RFC J1028-5247 1026-525  2015.04.08  ATCA-104 PARKES    -2.211D+06  8.368D+06    8.6553   0.0071 0.0007    11.14     55.7  v271n
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 MOPRA      1.941D+06  8.954D+05    2.1373   0.1043 0.0054    32.59    302.3  v271b
LCS J1028-6441 1026-644  2008.08.10  ATCA-104 MOPRA      1.874D+06  1.588D+06    2.4567   0.1171 0.0051    37.53    297.1  v271a
LCS J1028-6441 1026-644  2009.07.05  ATCA-104 MOPRA      1.860D+06  1.629D+06    2.4729   0.2379 0.0090    73.95    274.4  v271c
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 MOPRA      1.433D+06  2.292D+06    2.7030   0.0987 0.0052    31.06    300.9  v271b
LCS J1028-6441 1026-644  2008.08.10  ATCA-104 MOPRA     -1.359D+06  2.362D+06    2.7247   0.1076 0.0050    32.56    314.7  v271a
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 MOPRA     -1.327D+06  2.389D+06    2.7327   0.1042 0.0058    27.58    356.8  v271b
LCS J1028-6441 1026-644  2009.07.05  ATCA-104 MOPRA     -8.301D+05  2.691D+06    2.8163   0.2172 0.0084    65.61    279.9  v271c
LCS J1028-6441 1026-644  2009.07.05  ATCA-104 MOPRA      7.840D+05  2.710D+06    2.8207   0.2324 0.0088    73.29    270.0  v271c
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 MOPRA      1.185D+05  2.855D+06    2.8576   0.0997 0.0054    29.54    320.6  v271b
LCS J1028-6441 1026-644  2008.11.28  MOPRA    PARKES     3.614D+06  1.733D+06    4.0080   0.0965 0.0039   104.24     88.9  v271b
LCS J1028-6441 1026-644  2008.08.10  PARKES   MOPRA     -3.423D+06 -3.011D+06    4.5589   0.1127 0.0038   106.79     98.3  v271a
LCS J1028-6441 1026-644  2009.07.05  MOPRA    PARKES     3.393D+06  3.086D+06    4.5865   0.1868 0.0065   114.37    135.6  v271c
LCS J1028-6441 1026-644  2008.11.28  DSS45    PARKES     4.379D+06 -1.431D+06    4.6074   0.0904 0.0051   248.95     49.0  v271b
LCS J1028-6441 1026-644  2008.08.10  PARKES   MOPRA      2.642D+06 -4.185D+06    4.9487   0.1146 0.0039   102.28    104.6  v271a
LCS J1028-6441 1026-644  2008.11.28  MOPRA    PARKES    -2.585D+06  4.238D+06    4.9640   0.0929 0.0038    84.25    106.0  v271b
LCS J1028-6441 1026-644  2008.11.28  MOPRA    PARKES     2.537D+06  4.279D+06    4.9746   0.0962 0.0039   105.62     87.8  v271b
LCS J1028-6441 1026-644  2009.07.05  MOPRA    PARKES    -1.694D+06  4.838D+06    5.1256   0.1793 0.0063   106.24    139.6  v271c
LCS J1028-6441 1026-644  2009.07.05  MOPRA    PARKES     1.294D+06  5.001D+06    5.1654   0.1767 0.0062   110.14    133.0  v271c
LCS J1028-6441 1026-644  2008.11.28  MOPRA    PARKES     4.727D+04  5.217D+06    5.2173   0.0960 0.0039    96.22     96.3  v271b
LCS J1028-6441 1026-644  2008.11.28  DSS45    PARKES     3.990D+06 -4.662D+06    6.1364   0.0936 0.0053   274.77     46.0  v271b
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 PARKES     5.555D+06  2.628D+06    6.1452   0.0934 0.0079   100.31     86.7  v271b
LCS J1028-6441 1026-644  2008.08.10  PARKES   ATCA-104  -5.297D+06 -4.600D+06    7.0154   0.1118 0.0092   100.24    104.8  v271a
LCS J1028-6441 1026-644  2009.07.05  ATCA-104 PARKES     5.253D+06  4.715D+06    7.0591   0.2004 0.0067   206.22     81.0  v271c
LCS J1028-6441 1026-644  2008.08.10  PARKES   ATCA-104   4.001D+06 -6.546D+06    7.6719   0.1144 0.0094    96.16    111.1  v271a
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 PARKES     3.970D+06  6.571D+06    7.6771   0.0911 0.0077    97.48     87.6  v271b
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 PARKES    -3.912D+06  6.627D+06    7.6953   0.0898 0.0076    82.39    102.2  v271b
LCS J1028-6441 1026-644  2009.07.05  ATCA-104 PARKES    -2.524D+06  7.529D+06    7.9406   0.1826 0.0062   182.14     83.7  v271c
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 PARKES     1.658D+05  8.072D+06    8.0739   0.0921 0.0078    95.88     90.6  v271b
LCS J1028-6441 1026-644  2008.11.28  MOPRA    DSS45     -6.964D+06  5.669D+06    8.9801   0.0911 0.0055    51.56    171.2  v271b
LCS J1028-6441 1026-644  2008.11.28  MOPRA    DSS45     -3.943D+06  9.879D+06   10.6369   0.0860 0.0052    51.14    162.9  v271b
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 DSS45     -8.291D+06  8.058D+06   11.5621   0.0807 0.0063    46.27    165.0  v271b
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 DSS45     -3.824D+06  1.273D+07   13.2961   0.0863 0.0067    52.82    153.3  v271b
LCS J1028-6441 1026-644  2008.11.28  HOBART26 DSS45      1.403D+07 -1.244D+07   18.7463   0.0828 0.0049    64.11    175.4  v271b
LCS J1028-6441 1026-644  2008.11.28  HOBART26 DSS45      5.853D+06 -2.011D+07   20.9448   0.0797 0.0047    61.30    177.2  v271b
LCS J1028-6441 1026-644  2008.08.10  PARKES   HOBART26  -1.849D+07  1.349D+07   22.8910   0.1137 0.0039   105.99    141.4  v271a
LCS J1028-6441 1026-644  2008.11.28  HOBART26 PARKES     1.841D+07 -1.387D+07   23.0460   0.0808 0.0033    99.20    108.6  v271b
LCS J1028-6441 1026-644  2008.11.28  HOBART26 PARKES    -1.652D+07 -1.841D+07   24.7356   0.0848 0.0034   114.18     98.7  v271b
LCS J1028-6441 1026-644  2009.07.05  PARKES   HOBART26  -1.633D+07  1.874D+07   24.8557   0.1913 0.0068   120.64    186.6  v271c
LCS J1028-6441 1026-644  2008.08.10  PARKES   HOBART26   1.176D+07  2.355D+07   26.3209   0.1234 0.0042   117.76    139.1  v271a
LCS J1028-6441 1026-644  2009.07.05  PARKES   HOBART26   1.140D+07  2.380D+07   26.3900   0.2054 0.0072   129.86    186.3  v271c
LCS J1028-6441 1026-644  2008.11.28  HOBART26 PARKES     9.843D+06 -2.477D+07   26.6564   0.0875 0.0035   113.21    104.7  v271b
LCS J1028-6441 1026-644  2008.11.28  HOBART26 PARKES    -3.974D+06 -2.690D+07   27.1886   0.0915 0.0037   120.84    102.5  v271b
LCS J1028-6441 1026-644  2009.07.05  PARKES   HOBART26  -3.700D+06  2.695D+07   27.2023   0.1801 0.0064   112.70    188.0  v271c
LCS J1028-6441 1026-644  2008.08.10  CEDUNA   HOBART26  -1.902D+07 -1.963D+07   27.3357   0.0939 0.0059    19.06    469.6  v271a
LCS J1028-6441 1026-644  2008.08.10  MOPRA    HOBART26  -2.113D+07  1.768D+07   27.5519   0.1005 0.0054    23.85    400.5  v271a
LCS J1028-6441 1026-644  2008.11.28  CEDUNA   HOBART26  -1.980D+07 -1.924D+07   27.6019   0.0895 0.0058    20.31    424.1  v271b
LCS J1028-6441 1026-644  2008.11.28  MOPRA    HOBART26  -2.099D+07  1.811D+07   27.7211   0.0846 0.0052    21.39    379.3  v271b
LCS J1028-6441 1026-644  2008.11.28  MOPRA    HOBART26   2.013D+07  2.014D+07   28.4801   0.0836 0.0049    23.55    344.0  v271b
LCS J1028-6441 1026-644  2009.07.05  MOPRA    HOBART26  -1.803D+07  2.358D+07   29.6765   0.1915 0.0100    25.98    623.8  v271c
LCS J1028-6441 1026-644  2008.08.10  ATCA-104 HOBART26  -2.249D+07  2.004D+07   30.1242   0.0927 0.0055    20.65    425.2  v271a
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 HOBART26  -2.232D+07  2.049D+07   30.3009   0.0680 0.0048    17.59    365.7  v271b
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 HOBART26   2.207D+07  2.104D+07   30.4944   0.0788 0.0048    22.36    335.5  v271b
LCS J1028-6441 1026-644  2008.08.10  MOPRA    HOBART26   1.518D+07  2.656D+07   30.5922   0.1215 0.0058    29.36    394.4  v271a
LCS J1028-6441 1026-644  2009.07.05  MOPRA    HOBART26   1.479D+07  2.689D+07   30.6872   0.1868 0.0100    25.16    631.0  v271c
LCS J1028-6441 1026-644  2008.11.28  MOPRA    HOBART26  -9.796D+06  2.999D+07   31.5488   0.0897 0.0053    23.46    370.5  v271b
LCS J1028-6441 1026-644  2009.07.05  HOBART26 CEDUNA     2.917D+07  1.237D+07   31.6854   0.1482 0.0111    15.15    827.8  v271c
LCS J1028-6441 1026-644  2008.11.28  MOPRA    HOBART26   6.511D+06  3.118D+07   31.8483   0.0908 0.0052    24.98    351.8  v271b
LCS J1028-6441 1026-644  2009.07.05  MOPRA    HOBART26  -2.406D+06  3.195D+07   32.0406   0.1739 0.0097    23.37    632.4  v271c
LCS J1028-6441 1026-644  2008.11.28  CEDUNA   DSS45     -5.768D+06 -3.167D+07   32.1931   0.0848 0.0053    42.87    191.4  v271b
LCS J1028-6441 1026-644  2009.07.05  ATCA-104 HOBART26  -1.886D+07  2.627D+07   32.3333   0.1740 0.0104    39.32    374.3  v271c
LCS J1028-6441 1026-644  2008.08.10  ATCA-104 HOBART26   1.706D+07  2.815D+07   32.9120   0.1114 0.0058    25.27    420.3  v271a
LCS J1028-6441 1026-644  2009.07.05  ATCA-104 HOBART26   1.665D+07  2.852D+07   33.0222   0.1778 0.0106    40.10    376.8  v271c
LCS J1028-6441 1026-644  2008.08.10  PARKES   CEDUNA     5.316D+05  3.312D+07   33.1268   0.1120 0.0039    85.41    122.7  v271a
LCS J1028-6441 1026-644  2008.11.28  CEDUNA   PARKES    -1.388D+06 -3.310D+07   33.1327   0.0874 0.0037    70.78    118.5  v271b
LCS J1028-6441 1026-644  2009.07.05  PARKES   CEDUNA     1.284D+07  3.111D+07   33.6559   0.1702 0.0094    76.78    185.2  v271c
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 HOBART26  -9.677D+06  3.284D+07   34.2406   0.0858 0.0052    23.13    348.8  v271b
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 HOBART26   7.943D+06  3.347D+07   34.3976   0.0846 0.0051    22.81    351.0  v271b
LCS J1028-6441 1026-644  2009.07.05  ATCA-104 HOBART26  -1.622D+06  3.466D+07   34.6976   0.1721 0.0103    37.68    381.6  v271c
LCS J1028-6441 1026-644  2008.11.28  CEDUNA   PARKES    -2.842D+07 -2.160D+07   35.6920   0.0770 0.0033    68.20    108.6  v271b
LCS J1028-6441 1026-644  2008.11.28  CEDUNA   DSS45     -3.241D+07 -1.694D+07   36.5644   0.0788 0.0049    40.95    183.7  v271b
LCS J1028-6441 1026-644  2008.11.28  CEDUNA   PARKES    -2.382D+07  2.808D+07   36.8197   0.0906 0.0038    82.95    104.9  v271b
LCS J1028-6441 1026-644  2009.07.05  PARKES   CEDUNA     3.539D+07  1.133D+07   37.1622   0.1624 0.0089    79.87    168.6  v271c
LCS J1028-6441 1026-644  2008.11.28  CEDUNA   MOPRA      1.197D+06 -3.734D+07   37.3606   0.0943 0.0091    22.07    413.8  v271b
LCS J1028-6441 1026-644  2008.08.10  MOPRA    CEDUNA    -2.110D+06  3.731D+07   37.3668   0.1095 0.0097    30.16    347.6  v271a
LCS J1028-6441 1026-644  2009.07.05  MOPRA    CEDUNA     1.114D+07  3.595D+07   37.6365   0.1603 0.0093    21.91    619.1  v271c
LCS J1028-6441 1026-644  2008.08.10  PARKES   CEDUNA     3.342D+07 -1.768D+07   37.8084   0.1012 0.0036    85.99    111.1  v271a
LCS J1028-6441 1026-644  2009.07.05  PARKES   CEDUNA     3.385D+07 -1.694D+07   37.8538   0.1664 0.0091    80.29    170.9  v271c
LCS J1028-6441 1026-644  2008.11.28  CEDUNA   MOPRA     -2.744D+07  2.634D+07   38.0350   0.0651 0.0067    17.18    365.7  v271b
LCS J1028-6441 1026-644  2008.11.28  CEDUNA   PARKES    -3.801D+07  2.488D+06   38.0901   0.0828 0.0035    76.17    104.9  v271b
LCS J1028-6441 1026-644  2008.11.28  CEDUNA   HOBART26  -3.826D+07  3.174D+06   38.3901   0.0694 0.0052    16.13    418.0  v271b
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 CEDUNA     2.938D+07 -2.545D+07   38.8658   0.0831 0.0051    22.21    356.6  v271b
LCS J1028-6441 1026-644  2008.11.28  CEDUNA   MOPRA     -2.846D+07 -2.682D+07   39.1048   0.0703 0.0072    17.60    384.2  v271b
LCS J1028-6441 1026-644  2008.08.10  MOPRA    CEDUNA     3.684D+07 -1.467D+07   39.6559   0.0964 0.0086    28.92    315.1  v271a
LCS J1028-6441 1026-644  2009.07.05  MOPRA    CEDUNA     3.725D+07 -1.385D+07   39.7383   0.1662 0.0091    24.19    578.9  v271c
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 CEDUNA    -2.524D+06  3.973D+07   39.8104   0.0894 0.0056    21.42    398.9  v271b
LCS J1028-6441 1026-644  2008.08.10  ATCA-104 CEDUNA    -3.469D+06  3.967D+07   39.8201   0.1088 0.0053    27.78    368.9  v271a
LCS J1028-6441 1026-644  2009.07.05  ATCA-104 CEDUNA     1.031D+07  3.864D+07   39.9928   0.1742 0.0074    40.07    371.4  v271c
LCS J1028-6441 1026-644  2009.07.05  MOPRA    CEDUNA     3.669D+07  1.633D+07   40.1577   0.1855 0.0095    27.72    567.3  v271c
LCS J1028-6441 1026-644  2008.11.28  CEDUNA   MOPRA     -4.055D+07 -1.791D+06   40.5851   0.0785 0.0076    21.12    360.1  v271b
LCS J1028-6441 1026-644  2008.08.10  ATCA-104 CEDUNA     3.872D+07 -1.308D+07   40.8671   0.0950 0.0048    26.76    335.8  v271a
LCS J1028-6441 1026-644  2009.07.05  ATCA-104 CEDUNA     3.911D+07 -1.222D+07   40.9715   0.1832 0.0076    44.81    345.7  v271c
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 CEDUNA     2.858D+07  2.967D+07   41.1973   0.0825 0.0051    21.88    361.7  v271b
LCS J1028-6441 1026-644  2009.07.05  ATCA-104 CEDUNA     3.747D+07  1.904D+07   42.0311   0.1989 0.0080    48.75    342.3  v271c
LCS J1028-6441 1026-644  2009.07.05  HOBART26 CEDUNA     3.909D+07 -1.562D+07   42.0982   0.1580 0.0111    16.50    802.0  v271c
LCS J1028-6441 1026-644  2008.11.28  ATCA-104 CEDUNA     4.198D+07  4.083D+06   42.1765   0.0855 0.0052    22.83    359.3  v271b
LCS J1028-6441 1026-644  2008.11.28  CEDUNA   HOBART26  -3.403D+07  2.938D+07   44.9650   0.0819 0.0056    18.87    420.0  v271b
LCS J1028-6441 1026-644  2009.07.05  HOBART26 CEDUNA     2.246D+07 -4.074D+07   46.5207   0.2130 0.0122    22.50    794.9  v271c
LCS J1028-6441 1026-644  2008.08.10  CEDUNA   HOBART26  -2.166D+07  4.123D+07   46.5731   0.1181 0.0062    25.26    445.7  v271a
LCS J1028-6441 1026-644  2008.11.28  CEDUNA   HOBART26  -7.302D+06  4.649D+07   47.0566   0.0897 0.0057    21.37    405.8  v271b
LCS J1029-5622 1027-561  2011.07.23  ATCA-104 MOPRA      1.934D+06  1.187D+06    2.2692   0.1652 0.0120    66.12    247.4  v271i
LCS J1029-5622 1027-561  2011.07.23  ATCA-104 MOPRA      1.450D+06  2.504D+06    2.8937   0.1516 0.0110    62.83    236.2  v271i
LCS J1029-5622 1027-561  2010.03.12  ATCA-104 MOPRA     -1.291D+06  2.636D+06    2.9354   0.1304 0.0061    27.52    462.6  v271e
LCS J1029-5622 1027-561  2011.07.23  ATCA-104 MOPRA     -1.232D+06  2.677D+06    2.9475   0.1574 0.0114    59.85    259.3  v271i
LCS J1029-5622 1027-561  2010.03.12  ATCA-104 MOPRA      4.226D+05  3.003D+06    3.0328   0.1383 0.0059    32.30    417.8  v271e
LCS J1029-5622 1027-561  2011.07.23  MOPRA    PARKES     3.606D+06  2.237D+06    4.2435   0.1999 0.0067    90.41    204.1  v271i
LCS J1029-5622 1027-561  2010.03.12  MOPRA    PARKES    -2.522D+06  4.683D+06    5.3185   0.1038 0.0032    74.96    132.7  v271e
LCS J1029-5622 1027-561  2010.03.12  MOPRA    PARKES     6.143D+05  5.489D+06    5.5234   0.1109 0.0033    91.56    116.0  v271e
LCS J1029-5622 1027-561  2011.07.23  ATCA-104 PARKES     5.540D+06  3.424D+06    6.5126   0.2012 0.0063   178.93    104.6  v271i
LCS J1029-5622 1027-561  2011.07.23  DSS34    PARKES    -2.528D+06 -6.593D+06    7.0615   0.1579 0.0114   154.53     70.8  v271i
LCS J1029-5622 1027-561  2010.03.12  ATCA-104 PARKES    -3.813D+06  7.319D+06    8.2525   0.0956 0.0032    62.63    145.6  v271e
LCS J1029-5622 1027-561  2010.03.12  ATCA-104 PARKES     1.037D+06  8.492D+06    8.5555   0.1072 0.0034    80.01    127.8  v271e
LCS J1029-5622 1027-561  2011.07.23  DSS34    MOPRA     -6.135D+06 -8.838D+06   10.7592   0.1088 0.0063    34.90    164.4  v271i
LCS J1029-5622 1027-561  2011.07.23  ATCA-104 DSS34      8.070D+06  1.003D+07   12.8735   0.1052 0.0062    65.73     84.6  v271i
LCS J1029-5622 1027-561  2011.07.23  DSS34    HOBART26   1.421D+07  1.385D+07   19.8467   0.0984 0.0057    32.06    220.7  v271i
LCS J1029-5622 1027-561  2010.03.12  CEDUNA   HOBART26  -2.063D+07 -1.300D+07   24.3847   0.1057 0.0088    12.88    789.0  v271e
LCS J1029-5622 1027-561  2010.03.12  PARKES   HOBART26  -1.830D+07  1.699D+07   24.9720   0.0709 0.0024    58.93    161.5  v271e
LCS J1029-5622 1027-561  2011.07.23  CEDUNA   HOBART26  -2.194D+07 -1.231D+07   25.1561   0.1721 0.0167    15.19   1043.3  v271i
LCS J1029-5622 1027-561  2011.07.23  HOBART26 PARKES    -1.677D+07 -2.041D+07   26.4107   0.1110 0.0038    74.95    272.7  v271i
LCS J1029-5622 1027-561  2010.03.12  PARKES   HOBART26  -7.206D+06  2.778D+07   28.6985   0.0375 0.0015    33.92    149.4  v271e
LCS J1029-5622 1027-561  2010.03.12  MOPRA    HOBART26  -2.083D+07  2.167D+07   30.0549   0.0575 0.0056    10.85    513.1  v271e
LCS J1029-5622 1027-561  2010.03.12  CEDUNA   PARKES    -2.325D+06 -2.999D+07   30.0806   0.0394 0.0028    18.37    204.1  v271e
LCS J1029-5622 1027-561  2011.07.23  HOBART26 MOPRA      2.053D+07 -2.235D+07   30.3482   0.0679 0.0072     9.68    659.2  v271i
LCS J1029-5622 1027-561  2011.07.23  HOBART26 MOPRA     -2.037D+07 -2.264D+07   30.4589   0.0703 0.0070    10.41    644.9  v271i
LCS J1029-5622 1027-561  2011.07.23  ATCA-104 HOBART26   2.230D+07  2.383D+07   32.6413   0.0651 0.0038    19.00    330.5  v271i
LCS J1029-5622 1027-561  2011.07.23  ATCA-104 HOBART26  -2.176D+07  2.503D+07   33.1660   0.0560 0.0039    15.31    339.6  v271i
LCS J1029-5622 1027-561  2011.07.23  HOBART26 MOPRA     -6.781D+06 -3.321D+07   33.8980   0.0548 0.0074     7.51    676.6  v271i
LCS J1029-5622 1027-561  2010.03.12  MOPRA    HOBART26  -6.592D+06  3.327D+07   33.9149   0.0445 0.0052     8.78    488.8  v271e
LCS J1029-5622 1027-561  2010.03.12  CEDUNA   MOPRA      1.963D+05 -3.467D+07   34.6738   0.0519 0.0069     7.74    648.6  v271e
LCS J1029-5622 1027-561  2011.07.23  CEDUNA   MOPRA     -1.410D+06 -3.466D+07   34.6851   0.0781 0.0089     9.04    796.5  v271i
LCS J1029-5622 1027-561  2011.07.23  CEDUNA   PARKES    -2.298D+07  2.689D+07   35.3712   0.0651 0.0040    19.21    304.3  v271i
LCS J1029-5622 1027-561  2010.03.12  CEDUNA   PARKES    -3.203D+07 -1.546D+07   35.5623   0.0628 0.0035    32.77    182.1  v271e
LCS J1029-5622 1027-561  2011.07.23  CEDUNA   MOPRA     -2.658D+07  2.466D+07   36.2564   0.0669 0.0082     8.35    719.6  v271i
LCS J1029-5622 1027-561  2011.07.23  ATCA-104 HOBART26   8.231D+06  3.572D+07   36.6533   0.0645 0.0040    17.70    346.5  v271i
LCS J1029-5622 1027-561  2011.07.23  ATCA-104 CEDUNA     2.852D+07 -2.347D+07   36.9313   0.0664 0.0044    16.16    368.7  v271i
LCS J1029-5622 1027-561  2011.07.23  ATCA-104 CEDUNA     1.779D+05  3.733D+07   37.3343   0.0821 0.0049    18.53    410.3  v271i
LCS J1029-5622 1027-561  2010.03.12  ATCA-104 CEDUNA    -1.488D+06  3.731D+07   37.3389   0.0541 0.0076     7.34    711.2  v271e
LCS J1029-5622 1027-561  2010.03.12  CEDUNA   MOPRA     -3.264D+07 -2.095D+07   38.7846   0.0435 0.0063     7.07    595.5  v271e
LCS J1029-5622 1027-561  2011.07.23  CEDUNA   DSS34     -2.052D+07  3.344D+07   39.2332   0.0495 0.0057     9.65    244.0  v271i
LCS J1029-5622 1027-561  2011.07.23  CEDUNA   MOPRA     -4.056D+07 -1.466D+06   40.5845   0.1422 0.0089    17.56    740.7  v271i
LCS J1029-5622 1027-561  2010.03.12  CEDUNA   HOBART26  -3.923D+07  1.232D+07   41.1217   0.0828 0.0083    10.51    767.0  v271e
LCS J1029-5622 1027-561  2011.07.23  ATCA-104 CEDUNA     4.201D+07  3.970D+06   42.1950   0.1555 0.0057    37.27    379.3  v271i
LCS J1029-5622 1027-561  2011.07.23  CEDUNA   HOBART26  -6.212D+06  4.730D+07   47.7058   0.0961 0.0126     9.15    961.4  v271i
LCS J1030-6415 1029-640  2015.04.08  ATCA-104 PARKES     5.534D+06  3.655D+06    6.6319   0.0395 0.0016    62.63     54.4  v271n
LCS J1030-6415 1029-640  2015.04.08  ATCA-104 PARKES    -3.076D+06  7.269D+06    7.8925   0.0405 0.0017    62.36     58.5  v271n
LCS J1030-6415 1029-640  2015.04.08  HOBART26 PARKES     1.730D+07 -1.713D+07   24.3433   0.0376 0.0023    21.35    211.4  v271n
LCS J1030-6415 1029-640  2015.04.08  HOBART26 PARKES    -1.446D+07 -2.126D+07   25.7135   0.0367 0.0023    20.82    202.8  v271n
LCS J1030-6415 1029-640  2015.04.08  ATCA-104 HOBART26  -2.037D+07  2.440D+07   31.7852   0.0384 0.0040    10.56    229.9  v271n
LCS J1030-6415 1029-640  2015.04.08  ATCA-104 HOBART26   1.999D+07  2.492D+07   31.9485   0.0391 0.0039    11.13    227.6  v271n
LCS J1030-6415 1029-640  2015.04.08  KATH12M  PARKES    -3.011D+07 -1.402D+07   33.2159   0.0417 0.0034    14.29    458.6  v271n
LCS J1030-6415 1029-640  2015.04.08  CEDUNA   PARKES    -8.678D+06 -3.209D+07   33.2451   0.0286 0.0030    12.56    294.6  v271n
LCS J1030-6415 1029-640  2015.04.08  ATCA-104 KATH12M    2.704D+07  2.129D+07   34.4119   0.0469 0.0071     7.47    498.7  v271n
LCS J1030-6415 1029-640  2015.04.08  CEDUNA   PARKES    -2.910D+07  2.335D+07   37.3119   0.0454 0.0038    20.45    270.2  v271n
LCS J1030-6415 1029-640  2015.04.08  ATCA-104 CEDUNA     5.602D+06  3.936D+07   39.7578   0.0272 0.0042     6.75    320.4  v271n
LCS J1030-6415 1029-640  2015.04.08  ATCA-104 CEDUNA     3.464D+07 -1.969D+07   39.8480   0.0437 0.0043    11.25    303.2  v271n
LCS J1030-6415 1029-640  2015.04.08  ATCA-104 WARK12M   -4.255D+07 -3.818D+07   57.1686   0.0362 0.0058     6.53    441.2  v271n
LCS J1030-6415 1029-640  2015.04.08  PARKES   WARK12M   -3.948D+07 -4.545D+07   60.1979   0.0390 0.0032    14.98    405.7  v271n
LCS J1030-6415 1029-640  2015.04.08  PARKES   WARK12M   -3.088D+07  5.779D+07   65.5223   0.0371 0.0032    14.05    390.3  v271n
LCS J1030-6415 1029-640  2015.04.08  ATCA-104 KATH12M    2.844D+07 -5.999D+07   66.3887   0.0321 0.0057     6.07    433.5  v271n
LCS J1030-6415 1029-640  2015.04.08  ATCA-104 WARK12M   -2.539D+07  6.143D+07   66.4653   0.0403 0.0057     7.49    438.0  v271n
LCS J1030-6415 1029-640  2015.04.08  KATH12M  PARKES    -2.287D+07  6.366D+07   67.6435   0.0382 0.0030    14.66    386.3  v271n
LCS J1030-6415 1029-640  2015.04.08  PARKES   YARRA12M   7.804D+06  7.357D+07   73.9834   0.0370 0.0030    14.54    397.5  v271n
LCS J1030-6415 1029-640  2015.04.08  ATCA-104 YARRA12M   4.728D+06  8.084D+07   80.9774   0.0398 0.0057     7.32    432.3  v271n
LCS J1030-6415 1029-640  2015.04.08  PARKES   YARRA12M   7.378D+07 -4.614D+07   87.0220   0.0283 0.0027    11.47    358.3  v271n
LCS J1030-6415 1029-640  2015.04.08  ATCA-104 YARRA12M   7.935D+07 -4.243D+07   89.9853   0.0293 0.0051     5.89    402.0  v271n
LCS J1030-6415 1029-640  2015.04.08  HARTRAO  PARKES    -2.614D+08 -5.334D+07  266.7402   0.0289 0.0024    14.45    288.9  v271n
LCS J1030-6415 1029-640  2015.04.08  ATCA-104 HARTRAO    2.668D+08  5.717D+07  272.8914   0.0256 0.0043     6.47    324.1  v271n
LCS J1032-5917 1030-590  2013.03.15  ATCA-104 PARKES     5.522D+06  4.267D+06    6.9781   0.9266 0.0631   615.05    116.0  v271l
LCS J1032-5917 1030-590  2013.03.15  DSS45    PARKES    -1.553D+06 -6.848D+06    7.0218   1.0341 0.2011   698.01    162.3  v271l
LCS J1032-5917 1030-590  2013.03.15  DSS45    PARKES     1.427D+06 -6.886D+06    7.0325   0.9977 0.1941   678.94    160.8  v271l
LCS J1032-5917 1030-590  2013.03.15  ATCA-104 PARKES     3.887D+06  7.058D+06    8.0571   0.9376 0.0638   619.25    117.0  v271l
LCS J1032-5917 1030-590  2013.03.15  ATCA-104 DSS45      7.074D+06  1.111D+07   13.1751   0.8565 0.1045   479.04    138.0  v271l
LCS J1032-5917 1030-590  2013.03.15  ATCA-104 DSS45      2.459D+06  1.394D+07   14.1589   0.8395 0.1024   477.10    135.6  v271l
LCS J1032-5917 1030-590  2013.03.15  ATCA-104 CEDUNA     1.377D+07 -3.208D+07   34.9138   0.3100 0.0230    57.97    207.1  v271l
LCS J1032-5917 1030-590  2013.03.15  CEDUNA   PARKES    -2.961D+07  2.204D+07   36.9151   0.5446 0.0470   169.75    242.1  v271l
LCS J1032-5917 1030-590  2013.03.15  CEDUNA   PARKES    -3.803D+07  1.992D+06   38.0811   0.5793 0.0500   176.08    246.8  v271l
LCS J1032-5917 1030-590  2013.03.15  ATCA-104 CEDUNA     3.513D+07 -1.778D+07   39.3737   0.4826 0.0349   181.39    206.0  v271l
LCS J1032-5917 1030-590  2013.03.15  CEDUNA   DSS45     -2.806D+07  2.889D+07   40.2741   0.4914 0.0414   128.41    288.0  v271l
LCS J1032-5917 1030-590  2013.03.15  CEDUNA   DSS45     -3.946D+07  8.878D+06   40.4427   0.5208 0.0438   137.87    286.2  v271l
LCS J1032-5917 1030-590  2013.03.15  CEDUNA   KATH12M   -1.736D+07 -3.658D+07   40.4958   0.3632 0.0479    10.41   1187.0  v271l
LCS J1032-5917 1030-590  2013.03.15  ATCA-104 CEDUNA     4.192D+07  5.066D+06   42.2209   0.5539 0.0401   203.39    208.2  v271l
LCS J1032-5917 1030-590  2013.03.15  CEDUNA   KATH12M    8.344D+06 -4.262D+07   43.4338   0.3628 0.0371    20.90   1177.8  v271l
LCS J1032-5917 1030-590  2013.03.15  CEDUNA   KATH12M   -5.798D+06 -4.337D+07   43.7552   0.3916 0.0394    22.64   1168.9  v271l
LCS J1032-5917 1030-590  2013.03.15  ATCA-104 KATH12M    5.026D+07 -3.756D+07   62.7435   0.2920 0.0378    36.32    558.3  v271l
LCS J1032-5917 1030-590  2013.03.15  KATH12M  PARKES    -4.637D+07  4.462D+07   64.3513   0.2793 0.0231    41.26    661.8  v271l
LCS J1032-5917 1030-590  2013.03.15  ATCA-104 KATH12M    2.933D+07 -6.115D+07   67.8190   0.2050 0.0272    25.13    560.1  v271l
LCS J1032-5917 1030-590  2013.03.15  ATCA-104 KATH12M   -3.576D+06 -6.867D+07   68.7641   0.1493 0.0234    10.77    565.6  v271l
LCS J1032-5917 1030-590  2013.03.15  KATH12M  PARKES    -2.381D+07  6.541D+07   69.6130   0.2061 0.0177    29.95    658.5  v271l
LCS J1032-5917 1030-590  2013.03.15  DSS45    KATH12M    4.780D+07 -5.150D+07   70.2666   0.2401 0.0232    30.39    767.2  v271l
LCS J1032-5917 1030-590  2013.03.15  DSS45    KATH12M    2.226D+07 -7.226D+07   75.6124   0.1661 0.0172    20.08    783.3  v271l
LCS J1033-5035 1031-503  2015.11.19  ATCA-100 PARKES     1.500D+06  1.039D+06    1.8241   0.0223 0.0013    24.07     94.6  v493b
LCS J1033-5035 1031-503  2015.11.18  ATCA-100 PARKES     1.109D+06  2.031D+06    2.3144   0.0228 0.0013    29.14     93.7  v493b
LCS J1033-5035 1031-503  2016.06.29  ATCA-104 MOPRA      1.949D+06  1.714D+06    2.5954   0.0156 0.0021    15.53    159.6  v493c
LCS J1033-5035 1031-503  2016.06.29  MOPRA    PARKES     3.600D+06  3.185D+06    4.8065   0.0163 0.0018    13.26    166.5  v493c
LCS J1033-5035 1031-503  2016.06.29  ATCA-104 PARKES     5.548D+06  4.898D+06    7.4010   0.0172 0.0012    39.59     57.6  v493c
LCS J1033-5035 1031-503  2015.11.18  HOBART26 PARKES    -1.209D+06 -8.010D+06    8.1003   0.0143 0.0025     5.93    310.0  v493b
LCS J1033-5035 1031-503  2015.11.19  CEDUNA   PARKES    -5.843D+06  7.137D+06    9.2236   0.0106 0.0021     9.45    134.7  v493b
LCS J1033-5035 1031-503  2015.11.18  CEDUNA   PARKES    -1.035D+07  9.981D+05   10.3974   0.0127 0.0024    10.77    139.9  v493b
LCS J1033-5035 1031-503  2015.11.18  ATCA-100 CEDUNA     1.146D+07  1.064D+06   11.5062   0.0175 0.0025     7.35    336.4  v493b
LCS J1033-5035 1031-503  2016.06.29  CEDUNA   PARKES    -4.587D+06 -2.733D+07   27.7088   0.0161 0.0023     8.10    382.6  v493c
LCS J1033-5035 1031-503  2016.06.29  CEDUNA   PARKES    -2.854D+07  2.132D+07   35.6245   0.0109 0.0017     7.20    295.5  v493c
RFC J1036-4349 1034-435  2016.06.29  ATCA-104 PARKES     5.556D+06  4.831D+06    7.3631   0.0031 0.0005     6.74     59.0  v493c
RFC J1036-4349 1034-435  2016.06.29  ATCA-104 PARKES    -3.094D+06  8.335D+06    8.8910   0.0032 0.0004     8.11     62.9  v493c
LCS J1036-5047 1034-505  2008.08.10  ATCA-104 MOPRA      1.788D+06  1.006D+06    2.0517   0.0500 0.0037    15.21    314.7  v271a
LCS J1036-5047 1034-505  2008.08.10  ATCA-104 MOPRA      1.610D+06  2.472D+06    2.9504   0.0498 0.0035    16.06    294.8  v271a
LCS J1036-5047 1034-505  2008.08.10  PARKES   MOPRA     -3.382D+06 -1.866D+06    3.8624   0.0559 0.0021    50.46    103.7  v271a
LCS J1036-5047 1034-505  2008.08.10  PARKES   MOPRA     -2.885D+06 -4.570D+06    5.4044   0.0508 0.0020    49.30     96.6  v271a
LCS J1036-5047 1034-505  2008.08.10  PARKES   ATCA-104  -5.170D+06 -2.872D+06    5.9141   0.0527 0.0045    45.37    109.6  v271a
LCS J1036-5047 1034-505  2008.08.10  PARKES   ATCA-104  -4.495D+06 -7.042D+06    8.3546   0.0547 0.0046    49.62    103.3  v271a
LCS J1036-5047 1034-505  2008.08.10  PARKES   ATCA-104   3.583D+06 -7.799D+06    8.5830   0.0475 0.0040    40.35    110.2  v271a
LCS J1036-5047 1034-505  2008.08.10  CEDUNA   HOBART26  -2.244D+07 -8.023D+06   23.8281   0.0514 0.0053    10.29    476.3  v271a
LCS J1036-5047 1034-505  2008.08.10  PARKES   HOBART26   1.845D+07  1.803D+07   25.8035   0.0602 0.0023    56.26    141.6  v271a
LCS J1036-5047 1034-505  2008.08.10  PARKES   HOBART26  -1.803D+07  1.939D+07   26.4797   0.0487 0.0019    45.48    141.7  v271a
LCS J1036-5047 1034-505  2008.08.10  PARKES   CEDUNA     4.407D+06  2.742D+07   27.7690   0.0460 0.0020    34.99    122.0  v271a
LCS J1036-5047 1034-505  2008.08.10  PARKES   HOBART26   6.601D+06  2.884D+07   29.5892   0.0572 0.0022    49.94    151.7  v271a
LCS J1036-5047 1034-505  2008.08.10  MOPRA    CEDUNA     1.729D+07 -2.745D+07   32.4453   0.0448 0.0050    12.99    329.6  v271a
LCS J1036-5047 1034-505  2008.08.10  PARKES   CEDUNA     1.391D+07 -2.932D+07   32.4516   0.0497 0.0021    40.24    114.8  v271a
LCS J1036-5047 1034-505  2008.08.10  ATCA-104 CEDUNA     1.908D+07 -2.645D+07   32.6116   0.0471 0.0040    12.73    348.6  v271a
LCS J1036-5047 1034-505  2008.08.10  MOPRA    HOBART26   9.487D+06  3.341D+07   34.7338   0.0584 0.0049    12.89    432.7  v271a
LCS J1036-5047 1034-505  2008.08.10  ATCA-104 HOBART26  -2.161D+07  2.719D+07   34.7356   0.0452 0.0048    10.00    430.2  v271a
LCS J1036-5047 1034-505  2008.08.10  ATCA-104 CEDUNA     8.239D+05  3.522D+07   35.2259   0.0470 0.0042    12.02    370.5  v271a
LCS J1036-5047 1034-505  2008.08.10  ATCA-104 HOBART26   1.110D+07  3.589D+07   37.5620   0.0588 0.0052    12.16    463.1  v271a
LCS J1036-5047 1034-505  2008.08.10  PARKES   CEDUNA     3.741D+07 -7.182D+06   38.0932   0.0518 0.0021    43.45    111.9  v271a
LCS J1036-5047 1034-505  2008.08.10  MOPRA    CEDUNA     4.030D+07 -2.613D+06   40.3797   0.0574 0.0058    17.12    319.1  v271a
LCS J1036-5047 1034-505  2008.08.10  ATCA-104 CEDUNA     4.191D+07 -1.403D+05   41.9055   0.0543 0.0040    15.20    341.4  v271a
LCS J1036-5047 1034-505  2008.08.10  CEDUNA   HOBART26  -3.081D+07  3.603D+07   47.4028   0.0571 0.0056    10.90    501.3  v271a
LCS J1036-5047 1034-505  2008.08.10  CEDUNA   HOBART26   4.542D+06  4.735D+07   47.5695   0.0446 0.0050     9.44    450.1  v271a
LCS J1036-6001 1034-597  2013.03.15  ATCA-104 PARKES     5.518D+06  4.217D+06    6.9449   0.1297 0.0089    88.10    115.0  v271l
LCS J1036-6001 1034-597  2013.03.15  DSS45    PARKES    -1.531D+06 -6.814D+06    6.9841   0.1515 0.0295   103.89    159.5  v271l
LCS J1036-6001 1034-597  2013.03.15  DSS45    PARKES     1.449D+06 -6.840D+06    6.9915   0.1451 0.0283    98.37    161.7  v271l
LCS J1036-6001 1034-597  2013.03.15  ATCA-104 PARKES     3.867D+06  7.022D+06    8.0160   0.1232 0.0085    82.53    116.1  v271l
LCS J1036-6001 1034-597  2013.03.16  ATCA-104 PARKES    -3.596D+06  7.236D+06    8.0807   0.0994 0.0070    51.17    115.9  v271l
LCS J1036-6001 1034-597  2013.03.15  ATCA-104 DSS45      7.049D+06  1.103D+07   13.0912   0.0756 0.0094    43.31    136.9  v271l
LCS J1036-6001 1034-597  2013.03.15  ATCA-104 DSS45      2.418D+06  1.386D+07   14.0705   0.0580 0.0073    32.95    137.4  v271l
RFC J1037-2934 1034-293  2011.04.02  ATCA-104 MOPRA      1.913D+06  2.031D+06    2.7903   2.7422 0.4727   524.63    180.7  v271h
RFC J1037-2934 1034-293  2011.07.23  ATCA-104 MOPRA      1.952D+06  2.257D+06    2.9840   2.5139 0.1780   829.34    242.7  v271i
RFC J1037-2934 1034-293  2011.04.02  ATCA-104 MOPRA      1.867D+06  2.506D+06    3.1255   2.8977 0.4995   849.28    174.6  v271h
RFC J1037-2934 1034-293  2008.02.05  ATCA-104 MOPRA     -1.431D+05  3.186D+06    3.1893   1.6918 0.0424   338.51    418.6  v254b
RFC J1037-2934 1034-293  2011.07.23  ATCA-104 MOPRA      1.696D+06  2.702D+06    3.1902   2.4965 0.1767  1741.76    235.2  v271i
RFC J1037-2934 1034-293  2008.02.05  ATCA-104 MOPRA      5.598D+05  3.148D+06    3.1976   1.7278 0.0433   349.63    414.3  v254b
RFC J1037-2934 1034-293  2008.02.05  ATCA-104 MOPRA     -6.640D+05  3.131D+06    3.2008   1.6234 0.0408   309.72    438.7  v254b
RFC J1037-2934 1034-293  2010.03.12  ATCA-104 MOPRA      6.871D+05  3.127D+06    3.2017   1.4219 0.0427   254.32    416.5  v271e
RFC J1037-2934 1034-293  2008.02.05  ATCA-104 MOPRA      1.140D+06  3.007D+06    3.2162   1.7617 0.0441   354.96    416.3  v254b
RFC J1037-2934 1034-293  2011.07.23  MOPRA    PARKES     3.609D+06  4.101D+06    5.4633   3.1929 0.1007   722.00    201.6  v271i
RFC J1037-2934 1034-293  2011.04.02  MOPRA    PARKES     3.408D+06  4.559D+06    5.6922   1.7259 0.2208   111.17   2383.8  v271h
RFC J1037-2934 1034-293  2008.02.05  PARKES   MOPRA      4.371D+05 -5.730D+06    5.7469   1.7297 0.0274  1127.54    128.9  v254b
RFC J1037-2934 1034-293  2008.02.05  PARKES   MOPRA     -8.715D+05 -5.691D+06    5.7572   1.7642 0.0279  1121.06    132.2  v254b
RFC J1037-2934 1034-293  2010.03.12  MOPRA    PARKES     1.111D+06  5.657D+06    5.7654   1.2460 0.0350   740.10    120.9  v271e
RFC J1037-2934 1034-293  2008.02.05  PARKES   MOPRA      1.392D+06 -5.606D+06    5.7761   1.7370 0.0275  1061.50    137.5  v254b
RFC J1037-2934 1034-293  2008.02.05  PARKES   MOPRA     -1.972D+06 -5.455D+06    5.8005   1.7752 0.0281  1067.66    139.7  v254b
RFC J1037-2934 1034-293  2011.07.23  DSS34    PARKES    -1.839D+06 -7.440D+06    7.6641   2.3869 0.1717  2182.34     69.3  v271i
RFC J1037-2934 1034-293  2011.07.23  ATCA-104 PARKES     5.561D+06  6.359D+06    8.4472   3.2117 0.0995  1417.28    103.3  v271i
RFC J1037-2934 1034-293  2011.04.02  ATCA-104 PARKES     5.275D+06  7.066D+06    8.8177   1.8411 0.2238   222.85   1269.7  v271h
RFC J1037-2934 1034-293  2008.02.05  ATCA-104 PARKES    -5.802D+05  8.916D+06    8.9352   1.7055 0.0270  1014.91    140.8  v254b
RFC J1037-2934 1034-293  2008.02.05  ATCA-104 PARKES     1.431D+06  8.839D+06    8.9542   1.7216 0.0273  1000.16    144.4  v254b
RFC J1037-2934 1034-293  2010.03.12  ATCA-104 PARKES     1.798D+06  8.784D+06    8.9666   1.2241 0.0354   661.81    132.7  v271e
RFC J1037-2934 1034-293  2008.02.05  ATCA-104 PARKES    -2.056D+06  8.737D+06    8.9757   1.6426 0.0260   899.04    153.2  v254b
RFC J1037-2934 1034-293  2008.02.05  ATCA-104 PARKES     3.112D+06  8.463D+06    9.0164   1.7556 0.0278   970.71    151.8  v254b
RFC J1037-2934 1034-293  2011.07.23  DSS34    MOPRA     -5.448D+06 -1.154D+07   12.7629   1.7796 0.0898   823.85    162.9  v271i
RFC J1037-2934 1034-293  2011.07.23  ATCA-104 DSS34      7.399D+06  1.380D+07   15.6578   1.7919 0.1029  1619.36     83.4  v271i
RFC J1037-2934 1034-293  2011.11.13  ATCA-104 CEDUNA     7.112D+06 -1.690D+07   18.3332   2.0677 0.0968   323.51    471.2  v441a
RFC J1037-2934 1034-293  2008.02.05  CEDUNA   PARKES    -1.607D+07 -1.445D+07   21.6143   1.7713 0.0432   998.59    148.7  v254b
RFC J1037-2934 1034-293  2011.07.23  DSS34    HOBART26   1.319D+07  1.905D+07   23.1710   2.0492 0.0994   938.06    222.8  v271i
RFC J1037-2934 1034-293  2008.02.05  CEDUNA   MOPRA     -1.468D+07 -2.006D+07   24.8566   1.7571 0.0286   346.54    426.0  v254b
RFC J1037-2934 1034-293  2008.02.05  ATCA-104 CEDUNA     1.401D+07  2.319D+07   27.0967   1.6161 0.0273   283.92    474.6  v254b
RFC J1037-2934 1034-293  2008.02.05  CEDUNA   PARKES    -2.478D+07 -1.168D+07   27.3965   1.6610 0.0405  1003.31    139.0  v254b
RFC J1037-2934 1034-293  2013.03.15  ATCA-104 CEDUNA     2.505D+07 -1.310D+07   28.2687   0.9023 0.0656   112.46    207.0  v271l
RFC J1037-2934 1034-293  2011.04.02  CEDUNA   MOPRA     -2.465D+07  1.454D+07   28.6251   1.1027 0.1162   204.41    547.8  v271h
RFC J1037-2934 1034-293  2011.04.02  ATCA-104 CEDUNA     2.657D+07 -1.251D+07   29.3677   1.2419 0.1246   447.10    282.1  v271h
RFC J1037-2934 1034-293  2008.02.05  CEDUNA   MOPRA     -2.434D+07 -1.741D+07   29.9297   1.7095 0.0278   347.75    413.2  v254b
RFC J1037-2934 1034-293  2008.02.05  PARKES   HOBART26   2.322D+05  3.019D+07   30.1921   1.8500 0.0297   790.11    194.5  v254b
RFC J1037-2934 1034-293  2010.03.12  PARKES   HOBART26  -4.683D+06  2.990D+07   30.2645   1.2884 0.0371   799.33    163.0  v271e
RFC J1037-2934 1034-293  2008.02.05  PARKES   HOBART26  -1.540D+07  2.624D+07   30.4271   1.6263 0.0261   762.16    175.9  v254b
RFC J1037-2934 1034-293  2011.07.23  HOBART26 PARKES    -1.503D+07 -2.649D+07   30.4571   3.5098 0.1115  1154.54    275.8  v271i
RFC J1037-2934 1034-293  2011.04.02  HOBART26 PARKES    -1.157D+07 -2.823D+07   30.5079   2.3817 0.3005   173.23   4156.6  v271h
RFC J1037-2934 1034-293  2008.02.05  PARKES   HOBART26  -1.190D+07  2.810D+07   30.5139   1.6115 0.0259   802.06    165.8  v254b
RFC J1037-2934 1034-293  2013.03.15  CEDUNA   DSS45     -1.667D+07  2.579D+07   30.7084   0.8816 0.0748    78.19    295.0  v271l
RFC J1037-2934 1034-293  2008.02.05  ATCA-104 CEDUNA     2.420D+07  2.060D+07   31.7794   1.6640 0.0280   307.86    451.4  v254b
RFC J1037-2934 1034-293  2011.11.12  ATCA-104 CEDUNA     2.983D+07 -1.105D+07   31.8143   1.8100 0.0579   363.47    416.4  v271j
RFC J1037-2934 1034-293  2011.07.23  CEDUNA   PARKES    -2.789D+07  1.535D+07   31.8386   3.6512 0.1168   548.87    305.0  v271i
RFC J1037-2934 1034-293  2011.07.23  CEDUNA   MOPRA     -3.150D+07  1.125D+07   33.4503   2.7441 0.0701   270.02    716.9  v271i
RFC J1037-2934 1034-293  2011.11.13  ATCA-104 HOBART26   2.303D+07  2.436D+07   33.5269   1.8489 0.0870   363.47    431.8  v441a
RFC J1037-2934 1034-293  2008.02.05  CEDUNA   HOBART26  -3.147D+07  1.179D+07   33.6045   1.6207 0.0281   248.30    544.9  v254b
RFC J1037-2934 1034-293  2008.02.05  CEDUNA   PARKES    -3.343D+07 -6.392D+06   34.0326   1.6447 0.0401   968.54    142.8  v254b
RFC J1037-2934 1034-293  2011.07.23  CEDUNA   DSS34     -2.605D+07  2.279D+07   34.6171   1.9851 0.0983   564.84    246.4  v271i
RFC J1037-2934 1034-293  2011.07.23  ATCA-104 CEDUNA     3.345D+07 -8.995D+06   34.6407   2.8020 0.0705   537.31    367.2  v271i
RFC J1037-2934 1034-293  2010.03.12  CEDUNA   PARKES    -3.460D+07 -5.239D+06   34.9908   1.0821 0.0495   413.48    188.9  v271e
RFC J1037-2934 1034-293  2011.04.02  CEDUNA   PARKES    -3.364D+07  1.134D+07   35.5016   1.3363 0.1800    53.05   3884.6  v271h
RFC J1037-2934 1034-293  2008.02.05  HOBART26 MOPRA     -2.204D+06 -3.565D+07   35.7144   1.7901 0.0301   277.48    533.4  v254b
RFC J1037-2934 1034-293  2010.03.12  MOPRA    HOBART26  -3.572D+06  3.556D+07   35.7363   1.2004 0.0359   173.98    511.7  v271e
RFC J1037-2934 1034-293  2008.02.05  HOBART26 MOPRA      5.054D+06 -3.541D+07   35.7685   1.6185 0.0273   265.53    502.9  v254b
RFC J1037-2934 1034-293  2011.07.23  HOBART26 MOPRA     -1.864D+07 -3.059D+07   35.8226   2.7221 0.0655   304.97    648.1  v271i
RFC J1037-2934 1034-293  2011.07.23  HOBART26 MOPRA     -1.110D+07 -3.422D+07   35.9709   2.6415 0.0631   662.49    650.6  v271i
RFC J1037-2934 1034-293  2008.02.05  HOBART26 MOPRA      1.679D+07 -3.185D+07   36.0038   1.5591 0.0263   256.55    503.8  v254b
RFC J1037-2934 1034-293  2008.02.05  HOBART26 MOPRA      1.234D+07 -3.383D+07   36.0076   1.5806 0.0267   264.90    492.7  v254b
RFC J1037-2934 1034-293  2011.04.02  HOBART26 MOPRA     -1.498D+07 -3.279D+07   36.0473   1.6832 0.1701   483.20    571.7  v271h
RFC J1037-2934 1034-293  2008.02.05  CEDUNA   MOPRA     -3.430D+07 -1.208D+07   36.3645   1.6736 0.0272   343.29    409.8  v254b
RFC J1037-2934 1034-293  2010.03.12  CEDUNA   MOPRA     -3.571D+07 -1.090D+07   37.3331   1.0250 0.0330   128.50    593.2  v271e
RFC J1037-2934 1034-293  2008.02.05  CEDUNA   PARKES    -3.752D+07 -5.105D+05   37.5214   1.5969 0.0389   883.83    151.9  v254b
RFC J1037-2934 1034-293  2011.04.02  CEDUNA   MOPRA     -3.705D+07  6.780D+06   37.6653   1.0611 0.1117   304.91    534.3  v271h
RFC J1037-2934 1034-293  2008.02.05  ATCA-104 CEDUNA     3.486D+07  1.523D+07   38.0405   1.6211 0.0273   303.96    447.3  v254b
RFC J1037-2934 1034-293  2011.11.12  ATCA-104 HOBART26   2.194D+07  3.147D+07   38.3632   2.4776 0.0799   429.75    355.0  v271j
RFC J1037-2934 1034-293  2011.07.23  ATCA-104 HOBART26   2.059D+07  3.285D+07   38.7689   2.7581 0.0678   612.55    332.0  v271i
RFC J1037-2934 1034-293  2010.03.12  ATCA-104 HOBART26  -2.885D+06  3.868D+07   38.7918   1.2023 0.0574   158.73    561.5  v271e
RFC J1037-2934 1034-293  2008.02.05  ATCA-104 HOBART26   3.344D+06  3.865D+07   38.7981   1.7826 0.0299   257.10    579.5  v254b
RFC J1037-2934 1034-293  2010.03.12  ATCA-104 CEDUNA     3.639D+07  1.402D+07   39.0029   1.0624 0.0348   121.43    651.0  v271e
RFC J1037-2934 1034-293  2008.02.05  ATCA-104 HOBART26  -1.248D+07  3.701D+07   39.0616   1.5691 0.0264   242.70    538.3  v254b
RFC J1037-2934 1034-293  2011.07.23  ATCA-104 HOBART26   1.280D+07  3.692D+07   39.0722   2.6547 0.0652  1321.59    332.0  v271i
RFC J1037-2934 1034-293  2008.02.05  ATCA-104 HOBART26  -1.746D+07  3.498D+07   39.0930   1.4700 0.0249   217.43    561.3  v254b
RFC J1037-2934 1034-293  2011.04.02  ATCA-104 HOBART26   1.685D+07  3.529D+07   39.1086   1.7781 0.1811   963.61    304.5  v271h
RFC J1037-2934 1034-293  2011.04.02  ATCA-104 CEDUNA     3.892D+07 -4.274D+06   39.1511   1.3148 0.1319   711.41    284.6  v271h
RFC J1037-2934 1034-293  2008.02.05  CEDUNA   MOPRA     -3.949D+07 -5.966D+06   39.9376   1.6191 0.0264   326.57    416.7  v254b
RFC J1037-2934 1034-293  2008.02.05  CEDUNA   HOBART26  -3.668D+07  1.642D+07   40.1878   1.5629 0.0272   243.37    531.4  v254b
RFC J1037-2934 1034-293  2008.02.05  ATCA-104 CEDUNA     4.063D+07  8.973D+06   41.6086   1.5890 0.0268   294.63    452.7  v254b
RFC J1037-2934 1034-293  2011.11.12  CEDUNA   HOBART26  -7.894D+06  4.252D+07   43.2484   2.6770 0.0912   168.17    943.6  v271j
RFC J1037-2934 1034-293  2011.07.23  CEDUNA   HOBART26  -1.287D+07  4.185D+07   43.7796   3.1576 0.2262   225.82    980.6  v271i
RFC J1037-2934 1034-293  2011.11.13  CEDUNA   HOBART26   1.592D+07  4.126D+07   44.2242   2.8112 0.1369   195.76   1075.9  v441a
RFC J1037-2934 1034-293  2011.04.02  CEDUNA   HOBART26  -2.207D+07  3.957D+07   45.3043   1.2437 0.2220   206.52    931.6  v271h
RFC J1037-2934 1034-293  2010.03.12  CEDUNA   HOBART26  -3.928D+07  2.466D+07   46.3796   1.0901 0.0355   100.79    799.8  v271e
RFC J1037-2934 1034-293  2008.02.05  CEDUNA   HOBART26  -3.729D+07  2.968D+07   47.6568   1.6253 0.0283   232.77    580.1  v254b
RFC J1037-2934 1034-293  2013.03.15  CEDUNA   KATH12M   -1.265D+07 -5.197D+07   53.4856   0.8913 0.0944    18.08   1171.2  v271l
RFC J1037-2934 1034-293  2013.03.15  ATCA-104 KATH12M    1.247D+07 -6.506D+07   66.2482   1.0556 0.1339    88.15    558.5  v271l
RFC J1037-2934 1034-293  2013.03.15  DSS45    KATH12M    4.090D+06 -7.776D+07   77.8648   1.1075 0.1013    95.46    796.2  v271l
RFC J1037-2934 1034-293  2011.04.02  CEDUNA   HARTRAO    2.072D+08  5.520D+07  214.4429   0.5624 0.1261    63.41   1375.1  v271h
RFC J1037-2934 1034-293  2011.04.02  HARTRAO  HOBART26  -2.293D+08 -1.563D+07  229.8171   0.3576 0.0783    78.95   1471.5  v271h
RFC J1037-2934 1034-293  2011.04.02  HARTRAO  PARKES    -2.409D+08 -4.386D+07  244.8198   0.3927 0.0937    19.64   6135.3  v271h
RFC J1037-2934 1034-293  2011.04.02  HARTRAO  MOPRA     -2.443D+08 -4.842D+07  249.0196   0.2624 0.0577    51.17    843.9  v271h
RFC J1037-2934 1034-293  2011.04.02  ATCA-104 HARTRAO    2.461D+08  5.092D+07  251.3472   0.2832 0.0616   104.60    449.5  v271h
LCS J1038-5311 1036-529  2015.11.19  ATCA-100 PARKES     1.518D+06  1.116D+06    1.8845   1.4874 0.0652  1247.05     94.5  v493b
LCS J1038-5311 1036-529  2009.07.05  ATCA-104 MOPRA      1.953D+06  1.523D+06    2.4768   1.6010 0.0567   494.36    275.7  v271c
LCS J1038-5311 1036-529  2009.07.05  ATCA-104 MOPRA      1.304D+06  2.696D+06    2.9945   1.5942 0.0565   501.78    269.4  v271c
LCS J1038-5311 1036-529  2009.07.05  ATCA-104 MOPRA     -2.093D+05  3.087D+06    3.0938   1.5691 0.0556   491.13    270.7  v271c
LCS J1038-5311 1036-529  2009.07.05  MOPRA    PARKES     3.618D+06  2.846D+06    4.6037   1.3085 0.0440   788.08    138.7  v271c
LCS J1038-5311 1036-529  2009.07.05  MOPRA    PARKES     2.286D+06  4.972D+06    5.4728   1.2682 0.0427   748.87    141.4  v271c
LCS J1038-5311 1036-529  2009.07.05  MOPRA    PARKES    -5.592D+05  5.589D+06    5.6170   1.2437 0.0419   772.56    134.4  v271c
LCS J1038-5311 1036-529  2009.07.05  ATCA-104 PARKES     5.571D+06  4.370D+06    7.0805   1.3755 0.0458  1387.25     82.9  v271c
LCS J1038-5311 1036-529  2015.11.19  HOBART26 PARKES    -4.385D+06 -6.052D+06    7.4734   0.8149 0.0363   222.25    304.3  v493b
LCS J1038-5311 1036-529  2009.07.05  ATCA-104 PARKES     3.590D+06  7.668D+06    8.4669   1.3407 0.0446  1325.63     84.5  v271c
LCS J1038-5311 1036-529  2009.07.05  ATCA-104 PARKES    -7.685D+05  8.676D+06    8.7097   1.3201 0.0439  1356.97     81.3  v271c
LCS J1038-5311 1036-529  2015.11.19  CEDUNA   PARKES    -2.691D+06  8.509D+06    8.9246   0.8660 0.1428   421.98    130.6  v493b
LCS J1038-5311 1036-529  2015.11.19  ATCA-100 HOBART26   5.903D+06  7.168D+06    9.2860   1.1073 0.0500   121.86    725.6  v493b
LCS J1038-5311 1036-529  2015.11.19  CEDUNA   PARKES    -6.859D+06  6.715D+06    9.5984   0.9732 0.1605   547.57    138.3  v493b
LCS J1038-5311 1036-529  2015.11.19  ATCA-100 CEDUNA     8.377D+06 -5.599D+06   10.0758   1.3721 0.0627   326.93    329.7  v493b
LCS J1038-5311 1036-529  2015.11.19  CEDUNA   HOBART26  -2.474D+06  1.277D+07   13.0040   0.8450 0.0417    63.54   1061.6  v493b
LCS J1038-5311 1036-529  2009.07.05  PARKES   HOBART26   1.546D+07  2.297D+07   27.6943   1.3917 0.0478   868.13    188.7  v271c
LCS J1038-5311 1036-529  2009.07.05  PARKES   HOBART26  -1.239D+07  2.574D+07   28.5655   1.3617 0.0467   861.29    185.8  v271c
LCS J1038-5311 1036-529  2009.07.05  PARKES   HOBART26   2.250D+06  2.935D+07   29.4396   1.4172 0.0487   801.25    208.3  v271c
LCS J1038-5311 1036-529  2009.07.05  MOPRA    HOBART26   1.908D+07  2.582D+07   32.1071   1.2692 0.0457   171.39    627.7  v271c
LCS J1038-5311 1036-529  2009.07.05  PARKES   CEDUNA     2.379D+07  2.200D+07   32.4045   1.1367 0.0607   537.68    176.4  v271c
LCS J1038-5311 1036-529  2009.07.05  MOPRA    HOBART26  -1.295D+07  3.133D+07   33.8985   1.2810 0.0461   175.75    618.8  v271c
LCS J1038-5311 1036-529  2009.07.05  ATCA-104 HOBART26   2.104D+07  2.734D+07   34.4994   1.2004 0.0649   271.75    375.1  v271c
LCS J1038-5311 1036-529  2009.07.05  MOPRA    HOBART26   4.536D+06  3.433D+07   34.6243   0.6221 0.0234    79.53    664.0  v271c
LCS J1038-5311 1036-529  2009.07.05  PARKES   CEDUNA     2.685D+07 -2.336D+07   35.5836   1.3189 0.0704   625.79    176.2  v271c
LCS J1038-5311 1036-529  2009.07.05  MOPRA    CEDUNA     2.323D+07  2.759D+07   36.0689   1.1322 0.0415   164.59    587.5  v271c
LCS J1038-5311 1036-529  2009.07.05  HOBART26 CEDUNA     3.618D+07 -3.735D+06   36.3689   1.2752 0.0468   132.68    812.7  v271c
LCS J1038-5311 1036-529  2009.07.05  MOPRA    CEDUNA     3.046D+07 -2.051D+07   36.7246   1.3078 0.0478   190.54    585.9  v271c
LCS J1038-5311 1036-529  2009.07.05  ATCA-104 HOBART26  -1.316D+07  3.441D+07   36.8442   1.2145 0.0657   275.41    374.5  v271c
LCS J1038-5311 1036-529  2009.07.05  ATCA-104 HOBART26   5.839D+06  3.702D+07   37.4796   0.5876 0.0320   125.86    396.8  v271c
LCS J1038-5311 1036-529  2009.07.05  ATCA-104 CEDUNA     3.242D+07 -1.899D+07   37.5676   1.4456 0.0503   352.85    350.2  v271c
LCS J1038-5311 1036-529  2009.07.05  PARKES   CEDUNA     3.797D+07 -2.553D+04   37.9706   0.9562 0.0511   448.05    178.2  v271c
LCS J1038-5311 1036-529  2009.07.05  ATCA-104 CEDUNA     2.302D+07  3.068D+07   38.3557   1.2615 0.0440   302.16    355.5  v271c
LCS J1038-5311 1036-529  2009.07.05  MOPRA    CEDUNA     4.026D+07  4.947D+06   40.5595   0.9583 0.0353   144.21    568.1  v271c
LCS J1038-5311 1036-529  2009.07.05  ATCA-104 CEDUNA     4.156D+07  7.643D+06   42.2571   1.0652 0.0372   267.04    339.5  v271c
LCS J1038-5311 1036-529  2009.07.05  HOBART26 CEDUNA     3.572D+07 -2.938D+07   46.2505   1.1670 0.0431   118.40    836.6  v271c
LCS J1038-5311 1036-529  2009.07.05  HOBART26 CEDUNA     1.138D+07 -4.633D+07   47.7080   1.3027 0.0478   139.03    797.3  v271c
LCS J1038-5311 1036-529  2015.11.19  CEDUNA   HARTRAO    6.639D+07  9.842D+06   67.1123   0.1507 0.0205    12.46    789.1  v493b
LCS J1038-5311 1036-529  2015.11.19  CEDUNA   HARTRAO    6.640D+07 -1.504D+07   68.0848   0.2478 0.0293    23.28    700.1  v493b
LCS J1038-5311 1036-529  2015.11.19  HARTRAO  PARKES    -6.909D+07  2.355D+07   72.9924   0.2606 0.0292    78.66    228.8  v493b
LCS J1038-5311 1036-529  2015.11.19  HARTRAO  PARKES    -7.323D+07 -3.120D+06   73.3004   0.1173 0.0135    35.39    225.6  v493b
LCS J1038-5311 1036-529  2015.11.19  ATCA-100 HARTRAO    7.475D+07  4.234D+06   74.8722   0.1402 0.0195    17.04    539.3  v493b
LCS J1038-7003 1036-697  2015.09.30  ATCA-104 MOPRA      1.951D+06  7.915D+05    2.1053   0.0577 0.0133     4.56    887.2  v271o
LCS J1038-7003 1036-697  2015.09.29  ATCA-104 MOPRA     -1.632D+05  2.700D+06    2.7051   0.0560 0.0130     4.53    874.6  v271o
LCS J1038-7003 1036-697  2015.09.30  MOPRA    PARKES     3.621D+06  1.561D+06    3.9433   0.2966 0.0194    83.10    211.6  v271o
LCS J1038-7003 1036-697  2015.09.29  MOPRA    PARKES    -4.732D+05  4.924D+06    4.9464   0.1020 0.0077    25.37    206.8  v271o
LCS J1038-7003 1036-697  2015.09.30  ATCA-104 PARKES     5.572D+06  2.351D+06    6.0474   0.0229 0.0052     4.66    266.4  v271o
LCS J1038-7003 1036-697  2015.09.30  ASKAP-32 YARRA12M   4.546D+06  4.035D+06    6.0783   0.4899 0.1136     4.65   5443.6  v271o
LCS J1038-7003 1036-697  2015.09.29  ATCA-104 PARKES    -6.359D+05  7.624D+06    7.6504   0.0239 0.0053     4.76    262.1  v271o
LCS J1038-7003 1036-697  2015.09.30  CEDUNA   PARKES    -2.578D+07  2.730D+07   37.5508   0.0232 0.0054     5.17    249.6  v271o
LCS J1038-7003 1036-697  2015.09.30  CEDUNA   MOPRA     -2.941D+07  2.573D+07   39.0797   0.0532 0.0122     4.59    831.2  v271o
LCS J1038-7003 1036-697  2015.09.30  ATCA-104 CEDUNA     3.137D+07 -2.493D+07   40.0725   0.0649 0.0144     4.77   1046.6  v271o
LCS J1038-7003 1036-697  2015.09.30  ASKAP-32 KATH12M   -4.586D+07 -3.527D+06   45.9985   0.5184 0.1263     4.42   6561.9  v271o
LCS J1038-7003 1036-697  2015.09.30  ASKAP-32 CEDUNA    -3.705D+07  3.209D+07   49.0190   0.2768 0.0700     4.47   3181.0  v271o
LCS J1038-7003 1036-697  2015.09.30  CEDUNA   YARRA12M   4.160D+07 -2.806D+07   50.1787   0.1577 0.0354     4.72   1678.0  v271o
LCS J1038-7003 1036-697  2015.09.30  KATH12M  YARRA12M   5.041D+07  7.555D+06   50.9707   0.1731 0.0411     4.47   3461.5  v271o
LCS J1038-7003 1036-697  2015.09.29  ATCA-104 WARK12M   -6.055D+07 -1.843D+07   63.2972   0.1866 0.0415     4.79   1829.0  v271o
LCS J1038-7003 1036-697  2015.09.29  MOPRA    WARK12M   -6.039D+07 -2.113D+07   63.9814   0.1284 0.0297     4.56   1442.9  v271o
LCS J1038-7003 1036-697  2015.09.30  ATCA-104 KATH12M    2.258D+07 -6.052D+07   64.5982   0.1900 0.0453     4.76   2159.0  v271o
LCS J1038-7003 1036-697  2015.09.30  KATH12M  MOPRA     -2.062D+07  6.132D+07   64.6926   0.1423 0.0318     4.77   1714.7  v271o
LCS J1038-7003 1036-697  2015.09.30  KATH12M  PARKES    -1.697D+07  6.289D+07   65.1399   0.0268 0.0061     4.60    514.9  v271o
LCS J1038-7003 1036-697  2015.09.29  PARKES   WARK12M   -5.993D+07 -2.603D+07   65.3387   0.0251 0.0055     4.87    432.5  v271o
LCS J1038-7003 1036-697  2015.09.30  PARKES   WARK12M   -2.306D+07  6.254D+07   66.6537   0.0236 0.0055     4.50    444.9  v271o
LCS J1038-7003 1036-697  2015.09.30  MOPRA    WARK12M   -1.950D+07  6.408D+07   66.9810   0.1215 0.0269     4.78   1481.7  v271o
LCS J1038-7003 1036-697  2015.09.30  ATCA-104 WARK12M   -1.755D+07  6.487D+07   67.2026   0.1716 0.0379     4.83   1865.6  v271o
LCS J1038-7003 1036-697  2015.09.29  ASKAP-32 PARKES    -4.873D+07 -5.962D+07   76.9996   0.0774 0.0192     4.26    805.9  v271o
LCS J1038-7003 1036-697  2015.09.29  ASKAP-32 MOPRA     -4.823D+07 -6.456D+07   80.5857   0.2662 0.0686     4.34   2688.8  v271o
LCS J1038-7003 1036-697  2015.09.29  ASKAP-32 ATCA-104  -4.805D+07 -6.727D+07   82.6681   0.3101 0.0808     4.07   3408.2  v271o
LCS J1038-7003 1036-697  2015.09.30  ASKAP-32 PARKES    -6.282D+07  5.941D+07   86.4643   0.0737 0.0163     4.87    809.7  v271o
LCS J1038-7003 1036-697  2015.09.30  PARKES   YARRA12M   6.737D+07 -5.538D+07   87.2091   0.0243 0.0053     4.84    427.1  v271o
LCS J1038-7003 1036-697  2015.09.30  ASKAP-32 MOPRA     -6.649D+07  5.779D+07   88.0995   0.2292 0.0613     4.14   2696.5  v271o
LCS J1038-7003 1036-697  2015.09.30  ASKAP-32 ATCA-104  -6.844D+07  5.701D+07   89.0723   0.2716 0.0671     4.32   3395.3  v271o
LCS J1038-7003 1036-697  2015.09.30  MOPRA    YARRA12M   7.104D+07 -5.376D+07   89.0879   0.1166 0.0273     4.48   1422.4  v271o
LCS J1038-7003 1036-697  2015.09.30  ATCA-104 YARRA12M   7.299D+07 -5.297D+07   90.1842   0.1701 0.0416     4.86   1791.0  v271o
LCS J1038-7003 1036-697  2015.09.30  CEDUNA   WARK12M   -4.888D+07  8.982D+07  102.2600   0.1591 0.0365     4.62   1748.0  v271o
LCS J1038-7003 1036-697  2015.09.30  KATH12M  WARK12M   -4.014D+07  1.254D+08  131.6587   0.1767 0.0423     4.44   3605.7  v271o
LCS J1038-7003 1036-697  2015.09.29  ASKAP-32 WARK12M   -1.086D+08 -8.569D+07  138.3527   0.6129 0.1487     4.44   5622.8  v271o
LCS J1038-7003 1036-697  2015.09.30  WARK12M  YARRA12M   9.054D+07 -1.178D+08  148.6057   0.1496 0.0325     4.92   2991.2  v271o
LCS J1038-7003 1036-697  2015.09.30  ASKAP-32 WARK12M   -8.602D+07  1.219D+08  149.1590   0.4706 0.1164     4.34   5670.3  v271o
LCS J1038-7003 1036-697  2015.09.30  HART15M  YARRA12M  -2.004D+08 -8.181D+07  216.4898   0.1328 0.0341     4.51   2656.4  v271o
LCS J1038-7003 1036-697  2015.09.30  ASKAP-32 HART15M    2.050D+08  8.587D+07  222.2309   0.3878 0.0980     4.31   5035.8  v271o
LCS J1038-7003 1036-697  2015.09.30  CEDUNA   HART15M    2.421D+08  5.365D+07  247.9558   0.1257 0.0304     4.45   1552.3  v271o
LCS J1038-7003 1036-697  2015.09.30  HART15M  KATH12M   -2.508D+08 -8.936D+07  266.2876   0.1569 0.0380     4.49   3202.1  v271o
LCS J1038-7003 1036-697  2015.09.30  HART15M  PARKES    -2.679D+08 -2.625D+07  269.1724   0.0221 0.0049     4.85    395.1  v271o
LCS J1038-7003 1036-697  2015.09.30  HART15M  MOPRA     -2.715D+08 -2.798D+07  272.9253   0.1118 0.0254     4.76   1315.9  v271o
LCS J1038-7003 1036-697  2015.09.30  ATCA-104 HART15M    2.734D+08  2.884D+07  274.9452   0.1375 0.0322     4.61   1656.9  v271o
LCS J1038-7003 1036-697  2015.09.30  HART15M  WARK12M   -2.910D+08  3.603D+07  293.2025   0.1522 0.0336     4.97   2767.1  v271o
RFC J1041+0610 1038+064  2010.03.12  ATCA-104 MOPRA      6.871D+05  2.348D+06    2.4466   1.1281 0.0341   196.89    426.8  v271e
RFC J1041+0610 1038+064  2011.04.02  ATCA-104 MOPRA      1.882D+06  2.488D+06    3.1192   1.9031 0.3281   637.51    178.7  v271h
RFC J1041+0610 1038+064  2011.04.02  ATCA-104 MOPRA      1.896D+06  2.494D+06    3.1325   1.9288 0.3325   335.79    179.3  v271h
RFC J1041+0610 1038+064  2010.03.12  MOPRA    PARKES     1.111D+06  4.154D+06    4.3000   0.9478 0.0266   562.06    120.7  v271e
RFC J1041+0610 1038+064  2011.04.02  MOPRA    PARKES     3.474D+06  4.413D+06    5.6165   0.5511 0.0805    14.04   2460.3  v271h
RFC J1041+0610 1038+064  2010.03.12  ATCA-104 PARKES     1.798D+06  6.502D+06    6.7462   0.9119 0.0264   492.88    132.3  v271e
RFC J1041+0610 1038+064  2011.04.02  ATCA-104 PARKES     5.371D+06  6.908D+06    8.7502   0.5248 0.0669    25.70   1273.8  v271h
RFC J1041+0610 1038+064  2010.03.12  PARKES   HOBART26  -4.684D+06  2.195D+07   22.4399   0.9165 0.0264   605.15    153.5  v271e
RFC J1041+0610 1038+064  2011.04.02  HOBART26 PARKES    -1.242D+07 -2.239D+07   25.6054   0.7144 0.0963    20.91   4227.5  v271h
RFC J1041+0610 1038+064  2010.03.12  MOPRA    HOBART26  -3.572D+06  2.610D+07   26.3431   0.8832 0.0268   132.16    495.4  v271e
RFC J1041+0610 1038+064  2010.03.12  ATCA-104 HOBART26  -2.885D+06  2.845D+07   28.5938   0.8764 0.0421   119.76    543.0  v271e
RFC J1041+0610 1038+064  2011.04.02  HOBART26 MOPRA     -1.540D+07 -2.675D+07   30.8656   0.9844 0.0995   319.01    593.0  v271h
RFC J1041+0610 1038+064  2011.04.02  HOBART26 MOPRA     -1.585D+07 -2.680D+07   31.1340   1.0148 0.1027   172.16    595.2  v271h
RFC J1041+0610 1038+064  2011.04.02  ATCA-104 HOBART26   1.728D+07  2.924D+07   33.9626   1.0145 0.1033   633.47    308.7  v271h
RFC J1041+0610 1038+064  2011.04.02  ATCA-104 HOBART26   1.774D+07  2.929D+07   34.2474   1.0707 0.1091   349.46    308.7  v271h
RFC J1041+0610 1038+064  2010.03.12  CEDUNA   PARKES    -3.460D+07  4.623D+06   34.9034   0.8245 0.0378   316.48    188.0  v271e
RFC J1041+0610 1038+064  2010.03.12  CEDUNA   MOPRA     -3.571D+07  4.693D+05   35.7100   0.7933 0.0261    97.35    606.5  v271e
RFC J1041+0610 1038+064  2011.04.02  ATCA-104 WARK12M   -3.459D+07  9.838D+06   35.9649   1.2864 0.1817    84.55   1002.6  v271h
RFC J1041+0610 1038+064  2010.03.12  ATCA-104 CEDUNA     3.639D+07  1.879D+06   36.4425   0.7526 0.0255    84.34    664.9  v271e
RFC J1041+0610 1038+064  2011.04.02  MOPRA    WARK12M   -3.649D+07  7.344D+06   37.2209   1.2236 0.1798    41.89   1933.0  v271h
RFC J1041+0610 1038+064  2011.04.02  ATCA-104 WARK12M   -3.620D+07  9.947D+06   37.5428   1.2734 0.1794   161.59   1002.6  v271h
RFC J1041+0610 1038+064  2011.04.02  MOPRA    WARK12M   -3.808D+07  7.459D+06   38.8063   1.2075 0.1757    79.24   1925.9  v271h
RFC J1041+0610 1038+064  2011.04.02  PARKES   WARK12M   -3.979D+07  2.919D+06   39.8963   0.9748 0.2329     5.67  13729.6  v271h
RFC J1041+0610 1038+064  2010.03.12  CEDUNA   HOBART26  -3.928D+07  2.657D+07   47.4214   0.7909 0.0267    75.50    771.6  v271e
RFC J1041+0610 1038+064  2011.04.02  HOBART26 WARK12M   -5.234D+07 -1.945D+07   55.8360   1.6239 0.2313    61.77   3327.6  v271h
RFC J1041+0610 1038+064  2011.04.02  HOBART26 WARK12M   -5.348D+07 -1.929D+07   56.8543   1.5308 0.2171   111.37   3327.8  v271h
LCS J1041-4740 1039-474  2009.07.05  ATCA-104 MOPRA      1.952D+06  1.753D+06    2.6237   1.4912 0.0528   464.48    273.6  v271c
LCS J1041-4740 1039-474  2009.07.05  ATCA-104 MOPRA      1.265D+06  2.822D+06    3.0925   1.4723 0.0522   465.39    269.2  v271c
LCS J1041-4740 1039-474  2009.07.05  ATCA-104 MOPRA     -2.607D+05  3.153D+06    3.1639   1.4816 0.0525   460.79    272.3  v271c
LCS J1041-4740 1039-474  2009.07.05  MOPRA    PARKES     3.613D+06  3.246D+06    4.8570   1.1692 0.0393   719.96    135.4  v271c
LCS J1041-4740 1039-474  2009.07.05  MOPRA    PARKES     2.211D+06  5.182D+06    5.6343   1.1816 0.0398   695.47    141.7  v271c
LCS J1041-4740 1039-474  2009.07.05  MOPRA    PARKES    -6.539D+05  5.696D+06    5.7332   1.1257 0.0379   697.46    134.7  v271c
LCS J1041-4740 1039-474  2009.07.05  ATCA-104 PARKES     5.565D+06  4.999D+06    7.4807   1.1644 0.0388  1197.50     81.3  v271c
LCS J1041-4740 1039-474  2009.07.05  ATCA-104 PARKES     3.475D+06  8.005D+06    8.7265   1.2152 0.0405  1200.73     84.6  v271c
LCS J1041-4740 1039-474  2009.07.05  ATCA-104 PARKES    -9.145D+05  8.849D+06    8.8960   1.1367 0.0378  1171.77     81.1  v271c
LCS J1041-4740 1039-474  2009.07.05  PARKES   HOBART26   1.518D+07  2.440D+07   28.7380   1.0140 0.0348   633.25    185.2  v271c
LCS J1041-4740 1039-474  2009.07.05  PARKES   HOBART26  -1.276D+07  2.641D+07   29.3307   1.1100 0.0381   702.37    186.1  v271c
LCS J1041-4740 1039-474  2009.07.05  PARKES   HOBART26   1.754D+06  3.003D+07   30.0846   1.1597 0.0398   619.20    219.8  v271c
LCS J1041-4740 1039-474  2009.07.05  PARKES   CEDUNA     2.299D+07  2.042D+07   30.7521   0.9601 0.0513   449.31    176.1  v271c
LCS J1041-4740 1039-474  2009.07.05  MOPRA    HOBART26   1.879D+07  2.765D+07   33.4299   0.9031 0.0329   122.47    623.7  v271c
LCS J1041-4740 1039-474  2009.07.05  MOPRA    CEDUNA     2.234D+07  2.612D+07   34.3675   0.8987 0.0332   128.86    591.6  v271c
LCS J1041-4740 1039-474  2009.07.05  MOPRA    HOBART26  -1.341D+07  3.211D+07   34.7950   0.9748 0.0354   131.86    625.3  v271c
LCS J1041-4740 1039-474  2009.07.05  PARKES   CEDUNA     2.755D+07 -2.139D+07   34.8787   0.8721 0.0466   417.46    172.5  v271c
LCS J1041-4740 1039-474  2009.07.05  MOPRA    HOBART26   3.965D+06  3.522D+07   35.4384   1.1296 0.0410   137.30    699.4  v271c
LCS J1041-4740 1039-474  2009.07.05  ATCA-104 HOBART26   2.074D+07  2.940D+07   35.9824   0.8834 0.0479   198.13    374.2  v271c
LCS J1041-4740 1039-474  2009.07.05  MOPRA    CEDUNA     3.116D+07 -1.814D+07   36.0599   0.9216 0.0340   135.05    581.1  v271c
LCS J1041-4740 1039-474  2009.07.05  HOBART26 CEDUNA     3.575D+07 -5.988D+06   36.2511   0.9915 0.0369   101.90    817.4  v271c
LCS J1041-4740 1039-474  2009.07.05  ATCA-104 CEDUNA     2.208D+07  2.927D+07   36.6632   0.9671 0.0338   229.43    356.0  v271c
LCS J1041-4740 1039-474  2009.07.05  ATCA-104 CEDUNA     3.312D+07 -1.639D+07   36.9499   1.0520 0.0367   256.04    348.6  v271c
LCS J1041-4740 1039-474  2009.07.05  ATCA-104 HOBART26  -1.367D+07  3.526D+07   37.8174   0.9108 0.0493   205.46    376.2  v271c
LCS J1041-4740 1039-474  2009.07.05  PARKES   CEDUNA     3.790D+07  3.646D+05   37.9013   0.8938 0.0478   415.49    178.8  v271c
LCS J1041-4740 1039-474  2009.07.05  ATCA-104 HOBART26   5.229D+06  3.804D+07   38.3958   1.0886 0.0589   221.43    417.6  v271c
LCS J1041-4740 1039-474  2009.07.05  MOPRA    CEDUNA     4.011D+07  5.547D+06   40.4922   0.9287 0.0342   139.45    568.7  v271c
LCS J1041-4740 1039-474  2009.07.05  ATCA-104 CEDUNA     4.137D+07  8.369D+06   42.2129   0.9968 0.0348   249.58    339.5  v271c
LCS J1041-4740 1039-474  2009.07.05  HOBART26 CEDUNA     3.615D+07 -2.967D+07   46.7627   0.9440 0.0355    89.53    882.2  v271c
LCS J1041-4740 1039-474  2009.07.05  HOBART26 CEDUNA     1.237D+07 -4.579D+07   47.4369   0.9027 0.0338    96.48    794.6  v271c
LCS J1041-6431 1039-642  2008.02.05  ATCA-104 MOPRA      7.548D+05  2.726D+06    2.8283   0.1118 0.0051    26.17    415.5  v254b
LCS J1041-6431 1039-642  2008.02.05  ATCA-104 MOPRA     -4.352D+05  2.819D+06    2.8521   0.1117 0.0052    25.21    427.9  v254b
LCS J1041-6431 1039-642  2008.02.05  ATCA-104 MOPRA      1.437D+05  2.858D+06    2.8617   0.1109 0.0051    25.76    418.7  v254b
LCS J1041-6431 1039-642  2008.02.05  PARKES   MOPRA     -1.239D+06 -5.028D+06    5.1780   0.1090 0.0022    83.76    125.6  v254b
LCS J1041-6431 1039-642  2008.02.05  PARKES   MOPRA      9.744D+05 -5.105D+06    5.1970   0.1125 0.0022    83.50    129.8  v254b
LCS J1041-6431 1039-642  2008.02.05  PARKES   MOPRA     -9.410D+04 -5.224D+06    5.2248   0.1127 0.0022    86.50    125.3  v254b
LCS J1041-6431 1039-642  2008.02.05  ATCA-104 PARKES     1.994D+06  7.753D+06    8.0055   0.1122 0.0023    79.02    137.5  v254b
LCS J1041-6431 1039-642  2008.02.05  ATCA-104 PARKES    -1.410D+06  7.923D+06    8.0479   0.1113 0.0023    75.97    141.5  v254b
LCS J1041-6431 1039-642  2008.02.05  ATCA-104 PARKES     2.378D+05  8.082D+06    8.0856   0.1098 0.0022    77.39    137.4  v254b
LCS J1041-6431 1039-642  2008.02.05  PARKES   HOBART26  -1.396D+07  2.173D+07   25.8303   0.1053 0.0024    60.95    165.3  v254b
LCS J1041-6431 1039-642  2008.02.05  PARKES   HOBART26  -9.635D+06  2.493D+07   26.7276   0.1044 0.0024    61.77    161.6  v254b
LCS J1041-6431 1039-642  2008.02.05  PARKES   HOBART26  -4.000D+06  2.694D+07   27.2309   0.1045 0.0024    60.34    165.6  v254b
LCS J1041-6431 1039-642  2008.02.05  HOBART26 MOPRA      1.494D+07 -2.684D+07   30.7129   0.0995 0.0054    19.18    500.1  v254b
LCS J1041-6431 1039-642  2008.02.05  HOBART26 MOPRA      9.540D+06 -3.015D+07   31.6279   0.1044 0.0054    20.54    492.3  v254b
LCS J1041-6431 1039-642  2008.02.05  HOBART26 MOPRA      2.761D+06 -3.196D+07   32.0821   0.1191 0.0055    23.04    500.4  v254b
LCS J1041-6431 1039-642  2008.02.05  ATCA-104 HOBART26  -1.537D+07  2.965D+07   33.4021   0.1074 0.0060    18.75    545.1  v254b
LCS J1041-6431 1039-642  2008.02.05  ATCA-104 HOBART26  -9.397D+06  3.301D+07   34.3240   0.0847 0.0058    15.04    539.6  v254b
LCS J1041-6431 1039-642  2008.02.05  CEDUNA   PARKES    -2.015D+07 -2.786D+07   34.3792   0.1032 0.0029    71.96    138.5  v254b
LCS J1041-6431 1039-642  2008.02.05  CEDUNA   HOBART26  -3.411D+07 -6.125D+06   34.6582   0.1041 0.0058    18.90    533.9  v254b
LCS J1041-6431 1039-642  2008.02.05  ATCA-104 HOBART26  -2.007D+06  3.469D+07   34.7468   0.0893 0.0059    15.65    547.7  v254b
LCS J1041-6431 1039-642  2008.02.05  CEDUNA   PARKES    -2.874D+07 -2.122D+07   35.7261   0.1026 0.0029    72.74    135.0  v254b
LCS J1041-6431 1039-642  2008.02.05  CEDUNA   PARKES    -3.516D+07 -1.182D+07   37.0947   0.1065 0.0029    76.50    135.5  v254b
LCS J1041-6431 1039-642  2008.02.05  CEDUNA   MOPRA     -1.917D+07 -3.296D+07   38.1323   0.1111 0.0047    25.74    419.1  v254b
LCS J1041-6431 1039-642  2008.02.05  CEDUNA   HOBART26  -3.837D+07  3.706D+06   38.5508   0.0822 0.0057    15.00    530.4  v254b
LCS J1041-6431 1039-642  2008.02.05  CEDUNA   MOPRA     -2.883D+07 -2.645D+07   39.1257   0.1119 0.0046    26.10    411.5  v254b
LCS J1041-6431 1039-642  2008.02.05  CEDUNA   MOPRA     -3.640D+07 -1.685D+07   40.1104   0.1093 0.0046    25.60    409.5  v254b
LCS J1041-6431 1039-642  2008.02.05  ATCA-104 CEDUNA     1.874D+07  3.578D+07   40.3897   0.1005 0.0050    21.39    456.8  v254b
LCS J1041-6431 1039-642  2008.02.05  ATCA-104 CEDUNA     2.898D+07  2.931D+07   41.2126   0.1015 0.0050    21.69    451.1  v254b
LCS J1041-6431 1039-642  2008.02.05  CEDUNA   HOBART26  -3.916D+07  1.511D+07   41.9746   0.1020 0.0059    18.23    539.7  v254b
LCS J1041-6431 1039-642  2008.02.05  ATCA-104 CEDUNA     3.715D+07  1.958D+07   41.9959   0.1026 0.0049    22.10    448.2  v254b
LCS J1042-4129 1039-412  2015.11.18  ATCA-100 PARKES     1.093D+06  2.150D+06    2.4117   0.0176 0.0011    23.44     93.7  v493b
LCS J1042-4129 1039-412  2016.06.29  ATCA-104 MOPRA      1.925D+06  2.132D+06    2.8724   0.0107 0.0015    12.63    156.9  v493c
LCS J1042-4129 1039-412  2016.06.29  MOPRA    PARKES     3.540D+06  3.907D+06    5.2727   0.0135 0.0017    10.37    164.8  v493c
LCS J1042-4129 1039-412  2016.06.29  ATCA-104 PARKES     5.464D+06  6.042D+06    8.1460   0.0130 0.0010    33.85     56.9  v493c
LCS J1042-4129 1039-412  2015.11.18  HOBART26 PARKES    -1.133D+06 -8.222D+06    8.2998   0.0119 0.0024     5.15    314.0  v493b
LCS J1042-4129 1039-412  2015.11.19  CEDUNA   PARKES    -6.687D+06  5.861D+06    8.8925   0.0109 0.0021    10.95    124.4  v493b
LCS J1042-4129 1039-412  2016.06.29  ATCA-104 PARKES    -3.277D+06  8.308D+06    8.9313   0.0143 0.0011    27.43     64.0  v493c
LCS J1042-4129 1039-412  2015.11.18  CEDUNA   PARKES    -1.036D+07  9.165D+05   10.3982   0.0101 0.0020     9.56    131.0  v493b
LCS J1042-4129 1039-412  2015.11.18  ATCA-100 CEDUNA     1.145D+07  1.233D+06   11.5171   0.0158 0.0026     6.24    315.1  v493b
LCS J1042-4129 1039-412  2016.06.29  CEDUNA   PARKES    -6.972D+06 -2.259D+07   23.6450   0.0211 0.0026     9.94    404.9  v493c
LCS J1042-4129 1039-412  2016.06.29  ATCA-104 CEDUNA     3.688D+06  3.090D+07   31.1177   0.0209 0.0037     6.23    418.4  v493c
LCS J1042-4129 1039-412  2016.06.29  CEDUNA   PARKES    -3.102D+07  1.681D+07   35.2838   0.0117 0.0020     6.62    317.2  v493c
LCS J1042-4129 1039-412  2016.06.29  ATCA-104 CEDUNA     3.655D+07 -1.070D+07   38.0860   0.0108 0.0021     5.52    301.1  v493c
LCS J1042-4143 1040-414  2010.10.30  ATCA-104 MOPRA      1.921D+06  1.673D+06    2.5476   0.2244 0.0239    97.32    198.1  v271g
LCS J1042-4143 1040-414  2010.10.29  ATCA-104 MOPRA      1.291D+06  2.884D+06    3.1596   0.2352 0.0250   106.95    187.4  v271g
LCS J1042-4143 1040-414  2010.10.29  ATCA-104 MOPRA     -6.961D+05  3.123D+06    3.2000   0.2645 0.0281   115.77    195.3  v271g
LCS J1042-4143 1040-414  2010.10.30  MOPRA    PARKES     3.590D+06  3.071D+06    4.7238   0.2105 0.0206   143.94    124.5  v271g
LCS J1042-4143 1040-414  2010.10.30  ATCA-104 PARKES     5.511D+06  4.744D+06    7.2713   0.2305 0.0231   271.87     72.1  v271g
LCS J1042-4143 1040-414  2010.10.29  CEDUNA   MOPRA     -1.402D+07 -2.654D+07   30.0170   0.2215 0.0351    49.80    382.5  v271g
LCS J1042-4143 1040-414  2010.10.29  ATCA-104 CEDUNA     1.332D+07  2.967D+07   32.5202   0.2535 0.0407    96.74    224.2  v271g
LCS J1043-4530 1041-452  2009.12.13  ATCA-104 MOPRA     -1.021D+06  2.980D+06    3.1502   0.3102 0.0093    78.92    381.1  v271d
LCS J1043-4530 1041-452  2009.12.13  PARKES   MOPRA      2.038D+06 -5.323D+06    5.6997   0.3165 0.0072   177.00    170.4  v271d
LCS J1043-4530 1041-452  2009.12.12  ATCA-104 PARKES     5.494D+06  5.646D+06    7.8777   0.2918 0.0078   267.40    101.6  v271d
LCS J1043-4530 1041-452  2009.12.13  ATCA-104 PARKES    -3.058D+06  8.303D+06    8.8485   0.3010 0.0081   258.29    111.9  v271d
LCS J1043-4530 1041-452  2009.12.13  PARKES   CEDUNA     8.801D+06  2.434D+07   25.8810   0.1383 0.0058    71.08    184.0  v271d
LCS J1043-4530 1041-452  2009.12.13  HOBART26 CEDUNA     2.607D+07  2.149D+06   26.1567   0.1701 0.0087    22.63    720.7  v271d
LCS J1043-4530 1041-452  2009.12.13  PARKES   HOBART26  -1.727D+07  2.219D+07   28.1169   0.3316 0.0075   321.74    196.1  v271d
LCS J1043-4530 1041-452  2009.12.12  PARKES   HOBART26   1.378D+07  2.598D+07   29.4083   0.1889 0.0043   194.15    186.3  v271d
LCS J1043-4530 1041-452  2009.12.13  MOPRA    CEDUNA     6.763D+06  2.966D+07   30.4230   0.1798 0.0081    27.79    626.3  v271d
LCS J1043-4530 1041-452  2009.12.13  HOBART26 MOPRA      1.930D+07 -2.751D+07   33.6103   0.2691 0.0099    38.45    667.7  v271d
LCS J1043-4530 1041-452  2009.12.12  PARKES   CEDUNA     3.041D+07 -1.838D+07   35.5321   0.1953 0.0079   115.67    161.8  v271d
LCS J1043-4530 1041-452  2009.12.13  ATCA-104 HOBART26  -2.033D+07  3.049D+07   36.6465   0.2495 0.0120    51.48    438.5  v271d
LCS J1043-4530 1041-452  2009.12.12  ATCA-104 HOBART26   1.927D+07  3.163D+07   37.0363   0.1953 0.0096    44.19    428.4  v271d
LCS J1043-4530 1041-452  2009.12.12  HOBART26 CEDUNA     1.663D+07 -4.436D+07   47.3748   0.1044 0.0078    14.20    682.4  v271d
LCS J1044-5201 1042-517  2015.09.30  ATCA-104 MOPRA      1.946D+06  1.700D+06    2.5840   0.0554 0.0129     4.53    866.4  v271o
LCS J1044-5201 1042-517  2015.09.30  MOPRA    PARKES     3.590D+06  3.168D+06    4.7882   0.1831 0.0122    59.48    205.2  v271o
LCS J1044-5201 1042-517  2015.09.29  MOPRA    PARKES     8.222D+04  5.651D+06    5.6519   0.1759 0.0119    48.47    201.7  v271o
LCS J1044-5201 1042-517  2015.09.30  ASKAP-32 YARRA12M   4.259D+06  5.929D+06    7.3003   0.3870 0.0966     4.27   5374.4  v271o
LCS J1044-5201 1042-517  2015.09.30  CEDUNA   PARKES    -2.909D+07  2.115D+07   35.9646   0.2201 0.0287    46.78    268.0  v271o
LCS J1044-5201 1042-517  2015.09.30  CEDUNA   MOPRA     -3.271D+07  1.796D+07   37.3115   0.2072 0.0191    16.53    901.0  v271o
LCS J1044-5201 1042-517  2015.09.30  ATCA-104 CEDUNA     3.465D+07 -1.626D+07   38.2745   0.0670 0.0158     4.47   1135.3  v271o
LCS J1044-5201 1042-517  2015.09.30  CEDUNA   KATH12M   -6.225D+06 -4.699D+07   47.3969   0.1835 0.0388     5.12   2159.4  v271o
LCS J1044-5201 1042-517  2015.09.30  ASKAP-32 CEDUNA    -4.043D+07  2.763D+07   48.9708   0.2539 0.0670     4.24   3477.4  v271o
LCS J1044-5201 1042-517  2015.09.30  CEDUNA   YARRA12M   4.468D+07 -2.173D+07   49.6805   0.1697 0.0384     4.67   1824.6  v271o
LCS J1044-5201 1042-517  2015.09.30  ASKAP-32 KATH12M   -4.666D+07 -1.939D+07   50.5259   0.4580 0.1051     4.74   6360.4  v271o
LCS J1044-5201 1042-517  2015.09.30  KATH12M  YARRA12M   5.092D+07  2.534D+07   56.8758   0.1802 0.0349     5.68   3337.3  v271o
LCS J1044-5201 1042-517  2015.09.30  PARKES   WARK12M   -3.083D+07  5.267D+07   61.0327   0.1652 0.0132    30.78    434.7  v271o
LCS J1044-5201 1042-517  2015.09.30  MOPRA    WARK12M   -2.733D+07  5.580D+07   62.1390   0.1417 0.0262     5.88   1461.0  v271o
LCS J1044-5201 1042-517  2015.09.30  ATCA-104 WARK12M   -2.538D+07  5.751D+07   62.8590   0.1675 0.0362     4.95   1841.0  v271o
LCS J1044-5201 1042-517  2015.09.30  ATCA-104 KATH12M    2.842D+07 -6.325D+07   69.3375   0.1682 0.0406     4.69   2076.5  v271o
LCS J1044-5201 1042-517  2015.09.29  ASKAP-32 PARKES    -5.882D+07 -3.791D+07   69.9812   0.1424 0.0216     7.86    790.9  v271o
LCS J1044-5201 1042-517  2015.09.30  KATH12M  MOPRA     -2.650D+07  6.494D+07   70.1329   0.1730 0.0301     6.39   1647.9  v271o
LCS J1044-5201 1042-517  2015.09.30  KATH12M  PARKES    -2.284D+07  6.813D+07   71.8575   0.1696 0.0136    31.42    490.3  v271o
LCS J1044-5201 1042-517  2015.09.29  ASKAP-32 MOPRA     -5.881D+07 -4.364D+07   73.2275   0.2657 0.0697     4.24   2657.1  v271o
LCS J1044-5201 1042-517  2015.09.29  ASKAP-32 ATCA-104  -5.896D+07 -4.673D+07   75.2345   0.3121 0.0794     4.18   3355.7  v271o
LCS J1044-5201 1042-517  2015.09.30  ASKAP-32 PARKES    -6.949D+07  4.882D+07   84.9247   0.0545 0.0138     4.18    789.5  v271o
LCS J1044-5201 1042-517  2015.09.30  PARKES   YARRA12M   7.374D+07 -4.292D+07   85.3178   0.1524 0.0116    31.59    414.2  v271o
LCS J1044-5201 1042-517  2015.09.30  ASKAP-32 MOPRA     -7.313D+07  4.560D+07   86.1802   0.2017 0.0526     4.27   2653.7  v271o
LCS J1044-5201 1042-517  2015.09.30  ASKAP-32 ATCA-104  -7.509D+07  4.388D+07   86.9705   0.2541 0.0609     4.47   3343.9  v271o
LCS J1044-5201 1042-517  2015.09.30  MOPRA    YARRA12M   7.741D+07 -3.964D+07   86.9714   0.1741 0.0266     7.39   1392.4  v271o
LCS J1044-5201 1042-517  2015.09.30  ATCA-104 YARRA12M   7.934D+07 -3.796D+07   87.9568   0.1509 0.0385     4.58   1754.5  v271o
LCS J1044-5201 1042-517  2015.09.30  CEDUNA   WARK12M   -5.997D+07  7.379D+07   95.0914   0.2183 0.0419     5.68   1914.5  v271o
LCS J1044-5201 1042-517  2015.09.30  KATH12M  WARK12M   -5.396D+07  1.207D+08  132.2006   0.1646 0.0373     4.72   3501.6  v271o
LCS J1044-5201 1042-517  2015.09.30  WARK12M  YARRA12M   1.048D+08 -9.538D+07  141.7277   0.1657 0.0320     5.65   2958.8  v271o
LCS J1044-5201 1042-517  2015.09.30  ASKAP-32 WARK12M   -1.005D+08  1.013D+08  142.7497   0.4229 0.1018     4.48   5639.0  v271o
LCS J1044-5201 1042-517  2015.09.30  HART15M  YARRA12M  -1.874D+08 -8.527D+07  205.8954   0.1876 0.0378     6.47   2680.6  v271o
LCS J1044-5201 1042-517  2015.09.30  ASKAP-32 HART15M    1.917D+08  9.120D+07  212.2585   0.3525 0.0847     4.58   5108.9  v271o
LCS J1044-5201 1042-517  2015.09.30  CEDUNA   HART15M    2.322D+08  6.349D+07  240.6965   0.1995 0.0345     6.76   1734.4  v271o
LCS J1044-5201 1042-517  2015.09.30  HART15M  KATH12M   -2.382D+08 -1.107D+08  262.7167   0.1808 0.0351     5.91   3172.5  v271o
LCS J1044-5201 1042-517  2015.09.30  HART15M  PARKES    -2.614D+08 -4.200D+07  264.7724   0.2004 0.0178    41.39    393.7  v271o
LCS J1044-5201 1042-517  2015.09.30  HART15M  MOPRA     -2.649D+08 -4.555D+07  268.7723   0.1879 0.0295     7.64   1323.6  v271o
LCS J1044-5201 1042-517  2015.09.30  ATCA-104 HART15M    2.669D+08  4.715D+07  270.9952   0.1368 0.0312     4.76   1667.8  v271o
LCS J1044-5201 1042-517  2015.09.30  HART15M  WARK12M   -2.922D+08  1.007D+07  292.3856   0.2278 0.0372     7.39   2812.6  v271o
LCS J1044-5440 1042-544  2011.07.23  ATCA-104 MOPRA      1.945D+06  1.336D+06    2.3598   0.2374 0.0170    92.16    244.7  v271i
LCS J1044-5440 1042-544  2010.10.30  ATCA-104 MOPRA      1.899D+06  1.848D+06    2.6499   0.1697 0.0181    75.37    191.8  v271g
LCS J1044-5440 1042-544  2011.07.23  ATCA-104 MOPRA      1.381D+06  2.604D+06    2.9478   0.2309 0.0165    93.27    235.9  v271i
LCS J1044-5440 1042-544  2011.07.23  ATCA-104 MOPRA     -1.274D+06  2.686D+06    2.9729   0.2296 0.0164    93.67    261.2  v271i
LCS J1044-5440 1042-544  2010.10.29  ATCA-104 MOPRA     -1.260D+06  2.696D+06    2.9759   0.1633 0.0175    67.51    206.6  v271g
LCS J1044-5440 1042-544  2010.10.29  ATCA-104 MOPRA      5.639D+05  3.004D+06    3.0562   0.1634 0.0175    74.11    188.6  v271g
LCS J1044-5440 1042-544  2011.07.23  MOPRA    PARKES     3.619D+06  2.505D+06    4.4011   0.3063 0.0099   138.93    200.2  v271i
LCS J1044-5440 1042-544  2010.10.30  MOPRA    PARKES     3.478D+06  3.450D+06    4.8991   0.1439 0.0141    97.29    126.1  v271g
LCS J1044-5440 1042-544  2010.10.29  DSS34    PARKES     4.437D+06 -2.632D+06    5.1590   0.2223 0.0285   311.61     84.4  v271g
LCS J1044-5440 1042-544  2010.10.29  MOPRA    PARKES    -2.467D+06  4.793D+06    5.3903   0.1528 0.0150   102.12    127.7  v271g
LCS J1044-5440 1042-544  2010.10.29  MOPRA    PARKES     8.794D+05  5.495D+06    5.5648   0.1622 0.0159   121.83    113.4  v271g
LCS J1044-5440 1042-544  2011.07.23  ATCA-104 PARKES     5.564D+06  3.841D+06    6.7609   0.3088 0.0096   272.78    103.0  v271i
LCS J1044-5440 1042-544  2010.10.30  ATCA-104 PARKES     5.377D+06  5.298D+06    7.5490   0.1367 0.0137   159.28     73.1  v271g
LCS J1044-5440 1042-544  2010.10.29  ATCA-104 PARKES    -3.727D+06  7.489D+06    8.3648   0.1643 0.0165   188.84     74.3  v271g
LCS J1044-5440 1042-544  2010.10.29  ATCA-104 PARKES     1.443D+06  8.499D+06    8.6203   0.1612 0.0162   206.86     66.1  v271g
LCS J1044-5440 1042-544  2010.10.29  DSS34    MOPRA      6.903D+06 -7.425D+06   10.1387   0.1986 0.0239    71.36    234.7  v271g
LCS J1044-5440 1042-544  2010.10.29  ATCA-104 DSS34     -8.164D+06  1.012D+07   13.0032   0.2127 0.0536   130.84    136.5  v271g
LCS J1044-5440 1042-544  2011.07.23  CEDUNA   HOBART26  -2.101D+07 -1.159D+07   23.9938   0.2126 0.0181    21.59   1032.0  v271i
LCS J1044-5440 1042-544  2011.07.23  HOBART26 PARKES    -1.631D+07 -2.154D+07   27.0203   0.2648 0.0085   176.92    270.7  v271i
LCS J1044-5440 1042-544  2010.10.29  CEDUNA   DSS34     -7.552D+06 -2.660D+07   27.6538   0.1532 0.0268    48.53    264.6  v271g
LCS J1044-5440 1042-544  2010.10.29  CEDUNA   PARKES    -3.116D+06 -2.923D+07   29.4005   0.1171 0.0271    69.55    144.0  v271g
LCS J1044-5440 1042-544  2011.07.23  HOBART26 MOPRA      2.074D+07 -2.245D+07   30.5614   0.1897 0.0077    30.27    665.5  v271i
LCS J1044-5440 1042-544  2011.07.23  HOBART26 MOPRA     -1.993D+07 -2.405D+07   31.2318   0.2001 0.0084    28.73    643.5  v271i
LCS J1044-5440 1042-544  2011.07.23  ATCA-104 HOBART26  -2.202D+07  2.513D+07   33.4107   0.1800 0.0054    57.23    342.8  v271i
LCS J1044-5440 1042-544  2011.07.23  ATCA-104 HOBART26   2.187D+07  2.539D+07   33.5078   0.1952 0.0059    55.89    330.9  v271i
LCS J1044-5440 1042-544  2010.10.29  CEDUNA   MOPRA     -6.490D+05 -3.403D+07   34.0340   0.1030 0.0168    22.00    400.7  v271g
LCS J1044-5440 1042-544  2011.07.23  CEDUNA   MOPRA     -2.683D+05 -3.403D+07   34.0340   0.1808 0.0090    23.37    786.3  v271i
LCS J1044-5440 1042-544  2011.07.23  HOBART26 MOPRA     -5.705D+06 -3.382D+07   34.3015   0.1933 0.0088    25.89    687.9  v271i
LCS J1044-5440 1042-544  2011.07.23  CEDUNA   PARKES    -2.450D+07  2.546D+07   35.3345   0.2584 0.0089    77.31    302.6  v271i
LCS J1044-5440 1042-544  2011.07.23  CEDUNA   MOPRA     -2.812D+07  2.296D+07   36.2989   0.1999 0.0095    24.88    719.2  v271i
LCS J1044-5440 1042-544  2010.10.29  ATCA-104 CEDUNA    -6.114D+05  3.672D+07   36.7286   0.1225 0.0198    44.75    232.9  v271g
LCS J1044-5440 1042-544  2011.07.23  ATCA-104 CEDUNA    -1.006D+06  3.672D+07   36.7326   0.1839 0.0060    47.48    405.0  v271i
LCS J1044-5440 1042-544  2011.07.23  ATCA-104 CEDUNA     3.006D+07 -2.162D+07   37.0300   0.2123 0.0067    52.38    369.8  v271i
LCS J1044-5440 1042-544  2011.07.23  ATCA-104 HOBART26   7.086D+06  3.643D+07   37.1108   0.1869 0.0059    50.86    351.9  v271i
LCS J1044-5440 1042-544  2011.07.23  CEDUNA   MOPRA     -4.047D+07 -3.186D+06   40.5943   0.2172 0.0101    25.72    731.1  v271i
LCS J1044-5440 1042-544  2011.07.23  ATCA-104 CEDUNA     4.185D+07  5.790D+06   42.2488   0.2147 0.0069    50.60    374.0  v271i
LCS J1044-5440 1042-544  2011.07.23  CEDUNA   HOBART26  -3.476D+07  3.064D+07   46.3384   0.1854 0.0182    14.91   1090.9  v271i
LCS J1044-5440 1042-544  2011.07.23  CEDUNA   HOBART26  -8.190D+06  4.701D+07   47.7164   0.2091 0.0185    19.15    972.4  v271i
LCS J1044-6435 1043-643  2015.09.30  ATCA-104 MOPRA      1.952D+06  1.047D+06    2.2150   0.0624 0.0135     4.90    879.2  v271o
LCS J1044-6435 1043-643  2015.09.29  ATCA-104 MOPRA     -2.374D+05  2.847D+06    2.8568   0.0947 0.0210     4.76    869.0  v271o
LCS J1044-6435 1043-643  2015.09.30  MOPRA    PARKES     3.620D+06  2.012D+06    4.1418   0.1490 0.0103    39.35    208.5  v271o
LCS J1044-6435 1043-643  2015.09.29  MOPRA    PARKES    -6.111D+05  5.173D+06    5.2093   0.1422 0.0105    27.80    206.3  v271o
LCS J1044-6435 1043-643  2015.09.30  ATCA-104 PARKES     5.572D+06  3.057D+06    6.3560   0.0331 0.0060     6.01    262.8  v271o
LCS J1044-6435 1043-643  2015.09.30  ASKAP-32 YARRA12M   4.515D+06  4.587D+06    6.4365   0.5240 0.1221     4.62   5402.0  v271o
LCS J1044-6435 1043-643  2015.09.29  ATCA-104 PARKES    -8.570D+05  8.019D+06    8.0647   0.0294 0.0064     4.84    260.0  v271o
LCS J1044-6435 1043-643  2015.09.30  CEDUNA   PARKES    -2.622D+07  2.617D+07   37.0436   0.0263 0.0053     6.42    243.8  v271o
LCS J1044-6435 1043-643  2015.09.30  ATCA-104 CEDUNA     3.179D+07 -2.311D+07   39.3050   0.0648 0.0147     4.64   1028.2  v271o
LCS J1044-6435 1043-643  2015.09.30  CEDUNA   KATH12M   -8.498D+06 -3.936D+07   40.2676   0.1721 0.0405     4.52   1978.2  v271o
LCS J1044-6435 1043-643  2015.09.30  ASKAP-32 KATH12M   -4.600D+07 -7.647D+06   46.6308   0.5783 0.1392     4.48   6497.8  v271o
LCS J1044-6435 1043-643  2015.09.30  ASKAP-32 CEDUNA    -3.750D+07  3.173D+07   49.1221   0.2631 0.0702     4.18   3132.4  v271o
LCS J1044-6435 1043-643  2015.09.30  CEDUNA   YARRA12M   4.202D+07 -2.714D+07   50.0211   0.1529 0.0357     4.51   1644.6  v271o
LCS J1044-6435 1043-643  2015.09.30  KATH12M  YARRA12M   5.051D+07  1.223D+07   51.9749   0.2320 0.0502     4.98   3411.6  v271o
LCS J1044-6435 1043-643  2015.09.29  ATCA-104 WARK12M   -5.946D+07 -1.834D+07   62.2242   0.2040 0.0464     4.67   1821.7  v271o
LCS J1044-6435 1043-643  2015.09.29  PARKES   WARK12M   -5.864D+07 -2.629D+07   64.2623   0.0258 0.0063     4.30    429.7  v271o
LCS J1044-6435 1043-643  2015.09.30  PARKES   WARK12M   -2.407D+07  6.065D+07   65.2513   0.0234 0.0052     4.74    440.9  v271o
LCS J1044-6435 1043-643  2015.09.30  MOPRA    WARK12M   -2.047D+07  6.266D+07   65.9142   0.1401 0.0317     4.67   1474.9  v271o
LCS J1044-6435 1043-643  2015.09.30  ATCA-104 WARK12M   -1.854D+07  6.370D+07   66.3390   0.1692 0.0389     4.62   1859.6  v271o
LCS J1044-6435 1043-643  2015.09.30  ATCA-104 KATH12M    2.333D+07 -6.245D+07   66.6691   0.1984 0.0482     4.65   2132.9  v271o
LCS J1044-6435 1043-643  2015.09.30  KATH12M  MOPRA     -2.137D+07  6.351D+07   67.0034   0.1522 0.0351     4.60   1691.6  v271o
LCS J1044-6435 1043-643  2015.09.30  KATH12M  PARKES    -1.773D+07  6.552D+07   67.8802   0.0298 0.0067     4.72    505.7  v271o
LCS J1044-6435 1043-643  2015.09.29  ASKAP-32 PARKES    -4.590D+07 -5.730D+07   73.4225   0.0850 0.0202     4.50    802.2  v271o
LCS J1044-6435 1043-643  2015.09.29  ASKAP-32 MOPRA     -4.540D+07 -6.241D+07   77.1802   0.3593 0.0973     4.08   2681.2  v271o
LCS J1044-6435 1043-643  2015.09.29  ASKAP-32 ATCA-104  -4.497D+07 -6.536D+07   79.3396   0.3333 0.0768     4.68   3400.9  v271o
LCS J1044-6435 1043-643  2015.09.30  ASKAP-32 PARKES    -6.374D+07  5.788D+07   86.0955   0.0689 0.0161     4.58    800.7  v271o
LCS J1044-6435 1043-643  2015.09.30  PARKES   YARRA12M   6.824D+07 -5.331D+07   86.5925   0.0219 0.0050     4.61    420.4  v271o
LCS J1044-6435 1043-643  2015.09.30  ASKAP-32 MOPRA     -6.736D+07  5.586D+07   87.5114   0.2545 0.0647     4.41   2678.5  v271o
LCS J1044-6435 1043-643  2015.09.30  MOPRA    YARRA12M   7.187D+07 -5.128D+07   88.2912   0.1406 0.0305     4.87   1406.3  v271o
LCS J1044-6435 1043-643  2015.09.30  ASKAP-32 ATCA-104  -6.932D+07  5.481D+07   88.3698   0.3208 0.0743     4.65   3377.3  v271o
LCS J1044-6435 1043-643  2015.09.30  ATCA-104 YARRA12M   7.383D+07 -5.023D+07   89.2956   0.1720 0.0420     4.88   1773.2  v271o
LCS J1044-6435 1043-643  2015.09.30  CEDUNA   WARK12M   -5.032D+07  8.680D+07  100.3318   0.1449 0.0351     4.35   1724.8  v271o
LCS J1044-6435 1043-643  2015.09.30  KATH12M  WARK12M   -4.187D+07  1.262D+08  132.9165   0.2147 0.0510     4.48   3577.8  v271o
LCS J1044-6435 1043-643  2015.09.29  ASKAP-32 WARK12M   -1.044D+08 -8.371D+07  133.8240   0.6408 0.1533     4.51   5620.6  v271o
LCS J1044-6435 1043-643  2015.09.30  WARK12M  YARRA12M   9.231D+07 -1.140D+08  146.6544   0.1458 0.0340     4.54   2974.5  v271o
LCS J1044-6435 1043-643  2015.09.30  ASKAP-32 WARK12M   -8.787D+07  1.185D+08  147.5186   0.5042 0.1223     4.44   5665.2  v271o
LCS J1044-6435 1043-643  2015.09.30  HART15M  YARRA12M  -1.990D+08 -8.054D+07  214.7013   0.1686 0.0423     4.65   2635.0  v271o
LCS J1044-6435 1043-643  2015.09.30  ASKAP-32 HART15M    2.036D+08  8.510D+07  220.6246   0.4266 0.1078     4.31   5018.6  v271o
LCS J1044-6435 1043-643  2015.09.30  CEDUNA   HART15M    2.411D+08  5.331D+07  246.9023   0.1345 0.0315     4.61   1527.9  v271o
LCS J1044-6435 1043-643  2015.09.30  HART15M  KATH12M   -2.496D+08 -9.267D+07  266.2263   0.1711 0.0424     4.37   3169.4  v271o
LCS J1044-6435 1043-643  2015.09.30  HART15M  PARKES    -2.673D+08 -2.715D+07  268.6753   0.0207 0.0048     4.59    390.6  v271o
LCS J1044-6435 1043-643  2015.09.30  HART15M  MOPRA     -2.709D+08 -2.926D+07  272.4798   0.1097 0.0262     4.50   1306.5  v271o
LCS J1044-6435 1043-643  2015.09.30  ATCA-104 HART15M    2.729D+08  3.031D+07  274.5341   0.1367 0.0325     4.53   1647.4  v271o
LCS J1044-6435 1043-643  2015.09.30  HART15M  WARK12M   -2.914D+08  3.333D+07  293.2858   0.1492 0.0343     4.74   2763.4  v271o
LCS J1046-5130 1044-512  2009.12.13  ATCA-104 MOPRA     -1.062D+06  2.874D+06    3.0645   0.1650 0.0059    42.07    382.9  v271d
LCS J1046-5130 1044-512  2009.12.13  PARKES   MOPRA      2.113D+06 -5.133D+06    5.5506   0.1667 0.0041    91.98    173.7  v271d
LCS J1046-5130 1044-512  2009.12.12  ATCA-104 PARKES     5.495D+06  5.146D+06    7.5288   0.1705 0.0046   159.69    102.5  v271d
LCS J1046-5130 1044-512  2009.12.13  ATCA-104 PARKES    -3.175D+06  8.007D+06    8.6138   0.1583 0.0044   127.27    113.8  v271d
LCS J1046-5130 1044-512  2009.12.13  PARKES   HOBART26  -1.745D+07  2.048D+07   26.9090   0.1113 0.0027   103.74    197.3  v271d
LCS J1046-5130 1044-512  2009.12.13  PARKES   CEDUNA     7.862D+06  2.730D+07   28.4094   0.0730 0.0035    36.74    186.2  v271d
LCS J1046-5130 1044-512  2009.12.12  PARKES   HOBART26   1.380D+07  2.496D+07   28.5255   0.0913 0.0023    93.15    187.4  v271d
LCS J1046-5130 1044-512  2009.12.13  MOPRA    CEDUNA     5.749D+06  3.243D+07   32.9384   0.0871 0.0073    12.60    626.4  v271d
LCS J1046-5130 1044-512  2009.12.13  ATCA-104 HOBART26  -2.063D+07  2.849D+07   35.1728   0.0774 0.0057    17.06    434.9  v271d
LCS J1046-5130 1044-512  2009.12.13  ATCA-104 CEDUNA     4.687D+06  3.531D+07   35.6169   0.0874 0.0054    19.78    410.6  v271d
LCS J1046-5130 1044-512  2009.12.12  ATCA-104 HOBART26   1.930D+07  3.011D+07   35.7634   0.0816 0.0057    18.14    429.4  v271d
LCS J1046-5130 1044-512  2009.12.12  PARKES   CEDUNA     3.037D+07 -1.977D+07   36.2388   0.0891 0.0039    51.75    162.9  v271d
LCS J1046-5130 1044-512  2009.12.12  HOBART26 CEDUNA     1.657D+07 -4.474D+07   47.7051   0.1133 0.0077    15.99    682.3  v271d
LCS J1047-5513 1045-549  2011.07.23  ATCA-104 MOPRA      1.945D+06  1.316D+06    2.3489   0.1836 0.0133    71.41    243.9  v271i
LCS J1047-5513 1045-549  2010.10.30  ATCA-104 MOPRA      1.899D+06  1.832D+06    2.6383   0.1036 0.0112    46.34    191.4  v271g
LCS J1047-5513 1045-549  2011.07.23  ATCA-104 MOPRA      1.380D+06  2.593D+06    2.9372   0.1766 0.0127    71.22    235.5  v271i
LCS J1047-5513 1045-549  2011.07.23  ATCA-104 MOPRA     -1.273D+06  2.675D+06    2.9624   0.1765 0.0128    64.54    260.7  v271i
LCS J1047-5513 1045-549  2010.10.29  ATCA-104 MOPRA     -1.262D+06  2.683D+06    2.9648   0.0968 0.0105    40.15    206.8  v271g
LCS J1047-5513 1045-549  2010.10.29  ATCA-104 MOPRA      5.624D+05  2.994D+06    3.0467   0.1016 0.0110    46.10    188.5  v271g
LCS J1047-5513 1045-549  2011.07.23  MOPRA    PARKES     3.619D+06  2.471D+06    4.3821   0.2352 0.0077   105.58    202.9  v271i
LCS J1047-5513 1045-549  2010.10.30  MOPRA    PARKES     3.477D+06  3.422D+06    4.8790   0.0974 0.0096    71.45    116.8  v271g
LCS J1047-5513 1045-549  2010.10.29  DSS34    PARKES     4.436D+06 -2.575D+06    5.1288   0.1460 0.0187   202.48     85.3  v271g
LCS J1047-5513 1045-549  2010.10.29  MOPRA    PARKES    -2.469D+06  4.770D+06    5.3711   0.1000 0.0099    66.02    129.4  v271g
LCS J1047-5513 1045-549  2010.10.29  MOPRA    PARKES     8.765D+05  5.479D+06    5.5488   0.1001 0.0099    72.70    117.7  v271g
LCS J1047-5513 1045-549  2011.07.23  ATCA-104 PARKES     5.564D+06  3.787D+06    6.7309   0.2387 0.0075   210.61    104.7  v271i
LCS J1047-5513 1045-549  2010.10.30  ATCA-104 PARKES     5.376D+06  5.254D+06    7.5172   0.1026 0.0103   129.19     67.8  v271g
LCS J1047-5513 1045-549  2010.10.29  ATCA-104 PARKES    -3.730D+06  7.453D+06    8.3345   0.1032 0.0104   117.40     75.0  v271g
LCS J1047-5513 1045-549  2010.10.29  ATCA-104 PARKES     1.439D+06  8.473D+06    8.5947   0.1114 0.0112   138.81     68.8  v271g
LCS J1047-5513 1045-549  2010.10.29  DSS34    MOPRA      6.905D+06 -7.345D+06   10.0805   0.1260 0.0153    45.41    235.2  v271g
LCS J1047-5513 1045-549  2010.10.29  ATCA-104 DSS34     -8.166D+06  1.003D+07   12.9322   0.1297 0.0327    80.15    136.3  v271g
LCS J1047-5513 1045-549  2011.07.23  CEDUNA   HOBART26  -2.104D+07 -1.197D+07   24.2039   0.2334 0.0203    20.29   1041.8  v271i
LCS J1047-5513 1045-549  2011.07.23  HOBART26 PARKES    -1.630D+07 -2.142D+07   26.9155   0.2612 0.0084   173.24    274.4  v271i
LCS J1047-5513 1045-549  2010.10.29  CEDUNA   DSS34     -7.520D+06 -2.689D+07   27.9259   0.1348 0.0236    42.51    266.5  v271g
LCS J1047-5513 1045-549  2010.10.29  CEDUNA   PARKES    -3.084D+06 -2.947D+07   29.6299   0.1021 0.0236    60.00    146.6  v271g
LCS J1047-5513 1045-549  2011.07.23  HOBART26 MOPRA      2.074D+07 -2.228D+07   30.4323   0.1806 0.0083    25.38    661.5  v271i
LCS J1047-5513 1045-549  2011.07.23  HOBART26 MOPRA     -1.992D+07 -2.389D+07   31.1043   0.1853 0.0081    27.48    639.0  v271i
LCS J1047-5513 1045-549  2011.07.23  ATCA-104 HOBART26  -2.201D+07  2.495D+07   33.2696   0.1775 0.0056    49.87    341.3  v271i
LCS J1047-5513 1045-549  2011.07.23  ATCA-104 HOBART26   2.186D+07  2.521D+07   33.3674   0.1946 0.0059    56.34    329.8  v271i
LCS J1047-5513 1045-549  2011.07.23  HOBART26 MOPRA     -5.683D+06 -3.372D+07   34.1962   0.1879 0.0085    25.83    676.1  v271i
LCS J1047-5513 1045-549  2010.10.29  CEDUNA   MOPRA     -6.153D+05 -3.424D+07   34.2445   0.0970 0.0159    20.63    404.2  v271g
LCS J1047-5513 1045-549  2011.07.23  CEDUNA   MOPRA     -3.026D+05 -3.424D+07   34.2449   0.1958 0.0100    22.48    795.8  v271i
LCS J1047-5513 1045-549  2011.07.23  CEDUNA   PARKES    -2.452D+07  2.558D+07   35.4383   0.2828 0.0096    84.68    305.0  v271i
LCS J1047-5513 1045-549  2011.07.23  CEDUNA   MOPRA     -2.814D+07  2.311D+07   36.4161   0.2316 0.0099    28.97    710.4  v271i
LCS J1047-5513 1045-549  2010.10.29  ATCA-104 CEDUNA    -6.464D+05  3.692D+07   36.9277   0.1003 0.0163    36.35    234.3  v271g
LCS J1047-5513 1045-549  2011.07.23  ATCA-104 CEDUNA    -9.706D+05  3.692D+07   36.9312   0.2250 0.0072    49.91    410.6  v271i
LCS J1047-5513 1045-549  2011.07.23  ATCA-104 HOBART26   7.063D+06  3.631D+07   36.9941   0.1867 0.0058    51.65    346.5  v271i
LCS J1047-5513 1045-549  2011.07.23  ATCA-104 CEDUNA     3.009D+07 -2.179D+07   37.1525   0.2255 0.0069    56.60    366.6  v271i
LCS J1047-5513 1045-549  2011.07.23  CEDUNA   MOPRA     -4.047D+07 -3.223D+06   40.5944   0.1849 0.0092    23.21    713.9  v271i
LCS J1047-5513 1045-549  2011.07.23  ATCA-104 CEDUNA     4.185D+07  5.816D+06   42.2481   0.1782 0.0060    44.55    365.8  v271i
LCS J1047-5513 1045-549  2011.07.23  CEDUNA   HOBART26  -3.478D+07  3.050D+07   46.2599   0.1922 0.0182    16.19   1050.4  v271i
LCS J1047-5513 1045-549  2011.07.23  CEDUNA   HOBART26  -8.225D+06  4.700D+07   47.7159   0.2421 0.0203    22.74    960.6  v271i
RFC J1047-6217 1045-620  2013.06.16  ATCA-109 MOPRA     -8.295D+05  2.752D+06    2.8746   0.7115 0.1478   293.68    246.3  v271m
RFC J1047-6217 1045-620  2013.06.16  ATCA-109 MOPRA      2.348D+05  2.903D+06    2.9128   1.2972 0.2695   552.07    238.8  v271m
RFC J1047-6217 1045-620  2013.06.16  MOPRA    PARKES    -1.691D+06  4.949D+06    5.2296   1.0132 0.0348   536.39    189.6  v271m
RFC J1047-6217 1045-620  2013.06.16  MOPRA    PARKES     2.670D+05  5.310D+06    5.3171   0.9861 0.0339   533.87    183.2  v271m
RFC J1047-6217 1045-620  2013.06.16  ATCA-109 PARKES    -2.521D+06  7.701D+06    8.1030   0.6725 0.0228   937.29     71.9  v271m
RFC J1047-6217 1045-620  2013.06.16  ATCA-109 PARKES     5.018D+05  8.214D+06    8.2290   1.1355 0.0385  1606.53     70.1  v271m
RFC J1047-6217 1045-620  2013.06.16  HOBART26 PARKES     1.632D+07 -1.947D+07   25.4062   0.8002 0.0303   518.36    214.2  v271m
RFC J1047-6217 1045-620  2013.06.16  HOBART26 PARKES     8.851D+06 -2.587D+07   27.3420   0.6521 0.0247   424.20    210.7  v271m
RFC J1047-6217 1045-620  2013.06.16  HOBART26 PARKES    -2.299D+06 -2.770D+07   27.7949   0.7769 0.0294   486.38    216.3  v271m
RFC J1047-6217 1045-620  2013.06.16  HOBART26 MOPRA      1.801D+07 -2.442D+07   30.3433   0.8668 0.0345   118.40    733.9  v271m
RFC J1047-6217 1045-620  2013.06.16  CEDUNA   HOBART26  -2.919D+07 -1.086D+07   31.1465   0.9213 0.1923   131.71    695.8  v271m
RFC J1047-6217 1045-620  2013.06.16  HOBART26 MOPRA      8.584D+06 -3.118D+07   32.3401   0.7731 0.0309   108.12    717.2  v271m
RFC J1047-6217 1045-620  2013.06.16  CEDUNA   PARKES    -1.287D+07 -3.033D+07   32.9468   1.0329 0.0364   565.43    179.7  v271m
RFC J1047-6217 1045-620  2013.06.16  ATCA-109 HOBART26  -1.884D+07  2.717D+07   33.0647   0.5783 0.0249   209.75    278.3  v271m
RFC J1047-6217 1045-620  2013.06.16  ATCA-109 HOBART26  -8.349D+06  3.408D+07   35.0912   0.8895 0.0382   325.75    274.6  v271m
RFC J1047-6217 1045-620  2013.06.16  CEDUNA   PARKES    -2.990D+07 -1.945D+07   35.6691   0.9336 0.0329   532.34    172.5  v271m
RFC J1047-6217 1045-620  2013.06.16  CEDUNA   MOPRA     -1.118D+07 -3.528D+07   37.0066   1.0352 0.0382   166.11    615.8  v271m
RFC J1047-6217 1045-620  2013.06.16  CEDUNA   PARKES    -3.798D+07 -4.659D+05   37.9793   0.9119 0.0322   544.77    164.8  v271m
RFC J1047-6217 1045-620  2013.06.16  CEDUNA   MOPRA     -3.016D+07 -2.476D+07   39.0273   1.0432 0.0384   176.69    587.0  v271m
RFC J1047-6217 1045-620  2013.06.16  CEDUNA   HOBART26  -3.875D+07  6.416D+06   39.2759   0.7394 0.1544   110.21    675.2  v271m
RFC J1047-6217 1045-620  2013.06.16  ATCA-109 CEDUNA     1.035D+07  3.803D+07   39.4133   0.6912 0.0240   294.55    233.5  v271m
RFC J1047-6217 1045-620  2013.06.16  ATCA-109 CEDUNA     3.040D+07  2.767D+07   41.1045   1.2199 0.0422   540.73    224.8  v271m
RFC J1047-6217 1045-620  2013.06.16  CEDUNA   HOBART26  -3.568D+07  2.723D+07   44.8834   0.7510 0.1568   112.49    672.9  v271m
LCS J1048-4639 1046-463  2008.11.28  ATCA-104 MOPRA      1.906D+06  2.064D+06    2.8095   0.1938 0.0087    62.18    295.9  v271b
LCS J1048-4639 1046-463  2008.11.28  ATCA-104 MOPRA     -4.805D+05  3.132D+06    3.1687   0.2139 0.0095    65.01    312.2  v271b
LCS J1048-4639 1046-463  2008.11.28  MOPRA    PARKES     3.493D+06  3.816D+06    5.1731   0.1797 0.0071   196.44     87.9  v271b
LCS J1048-4639 1046-463  2008.11.28  MOPRA    PARKES    -1.057D+06  5.640D+06    5.7388   0.1254 0.0050   125.73     96.2  v271b
LCS J1048-4639 1046-463  2008.11.28  DSS45    PARKES     4.483D+06 -4.904D+06    6.6442   0.1205 0.0068   337.07     48.0  v271b
LCS J1048-4639 1046-463  2008.11.28  ATCA-104 PARKES     5.399D+06  5.880D+06    7.9826   0.1720 0.0144   192.33     83.9  v271b
LCS J1048-4639 1046-463  2008.11.28  ATCA-104 PARKES     2.867D+06  8.352D+06    8.8303   0.1814 0.0152   180.48     94.5  v271b
LCS J1048-4639 1046-463  2008.11.28  ATCA-104 PARKES    -1.538D+06  8.773D+06    8.9064   0.1168 0.0098   117.81     92.8  v271b
LCS J1048-4639 1046-463  2008.11.28  MOPRA    DSS45     -5.540D+06  1.054D+07   11.9114   0.1935 0.0112   114.48    161.7  v271b
LCS J1048-4639 1046-463  2008.11.28  ATCA-104 DSS45     -6.021D+06  1.368D+07   14.9432   0.1802 0.0136   110.41    155.9  v271b
LCS J1048-4639 1046-463  2008.11.28  HOBART26 DSS45      9.778D+06 -2.052D+07   22.7329   0.1723 0.0099   123.60    187.1  v271b
LCS J1048-4639 1046-463  2008.11.28  HOBART26 PARKES     1.426D+07 -2.543D+07   29.1528   0.1076 0.0043   130.70    111.3  v271b
LCS J1048-4639 1046-463  2008.11.28  CEDUNA   PARKES    -1.937D+07 -2.179D+07   29.1550   0.1014 0.0043    86.44    112.3  v271b
LCS J1048-4639 1046-463  2008.11.28  CEDUNA   DSS45     -2.386D+07 -1.688D+07   29.2261   0.1473 0.0087    75.67    188.8  v271b
LCS J1048-4639 1046-463  2008.11.28  HOBART26 PARKES    -1.269D+07 -2.660D+07   29.4694   0.1489 0.0059   200.45    100.1  v271b
LCS J1048-4639 1046-463  2008.11.28  HOBART26 PARKES     7.457D+05 -3.017D+07   30.1785   0.2012 0.0080   213.23    126.1  v271b
LCS J1048-4639 1046-463  2008.11.28  CEDUNA   MOPRA     -1.832D+07 -2.743D+07   32.9813   0.1459 0.0130    37.48    378.0  v271b
LCS J1048-4639 1046-463  2008.11.28  CEDUNA   HOBART26  -3.363D+07  3.639D+06   33.8306   0.1430 0.0076    31.42    437.4  v271b
LCS J1048-4639 1046-463  2008.11.28  MOPRA    HOBART26   1.618D+07  3.041D+07   34.4505   0.1454 0.0069    39.92    353.0  v271b
LCS J1048-4639 1046-463  2008.11.28  MOPRA    HOBART26  -1.532D+07  3.107D+07   34.6383   0.1742 0.0081    45.10    374.6  v271b
LCS J1048-4639 1046-463  2008.11.28  ATCA-104 CEDUNA     1.784D+07  3.056D+07   35.3839   0.1586 0.0077    41.77    364.6  v271b
LCS J1048-4639 1046-463  2008.11.28  CEDUNA   PARKES    -3.217D+07  1.680D+07   36.2889   0.1149 0.0048   105.30    103.9  v271b
LCS J1048-4639 1046-463  2008.11.28  ATCA-104 HOBART26   1.809D+07  3.248D+07   37.1749   0.1307 0.0065    36.50    336.9  v271b
LCS J1048-4639 1046-463  2008.11.28  CEDUNA   PARKES    -3.714D+07 -3.923D+06   37.3498   0.1266 0.0052   107.37    113.5  v271b
LCS J1048-4639 1046-463  2008.11.28  ATCA-104 HOBART26  -1.580D+07  3.420D+07   37.6721   0.1655 0.0079    43.08    361.3  v271b
LCS J1048-4639 1046-463  2008.11.28  CEDUNA   MOPRA     -3.566D+07  1.298D+07   37.9496   0.1012 0.0094    26.93    366.6  v271b
LCS J1048-4639 1046-463  2008.11.28  ATCA-104 HOBART26   2.122D+06  3.852D+07   38.5795   0.1747 0.0084    41.62    400.7  v271b
LCS J1048-4639 1046-463  2008.11.28  ATCA-104 CEDUNA     3.757D+07 -1.092D+07   39.1204   0.1280 0.0065    35.07    349.8  v271b
LCS J1048-4639 1046-463  2008.11.28  ATCA-104 CEDUNA     4.001D+07  1.227D+07   41.8510   0.1180 0.0062    31.37    360.7  v271b
LCS J1048-4639 1046-463  2008.11.28  CEDUNA   HOBART26  -3.789D+07  2.625D+07   46.0916   0.1309 0.0074    26.35    481.3  v271b
LCS J1048-4639 1046-463  2008.11.28  CEDUNA   HOBART26  -1.947D+07  4.340D+07   47.5648   0.1348 0.0072    31.12    417.4  v271b
LCS J1048-5313 1046-529  2011.07.23  ATCA-104 MOPRA      1.944D+06  1.378D+06    2.3827   0.2154 0.0155    83.70    244.7  v271i
LCS J1048-5313 1046-529  2010.10.30  ATCA-104 MOPRA      1.903D+06  1.881D+06    2.6756   0.1398 0.0150    62.93    190.5  v271g
LCS J1048-5313 1046-529  2011.07.23  ATCA-104 MOPRA      1.393D+06  2.627D+06    2.9732   0.1953 0.0140    78.58    235.6  v271i
LCS J1048-5313 1046-529  2011.07.23  ATCA-104 MOPRA     -1.259D+06  2.727D+06    3.0034   0.2102 0.0151    75.93    260.7  v271i
LCS J1048-5313 1046-529  2010.10.29  ATCA-104 MOPRA     -1.248D+06  2.735D+06    3.0057   0.1592 0.0171    65.95    207.0  v271g
LCS J1048-5313 1046-529  2010.10.29  ATCA-104 MOPRA      5.799D+05  3.024D+06    3.0795   0.1585 0.0169    71.91    188.6  v271g
LCS J1048-5313 1046-529  2011.07.23  MOPRA    PARKES     3.617D+06  2.577D+06    4.4411   0.2641 0.0086   118.21    203.0  v271i
LCS J1048-5313 1046-529  2010.10.30  MOPRA    PARKES     3.487D+06  3.505D+06    4.9437   0.1732 0.0169   125.17    118.2  v271g
LCS J1048-5313 1046-529  2010.10.29  DSS34    PARKES     4.446D+06 -2.807D+06    5.2580   0.2637 0.0337   369.79     84.4  v271g
LCS J1048-5313 1046-529  2010.10.29  MOPRA    PARKES    -2.444D+06  4.863D+06    5.4429   0.1680 0.0164   112.74    128.0  v271g
LCS J1048-5313 1046-529  2010.10.29  MOPRA    PARKES     9.095D+05  5.530D+06    5.6040   0.1738 0.0170   133.53    111.1  v271g
LCS J1048-5313 1046-529  2011.07.23  ATCA-104 PARKES     5.561D+06  3.954D+06    6.8238   0.2848 0.0089   250.17    104.4  v271i
LCS J1048-5313 1046-529  2011.07.23  DSS34    PARKES    -2.356D+06 -6.838D+06    7.2325   0.1903 0.0144    41.58     69.4  v271i
LCS J1048-5313 1046-529  2010.10.30  ATCA-104 PARKES     5.390D+06  5.385D+06    7.6192   0.1609 0.0161   199.56     68.8  v271g
LCS J1048-5313 1046-529  2010.10.29  ATCA-104 PARKES    -3.691D+06  7.598D+06    8.4472   0.1781 0.0179   204.17     74.3  v271g
LCS J1048-5313 1046-529  2010.10.29  ATCA-104 PARKES     1.489D+06  8.554D+06    8.6828   0.1772 0.0178   233.67     64.8  v271g
LCS J1048-5313 1046-529  2010.10.29  DSS34    MOPRA      6.890D+06 -7.670D+06   10.3103   0.2222 0.0267    79.78    235.2  v271g
LCS J1048-5313 1046-529  2011.07.23  DSS34    MOPRA     -5.974D+06 -9.427D+06   11.1610   0.1246 0.0155     8.78    161.9  v271i
LCS J1048-5313 1046-529  2010.10.29  ATCA-104 DSS34     -8.138D+06  1.040D+07   13.2090   0.2274 0.0573   139.59    136.5  v271g
LCS J1048-5313 1046-529  2011.07.23  ATCA-104 DSS34      7.919D+06  1.081D+07   13.4020   0.1207 0.0101    16.42     83.1  v271i
LCS J1048-5313 1046-529  2011.07.23  DSS34    HOBART26   1.399D+07  1.501D+07   20.5166   0.1538 0.0159    10.98    219.4  v271i
LCS J1048-5313 1046-529  2011.07.23  CEDUNA   HOBART26  -2.135D+07 -1.036D+07   23.7313   0.2336 0.0204    19.88   1047.6  v271i
LCS J1048-5313 1046-529  2010.10.29  CEDUNA   DSS34     -7.886D+06 -2.578D+07   26.9588   0.1667 0.0291    51.03    276.0  v271g
LCS J1048-5313 1046-529  2011.07.23  HOBART26 PARKES    -1.639D+07 -2.179D+07   27.2621   0.2963 0.0095   195.74    275.6  v271i
LCS J1048-5313 1046-529  2010.10.29  CEDUNA   PARKES    -3.440D+06 -2.859D+07   28.7925   0.1272 0.0294    72.43    150.2  v271g
LCS J1048-5313 1046-529  2011.07.23  HOBART26 MOPRA      2.067D+07 -2.309D+07   30.9894   0.2173 0.0087    31.23    662.6  v271i
LCS J1048-5313 1046-529  2011.07.23  HOBART26 MOPRA     -2.000D+07 -2.437D+07   31.5241   0.2100 0.0085    30.55    646.2  v271i
LCS J1048-5313 1046-529  2011.07.23  CEDUNA   MOPRA     -6.831D+05 -3.346D+07   33.4636   0.1997 0.0102    22.56    799.0  v271i
LCS J1048-5313 1046-529  2010.10.29  CEDUNA   MOPRA     -9.958D+05 -3.345D+07   33.4645   0.1247 0.0202    25.56    418.6  v271g
LCS J1048-5313 1046-529  2011.07.23  ATCA-104 HOBART26   2.195D+07  2.574D+07   33.8283   0.2080 0.0062    59.84    332.3  v271i
LCS J1048-5313 1046-529  2011.07.23  ATCA-104 HOBART26  -2.192D+07  2.582D+07   33.8724   0.1915 0.0059    53.62    341.9  v271i
LCS J1048-5313 1046-529  2011.07.23  HOBART26 MOPRA     -5.882D+06 -3.406D+07   34.5595   0.1928 0.0087    25.98    683.7  v271i
LCS J1048-5313 1046-529  2011.07.23  CEDUNA   PARKES    -2.425D+07  2.525D+07   35.0145   0.2873 0.0098    85.34    304.4  v271i
LCS J1048-5313 1046-529  2011.07.23  CEDUNA   MOPRA     -2.787D+07  2.268D+07   35.9316   0.2319 0.0100    28.72    713.6  v271i
LCS J1048-5313 1046-529  2010.10.29  ATCA-104 CEDUNA    -2.518D+05  3.618D+07   36.1852   0.1164 0.0189    37.15    242.9  v271g
LCS J1048-5313 1046-529  2011.07.23  ATCA-104 CEDUNA    -5.760D+05  3.618D+07   36.1879   0.2069 0.0069    46.03    412.2  v271i
LCS J1048-5313 1046-529  2011.07.23  ATCA-104 CEDUNA     2.982D+07 -2.130D+07   36.6417   0.2213 0.0069    54.67    367.0  v271i
LCS J1048-5313 1046-529  2011.07.23  ATCA-104 HOBART26   7.275D+06  3.668D+07   37.3966   0.1908 0.0059    52.02    349.4  v271i
LCS J1048-5313 1046-529  2011.07.23  CEDUNA   DSS34     -2.203D+07  3.201D+07   38.8526   0.1544 0.0290     5.51    242.3  v271i
LCS J1048-5313 1046-529  2011.07.23  CEDUNA   MOPRA     -4.049D+07 -2.906D+06   40.5950   0.2059 0.0095    25.97    710.1  v271i
LCS J1048-5313 1046-529  2011.07.23  ATCA-104 CEDUNA     4.188D+07  5.533D+06   42.2474   0.2032 0.0065    51.24    362.8  v271i
LCS J1048-5313 1046-529  2011.07.23  CEDUNA   HOBART26  -3.461D+07  3.115D+07   46.5622   0.2148 0.0192    18.52   1053.1  v271i
LCS J1048-5313 1046-529  2011.07.23  CEDUNA   HOBART26  -7.869D+06  4.704D+07   47.6959   0.2141 0.0187    20.07    968.9  v271i
LCS J1049-6003 1047-597  2013.03.15  ATCA-104 PARKES     5.287D+06  2.011D+06    5.6568   0.3793 0.0259   228.47    115.5  v271l
LCS J1049-6003 1047-597  2013.03.15  DSS45    PARKES     1.536D+06 -6.812D+06    6.9832   0.3563 0.0693   183.59    156.2  v271l
LCS J1049-6003 1047-597  2013.03.15  ATCA-104 PARKES     3.778D+06  7.093D+06    8.0362   0.3772 0.0257   252.10    116.1  v271l
LCS J1049-6003 1047-597  2013.03.16  ATCA-104 PARKES    -3.496D+06  7.306D+06    8.0994   0.2777 0.0190   186.66    116.3  v271l
LCS J1049-6003 1047-597  2013.03.15  ATCA-104 DSS45      2.249D+06  1.390D+07   14.0799   0.2068 0.0253    89.12    132.9  v271l
LCS J1049-6003 1047-597  2013.03.16  HOBART26 PARKES     1.792D+07 -1.701D+07   24.7014   0.0362 0.0055     9.10    431.3  v271l
LCS J1049-6003 1047-597  2013.03.16  KATH12M  PARKES    -2.615D+07 -1.148D+07   28.5561   0.0368 0.0075     5.29    668.7  v271l
LCS J1050-4719 1048-470  2009.07.05  ATCA-104 MOPRA      1.948D+06  1.839D+06    2.6786   0.6446 0.0230   200.96    273.4  v271c
LCS J1050-4719 1048-470  2009.07.05  ATCA-104 MOPRA      1.185D+06  2.875D+06    3.1093   0.6238 0.0223   197.80    268.6  v271c
LCS J1050-4719 1048-470  2009.07.05  ATCA-104 MOPRA     -3.614D+05  3.145D+06    3.1654   0.6250 0.0223   195.16    272.8  v271c
LCS J1050-4719 1048-470  2009.07.05  MOPRA    PARKES     3.595D+06  3.404D+06    4.9510   0.5114 0.0173   313.95    136.0  v271c
LCS J1050-4719 1048-470  2009.07.05  MOPRA    PARKES     2.058D+06  5.273D+06    5.6605   0.4697 0.0159   274.14    142.6  v271c
LCS J1050-4719 1048-470  2009.07.05  MOPRA    PARKES    -8.391D+05  5.673D+06    5.7345   0.4662 0.0158   282.60    136.8  v271c
LCS J1050-4719 1048-470  2009.07.05  ATCA-104 PARKES     5.543D+06  5.243D+06    7.6296   0.5142 0.0171   527.51     81.5  v271c
LCS J1050-4719 1048-470  2009.07.05  ATCA-104 PARKES     3.243D+06  8.148D+06    8.7695   0.4548 0.0152   445.10     85.3  v271c
LCS J1050-4719 1048-470  2009.07.05  ATCA-104 PARKES    -1.201D+06  8.817D+06    8.8988   0.4332 0.0145   437.55     82.5  v271c
LCS J1050-4719 1048-470  2009.07.05  PARKES   HOBART26   1.457D+07  2.504D+07   28.9713   0.3742 0.0129   235.52    186.3  v271c
LCS J1050-4719 1048-470  2009.07.05  PARKES   HOBART26  -1.347D+07  2.596D+07   29.2414   0.2731 0.0095   170.03    186.9  v271c
LCS J1050-4719 1048-470  2009.07.05  PARKES   CEDUNA     2.138D+07  2.114D+07   30.0625   0.3577 0.0192   165.21    179.8  v271c
LCS J1050-4719 1048-470  2009.07.05  PARKES   HOBART26   7.724D+05  3.011D+07   30.1229   0.3177 0.0111   169.63    220.0  v271c
LCS J1050-4719 1048-470  2009.07.05  MOPRA    HOBART26   1.817D+07  2.844D+07   33.7506   0.3118 0.0133    41.89    624.9  v271c
LCS J1050-4719 1048-470  2009.07.05  MOPRA    CEDUNA     2.054D+07  2.681D+07   33.7724   0.3207 0.0136    45.75    595.0  v271c
LCS J1050-4719 1048-470  2009.07.05  MOPRA    HOBART26  -1.431D+07  3.163D+07   34.7136   0.2072 0.0104    28.09    618.4  v271c
LCS J1050-4719 1048-470  2009.07.05  HOBART26 CEDUNA     3.484D+07 -4.819D+06   35.1752   0.4138 0.0177    43.22    812.9  v271c
LCS J1050-4719 1048-470  2009.07.05  PARKES   CEDUNA     2.888D+07 -2.021D+07   35.2514   0.2241 0.0121   107.96    172.8  v271c
LCS J1050-4719 1048-470  2009.07.05  MOPRA    HOBART26   2.830D+06  3.539D+07   35.4992   0.2605 0.0123    31.91    692.9  v271c
LCS J1050-4719 1048-470  2009.07.05  ATCA-104 CEDUNA     2.018D+07  2.995D+07   36.1159   0.3249 0.0121    76.27    358.7  v271c
LCS J1050-4719 1048-470  2009.07.05  ATCA-104 HOBART26   2.012D+07  3.028D+07   36.3546   0.2974 0.0166    67.25    374.5  v271c
LCS J1050-4719 1048-470  2009.07.05  MOPRA    CEDUNA     3.248D+07 -1.681D+07   36.5684   0.2261 0.0106    33.34    579.6  v271c
LCS J1050-4719 1048-470  2009.07.05  ATCA-104 CEDUNA     3.443D+07 -1.497D+07   37.5384   0.2595 0.0099    63.71    347.4  v271c
LCS J1050-4719 1048-470  2009.07.05  PARKES   CEDUNA     3.768D+07  1.792D+06   37.7239   0.4371 0.0234   202.37    179.7  v271c
LCS J1050-4719 1048-470  2009.07.05  ATCA-104 HOBART26  -1.467D+07  3.477D+07   37.7401   0.1823 0.0108    41.01    372.7  v271c
LCS J1050-4719 1048-470  2009.07.05  ATCA-104 HOBART26   4.015D+06  3.826D+07   38.4709   0.2354 0.0136    48.07    414.5  v271c
LCS J1050-4719 1048-470  2009.07.05  MOPRA    CEDUNA     3.974D+07  7.065D+06   40.3625   0.4415 0.0173    65.59    566.1  v271c
LCS J1050-4719 1048-470  2009.07.05  ATCA-104 CEDUNA     4.092D+07  9.940D+06   42.1142   0.4768 0.0170   119.01    338.6  v271c
LCS J1050-4719 1048-470  2009.07.05  HOBART26 CEDUNA     3.691D+07 -2.832D+07   46.5226   0.2376 0.0134    23.07    873.4  v271c
LCS J1050-4719 1048-470  2009.07.05  HOBART26 CEDUNA     1.431D+07 -4.525D+07   47.4576   0.1588 0.0110    16.97    794.2  v271c
LCS J1050-5249 1048-525  2013.06.16  ATCA-109 MOPRA      1.393D+06  2.633D+06    2.9789   0.2742 0.0570   132.82    235.7  v271m
LCS J1050-5249 1048-525  2013.06.16  ATCA-109 MOPRA     -7.314D+05  2.986D+06    3.0747   0.2695 0.0560   117.13    243.0  v271m
LCS J1050-5249 1048-525  2013.06.16  ATCA-109 MOPRA      3.573D+05  3.073D+06    3.0941   0.3336 0.0693   150.07    236.7  v271m
LCS J1050-5249 1048-525  2013.06.16  MOPRA    PARKES     2.473D+06  4.854D+06    5.4477   0.2950 0.0103   149.06    179.7  v271m
LCS J1050-5249 1048-525  2013.06.16  MOPRA    PARKES    -1.513D+06  5.369D+06    5.5779   0.2853 0.0100   145.86    186.7  v271m
LCS J1050-5249 1048-525  2013.06.16  MOPRA    PARKES     4.957D+05  5.605D+06    5.6271   0.2823 0.0098   154.85    180.4  v271m
LCS J1050-5249 1048-525  2013.06.16  ATCA-109 PARKES     3.871D+06  7.483D+06    8.4251   0.2662 0.0090   346.79     68.6  v271m
LCS J1050-5249 1048-525  2013.06.16  ATCA-109 PARKES    -2.244D+06  8.355D+06    8.6514   0.2575 0.0088   344.13     71.4  v271m
LCS J1050-5249 1048-525  2013.06.16  ATCA-109 PARKES     8.530D+05  8.679D+06    8.7205   0.3009 0.0102   428.33     69.2  v271m
LCS J1050-5249 1048-525  2013.06.16  HOBART26 PARKES     1.578D+07 -2.269D+07   27.6364   0.2270 0.0087   141.15    213.5  v271m
LCS J1050-5249 1048-525  2013.06.16  HOBART26 PARKES     7.778D+06 -2.817D+07   29.2233   0.2018 0.0078   131.20    210.0  v271m
LCS J1050-5249 1048-525  2013.06.16  HOBART26 PARKES    -3.524D+06 -2.924D+07   29.4548   0.2129 0.0082   119.79    222.0  v271m
LCS J1050-5249 1048-525  2013.06.16  CEDUNA   PARKES    -1.481D+07 -2.615D+07   30.0552   0.2751 0.0099   148.64    178.4  v271m
LCS J1050-5249 1048-525  2013.06.16  CEDUNA   HOBART26  -3.059D+07 -3.467D+06   30.7885   0.2623 0.0552    37.92    694.0  v271m
LCS J1050-5249 1048-525  2013.06.16  HOBART26 MOPRA      1.730D+07 -2.805D+07   32.9581   0.2448 0.0119    34.30    726.3  v271m
LCS J1050-5249 1048-525  2013.06.16  CEDUNA   MOPRA     -1.330D+07 -3.152D+07   34.2117   0.2695 0.0115    44.80    606.9  v271m
LCS J1050-5249 1048-525  2013.06.16  HOBART26 MOPRA      7.283D+06 -3.377D+07   34.5506   0.2234 0.0111    32.50    718.3  v271m
LCS J1050-5249 1048-525  2013.06.16  HOBART26 MOPRA     -5.923D+06 -3.411D+07   34.6242   0.2287 0.0111    34.23    762.5  v271m
LCS J1050-5249 1048-525  2013.06.16  CEDUNA   PARKES    -3.133D+07 -1.542D+07   34.9159   0.2707 0.0097   157.05    169.6  v271m
LCS J1050-5249 1048-525  2013.06.16  ATCA-109 HOBART26  -1.803D+07  3.104D+07   35.8965   0.2218 0.0099    82.78    277.9  v271m
LCS J1050-5249 1048-525  2013.06.16  ATCA-109 CEDUNA     1.256D+07  3.451D+07   36.7250   0.2438 0.0087   105.78    232.2  v271m
LCS J1050-5249 1048-525  2013.06.16  ATCA-109 HOBART26   7.316D+06  3.675D+07   37.4682   0.1995 0.0089    79.11    292.5  v271m
LCS J1050-5249 1048-525  2013.06.16  ATCA-109 HOBART26  -6.925D+06  3.685D+07   37.4929   0.2354 0.0104    89.47    275.6  v271m
LCS J1050-5249 1048-525  2013.06.16  CEDUNA   PARKES    -3.803D+07  2.124D+06   38.0898   0.2879 0.0103   157.12    163.9  v271m
LCS J1050-5249 1048-525  2013.06.16  CEDUNA   MOPRA     -3.182D+07 -2.102D+07   38.1401   0.2727 0.0114    48.38    580.1  v271m
LCS J1050-5249 1048-525  2013.06.16  ATCA-109 CEDUNA     3.218D+07  2.409D+07   40.2020   0.3012 0.0106   138.70    222.6  v271m
LCS J1050-5249 1048-525  2013.06.16  CEDUNA   MOPRA     -4.050D+07 -2.843D+06   40.5951   0.2764 0.0112    56.19    563.0  v271m
LCS J1050-5249 1048-525  2013.06.16  CEDUNA   HOBART26  -3.911D+07  1.275D+07   41.1334   0.2647 0.0556    40.15    675.4  v271m
LCS J1050-5249 1048-525  2013.06.16  ATCA-109 CEDUNA     4.189D+07  5.476D+06   42.2450   0.2575 0.0091   137.03    216.0  v271m
LCS J1050-5249 1048-525  2013.06.16  CEDUNA   HOBART26  -3.457D+07  3.127D+07   46.6173   0.2376 0.0499    39.88    698.7  v271m
LCS J1050-6119 1048-610  2015.11.19  ATCA-100 PARKES     1.434D+06  4.860D+05    1.5141   0.0283 0.0015    36.90     96.7  v493b
LCS J1050-6119 1048-610  2015.11.18  ATCA-100 PARKES    -3.799D+05  2.220D+06    2.2519   0.0239 0.0013    31.73     94.3  v493b
LCS J1050-6119 1048-610  2016.06.29  ATCA-104 MOPRA      1.952D+06  1.257D+06    2.3218   0.0091 0.0014     9.66    162.5  v493c
LCS J1050-6119 1048-610  2016.06.29  MOPRA    PARKES     3.614D+06  2.383D+06    4.3289   0.0110 0.0014    10.60    167.2  v493c
LCS J1050-6119 1048-610  2015.11.19  HOBART26 PARKES    -4.979D+06 -4.221D+06    6.5274   0.0125 0.0023     5.61    311.4  v493b
LCS J1050-6119 1048-610  2016.06.29  ATCA-104 PARKES     5.567D+06  3.628D+06    6.6446   0.0107 0.0009    22.70     58.6  v493c
LCS J1050-6119 1048-610  2016.06.29  ATCA-104 PARKES    -3.952D+06  6.855D+06    7.9127   0.0046 0.0006     9.49     64.9  v493c
LCS J1050-6119 1048-610  2015.11.18  CEDUNA   PARKES    -5.519D+06 -7.321D+06    9.1677   0.0077 0.0017     6.80    140.4  v493b
LCS J1050-7254 1049-726  2008.08.10  ATCA-104 MOPRA      1.589D+06 -3.360D+05    1.6243   0.1004 0.0048    30.38    316.7  v271a
LCS J1050-7254 1049-726  2008.08.10  ATCA-104 MOPRA      1.801D+06  1.472D+06    2.3261   0.0969 0.0046    30.67    299.1  v271a
LCS J1050-7254 1049-726  2008.08.10  ATCA-104 MOPRA     -1.365D+06  2.087D+06    2.4935   0.0997 0.0048    30.13    314.4  v271a
LCS J1050-7254 1049-726  2008.08.10  PARKES   MOPRA     -3.044D+06  5.437D+05    3.0923   0.0815 0.0029    73.01    105.1  v271a
LCS J1050-7254 1049-726  2008.08.10  PARKES   MOPRA     -3.270D+06 -2.823D+06    4.3198   0.0968 0.0033    94.15     95.3  v271a
LCS J1050-7254 1049-726  2008.08.10  PARKES   MOPRA      2.652D+06 -3.695D+06    4.5477   0.1035 0.0036    92.18    103.9  v271a
LCS J1050-7254 1049-726  2008.08.10  PARKES   ATCA-104  -4.633D+06  8.797D+05    4.7162   0.0806 0.0067    68.52    111.0  v271a
LCS J1050-7254 1049-726  2008.08.10  PARKES   ATCA-104  -5.071D+06 -4.295D+06    6.6454   0.0982 0.0081    90.95    101.9  v271a
LCS J1050-7254 1049-726  2008.08.10  PARKES   ATCA-104   4.016D+06 -5.781D+06    7.0397   0.1049 0.0086    89.44    110.2  v271a
LCS J1050-7254 1049-726  2008.08.10  PARKES   HOBART26   1.882D+07  6.875D+06   20.0358   0.0907 0.0032    84.24    141.0  v271a
LCS J1050-7254 1049-726  2008.08.10  PARKES   HOBART26  -1.851D+07  1.039D+07   21.2229   0.1130 0.0039   106.15    140.2  v271a
LCS J1050-7254 1049-726  2008.08.10  MOPRA    HOBART26   2.186D+07  6.331D+06   22.7618   0.1090 0.0056    25.76    402.2  v271a
LCS J1050-7254 1049-726  2008.08.10  ATCA-104 HOBART26   2.345D+07  5.995D+06   24.2069   0.0973 0.0056    21.79    424.9  v271a
LCS J1050-7254 1049-726  2008.08.10  PARKES   HOBART26   1.004D+07  2.227D+07   24.4253   0.1105 0.0038   109.94    132.8  v271a
LCS J1050-7254 1049-726  2008.08.10  MOPRA    HOBART26  -2.116D+07  1.409D+07   25.4168   0.1064 0.0055    25.23    400.0  v271a
LCS J1050-7254 1049-726  2008.08.10  ATCA-104 HOBART26  -2.252D+07  1.617D+07   27.7267   0.1005 0.0057    22.32    424.2  v271a
LCS J1050-7254 1049-726  2008.08.10  MOPRA    HOBART26   1.331D+07  2.509D+07   28.4014   0.1111 0.0056    26.97    389.8  v271a
LCS J1050-7254 1049-726  2008.08.10  ATCA-104 HOBART26   1.511D+07  2.656D+07   30.5592   0.1029 0.0056    23.57    416.6  v271a
LCS J1050-7254 1049-726  2008.08.10  CEDUNA   HOBART26  -1.888D+07 -2.510D+07   31.4040   0.1063 0.0060    22.12    458.2  v271a
LCS J1050-7254 1049-726  2008.08.10  PARKES   CEDUNA     3.706D+05  3.549D+07   35.4913   0.1040 0.0037    82.10    119.0  v271a
LCS J1050-7254 1049-726  2008.08.10  PARKES   CEDUNA     6.362D+06 -3.672D+07   37.2660   0.0789 0.0029    63.65    116.9  v271a
LCS J1050-7254 1049-726  2008.08.10  PARKES   CEDUNA     3.524D+07 -1.454D+07   38.1232   0.1007 0.0035    86.37    109.4  v271a
LCS J1050-7254 1049-726  2008.08.10  MOPRA    CEDUNA     9.406D+06 -3.726D+07   38.4315   0.0957 0.0086    27.59    333.5  v271a
LCS J1050-7254 1049-726  2008.08.10  ATCA-104 CEDUNA     1.100D+07 -3.760D+07   39.1734   0.0934 0.0048    25.39    352.4  v271a
LCS J1050-7254 1049-726  2008.08.10  MOPRA    CEDUNA    -2.281D+06  3.918D+07   39.2503   0.1015 0.0091    28.28    339.6  v271a
LCS J1050-7254 1049-726  2008.08.10  MOPRA    CEDUNA     3.851D+07 -1.172D+07   40.2540   0.1063 0.0093    31.68    321.1  v271a
LCS J1050-7254 1049-726  2008.08.10  ATCA-104 CEDUNA    -3.646D+06  4.127D+07   41.4315   0.1084 0.0052    28.91    360.1  v271a
LCS J1050-7254 1049-726  2008.08.10  ATCA-104 CEDUNA     4.031D+07 -1.024D+07   41.5936   0.1005 0.0049    28.12    343.1  v271a
LCS J1050-7254 1049-726  2008.08.10  CEDUNA   HOBART26  -2.520D+07  3.681D+07   44.6064   0.1181 0.0062    25.17    447.2  v271a
LCS J1050-7254 1049-726  2008.08.10  CEDUNA   HOBART26   1.246D+07  4.359D+07   45.3387   0.1011 0.0058    21.61    447.5  v271a
LCS J1051-5344 1049-534  2009.07.05  ATCA-104 MOPRA      1.952D+06  1.570D+06    2.5046   0.9723 0.0345   301.74    273.9  v271c
LCS J1051-5344 1049-534  2009.07.05  ATCA-104 MOPRA      1.044D+06  2.843D+06    3.0285   0.9902 0.0352   313.21    268.1  v271c
LCS J1051-5344 1049-534  2009.07.05  ATCA-104 MOPRA     -5.574D+05  3.022D+06    3.0726   0.9828 0.0349   302.72    275.4  v271c
LCS J1051-5344 1049-534  2009.07.05  MOPRA    PARKES     3.609D+06  2.935D+06    4.6513   0.7694 0.0259   473.30    135.9  v271c
LCS J1051-5344 1049-534  2009.07.05  MOPRA    PARKES     1.788D+06  5.228D+06    5.5254   0.7418 0.0250   455.21    136.1  v271c
LCS J1051-5344 1049-534  2009.07.05  MOPRA    PARKES    -1.198D+06  5.445D+06    5.5753   0.7682 0.0259   460.48    139.0  v271c
LCS J1051-5344 1049-534  2009.07.05  ATCA-104 PARKES     5.560D+06  4.504D+06    7.1559   0.7900 0.0263   808.38     81.6  v271c
LCS J1051-5344 1049-534  2009.07.05  ATCA-104 PARKES     2.832D+06  8.071D+06    8.5534   0.7622 0.0254   777.31     81.9  v271c
LCS J1051-5344 1049-534  2009.07.05  ATCA-104 PARKES    -1.755D+06  8.467D+06    8.6467   0.8096 0.0270   802.45     83.6  v271c
LCS J1051-5344 1049-534  2009.07.05  PARKES   HOBART26   1.500D+07  2.337D+07   27.7672   0.7276 0.0250   457.41    187.1  v271c
LCS J1051-5344 1049-534  2009.07.05  PARKES   HOBART26  -1.475D+07  2.364D+07   27.8617   0.8185 0.0281   504.23    189.2  v271c
LCS J1051-5344 1049-534  2009.07.05  PARKES   HOBART26  -8.823D+05  2.937D+07   29.3803   0.7783 0.0268   458.23    199.3  v271c
LCS J1051-5344 1049-534  2009.07.05  PARKES   CEDUNA     1.802D+07  2.527D+07   31.0422   0.6012 0.0322   270.56    183.7  v271c
LCS J1051-5344 1049-534  2009.07.05  MOPRA    HOBART26   1.861D+07  2.630D+07   32.2190   0.6536 0.0244    87.12    627.8  v271c
LCS J1051-5344 1049-534  2009.07.05  HOBART26 CEDUNA     3.277D+07  1.638D+06   32.8142   0.6637 0.0258    68.44    823.5  v271c
LCS J1051-5344 1049-534  2009.07.05  MOPRA    HOBART26  -1.595D+07  2.908D+07   33.1678   0.7578 0.0279   101.84    623.2  v271c
LCS J1051-5344 1049-534  2009.07.05  MOPRA    HOBART26   9.061D+05  3.460D+07   34.6070   0.7541 0.0279    98.31    652.3  v271c
LCS J1051-5344 1049-534  2009.07.05  ATCA-104 HOBART26   2.056D+07  2.787D+07   34.6345   0.6198 0.0337   138.86    377.0  v271c
LCS J1051-5344 1049-534  2009.07.05  MOPRA    CEDUNA     1.682D+07  3.072D+07   35.0253   0.6285 0.0238    88.70    604.9  v271c
LCS J1051-5344 1049-534  2009.07.05  PARKES   CEDUNA     2.795D+07 -2.256D+07   35.9208   0.7340 0.0392   351.72    173.3  v271c
LCS J1051-5344 1049-534  2009.07.05  ATCA-104 HOBART26  -1.651D+07  3.210D+07   36.0980   0.7289 0.0396   164.81    374.9  v271c
LCS J1051-5344 1049-534  2009.07.05  MOPRA    CEDUNA     3.156D+07 -1.962D+07   37.1658   0.7083 0.0265   103.25    581.6  v271c
LCS J1051-5344 1049-534  2009.07.05  PARKES   CEDUNA     3.708D+07  5.069D+06   37.4277   0.5496 0.0294   268.84    170.9  v271c
LCS J1051-5344 1049-534  2009.07.05  ATCA-104 CEDUNA     1.627D+07  3.374D+07   37.4580   0.6915 0.0244   161.44    363.9  v271c
LCS J1051-5344 1049-534  2009.07.05  ATCA-104 HOBART26   1.950D+06  3.744D+07   37.4887   0.7088 0.0385   153.53    392.5  v271c
LCS J1051-5344 1049-534  2009.07.05  ATCA-104 CEDUNA     3.351D+07 -1.805D+07   38.0678   0.7707 0.0270   188.09    349.2  v271c
LCS J1051-5344 1049-534  2009.07.05  MOPRA    CEDUNA     3.887D+07  1.030D+07   40.2119   0.5634 0.0214    85.83    559.4  v271c
LCS J1051-5344 1049-534  2009.07.05  ATCA-104 CEDUNA     3.992D+07  1.314D+07   42.0225   0.6234 0.0220   158.28    336.6  v271c
LCS J1051-5344 1049-534  2009.07.05  HOBART26 CEDUNA     3.797D+07 -2.430D+07   45.0749   0.6944 0.0268    72.08    818.9  v271c
LCS J1051-5344 1049-534  2009.07.05  HOBART26 CEDUNA     1.295D+07 -4.592D+07   47.7164   0.7613 0.0290    79.72    800.5  v271c
RFC J1051-6013 1049-599  2015.09.30  ATCA-104 MOPRA      1.826D+06  1.869D+06    2.6125   0.0612 0.0132     4.91    862.3  v271o
RFC J1051-6013 1049-599  2015.09.29  ATCA-104 MOPRA     -7.147D+05  2.846D+06    2.9347   0.0601 0.0129     4.93    884.1  v271o
RFC J1051-6013 1049-599  2015.09.30  MOPRA    PARKES     3.322D+06  3.506D+06    4.8296   0.0160 0.0037     4.48    204.5  v271o
RFC J1051-6013 1049-599  2015.09.29  MOPRA    PARKES    -1.478D+06  5.126D+06    5.3349   0.0201 0.0046     4.59    208.9  v271o
RFC J1051-6013 1049-599  2015.09.30  ASKAP-32 YARRA12M   3.398D+06  6.303D+06    7.1601   0.4536 0.1135     4.26   5400.3  v271o
RFC J1051-6013 1049-599  2015.09.30  ATCA-104 PARKES     5.148D+06  5.374D+06    7.4416   0.0254 0.0054     4.96    257.0  v271o
RFC J1051-6013 1049-599  2015.09.29  ATCA-104 PARKES    -2.187D+06  7.975D+06    8.2689   0.0262 0.0063     4.36    264.4  v271o
RFC J1051-6013 1049-599  2015.09.30  CEDUNA   PARKES    -3.472D+07  1.496D+07   37.8016   0.0279 0.0068     4.84    258.6  v271o
RFC J1051-6013 1049-599  2015.09.30  CEDUNA   MOPRA     -3.804D+07  1.145D+07   39.7256   0.0643 0.0151     4.45    869.4  v271o
RFC J1051-6013 1049-599  2015.09.30  ATCA-104 CEDUNA     3.987D+07 -9.580D+06   41.0014   0.0776 0.0171     4.80   1092.3  v271o
RFC J1051-6013 1049-599  2015.09.30  CEDUNA   KATH12M   -2.636D+05 -4.352D+07   43.5193   0.1850 0.0435     4.53   2078.9  v271o
RFC J1051-6013 1049-599  2015.09.30  ASKAP-32 CEDUNA    -4.552D+07  1.744D+07   48.7462   0.2922 0.0734     4.51   3359.0  v271o
RFC J1051-6013 1049-599  2015.09.30  CEDUNA   YARRA12M   4.892D+07 -1.115D+07   50.1707   0.1909 0.0429     4.71   1767.5  v271o
RFC J1051-6013 1049-599  2015.09.30  ASKAP-32 KATH12M   -4.578D+07 -2.608D+07   52.6886   0.4891 0.1233     4.25   6351.9  v271o
RFC J1051-6013 1049-599  2015.09.29  ATCA-104 WARK12M   -5.085D+07 -2.820D+07   58.1452   0.2239 0.0522     4.55   1835.3  v271o
RFC J1051-6013 1049-599  2015.09.30  KATH12M  YARRA12M   4.918D+07  3.238D+07   58.8835   0.1838 0.0429     4.56   3342.3  v271o
RFC J1051-6013 1049-599  2015.09.29  MOPRA    WARK12M   -5.012D+07 -3.107D+07   58.9686   0.1667 0.0379     4.65   1450.0  v271o
RFC J1051-6013 1049-599  2015.09.29  PARKES   WARK12M   -4.864D+07 -3.619D+07   60.6311   0.0269 0.0064     4.46    434.5  v271o
RFC J1051-6013 1049-599  2015.09.30  PARKES   WARK12M   -4.616D+07  4.700D+07   65.8766   0.0262 0.0059     4.69    430.1  v271o
RFC J1051-6013 1049-599  2015.09.30  MOPRA    WARK12M   -4.287D+07  5.048D+07   66.2287   0.1256 0.0273     4.89   1443.5  v271o
RFC J1051-6013 1049-599  2015.09.30  ATCA-104 KATH12M    3.962D+07 -5.308D+07   66.2377   0.1818 0.0457     4.45   2065.6  v271o
RFC J1051-6013 1049-599  2015.09.30  ATCA-104 WARK12M   -4.105D+07  5.235D+07   66.5219   0.1889 0.0412     4.90   1816.8  v271o
RFC J1051-6013 1049-599  2015.09.30  KATH12M  MOPRA     -3.779D+07  5.495D+07   66.6930   0.1329 0.0298     4.74   1641.1  v271o
RFC J1051-6013 1049-599  2015.09.29  ASKAP-32 PARKES    -2.685D+07 -6.158D+07   67.1794   0.0866 0.0222     4.12    817.0  v271o
RFC J1051-6013 1049-599  2015.09.30  KATH12M  PARKES    -3.446D+07  5.847D+07   67.8685   0.0293 0.0066     4.72    489.0  v271o
RFC J1051-6013 1049-599  2015.09.29  ASKAP-32 MOPRA     -2.517D+07 -6.676D+07   71.3458   0.2763 0.0683     4.57   2736.1  v271o
RFC J1051-6013 1049-599  2015.09.29  ASKAP-32 ATCA-104  -2.461D+07 -6.957D+07   73.7904   0.3693 0.0933     4.21   3451.1  v271o
RFC J1051-6013 1049-599  2015.09.30  ASKAP-32 PARKES    -8.024D+07  3.240D+07   86.5307   0.0640 0.0155     4.38    790.2  v271o
RFC J1051-6013 1049-599  2015.09.30  PARKES   YARRA12M   8.364D+07 -2.610D+07   87.6130   0.0237 0.0052     4.76    415.8  v271o
RFC J1051-6013 1049-599  2015.09.30  ASKAP-32 MOPRA     -8.356D+07  2.888D+07   88.4126   0.2174 0.0573     4.22   2651.7  v271o
RFC J1051-6013 1049-599  2015.09.30  ASKAP-32 ATCA-104  -8.540D+07  2.699D+07   89.5600   0.2570 0.0671     4.06   3337.5  v271o
RFC J1051-6013 1049-599  2015.09.30  MOPRA    YARRA12M   8.697D+07 -2.256D+07   89.8455   0.1367 0.0315     4.56   1395.3  v271o
RFC J1051-6013 1049-599  2015.09.30  ATCA-104 YARRA12M   8.879D+07 -2.069D+07   91.1720   0.1721 0.0433     4.67   1756.1  v271o
RFC J1051-6013 1049-599  2015.09.30  CEDUNA   WARK12M   -8.089D+07  6.194D+07  101.8835   0.1993 0.0438     4.85   1828.5  v271o
RFC J1051-6013 1049-599  2015.09.29  ASKAP-32 WARK12M   -7.533D+07 -9.787D+07  123.5006   0.6974 0.1750     4.27   5669.7  v271o
RFC J1051-6013 1049-599  2015.09.30  KATH12M  WARK12M   -8.066D+07  1.054D+08  132.7502   0.2109 0.0472     4.80   3457.7  v271o
RFC J1051-6013 1049-599  2015.09.30  ASKAP-32 WARK12M   -1.264D+08  7.935D+07  149.2722   0.4693 0.1210     4.14   5586.9  v271o
RFC J1051-6518 1049-650  2013.06.16  ATCA-109 MOPRA     -8.829D+05  2.649D+06    2.7921   0.2263 0.0471    97.72    249.5  v271m
RFC J1051-6518 1049-650  2013.06.16  ATCA-109 MOPRA      1.744D+05  2.833D+06    2.8386   0.1768 0.0368    79.26    241.3  v271m
RFC J1051-6518 1049-650  2013.06.16  MOPRA    PARKES    -1.788D+06  4.760D+06    5.0846   0.1940 0.0070    94.91    191.1  v271m
RFC J1051-6518 1049-650  2013.06.16  MOPRA    PARKES     1.545D+05  5.185D+06    5.1876   0.1878 0.0067   101.53    184.0  v271m
RFC J1051-6518 1049-650  2013.06.16  ATCA-109 PARKES    -2.671D+06  7.409D+06    7.8755   0.2042 0.0070   264.21     71.8  v271m
RFC J1051-6518 1049-650  2013.06.16  ATCA-109 PARKES     3.289D+05  8.019D+06    8.0253   0.1547 0.0053   221.98     70.0  v271m
RFC J1051-6518 1049-650  2013.06.16  HOBART26 PARKES     1.659D+07 -1.811D+07   24.5619   0.1068 0.0044    65.47    212.0  v271m
RFC J1051-6518 1049-650  2013.06.16  HOBART26 PARKES     9.364D+06 -2.486D+07   26.5673   0.0997 0.0041    65.77    212.6  v271m
RFC J1051-6518 1049-650  2013.06.16  HOBART26 MOPRA      1.839D+07 -2.286D+07   29.3352   0.1060 0.0083    14.69    736.4  v271m
RFC J1051-6518 1049-650  2013.06.16  HOBART26 MOPRA      9.209D+06 -3.005D+07   31.4273   0.1260 0.0084    18.55    732.7  v271m
RFC J1051-6518 1049-650  2013.06.16  CEDUNA   HOBART26  -2.837D+07 -1.354D+07   31.4402   0.1100 0.0239    16.97    683.5  v271m
RFC J1051-6518 1049-650  2013.06.16  ATCA-109 HOBART26  -1.927D+07  2.550D+07   31.9673   0.1121 0.0055    43.19    276.8  v271m
RFC J1051-6518 1049-650  2013.06.16  CEDUNA   PARKES    -1.177D+07 -3.164D+07   33.7592   0.1619 0.0060    85.58    177.4  v271m
RFC J1051-6518 1049-650  2013.06.16  ATCA-109 HOBART26  -9.035D+06  3.288D+07   34.0997   0.1009 0.0050    40.43    278.9  v271m
RFC J1051-6518 1049-650  2013.06.16  CEDUNA   PARKES    -2.915D+07 -2.097D+07   35.9118   0.1794 0.0066   103.16    173.1  v271m
RFC J1051-6518 1049-650  2013.06.16  CEDUNA   MOPRA     -9.984D+06 -3.640D+07   37.7446   0.1571 0.0081    27.44    616.2  v271m
RFC J1051-6518 1049-650  2013.06.16  CEDUNA   PARKES    -3.790D+07 -1.674D+06   37.9353   0.1483 0.0055    87.90    165.3  v271m
RFC J1051-6518 1049-650  2013.06.16  CEDUNA   HOBART26  -3.851D+07  3.889D+06   38.7104   0.1207 0.0259    19.46    689.6  v271m
RFC J1051-6518 1049-650  2013.06.16  CEDUNA   MOPRA     -2.931D+07 -2.616D+07   39.2821   0.2017 0.0091    37.74    596.6  v271m
RFC J1051-6518 1049-650  2013.06.16  ATCA-109 CEDUNA     9.101D+06  3.905D+07   40.0956   0.1684 0.0062    77.17    231.6  v271m
RFC J1051-6518 1049-650  2013.06.16  ATCA-109 CEDUNA     2.948D+07  2.899D+07   41.3472   0.1594 0.0059    77.99    227.1  v271m
RFC J1051-6518 1049-650  2013.06.16  ATCA-109 CEDUNA     4.136D+07  8.666D+06   42.2542   0.0135 0.0027     5.01    218.3  v271m
LCS J1053-5546 1051-555  2008.02.05  ATCA-104 MOPRA      6.804D+05  2.952D+06    3.0291   0.2091 0.0067    49.19    413.3  v254b
LCS J1053-5546 1051-555  2008.02.05  ATCA-104 MOPRA     -5.142D+05  2.996D+06    3.0398   0.2141 0.0069    48.77    426.5  v254b
LCS J1053-5546 1051-555  2008.02.05  ATCA-104 MOPRA      6.382D+04  3.052D+06    3.0527   0.2147 0.0068    50.38    414.5  v254b
LCS J1053-5546 1051-555  2008.02.05  PARKES   MOPRA      1.119D+06 -5.405D+06    5.5200   0.2058 0.0035   153.49    129.7  v254b
LCS J1053-5546 1051-555  2008.02.05  PARKES   MOPRA     -1.099D+06 -5.410D+06    5.5209   0.1900 0.0033   146.85    125.1  v254b
LCS J1053-5546 1051-555  2008.02.05  PARKES   MOPRA      5.427D+04 -5.551D+06    5.5517   0.1949 0.0033   149.83    125.6  v254b
LCS J1053-5546 1051-555  2008.02.05  ATCA-104 PARKES     1.779D+06  8.362D+06    8.5492   0.1890 0.0033   134.54    136.6  v254b
LCS J1053-5546 1051-555  2008.02.05  ATCA-104 PARKES    -1.633D+06  8.401D+06    8.5586   0.1797 0.0032   123.59    141.3  v254b
LCS J1053-5546 1051-555  2008.02.05  ATCA-104 PARKES     9.555D+03  8.603D+06    8.6035   0.1843 0.0032   130.20    137.6  v254b
LCS J1053-5546 1051-555  2008.02.05  PARKES   HOBART26  -1.448D+07  2.346D+07   27.5662   0.1852 0.0034   108.24    165.2  v254b
LCS J1053-5546 1051-555  2008.02.05  PARKES   HOBART26  -1.029D+07  2.654D+07   28.4676   0.1990 0.0036   117.29    163.8  v254b
LCS J1053-5546 1051-555  2008.02.05  PARKES   HOBART26  -4.750D+06  2.857D+07   28.9619   0.1810 0.0034   103.47    169.1  v254b
LCS J1053-5546 1051-555  2008.02.05  CEDUNA   PARKES    -1.879D+07 -2.569D+07   31.8284   0.1881 0.0048   130.79    139.1  v254b
LCS J1053-5546 1051-555  2008.02.05  HOBART26 MOPRA      1.560D+07 -2.886D+07   32.8080   0.1965 0.0061    37.58    498.7  v254b
LCS J1053-5546 1051-555  2008.02.05  CEDUNA   HOBART26  -3.326D+07 -2.235D+06   33.3382   0.2113 0.0066    38.26    534.8  v254b
LCS J1053-5546 1051-555  2008.02.05  HOBART26 MOPRA      1.034D+07 -3.209D+07   33.7201   0.1629 0.0058    31.35    493.5  v254b
LCS J1053-5546 1051-555  2008.02.05  CEDUNA   PARKES    -2.769D+07 -1.990D+07   34.1031   0.1849 0.0047   132.04    136.0  v254b
LCS J1053-5546 1051-555  2008.02.05  HOBART26 MOPRA      3.652D+06 -3.398D+07   34.1758   0.2103 0.0064    39.22    511.6  v254b
LCS J1053-5546 1051-555  2008.02.05  ATCA-104 HOBART26  -1.611D+07  3.186D+07   35.7015   0.1815 0.0064    32.15    543.4  v254b
LCS J1053-5546 1051-555  2008.02.05  CEDUNA   MOPRA     -1.767D+07 -3.110D+07   35.7665   0.2044 0.0055    46.91    419.8  v254b
LCS J1053-5546 1051-555  2008.02.05  CEDUNA   PARKES    -3.454D+07 -1.152D+07   36.4052   0.1983 0.0050   142.91    134.8  v254b
LCS J1053-5546 1051-555  2008.02.05  ATCA-104 HOBART26  -1.028D+07  3.515D+07   36.6190   0.1822 0.0064    32.42    540.5  v254b
LCS J1053-5546 1051-555  2008.02.05  ATCA-104 HOBART26  -2.971D+06  3.693D+07   37.0511   0.1822 0.0065    31.37    558.8  v254b
LCS J1053-5546 1051-555  2008.02.05  CEDUNA   MOPRA     -2.764D+07 -2.546D+07   37.5743   0.1713 0.0051    40.05    409.9  v254b
LCS J1053-5546 1051-555  2008.02.05  ATCA-104 CEDUNA     1.715D+07  3.409D+07   38.1662   0.1843 0.0056    38.85    457.4  v254b
LCS J1053-5546 1051-555  2008.02.05  CEDUNA   HOBART26  -3.798D+07  6.639D+06   38.5569   0.1919 0.0064    34.70    534.5  v254b
LCS J1053-5546 1051-555  2008.02.05  CEDUNA   MOPRA     -3.563D+07 -1.693D+07   39.4502   0.2048 0.0053    48.72    407.9  v254b
LCS J1053-5546 1051-555  2008.02.05  ATCA-104 CEDUNA     2.770D+07  2.851D+07   39.7499   0.1625 0.0053    35.18    448.9  v254b
LCS J1053-5546 1051-555  2008.02.05  ATCA-104 CEDUNA     3.631D+07  1.988D+07   41.3994   0.1800 0.0055    39.27    445.5  v254b
LCS J1053-5546 1051-555  2008.02.05  CEDUNA   HOBART26  -3.929D+07  1.705D+07   42.8274   0.2151 0.0068    37.27    551.5  v254b
RFC J1054-6008 1052-598  2015.11.19  ATCA-100 PARKES     1.459D+06  5.944D+05    1.5757   0.0200 0.0013    20.68     97.8  v493b
LCS J1055-5413 1053-539  2008.02.05  ATCA-104 MOPRA      6.917D+05  2.977D+06    3.0559   0.1411 0.0056    32.82    413.7  v254b
LCS J1055-5413 1053-539  2008.02.05  ATCA-104 MOPRA     -5.026D+05  3.026D+06    3.0676   0.1312 0.0055    29.80    426.0  v254b
LCS J1055-5413 1053-539  2008.02.05  ATCA-104 MOPRA      7.589D+04  3.078D+06    3.0792   0.1437 0.0056    33.20    418.8  v254b
LCS J1055-5413 1053-539  2008.02.05  PARKES   MOPRA     -1.120D+06 -5.452D+06    5.5662   0.1426 0.0026   109.80    126.3  v254b
LCS J1055-5413 1053-539  2008.02.05  PARKES   MOPRA      1.098D+06 -5.458D+06    5.5677   0.1427 0.0026   108.08    128.4  v254b
LCS J1055-5413 1053-539  2008.02.05  PARKES   MOPRA      3.188D+04 -5.596D+06    5.5965   0.1466 0.0027   113.55    125.6  v254b
LCS J1055-5413 1053-539  2008.02.05  ATCA-104 PARKES     1.812D+06  8.429D+06    8.6215   0.1432 0.0027   100.55    138.1  v254b
LCS J1055-5413 1053-539  2008.02.05  ATCA-104 PARKES    -1.600D+06  8.485D+06    8.6342   0.1316 0.0025    90.35    140.6  v254b
LCS J1055-5413 1053-539  2008.02.05  ATCA-104 PARKES     4.400D+04  8.675D+06    8.6748   0.1407 0.0026    99.36    136.9  v254b
LCS J1055-5413 1053-539  2008.02.05  PARKES   HOBART26  -1.440D+07  2.388D+07   27.8854   0.1312 0.0027    76.48    164.8  v254b
LCS J1055-5413 1053-539  2008.02.05  PARKES   HOBART26  -1.019D+07  2.688D+07   28.7505   0.1298 0.0027    76.31    163.2  v254b
LCS J1055-5413 1053-539  2008.02.05  PARKES   HOBART26  -4.638D+06  2.884D+07   29.2148   0.1433 0.0029    80.48    171.4  v254b
LCS J1055-5413 1053-539  2008.02.05  CEDUNA   PARKES    -1.899D+07 -2.502D+07   31.4090   0.1342 0.0036    94.07    137.7  v254b
LCS J1055-5413 1053-539  2008.02.05  HOBART26 MOPRA      1.550D+07 -2.934D+07   33.1796   0.1268 0.0056    24.52    499.3  v254b
LCS J1055-5413 1053-539  2008.02.05  CEDUNA   HOBART26  -3.339D+07 -1.141D+06   33.4117   0.1221 0.0059    22.05    535.4  v254b
LCS J1055-5413 1053-539  2008.02.05  CEDUNA   PARKES    -2.785D+07 -1.929D+07   33.8822   0.1301 0.0035    93.97    134.6  v254b
LCS J1055-5413 1053-539  2008.02.05  HOBART26 MOPRA      1.022D+07 -3.248D+07   34.0510   0.1438 0.0057    27.72    499.4  v254b
LCS J1055-5413 1053-539  2008.02.05  HOBART26 MOPRA      3.518D+06 -3.430D+07   34.4766   0.1402 0.0058    26.41    513.7  v254b
LCS J1055-5413 1053-539  2008.02.05  CEDUNA   MOPRA     -1.789D+07 -3.048D+07   35.3407   0.1389 0.0049    32.09    417.2  v254b
LCS J1055-5413 1053-539  2008.02.05  ATCA-104 HOBART26  -1.600D+07  3.236D+07   36.1030   0.1137 0.0059    20.13    546.7  v254b
LCS J1055-5413 1053-539  2008.02.05  CEDUNA   PARKES    -3.463D+07 -1.103D+07   36.3472   0.1239 0.0033    86.63    136.7  v254b
LCS J1055-5413 1053-539  2008.02.05  ATCA-104 HOBART26  -1.015D+07  3.556D+07   36.9779   0.1279 0.0060    22.53    544.2  v254b
LCS J1055-5413 1053-539  2008.02.05  CEDUNA   MOPRA     -2.782D+07 -2.489D+07   37.3296   0.1342 0.0048    31.64    411.7  v254b
LCS J1055-5413 1053-539  2008.02.05  ATCA-104 HOBART26  -2.826D+06  3.727D+07   37.3803   0.1342 0.0063    22.70    561.6  v254b
LCS J1055-5413 1053-539  2008.02.05  ATCA-104 CEDUNA     1.739D+07  3.350D+07   37.7472   0.1270 0.0052    26.93    456.8  v254b
LCS J1055-5413 1053-539  2008.02.05  CEDUNA   HOBART26  -3.804D+07  7.590D+06   38.7935   0.1225 0.0060    21.92    534.9  v254b
LCS J1055-5413 1053-539  2008.02.05  CEDUNA   MOPRA     -3.575D+07 -1.648D+07   39.3693   0.1249 0.0047    29.23    409.6  v254b
LCS J1055-5413 1053-539  2008.02.05  ATCA-104 CEDUNA     2.790D+07  2.797D+07   39.5023   0.1292 0.0051    27.93    448.6  v254b
LCS J1055-5413 1053-539  2008.02.05  ATCA-104 CEDUNA     3.644D+07  1.946D+07   41.3142   0.1254 0.0051    27.14    447.9  v254b
LCS J1055-5413 1053-539  2008.02.05  CEDUNA   HOBART26  -3.927D+07  1.781D+07   43.1227   0.1235 0.0061    21.40    556.1  v254b
RFC J1056-5504 1054-548  2015.04.08  ATCA-104 PARKES     5.496D+06  4.810D+06    7.3037   0.0041 0.0006     6.53     53.5  v271n
RFC J1056-5504 1054-548  2015.04.08  ATCA-104 PARKES    -2.886D+06  7.973D+06    8.4793   0.0068 0.0007    10.70     56.6  v271n
LCS J1057-4039 1055-403  2010.10.30  ATCA-104 MOPRA      1.943D+06  1.807D+06    2.6530   0.0917 0.0100    40.16    196.0  v271g
LCS J1057-4039 1055-403  2010.10.29  ATCA-104 MOPRA      1.172D+06  2.958D+06    3.1816   0.0822 0.0090    37.42    187.8  v271g
LCS J1057-4039 1055-403  2010.10.29  ATCA-104 MOPRA     -8.336D+05  3.091D+06    3.2014   0.0867 0.0095    37.49    198.4  v271g
LCS J1057-4039 1055-403  2010.10.30  MOPRA    PARKES     3.616D+06  3.315D+06    4.9057   0.0775 0.0077    55.98    119.0  v271g
LCS J1057-4039 1055-403  2010.10.30  ATCA-104 PARKES     5.559D+06  5.122D+06    7.5587   0.0838 0.0084   103.65     68.9  v271g
LCS J1057-4039 1055-403  2010.10.29  DSS34    MOPRA      6.281D+06 -1.024D+07   12.0103   0.0982 0.0121    35.95    230.5  v271g
LCS J1057-4039 1055-403  2010.10.29  ATCA-104 DSS34     -7.114D+06  1.333D+07   15.1081   0.1006 0.0254    62.64    134.7  v271g
LCS J1057-4039 1055-403  2010.10.29  CEDUNA   MOPRA     -1.106D+07 -2.666D+07   28.8628   0.0306 0.0066     6.69    392.8  v271g
LCS J1057-4039 1055-403  2010.10.29  ATCA-104 CEDUNA     1.023D+07  2.975D+07   31.4590   0.0321 0.0058    12.01    229.5  v271g
RFC J1058+0133 1055+018  2008.02.05  ATCA-104 MOPRA      4.179D+05  2.506D+06    2.5404   3.3469 0.0835   658.04    426.2  v254b
RFC J1058+0133 1055+018  2011.07.23  ATCA-104 MOPRA      1.944D+06  2.552D+06    3.2082   4.0842 0.2891  3076.37    254.2  v271i
RFC J1058+0133 1055+018  2011.07.23  ATCA-104 MOPRA      1.949D+06  2.554D+06    3.2125   4.1171 0.2915  1760.17    255.2  v271i
RFC J1058+0133 1055+018  2008.02.05  PARKES   MOPRA     -6.055D+05 -4.451D+06    4.4915   3.3484 0.0530  2094.55    134.4  v254b
RFC J1058+0133 1055+018  2008.02.05  ATCA-104 PARKES     1.023D+06  6.956D+06    7.0312   3.2090 0.0508  1829.45    146.8  v254b
RFC J1058+0133 1055+018  2008.02.05  PARKES   HOBART26  -7.249D+06  2.356D+07   24.6455   2.7296 0.0437  1297.91    173.9  v254b
RFC J1058+0133 1055+018  2008.02.05  HOBART26 MOPRA      6.643D+06 -2.801D+07   28.7831   2.7055 0.0449   442.79    504.9  v254b
RFC J1058+0133 1055+018  2008.02.05  ATCA-104 HOBART26  -6.225D+06  3.051D+07   31.1403   2.6271 0.0434   397.91    551.4  v254b
RFC J1058+0133 1055+018  2008.02.05  CEDUNA   PARKES    -3.197D+07  3.507D+06   32.1630   2.3596 0.0575  1367.46    145.1  v254b
RFC J1058+0133 1055+018  2008.02.05  CEDUNA   MOPRA     -3.258D+07 -9.432D+05   32.5904   2.4030 0.0388   479.67    421.2  v254b
RFC J1058+0133 1055+018  2008.02.05  ATCA-104 CEDUNA     3.299D+07  3.449D+06   33.1744   2.3482 0.0391   427.69    460.1  v254b
RFC J1058+0133 1055+018  2011.07.23  HOBART26 MOPRA     -1.790D+07 -2.824D+07   33.4309   4.1048 0.0980  1161.43    667.4  v271i
RFC J1058+0133 1055+018  2011.07.23  HOBART26 MOPRA     -1.829D+07 -2.825D+07   33.6568   4.1342 0.0988   669.62    667.5  v271i
RFC J1058+0133 1055+018  2011.07.23  ATCA-104 HOBART26   1.984D+07  3.079D+07   36.6283   4.1229 0.1012  2327.84    340.1  v271i
RFC J1058+0133 1055+018  2011.07.23  ATCA-104 HOBART26   2.024D+07  3.080D+07   36.8606   4.1571 0.1020  1341.85    341.3  v271i
RFC J1058+0133 1055+018  2008.02.05  CEDUNA   HOBART26  -3.922D+07  2.706D+07   47.6508   2.3535 0.0403   355.68    544.9  v254b
RFC J1058-8003 1057-797  2012.04.28  ATCA-104 MOPRA      1.539D+06 -7.472D+05    1.7104   2.0089 0.0625   939.07    210.5  v271k
RFC J1058-8003 1057-797  2008.08.10  ATCA-104 MOPRA      1.565D+06 -7.121D+05    1.7195   1.9020 0.0652   494.69    317.0  v271a
RFC J1058-8003 1057-797  2010.10.30  ATCA-104 MOPRA      1.706D+06 -4.990D+05    1.7771   1.5159 0.1608   476.47    207.3  v271g
RFC J1058-8003 1057-797  2013.06.16  ATCA-109 MOPRA      1.796D+06 -3.153D+05    1.8231   1.3412 0.2787   430.35    252.5  v271m
RFC J1058-8003 1057-797  2016.06.29  ATCA-104 MOPRA      1.884D+06 -6.903D+04    1.8853   1.7403 0.1992   955.46    174.5  v493c
RFC J1058-8003 1057-797  2008.11.29  ATCA-104 MOPRA      1.932D+06  1.541D+05    1.9378   2.5956 0.1088   588.82    312.8  v271b
RFC J1058-8003 1057-797  2009.07.05  ATCA-104 MOPRA      1.942D+06  2.318D+05    1.9556   1.5066 0.0535   304.78    284.1  v271c
RFC J1058-8003 1057-797  2008.08.10  ATCA-104 MOPRA      1.950D+06  3.308D+05    1.9779   1.8805 0.0645   499.61    309.5  v271a
RFC J1058-8003 1057-797  2013.06.16  ATCA-109 MOPRA      1.945D+06  5.960D+05    2.0343   1.4031 0.2915   504.67    248.5  v271m
RFC J1058-8003 1057-797  2012.04.28  ATCA-104 MOPRA      1.909D+06  8.465D+05    2.0879   2.0819 0.0648   810.39    207.0  v271k
RFC J1058-8003 1057-797  2015.09.30  ATCA-104 MOPRA     -1.869D+06  1.003D+06    2.1206   0.0787 0.0170     4.91    948.2  v271o
RFC J1058-8003 1057-797  2010.03.11  ATCA-104 MOPRA      1.742D+06  1.309D+06    2.1791   1.3778 0.0415   234.22    438.1  v271e
RFC J1058-8003 1057-797  2013.06.16  ATCA-109 MOPRA      1.710D+06  1.365D+06    2.1880   1.4220 0.2954   535.68    244.0  v271m
RFC J1058-8003 1057-797  2015.09.30  ATCA-104 MOPRA      1.652D+06  1.463D+06    2.2072   0.5142 0.0386    42.95    891.1  v271o
RFC J1058-8003 1057-797  2008.08.10  ATCA-104 MOPRA     -1.600D+06  1.545D+06    2.2240   1.8530 0.0636   475.95    317.8  v271a
RFC J1058-8003 1057-797  2012.04.28  ATCA-104 MOPRA      1.555D+06  1.603D+06    2.2331   2.1630 0.0673   794.98    205.3  v271k
RFC J1058-8003 1057-797  2015.09.30  ATCA-104 MOPRA     -1.445D+06  1.734D+06    2.2573   8.1407 0.5807   749.73    924.1  v271o
RFC J1058-8003 1057-797  2010.03.11  ATCA-104 MOPRA      1.382D+06  1.798D+06    2.2683   1.4100 0.0424   241.79    433.9  v271e
RFC J1058-8003 1057-797  2010.03.12  ATCA-104 MOPRA     -1.171D+06  1.980D+06    2.3004   1.3791 0.0416   223.75    457.1  v271e
RFC J1058-8003 1057-797  2010.03.12  ATCA-104 MOPRA      1.049D+06  2.062D+06    2.3136   1.3912 0.0419   238.12    435.3  v271e
RFC J1058-8003 1057-797  2008.11.28  ATCA-104 MOPRA      8.732D+05  2.161D+06    2.3304   2.7798 0.1178   155.38    444.5  v271b
RFC J1058-8003 1057-797  2011.11.12  ATCA-104 MOPRA     -6.241D+05  2.263D+06    2.3471   4.1060 0.2051  1684.26    297.9  v441a
RFC J1058-8003 1057-797  2012.04.28  MOPRA    PARKES     2.956D+06 -1.283D+06    3.2225   1.9800 0.0584  1081.14    143.1  v271k
RFC J1058-8003 1057-797  2008.08.10  PARKES   MOPRA     -3.002D+06  1.215D+06    3.2391   0.4732 0.0155   362.95    105.0  v271a
RFC J1058-8003 1057-797  2010.10.30  MOPRA    PARKES     3.244D+06 -8.083D+05    3.3427   1.5015 0.1463   729.76    133.5  v271g
RFC J1058-8003 1057-797  2013.06.16  MOPRA    PARKES     3.395D+06 -4.639D+05    3.4267   1.4464 0.0497   531.28    191.8  v271m
RFC J1058-8003 1057-797  2016.06.29  MOPRA    PARKES     3.535D+06  3.720D+03    3.5354   1.9042 0.1497   919.58    171.4  v493c
RFC J1058-8003 1057-797  2008.11.29  MOPRA    PARKES     3.604D+06  4.211D+05    3.6281   2.4736 0.0964  1838.81     97.2  v271b
RFC J1058-8003 1057-797  2009.07.05  MOPRA    PARKES     3.615D+06  5.658D+05    3.6595   1.2727 0.0429   477.13    145.6  v271c
RFC J1058-8003 1057-797  2008.08.10  PARKES   MOPRA     -3.622D+06 -7.498D+05    3.6988   1.9420 0.0634  1487.64    104.5  v271a
RFC J1058-8003 1057-797  2013.06.16  MOPRA    PARKES     3.592D+06  1.238D+06    3.7992   1.4408 0.0495   542.36    190.1  v271m
RFC J1058-8003 1057-797  2012.04.28  MOPRA    PARKES     3.499D+06  1.702D+06    3.8907   1.6826 0.0496   869.55    139.0  v271k
RFC J1058-8003 1057-797  2010.03.11  MOPRA    PARKES     3.148D+06  2.544D+06    4.0481   1.2530 0.0352   735.06    124.2  v271e
RFC J1058-8003 1057-797  2013.06.16  MOPRA    PARKES     3.088D+06  2.643D+06    4.0651   1.4309 0.0491   684.18    187.9  v271m
RFC J1058-8003 1057-797  2008.08.10  PARKES   MOPRA      3.063D+06 -2.689D+06    4.0761   1.9170 0.0626  1397.98    108.6  v271a
RFC J1058-8003 1057-797  2015.09.30  MOPRA    PARKES     2.973D+06  2.817D+06    4.0952   2.1920 0.1411   538.40    213.7  v271o
RFC J1058-8003 1057-797  2015.09.30  MOPRA    PARKES    -2.792D+06  3.055D+06    4.1385   2.1935 0.1412   542.62    221.9  v271o
RFC J1058-8003 1057-797  2012.04.28  MOPRA    PARKES     2.776D+06  3.072D+06    4.1403   2.0428 0.0602  1075.44    138.4  v271k
RFC J1058-8003 1057-797  2009.12.13  PARKES   MOPRA      2.561D+06 -3.307D+06    4.1822   1.6268 0.0359   665.77    175.0  v271d
RFC J1058-8003 1057-797  2010.03.11  MOPRA    PARKES     2.439D+06  3.419D+06    4.1996   1.2173 0.0342   737.37    120.2  v271e
RFC J1058-8003 1057-797  2010.03.12  MOPRA    PARKES    -2.308D+06  3.533D+06    4.2198   1.2585 0.0353   692.47    131.5  v271e
RFC J1058-8003 1057-797  2010.03.12  MOPRA    PARKES     1.798D+06  3.878D+06    4.2749   1.2135 0.0341   715.66    121.9  v271e
RFC J1058-8003 1057-797  2009.12.13  PARKES   MOPRA      1.588D+06 -3.989D+06    4.2936   1.4236 0.0314   609.53    168.3  v271d
RFC J1058-8003 1057-797  2008.11.28  MOPRA    PARKES     1.463D+06  4.046D+06    4.3021   2.5228 0.0985   489.89    130.0  v271b
RFC J1058-8003 1057-797  2015.09.30  ASKAP-32 YARRA12M  -4.903D+06  3.249D+05    4.9135   2.0217 0.2090    17.65   5826.3  v271o
RFC J1058-8003 1057-797  2012.04.28  ATCA-104 PARKES     4.495D+06 -2.030D+06    4.9319   2.1556 0.1055  2175.06     76.0  v271k
RFC J1058-8003 1057-797  2008.08.10  PARKES   ATCA-104  -4.567D+06  1.928D+06    4.9575   0.5099 0.0416   369.13    111.4  v271a
RFC J1058-8003 1057-797  2013.03.15  ATCA-104 PARKES     4.807D+06 -1.563D+06    5.0544   1.5039 0.1023   696.19    117.2  v271l
RFC J1058-8003 1057-797  2010.10.30  ATCA-104 PARKES     4.949D+06 -1.307D+06    5.1189   1.6380 0.1641  1368.56     76.8  v271g
RFC J1058-8003 1057-797  2013.06.16  ATCA-109 PARKES     5.191D+06 -7.792D+05    5.2490   1.3061 0.0442  1263.02     72.1  v271m
RFC J1058-8003 1057-797  2013.03.15  DSS45    PARKES     3.197D+06 -4.283D+06    5.3447   1.5727 0.3059   735.67    162.8  v271l
RFC J1058-8003 1057-797  2015.09.30  ASKAP-32 YARRA12M  -4.766D+06  2.460D+06    5.3635   2.2192 0.2074    28.25   5933.7  v271o
RFC J1058-8003 1057-797  2016.06.29  ATCA-104 PARKES     5.419D+06 -6.531D+04    5.4198   2.0097 0.1343  2606.07     62.4  v493c
RFC J1058-8003 1057-797  2013.03.15  DSS45    PARKES    -2.481D+06 -4.843D+06    5.4418   1.6000 0.3112   705.40    164.6  v271l
RFC J1058-8003 1057-797  2013.03.15  DSS45    PARKES    -6.153D+05 -5.524D+06    5.5577   1.5989 0.3110   753.04    163.2  v271l
RFC J1058-8003 1057-797  2008.11.29  ATCA-104 PARKES     5.535D+06  5.752D+05    5.5650   2.5142 0.2107  1814.90     95.5  v271b
RFC J1058-8003 1057-797  2013.03.15  ATCA-104 PARKES     5.550D+06  7.144D+05    5.5958   1.5334 0.1043   718.16    116.3  v271l
RFC J1058-8003 1057-797  2009.07.05  ATCA-104 PARKES     5.557D+06  7.975D+05    5.6142   1.2863 0.0428   811.22     86.7  v271c
RFC J1058-8003 1057-797  2008.08.10  PARKES   ATCA-104  -5.572D+06 -1.081D+06    5.6758   2.0167 0.1645  1462.55    111.2  v271a
RFC J1058-8003 1057-797  2013.06.16  ATCA-109 PARKES     5.537D+06  1.834D+06    5.8327   1.4179 0.0480  1406.88     71.7  v271m
RFC J1058-8003 1057-797  2012.04.28  ATCA-104 PARKES     5.407D+06  2.548D+06    5.9778   1.9173 0.0939  1801.39     75.1  v271k
RFC J1058-8003 1057-797  2013.03.15  ATCA-104 PARKES     5.242D+06  3.083D+06    6.0813   1.5894 0.1081   741.53    116.4  v271l
RFC J1058-8003 1057-797  2010.03.11  ATCA-104 PARKES     4.890D+06  3.854D+06    6.2263   1.2220 0.0353   653.47    136.3  v271e
RFC J1058-8003 1057-797  2013.06.16  ATCA-109 PARKES     4.798D+06  4.008D+06    6.2523   1.4355 0.0486  1786.99     71.7  v271m
RFC J1058-8003 1057-797  2008.08.10  PARKES   ATCA-104   4.663D+06 -4.234D+06    6.2984   1.9488 0.1590  1351.80    115.6  v271a
RFC J1058-8003 1057-797  2015.09.30  ATCA-104 PARKES     4.627D+06  4.277D+06    6.3009   0.4936 0.0354    86.68    268.0  v271o
RFC J1058-8003 1057-797  2012.04.28  ATCA-104 PARKES     4.331D+06  4.675D+06    6.3725   2.3566 0.1154  2258.69     75.4  v271k
RFC J1058-8003 1057-797  2015.09.30  ATCA-104 PARKES    -4.237D+06  4.789D+06    6.3942   8.0451 0.5699  1565.67    279.4  v271o
RFC J1058-8003 1057-797  2009.12.13  ATCA-104 PARKES    -3.874D+06  5.171D+06    6.4613   1.6601 0.0441   992.93    114.2  v271d
RFC J1058-8003 1057-797  2010.03.11  ATCA-104 PARKES     3.821D+06  5.217D+06    6.4669   1.2058 0.0349   658.41    133.5  v271e
RFC J1058-8003 1057-797  2010.03.12  ATCA-104 PARKES    -3.479D+06  5.513D+06    6.5187   1.2176 0.0352   610.62    143.9  v271e
RFC J1058-8003 1057-797  2010.03.12  ATCA-104 PARKES     2.848D+06  5.940D+06    6.5876   1.1883 0.0344   636.91    134.4  v271e
RFC J1058-8003 1057-797  2009.12.13  ATCA-104 PARKES    -2.360D+06  6.196D+06    6.6306   1.4490 0.0385   928.49    110.9  v271d
RFC J1058-8003 1057-797  2008.11.28  ATCA-104 PARKES     2.336D+06  6.206D+06    6.6315   2.4442 0.2049  1515.88     94.0  v271b
RFC J1058-8003 1057-797  2015.04.08  ATCA-104 PARKES    -1.788D+06  6.418D+06    6.6626   1.5664 0.0601  1686.14     57.1  v271n
RFC J1058-8003 1057-797  2013.03.15  ATCA-104 PARKES     1.728D+06  6.439D+06    6.6668   1.5644 0.1065   730.95    115.7  v271l
RFC J1058-8003 1057-797  2011.11.12  DSS34    MOPRA      5.865D+06 -5.721D+06    8.1931   2.1329 0.2870   633.69    399.3  v441a
RFC J1058-8003 1057-797  2013.03.15  ATCA-104 DSS45      8.031D+06  5.558D+06    9.7663   1.5239 0.1859   566.72    139.7  v271l
RFC J1058-8003 1057-797  2011.11.12  ATCA-104 DSS34     -6.489D+06  7.983D+06   10.2881   1.7518 0.2572   990.68    211.7  v441a
RFC J1058-8003 1057-797  2013.03.15  ATCA-104 DSS45      5.857D+06  8.607D+06   10.4107   1.5515 0.1893   611.43    138.4  v271l
RFC J1058-8003 1057-797  2013.03.15  ATCA-104 DSS45     -1.469D+06  1.072D+07   10.8219   1.5527 0.1895   603.45    138.9  v271l
RFC J1058-8003 1057-797  2011.11.12  DSS34    HOBART26  -1.062D+07  1.351D+07   17.1802   5.7292 0.7587  1985.17    490.3  v441a
RFC J1058-8003 1057-797  2012.04.28  HOBART26 PARKES    -1.879D+07 -3.141D+06   19.0543   1.9447 0.0642   931.95    232.1  v271k
RFC J1058-8003 1057-797  2008.08.10  PARKES   HOBART26   1.881D+07  3.562D+06   19.1465   0.5501 0.0182   433.95    141.5  v271a
RFC J1058-8003 1057-797  2008.08.10  PARKES   HOBART26  -1.883D+07  4.146D+06   19.2842   2.2163 0.0731  1703.21    146.5  v271a
RFC J1058-8003 1057-797  2013.06.16  HOBART26 PARKES    -1.842D+07 -7.938D+06   20.0533   1.2471 0.0472   575.63    211.2  v271m
RFC J1058-8003 1057-797  2009.12.13  PARKES   HOBART26  -1.837D+07  8.228D+06   20.1254   1.8996 0.0424  1391.00    196.2  v271d
RFC J1058-8003 1057-797  2010.03.12  PARKES   HOBART26  -1.789D+07  9.915D+06   20.4554   1.3280 0.0382   846.68    159.8  v271e
RFC J1058-8003 1057-797  2008.11.29  HOBART26 PARKES    -1.685D+07 -1.240D+07   20.9150   2.3870 0.0942  2289.28    106.0  v271b
RFC J1058-8003 1057-797  2009.07.05  PARKES   HOBART26   1.649D+07  1.306D+07   21.0375   1.3552 0.0466   536.93    192.1  v271c
RFC J1058-8003 1057-797  2008.08.10  PARKES   HOBART26   1.600D+07  1.389D+07   21.1891   2.2129 0.0730  1740.00    142.7  v271a
RFC J1058-8003 1057-797  2009.12.13  PARKES   HOBART26  -1.601D+07  1.388D+07   21.1956   1.6174 0.0361  1148.86    191.1  v271d
RFC J1058-8003 1057-797  2012.04.28  HOBART26 MOPRA     -2.175D+07 -1.859D+06   21.8291   1.8053 0.0622   278.63    643.2  v271k
RFC J1058-8003 1057-797  2012.04.28  HOBART26 PARKES    -1.278D+07 -1.774D+07   21.8581   1.4557 0.0481   644.02    232.3  v271k
RFC J1058-8003 1057-797  2008.08.10  MOPRA    HOBART26   2.181D+07  2.347D+06   21.9404   2.0903 0.0710   423.67    402.5  v271a
RFC J1058-8003 1057-797  2010.03.11  PARKES   HOBART26   8.866D+06  2.048D+07   22.3182   1.2625 0.0363   852.76    151.9  v271e
RFC J1058-8003 1057-797  2013.06.16  HOBART26 PARKES    -8.319D+06 -2.075D+07   22.3569   1.2233 0.0463   704.57    215.6  v271m
RFC J1058-8003 1057-797  2010.03.11  PARKES   HOBART26   3.284D+06  2.238D+07   22.6243   1.2831 0.0369   881.93    147.7  v271e
RFC J1058-8003 1057-797  2008.11.28  HOBART26 PARKES     2.765D+06 -2.247D+07   22.6420   2.4242 0.0957  1922.52    105.0  v271b
RFC J1058-8003 1057-797  2010.03.12  PARKES   HOBART26  -8.229D+05  2.265D+07   22.6675   1.2778 0.0368   859.18    151.0  v271e
RFC J1058-8003 1057-797  2008.08.10  MOPRA    HOBART26  -2.190D+07  6.835D+06   22.9382   2.0398 0.0693   416.22    402.7  v271a
RFC J1058-8003 1057-797  2013.06.16  HOBART26 MOPRA     -2.181D+07 -7.474D+06   23.0556   1.3865 0.0548   142.23    739.5  v271m
RFC J1058-8003 1057-797  2012.04.28  ATCA-104 HOBART26   2.329D+07  1.112D+06   23.3149   1.9229 0.1309   564.26    341.7  v271k
RFC J1058-8003 1057-797  2008.08.10  ATCA-104 HOBART26   2.338D+07  1.635D+06   23.4367   2.0147 0.0691   385.61    427.2  v271a
RFC J1058-8003 1057-797  2009.12.13  HOBART26 MOPRA      2.093D+07 -1.153D+07   23.8957   1.6548 0.0445   175.98    670.8  v271d
RFC J1058-8003 1057-797  2015.04.08  CEDUNA   KATH12M    2.170D+07 -1.022D+07   23.9848   1.4532 0.0673    56.45   2442.4  v271n
RFC J1058-8003 1057-797  2008.11.29  MOPRA    HOBART26   2.045D+07  1.282D+07   24.1341   2.3552 0.0958   500.30    347.2  v271b
RFC J1058-8003 1057-797  2010.03.12  MOPRA    HOBART26  -2.020D+07  1.345D+07   24.2666   1.2254 0.0366   178.82    507.6  v271e
RFC J1058-8003 1057-797  2009.07.05  MOPRA    HOBART26   2.010D+07  1.363D+07   24.2896   1.2526 0.0458   113.01    629.1  v271c
RFC J1058-8003 1057-797  2008.08.10  MOPRA    HOBART26   1.962D+07  1.464D+07   24.4826   2.0908 0.0710   428.06    397.3  v271a
RFC J1058-8003 1057-797  2013.06.16  ATCA-109 HOBART26   2.361D+07  7.158D+06   24.6678   1.2478 0.0536   337.59    278.0  v271m
RFC J1058-8003 1057-797  2008.08.10  ATCA-104 HOBART26  -2.350D+07  8.380D+06   24.9458   1.9474 0.0668   367.20    428.6  v271a
RFC J1058-8003 1057-797  2009.12.13  HOBART26 MOPRA      1.760D+07 -1.787D+07   25.0865   1.6601 0.0445   182.62    656.4  v271d
RFC J1058-8003 1057-797  2011.11.12  HOBART26 MOPRA      1.648D+07 -1.923D+07   25.3252   4.1528 0.1998   737.00    689.8  v441a
RFC J1058-8003 1057-797  2012.04.28  HOBART26 MOPRA     -1.627D+07 -1.944D+07   25.3510   1.5010 0.0521   179.85    640.4  v271k
RFC J1058-8003 1057-797  2008.11.29  ATCA-104 HOBART26   2.238D+07  1.297D+07   25.8681   2.2479 0.0941   466.46    341.1  v271b
RFC J1058-8003 1057-797  2009.12.13  ATCA-104 HOBART26  -2.224D+07  1.340D+07   25.9652   1.6879 0.0743   285.35    437.8  v271d
RFC J1058-8003 1057-797  2010.03.11  MOPRA    HOBART26   1.201D+07  2.303D+07   25.9720   1.1336 0.0339   171.80    488.4  v271e
RFC J1058-8003 1057-797  2013.06.16  HOBART26 MOPRA     -1.141D+07 -2.340D+07   26.0278   1.2988 0.0512   163.03    733.3  v271m
RFC J1058-8003 1057-797  2009.07.05  ATCA-104 HOBART26   2.205D+07  1.386D+07   26.0423   1.1660 0.0632   175.44    374.7  v271c
RFC J1058-8003 1057-797  2008.08.10  ATCA-104 HOBART26   2.157D+07  1.497D+07   26.2589   2.0137 0.0691   390.31    422.6  v271a
RFC J1058-8003 1057-797  2010.03.12  ATCA-104 HOBART26  -2.137D+07  1.543D+07   26.3576   1.1957 0.0571   158.05    555.6  v271e
RFC J1058-8003 1057-797  2010.03.11  MOPRA    HOBART26   5.723D+06  2.580D+07   26.4307   1.1893 0.0355   182.84    480.1  v271e
RFC J1058-8003 1057-797  2010.03.12  MOPRA    HOBART26   9.754D+05  2.653D+07   26.5488   1.2197 0.0364   183.87    489.0  v271e
RFC J1058-8003 1057-797  2009.12.13  ATCA-104 HOBART26  -1.837D+07  2.008D+07   27.2191   1.7319 0.0762   296.36    432.4  v271d
RFC J1058-8003 1057-797  2012.04.28  ATCA-104 HOBART26   1.818D+07  2.028D+07   27.2409   1.6928 0.1153   371.68    346.0  v271k
RFC J1058-8003 1057-797  2011.11.12  ATCA-104 HOBART26  -1.710D+07  2.149D+07   27.4674   4.0497 0.1902  1361.94    365.8  v441a
RFC J1058-8003 1057-797  2010.03.11  ATCA-104 HOBART26   1.376D+07  2.434D+07   27.9543   1.1361 0.0543   156.60    535.9  v271e
RFC J1058-8003 1057-797  2013.06.16  ATCA-109 HOBART26   1.312D+07  2.476D+07   28.0199   1.2973 0.0557   426.20    280.0  v271m
RFC J1058-8003 1057-797  2010.03.11  ATCA-104 HOBART26   7.105D+06  2.760D+07   28.5019   1.1865 0.0566   164.73    533.0  v271e
RFC J1058-8003 1057-797  2010.03.12  ATCA-104 HOBART26   2.025D+06  2.859D+07   28.6645   1.1905 0.0568   163.13    538.9  v271e
RFC J1058-8003 1057-797  2008.11.28  ATCA-104 HOBART26  -4.286D+05  2.868D+07   28.6820   2.3661 0.0991   464.10    359.0  v271b
RFC J1058-8003 1057-797  2016.06.29  CEDUNA   KATH12M   -1.299D+07 -2.568D+07   28.7759   1.5019 0.1195    66.87   2541.3  v493c
RFC J1058-8003 1057-797  2012.04.28  CEDUNA   KATH12M    5.916D+06 -2.914D+07   29.7391   1.8547 0.0932    96.79   1294.3  v271k
RFC J1058-8003 1057-797  2008.08.10  CEDUNA   HOBART26  -1.216D+07 -3.223D+07   34.4479   2.0942 0.0723   379.01    449.1  v271a
RFC J1058-8003 1057-797  2009.12.13  HOBART26 CEDUNA     2.011D+07  2.869D+07   35.0353   1.5714 0.0415   158.88    707.2  v271d
RFC J1058-8003 1057-797  2010.03.12  CEDUNA   HOBART26  -2.321D+07 -2.668D+07   35.3583   1.3333 0.0427   127.94    771.1  v271e
RFC J1058-8003 1057-797  2009.12.13  HOBART26 CEDUNA     3.001D+07  2.045D+07   36.3129   1.6256 0.0428   172.27    699.8  v271d
RFC J1058-8003 1057-797  2011.11.12  CEDUNA   HOBART26  -3.197D+07 -1.798D+07   36.6798   4.7695 0.2311   553.92    995.9  v441a
RFC J1058-8003 1057-797  2009.12.13  PARKES   CEDUNA     1.741D+06  3.692D+07   36.9602   1.5869 0.0628   620.80    184.5  v271d
RFC J1058-8003 1057-797  2015.09.30  CEDUNA   PARKES     1.857D+06 -3.692D+07   36.9651   0.6145 0.0792   128.07    267.4  v271o
RFC J1058-8003 1057-797  2010.03.12  CEDUNA   PARKES    -5.316D+06 -3.659D+07   36.9752   1.3032 0.0596   471.87    199.7  v271e
RFC J1058-8003 1057-797  2008.08.10  PARKES   CEDUNA    -6.672D+06  3.638D+07   36.9824   1.9507 0.0646  1290.13    121.1  v271a
RFC J1058-8003 1057-797  2009.12.13  PARKES   CEDUNA     1.400D+07  3.433D+07   37.0733   1.3586 0.0538   543.45    179.4  v271d
RFC J1058-8003 1057-797  2011.11.12  CEDUNA   PARKES    -1.681D+07 -3.310D+07   37.1263   0.0584 0.0058    11.76    572.7  v441a
RFC J1058-8003 1057-797  2015.04.08  CEDUNA   PARKES    -1.782D+07 -3.260D+07   37.1497   1.5987 0.1084   486.31    285.4  v271n
RFC J1058-8003 1057-797  2013.03.15  CEDUNA   PARKES    -3.438D+07 -1.551D+07   37.7194   1.2617 0.1088   280.82    238.7  v271l
RFC J1058-8003 1057-797  2008.11.28  CEDUNA   PARKES    -3.605D+07 -1.144D+07   37.8187   2.3393 0.0942  1265.23    109.5  v271b
RFC J1058-8003 1057-797  2010.03.12  CEDUNA   PARKES    -3.711D+07 -7.699D+06   37.8994   1.2980 0.0594   488.50    188.7  v271e
RFC J1058-8003 1057-797  2008.08.10  PARKES   CEDUNA     5.573D+06 -3.757D+07   37.9832   0.4800 0.0160   331.60    116.7  v271a
RFC J1058-8003 1057-797  2013.03.15  CEDUNA   PARKES    -8.547D+06  3.702D+07   37.9935   1.2885 0.1111   285.47    240.4  v271l
RFC J1058-8003 1057-797  2013.06.16  CEDUNA   PARKES    -1.428D+07  3.523D+07   38.0201   1.2688 0.0448   518.02    172.0  v271m
RFC J1058-8003 1057-797  2011.11.12  CEDUNA   DSS34     -2.136D+07 -3.149D+07   38.0456   3.1186 0.4216   602.19    576.4  v441a
RFC J1058-8003 1057-797  2016.06.29  CEDUNA   PARKES    -1.897D+07  3.299D+07   38.0505   1.6664 0.1210   536.70    318.6  v493c
RFC J1058-8003 1057-797  2008.11.29  CEDUNA   PARKES    -2.270D+07  3.057D+07   38.0770   2.5075 0.1010  1588.51    114.1  v271b
RFC J1058-8003 1057-797  2009.07.05  PARKES   CEDUNA     2.393D+07 -2.963D+07   38.0866   1.2460 0.0666   363.25    187.6  v271c
RFC J1058-8003 1057-797  2012.04.28  CEDUNA   PARKES    -3.770D+07  5.468D+06   38.0924   2.0767 0.0933   831.07    182.4  v271k
RFC J1058-8003 1057-797  2008.08.10  PARKES   CEDUNA     2.542D+07 -2.838D+07   38.0982   1.9654 0.0651  1322.22    119.5  v271a
RFC J1058-8003 1057-797  2015.09.30  CEDUNA   PARKES    -3.710D+07  8.771D+06   38.1189   2.5807 0.3320   548.04    249.3  v271o
RFC J1058-8003 1057-797  2013.06.16  CEDUNA   PARKES    -2.906D+07  2.468D+07   38.1259   1.3271 0.0468   566.30    168.4  v271m
RFC J1058-8003 1057-797  2013.06.16  CEDUNA   PARKES    -3.654D+07  1.088D+07   38.1314   1.3048 0.0460   691.23    170.0  v271m
RFC J1058-8003 1057-797  2010.03.11  CEDUNA   PARKES    -3.618D+07  1.205D+07   38.1368   1.2583 0.0576   475.00    192.1  v271e
RFC J1058-8003 1057-797  2012.04.28  CEDUNA   PARKES    -3.204D+07  2.069D+07   38.1429   1.7176 0.0772   663.87    183.4  v271k
RFC J1058-8003 1057-797  2013.03.15  CEDUNA   PARKES    -3.396D+07  1.737D+07   38.1475   1.2879 0.1110   283.00    240.0  v271l
RFC J1058-8003 1057-797  2013.03.15  CEDUNA   DSS45     -3.758D+07 -1.123D+07   39.2215   1.2498 0.1050   230.95    286.7  v271l
RFC J1058-8003 1057-797  2008.08.10  MOPRA    CEDUNA     8.575D+06 -3.879D+07   39.7243   1.8837 0.1545   468.86    331.9  v271a
RFC J1058-8003 1057-797  2013.06.16  CEDUNA   MOPRA     -1.768D+07  3.570D+07   39.8366   1.1984 0.0443   147.79    602.2  v271m
RFC J1058-8003 1057-797  2016.06.29  CEDUNA   MOPRA     -2.250D+07  3.298D+07   39.9274   1.4762 0.1221   143.45    891.4  v493c
RFC J1058-8003 1057-797  2008.11.29  CEDUNA   MOPRA     -2.631D+07  3.015D+07   40.0111   2.0964 0.1776   415.16    373.6  v271b
RFC J1058-8003 1057-797  2009.07.05  MOPRA    CEDUNA     2.754D+07 -2.907D+07   40.0432   1.2154 0.0452   113.54    614.5  v271c
RFC J1058-8003 1057-797  2008.08.10  MOPRA    CEDUNA     2.904D+07 -2.763D+07   40.0837   1.8290 0.1500   454.36    332.6  v271a
RFC J1058-8003 1057-797  2013.06.16  CEDUNA   MOPRA     -3.265D+07  2.344D+07   40.1952   1.2974 0.0476   200.59    583.4  v271m
RFC J1058-8003 1057-797  2009.12.13  MOPRA    CEDUNA    -8.201D+05  4.023D+07   40.2340   1.9262 0.0538   218.91    630.5  v271d
RFC J1058-8003 1057-797  2010.03.12  CEDUNA   MOPRA     -3.008D+06 -4.012D+07   40.2367   1.1260 0.0362   131.53    634.4  v271e
RFC J1058-8003 1057-797  2015.09.30  CEDUNA   MOPRA      4.649D+06 -3.997D+07   40.2426   0.5793 0.0418    52.82    884.4  v271o
RFC J1058-8003 1057-797  2008.08.10  MOPRA    CEDUNA    -9.734D+06  3.907D+07   40.2597   1.8808 0.1542   461.66    333.1  v271a
RFC J1058-8003 1057-797  2009.12.13  MOPRA    CEDUNA     1.241D+07  3.832D+07   40.2777   1.9238 0.0537   232.50    616.4  v271d
RFC J1058-8003 1057-797  2012.04.28  CEDUNA   MOPRA     -3.554D+07  1.899D+07   40.2968   1.7467 0.1056   261.12    505.7  v271k
RFC J1058-8003 1057-797  2011.11.12  CEDUNA   MOPRA     -1.549D+07 -3.721D+07   40.3026   4.8268 0.9565   684.81    811.1  v441a
RFC J1058-8003 1057-797  2008.11.28  CEDUNA   HOBART26  -3.881D+07  1.103D+07   40.3502   2.4060 0.1018   424.79    418.5  v271b
RFC J1058-8003 1057-797  2015.09.30  CEDUNA   MOPRA      2.142D+07 -3.421D+07   40.3621   1.6657 0.1170   106.41    865.3  v271o
RFC J1058-8003 1057-797  2013.03.15  CEDUNA   DSS45     -3.335D+07  2.290D+07   40.4505   1.2626 0.1060   234.51    285.6  v271l
RFC J1058-8003 1057-797  2010.03.11  CEDUNA   MOPRA     -3.933D+07  9.509D+06   40.4636   1.1272 0.0362   136.03    617.3  v271e
RFC J1058-8003 1057-797  2013.06.16  CEDUNA   MOPRA     -3.963D+07  8.241D+06   40.4809   1.2755 0.0468   199.62    578.2  v271m
RFC J1058-8003 1057-797  2015.09.30  CEDUNA   MOPRA     -4.008D+07  5.885D+06   40.5096   2.4730 0.1724   231.59    829.0  v271o
RFC J1058-8003 1057-797  2012.04.28  CEDUNA   MOPRA     -4.047D+07  2.396D+06   40.5446   1.8342 0.1109   274.74    496.3  v271k
RFC J1058-8003 1057-797  2008.11.28  CEDUNA   MOPRA     -3.751D+07 -1.548D+07   40.5809   2.3341 0.1987   113.33    518.1  v271b
RFC J1058-8003 1057-797  2010.03.12  CEDUNA   MOPRA     -3.891D+07 -1.158D+07   40.5934   1.0604 0.0342   128.01    611.2  v271e
RFC J1058-8003 1057-797  2010.03.12  CEDUNA   HOBART26  -3.793D+07  1.495D+07   40.7730   1.2416 0.0399   120.02    756.6  v271e
RFC J1058-8003 1057-797  2008.08.10  ATCA-104 CEDUNA     1.014D+07 -3.950D+07   40.7806   1.8748 0.0626   439.68    352.3  v271a
RFC J1058-8003 1057-797  2013.03.15  ATCA-104 CEDUNA     1.335D+07 -3.858D+07   40.8282   1.2497 0.0902   344.40    202.3  v271l
RFC J1058-8003 1057-797  2013.06.16  ATCA-109 CEDUNA     1.947D+07 -3.601D+07   40.9424   1.0997 0.0381   357.20    226.4  v271m
RFC J1058-8003 1057-797  2016.06.29  ATCA-104 CEDUNA     2.438D+07 -3.305D+07   41.0742   1.5560 0.1092   403.66    324.3  v493c
RFC J1058-8003 1057-797  2008.11.29  ATCA-104 CEDUNA     2.824D+07 -2.999D+07   41.1944   2.5481 0.1073   498.08    367.1  v271b
RFC J1058-8003 1057-797  2009.07.05  ATCA-104 CEDUNA     2.948D+07 -2.884D+07   41.2404   1.3130 0.0460   206.35    365.9  v271c
RFC J1058-8003 1057-797  2008.08.10  ATCA-104 CEDUNA     3.099D+07 -2.730D+07   41.2987   1.9131 0.0638   446.29    353.8  v271a
RFC J1058-8003 1057-797  2013.06.16  ATCA-109 CEDUNA     3.460D+07 -2.285D+07   41.4592   1.2584 0.0436   518.57    220.1  v271m
RFC J1058-8003 1057-797  2012.04.28  ATCA-104 CEDUNA     3.745D+07 -1.814D+07   41.6138   1.9684 0.0899   550.77    273.2  v271k
RFC J1058-8003 1057-797  2013.03.15  ATCA-104 CEDUNA     3.920D+07 -1.429D+07   41.7269   1.3158 0.0950   359.42    203.6  v271l
RFC J1058-8003 1057-797  2010.03.11  ATCA-104 CEDUNA     4.107D+07 -8.200D+06   41.8828   1.1413 0.0374   125.55    677.3  v271e
RFC J1058-8003 1057-797  2013.06.16  ATCA-109 CEDUNA     4.134D+07 -6.876D+06   41.9112   1.2945 0.0448   532.92    220.8  v271m
RFC J1058-8003 1057-797  2015.09.30  ATCA-104 CEDUNA     4.173D+07 -4.422D+06   41.9660   0.6018 0.0464    40.41   1041.3  v271o
RFC J1058-8003 1057-797  2012.04.28  ATCA-104 CEDUNA     4.203D+07 -7.928D+05   42.0361   2.1292 0.0972   586.17    270.4  v271k
RFC J1058-8003 1057-797  2010.03.12  ATCA-104 CEDUNA     1.837D+06  4.210D+07   42.1440   1.1124 0.0365   119.25    694.4  v271e
RFC J1058-8003 1057-797  2015.09.30  ATCA-104 CEDUNA    -6.094D+06  4.171D+07   42.1504   2.2208 0.1626   157.85   1113.7  v271o
RFC J1058-8003 1057-797  2008.08.10  ATCA-104 CEDUNA    -1.133D+07  4.061D+07   42.1619   1.8668 0.0623   434.80    354.4  v271a
RFC J1058-8003 1057-797  2011.11.12  ATCA-104 CEDUNA     1.487D+07  3.947D+07   42.1763   4.7701 0.2228  1268.48    430.1  v441a
RFC J1058-8003 1057-797  2015.04.08  ATCA-104 CEDUNA     1.604D+07  3.901D+07   42.1799   1.4000 0.0563   268.69    317.5  v271n
RFC J1058-8003 1057-797  2015.09.30  ATCA-104 CEDUNA    -2.329D+07  3.521D+07   42.2166   0.0860 0.0197     4.62   1089.0  v271o
RFC J1058-8003 1057-797  2008.11.28  ATCA-104 CEDUNA     3.838D+07  1.765D+07   42.2453   2.4574 0.1035   469.09    374.6  v271b
RFC J1058-8003 1057-797  2013.03.15  ATCA-104 CEDUNA     3.611D+07  2.195D+07   42.2586   1.2958 0.0936   353.69    203.7  v271l
RFC J1058-8003 1057-797  2013.06.16  CEDUNA   HOBART26  -2.823D+07  3.164D+07   42.3977   1.1677 0.2437   159.47    663.5  v271m
RFC J1058-8003 1057-797  2010.03.11  CEDUNA   HOBART26  -2.732D+07  3.254D+07   42.4820   1.2920 0.0414   126.96    755.1  v271e
RFC J1058-8003 1057-797  2012.04.28  CEDUNA   HOBART26  -1.927D+07  3.843D+07   42.9870   1.3529 0.0646   122.44    845.0  v271k
RFC J1058-8003 1057-797  2008.08.10  CEDUNA   HOBART26   1.324D+07  4.113D+07   43.2128   2.0273 0.0700   369.45    447.3  v271a
RFC J1058-8003 1057-797  2008.08.10  CEDUNA   HOBART26  -9.415D+06  4.227D+07   43.3079   2.0192 0.0698   362.14    454.2  v271a
RFC J1058-8003 1057-797  2009.07.05  HOBART26 CEDUNA     7.437D+06 -4.270D+07   43.3402   1.2806 0.0482    89.09    810.5  v271c
RFC J1058-8003 1057-797  2008.11.29  CEDUNA   HOBART26  -5.856D+06  4.297D+07   43.3626   2.4700 0.1045   446.42    407.3  v271b
RFC J1058-8003 1057-797  2013.06.16  CEDUNA   HOBART26   4.132D+06  4.317D+07   43.3698   1.1185 0.2335   125.46    663.0  v271m
RFC J1058-8003 1057-797  2015.09.30  ASKAP-32 CEDUNA     9.766D+06 -4.302D+07   44.1113   0.6166 0.0942    10.34   3369.4  v271o
RFC J1058-8003 1057-797  2015.09.30  ASKAP-32 CEDUNA     2.853D+07 -3.454D+07   44.7993   1.4682 0.1905    18.72   3269.9  v271o
RFC J1058-8003 1057-797  2015.04.08  KATH12M  PARKES    -3.952D+07 -2.237D+07   45.4122   1.6078 0.0651   388.13    439.0  v271n
RFC J1058-8003 1057-797  2012.04.28  KATH12M  YARRA12M   3.691D+07 -2.735D+07   45.9377   2.1520 0.0954    65.24   4637.9  v271k
RFC J1058-8003 1057-797  2015.04.08  ATCA-104 KATH12M    3.773D+07  2.879D+07   47.4603   1.5762 0.1095   218.63    488.4  v271n
RFC J1058-8003 1057-797  2015.04.08  CEDUNA   YARRA12M   1.180D+07  4.623D+07   47.7110   1.3065 0.0623    56.98   2184.7  v271n
RFC J1058-8003 1057-797  2015.09.30  CEDUNA   YARRA12M  -1.452D+07  4.549D+07   47.7505   0.5875 0.0532    18.88   1877.0  v271o
RFC J1058-8003 1057-797  2015.09.30  CEDUNA   YARRA12M  -3.343D+07  3.487D+07   48.3106   1.3596 0.1070    35.24   1770.4  v271o
RFC J1058-8003 1057-797  2016.06.29  KATH12M  YARRA12M   4.756D+07 -1.074D+07   48.7526   1.8220 0.1414    65.50   3312.8  v493c
RFC J1058-8003 1057-797  2015.09.30  CEDUNA   YARRA12M   4.964D+07  4.203D+04   49.6375   2.4713 0.1839    82.09   1762.7  v271o
RFC J1058-8003 1057-797  2016.06.29  CEDUNA   YARRA12M   3.456D+07 -3.641D+07   50.2063   1.5032 0.1736    79.49   2159.8  v493c
RFC J1058-8003 1057-797  2012.04.28  KATH12M  PARKES    -4.361D+07  3.461D+07   55.6790   1.9129 0.0664   495.69    361.1  v271k
RFC J1058-8003 1057-797  2012.04.28  KATH12M  MOPRA     -4.639D+07  3.154D+07   56.0961   1.7043 0.0612   119.42    982.3  v271k
RFC J1058-8003 1057-797  2012.04.28  ATCA-104 KATH12M    4.794D+07 -2.994D+07   56.5235   2.0031 0.0704   254.29    535.3  v271k
RFC J1058-8003 1057-797  2015.04.08  KATH12M  YARRA12M  -9.963D+06  5.644D+07   57.3128   1.4283 0.0689    58.40   3360.7  v271n
RFC J1058-8003 1057-797  2012.04.28  KATH12M  PARKES     1.399D+07  5.708D+07   58.7730   2.0100 0.0698   498.47    402.7  v271k
RFC J1058-8003 1057-797  2013.03.15  KATH12M  PARKES    -1.312D+07  5.732D+07   58.8074   1.2330 0.0981   126.71    667.2  v271l
RFC J1058-8003 1057-797  2016.06.29  KATH12M  PARKES    -5.974D+06  5.866D+07   58.9669   1.9486 0.1364   411.53    488.6  v493c
RFC J1058-8003 1057-797  2012.04.28  KATH12M  MOPRA      1.103D+07  5.837D+07   59.4000   1.8108 0.0645   145.38   1115.7  v271k
RFC J1058-8003 1057-797  2016.06.29  KATH12M  MOPRA     -9.509D+06  5.866D+07   59.4256   1.6107 0.1426   103.53   1367.3  v493c
RFC J1058-8003 1057-797  2013.03.15  ATCA-104 KATH12M    1.867D+07 -5.661D+07   59.6102   1.2541 0.1589   108.12    566.4  v271l
RFC J1058-8003 1057-797  2016.06.29  ATCA-104 KATH12M    1.139D+07 -5.873D+07   59.8238   1.7216 0.1188   295.00    497.4  v493c
RFC J1058-8003 1057-797  2012.04.28  ATCA-104 KATH12M   -9.496D+06 -5.911D+07   59.8711   2.0004 0.0702   305.41    592.7  v271k
RFC J1058-8003 1057-797  2015.09.30  ATCA-104 WARK12M    9.932D+05 -6.194D+07   61.9456   0.1992 0.0464     4.55   1933.6  v271o
RFC J1058-8003 1057-797  2015.09.30  ATCA-104 WARK12M   -2.714D+07 -5.616D+07   62.3753   7.5788 0.5852   258.11   1897.1  v271o
RFC J1058-8003 1057-797  2015.09.30  MOPRA    WARK12M    2.862D+06 -6.294D+07   63.0050   1.9864 0.1486    56.51   1536.3  v271o
RFC J1058-8003 1057-797  2013.03.15  DSS45    KATH12M    1.064D+07 -6.217D+07   63.0724   1.2495 0.1142   101.89    802.0  v271l
RFC J1058-8003 1057-797  2015.09.30  MOPRA    WARK12M   -2.570D+07 -5.790D+07   63.3418   2.0503 0.1508    89.01   1506.5  v271o
RFC J1058-8003 1057-797  2015.09.30  PARKES   WARK12M   -2.290D+07 -6.095D+07   65.1116   2.0719 0.1511   378.10    455.5  v271o
RFC J1058-8003 1057-797  2015.09.30  ATCA-104 WARK12M   -5.038D+07  4.416D+07   66.9940   0.5136 0.0515    15.60   1854.0  v271o
RFC J1058-8003 1057-797  2015.09.30  MOPRA    WARK12M   -5.203D+07  4.270D+07   67.3078   2.0622 0.1517    87.38   1476.1  v271o
RFC J1058-8003 1057-797  2016.06.29  ATCA-104 WARK30M   -3.086D+06  6.730D+07   67.3754   1.6800 0.1316   129.82    999.4  v493c
RFC J1058-8003 1057-797  2016.06.29  MOPRA    WARK30M   -4.970D+06  6.737D+07   67.5568   1.5934 0.1506    43.59   2747.3  v493c
RFC J1058-8003 1057-797  2016.06.29  PARKES   WARK30M   -8.505D+06  6.737D+07   67.9048   1.7465 0.1423   183.54    981.7  v493c
RFC J1058-8003 1057-797  2015.09.30  PARKES   WARK12M   -5.493D+07  3.997D+07   67.9353   2.1117 0.1540   376.79    443.9  v271o
RFC J1058-8003 1057-797  2012.04.28  HOBART26 KATH12M   -3.278D+07 -6.022D+07   68.5700   1.7961 0.0683   131.40   1810.6  v271k
RFC J1058-8003 1057-797  2015.09.30  ASKAP-32 PARKES     1.152D+07 -7.995D+07   80.7758   2.0096 0.1665   127.91    848.0  v271o
RFC J1058-8003 1057-797  2015.09.30  PARKES   YARRA12M  -1.637D+07  8.241D+07   84.0199   2.0361 0.1416   358.03    470.9  v271o
RFC J1058-8003 1057-797  2015.04.08  PARKES   YARRA12M   2.962D+07  7.882D+07   84.2064   1.4221 0.0597   382.28    392.7  v271n
RFC J1058-8003 1057-797  2015.09.30  ASKAP-32 MOPRA      1.447D+07 -8.298D+07   84.2336   2.0583 0.2415    44.12   2800.5  v271o
RFC J1058-8003 1057-797  2015.09.30  ASKAP-32 MOPRA      4.991D+07 -6.878D+07   84.9796   1.8733 0.2298    23.63   2847.0  v271o
RFC J1058-8003 1057-797  2015.09.30  ASKAP-32 ATCA-104   1.592D+07 -8.471D+07   86.1969   7.2280 0.6259   124.36   3520.7  v271o
RFC J1058-8003 1057-797  2015.09.30  ASKAP-32 ATCA-104   5.180D+07 -6.977D+07   86.8941   0.3942 0.0941     4.49   3583.2  v271o
RFC J1058-8003 1057-797  2015.09.30  PARKES   YARRA12M   8.674D+07 -8.814D+06   87.1827   2.1090 0.1466   367.26    453.7  v271o
RFC J1058-8003 1057-797  2012.04.28  PARKES   YARRA12M   2.281D+07 -8.454D+07   87.5650   1.9201 0.0716   319.72    594.7  v271k
RFC J1058-8003 1057-797  2015.09.30  MOPRA    YARRA12M  -1.916D+07  8.546D+07   87.5863   2.0185 0.1443    83.35   1557.5  v271o
RFC J1058-8003 1057-797  2016.06.29  PARKES   YARRA12M   5.353D+07 -6.940D+07   87.6469   1.8944 0.1346   468.31    415.3  v493c
RFC J1058-8003 1057-797  2012.04.28  HOBART26 YARRA12M   4.019D+06 -8.768D+07   87.7746   1.7191 0.1029    84.65   2673.5  v271k
RFC J1058-8003 1057-797  2015.09.30  MOPRA    YARRA12M  -5.483D+07  6.910D+07   88.2135   1.8574 0.1358    51.29   1541.4  v271o
RFC J1058-8003 1057-797  2015.09.30  ATCA-104 YARRA12M  -2.061D+07  8.720D+07   89.6008   7.4823 0.9910   246.19   1961.3  v271o
RFC J1058-8003 1057-797  2012.04.28  MOPRA    YARRA12M   2.577D+07 -8.582D+07   89.6090   1.6936 0.0665    91.93   1647.5  v271k
RFC J1058-8003 1057-797  2015.04.08  ATCA-104 YARRA12M   2.783D+07  8.524D+07   89.6714   1.3850 0.0597   213.92    436.9  v271n
RFC J1058-8003 1057-797  2016.06.29  MOPRA    YARRA12M   5.706D+07 -6.940D+07   89.8468   1.6246 0.1353   121.50   1162.1  v493c
RFC J1058-8003 1057-797  2015.09.30  MOPRA    YARRA12M   8.972D+07 -5.843D+06   89.9075   2.0893 0.1492    86.84   1508.5  v271o
RFC J1058-8003 1057-797  2015.09.30  ATCA-104 YARRA12M  -5.670D+07  7.010D+07   90.1642   0.2134 0.0540     4.64   1940.0  v271o
RFC J1058-8003 1057-797  2012.04.28  ATCA-104 YARRA12M   2.731D+07 -8.657D+07   90.7758   1.8878 0.0711   192.98    875.2  v271k
RFC J1058-8003 1057-797  2016.06.29  ATCA-104 YARRA12M   5.895D+07 -6.947D+07   91.1077   1.7129 0.1154   341.54    422.7  v493c
RFC J1058-8003 1057-797  2015.09.30  ATCA-104 YARRA12M   9.137D+07 -4.380D+06   91.4748   0.5248 0.0771    15.69   1894.7  v271o
RFC J1058-8003 1057-797  2015.09.30  CEDUNA   WARK12M   -2.105D+07 -9.787D+07  100.1063   0.5483 0.0516    18.33   1815.6  v271o
RFC J1058-8003 1057-797  2015.09.30  CEDUNA   WARK12M    2.434D+07 -9.713D+07  100.1382   1.3375 0.1094    35.25   1764.5  v271o
RFC J1058-8003 1057-797  2016.06.29  CEDUNA   WARK30M   -2.743D+07  1.004D+08  104.0491   1.3939 0.1342    26.84   5106.0  v493c
RFC J1058-8003 1057-797  2015.09.30  CEDUNA   WARK12M   -9.211D+07  4.858D+07  104.1384   2.2820 0.1775    77.78   1724.9  v271o
RFC J1058-8003 1057-797  2016.06.29  KATH12M  WARK30M   -1.448D+07  1.260D+08  126.8625   1.3941 0.1429    18.52   7831.9  v493c
RFC J1058-8003 1057-797  2015.09.30  ASKAP-32 WARK12M   -1.099D+07 -1.409D+08  141.3389   1.9399 0.1913    24.89   5739.4  v271o
RFC J1058-8003 1057-797  2015.09.30  ASKAP-32 WARK12M    5.308D+07 -1.316D+08  141.8986   1.8118 0.1939    17.30   5806.9  v271o
RFC J1058-8003 1057-797  2015.09.30  WARK12M  YARRA12M   6.227D+06  1.434D+08  143.5077   1.8065 0.1408    68.43   3197.3  v271o
RFC J1058-8003 1057-797  2015.09.30  WARK12M  YARRA12M  -5.798D+07  1.319D+08  144.1019   1.8137 0.1424    58.20   3143.3  v271o
RFC J1058-8003 1057-797  2015.09.30  WARK12M  YARRA12M   1.418D+08 -4.837D+07  149.8279   1.8643 0.1453    69.21   3138.5  v271o
RFC J1058-8003 1057-797  2016.06.29  WARK30M  YARRA12M   6.203D+07 -1.368D+08  150.1827   1.4444 0.1419    22.17   6656.1  v493c
RFC J1058-8003 1057-797  2013.06.16  CEDUNA   HARTRAO    2.324D+08  8.828D+07  248.6100   0.9534 0.0423   118.26    769.5  v271m
RFC J1058-8003 1057-797  2013.06.16  CEDUNA   HARTRAO    2.487D+08 -2.888D+07  250.3707   0.7926 0.0361    77.00    749.8  v271m
RFC J1058-8003 1057-797  2013.06.16  HARTRAO  HOBART26  -2.446D+08  7.205D+07  254.9600   0.7458 0.0331    82.75    920.8  v271m
RFC J1058-8003 1057-797  2013.06.16  HARTRAO  PARKES    -2.615D+08 -6.360D+07  269.0927   0.9927 0.0415   397.21    250.8  v271m
RFC J1058-8003 1057-797  2013.06.16  HARTRAO  PARKES    -2.630D+08  6.411D+07  270.6855   0.7940 0.0332   325.58    238.9  v271m
RFC J1058-8003 1057-797  2013.06.16  HARTRAO  MOPRA     -2.651D+08 -6.484D+07  272.8755   0.9304 0.0382    96.65    868.7  v271m
RFC J1058-8003 1057-797  2013.06.16  HARTRAO  MOPRA     -2.664D+08  6.458D+07  274.0941   0.7845 0.0332    68.02    836.3  v271m
RFC J1058-8003 1057-797  2013.06.16  ATCA-109 HARTRAO    2.670D+08  6.544D+07  274.9065   0.8978 0.0282   248.63    327.8  v271m
RFC J1058-8003 1057-797  2013.06.16  ATCA-109 HARTRAO    2.682D+08 -6.489D+07  275.9136   0.7223 0.0229   165.68    314.4  v271m
LCS J1100-4249 1058-425  2009.07.05  ATCA-104 MOPRA      1.936D+06  2.048D+06    2.8184   0.2044 0.0079    63.93    271.8  v271c
LCS J1100-4249 1058-425  2009.07.05  ATCA-104 MOPRA      1.069D+06  2.987D+06    3.1723   0.2084 0.0080    65.88    268.9  v271c
LCS J1100-4249 1058-425  2009.07.05  MOPRA    PARKES     3.565D+06  3.770D+06    5.1886   0.1668 0.0058   104.88    132.9  v271c
LCS J1100-4249 1058-425  2009.07.05  MOPRA    PARKES     1.837D+06  5.457D+06    5.7579   0.1604 0.0057    94.63    141.6  v271c
LCS J1100-4249 1058-425  2009.07.05  MOPRA    PARKES    -1.110D+06  5.679D+06    5.7864   0.1612 0.0057    98.73    136.0  v271c
LCS J1100-4249 1058-425  2009.07.05  ATCA-104 PARKES     5.501D+06  5.818D+06    8.0070   0.1738 0.0059   182.09     79.8  v271c
LCS J1100-4249 1058-425  2009.07.05  ATCA-104 PARKES     2.906D+06  8.444D+06    8.9298   0.1653 0.0056   163.62     84.5  v271c
LCS J1100-4249 1058-425  2009.07.05  PARKES   CEDUNA     1.887D+07  2.029D+07   27.7122   0.1297 0.0073    59.93    180.6  v271c
LCS J1100-4249 1058-425  2009.07.05  PARKES   HOBART26  -1.445D+07  2.583D+07   29.5914   0.1644 0.0059   102.93    184.7  v271c
LCS J1100-4249 1058-425  2009.07.05  PARKES   HOBART26   1.388D+07  2.626D+07   29.7041   0.1619 0.0058   103.50    183.6  v271c
LCS J1100-4249 1058-425  2009.07.05  PARKES   HOBART26  -5.927D+05  3.041D+07   30.4177   0.1832 0.0066    98.53    216.8  v271c
LCS J1100-4249 1058-425  2009.07.05  MOPRA    CEDUNA     1.776D+07  2.597D+07   31.4650   0.1328 0.0085    18.89    601.0  v271c
LCS J1100-4249 1058-425  2009.07.05  HOBART26 CEDUNA     3.332D+07 -5.532D+06   33.7741   0.1461 0.0111    14.99    816.1  v271c
LCS J1100-4249 1058-425  2009.07.05  ATCA-104 CEDUNA     1.725D+07  2.913D+07   33.8556   0.1470 0.0067    34.38    363.0  v271c
LCS J1100-4249 1058-425  2009.07.05  MOPRA    HOBART26   1.744D+07  3.003D+07   34.7308   0.1576 0.0093    21.39    625.3  v271c
LCS J1100-4249 1058-425  2009.07.05  PARKES   CEDUNA     3.023D+07 -1.787D+07   35.1198   0.1587 0.0087    77.27    169.9  v271c
LCS J1100-4249 1058-425  2009.07.05  MOPRA    HOBART26  -1.556D+07  3.150D+07   35.1359   0.1450 0.0089    20.05    614.6  v271c
LCS J1100-4249 1058-425  2009.07.05  MOPRA    HOBART26   1.244D+06  3.587D+07   35.8906   0.1615 0.0100    19.73    690.2  v271c
LCS J1100-4249 1058-425  2009.07.05  MOPRA    CEDUNA     3.380D+07 -1.410D+07   36.6215   0.1615 0.0090    23.81    578.8  v271c
LCS J1100-4249 1058-425  2009.07.05  PARKES   CEDUNA     3.721D+07  3.190D+06   37.3445   0.1341 0.0075    62.49    178.1  v271c
LCS J1100-4249 1058-425  2009.07.05  ATCA-104 HOBART26   1.938D+07  3.208D+07   37.4797   0.1491 0.0092    33.71    375.5  v271c
LCS J1100-4249 1058-425  2009.07.05  ATCA-104 CEDUNA     3.574D+07 -1.205D+07   37.7127   0.1832 0.0076    44.39    347.6  v271c
LCS J1100-4249 1058-425  2009.07.05  ATCA-104 HOBART26  -1.607D+07  3.466D+07   38.2041   0.1377 0.0086    31.52    371.2  v271c
LCS J1100-4249 1058-425  2009.07.05  ATCA-104 HOBART26   2.313D+06  3.886D+07   38.9244   0.1548 0.0097    31.87    411.6  v271c
LCS J1100-4249 1058-425  2009.07.05  MOPRA    CEDUNA     3.904D+07  8.648D+06   39.9907   0.1349 0.0082    20.35    566.9  v271c
LCS J1100-4249 1058-425  2009.07.05  ATCA-104 CEDUNA     4.011D+07  1.163D+07   41.7671   0.1552 0.0067    38.98    338.1  v271c
LCS J1100-4249 1058-425  2009.07.05  HOBART26 CEDUNA     3.780D+07 -2.722D+07   46.5822   0.1493 0.0117    14.40    867.9  v271c
LCS J1100-4249 1058-425  2009.07.05  HOBART26 CEDUNA     1.636D+07 -4.413D+07   47.0644   0.1319 0.0106    13.84    799.6  v271c
RFC J1100-6029 1058-602  2015.11.19  ATCA-100 PARKES     1.463D+06  5.944D+05    1.5794   0.0080 0.0008    10.36     99.0  v493b
RFC J1100-6029 1058-602  2015.11.18  ATCA-100 PARKES    -3.539D+05  2.239D+06    2.2670   0.0062 0.0008     8.10     96.9  v493b
LCS J1101-4454 1058-446  2010.10.29  ATCA-104 MOPRA      1.190D+06  2.904D+06    3.1386   0.0209 0.0031     9.53    188.0  v271g
LCS J1101-4454 1058-446  2010.10.29  ATCA-104 MOPRA     -7.456D+05  3.086D+06    3.1744   0.0418 0.0050    18.19    196.5  v271g
LCS J1101-4454 1058-446  2010.10.30  ATCA-104 PARKES     5.555D+06  4.703D+06    7.2784   0.0119 0.0015    14.28     70.8  v271g
LCS J1101-4454 1058-446  2010.10.29  DSS34    MOPRA      6.114D+06 -1.009D+07   11.7963   0.0304 0.0045    11.27    224.8  v271g
LCS J1101-4454 1058-446  2010.10.29  ATCA-104 DSS34     -6.859D+06  1.317D+07   14.8528   0.0135 0.0038     8.63    131.5  v271g
LCS J1101-6056 1059-606  2013.03.16  DSS45    PARKES     4.460D+06 -2.094D+06    4.9277   0.1256 0.0245    76.47    181.5  v271l
LCS J1101-6056 1059-606  2013.03.15  ATCA-104 PARKES     5.351D+06  2.079D+06    5.7406   0.2214 0.0151   148.65    116.1  v271l
LCS J1101-6056 1059-606  2013.03.15  DSS45    PARKES     1.724D+06 -6.699D+06    6.9169   0.2326 0.0453   158.99    159.9  v271l
LCS J1101-6056 1059-606  2013.03.16  ATCA-104 PARKES    -3.627D+06  7.147D+06    8.0150   0.1919 0.0131   129.08    115.9  v271l
LCS J1101-6056 1059-606  2013.03.15  ATCA-104 PARKES     3.602D+06  7.164D+06    8.0186   0.2218 0.0152   148.83    115.9  v271l
LCS J1101-6056 1059-606  2013.03.16  ATCA-104 DSS45     -8.088D+06  9.242D+06   12.2809   0.0914 0.0113    46.19    154.6  v271l
LCS J1101-6056 1059-606  2013.03.15  ATCA-104 DSS45      1.878D+06  1.386D+07   13.9893   0.1701 0.0208    97.60    136.2  v271l
LCS J1101-6056 1059-606  2013.03.16  DSS45    HOBART26  -1.362D+07  1.415D+07   19.6396   0.0761 0.0103    14.76    563.4  v271l
LCS J1101-6056 1059-606  2013.03.16  HOBART26 PARKES     1.808D+07 -1.624D+07   24.3061   0.0828 0.0095    21.36    422.3  v271l
LCS J1101-6056 1059-606  2013.03.16  KATH12M  PARKES    -2.479D+07 -1.321D+07   28.0937   0.0387 0.0075     5.69    666.6  v271l
LCS J1101-6056 1059-606  2013.03.16  ATCA-104 HOBART26  -2.171D+07  2.339D+07   31.9119   0.0399 0.0062     8.67    359.7  v271l
LCS J1101-6056 1059-606  2013.03.15  CEDUNA   PARKES    -1.735D+07  3.104D+07   35.5626   0.0239 0.0038     7.36    241.0  v271l
LCS J1101-6056 1059-606  2013.03.15  ATCA-104 CEDUNA     2.271D+07 -2.896D+07   36.8027   0.0238 0.0032     8.92    204.8  v271l
LCS J1101-6325 1059-631  2015.11.19  ATCA-100 PARKES     1.392D+06  3.184D+05    1.4280   1.5446 0.0677  1074.58     98.3  v493b
LCS J1101-6325 1059-631  2015.11.18  ATCA-100 PARKES    -6.000D+05  2.114D+06    2.1978   1.3701 0.0600   854.55     94.9  v493b
LCS J1101-6325 1059-631  2008.02.05  ATCA-104 MOPRA     -6.274D+05  2.798D+06    2.8674   1.0628 0.0268   239.89    429.6  v254b
LCS J1101-6325 1059-631  2008.02.05  ATCA-104 MOPRA      5.669D+05  2.815D+06    2.8716   1.1081 0.0279   257.75    417.0  v254b
LCS J1101-6325 1059-631  2008.02.05  ATCA-104 MOPRA     -5.597D+04  2.890D+06    2.8902   1.0749 0.0271   246.67    422.5  v254b
LCS J1101-6325 1059-631  2008.02.05  PARKES   MOPRA      1.326D+06 -5.048D+06    5.2194   1.0596 0.0168   767.89    134.0  v254b
LCS J1101-6325 1059-631  2008.02.05  PARKES   MOPRA     -8.849D+05 -5.174D+06    5.2496   1.0897 0.0173   826.69    128.1  v254b
LCS J1101-6325 1059-631  2008.02.05  PARKES   MOPRA      2.762D+05 -5.263D+06    5.2706   1.0820 0.0172   804.96    130.6  v254b
LCS J1101-6325 1059-631  2008.02.05  ATCA-104 PARKES    -1.953D+06  7.846D+06    8.0856   1.0360 0.0165   690.76    145.8  v254b
LCS J1101-6325 1059-631  2008.02.05  ATCA-104 PARKES     1.452D+06  7.990D+06    8.1204   1.0511 0.0167   732.41    139.4  v254b
LCS J1101-6325 1059-631  2008.02.05  ATCA-104 PARKES    -3.322D+05  8.153D+06    8.1599   1.0524 0.0167   714.38    143.1  v254b
LCS J1101-6325 1059-631  2015.11.18  CEDUNA   PARKES    -4.114D+06 -8.157D+06    9.1362   0.8981 0.1481   383.28    137.2  v493b
LCS J1101-6325 1059-631  2015.11.19  CEDUNA   PARKES    -3.506D+06  9.094D+06    9.7460   0.3119 0.0515   142.50    142.7  v493b
LCS J1101-6325 1059-631  2015.11.19  ATCA-100 CEDUNA     4.898D+06 -8.775D+06   10.0495   0.4392 0.0206    88.29    327.2  v493b
LCS J1101-6325 1059-631  2015.11.18  ATCA-100 CEDUNA     3.506D+06  1.027D+07   10.8558   0.9518 0.0437   207.18    325.8  v493b
LCS J1101-6325 1059-631  2008.02.05  PARKES   HOBART26  -1.124D+07  2.425D+07   26.7279   0.9910 0.0159   567.80    166.9  v254b
LCS J1101-6325 1059-631  2008.02.05  PARKES   HOBART26  -5.858D+06  2.674D+07   27.3765   1.0120 0.0163   580.59    167.7  v254b
LCS J1101-6325 1059-631  2008.02.05  HOBART26 MOPRA      1.151D+07 -2.952D+07   31.6806   0.9790 0.0169   190.41    492.7  v254b
LCS J1101-6325 1059-631  2008.02.05  HOBART26 MOPRA      4.973D+06 -3.192D+07   32.3020   1.0261 0.0177   194.94    501.5  v254b
LCS J1101-6325 1059-631  2008.02.05  ATCA-104 HOBART26  -1.157D+07  3.240D+07   34.4076   0.9547 0.0166   170.04    540.0  v254b
LCS J1101-6325 1059-631  2008.02.05  ATCA-104 HOBART26  -4.406D+06  3.473D+07   35.0103   0.9837 0.0170   174.10    545.9  v254b
LCS J1101-6325 1059-631  2008.02.05  CEDUNA   PARKES    -2.604D+07 -2.348D+07   35.0607   1.0038 0.0245   681.01    140.7  v254b
LCS J1101-6325 1059-631  2008.02.05  CEDUNA   PARKES    -3.349D+07 -1.480D+07   36.6168   0.9845 0.0240   680.00    138.2  v254b
LCS J1101-6325 1059-631  2008.02.05  CEDUNA   HOBART26  -3.728D+07  7.763D+05   37.2854   0.9438 0.0169   172.32    530.8  v254b
LCS J1101-6325 1059-631  2008.02.05  CEDUNA   MOPRA     -2.577D+07 -2.874D+07   38.5975   0.9935 0.0165   230.26    415.4  v254b
LCS J1101-6325 1059-631  2008.02.05  CEDUNA   MOPRA     -3.438D+07 -1.997D+07   39.7588   0.9936 0.0165   231.55    413.3  v254b
LCS J1101-6325 1059-631  2008.02.05  ATCA-104 CEDUNA     1.479D+07  3.707D+07   39.9146   0.5789 0.0107   121.53    458.7  v254b
LCS J1101-6325 1059-631  2008.02.05  ATCA-104 CEDUNA     2.571D+07  3.163D+07   40.7593   0.9574 0.0165   202.34    455.2  v254b
LCS J1101-6325 1059-631  2008.02.05  CEDUNA   HOBART26  -3.935D+07  1.195D+07   41.1246   0.9522 0.0170   170.20    541.0  v254b
LCS J1101-6325 1059-631  2008.02.05  ATCA-104 CEDUNA     3.495D+07  2.279D+07   41.7185   0.9609 0.0165   205.42    449.9  v254b
LCS J1102-4404 1059-438  2009.07.05  ATCA-104 MOPRA      1.928D+06  2.054D+06    2.8170   0.3139 0.0116    98.42    271.5  v271c
LCS J1102-4404 1059-438  2009.07.05  ATCA-104 MOPRA      1.040D+06  2.987D+06    3.1630   0.3135 0.0115    99.16    268.4  v271c
LCS J1102-4404 1059-438  2009.07.05  ATCA-104 MOPRA     -5.428D+05  3.142D+06    3.1890   0.3090 0.0114    95.86    274.7  v271c
LCS J1102-4404 1059-438  2009.07.05  MOPRA    PARKES     3.544D+06  3.787D+06    5.1862   0.2548 0.0087   158.19    134.6  v271c
LCS J1102-4404 1059-438  2009.07.05  MOPRA    PARKES     1.781D+06  5.461D+06    5.7437   0.2486 0.0085   146.04    142.3  v271c
LCS J1102-4404 1059-438  2009.07.05  MOPRA    PARKES    -1.171D+06  5.651D+06    5.7712   0.2485 0.0085   151.62    136.8  v271c
LCS J1102-4404 1059-438  2009.07.05  ATCA-104 PARKES     5.471D+06  5.841D+06    8.0033   0.2740 0.0092   283.48     80.8  v271c
LCS J1102-4404 1059-438  2009.07.05  ATCA-104 PARKES     2.821D+06  8.448D+06    8.9062   0.2635 0.0088   258.67     85.0  v271c
LCS J1102-4404 1059-438  2009.07.05  ATCA-104 PARKES    -1.714D+06  8.794D+06    8.9590   0.2545 0.0085   253.99     82.4  v271c
LCS J1102-4404 1059-438  2009.07.05  PARKES   CEDUNA     1.828D+07  2.109D+07   27.9114   0.2364 0.0128   108.75    180.8  v271c
LCS J1102-4404 1059-438  2009.07.05  PARKES   HOBART26  -1.466D+07  2.548D+07   29.3917   0.2685 0.0093   168.88    186.7  v271c
LCS J1102-4404 1059-438  2009.07.05  PARKES   HOBART26   1.349D+07  2.639D+07   29.6375   0.2783 0.0097   175.56    186.5  v271c
LCS J1102-4404 1059-438  2009.07.05  PARKES   HOBART26  -9.278D+05  3.034D+07   30.3535   0.3072 0.0107   167.96    215.4  v271c
LCS J1102-4404 1059-438  2009.07.05  MOPRA    CEDUNA     1.711D+07  2.674D+07   31.7478   0.2495 0.0115    35.35    602.8  v271c
LCS J1102-4404 1059-438  2009.07.05  HOBART26 CEDUNA     3.294D+07 -4.383D+06   33.2299   0.2451 0.0132    24.91    822.5  v271c
LCS J1102-4404 1059-438  2009.07.05  ATCA-104 CEDUNA     1.657D+07  2.989D+07   34.1701   0.2599 0.0100    60.81    363.0  v271c
LCS J1102-4404 1059-438  2009.07.05  MOPRA    HOBART26   1.703D+07  3.018D+07   34.6517   0.2452 0.0115    32.79    627.1  v271c
LCS J1102-4404 1059-438  2009.07.05  MOPRA    HOBART26  -1.583D+07  3.113D+07   34.9205   0.2471 0.0114    33.78    622.4  v271c
LCS J1102-4404 1059-438  2009.07.05  PARKES   CEDUNA     3.092D+07 -1.755D+07   35.5497   0.2498 0.0135   121.74    171.2  v271c
LCS J1102-4404 1059-438  2009.07.05  MOPRA    HOBART26   8.530D+05  3.580D+07   35.8102   0.2943 0.0132    36.55    679.8  v271c
LCS J1102-4404 1059-438  2009.07.05  MOPRA    CEDUNA     3.446D+07 -1.376D+07   37.1067   0.2429 0.0111    36.04    575.6  v271c
LCS J1102-4404 1059-438  2009.07.05  PARKES   CEDUNA     3.706D+07  3.820D+06   37.2581   0.2428 0.0131   112.47    178.5  v271c
LCS J1102-4404 1059-438  2009.07.05  ATCA-104 HOBART26   1.896D+07  3.223D+07   37.3940   0.2430 0.0138    54.46    376.2  v271c
LCS J1102-4404 1059-438  2009.07.05  ATCA-104 HOBART26  -1.637D+07  3.427D+07   37.9792   0.2260 0.0130    50.98    374.8  v271c
LCS J1102-4404 1059-438  2009.07.05  ATCA-104 CEDUNA     3.639D+07 -1.171D+07   38.2257   0.2776 0.0104    68.51    345.3  v271c
LCS J1102-4404 1059-438  2009.07.05  ATCA-104 HOBART26   1.893D+06  3.879D+07   38.8332   0.2596 0.0148    54.16    406.2  v271c
LCS J1102-4404 1059-438  2009.07.05  MOPRA    CEDUNA     3.884D+07  9.281D+06   39.9358   0.2428 0.0110    36.75    563.4  v271c
LCS J1102-4404 1059-438  2009.07.05  ATCA-104 CEDUNA     3.988D+07  1.227D+07   41.7268   0.2737 0.0103    68.40    336.6  v271c
LCS J1102-4404 1059-438  2009.07.05  HOBART26 CEDUNA     3.799D+07 -2.652D+07   46.3299   0.2993 0.0148    29.63    852.7  v271c
LCS J1102-4404 1059-438  2009.07.05  HOBART26 CEDUNA     1.743D+07 -4.394D+07   47.2677   0.2616 0.0133    27.87    797.5  v271c
RFC J1103-5357 1101-536  2015.09.30  ATCA-104 MOPRA      1.796D+06  2.124D+06    2.7812   0.0676 0.0140     5.14    855.9  v271o
RFC J1103-5357 1101-536  2013.06.16  ATCA-109 MOPRA      1.596D+06  2.412D+06    2.8920   0.4837 0.1005   206.82    237.5  v271m
RFC J1103-5357 1101-536  2015.09.29  ATCA-104 MOPRA     -7.892D+05  2.949D+06    3.0524   0.0805 0.0186     4.55    885.0  v271o
RFC J1103-5357 1101-536  2013.06.16  ATCA-109 MOPRA      7.535D+05  2.960D+06    3.0542   0.5159 0.1072   226.01    237.7  v271m
RFC J1103-5357 1101-536  2013.06.16  ATCA-109 MOPRA     -3.241D+05  3.060D+06    3.0775   0.4950 0.1029   208.61    246.6  v271m
RFC J1103-5357 1101-536  2015.09.30  MOPRA    PARKES     3.259D+06  3.950D+06    5.1209   0.4360 0.0283   119.14    203.8  v271o
RFC J1103-5357 1101-536  2013.06.16  MOPRA    PARKES     2.861D+06  4.469D+06    5.3065   0.5415 0.0187   292.34    180.8  v271m
RFC J1103-5357 1101-536  2015.09.29  MOPRA    PARKES    -1.616D+06  5.295D+06    5.5364   0.4545 0.0298    81.08    211.8  v271o
RFC J1103-5357 1101-536  2013.06.16  MOPRA    PARKES     1.241D+06  5.426D+06    5.5658   0.4521 0.0156   252.76    180.8  v271m
RFC J1103-5357 1101-536  2013.06.16  MOPRA    PARKES    -7.679D+05  5.537D+06    5.5897   0.4966 0.0171   272.14    188.5  v271m
RFC J1103-5357 1101-536  2015.09.30  ATCA-104 PARKES     5.056D+06  6.072D+06    7.9012   0.0539 0.0066    10.08    256.8  v271o
RFC J1103-5357 1101-536  2013.06.16  ATCA-109 PARKES     4.458D+06  6.880D+06    8.1982   0.4690 0.0159   669.29     68.9  v271m
RFC J1103-5357 1101-536  2015.09.29  ATCA-104 PARKES    -2.402D+06  8.245D+06    8.5879   0.0486 0.0083     6.47    266.9  v271o
RFC J1103-5357 1101-536  2013.06.16  ATCA-109 PARKES     1.994D+06  8.386D+06    8.6194   0.4745 0.0161   695.71     68.9  v271m
RFC J1103-5357 1101-536  2013.06.16  ATCA-109 PARKES    -1.092D+06  8.597D+06    8.6662   0.4548 0.0154   664.04     70.2  v271m
RFC J1103-5357 1101-536  2013.06.16  HOBART26 PARKES    -6.411D+06 -2.844D+07   29.1529   0.4279 0.0162   268.33    217.5  v271m
RFC J1103-5357 1101-536  2013.06.16  HOBART26 PARKES     3.992D+06 -2.900D+07   29.2783   0.3296 0.0126   214.68    217.9  v271m
RFC J1103-5357 1101-536  2013.06.16  CEDUNA   PARKES    -2.201D+07 -2.336D+07   32.0948   0.5276 0.0187   309.28    175.5  v271m
RFC J1103-5357 1101-536  2013.06.16  HOBART26 MOPRA     -9.272D+06 -3.291D+07   34.1895   0.4584 0.0193    61.51    750.3  v271m
RFC J1103-5357 1101-536  2013.06.16  HOBART26 MOPRA      2.751D+06 -3.443D+07   34.5404   0.3712 0.0162    50.87    751.4  v271m
RFC J1103-5357 1101-536  2013.06.16  CEDUNA   MOPRA     -2.124D+07 -2.890D+07   35.8639   0.5502 0.0209    91.28    616.8  v271m
RFC J1103-5357 1101-536  2013.06.16  CEDUNA   PARKES    -3.517D+07 -9.985D+06   36.5559   0.4816 0.0170   291.73    165.7  v271m
RFC J1103-5357 1101-536  2013.06.16  ATCA-109 HOBART26   1.087D+07  3.532D+07   36.9541   0.3903 0.0170   137.43    285.8  v271m
RFC J1103-5357 1101-536  2013.06.16  ATCA-109 HOBART26  -1.998D+06  3.739D+07   37.4437   0.3747 0.0163   134.85    286.5  v271m
RFC J1103-5357 1101-536  2015.09.30  CEDUNA   PARKES    -3.534D+07  1.312D+07   37.6936   0.3642 0.0471    74.28    238.2  v271o
RFC J1103-5357 1101-536  2013.06.16  CEDUNA   PARKES    -3.748D+07  6.956D+06   38.1221   0.4949 0.0175   295.84    164.2  v271m
RFC J1103-5357 1101-536  2013.06.16  ATCA-109 CEDUNA     2.091D+07  3.196D+07   38.1944   0.5029 0.0175   224.00    229.6  v271m
RFC J1103-5357 1101-536  2013.06.16  CEDUNA   MOPRA     -3.641D+07 -1.541D+07   39.5337   0.5001 0.0190    89.57    571.5  v271m
RFC J1103-5357 1101-536  2015.09.30  CEDUNA   MOPRA     -3.859D+07  9.173D+06   39.6696   0.3989 0.0307    30.58    797.8  v271o
RFC J1103-5357 1101-536  2013.06.16  CEDUNA   MOPRA     -4.034D+07  2.487D+06   40.4200   0.5006 0.0190    89.08    566.3  v271m
RFC J1103-5357 1101-536  2015.09.30  ATCA-104 CEDUNA     4.039D+07 -7.049D+06   41.0010   0.0922 0.0184     5.37   1002.0  v271o
RFC J1103-5357 1101-536  2013.06.16  ATCA-109 CEDUNA     3.716D+07  1.837D+07   41.4528   0.5295 0.0184   247.06    217.9  v271m
RFC J1103-5357 1101-536  2013.06.16  ATCA-109 CEDUNA     4.194D+07 -7.592D+04   41.9397   0.4447 0.0155   205.20    215.7  v271m
RFC J1103-5357 1101-536  2013.06.16  CEDUNA   HOBART26  -3.916D+07  1.902D+07   43.5329   0.3733 0.0782    55.73    688.8  v271m
RFC J1103-5357 1101-536  2015.09.30  CEDUNA   KATH12M    6.391D+05 -4.680D+07   46.8044   0.3381 0.0460     9.09   1910.0  v271o
RFC J1103-5357 1101-536  2013.06.16  CEDUNA   HOBART26  -3.107D+07  3.540D+07   47.0986   0.3932 0.0823    58.06    681.4  v271m
RFC J1103-5357 1101-536  2015.09.30  ASKAP-32 CEDUNA    -4.598D+07  1.646D+07   48.8417   0.3152 0.0747     4.87   3090.3  v271o
RFC J1103-5357 1101-536  2015.09.30  CEDUNA   YARRA12M   4.923D+07 -9.676D+06   50.1718   0.3351 0.0451     8.86   1626.9  v271o
RFC J1103-5357 1101-536  2015.09.30  ASKAP-32 KATH12M   -4.534D+07 -3.035D+07   54.5611   0.5254 0.1246     4.56   6330.7  v271o
RFC J1103-5357 1101-536  2015.09.29  ATCA-104 WARK12M   -4.904D+07 -2.599D+07   55.5017   0.2149 0.0471     4.87   1836.4  v271o
RFC J1103-5357 1101-536  2015.09.29  MOPRA    WARK12M   -4.821D+07 -2.898D+07   56.2486   0.5173 0.0580    11.70   1457.1  v271o
RFC J1103-5357 1101-536  2015.09.29  PARKES   WARK12M   -4.662D+07 -3.425D+07   57.8490   0.4349 0.0328    51.06    438.0  v271o
RFC J1103-5357 1101-536  2015.09.29  ASKAP-32 PARKES    -2.347D+07 -5.609D+07   60.8017   0.3281 0.0375    12.67    828.6  v271o
RFC J1103-5357 1101-536  2015.09.30  KATH12M  YARRA12M   4.859D+07  3.714D+07   61.1541   0.4033 0.0543     9.25   3332.8  v271o
RFC J1103-5357 1101-536  2015.09.30  PARKES   WARK12M   -4.818D+07  4.329D+07   64.7692   0.3570 0.0267    60.60    429.5  v271o
RFC J1103-5357 1101-536  2015.09.29  ASKAP-32 MOPRA     -2.177D+07 -6.140D+07   65.1473   0.4368 0.1011     4.98   2747.0  v271o
RFC J1103-5357 1101-536  2015.09.30  MOPRA    WARK12M   -4.495D+07  4.721D+07   65.1916   0.3605 0.0403    11.77   1436.2  v271o
RFC J1103-5357 1101-536  2015.09.30  ATCA-104 WARK12M   -4.314D+07  4.935D+07   65.5482   0.1626 0.0377     4.57   1807.0  v271o
RFC J1103-5357 1101-536  2015.09.30  ATCA-104 KATH12M    4.104D+07 -5.384D+07   67.6970   0.1704 0.0412     4.68   2052.7  v271o
RFC J1103-5357 1101-536  2015.09.29  ASKAP-32 ATCA-104  -2.111D+07 -6.433D+07   67.7017   0.3023 0.0735     4.40   3474.2  v271o
RFC J1103-5357 1101-536  2015.09.30  KATH12M  MOPRA     -3.925D+07  5.596D+07   68.3513   0.4030 0.0450    12.29   1631.4  v271o
RFC J1103-5357 1101-536  2015.09.30  KATH12M  PARKES    -3.597D+07  5.992D+07   69.8921   0.3484 0.0265    53.71    487.9  v271o
RFC J1103-5357 1101-536  2015.09.30  ASKAP-32 PARKES    -8.131D+07  2.961D+07   86.5337   0.3485 0.0340    19.20    792.1  v271o
RFC J1103-5357 1101-536  2015.09.30  PARKES   YARRA12M   8.457D+07 -2.280D+07   87.5848   0.3346 0.0240    55.30    415.6  v271o
RFC J1103-5357 1101-536  2015.09.30  ASKAP-32 MOPRA     -8.459D+07  2.561D+07   88.3785   0.3616 0.0752     5.78   2639.6  v271o
RFC J1103-5357 1101-536  2015.09.30  MOPRA    YARRA12M   8.783D+07 -1.882D+07   89.8256   0.3488 0.0416    10.41   1389.6  v271o
RFC J1103-5357 1101-536  2015.09.30  ATCA-104 YARRA12M   8.963D+07 -1.670D+07   91.1694   0.1766 0.0426     4.96   1748.4  v271o
RFC J1103-5357 1101-536  2015.09.30  CEDUNA   WARK12M   -8.351D+07  5.641D+07  100.7806   0.2959 0.0486     6.88   1681.4  v271o
RFC J1103-5357 1101-536  2015.09.29  ASKAP-32 WARK12M   -7.007D+07 -9.034D+07  114.3319   0.8551 0.2008     4.61   5700.4  v271o
RFC J1103-5357 1101-536  2015.09.30  KATH12M  WARK12M   -8.421D+07  1.032D+08  133.1703   0.3203 0.0579     6.20   3444.5  v271o
RFC J1103-5357 1101-536  2015.09.30  WARK12M  YARRA12M   1.328D+08 -6.605D+07  148.2888   0.2934 0.0527     6.16   2933.9  v271o
RFC J1103-5357 1101-536  2015.09.30  ASKAP-32 WARK12M   -1.295D+08  7.284D+07  148.5975   0.4960 0.1183     4.53   5573.0  v271o
LCS J1103-5626 1101-561  2009.07.05  ATCA-104 MOPRA      1.947D+06  1.539D+06    2.4817   0.1322 0.0057    41.18    273.1  v271c
LCS J1103-5626 1101-561  2009.07.05  ATCA-104 MOPRA      9.332D+05  2.843D+06    2.9920   0.1401 0.0059    44.21    269.4  v271c
LCS J1103-5626 1101-561  2009.07.05  ATCA-104 MOPRA     -6.795D+05  2.939D+06    3.0167   0.1353 0.0058    41.57    277.8  v271c
LCS J1103-5626 1101-561  2009.07.05  MOPRA    PARKES     3.594D+06  2.888D+06    4.6106   0.1079 0.0040    67.29    133.9  v271c
LCS J1103-5626 1101-561  2009.07.05  MOPRA    PARKES     1.577D+06  5.230D+06    5.4623   0.0983 0.0037    60.62    135.5  v271c
LCS J1103-5626 1101-561  2009.07.05  MOPRA    PARKES    -1.420D+06  5.289D+06    5.4769   0.1047 0.0039    63.36    137.3  v271c
LCS J1103-5626 1101-561  2009.07.05  ATCA-104 PARKES     5.541D+06  4.427D+06    7.0922   0.1093 0.0038   113.51     80.5  v271c
LCS J1103-5626 1101-561  2009.07.05  ATCA-104 PARKES     2.510D+06  8.072D+06    8.4537   0.1059 0.0037   108.83     81.3  v271c
LCS J1103-5626 1101-561  2009.07.05  ATCA-104 PARKES    -2.100D+06  8.229D+06    8.4924   0.1074 0.0037   108.09     82.4  v271c
LCS J1103-5626 1101-561  2009.07.05  PARKES   HOBART26  -1.549D+07  2.219D+07   27.0632   0.1103 0.0041    69.29    185.1  v271c
LCS J1103-5626 1101-561  2009.07.05  PARKES   HOBART26   1.453D+07  2.324D+07   27.4097   0.1086 0.0040    69.21    184.8  v271c
LCS J1103-5626 1101-561  2009.07.05  PARKES   HOBART26  -2.118D+06  2.886D+07   28.9401   0.1127 0.0042    67.42    194.9  v271c
LCS J1103-5626 1101-561  2009.07.05  PARKES   CEDUNA     1.578D+07  2.722D+07   31.4605   0.0727 0.0044    33.47    181.3  v271c
LCS J1103-5626 1101-561  2009.07.05  HOBART26 CEDUNA     3.127D+07  5.027D+06   31.6669   0.0742 0.0101     7.65    824.6  v271c
LCS J1103-5626 1101-561  2009.07.05  MOPRA    HOBART26   1.812D+07  2.613D+07   31.8002   0.0683 0.0078     9.22    627.0  v271c
LCS J1103-5626 1101-561  2009.07.05  MOPRA    HOBART26  -1.691D+07  2.748D+07   32.2674   0.0993 0.0082    13.32    624.4  v271c
LCS J1103-5626 1101-561  2009.07.05  MOPRA    HOBART26  -5.414D+05  3.409D+07   34.0964   0.1033 0.0084    13.60    645.8  v271c
LCS J1103-5626 1101-561  2009.07.05  ATCA-104 HOBART26   2.007D+07  2.767D+07   34.1818   0.0584 0.0055    13.04    376.9  v271c
LCS J1103-5626 1101-561  2009.07.05  ATCA-104 HOBART26  -1.759D+07  3.042D+07   35.1399   0.0959 0.0068    21.64    374.6  v271c
LCS J1103-5626 1101-561  2009.07.05  MOPRA    CEDUNA     1.436D+07  3.251D+07   35.5372   0.0752 0.0077    10.48    611.5  v271c
LCS J1103-5626 1101-561  2009.07.05  PARKES   CEDUNA     2.897D+07 -2.218D+07   36.4876   0.0938 0.0054    45.37    171.4  v271c
LCS J1103-5626 1101-561  2009.07.05  ATCA-104 HOBART26   3.918D+05  3.693D+07   36.9370   0.1046 0.0073    22.91    387.4  v271c
LCS J1103-5626 1101-561  2009.07.05  PARKES   CEDUNA     3.645D+07  7.432D+06   37.1955   0.0716 0.0043    35.19    169.3  v271c
LCS J1103-5626 1101-561  2009.07.05  MOPRA    CEDUNA     3.257D+07 -1.929D+07   37.8511   0.0960 0.0076    14.10    581.7  v271c
LCS J1103-5626 1101-561  2009.07.05  ATCA-104 CEDUNA     1.368D+07  3.545D+07   37.9945   0.0836 0.0052    19.40    366.9  v271c
LCS J1103-5626 1101-561  2009.07.05  ATCA-104 CEDUNA     3.451D+07 -1.775D+07   38.8116   0.1007 0.0054    24.61    349.7  v271c
LCS J1103-5626 1101-561  2009.07.05  MOPRA    CEDUNA     3.802D+07  1.266D+07   40.0752   0.0909 0.0074    13.65    561.0  v271c
LCS J1103-5626 1101-561  2009.07.05  ATCA-104 CEDUNA     3.896D+07  1.550D+07   41.9277   0.0949 0.0052    23.85    336.6  v271c
LCS J1103-5626 1101-561  2009.07.05  HOBART26 CEDUNA     3.856D+07 -2.143D+07   44.1187   0.0928 0.0101     9.78    806.7  v271c
LCS J1103-5626 1101-561  2009.07.05  HOBART26 CEDUNA     1.444D+07 -4.542D+07   47.6610   0.0987 0.0102    10.37    802.8  v271c
LCS J1106-3646 1104-365  2011.11.13  ATCA-104 MOPRA      1.911D+06  2.290D+06    2.9823   0.1117 0.0059    62.81    284.2  v441a
LCS J1106-3646 1104-365  2011.11.11  ATCA-104 MOPRA      1.788D+06  2.519D+06    3.0887   0.1138 0.0046    64.50    256.9  v271j
LCS J1106-3646 1104-365  2011.11.11  ATCA-104 MOPRA     -1.036D+06  3.040D+06    3.2115   0.1227 0.0049    65.16    269.2  v271j
LCS J1106-3646 1104-365  2011.11.11  ATCA-104 MOPRA      5.781D+05  3.166D+06    3.2180   0.1096 0.0044    64.33    263.4  v271j
LCS J1106-3646 1104-365  2011.11.12  ATCA-104 MOPRA      2.310D+05  3.210D+06    3.2182   0.0987 0.0053    49.53    280.3  v441a
LCS J1106-3646 1104-365  2011.11.13  MOPRA    PARKES     3.507D+06  4.183D+06    5.4585   0.0610 0.0044    22.17    369.7  v441a
LCS J1106-3646 1104-365  2011.11.13  ATCA-104 PARKES     5.419D+06  6.469D+06    8.4385   0.0631 0.0126    43.00    197.7  v441a
LCS J1106-3646 1104-365  2011.11.11  CEDUNA   HOBART26  -2.579D+07  3.775D+06   26.0655   0.1241 0.0082    17.46    961.7  v271j
LCS J1106-3646 1104-365  2011.11.11  CEDUNA   MOPRA     -6.391D+06 -2.529D+07   26.0822   0.1306 0.0137    24.15    721.3  v271j
LCS J1106-3646 1104-365  2011.11.11  ATCA-104 CEDUNA     5.355D+06  2.833D+07   28.8287   0.1217 0.0050    39.17    419.8  v271j
LCS J1106-3646 1104-365  2011.11.13  HOBART26 PARKES    -1.289D+07 -2.745D+07   30.3308   0.0611 0.0048    17.68    466.4  v441a
LCS J1106-3646 1104-365  2011.11.12  CEDUNA   MOPRA     -3.008D+07 -1.759D+07   34.8465   0.0726 0.0155    12.56    764.6  v441a
LCS J1106-3646 1104-365  2011.11.11  HOBART26 MOPRA      1.940D+07 -2.906D+07   34.9420   0.1135 0.0060    25.81    616.7  v271j
LCS J1106-3646 1104-365  2011.11.13  CEDUNA   PARKES    -3.187D+07  1.482D+07   35.1456   0.0386 0.0047     9.13    543.9  v441a
LCS J1106-3646 1104-365  2011.11.13  HOBART26 MOPRA     -1.634D+07 -3.167D+07   35.6425   0.1066 0.0066    25.32    670.7  v441a
LCS J1106-3646 1104-365  2011.11.11  HOBART26 MOPRA     -1.300D+07 -3.349D+07   35.9257   0.0597 0.0065     9.80    585.0  v271j
LCS J1106-3646 1104-365  2011.11.12  HOBART26 MOPRA      8.642D+06 -3.498D+07   36.0349   0.0926 0.0066    18.87    680.6  v441a
LCS J1106-3646 1104-365  2011.11.11  HOBART26 MOPRA      4.845D+06 -3.572D+07   36.0478   0.1022 0.0053    26.49    597.4  v271j
LCS J1106-3646 1104-365  2011.11.12  ATCA-104 CEDUNA     3.031D+07  2.080D+07   36.7621   0.0787 0.0048    25.32    412.1  v441a
LCS J1106-3646 1104-365  2011.11.13  CEDUNA   MOPRA     -3.545D+07  1.055D+07   36.9880   0.0626 0.0134    12.08    782.0  v441a
LCS J1106-3646 1104-365  2011.11.11  CEDUNA   MOPRA     -3.451D+07 -1.406D+07   37.2612   0.0793 0.0088    18.20    649.7  v271j
LCS J1106-3646 1104-365  2011.11.11  ATCA-104 HOBART26  -2.044D+07  3.210D+07   38.0544   0.1360 0.0051    53.47    358.9  v271j
LCS J1106-3646 1104-365  2011.11.13  ATCA-104 CEDUNA     3.736D+07 -8.265D+06   38.2640   0.0564 0.0038    20.44    417.7  v441a
LCS J1106-3646 1104-365  2011.11.13  ATCA-104 HOBART26   1.825D+07  3.396D+07   38.5591   0.1021 0.0053    46.14    358.2  v441a
LCS J1106-3646 1104-365  2011.11.11  ATCA-104 HOBART26   1.479D+07  3.601D+07   38.9280   0.0760 0.0044    20.58    356.6  v271j
LCS J1106-3646 1104-365  2011.11.11  ATCA-104 CEDUNA     3.509D+07  1.722D+07   39.0852   0.0962 0.0040    37.13    386.4  v271j
LCS J1106-3646 1104-365  2011.11.12  ATCA-104 HOBART26  -8.411D+06  3.819D+07   39.1083   0.0972 0.0053    37.04    366.8  v441a
LCS J1106-3646 1104-365  2011.11.11  ATCA-104 HOBART26  -4.266D+06  3.889D+07   39.1197   0.1194 0.0045    52.43    355.4  v271j
LCS J1106-3646 1104-365  2011.11.11  CEDUNA   MOPRA     -3.872D+07  5.977D+06   39.1808   0.0790 0.0091    16.16    669.5  v271j
LCS J1106-3646 1104-365  2011.11.11  ATCA-104 CEDUNA     4.052D+07 -3.443D+06   40.6637   0.0914 0.0042    30.77    408.2  v271j
LCS J1106-3646 1104-365  2011.11.12  CEDUNA   HOBART26  -3.872D+07  1.739D+07   42.4511   0.0780 0.0084    10.43   1000.5  v441a
LCS J1106-3646 1104-365  2011.11.11  CEDUNA   HOBART26  -3.935D+07  2.166D+07   44.9209   0.1043 0.0068    17.89    876.7  v271j
LCS J1106-3646 1104-365  2011.11.13  CEDUNA   HOBART26  -1.911D+07  4.223D+07   46.3497   0.0532 0.0070     8.13    985.5  v441a
LCS J1106-3646 1104-365  2011.11.11  CEDUNA   HOBART26  -2.571D+07  3.946D+07   47.0991   0.0790 0.0105     7.80    929.3  v271j
RFC J1107-3043 1105-304  2010.10.30  ATCA-104 MOPRA      1.890D+06  2.449D+06    3.0939   0.0718 0.0079    32.37    189.9  v271g
RFC J1107-3043 1105-304  2010.10.29  ATCA-104 MOPRA     -7.415D+05  3.122D+06    3.2090   0.0734 0.0081    31.87    198.4  v271g
RFC J1107-3043 1105-304  2010.10.30  MOPRA    PARKES     3.458D+06  4.459D+06    5.6428   0.0603 0.0060    45.33    113.2  v271g
RFC J1107-3043 1105-304  2010.10.30  ATCA-104 PARKES     5.348D+06  6.909D+06    8.7367   0.0721 0.0073    93.87     65.7  v271g
RFC J1107-3043 1105-304  2010.10.29  DSS34    MOPRA      6.105D+06 -1.103D+07   12.6070   0.0798 0.0099    29.84    226.6  v271g
RFC J1107-3043 1105-304  2010.10.29  ATCA-104 DSS34     -6.847D+06  1.415D+07   15.7213   0.0967 0.0244    61.35    132.4  v271g
RFC J1107-3043 1105-304  2010.10.29  CEDUNA   DSS34     -1.916D+07 -9.986D+06   21.6068   0.0529 0.0097    16.83    264.4  v271g
RFC J1107-3043 1105-304  2010.10.29  CEDUNA   MOPRA     -1.306D+07 -2.102D+07   24.7411   0.0495 0.0091    10.68    396.1  v271g
RFC J1107-3043 1105-304  2010.10.29  ATCA-104 CEDUNA     1.231D+07  2.414D+07   27.0978   0.0511 0.0086    18.98    231.4  v271g
LCS J1107-6148 1105-615  2010.03.11  ATCA-104 MOPRA      1.815D+06  1.843D+06    2.5866   0.0530 0.0046    12.13    423.8  v271e
LCS J1107-6148 1105-615  2010.03.12  ATCA-104 MOPRA     -1.300D+06  2.492D+06    2.8109   0.0546 0.0050    11.54    459.2  v271e
LCS J1107-6148 1105-615  2010.03.12  ATCA-104 MOPRA      2.777D+05  2.911D+06    2.9244   0.0539 0.0046    12.51    421.3  v271e
LCS J1107-6148 1105-615  2010.03.11  MOPRA    PARKES     3.297D+06  3.466D+06    4.7842   0.0419 0.0017    34.20    117.4  v271e
LCS J1107-6148 1105-615  2010.03.12  MOPRA    PARKES    -2.537D+06  4.425D+06    5.1012   0.0408 0.0018    29.68    131.1  v271e
LCS J1107-6148 1105-615  2010.03.12  MOPRA    PARKES     3.435D+05  5.325D+06    5.3357   0.0391 0.0017    31.66    116.7  v271e
LCS J1107-6148 1105-615  2010.03.11  ATCA-104 PARKES     5.112D+06  5.310D+06    7.3706   0.0414 0.0018    31.08    128.2  v271e
LCS J1107-6148 1105-615  2010.03.12  ATCA-104 PARKES    -3.838D+06  6.917D+06    7.9107   0.0372 0.0019    24.66    143.7  v271e
LCS J1107-6148 1105-615  2010.03.12  ATCA-104 PARKES     6.212D+05  8.236D+06    8.2592   0.0372 0.0017    27.39    129.1  v271e
LCS J1107-6148 1105-615  2010.03.12  PARKES   HOBART26  -1.833D+07  1.515D+07   23.7775   0.0374 0.0016    30.81    160.6  v271e
LCS J1107-6148 1105-615  2010.03.11  PARKES   HOBART26   1.033D+07  2.521D+07   27.2420   0.0375 0.0015    34.23    147.2  v271e
LCS J1107-6148 1105-615  2010.03.12  PARKES   HOBART26  -8.496D+06  2.615D+07   27.4924   0.0363 0.0015    32.09    149.2  v271e
LCS J1107-6148 1105-615  2010.03.12  MOPRA    HOBART26  -2.086D+07  1.957D+07   28.6090   0.0487 0.0057     8.87    513.1  v271e
LCS J1107-6148 1105-615  2010.03.11  MOPRA    HOBART26   1.363D+07  2.867D+07   31.7473   0.0433 0.0052     8.67    486.5  v271e
LCS J1107-6148 1105-615  2010.03.12  CEDUNA   PARKES    -2.083D+06 -3.209D+07   32.1566   0.0286 0.0025    13.45    201.5  v271e
LCS J1107-6148 1105-615  2010.03.12  MOPRA    HOBART26  -8.153D+06  3.147D+07   32.5101   0.0404 0.0052     8.02    486.9  v271e
LCS J1107-6148 1105-615  2010.03.12  ATCA-104 HOBART26  -7.875D+06  3.438D+07   35.2728   0.0420 0.0059     7.52    538.5  v271e
LCS J1107-6148 1105-615  2010.03.12  CEDUNA   PARKES    -3.038D+07 -1.878D+07   35.7177   0.0378 0.0026    19.06    182.6  v271e
RFC J1107-6820 1105-680  2013.06.16  ATCA-109 MOPRA     -8.922D+05  2.556D+06    2.7069   1.1338 0.2356   560.64    246.8  v271m
RFC J1107-6820 1105-680  2013.06.16  ATCA-109 MOPRA      1.853D+05  2.748D+06    2.7541   1.1781 0.2448   511.50    241.0  v271m
RFC J1107-6820 1105-680  2013.06.16  MOPRA    PARKES    -1.805D+06  4.594D+06    4.9361   0.9631 0.0331   507.68    190.5  v271m
RFC J1107-6820 1105-680  2013.06.16  MOPRA    PARKES     1.748D+05  5.038D+06    5.0406   0.8930 0.0307   452.95    184.5  v271m
RFC J1107-6820 1105-680  2013.06.16  ATCA-109 PARKES     3.290D+06  6.796D+06    7.5507   1.0141 0.0344  1399.59     69.9  v271m
RFC J1107-6820 1105-680  2013.06.16  ATCA-109 PARKES    -2.697D+06  7.150D+06    7.6417   1.0603 0.0359  1468.48     72.4  v271m
RFC J1107-6820 1105-680  2013.06.16  ATCA-109 PARKES     3.601D+05  7.785D+06    7.7938   1.0370 0.0351  1370.33     70.4  v271m
RFC J1107-6820 1105-680  2013.06.16  HOBART26 PARKES     1.665D+07 -1.702D+07   23.8102   0.7197 0.0272   460.92    217.3  v271m
RFC J1107-6820 1105-680  2013.06.16  HOBART26 PARKES     9.271D+06 -2.408D+07   25.7999   0.5270 0.0200   327.55    209.9  v271m
RFC J1107-6820 1105-680  2013.06.16  HOBART26 PARKES    -9.764D+05 -2.632D+07   26.3384   0.3144 0.0120   199.07    214.2  v271m
RFC J1107-6820 1105-680  2013.06.16  HOBART26 MOPRA      1.845D+07 -2.162D+07   28.4218   0.7854 0.0312   128.21    740.9  v271m
RFC J1107-6820 1105-680  2013.06.16  HOBART26 MOPRA      9.097D+06 -2.911D+07   30.5021   0.5156 0.0212    75.48    718.1  v271m
RFC J1107-6820 1105-680  2013.06.16  ATCA-109 HOBART26  -1.934D+07  2.417D+07   30.9604   0.8702 0.0374   378.00    281.5  v271m
RFC J1107-6820 1105-680  2013.06.16  CEDUNA   HOBART26  -2.822D+07 -1.557D+07   32.2345   0.4069 0.0850    76.38    688.4  v271m
RFC J1107-6820 1105-680  2013.06.16  ATCA-109 HOBART26  -8.911D+06  3.186D+07   33.0846   0.5740 0.0247   219.44    274.1  v271m
RFC J1107-6820 1105-680  2013.06.16  ATCA-109 HOBART26   4.266D+06  3.312D+07   33.3902   0.2074 0.0093    74.80    280.3  v271m
RFC J1107-6820 1105-680  2013.06.16  CEDUNA   PARKES    -1.157D+07 -3.260D+07   34.5922   0.3010 0.0108   172.48    177.0  v271m
RFC J1107-6820 1105-680  2013.06.16  CEDUNA   PARKES    -2.928D+07 -2.148D+07   36.3160   0.4975 0.0176   270.86    172.5  v271m
RFC J1107-6820 1105-680  2013.06.16  CEDUNA   PARKES    -3.773D+07 -3.329D+06   37.8813   0.5295 0.0187   307.95    165.6  v271m
RFC J1107-6820 1105-680  2013.06.16  CEDUNA   MOPRA     -9.770D+06 -3.719D+07   38.4544   0.3657 0.0142    74.21    603.5  v271m
RFC J1107-6820 1105-680  2013.06.16  CEDUNA   HOBART26  -3.856D+07  2.599D+06   38.6436   0.3820 0.0800    58.62    671.4  v271m
RFC J1107-6820 1105-680  2013.06.16  CEDUNA   MOPRA     -2.946D+07 -2.651D+07   39.6344   0.5177 0.0197    91.13    590.3  v271m
RFC J1107-6820 1105-680  2013.06.16  ATCA-109 CEDUNA     8.878D+06  3.975D+07   40.7276   0.4510 0.0157   240.82    229.3  v271m
RFC J1107-6820 1105-680  2013.06.16  ATCA-109 CEDUNA     2.964D+07  2.926D+07   41.6546   0.6537 0.0227   302.93    225.3  v271m
RFC J1107-6820 1105-680  2013.06.16  ATCA-109 CEDUNA     4.102D+07  1.013D+07   42.2559   0.6975 0.0242   325.78    216.7  v271m
RFC J1107-6820 1105-680  2013.06.16  CEDUNA   HOBART26  -3.676D+07  2.299D+07   43.3561   0.4152 0.0869    62.22    664.3  v271m
LCS J1108-4329 1106-432  2009.07.05  ATCA-104 MOPRA      1.923D+06  2.090D+06    2.8403   0.2249 0.0086    70.83    271.0  v271c
LCS J1108-4329 1106-432  2009.07.05  ATCA-104 MOPRA      9.723D+05  3.021D+06    3.1736   0.2181 0.0083    68.80    268.9  v271c
LCS J1108-4329 1106-432  2009.07.05  ATCA-104 MOPRA     -6.184D+05  3.130D+06    3.1909   0.2204 0.0084    67.90    275.2  v271c
LCS J1108-4329 1106-432  2009.07.05  MOPRA    PARKES     3.531D+06  3.852D+06    5.2254   0.1770 0.0062   110.10    134.2  v271c
LCS J1108-4329 1106-432  2009.07.05  MOPRA    PARKES     1.651D+06  5.517D+06    5.7593   0.1754 0.0061   103.20    141.8  v271c
LCS J1108-4329 1106-432  2009.07.05  MOPRA    PARKES    -1.309D+06  5.623D+06    5.7737   0.1764 0.0062   106.99    137.6  v271c
LCS J1108-4329 1106-432  2009.07.05  ATCA-104 PARKES     5.454D+06  5.942D+06    8.0657   0.1842 0.0062   190.96     80.6  v271c
LCS J1108-4329 1106-432  2009.07.05  ATCA-104 PARKES     2.624D+06  8.538D+06    8.9325   0.1827 0.0062   180.65     84.6  v271c
LCS J1108-4329 1106-432  2009.07.05  ATCA-104 PARKES    -1.928D+06  8.754D+06    8.9634   0.1853 0.0062   184.35     83.0  v271c
LCS J1108-4329 1106-432  2009.07.05  PARKES   CEDUNA     1.691D+07  2.132D+07   27.2136   0.1779 0.0097    80.86    183.4  v271c
LCS J1108-4329 1106-432  2009.07.05  PARKES   HOBART26  -1.513D+07  2.514D+07   29.3405   0.1816 0.0064   113.57    187.4  v271c
LCS J1108-4329 1106-432  2009.07.05  PARKES   HOBART26   1.328D+07  2.661D+07   29.7379   0.1920 0.0068   119.73    187.5  v271c
LCS J1108-4329 1106-432  2009.07.05  PARKES   HOBART26  -1.689D+06  3.033D+07   30.3809   0.2088 0.0074   115.30    212.2  v271c
LCS J1108-4329 1106-432  2009.07.05  MOPRA    CEDUNA     1.560D+07  2.694D+07   31.1352   0.1835 0.0098    25.50    607.8  v271c
LCS J1108-4329 1106-432  2009.07.05  HOBART26 CEDUNA     3.204D+07 -3.821D+06   32.2657   0.2111 0.0124    21.60    827.8  v271c
LCS J1108-4329 1106-432  2009.07.05  ATCA-104 CEDUNA     1.499D+07  3.007D+07   33.6002   0.2083 0.0084    48.42    366.7  v271c
LCS J1108-4329 1106-432  2009.07.05  MOPRA    HOBART26   1.681D+07  3.046D+07   34.7909   0.1619 0.0094    21.85    630.0  v271c
LCS J1108-4329 1106-432  2009.07.05  MOPRA    HOBART26  -1.643D+07  3.076D+07   34.8792   0.1770 0.0096    24.19    621.2  v271c
LCS J1108-4329 1106-432  2009.07.05  PARKES   CEDUNA     3.126D+07 -1.707D+07   35.6191   0.1530 0.0084    74.36    171.7  v271c
LCS J1108-4329 1106-432  2009.07.05  MOPRA    HOBART26  -3.759D+04  3.585D+07   35.8513   0.1903 0.0104    24.00    674.7  v271c
LCS J1108-4329 1106-432  2009.07.05  PARKES   CEDUNA     3.668D+07  4.767D+06   36.9933   0.1469 0.0081    69.13    177.4  v271c
LCS J1108-4329 1106-432  2009.07.05  MOPRA    CEDUNA     3.479D+07 -1.322D+07   37.2203   0.1454 0.0086    21.38    577.1  v271c
LCS J1108-4329 1106-432  2009.07.05  ATCA-104 HOBART26   1.873D+07  3.255D+07   37.5562   0.1715 0.0103    37.72    378.7  v271c
LCS J1108-4329 1106-432  2009.07.05  ATCA-104 HOBART26  -1.705D+07  3.389D+07   37.9431   0.1604 0.0097    36.17    374.8  v271c
LCS J1108-4329 1106-432  2009.07.05  ATCA-104 CEDUNA     3.672D+07 -1.113D+07   38.3663   0.1727 0.0072    42.57    346.9  v271c
LCS J1108-4329 1106-432  2009.07.05  ATCA-104 HOBART26   9.347D+05  3.887D+07   38.8835   0.1771 0.0107    37.34    402.4  v271c
LCS J1108-4329 1106-432  2009.07.05  MOPRA    CEDUNA     3.834D+07  1.028D+07   39.6919   0.1585 0.0088    23.78    564.1  v271c
LCS J1108-4329 1106-432  2009.07.05  ATCA-104 CEDUNA     3.931D+07  1.331D+07   41.4995   0.1689 0.0071    42.95    336.4  v271c
LCS J1108-4329 1106-432  2009.07.05  HOBART26 CEDUNA     3.837D+07 -2.557D+07   46.1107   0.1553 0.0114    15.54    844.2  v271c
LCS J1108-4329 1106-432  2009.07.05  HOBART26 CEDUNA     1.798D+07 -4.368D+07   47.2339   0.1613 0.0111    17.01    806.4  v271c
LCS J1109-4815 1107-479  2008.11.28  ATCA-104 MOPRA      1.851D+06  2.167D+06    2.8497   0.0790 0.0045    25.99    287.2  v271b
LCS J1109-4815 1107-479  2008.11.28  ATCA-104 MOPRA     -6.275D+05  3.083D+06    3.1459   0.0797 0.0048    22.63    316.2  v271b
LCS J1109-4815 1107-479  2008.11.28  MOPRA    PARKES     3.374D+06  4.009D+06    5.2398   0.0715 0.0029    77.80     87.4  v271b
LCS J1109-4815 1107-479  2008.11.28  MOPRA    PARKES    -1.326D+06  5.542D+06    5.6987   0.0654 0.0028    60.50     97.0  v271b
LCS J1109-4815 1107-479  2008.11.28  DSS45    PARKES     4.541D+06 -4.530D+06    6.4139   0.0672 0.0038   192.01     47.2  v271b
LCS J1109-4815 1107-479  2008.11.28  ATCA-104 PARKES     5.225D+06  6.175D+06    8.0895   0.0690 0.0059    76.20     84.7  v271b
LCS J1109-4815 1107-479  2008.11.28  ATCA-104 PARKES     2.352D+06  8.500D+06    8.8194   0.0707 0.0060    71.60     93.2  v271b
LCS J1109-4815 1107-479  2008.11.28  ATCA-104 PARKES    -1.953D+06  8.625D+06    8.8435   0.0575 0.0049    57.75     93.8  v271b
LCS J1109-4815 1107-479  2008.11.28  MOPRA    DSS45     -5.867D+06  1.007D+07   11.6561   0.0739 0.0046    41.67    158.9  v271b
LCS J1109-4815 1107-479  2008.11.28  ATCA-104 DSS45     -6.494D+06  1.315D+07   14.6705   0.0669 0.0053    41.60    153.7  v271b
LCS J1109-4815 1107-479  2008.11.28  HOBART26 DSS45      1.064D+07 -1.977D+07   22.4519   0.0645 0.0039    48.68    179.1  v271b
LCS J1109-4815 1107-479  2008.11.28  CEDUNA   DSS45     -2.129D+07 -1.900D+07   28.5289   0.0616 0.0040    31.72    185.5  v271b
LCS J1109-4815 1107-479  2008.11.28  HOBART26 PARKES     1.518D+07 -2.430D+07   28.6525   0.0548 0.0023    67.96    109.4  v271b
LCS J1109-4815 1107-479  2008.11.28  CEDUNA   PARKES    -1.674D+07 -2.353D+07   28.8759   0.0532 0.0024    45.14    113.3  v271b
LCS J1109-4815 1107-479  2008.11.28  HOBART26 PARKES    -1.117D+07 -2.730D+07   29.4945   0.0582 0.0024    74.59    103.9  v271b
LCS J1109-4815 1107-479  2008.11.28  HOBART26 PARKES     2.708D+06 -2.989D+07   30.0167   0.0667 0.0028    75.86    118.4  v271b
LCS J1109-4815 1107-479  2008.11.28  CEDUNA   HOBART26  -3.193D+07  7.752D+05   31.9346   0.0705 0.0054    15.87    430.1  v271b
LCS J1109-4815 1107-479  2008.11.28  CEDUNA   MOPRA     -1.542D+07 -2.907D+07   32.9038   0.0488 0.0059    11.60    381.6  v271b
LCS J1109-4815 1107-479  2008.11.28  MOPRA    HOBART26  -1.651D+07  2.984D+07   34.1036   0.0608 0.0047    14.99    368.5  v271b
LCS J1109-4815 1107-479  2008.11.28  MOPRA    HOBART26   1.454D+07  3.131D+07   34.5199   0.0602 0.0044    16.62    352.3  v271b
LCS J1109-4815 1107-479  2008.11.28  ATCA-104 CEDUNA     1.479D+07  3.215D+07   35.3896   0.0631 0.0047    16.44    369.0  v271b
LCS J1109-4815 1107-479  2008.11.28  CEDUNA   PARKES    -3.608D+07 -7.005D+06   36.7571   0.0656 0.0029    56.15    111.4  v271b
LCS J1109-4815 1107-479  2008.11.28  CEDUNA   PARKES    -3.411D+07  1.453D+07   37.0770   0.0737 0.0032    66.29    105.8  v271b
LCS J1109-4815 1107-479  2008.11.28  ATCA-104 HOBART26  -1.713D+07  3.293D+07   37.1169   0.0552 0.0044    14.71    356.4  v271b
LCS J1109-4815 1107-479  2008.11.28  ATCA-104 HOBART26   1.639D+07  3.347D+07   37.2725   0.0553 0.0043    15.51    341.5  v271b
LCS J1109-4815 1107-479  2008.11.28  ATCA-104 HOBART26  -3.562D+05  3.839D+07   38.3960   0.0618 0.0048    15.28    383.8  v271b
LCS J1109-4815 1107-479  2008.11.28  CEDUNA   MOPRA     -3.749D+07  1.052D+07   38.9345   0.0671 0.0068    18.05    358.9  v271b
LCS J1109-4815 1107-479  2008.11.28  ATCA-104 CEDUNA     3.934D+07 -8.351D+06   40.2149   0.0685 0.0047    18.72    348.0  v271b
LCS J1109-4815 1107-479  2008.11.28  ATCA-104 CEDUNA     3.844D+07  1.550D+07   41.4448   0.0671 0.0047    17.81    360.8  v271b
LCS J1109-4815 1107-479  2008.11.28  CEDUNA   HOBART26  -3.879D+07  2.289D+07   45.0414   0.0757 0.0057    15.90    458.8  v271b
LCS J1109-4815 1107-479  2008.11.28  CEDUNA   HOBART26  -2.294D+07  4.182D+07   47.7037   0.0538 0.0050    12.19    426.7  v271b
LCS J1110-6655 1108-666  2012.04.28  ATCA-104 MOPRA     -1.295D+06  2.347D+06    2.6802   0.0206 0.0018    12.08    212.6  v271k
LCS J1110-6655 1108-666  2012.04.28  ATCA-104 MOPRA      1.039D+06  2.522D+06    2.7279   0.0219 0.0017    13.62    201.3  v271k
LCS J1110-6655 1108-666  2012.04.28  ATCA-104 MOPRA     -1.992D+05  2.789D+06    2.7956   0.0228 0.0018    13.77    203.5  v271k
LCS J1110-6655 1108-666  2012.04.28  MOPRA    PARKES    -2.528D+06  4.167D+06    4.8740   0.0203 0.0014    16.47    147.1  v271k
LCS J1110-6655 1108-666  2012.04.28  MOPRA    PARKES     1.782D+06  4.681D+06    5.0083   0.0202 0.0012    19.02    126.9  v271k
LCS J1110-6655 1108-666  2012.04.28  MOPRA    PARKES    -5.406D+05  5.075D+06    5.1036   0.0212 0.0013    19.37    132.2  v271k
LCS J1110-6655 1108-666  2012.04.28  ATCA-104 PARKES    -3.822D+06  6.514D+06    7.5527   0.0227 0.0013    35.62     77.4  v271k
LCS J1110-6655 1108-666  2012.04.28  ATCA-104 PARKES     2.817D+06  7.205D+06    7.7359   0.0231 0.0013    39.55     71.2  v271k
LCS J1110-6655 1108-666  2012.04.28  ATCA-104 PARKES    -7.398D+05  7.863D+06    7.8982   0.0243 0.0013    40.87     72.7  v271k
LCS J1110-6655 1108-666  2012.04.28  HOBART26 PARKES     1.831D+07 -1.345D+07   22.7176   0.0193 0.0015    13.71    247.4  v271k
LCS J1110-6655 1108-666  2012.04.28  HOBART26 PARKES     9.224D+05 -2.670D+07   26.7154   0.0184 0.0014    14.70    222.2  v271k
LCS J1110-6655 1108-666  2012.04.28  ATCA-104 HOBART26  -2.213D+07  1.996D+07   29.8011   0.0211 0.0033     6.98    357.8  v271k
LCS J1110-6655 1108-666  2012.04.28  KATH12M  PARKES    -2.270D+07 -2.119D+07   31.0515   0.0171 0.0028     6.21    427.2  v271k
LCS J1110-6655 1108-666  2012.04.28  CEDUNA   PARKES    -2.244D+06 -3.379D+07   33.8603   0.0170 0.0018    10.73    193.2  v271k
LCS J1110-6655 1108-666  2012.04.28  ATCA-104 HOBART26   1.876D+06  3.390D+07   33.9550   0.0176 0.0031     6.28    352.4  v271k
LCS J1110-6655 1108-666  2012.04.28  CEDUNA   PARKES    -2.394D+07 -2.605D+07   35.3747   0.0153 0.0016    10.30    178.0  v271k
LCS J1110-6655 1108-666  2012.04.28  CEDUNA   PARKES    -3.706D+07 -6.693D+06   37.6635   0.0187 0.0017    12.93    170.2  v271k
LCS J1110-6655 1108-666  2012.04.28  ATCA-104 CEDUNA    -1.595D+06  4.030D+07   40.3323   0.0187 0.0024     8.45    279.3  v271k
LCS J1110-6655 1108-666  2012.04.28  ATCA-104 CEDUNA     2.320D+07  3.391D+07   41.0847   0.0164 0.0023     7.46    273.9  v271k
LCS J1110-6655 1108-666  2012.04.28  ATCA-104 CEDUNA     3.987D+07  1.393D+07   42.2368   0.0194 0.0023     9.26    270.0  v271k
LCS J1110-6655 1108-666  2012.04.28  KATH12M  PARKES    -4.489D+07 -1.211D+06   44.9079   0.0207 0.0024     8.96    362.7  v271k
LCS J1110-6655 1108-666  2012.04.28  KATH12M  PARKES    -4.995D+07  2.887D+07   57.6979   0.0217 0.0023    10.07    339.6  v271k
LCS J1110-6655 1108-666  2012.04.28  PARKES   YARRA12M  -7.074D+06  7.573D+07   76.0555   0.0224 0.0040     5.75    606.3  v271k
RFC J1112-5703 1109-567  2013.06.16  ATCA-109 MOPRA      1.537D+06  2.398D+06    2.8487   0.6738 0.1400   316.80    236.5  v271m
RFC J1112-5703 1109-567  2013.06.16  ATCA-109 MOPRA      6.614D+05  2.931D+06    3.0043   0.7361 0.1529   334.96    238.0  v271m
RFC J1112-5703 1109-567  2013.06.16  ATCA-109 MOPRA     -4.209D+05  2.989D+06    3.0186   0.7005 0.1456   300.56    245.5  v271m
RFC J1112-5703 1109-567  2013.06.16  MOPRA    PARKES     2.745D+06  4.453D+06    5.2312   0.5239 0.0181   272.96    179.7  v271m
RFC J1112-5703 1109-567  2013.06.16  MOPRA    PARKES     1.067D+06  5.376D+06    5.4806   0.4922 0.0170   266.21    181.9  v271m
RFC J1112-5703 1109-567  2013.06.16  MOPRA    PARKES    -9.458D+05  5.405D+06    5.4875   0.5216 0.0180   259.39    188.8  v271m
RFC J1112-5703 1109-567  2013.06.16  ATCA-109 PARKES     4.282D+06  6.852D+06    8.0796   0.5852 0.0198   795.79     68.9  v271m
RFC J1112-5703 1109-567  2013.06.16  ATCA-109 PARKES     1.728D+06  8.306D+06    8.4842   0.5822 0.0197   820.63     69.4  v271m
RFC J1112-5703 1109-567  2013.06.16  ATCA-109 PARKES    -1.367D+06  8.395D+06    8.5051   0.5634 0.0191   741.12     70.9  v271m
RFC J1112-5703 1109-567  2013.06.16  HOBART26 PARKES    -5.503D+06 -2.816D+07   28.6936   0.4041 0.0154   243.26    215.8  v271m
RFC J1112-5703 1109-567  2013.06.16  HOBART26 PARKES     4.919D+06 -2.830D+07   28.7280   0.1843 0.0071   118.40    213.0  v271m
RFC J1112-5703 1109-567  2013.06.16  CEDUNA   PARKES    -2.041D+07 -2.535D+07   32.5430   0.2990 0.0107   158.94    176.3  v271m
RFC J1112-5703 1109-567  2013.06.16  HOBART26 MOPRA     -8.248D+06 -3.261D+07   33.6409   0.4505 0.0188    67.26    741.0  v271m
RFC J1112-5703 1109-567  2013.06.16  HOBART26 MOPRA      3.852D+06 -3.368D+07   33.8992   0.2081 0.0105    30.80    730.2  v271m
RFC J1112-5703 1109-567  2013.06.16  ATCA-109 HOBART26   9.786D+06  3.501D+07   36.3542   0.5251 0.0226   207.31    284.0  v271m
RFC J1112-5703 1109-567  2013.06.16  CEDUNA   MOPRA     -1.946D+07 -3.075D+07   36.3948   0.3526 0.0142    58.60    610.0  v271m
RFC J1112-5703 1109-567  2013.06.16  CEDUNA   PARKES    -3.439D+07 -1.204D+07   36.4339   0.4447 0.0158   261.04    167.6  v271m
RFC J1112-5703 1109-567  2013.06.16  ATCA-109 HOBART26  -3.191D+06  3.661D+07   36.7490   0.2656 0.0117   103.11    278.7  v271m
RFC J1112-5703 1109-567  2013.06.16  CEDUNA   PARKES    -3.776D+07  5.415D+06   38.1475   0.4123 0.0146   234.41    164.8  v271m
RFC J1112-5703 1109-567  2013.06.16  ATCA-109 CEDUNA     1.904D+07  3.374D+07   38.7448   0.4668 0.0163   207.54    229.2  v271m
RFC J1112-5703 1109-567  2013.06.16  CEDUNA   MOPRA     -3.545D+07 -1.742D+07   39.5006   0.4620 0.0177    83.26    574.6  v271m
RFC J1112-5703 1109-567  2013.06.16  CEDUNA   MOPRA     -4.051D+07  9.615D+05   40.5177   0.3945 0.0152    77.33    565.9  v271m
RFC J1112-5703 1109-567  2013.06.16  ATCA-109 CEDUNA     3.611D+07  2.035D+07   41.4525   0.5737 0.0199   271.32    219.3  v271m
RFC J1112-5703 1109-567  2013.06.16  ATCA-109 CEDUNA     4.204D+07  1.437D+06   42.0680   0.4230 0.0148   218.43    216.9  v271m
RFC J1112-5703 1109-567  2013.06.16  CEDUNA   HOBART26  -3.930D+07  1.626D+07   42.5357   0.2382 0.0501    36.54    673.0  v271m
RFC J1112-5703 1109-567  2013.06.16  CEDUNA   HOBART26  -3.226D+07  3.358D+07   46.5605   0.2821 0.0592    46.39    679.6  v271m
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 MOPRA     -1.802D+06  9.267D+05    2.0266   0.1062 0.0038    57.96    215.0  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 MOPRA      1.772D+06  9.928D+05    2.0311   0.1109 0.0039    59.11    207.7  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 MOPRA     -1.011D+06  1.841D+06    2.1005   0.1122 0.0040    58.92    210.2  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 MOPRA      1.977D+05  2.112D+06    2.1213   0.1138 0.0041    54.49    208.4  v271k
LCS J1114-8603 1115-857  2012.04.28  MOPRA    PARKES    -3.402D+06  1.554D+06    3.7401   0.0997 0.0033    64.12    150.9  v271k
LCS J1114-8603 1115-857  2012.04.28  MOPRA    PARKES     3.214D+06  1.973D+06    3.7719   0.1009 0.0034    63.59    140.8  v271k
LCS J1114-8603 1115-857  2012.04.28  MOPRA    PARKES    -2.012D+06  3.314D+06    3.8772   0.0962 0.0033    58.75    145.0  v271k
LCS J1114-8603 1115-857  2012.04.28  MOPRA    PARKES     1.946D+05  3.917D+06    3.9217   0.1048 0.0035    66.39    140.4  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 PARKES    -5.202D+06  2.486D+06    5.7656   0.1075 0.0053   130.88     78.5  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 PARKES     4.989D+06  2.961D+06    5.8014   0.1132 0.0056   130.84     75.8  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 PARKES    -3.018D+06  5.158D+06    5.9764   0.1080 0.0054   123.73     77.2  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 PARKES     3.923D+05  6.029D+06    6.0417   0.1189 0.0059   139.62     75.3  v271k
LCS J1114-8603 1115-857  2012.04.28  HOBART26 PARKES     1.720D+07 -9.271D+06   19.5406   0.0834 0.0033    43.98    241.8  v271k
LCS J1114-8603 1115-857  2012.04.28  HOBART26 PARKES    -9.490D+06 -1.784D+07   20.2101   0.0273 0.0021    14.72    233.6  v271k
LCS J1114-8603 1115-857  2012.04.28  HOBART26 PARKES     9.182D+06 -1.803D+07   20.2287   0.0854 0.0034    46.69    235.3  v271k
LCS J1114-8603 1115-857  2012.04.28  HOBART26 MOPRA      1.924D+07 -1.253D+07   22.9639   0.0547 0.0064     8.87    658.7  v271k
LCS J1114-8603 1115-857  2012.04.28  HOBART26 MOPRA      8.996D+06 -2.194D+07   23.7107   0.0820 0.0071    12.58    651.0  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 HOBART26  -2.025D+07  1.437D+07   24.8356   0.0698 0.0057    21.90    350.5  v271k
LCS J1114-8603 1115-857  2012.04.28  CEDUNA   KATH12M    1.288D+06 -2.502D+07   25.0545   0.0919 0.0149     6.46   1370.9  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 HOBART26   1.443D+07  2.084D+07   25.3502   0.0338 0.0039    10.87    344.7  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 HOBART26  -8.789D+06  2.405D+07   25.6094   0.0877 0.0070    24.59    349.3  v271k
LCS J1114-8603 1115-857  2012.04.28  CEDUNA   PARKES    -3.571D+07  1.325D+07   38.0913   0.0907 0.0046    43.13    185.9  v271k
LCS J1114-8603 1115-857  2012.04.28  CEDUNA   MOPRA     -3.896D+07  1.117D+07   40.5276   0.0984 0.0077    20.33    509.7  v271k
LCS J1114-8603 1115-857  2012.04.28  CEDUNA   HOBART26  -2.629D+07  3.103D+07   40.6733   0.0448 0.0081     5.73    845.7  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 CEDUNA     4.073D+07 -1.018D+07   41.9820   0.1128 0.0057    44.73    274.4  v271k
LCS J1114-8603 1115-857  2012.04.28  KATH12M  PARKES    -8.290D+05 -4.706D+07   47.0701   0.0860 0.0044    26.54    400.2  v271k
LCS J1114-8603 1115-857  2012.04.28  KATH12M  PARKES    -3.057D+07 -3.686D+07   47.8878   0.0810 0.0044    23.55    391.5  v271k
LCS J1114-8603 1115-857  2012.04.28  KATH12M  MOPRA      2.717D+06 -4.861D+07   48.6857   0.0773 0.0105     7.65   1031.1  v271k
LCS J1114-8603 1115-857  2012.04.28  KATH12M  MOPRA     -2.844D+07 -4.025D+07   49.2855   0.0832 0.0111     7.77   1066.3  v271k
LCS J1114-8603 1115-857  2012.04.28  CEDUNA   YARRA12M   4.940D+07 -5.500D+06   49.7075   0.1239 0.0214     6.06   1998.2  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 KATH12M   -4.519D+06  4.954D+07   49.7423   0.0794 0.0058    15.43    536.4  v271k
LCS J1114-8603 1115-857  2012.04.28  KATH12M  PARKES    -4.876D+07 -1.050D+07   49.8790   0.1076 0.0051    31.53    389.9  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 KATH12M    2.743D+07  4.209D+07   50.2414   0.0862 0.0065    14.99    567.4  v271k
LCS J1114-8603 1115-857  2012.04.28  KATH12M  MOPRA     -4.894D+07 -1.447D+07   51.0334   0.0952 0.0126     7.87   1070.1  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 KATH12M    4.913D+07  1.659D+07   51.8587   0.1183 0.0077    18.35    574.2  v271k
LCS J1114-8603 1115-857  2012.04.28  KATH12M  PARKES    -3.695D+07  3.828D+07   53.2003   0.0897 0.0046    26.89    378.6  v271k
LCS J1114-8603 1115-857  2012.04.28  KATH12M  MOPRA     -4.025D+07  3.619D+07   54.1319   0.0830 0.0112     7.67   1037.8  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 KATH12M    4.203D+07 -3.520D+07   54.8196   0.1045 0.0067    18.64    558.8  v271k
LCS J1114-8603 1115-857  2012.04.28  HOBART26 KATH12M    4.766D+07  2.775D+07   55.1515   0.0658 0.0126     5.32   1778.1  v271k
LCS J1114-8603 1115-857  2012.04.28  HOBART26 KATH12M    5.793D+07 -7.463D+06   58.4120   0.0843 0.0146     5.90   1793.4  v271k
LCS J1114-8603 1115-857  2012.04.28  PARKES   YARRA12M   8.814D+06  8.567D+07   86.1210   0.0789 0.0060    15.02    592.9  v271k
LCS J1114-8603 1115-857  2012.04.28  PARKES   YARRA12M  -4.390D+07  7.426D+07   86.2619   0.0837 0.0059    16.89    611.1  v271k
LCS J1114-8603 1115-857  2012.04.28  PARKES   YARRA12M   5.897D+07  6.314D+07   86.3984   0.0770 0.0065    13.09    669.2  v271k
LCS J1114-8603 1115-857  2012.04.28  PARKES   YARRA12M   8.510D+07 -1.887D+07   87.1688   0.1065 0.0063    21.79    551.9  v271k
LCS J1114-8603 1115-857  2012.04.28  MOPRA    YARRA12M  -4.751D+07  7.568D+07   89.3578   0.1105 0.0163     7.01   1674.3  v271k
LCS J1114-8603 1115-857  2012.04.28  MOPRA    YARRA12M   8.836D+07 -1.665D+07   89.9171   0.1165 0.0158     7.66   1512.7  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 YARRA12M   5.550D+06  9.084D+07   91.0117   0.0808 0.0090     9.56    859.3  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 YARRA12M  -4.931D+07  7.661D+07   91.1068   0.0914 0.0090    10.98    870.9  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 YARRA12M   5.929D+07  6.924D+07   91.1548   0.0690 0.0115     6.15    985.5  v271k
LCS J1114-8603 1115-857  2012.04.28  ATCA-104 YARRA12M   9.013D+07 -1.566D+07   91.4839   0.1344 0.0096    16.43    814.5  v271k
LCS J1117-4838 1115-483  2011.11.11  ATCA-104 MOPRA      1.774D+06  2.303D+06    2.9068   0.0696 0.0031    39.24    258.9  v271j
LCS J1117-4838 1115-483  2011.11.12  ATCA-104 MOPRA      1.634D+06  2.492D+06    2.9800   0.1255 0.0066    63.51    281.5  v441a
LCS J1117-4838 1115-483  2011.11.11  ATCA-104 MOPRA     -1.157D+06  2.871D+06    3.0951   0.1110 0.0045    58.91    270.1  v271j
LCS J1117-4838 1115-483  2011.11.11  ATCA-104 MOPRA      5.478D+05  3.097D+06    3.1448   0.1166 0.0047    65.43    258.5  v271j
LCS J1117-4838 1115-483  2011.11.12  ATCA-104 MOPRA      8.561D+04  3.154D+06    3.1554   0.1118 0.0060    53.94    281.6  v441a
LCS J1117-4838 1115-483  2011.11.12  MOPRA    PARKES     2.932D+06  4.599D+06    5.4545   0.0716 0.0049    25.60    372.7  v441a
LCS J1117-4838 1115-483  2011.11.12  ATCA-104 PARKES     4.566D+06  7.092D+06    8.4344   0.0738 0.0148    49.82    199.5  v441a
LCS J1117-4838 1115-483  2011.11.11  CEDUNA   HOBART26  -2.350D+07 -5.899D+06   24.2269   0.1124 0.0079    16.29    929.3  v271j
LCS J1117-4838 1115-483  2011.11.12  HOBART26 PARKES    -6.982D+06 -2.899D+07   29.8216   0.0772 0.0057    20.03    514.8  v441a
LCS J1117-4838 1115-483  2011.11.11  CEDUNA   MOPRA     -3.382D+06 -3.141D+07   31.5933   0.0926 0.0103    17.76    696.5  v271j
LCS J1117-4838 1115-483  2011.11.11  HOBART26 MOPRA      2.012D+07 -2.551D+07   32.4896   0.1000 0.0058    22.31    621.3  v271j
LCS J1117-4838 1115-483  2011.11.11  ATCA-104 CEDUNA     2.225D+06  3.428D+07   34.3549   0.0982 0.0043    32.65    404.0  v271j
LCS J1117-4838 1115-483  2011.11.11  HOBART26 MOPRA     -1.269D+07 -3.234D+07   34.7376   0.0753 0.0050    17.97    607.3  v271j
LCS J1117-4838 1115-483  2011.11.12  HOBART26 MOPRA      1.013D+07 -3.351D+07   35.0089   0.1153 0.0074    23.36    682.1  v441a
LCS J1117-4838 1115-483  2011.11.12  HOBART26 MOPRA     -9.907D+06 -3.359D+07   35.0252   0.1333 0.0082    25.83    724.6  v441a
LCS J1117-4838 1115-483  2011.11.11  HOBART26 MOPRA      5.191D+06 -3.490D+07   35.2857   0.1135 0.0059    26.61    613.5  v271j
LCS J1117-4838 1115-483  2011.11.11  ATCA-104 HOBART26  -2.127D+07  2.838D+07   35.4707   0.1059 0.0043    40.85    360.4  v271j
LCS J1117-4838 1115-483  2011.11.12  CEDUNA   MOPRA     -2.797D+07 -2.312D+07   36.2857   0.0961 0.0199    16.55    768.8  v441a
LCS J1117-4838 1115-483  2011.11.11  ATCA-104 HOBART26   1.446D+07  3.464D+07   37.5380   0.1007 0.0041    40.27    367.5  v271j
LCS J1117-4838 1115-483  2011.11.12  ATCA-104 HOBART26   1.155D+07  3.608D+07   37.8871   0.1330 0.0068    48.47    388.8  v441a
LCS J1117-4838 1115-483  2011.11.12  ATCA-104 HOBART26  -1.004D+07  3.667D+07   38.0165   0.1111 0.0059    40.68    367.9  v441a
LCS J1117-4838 1115-483  2011.11.12  CEDUNA   PARKES    -3.725D+07  7.718D+06   38.0418   0.0483 0.0049    11.45    542.9  v441a
LCS J1117-4838 1115-483  2011.11.11  ATCA-104 HOBART26  -4.643D+06  3.800D+07   38.2811   0.1349 0.0050    52.68    371.7  v271j
LCS J1117-4838 1115-483  2011.11.11  CEDUNA   MOPRA     -3.416D+07 -1.749D+07   38.3720   0.0984 0.0106    20.63    651.4  v271j
LCS J1117-4838 1115-483  2011.11.12  ATCA-104 CEDUNA     2.805D+07  2.628D+07   38.4351   0.0817 0.0050    25.45    414.6  v441a
LCS J1117-4838 1115-483  2011.11.12  CEDUNA   HOBART26  -3.809D+07  1.039D+07   39.4832   0.0944 0.0087    12.70   1004.4  v441a
LCS J1117-4838 1115-483  2011.11.11  CEDUNA   MOPRA     -3.893D+07  7.527D+06   39.6473   0.1148 0.0121    23.03    671.3  v271j
LCS J1117-4838 1115-483  2011.11.12  CEDUNA   MOPRA     -4.019D+07  3.108D+06   40.3057   0.0896 0.0187    15.60    766.0  v441a
LCS J1117-4838 1115-483  2011.11.11  ATCA-104 CEDUNA     3.470D+07  2.058D+07   40.3487   0.1129 0.0046    39.15    394.7  v271j
LCS J1117-4838 1115-483  2011.11.11  ATCA-104 CEDUNA     4.070D+07 -5.225D+06   41.0345   0.1221 0.0049    40.50    405.8  v271j
LCS J1117-4838 1115-483  2011.11.12  ATCA-104 CEDUNA     4.182D+07 -6.162D+05   41.8242   0.0877 0.0051    28.49    410.0  v441a
LCS J1117-4838 1115-483  2011.11.11  CEDUNA   HOBART26  -3.935D+07  1.742D+07   43.0295   0.1161 0.0078    17.24    936.6  v271j
LCS J1117-4838 1115-483  2011.11.12  CEDUNA   HOBART26  -3.027D+07  3.670D+07   47.5741   0.0963 0.0092    12.07   1058.0  v441a
LCS J1117-4838 1115-483  2011.11.11  CEDUNA   HOBART26  -2.622D+07  3.986D+07   47.7079   0.0933 0.0077    13.23    951.9  v271j
LCS J1117-5338 1114-533  2015.11.18  ATCA-100 PARKES     1.450D+06  1.515D+06    2.0964   0.0240 0.0013    31.57     92.8  v493b
LCS J1117-5338 1114-533  2016.06.29  ATCA-104 MOPRA      1.941D+06  1.691D+06    2.5743   0.0141 0.0019    14.40    158.5  v493c
LCS J1117-5338 1114-533  2016.06.29  MOPRA    PARKES     3.576D+06  3.155D+06    4.7687   0.0146 0.0017    11.58    165.9  v493c
LCS J1117-5338 1114-533  2016.06.29  ATCA-104 PARKES     5.516D+06  4.849D+06    7.3442   0.0150 0.0011    36.26     57.4  v493c
LCS J1117-5338 1114-533  2015.11.18  HOBART26 PARKES    -3.247D+06 -7.080D+06    7.7887   0.0168 0.0024     7.31    300.3  v493b
LCS J1117-5338 1114-533  2015.11.18  HOBART26 PARKES     6.612D+05 -7.979D+06    8.0064   0.0192 0.0024     8.57    305.0  v493b
LCS J1117-5338 1114-533  2016.06.29  ATCA-104 PARKES    -3.695D+06  7.570D+06    8.4237   0.0143 0.0011    30.79     64.6  v493c
LCS J1117-5338 1114-533  2015.11.18  CEDUNA   PARKES    -9.886D+06 -2.043D+06   10.0946   0.0168 0.0030    15.14    135.3  v493b
LCS J1117-5338 1114-533  2015.11.18  CEDUNA   PARKES    -9.060D+06  4.543D+06   10.1348   0.0163 0.0029    15.84    122.3  v493b
LCS J1117-5338 1114-533  2015.11.18  ATCA-100 CEDUNA     1.052D+07 -3.006D+06   10.9420   0.0205 0.0024     9.40    296.7  v493b
LCS J1117-5338 1114-533  2016.06.29  CEDUNA   PARKES    -2.982D+07  2.078D+07   36.3484   0.0167 0.0023     8.73    341.2  v493c
LCS J1117-5338 1114-533  2016.06.29  KATH12M  PARKES    -2.413D+07  6.717D+07   71.3717   0.0161 0.0028     6.18    460.9  v493c
RFC J1118-4634 1116-462  2013.06.16  ATCA-109 MOPRA      1.540D+06  2.628D+06    3.0459   1.1740 0.2439   523.99    235.0  v271m
RFC J1118-4634 1116-462  2013.06.16  ATCA-109 MOPRA     -4.170D+05  3.142D+06    3.1700   1.1399 0.2368   478.55    245.9  v271m
RFC J1118-4634 1116-462  2013.06.16  MOPRA    PARKES     2.751D+06  4.836D+06    5.5635   0.8530 0.0293   465.27    178.7  v271m
RFC J1118-4634 1116-462  2013.06.16  MOPRA    PARKES    -9.386D+05  5.666D+06    5.7434   0.9338 0.0321   480.53    188.5  v271m
RFC J1118-4634 1116-462  2013.06.16  ATCA-109 PARKES     4.291D+06  7.464D+06    8.6092   0.9871 0.0334  1405.08     68.6  v271m
RFC J1118-4634 1116-462  2013.06.16  ATCA-109 PARKES    -1.356D+06  8.809D+06    8.9124   1.0824 0.0367  1482.77     70.5  v271m
RFC J1118-4634 1116-462  2013.06.16  HOBART26 PARKES     1.383D+07 -2.578D+07   29.2596   0.5145 0.0195   318.62    218.2  v271m
RFC J1118-4634 1116-462  2013.06.16  CEDUNA   PARKES    -2.047D+07 -2.127D+07   29.5224   0.3033 0.0108   166.80    175.9  v271m
RFC J1118-4634 1116-462  2013.06.16  HOBART26 PARKES    -5.547D+06 -2.958D+07   30.0922   0.4830 0.0183   288.89    227.5  v271m
RFC J1118-4634 1116-462  2013.06.16  HOBART26 PARKES     4.875D+06 -2.972D+07   30.1151   0.6943 0.0263   413.42    220.0  v271m
RFC J1118-4634 1116-462  2013.06.16  CEDUNA   MOPRA     -1.953D+07 -2.694D+07   33.2740   0.3092 0.0128    50.05    613.6  v271m
RFC J1118-4634 1116-462  2013.06.16  CEDUNA   HOBART26  -3.431D+07  4.513D+06   34.6020   0.2884 0.0606    40.03    710.4  v271m
RFC J1118-4634 1116-462  2013.06.16  HOBART26 MOPRA      1.477D+07 -3.145D+07   34.7457   0.5327 0.0221    70.43    761.1  v271m
RFC J1118-4634 1116-462  2013.06.16  HOBART26 MOPRA     -8.297D+06 -3.441D+07   35.3986   0.3879 0.0169    51.37    778.9  v271m
RFC J1118-4634 1116-462  2013.06.16  ATCA-109 CEDUNA     1.912D+07  3.008D+07   35.6400   0.3788 0.0133   164.03    229.6  v271m
RFC J1118-4634 1116-462  2013.06.16  CEDUNA   PARKES    -3.442D+07 -9.723D+06   35.7711   0.4360 0.0155   243.36    167.8  v271m
RFC J1118-4634 1116-462  2013.06.16  ATCA-109 HOBART26  -1.519D+07  3.459D+07   37.7795   0.6298 0.0271   221.66    284.7  v271m
RFC J1118-4634 1116-462  2013.06.16  CEDUNA   PARKES    -3.775D+07  5.395D+06   38.1339   0.4437 0.0157   262.93    163.7  v271m
RFC J1118-4634 1116-462  2013.06.16  ATCA-109 HOBART26   9.838D+06  3.704D+07   38.3245   0.3632 0.0158   125.30    299.2  v271m
RFC J1118-4634 1116-462  2013.06.16  CEDUNA   MOPRA     -4.050D+07  5.587D+05   40.5050   0.4938 0.0188    89.86    560.5  v271m
RFC J1118-4634 1116-462  2013.06.16  ATCA-109 CEDUNA     4.204D+07  2.069D+06   42.0920   0.6504 0.0226   308.96    215.3  v271m
RFC J1118-4634 1116-462  2013.06.16  CEDUNA   HOBART26  -3.930D+07  1.999D+07   44.0931   0.3758 0.0787    53.06    697.2  v271m
RFC J1118-4634 1116-462  2013.06.16  CEDUNA   HOBART26  -3.220D+07  3.497D+07   47.5400   0.4189 0.0877    59.93    713.6  v271m
RFC J1121-6624 1119-661  2015.04.08  ATCA-104 PARKES     5.506D+06  3.623D+06    6.5911   0.0116 0.0008    18.29     54.7  v271n
RFC J1121-6624 1119-661  2015.04.08  ATCA-104 PARKES    -3.536D+06  6.786D+06    7.6517   0.0110 0.0008    15.91     58.6  v271n
LCS J1123-5334 1121-532  2009.07.05  ATCA-104 MOPRA      1.930D+06  1.759D+06    2.6116   0.1352 0.0058    42.16    272.0  v271c
LCS J1123-5334 1121-532  2009.07.05  ATCA-104 MOPRA      9.265D+05  2.902D+06    3.0459   0.1359 0.0058    42.81    269.2  v271c
LCS J1123-5334 1121-532  2009.07.05  ATCA-104 MOPRA     -7.948D+05  2.954D+06    3.0589   0.1274 0.0056    39.05    278.8  v271c
LCS J1123-5334 1121-532  2009.07.05  MOPRA    PARKES     3.548D+06  3.284D+06    4.8346   0.1077 0.0040    66.23    136.0  v271c
LCS J1123-5334 1121-532  2009.07.05  MOPRA    PARKES    -1.630D+06  5.302D+06    5.5471   0.1025 0.0038    61.64    138.9  v271c
LCS J1123-5334 1121-532  2009.07.05  MOPRA    PARKES     1.564D+06  5.328D+06    5.5528   0.1013 0.0038    62.38    135.8  v271c
LCS J1123-5334 1121-532  2009.07.05  ATCA-104 PARKES     5.479D+06  5.043D+06    7.4461   0.1123 0.0039   114.32     81.8  v271c
LCS J1123-5334 1121-532  2009.07.05  ATCA-104 PARKES     2.491D+06  8.229D+06    8.5981   0.1086 0.0037   110.33     81.4  v271c
LCS J1123-5334 1121-532  2009.07.05  ATCA-104 PARKES    -2.425D+06  8.256D+06    8.6047   0.1029 0.0036   102.97     83.3  v271c
LCS J1123-5334 1121-532  2009.07.05  PARKES   HOBART26  -1.614D+07  2.206D+07   27.3328   0.1104 0.0041    68.31    188.0  v271c
LCS J1123-5334 1121-532  2009.07.05  PARKES   HOBART26   1.357D+07  2.476D+07   28.2307   0.1176 0.0043    73.66    188.2  v271c
LCS J1123-5334 1121-532  2009.07.05  PARKES   HOBART26  -2.192D+06  2.931D+07   29.3874   0.1205 0.0045    72.23    196.6  v271c
LCS J1123-5334 1121-532  2009.07.05  HOBART26 CEDUNA     2.967D+07  4.798D+06   30.0601   0.1072 0.0105    10.93    831.1  v271c
LCS J1123-5334 1121-532  2009.07.05  PARKES   CEDUNA     1.354D+07  2.686D+07   30.0752   0.1066 0.0061    48.46    183.4  v271c
LCS J1123-5334 1121-532  2009.07.05  MOPRA    HOBART26  -1.777D+07  2.736D+07   32.6250   0.0963 0.0082    12.98    629.2  v271c
LCS J1123-5334 1121-532  2009.07.05  MOPRA    HOBART26   1.712D+07  2.804D+07   32.8515   0.1027 0.0082    13.91    626.1  v271c
LCS J1123-5334 1121-532  2009.07.05  MOPRA    CEDUNA     1.191D+07  3.216D+07   34.2924   0.1246 0.0085    17.31    613.9  v271c
LCS J1123-5334 1121-532  2009.07.05  MOPRA    HOBART26  -6.280D+05  3.463D+07   34.6391   0.1080 0.0086    14.04    650.4  v271c
LCS J1123-5334 1121-532  2009.07.05  ATCA-104 HOBART26   1.905D+07  2.980D+07   35.3664   0.1061 0.0072    23.91    376.3  v271c
LCS J1123-5334 1121-532  2009.07.05  ATCA-104 HOBART26  -1.856D+07  3.032D+07   35.5476   0.0948 0.0068    20.88    377.5  v271c
LCS J1123-5334 1121-532  2009.07.05  PARKES   CEDUNA     3.078D+07 -1.974D+07   36.5687   0.1049 0.0060    50.32    172.8  v271c
LCS J1123-5334 1121-532  2009.07.05  ATCA-104 CEDUNA     1.111D+07  3.511D+07   36.8291   0.1179 0.0059    27.36    368.3  v271c
LCS J1123-5334 1121-532  2009.07.05  PARKES   CEDUNA     3.640D+07  7.115D+06   37.0898   0.0912 0.0053    44.47    170.1  v271c
LCS J1123-5334 1121-532  2009.07.05  ATCA-104 HOBART26   2.985D+05  3.753D+07   37.5362   0.1166 0.0078    24.99    389.8  v271c
LCS J1123-5334 1121-532  2009.07.05  MOPRA    CEDUNA     3.433D+07 -1.646D+07   38.0716   0.1144 0.0079    16.91    574.8  v271c
LCS J1123-5334 1121-532  2009.07.05  ATCA-104 CEDUNA     3.626D+07 -1.470D+07   39.1263   0.1213 0.0059    29.66    345.5  v271c
LCS J1123-5334 1121-532  2009.07.05  MOPRA    CEDUNA     3.797D+07  1.244D+07   39.9522   0.0884 0.0074    13.33    562.8  v271c
LCS J1123-5334 1121-532  2009.07.05  ATCA-104 CEDUNA     3.889D+07  1.534D+07   41.8092   0.1079 0.0054    27.38    337.3  v271c
LCS J1123-5334 1121-532  2009.07.05  HOBART26 CEDUNA     3.859D+07 -2.219D+07   44.5179   0.1141 0.0106    11.67    815.0  v271c
LCS J1123-5334 1121-532  2009.07.05  HOBART26 CEDUNA     1.721D+07 -4.450D+07   47.7108   0.0962 0.0100    10.22    795.1  v271c
LCS J1123-6417 1121-640  2008.02.05  ATCA-104 MOPRA     -8.205D+05  2.706D+06    2.8275   0.1803 0.0063    40.41    432.3  v254b
LCS J1123-6417 1121-640  2008.02.05  ATCA-104 MOPRA      3.664D+05  2.837D+06    2.8608   0.1792 0.0062    41.75    417.7  v254b
LCS J1123-6417 1121-640  2008.02.05  ATCA-104 MOPRA     -2.618D+05  2.853D+06    2.8647   0.1798 0.0063    40.72    427.0  v254b
LCS J1123-6417 1121-640  2008.02.05  PARKES   MOPRA      1.677D+06 -4.864D+06    5.1453   0.1861 0.0033   134.79    134.3  v254b
LCS J1123-6417 1121-640  2008.02.05  PARKES   MOPRA      6.560D+05 -5.181D+06    5.2224   0.1860 0.0032   139.82    129.4  v254b
LCS J1123-6417 1121-640  2008.02.05  PARKES   MOPRA     -5.091D+05 -5.202D+06    5.2273   0.1828 0.0032   142.15    125.1  v254b
LCS J1123-6417 1121-640  2008.02.05  ATCA-104 PARKES    -2.497D+06  7.570D+06    7.9715   0.1762 0.0032   116.57    145.7  v254b
LCS J1123-6417 1121-640  2008.02.05  ATCA-104 PARKES    -9.178D+05  8.034D+06    8.0860   0.1817 0.0032   123.93    141.6  v254b
LCS J1123-6417 1121-640  2008.02.05  ATCA-104 PARKES     8.755D+05  8.040D+06    8.0872   0.1791 0.0032   127.54    135.9  v254b
LCS J1123-6417 1121-640  2008.02.05  CEDUNA   PARKES    -1.302D+07 -3.092D+07   33.5537   0.1499 0.0039   101.11    143.2  v254b
LCS J1123-6417 1121-640  2008.02.05  CEDUNA   PARKES    -2.297D+07 -2.604D+07   34.7215   0.1375 0.0036    96.19    137.9  v254b
LCS J1123-6417 1121-640  2008.02.05  CEDUNA   PARKES    -3.140D+07 -1.806D+07   36.2233   0.1437 0.0038   104.66    133.6  v254b
LCS J1123-6417 1121-640  2008.02.05  CEDUNA   MOPRA     -1.134D+07 -3.579D+07   37.5438   0.1512 0.0050    34.47    424.8  v254b
LCS J1123-6417 1121-640  2008.02.05  CEDUNA   MOPRA     -2.231D+07 -3.122D+07   38.3738   0.1431 0.0049    33.09    415.9  v254b
LCS J1123-6417 1121-640  2008.02.05  CEDUNA   MOPRA     -3.191D+07 -2.326D+07   39.4879   0.1568 0.0049    37.10    410.4  v254b
LCS J1123-6417 1121-640  2008.02.05  ATCA-104 CEDUNA     1.052D+07  3.850D+07   39.9073   0.1424 0.0053    29.80    460.8  v254b
LCS J1123-6417 1121-640  2008.02.05  ATCA-104 CEDUNA     2.205D+07  3.407D+07   40.5858   0.1415 0.0052    30.22    455.1  v254b
LCS J1123-6417 1121-640  2008.02.05  ATCA-104 CEDUNA     3.228D+07  2.610D+07   41.5071   0.1477 0.0052    32.00    446.1  v254b
LCS J1125-5805 1122-578  2015.11.18  ATCA-100 PARKES     1.450D+06  1.409D+06    2.0217   0.0146 0.0014    11.95     92.8  v493b
LCS J1125-5805 1122-578  2016.06.29  ATCA-104 MOPRA      1.951D+06  1.270D+06    2.3279   0.0067 0.0013     6.45    162.9  v493c
LCS J1125-5805 1122-578  2016.06.29  MOPRA    PARKES     3.622D+06  2.393D+06    4.3413   0.0122 0.0015    11.17    167.4  v493c
LCS J1125-5805 1122-578  2016.06.29  ATCA-104 PARKES     5.573D+06  3.663D+06    6.6695   0.0062 0.0006    15.58     58.7  v493c
LCS J1125-5805 1122-578  2016.06.29  ATCA-104 PARKES    -3.768D+06  7.238D+06    8.1602   0.0114 0.0009    26.89     64.5  v493c
LCS J1125-5805 1122-578  2015.11.18  CEDUNA   PARKES    -9.539D+06 -3.026D+06   10.0079   0.0071 0.0015     7.28    121.0  v493b
LCS J1125-5805 1122-578  2015.11.18  CEDUNA   PARKES    -9.025D+06  4.763D+06   10.2047   0.0079 0.0016     8.31    117.9  v493b
LCS J1125-5805 1122-578  2016.06.29  CEDUNA   PARKES    -2.562D+07  2.545D+07   36.1103   0.0146 0.0019     9.03    309.8  v493c
LCS J1126-4116 1124-410  2012.04.28  ATCA-104 MOPRA      1.451D+06  2.784D+06    3.1395   0.0140 0.0015    10.04    200.2  v271k
LCS J1126-4116 1124-410  2012.04.28  ATCA-104 MOPRA     -8.896D+05  3.069D+06    3.1953   0.0349 0.0018    23.32    207.7  v271k
LCS J1126-4116 1124-410  2012.04.28  ATCA-104 MOPRA      3.053D+05  3.195D+06    3.2092   0.0214 0.0016    14.32    200.2  v271k
LCS J1126-4116 1124-410  2012.04.28  MOPRA    PARKES     2.580D+06  5.094D+06    5.7100   0.0386 0.0016    36.44    136.2  v271k
LCS J1126-4116 1124-410  2012.04.28  MOPRA    PARKES    -1.791D+06  5.494D+06    5.7788   0.0312 0.0015    26.53    139.9  v271k
LCS J1126-4116 1124-410  2012.04.28  MOPRA    PARKES     4.018D+05  5.792D+06    5.8062   0.0364 0.0015    35.06    129.6  v271k
LCS J1126-4116 1124-410  2012.04.28  ATCA-104 PARKES     4.035D+06  7.875D+06    8.8486   0.0136 0.0009    22.69     76.1  v271k
LCS J1126-4116 1124-410  2012.04.28  ATCA-104 PARKES    -2.675D+06  8.565D+06    8.9731   0.0317 0.0017    50.14     75.3  v271k
LCS J1126-4116 1124-410  2012.04.28  ATCA-104 PARKES     7.108D+05  8.987D+06    9.0146   0.0219 0.0012    37.61     72.4  v271k
LCS J1126-4116 1124-410  2012.04.28  HOBART26 PARKES     8.223D+06 -2.923D+07   30.3613   0.0321 0.0017    24.05    232.4  v271k
LCS J1126-4116 1124-410  2012.04.28  ATCA-104 KATH12M    3.057D+07 -5.671D+06   31.0881   0.0433 0.0053     8.57    584.5  v271k
LCS J1126-4116 1124-410  2012.04.28  CEDUNA   PARKES    -3.075D+07 -1.256D+07   33.2150   0.0268 0.0019    17.61    176.0  v271k
LCS J1126-4116 1124-410  2012.04.28  HOBART26 MOPRA      7.860D+06 -3.501D+07   35.8805   0.0308 0.0051     6.15    642.1  v271k
LCS J1126-4116 1124-410  2012.04.28  HOBART26 MOPRA     -6.792D+06 -3.526D+07   35.9064   0.0411 0.0050     8.62    697.1  v271k
LCS J1126-4116 1124-410  2012.04.28  KATH12M  PARKES    -3.339D+07  1.430D+07   36.3214   0.0323 0.0030    11.54    393.7  v271k
LCS J1126-4116 1124-410  2012.04.28  ATCA-104 CEDUNA     3.141D+07  2.159D+07   38.1097   0.0158 0.0023     7.33    271.8  v271k
LCS J1126-4116 1124-410  2012.04.28  PARKES   YARRA12M   1.498D+07  4.874D+07   50.9879   0.0355 0.0045     8.30    612.2  v271k
LCS J1126-4116 1124-410  2012.04.28  KATH12M  PARKES    -4.948D+07  3.208D+07   58.9668   0.0429 0.0029    16.89    357.8  v271k
LCS J1126-4116 1124-410  2012.04.28  PARKES   YARRA12M   6.250D+07  3.212D+07   70.2669   0.0317 0.0049     6.62    660.9  v271k
RFC J1127-5529 1125-552  2015.09.30  MOPRA    PARKES     3.253D+06  3.885D+06    5.0675   0.0183 0.0039     4.93    203.6  v271o
RFC J1127-5529 1125-552  2015.09.30  ASKAP-32 YARRA12M   3.224D+06  6.721D+06    7.4545   0.4438 0.1071     4.44   5346.4  v271o
RFC J1127-5529 1125-552  2015.09.30  ATCA-104 PARKES     5.047D+06  5.970D+06    7.8173   0.0238 0.0052     4.81    256.0  v271o
RFC J1127-5529 1125-552  2015.09.29  ATCA-104 PARKES    -2.435D+06  8.154D+06    8.5098   0.0349 0.0075     4.93    268.1  v271o
RFC J1127-5529 1125-552  2015.09.30  CEDUNA   PARKES    -3.539D+07  1.316D+07   37.7592   0.0218 0.0055     4.65    244.6  v271o
RFC J1127-5529 1125-552  2015.09.30  CEDUNA   MOPRA     -3.865D+07  9.249D+06   39.7461   0.0558 0.0128     4.59    819.9  v271o
RFC J1127-5529 1125-552  2015.09.30  ATCA-104 CEDUNA     4.045D+07 -7.163D+06   41.0770   0.0701 0.0153     4.87   1030.7  v271o
RFC J1127-5529 1125-552  2015.09.30  CEDUNA   KATH12M    7.368D+05 -4.604D+07   46.0497   0.1747 0.0402     4.64   1984.8  v271o
RFC J1127-5529 1125-552  2015.09.30  ASKAP-32 CEDUNA    -4.603D+07  1.614D+07   48.7768   0.2732 0.0715     4.28   3176.6  v271o
RFC J1127-5529 1125-552  2015.09.30  ASKAP-32 KATH12M   -4.528D+07 -2.995D+07   54.2907   0.5122 0.1204     4.61   6403.0  v271o
RFC J1127-5529 1125-552  2015.09.29  ATCA-104 WARK12M   -4.871D+07 -2.731D+07   55.8418   0.2095 0.0457     4.90   1838.0  v271o
RFC J1127-5529 1125-552  2015.09.29  PARKES   WARK12M   -4.630D+07 -3.544D+07   58.3079   0.0294 0.0065     4.78    439.5  v271o
RFC J1127-5529 1125-552  2015.09.30  KATH12M  YARRA12M   4.850D+07  3.668D+07   60.8086   0.1670 0.0378     4.73   3340.5  v271o
RFC J1127-5529 1125-552  2015.09.29  ASKAP-32 PARKES    -2.292D+07 -5.785D+07   62.2218   0.0989 0.0248     4.23    830.9  v271o
RFC J1127-5529 1125-552  2015.09.30  PARKES   WARK12M   -4.836D+07  4.367D+07   65.1632   0.0249 0.0056     4.70    429.2  v271o
RFC J1127-5529 1125-552  2015.09.30  MOPRA    WARK12M   -4.518D+07  4.750D+07   65.5577   0.1252 0.0278     4.77   1438.7  v271o
RFC J1127-5529 1125-552  2015.09.30  ATCA-104 WARK12M   -4.339D+07  4.959D+07   65.8918   0.2116 0.0447     5.09   1808.7  v271o
RFC J1127-5529 1125-552  2015.09.30  ATCA-104 KATH12M    4.120D+07 -5.319D+07   67.2800   0.1724 0.0424     4.57   2077.6  v271o
RFC J1127-5529 1125-552  2015.09.30  KATH12M  MOPRA     -3.941D+07  5.527D+07   67.8859   0.1405 0.0311     4.82   1652.6  v271o
RFC J1127-5529 1125-552  2015.09.29  ASKAP-32 ATCA-104  -2.049D+07 -6.600D+07   69.1066   0.4170 0.1012     4.41   3475.0  v271o
RFC J1127-5529 1125-552  2015.09.30  KATH12M  PARKES    -3.611D+07  5.921D+07   69.3487   0.0281 0.0067     4.41    493.0  v271o
RFC J1127-5529 1125-552  2015.09.30  ASKAP-32 PARKES    -8.141D+07  2.933D+07   86.5352   0.0679 0.0168     4.29    789.0  v271o
RFC J1127-5529 1125-552  2015.09.30  PARKES   YARRA12M   8.465D+07 -2.262D+07   87.6143   0.0231 0.0054     4.43    411.6  v271o
RFC J1127-5529 1125-552  2015.09.30  ASKAP-32 MOPRA     -8.470D+07  2.534D+07   88.4091   0.2380 0.0605     4.41   2645.0  v271o
RFC J1127-5529 1125-552  2015.09.30  ASKAP-32 ATCA-104  -8.649D+07  2.326D+07   89.5630   0.2760 0.0678     4.35   3325.2  v271o
RFC J1127-5529 1125-552  2015.09.30  MOPRA    YARRA12M   8.793D+07 -1.862D+07   89.8765   0.1145 0.0263     4.58   1379.9  v271o
RFC J1127-5529 1125-552  2015.09.30  ATCA-104 YARRA12M   8.972D+07 -1.653D+07   91.2297   0.1631 0.0401     4.82   1734.8  v271o
RFC J1127-5529 1125-552  2015.09.30  CEDUNA   WARK12M   -8.381D+07  5.677D+07  101.2269   0.1624 0.0366     4.72   1727.9  v271o
RFC J1127-5529 1125-552  2015.09.29  ASKAP-32 WARK12M   -6.909D+07 -9.334D+07  116.1294   0.7006 0.1693     4.46   5695.7  v271o
RFC J1127-5529 1125-552  2015.09.30  KATH12M  WARK12M   -8.465D+07  1.027D+08  133.1116   0.1776 0.0391     4.89   3482.9  v271o
RFC J1127-5529 1125-552  2015.09.30  WARK12M  YARRA12M   1.331D+08 -6.606D+07  148.6344   0.1425 0.0320     4.73   2908.2  v271o
RFC J1127-5529 1125-552  2015.09.30  ASKAP-32 WARK12M   -1.299D+08  7.276D+07  148.9208   0.4515 0.1093     4.45   5574.3  v271o
LCS J1127-6505 1125-648  2010.03.11  ATCA-104 MOPRA      1.663D+06  2.005D+06    2.6049   0.0727 0.0048    16.76    422.7  v271e
LCS J1127-6505 1125-648  2010.03.12  ATCA-104 MOPRA     -1.266D+06  2.425D+06    2.7358   0.0708 0.0051    15.09    453.8  v271e
LCS J1127-6505 1125-648  2010.03.12  ATCA-104 MOPRA      4.277D+05  2.804D+06    2.8369   0.0745 0.0049    17.27    420.8  v271e
LCS J1127-6505 1125-648  2010.03.11  MOPRA    PARKES     2.989D+06  3.768D+06    4.8096   0.0671 0.0022    54.50    116.7  v271e
LCS J1127-6505 1125-648  2010.03.12  MOPRA    PARKES    -2.476D+06  4.311D+06    4.9718   0.0657 0.0023    48.67    129.7  v271e
LCS J1127-6505 1125-648  2010.03.12  MOPRA    PARKES     6.238D+05  5.149D+06    5.1869   0.0657 0.0022    53.68    116.3  v271e
LCS J1127-6505 1125-648  2010.03.11  ATCA-104 PARKES     4.652D+06  5.773D+06    7.4141   0.0612 0.0022    45.56    128.1  v271e
LCS J1127-6505 1125-648  2010.03.12  ATCA-104 PARKES    -3.742D+06  6.737D+06    7.7061   0.0648 0.0024    43.70    141.9  v271e
LCS J1127-6505 1125-648  2010.03.12  ATCA-104 PARKES     1.052D+06  7.954D+06    8.0229   0.0618 0.0022    45.56    128.5  v271e
LCS J1127-6505 1125-648  2010.03.12  PARKES   HOBART26  -1.822D+07  1.441D+07   23.2314   0.0647 0.0022    55.13    158.6  v271e
LCS J1127-6505 1125-648  2010.03.11  PARKES   HOBART26   7.457D+06  2.578D+07   26.8389   0.0559 0.0019    51.95    146.4  v271e
LCS J1127-6505 1125-648  2010.03.12  PARKES   HOBART26  -7.159D+06  2.590D+07   26.8693   0.0554 0.0019    50.16    148.6  v271e
LCS J1127-6505 1125-648  2010.03.12  MOPRA    HOBART26  -2.070D+07  1.872D+07   27.9093   0.0629 0.0056    11.96    507.2  v271e
LCS J1127-6505 1125-648  2010.03.12  CEDUNA   HOBART26  -2.119D+07 -1.875D+07   28.2889   0.0720 0.0083     8.95    782.2  v271e
LCS J1127-6505 1125-648  2010.03.12  ATCA-104 HOBART26  -2.196D+07  2.115D+07   30.4899   0.0577 0.0064    10.06    554.8  v271e
LCS J1127-6505 1125-648  2010.03.11  MOPRA    HOBART26   1.045D+07  2.955D+07   31.3421   0.0541 0.0052    10.85    483.1  v271e
LCS J1127-6505 1125-648  2010.03.12  MOPRA    HOBART26  -6.536D+06  3.105D+07   31.7276   0.0550 0.0053    10.99    486.6  v271e
LCS J1127-6505 1125-648  2010.03.12  CEDUNA   PARKES    -2.967D+06 -3.316D+07   33.2914   0.0538 0.0032    25.55    200.0  v271e
LCS J1127-6505 1125-648  2010.03.11  ATCA-104 HOBART26   1.211D+07  3.156D+07   33.7988   0.0424 0.0058     7.77    530.2  v271e
LCS J1127-6505 1125-648  2010.03.12  ATCA-104 HOBART26  -6.108D+06  3.385D+07   34.3982   0.0462 0.0059     8.38    537.6  v271e
LCS J1127-6505 1125-648  2010.03.12  CEDUNA   PARKES    -3.207D+07 -1.730D+07   36.4425   0.0400 0.0026    21.00    181.7  v271e
LCS J1127-6505 1125-648  2010.03.12  CEDUNA   MOPRA     -4.910D+05 -3.747D+07   37.4734   0.0537 0.0067     8.23    639.7  v271e
LCS J1127-6505 1125-648  2010.03.11  CEDUNA   PARKES    -3.703D+07  9.112D+06   38.1356   0.0625 0.0034    32.82    182.1  v271e
LCS J1127-6505 1125-648  2010.03.12  CEDUNA   MOPRA     -3.270D+07 -2.245D+07   39.6629   0.0446 0.0063     7.28    595.1  v271e
LCS J1127-6505 1125-648  2010.03.12  CEDUNA   HOBART26  -3.923D+07  8.597D+06   40.1642   0.0601 0.0082     7.54    760.3  v271e
LCS J1127-6505 1125-648  2010.03.11  CEDUNA   MOPRA     -4.002D+07  5.345D+06   40.3754   0.0553 0.0065     8.87    600.9  v271e
LCS J1127-6505 1125-648  2010.03.11  ATCA-104 CEDUNA     4.168D+07 -3.339D+06   41.8163   0.0580 0.0071     8.51    659.5  v271e
LCS J1127-6505 1125-648  2010.03.11  CEDUNA   HOBART26  -2.957D+07  3.489D+07   45.7413   0.0618 0.0081     7.84    753.7  v271e
LCS J1128-5055 1126-506  2009.12.13  ATCA-104 MOPRA     -9.727D+05  2.927D+06    3.0839   0.1279 0.0052    32.74    379.6  v271d
LCS J1128-5055 1126-506  2009.12.12  PARKES   MOPRA     -3.280D+06 -4.058D+06    5.2177   0.1722 0.0041   103.02    157.1  v271d
LCS J1128-5055 1126-506  2009.12.13  PARKES   MOPRA      1.951D+06 -5.235D+06    5.5865   0.1718 0.0042    96.25    168.1  v271d
LCS J1128-5055 1126-506  2009.12.12  ATCA-104 PARKES     5.086D+06  6.246D+06    8.0550   0.1792 0.0049   161.13    102.8  v271d
LCS J1128-5055 1126-506  2009.12.13  ATCA-104 PARKES    -2.924D+06  8.161D+06    8.6691   0.1320 0.0037   114.32    110.0  v271d
LCS J1128-5055 1126-506  2009.12.13  PARKES   HOBART26  -1.704D+07  2.134D+07   27.3141   0.1266 0.0030   125.45    191.5  v271d
LCS J1128-5055 1126-506  2009.12.13  HOBART26 CEDUNA     2.688D+07  5.332D+06   27.4071   0.1238 0.0081    16.67    707.7  v271d
LCS J1128-5055 1126-506  2009.12.13  PARKES   CEDUNA     9.839D+06  2.668D+07   28.4326   0.0807 0.0038    40.06    180.0  v271d
LCS J1128-5055 1126-506  2009.12.12  PARKES   HOBART26   1.014D+07  2.745D+07   29.2629   0.0941 0.0023    94.08    190.1  v271d
LCS J1128-5055 1126-506  2009.12.13  HOBART26 MOPRA      1.900D+07 -2.658D+07   32.6686   0.0885 0.0075    12.50    660.8  v271d
LCS J1128-5055 1126-506  2009.12.13  MOPRA    CEDUNA     7.888D+06  3.191D+07   32.8708   0.0690 0.0068    10.55    621.4  v271d
LCS J1128-5055 1126-506  2009.12.12  HOBART26 MOPRA     -1.342D+07 -3.151D+07   34.2469   0.0879 0.0071    13.03    656.3  v271d
LCS J1128-5055 1126-506  2009.12.13  ATCA-104 CEDUNA     6.915D+06  3.484D+07   35.5166   0.0394 0.0044     9.39    406.6  v271d
LCS J1128-5055 1126-506  2009.12.13  ATCA-104 HOBART26  -1.997D+07  2.950D+07   35.6268   0.0614 0.0052    13.79    432.3  v271d
LCS J1128-5055 1126-506  2009.12.12  ATCA-104 HOBART26   1.523D+07  3.370D+07   36.9768   0.0782 0.0056    17.47    429.4  v271d
LCS J1128-5055 1126-506  2009.12.12  PARKES   CEDUNA     3.515D+07 -1.315D+07   37.5298   0.1075 0.0046    63.25    162.6  v271d
LCS J1128-5055 1126-506  2009.12.12  MOPRA    CEDUNA     3.843D+07 -9.089D+06   39.4917   0.1353 0.0071    22.24    561.4  v271d
LCS J1129-4435 1127-443  2013.06.16  ATCA-109 MOPRA      1.499D+06  2.698D+06    3.0865   0.1757 0.0366    77.77    236.2  v271m
LCS J1129-4435 1127-443  2013.06.16  ATCA-109 MOPRA     -4.827D+05  3.149D+06    3.1854   0.1624 0.0338    66.85    246.4  v271m
LCS J1129-4435 1127-443  2013.06.16  MOPRA    PARKES     2.670D+06  4.956D+06    5.6289   0.1466 0.0053    84.37    178.2  v271m
LCS J1129-4435 1127-443  2013.06.16  MOPRA    PARKES    -1.059D+06  5.670D+06    5.7677   0.1292 0.0048    69.13    187.0  v271m
LCS J1129-4435 1127-443  2013.06.16  ATCA-109 PARKES     4.168D+06  7.654D+06    8.7152   0.1639 0.0056   244.03     67.9  v271m
LCS J1129-4435 1127-443  2013.06.16  ATCA-109 PARKES    -1.542D+06  8.818D+06    8.9520   0.1696 0.0058   240.82     70.0  v271m
LCS J1129-4435 1127-443  2013.06.16  CEDUNA   PARKES    -1.935D+07 -2.091D+07   28.4898   0.1277 0.0048    74.35    174.2  v271m
LCS J1129-4435 1127-443  2013.06.16  HOBART26 PARKES     1.427D+07 -2.573D+07   29.4165   0.1152 0.0046    74.03    212.2  v271m
LCS J1129-4435 1127-443  2013.06.16  HOBART26 PARKES     5.491D+06 -2.975D+07   30.2504   0.1191 0.0048    73.72    215.7  v271m
LCS J1129-4435 1127-443  2013.06.16  HOBART26 PARKES    -4.935D+06 -2.986D+07   30.2652   0.1330 0.0053    81.69    228.8  v271m
LCS J1129-4435 1127-443  2013.06.16  CEDUNA   MOPRA     -1.829D+07 -2.658D+07   32.2652   0.1209 0.0075    20.05    613.7  v271m
LCS J1129-4435 1127-443  2013.06.16  CEDUNA   HOBART26  -3.362D+07  4.817D+06   33.9600   0.1149 0.0250    16.32    696.6  v271m
LCS J1129-4435 1127-443  2013.06.16  ATCA-109 CEDUNA     1.781D+07  2.973D+07   34.6541   0.1483 0.0056    65.14    229.6  v271m
LCS J1129-4435 1127-443  2013.06.16  HOBART26 MOPRA      1.532D+07 -3.140D+07   34.9360   0.1204 0.0093    15.00    747.5  v271m
LCS J1129-4435 1127-443  2013.06.16  CEDUNA   PARKES    -3.385D+07 -1.008D+07   35.3208   0.1167 0.0045    68.34    164.6  v271m
LCS J1129-4435 1127-443  2013.06.16  HOBART26 MOPRA     -7.605D+06 -3.482D+07   35.6366   0.1369 0.0099    16.48    795.8  v271m
LCS J1129-4435 1127-443  2013.06.16  ATCA-109 HOBART26  -1.581D+07  3.454D+07   37.9891   0.1505 0.0071    52.58    279.7  v271m
LCS J1129-4435 1127-443  2013.06.16  CEDUNA   PARKES    -3.789D+07  4.456D+06   38.1464   0.1258 0.0047    75.86    162.1  v271m
LCS J1129-4435 1127-443  2013.06.16  ATCA-109 HOBART26   9.103D+06  3.751D+07   38.6027   0.1562 0.0073    52.67    303.4  v271m
LCS J1129-4435 1127-443  2013.06.16  CEDUNA   MOPRA     -4.055D+07 -4.992D+05   40.5578   0.1257 0.0074    21.83    563.6  v271m
LCS J1129-4435 1127-443  2013.06.16  ATCA-109 CEDUNA     4.205D+07  3.197D+06   42.1748   0.1326 0.0051    60.59    214.9  v271m
LCS J1129-4435 1127-443  2013.06.16  CEDUNA   HOBART26  -3.934D+07  1.967D+07   43.9860   0.1184 0.0257    16.77    684.5  v271m
LCS J1129-4435 1127-443  2013.06.16  CEDUNA   HOBART26  -3.295D+07  3.432D+07   47.5744   0.1607 0.0344    21.14    723.9  v271m
RFC J1129-6231 1126-622  2015.09.30  ATCA-104 MOPRA      1.683D+06  2.056D+06    2.6572   0.1333 0.0316     4.42    859.9  v271o
RFC J1129-6231 1126-622  2015.09.30  ATCA-104 MOPRA      1.663D+06  2.087D+06    2.6679   0.0310 0.0069     4.78    861.5  v271o
RFC J1129-6231 1126-622  2015.09.30  MOPRA    PARKES     3.030D+06  3.853D+06    4.9022   0.0345 0.0080     4.49    203.2  v271o
RFC J1129-6231 1126-622  2015.09.30  MOPRA    PARKES     2.996D+06  3.899D+06    4.9171   0.0093 0.0020     4.92    202.5  v271o
RFC J1129-6231 1126-622  2015.09.30  ASKAP-32 YARRA12M   2.639D+06  6.667D+06    7.1704   0.2753 0.0603     4.97   5734.6  v271o
RFC J1129-6231 1126-622  2015.09.30  ATCA-104 PARKES     4.713D+06  5.910D+06    7.5591   0.0468 0.0113     4.33    256.0  v271o
RFC J1129-6231 1126-622  2015.09.29  ATCA-104 PARKES    -2.644D+06  7.626D+06    8.0711   0.0158 0.0035     4.73    272.1  v271o
RFC J1129-6231 1126-622  2015.09.30  CEDUNA   PARKES    -3.685D+07  9.730D+06   38.1096   0.0450 0.0118     4.39    250.2  v271o
RFC J1129-6231 1126-622  2015.09.30  CEDUNA   PARKES    -3.700D+07  9.175D+06   38.1214   0.0115 0.0028     4.75    249.4  v271o
RFC J1129-6231 1126-622  2015.09.30  CEDUNA   MOPRA     -3.988D+07  5.877D+06   40.3075   0.1387 0.0312     4.67    840.6  v271o
RFC J1129-6231 1126-622  2015.09.30  ATCA-104 CEDUNA     4.156D+07 -3.821D+06   41.7353   0.1599 0.0379     4.44   1058.9  v271o
RFC J1129-6231 1126-622  2015.09.30  ATCA-104 CEDUNA     4.168D+07 -3.063D+06   41.7958   0.0360 0.0079     4.82   1058.9  v271o
RFC J1129-6231 1126-622  2015.09.30  CEDUNA   KATH12M    3.851D+06 -4.187D+07   42.0477   0.0912 0.0208     4.69   2026.1  v271o
RFC J1129-6231 1126-622  2015.09.30  CEDUNA   KATH12M    3.412D+06 -4.194D+07   42.0755   0.3890 0.0969     4.24   2026.1  v271o
RFC J1129-6231 1126-622  2015.09.30  ASKAP-32 CEDUNA    -4.699D+07  9.333D+06   47.9097   0.1566 0.0372     4.85   3261.7  v271o
RFC J1129-6231 1126-622  2015.09.30  CEDUNA   YARRA12M   4.965D+07 -2.675D+06   49.7184   0.0892 0.0197     4.79   1819.8  v271o
RFC J1129-6231 1126-622  2015.09.30  CEDUNA   YARRA12M   4.965D+07 -3.578D+06   49.7830   0.3876 0.0926     4.40   1819.8  v271o
RFC J1129-6231 1126-622  2015.09.30  ASKAP-32 KATH12M   -4.350D+07 -3.175D+07   53.8566   1.2067 0.3159     4.07   6384.7  v271o
RFC J1129-6231 1126-622  2015.09.30  ASKAP-32 KATH12M   -4.308D+07 -3.265D+07   54.0614   0.2745 0.0628     4.76   6384.6  v271o
RFC J1129-6231 1126-622  2015.09.30  KATH12M  YARRA12M   4.624D+07  3.836D+07   60.0809   0.4381 0.1072     4.33   3562.2  v271o
RFC J1129-6231 1126-622  2015.09.30  KATH12M  YARRA12M   4.571D+07  3.936D+07   60.3158   0.0962 0.0213     4.85   3562.1  v271o
RFC J1129-6231 1126-622  2015.09.29  PARKES   WARK12M   -4.429D+07 -4.108D+07   60.4108   0.0229 0.0051     4.75    441.1  v271o
RFC J1129-6231 1126-622  2015.09.30  ATCA-104 KATH12M    4.497D+07 -4.576D+07   64.1579   0.4042 0.1065     4.20   2072.7  v271o
RFC J1129-6231 1126-622  2015.09.30  KATH12M  MOPRA     -4.387D+07  4.702D+07   64.3096   0.0725 0.0165     4.66   1648.3  v271o
RFC J1129-6231 1126-622  2015.09.30  KATH12M  MOPRA     -4.328D+07  4.782D+07   64.4999   0.2769 0.0674     4.33   1648.4  v271o
RFC J1129-6231 1126-622  2015.09.30  KATH12M  PARKES    -4.078D+07  5.106D+07   65.3423   0.0146 0.0032     4.85    488.2  v271o
RFC J1129-6231 1126-622  2015.09.30  PARKES   WARK12M   -5.381D+07  4.006D+07   67.0884   0.0466 0.0104     4.75    427.7  v271o
RFC J1129-6231 1126-622  2015.09.30  MOPRA    WARK12M   -5.078D+07  4.392D+07   67.1376   0.2318 0.0565     4.30   1439.5  v271o
RFC J1129-6231 1126-622  2015.09.30  ATCA-104 WARK12M   -4.910D+07  4.597D+07   67.2620   0.4018 0.0941     4.52   1810.0  v271o
RFC J1129-6231 1126-622  2015.09.30  ATCA-104 WARK12M   -5.001D+07  4.504D+07   67.3024   0.0869 0.0200     4.62   1809.9  v271o
RFC J1129-6231 1126-622  2015.09.29  ASKAP-32 PARKES    -1.946D+07 -6.559D+07   68.4173   0.0461 0.0111     4.42    839.0  v271o
RFC J1129-6231 1126-622  2015.09.29  ASKAP-32 ATCA-104  -1.672D+07 -7.323D+07   75.1179   0.2155 0.0524     4.40   3476.5  v271o
RFC J1129-6231 1126-622  2015.09.30  ASKAP-32 PARKES    -8.398D+07  1.866D+07   86.0280   0.0369 0.0086     4.59    785.9  v271o
RFC J1129-6231 1126-622  2015.09.30  ASKAP-32 PARKES    -8.376D+07  1.993D+07   86.0971   0.1301 0.0316     4.37    788.5  v271o
RFC J1129-6231 1126-622  2015.09.30  PARKES   YARRA12M   8.650D+07 -1.332D+07   87.5189   0.0444 0.0109     4.24    439.9  v271o
RFC J1129-6231 1126-622  2015.09.30  ASKAP-32 MOPRA     -8.701D+07  1.450D+07   88.2104   0.1274 0.0322     4.44   2653.7  v271o
RFC J1129-6231 1126-622  2015.09.30  ASKAP-32 MOPRA     -8.679D+07  1.608D+07   88.2657   0.4777 0.1301     4.05   2653.7  v271o
RFC J1129-6231 1126-622  2015.09.30  ASKAP-32 ATCA-104  -8.868D+07  1.240D+07   89.5375   0.1535 0.0352     4.70   3336.7  v271o
RFC J1129-6231 1126-622  2015.09.30  ASKAP-32 ATCA-104  -8.848D+07  1.400D+07   89.5763   0.6406 0.1665     4.08   3336.7  v271o
RFC J1129-6231 1126-622  2015.09.30  MOPRA    YARRA12M   8.967D+07 -7.784D+06   90.0073   0.0727 0.0157     4.91   1483.2  v271o
RFC J1129-6231 1126-622  2015.09.30  MOPRA    YARRA12M   8.953D+07 -9.467D+06   90.0291   0.2443 0.0590     4.33   1480.5  v271o
RFC J1129-6231 1126-622  2015.09.30  ATCA-104 YARRA12M   9.133D+07 -5.697D+06   91.5096   0.0894 0.0227     4.60   1861.6  v271o
RFC J1129-6231 1126-622  2015.09.30  ATCA-104 YARRA12M   9.121D+07 -7.399D+06   91.5138   0.4021 0.1074     4.31   1861.6  v271o
RFC J1129-6231 1126-622  2015.09.30  CEDUNA   WARK12M   -9.066D+07  4.979D+07  103.4351   0.3946 0.0917     4.56   1769.4  v271o
RFC J1129-6231 1126-622  2015.09.30  CEDUNA   WARK12M   -9.167D+07  4.813D+07  103.5358   0.0867 0.0190     4.86   1769.2  v271o
RFC J1129-6231 1126-622  2015.09.29  ASKAP-32 WARK12M   -6.275D+07 -1.071D+08  124.1500   0.5520 0.1329     4.48   5691.1  v271o
RFC J1129-6231 1126-622  2015.09.30  KATH12M  WARK12M   -9.578D+07  8.968D+07  131.2124   0.0900 0.0206     4.67   3463.1  v271o
RFC J1129-6231 1126-622  2015.09.30  KATH12M  WARK12M   -9.408D+07  9.172D+07  131.3914   0.4017 0.0992     4.29   3463.4  v271o
RFC J1129-6231 1126-622  2015.09.30  ASKAP-32 WARK12M   -1.376D+08  5.999D+07  150.0829   0.9980 0.2562     4.16   5575.6  v271o
RFC J1129-6231 1126-622  2015.09.30  ASKAP-32 WARK12M   -1.388D+08  5.703D+07  150.0972   0.2453 0.0587     4.51   5575.2  v271o
RFC J1131-4600 1129-457  2015.09.30  ATCA-104 MOPRA      1.928D+06  2.002D+06    2.7789   0.0569 0.0124     4.86    861.5  v271o
RFC J1131-4600 1129-457  2015.09.29  ATCA-104 MOPRA     -2.943D+05  3.165D+06    3.1787   0.0595 0.0134     4.66    861.7  v271o
RFC J1131-4600 1129-457  2015.09.30  MOPRA    PARKES     3.544D+06  3.694D+06    5.1194   0.0913 0.0070    23.44    202.4  v271o
RFC J1131-4600 1129-457  2015.09.30  ASKAP-32 YARRA12M   4.047D+06  6.497D+06    7.6542   0.4637 0.1128     4.40   5392.2  v271o
RFC J1131-4600 1129-457  2015.09.30  ATCA-104 PARKES     5.472D+06  5.695D+06    7.8977   0.0212 0.0049     4.53    255.0  v271o
RFC J1131-4600 1129-457  2015.09.29  ATCA-104 PARKES    -1.001D+06  8.879D+06    8.9347   0.0254 0.0055     4.85    256.3  v271o
RFC J1131-4600 1129-457  2015.09.30  CEDUNA   PARKES    -3.092D+07  1.801D+07   35.7838   0.0214 0.0056     4.39    261.5  v271o
RFC J1131-4600 1129-457  2015.09.30  CEDUNA   MOPRA     -3.448D+07  1.430D+07   37.3274   0.0583 0.0134     4.58    883.5  v271o
RFC J1131-4600 1129-457  2015.09.30  ATCA-104 CEDUNA     3.641D+07 -1.229D+07   38.4318   0.0678 0.0151     4.74   1110.9  v271o
RFC J1131-4600 1129-457  2015.09.30  ASKAP-32 CEDUNA    -4.220D+07  2.474D+07   48.9191   0.3140 0.0755     4.78   3413.5  v271o
RFC J1131-4600 1129-457  2015.09.30  CEDUNA   YARRA12M   4.624D+07 -1.826D+07   49.7183   0.1944 0.0418     4.95   1799.7  v271o
RFC J1131-4600 1129-457  2015.09.30  CEDUNA   KATH12M   -4.590D+06 -4.980D+07   50.0120   0.1870 0.0430     4.64   2124.4  v271o
RFC J1131-4600 1129-457  2015.09.30  ASKAP-32 KATH12M   -4.679D+07 -2.511D+07   53.0987   0.5410 0.1271     4.61   6365.2  v271o
RFC J1131-4600 1129-457  2015.09.30  PARKES   WARK12M   -3.544D+07  4.738D+07   59.1709   0.0246 0.0059     4.36    430.8  v271o
RFC J1131-4600 1129-457  2015.09.29  ATCA-104 WARK12M   -5.868D+07 -1.017D+07   59.5548   0.1726 0.0371     4.99   1817.2  v271o
RFC J1131-4600 1129-457  2015.09.30  KATH12M  YARRA12M   5.083D+07  3.161D+07   59.8555   0.1846 0.0435     4.52   3356.0  v271o
RFC J1131-4600 1129-457  2015.09.29  MOPRA    WARK12M   -5.838D+07 -1.334D+07   59.8889   0.1133 0.0262     4.55   1434.4  v271o
RFC J1131-4600 1129-457  2015.09.30  MOPRA    WARK12M   -3.198D+07  5.104D+07   60.2343   0.1295 0.0293     4.67   1455.5  v271o
RFC J1131-4600 1129-457  2015.09.29  PARKES   WARK12M   -5.774D+07 -1.897D+07   60.7740   0.0269 0.0057     5.00    426.7  v271o
RFC J1131-4600 1129-457  2015.09.30  ATCA-104 WARK12M   -3.005D+07  5.305D+07   60.9664   0.1592 0.0372     4.54   1830.1  v271o
RFC J1131-4600 1129-457  2015.09.29  ASKAP-32 MOPRA     -4.315D+07 -4.634D+07   63.3176   0.2520 0.0661     4.24   2680.7  v271o
RFC J1131-4600 1129-457  2015.09.29  ASKAP-32 ATCA-104  -4.285D+07 -4.951D+07   65.4765   0.3124 0.0702     4.82   3396.0  v271o
RFC J1131-4600 1129-457  2015.09.30  ATCA-104 KATH12M    3.185D+07 -6.208D+07   69.7711   0.1699 0.0405     4.76   2071.5  v271o
RFC J1131-4600 1129-457  2015.09.30  KATH12M  MOPRA     -2.992D+07  6.408D+07   70.7209   0.1318 0.0302     4.62   1647.4  v271o
RFC J1131-4600 1129-457  2015.09.30  ASKAP-32 PARKES    -7.311D+07  4.277D+07   84.7025   0.0744 0.0170     4.68    783.5  v271o
RFC J1131-4600 1129-457  2015.09.30  PARKES   YARRA12M   7.714D+07 -3.631D+07   85.2598   0.0260 0.0057     4.86    413.1  v271o
RFC J1131-4600 1129-457  2015.09.30  ASKAP-32 MOPRA     -7.672D+07  3.899D+07   86.0605   0.2405 0.0614     4.39   2642.3  v271o
RFC J1131-4600 1129-457  2015.09.30  ASKAP-32 ATCA-104  -7.865D+07  3.698D+07   86.9126   0.2563 0.0636     4.30   3328.4  v271o
RFC J1131-4600 1129-457  2015.09.30  MOPRA    YARRA12M   8.075D+07 -3.252D+07   87.0524   0.1228 0.0282     4.57   1395.6  v271o
RFC J1131-4600 1129-457  2015.09.30  ATCA-104 YARRA12M   8.268D+07 -3.052D+07   88.1305   0.1492 0.0391     4.42   1754.8  v271o
RFC J1131-4600 1129-457  2015.09.30  CEDUNA   WARK12M   -6.641D+07  6.536D+07   93.1811   0.1746 0.0405     4.57   1876.9  v271o
RFC J1131-4600 1129-457  2015.09.29  ASKAP-32 WARK12M   -1.014D+08 -5.976D+07  117.7008   0.4466 0.1085     4.43   5652.8  v271o
RFC J1131-4600 1129-457  2015.09.30  KATH12M  WARK12M   -6.200D+07  1.151D+08  130.7183   0.1820 0.0404     4.84   3499.8  v271o
RFC J1131-4600 1129-457  2015.09.30  WARK12M  YARRA12M   1.128D+08 -8.348D+07  140.3556   0.1660 0.0357     4.97   2964.8  v271o
RFC J1131-4600 1129-457  2015.09.30  ASKAP-32 WARK12M   -1.088D+08  8.998D+07  141.1736   0.4949 0.1182     4.52   5623.4  v271o
RFC J1131-4600 1129-457  2015.09.30  HART15M  YARRA12M  -1.777D+08 -8.710D+07  197.9340   0.1649 0.0413     4.66   2748.9  v271o
RFC J1131-4600 1129-457  2015.09.30  ASKAP-32 HART15M    1.818D+08  9.361D+07  204.4581   0.4171 0.1044     4.36   5213.9  v271o
RFC J1131-4600 1129-457  2015.09.30  CEDUNA   HART15M    2.242D+08  6.859D+07  234.4842   0.1444 0.0347     4.48   1739.9  v271o
RFC J1131-4600 1129-457  2015.09.30  HART15M  KATH12M   -2.286D+08 -1.187D+08  257.5659   0.1622 0.0377     4.72   3244.9  v271o
RFC J1131-4600 1129-457  2015.09.30  HART15M  MOPRA     -2.586D+08 -5.445D+07  264.3015   0.1133 0.0268     4.55   1349.3  v271o
RFC J1131-4600 1129-457  2015.09.30  ATCA-104 HART15M    2.606D+08  5.646D+07  266.6048   0.1289 0.0317     4.36   1696.7  v271o
RFC J1131-4600 1129-457  2015.09.30  HART15M  WARK12M   -2.906D+08 -3.583D+06  290.6197   0.1777 0.0396     4.92   2866.7  v271o
RFC J1131-5818 1129-580  2012.04.28  ATCA-104 MOPRA      1.673D+06  4.824D+05    1.7416   1.1336 0.0354   432.29    210.9  v271k
RFC J1131-5818 1129-580  2010.10.30  ATCA-104 MOPRA      1.914D+06  1.672D+06    2.5420   1.0331 0.1096   793.18    192.6  v271g
RFC J1131-5818 1129-580  2011.11.12  ATCA-104 MOPRA      1.404D+06  2.498D+06    2.8652   1.5293 0.0764   549.42    281.7  v441a
RFC J1131-5818 1129-580  2010.10.29  ATCA-104 MOPRA     -1.290D+06  2.590D+06    2.8939   1.1105 0.1178   799.54    206.8  v271g
RFC J1131-5818 1129-580  2010.03.12  ATCA-104 MOPRA     -9.014D+05  2.817D+06    2.9578   1.2505 0.0377   210.84    441.1  v271e
RFC J1131-5818 1129-580  2010.10.29  ATCA-104 MOPRA      6.657D+05  2.905D+06    2.9803   1.1617 0.1232   907.16    189.2  v271g
RFC J1131-5818 1129-580  2012.04.28  MOPRA    PARKES     3.189D+06  9.198D+05    3.3189   1.1168 0.0330   558.79    144.7  v271k
RFC J1131-5818 1129-580  2010.10.29  DSS34    PARKES     4.411D+06 -2.189D+06    4.9242   1.5085 0.1930  3570.08     87.5  v271g
RFC J1131-5818 1129-580  2012.04.28  ATCA-104 PARKES     4.862D+06  1.402D+06    5.0604   1.2470 0.0611  1156.93     76.8  v271k
RFC J1131-5818 1129-580  2010.10.29  MOPRA    PARKES    -2.520D+06  4.602D+06    5.2462   1.0677 0.1040  1199.31    132.1  v271g
RFC J1131-5818 1129-580  2011.11.12  MOPRA    PARKES     2.480D+06  4.633D+06    5.2548   0.7215 0.0414   144.04    368.5  v441a
RFC J1131-5818 1129-580  2010.03.12  MOPRA    PARKES    -1.823D+06  5.051D+06    5.3696   1.1174 0.0314   642.17    125.8  v271e
RFC J1131-5818 1129-580  2010.10.29  MOPRA    PARKES     1.071D+06  5.331D+06    5.4379   1.1324 0.1104  1404.60    119.2  v271g
RFC J1131-5818 1129-580  2013.03.15  ATCA-104 PARKES     5.138D+06  1.882D+06    5.4721   1.2559 0.0855   585.62    116.5  v271l
RFC J1131-5818 1129-580  2011.11.12  ATCA-104 PARKES     3.884D+06  7.130D+06    8.1196   0.7461 0.1484   275.94    197.6  v441a
RFC J1131-5818 1129-580  2010.10.29  ATCA-104 PARKES    -3.810D+06  7.192D+06    8.1387   1.2435 0.1246  2398.08     76.6  v271g
RFC J1131-5818 1129-580  2010.03.12  ATCA-104 PARKES    -2.724D+06  7.868D+06    8.3262   1.0875 0.0315   566.07    138.5  v271e
RFC J1131-5818 1129-580  2010.10.29  ATCA-104 PARKES     1.737D+06  8.236D+06    8.4175   1.2554 0.1257  2660.58     69.5  v271g
RFC J1131-5818 1129-580  2010.10.29  DSS34    MOPRA      6.931D+06 -6.790D+06    9.7026   1.3698 0.1638   859.17    236.3  v271g
RFC J1131-5818 1129-580  2010.10.29  ATCA-104 DSS34     -8.221D+06  9.380D+06   12.4731   1.5615 0.3931  1667.25    137.0  v271g
RFC J1131-5818 1129-580  2012.04.28  HOBART26 PARKES    -1.878D+07 -1.370D+07   23.2446   1.0656 0.0352   470.59    233.9  v271k
RFC J1131-5818 1129-580  2010.03.12  PARKES   HOBART26  -1.670D+07  2.001D+07   26.0620   1.1753 0.0338   756.75    156.5  v271e
RFC J1131-5818 1129-580  2012.04.28  HOBART26 MOPRA     -2.197D+07 -1.462D+07   26.3874   0.9762 0.0345   114.36    642.7  v271k
RFC J1131-5818 1129-580  2012.04.28  ATCA-104 HOBART26   2.364D+07  1.510D+07   28.0527   1.0761 0.0734   236.53    340.9  v271k
RFC J1131-5818 1129-580  2011.11.12  HOBART26 PARKES    -3.572D+06 -2.834D+07   28.5616   0.7146 0.0389   106.95    494.9  v441a
RFC J1131-5818 1129-580  2010.10.29  CEDUNA   DSS34     -6.748D+06 -2.858D+07   29.3641   1.0176 0.1767   536.03    278.8  v271g
RFC J1131-5818 1129-580  2010.03.12  CEDUNA   HOBART26  -2.805D+07 -9.339D+06   29.5669   1.1143 0.0361   106.39    777.1  v271e
RFC J1131-5818 1129-580  2010.10.29  CEDUNA   PARKES    -2.337D+06 -3.077D+07   30.8553   0.6994 0.1615   661.21    155.8  v271g
RFC J1131-5818 1129-580  2010.03.12  MOPRA    HOBART26  -1.852D+07  2.506D+07   31.1620   1.0902 0.0327   161.40    498.7  v271e
RFC J1131-5818 1129-580  2010.03.12  CEDUNA   PARKES    -1.136D+07 -2.935D+07   31.4704   1.0194 0.0467   372.98    196.0  v271e
RFC J1131-5818 1129-580  2011.11.12  HOBART26 MOPRA     -6.000D+06 -3.298D+07   33.5240   1.4767 0.0714   212.87    707.9  v441a
RFC J1131-5818 1129-580  2010.03.12  ATCA-104 HOBART26  -1.942D+07  2.788D+07   33.9767   1.0744 0.0514   145.11    549.0  v271e
RFC J1131-5818 1129-580  2013.03.15  CEDUNA   PARKES    -1.336D+07  3.188D+07   34.5666   1.2015 0.1036   266.79    239.9  v271l
RFC J1131-5818 1129-580  2013.03.15  ATCA-104 CEDUNA     1.850D+07 -3.000D+07   35.2433   1.1746 0.0848   322.12    203.2  v271l
RFC J1131-5818 1129-580  2010.10.29  CEDUNA   MOPRA      1.826D+05 -3.537D+07   35.3687   0.7853 0.1234   274.45    420.9  v271g
RFC J1131-5818 1129-580  2010.03.12  CEDUNA   MOPRA     -9.533D+06 -3.440D+07   35.6972   0.8996 0.0294   106.23    624.3  v271e
RFC J1131-5818 1129-580  2011.11.12  ATCA-104 HOBART26   7.456D+06  3.547D+07   36.2430   1.5486 0.0728   426.40    378.3  v441a
RFC J1131-5818 1129-580  2010.10.29  ATCA-104 CEDUNA    -1.473D+06  3.796D+07   37.9872   0.7371 0.1181   446.73    244.0  v271g
RFC J1131-5818 1129-580  2011.11.12  CEDUNA   PARKES    -3.803D+07  1.994D+06   38.0809   0.8299 0.0433   110.06    536.1  v441a
RFC J1131-5818 1129-580  2011.11.12  CEDUNA   MOPRA     -4.050D+07 -2.725D+06   40.5950   1.4731 0.2920   187.59    766.8  v441a
RFC J1131-5818 1129-580  2013.03.15  CEDUNA   KATH12M   -1.566D+07 -3.891D+07   41.9457   1.1282 0.1046    47.06   1163.1  v271l
RFC J1131-5818 1129-580  2011.11.12  ATCA-104 CEDUNA     4.191D+07  5.137D+06   42.2262   1.5429 0.0722   373.33    409.8  v441a
RFC J1131-5818 1129-580  2011.11.12  CEDUNA   HOBART26  -3.450D+07  3.026D+07   45.8920   1.5678 0.0766   156.92   1026.1  v441a
RFC J1131-5818 1129-580  2012.04.28  ATCA-104 KATH12M   -3.125D+06 -6.890D+07   68.9682   1.1173 0.0398   142.68    565.7  v271k
RFC J1131-5818 1129-580  2013.03.15  ATCA-104 KATH12M    2.839D+06 -6.891D+07   68.9688   1.1371 0.1442    98.47    564.9  v271l
RFC J1131-5818 1129-580  2012.04.28  KATH12M  MOPRA      4.799D+06  6.938D+07   69.5454   0.9878 0.0375    67.64   1066.7  v271k
RFC J1131-5818 1129-580  2012.04.28  KATH12M  PARKES     7.987D+06  7.030D+07   70.7518   1.1050 0.0385   262.19    388.3  v271k
RFC J1131-5818 1129-580  2013.03.15  KATH12M  PARKES     2.299D+06  7.079D+07   70.8299   1.1243 0.0895   116.16    666.8  v271l
RFC J1131-5818 1129-580  2012.04.28  HOBART26 KATH12M   -2.677D+07 -8.400D+07   88.1595   0.9310 0.0392    51.26   1724.0  v271k
RFC J1131-6720 1128-670  2015.09.30  ATCA-104 MOPRA      1.854D+06  1.549D+06    2.4164   0.0523 0.0113     4.90    871.1  v271o
RFC J1131-6720 1128-670  2015.09.30  MOPRA    PARKES     3.383D+06  2.942D+06    4.4834   0.0170 0.0039     4.56    204.7  v271o
RFC J1131-6720 1128-670  2015.09.30  ASKAP-32 YARRA12M   3.538D+06  5.663D+06    6.6778   0.3534 0.0875     4.31   5522.2  v271o
RFC J1131-6720 1128-670  2015.09.30  ATCA-104 PARKES     5.239D+06  4.488D+06    6.8981   0.0206 0.0049     4.42    257.6  v271o
RFC J1131-6720 1128-670  2015.09.29  ATCA-104 PARKES    -2.567D+06  7.298D+06    7.7366   0.0186 0.0042     4.73    269.8  v271o
RFC J1131-6720 1128-670  2015.09.30  CEDUNA   PARKES    -3.400D+07  1.687D+07   37.9572   0.0190 0.0048     4.62    237.7  v271o
RFC J1131-6720 1128-670  2015.09.30  CEDUNA   KATH12M   -1.190D+06 -3.914D+07   39.1628   0.1496 0.0348     4.58   1943.2  v271o
RFC J1131-6720 1128-670  2015.09.30  CEDUNA   MOPRA     -3.742D+07  1.386D+07   39.9006   0.0482 0.0104     4.89    803.8  v271o
RFC J1131-6720 1128-670  2015.09.30  ATCA-104 CEDUNA     3.928D+07 -1.229D+07   41.1564   0.0566 0.0126     4.75   1011.2  v271o
RFC J1131-6720 1128-670  2015.09.30  ASKAP-32 CEDUNA    -4.498D+07  1.828D+07   48.5500   0.2448 0.0640     4.29   3099.2  v271o
RFC J1131-6720 1128-670  2015.09.30  CEDUNA   YARRA12M   4.851D+07 -1.267D+07   50.1400   0.1297 0.0294     4.66   1662.6  v271o
RFC J1131-6720 1128-670  2015.09.30  ASKAP-32 KATH12M   -4.613D+07 -2.096D+07   50.6692   0.4131 0.1016     4.37   6453.9  v271o
RFC J1131-6720 1128-670  2015.09.29  ATCA-104 WARK12M   -4.756D+07 -3.567D+07   59.4472   0.1461 0.0333     4.67   1849.5  v271o
RFC J1131-6720 1128-670  2015.09.29  PARKES   WARK12M   -4.499D+07 -4.297D+07   62.2119   0.0203 0.0045     4.82    441.7  v271o
RFC J1131-6720 1128-670  2015.09.30  ATCA-104 KATH12M    3.810D+07 -5.144D+07   64.0115   0.1643 0.0386     4.85   2105.9  v271o
RFC J1131-6720 1128-670  2015.09.30  KATH12M  MOPRA     -3.624D+07  5.299D+07   64.1992   0.1287 0.0284     4.83   1670.9  v271o
RFC J1131-6720 1128-670  2015.09.30  KATH12M  PARKES    -3.277D+07  5.602D+07   64.8957   0.0282 0.0062     4.82    495.0  v271o
RFC J1131-6720 1128-670  2015.09.30  PARKES   WARK12M   -4.396D+07  5.054D+07   66.9800   0.0249 0.0055     4.79    430.1  v271o
RFC J1131-6720 1128-670  2015.09.30  MOPRA    WARK12M   -4.071D+07  5.338D+07   67.1337   0.1060 0.0239     4.68   1452.0  v271o
RFC J1131-6720 1128-670  2015.09.30  ATCA-104 WARK12M   -3.884D+07  5.494D+07   67.2850   0.1409 0.0319     4.70   1829.9  v271o
RFC J1131-6720 1128-670  2015.09.29  ASKAP-32 PARKES    -2.075D+07 -6.950D+07   72.5275   0.0530 0.0132     4.27    828.5  v271o
RFC J1131-6720 1128-670  2015.09.29  ASKAP-32 ATCA-104  -1.816D+07 -7.680D+07   78.9167   0.2359 0.0622     4.01   3469.0  v271o
RFC J1131-6720 1128-670  2015.09.30  ASKAP-32 PARKES    -7.894D+07  3.527D+07   86.4598   0.0687 0.0173     4.20    789.4  v271o
RFC J1131-6720 1128-670  2015.09.30  PARKES   YARRA12M   8.249D+07 -2.963D+07   87.6528   0.0233 0.0053     4.57    423.5  v271o
RFC J1131-6720 1128-670  2015.09.30  ASKAP-32 MOPRA     -8.241D+07  3.211D+07   88.4418   0.2247 0.0565     4.47   2674.5  v271o
RFC J1131-6720 1128-670  2015.09.30  ASKAP-32 ATCA-104  -8.426D+07  3.056D+07   89.6310   0.2620 0.0661     4.22   3358.7  v271o
RFC J1131-6720 1128-670  2015.09.30  MOPRA    YARRA12M   8.594D+07 -2.649D+07   89.9317   0.1015 0.0239     4.46   1429.7  v271o
RFC J1131-6720 1128-670  2015.09.30  ATCA-104 YARRA12M   8.779D+07 -2.497D+07   91.2684   0.1369 0.0347     4.63   1801.8  v271o
RFC J1131-6720 1128-670  2015.09.30  CEDUNA   WARK12M   -7.810D+07  6.726D+07  103.0715   0.1300 0.0297     4.65   1688.5  v271o
RFC J1131-6720 1128-670  2015.09.29  ASKAP-32 WARK12M   -6.577D+07 -1.124D+08  130.2701   0.4259 0.1035     4.43   5678.7  v271o
RFC J1131-6720 1128-670  2015.09.30  WARK12M  YARRA12M   1.269D+08 -7.955D+07  149.7447   0.1113 0.0257     4.60   3008.5  v271o
RFC J1131-6720 1128-670  2015.09.30  ASKAP-32 WARK12M   -1.233D+08  8.521D+07  149.9040   0.3533 0.0898     4.21   5608.1  v271o
LCS J1132-4738 1129-473  2016.06.29  MOPRA    PARKES     3.621D+06  2.984D+06    4.6924   0.0070 0.0012     6.41    167.4  v493c
LCS J1132-4738 1129-473  2016.06.29  ATCA-104 PARKES     5.569D+06  4.591D+06    7.2176   0.0052 0.0005    13.98     58.7  v493c
LCS J1132-4738 1129-473  2016.06.29  ATCA-104 PARKES    -3.308D+06  8.099D+06    8.7490   0.0036 0.0005     8.71     63.5  v493c
LCS J1132-5606 1129-558  2008.02.05  ATCA-104 MOPRA     -7.756D+05  2.914D+06    3.0151   0.2984 0.0087    66.19    434.3  v254b
LCS J1132-5606 1129-558  2008.02.05  ATCA-104 MOPRA      4.145D+05  3.010D+06    3.0384   0.3082 0.0088    71.24    416.5  v254b
LCS J1132-5606 1129-558  2008.02.05  ATCA-104 MOPRA     -2.130D+05  3.037D+06    3.0448   0.3156 0.0090    72.11    422.5  v254b
LCS J1132-5606 1129-558  2008.02.05  PARKES   MOPRA      1.595D+06 -5.234D+06    5.4720   0.2951 0.0049   213.55    134.4  v254b
LCS J1132-5606 1129-558  2008.02.05  PARKES   MOPRA     -5.992D+05 -5.500D+06    5.5326   0.2809 0.0046   215.39    126.7  v254b
LCS J1132-5606 1129-558  2008.02.05  PARKES   MOPRA      5.662D+05 -5.505D+06    5.5337   0.2841 0.0047   216.95    127.3  v254b
LCS J1132-5606 1129-558  2008.02.05  ATCA-104 PARKES    -2.371D+06  8.148D+06    8.4859   0.2502 0.0042   162.25    146.9  v254b
LCS J1132-5606 1129-558  2008.02.05  ATCA-104 PARKES     1.014D+06  8.510D+06    8.5702   0.2469 0.0042   170.00    138.6  v254b
LCS J1132-5606 1129-558  2008.02.05  ATCA-104 PARKES    -7.792D+05  8.542D+06    8.5774   0.2458 0.0041   169.60    138.3  v254b
LCS J1132-5606 1129-558  2008.02.05  PARKES   HOBART26  -1.603D+07  2.158D+07   26.8844   0.2135 0.0039   119.26    171.5  v254b
LCS J1132-5606 1129-558  2008.02.05  PARKES   HOBART26  -1.242D+07  2.514D+07   28.0366   0.2174 0.0039   128.82    162.0  v254b
LCS J1132-5606 1129-558  2008.02.05  PARKES   HOBART26  -7.279D+06  2.780D+07   28.7398   0.2288 0.0040   132.15    167.6  v254b
LCS J1132-5606 1129-558  2008.02.05  CEDUNA   HOBART26  -2.995D+07 -6.167D+06   30.5754   0.2070 0.0066    36.84    543.3  v254b
LCS J1132-5606 1129-558  2008.02.05  CEDUNA   PARKES    -1.391D+07 -2.775D+07   31.0392   0.2248 0.0057   149.68    144.0  v254b
LCS J1132-5606 1129-558  2008.02.05  HOBART26 MOPRA      1.763D+07 -2.681D+07   32.0902   0.2165 0.0064    40.82    507.1  v254b
LCS J1132-5606 1129-558  2008.02.05  CEDUNA   PARKES    -2.372D+07 -2.304D+07   33.0683   0.2119 0.0054   150.19    135.9  v254b
LCS J1132-5606 1129-558  2008.02.05  HOBART26 MOPRA      1.298D+07 -3.064D+07   33.2788   0.2053 0.0061    40.03    494.8  v254b
LCS J1132-5606 1129-558  2008.02.05  HOBART26 MOPRA      6.680D+06 -3.330D+07   33.9662   0.2039 0.0062    39.27    503.5  v254b
LCS J1132-5606 1129-558  2008.02.05  ATCA-104 HOBART26  -1.841D+07  2.973D+07   34.9639   0.1951 0.0066    34.01    554.3  v254b
LCS J1132-5606 1129-558  2008.02.05  CEDUNA   MOPRA     -1.232D+07 -3.298D+07   35.2060   0.2231 0.0057    50.59    425.7  v254b
LCS J1132-5606 1129-558  2008.02.05  CEDUNA   PARKES    -3.193D+07 -1.551D+07   35.4983   0.1917 0.0049   136.60    136.5  v254b
LCS J1132-5606 1129-558  2008.02.05  ATCA-104 HOBART26  -1.319D+07  3.368D+07   36.1721   0.2010 0.0064    36.22    537.4  v254b
LCS J1132-5606 1129-558  2008.02.05  CEDUNA   HOBART26  -3.614D+07  2.098D+06   36.1973   0.2071 0.0065    37.83    528.2  v254b
LCS J1132-5606 1129-558  2008.02.05  CEDUNA   MOPRA     -2.316D+07 -2.854D+07   36.7549   0.2180 0.0056    50.22    415.3  v254b
LCS J1132-5606 1129-558  2008.02.05  ATCA-104 HOBART26  -6.266D+06  3.631D+07   36.8494   0.2021 0.0066    35.52    550.8  v254b
LCS J1132-5606 1129-558  2008.02.05  ATCA-104 CEDUNA     1.154D+07  3.589D+07   37.7045   0.2010 0.0058    42.05    465.4  v254b
LCS J1132-5606 1129-558  2008.02.05  CEDUNA   MOPRA     -3.253D+07 -2.101D+07   38.7247   0.2034 0.0053    48.16    410.1  v254b
LCS J1132-5606 1129-558  2008.02.05  ATCA-104 CEDUNA     2.294D+07  3.158D+07   39.0349   0.1890 0.0056    40.75    451.1  v254b
LCS J1132-5606 1129-558  2008.02.05  ATCA-104 CEDUNA     3.295D+07  2.402D+07   40.7710   0.1893 0.0056    40.33    448.6  v254b
LCS J1132-5606 1129-558  2008.02.05  CEDUNA   HOBART26  -3.921D+07  1.229D+07   41.0929   0.2061 0.0066    36.67    542.3  v254b
LCS J1132-7425 1130-741  2013.06.16  ATCA-109 MOPRA      1.268D+06  2.114D+06    2.4651   0.0556 0.0118    23.59    239.8  v271m
LCS J1132-7425 1130-741  2013.06.16  ATCA-109 MOPRA     -7.953D+05  2.402D+06    2.5302   0.0607 0.0128    24.86    246.8  v271m
LCS J1132-7425 1130-741  2013.06.16  ATCA-109 MOPRA      2.861D+05  2.545D+06    2.5607   0.0658 0.0139    26.58    243.8  v271m
LCS J1132-7425 1130-741  2013.06.16  MOPRA    PARKES     2.222D+06  3.973D+06    4.5521   0.0541 0.0026    30.18    182.3  v271m
LCS J1132-7425 1130-741  2013.06.16  MOPRA    PARKES    -1.629D+06  4.334D+06    4.6303   0.0540 0.0026    29.53    188.3  v271m
LCS J1132-7425 1130-741  2013.06.16  MOPRA    PARKES     3.627D+05  4.689D+06    4.7033   0.0538 0.0026    29.53    185.5  v271m
LCS J1132-7425 1130-741  2013.06.16  ATCA-109 PARKES     3.491D+06  6.087D+06    7.0164   0.0552 0.0020    79.83     70.1  v271m
LCS J1132-7425 1130-741  2013.06.16  ATCA-109 PARKES    -2.424D+06  6.736D+06    7.1592   0.0545 0.0020    77.48     71.7  v271m
LCS J1132-7425 1130-741  2013.06.16  ATCA-109 PARKES     6.488D+05  7.234D+06    7.2630   0.0610 0.0022    88.16     70.5  v271m
LCS J1132-7425 1130-741  2013.06.16  HOBART26 PARKES     1.614D+07 -1.577D+07   22.5652   0.0370 0.0020    25.25    208.9  v271m
LCS J1132-7425 1130-741  2013.06.16  HOBART26 PARKES     8.407D+06 -2.266D+07   24.1664   0.0284 0.0018    19.40    208.5  v271m
LCS J1132-7425 1130-741  2013.06.16  HOBART26 PARKES    -1.827D+06 -2.448D+07   24.5472   0.0456 0.0023    31.17    208.3  v271m
LCS J1132-7425 1130-741  2013.06.16  HOBART26 MOPRA     -4.049D+06 -2.845D+07   28.7385   0.0449 0.0074     6.21    712.6  v271m
LCS J1132-7425 1130-741  2013.06.16  ATCA-109 HOBART26  -1.856D+07  2.251D+07   29.1752   0.0430 0.0033    15.91    273.9  v271m
LCS J1132-7425 1130-741  2013.06.16  ATCA-109 HOBART26  -7.758D+06  2.989D+07   30.8814   0.0351 0.0031    12.98    274.0  v271m
LCS J1132-7425 1130-741  2013.06.16  ATCA-109 HOBART26   5.317D+06  3.057D+07   31.0247   0.0501 0.0035    18.44    274.0  v271m
LCS J1132-7425 1130-741  2013.06.16  CEDUNA   HOBART26  -2.968D+07 -1.768D+07   34.5450   0.0501 0.0124     7.55    677.1  v271m
LCS J1132-7425 1130-741  2013.06.16  CEDUNA   PARKES    -1.354D+07 -3.345D+07   36.0897   0.0385 0.0022    22.26    177.2  v271m
LCS J1132-7425 1130-741  2013.06.16  CEDUNA   PARKES    -3.050D+07 -2.110D+07   37.0875   0.0412 0.0022    24.71    170.1  v271m
LCS J1132-7425 1130-741  2013.06.16  CEDUNA   PARKES    -3.791D+07 -2.141D+06   37.9706   0.0360 0.0021    22.19    166.1  v271m
LCS J1132-7425 1130-741  2013.06.16  CEDUNA   MOPRA     -1.191D+07 -3.779D+07   39.6204   0.0433 0.0062     7.23    610.1  v271m
LCS J1132-7425 1130-741  2013.06.16  CEDUNA   MOPRA     -3.086D+07 -2.579D+07   40.2194   0.0436 0.0060     7.48    588.6  v271m
LCS J1132-7425 1130-741  2013.06.16  CEDUNA   MOPRA     -4.013D+07 -6.114D+06   40.5954   0.0347 0.0057     6.27    568.0  v271m
LCS J1132-7425 1130-741  2013.06.16  ATCA-109 CEDUNA     1.112D+07  4.019D+07   41.6984   0.0444 0.0027    19.46    232.3  v271m
LCS J1132-7425 1130-741  2013.06.16  ATCA-109 CEDUNA     3.115D+07  2.833D+07   42.1077   0.0474 0.0028    21.33    223.6  v271m
LCS J1132-7425 1130-741  2013.06.16  ATCA-109 CEDUNA     4.140D+07  8.227D+06   42.2103   0.0395 0.0025    18.39    218.4  v271m
LCS J1133-4720 1131-470  2009.12.12  ATCA-104 MOPRA      1.800D+06  2.290D+06    2.9126   0.1186 0.0048    32.66    355.0  v271d
LCS J1133-4720 1131-470  2009.12.12  PARKES   MOPRA     -3.267D+06 -4.230D+06    5.3448   0.1509 0.0037    91.70    158.6  v271d
LCS J1133-4720 1131-470  2009.12.13  PARKES   MOPRA      1.976D+06 -5.313D+06    5.6688   0.1506 0.0038    83.29    172.3  v271d
LCS J1133-4720 1131-470  2009.12.12  ATCA-104 PARKES     5.067D+06  6.520D+06    8.2573   0.1304 0.0036   116.68    103.8  v271d
LCS J1133-4720 1131-470  2009.12.13  ATCA-104 PARKES    -2.962D+06  8.286D+06    8.7994   0.1367 0.0038   110.84    113.1  v271d
LCS J1133-4720 1131-470  2009.12.13  HOBART26 CEDUNA     2.665D+07  3.040D+06   26.8212   0.1047 0.0080    13.96    712.4  v271d
LCS J1133-4720 1131-470  2009.12.13  PARKES   CEDUNA     9.540D+06  2.509D+07   26.8445   0.1396 0.0059    71.21    185.4  v271d
LCS J1133-4720 1131-470  2009.12.13  PARKES   HOBART26  -1.711D+07  2.205D+07   27.9101   0.1104 0.0027   107.10    196.5  v271d
LCS J1133-4720 1131-470  2009.12.12  PARKES   HOBART26   1.001D+07  2.800D+07   29.7353   0.1489 0.0035   144.81    192.4  v271d
LCS J1133-4720 1131-470  2009.12.13  MOPRA    CEDUNA     7.564D+06  3.041D+07   31.3320   0.1768 0.0083    26.23    624.6  v271d
LCS J1133-4720 1131-470  2009.12.13  HOBART26 MOPRA      1.908D+07 -2.737D+07   33.3625   0.0900 0.0074    12.88    661.8  v271d
LCS J1133-4720 1131-470  2009.12.12  HOBART26 MOPRA     -1.328D+07 -3.223D+07   34.8576   0.1296 0.0077    18.73    658.0  v271d
LCS J1133-4720 1131-470  2009.12.13  ATCA-104 HOBART26  -2.007D+07  3.034D+07   36.3757   0.0865 0.0059    18.99    434.7  v271d
LCS J1133-4720 1131-470  2009.12.12  PARKES   CEDUNA     3.527D+07 -1.248D+07   37.4128   0.0846 0.0038    49.04    165.2  v271d
LCS J1133-4720 1131-470  2009.12.12  ATCA-104 HOBART26   1.508D+07  3.452D+07   37.6688   0.1042 0.0064    23.11    430.5  v271d
LCS J1133-4720 1131-470  2009.12.12  MOPRA    CEDUNA     3.854D+07 -8.254D+06   39.4099   0.1034 0.0065    17.65    564.9  v271d
LCS J1133-4720 1131-470  2009.12.12  HOBART26 CEDUNA     2.525D+07 -4.048D+07   47.7134   0.0774 0.0074    10.89    685.1  v271d
LCS J1133-6317 1130-630  2011.07.23  ATCA-104 MOPRA      1.950D+06  1.250D+06    2.3161   0.1593 0.0115    64.61    243.6  v271i
LCS J1133-6317 1130-630  2012.04.28  ATCA-104 MOPRA      1.618D+06  2.125D+06    2.6711   0.1496 0.0051    70.65    201.3  v271k
LCS J1133-6317 1130-630  2011.07.23  ATCA-104 MOPRA     -1.362D+06  2.399D+06    2.7588   0.1587 0.0114    72.60    261.9  v271i
LCS J1133-6317 1130-630  2012.04.28  ATCA-104 MOPRA     -1.091D+06  2.595D+06    2.8154   0.1261 0.0044    65.17    209.2  v271k
LCS J1133-6317 1130-630  2012.04.28  ATCA-104 MOPRA      2.955D+05  2.873D+06    2.8881   0.1449 0.0049    72.64    201.3  v271k
LCS J1133-6317 1130-630  2011.07.24  ATCA-104 MOPRA      1.192D+05  2.890D+06    2.8923   0.1512 0.0109    73.91    240.0  v271i
LCS J1133-6317 1130-630  2011.07.23  MOPRA    PARKES     3.602D+06  2.383D+06    4.3193   0.2105 0.0070    89.89    204.2  v271i
LCS J1133-6317 1130-630  2012.04.28  MOPRA    PARKES     2.900D+06  3.979D+06    4.9241   0.1282 0.0040    89.19    127.3  v271k
LCS J1133-6317 1130-630  2012.04.28  MOPRA    PARKES    -2.165D+06  4.636D+06    5.1165   0.0859 0.0029    60.37    143.9  v271k
LCS J1133-6317 1130-630  2012.04.28  MOPRA    PARKES     3.781D+05  5.260D+06    5.2732   0.1189 0.0038    81.53    128.7  v271k
LCS J1133-6317 1130-630  2011.07.23  ATCA-104 PARKES     5.552D+06  3.633D+06    6.6352   0.2034 0.0064   169.95    105.0  v271i
LCS J1133-6317 1130-630  2012.04.28  ATCA-104 PARKES     4.518D+06  6.105D+06    7.5948   0.1444 0.0071   179.61     70.8  v271k
LCS J1133-6317 1130-630  2012.04.28  ATCA-104 PARKES    -3.256D+06  7.231D+06    7.9306   0.0914 0.0045   118.90     77.0  v271k
LCS J1133-6317 1130-630  2012.04.28  ATCA-104 PARKES     6.723D+05  8.133D+06    8.1604   0.1326 0.0065   160.52     71.5  v271k
LCS J1133-6317 1130-630  2012.04.28  HOBART26 PARKES     1.757D+07 -1.683D+07   24.3277   0.0280 0.0019    17.32    235.6  v271k
LCS J1133-6317 1130-630  2011.07.23  HOBART26 PARKES    -1.477D+07 -2.121D+07   25.8446   0.0689 0.0027    43.19    278.8  v271i
LCS J1133-6317 1130-630  2012.04.28  HOBART26 PARKES     8.316D+06 -2.587D+07   27.1756   0.0304 0.0021    16.54    230.4  v271k
LCS J1133-6317 1130-630  2012.04.28  HOBART26 PARKES    -6.732D+06 -2.649D+07   27.3306   0.0342 0.0021    19.38    225.3  v271k
LCS J1133-6317 1130-630  2012.04.28  KATH12M  PARKES    -2.845D+07 -1.394D+07   31.6812   0.0171 0.0031     5.58    389.5  v271k
LCS J1133-6317 1130-630  2012.04.28  ATCA-104 HOBART26  -2.083D+07  2.405D+07   31.8158   0.0223 0.0037     6.53    342.3  v271k
LCS J1133-6317 1130-630  2011.07.24  HOBART26 MOPRA      9.782D+06 -3.040D+07   31.9390   0.0276 0.0054     5.15    626.8  v271i
LCS J1133-6317 1130-630  2011.07.23  ATCA-104 HOBART26   2.031D+07  2.485D+07   32.0969   0.0268 0.0035     7.85    334.8  v271i
LCS J1133-6317 1130-630  2011.07.24  ATCA-104 HOBART26  -9.669D+06  3.329D+07   34.6670   0.0174 0.0027     6.48    323.1  v271i
LCS J1133-6317 1130-630  2012.04.28  CEDUNA   PARKES    -3.062D+07 -1.883D+07   35.9492   0.0118 0.0021     5.85    173.5  v271k
LCS J1133-6317 1130-630  2011.07.23  CEDUNA   PARKES    -2.848D+07  2.386D+07   37.1532   0.0244 0.0036     6.93    305.0  v271i
LCS J1136-6827 1133-681  2008.02.05  ATCA-104 MOPRA     -1.003D+06  2.497D+06    2.6914   0.5031 0.0133   109.91    443.7  v254b
LCS J1136-6827 1133-681  2008.02.05  ATCA-104 MOPRA     -4.647D+05  2.703D+06    2.7427   0.5211 0.0137   117.40    430.0  v254b
LCS J1136-6827 1133-681  2008.02.05  ATCA-104 MOPRA      2.341D+05  2.742D+06    2.7520   0.5338 0.0140   122.29    422.7  v254b
LCS J1136-6827 1133-681  2008.02.05  PARKES   MOPRA      2.006D+06 -4.474D+06    4.9033   0.5104 0.0082   363.12    136.6  v254b
LCS J1136-6827 1133-681  2008.02.05  PARKES   MOPRA      1.028D+06 -4.899D+06    5.0060   0.5243 0.0084   388.97    131.0  v254b
LCS J1136-6827 1133-681  2008.02.05  PARKES   MOPRA     -2.623D+05 -5.029D+06    5.0357   0.5341 0.0086   405.19    128.2  v254b
LCS J1136-6827 1133-681  2008.02.05  ATCA-104 PARKES    -3.009D+06  6.972D+06    7.5933   0.4713 0.0076   307.12    149.0  v254b
LCS J1136-6827 1133-681  2008.02.05  ATCA-104 PARKES    -1.493D+06  7.602D+06    7.7475   0.5010 0.0081   340.52    142.7  v254b
LCS J1136-6827 1133-681  2008.02.05  ATCA-104 PARKES     4.964D+05  7.771D+06    7.7867   0.5073 0.0082   351.54    139.7  v254b
LCS J1136-6827 1133-681  2008.02.05  PARKES   HOBART26  -1.719D+07  1.597D+07   23.4575   0.4588 0.0076   254.65    171.9  v254b
LCS J1136-6827 1133-681  2008.02.05  PARKES   HOBART26  -1.416D+07  2.036D+07   24.7958   0.4660 0.0077   270.43    165.7  v254b
LCS J1136-6827 1133-681  2008.02.05  PARKES   HOBART26  -8.872D+06  2.426D+07   25.8295   0.4545 0.0075   269.31    163.4  v254b
LCS J1136-6827 1133-681  2008.02.05  HOBART26 MOPRA      1.919D+07 -2.044D+07   28.0378   0.4525 0.0091    85.03    511.9  v254b
LCS J1136-6827 1133-681  2008.02.05  HOBART26 MOPRA      1.518D+07 -2.526D+07   29.4699   0.4649 0.0093    89.21    499.3  v254b
LCS J1136-6827 1133-681  2008.02.05  HOBART26 MOPRA      8.610D+06 -2.929D+07   30.5262   0.4637 0.0092    90.67    494.4  v254b
LCS J1136-6827 1133-681  2008.02.05  ATCA-104 HOBART26  -2.019D+07  2.294D+07   30.5608   0.4254 0.0091    72.89    558.3  v254b
LCS J1136-6827 1133-681  2008.02.05  CEDUNA   HOBART26  -2.636D+07 -1.729D+07   31.5215   0.4312 0.0092    76.61    541.1  v254b
LCS J1136-6827 1133-681  2008.02.05  ATCA-104 HOBART26  -1.565D+07  2.796D+07   32.0414   0.4436 0.0092    78.88    543.6  v254b
LCS J1136-6827 1133-681  2008.02.05  ATCA-104 HOBART26  -8.376D+06  3.203D+07   33.1059   0.4515 0.0092    81.13    538.7  v254b
LCS J1136-6827 1133-681  2008.02.05  CEDUNA   PARKES    -9.174D+06 -3.325D+07   34.4944   0.4687 0.0115   315.61    144.3  v254b
LCS J1136-6827 1133-681  2008.02.05  CEDUNA   HOBART26  -3.379D+07 -8.858D+06   34.9361   0.3477 0.0081    62.50    530.8  v254b
LCS J1136-6827 1133-681  2008.02.05  CEDUNA   PARKES    -1.964D+07 -2.922D+07   35.2021   0.3624 0.0089   252.38    139.3  v254b
LCS J1136-6827 1133-681  2008.02.05  CEDUNA   PARKES    -2.986D+07 -2.083D+07   36.4063   0.4099 0.0101   290.51    136.9  v254b
LCS J1136-6827 1133-681  2008.02.05  CEDUNA   MOPRA     -7.168D+06 -3.773D+07   38.4011   0.4755 0.0088   107.64    429.9  v254b
LCS J1136-6827 1133-681  2008.02.05  CEDUNA   MOPRA     -1.861D+07 -3.411D+07   38.8603   0.3787 0.0074    87.60    419.8  v254b
LCS J1136-6827 1133-681  2008.02.05  CEDUNA   HOBART26  -3.873D+07  3.427D+06   38.8813   0.4024 0.0087    73.55    528.0  v254b
LCS J1136-6827 1133-681  2008.02.05  CEDUNA   MOPRA     -3.012D+07 -2.586D+07   39.6982   0.4101 0.0078    96.15    414.3  v254b
LCS J1136-6827 1133-681  2008.02.05  ATCA-104 CEDUNA     6.164D+06  4.022D+07   40.6934   0.4511 0.0089    93.08    468.9  v254b
LCS J1136-6827 1133-681  2008.02.05  ATCA-104 CEDUNA     1.814D+07  3.682D+07   41.0461   0.3597 0.0076    75.69    457.1  v254b
LCS J1136-6827 1133-681  2008.02.05  ATCA-104 CEDUNA     3.035D+07  2.860D+07   41.7065   0.3937 0.0080    83.89    451.4  v254b
RFC J1136-7415 1134-739  2013.06.16  ATCA-109 MOPRA      1.221D+06  2.157D+06    2.4787   0.1701 0.0354    77.79    240.3  v271m
RFC J1136-7415 1134-739  2013.06.16  ATCA-109 MOPRA     -8.555D+05  2.380D+06    2.5294   0.2102 0.0437   105.64    249.0  v271m
RFC J1136-7415 1134-739  2013.06.16  ATCA-109 MOPRA      2.252D+05  2.558D+06    2.5676   0.1748 0.0364    78.58    243.8  v271m
RFC J1136-7415 1134-739  2013.06.16  MOPRA    PARKES     2.137D+06  4.045D+06    4.5744   0.1803 0.0065    92.20    184.1  v271m
RFC J1136-7415 1134-739  2013.06.16  MOPRA    PARKES    -1.729D+06  4.293D+06    4.6286   0.1641 0.0059    88.08    190.1  v271m
RFC J1136-7415 1134-739  2013.06.16  MOPRA    PARKES     2.491D+05  4.708D+06    4.7145   0.1720 0.0062    91.84    186.4  v271m
RFC J1136-7415 1134-739  2013.06.16  ATCA-109 PARKES     3.352D+06  6.206D+06    7.0532   0.1575 0.0054   209.74     70.2  v271m
RFC J1136-7415 1134-739  2013.06.16  ATCA-109 PARKES    -2.580D+06  6.676D+06    7.1571   0.1698 0.0058   240.71     71.9  v271m
RFC J1136-7415 1134-739  2013.06.16  ATCA-109 PARKES     4.743D+05  7.266D+06    7.2811   0.1444 0.0049   200.03     70.8  v271m
RFC J1136-7415 1134-739  2013.06.16  HOBART26 PARKES     1.643D+07 -1.534D+07   22.4786   0.1232 0.0049    82.11    211.0  v271m
RFC J1136-7415 1134-739  2013.06.16  HOBART26 PARKES     8.932D+06 -2.245D+07   24.1572   0.1174 0.0047    77.16    210.0  v271m
RFC J1136-7415 1134-739  2013.06.16  HOBART26 PARKES    -1.272D+06 -2.457D+07   24.6057   0.1272 0.0051    78.86    209.9  v271m
RFC J1136-7415 1134-739  2013.06.16  HOBART26 MOPRA      1.820D+07 -1.958D+07   26.7320   0.1454 0.0083    23.81    730.9  v271m
RFC J1136-7415 1134-739  2013.06.16  HOBART26 MOPRA      8.683D+06 -2.715D+07   28.5077   0.1388 0.0087    20.23    722.9  v271m
RFC J1136-7415 1134-739  2013.06.16  HOBART26 MOPRA     -3.369D+06 -2.862D+07   28.8211   0.1227 0.0085    17.36    717.4  v271m
RFC J1136-7415 1134-739  2013.06.16  ATCA-109 HOBART26  -1.905D+07  2.196D+07   29.0751   0.1671 0.0075    75.71    275.8  v271m
RFC J1136-7415 1134-739  2013.06.16  ATCA-109 HOBART26  -8.458D+06  2.971D+07   30.8913   0.1266 0.0060    50.54    274.6  v271m
RFC J1136-7415 1134-739  2013.06.16  ATCA-109 HOBART26   4.590D+06  3.078D+07   31.1209   0.1068 0.0052    42.33    275.3  v271m
RFC J1136-7415 1134-739  2013.06.16  CEDUNA   HOBART26  -2.878D+07 -1.855D+07   34.2396   0.1736 0.0366    34.19    670.3  v271m
RFC J1136-7415 1134-739  2013.06.16  CEDUNA   PARKES    -1.242D+07 -3.381D+07   36.0201   0.1539 0.0057    89.08    174.7  v271m
RFC J1136-7415 1134-739  2013.06.16  CEDUNA   PARKES    -2.977D+07 -2.199D+07   37.0104   0.1746 0.0064    98.71    170.7  v271m
RFC J1136-7415 1134-739  2013.06.16  CEDUNA   PARKES    -3.780D+07 -3.210D+06   37.9394   0.1616 0.0060    87.59    167.3  v271m
RFC J1136-7415 1134-739  2013.06.16  CEDUNA   HOBART26  -3.870D+07  4.580D+05   38.7064   0.1317 0.0282    21.40    662.1  v271m
RFC J1136-7415 1134-739  2013.06.16  CEDUNA   MOPRA     -1.059D+07 -3.813D+07   39.5736   0.1701 0.0079    35.05    605.3  v271m
RFC J1136-7415 1134-739  2013.06.16  CEDUNA   MOPRA     -3.002D+07 -2.670D+07   40.1728   0.1675 0.0082    30.78    587.7  v271m
RFC J1136-7415 1134-739  2013.06.16  CEDUNA   MOPRA     -3.993D+07 -7.324D+06   40.5934   0.1538 0.0078    28.67    571.9  v271m
RFC J1136-7415 1134-739  2013.06.16  ATCA-109 CEDUNA     9.730D+06  4.051D+07   41.6640   0.2014 0.0072   112.27    228.4  v271m
RFC J1136-7415 1134-739  2013.06.16  ATCA-109 CEDUNA     3.025D+07  2.925D+07   42.0776   0.1440 0.0054    70.27    223.3  v271m
RFC J1136-7415 1134-739  2013.06.16  ATCA-109 CEDUNA     4.115D+07  9.481D+06   42.2265   0.1394 0.0052    67.41    219.5  v271m
RFC J1136-7415 1134-739  2013.06.16  CEDUNA   HOBART26  -3.656D+07  2.130D+07   42.3100   0.1251 0.0268    20.30    655.2  v271m
LCS J1138-4653 1136-466  2009.12.13  ATCA-104 MOPRA     -1.003D+06  2.971D+06    3.1357   0.1667 0.0060    42.02    380.6  v271d
LCS J1138-4653 1136-466  2009.12.13  PARKES   MOPRA      2.007D+06 -5.308D+06    5.6751   0.2280 0.0053   127.73    169.7  v271d
LCS J1138-4653 1136-466  2009.12.12  ATCA-104 PARKES     5.043D+06  6.586D+06    8.2952   0.1596 0.0044   143.96    103.9  v271d
LCS J1138-4653 1136-466  2009.12.13  ATCA-104 PARKES    -3.010D+06  8.279D+06    8.8095   0.1822 0.0050   155.19    111.3  v271d
LCS J1138-4653 1136-466  2009.12.13  HOBART26 CEDUNA     2.635D+07  2.927D+06   26.5128   0.2204 0.0094    29.20    713.3  v271d
LCS J1138-4653 1136-466  2009.12.13  PARKES   CEDUNA     9.164D+06  2.495D+07   26.5777   0.2123 0.0086   106.02    182.3  v271d
LCS J1138-4653 1136-466  2009.12.13  PARKES   HOBART26  -1.719D+07  2.202D+07   27.9338   0.2611 0.0059   255.41    194.1  v271d
LCS J1138-4653 1136-466  2009.12.12  PARKES   HOBART26   9.851D+06  2.813D+07   29.8009   0.2214 0.0050   213.10    192.7  v271d
LCS J1138-4653 1136-466  2009.12.13  MOPRA    CEDUNA     7.157D+06  3.026D+07   31.0913   0.2643 0.0099    39.60    623.4  v271d
LCS J1138-4653 1136-466  2009.12.13  HOBART26 MOPRA      1.919D+07 -2.733D+07   33.3958   0.2443 0.0095    34.87    663.9  v271d
LCS J1138-4653 1136-466  2009.12.13  ATCA-104 HOBART26  -2.020D+07  3.030D+07   36.4144   0.1860 0.0094    40.25    435.5  v271d
LCS J1138-4653 1136-466  2009.12.12  PARKES   CEDUNA     3.541D+07 -1.216D+07   37.4422   0.2001 0.0081   111.68    165.5  v271d
LCS J1138-4653 1136-466  2009.12.12  ATCA-104 HOBART26   1.489D+07  3.471D+07   37.7722   0.1504 0.0080    33.63    430.9  v271d
LCS J1138-4653 1136-466  2009.12.12  ATCA-104 CEDUNA     4.046D+07 -5.576D+06   40.8379   0.1347 0.0061    34.24    370.1  v271d
LCS J1138-4653 1136-466  2009.12.12  HOBART26 CEDUNA     2.556D+07 -4.029D+07   47.7116   0.1991 0.0090    26.74    686.4  v271d
LCS J1140-4641 1137-464  2010.10.29  ATCA-104 MOPRA      9.568D+05  2.993D+06    3.1421   0.0144 0.0027     6.54    187.5  v271g
LCS J1140-4641 1137-464  2010.10.30  MOPRA    PARKES     3.608D+06  3.356D+06    4.9276   0.0071 0.0015     5.33    119.9  v271g
LCS J1140-4641 1137-464  2010.10.30  ATCA-104 PARKES     5.559D+06  5.171D+06    7.5925   0.0039 0.0009     4.78     69.5  v271g
LCS J1140-4641 1137-463  2011.07.24  CEDUNA   HOBART26  -3.832D+07  1.197D+07   40.1405   0.0547 0.0115     5.05    995.0  v271i
LCS J1145-3909 1142-388  2009.12.13  PARKES   MOPRA      2.047D+06 -5.413D+06    5.7871   0.1579 0.0039    88.24    171.8  v271d
LCS J1145-3909 1142-388  2009.12.12  ATCA-104 PARKES     5.015D+06  7.045D+06    8.6474   0.1692 0.0046   156.59    103.3  v271d
LCS J1145-3909 1142-388  2009.12.13  ATCA-104 PARKES    -3.073D+06  8.446D+06    8.9873   0.1595 0.0044   135.04    112.7  v271d
LCS J1145-3909 1142-388  2009.12.13  PARKES   CEDUNA     8.665D+06  2.111D+07   22.8200   0.1302 0.0055    66.33    185.8  v271d
LCS J1145-3909 1142-388  2009.12.13  HOBART26 CEDUNA     2.595D+07 -2.220D+06   26.0483   0.0750 0.0077    10.09    721.6  v271d
LCS J1145-3909 1142-388  2009.12.13  MOPRA    CEDUNA     6.618D+06  2.652D+07   27.3369   0.1539 0.0080    22.50    636.0  v271d
LCS J1145-3909 1142-388  2009.12.13  PARKES   HOBART26  -1.729D+07  2.333D+07   29.0384   0.1528 0.0036   150.00    195.0  v271d
LCS J1145-3909 1142-388  2009.12.12  PARKES   HOBART26   9.658D+06  2.883D+07   30.4080   0.1311 0.0031   130.39    192.8  v271d
LCS J1145-3909 1142-388  2009.12.13  HOBART26 MOPRA      1.934D+07 -2.874D+07   34.6422   0.1081 0.0076    15.38    667.3  v271d
LCS J1145-3909 1142-388  2009.12.12  PARKES   CEDUNA     3.558D+07 -1.080D+07   37.1789   0.0587 0.0029    34.12    164.8  v271d
LCS J1145-3909 1142-388  2009.12.13  ATCA-104 HOBART26  -2.036D+07  3.178D+07   37.7405   0.1225 0.0072    25.22    437.6  v271d
LCS J1145-3909 1142-388  2009.12.12  ATCA-104 HOBART26   1.467D+07  3.588D+07   38.7626   0.1111 0.0067    24.45    432.5  v271d
LCS J1145-3909 1142-388  2009.12.12  HOBART26 CEDUNA     2.592D+07 -3.963D+07   47.3539   0.0870 0.0077    11.82    690.5  v271d
LCS J1145-4836 1143-483  2008.11.28  ATCA-104 MOPRA      1.756D+06  2.333D+06    2.9196   0.1069 0.0054    35.18    288.9  v271b
LCS J1145-4836 1143-483  2008.11.28  ATCA-104 MOPRA     -8.877D+05  2.996D+06    3.1248   0.1429 0.0069    40.75    333.1  v271b
LCS J1145-4836 1143-483  2008.11.28  MOPRA    PARKES     3.176D+06  4.312D+06    5.3557   0.0958 0.0038   102.72     89.0  v271b
LCS J1145-4836 1143-483  2008.11.28  MOPRA    PARKES    -1.798D+06  5.365D+06    5.6586   0.1316 0.0052   122.57    103.5  v271b
LCS J1145-4836 1143-483  2008.11.28  DSS45    PARKES     4.574D+06 -4.008D+06    6.0818   0.1259 0.0071   344.72     49.6  v271b
LCS J1145-4836 1143-483  2008.11.28  ATCA-104 PARKES     4.932D+06  6.645D+06    8.2752   0.1262 0.0106   138.82     85.5  v271b
LCS J1145-4836 1143-483  2008.11.28  ATCA-104 PARKES    -2.686D+06  8.361D+06    8.7821   0.1302 0.0110   124.29     98.2  v271b
LCS J1145-4836 1143-483  2008.11.28  ATCA-104 PARKES     1.673D+06  8.686D+06    8.8456   0.1379 0.0116   145.26     89.0  v271b
LCS J1145-4836 1143-483  2008.11.28  MOPRA    DSS45     -6.372D+06  9.373D+06   11.3343   0.1165 0.0069    67.22    168.1  v271b
LCS J1145-4836 1143-483  2008.11.28  ATCA-104 DSS45     -7.260D+06  1.237D+07   14.3425   0.1065 0.0082    62.81    159.5  v271b
LCS J1145-4836 1143-483  2008.11.28  HOBART26 DSS45      1.205D+07 -1.850D+07   22.0774   0.1059 0.0062    77.41    186.1  v271b
LCS J1145-4836 1143-483  2008.11.28  CEDUNA   DSS45     -1.621D+07 -2.121D+07   26.7000   0.1166 0.0070    59.10    191.5  v271b
LCS J1145-4836 1143-483  2008.11.28  CEDUNA   PARKES    -1.164D+07 -2.522D+07   27.7772   0.1173 0.0049    95.86    117.9  v271b
LCS J1145-4836 1143-483  2008.11.28  HOBART26 PARKES     1.663D+07 -2.251D+07   27.9810   0.1097 0.0044   129.54    114.6  v271b
LCS J1145-4836 1143-483  2008.11.28  CEDUNA   HOBART26  -2.827D+07 -2.715D+06   28.3970   0.0965 0.0061    21.08    442.6  v271b
LCS J1145-4836 1143-483  2008.11.28  HOBART26 PARKES    -9.122D+06 -2.824D+07   29.6735   0.1292 0.0052   160.67    107.2  v271b
LCS J1145-4836 1143-483  2008.11.28  HOBART26 PARKES     5.115D+06 -2.948D+07   29.9158   0.1180 0.0047   145.11    108.7  v271b
LCS J1145-4836 1143-483  2008.11.28  CEDUNA   MOPRA     -9.842D+06 -3.059D+07   32.1304   0.1220 0.0111    29.69    399.9  v271b
LCS J1145-4836 1143-483  2008.11.28  MOPRA    HOBART26  -1.842D+07  2.787D+07   33.4103   0.1077 0.0059    26.92    388.7  v271b
LCS J1145-4836 1143-483  2008.11.28  ATCA-104 CEDUNA     8.954D+06  3.358D+07   34.7553   0.1327 0.0069    33.19    379.3  v271b
LCS J1145-4836 1143-483  2008.11.28  MOPRA    HOBART26   1.230D+07  3.255D+07   34.7946   0.0927 0.0053    24.84    362.2  v271b
LCS J1145-4836 1143-483  2008.11.28  CEDUNA   PARKES    -3.420D+07 -1.052D+07   35.7866   0.0924 0.0039    83.47    106.3  v271b
LCS J1145-4836 1143-483  2008.11.28  ATCA-104 HOBART26  -1.931D+07  3.087D+07   36.4105   0.0955 0.0056    24.37    368.7  v271b
LCS J1145-4836 1143-483  2008.11.28  ATCA-104 HOBART26   1.405D+07  3.488D+07   37.6063   0.1173 0.0062    31.60    348.2  v271b
LCS J1145-4836 1143-483  2008.11.28  CEDUNA   PARKES    -3.600D+07  1.117D+07   37.6919   0.1016 0.0042    90.33    107.2  v271b
LCS J1145-4836 1143-483  2008.11.28  ATCA-104 HOBART26  -3.443D+06  3.816D+07   38.3163   0.1148 0.0062    29.59    367.8  v271b
LCS J1145-4836 1143-483  2008.11.28  CEDUNA   MOPRA     -3.918D+07  6.858D+06   39.7708   0.0558 0.0060    14.99    362.2  v271b
LCS J1145-4836 1143-483  2008.11.28  ATCA-104 CEDUNA     3.588D+07  1.921D+07   40.6960   0.0846 0.0052    22.38    359.8  v271b
LCS J1145-4836 1143-483  2008.11.28  ATCA-104 CEDUNA     4.093D+07 -4.525D+06   41.1801   0.0996 0.0055    27.49    348.2  v271b
LCS J1145-4836 1143-483  2008.11.28  CEDUNA   HOBART26  -3.932D+07  1.895D+07   43.6482   0.0910 0.0060    20.03    439.6  v271b
LCS J1145-4836 1143-483  2008.11.28  CEDUNA   HOBART26  -2.688D+07  3.941D+07   47.6994   0.1074 0.0064    23.81    436.6  v271b
RFC J1145-6954 1143-696  2010.10.30  ATCA-104 MOPRA      1.879D+06  3.722D+05    1.9151   0.5273 0.0560   171.33    201.3  v271g
RFC J1145-6954 1143-696  2008.11.29  ATCA-104 MOPRA      1.889D+06  4.088D+05    1.9328   0.4325 0.0186    99.70    308.5  v271b
RFC J1145-6954 1143-696  2010.03.11  ATCA-104 MOPRA      1.899D+06  4.452D+05    1.9504   0.7371 0.0228   123.81    443.0  v271e
RFC J1145-6954 1143-696  2016.06.29  ATCA-104 MOPRA      1.951D+06  7.786D+05    2.1006   0.4894 0.0560   281.69    166.6  v493c
RFC J1145-6954 1143-696  2012.04.28  ATCA-104 MOPRA      1.953D+06  8.441D+05    2.1279   0.7352 0.0230   284.65    204.9  v271k
RFC J1145-6954 1143-696  2011.11.11  ATCA-104 MOPRA     -1.943D+06  1.066D+06    2.2167   0.7310 0.0273   176.79    288.4  v271j
RFC J1145-6954 1143-696  2010.07.25  ATCA-104 MOPRA      1.725D+06  1.738D+06    2.4486   0.6545 0.0653   141.63    210.3  v271f
RFC J1145-6954 1143-696  2008.11.28  ATCA-104 MOPRA     -1.188D+06  2.334D+06    2.6189   0.4493 0.0194    98.56    324.4  v271b
RFC J1145-6954 1143-696  2008.08.10  ATCA-104 MOPRA      3.009D+05  2.690D+06    2.7070   0.4044 0.0143   108.67    301.8  v271a
RFC J1145-6954 1143-696  2009.12.12  ATCA-104 MOPRA      2.029D+05  2.702D+06    2.7096   0.6311 0.0178   126.40    358.8  v271d
RFC J1145-6954 1143-696  2009.07.05  ATCA-104 MOPRA     -1.457D+05  2.707D+06    2.7108   0.6122 0.0222   127.63    274.4  v271c
RFC J1145-6954 1143-696  2008.11.28  ATCA-104 MOPRA     -9.611D+04  2.710D+06    2.7116   0.3472 0.0155    65.21    378.6  v271b
RFC J1145-6954 1143-696  2010.10.30  MOPRA    PARKES     3.527D+06  7.803D+05    3.6124   0.4763 0.0464   249.52    123.8  v271g
RFC J1145-6954 1143-696  2008.11.29  MOPRA    PARKES     3.543D+06  8.488D+05    3.6434   0.4183 0.0164   320.13     94.5  v271b
RFC J1145-6954 1143-696  2010.03.11  MOPRA    PARKES     3.558D+06  9.172D+05    3.6744   0.6716 0.0189   392.43    124.5  v271e
RFC J1145-6954 1143-696  2015.09.30  MOPRA    PARKES     3.613D+06  1.300D+06    3.8395   0.6787 0.0439   135.82    211.7  v271o
RFC J1145-6954 1143-696  2016.06.29  MOPRA    PARKES     3.623D+06  1.539D+06    3.9364   0.5473 0.0431   267.66    168.7  v493c
RFC J1145-6954 1143-696  2012.04.28  MOPRA    PARKES     3.621D+06  1.661D+06    3.9839   0.6669 0.0197   357.05    134.1  v271k
RFC J1145-6954 1143-696  2010.07.25  MOPRA    PARKES     3.115D+06  3.297D+06    4.5354   0.5877 0.0568   471.58     57.2  v271f
RFC J1145-6954 1143-696  2008.11.28  DSS45    PARKES     4.482D+06 -1.252D+06    4.6532   0.4175 0.0234   864.03     49.2  v271b
RFC J1145-6954 1143-696  2008.11.28  MOPRA    PARKES    -2.338D+06  4.159D+06    4.7713   0.4328 0.0169   318.74     98.8  v271b
RFC J1145-6954 1143-696  2009.07.05  MOPRA    PARKES    -4.421D+05  4.937D+06    4.9566   0.4760 0.0162   190.41    136.3  v271c
RFC J1145-6954 1143-696  2008.08.10  PARKES   MOPRA     -3.867D+05 -4.943D+06    4.9582   0.3644 0.0120   288.01    101.1  v271a
RFC J1145-6954 1143-696  2008.11.28  MOPRA    PARKES    -3.504D+05  4.947D+06    4.9589   0.3792 0.0148   277.06     99.7  v271b
RFC J1145-6954 1143-696  2009.12.12  PARKES   MOPRA     -2.041D+05 -4.957D+06    4.9609   0.6421 0.0143   292.54    158.3  v271d
RFC J1145-6954 1143-696  2010.10.30  ATCA-104 PARKES     5.406D+06  1.153D+06    5.5272   0.5514 0.0552   497.86     71.6  v271g
RFC J1145-6954 1143-696  2008.11.29  ATCA-104 PARKES     5.432D+06  1.258D+06    5.5759   0.3890 0.0326   290.00     92.4  v271b
RFC J1145-6954 1143-696  2010.03.11  ATCA-104 PARKES     5.457D+06  1.362D+06    5.6245   0.6484 0.0188   347.04    136.2  v271e
RFC J1145-6954 1143-696  2015.09.30  ASKAP-32 YARRA12M   4.689D+06  3.709D+06    5.9789   0.6207 0.1395     4.82   5444.6  v271o
RFC J1145-6954 1143-696  2016.06.29  ATCA-104 PARKES     5.574D+06  2.318D+06    6.0367   0.5808 0.0388   781.70     59.9  v493c
RFC J1145-6954 1143-696  2012.04.28  ATCA-104 PARKES     5.575D+06  2.505D+06    6.1115   0.7887 0.0386   762.82     73.2  v271k
RFC J1145-6954 1143-696  2013.03.15  ATCA-104 PARKES     5.546D+06  2.973D+06    6.2921   0.8101 0.0552   380.38    116.0  v271l
RFC J1145-6954 1143-696  2013.03.15  DSS45    PARKES    -1.691D+06 -6.108D+06    6.3376   0.8004 0.1557   382.40    161.0  v271l
RFC J1145-6954 1143-696  2010.07.25  ATCA-104 PARKES     4.840D+06  5.035D+06    6.9835   0.6152 0.0617   413.48     65.8  v271f
RFC J1145-6954 1143-696  2008.11.28  ATCA-104 PARKES    -3.526D+06  6.493D+06    7.3887   0.4100 0.0344   292.03     97.4  v271b
RFC J1145-6954 1143-696  2008.08.10  PARKES   ATCA-104  -6.876D+05 -7.633D+06    7.6642   0.3748 0.0306   284.67    106.1  v271a
RFC J1145-6954 1143-696  2009.07.05  ATCA-104 PARKES    -5.878D+05  7.644D+06    7.6663   0.5132 0.0171   341.16     82.3  v271c
RFC J1145-6954 1143-696  2008.11.28  ATCA-104 PARKES    -4.466D+05  7.656D+06    7.6694   0.3948 0.0331   262.81    104.3  v271b
RFC J1145-6954 1143-696  2009.12.12  ATCA-104 PARKES     4.069D+05  7.659D+06    7.6695   0.6817 0.0181   465.90    103.9  v271d
RFC J1145-6954 1143-696  2008.11.28  MOPRA    DSS45     -6.820D+06  5.411D+06    8.7055   0.4174 0.0239   185.71    163.9  v271b
RFC J1145-6954 1143-696  2008.11.28  ATCA-104 DSS45     -8.008D+06  7.745D+06   11.1403   0.3760 0.0283   167.28    161.6  v271b
RFC J1145-6954 1143-696  2013.03.15  ATCA-104 DSS45      7.237D+06  9.080D+06   11.6114   0.7821 0.0954   308.79    137.0  v271l
RFC J1145-6954 1143-696  2008.11.28  HOBART26 DSS45      1.347D+07 -1.232D+07   18.2545   0.3835 0.0219   213.41    183.9  v271b
RFC J1145-6954 1143-696  2011.11.11  HOBART26 MOPRA      2.008D+07 -1.391D+06   20.1266   0.7924 0.0301    83.87    662.0  v271j
RFC J1145-6954 1143-696  2011.11.11  ATCA-104 HOBART26  -2.202D+07  2.457D+06   22.1586   0.7549 0.0248   152.51    359.6  v271j
RFC J1145-6954 1143-696  2008.11.28  HOBART26 PARKES     1.795D+07 -1.357D+07   22.5046   0.4021 0.0159   371.04    110.9  v271b
RFC J1145-6954 1143-696  2008.11.29  HOBART26 PARKES    -1.766D+07 -1.435D+07   22.7595   0.3788 0.0150   366.18    105.2  v271b
RFC J1145-6954 1143-696  2010.03.11  PARKES   HOBART26   1.753D+07  1.469D+07   22.8687   0.6278 0.0181   421.74    150.8  v271e
RFC J1145-6954 1143-696  2012.04.28  HOBART26 PARKES    -1.561D+07 -1.812D+07   23.9154   0.6350 0.0211   290.52    224.1  v271k
RFC J1145-6954 1143-696  2009.07.05  PARKES   HOBART26  -1.192D+07  2.193D+07   24.9579   0.5278 0.0183   217.80    185.1  v271c
RFC J1145-6954 1143-696  2008.11.28  HOBART26 PARKES     1.154D+07 -2.221D+07   25.0306   0.3796 0.0150   375.52    103.5  v271b
RFC J1145-6954 1143-696  2009.12.12  PARKES   HOBART26  -9.138D+06  2.370D+07   25.3999   0.7508 0.0168   572.80    189.5  v271d
RFC J1145-6954 1143-696  2008.08.10  PARKES   HOBART26  -8.294D+06  2.412D+07   25.5022   0.3872 0.0128   313.92    139.3  v271a
RFC J1145-6954 1143-696  2008.11.29  MOPRA    HOBART26   2.121D+07  1.520D+07   26.0923   0.3871 0.0164    81.46    350.9  v271b
RFC J1145-6954 1143-696  2010.03.11  MOPRA    HOBART26   2.108D+07  1.561D+07   26.2325   0.5555 0.0176    83.75    490.7  v271e
RFC J1145-6954 1143-696  2008.11.28  MOPRA    HOBART26  -2.029D+07  1.773D+07   26.9455   0.4083 0.0173    81.56    369.2  v271b
RFC J1145-6954 1143-696  2012.04.28  HOBART26 MOPRA     -1.923D+07 -1.978D+07   27.5869   0.5777 0.0213    73.45    627.3  v271k
RFC J1145-6954 1143-696  2008.11.29  ATCA-104 HOBART26   2.310D+07  1.561D+07   27.8764   0.3444 0.0152    70.98    343.4  v271b
RFC J1145-6954 1143-696  2010.03.11  ATCA-104 HOBART26   2.298D+07  1.605D+07   28.0343   0.5562 0.0273    76.50    536.9  v271e
RFC J1145-6954 1143-696  2011.11.11  CEDUNA   HOBART26   7.620D+06 -2.702D+07   28.0713   0.9308 0.0334    77.49    967.5  v271j
RFC J1145-6954 1143-696  2008.11.28  ATCA-104 HOBART26  -2.148D+07  2.006D+07   29.3921   0.3814 0.0168    73.93    364.0  v271b
RFC J1145-6954 1143-696  2012.04.28  ATCA-104 HOBART26   2.118D+07  2.063D+07   29.5648   0.6890 0.0471   162.40    342.4  v271k
RFC J1145-6954 1143-696  2009.07.05  MOPRA    HOBART26  -1.236D+07  2.687D+07   29.5722   0.4868 0.0204    44.91    617.0  v271c
RFC J1145-6954 1143-696  2008.11.28  MOPRA    HOBART26  -1.189D+07  2.716D+07   29.6469   0.3376 0.0146    66.32    375.6  v271b
RFC J1145-6954 1143-696  2009.12.12  HOBART26 MOPRA      8.934D+06 -2.866D+07   30.0162   0.6391 0.0190    72.43    654.1  v271d
RFC J1145-6954 1143-696  2008.08.10  MOPRA    HOBART26  -7.907D+06  2.906D+07   30.1155   0.3885 0.0140    79.10    396.4  v271a
RFC J1145-6954 1143-696  2008.11.28  CEDUNA   HOBART26  -2.284D+07 -2.084D+07   30.9214   0.3764 0.0170    63.50    433.6  v271b
RFC J1145-6954 1143-696  2009.07.05  ATCA-104 HOBART26  -1.251D+07  2.957D+07   32.1078   0.4807 0.0267    73.19    372.6  v271c
RFC J1145-6954 1143-696  2008.11.28  ATCA-104 HOBART26  -1.199D+07  2.987D+07   32.1832   0.3243 0.0147    58.16    393.1  v271b
RFC J1145-6954 1143-696  2009.12.12  ATCA-104 HOBART26  -8.731D+06  3.136D+07   32.5507   0.6655 0.0298   114.86    429.4  v271d
RFC J1145-6954 1143-696  2008.08.10  ATCA-104 HOBART26  -7.606D+06  3.175D+07   32.6476   0.3855 0.0141    75.99    415.9  v271a
RFC J1145-6954 1143-696  2008.11.28  CEDUNA   DSS45     -9.372D+06 -3.316D+07   34.4601   0.3581 0.0208   136.90    192.5  v271b
RFC J1145-6954 1143-696  2008.11.28  CEDUNA   PARKES    -4.890D+06 -3.441D+07   34.7585   0.3968 0.0161   247.91    116.0  v271b
RFC J1145-6954 1143-696  2009.07.05  PARKES   CEDUNA     2.473D+07  2.612D+07   35.9749   0.4538 0.0244   141.21    175.6  v271c
RFC J1145-6954 1143-696  2008.11.28  CEDUNA   PARKES    -2.546D+07 -2.552D+07   36.0508   0.4046 0.0164   268.73    109.5  v271b
RFC J1145-6954 1143-696  2009.12.12  PARKES   CEDUNA     2.947D+07  2.156D+07   36.5197   0.5630 0.0224   227.78    170.1  v271d
RFC J1145-6954 1143-696  2008.08.10  PARKES   CEDUNA     3.065D+07  2.013D+07   36.6724   0.3366 0.0112   238.99    112.0  v271a
RFC J1145-6954 1143-696  2009.07.05  HOBART26 CEDUNA     3.665D+07  4.196D+06   36.8903   0.5111 0.0231    36.69    794.8  v271c
RFC J1145-6954 1143-696  2013.03.15  CEDUNA   KATH12M   -6.482D+06 -3.653D+07   37.1034   0.6520 0.0638    26.62   1181.1  v271l
RFC J1145-6954 1143-696  2008.11.28  CEDUNA   HOBART26  -3.700D+07 -3.314D+06   37.1513   0.3912 0.0174    70.05    412.6  v271b
RFC J1145-6954 1143-696  2008.11.29  CEDUNA   PARKES    -1.924D+07  3.184D+07   37.1979   0.4064 0.0164   263.14    110.9  v271b
RFC J1145-6954 1143-696  2010.03.11  CEDUNA   PARKES    -1.992D+07  3.146D+07   37.2302   0.6109 0.0281   223.82    197.8  v271e
RFC J1145-6954 1143-696  2015.09.30  CEDUNA   PARKES    -2.348D+07  2.913D+07   37.4128   0.7706 0.0994   104.78    243.3  v271o
RFC J1145-6954 1143-696  2012.04.28  CEDUNA   PARKES    -2.650D+07  2.665D+07   37.5801   0.6024 0.0272   237.78    179.0  v271k
RFC J1145-6954 1143-696  2013.03.15  CEDUNA   PARKES    -2.884D+07  2.432D+07   37.7188   0.7316 0.0632   159.70    242.9  v271l
RFC J1145-6954 1143-696  2010.07.25  CEDUNA   PARKES    -3.640D+07  1.137D+07   38.1347   0.5879 0.1475   308.92    103.1  v271f
RFC J1145-6954 1143-696  2008.11.29  CEDUNA   MOPRA     -2.278D+07  3.099D+07   38.4612   0.3771 0.0323    75.33    370.1  v271b
RFC J1145-6954 1143-696  2010.03.11  CEDUNA   MOPRA     -2.347D+07  3.054D+07   38.5176   0.5246 0.0185    60.62    643.6  v271e
RFC J1145-6954 1143-696  2008.11.28  CEDUNA   MOPRA     -2.552D+06 -3.857D+07   38.6564   0.3706 0.0318    70.51    386.4  v271b
RFC J1145-6954 1143-696  2009.12.12  HOBART26 CEDUNA     3.861D+07 -2.135D+06   38.6704   0.6254 0.0187    64.83    702.7  v271d
RFC J1145-6954 1143-696  2015.09.30  CEDUNA   MOPRA     -2.712D+07  2.781D+07   38.8402   0.7121 0.0527    39.88    813.8  v271o
RFC J1145-6954 1143-696  2012.04.28  CEDUNA   MOPRA     -3.012D+07  2.499D+07   39.1353   0.5249 0.0324    77.53    500.9  v271k
RFC J1145-6954 1143-696  2008.08.10  CEDUNA   HOBART26  -3.895D+07  3.983D+06   39.1485   0.3951 0.0146    72.94    439.0  v271a
RFC J1145-6954 1143-696  2008.11.29  ATCA-104 CEDUNA     2.467D+07 -3.058D+07   39.2905   0.4106 0.0180    81.90    362.1  v271b
RFC J1145-6954 1143-696  2010.03.11  ATCA-104 CEDUNA     2.537D+07 -3.009D+07   39.3620   0.5443 0.0197    57.56    704.1  v271e
RFC J1145-6954 1143-696  2009.07.05  MOPRA    CEDUNA     2.429D+07  3.106D+07   39.4314   0.4612 0.0195    45.22    585.3  v271c
RFC J1145-6954 1143-696  2008.11.28  CEDUNA   MOPRA     -2.511D+07 -3.047D+07   39.4831   0.3234 0.0279    60.64    397.4  v271b
RFC J1145-6954 1143-696  2011.11.11  CEDUNA   MOPRA      2.766D+07 -2.841D+07   39.6561   0.8789 0.0856    75.96    775.8  v271j
RFC J1145-6954 1143-696  2009.12.12  MOPRA    CEDUNA     2.968D+07  2.652D+07   39.8007   0.6641 0.0201    80.61    587.1  v271d
RFC J1145-6954 1143-696  2008.08.10  MOPRA    CEDUNA     3.104D+07  2.508D+07   39.9023   0.3529 0.0292    91.41    318.5  v271a
RFC J1145-6954 1143-696  2012.04.28  ATCA-104 CEDUNA     3.207D+07 -2.414D+07   40.1447   0.5966 0.0275   161.76    273.4  v271k
RFC J1145-6954 1143-696  2010.07.25  CEDUNA   MOPRA     -3.951D+07  8.076D+06   40.3308   0.6032 0.0606    99.23    329.3  v271f
RFC J1145-6954 1143-696  2013.03.15  ATCA-104 CEDUNA     3.438D+07 -2.134D+07   40.4667   0.7648 0.0553   206.47    206.7  v271l
RFC J1145-6954 1143-696  2013.03.15  CEDUNA   DSS45     -2.714D+07  3.042D+07   40.7722   0.7165 0.0603   132.69    286.8  v271l
RFC J1145-6954 1143-696  2008.11.28  ATCA-104 CEDUNA     1.364D+06  4.091D+07   40.9285   0.4020 0.0177    76.23    381.0  v271b
RFC J1145-6954 1143-696  2009.07.05  ATCA-104 CEDUNA     2.415D+07  3.377D+07   41.5122   0.5200 0.0191    84.42    353.5  v271c
RFC J1145-6954 1143-696  2008.11.28  ATCA-104 CEDUNA     2.501D+07  3.318D+07   41.5522   0.3681 0.0165    63.25    415.9  v271b
RFC J1145-6954 1143-696  2010.07.25  ATCA-104 CEDUNA     4.124D+07 -6.338D+06   41.7233   0.6362 0.0631    91.86    378.7  v271f
RFC J1145-6954 1143-696  2011.11.11  ATCA-104 CEDUNA    -2.961D+07  2.948D+07   41.7807   0.8045 0.0263   132.33    421.4  v271j
RFC J1145-6954 1143-696  2008.08.10  ATCA-104 CEDUNA     3.134D+07  2.777D+07   41.8703   0.3596 0.0126    88.31    334.2  v271a
RFC J1145-6954 1143-696  2012.04.28  CEDUNA   HOBART26  -1.089D+07  4.477D+07   46.0736   0.5315 0.0274    47.30    837.1  v271k
RFC J1145-6954 1143-696  2010.03.11  CEDUNA   HOBART26  -2.389D+06  4.615D+07   46.2082   0.5320 0.0196    50.24    780.1  v271e
RFC J1145-6954 1143-696  2008.11.29  CEDUNA   HOBART26  -1.576D+06  4.619D+07   46.2134   0.3872 0.0173    68.30    411.9  v271b
RFC J1145-6954 1143-696  2015.09.30  ASKAP-32 CEDUNA    -3.463D+07  3.477D+07   49.0758   0.7232 0.1152     9.37   3103.8  v271o
RFC J1145-6954 1143-696  2015.09.30  CEDUNA   YARRA12M   3.932D+07 -3.107D+07   50.1166   0.6157 0.0646    13.33   1637.6  v271o
RFC J1145-6954 1143-696  2016.06.29  KATH12M  YARRA12M   5.035D+07  7.186D+06   50.8627   0.4497 0.0470    13.98   3166.6  v493c
RFC J1145-6954 1143-696  2013.03.15  ATCA-104 KATH12M    2.790D+07 -5.788D+07   64.2490   0.6865 0.0875    59.50    564.1  v271l
RFC J1145-6954 1143-696  2016.06.29  ATCA-104 KATH12M    2.208D+07 -6.080D+07   64.6879   0.4254 0.0298    77.21    462.4  v493c
RFC J1145-6954 1143-696  2016.06.29  KATH12M  MOPRA     -2.013D+07  6.158D+07   64.7878   0.4169 0.0405    24.42   1302.7  v493c
RFC J1145-6954 1143-696  2013.03.15  KATH12M  PARKES    -2.235D+07  6.085D+07   64.8242   0.6444 0.0519    66.72    663.0  v271l
RFC J1145-6954 1143-696  2016.06.29  KATH12M  PARKES    -1.651D+07  6.312D+07   65.2430   0.4777 0.0337   104.12    468.4  v493c
RFC J1145-6954 1143-696  2015.09.30  PARKES   WARK12M   -1.796D+07  6.404D+07   66.5085   0.5998 0.0445    69.74    445.6  v271o
RFC J1145-6954 1143-696  2016.06.29  PARKES   WARK30M   -2.249D+07  6.270D+07   66.6084   0.4480 0.0377    45.37    976.0  v493c
RFC J1145-6954 1143-696  2015.09.30  MOPRA    WARK12M   -1.444D+07  6.532D+07   66.8955   0.5655 0.0518    17.93   1488.2  v271o
RFC J1145-6954 1143-696  2016.06.29  MOPRA    WARK30M   -1.891D+07  6.422D+07   66.9502   0.3665 0.0458    11.75   2714.6  v493c
RFC J1145-6954 1143-696  2016.06.29  ATCA-104 WARK30M   -1.691D+07  6.502D+07   67.1794   0.4201 0.0353    32.23    963.6  v493c
RFC J1145-6954 1143-696  2013.03.15  DSS45    KATH12M    2.066D+07 -6.696D+07   70.0717   0.6444 0.0597    56.49    782.9  v271l
RFC J1145-6954 1143-696  2015.09.30  ASKAP-32 PARKES    -5.808D+07  6.393D+07   86.3738   0.6818 0.0615    27.35    808.8  v271o
RFC J1145-6954 1143-696  2015.09.30  PARKES   YARRA12M   6.277D+07 -6.023D+07   86.9968   0.6320 0.0447    76.54    426.7  v271o
RFC J1145-6954 1143-696  2016.06.29  PARKES   YARRA12M   6.686D+07 -5.594D+07   87.1761   0.5708 0.0407   141.57    410.1  v493c
RFC J1145-6954 1143-696  2015.09.30  ASKAP-32 MOPRA     -6.179D+07  6.254D+07   87.9161   0.7158 0.1053    10.93   2701.2  v271o
RFC J1145-6954 1143-696  2015.09.30  MOPRA    YARRA12M   6.650D+07 -5.881D+07   88.7778   0.6164 0.0557    17.66   1430.1  v271o
RFC J1145-6954 1143-696  2016.06.29  MOPRA    YARRA12M   7.048D+07 -5.440D+07   89.0361   0.4825 0.0427    32.11   1140.5  v493c
RFC J1145-6954 1143-696  2016.06.29  ATCA-104 YARRA12M   7.243D+07 -5.362D+07   90.1229   0.5235 0.0356   108.14    404.9  v493c
RFC J1145-6954 1143-696  2015.09.30  CEDUNA   WARK12M   -4.152D+07  9.313D+07  101.9693   0.5917 0.0669    12.04   1710.0  v271o
RFC J1145-6954 1143-696  2016.06.29  KATH12M  WARK30M   -3.908D+07  1.258D+08  131.7207   0.3768 0.0715     5.93   7536.6  v493c
RFC J1145-6954 1143-696  2015.09.30  WARK12M  YARRA12M   8.107D+07 -1.241D+08  148.2042   0.5249 0.0551    13.94   2999.6  v271o
RFC J1145-6954 1143-696  2016.06.29  WARK30M  YARRA12M   8.946D+07 -1.186D+08  148.5243   0.4421 0.0694     7.66   6598.6  v493c
RFC J1145-6954 1143-696  2015.09.30  ASKAP-32 WARK12M   -7.638D+07  1.278D+08  148.8643   0.5969 0.1405     4.60   5685.2  v271o
RFC J1145-6954 1143-696  2015.09.30  HART15M  YARRA12M  -2.069D+08 -6.673D+07  217.3474   0.3478 0.0551    10.89   2634.5  v271o
RFC J1145-6954 1143-696  2015.09.30  ASKAP-32 HART15M    2.115D+08  7.044D+07  222.9588   0.4644 0.1100     4.66   4993.3  v271o
RFC J1145-6954 1143-696  2015.09.30  CEDUNA   HART15M    2.463D+08  3.538D+07  248.8108   0.3499 0.0520     8.43   1501.8  v271o
RFC J1145-6954 1143-696  2015.09.30  HART15M  PARKES    -2.698D+08 -6.027D+06  269.8667   0.3412 0.0301    46.11    391.3  v271o
RFC J1145-6954 1143-696  2015.09.30  HART15M  MOPRA     -2.734D+08 -7.720D+06  273.5007   0.3254 0.0393    11.94   1307.0  v271o
RFC J1145-6954 1143-696  2015.09.30  HART15M  WARK12M   -2.879D+08  5.724D+07  293.5356   0.3686 0.0491    10.28   2750.9  v271o
RFC J1147-5609 1145-558  2015.09.30  ATCA-104 MOPRA      1.730D+06  2.176D+06    2.7798   0.0593 0.0129     4.87    858.9  v271o
RFC J1147-5609 1145-558  2015.09.30  MOPRA    PARKES     3.124D+06  4.052D+06    5.1162   0.0150 0.0036     4.28    202.9  v271o
RFC J1147-5609 1145-558  2015.09.30  ASKAP-32 YARRA12M   2.939D+06  6.872D+06    7.4740   0.4707 0.1203     4.16   5349.4  v271o
RFC J1147-5609 1145-558  2015.09.30  ATCA-104 PARKES     4.854D+06  6.227D+06    7.8956   0.0202 0.0044     4.90    255.2  v271o
RFC J1147-5609 1145-558  2015.09.29  ATCA-104 PARKES    -2.434D+06  8.118D+06    8.4747   0.0219 0.0054     4.25    267.3  v271o
RFC J1147-5609 1145-558  2015.09.30  CEDUNA   PARKES    -3.634D+07  1.097D+07   37.9618   0.0218 0.0055     4.61    266.1  v271o
RFC J1147-5609 1145-558  2015.09.30  CEDUNA   MOPRA     -3.947D+07  6.919D+06   40.0682   0.0589 0.0140     4.39    892.3  v271o
RFC J1147-5609 1145-558  2015.09.30  ATCA-104 CEDUNA     4.120D+07 -4.743D+06   41.4684   0.0696 0.0167     4.37   1122.7  v271o
RFC J1147-5609 1145-558  2015.09.30  CEDUNA   KATH12M    2.353D+06 -4.560D+07   45.6637   0.1912 0.0441     4.63   2148.8  v271o
RFC J1147-5609 1145-558  2015.09.30  ASKAP-32 CEDUNA    -4.665D+07  1.319D+07   48.4763   0.2910 0.0787     4.11   3464.3  v271o
RFC J1147-5609 1145-558  2015.09.30  CEDUNA   YARRA12M   4.959D+07 -6.313D+06   49.9882   0.1862 0.0400     4.95   1807.5  v271o
RFC J1147-5609 1145-558  2015.09.30  ASKAP-32 KATH12M   -4.429D+07 -3.243D+07   54.8941   0.5024 0.1274     4.22   6359.5  v271o
RFC J1147-5609 1145-558  2015.09.29  ATCA-104 WARK12M   -4.852D+07 -2.793D+07   55.9827   0.1305 0.0306     4.52   1837.9  v271o
RFC J1147-5609 1145-558  2015.09.29  PARKES   WARK12M   -4.627D+07 -3.587D+07   58.5469   0.0285 0.0065     4.62    438.1  v271o
RFC J1147-5609 1145-558  2015.09.29  ASKAP-32 PARKES    -2.291D+07 -5.856D+07   62.8804   0.0671 0.0172     4.12    827.9  v271o
RFC J1147-5609 1145-558  2015.09.30  PARKES   WARK12M   -5.177D+07  4.075D+07   65.8858   0.0235 0.0050     5.00    427.7  v271o
RFC J1147-5609 1145-558  2015.09.30  MOPRA    WARK12M   -4.866D+07  4.479D+07   66.1366   0.1223 0.0282     4.58   1439.4  v271o
RFC J1147-5609 1145-558  2015.09.30  ATCA-104 WARK12M   -4.693D+07  4.697D+07   66.3957   0.1768 0.0403     4.66   1804.6  v271o
RFC J1147-5609 1145-558  2015.09.30  ATCA-104 KATH12M    4.356D+07 -5.034D+07   66.5654   0.1793 0.0438     4.61   2061.0  v271o
RFC J1147-5609 1145-558  2015.09.30  KATH12M  MOPRA     -4.183D+07  5.251D+07   67.1347   0.1348 0.0315     4.53   1643.9  v271o
RFC J1147-5609 1145-558  2015.09.30  KATH12M  PARKES    -3.869D+07  5.657D+07   68.5408   0.0259 0.0059     4.67    488.5  v271o
RFC J1147-5609 1145-558  2015.09.29  ASKAP-32 ATCA-104  -1.986D+07 -6.679D+07   69.6841   0.3579 0.0881     4.34   3475.0  v271o
RFC J1147-5609 1145-558  2015.09.30  ASKAP-32 PARKES    -8.299D+07  2.416D+07   86.4345   0.0654 0.0153     4.57    787.6  v271o
RFC J1147-5609 1145-558  2015.09.30  PARKES   YARRA12M   8.593D+07 -1.728D+07   87.6510   0.0214 0.0049     4.55    410.9  v271o
RFC J1147-5609 1145-558  2015.09.30  ASKAP-32 MOPRA     -8.612D+07  2.007D+07   88.4300   0.2306 0.0607     4.22   2650.4  v271o
RFC J1147-5609 1145-558  2015.09.30  ASKAP-32 ATCA-104  -8.785D+07  1.790D+07   89.6556   0.2758 0.0678     4.34   3322.8  v271o
RFC J1147-5609 1145-558  2015.09.30  MOPRA    YARRA12M   8.906D+07 -1.322D+07   90.0321   0.1203 0.0280     4.50   1382.8  v271o
RFC J1147-5609 1145-558  2015.09.30  ATCA-104 YARRA12M   9.079D+07 -1.103D+07   91.4555   0.1716 0.0431     4.69   1733.6  v271o
RFC J1147-5609 1145-558  2015.09.30  CEDUNA   WARK12M   -8.811D+07  5.172D+07  102.1721   0.1750 0.0383     4.88   1881.5  v271o
RFC J1147-5609 1145-558  2015.09.29  ASKAP-32 WARK12M   -6.816D+07 -9.486D+07  116.8121   0.3246 0.0813     4.28   5695.4  v271o
RFC J1147-5609 1145-558  2015.09.30  KATH12M  WARK12M   -9.049D+07  9.730D+07  132.8756   0.1831 0.0443     4.39   3453.8  v271o
RFC J1147-5609 1145-558  2015.09.30  WARK12M  YARRA12M   1.377D+08 -5.800D+07  149.4339   0.1656 0.0358     4.95   2905.2  v271o
RFC J1147-5609 1145-558  2015.09.30  ASKAP-32 WARK12M   -1.348D+08  6.487D+07  149.5802   0.5011 0.1216     4.44   5568.3  v271o
LCS J1147-6753 1145-676  2008.02.05  ATCA-104 MOPRA     -1.066D+06  2.478D+06    2.6976   0.5141 0.0136   111.73    444.3  v254b
LCS J1147-6753 1145-676  2008.02.05  ATCA-104 MOPRA     -5.361D+05  2.702D+06    2.7544   0.5214 0.0137   116.52    431.6  v254b
LCS J1147-6753 1145-676  2008.02.05  ATCA-104 MOPRA      1.123D+05  2.768D+06    2.7705   0.5373 0.0141   122.55    423.4  v254b
LCS J1147-6753 1145-676  2008.02.05  PARKES   MOPRA      2.119D+06 -4.432D+06    4.9123   0.5372 0.0086   382.93    136.4  v254b
LCS J1147-6753 1145-676  2008.02.05  PARKES   MOPRA      1.159D+06 -4.889D+06    5.0248   0.5341 0.0086   396.11    131.2  v254b
LCS J1147-6753 1145-676  2008.02.05  PARKES   MOPRA     -3.561D+04 -5.065D+06    5.0656   0.5273 0.0084   396.55    129.4  v254b
LCS J1147-6753 1145-676  2008.02.05  ATCA-104 PARKES    -3.185D+06  6.910D+06    7.6085   0.5075 0.0082   330.58    148.6  v254b
LCS J1147-6753 1145-676  2008.02.05  ATCA-104 PARKES    -1.695D+06  7.591D+06    7.7780   0.5189 0.0083   351.45    142.5  v254b
LCS J1147-6753 1145-676  2008.02.05  ATCA-104 PARKES     1.479D+05  7.834D+06    7.8351   0.5288 0.0085   360.16    141.2  v254b
LCS J1147-6753 1145-676  2008.02.05  PARKES   HOBART26  -1.746D+07  1.555D+07   23.3814   0.4602 0.0076   256.73    172.2  v254b
LCS J1147-6753 1145-676  2008.02.05  PARKES   HOBART26  -1.462D+07  2.002D+07   24.7910   0.4721 0.0077   276.66    165.2  v254b
LCS J1147-6753 1145-676  2008.02.05  PARKES   HOBART26  -9.894D+06  2.387D+07   25.8391   0.5003 0.0082   294.66    164.0  v254b
LCS J1147-6753 1145-676  2008.02.05  HOBART26 MOPRA      1.958D+07 -1.998D+07   27.9755   0.4687 0.0094    87.01    515.0  v254b
LCS J1147-6753 1145-676  2008.02.05  HOBART26 MOPRA      1.577D+07 -2.491D+07   29.4879   0.4785 0.0094    92.51    500.5  v254b
LCS J1147-6753 1145-676  2008.02.05  ATCA-104 HOBART26  -2.065D+07  2.246D+07   30.5069   0.4482 0.0093    77.35    560.9  v254b
LCS J1147-6753 1145-676  2008.02.05  HOBART26 MOPRA      9.858D+06 -2.894D+07   30.5686   0.5103 0.0098   100.42    491.6  v254b
LCS J1147-6753 1145-676  2008.02.05  CEDUNA   HOBART26  -2.523D+07 -1.784D+07   30.9039   0.4258 0.0091    75.71    545.2  v254b
LCS J1147-6753 1145-676  2008.02.05  ATCA-104 HOBART26  -1.631D+07  2.762D+07   32.0727   0.4638 0.0094    82.27    543.8  v254b
LCS J1147-6753 1145-676  2008.02.05  ATCA-104 HOBART26  -9.746D+06  3.170D+07   33.1678   0.4981 0.0099    88.38    536.7  v254b
LCS J1147-6753 1145-676  2008.02.05  CEDUNA   PARKES    -7.769D+06 -3.339D+07   34.2817   0.4769 0.0117   317.91    144.4  v254b
LCS J1147-6753 1145-676  2008.02.05  CEDUNA   HOBART26  -3.301D+07 -9.714D+06   34.4058   0.3606 0.0082    65.55    531.9  v254b
LCS J1147-6753 1145-676  2008.02.05  CEDUNA   PARKES    -1.839D+07 -2.974D+07   34.9655   0.3660 0.0090   254.28    139.4  v254b
LCS J1147-6753 1145-676  2008.02.05  CEDUNA   PARKES    -2.832D+07 -2.241D+07   36.1164   0.4259 0.0105   284.69    144.4  v254b
LCS J1147-6753 1145-676  2008.02.05  CEDUNA   MOPRA     -5.651D+06 -3.782D+07   38.2413   0.4859 0.0090   108.31    431.9  v254b
LCS J1147-6753 1145-676  2008.02.05  CEDUNA   HOBART26  -3.822D+07  1.461D+06   38.2455   0.4153 0.0091    71.95    548.6  v254b
LCS J1147-6753 1145-676  2008.02.05  CEDUNA   MOPRA     -1.723D+07 -3.463D+07   38.6782   0.3732 0.0074    85.35    422.2  v254b
LCS J1147-6753 1145-676  2008.02.05  CEDUNA   MOPRA     -2.836D+07 -2.747D+07   39.4854   0.4302 0.0082    96.00    432.8  v254b
LCS J1147-6753 1145-676  2008.02.05  ATCA-104 CEDUNA     4.585D+06  4.030D+07   40.5596   0.4699 0.0091    97.03    470.4  v254b
LCS J1147-6753 1145-676  2008.02.05  ATCA-104 CEDUNA     1.670D+07  3.733D+07   40.8929   0.3578 0.0076    75.81    458.7  v254b
LCS J1147-6753 1145-676  2008.02.05  ATCA-104 CEDUNA     2.847D+07  3.024D+07   41.5361   0.4191 0.0085    86.34    472.5  v254b
LCS J1148-4805 1145-478  2010.10.30  ATCA-104 MOPRA      1.949D+06  1.803D+06    2.6550   0.0719 0.0079    32.01    192.8  v271g
LCS J1148-4805 1145-478  2010.10.29  ATCA-104 MOPRA     -1.138D+06  2.889D+06    3.1052   0.0727 0.0081    30.35    204.9  v271g
LCS J1148-4805 1145-478  2010.10.29  ATCA-104 MOPRA      8.752D+05  3.007D+06    3.1320   0.0641 0.0071    29.34    187.5  v271g
LCS J1148-4805 1145-478  2011.07.24  ATCA-104 MOPRA      2.797D+04  3.161D+06    3.1614   0.1362 0.0099    57.56    237.3  v271i
LCS J1148-4805 1145-478  2010.10.30  MOPRA    PARKES     3.599D+06  3.341D+06    4.9107   0.0755 0.0075    54.24    119.0  v271g
LCS J1148-4805 1145-478  2010.10.30  ATCA-104 PARKES     5.549D+06  5.143D+06    7.5658   0.0656 0.0066    81.10     69.1  v271g
LCS J1148-4805 1145-478  2010.10.29  DSS34    MOPRA      6.760D+06 -8.681D+06   11.0024   0.0900 0.0111    32.07    236.2  v271g
LCS J1148-4805 1145-478  2010.10.29  ATCA-104 DSS34     -7.898D+06  1.157D+07   14.0087   0.0909 0.0229    55.82    137.1  v271g
LCS J1148-4805 1145-478  2010.10.29  CEDUNA   DSS34     -1.060D+07 -2.246D+07   24.8299   0.0870 0.0155    24.69    294.8  v271g
LCS J1148-4805 1145-478  2010.10.29  CEDUNA   MOPRA     -3.836D+06 -3.114D+07   31.3719   0.0621 0.0110    11.98    440.6  v271g
LCS J1148-4805 1145-478  2010.10.29  ATCA-104 CEDUNA     2.697D+06  3.403D+07   34.1322   0.0650 0.0108    21.77    255.7  v271g
LCS J1148-4805 1145-478  2011.07.24  HOBART26 MOPRA      1.071D+07 -3.336D+07   35.0343   0.1144 0.0069    17.92    639.3  v271i
LCS J1148-4805 1145-478  2011.07.24  CEDUNA   MOPRA     -2.708D+07 -2.355D+07   35.8907   0.1334 0.0085    17.21    713.4  v271i
LCS J1148-4805 1145-478  2011.07.24  ATCA-104 HOBART26  -1.069D+07  3.652D+07   38.0491   0.1257 0.0045    38.27    329.8  v271i
LCS J1148-4805 1145-478  2011.07.24  ATCA-104 CEDUNA     2.711D+07  2.672D+07   38.0602   0.1222 0.0050    30.48    368.1  v271i
LCS J1148-4805 1145-478  2011.07.24  CEDUNA   HOBART26  -3.778D+07  9.809D+06   39.0294   0.1299 0.0143    11.88    991.4  v271i
LCS J1148-6745 1145-674  2008.02.05  ATCA-104 MOPRA     -1.051D+06  2.491D+06    2.7038   0.1512 0.0060    32.55    442.0  v254b
LCS J1148-6745 1145-674  2008.02.05  ATCA-104 MOPRA     -5.189D+05  2.710D+06    2.7593   0.1420 0.0057    31.56    430.2  v254b
LCS J1148-6745 1145-674  2008.02.05  ATCA-104 MOPRA      8.173D+04  2.773D+06    2.7746   0.1457 0.0057    32.88    423.5  v254b
LCS J1148-6745 1145-674  2008.02.05  PARKES   MOPRA      2.092D+06 -4.457D+06    4.9234   0.1407 0.0026    99.44    137.1  v254b
LCS J1148-6745 1145-674  2008.02.05  PARKES   MOPRA      1.128D+06 -4.906D+06    5.0337   0.1374 0.0026    99.95    132.8  v254b
LCS J1148-6745 1145-674  2008.02.05  PARKES   MOPRA      2.108D+04 -5.072D+06    5.0723   0.1308 0.0025    99.06    128.1  v254b
LCS J1148-6745 1145-674  2008.02.05  ATCA-104 PARKES    -3.143D+06  6.948D+06    7.6258   0.1215 0.0025    78.41    149.9  v254b
LCS J1148-6745 1145-674  2008.02.05  ATCA-104 PARKES    -1.646D+06  7.616D+06    7.7919   0.1173 0.0024    78.75    144.3  v254b
LCS J1148-6745 1145-674  2008.02.05  ATCA-104 PARKES     6.064D+04  7.846D+06    7.8459   0.1140 0.0023    78.51    140.3  v254b
LCS J1148-6745 1145-674  2008.02.05  PARKES   HOBART26  -1.740D+07  1.574D+07   23.4621   0.0763 0.0022    42.12    175.4  v254b
LCS J1148-6745 1145-674  2008.02.05  PARKES   HOBART26  -1.451D+07  2.019D+07   24.8606   0.0502 0.0019    28.58    168.0  v254b
LCS J1148-6745 1145-674  2008.02.05  PARKES   HOBART26  -1.014D+07  2.376D+07   25.8370   0.0316 0.0018    18.48    163.1  v254b
LCS J1148-6745 1145-674  2008.02.05  HOBART26 MOPRA      1.949D+07 -2.020D+07   28.0680   0.0461 0.0054     8.66    517.4  v254b
LCS J1148-6745 1145-674  2008.02.05  CEDUNA   HOBART26  -2.551D+07 -1.754D+07   30.9578   0.0661 0.0058    11.62    550.7  v254b
LCS J1148-6745 1145-674  2008.02.05  CEDUNA   PARKES    -8.109D+06 -3.328D+07   34.2569   0.0143 0.0016     9.30    145.9  v254b
LCS J1148-6745 1145-674  2008.02.05  CEDUNA   HOBART26  -3.320D+07 -9.356D+06   34.4935   0.1096 0.0058    19.80    534.7  v254b
LCS J1148-6745 1145-674  2008.02.05  CEDUNA   PARKES    -1.869D+07 -2.955D+07   34.9631   0.0302 0.0016    20.50    141.8  v254b
LCS J1148-6745 1145-674  2008.02.05  CEDUNA   PARKES    -2.792D+07 -2.279D+07   36.0413   0.0690 0.0023    42.10    158.9  v254b
LCS J1148-6745 1145-674  2008.02.05  CEDUNA   HOBART26  -3.807D+07  9.754D+05   38.0788   0.1381 0.0067    21.87    611.1  v254b
LCS J1148-6745 1145-674  2008.02.05  CEDUNA   MOPRA     -2.790D+07 -2.786D+07   39.4296   0.0365 0.0049     7.42    479.7  v254b
LCS J1148-6745 1145-674  2008.02.05  ATCA-104 CEDUNA     4.967D+06  4.023D+07   40.5368   0.0357 0.0049     7.29    470.3  v254b
LCS J1148-6745 1145-674  2008.02.05  ATCA-104 CEDUNA     1.705D+07  3.716D+07   40.8853   0.0335 0.0048     7.01    459.1  v254b
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 MOPRA      1.708D+06  1.444D+06    2.2363   0.0398 0.0020    26.34    204.2  v271k
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 MOPRA     -1.583D+06  1.637D+06    2.2768   0.0401 0.0021    24.49    213.3  v271k
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 MOPRA      7.046D+05  2.299D+06    2.4050   0.0436 0.0021    27.39    203.8  v271k
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 MOPRA     -5.653D+05  2.346D+06    2.4136   0.0447 0.0021    27.94    207.0  v271k
LCS J1148-7819 1146-780  2012.04.28  MOPRA    PARKES     3.085D+06  2.775D+06    4.1498   0.0399 0.0016    36.35    134.4  v271k
LCS J1148-7819 1146-780  2012.04.28  MOPRA    PARKES    -3.029D+06  2.862D+06    4.1675   0.0371 0.0017    29.44    148.5  v271k
LCS J1148-7819 1146-780  2012.04.28  MOPRA    PARKES    -1.210D+06  4.260D+06    4.4286   0.0404 0.0016    35.68    137.5  v271k
LCS J1148-7819 1146-780  2012.04.28  MOPRA    PARKES     1.144D+06  4.282D+06    4.4324   0.0385 0.0016    35.63    133.1  v271k
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 PARKES     4.796D+06  4.214D+06    6.3844   0.0446 0.0023    73.73     73.6  v271k
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 PARKES    -4.610D+06  4.502D+06    6.4432   0.0386 0.0020    59.64     77.9  v271k
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 PARKES     1.849D+06  6.582D+06    6.8363   0.0456 0.0023    76.10     73.0  v271k
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 PARKES    -1.778D+06  6.606D+06    6.8407   0.0449 0.0023    72.35     74.8  v271k
LCS J1148-7819 1146-780  2012.04.28  HOBART26 PARKES     1.883D+07 -5.159D+06   19.5193   0.0319 0.0018    22.50    247.0  v271k
LCS J1148-7819 1146-780  2012.04.28  HOBART26 PARKES     1.478D+07 -1.625D+07   21.9709   0.0313 0.0017    23.40    233.3  v271k
LCS J1148-7819 1146-780  2012.04.28  HOBART26 PARKES    -8.286D+06 -2.139D+07   22.9412   0.0139 0.0014    10.71    224.4  v271k
LCS J1148-7819 1146-780  2012.04.28  HOBART26 PARKES     4.494D+06 -2.274D+07   23.1821   0.0271 0.0016    21.25    224.2  v271k
LCS J1148-7819 1146-780  2012.04.28  HOBART26 MOPRA      2.186D+07 -7.981D+06   23.2701   0.0338 0.0052     6.71    676.5  v271k
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 HOBART26  -2.344D+07  9.617D+06   25.3377   0.0316 0.0034    12.12    354.7  v271k
LCS J1148-7819 1146-780  2012.04.28  HOBART26 MOPRA      1.601D+07 -2.049D+07   26.0071   0.0431 0.0051     8.90    643.3  v271k
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 HOBART26  -1.658D+07  2.284D+07   28.2218   0.0348 0.0035    13.15    347.6  v271k
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 HOBART26  -2.659D+06  2.932D+07   29.4407   0.0218 0.0031     7.95    345.7  v271k
LCS J1148-7819 1146-780  2012.04.28  CEDUNA   PARKES    -3.657D+07  1.083D+07   38.1390   0.0404 0.0024    26.45    180.2  v271k
LCS J1148-7819 1146-780  2012.04.28  KATH12M  PARKES    -1.229D+07 -3.763D+07   39.5859   0.0226 0.0027     8.73    396.5  v271k
LCS J1148-7819 1146-780  2012.04.28  CEDUNA   MOPRA     -3.968D+07  7.953D+06   40.4655   0.0345 0.0041     9.61    499.7  v271k
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 CEDUNA     4.138D+07 -6.509D+06   41.8931   0.0411 0.0027    20.73    273.7  v271k
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 KATH12M    7.585D+06  4.214D+07   42.8214   0.0313 0.0050     6.48    569.3  v271k
LCS J1148-7819 1146-780  2012.04.28  KATH12M  PARKES    -3.958D+07 -2.051D+07   44.5805   0.0374 0.0028    15.25    377.9  v271k
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 KATH12M    3.777D+07  2.716D+07   46.5194   0.0428 0.0050     8.90    563.1  v271k
LCS J1148-7819 1146-780  2012.04.28  KATH12M  PARKES    -5.074D+07  9.903D+06   51.7001   0.0373 0.0026    16.31    358.4  v271k
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 KATH12M    5.259D+07 -3.282D+06   52.6933   0.0453 0.0050     9.60    552.8  v271k
LCS J1148-7819 1146-780  2012.04.28  KATH12M  PARKES    -3.937D+07  4.196D+07   57.5412   0.0391 0.0026    17.48    346.0  v271k
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 KATH12M    4.425D+07 -3.763D+07   58.0847   0.0410 0.0045     9.56    525.5  v271k
LCS J1148-7819 1146-780  2012.04.28  PARKES   YARRA12M  -2.573D+07  7.932D+07   83.3873   0.0392 0.0041    10.13    602.4  v271k
LCS J1148-7819 1146-780  2012.04.28  PARKES   YARRA12M   8.620D+07 -1.383D+07   87.3017   0.0447 0.0039    12.76    545.3  v271k
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 YARRA12M  -3.051D+07  8.376D+07   89.1449   0.0484 0.0074     6.76    865.1  v271k
LCS J1148-7819 1146-780  2012.04.28  ATCA-104 YARRA12M   9.102D+07 -9.379D+06   91.5006   0.0489 0.0069     7.40    828.2  v271k
LCS J1150-5416 1148-540  2008.02.05  ATCA-104 MOPRA     -8.945D+05  2.902D+06    3.0372   0.1925 0.0066    42.50    437.5  v254b
LCS J1150-5416 1148-540  2008.02.05  ATCA-104 MOPRA     -3.193D+05  3.057D+06    3.0738   0.2101 0.0068    48.09    421.1  v254b
LCS J1150-5416 1148-540  2008.02.05  ATCA-104 MOPRA      3.091D+05  3.059D+06    3.0741   0.2040 0.0067    47.21    416.4  v254b
LCS J1150-5416 1148-540  2008.02.05  PARKES   MOPRA      1.810D+06 -5.201D+06    5.5074   0.2052 0.0035   150.23    132.8  v254b
LCS J1150-5416 1148-540  2008.02.05  PARKES   MOPRA      7.618D+05 -5.529D+06    5.5815   0.2082 0.0035   158.79    127.5  v254b
LCS J1150-5416 1148-540  2008.02.05  PARKES   MOPRA     -4.021D+05 -5.577D+06    5.5913   0.2074 0.0035   161.57    124.8  v254b
LCS J1150-5416 1148-540  2008.02.05  ATCA-104 PARKES    -2.705D+06  8.104D+06    8.5433   0.2008 0.0035   133.97    145.4  v254b
LCS J1150-5416 1148-540  2008.02.05  ATCA-104 PARKES    -1.081D+06  8.586D+06    8.6542   0.2054 0.0035   143.77    138.4  v254b
LCS J1150-5416 1148-540  2008.02.05  ATCA-104 PARKES     7.111D+05  8.635D+06    8.6646   0.2025 0.0035   144.11    136.1  v254b
LCS J1150-5416 1148-540  2008.02.05  PARKES   HOBART26  -1.666D+07  2.114D+07   26.9135   0.1985 0.0036   112.54    168.8  v254b
LCS J1150-5416 1148-540  2008.02.05  PARKES   HOBART26  -1.317D+07  2.494D+07   28.2052   0.1976 0.0036   116.79    162.3  v254b
LCS J1150-5416 1148-540  2008.02.05  CEDUNA   HOBART26  -2.816D+07 -6.582D+06   28.9169   0.1928 0.0065    33.94    543.0  v254b
LCS J1150-5416 1148-540  2008.02.05  PARKES   HOBART26  -8.222D+06  2.777D+07   28.9629   0.2045 0.0037   119.66    165.2  v254b
LCS J1150-5416 1148-540  2008.02.05  CEDUNA   PARKES    -1.150D+07 -2.772D+07   30.0077   0.1869 0.0048   127.55    142.0  v254b
LCS J1150-5416 1148-540  2008.02.05  HOBART26 MOPRA      1.847D+07 -2.634D+07   32.1693   0.1880 0.0061    35.65    508.0  v254b
LCS J1150-5416 1148-540  2008.02.05  CEDUNA   PARKES    -2.205D+07 -2.344D+07   32.1825   0.1846 0.0047   131.54    136.4  v254b
LCS J1150-5416 1148-540  2008.02.05  HOBART26 MOPRA      1.394D+07 -3.047D+07   33.5045   0.1917 0.0060    37.42    493.9  v254b
LCS J1150-5416 1148-540  2008.02.05  HOBART26 MOPRA      7.820D+06 -3.335D+07   34.2527   0.1911 0.0061    36.29    505.5  v254b
LCS J1150-5416 1148-540  2008.02.05  CEDUNA   MOPRA     -9.686D+06 -3.292D+07   34.3149   0.1974 0.0054    44.60    427.2  v254b
LCS J1150-5416 1148-540  2008.02.05  CEDUNA   PARKES    -3.075D+07 -1.645D+07   34.8723   0.1901 0.0048   137.72    134.3  v254b
LCS J1150-5416 1148-540  2008.02.05  ATCA-104 HOBART26  -1.937D+07  2.924D+07   35.0717   0.1874 0.0065    32.41    556.1  v254b
LCS J1150-5416 1148-540  2008.02.05  CEDUNA   HOBART26  -3.522D+07  1.498D+06   35.2555   0.1935 0.0064    35.34    528.6  v254b
LCS J1150-5416 1148-540  2008.02.05  CEDUNA   MOPRA     -2.129D+07 -2.897D+07   35.9513   0.1918 0.0053    44.74    415.1  v254b
LCS J1150-5416 1148-540  2008.02.05  ATCA-104 HOBART26  -1.425D+07  3.353D+07   36.4308   0.1909 0.0064    34.42    536.3  v254b
LCS J1150-5416 1148-540  2008.02.05  ATCA-104 CEDUNA     8.791D+06  3.582D+07   36.8849   0.1889 0.0057    39.25    467.7  v254b
LCS J1150-5416 1148-540  2008.02.05  ATCA-104 HOBART26  -7.511D+06  3.641D+07   37.1734   0.1923 0.0065    33.81    551.1  v254b
LCS J1150-5416 1148-540  2008.02.05  CEDUNA   MOPRA     -3.115D+07 -2.203D+07   38.1521   0.1886 0.0052    44.64    411.0  v254b
LCS J1150-5416 1148-540  2008.02.05  ATCA-104 CEDUNA     2.097D+07  3.203D+07   38.2816   0.1843 0.0055    39.74    450.7  v254b
LCS J1150-5416 1148-540  2008.02.05  ATCA-104 CEDUNA     3.146D+07  2.509D+07   40.2374   0.1846 0.0055    39.94    448.0  v254b
LCS J1150-5416 1148-540  2008.02.05  CEDUNA   HOBART26  -3.897D+07  1.132D+07   40.5787   0.2001 0.0066    35.51    543.9  v254b
LCS J1150-5613 1148-559  2015.04.08  ATCA-104 PARKES     5.388D+06  5.131D+06    7.4398   0.0331 0.0014    53.70     53.6  v271n
LCS J1150-5613 1148-559  2015.04.08  ATCA-104 PARKES    -2.492D+06  8.089D+06    8.4647   0.0228 0.0011    36.92     56.3  v271n
LCS J1150-5613 1148-559  2015.04.08  HOBART26 PARKES     1.627D+07 -2.122D+07   26.7346   0.0217 0.0019    13.09    203.1  v271n
LCS J1150-5613 1148-559  2015.04.08  HOBART26 PARKES    -1.259D+07 -2.498D+07   27.9695   0.0169 0.0018     9.89    198.4  v271n
LCS J1150-5613 1148-559  2015.04.08  CEDUNA   PARKES    -1.305D+07 -2.808D+07   30.9613   0.0265 0.0028    11.96    284.7  v271n
LCS J1150-5613 1148-559  2015.04.08  ATCA-104 HOBART26  -1.876D+07  2.931D+07   34.7957   0.0204 0.0036     5.79    226.3  v271n
LCS J1150-5613 1148-559  2015.04.08  KATH12M  PARKES    -3.477D+07 -1.526D+06   34.8002   0.0301 0.0031    10.75    443.2  v271n
LCS J1150-5613 1148-559  2015.04.08  ATCA-104 HOBART26   1.797D+07  3.011D+07   35.0663   0.0219 0.0036     6.23    223.8  v271n
LCS J1150-5613 1148-559  2015.04.08  CEDUNA   PARKES    -3.233D+07  1.832D+07   37.1553   0.0281 0.0029    13.05    264.7  v271n
LCS J1150-5613 1148-559  2015.04.08  ATCA-104 CEDUNA     1.056D+07  3.616D+07   37.6752   0.0406 0.0043    10.07    317.2  v271n
LCS J1150-5613 1148-559  2015.04.08  ATCA-104 CEDUNA     3.772D+07 -1.317D+07   39.9579   0.0299 0.0040     7.93    298.6  v271n
LCS J1150-5613 1148-559  2015.04.08  ATCA-104 WARK12M   -4.823D+07 -2.823D+07   55.8829   0.0314 0.0057     5.76    436.7  v271n
LCS J1150-5613 1148-559  2015.04.08  PARKES   WARK12M   -4.574D+07 -3.632D+07   58.4028   0.0227 0.0027     9.11    391.9  v271n
LCS J1150-5613 1148-559  2015.04.08  PARKES   WARK12M   -3.918D+07  5.049D+07   63.9105   0.0284 0.0029    11.26    383.5  v271n
LCS J1150-5613 1148-559  2015.04.08  ATCA-104 WARK12M   -3.385D+07  5.559D+07   65.0870   0.0324 0.0054     6.30    432.1  v271n
LCS J1150-5613 1148-559  2015.04.08  PARKES   YARRA12M   1.813D+07  6.498D+07   67.4664   0.0210 0.0029     7.72    419.1  v271n
LCS J1150-5613 1148-559  2015.04.08  ATCA-104 KATH12M    3.457D+07 -5.864D+07   68.0715   0.0252 0.0053     5.05    419.8  v271n
LCS J1150-5613 1148-559  2015.04.08  KATH12M  PARKES    -2.913D+07  6.380D+07   70.1391   0.0220 0.0026     8.87    372.6  v271n
LCS J1150-5613 1148-559  2015.04.08  PARKES   YARRA12M   7.966D+07 -3.499D+07   87.0041   0.0185 0.0026     7.48    370.3  v271n
RFC J1150-5710 1147-569  2015.09.30  MOPRA    PARKES     3.559D+06  3.031D+06    4.6743   0.0168 0.0036     4.92    215.5  v271o
RFC J1150-5710 1147-569  2015.09.30  ASKAP-32 YARRA12M   4.108D+06  5.794D+06    7.1024   0.4312 0.1036     4.46   5390.1  v271o
RFC J1150-5710 1147-569  2015.09.29  ATCA-104 PARKES    -2.433D+06  8.061D+06    8.4205   0.0282 0.0061     4.94    269.0  v271o
RFC J1150-5710 1147-569  2015.09.30  CEDUNA   PARKES    -3.047D+07  2.075D+07   36.8657   0.0198 0.0052     4.40    233.2  v271o
RFC J1150-5710 1147-569  2015.09.30  CEDUNA   MOPRA     -3.403D+07  1.772D+07   38.3677   0.0525 0.0122     4.51    820.6  v271o
RFC J1150-5710 1147-569  2015.09.30  CEDUNA   KATH12M   -5.039D+06 -4.468D+07   44.9680   0.1684 0.0389     4.61   1913.4  v271o
RFC J1150-5710 1147-569  2015.09.30  ASKAP-32 CEDUNA    -4.175D+07  2.589D+07   49.1236   0.2475 0.0626     4.47   3018.3  v271o
RFC J1150-5710 1147-569  2015.09.30  CEDUNA   YARRA12M   4.586D+07 -2.010D+07   50.0689   0.1523 0.0368     4.34   1585.9  v271o
RFC J1150-5710 1147-569  2015.09.30  ASKAP-32 KATH12M   -4.679D+07 -1.884D+07   50.4361   0.4487 0.1108     4.35   6503.0  v271o
RFC J1150-5710 1147-569  2015.09.30  KATH12M  YARRA12M   5.090D+07  2.462D+07   56.5374   0.1743 0.0406     4.58   3417.0  v271o
RFC J1150-5710 1147-569  2015.09.30  PARKES   WARK12M   -3.429D+07  5.355D+07   63.5890   0.0252 0.0059     4.49    434.5  v271o
RFC J1150-5710 1147-569  2015.09.30  MOPRA    WARK12M   -3.079D+07  5.655D+07   64.3940   0.1169 0.0282     4.35   1538.5  v271o
RFC J1150-5710 1147-569  2015.09.30  KATH12M  MOPRA     -2.903D+07  6.238D+07   68.8046   0.1317 0.0300     4.66   1779.4  v271o
RFC J1150-5710 1147-569  2015.09.29  ASKAP-32 ATCA-104  -2.049D+07 -6.766D+07   70.6958   0.4096 0.1000     4.38   3470.8  v271o
RFC J1150-5710 1147-569  2015.09.30  ASKAP-32 PARKES    -7.222D+07  4.664D+07   85.9702   0.0579 0.0142     4.34    792.6  v271o
RFC J1150-5710 1147-569  2015.09.30  PARKES   YARRA12M   7.633D+07 -4.085D+07   86.5729   0.0217 0.0049     4.65    416.5  v271o
RFC J1150-5710 1147-569  2015.09.30  ASKAP-32 MOPRA     -7.581D+07  4.356D+07   87.4354   0.2021 0.0527     4.27   2806.8  v271o
RFC J1150-5710 1147-569  2015.09.30  CEDUNA   WARK12M   -6.477D+07  7.430D+07   98.5631   0.1654 0.0384     4.57   1654.5  v271o
RFC J1150-5710 1147-569  2015.09.30  KATH12M  WARK12M   -5.985D+07  1.189D+08  133.1321   0.1996 0.0456     4.68   3564.5  v271o
RFC J1150-5710 1147-569  2015.09.30  ASKAP-32 WARK12M   -1.066D+08  1.001D+08  146.2422   0.4554 0.1052     4.70   5622.8  v271o
RFC J1150-5710 1147-569  2015.09.30  HART15M  YARRA12M  -1.805D+08 -1.007D+08  206.7128   0.1407 0.0354     4.64   2705.4  v271o
RFC J1150-5710 1147-569  2015.09.30  ASKAP-32 HART15M    1.846D+08  1.065D+08  213.1430   0.3501 0.0874     4.37   5148.8  v271o
RFC J1150-5710 1147-569  2015.09.30  CEDUNA   HART15M    2.265D+08  8.051D+07  240.3521   0.1333 0.0308     4.70   1514.9  v271o
RFC J1150-5710 1147-569  2015.09.30  HART15M  KATH12M   -2.314D+08 -1.254D+08  263.1744   0.1436 0.0345     4.54   3264.0  v271o
RFC J1150-5710 1147-569  2015.09.30  HART15M  PARKES    -2.569D+08 -5.976D+07  263.7992   0.0235 0.0058     4.34    397.8  v271o
RFC J1150-5710 1147-569  2015.09.30  HART15M  MOPRA     -2.604D+08 -6.302D+07  267.9296   0.1127 0.0262     4.64   1408.8  v271o
RFC J1150-5710 1147-569  2015.09.30  HART15M  WARK12M   -2.912D+08 -6.465D+06  291.2788   0.1383 0.0315     4.79   2822.3  v271o
RFC J1151-6108 1148-608  2015.11.19  ATCA-100 PARKES     1.486D+06  6.499D+05    1.6217   0.0187 0.0015    14.95     95.4  v493b
RFC J1151-6108 1148-608  2015.11.18  ATCA-100 PARKES    -2.728D+05  2.243D+06    2.2597   0.0184 0.0011    23.91     93.8  v493b
RFC J1151-6108 1148-608  2016.06.29  ATCA-104 PARKES    -3.843D+06  6.960D+06    7.9507   0.0030 0.0005     6.82     64.5  v493c
RFC J1151-6108 1148-608  2015.11.19  CEDUNA   PARKES    -5.389D+06  8.154D+06    9.7735   0.0066 0.0015     6.00    134.7  v493b
RFC J1151-6728 1148-671  2008.11.29  ATCA-104 MOPRA      1.708D+06  1.019D+05    1.7113   0.4735 0.0204   103.16    326.8  v271b
RFC J1151-6728 1148-671  2010.03.11  ATCA-104 MOPRA      1.898D+06  5.481D+05    1.9752   0.7677 0.0236   128.76    443.7  v271e
RFC J1151-6728 1148-671  2010.10.29  ATCA-104 MOPRA     -1.383D+06  2.253D+06    2.6434   0.6289 0.0668   199.22    207.0  v271g
RFC J1151-6728 1148-671  2010.03.12  ATCA-104 MOPRA     -1.105D+06  2.467D+06    2.7028   0.7478 0.0231   123.46    450.0  v271e
RFC J1151-6728 1148-671  2009.07.05  ATCA-104 MOPRA      9.692D+05  2.545D+06    2.7235   0.9679 0.0346   203.80    272.0  v271c
RFC J1151-6728 1148-671  2010.10.29  ATCA-104 MOPRA     -6.799D+05  2.670D+06    2.7552   0.6721 0.0713   222.37    197.4  v271g
RFC J1151-6728 1148-671  2010.07.25  ATCA-104 MOPRA      3.673D+05  2.751D+06    2.7751   0.6949 0.0693   150.63    210.7  v271f
RFC J1151-6728 1148-671  2008.11.29  MOPRA    PARKES     3.248D+06  2.556D+05    3.2582   0.4707 0.0184   350.11     97.2  v271b
RFC J1151-6728 1148-671  2010.03.11  MOPRA    PARKES     3.556D+06  1.098D+06    3.7217   0.6822 0.0192   398.55    124.6  v271e
RFC J1151-6728 1148-671  2010.10.29  DSS34    PARKES     4.321D+06 -9.586D+05    4.4260   0.9185 0.1175   923.25     88.7  v271g
RFC J1151-6728 1148-671  2010.10.29  MOPRA    PARKES    -2.683D+06  3.988D+06    4.8064   0.6269 0.0611   305.56    133.5  v271g
RFC J1151-6728 1148-671  2009.12.12  PARKES   MOPRA     -2.226D+06 -4.379D+06    4.9128   0.6331 0.0141   288.06    158.3  v271d
RFC J1151-6728 1148-671  2010.03.12  MOPRA    PARKES    -2.189D+06  4.406D+06    4.9199   0.6548 0.0184   368.47    128.5  v271e
RFC J1151-6728 1148-671  2008.11.29  ATCA-104 PARKES     4.956D+06  3.575D+05    4.9693   0.4334 0.0363   319.76     93.3  v271b
RFC J1151-6728 1148-671  2009.07.05  MOPRA    PARKES     1.645D+06  4.721D+06    4.9996   0.7455 0.0252   299.17    136.0  v271c
RFC J1151-6728 1148-671  2010.10.29  MOPRA    PARKES    -1.421D+06  4.818D+06    5.0229   0.5936 0.0579   315.84    121.6  v271g
RFC J1151-6728 1148-671  2010.07.25  MOPRA    PARKES     5.108D+05  5.053D+06    5.0783   0.5988 0.0578   473.04     60.0  v271f
RFC J1151-6728 1148-671  2010.03.11  ATCA-104 PARKES     5.454D+06  1.646D+06    5.6966   0.6613 0.0192   354.26    136.0  v271e
RFC J1151-6728 1148-671  2010.10.29  ATCA-104 PARKES    -4.066D+06  6.240D+06    7.4484   0.6344 0.0636   528.64     77.5  v271g
RFC J1151-6728 1148-671  2009.12.12  ATCA-104 PARKES     3.499D+06  6.727D+06    7.5824   0.7051 0.0188   465.76    103.9  v271d
RFC J1151-6728 1148-671  2010.03.12  ATCA-104 PARKES    -3.294D+06  6.873D+06    7.6213   0.5988 0.0174   307.73    140.4  v271e
RFC J1151-6728 1148-671  2009.07.05  ATCA-104 PARKES     2.614D+06  7.266D+06    7.7224   0.7410 0.0247   495.94     81.8  v271c
RFC J1151-6728 1148-671  2010.10.29  ATCA-104 PARKES    -2.101D+06  7.488D+06    7.7769   0.6203 0.0621   563.07     71.0  v271g
RFC J1151-6728 1148-671  2010.07.25  ATCA-104 PARKES     8.781D+05  7.803D+06    7.8524   0.5879 0.0589   387.35     68.8  v271f
RFC J1151-6728 1148-671  2010.10.29  DSS34    MOPRA      7.004D+06 -4.946D+06    8.5748   0.7534 0.0901   202.44    236.9  v271g
RFC J1151-6728 1148-671  2010.10.29  ATCA-104 DSS34     -8.387D+06  7.199D+06   11.0532   0.7711 0.1941   353.15    137.4  v271g
RFC J1151-6728 1148-671  2008.11.29  HOBART26 PARKES    -1.872D+07 -1.100D+07   21.7142   0.3272 0.0130   319.09    104.2  v271b
RFC J1151-6728 1148-671  2010.03.12  PARKES   HOBART26  -1.763D+07  1.530D+07   23.3399   0.5273 0.0152   334.40    158.2  v271e
RFC J1151-6728 1148-671  2010.03.11  PARKES   HOBART26   1.755D+07  1.549D+07   23.4035   0.4901 0.0142   330.71    150.6  v271e
RFC J1151-6728 1148-671  2008.11.29  MOPRA    HOBART26   2.197D+07  1.125D+07   24.6855   0.3308 0.0143    66.86    365.1  v271b
RFC J1151-6728 1148-671  2008.11.29  ATCA-104 HOBART26   2.368D+07  1.135D+07   26.2615   0.2995 0.0135    60.78    350.3  v271b
RFC J1151-6728 1148-671  2009.12.12  PARKES   HOBART26   1.853D+06  2.650D+07   26.5620   0.3773 0.0085   276.38    189.8  v271d
RFC J1151-6728 1148-671  2009.07.05  PARKES   HOBART26  -1.725D+06  2.651D+07   26.5654   0.4028 0.0140   162.91    188.6  v271c
RFC J1151-6728 1148-671  2010.03.11  MOPRA    HOBART26   2.110D+07  1.658D+07   26.8397   0.4484 0.0147    67.49    491.1  v271e
RFC J1151-6728 1148-671  2010.03.12  MOPRA    HOBART26  -1.982D+07  1.970D+07   27.9453   0.4446 0.0147    64.93    507.0  v271e
RFC J1151-6728 1148-671  2010.03.11  ATCA-104 HOBART26   2.300D+07  1.713D+07   28.6800   0.4286 0.0216    58.71    536.4  v271e
RFC J1151-6728 1148-671  2010.03.12  CEDUNA   HOBART26  -2.450D+07 -1.813D+07   30.4790   0.5119 0.0191    48.55    781.5  v271e
RFC J1151-6728 1148-671  2010.03.12  ATCA-104 HOBART26  -2.092D+07  2.217D+07   30.4833   0.3904 0.0199    52.25    553.8  v271e
RFC J1151-6728 1148-671  2009.12.12  HOBART26 MOPRA     -4.079D+06 -3.088D+07   31.1450   0.1952 0.0104    21.68    655.1  v271d
RFC J1151-6728 1148-671  2009.07.05  MOPRA    HOBART26  -7.942D+04  3.123D+07   31.2306   0.2459 0.0141    22.14    627.3  v271c
RFC J1151-6728 1148-671  2010.10.29  CEDUNA   DSS34     -4.180D+06 -3.305D+07   33.3146   0.2239 0.0391    51.00    277.1  v271g
RFC J1151-6728 1148-671  2009.12.12  ATCA-104 HOBART26   5.352D+06  3.322D+07   33.6524   0.2013 0.0107    33.20    430.0  v271d
RFC J1151-6728 1148-671  2009.07.05  ATCA-104 HOBART26   8.897D+05  3.378D+07   33.7874   0.1964 0.0125    29.61    377.1  v271c
RFC J1151-6728 1148-671  2010.10.29  CEDUNA   PARKES     1.410D+05 -3.401D+07   34.0102   0.1657 0.0383    66.02    156.2  v271g
RFC J1151-6728 1148-671  2010.03.12  CEDUNA   PARKES    -6.871D+06 -3.343D+07   34.1298   0.1888 0.0091    68.02    198.1  v271e
RFC J1151-6728 1148-671  2010.10.29  CEDUNA   PARKES    -1.576D+07 -3.085D+07   34.6431   0.1799 0.0416    81.82    142.2  v271g
RFC J1151-6728 1148-671  2008.11.29  CEDUNA   PARKES    -1.057D+07  3.489D+07   36.4585   0.0997 0.0043    64.83    110.3  v271b
RFC J1151-6728 1148-671  2010.07.25  CEDUNA   PARKES    -3.141D+07 -1.868D+07   36.5457   0.4377 0.1098   210.54    114.7  v271f
RFC J1151-6728 1148-671  2010.03.11  CEDUNA   PARKES    -1.982D+07  3.113D+07   36.9030   0.2230 0.0105    82.85    195.4  v271e
RFC J1151-6728 1148-671  2008.11.29  CEDUNA   MOPRA     -1.382D+07  3.464D+07   37.2919   0.0896 0.0092    17.23    386.2  v271b
RFC J1151-6728 1148-671  2009.07.05  PARKES   CEDUNA     3.666D+07  8.210D+06   37.5709   0.6166 0.0331   195.67    172.1  v271c
RFC J1151-6728 1148-671  2008.11.29  ATCA-104 CEDUNA     1.553D+07 -3.453D+07   37.8652   0.0971 0.0066    18.93    370.6  v271b
RFC J1151-6728 1148-671  2009.12.12  PARKES   CEDUNA     3.791D+07  1.633D+06   37.9491   0.6045 0.0240   265.05    166.2  v271d
RFC J1151-6728 1148-671  2010.03.11  CEDUNA   MOPRA     -2.337D+07  3.003D+07   38.0565   0.2212 0.0110    25.84    637.3  v271e
RFC J1151-6728 1148-671  2010.10.29  CEDUNA   MOPRA      2.824D+06 -3.800D+07   38.1023   0.1248 0.0206    19.58    417.3  v271g
RFC J1151-6728 1148-671  2010.03.12  CEDUNA   MOPRA     -4.682D+06 -3.784D+07   38.1258   0.1175 0.0094    13.62    635.0  v271e
RFC J1151-6728 1148-671  2010.10.29  CEDUNA   MOPRA     -1.434D+07 -3.567D+07   38.4428   0.1297 0.0213    21.43    395.4  v271g
RFC J1151-6728 1148-671  2010.03.11  ATCA-104 CEDUNA     2.527D+07 -2.948D+07   38.8328   0.2172 0.0116    23.23    696.1  v271e
RFC J1151-6728 1148-671  2010.07.25  CEDUNA   MOPRA     -3.192D+07 -2.374D+07   39.7776   0.3463 0.0352    54.47    351.2  v271f
RFC J1151-6728 1148-671  2009.07.05  MOPRA    CEDUNA     3.831D+07  1.293D+07   40.4319   0.5813 0.0233    57.86    572.7  v271c
RFC J1151-6728 1148-671  2010.03.12  ATCA-104 CEDUNA     3.578D+06  4.030D+07   40.4623   0.0964 0.0098    10.30    693.6  v271e
RFC J1151-6728 1148-671  2010.10.29  ATCA-104 CEDUNA    -4.207D+06  4.025D+07   40.4697   0.1172 0.0191    31.84    242.2  v271g
RFC J1151-6728 1148-671  2009.12.12  MOPRA    CEDUNA     4.014D+07  6.012D+06   40.5880   0.6059 0.0185    75.05    573.7  v271d
RFC J1151-6728 1148-671  2010.10.29  ATCA-104 CEDUNA     1.366D+07  3.834D+07   40.6992   0.1172 0.0191    33.16    230.8  v271g
RFC J1151-6728 1148-671  2010.07.25  ATCA-104 CEDUNA     3.229D+07  2.649D+07   41.7610   0.2915 0.0296    40.28    403.2  v271f
RFC J1151-6728 1148-671  2009.07.05  ATCA-104 CEDUNA     3.928D+07  1.548D+07   42.2165   0.6214 0.0224   103.66    344.2  v271c
RFC J1151-6728 1148-671  2009.07.05  HOBART26 CEDUNA     3.839D+07 -1.830D+07   42.5261   0.5279 0.0235    37.92    793.8  v271c
RFC J1151-6728 1148-671  2009.12.12  HOBART26 CEDUNA     3.606D+07 -2.486D+07   43.8021   0.3383 0.0127    36.54    687.7  v271d
RFC J1151-6728 1148-671  2008.11.29  CEDUNA   HOBART26   8.151D+06  4.589D+07   46.6075   0.0542 0.0061     9.65    414.0  v271b
RFC J1151-6728 1148-671  2010.03.11  CEDUNA   HOBART26  -2.271D+06  4.662D+07   46.6714   0.1310 0.0112    12.57    770.4  v271e
RFC J1152-0841 1149-084  2008.02.05  ATCA-104 MOPRA     -1.081D+05  2.824D+06    2.8258   0.4562 0.0125    89.30    426.7  v254b
RFC J1152-0841 1149-084  2011.04.02  ATCA-104 MOPRA      1.949D+06  2.549D+06    3.2085   1.8575 0.3203   288.57    178.7  v271h
RFC J1152-0841 1149-084  2011.11.13  ATCA-104 MOPRA      1.901D+06  2.596D+06    3.2177   0.5597 0.0280   396.56    288.2  v441a
RFC J1152-0841 1149-084  2011.11.13  ATCA-104 MOPRA      1.913D+06  2.588D+06    3.2182   0.8733 0.0437   279.05    288.3  v441a
RFC J1152-0841 1149-084  2008.02.05  PARKES   MOPRA      3.727D+05 -5.041D+06    5.0550   0.4719 0.0076   300.86    131.8  v254b
RFC J1152-0841 1149-084  2011.04.02  MOPRA    PARKES     3.598D+06  4.559D+06    5.8077   1.0512 0.1388    29.63   2467.6  v271h
RFC J1152-0841 1149-084  2008.02.05  ATCA-104 PARKES    -4.808D+05  7.865D+06    7.8797   0.4518 0.0074   261.70    144.6  v254b
RFC J1152-0841 1149-084  2011.04.02  ATCA-104 PARKES     5.547D+06  7.107D+06    9.0157   1.0823 0.1328    58.91   1282.3  v271h
RFC J1152-0841 1149-084  2011.11.13  ATCA-104 PARKES     5.422D+06  7.219D+06    9.0286   0.1194 0.0239    43.62    201.3  v441a
RFC J1152-0841 1149-084  2008.02.05  CEDUNA   PARKES    -2.528D+07 -1.379D+06   25.3222   0.4647 0.0114   272.23    143.2  v254b
RFC J1152-0841 1149-084  2008.02.05  CEDUNA   MOPRA     -2.491D+07 -6.420D+06   25.7260   0.4687 0.0090    93.07    422.7  v254b
RFC J1152-0841 1149-084  2008.02.05  ATCA-104 CEDUNA     2.480D+07  9.244D+06   26.4704   0.4386 0.0091    78.78    463.6  v254b
RFC J1152-0841 1149-084  2008.02.05  PARKES   HOBART26  -1.163D+07  2.600D+07   28.4800   0.4456 0.0074   214.76    171.4  v254b
RFC J1152-0841 1149-084  2011.11.13  CEDUNA   PARKES    -3.185D+07  6.097D+06   32.4244   0.1497 0.0108    19.62    542.3  v441a
RFC J1152-0841 1149-084  2008.02.05  HOBART26 MOPRA      1.201D+07 -3.104D+07   33.2781   0.4334 0.0094    70.95    505.7  v254b
RFC J1152-0841 1149-084  2011.04.02  MOPRA    WARK12M   -2.660D+07  2.240D+07   34.7724   1.3365 0.1965    40.81   1925.9  v271h
RFC J1152-0841 1149-084  2011.04.02  PARKES   WARK12M   -3.009D+07  1.784D+07   34.9845   2.0180 0.3602    13.05  13821.6  v271h
RFC J1152-0841 1149-084  2011.04.02  ATCA-104 WARK12M   -2.465D+07  2.494D+07   35.0701   1.4007 0.1979    83.24   1002.6  v271h
RFC J1152-0841 1149-084  2011.11.13  CEDUNA   MOPRA     -3.539D+07  1.456D+06   35.4195   0.6789 0.1348    78.02    778.5  v441a
RFC J1152-0841 1149-084  2011.11.13  CEDUNA   MOPRA     -3.593D+07  1.305D+06   35.9517   0.5927 0.1175   137.27    776.8  v441a
RFC J1152-0841 1149-084  2008.02.05  ATCA-104 HOBART26  -1.212D+07  3.386D+07   35.9623   0.4199 0.0095    63.24    554.7  v254b
RFC J1152-0841 1149-084  2011.11.13  ATCA-104 CEDUNA     3.730D+07  1.132D+06   37.3192   0.8714 0.0410   187.04    413.2  v441a
RFC J1152-0841 1149-084  2011.11.13  ATCA-104 CEDUNA     3.783D+07  1.291D+06   37.8507   0.6514 0.0305   282.49    413.3  v441a
RFC J1152-0841 1149-084  2008.02.05  CEDUNA   HOBART26  -3.692D+07  2.462D+07   44.3732   0.4659 0.0103    69.88    549.5  v254b
LCS J1152-8344 1150-834  2008.02.05  ATCA-104 MOPRA     -1.147D+06  1.850D+06    2.1763   0.2861 0.0085    61.49    452.0  v254b
LCS J1152-8344 1150-834  2008.02.05  ATCA-104 MOPRA      4.156D+05  2.175D+06    2.2142   0.2892 0.0085    63.22    444.9  v254b
LCS J1152-8344 1150-834  2008.02.05  ATCA-104 MOPRA     -1.850D+05  2.211D+06    2.2183   0.2996 0.0088    65.23    446.5  v254b
LCS J1152-8344 1150-834  2008.02.05  PARKES   MOPRA      2.264D+06 -3.305D+06    4.0060   0.2962 0.0049   202.26    140.8  v254b
LCS J1152-8344 1150-834  2008.02.05  PARKES   MOPRA     -6.012D+05 -4.044D+06    4.0889   0.2935 0.0049   206.73    136.8  v254b
LCS J1152-8344 1150-834  2008.02.05  PARKES   MOPRA      5.145D+05 -4.058D+06    4.0904   0.2916 0.0048   208.54    134.6  v254b
LCS J1152-8344 1150-834  2008.02.05  ATCA-104 PARKES    -3.410D+06  5.155D+06    6.1809   0.2816 0.0047   177.66    153.3  v254b
LCS J1152-8344 1150-834  2008.02.05  ATCA-104 PARKES     1.017D+06  6.219D+06    6.3018   0.2775 0.0046   180.95    148.8  v254b
LCS J1152-8344 1150-834  2008.02.05  ATCA-104 PARKES    -6.995D+05  6.269D+06    6.3074   0.2850 0.0048   187.90    146.9  v254b
LCS J1152-8344 1150-834  2008.02.05  PARKES   HOBART26  -1.779D+07  8.720D+06   19.8160   0.2913 0.0050   160.00    175.2  v254b
LCS J1152-8344 1150-834  2008.02.05  PARKES   HOBART26  -1.221D+07  1.685D+07   20.8090   0.2868 0.0049   164.66    166.9  v254b
LCS J1152-8344 1150-834  2008.02.05  PARKES   HOBART26  -7.269D+06  1.987D+07   21.1560   0.2860 0.0049   162.22    169.3  v254b
LCS J1152-8344 1150-834  2008.02.05  HOBART26 MOPRA      2.006D+07 -1.202D+07   23.3864   0.3012 0.0073    56.10    516.7  v254b
LCS J1152-8344 1150-834  2008.02.05  HOBART26 MOPRA      1.272D+07 -2.091D+07   24.4758   0.2867 0.0071    54.67    507.4  v254b
LCS J1152-8344 1150-834  2008.02.05  HOBART26 MOPRA      6.668D+06 -2.391D+07   24.8246   0.2870 0.0070    54.88    506.1  v254b
LCS J1152-8344 1150-834  2008.02.05  ATCA-104 HOBART26  -2.120D+07  1.387D+07   25.3405   0.2779 0.0074    47.42    562.6  v254b
LCS J1152-8344 1150-834  2008.02.05  ATCA-104 HOBART26  -1.291D+07  2.312D+07   26.4790   0.2885 0.0074    50.12    553.7  v254b
LCS J1152-8344 1150-834  2008.02.05  ATCA-104 HOBART26  -6.252D+06  2.609D+07   26.8259   0.2846 0.0074    49.33    550.4  v254b
LCS J1152-8344 1150-834  2008.02.05  CEDUNA   HOBART26  -2.368D+07 -2.831D+07   36.9115   0.2742 0.0073    49.14    540.8  v254b
LCS J1152-8344 1150-834  2008.02.05  CEDUNA   PARKES    -5.890D+06 -3.703D+07   37.4959   0.2900 0.0072   191.13    147.4  v254b
LCS J1152-8344 1150-834  2008.02.05  CEDUNA   PARKES    -2.414D+07 -2.889D+07   37.6514   0.2719 0.0068   171.03    152.7  v254b
LCS J1152-8344 1150-834  2008.02.05  CEDUNA   PARKES    -3.194D+07 -2.020D+07   37.7934   0.2384 0.0060   160.98    143.8  v254b
LCS J1152-8344 1150-834  2008.02.05  CEDUNA   HOBART26  -3.635D+07 -1.204D+07   38.2959   0.2689 0.0075    45.20    575.7  v254b
LCS J1152-8344 1150-834  2008.02.05  CEDUNA   HOBART26  -3.921D+07 -3.340D+05   39.2118   0.2442 0.0069    43.72    532.1  v254b
LCS J1152-8344 1150-834  2008.02.05  CEDUNA   MOPRA     -3.626D+06 -4.034D+07   40.4983   0.2915 0.0065    64.25    434.5  v254b
LCS J1152-8344 1150-834  2008.02.05  CEDUNA   MOPRA     -2.363D+07 -3.295D+07   40.5461   0.2837 0.0066    59.25    464.3  v254b
LCS J1152-8344 1150-834  2008.02.05  CEDUNA   MOPRA     -3.254D+07 -2.425D+07   40.5818   0.2538 0.0060    57.18    430.1  v254b
LCS J1152-8344 1150-834  2008.02.05  ATCA-104 CEDUNA     3.296D+07  2.642D+07   42.2409   0.2287 0.0061    47.51    467.8  v254b
LCS J1152-8344 1150-834  2008.02.05  ATCA-104 CEDUNA     2.480D+06  4.219D+07   42.2582   0.2891 0.0069    58.26    473.1  v254b
LCS J1152-8344 1150-834  2008.02.05  ATCA-104 CEDUNA     2.345D+07  3.516D+07   42.2591   0.2888 0.0071    55.07    506.6  v254b
LCS J1153-5821 1150-580  2015.04.08  ATCA-104 PARKES     5.406D+06  4.876D+06    7.2802   0.0320 0.0014    55.09     53.3  v271n
LCS J1153-5821 1150-580  2015.04.08  ATCA-104 PARKES    -2.602D+06  7.918D+06    8.3347   0.0326 0.0014    53.04     56.4  v271n
LCS J1153-5821 1150-580  2015.04.08  HOBART26 PARKES     1.647D+07 -2.034D+07   26.1750   0.0714 0.0033    42.09    204.5  v271n
LCS J1153-5821 1150-580  2015.04.08  HOBART26 PARKES    -1.276D+07 -2.437D+07   27.5074   0.0554 0.0028    33.03    199.8  v271n
LCS J1153-5821 1150-580  2015.04.08  CEDUNA   PARKES    -1.226D+07 -2.913D+07   31.6018   0.0693 0.0052    30.51    285.1  v271n
LCS J1153-5821 1150-580  2015.04.08  ATCA-104 HOBART26  -1.907D+07  2.826D+07   34.0950   0.0387 0.0040    10.70    227.8  v271n
LCS J1153-5821 1150-580  2015.04.08  KATH12M  PARKES    -3.394D+07 -4.579D+06   34.2455   0.0531 0.0035    18.97    442.8  v271n
LCS J1153-5821 1150-580  2015.04.08  ATCA-104 HOBART26   1.817D+07  2.924D+07   34.4279   0.0250 0.0038     6.90    227.2  v271n
LCS J1153-5821 1150-580  2015.04.08  CEDUNA   PARKES    -3.208D+07  1.897D+07   37.2642   0.0769 0.0056    37.17    263.2  v271n
LCS J1153-5821 1150-580  2015.04.08  ATCA-104 CEDUNA     9.656D+06  3.705D+07   38.2835   0.0346 0.0044     8.37    317.6  v271n
LCS J1153-5821 1150-580  2015.04.08  ATCA-104 CEDUNA     3.748D+07 -1.409D+07   40.0425   0.0296 0.0041     7.60    299.2  v271n
LCS J1153-5821 1150-580  2015.04.08  CEDUNA   HOBART26  -1.931D+07  4.334D+07   47.4464   0.0706 0.0138     5.24   1121.2  v271n
LCS J1153-5821 1150-580  2015.04.08  PARKES   WARK12M   -4.463D+07 -3.845D+07   58.9044   0.0467 0.0035    18.02    392.6  v271n
LCS J1153-5821 1150-580  2015.04.08  PARKES   WARK12M   -3.850D+07  5.173D+07   64.4841   0.0724 0.0044    28.14    381.2  v271n
LCS J1153-5821 1150-580  2015.04.08  ATCA-104 WARK12M   -3.309D+07  5.661D+07   65.5710   0.0459 0.0063     7.89    433.3  v271n
LCS J1153-5821 1150-580  2015.04.08  ATCA-104 KATH12M    3.402D+07 -5.841D+07   67.5949   0.0363 0.0063     6.27    422.0  v271n
LCS J1153-5821 1150-580  2015.04.08  PARKES   YARRA12M   1.624D+07  6.736D+07   69.2855   0.0394 0.0033    13.78    410.3  v271n
LCS J1153-5821 1150-580  2015.04.08  KATH12M  PARKES    -2.862D+07  6.329D+07   69.4544   0.0575 0.0034    22.78    371.2  v271n
LCS J1153-5821 1150-580  2015.04.08  PARKES   YARRA12M   7.922D+07 -3.621D+07   87.0988   0.0424 0.0030    17.47    368.6  v271n
LCS J1153-5821 1150-580  2015.04.08  HARTRAO  PARKES    -2.501D+08 -7.703D+07  261.6544   0.0261 0.0027    10.95    293.7  v271n
LCS J1154-6542 1151-654  2008.02.05  ATCA-104 MOPRA     -1.073D+06  2.539D+06    2.7565   0.1356 0.0057    29.78    441.7  v254b
LCS J1154-6542 1151-654  2008.02.05  ATCA-104 MOPRA     -5.443D+05  2.761D+06    2.8144   0.1450 0.0057    32.68    431.6  v254b
LCS J1154-6542 1151-654  2008.02.05  ATCA-104 MOPRA      6.871D+03  2.832D+06    2.8317   0.1422 0.0056    32.49    423.2  v254b
LCS J1154-6542 1151-654  2008.02.05  PARKES   MOPRA      2.132D+06 -4.539D+06    5.0145   0.1386 0.0026    99.38    135.1  v254b
LCS J1154-6542 1151-654  2008.02.05  PARKES   MOPRA      1.174D+06 -4.993D+06    5.1290   0.1447 0.0027   107.72    130.3  v254b
LCS J1154-6542 1151-654  2008.02.05  PARKES   MOPRA      1.599D+05 -5.168D+06    5.1703   0.1474 0.0027   111.74    127.8  v254b
LCS J1154-6542 1151-654  2008.02.05  ATCA-104 PARKES    -3.205D+06  7.078D+06    7.7697   0.1348 0.0026    88.64    148.0  v254b
LCS J1154-6542 1151-654  2008.02.05  ATCA-104 PARKES    -1.718D+06  7.754D+06    7.9422   0.1428 0.0027    98.15    141.5  v254b
LCS J1154-6542 1151-654  2008.02.05  ATCA-104 PARKES    -1.530D+05  8.000D+06    8.0010   0.1477 0.0027   102.77    139.9  v254b
LCS J1154-6542 1151-654  2008.02.05  PARKES   HOBART26  -1.749D+07  1.622D+07   23.8533   0.1270 0.0027    71.65    171.0  v254b
LCS J1154-6542 1151-654  2008.02.05  PARKES   HOBART26  -1.467D+07  2.063D+07   25.3140   0.1358 0.0028    78.99    164.8  v254b
LCS J1154-6542 1151-654  2008.02.05  PARKES   HOBART26  -1.074D+07  2.397D+07   26.2634   0.1360 0.0028    79.32    163.1  v254b
LCS J1154-6542 1151-654  2008.02.05  HOBART26 MOPRA      1.963D+07 -2.075D+07   28.5642   0.1286 0.0057    24.18    510.4  v254b
LCS J1154-6542 1151-654  2008.02.05  CEDUNA   HOBART26  -2.510D+07 -1.654D+07   30.0591   0.1073 0.0059    19.17    542.0  v254b
LCS J1154-6542 1151-654  2008.02.05  HOBART26 MOPRA      1.584D+07 -2.562D+07   30.1258   0.1372 0.0057    26.26    502.6  v254b
LCS J1154-6542 1151-654  2008.02.05  HOBART26 MOPRA      1.090D+07 -2.913D+07   31.1068   0.1337 0.0056    26.21    493.4  v254b
LCS J1154-6542 1151-654  2008.02.05  ATCA-104 HOBART26  -2.070D+07  2.329D+07   31.1612   0.1191 0.0061    20.52    559.1  v254b
LCS J1154-6542 1151-654  2008.02.05  ATCA-104 HOBART26  -1.639D+07  2.839D+07   32.7756   0.1223 0.0060    21.59    546.0  v254b
LCS J1154-6542 1151-654  2008.02.05  CEDUNA   PARKES    -7.605D+06 -3.276D+07   33.6278   0.1219 0.0033    81.94    143.4  v254b
LCS J1154-6542 1151-654  2008.02.05  ATCA-104 HOBART26  -1.090D+07  3.197D+07   33.7712   0.1350 0.0061    23.89    540.0  v254b
LCS J1154-6542 1151-654  2008.02.05  CEDUNA   HOBART26  -3.291D+07 -8.576D+06   34.0094   0.1131 0.0059    20.38    536.0  v254b
LCS J1154-6542 1151-654  2008.02.05  CEDUNA   PARKES    -1.824D+07 -2.921D+07   34.4367   0.1174 0.0032    80.69    138.9  v254b
LCS J1154-6542 1151-654  2008.02.05  CEDUNA   PARKES    -2.691D+07 -2.328D+07   35.5862   0.1534 0.0041    88.70    166.8  v254b
LCS J1154-6542 1151-654  2008.02.05  CEDUNA   HOBART26  -3.766D+07  6.828D+05   37.6621   0.1320 0.0071    19.50    643.8  v254b
LCS J1154-6542 1151-654  2008.02.05  CEDUNA   MOPRA     -5.473D+06 -3.730D+07   37.6950   0.1225 0.0049    27.54    428.2  v254b
LCS J1154-6542 1151-654  2008.02.05  CEDUNA   MOPRA     -1.707D+07 -3.420D+07   38.2232   0.1212 0.0048    27.83    423.7  v254b
LCS J1154-6542 1151-654  2008.02.05  CEDUNA   MOPRA     -2.675D+07 -2.845D+07   39.0531   0.1458 0.0057    28.08    504.5  v254b
LCS J1154-6542 1151-654  2008.02.05  ATCA-104 CEDUNA     4.400D+06  3.983D+07   40.0770   0.1168 0.0052    24.12    469.1  v254b
LCS J1154-6542 1151-654  2008.02.05  ATCA-104 CEDUNA     1.652D+07  3.696D+07   40.4872   0.1178 0.0052    24.44    460.3  v254b
LCS J1154-6542 1151-654  2008.02.05  ATCA-104 CEDUNA     2.676D+07  3.128D+07   41.1662   0.1502 0.0062    26.39    552.1  v254b
LCS J1155-5730 1152-572  2010.10.30  ATCA-104 MOPRA      1.949D+06  1.487D+06    2.4517   0.1541 0.0165    68.37    192.8  v271g
LCS J1155-5730 1152-572  2011.07.23  ATCA-104 MOPRA      1.921D+06  1.670D+06    2.5460   0.1971 0.0142    81.59    239.2  v271i
LCS J1155-5730 1152-572  2010.10.29  ATCA-104 MOPRA     -1.207D+06  2.668D+06    2.9283   0.1434 0.0154    59.65    204.6  v271g
LCS J1155-5730 1152-572  2011.07.24  ATCA-104 MOPRA     -1.065D+06  2.754D+06    2.9526   0.1854 0.0132   140.22    254.7  v271i
LCS J1155-5730 1152-572  2011.07.24  ATCA-104 MOPRA     -1.017D+06  2.779D+06    2.9596   0.1884 0.0136    68.32    253.6  v271i
LCS J1155-5730 1152-572  2011.07.23  ATCA-104 MOPRA      9.625D+05  2.806D+06    2.9668   0.1805 0.0130    74.78    236.9  v271i
LCS J1155-5730 1152-572  2010.10.29  ATCA-104 MOPRA      8.897D+05  2.839D+06    2.9756   0.1445 0.0155    65.28    188.6  v271g
LCS J1155-5730 1152-572  2010.10.30  MOPRA    PARKES     3.598D+06  2.799D+06    4.5582   0.1521 0.0149    95.36    137.0  v271g
LCS J1155-5730 1152-572  2011.07.23  MOPRA    PARKES     3.528D+06  3.136D+06    4.7198   0.2467 0.0081   110.83    196.4  v271i
LCS J1155-5730 1152-572  2010.10.30  ATCA-104 PARKES     5.547D+06  4.286D+06    7.0098   0.1508 0.0151   161.59     79.8  v271g
LCS J1155-5730 1152-572  2011.07.23  ATCA-104 PARKES     5.449D+06  4.806D+06    7.2657   0.2456 0.0077   215.44    101.3  v271i
LCS J1155-5730 1152-572  2010.10.29  DSS34    MOPRA      6.844D+06 -7.227D+06    9.9530   0.1858 0.0224    66.41    235.8  v271g
LCS J1155-5730 1152-572  2010.10.29  ATCA-104 DSS34     -8.051D+06  9.895D+06   12.7563   0.1955 0.0492   119.96    137.1  v271g
LCS J1155-5730 1152-572  2011.07.23  HOBART26 PARKES    -1.321D+07 -2.421D+07   27.5764   0.2369 0.0077   151.38    274.2  v271i
LCS J1155-5730 1152-572  2011.07.24  CEDUNA   HOBART26  -2.568D+07 -1.069D+07   27.8137   0.2041 0.0169    24.09    995.8  v271i
LCS J1155-5730 1152-572  2011.07.24  CEDUNA   HOBART26  -2.611D+07 -1.037D+07   28.0979   0.1593 0.0159    14.33    995.4  v271i
LCS J1155-5730 1152-572  2010.10.29  CEDUNA   DSS34     -8.889D+06 -2.782D+07   29.2020   0.1472 0.0258    43.90    279.8  v271g
LCS J1155-5730 1152-572  2011.07.24  HOBART26 MOPRA      1.958D+07 -2.375D+07   30.7781   0.1331 0.0047    39.10    652.4  v271i
LCS J1155-5730 1152-572  2011.07.24  HOBART26 MOPRA      1.928D+07 -2.423D+07   30.9613   0.1713 0.0081    24.42    651.2  v271i
LCS J1155-5730 1152-572  2011.07.23  HOBART26 MOPRA     -1.673D+07 -2.734D+07   32.0582   0.1657 0.0080    23.93    647.2  v271i
LCS J1155-5730 1152-572  2011.07.24  ATCA-104 HOBART26  -2.064D+07  2.650D+07   33.5933   0.1407 0.0039    82.39    335.1  v271i
LCS J1155-5730 1152-572  2011.07.24  ATCA-104 HOBART26  -2.029D+07  2.701D+07   33.7822   0.1809 0.0057    50.32    334.3  v271i
LCS J1155-5730 1152-572  2011.07.23  HOBART26 MOPRA      1.735D+05 -3.387D+07   33.8702   0.1574 0.0079    22.48    669.6  v271i
LCS J1155-5730 1152-572  2011.07.23  ATCA-104 HOBART26   1.865D+07  2.901D+07   34.4945   0.1826 0.0057    52.32    333.9  v271i
LCS J1155-5730 1152-572  2010.10.29  CEDUNA   MOPRA     -2.045D+06 -3.504D+07   35.1027   0.1064 0.0174    21.87    417.4  v271g
LCS J1155-5730 1152-572  2011.07.24  CEDUNA   MOPRA     -6.246D+06 -3.468D+07   35.2378   0.1858 0.0080    28.92    755.4  v271i
LCS J1155-5730 1152-572  2011.07.24  CEDUNA   MOPRA     -6.838D+06 -3.460D+07   35.2675   0.1495 0.0094    17.39    755.0  v271i
LCS J1155-5730 1152-572  2011.07.23  ATCA-104 HOBART26   7.970D+05  3.668D+07   36.6847   0.1623 0.0053    47.07    343.9  v271i
LCS J1155-5730 1152-572  2011.07.23  CEDUNA   PARKES    -3.139D+07  1.972D+07   37.0691   0.2679 0.0092    78.48    299.0  v271i
LCS J1155-5730 1152-572  2010.10.29  ATCA-104 CEDUNA     8.375D+05  3.771D+07   37.7202   0.1068 0.0173    37.41    242.7  v271g
LCS J1155-5730 1152-572  2011.07.24  ATCA-104 CEDUNA     5.205D+06  3.745D+07   37.8065   0.1887 0.0058    56.84    388.2  v271i
LCS J1155-5730 1152-572  2011.07.24  ATCA-104 CEDUNA     5.822D+06  3.738D+07   37.8283   0.1496 0.0057    34.45    387.6  v271i
LCS J1155-5730 1152-572  2011.07.23  CEDUNA   MOPRA     -3.492D+07  1.658D+07   38.6548   0.1934 0.0095    23.68    705.7  v271i
LCS J1155-5730 1152-572  2011.07.23  ATCA-104 CEDUNA     3.684D+07 -1.491D+07   39.7422   0.2039 0.0066    49.74    364.1  v271i
LCS J1155-5730 1152-572  2011.07.23  CEDUNA   MOPRA     -3.825D+07 -1.224D+07   40.1642   0.1849 0.0089    24.54    705.6  v271i
LCS J1155-5730 1152-572  2011.07.23  ATCA-104 CEDUNA     3.922D+07  1.504D+07   42.0033   0.1715 0.0058    44.32    361.1  v271i
LCS J1155-5730 1152-572  2011.07.23  CEDUNA   HOBART26  -3.842D+07  2.163D+07   44.0926   0.1977 0.0180    17.68   1024.4  v271i
LCS J1155-5730 1152-572  2011.07.23  CEDUNA   HOBART26  -1.818D+07  4.393D+07   47.5417   0.2266 0.0198    19.94    985.1  v271i
LCS J1155-8101 1153-807  2010.03.11  ATCA-104 MOPRA      1.940D+06  1.654D+05    1.9467   0.0850 0.0041    26.29    447.2  v271e
LCS J1155-8101 1153-807  2010.03.12  ATCA-104 MOPRA     -1.666D+06  1.404D+06    2.1792   0.0861 0.0043    25.17    465.4  v271e
LCS J1155-8101 1153-807  2010.03.11  ATCA-104 MOPRA      1.103D+06  1.990D+06    2.2749   0.0847 0.0040    26.95    434.5  v271e
LCS J1155-8101 1153-807  2010.03.11  MOPRA    PARKES     3.614D+06  4.462D+05    3.6411   0.0676 0.0021    74.16    125.2  v271e
LCS J1155-8101 1153-807  2010.03.12  MOPRA    PARKES    -3.177D+06  2.426D+06    3.9975   0.0763 0.0023    78.87    132.8  v271e
LCS J1155-8101 1153-807  2010.03.11  MOPRA    PARKES     1.901D+06  3.752D+06    4.2062   0.0759 0.0023    86.06    121.3  v271e
LCS J1155-8101 1153-807  2010.03.11  ATCA-104 PARKES     5.553D+06  6.116D+05    5.5869   0.0680 0.0022    68.05    137.4  v271e
LCS J1155-8101 1153-807  2010.03.12  ATCA-104 PARKES    -4.843D+06  3.831D+06    6.1751   0.0725 0.0023    67.94    145.5  v271e
LCS J1155-8101 1153-807  2010.03.11  ATCA-104 PARKES     3.004D+06  5.742D+06    6.4801   0.0754 0.0024    77.29    133.9  v271e
LCS J1155-8101 1153-807  2010.03.12  PARKES   HOBART26  -1.879D+07  2.584D+06   18.9692   0.0805 0.0025    97.02    159.5  v271e
LCS J1155-8101 1153-807  2010.03.11  PARKES   HOBART26   1.660D+07  1.249D+07   20.7781   0.0709 0.0022    90.55    151.1  v271e
LCS J1155-8101 1153-807  2010.03.11  PARKES   HOBART26  -2.053D+05  2.232D+07   22.3246   0.0817 0.0025   106.16    148.9  v271e
LCS J1155-8101 1153-807  2010.03.12  MOPRA    HOBART26  -2.197D+07  5.011D+06   22.5334   0.0704 0.0043    18.92    510.1  v271e
LCS J1155-8101 1153-807  2010.03.11  MOPRA    HOBART26   2.022D+07  1.294D+07   24.0029   0.0654 0.0041    18.29    491.9  v271e
LCS J1155-8101 1153-807  2010.03.12  ATCA-104 HOBART26  -2.364D+07  6.415D+06   24.4907   0.0654 0.0052    15.85    559.1  v271e
LCS J1155-8101 1153-807  2010.03.11  ATCA-104 HOBART26   2.216D+07  1.310D+07   25.7418   0.0674 0.0051    17.11    539.6  v271e
LCS J1155-8101 1153-807  2010.03.11  MOPRA    HOBART26   1.695D+06  2.608D+07   26.1311   0.0754 0.0041    21.49    483.3  v271e
LCS J1155-8101 1153-807  2010.03.11  ATCA-104 HOBART26   2.798D+06  2.807D+07   28.2048   0.0688 0.0051    17.79    533.5  v271e
LCS J1155-8101 1153-807  2010.03.12  CEDUNA   HOBART26  -9.794D+06 -3.346D+07   34.8645   0.0678 0.0060    12.10    770.6  v271e
LCS J1155-8101 1153-807  2010.03.12  CEDUNA   PARKES     8.998D+06 -3.604D+07   37.1509   0.0612 0.0032    41.56    200.6  v271e
LCS J1155-8101 1153-807  2010.03.11  CEDUNA   PARKES    -2.356D+07  2.995D+07   38.1098   0.0546 0.0029    38.26    193.6  v271e
LCS J1155-8101 1153-807  2010.03.11  CEDUNA   MOPRA     -2.718D+07  2.950D+07   40.1147   0.0580 0.0049    12.69    630.3  v271e
LCS J1155-8101 1153-807  2010.03.12  CEDUNA   MOPRA      1.218D+07 -3.847D+07   40.3518   0.0571 0.0050    12.34    641.5  v271e
LCS J1155-8101 1153-807  2010.03.11  ATCA-104 CEDUNA     2.912D+07 -2.934D+07   41.3359   0.0643 0.0054    12.74    691.4  v271e
LCS J1155-8101 1153-807  2010.03.12  ATCA-104 CEDUNA    -1.384D+07  3.988D+07   42.2095   0.0541 0.0054    10.47    703.2  v271e
LCS J1155-8101 1153-807  2010.03.11  CEDUNA   HOBART26  -6.960D+06  4.244D+07   43.0095   0.0745 0.0060    13.36    760.6  v271e
RFC J1159-6635 1156-663  2013.06.16  ATCA-109 MOPRA      1.628D+06  2.325D+04    1.6284   0.1370 0.0286    56.34    255.5  v271m
RFC J1159-6635 1156-663  2009.07.05  ATCA-104 MOPRA      3.353D+05  2.781D+06    2.8009   0.0830 0.0056    17.47    273.1  v271c
RFC J1159-6635 1156-663  2013.06.16  MOPRA    PARKES     3.106D+06  8.796D+04    3.1077   0.1577 0.0060    60.41    195.4  v271m
RFC J1159-6635 1156-663  2008.08.10  PARKES   MOPRA     -3.029D+06 -3.628D+06    4.7261   0.1250 0.0127    10.38     94.7  v271a
RFC J1159-6635 1156-663  2013.06.16  ATCA-109 PARKES     4.732D+06  1.068D+05    4.7328   0.1328 0.0046   134.57     73.3  v271m
RFC J1159-6635 1156-663  2009.07.05  MOPRA    PARKES     4.509D+05  5.103D+06    5.1227   0.1376 0.0052    56.22    133.2  v271c
RFC J1159-6635 1156-663  2013.06.16  DSS34    PARKES    -3.943D+06 -4.584D+06    6.0460   0.1277 0.0192   208.15     64.1  v271m
RFC J1159-6635 1156-663  2008.08.10  PARKES   ATCA-104  -4.711D+06 -5.554D+06    7.2828   0.1092 0.0090    87.15    101.0  v271a
RFC J1159-6635 1156-663  2009.07.05  ATCA-104 PARKES     7.862D+05  7.884D+06    7.9227   0.0573 0.0024    39.11     80.1  v271c
RFC J1159-6635 1156-663  2013.06.16  DSS34    MOPRA     -7.048D+06 -4.691D+06    8.4659   0.1225 0.0177    57.63    224.0  v271m
RFC J1159-6635 1156-663  2013.06.16  ATCA-109 DSS34      8.676D+06  4.714D+06    9.8738   0.1054 0.0157   134.05     83.9  v271m
RFC J1159-6635 1156-663  2013.06.16  DSS34    HOBART26   1.489D+07  5.358D+06   15.8209   0.1085 0.0156    71.80    249.4  v271m
RFC J1159-6635 1156-663  2013.06.16  HOBART26 PARKES    -1.882D+07 -9.902D+06   21.2687   0.1381 0.0056    65.72    217.8  v271m
RFC J1159-6635 1156-663  2013.06.16  HOBART26 MOPRA     -2.193D+07 -1.005D+07   24.1259   0.1466 0.0094    19.62    759.6  v271m
RFC J1159-6635 1156-663  2013.06.16  ATCA-109 HOBART26   2.356D+07  1.007D+07   25.6244   0.1278 0.0061    47.73    284.6  v271m
RFC J1159-6635 1156-663  2009.07.05  PARKES   HOBART26  -7.991D+06  2.517D+07   26.4124   0.1614 0.0060    67.21    182.9  v271c
RFC J1159-6635 1156-663  2008.08.10  PARKES   HOBART26   7.793D+06  2.526D+07   26.4343   0.1249 0.0043   103.54    135.4  v271a
RFC J1159-6635 1156-663  2009.07.05  MOPRA    HOBART26  -7.540D+06  3.028D+07   31.2022   0.1610 0.0124    14.70    623.9  v271c
RFC J1159-6635 1156-663  2008.08.10  ATCA-104 HOBART26   1.250D+07  3.081D+07   33.2536   0.1282 0.0067    25.00    420.3  v271a
RFC J1159-6635 1156-663  2009.07.05  ATCA-104 HOBART26  -7.205D+06  3.306D+07   33.8342   0.0559 0.0073     8.38    375.0  v271c
RFC J1159-6635 1156-663  2013.06.16  CEDUNA   PARKES    -7.550D+06  3.540D+07   36.1994   0.1432 0.0056    61.59    173.0  v271m
RFC J1159-6635 1156-663  2009.07.05  PARKES   CEDUNA     3.105D+07  1.899D+07   36.3943   0.1398 0.0081    45.33    168.7  v271c
RFC J1159-6635 1156-663  2013.06.16  CEDUNA   MOPRA     -1.077D+07  3.529D+07   36.8938   0.1496 0.0079    26.18    603.2  v271m
RFC J1159-6635 1156-663  2013.06.16  ATCA-109 CEDUNA     1.240D+07 -3.526D+07   37.3797   0.1277 0.0049    60.54    226.0  v271m
RFC J1159-6635 1156-663  2008.08.10  PARKES   CEDUNA     3.686D+07 -9.793D+06   38.1345   0.0959 0.0035    70.78    108.6  v271a
RFC J1159-6635 1156-663  2009.07.05  HOBART26 CEDUNA     3.904D+07 -6.184D+06   39.5240   0.1374 0.0148     9.85    789.9  v271c
RFC J1159-6635 1156-663  2009.07.05  MOPRA    CEDUNA     3.150D+07  2.409D+07   39.6560   0.1392 0.0112    13.90    575.2  v271c
RFC J1159-6635 1156-663  2013.06.16  CEDUNA   DSS34     -3.723D+06  3.998D+07   40.1502   0.1115 0.0157    66.71    198.1  v271m
RFC J1159-6635 1156-663  2008.08.10  MOPRA    CEDUNA     3.988D+07 -6.165D+06   40.3582   0.1254 0.0192     7.76    315.9  v271a
RFC J1159-6635 1156-663  2009.07.05  ATCA-104 CEDUNA     3.183D+07  2.687D+07   41.6601   0.0750 0.0066    12.38    345.8  v271c
RFC J1159-6635 1156-663  2008.08.10  ATCA-104 CEDUNA     4.157D+07 -4.240D+06   41.7827   0.0991 0.0053    24.26    337.1  v271a
RFC J1159-6635 1156-663  2008.08.10  CEDUNA   HOBART26  -2.906D+07  3.505D+07   45.5335   0.1139 0.0068    20.43    451.8  v271a
RFC J1159-6635 1156-663  2013.06.16  CEDUNA   HOBART26   1.110D+07  4.535D+07   46.6910   0.1297 0.0276    22.84    671.8  v271m
RFC J1159-6635 1156-663  2013.06.16  CEDUNA   HARTRAO    2.399D+08 -7.138D+07  250.2867   0.1142 0.0079    18.72    731.9  v271m
RFC J1159-6635 1156-663  2013.06.16  HARTRAO  HOBART26  -2.288D+08  1.167D+08  256.8505   0.1041 0.0071    18.78    921.6  v271m
RFC J1159-6635 1156-663  2013.06.16  DSS34    HARTRAO    2.437D+08 -1.113D+08  267.9172   0.0959 0.0138    62.97    271.8  v271m
RFC J1159-6635 1156-663  2013.06.16  HARTRAO  PARKES    -2.471D+08  1.078D+08  269.6020   0.1184 0.0054    52.19    237.3  v271m
RFC J1159-6635 1156-663  2013.06.16  HARTRAO  MOPRA     -2.505D+08  1.070D+08  272.4496   0.1175 0.0091    14.94    827.5  v271m
RFC J1159-6635 1156-663  2013.06.16  ATCA-109 HARTRAO    2.522D+08 -1.070D+08  273.9386   0.1042 0.0044    35.61    310.0  v271m
LCS J1201-5150 1159-515  2008.11.29  ATCA-104 MOPRA      1.782D+06  9.478D+05    2.0184   0.1590 0.0075    47.42    317.4  v271b
LCS J1201-5150 1159-515  2008.11.28  ATCA-104 MOPRA      1.832D+06  2.113D+06    2.7966   0.1501 0.0070    49.05    290.3  v271b
LCS J1201-5150 1159-515  2008.11.28  ATCA-104 MOPRA     -8.773D+05  2.952D+06    3.0795   0.0901 0.0054    23.32    364.7  v271b
LCS J1201-5150 1159-515  2008.11.28  ATCA-104 MOPRA      5.597D+05  3.051D+06    3.1020   0.1602 0.0075    46.29    328.2  v271b
LCS J1201-5150 1159-515  2008.11.29  MOPRA    PARKES     3.372D+06  1.762D+06    3.8044   0.1422 0.0056   134.18    101.8  v271b
LCS J1201-5150 1159-515  2008.11.28  MOPRA    PARKES     3.333D+06  3.925D+06    5.1488   0.1313 0.0052   143.19     88.0  v271b
LCS J1201-5150 1159-515  2008.11.28  MOPRA    PARKES    -1.779D+06  5.290D+06    5.5808   0.0827 0.0034    72.69    109.4  v271b
LCS J1201-5150 1159-515  2008.11.28  MOPRA    PARKES     8.713D+05  5.573D+06    5.6410   0.1403 0.0056   138.58     97.4  v271b
LCS J1201-5150 1159-515  2008.11.29  ATCA-104 PARKES     5.154D+06  2.710D+06    5.8228   0.1262 0.0106   118.74     98.8  v271b
LCS J1201-5150 1159-515  2008.11.28  DSS45    PARKES     4.574D+06 -3.757D+06    5.9197   0.1525 0.0086   416.55     49.0  v271b
LCS J1201-5150 1159-515  2008.11.28  ATCA-104 PARKES     5.164D+06  6.038D+06    7.9453   0.1180 0.0099   127.38     85.6  v271b
LCS J1201-5150 1159-515  2008.11.28  ATCA-104 PARKES    -2.657D+06  8.241D+06    8.6590   0.1504 0.0126   140.56    100.7  v271b
LCS J1201-5150 1159-515  2008.11.28  ATCA-104 PARKES     1.431D+06  8.624D+06    8.7424   0.1339 0.0113   141.26     88.9  v271b
LCS J1201-5150 1159-515  2008.11.28  MOPRA    DSS45     -6.354D+06  9.047D+06   11.0552   0.0789 0.0049    42.92    177.4  v271b
LCS J1201-5150 1159-515  2008.11.28  ATCA-104 DSS45     -7.231D+06  1.200D+07   14.0092   0.1452 0.0110    85.01    163.1  v271b
LCS J1201-5150 1159-515  2008.11.28  HOBART26 DSS45      1.200D+07 -1.810D+07   21.7156   0.1380 0.0080   104.28    180.2  v271b
LCS J1201-5150 1159-515  2008.11.29  HOBART26 PARKES    -1.849D+07 -1.760D+07   25.5309   0.1047 0.0042   125.26    112.8  v271b
LCS J1201-5150 1159-515  2008.11.28  HOBART26 PARKES     1.657D+07 -2.186D+07   27.4299   0.1376 0.0055   166.65    111.2  v271b
LCS J1201-5150 1159-515  2008.11.28  CEDUNA   DSS45     -1.643D+07 -2.285D+07   28.1387   0.1274 0.0076    65.26    189.6  v271b
LCS J1201-5150 1159-515  2008.11.28  CEDUNA   HOBART26  -2.843D+07 -4.747D+06   28.8188   0.1201 0.0067    27.08    430.5  v271b
LCS J1201-5150 1159-515  2008.11.28  HOBART26 PARKES    -1.070D+07 -2.702D+07   29.0588   0.1081 0.0043   140.98    103.1  v271b
LCS J1201-5150 1159-515  2008.11.28  CEDUNA   PARKES    -1.185D+07 -2.660D+07   29.1243   0.1138 0.0047    93.24    117.0  v271b
LCS J1201-5150 1159-515  2008.11.29  MOPRA    HOBART26   2.187D+07  1.936D+07   29.2069   0.1253 0.0063    33.49    362.1  v271b
LCS J1201-5150 1159-515  2008.11.28  HOBART26 PARKES     5.927D+06 -2.889D+07   29.4907   0.0913 0.0037   113.99    107.5  v271b
LCS J1201-5150 1159-515  2008.11.29  ATCA-104 HOBART26   2.365D+07  2.031D+07   31.1729   0.1280 0.0065    34.39    351.6  v271b
LCS J1201-5150 1159-515  2008.11.29  CEDUNA   PARKES    -1.360D+07  2.978D+07   32.7384   0.1259 0.0052   102.87    117.3  v271b
LCS J1201-5150 1159-515  2008.11.29  CEDUNA   MOPRA     -1.697D+07  2.802D+07   32.7574   0.1296 0.0117    32.83    376.8  v271b
LCS J1201-5150 1159-515  2008.11.28  MOPRA    HOBART26  -1.835D+07  2.715D+07   32.7681   0.0717 0.0051    17.14    402.7  v271b
LCS J1201-5150 1159-515  2008.11.29  ATCA-104 CEDUNA     1.876D+07 -2.707D+07   32.9319   0.1522 0.0075    39.76    365.8  v271b
LCS J1201-5150 1159-515  2008.11.28  CEDUNA   MOPRA     -1.007D+07 -3.189D+07   33.4460   0.0712 0.0074    16.32    423.8  v271b
LCS J1201-5150 1159-515  2008.11.28  MOPRA    HOBART26   1.403D+07  3.094D+07   33.9752   0.1280 0.0063    35.20    349.7  v271b
LCS J1201-5150 1159-515  2008.11.28  MOPRA    HOBART26  -5.055D+06  3.446D+07   34.8312   0.0699 0.0050    16.95    397.0  v271b
LCS J1201-5150 1159-515  2008.11.28  CEDUNA   PARKES    -3.342D+07 -1.245D+07   35.6636   0.1409 0.0058   126.27    106.5  v271b
LCS J1201-5150 1159-515  2008.11.28  ATCA-104 HOBART26  -1.923D+07  3.010D+07   35.7169   0.1304 0.0067    33.62    370.4  v271b
LCS J1201-5150 1159-515  2008.11.28  ATCA-104 CEDUNA     9.195D+06  3.485D+07   36.0379   0.1325 0.0069    32.63    389.8  v271b
LCS J1201-5150 1159-515  2008.11.28  ATCA-104 HOBART26   1.586D+07  3.306D+07   36.6650   0.1384 0.0068    38.64    340.1  v271b
LCS J1201-5150 1159-515  2008.11.28  CEDUNA   PARKES    -3.462D+07  1.422D+07   37.4263   0.0942 0.0040    84.08    106.1  v271b
LCS J1201-5150 1159-515  2008.11.28  ATCA-104 HOBART26  -4.496D+06  3.751D+07   37.7819   0.0573 0.0045    15.05    362.4  v271b
LCS J1201-5150 1159-515  2008.11.28  CEDUNA   MOPRA     -3.429D+07 -1.803D+07   38.7399   0.1156 0.0106    28.59    393.2  v271b
LCS J1201-5150 1159-515  2008.11.28  CEDUNA   MOPRA     -3.795D+07  1.030D+07   39.3232   0.1180 0.0106    32.06    359.6  v271b
LCS J1201-5150 1159-515  2008.11.28  ATCA-104 CEDUNA     3.978D+07 -8.186D+06   40.6154   0.1518 0.0074    41.59    349.8  v271b
LCS J1201-5150 1159-515  2008.11.28  ATCA-104 CEDUNA     3.485D+07  2.108D+07   40.7283   0.1084 0.0059    28.90    358.9  v271b
LCS J1201-5150 1159-515  2008.11.28  CEDUNA   HOBART26  -3.934D+07  1.643D+07   42.6392   0.1207 0.0068    26.95    434.1  v271b
LCS J1201-5150 1159-515  2008.11.29  CEDUNA   HOBART26   4.890D+06  4.738D+07   47.6315   0.1223 0.0068    28.12    417.4  v271b
LCS J1201-5150 1159-515  2008.11.28  CEDUNA   HOBART26  -2.392D+07  4.124D+07   47.6762   0.1487 0.0076    34.26    421.4  v271b
LCS J1204-5055 1202-506  2008.11.29  ATCA-104 MOPRA      1.783D+06  9.901D+05    2.0399   0.0711 0.0045    21.13    319.0  v271b
LCS J1204-5055 1202-506  2008.11.28  ATCA-104 MOPRA      1.830D+06  2.141D+06    2.8168   0.0918 0.0049    29.97    288.6  v271b
LCS J1204-5055 1202-506  2008.11.28  ATCA-104 MOPRA     -9.234D+05  2.948D+06    3.0890   0.0926 0.0053    25.23    346.7  v271b
LCS J1204-5055 1202-506  2008.11.29  MOPRA    PARKES     3.374D+06  1.837D+06    3.8416   0.0888 0.0036    86.79     98.2  v271b
LCS J1204-5055 1202-506  2008.11.28  MOPRA    PARKES     3.330D+06  3.972D+06    5.1832   0.0862 0.0035    93.23     88.6  v271b
LCS J1204-5055 1202-506  2008.11.28  MOPRA    PARKES    -1.863D+06  5.277D+06    5.5962   0.0879 0.0036    82.43    102.6  v271b
LCS J1204-5055 1202-506  2008.11.29  ATCA-104 PARKES     5.158D+06  2.827D+06    5.8815   0.0841 0.0071    82.32     94.7  v271b
LCS J1204-5055 1202-506  2008.11.28  DSS45    PARKES     4.571D+06 -3.740D+06    5.9061   0.0874 0.0049   242.06     48.4  v271b
LCS J1204-5055 1202-506  2008.11.28  ATCA-104 PARKES     5.160D+06  6.113D+06    7.9998   0.0921 0.0078    98.66     86.9  v271b
LCS J1204-5055 1202-506  2008.11.28  ATCA-104 PARKES    -2.786D+06  8.225D+06    8.6839   0.0863 0.0073    81.56     99.5  v271b
LCS J1204-5055 1202-506  2008.11.28  ATCA-104 PARKES     1.287D+06  8.687D+06    8.7823   0.0900 0.0076    94.99     88.9  v271b
LCS J1204-5055 1202-506  2008.11.28  MOPRA    DSS45     -6.434D+06  9.017D+06   11.0771   0.0838 0.0051    48.12    168.6  v271b
LCS J1204-5055 1202-506  2008.11.28  ATCA-104 DSS45     -7.357D+06  1.196D+07   14.0459   0.0824 0.0064    48.17    163.5  v271b
LCS J1204-5055 1202-506  2008.11.28  HOBART26 DSS45      1.223D+07 -1.798D+07   21.7488   0.0790 0.0047    58.36    183.0  v271b
LCS J1204-5055 1202-506  2008.11.29  HOBART26 PARKES    -1.849D+07 -1.789D+07   25.7271   0.0825 0.0034   103.07    107.8  v271b
LCS J1204-5055 1202-506  2008.11.28  HOBART26 PARKES     1.680D+07 -2.172D+07   27.4635   0.0817 0.0033    99.29    111.3  v271b
LCS J1204-5055 1202-506  2008.11.28  CEDUNA   DSS45     -1.546D+07 -2.270D+07   27.4657   0.0754 0.0048    38.35    190.3  v271b
LCS J1204-5055 1202-506  2008.11.28  CEDUNA   HOBART26  -2.769D+07 -4.722D+06   28.0902   0.0762 0.0056    16.68    437.9  v271b
LCS J1204-5055 1202-506  2008.11.28  CEDUNA   PARKES    -1.089D+07 -2.644D+07   28.5968   0.0877 0.0037    72.80    115.8  v271b
LCS J1204-5055 1202-506  2008.11.28  HOBART26 PARKES    -1.067D+07 -2.718D+07   29.1976   0.0894 0.0036   115.02    104.5  v271b
LCS J1204-5055 1202-506  2008.11.29  MOPRA    HOBART26   2.186D+07  1.973D+07   29.4470   0.0716 0.0047    19.05    363.3  v271b
LCS J1204-5055 1202-506  2008.11.28  HOBART26 PARKES     6.400D+06 -2.888D+07   29.5837   0.0875 0.0035   109.57    107.5  v271b
LCS J1204-5055 1202-506  2008.11.29  ATCA-104 HOBART26   2.365D+07  2.072D+07   31.4377   0.0721 0.0048    19.55    350.0  v271b
LCS J1204-5055 1202-506  2008.11.29  CEDUNA   MOPRA     -1.704D+07  2.761D+07   32.4441   0.0796 0.0078    20.42    379.2  v271b
LCS J1204-5055 1202-506  2008.11.29  CEDUNA   PARKES    -1.367D+07  2.944D+07   32.4620   0.0924 0.0039    78.73    112.5  v271b
LCS J1204-5055 1202-506  2008.11.29  ATCA-104 CEDUNA     1.883D+07 -2.662D+07   32.6022   0.0899 0.0054    23.28    365.3  v271b
LCS J1204-5055 1202-506  2008.11.28  MOPRA    HOBART26  -1.867D+07  2.700D+07   32.8241   0.0818 0.0053    20.11    387.9  v271b
LCS J1204-5055 1202-506  2008.11.28  CEDUNA   MOPRA     -9.023D+06 -3.172D+07   32.9793   0.0702 0.0073    16.82    403.5  v271b
LCS J1204-5055 1202-506  2008.11.28  MOPRA    HOBART26   1.400D+07  3.115D+07   34.1516   0.0878 0.0051    24.24    347.0  v271b
LCS J1204-5055 1202-506  2008.11.28  CEDUNA   PARKES    -3.292D+07 -1.292D+07   35.3687   0.0878 0.0037    79.44    106.3  v271b
LCS J1204-5055 1202-506  2008.11.28  ATCA-104 CEDUNA     8.099D+06  3.467D+07   35.6023   0.0896 0.0056    21.94    391.3  v271b
LCS J1204-5055 1202-506  2008.11.28  ATCA-104 HOBART26  -1.959D+07  2.995D+07   35.7856   0.0782 0.0051    19.79    376.2  v271b
LCS J1204-5055 1202-506  2008.11.28  ATCA-104 HOBART26   1.583D+07  3.329D+07   36.8633   0.0803 0.0049    22.51    340.4  v271b
LCS J1204-5055 1202-506  2008.11.28  CEDUNA   PARKES    -3.465D+07  1.406D+07   37.3894   0.0856 0.0036    76.06    107.6  v271b
LCS J1204-5055 1202-506  2008.11.28  ATCA-104 HOBART26  -5.113D+06  3.757D+07   37.9169   0.0870 0.0053    22.59    364.1  v271b
LCS J1204-5055 1202-506  2008.11.28  CEDUNA   MOPRA     -3.798D+07  1.008D+07   39.2927   0.0729 0.0072    19.70    357.3  v271b
LCS J1204-5055 1202-506  2008.11.28  ATCA-104 CEDUNA     3.421D+07  2.161D+07   40.4645   0.0932 0.0054    24.71    359.8  v271b
LCS J1204-5055 1202-506  2008.11.28  ATCA-104 CEDUNA     3.981D+07 -7.943D+06   40.5917   0.0929 0.0054    25.40    350.5  v271b
LCS J1204-5055 1202-506  2008.11.28  CEDUNA   HOBART26  -3.932D+07  1.596D+07   42.4380   0.0966 0.0061    21.28    435.1  v271b
LCS J1204-5055 1202-506  2008.11.29  CEDUNA   HOBART26   4.819D+06  4.734D+07   47.5801   0.0899 0.0057    20.89    416.0  v271b
LCS J1204-5055 1202-506  2008.11.28  CEDUNA   HOBART26  -2.398D+07  4.123D+07   47.6979   0.0940 0.0059    21.28    421.4  v271b
LCS J1206-6138 1204-613  2010.03.11  ATCA-104 MOPRA      1.614D+06  2.181D+06    2.7137   0.6151 0.0188   141.30    420.7  v271e
LCS J1206-6138 1204-613  2010.03.12  ATCA-104 MOPRA     -1.321D+06  2.480D+06    2.8096   0.5966 0.0184   124.31    462.1  v271e
LCS J1206-6138 1204-613  2010.03.12  ATCA-104 MOPRA      1.920D+05  2.924D+06    2.9305   0.6116 0.0187   141.28    422.4  v271e
LCS J1206-6138 1204-613  2010.03.11  MOPRA    PARKES     2.893D+06  4.076D+06    4.9983   0.5442 0.0153   446.33    117.3  v271e
LCS J1206-6138 1204-613  2010.03.12  MOPRA    PARKES    -2.574D+06  4.401D+06    5.0980   0.5490 0.0155   395.68    132.6  v271e
LCS J1206-6138 1204-613  2010.03.12  MOPRA    PARKES     1.838D+05  5.341D+06    5.3446   0.5506 0.0155   445.55    117.8  v271e
LCS J1206-6138 1204-613  2010.03.11  ATCA-104 PARKES     4.507D+06  6.258D+06    7.7117   0.5316 0.0154   396.80    129.1  v271e
LCS J1206-6138 1204-613  2010.03.12  ATCA-104 PARKES    -3.895D+06  6.880D+06    7.9062   0.5192 0.0151   343.03    145.2  v271e
LCS J1206-6138 1204-613  2010.03.12  ATCA-104 PARKES     3.757D+05  8.266D+06    8.2741   0.5431 0.0157   400.61    129.6  v271e
LCS J1206-6138 1204-613  2010.03.12  PARKES   HOBART26  -1.838D+07  1.497D+07   23.7056   0.5321 0.0153   441.83    162.7  v271e
LCS J1206-6138 1204-613  2010.03.12  CEDUNA   HOBART26  -1.991D+07 -1.709D+07   26.2360   0.5919 0.0202    71.27    796.6  v271e
LCS J1206-6138 1204-613  2010.03.12  PARKES   HOBART26  -9.230D+06  2.584D+07   27.4364   0.5557 0.0160   498.88    150.2  v271e
LCS J1206-6138 1204-613  2010.03.11  PARKES   HOBART26   6.659D+06  2.689D+07   27.7068   0.5588 0.0161   503.35    148.8  v271e
LCS J1206-6138 1204-613  2010.03.12  MOPRA    HOBART26  -2.096D+07  1.937D+07   28.5361   0.4974 0.0155    93.36    517.6  v271e
LCS J1206-6138 1204-613  2010.03.12  ATCA-104 HOBART26  -2.228D+07  2.185D+07   31.2029   0.4774 0.0234    80.78    567.0  v271e
LCS J1206-6138 1204-613  2010.03.12  CEDUNA   PARKES    -1.527D+06 -3.205D+07   32.0907   0.6258 0.0287   292.71    204.0  v271e
LCS J1206-6138 1204-613  2010.03.11  MOPRA    HOBART26   9.552D+06  3.097D+07   32.4104   0.4991 0.0155    98.76    485.0  v271e
LCS J1206-6138 1204-613  2010.03.12  MOPRA    HOBART26  -9.046D+06  3.118D+07   32.4645   0.5244 0.0162   104.13    489.2  v271e
LCS J1206-6138 1204-613  2010.03.11  ATCA-104 HOBART26   1.117D+07  3.315D+07   34.9822   0.4996 0.0243    91.03    533.7  v271e
LCS J1206-6138 1204-613  2010.03.12  ATCA-104 HOBART26  -8.854D+06  3.410D+07   35.2335   0.4997 0.0243    89.98    538.5  v271e
LCS J1206-6138 1204-613  2010.03.12  CEDUNA   PARKES    -2.934D+07 -1.991D+07   35.4513   0.4673 0.0214   242.67    184.1  v271e
LCS J1206-6138 1204-613  2010.03.12  CEDUNA   MOPRA      1.047D+06 -3.645D+07   36.4699   0.5519 0.0185    83.03    649.3  v271e
LCS J1206-6138 1204-613  2010.03.11  CEDUNA   PARKES    -3.739D+07  7.536D+06   38.1414   0.5033 0.0231   260.75    185.2  v271e
LCS J1206-6138 1204-613  2010.03.12  ATCA-104 CEDUNA    -2.368D+06  3.893D+07   39.0066   0.5327 0.0185    72.23    711.3  v271e
LCS J1206-6138 1204-613  2010.03.12  CEDUNA   HOBART26  -3.857D+07  5.932D+06   39.0185   0.4719 0.0167    59.39    764.9  v271e
LCS J1206-6138 1204-613  2010.03.11  CEDUNA   MOPRA     -4.028D+07  3.460D+06   40.4307   0.4574 0.0156    72.57    603.4  v271e
LCS J1206-6138 1204-613  2010.03.12  ATCA-104 CEDUNA     2.971D+07  2.817D+07   40.9434   0.4094 0.0147    59.74    660.4  v271e
LCS J1206-6138 1204-613  2010.03.11  ATCA-104 CEDUNA     4.190D+07 -1.278D+06   41.9161   0.4602 0.0161    67.17    664.0  v271e
LCS J1206-6138 1204-613  2010.03.11  CEDUNA   HOBART26  -3.073D+07  3.443D+07   46.1500   0.5335 0.0184    67.22    765.5  v271e
LCS J1207-4734 1204-473  2008.11.29  ATCA-104 MOPRA      1.781D+06  1.130D+06    2.1099   0.1427 0.0069    40.39    332.7  v271b
LCS J1207-4734 1204-473  2008.11.28  ATCA-104 MOPRA      1.679D+06  2.461D+06    2.9795   0.1354 0.0064    44.73    285.6  v271b
LCS J1207-4734 1204-473  2008.11.28  ATCA-104 MOPRA     -1.028D+06  2.951D+06    3.1249   0.1277 0.0064    35.51    339.8  v271b
LCS J1207-4734 1204-473  2008.11.28  ATCA-104 MOPRA      5.379D+05  3.111D+06    3.1572   0.1354 0.0066    39.99    320.0  v271b
LCS J1207-4734 1204-473  2008.11.29  MOPRA    PARKES     3.371D+06  2.082D+06    3.9620   0.1512 0.0060   142.62    101.7  v271b
LCS J1207-4734 1204-473  2008.11.28  MOPRA    PARKES     3.023D+06  4.540D+06    5.4544   0.1417 0.0056   152.66     88.9  v271b
LCS J1207-4734 1204-473  2008.11.28  MOPRA    PARKES    -2.050D+06  5.271D+06    5.6559   0.1378 0.0055   126.90    104.6  v271b
LCS J1207-4734 1204-473  2008.11.28  MOPRA    PARKES     8.304D+05  5.670D+06    5.7303   0.1295 0.0051   130.86     94.7  v271b
LCS J1207-4734 1204-473  2008.11.28  DSS45    PARKES     4.551D+06 -3.813D+06    5.9372   0.1431 0.0080   385.21     50.1  v271b
LCS J1207-4734 1204-473  2008.11.29  ATCA-104 PARKES     5.152D+06  3.213D+06    6.0718   0.1342 0.0113   131.60     94.7  v271b
LCS J1207-4734 1204-473  2008.11.28  ATCA-104 PARKES     4.702D+06  7.001D+06    8.4337   0.1393 0.0117   149.46     86.9  v271b
LCS J1207-4734 1204-473  2008.11.28  ATCA-104 PARKES    -3.078D+06  8.222D+06    8.7795   0.1285 0.0108   120.61     99.4  v271b
LCS J1207-4734 1204-473  2008.11.28  ATCA-104 PARKES     1.368D+06  8.781D+06    8.8869   0.1443 0.0121   152.45     88.1  v271b
LCS J1207-4734 1204-473  2008.11.28  MOPRA    DSS45     -6.601D+06  9.085D+06   11.2296   0.1178 0.0070    66.05    171.0  v271b
LCS J1207-4734 1204-473  2008.11.28  ATCA-104 DSS45     -7.629D+06  1.204D+07   14.2497   0.1190 0.0091    69.94    162.6  v271b
LCS J1207-4734 1204-473  2008.11.28  HOBART26 DSS45      1.274D+07 -1.787D+07   21.9523   0.1124 0.0066    80.53    187.1  v271b
LCS J1207-4734 1204-473  2008.11.28  CEDUNA   DSS45     -1.317D+07 -2.155D+07   25.2600   0.1185 0.0071    58.89    194.9  v271b
LCS J1207-4734 1204-473  2008.11.28  CEDUNA   HOBART26  -2.592D+07 -3.679D+06   26.1769   0.1407 0.0075    30.48    445.4  v271b
LCS J1207-4734 1204-473  2008.11.29  HOBART26 PARKES    -1.850D+07 -1.879D+07   26.3634   0.1211 0.0048   149.69    108.8  v271b
LCS J1207-4734 1204-473  2008.11.28  CEDUNA   PARKES    -8.622D+06 -2.537D+07   26.7921   0.1115 0.0047    89.49    119.2  v271b
LCS J1207-4734 1204-473  2008.11.28  HOBART26 PARKES     1.730D+07 -2.169D+07   27.7394   0.1066 0.0043   125.85    114.4  v271b
LCS J1207-4734 1204-473  2008.11.28  HOBART26 PARKES    -7.738D+06 -2.887D+07   29.8915   0.1181 0.0047   140.47    113.4  v271b
LCS J1207-4734 1204-473  2008.11.28  HOBART26 PARKES     6.134D+06 -2.934D+07   29.9771   0.1122 0.0045   140.76    107.5  v271b
LCS J1207-4734 1204-473  2008.11.29  MOPRA    HOBART26   2.187D+07  2.087D+07   30.2267   0.1220 0.0064    30.60    382.3  v271b
LCS J1207-4734 1204-473  2008.11.29  CEDUNA   MOPRA     -1.695D+07  2.617D+07   31.1755   0.1088 0.0101    26.92    394.0  v271b
LCS J1207-4734 1204-473  2008.11.29  ATCA-104 CEDUNA     1.873D+07 -2.504D+07   31.2664   0.1133 0.0061    29.59    366.7  v271b
LCS J1207-4734 1204-473  2008.11.28  CEDUNA   MOPRA     -6.571D+06 -3.064D+07   31.3349   0.0700 0.0073    16.58    407.2  v271b
LCS J1207-4734 1204-473  2008.11.29  CEDUNA   PARKES    -1.358D+07  2.825D+07   31.3421   0.1026 0.0043    87.17    112.1  v271b
LCS J1207-4734 1204-473  2008.11.29  ATCA-104 HOBART26   2.365D+07  2.200D+07   32.2986   0.1021 0.0057    27.37    355.8  v271b
LCS J1207-4734 1204-473  2008.11.28  MOPRA    HOBART26  -1.935D+07  2.696D+07   33.1817   0.0915 0.0055    22.66    391.0  v271b
LCS J1207-4734 1204-473  2008.11.28  ATCA-104 CEDUNA     5.544D+06  3.359D+07   34.0436   0.1026 0.0059    25.39    387.1  v271b
LCS J1207-4734 1204-473  2008.11.28  MOPRA    HOBART26   1.076D+07  3.341D+07   35.1028   0.1021 0.0057    26.41    372.7  v271b
LCS J1207-4734 1204-473  2008.11.28  CEDUNA   PARKES    -3.320D+07 -1.170D+07   35.2054   0.1491 0.0061   135.06    105.9  v271b
LCS J1207-4734 1204-473  2008.11.28  MOPRA    HOBART26  -5.304D+06  3.501D+07   35.4120   0.0941 0.0056    23.08    390.5  v271b
LCS J1207-4734 1204-473  2008.11.28  ATCA-104 HOBART26  -2.037D+07  2.991D+07   36.1892   0.0862 0.0054    21.78    371.6  v271b
LCS J1207-4734 1204-473  2008.11.28  CEDUNA   PARKES    -3.689D+07  8.847D+06   37.9319   0.1458 0.0060   126.91    108.9  v271b
LCS J1207-4734 1204-473  2008.11.28  ATCA-104 HOBART26   1.244D+07  3.587D+07   37.9696   0.0918 0.0054    24.02    364.4  v271b
LCS J1207-4734 1204-473  2008.11.28  CEDUNA   MOPRA     -3.403D+07 -1.737D+07   38.2110   0.1111 0.0102    28.19    384.4  v271b
LCS J1207-4734 1204-473  2008.11.28  ATCA-104 HOBART26  -4.766D+06  3.812D+07   38.4204   0.0971 0.0056    25.21    363.5  v271b
LCS J1207-4734 1204-473  2008.11.28  CEDUNA   MOPRA     -3.991D+07  4.307D+06   40.1401   0.1256 0.0113    34.13    357.8  v271b
LCS J1207-4734 1204-473  2008.11.28  ATCA-104 CEDUNA     3.457D+07  2.048D+07   40.1839   0.1435 0.0071    38.22    357.9  v271b
LCS J1207-4734 1204-473  2008.11.28  ATCA-104 CEDUNA     4.159D+07 -1.846D+06   41.6287   0.1466 0.0072    40.25    349.9  v271b
LCS J1207-4734 1204-473  2008.11.28  CEDUNA   HOBART26  -3.934D+07  1.764D+07   43.1131   0.1437 0.0076    31.80    436.7  v271b
LCS J1207-4734 1204-473  2008.11.29  CEDUNA   HOBART26   4.920D+06  4.703D+07   47.2910   0.0801 0.0055    18.42    421.4  v271b
LCS J1207-4734 1204-473  2008.11.28  CEDUNA   HOBART26  -2.915D+07  3.772D+07   47.6688   0.1078 0.0066    22.81    456.6  v271b
RFC J1208-5106 1205-508  2011.11.11  ATCA-104 MOPRA      9.728D+05  2.923D+06    3.0810   0.0079 0.0014     5.56    254.1  v271j
LCS J1208-5612 1205-559  2012.04.28  ATCA-104 MOPRA      1.398D+06  2.555D+06    2.9124   0.1827 0.0061    87.09    200.6  v271k
LCS J1208-5612 1205-559  2012.04.28  ATCA-104 MOPRA     -1.153D+06  2.731D+06    2.9648   0.1530 0.0052    70.79    210.2  v271k
LCS J1208-5612 1205-559  2012.04.28  ATCA-104 MOPRA      2.804D+04  3.044D+06    3.0446   0.1985 0.0065    95.24    202.4  v271k
LCS J1208-5612 1205-559  2012.04.28  MOPRA    PARKES     2.469D+06  4.730D+06    5.3355   0.1251 0.0040    87.75    129.8  v271k
LCS J1208-5612 1205-559  2012.04.28  MOPRA    PARKES    -2.275D+06  4.869D+06    5.3746   0.0972 0.0033    60.25    145.5  v271k
LCS J1208-5612 1205-559  2012.04.28  MOPRA    PARKES    -1.207D+05  5.536D+06    5.5373   0.1676 0.0051   117.99    129.6  v271k
LCS J1208-5612 1205-559  2012.04.28  ATCA-104 PARKES     3.866D+06  7.285D+06    8.2476   0.1270 0.0063   159.09     72.4  v271k
LCS J1208-5612 1205-559  2012.04.28  ATCA-104 PARKES    -3.428D+06  7.601D+06    8.3381   0.1053 0.0052   120.66     77.4  v271k
LCS J1208-5612 1205-559  2012.04.28  ATCA-104 PARKES    -9.263D+04  8.580D+06    8.5810   0.1808 0.0089   228.65     71.6  v271k
LCS J1208-5612 1205-559  2012.04.28  HOBART26 PARKES     1.782D+07 -1.839D+07   25.6079   0.0384 0.0023    19.78    249.2  v271k
LCS J1208-5612 1205-559  2012.04.28  KATH12M  MOPRA     -2.446D+07 -1.149D+07   27.0256   0.0857 0.0130     6.80   1098.4  v271k
LCS J1208-5612 1205-559  2012.04.28  ATCA-104 KATH12M    2.331D+07  1.422D+07   27.3035   0.1075 0.0077    16.04    584.5  v271k
LCS J1208-5612 1205-559  2012.04.28  KATH12M  PARKES    -2.677D+07 -6.609D+06   27.5697   0.0922 0.0048    26.15    404.5  v271k
LCS J1208-5612 1205-559  2012.04.28  HOBART26 PARKES     1.057D+07 -2.629D+07   28.3398   0.1002 0.0037    58.76    223.1  v271k
LCS J1208-5612 1205-559  2012.04.28  HOBART26 PARKES    -3.489D+06 -2.873D+07   28.9371   0.1260 0.0045    70.02    235.2  v271k
LCS J1208-5612 1205-559  2012.04.28  CEDUNA   PARKES    -5.730D+06 -2.963D+07   30.1750   0.1361 0.0065    60.69    201.4  v271k
LCS J1208-5612 1205-559  2012.04.28  CEDUNA   KATH12M    2.104D+07 -2.302D+07   31.1812   0.0973 0.0188     5.34   1520.8  v271k
LCS J1208-5612 1205-559  2012.04.28  ATCA-104 HOBART26  -2.125D+07  2.599D+07   33.5716   0.0346 0.0046     8.77    360.1  v271k
LCS J1208-5612 1205-559  2012.04.28  HOBART26 MOPRA      1.071D+07 -3.182D+07   33.5764   0.0908 0.0074    13.44    630.4  v271k
LCS J1208-5612 1205-559  2012.04.28  HOBART26 MOPRA     -5.957D+06 -3.346D+07   33.9824   0.1290 0.0085    17.83    651.6  v271k
LCS J1208-5612 1205-559  2012.04.28  CEDUNA   PARKES    -2.720D+07 -2.046D+07   34.0364   0.1106 0.0053    57.80    174.2  v271k
LCS J1208-5612 1205-559  2012.04.28  CEDUNA   MOPRA     -3.455D+06 -3.450D+07   34.6679   0.1121 0.0091    18.57    546.9  v271k
LCS J1208-5612 1205-559  2012.04.28  ATCA-104 HOBART26  -1.067D+07  3.487D+07   36.4685   0.1108 0.0084    29.33    348.4  v271k
LCS J1208-5612 1205-559  2012.04.28  ATCA-104 HOBART26   7.355D+06  3.601D+07   36.7547   0.1443 0.0106    37.18    363.4  v271k
LCS J1208-5612 1205-559  2012.04.28  ATCA-104 CEDUNA     2.302D+06  3.723D+07   37.2978   0.1283 0.0066    41.27    291.0  v271k
LCS J1208-5612 1205-559  2012.04.28  CEDUNA   MOPRA     -2.708D+07 -2.600D+07   37.5386   0.1054 0.0084    19.42    492.3  v271k
LCS J1208-5612 1205-559  2012.04.28  CEDUNA   PARKES    -3.803D+07  1.929D+06   38.0790   0.1001 0.0049    51.78    176.2  v271k
LCS J1208-5612 1205-559  2012.04.28  CEDUNA   HOBART26  -3.777D+07  5.829D+06   38.2196   0.0924 0.0102     9.98    847.6  v271k
LCS J1208-5612 1205-559  2012.04.28  ATCA-104 CEDUNA     2.711D+07  2.904D+07   39.7272   0.1230 0.0063    42.08    272.1  v271k
LCS J1208-5612 1205-559  2012.04.28  CEDUNA   KATH12M    2.012D+07 -3.447D+07   39.9105   0.1347 0.0175     8.29   1347.1  v271k
LCS J1208-5612 1205-559  2012.04.28  CEDUNA   MOPRA     -4.050D+07 -2.801D+06   40.5954   0.0903 0.0076    16.84    488.2  v271k
LCS J1208-5612 1205-559  2012.04.28  ATCA-104 CEDUNA     4.190D+07  5.356D+06   42.2374   0.1095 0.0058    37.56    272.3  v271k
LCS J1208-5612 1205-559  2012.04.28  CEDUNA   KATH12M    8.440D+06 -4.427D+07   45.0715   0.1140 0.0168     7.18   1310.0  v271k
LCS J1208-5612 1205-559  2012.04.28  CEDUNA   HOBART26  -3.454D+07  3.065D+07   46.1825   0.0840 0.0107     8.44    884.7  v271k
LCS J1208-5612 1205-559  2012.04.28  ATCA-104 KATH12M    4.721D+07 -5.399D+06   47.5157   0.1229 0.0077    19.26    553.8  v271k
LCS J1208-5612 1205-559  2012.04.28  KATH12M  MOPRA     -4.718D+07  8.443D+06   47.9308   0.1042 0.0120     9.12   1001.9  v271k
LCS J1208-5612 1205-559  2012.04.28  KATH12M  PARKES    -4.732D+07  1.401D+07   49.3455   0.1067 0.0048    35.05    354.6  v271k
LCS J1208-5612 1205-559  2012.04.28  ATCA-104 KATH12M    5.034D+07 -3.892D+07   63.6267   0.1216 0.0077    18.86    538.1  v271k
LCS J1208-5612 1205-559  2012.04.28  KATH12M  MOPRA     -4.894D+07  4.146D+07   64.1445   0.0820 0.0115     7.35    964.8  v271k
LCS J1208-5612 1205-559  2012.04.28  KATH12M  PARKES    -4.647D+07  4.620D+07   65.5302   0.1100 0.0049    36.52    348.2  v271k
LCS J1208-5612 1205-559  2012.04.28  PARKES   YARRA12M   9.407D+05  6.654D+07   66.5513   0.0979 0.0068    17.05    652.3  v271k
LCS J1208-5612 1205-559  2012.04.28  HOBART26 KATH12M    5.789D+07 -4.027D+07   70.5163   0.1035 0.0148     7.26   1725.0  v271k
LCS J1208-5612 1205-559  2012.04.28  MOPRA    YARRA12M  -1.393D+06  7.141D+07   71.4269   0.1470 0.0213     7.15   1771.6  v271k
LCS J1208-5612 1205-559  2012.04.28  ATCA-104 YARRA12M  -2.547D+06  7.414D+07   74.1879   0.1207 0.0117    11.18    942.7  v271k
LCS J1208-5612 1205-559  2012.04.28  PARKES   YARRA12M   8.627D+07  3.657D+06   86.3487   0.0936 0.0059    19.78    547.5  v271k
LCS J1208-5612 1205-559  2012.04.28  HOBART26 KATH12M    4.298D+07 -7.493D+07   86.3815   0.1049 0.0152     7.15   1748.2  v271k
LCS J1208-5612 1205-559  2012.04.28  MOPRA    YARRA12M   8.874D+07  8.408D+06   89.1332   0.1001 0.0178     5.74   1517.1  v271k
LCS J1208-5612 1205-559  2012.04.28  ATCA-104 YARRA12M   9.014D+07  1.094D+07   90.7992   0.0990 0.0106     9.94    846.1  v271k
LCS J1208-7120 1205-710  2016.06.29  ATCA-104 MOPRA      1.811D+06  1.182D+05    1.8147   0.0299 0.0037    23.07    174.6  v493c
LCS J1208-7120 1205-710  2016.06.29  MOPRA    PARKES     3.418D+06  3.065D+05    3.4316   0.0311 0.0028    22.91    171.9  v493c
LCS J1208-7120 1205-710  2016.06.29  ATCA-104 PARKES     5.230D+06  4.282D+05    5.2475   0.0338 0.0023    69.25     62.2  v493c
LCS J1208-7120 1205-710  2016.06.29  ATCA-104 PARKES    -4.057D+06  5.887D+06    7.1497   0.0270 0.0019    55.72     64.5  v493c
LCS J1208-7120 1205-710  2016.06.29  KATH12M  PARKES    -1.997D+07 -2.744D+07   33.9367   0.0269 0.0034     9.43    516.5  v493c
LCS J1208-7120 1205-710  2016.06.29  CEDUNA   PARKES    -5.602D+03 -3.511D+07   35.1066   0.0205 0.0024    10.68    336.3  v493c
LCS J1208-7120 1205-710  2016.06.29  ATCA-104 KATH12M    1.576D+07  3.338D+07   36.9144   0.0226 0.0042     5.88    538.7  v493c
LCS J1208-7120 1205-710  2016.06.29  CEDUNA   PARKES    -1.488D+07  3.413D+07   37.2270   0.0264 0.0028    12.91    300.6  v493c
LCS J1208-7120 1205-710  2016.06.29  ATCA-104 CEDUNA     2.014D+07 -3.368D+07   39.2461   0.0244 0.0029    10.44    305.3  v493c
LCS J1208-7120 1205-710  2016.06.29  ATCA-104 CEDUNA    -4.051D+06  4.100D+07   41.1994   0.0210 0.0031     7.57    350.5  v493c
LCS J1208-7120 1205-710  2016.06.29  PARKES   WARK30M   -2.587D+07 -5.620D+07   61.8663   0.0324 0.0061     5.87    982.6  v493c
LCS J1208-7120 1205-710  2016.06.29  ATCA-104 KATH12M    5.215D+06 -6.445D+07   64.6606   0.0260 0.0039     7.54    490.1  v493c
LCS J1208-7120 1205-710  2016.06.29  KATH12M  PARKES     1.358D+05  6.488D+07   64.8843   0.0357 0.0039    11.83    482.5  v493c
LCS J1208-7120 1205-710  2016.06.29  PARKES   WARK30M   -4.994D+05  6.668D+07   66.6787   0.0384 0.0065     6.74    984.6  v493c
LCS J1208-7120 1205-710  2016.06.29  PARKES   YARRA12M  -1.231D+07  7.832D+07   79.2773   0.0271 0.0030    11.52    459.4  v493c
LCS J1208-7120 1205-710  2016.06.29  ATCA-104 YARRA12M  -1.644D+07  8.419D+07   85.7804   0.0225 0.0036     6.80    479.5  v493c
LCS J1208-7120 1205-710  2016.06.29  ASKAP-32 PARKES    -3.999D+07  7.634D+07   86.1832   0.0383 0.0068     7.84    695.5  v493c
LCS J1208-7120 1205-710  2016.06.29  PARKES   YARRA12M   4.499D+07 -7.396D+07   86.5738   0.0303 0.0030    14.01    409.1  v493c
LCS J1208-7120 1205-710  2016.06.29  ATCA-104 YARRA12M   5.032D+07 -7.348D+07   89.0545   0.0295 0.0038     9.12    415.6  v493c
LCS J1208-7809 1205-778  2008.11.29  ATCA-104 MOPRA      1.947D+06  3.608D+05    1.9800   0.1148 0.0058    35.10    308.6  v271b
LCS J1208-7809 1205-778  2008.11.28  ATCA-104 MOPRA     -1.484D+06  1.766D+06    2.3070   0.1353 0.0067    38.34    332.5  v271b
LCS J1208-7809 1205-778  2008.11.28  ATCA-104 MOPRA      1.195D+06  2.036D+06    2.3604   0.1396 0.0067    43.45    303.6  v271b
LCS J1208-7809 1205-778  2008.11.28  ATCA-104 MOPRA     -2.075D+05  2.424D+06    2.4330   0.0894 0.0059    19.82    431.7  v271b
LCS J1208-7809 1205-778  2008.11.29  MOPRA    PARKES     3.621D+06  7.979D+05    3.7077   0.0862 0.0035    89.22     92.8  v271b
LCS J1208-7809 1205-778  2008.11.28  MOPRA    PARKES    -2.861D+06  3.105D+06    4.2221   0.1217 0.0049    97.63     99.8  v271b
LCS J1208-7809 1205-778  2008.11.28  DSS45    PARKES     4.193D+06  5.308D+05    4.2261   0.1238 0.0070   281.72     49.7  v271b
LCS J1208-7809 1205-778  2008.11.28  MOPRA    PARKES     2.076D+06  3.836D+06    4.3614   0.1326 0.0053   141.60     90.2  v271b
LCS J1208-7809 1205-778  2008.11.28  MOPRA    PARKES    -5.561D+05  4.434D+06    4.4683   0.1295 0.0052   110.31    106.6  v271b
LCS J1208-7809 1205-778  2008.11.29  ATCA-104 PARKES     5.568D+06  1.159D+06    5.6870   0.1165 0.0098   119.49     90.6  v271b
LCS J1208-7809 1205-778  2008.11.28  ATCA-104 PARKES    -4.345D+06  4.871D+06    6.5276   0.1155 0.0098    93.19     98.4  v271b
LCS J1208-7809 1205-778  2008.11.28  ATCA-104 PARKES     3.271D+06  5.872D+06    6.7210   0.1234 0.0104   128.07     90.1  v271b
LCS J1208-7809 1205-778  2008.11.28  ATCA-104 PARKES    -7.636D+05  6.858D+06    6.9001   0.0696 0.0060    54.37    113.0  v271b
LCS J1208-7809 1205-778  2008.11.28  MOPRA    DSS45     -7.054D+06  2.574D+06    7.5088   0.1207 0.0071    68.81    167.9  v271b
LCS J1208-7809 1205-778  2008.11.28  ATCA-104 DSS45     -8.538D+06  4.340D+06    9.5778   0.1076 0.0083    62.06    165.5  v271b
LCS J1208-7809 1205-778  2008.11.28  HOBART26 DSS45      1.455D+07 -7.231D+06   16.2432   0.1064 0.0062    80.39    180.4  v271b
LCS J1208-7809 1205-778  2008.11.28  HOBART26 PARKES     1.874D+07 -6.700D+06   19.8995   0.1033 0.0042   108.49    107.2  v271b
LCS J1208-7809 1205-778  2008.11.29  HOBART26 PARKES    -1.628D+07 -1.416D+07   21.5795   0.0944 0.0038   124.28    102.4  v271b
LCS J1208-7809 1205-778  2008.11.28  HOBART26 PARKES     1.237D+07 -1.880D+07   22.5049   0.1114 0.0045   134.05    104.8  v271b
LCS J1208-7809 1205-778  2008.11.28  HOBART26 PARKES    -8.849D+05 -2.332D+07   23.3342   0.1201 0.0048   159.75    100.3  v271b
LCS J1208-7809 1205-778  2008.11.28  MOPRA    HOBART26  -2.160D+07  9.805D+06   23.7201   0.0997 0.0055    26.45    362.4  v271b
LCS J1208-7809 1205-778  2008.11.29  MOPRA    HOBART26   1.990D+07  1.496D+07   24.8982   0.0876 0.0051    24.06    349.1  v271b
LCS J1208-7809 1205-778  2008.11.28  ATCA-104 HOBART26  -2.308D+07  1.157D+07   25.8207   0.0989 0.0056    26.43    357.1  v271b
LCS J1208-7809 1205-778  2008.11.28  MOPRA    HOBART26  -1.293D+07  2.323D+07   26.5872   0.1124 0.0062    27.13    400.1  v271b
LCS J1208-7809 1205-778  2008.11.29  ATCA-104 HOBART26   2.185D+07  1.532D+07   26.6856   0.0885 0.0051    24.73    340.5  v271b
LCS J1208-7809 1205-778  2008.11.28  MOPRA    HOBART26   2.961D+06  2.715D+07   27.3140   0.1158 0.0059    32.94    337.7  v271b
LCS J1208-7809 1205-778  2008.11.28  ATCA-104 HOBART26  -1.314D+07  2.566D+07   28.8235   0.0688 0.0053    15.39    424.4  v271b
LCS J1208-7809 1205-778  2008.11.28  ATCA-104 HOBART26   4.155D+06  2.919D+07   29.4832   0.1040 0.0056    29.32    337.5  v271b
LCS J1208-7809 1205-778  2008.11.28  CEDUNA   HOBART26  -1.570D+07 -2.980D+07   33.6847   0.0897 0.0058    20.54    421.0  v271b
LCS J1208-7809 1205-778  2008.11.28  CEDUNA   PARKES     3.042D+06 -3.650D+07   36.6309   0.1077 0.0046    76.01    116.0  v271b
LCS J1208-7809 1205-778  2008.11.28  CEDUNA   DSS45     -1.151D+06 -3.704D+07   37.0530   0.1075 0.0065    53.50    195.1  v271b
LCS J1208-7809 1205-778  2008.11.28  CEDUNA   PARKES    -2.380D+07 -2.843D+07   37.0790   0.0925 0.0039    75.12    110.9  v271b
LCS J1208-7809 1205-778  2008.11.28  CEDUNA   HOBART26  -3.617D+07 -9.636D+06   37.4351   0.0866 0.0056    20.16    416.3  v271b
LCS J1208-7809 1205-778  2008.11.28  CEDUNA   PARKES    -3.771D+07 -4.237D+06   37.9459   0.0894 0.0038    79.43    107.8  v271b
LCS J1208-7809 1205-778  2008.11.29  CEDUNA   PARKES    -2.461D+07  2.899D+07   38.0281   0.1004 0.0042    88.23    109.0  v271b
LCS J1208-7809 1205-778  2008.11.28  CEDUNA   MOPRA      5.903D+06 -3.961D+07   40.0466   0.1027 0.0096    25.21    391.9  v271b
LCS J1208-7809 1205-778  2008.11.28  CEDUNA   MOPRA     -2.324D+07 -3.287D+07   40.2550   0.0822 0.0082    18.67    423.5  v271b
LCS J1208-7809 1205-778  2008.11.28  CEDUNA   MOPRA     -3.978D+07 -8.072D+06   40.5954   0.0814 0.0078    21.80    363.2  v271b
LCS J1208-7809 1205-778  2008.11.29  ATCA-104 CEDUNA     3.018D+07 -2.783D+07   41.0526   0.0993 0.0056    26.23    362.5  v271b
LCS J1208-7809 1205-778  2008.11.28  CEDUNA   HOBART26  -3.682D+07  1.908D+07   41.4736   0.0969 0.0058    23.20    403.9  v271b
LCS J1208-7809 1205-778  2008.11.28  ATCA-104 CEDUNA    -7.387D+06  4.138D+07   42.0298   0.1058 0.0060    25.84    386.2  v271b
LCS J1208-7809 1205-778  2008.11.28  ATCA-104 CEDUNA     2.304D+07  3.529D+07   42.1436   0.0539 0.0053    11.29    449.1  v271b
LCS J1208-7809 1205-778  2008.11.28  ATCA-104 CEDUNA     4.098D+07  1.011D+07   42.2075   0.0890 0.0053    23.44    363.1  v271b
LCS J1208-7809 1205-778  2008.11.29  CEDUNA   HOBART26  -8.328D+06  4.316D+07   43.9535   0.1078 0.0063    25.09    410.0  v271b
LCS J1216-3546 1213-354  2010.10.30  ATCA-104 MOPRA      1.679D+06  2.658D+06    3.1441   0.0951 0.0103    43.34    188.0  v271g
LCS J1216-3546 1213-354  2010.10.29  ATCA-104 MOPRA     -1.037D+06  3.043D+06    3.2145   0.0998 0.0108    41.37    205.7  v271g
LCS J1216-3546 1213-354  2010.10.30  MOPRA    PARKES     3.022D+06  4.857D+06    5.7200   0.0868 0.0086    63.30    117.0  v271g
LCS J1216-3546 1213-354  2010.10.29  MOPRA    PARKES    -2.067D+06  5.428D+06    5.8086   0.0934 0.0092    60.80    131.2  v271g
LCS J1216-3546 1213-354  2010.10.29  DSS34    PARKES     4.551D+06 -4.709D+06    6.5487   0.1277 0.0164   172.78     87.2  v271g
LCS J1216-3546 1213-354  2010.10.30  ATCA-104 PARKES     4.701D+06  7.515D+06    8.8641   0.1033 0.0104   129.86     67.8  v271g
LCS J1216-3546 1213-354  2010.10.29  ATCA-104 PARKES    -3.104D+06  8.471D+06    9.0218   0.1062 0.0107   118.67     76.2  v271g
LCS J1216-3546 1213-354  2010.10.29  DSS34    MOPRA      6.617D+06 -1.014D+07   12.1064   0.1180 0.0144    42.31    235.5  v271g
LCS J1216-3546 1213-354  2010.10.29  ATCA-104 DSS34     -7.654D+06  1.318D+07   15.2418   0.1332 0.0336    81.69    136.7  v271g
LCS J1216-3546 1213-354  2010.10.29  CEDUNA   DSS34     -1.296D+07 -1.460D+07   19.5235   0.1130 0.0199    32.80    288.9  v271g
LCS J1216-3546 1213-354  2010.10.29  CEDUNA   PARKES    -8.412D+06 -1.931D+07   21.0613   0.0880 0.0204    46.66    161.0  v271g
LCS J1216-3546 1213-354  2010.10.29  CEDUNA   MOPRA     -6.346D+06 -2.474D+07   25.5377   0.0804 0.0136    15.85    434.7  v271g
LCS J1216-3546 1213-354  2010.10.29  ATCA-104 CEDUNA     5.309D+06  2.778D+07   28.2821   0.0931 0.0152    31.67    252.4  v271g
LCS J1217-6113 1214-609  2010.03.11  ATCA-104 MOPRA      1.578D+06  2.239D+06    2.7394   0.2802 0.0094    64.95    420.2  v271e
LCS J1217-6113 1214-609  2010.03.12  ATCA-104 MOPRA     -1.295D+06  2.512D+06    2.8260   0.2712 0.0094    57.20    455.9  v271e
LCS J1217-6113 1214-609  2010.03.12  ATCA-104 MOPRA      2.921D+05  2.923D+06    2.9376   0.2822 0.0095    64.53    421.2  v271e
LCS J1217-6113 1214-609  2010.03.11  MOPRA    PARKES     2.821D+06  4.179D+06    5.0420   0.2404 0.0069   195.37    116.8  v271e
LCS J1217-6113 1214-609  2010.03.12  MOPRA    PARKES    -2.527D+06  4.462D+06    5.1277   0.2430 0.0069   177.16    130.9  v271e
LCS J1217-6113 1214-609  2010.03.12  MOPRA    PARKES     3.704D+05  5.346D+06    5.3585   0.2409 0.0069   196.16    116.7  v271e
LCS J1217-6113 1214-609  2010.03.11  ATCA-104 PARKES     4.399D+06  6.418D+06    7.7811   0.2360 0.0069   176.15    127.8  v271e
LCS J1217-6113 1214-609  2010.03.12  ATCA-104 PARKES    -3.822D+06  6.974D+06    7.9522   0.2258 0.0067   151.16    143.4  v271e
LCS J1217-6113 1214-609  2010.03.12  ATCA-104 PARKES     6.625D+05  8.269D+06    8.2952   0.2300 0.0068   171.47    128.6  v271e
LCS J1217-6113 1214-609  2010.03.12  PARKES   HOBART26  -1.831D+07  1.540D+07   23.9222   0.1683 0.0050   139.51    160.6  v271e
LCS J1217-6113 1214-609  2010.03.12  CEDUNA   HOBART26  -2.052D+07 -1.647D+07   26.3099   0.2647 0.0116    32.54    790.1  v271e
LCS J1217-6113 1214-609  2010.03.12  PARKES   HOBART26  -8.370D+06  2.633D+07   27.6326   0.1371 0.0041   122.67    150.4  v271e
LCS J1217-6113 1214-609  2010.03.11  PARKES   HOBART26   6.089D+06  2.717D+07   27.8432   0.1793 0.0053   162.67    148.1  v271e
LCS J1217-6113 1214-609  2010.03.12  MOPRA    HOBART26  -2.083D+07  1.986D+07   28.7839   0.1271 0.0065    23.91    510.5  v271e
LCS J1217-6113 1214-609  2010.03.12  ATCA-104 HOBART26  -2.213D+07  2.237D+07   31.4679   0.1007 0.0075    17.51    559.2  v271e
LCS J1217-6113 1214-609  2010.03.12  CEDUNA   PARKES    -2.212D+06 -3.187D+07   31.9473   0.1392 0.0067    65.00    202.6  v271e
LCS J1217-6113 1214-609  2010.03.11  MOPRA    HOBART26   8.910D+06  3.135D+07   32.5897   0.1528 0.0068    29.94    486.7  v271e
LCS J1217-6113 1214-609  2010.03.12  MOPRA    HOBART26  -8.000D+06  3.168D+07   32.6746   0.1039 0.0059    20.40    492.6  v271e
LCS J1217-6113 1214-609  2010.03.11  ATCA-104 HOBART26   1.049D+07  3.359D+07   35.1868   0.1513 0.0091    27.10    532.9  v271e
LCS J1217-6113 1214-609  2010.03.12  ATCA-104 HOBART26  -7.708D+06  3.460D+07   35.4512   0.0868 0.0070    15.43    542.7  v271e
LCS J1217-6113 1214-609  2010.03.12  CEDUNA   PARKES    -3.054D+07 -1.844D+07   35.6815   0.2414 0.0112   126.88    182.5  v271e
LCS J1217-6113 1214-609  2010.03.12  CEDUNA   MOPRA      3.149D+05 -3.633D+07   36.3336   0.0953 0.0073    14.23    644.1  v271e
LCS J1217-6113 1214-609  2010.03.11  CEDUNA   PARKES    -3.759D+07  6.470D+06   38.1472   0.1437 0.0068    74.84    183.5  v271e
LCS J1217-6113 1214-609  2010.03.12  ATCA-104 CEDUNA    -1.609D+06  3.884D+07   38.8777   0.0854 0.0078    11.65    705.6  v271e
LCS J1217-6113 1214-609  2010.03.12  CEDUNA   MOPRA     -3.091D+07 -2.379D+07   39.0091   0.2254 0.0094    36.41    597.8  v271e
LCS J1217-6113 1214-609  2010.03.12  CEDUNA   HOBART26  -3.891D+07  7.890D+06   39.7062   0.1479 0.0093    18.41    770.2  v271e
LCS J1217-6113 1214-609  2010.03.11  CEDUNA   MOPRA     -4.042D+07  2.292D+06   40.4806   0.1345 0.0075    21.65    603.1  v271e
LCS J1217-6113 1214-609  2010.03.12  ATCA-104 CEDUNA     3.121D+07  2.671D+07   41.0789   0.2160 0.0096    31.96    658.5  v271e
LCS J1217-6113 1214-609  2010.03.11  ATCA-104 CEDUNA     4.199D+07 -5.233D+04   41.9937   0.1380 0.0082    19.99    660.3  v271e
RFC J1218-4600 1215-457  2009.07.05  ATCA-104 MOPRA      1.807D+06  1.240D+06    2.1918   0.9463 0.0336   281.30    287.4  v271c
RFC J1218-4600 1215-457  2009.07.05  ATCA-104 MOPRA      1.706D+06  2.460D+06    2.9940   0.8328 0.0296   265.07    267.9  v271c
RFC J1218-4600 1215-457  2009.07.05  ATCA-104 MOPRA     -1.168D+06  2.902D+06    3.1285   0.8535 0.0304   247.52    290.3  v271c
RFC J1218-4600 1215-457  2009.07.05  ATCA-104 MOPRA      3.929D+05  3.153D+06    3.1770   0.8625 0.0307   272.93    270.0  v271c
RFC J1218-4600 1215-457  2009.07.05  MOPRA    PARKES     3.414D+06  2.280D+06    4.1048   0.6687 0.0226   382.02    145.9  v271c
RFC J1218-4600 1215-457  2009.07.05  MOPRA    PARKES     3.076D+06  4.534D+06    5.4790   0.5526 0.0187   331.92    137.9  v271c
RFC J1218-4600 1215-457  2009.07.05  MOPRA    PARKES    -2.301D+06  5.170D+06    5.6592   0.5783 0.0195   318.24    150.0  v271c
RFC J1218-4600 1215-457  2009.07.05  MOPRA    PARKES     5.586D+05  5.733D+06    5.7600   0.5136 0.0174   310.94    136.7  v271c
RFC J1218-4600 1215-457  2009.07.05  ATCA-104 PARKES     5.221D+06  3.520D+06    6.2965   0.5376 0.0179   517.47     86.6  v271c
RFC J1218-4600 1215-457  2009.07.05  ATCA-104 PARKES     4.782D+06  6.995D+06    8.4729   0.4857 0.0162   489.16     82.9  v271c
RFC J1218-4600 1215-457  2009.07.05  ATCA-104 PARKES    -3.469D+06  8.073D+06    8.7864   0.5141 0.0171   482.70     89.0  v271c
RFC J1218-4600 1215-457  2009.07.05  ATCA-104 PARKES     9.515D+05  8.886D+06    8.9363   0.4548 0.0152   459.60     81.8  v271c
RFC J1218-4600 1215-457  2009.07.05  HOBART26 CEDUNA     2.325D+07  4.121D+06   23.6164   0.2043 0.0126    20.07    862.1  v271c
RFC J1218-4600 1215-457  2009.07.05  PARKES   CEDUNA     5.381D+06  2.505D+07   25.6221   0.1781 0.0098    74.18    199.2  v271c
RFC J1218-4600 1215-457  2009.07.05  PARKES   HOBART26   1.837D+07  1.964D+07   26.8952   0.1649 0.0059    99.94    193.3  v271c
RFC J1218-4600 1215-457  2009.07.05  PARKES   HOBART26  -1.787D+07  2.093D+07   27.5232   0.1453 0.0053    85.22    199.0  v271c
RFC J1218-4600 1215-457  2009.07.05  PARKES   HOBART26   8.201D+06  2.888D+07   30.0176   0.1701 0.0061    98.40    201.7  v271c
RFC J1218-4600 1215-457  2009.07.05  PARKES   HOBART26  -7.476D+06  2.911D+07   30.0590   0.1578 0.0057    94.65    194.8  v271c
RFC J1218-4600 1215-457  2009.07.05  MOPRA    CEDUNA     3.080D+06  3.022D+07   30.3775   0.1449 0.0092    19.06    649.6  v271c
RFC J1218-4600 1215-457  2009.07.05  MOPRA    HOBART26   2.178D+07  2.192D+07   30.9060   0.1565 0.0094    20.60    641.3  v271c
RFC J1218-4600 1215-457  2009.07.05  MOPRA    CEDUNA     1.817D+07 -2.502D+07   30.9242   0.1239 0.0085    17.18    613.3  v271c
RFC J1218-4600 1215-457  2009.07.05  PARKES   CEDUNA     1.476D+07 -2.730D+07   31.0350   0.1316 0.0074    59.10    184.8  v271c
RFC J1218-4600 1215-457  2009.07.05  ATCA-104 CEDUNA     1.998D+07 -2.378D+07   31.0606   0.1391 0.0064    32.59    364.3  v271c
RFC J1218-4600 1215-457  2009.07.05  MOPRA    HOBART26  -2.017D+07  2.610D+07   32.9884   0.1305 0.0089    17.05    649.1  v271c
RFC J1218-4600 1215-457  2009.07.05  ATCA-104 HOBART26   2.359D+07  2.316D+07   33.0620   0.1379 0.0087    30.49    380.9  v271c
RFC J1218-4600 1215-457  2009.07.05  ATCA-104 CEDUNA     1.912D+06  3.312D+07   33.1786   0.1457 0.0068    31.98    385.5  v271c
RFC J1218-4600 1215-457  2009.07.05  PARKES   CEDUNA     3.169D+07  1.308D+07   34.2830   0.1069 0.0061    51.36    172.7  v271c
RFC J1218-4600 1215-457  2009.07.05  MOPRA    HOBART26   1.128D+07  3.341D+07   35.2616   0.1336 0.0091    17.31    651.8  v271c
RFC J1218-4600 1215-457  2009.07.05  MOPRA    HOBART26  -6.917D+06  3.485D+07   35.5273   0.0919 0.0082    12.19    642.6  v271c
RFC J1218-4600 1215-457  2009.07.05  ATCA-104 HOBART26  -2.134D+07  2.900D+07   36.0090   0.1059 0.0073    23.32    385.3  v271c
RFC J1218-4600 1215-457  2009.07.05  MOPRA    CEDUNA     3.225D+07  1.881D+07   37.3349   0.0951 0.0075    14.26    569.6  v271c
RFC J1218-4600 1215-457  2009.07.05  PARKES   CEDUNA     3.662D+07 -9.449D+06   37.8212   0.1500 0.0083    69.33    177.7  v271c
RFC J1218-4600 1215-457  2009.07.05  ATCA-104 HOBART26   1.298D+07  3.587D+07   38.1474   0.1234 0.0081    26.72    391.8  v271c
RFC J1218-4600 1215-457  2009.07.05  ATCA-104 HOBART26  -6.524D+06  3.800D+07   38.5561   0.0762 0.0061    16.68    384.7  v271c
RFC J1218-4600 1215-457  2009.07.05  ATCA-104 CEDUNA     3.264D+07  2.197D+07   39.3440   0.1119 0.0056    28.01    341.0  v271c
RFC J1218-4600 1215-457  2009.07.05  ATCA-104 CEDUNA     4.140D+07 -2.455D+06   41.4760   0.0770 0.0049    18.80    345.1  v271c
RFC J1218-4600 1215-457  2009.07.05  HOBART26 CEDUNA     3.916D+07 -1.603D+07   42.3196   0.1339 0.0107    13.98    811.7  v271c
RFC J1218-4600 1215-457  2009.07.05  HOBART26 CEDUNA    -3.611D+06 -4.695D+07   47.0839   0.0796 0.0101     8.21    812.7  v271c
RFC J1218-4600 1215-457  2009.07.05  HOBART26 CEDUNA     2.842D+07 -3.833D+07   47.7133   0.1478 0.0114    14.69    839.8  v271c
LCS J1220-5604 1217-558  2012.04.28  ATCA-104 MOPRA      1.341D+06  2.605D+06    2.9296   0.2836 0.0091   131.49    200.6  v271k
LCS J1220-5604 1217-558  2012.04.28  ATCA-104 MOPRA     -5.154D+04  3.047D+06    3.0470   0.2714 0.0087   123.87    203.5  v271k
LCS J1220-5604 1217-558  2012.04.28  MOPRA    PARKES     2.359D+06  4.817D+06    5.3637   0.2477 0.0074   176.77    130.2  v271k
LCS J1220-5604 1217-558  2012.04.28  MOPRA    PARKES    -2.681D+05  5.534D+06    5.5401   0.2485 0.0075   177.95    130.9  v271k
LCS J1220-5604 1217-558  2012.04.28  ATCA-104 PARKES     3.700D+06  7.422D+06    8.2929   0.2999 0.0147   382.26     72.6  v271k
LCS J1220-5604 1217-558  2012.04.28  ATCA-104 PARKES    -3.196D+05  8.580D+06    8.5861   0.2924 0.0143   374.48     72.0  v271k
LCS J1220-5604 1217-558  2012.04.28  HOBART26 PARKES     1.120D+07 -2.595D+07   28.2649   0.2252 0.0076   129.98    230.5  v271k
LCS J1220-5604 1217-558  2012.04.28  HOBART26 PARKES    -2.735D+06 -2.885D+07   28.9835   0.2363 0.0080   132.91    236.3  v271k
LCS J1220-5604 1217-558  2012.04.28  HOBART26 MOPRA      1.147D+07 -3.148D+07   33.5084   0.2131 0.0101    30.53    651.8  v271k
LCS J1220-5604 1217-558  2012.04.28  CEDUNA   PARKES    -2.609D+07 -2.132D+07   33.6963   0.2172 0.0099   115.59    174.9  v271k
LCS J1220-5604 1217-558  2012.04.28  HOBART26 MOPRA     -5.094D+06 -3.367D+07   34.0544   0.2225 0.0103    32.02    652.5  v271k
LCS J1220-5604 1217-558  2012.04.28  ATCA-104 HOBART26  -1.152D+07  3.453D+07   36.4022   0.2422 0.0169    63.06    358.4  v271k
LCS J1220-5604 1217-558  2012.04.28  ATCA-104 HOBART26   6.435D+06  3.628D+07   36.8422   0.2548 0.0178    65.33    363.9  v271k
LCS J1220-5604 1217-558  2012.04.28  CEDUNA   MOPRA     -2.582D+07 -2.686D+07   37.2579   0.1884 0.0125    35.60    494.6  v271k
LCS J1220-5604 1217-558  2012.04.28  CEDUNA   HOBART26  -3.729D+07  4.626D+06   37.5758   0.1673 0.0124    17.39    871.1  v271k
LCS J1220-5604 1217-558  2012.04.28  CEDUNA   PARKES    -3.801D+07  6.510D+05   38.0177   0.2413 0.0110   126.04    174.8  v271k
LCS J1220-5604 1217-558  2012.04.28  ATCA-104 CEDUNA     2.577D+07  2.991D+07   39.4769   0.2390 0.0113    82.34    271.9  v271k
LCS J1220-5604 1217-558  2012.04.28  CEDUNA   KATH12M    2.044D+07 -3.387D+07   39.5570   0.2331 0.0199    14.32   1355.1  v271k
LCS J1220-5604 1217-558  2012.04.28  CEDUNA   MOPRA     -4.037D+07 -4.166D+06   40.5854   0.2211 0.0143    42.04    482.8  v271k
LCS J1220-5604 1217-558  2012.04.28  ATCA-104 CEDUNA     4.171D+07  6.771D+06   42.2582   0.2636 0.0124    90.76    269.3  v271k
LCS J1220-5604 1217-558  2012.04.28  CEDUNA   KATH12M    9.245D+06 -4.405D+07   45.0076   0.2341 0.0197    14.70   1307.7  v271k
LCS J1220-5604 1217-558  2012.04.28  CEDUNA   HOBART26  -3.528D+07  2.951D+07   45.9894   0.2085 0.0139    21.06    876.1  v271k
LCS J1220-5604 1217-558  2012.04.28  ATCA-104 KATH12M    4.621D+07 -3.965D+06   46.3756   0.2737 0.0117    41.11    557.5  v271k
LCS J1220-5604 1217-558  2012.04.28  KATH12M  MOPRA     -4.626D+07  7.011D+06   46.7857   0.2363 0.0149    19.06   1014.0  v271k
LCS J1220-5604 1217-558  2012.04.28  KATH12M  PARKES    -4.653D+07  1.254D+07   48.1870   0.2643 0.0096    87.80    358.6  v271k
LCS J1220-5604 1217-558  2012.04.28  CEDUNA   YARRA12M   4.772D+07  7.174D+06   48.2589   0.2959 0.0295    11.71   2040.4  v271k
LCS J1220-5604 1217-558  2012.04.28  ATCA-104 KATH12M    5.096D+07 -3.728D+07   63.1366   0.3053 0.0125    47.06    543.3  v271k
LCS J1220-5604 1217-558  2012.04.28  KATH12M  MOPRA     -4.962D+07  3.988D+07   63.6577   0.2533 0.0149    21.12    974.1  v271k
LCS J1220-5604 1217-558  2012.04.28  KATH12M  YARRA12M   3.848D+07  5.122D+07   64.0644   0.3005 0.0391     8.11   4116.7  v271k
LCS J1220-5604 1217-558  2012.04.28  KATH12M  PARKES    -4.726D+07  4.470D+07   65.0479   0.2706 0.0098    90.52    352.8  v271k
LCS J1220-5604 1217-558  2012.04.28  HOBART26 KATH12M    5.773D+07 -3.850D+07   69.3841   0.2250 0.0173    14.88   1785.9  v271k
LCS J1220-5604 1217-558  2012.04.28  HOBART26 YARRA12M   8.300D+07 -2.233D+07   85.9513   0.2868 0.0289    12.23   2757.9  v271k
LCS J1220-5604 1217-558  2012.04.28  HOBART26 KATH12M    4.452D+07 -7.355D+07   85.9782   0.2598 0.0178    17.38   1767.6  v271k
LCS J1220-5604 1217-558  2012.04.28  PARKES   YARRA12M   8.573D+07  6.523D+06   85.9827   0.3038 0.0122    65.18    550.4  v271k
LCS J1220-5604 1217-558  2012.04.28  MOPRA    YARRA12M   8.809D+07  1.134D+07   88.8207   0.2629 0.0210    14.24   1519.8  v271k
LCS J1220-5604 1217-558  2012.04.28  ATCA-104 YARRA12M   8.943D+07  1.394D+07   90.5156   0.3390 0.0162    33.32    847.6  v271k
LCS J1221-3423 1218-341  2011.11.12  ATCA-104 MOPRA      1.950D+06  2.180D+06    2.9252   0.1570 0.0063    62.59    270.8  v271j
LCS J1221-3423 1218-341  2011.11.11  ATCA-104 MOPRA      6.539D+05  3.150D+06    3.2174   0.1791 0.0069    89.94    255.9  v271j
LCS J1221-3423 1218-341  2011.11.11  ATCA-104 MOPRA     -9.702D+05  3.068D+06    3.2179   0.1766 0.0070    67.77    270.9  v271j
LCS J1221-3423 1218-341  2011.11.11  CEDUNA   MOPRA     -7.930D+06 -2.381D+07   25.0937   0.1637 0.0173    22.92    699.6  v271j
LCS J1221-3423 1218-341  2011.11.11  CEDUNA   HOBART26  -2.691D+07  6.023D+06   27.5722   0.1597 0.0108    16.96    923.2  v271j
LCS J1221-3423 1218-341  2011.11.11  ATCA-104 CEDUNA     6.960D+06  2.688D+07   27.7624   0.1772 0.0070    42.85    404.6  v271j
LCS J1221-3423 1218-341  2011.11.12  CEDUNA   MOPRA     -3.223D+07  1.264D+07   34.6168   0.1200 0.0137    16.34    685.5  v271j
LCS J1221-3423 1218-341  2011.11.11  HOBART26 MOPRA      1.898D+07 -2.983D+07   35.3534   0.1545 0.0081    26.18    618.1  v271j
LCS J1221-3423 1218-341  2011.11.12  HOBART26 MOPRA     -1.829D+07 -3.046D+07   35.5252   0.1032 0.0068    17.94    621.5  v271j
LCS J1221-3423 1218-341  2011.11.12  ATCA-104 CEDUNA     3.418D+07 -1.046D+07   35.7418   0.1431 0.0062    33.50    397.4  v271j
LCS J1221-3423 1218-341  2011.11.11  HOBART26 MOPRA      3.965D+06 -3.579D+07   36.0097   0.1567 0.0072    35.65    563.7  v271j
LCS J1221-3423 1218-341  2011.11.11  CEDUNA   MOPRA     -3.534D+07 -1.256D+07   37.5075   0.1161 0.0123    22.52    634.6  v271j
LCS J1221-3423 1218-341  2011.11.12  ATCA-104 HOBART26   2.024D+07  3.264D+07   38.4024   0.1514 0.0059    46.22    359.6  v271j
LCS J1221-3423 1218-341  2011.11.11  ATCA-104 HOBART26  -1.995D+07  3.290D+07   38.4734   0.1791 0.0067    52.65    357.4  v271j
LCS J1221-3423 1218-341  2011.11.11  ATCA-104 HOBART26  -3.311D+06  3.894D+07   39.0816   0.1870 0.0066    71.11    345.1  v271j
LCS J1221-3423 1218-341  2011.11.11  ATCA-104 CEDUNA     3.599D+07  1.571D+07   39.2752   0.1538 0.0058    49.25    388.5  v271j
LCS J1221-3423 1218-341  2011.11.12  CEDUNA   HOBART26  -1.392D+07  4.308D+07   45.2748   0.1688 0.0112    17.44    912.3  v271j
LCS J1221-3423 1218-341  2011.11.11  CEDUNA   HOBART26  -3.931D+07  2.323D+07   45.6551   0.1429 0.0083    20.94    855.7  v271j
LCS J1221-4559 1219-457  2008.11.28  ATCA-104 MOPRA      1.627D+06  2.554D+06    3.0282   0.2143 0.0095    70.61    287.7  v271b
LCS J1221-4559 1219-457  2008.11.28  ATCA-104 MOPRA     -1.110D+06  2.933D+06    3.1356   0.1572 0.0076    41.93    354.2  v271b
LCS J1221-4559 1219-457  2008.11.28  ATCA-104 MOPRA      4.428D+05  3.145D+06    3.1760   0.1119 0.0057    34.31    308.3  v271b
LCS J1221-4559 1219-457  2008.11.28  MOPRA    PARKES     2.918D+06  4.702D+06    5.5342   0.1905 0.0075   207.00     88.3  v271b
LCS J1221-4559 1219-457  2008.11.28  MOPRA    PARKES    -2.198D+06  5.230D+06    5.6728   0.1543 0.0061   138.81    107.2  v271b
LCS J1221-4559 1219-457  2008.11.28  MOPRA    PARKES     6.521D+05  5.722D+06    5.7589   0.0937 0.0038    99.27     91.1  v271b
LCS J1221-4559 1219-457  2008.11.28  DSS45    PARKES     4.521D+06 -3.784D+06    5.8953   0.2043 0.0115   546.01     50.7  v271b
LCS J1221-4559 1219-457  2008.11.28  ATCA-104 PARKES     4.546D+06  7.256D+06    8.5623   0.1866 0.0157   202.66     85.8  v271b
LCS J1221-4559 1219-457  2008.11.28  ATCA-104 PARKES    -3.308D+06  8.162D+06    8.8071   0.1915 0.0161   173.03    104.4  v271b
LCS J1221-4559 1219-457  2008.11.28  ATCA-104 PARKES     1.095D+06  8.867D+06    8.9342   0.1957 0.0164   208.16     88.5  v271b
LCS J1221-4559 1219-457  2008.11.28  MOPRA    DSS45     -6.719D+06  9.013D+06   11.2420   0.1594 0.0093    89.82    172.1  v271b
LCS J1221-4559 1219-457  2008.11.28  ATCA-104 DSS45     -7.829D+06  1.195D+07   14.2827   0.1781 0.0135   100.00    167.6  v271b
LCS J1221-4559 1219-457  2008.11.28  HOBART26 DSS45      1.313D+07 -1.762D+07   21.9696   0.1790 0.0103   131.23    185.2  v271b
LCS J1221-4559 1219-457  2008.11.28  CEDUNA   DSS45     -1.127D+07 -2.109D+07   23.9157   0.1733 0.0102    85.61    196.0  v271b
LCS J1221-4559 1219-457  2008.11.28  CEDUNA   HOBART26  -2.439D+07 -3.477D+06   24.6397   0.1684 0.0085    36.74    445.5  v271b
LCS J1221-4559 1219-457  2008.11.28  CEDUNA   PARKES    -6.747D+06 -2.488D+07   25.7773   0.1810 0.0074   143.10    122.1  v271b
LCS J1221-4559 1219-457  2008.11.28  HOBART26 PARKES     1.765D+07 -2.140D+07   27.7384   0.1839 0.0073   216.12    115.3  v271b
LCS J1221-4559 1219-457  2008.11.28  HOBART26 PARKES     7.021D+06 -2.925D+07   30.0843   0.1786 0.0071   228.85    105.8  v271b
LCS J1221-4559 1219-457  2008.11.28  HOBART26 PARKES    -6.866D+06 -2.930D+07   30.0918   0.1879 0.0075   223.32    112.7  v271b
LCS J1221-4559 1219-457  2008.11.28  CEDUNA   MOPRA     -4.549D+06 -3.011D+07   30.4501   0.1044 0.0098    24.44    414.2  v271b
LCS J1221-4559 1219-457  2008.11.28  MOPRA    HOBART26  -1.984D+07  2.663D+07   33.2117   0.1428 0.0071    35.34    391.3  v271b
LCS J1221-4559 1219-457  2008.11.28  ATCA-104 CEDUNA     3.439D+06  3.304D+07   33.2196   0.1794 0.0087    42.45    403.2  v271b
LCS J1221-4559 1219-457  2008.11.28  CEDUNA   PARKES    -3.223D+07 -1.247D+07   34.5575   0.1613 0.0066   146.66    106.0  v271b
LCS J1221-4559 1219-457  2008.11.28  MOPRA    HOBART26   9.785D+06  3.400D+07   35.3801   0.1870 0.0086    47.25    377.9  v271b
LCS J1221-4559 1219-457  2008.11.28  MOPRA    HOBART26  -6.369D+06  3.498D+07   35.5506   0.0889 0.0052    23.36    368.9  v271b
LCS J1221-4559 1219-457  2008.11.28  ATCA-104 HOBART26  -2.095D+07  2.956D+07   36.2367   0.1657 0.0080    41.14    380.9  v271b
LCS J1221-4559 1219-457  2008.11.28  CEDUNA   MOPRA     -3.288D+07 -1.819D+07   37.5784   0.0598 0.0063    15.84    369.4  v271b
LCS J1221-4559 1219-457  2008.11.28  CEDUNA   PARKES    -3.731D+07  7.388D+06   38.0296   0.1823 0.0074   162.38    107.7  v271b
LCS J1221-4559 1219-457  2008.11.28  ATCA-104 HOBART26   1.141D+07  3.655D+07   38.2939   0.1812 0.0085    47.02    366.8  v271b
LCS J1221-4559 1219-457  2008.11.28  ATCA-104 HOBART26  -5.926D+06  3.812D+07   38.5783   0.1663 0.0079    43.58    358.3  v271b
LCS J1221-4559 1219-457  2008.11.28  ATCA-104 CEDUNA     3.332D+07  2.134D+07   39.5699   0.1665 0.0080    44.03    358.9  v271b
LCS J1221-4559 1219-457  2008.11.28  CEDUNA   MOPRA     -4.022D+07  2.686D+06   40.3132   0.1596 0.0140    43.09    361.1  v271b
LCS J1221-4559 1219-457  2008.11.28  ATCA-104 CEDUNA     4.185D+07 -1.317D+05   41.8510   0.1574 0.0076    42.66    350.6  v271b
LCS J1221-4559 1219-457  2008.11.28  CEDUNA   HOBART26  -3.925D+07  1.678D+07   42.6868   0.1928 0.0093    43.55    429.3  v271b
LCS J1221-4559 1219-457  2008.11.28  CEDUNA   HOBART26  -3.044D+07  3.669D+07   47.6692   0.2026 0.0098    42.41    460.6  v271b
LCS J1222-4122 1219-411  2009.07.05  ATCA-104 MOPRA      1.855D+06  2.323D+06    2.9729   0.2987 0.0110    94.66    268.4  v271c
LCS J1222-4122 1219-411  2009.07.05  ATCA-104 MOPRA      5.800D+05  3.152D+06    3.2048   0.3080 0.0113    97.24    269.9  v271c
LCS J1222-4122 1219-411  2009.07.05  MOPRA    PARKES     3.382D+06  4.269D+06    5.4464   0.2378 0.0082   149.67    132.5  v271c
LCS J1222-4122 1219-411  2009.07.05  MOPRA    PARKES    -2.190D+06  5.319D+06    5.7522   0.2232 0.0077   123.61    149.8  v271c
LCS J1222-4122 1219-411  2009.07.05  MOPRA    PARKES     9.096D+05  5.730D+06    5.8016   0.2390 0.0082   144.44    137.2  v271c
LCS J1222-4122 1219-411  2009.07.05  ATCA-104 PARKES     5.238D+06  6.592D+06    8.4193   0.2435 0.0082   255.04     79.8  v271c
LCS J1222-4122 1219-411  2009.07.05  ATCA-104 PARKES     1.490D+06  8.882D+06    9.0057   0.2411 0.0081   245.76     81.8  v271c
LCS J1222-4122 1219-411  2009.07.05  PARKES   CEDUNA     6.850D+06  2.253D+07   23.5497   0.1266 0.0072    52.37    199.7  v271c
LCS J1222-4122 1219-411  2009.07.05  HOBART26 CEDUNA     2.448D+07  1.449D+05   24.4781   0.1951 0.0125    18.95    863.1  v271c
LCS J1222-4122 1219-411  2009.07.05  MOPRA    CEDUNA     4.660D+06  2.785D+07   28.2377   0.1465 0.0092    19.39    645.3  v271c
LCS J1222-4122 1219-411  2009.07.05  PARKES   HOBART26  -1.763D+07  2.239D+07   28.4939   0.2112 0.0074   123.80    200.3  v271c
LCS J1222-4122 1219-411  2009.07.05  PARKES   HOBART26   1.126D+07  2.800D+07   30.1785   0.2092 0.0074   130.54    188.7  v271c
LCS J1222-4122 1219-411  2009.07.05  PARKES   HOBART26  -5.732D+06  2.988D+07   30.4258   0.2255 0.0079   134.30    196.9  v271c
LCS J1222-4122 1219-411  2009.07.05  MOPRA    HOBART26  -1.982D+07  2.771D+07   34.0638   0.1877 0.0101    24.61    647.3  v271c
LCS J1222-4122 1219-411  2009.07.05  PARKES   CEDUNA     3.361D+07  9.549D+06   34.9415   0.2071 0.0112   100.56    171.9  v271c
LCS J1222-4122 1219-411  2009.07.05  MOPRA    HOBART26   1.464D+07  3.227D+07   35.4347   0.2266 0.0110    30.11    634.7  v271c
LCS J1222-4122 1219-411  2009.07.05  MOPRA    HOBART26  -4.822D+06  3.561D+07   35.9359   0.2209 0.0110    28.77    649.7  v271c
LCS J1222-4122 1219-411  2009.07.05  PARKES   CEDUNA     3.402D+07 -1.347D+07   36.5946   0.2170 0.0118   105.65    171.7  v271c
LCS J1222-4122 1219-411  2009.07.05  MOPRA    CEDUNA     3.452D+07  1.528D+07   37.7511   0.1956 0.0097    29.49    567.1  v271c
LCS J1222-4122 1219-411  2009.07.05  ATCA-104 HOBART26   1.649D+07  3.459D+07   38.3235   0.2118 0.0123    47.10    382.3  v271c
LCS J1222-4122 1219-411  2009.07.05  MOPRA    CEDUNA     3.741D+07 -9.206D+06   38.5220   0.2120 0.0103    31.13    577.5  v271c
LCS J1222-4122 1219-411  2009.07.05  ATCA-104 HOBART26  -4.242D+06  3.876D+07   38.9942   0.2186 0.0127    47.64    387.5  v271c
LCS J1222-4122 1219-411  2009.07.05  ATCA-104 CEDUNA     3.510D+07  1.843D+07   39.6457   0.2290 0.0089    57.85    338.2  v271c
LCS J1222-4122 1219-411  2009.07.05  ATCA-104 CEDUNA     3.926D+07 -6.883D+06   39.8598   0.2577 0.0098    63.27    347.8  v271c
LCS J1222-4122 1219-411  2009.07.05  HOBART26 CEDUNA     3.934D+07 -2.033D+07   44.2862   0.2662 0.0136    27.66    814.0  v271c
LCS J1222-4122 1219-411  2009.07.05  HOBART26 CEDUNA     2.277D+07 -4.148D+07   47.3137   0.1974 0.0120    20.37    822.6  v271c
LCS J1222-5623 1220-561  2015.11.18  ATCA-100 PARKES     1.205D+05  2.333D+06    2.3362   0.0161 0.0011    19.87     92.1  v493b
LCS J1222-5623 1220-561  2016.06.29  ATCA-104 MOPRA      1.927D+06  1.683D+06    2.5588   0.0071 0.0013     6.94    158.2  v493c
LCS J1222-5623 1220-561  2016.06.29  MOPRA    PARKES     3.541D+06  3.153D+06    4.7414   0.0088 0.0013     8.16    165.9  v493c
LCS J1222-5623 1220-561  2016.06.29  ATCA-104 PARKES    -3.786D+06  7.335D+06    8.2545   0.0061 0.0006    12.80     64.8  v493c
LCS J1222-5623 1220-561  2015.11.18  CEDUNA   PARKES    -8.082D+06 -4.966D+06    9.4859   0.0064 0.0015     6.16    125.8  v493b
LCS J1222-5623 1220-561  2015.11.19  CEDUNA   PARKES    -9.766D+06  3.351D+06   10.3248   0.0084 0.0017     8.40    122.2  v493b
LCS J1222-6035 1219-603  2008.02.05  ATCA-104 MOPRA     -1.083D+06  2.671D+06    2.8823   0.2069 0.0069    45.28    444.9  v254b
LCS J1222-6035 1219-603  2008.02.05  ATCA-104 MOPRA     -5.559D+05  2.886D+06    2.9394   0.2044 0.0067    46.39    427.5  v254b
LCS J1222-6035 1219-603  2008.02.05  ATCA-104 MOPRA      6.742D+04  2.956D+06    2.9565   0.2033 0.0067    46.94    420.9  v254b
LCS J1222-6035 1219-603  2008.02.05  PARKES   MOPRA      2.150D+06 -4.771D+06    5.2332   0.2120 0.0036   147.19    137.7  v254b
LCS J1222-6035 1219-603  2008.02.05  PARKES   MOPRA      1.195D+06 -5.210D+06    5.3458   0.2085 0.0036   154.94    129.1  v254b
LCS J1222-6035 1219-603  2008.02.05  PARKES   MOPRA      4.764D+04 -5.387D+06    5.3872   0.2065 0.0035   157.76    126.2  v254b
LCS J1222-6035 1219-603  2008.02.05  ATCA-104 PARKES    -3.233D+06  7.442D+06    8.1142   0.2009 0.0035   128.83    149.8  v254b
LCS J1222-6035 1219-603  2008.02.05  ATCA-104 PARKES    -1.751D+06  8.097D+06    8.2840   0.1998 0.0035   137.44    140.6  v254b
LCS J1222-6035 1219-603  2008.02.05  ATCA-104 PARKES     1.978D+04  8.343D+06    8.3427   0.2031 0.0035   143.66    137.4  v254b
LCS J1222-6035 1219-603  2008.02.05  CEDUNA   PARKES    -7.369D+06 -3.106D+07   31.9244   0.1592 0.0042   106.17    145.7  v254b
LCS J1222-6035 1219-603  2008.02.05  CEDUNA   PARKES    -1.803D+07 -2.773D+07   33.0753   0.1475 0.0039   103.53    138.3  v254b
LCS J1222-6035 1219-603  2008.02.05  CEDUNA   PARKES    -2.773D+07 -2.123D+07   34.9224   0.1530 0.0040   109.62    135.1  v254b
LCS J1222-6035 1219-603  2008.02.05  CEDUNA   MOPRA     -5.219D+06 -3.583D+07   36.2117   0.1605 0.0052    35.38    432.7  v254b
LCS J1222-6035 1219-603  2008.02.05  CEDUNA   MOPRA     -1.684D+07 -3.294D+07   36.9918   0.1455 0.0049    33.64    420.6  v254b
LCS J1222-6035 1219-603  2008.02.05  CEDUNA   MOPRA     -2.768D+07 -2.662D+07   38.4015   0.1382 0.0048    32.43    413.9  v254b
LCS J1222-6035 1219-603  2008.02.05  ATCA-104 CEDUNA     4.136D+06  3.850D+07   38.7263   0.1407 0.0054    28.78    470.6  v254b
LCS J1222-6035 1219-603  2008.02.05  ATCA-104 CEDUNA     1.628D+07  3.582D+07   39.3504   0.1360 0.0052    28.74    458.1  v254b
LCS J1222-6035 1219-603  2008.02.05  ATCA-104 CEDUNA     2.775D+07  2.957D+07   40.5523   0.1351 0.0051    29.14    450.5  v254b
RFC J1224-6650 1221-665  2015.09.29  ATCA-104 MOPRA     -8.031D+05  2.641D+06    2.7602   0.0693 0.0155     4.72    889.0  v271o
RFC J1224-6650 1221-665  2015.09.30  MOPRA    PARKES     3.620D+06  1.935D+06    4.1053   0.0195 0.0043     4.80    209.9  v271o
RFC J1224-6650 1221-665  2015.09.29  MOPRA    PARKES    -1.646D+06  4.751D+06    5.0283   0.0169 0.0037     4.73    211.8  v271o
RFC J1224-6650 1221-665  2015.09.30  ASKAP-32 YARRA12M   4.453D+06  4.519D+06    6.3442   0.3598 0.0850     4.55   5369.9  v271o
RFC J1224-6650 1221-665  2015.09.29  ATCA-104 PARKES    -2.445D+06  7.394D+06    7.7877   0.0278 0.0066     4.41    269.9  v271o
RFC J1224-6650 1221-665  2015.09.30  CEDUNA   PARKES    -2.693D+07  2.587D+07   37.3442   0.0213 0.0057     4.25    245.4  v271o
RFC J1224-6650 1221-665  2015.09.30  CEDUNA   MOPRA     -3.059D+07  2.389D+07   38.8164   0.0517 0.0111     4.92    820.6  v271o
RFC J1224-6650 1221-665  2015.09.30  CEDUNA   KATH12M   -7.974D+06 -3.811D+07   38.9338   0.1621 0.0383     4.50   1976.2  v271o
RFC J1224-6650 1221-665  2015.09.30  ASKAP-32 KATH12M   -4.626D+07 -7.492D+06   46.8603   0.4080 0.0971     4.54   6475.7  v271o
RFC J1224-6650 1221-665  2015.09.30  ASKAP-32 CEDUNA    -3.826D+07  3.074D+07   49.0804   0.2514 0.0626     4.56   3142.9  v271o
RFC J1224-6650 1221-665  2015.09.30  CEDUNA   YARRA12M   4.272D+07 -2.623D+07   50.1367   0.1573 0.0360     4.62   1638.7  v271o
RFC J1224-6650 1221-665  2015.09.30  KATH12M  YARRA12M   5.072D+07  1.211D+07   52.1488   0.1384 0.0317     4.66   3376.4  v271o
RFC J1224-6650 1221-665  2015.09.29  ATCA-104 WARK12M   -4.862D+07 -3.432D+07   59.5160   0.2435 0.0565     4.57   1845.0  v271o
RFC J1224-6650 1221-665  2015.09.29  MOPRA    WARK12M   -4.777D+07 -3.701D+07   60.4306   0.1365 0.0314     4.59   1452.1  v271o
RFC J1224-6650 1221-665  2015.09.29  PARKES   WARK12M   -4.614D+07 -4.174D+07   62.2252   0.0243 0.0057     4.52    442.4  v271o
RFC J1224-6650 1221-665  2015.09.30  PARKES   WARK12M   -2.572D+07  6.075D+07   65.9704   0.0265 0.0059     4.76    441.8  v271o
RFC J1224-6650 1221-665  2015.09.30  KATH12M  MOPRA     -2.267D+07  6.198D+07   65.9934   0.1251 0.0280     4.76   1690.9  v271o
RFC J1224-6650 1221-665  2015.09.30  MOPRA    WARK12M   -2.226D+07  6.263D+07   66.4727   0.1093 0.0241     4.81   1477.6  v271o
RFC J1224-6650 1221-665  2015.09.30  KATH12M  PARKES    -1.893D+07  6.397D+07   66.7090   0.0329 0.0076     4.56    505.6  v271o
RFC J1224-6650 1221-665  2015.09.29  ASKAP-32 PARKES    -2.263D+07 -6.862D+07   72.2587   0.0772 0.0191     4.29    829.9  v271o
RFC J1224-6650 1221-665  2015.09.29  ASKAP-32 MOPRA     -2.099D+07 -7.337D+07   76.3165   0.2761 0.0732     4.19   2733.5  v271o
RFC J1224-6650 1221-665  2015.09.29  ASKAP-32 ATCA-104  -2.020D+07 -7.601D+07   78.6495   0.3392 0.0816     4.45   3460.8  v271o
RFC J1224-6650 1221-665  2015.09.30  ASKAP-32 PARKES    -6.515D+07  5.666D+07   86.3449   0.0675 0.0160     4.51    804.0  v271o
RFC J1224-6650 1221-665  2015.09.30  PARKES   YARRA12M   6.959D+07 -5.220D+07   86.9917   0.0281 0.0064     4.60    419.2  v271o
RFC J1224-6650 1221-665  2015.09.30  ASKAP-32 MOPRA     -6.889D+07  5.459D+07   87.8966   0.2017 0.0516     4.38   2689.2  v271o
RFC J1224-6650 1221-665  2015.09.30  MOPRA    YARRA12M   7.342D+07 -5.000D+07   88.8241   0.1050 0.0246     4.48   1399.7  v271o
RFC J1224-6650 1221-665  2015.09.30  CEDUNA   WARK12M   -5.280D+07  8.654D+07  101.3725   0.1520 0.0353     4.56   1726.9  v271o
RFC J1224-6650 1221-665  2015.09.29  ASKAP-32 WARK12M   -6.877D+07 -1.104D+08  130.0463   0.6807 0.1578     4.68   5672.8  v271o
RFC J1224-6650 1221-665  2015.09.30  KATH12M  WARK12M   -4.531D+07  1.245D+08  132.4572   0.1459 0.0329     4.76   3557.9  v271o
RFC J1224-6650 1221-665  2015.09.30  WARK12M  YARRA12M   9.604D+07 -1.124D+08  147.8173   0.1151 0.0261     4.68   2950.4  v271o
RFC J1224-6650 1221-665  2015.09.30  ASKAP-32 WARK12M   -9.141D+07  1.170D+08  148.4900   0.3904 0.0899     4.72   5658.7  v271o
RFC J1224-6650 1221-665  2015.09.30  HART15M  YARRA12M  -1.959D+08 -8.810D+07  214.8346   0.1049 0.0267     4.55   2621.7  v271o
RFC J1224-6650 1221-665  2015.09.30  ASKAP-32 HART15M    2.005D+08  9.236D+07  220.7827   0.3017 0.0746     4.42   5028.0  v271o
RFC J1224-6650 1221-665  2015.09.30  HART15M  KATH12M   -2.467D+08 -1.000D+08  266.2367   0.1201 0.0274     4.82   3161.5  v271o
RFC J1224-6650 1221-665  2015.09.30  HART15M  PARKES    -2.662D+08 -3.481D+07  268.4413   0.0247 0.0057     4.64    392.4  v271o
RFC J1224-6650 1221-665  2015.09.30  HART15M  MOPRA     -2.697D+08 -3.747D+07  272.2500   0.0998 0.0234     4.59   1312.8  v271o
RFC J1224-6650 1221-665  2015.09.30  HART15M  WARK12M   -2.920D+08  2.436D+07  292.9824   0.1160 0.0262     4.83   2762.6  v271o
RFC J1224-8313 1221-829  2013.06.16  ATCA-109 MOPRA      1.184D+06 -1.244D+06    1.7171   0.7907 0.1643   274.45    255.8  v271m
RFC J1224-8313 1221-829  2009.12.13  ATCA-104 MOPRA      1.301D+06 -1.149D+06    1.7354   0.5305 0.0155    91.32    406.2  v271d
RFC J1224-8313 1221-829  2009.12.13  ATCA-104 MOPRA      1.682D+06 -6.881D+05    1.8174   0.5379 0.0155    99.53    397.5  v271d
RFC J1224-8313 1221-829  2016.06.29  ATCA-104 MOPRA      1.834D+06 -3.737D+05    1.8713   0.4591 0.0526   253.59    177.2  v493c
RFC J1224-8313 1221-829  2015.09.30  ATCA-104 MOPRA     -1.950D+06  1.923D+05    1.9598   2.7218 0.1949   149.66    948.3  v271o
RFC J1224-8313 1221-829  2012.04.28  ATCA-104 MOPRA      1.928D+06  6.155D+05    2.0239   0.4946 0.0156   195.41    207.4  v271k
RFC J1224-8313 1221-829  2010.03.11  ATCA-104 MOPRA      1.912D+06  6.987D+05    2.0359   0.5123 0.0164    85.92    443.5  v271e
RFC J1224-8313 1221-829  2010.03.11  ATCA-104 MOPRA      1.707D+06  1.244D+06    2.1121   0.5047 0.0162    84.43    445.1  v271e
RFC J1224-8313 1221-829  2009.07.05  ATCA-104 MOPRA      1.633D+06  1.366D+06    2.1285   0.6858 0.0247   139.38    282.0  v271c
RFC J1224-8313 1221-829  2009.12.12  ATCA-104 MOPRA      1.514D+06  1.526D+06    2.1498   0.5313 0.0153   104.59    376.5  v271d
RFC J1224-8313 1221-829  2013.06.16  ATCA-109 MOPRA      1.229D+06  1.806D+06    2.1842   0.9479 0.1970   378.85    246.8  v271m
RFC J1224-8313 1221-829  2013.06.16  ATCA-109 MOPRA     -1.161D+06  1.857D+06    2.1903   0.8321 0.1729   250.32    252.3  v271m
RFC J1224-8313 1221-829  2010.07.26  ATCA-104 MOPRA     -1.166D+06  1.856D+06    2.1919   0.4041 0.0405    82.92    221.2  v271f
RFC J1224-8313 1221-829  2009.07.05  ATCA-104 MOPRA     -1.030D+06  1.948D+06    2.2038   0.6585 0.0238   131.05    287.2  v271c
RFC J1224-8313 1221-829  2012.04.28  ATCA-104 MOPRA      9.957D+05  1.969D+06    2.2061   0.5101 0.0160   237.81    205.6  v271k
RFC J1224-8313 1221-829  2010.03.11  ATCA-104 MOPRA      8.240D+05  2.059D+06    2.2176   0.5275 0.0168    89.17    440.3  v271e
RFC J1224-8313 1221-829  2009.07.05  ATCA-104 MOPRA      7.345D+05  2.098D+06    2.2225   0.6849 0.0247   138.67    283.0  v271c
RFC J1224-8313 1221-829  2009.12.13  ATCA-104 MOPRA     -3.204D+05  2.213D+06    2.2366   0.5076 0.0147    95.11    379.6  v271d
RFC J1224-8313 1221-829  2013.06.16  MOPRA    PARKES     2.329D+06 -2.226D+06    3.2220   0.8997 0.0310   278.73    195.8  v271m
RFC J1224-8313 1221-829  2009.12.13  PARKES   MOPRA     -2.538D+06  2.036D+06    3.2539   0.5065 0.0114   197.13    181.0  v271d
RFC J1224-8313 1221-829  2014.06.03  MOPRA    PARKES     2.589D+06 -1.988D+06    3.2642   0.3882 0.0402   226.65    210.2  v493a
RFC J1224-8313 1221-829  2009.12.13  PARKES   MOPRA     -3.204D+06  1.149D+06    3.4036   0.5158 0.0116   209.32    178.1  v271d
RFC J1224-8313 1221-829  2016.06.29  MOPRA    PARKES     3.456D+06 -5.534D+05    3.5003   0.5378 0.0423   251.59    172.6  v493c
RFC J1224-8313 1221-829  2012.04.28  MOPRA    PARKES     3.543D+06  1.287D+06    3.7697   0.4774 0.0142   246.78    138.4  v271k
RFC J1224-8313 1221-829  2010.03.11  MOPRA    PARKES     3.507D+06  1.440D+06    3.7906   0.4647 0.0131   271.33    124.6  v271e
RFC J1224-8313 1221-829  2010.03.11  MOPRA    PARKES     3.078D+06  2.432D+06    3.9225   0.4671 0.0132   272.21    125.0  v271e
RFC J1224-8313 1221-829  2009.07.05  MOPRA    PARKES     2.929D+06  2.651D+06    3.9506   0.5831 0.0198   223.27    142.6  v271c
RFC J1224-8313 1221-829  2009.12.13  PARKES   MOPRA      2.766D+06 -2.856D+06    3.9759   0.5158 0.0116   213.07    173.4  v271d
RFC J1224-8313 1221-829  2009.12.12  PARKES   MOPRA     -2.695D+06 -2.938D+06    3.9868   0.4921 0.0111   208.18    167.1  v271d
RFC J1224-8313 1221-829  2010.07.26  MOPRA    PARKES    -2.299D+06  3.313D+06    4.0325   0.3701 0.0358   272.55     62.9  v271f
RFC J1224-8313 1221-829  2013.06.16  MOPRA    PARKES    -2.288D+06  3.321D+06    4.0325   0.8410 0.0290   301.60    192.4  v271m
RFC J1224-8313 1221-829  2013.06.16  MOPRA    PARKES     2.147D+06  3.430D+06    4.0467   0.9524 0.0327   374.15    187.3  v271m
RFC J1224-8313 1221-829  2009.07.05  MOPRA    PARKES    -2.055D+06  3.496D+06    4.0552   0.5571 0.0189   204.84    148.1  v271c
RFC J1224-8313 1221-829  2012.04.28  MOPRA    PARKES     1.696D+06  3.712D+06    4.0807   0.4700 0.0139   308.53    138.8  v271k
RFC J1224-8313 1221-829  2010.03.11  MOPRA    PARKES     1.370D+06  3.864D+06    4.0993   0.4626 0.0131   272.75    123.5  v271e
RFC J1224-8313 1221-829  2009.07.05  MOPRA    PARKES     1.201D+06  3.928D+06    4.1071   0.5661 0.0192   216.69    142.5  v271c
RFC J1224-8313 1221-829  2009.12.13  PARKES   MOPRA      7.638D+05 -4.050D+06    4.1212   0.5191 0.0117   221.95    169.2  v271d
RFC J1224-8313 1221-829  2010.07.26  DSS45    PARKES     4.493D+06  1.307D+05    4.4947   0.4503 0.0740   138.86    166.8  v271f
RFC J1224-8313 1221-829  2015.09.30  ASKAP-32 YARRA12M  -4.330D+06 -1.660D+06    4.6373   0.7869 0.1347     6.77   5828.7  v271o
RFC J1224-8313 1221-829  2013.06.16  DSS34    PARKES    -4.488D+06 -1.631D+06    4.7746   0.7645 0.1150   989.00     64.8  v271m
RFC J1224-8313 1221-829  2013.03.16  DSS45    PARKES     4.327D+06 -2.193D+06    4.8510   0.8498 0.1653   227.18    158.9  v271l
RFC J1224-8313 1221-829  2013.03.15  DSS45    PARKES     4.156D+06 -2.618D+06    4.9119   0.8600 0.1673   270.63    159.4  v271l
RFC J1224-8313 1221-829  2013.06.16  ATCA-109 PARKES     3.513D+06 -3.470D+06    4.9379   0.8283 0.0281   679.76     73.7  v271m
RFC J1224-8313 1221-829  2009.12.13  ATCA-104 PARKES     3.839D+06 -3.184D+06    4.9880   0.5413 0.0145   325.59    117.9  v271d
RFC J1224-8313 1221-829  2016.06.29  ASKAP-32 YARRA12M   4.938D+06  1.242D+06    5.0918   0.4101 0.0637     8.08   4713.3  v493c
RFC J1224-8313 1221-829  2013.03.15  DSS45    PARKES     2.918D+06 -4.219D+06    5.1301   0.8873 0.1726   416.96    163.9  v271l
RFC J1224-8313 1221-829  2013.03.15  ATCA-104 PARKES     4.679D+06 -2.184D+06    5.1636   0.6764 0.0461   314.81    116.9  v271l
RFC J1224-8313 1221-829  2009.12.13  ATCA-104 PARKES     4.886D+06 -1.837D+06    5.2199   0.5534 0.0148   340.84    116.5  v271d
RFC J1224-8313 1221-829  2013.03.15  DSS45    PARKES     1.148D+06 -5.119D+06    5.2461   0.8871 0.1726   418.01    162.7  v271l
RFC J1224-8313 1221-829  2016.06.29  ATCA-104 PARKES     5.290D+06 -9.271D+05    5.3706   0.5386 0.0360   675.67     63.1  v493c
RFC J1224-8313 1221-829  2016.06.29  ASKAP-32 YARRA12M  -3.927D+06  3.755D+06    5.4332   0.4507 0.0709     7.92   4952.9  v493c
RFC J1224-8313 1221-829  2012.04.28  ATCA-104 PARKES     5.471D+06  1.903D+06    5.7925   0.5355 0.0262   503.76     74.7  v271k
RFC J1224-8313 1221-829  2010.03.11  ATCA-104 PARKES     5.419D+06  2.138D+06    5.8255   0.4534 0.0132   241.18    137.0  v271e
RFC J1224-8313 1221-829  2010.03.11  ATCA-104 PARKES     4.785D+06  3.676D+06    6.0335   0.4520 0.0132   240.54    137.0  v271e
RFC J1224-8313 1221-829  2009.07.05  ATCA-104 PARKES     4.562D+06  4.016D+06    6.0781   0.5966 0.0199   382.99     85.2  v271c
RFC J1224-8313 1221-829  2009.12.12  ATCA-104 PARKES     4.209D+06  4.464D+06    6.1355   0.5261 0.0140   337.15    109.9  v271d
RFC J1224-8313 1221-829  2009.12.13  ATCA-104 PARKES    -4.196D+06  4.478D+06    6.1363   0.5288 0.0141   329.50    113.9  v271d
RFC J1224-8313 1221-829  2013.03.15  ATCA-104 PARKES     4.134D+06  4.546D+06    6.1450   0.8279 0.0564   390.53    115.9  v271l
RFC J1224-8313 1221-829  2013.06.16  ATCA-109 PARKES    -3.449D+06  5.178D+06    6.2214   0.7890 0.0267   743.98     72.6  v271m
RFC J1224-8313 1221-829  2010.07.26  ATCA-104 PARKES    -3.465D+06  5.169D+06    6.2229   0.3569 0.0358   224.34     71.3  v271f
RFC J1224-8313 1221-829  2013.06.16  ATCA-109 PARKES     3.376D+06  5.236D+06    6.2298   0.8968 0.0304   920.13     71.2  v271m
RFC J1224-8313 1221-829  2009.07.05  ATCA-104 PARKES    -3.085D+06  5.444D+06    6.2575   0.5515 0.0184   342.10     88.2  v271c
RFC J1224-8313 1221-829  2012.04.28  ATCA-104 PARKES     2.691D+06  5.680D+06    6.2857   0.5330 0.0261   641.26     75.5  v271k
RFC J1224-8313 1221-829  2016.06.29  ATCA-104 PARKES    -2.628D+06  5.711D+06    6.2865   0.4798 0.0321   667.50     63.0  v493c
RFC J1224-8313 1221-829  2010.03.11  ATCA-104 PARKES     2.194D+06  5.923D+06    6.3158   0.4477 0.0131   239.52    136.2  v271e
RFC J1224-8313 1221-829  2013.03.15  ATCA-104 PARKES     2.156D+06  5.937D+06    6.3162   0.8177 0.0557   384.23    115.9  v271l
RFC J1224-8313 1221-829  2009.07.05  ATCA-104 PARKES     1.935D+06  6.025D+06    6.3285   0.5754 0.0192   371.06     84.8  v271c
RFC J1224-8313 1221-829  2009.12.13  ATCA-104 PARKES    -1.084D+06  6.263D+06    6.3564   0.5337 0.0142   345.25    111.8  v271d
RFC J1224-8313 1221-829  2013.03.16  ATCA-104 PARKES    -8.438D+05  6.303D+06    6.3594   0.6423 0.0439   166.09    115.9  v271l
RFC J1224-8313 1221-829  2013.03.15  ATCA-104 PARKES    -2.789D+05  6.360D+06    6.3662   0.8475 0.0577   399.08    115.3  v271l
RFC J1224-8313 1221-829  2013.06.16  DSS34    MOPRA     -6.817D+06  5.956D+05    6.8426   0.6730 0.0966   269.81    225.0  v271m
RFC J1224-8313 1221-829  2010.07.26  DSS45    MOPRA      6.792D+06 -3.182D+06    7.5004   0.4740 0.0778    47.46    517.5  v271f
RFC J1224-8313 1221-829  2013.06.16  ATCA-109 DSS34      8.000D+06 -1.840D+06    8.2091   0.6550 0.0973   704.17     84.7  v271m
RFC J1224-8313 1221-829  2010.07.26  ATCA-104 DSS45     -7.958D+06  5.038D+06    9.4188   0.4896 0.1025    43.49    586.4  v271f
RFC J1224-8313 1221-829  2013.03.16  ATCA-104 DSS45     -5.179D+06  8.490D+06    9.9448   0.7155 0.0873   287.83    135.3  v271l
RFC J1224-8313 1221-829  2013.03.15  ATCA-104 DSS45     -4.440D+06  8.978D+06   10.0160   0.8226 0.1004   216.92    136.3  v271l
RFC J1224-8313 1221-829  2013.03.15  ATCA-104 DSS45      2.987D+06  9.665D+06   10.1161   0.8081 0.0986   317.51    138.6  v271l
RFC J1224-8313 1221-829  2013.03.15  ATCA-104 DSS45     -7.626D+05  1.016D+07   10.1847   0.8056 0.0983   312.80    139.6  v271l
RFC J1224-8313 1221-829  2013.06.16  DSS34    HOBART26   1.345D+07 -4.526D+06   14.1889   0.6698 0.0961   339.24    251.4  v271m
RFC J1224-8313 1221-829  2013.06.16  HOBART26 PARKES    -1.794D+07  2.895D+06   18.1674   0.8218 0.0312   315.59    218.7  v271m
RFC J1224-8313 1221-829  2009.12.13  PARKES   HOBART26   1.833D+07 -1.479D+06   18.3861   0.5538 0.0124   393.61    202.6  v271d
RFC J1224-8313 1221-829  2014.06.03  HOBART26 PARKES    -1.841D+07  1.136D+06   18.4443   0.2826 0.0298   151.50    228.3  v493a
RFC J1224-8313 1221-829  2009.12.13  PARKES   HOBART26   1.877D+07  4.248D+06   19.2484   0.5645 0.0127   387.87    203.1  v271d
RFC J1224-8313 1221-829  2009.12.13  PARKES   HOBART26  -1.864D+07  5.402D+06   19.4103   0.5910 0.0132   415.97    193.5  v271d
RFC J1224-8313 1221-829  2013.06.16  HOBART26 PARKES     1.784D+07 -8.757D+06   19.8767   0.6907 0.0262   317.97    209.6  v271m
RFC J1224-8313 1221-829  2009.07.05  PARKES   HOBART26  -1.730D+07  1.017D+07   20.0745   0.6257 0.0216   244.11    196.3  v271c
RFC J1224-8313 1221-829  2009.12.13  PARKES   HOBART26  -1.318D+07  1.616D+07   20.8554   0.5923 0.0133   429.22    191.7  v271d
RFC J1224-8313 1221-829  2010.03.11  PARKES   HOBART26   1.287D+07  1.646D+07   20.8948   0.4446 0.0129   301.50    151.3  v271e
RFC J1224-8313 1221-829  2013.06.16  HOBART26 MOPRA     -2.026D+07  5.122D+06   20.9015   0.8450 0.0339   100.41    759.2  v271m
RFC J1224-8313 1221-829  2009.12.13  HOBART26 MOPRA     -2.086D+07  3.515D+06   21.1589   0.4936 0.0160    52.50    698.2  v271d
RFC J1224-8313 1221-829  2014.06.03  HOBART26 MOPRA     -2.100D+07  3.113D+06   21.2309   0.3839 0.0421    64.05    818.6  v493a
RFC J1224-8313 1221-829  2010.03.11  PARKES   HOBART26   8.218D+06  1.964D+07   21.2862   0.4597 0.0133   307.27    151.2  v271e
RFC J1224-8313 1221-829  2013.06.16  HOBART26 PARKES     6.760D+06 -2.026D+07   21.3535   0.6721 0.0255   309.91    211.7  v271m
RFC J1224-8313 1221-829  2009.07.05  PARKES   HOBART26   6.955D+06  2.019D+07   21.3542   0.6284 0.0217   251.65    190.0  v271c
RFC J1224-8313 1221-829  2009.12.12  PARKES   HOBART26   5.123D+06  2.081D+07   21.4272   0.5741 0.0129   426.58    195.3  v271d
RFC J1224-8313 1221-829  2009.07.05  PARKES   HOBART26  -4.208D+06  2.104D+07   21.4549   0.6329 0.0219   256.26    188.5  v271c
RFC J1224-8313 1221-829  2010.03.11  PARKES   HOBART26  -3.286D+06  2.122D+07   21.4757   0.4635 0.0134   312.36    150.3  v271e
RFC J1224-8313 1221-829  2012.04.28  HOBART26 PARKES     1.431D+06 -2.145D+07   21.4992   0.4183 0.0139   236.11    233.1  v271k
RFC J1224-8313 1221-829  2016.06.29  CEDUNA   KATH12M    2.166D+07 -3.968D+06   22.0208   0.3087 0.0436     8.49   3392.4  v493c
RFC J1224-8313 1221-829  2009.12.13  HOBART26 MOPRA     -2.198D+07 -3.099D+06   22.1948   0.5219 0.0166    55.85    693.1  v271d
RFC J1224-8313 1221-829  2013.06.16  ATCA-109 HOBART26   2.145D+07 -6.365D+06   22.3727   0.7966 0.0343   252.30    285.8  v271m
RFC J1224-8313 1221-829  2009.12.13  ATCA-104 HOBART26   2.217D+07 -4.664D+06   22.6511   0.5033 0.0229    81.89    454.6  v271d
RFC J1224-8313 1221-829  2009.12.13  HOBART26 MOPRA      2.141D+07 -8.258D+06   22.9469   0.5176 0.0165    55.82    665.3  v271d
RFC J1224-8313 1221-829  2013.03.15  CEDUNA   KATH12M   -2.166D+07 -7.810D+06   23.0285   0.6550 0.0639    27.00   1173.9  v271l
RFC J1224-8313 1221-829  2013.06.16  HOBART26 MOPRA      2.013D+07 -1.208D+07   23.4767   0.8034 0.0329    79.49    729.0  v271m
RFC J1224-8313 1221-829  2009.07.05  MOPRA    HOBART26  -1.936D+07  1.367D+07   23.6999   0.5746 0.0233    51.07    639.1  v271c
RFC J1224-8313 1221-829  2009.12.13  ATCA-104 HOBART26   2.366D+07  2.411D+06   23.7820   0.5375 0.0244    87.06    453.2  v271d
RFC J1224-8313 1221-829  2010.03.11  MOPRA    HOBART26   1.638D+07  1.790D+07   24.2618   0.4041 0.0136    61.05    489.9  v271e
RFC J1224-8313 1221-829  2009.12.13  HOBART26 MOPRA      1.394D+07 -2.021D+07   24.5556   0.5149 0.0163    57.07    651.0  v271d
RFC J1224-8313 1221-829  2010.03.11  MOPRA    HOBART26   1.130D+07  2.207D+07   24.7905   0.4062 0.0137    60.97    491.2  v271e
RFC J1224-8313 1221-829  2009.12.13  ATCA-104 HOBART26  -2.284D+07  9.879D+06   24.8845   0.5281 0.0239    89.11    437.2  v271d
RFC J1224-8313 1221-829  2009.07.05  MOPRA    HOBART26   9.885D+06  2.284D+07   24.8876   0.6003 0.0240    54.44    628.6  v271c
RFC J1224-8313 1221-829  2009.12.12  HOBART26 MOPRA     -7.818D+06 -2.374D+07   24.9977   0.4803 0.0155    53.19    669.0  v271d
RFC J1224-8313 1221-829  2009.07.05  MOPRA    HOBART26  -3.007D+06  2.497D+07   25.1465   0.5783 0.0233    52.22    628.6  v271c
RFC J1224-8313 1221-829  2010.03.11  MOPRA    HOBART26  -1.916D+06  2.509D+07   25.1595   0.4122 0.0138    62.56    486.0  v271e
RFC J1224-8313 1221-829  2012.04.28  HOBART26 MOPRA     -2.643D+05 -2.516D+07   25.1646   0.3889 0.0148    59.42    634.4  v271k
RFC J1224-8313 1221-829  2013.03.15  CEDUNA   KATH12M   -1.809D+07 -1.781D+07   25.3871   0.6682 0.0649    27.90   1164.1  v271l
RFC J1224-8313 1221-829  2013.06.16  ATCA-109 HOBART26  -2.129D+07  1.394D+07   25.4471   0.7466 0.0322   194.70    274.9  v271m
RFC J1224-8313 1221-829  2009.07.05  ATCA-104 HOBART26  -2.039D+07  1.562D+07   25.6844   0.5139 0.0285    76.91    380.7  v271c
RFC J1224-8313 1221-829  2010.03.11  ATCA-104 HOBART26   1.829D+07  1.860D+07   26.0851   0.4087 0.0207    56.32    538.5  v271e
RFC J1224-8313 1221-829  2016.06.29  CEDUNA   KATH12M   -1.450D+07 -2.191D+07   26.2680   0.3003 0.0389     9.70   2944.3  v493c
RFC J1224-8313 1221-829  2009.12.13  ATCA-104 HOBART26  -1.426D+07  2.243D+07   26.5781   0.5073 0.0230    85.78    430.3  v271d
RFC J1224-8313 1221-829  2010.03.11  ATCA-104 HOBART26   1.300D+07  2.331D+07   26.6926   0.3960 0.0201    54.33    538.0  v271e
RFC J1224-8313 1221-829  2009.07.05  ATCA-104 HOBART26   1.152D+07  2.421D+07   26.8064   0.5354 0.0296    80.45    375.7  v271c
RFC J1224-8313 1221-829  2009.12.12  ATCA-104 HOBART26   9.332D+06  2.527D+07   26.9381   0.5044 0.0229    82.85    440.1  v271d
RFC J1224-8313 1221-829  2009.07.05  ATCA-104 HOBART26  -2.273D+06  2.706D+07   27.1589   0.5189 0.0288    78.26    374.4  v271c
RFC J1224-8313 1221-829  2012.04.28  ATCA-104 HOBART26   1.260D+06  2.713D+07   27.1611   0.4400 0.0302   122.94    345.1  v271k
RFC J1224-8313 1221-829  2010.03.11  ATCA-104 HOBART26  -1.092D+06  2.715D+07   27.1673   0.4256 0.0214    58.73    536.0  v271e
RFC J1224-8313 1221-829  2009.12.13  HOBART26 CEDUNA     1.718D+07  3.199D+07   36.3118   0.4692 0.0153    49.58    701.4  v271d
RFC J1224-8313 1221-829  2013.06.16  CEDUNA   HOBART26  -2.339D+07 -2.826D+07   36.6886   0.7418 0.1551    75.76    678.7  v271m
RFC J1224-8313 1221-829  2009.07.05  HOBART26 CEDUNA     2.587D+07  2.628D+07   36.8742   0.5409 0.0242    37.56    820.7  v271c
RFC J1224-8313 1221-829  2009.12.13  PARKES   CEDUNA    -1.468D+06  3.739D+07   37.4233   0.4581 0.0183   181.18    182.8  v271d
RFC J1224-8313 1221-829  2010.07.26  CEDUNA   PARKES    -5.407D+06 -3.704D+07   37.4319   0.3342 0.0838   154.27    118.3  v271f
RFC J1224-8313 1221-829  2013.06.16  CEDUNA   PARKES    -5.550D+06 -3.702D+07   37.4342   0.7908 0.0280   304.81    179.1  v271m
RFC J1224-8313 1221-829  2009.07.05  PARKES   CEDUNA     8.564D+06  3.645D+07   37.4446   0.5075 0.0273   145.74    190.2  v271c
RFC J1224-8313 1221-829  2016.06.29  CEDUNA   PARKES    -1.205D+07 -3.548D+07   37.4707   0.2744 0.0203    74.05    409.6  v493c
RFC J1224-8313 1221-829  2009.12.13  PARKES   CEDUNA     2.203D+07  3.044D+07   37.5756   0.4667 0.0186   177.63    180.5  v271d
RFC J1224-8313 1221-829  2013.06.16  CEDUNA   PARKES    -3.252D+07 -1.923D+07   37.7836   0.7781 0.0275   322.07    168.9  v271m
RFC J1224-8313 1221-829  2009.07.05  PARKES   CEDUNA     3.499D+07  1.446D+07   37.8571   0.5093 0.0274   154.13    180.7  v271c
RFC J1224-8313 1221-829  2013.03.15  CEDUNA   PARKES    -3.559D+07 -1.298D+07   37.8786   0.7101 0.0613   158.59    238.4  v271l
RFC J1224-8313 1221-829  2012.04.28  CEDUNA   PARKES    -3.681D+07 -9.135D+06   37.9298   0.4011 0.0181   198.81    183.3  v271k
RFC J1224-8313 1221-829  2009.12.13  HOBART26 CEDUNA     3.521D+07  1.428D+07   37.9918   0.4876 0.0157    51.55    694.5  v271d
RFC J1224-8313 1221-829  2013.06.16  CEDUNA   PARKES    -3.781D+07 -3.678D+06   37.9931   0.8419 0.0298   374.40    166.2  v271m
RFC J1224-8313 1221-829  2009.12.12  PARKES   CEDUNA     3.785D+07 -4.043D+06   38.0645   0.4723 0.0188   194.53    175.3  v271d
RFC J1224-8313 1221-829  2009.07.05  PARKES   CEDUNA     3.727D+07 -7.882D+06   38.0917   0.5797 0.0311   173.04    183.3  v271c
RFC J1224-8313 1221-829  2010.03.11  CEDUNA   PARKES    -3.661D+07  1.057D+07   38.1075   0.5070 0.0233   191.73    192.7  v271e
RFC J1224-8313 1221-829  2009.12.13  PARKES   CEDUNA    -2.059D+06 -3.806D+07   38.1181   0.4198 0.0168   160.42    182.5  v271d
RFC J1224-8313 1221-829  2014.06.03  CEDUNA   PARKES     1.324D+06  3.810D+07   38.1186   0.2705 0.0293   110.22    202.6  v493a
RFC J1224-8313 1221-829  2013.06.16  CEDUNA   PARKES     5.018D+06  3.779D+07   38.1198   0.8518 0.0302   288.72    178.8  v271m
RFC J1224-8313 1221-829  2013.03.15  CEDUNA   PARKES    -6.881D+06  3.749D+07   38.1212   0.5810 0.0503   129.10    240.0  v271l
RFC J1224-8313 1221-829  2009.12.13  PARKES   CEDUNA     9.567D+06 -3.690D+07   38.1233   0.4454 0.0178   172.92    182.7  v271d
RFC J1224-8313 1221-829  2016.06.29  CEDUNA   PARKES    -1.602D+07  3.460D+07   38.1327   0.3068 0.0226    81.99    373.3  v493c
RFC J1224-8313 1221-829  2010.03.11  CEDUNA   PARKES    -3.191D+07  2.090D+07   38.1439   0.5109 0.0235   190.34    194.2  v271e
RFC J1224-8313 1221-829  2012.04.28  CEDUNA   PARKES    -3.098D+07  2.225D+07   38.1457   0.4542 0.0206   175.22    183.6  v271k
RFC J1224-8313 1221-829  2010.07.26  CEDUNA   DSS45     -9.899D+06 -3.717D+07   38.4657   0.8745 0.1469    39.69    972.8  v271f
RFC J1224-8313 1221-829  2013.06.16  CEDUNA   HOBART26  -3.928D+07  1.022D+06   39.2953   0.7446 0.1556    82.17    653.8  v271m
RFC J1224-8313 1221-829  2013.03.15  CEDUNA   DSS45     -3.850D+07 -8.758D+06   39.4881   0.7168 0.0604   132.09    287.2  v271l
RFC J1224-8313 1221-829  2009.07.05  HOBART26 CEDUNA     3.919D+07 -6.574D+06   39.7405   0.5692 0.0248    40.72    797.2  v271c
RFC J1224-8313 1221-829  2009.12.13  MOPRA    CEDUNA     4.794D+05 -4.010D+07   40.1011   0.5219 0.0169    59.39    628.7  v271d
RFC J1224-8313 1221-829  2014.06.03  CEDUNA   MOPRA     -1.276D+06  4.008D+07   40.1040   0.3415 0.0585    41.77    726.5  v493a
RFC J1224-8313 1221-829  2013.06.16  CEDUNA   MOPRA      2.689D+06  4.001D+07   40.1047   0.7902 0.0297   107.06    620.7  v271m
RFC J1224-8313 1221-829  2009.12.13  MOPRA    CEDUNA     1.277D+07 -3.805D+07   40.1385   0.5500 0.0173    65.47    623.6  v271d
RFC J1224-8313 1221-829  2012.04.28  CEDUNA   HOBART26  -3.824D+07  1.232D+07   40.1791   0.3610 0.0192    40.22    837.6  v271k
RFC J1224-8313 1221-829  2016.06.29  CEDUNA   MOPRA     -1.946D+07  3.517D+07   40.1920   0.2663 0.0264    18.24   1048.6  v493c
RFC J1224-8313 1221-829  2012.04.28  CEDUNA   MOPRA     -3.453D+07  2.096D+07   40.3929   0.3315 0.0209    53.14    510.0  v271k
RFC J1224-8313 1221-829  2010.03.11  CEDUNA   MOPRA     -3.542D+07  1.946D+07   40.4097   0.4370 0.0161    51.21    628.8  v271e
RFC J1224-8313 1221-829  2010.07.26  CEDUNA   MOPRA     -3.107D+06 -4.035D+07   40.4718   0.3629 0.0369    53.58    367.0  v271f
RFC J1224-8313 1221-829  2009.12.13  MOPRA    CEDUNA    -4.234D+06  4.025D+07   40.4726   0.5599 0.0176    66.34    628.4  v271d
RFC J1224-8313 1221-829  2013.06.16  CEDUNA   MOPRA     -3.262D+06 -4.034D+07   40.4727   0.8334 0.0316    93.53    622.9  v271m
RFC J1224-8313 1221-829  2009.07.05  MOPRA    CEDUNA     6.509D+06  3.995D+07   40.4751   0.5015 0.0211    46.24    619.2  v271c
RFC J1224-8313 1221-829  2010.03.11  CEDUNA   MOPRA     -3.969D+07  8.140D+06   40.5156   0.4352 0.0160    51.63    626.1  v271e
RFC J1224-8313 1221-829  2009.12.13  MOPRA    CEDUNA     2.126D+07  3.449D+07   40.5196   0.5582 0.0175    67.56    612.7  v271d
RFC J1224-8313 1221-829  2009.07.05  MOPRA    CEDUNA     4.020D+07 -5.231D+06   40.5357   0.5597 0.0228    52.82    606.4  v271c
RFC J1224-8313 1221-829  2013.06.16  CEDUNA   DSS34      9.506D+06  3.942D+07   40.5487   0.6387 0.0895   263.63    205.6  v271m
RFC J1224-8313 1221-829  2009.12.12  MOPRA    CEDUNA     4.054D+07 -1.105D+06   40.5592   0.5724 0.0177    70.61    600.6  v271d
RFC J1224-8313 1221-829  2015.09.30  CEDUNA   MOPRA      3.200D+07 -2.495D+07   40.5735   0.6823 0.0501    43.15    869.2  v271o
RFC J1224-8313 1221-829  2013.06.16  CEDUNA   MOPRA     -3.996D+07 -7.109D+06   40.5886   0.8516 0.0315   149.85    576.2  v271m
RFC J1224-8313 1221-829  2009.07.05  MOPRA    CEDUNA     3.619D+07  1.839D+07   40.5912   0.4857 0.0205    45.94    602.7  v271c
RFC J1224-8313 1221-829  2012.04.28  CEDUNA   MOPRA     -3.851D+07 -1.285D+07   40.5954   0.3707 0.0230    68.79    499.0  v271k
RFC J1224-8313 1221-829  2009.12.12  HOBART26 CEDUNA     3.273D+07 -2.485D+07   41.0910   0.4781 0.0155    50.26    702.1  v271d
RFC J1224-8313 1221-829  2013.06.16  ATCA-109 CEDUNA    -1.505D+06 -4.126D+07   41.2857   0.7411 0.0258   264.89    233.7  v271m
RFC J1224-8313 1221-829  2013.03.15  ATCA-104 CEDUNA    -9.102D+06 -4.030D+07   41.3119   0.6594 0.0477   181.31    204.2  v271l
RFC J1224-8313 1221-829  2009.07.05  HOBART26 CEDUNA     3.031D+07 -2.807D+07   41.3138   0.6149 0.0263    43.28    808.0  v271c
RFC J1224-8313 1221-829  2013.03.15  ATCA-104 CEDUNA     1.156D+07 -3.968D+07   41.3283   0.7230 0.0523   199.20    202.6  v271l
RFC J1224-8313 1221-829  2016.06.29  ATCA-104 CEDUNA     2.131D+07 -3.553D+07   41.4321   0.2664 0.0196    46.06    383.3  v493c
RFC J1224-8313 1221-829  2010.03.11  CEDUNA   HOBART26  -2.839D+07  3.021D+07   41.4572   0.4746 0.0180    46.05    756.9  v271e
RFC J1224-8313 1221-829  2012.04.28  ATCA-104 CEDUNA     3.646D+07 -2.035D+07   41.7494   0.3999 0.0186   119.61    275.0  v271k
RFC J1224-8313 1221-829  2013.06.16  CEDUNA   HOBART26   2.295D+07  3.489D+07   41.7656   0.7838 0.1637    95.43    693.6  v271m
RFC J1224-8313 1221-829  2010.03.11  ATCA-104 CEDUNA     3.733D+07 -1.876D+07   41.7774   0.4465 0.0170    47.84    691.2  v271e
RFC J1224-8313 1221-829  2009.12.13  HOBART26 CEDUNA    -2.039D+07 -3.658D+07   41.8796   0.3983 0.0140    41.76    703.8  v271d
RFC J1224-8313 1221-829  2014.06.03  CEDUNA   HOBART26   1.972D+07  3.696D+07   41.8976   0.5222 0.0587    42.26    786.4  v493a
RFC J1224-8313 1221-829  2010.03.11  CEDUNA   HOBART26  -1.904D+07  3.736D+07   41.9266   0.4611 0.0177    44.05    763.4  v271e
RFC J1224-8313 1221-829  2010.03.11  ATCA-104 CEDUNA     4.140D+07 -6.896D+06   41.9669   0.4513 0.0171    48.83    685.9  v271e
RFC J1224-8313 1221-829  2009.07.05  ATCA-104 CEDUNA     4.183D+07 -3.865D+06   42.0076   0.6057 0.0219    96.08    362.5  v271c
RFC J1224-8313 1221-829  2013.06.16  ATCA-109 CEDUNA     4.119D+07  8.914D+06   42.1439   0.8374 0.0290   391.51    218.9  v271m
RFC J1224-8313 1221-829  2009.12.13  HOBART26 CEDUNA    -9.207D+06 -4.115D+07   42.1687   0.4415 0.0149    45.53    711.0  v271d
RFC J1224-8313 1221-829  2012.04.28  ATCA-104 CEDUNA     3.950D+07  1.482D+07   42.1914   0.4251 0.0196   145.68    271.4  v271k
RFC J1224-8313 1221-829  2013.03.15  ATCA-104 CEDUNA     3.774D+07  1.891D+07   42.2162   0.6937 0.0502   192.05    203.1  v271l
RFC J1224-8313 1221-829  2009.07.05  ATCA-104 CEDUNA     3.692D+07  2.049D+07   42.2244   0.5376 0.0197    85.94    358.9  v271c
RFC J1224-8313 1221-829  2015.09.30  ATCA-104 CEDUNA    -3.395D+07  2.514D+07   42.2428   2.3140 0.1700   116.85   1097.7  v271o
RFC J1224-8313 1221-829  2013.06.16  ATCA-109 CEDUNA     2.101D+06  4.220D+07   42.2508   0.7817 0.0272   230.89    234.9  v271m
RFC J1224-8313 1221-829  2010.07.26  ATCA-104 CEDUNA     1.941D+06  4.221D+07   42.2527   0.3447 0.0348    45.41    415.8  v271f
RFC J1224-8313 1221-829  2009.07.05  ATCA-104 CEDUNA     5.479D+06  4.190D+07   42.2533   0.5178 0.0191    80.41    368.8  v271c
RFC J1224-8313 1221-829  2016.06.29  ATCA-104 CEDUNA     9.419D+06  4.119D+07   42.2551   0.2811 0.0204    51.78    420.2  v493c
RFC J1224-8313 1221-829  2016.06.29  ASKAP-32 KATH12M   -4.090D+07  1.842D+07   44.8568   0.3975 0.0693     6.84   5521.1  v493c
RFC J1224-8313 1221-829  2016.06.29  ASKAP-32 CEDUNA    -7.624D+06 -4.454D+07   45.1911   0.3428 0.0684     6.19   4695.3  v493c
RFC J1224-8313 1221-829  2016.06.29  KATH12M  PARKES    -3.371D+07 -3.153D+07   46.1516   0.4183 0.0296    90.57    508.9  v493c
RFC J1224-8313 1221-829  2015.09.30  ASKAP-32 CEDUNA     3.971D+07 -2.354D+07   46.1663   0.5118 0.1023     6.20   3280.7  v271o
RFC J1224-8313 1221-829  2013.03.16  KATH12M  PARKES    -4.440D+07 -1.823D+07   47.9982   0.6131 0.0518    33.98    665.7  v271l
RFC J1224-8313 1221-829  2014.06.03  ASKAP-32 CEDUNA    -5.883D+06  4.804D+07   48.4017   0.4475 0.0654    12.38   3173.9  v493a
RFC J1224-8313 1221-829  2016.06.29  CEDUNA   YARRA12M   3.715D+06  4.830D+07   48.4397   0.2678 0.0403    10.26   2879.9  v493c
RFC J1224-8313 1221-829  2016.06.29  ATCA-104 KATH12M    3.108D+07  3.724D+07   48.5013   0.4041 0.0285    67.00    522.1  v493c
RFC J1224-8313 1221-829  2016.06.29  KATH12M  YARRA12M   4.584D+07 -1.718D+07   48.9515   0.4732 0.0447    17.86   3263.3  v493c
RFC J1224-8313 1221-829  2015.09.30  CEDUNA   YARRA12M  -4.405D+07  2.188D+07   49.1854   0.5935 0.0614    13.73   1787.6  v271o
RFC J1224-8313 1221-829  2012.04.28  CEDUNA   YARRA12M   4.628D+07 -1.875D+07   49.9324   0.3640 0.0395    10.46   2426.5  v271k
RFC J1224-8313 1221-829  2013.03.16  ATCA-104 KATH12M    4.352D+07  2.458D+07   49.9855   0.5743 0.0735    48.28    567.0  v271l
RFC J1224-8313 1221-829  2016.06.29  CEDUNA   YARRA12M   3.131D+07 -3.916D+07   50.1333   0.2991 0.0435    11.19   2513.5  v493c
RFC J1224-8313 1221-829  2013.03.16  DSS45    KATH12M    4.870D+07  1.609D+07   51.2922   0.6622 0.0613    56.83    777.3  v271l
RFC J1224-8313 1221-829  2013.03.15  KATH12M  PARKES    -4.495D+07  2.952D+07   53.7799   0.7369 0.0591    76.39    665.1  v271l
RFC J1224-8313 1221-829  2013.03.15  ATCA-104 KATH12M    4.909D+07 -2.498D+07   55.0754   0.7352 0.0936    63.35    566.4  v271l
RFC J1224-8313 1221-829  2016.06.29  KATH12M  YARRA12M  -1.794D+07  5.226D+07   55.2575   0.4366 0.0510    11.27   3578.5  v493c
RFC J1224-8313 1221-829  2013.03.15  KATH12M  PARKES     1.121D+07  5.531D+07   56.4334   0.5606 0.0454    57.34    671.4  v271l
RFC J1224-8313 1221-829  2016.06.29  KATH12M  PARKES    -1.533D+06  5.652D+07   56.5365   0.4716 0.0333    97.21    484.7  v493c
RFC J1224-8313 1221-829  2013.03.15  ATCA-104 KATH12M   -3.077D+07 -4.811D+07   57.1032   0.6759 0.0862    58.30    567.5  v271l
RFC J1224-8313 1221-829  2016.06.29  KATH12M  MOPRA     -4.990D+06  5.707D+07   57.2868   0.3880 0.0386    21.60   1361.4  v493c
RFC J1224-8313 1221-829  2013.03.15  DSS45    KATH12M    4.610D+07 -3.464D+07   57.6650   0.7366 0.0680    63.62    795.5  v271l
RFC J1224-8313 1221-829  2016.06.29  ATCA-104 KATH12M    6.823D+06 -5.744D+07   57.8466   0.3971 0.0280    68.90    497.6  v493c
RFC J1224-8313 1221-829  2013.03.15  ATCA-104 KATH12M   -6.527D+06 -5.749D+07   57.8625   0.7144 0.0910    61.22    567.0  v271l
RFC J1224-8313 1221-829  2015.09.30  ATCA-104 WARK12M    2.360D+07 -5.897D+07   63.5192   2.3207 0.1854    47.94   1945.2  v271o
RFC J1224-8313 1221-829  2016.06.29  ATCA-104 WARK30M   -4.696D+07 -4.368D+07   64.1336   0.5472 0.0444    44.41   1005.9  v493c
RFC J1224-8313 1221-829  2015.09.30  MOPRA    WARK12M    2.554D+07 -5.917D+07   64.4456   0.6439 0.0593    17.72   1540.3  v271o
RFC J1224-8313 1221-829  2016.06.29  PARKES   WARK30M   -4.433D+07 -4.939D+07   66.3681   0.5069 0.0423    52.98    980.4  v493c
RFC J1224-8313 1221-829  2016.06.29  ATCA-104 WARK30M    2.669D+06  6.698D+07   67.0300   0.4000 0.0348    26.02   1010.1  v493c
RFC J1224-8313 1221-829  2016.06.29  MOPRA    WARK30M    8.167D+05  6.735D+07   67.3565   0.4145 0.0531    11.17   2763.5  v493c
RFC J1224-8313 1221-829  2016.06.29  PARKES   WARK30M   -2.600D+06  6.791D+07   67.9567   0.4299 0.0368    37.76    983.8  v493c
RFC J1224-8313 1221-829  2016.06.29  ASKAP-32 PARKES    -1.974D+07 -8.001D+07   82.4072   0.3085 0.0395    34.02    704.4  v493c
RFC J1224-8313 1221-829  2016.06.29  PARKES   YARRA12M   1.574D+07  8.378D+07   85.2457   0.3655 0.0263    92.75    432.1  v493c
RFC J1224-8313 1221-829  2014.06.03  ASKAP-32 HOBART26   1.382D+07  8.501D+07   86.1273   0.3719 0.0613     9.20   3576.1  v493a
RFC J1224-8313 1221-829  2016.06.29  ASKAP-32 PARKES    -4.236D+07  7.501D+07   86.1435   0.3913 0.0497    41.20    700.0  v493c
RFC J1224-8313 1221-829  2014.06.03  ASKAP-32 PARKES    -4.545D+06  8.614D+07   86.2601   0.3501 0.0624    30.70    921.3  v493a
RFC J1224-8313 1221-829  2015.09.30  ASKAP-32 MOPRA      7.170D+07 -4.850D+07   86.5656   0.7142 0.1134     9.14   2834.2  v271o
RFC J1224-8313 1221-829  2016.06.29  ASKAP-32 ATCA-104  -1.709D+07 -8.573D+07   87.4129   0.2915 0.0277    25.21    723.2  v493c
RFC J1224-8313 1221-829  2012.04.28  PARKES   YARRA12M   7.723D+07 -4.107D+07   87.4677   0.2619 0.0123    34.61    664.8  v271k
RFC J1224-8313 1221-829  2016.06.29  PARKES   YARRA12M   4.735D+07 -7.375D+07   87.6362   0.4485 0.0321   108.10    413.7  v493c
RFC J1224-8313 1221-829  2015.09.30  ASKAP-32 ATCA-104   7.366D+07 -4.868D+07   88.2940   2.0474 0.2005    21.55   3579.3  v271o
RFC J1224-8313 1221-829  2016.06.29  ASKAP-32 MOPRA     -4.590D+07  7.551D+07   88.3687   0.3471 0.0441    12.52   1961.0  v493c
RFC J1224-8313 1221-829  2014.06.03  ASKAP-32 MOPRA     -7.216D+06  8.812D+07   88.4169   0.4845 0.0676    14.22   3295.8  v493a
RFC J1224-8313 1221-829  2015.09.30  MOPRA    YARRA12M  -7.603D+07  4.685D+07   89.3103   0.6795 0.0597    19.05   1544.3  v271o
RFC J1224-8313 1221-829  2016.06.29  ASKAP-32 ATCA-104  -4.770D+07  7.591D+07   89.6504   0.3184 0.0299    27.14    718.7  v493c
RFC J1224-8313 1221-829  2016.06.29  MOPRA    YARRA12M   5.080D+07 -7.430D+07   90.0070   0.4021 0.0367    25.99   1162.2  v493c
RFC J1224-8313 1221-829  2012.04.28  MOPRA    YARRA12M   8.081D+07 -3.971D+07   90.0371   0.2470 0.0276     9.49   1829.6  v271k
RFC J1224-8313 1221-829  2016.06.29  ATCA-104 YARRA12M   1.311D+07  8.949D+07   90.4461   0.3732 0.0257    71.19    443.3  v493c
RFC J1224-8313 1221-829  2015.09.30  ATCA-104 YARRA12M  -7.799D+07  4.704D+07   91.0758   2.2779 0.3057    45.55   1950.3  v271o
RFC J1224-8313 1221-829  2016.06.29  ATCA-104 YARRA12M   5.271D+07 -7.462D+07   91.3601   0.3819 0.0262    73.15    424.8  v493c
RFC J1224-8313 1221-829  2012.04.28  ATCA-104 YARRA12M   8.273D+07 -3.910D+07   91.5066   0.2862 0.0173    20.96    986.8  v271k
RFC J1224-8313 1221-829  2015.09.30  CEDUNA   WARK12M    5.754D+07 -8.412D+07  101.9143   0.5438 0.0582    13.42   1783.0  v271o
RFC J1224-8313 1221-829  2016.06.29  KATH12M  WARK30M   -7.811D+07 -8.085D+07  112.4207   0.4547 0.0907     5.57   8120.5  v493c
RFC J1224-8313 1221-829  2015.09.30  ASKAP-32 WARK12M    9.744D+07 -1.075D+08  145.0895   0.5872 0.1257     5.15   5813.6  v271o
RFC J1224-8313 1221-829  2016.06.29  WARK30M  YARRA12M   6.007D+07  1.332D+08  146.0939   0.3585 0.0653     6.26   6893.7  v493c
RFC J1224-8313 1221-829  2015.09.30  WARK12M  YARRA12M  -1.018D+08  1.058D+08  146.8312   0.5512 0.0541    16.31   3167.7  v271o
LCS J1225-4936 1223-493  2008.11.28  ATCA-104 MOPRA      1.636D+06  2.469D+06    2.9623   0.0687 0.0041    23.12    285.2  v271b
LCS J1225-4936 1223-493  2008.11.28  ATCA-104 MOPRA     -1.096D+06  2.888D+06    3.0891   0.0692 0.0047    18.75    349.6  v271b
LCS J1225-4936 1223-493  2008.11.28  ATCA-104 MOPRA      4.587D+05  3.103D+06    3.1367   0.0541 0.0039    17.22    299.0  v271b
LCS J1225-4936 1223-493  2008.11.28  MOPRA    PARKES     2.936D+06  4.561D+06    5.4248   0.0666 0.0028    72.32     88.4  v271b
LCS J1225-4936 1223-493  2008.11.28  MOPRA    PARKES    -2.174D+06  5.153D+06    5.5924   0.0573 0.0025    52.93    104.2  v271b
LCS J1225-4936 1223-493  2008.11.28  MOPRA    PARKES     6.819D+05  5.656D+06    5.6966   0.0509 0.0022    55.36     88.4  v271b
LCS J1225-4936 1223-493  2008.11.28  DSS45    PARKES     4.526D+06 -3.493D+06    5.7175   0.0660 0.0037   157.76     49.6  v271b
LCS J1225-4936 1223-493  2008.11.28  ATCA-104 PARKES     4.572D+06  7.031D+06    8.3869   0.0624 0.0053    67.73     86.3  v271b
LCS J1225-4936 1223-493  2008.11.28  ATCA-104 PARKES    -3.270D+06  8.041D+06    8.6801   0.0623 0.0053    57.33    101.6  v271b
LCS J1225-4936 1223-493  2008.11.28  ATCA-104 PARKES     1.141D+06  8.759D+06    8.8325   0.0627 0.0053    66.91     87.7  v271b
LCS J1225-4936 1223-493  2008.11.28  MOPRA    DSS45     -6.700D+06  8.646D+06   10.9380   0.0608 0.0040    30.26    170.7  v271b
LCS J1225-4936 1223-493  2008.11.28  ATCA-104 DSS45     -7.797D+06  1.153D+07   13.9215   0.0496 0.0041    28.43    166.4  v271b
LCS J1225-4936 1223-493  2008.11.28  HOBART26 DSS45      1.306D+07 -1.717D+07   21.5762   0.0564 0.0036    36.41    186.7  v271b
LCS J1225-4936 1223-493  2008.11.28  CEDUNA   HOBART26  -2.465D+07 -5.900D+06   25.3452   0.0707 0.0055    15.27    447.2  v271b
LCS J1225-4936 1223-493  2008.11.28  CEDUNA   DSS45     -1.158D+07 -2.307D+07   25.8163   0.0516 0.0036    25.24    194.6  v271b
LCS J1225-4936 1223-493  2008.11.28  HOBART26 PARKES     1.759D+07 -2.066D+07   27.1377   0.0565 0.0024    67.16    114.0  v271b
LCS J1225-4936 1223-493  2008.11.28  CEDUNA   PARKES    -7.058D+06 -2.656D+07   27.4859   0.0634 0.0028    51.44    118.8  v271b
LCS J1225-4936 1223-493  2008.11.28  HOBART26 PARKES    -7.013D+06 -2.887D+07   29.7103   0.0630 0.0026    74.33    112.5  v271b
LCS J1225-4936 1223-493  2008.11.28  HOBART26 PARKES     6.875D+06 -2.891D+07   29.7183   0.0590 0.0025    75.09    106.2  v271b
LCS J1225-4936 1223-493  2008.11.28  CEDUNA   MOPRA     -4.884D+06 -3.172D+07   32.0907   0.0495 0.0060    11.70    408.8  v271b
LCS J1225-4936 1223-493  2008.11.28  MOPRA    HOBART26  -1.976D+07  2.582D+07   32.5139   0.0490 0.0046    11.92    392.2  v271b
LCS J1225-4936 1223-493  2008.11.28  ATCA-104 CEDUNA     3.788D+06  3.460D+07   34.8115   0.0642 0.0050    15.40    398.6  v271b
LCS J1225-4936 1223-493  2008.11.28  MOPRA    HOBART26   9.949D+06  3.343D+07   34.8812   0.0628 0.0047    16.14    371.7  v271b
LCS J1225-4936 1223-493  2008.11.28  CEDUNA   PARKES    -3.240D+07 -1.326D+07   35.0056   0.0592 0.0026    53.85    105.6  v271b
LCS J1225-4936 1223-493  2008.11.28  MOPRA    HOBART26  -6.193D+06  3.457D+07   35.1182   0.0434 0.0041    11.65    362.0  v271b
LCS J1225-4936 1223-493  2008.11.28  ATCA-104 HOBART26  -2.086D+07  2.870D+07   35.4845   0.0539 0.0046    13.38    382.4  v271b
LCS J1225-4936 1223-493  2008.11.28  ATCA-104 HOBART26   1.158D+07  3.590D+07   37.7246   0.0530 0.0044    13.91    362.9  v271b
LCS J1225-4936 1223-493  2008.11.28  CEDUNA   PARKES    -3.724D+07  7.800D+06   38.0502   0.0610 0.0027    53.93    108.1  v271b
LCS J1225-4936 1223-493  2008.11.28  ATCA-104 HOBART26  -5.734D+06  3.767D+07   38.1047   0.0520 0.0043    13.86    358.9  v271b
LCS J1225-4936 1223-493  2008.11.28  CEDUNA   MOPRA     -3.308D+07 -1.892D+07   38.1056   0.0356 0.0048     9.70    360.1  v271b
LCS J1225-4936 1223-493  2008.11.28  ATCA-104 CEDUNA     3.354D+07  2.202D+07   40.1202   0.0596 0.0045    15.93    357.0  v271b
LCS J1225-4936 1223-493  2008.11.28  CEDUNA   MOPRA     -4.018D+07  3.238D+06   40.3088   0.0582 0.0061    15.93    357.2  v271b
LCS J1225-4936 1223-493  2008.11.28  ATCA-104 CEDUNA     4.181D+07 -7.687D+05   41.8217   0.0624 0.0045    17.10    348.8  v271b
LCS J1225-4936 1223-493  2008.11.28  CEDUNA   HOBART26  -3.927D+07  1.565D+07   42.2736   0.0553 0.0051    12.19    432.3  v271b
LCS J1225-4936 1223-493  2008.11.28  CEDUNA   HOBART26  -3.023D+07  3.667D+07   47.5242   0.0641 0.0055    13.40    454.5  v271b
LCS J1226-4557 1224-456  2008.11.28  ATCA-104 MOPRA      1.617D+06  2.565D+06    3.0324   0.1341 0.0064    44.65    284.2  v271b
LCS J1226-4557 1224-456  2008.11.28  ATCA-104 MOPRA     -1.125D+06  2.925D+06    3.1342   0.0966 0.0055    25.53    359.1  v271b
LCS J1226-4557 1224-456  2008.11.28  MOPRA    PARKES     2.898D+06  4.723D+06    5.5410   0.1316 0.0052   144.43     87.5  v271b
LCS J1226-4557 1224-456  2008.11.28  MOPRA    PARKES    -2.225D+06  5.215D+06    5.6700   0.0925 0.0038    80.52    110.8  v271b
LCS J1226-4557 1224-456  2008.11.28  DSS45    PARKES     4.514D+06 -3.755D+06    5.8716   0.1340 0.0075   354.62     51.0  v271b
LCS J1226-4557 1224-456  2008.11.28  ATCA-104 PARKES     4.515D+06  7.288D+06    8.5733   0.1319 0.0111   143.96     85.7  v271b
LCS J1226-4557 1224-456  2008.11.28  ATCA-104 PARKES    -3.350D+06  8.141D+06    8.8029   0.1314 0.0111   118.41    104.2  v271b
LCS J1226-4557 1224-456  2008.11.28  ATCA-104 PARKES     1.043D+06  8.875D+06    8.9358   0.1387 0.0117   148.36     87.7  v271b
LCS J1226-4557 1224-456  2008.11.28  MOPRA    DSS45     -6.739D+06  8.970D+06   11.2195   0.0872 0.0053    47.49    175.7  v271b
LCS J1226-4557 1224-456  2008.11.28  ATCA-104 DSS45     -7.864D+06  1.190D+07   14.2599   0.1144 0.0088    65.87    165.3  v271b
LCS J1226-4557 1224-456  2008.11.28  HOBART26 DSS45      1.319D+07 -1.753D+07   21.9412   0.1157 0.0067    84.43    185.9  v271b
LCS J1226-4557 1224-456  2008.11.28  CEDUNA   DSS45     -1.091D+07 -2.116D+07   23.8016   0.1375 0.0082    67.35    195.6  v271b
LCS J1226-4557 1224-456  2008.11.28  CEDUNA   HOBART26  -2.410D+07 -3.625D+06   24.3695   0.1223 0.0070    26.05    449.6  v271b
LCS J1226-4557 1224-456  2008.11.28  CEDUNA   PARKES    -6.391D+06 -2.491D+07   25.7182   0.1363 0.0056   106.72    123.3  v271b
LCS J1226-4557 1224-456  2008.11.28  HOBART26 PARKES     1.771D+07 -2.129D+07   27.6886   0.1133 0.0046   129.35    117.2  v271b
LCS J1226-4557 1224-456  2008.11.28  HOBART26 PARKES     7.186D+06 -2.921D+07   30.0784   0.1254 0.0050   160.47    104.8  v271b
LCS J1226-4557 1224-456  2008.11.28  HOBART26 PARKES    -6.700D+06 -2.935D+07   30.1015   0.1466 0.0058   171.79    114.0  v271b
LCS J1226-4557 1224-456  2008.11.28  CEDUNA   MOPRA     -4.166D+06 -3.013D+07   30.4134   0.0803 0.0081    18.31    424.8  v271b
LCS J1226-4557 1224-456  2008.11.28  MOPRA    HOBART26  -1.993D+07  2.650D+07   33.1607   0.0727 0.0051    17.32    404.0  v271b
LCS J1226-4557 1224-456  2008.11.28  ATCA-104 CEDUNA     3.041D+06  3.305D+07   33.1917   0.1323 0.0070    31.32    399.6  v271b
LCS J1226-4557 1224-456  2008.11.28  CEDUNA   PARKES    -3.204D+07 -1.268D+07   34.4550   0.1275 0.0053   116.10    105.1  v271b
LCS J1226-4557 1224-456  2008.11.28  MOPRA    HOBART26   9.598D+06  3.407D+07   35.3953   0.1443 0.0071    36.60    377.8  v271b
LCS J1226-4557 1224-456  2008.11.28  ATCA-104 HOBART26  -2.106D+07  2.943D+07   36.1851   0.1087 0.0060    27.22    380.0  v271b
LCS J1226-4557 1224-456  2008.11.28  CEDUNA   PARKES    -3.737D+07  7.132D+06   38.0480   0.1054 0.0044    93.87    107.8  v271b
LCS J1226-4557 1224-456  2008.11.28  ATCA-104 HOBART26   1.122D+07  3.663D+07   38.3127   0.1377 0.0069    35.43    370.2  v271b
LCS J1226-4557 1224-456  2008.11.28  ATCA-104 HOBART26  -6.143D+06  3.808D+07   38.5743   0.1202 0.0063    32.01    357.7  v271b
LCS J1226-4557 1224-456  2008.11.28  ATCA-104 CEDUNA     3.308D+07  2.156D+07   39.4835   0.1414 0.0070    37.64    358.9  v271b
LCS J1226-4557 1224-456  2008.11.28  CEDUNA   MOPRA     -4.027D+07  2.409D+06   40.3437   0.0925 0.0087    25.23    357.3  v271b
LCS J1226-4557 1224-456  2008.11.28  ATCA-104 CEDUNA     4.189D+07  1.562D+05   41.8888   0.0994 0.0056    26.96    350.1  v271b
LCS J1226-4557 1224-456  2008.11.28  CEDUNA   HOBART26  -3.922D+07  1.652D+07   42.5600   0.1132 0.0065    25.65    428.6  v271b
LCS J1226-4557 1224-456  2008.11.28  CEDUNA   HOBART26  -3.067D+07  3.648D+07   47.6605   0.1052 0.0065    21.95    465.5  v271b
LCS J1228-8542 1224-854  2011.11.11  ATCA-104 MOPRA     -1.915D+06  5.748D+05    1.9990   0.0431 0.0030    16.76    271.0  v271j
LCS J1228-8542 1224-854  2011.11.11  ATCA-104 MOPRA      4.139D+04  2.136D+06    2.1366   0.0167 0.0027     6.27    269.8  v271j
LCS J1228-8542 1224-854  2013.03.16  DSS45    PARKES     4.399D+06  7.944D+05    4.4704   0.0160 0.0033    16.35    159.7  v271l
LCS J1228-8542 1224-854  2013.03.15  ATCA-104 PARKES     2.052D+06 -4.649D+06    5.0820   0.0121 0.0013    12.00    116.7  v271l
LCS J1228-8542 1224-854  2013.03.16  ATCA-104 PARKES    -5.489D+06  1.491D+06    5.6878   0.0146 0.0014    14.39    116.6  v271l
LCS J1228-8542 1224-854  2013.03.16  ATCA-104 CEDUNA    -2.640D+07  3.296D+07   42.2252   0.0095 0.0021     4.87    221.5  v271l
LCS J1229-6003 1226-597  2008.02.05  ATCA-104 MOPRA     -1.115D+06  2.666D+06    2.8893   0.0724 0.0050    15.48    446.6  v254b
LCS J1229-6003 1226-597  2008.02.05  ATCA-104 MOPRA     -5.926D+05  2.889D+06    2.9487   0.0706 0.0048    15.87    427.8  v254b
LCS J1229-6003 1226-597  2008.02.05  ATCA-104 MOPRA      2.912D+04  2.968D+06    2.9683   0.0743 0.0047    17.08    417.4  v254b
LCS J1229-6003 1226-597  2008.02.05  PARKES   MOPRA      2.206D+06 -4.758D+06    5.2443   0.0643 0.0017    45.14    138.5  v254b
LCS J1229-6003 1226-597  2008.02.05  PARKES   MOPRA      1.262D+06 -5.211D+06    5.3612   0.0716 0.0017    53.75    128.8  v254b
LCS J1229-6003 1226-597  2008.02.05  PARKES   MOPRA      1.187D+05 -5.406D+06    5.4069   0.0744 0.0018    57.15    125.3  v254b
LCS J1229-6003 1226-597  2008.02.05  ATCA-104 PARKES    -3.321D+06  7.423D+06    8.1323   0.0595 0.0018    38.37    150.3  v254b
LCS J1229-6003 1226-597  2008.02.05  ATCA-104 PARKES    -1.855D+06  8.099D+06    8.3088   0.0634 0.0018    43.53    141.2  v254b
LCS J1229-6003 1226-597  2008.02.05  ATCA-104 PARKES    -8.957D+04  8.374D+06    8.3743   0.0683 0.0018    48.64    136.5  v254b
LCS J1229-6003 1226-597  2008.02.05  PARKES   HOBART26  -1.767D+07  1.762D+07   24.9478   0.0533 0.0020    29.32    173.7  v254b
LCS J1229-6003 1226-597  2008.02.05  PARKES   HOBART26  -1.497D+07  2.188D+07   26.5060   0.0553 0.0019    32.53    164.6  v254b
LCS J1229-6003 1226-597  2008.02.05  PARKES   HOBART26  -1.057D+07  2.548D+07   27.5874   0.0636 0.0020    37.96    161.8  v254b
LCS J1229-6003 1226-597  2008.02.05  HOBART26 MOPRA      1.987D+07 -2.237D+07   29.9243   0.0583 0.0055    10.82    516.0  v254b
LCS J1229-6003 1226-597  2008.02.05  CEDUNA   PARKES    -6.634D+06 -3.099D+07   31.6885   0.0577 0.0021    38.20    146.3  v254b
LCS J1229-6003 1226-597  2008.02.05  ATCA-104 HOBART26  -2.099D+07  2.504D+07   32.6710   0.0577 0.0059     9.94    560.0  v254b
LCS J1229-6003 1226-597  2008.02.05  HOBART26 MOPRA      1.068D+07 -3.089D+07   32.6851   0.0628 0.0052    12.21    494.8  v254b
LCS J1229-6003 1226-597  2008.02.05  CEDUNA   PARKES    -1.737D+07 -2.785D+07   32.8242   0.0470 0.0018    32.87    138.3  v254b
LCS J1229-6003 1226-597  2008.02.05  CEDUNA   HOBART26  -3.234D+07 -5.975D+06   32.8834   0.0434 0.0056     7.86    535.5  v254b
LCS J1229-6003 1226-597  2008.02.05  ATCA-104 HOBART26  -1.682D+07  2.998D+07   34.3727   0.0519 0.0057     9.19    546.6  v254b
LCS J1229-6003 1226-597  2008.02.05  CEDUNA   PARKES    -2.721D+07 -2.155D+07   34.7138   0.0482 0.0018    34.50    135.0  v254b
LCS J1229-6003 1226-597  2008.02.05  ATCA-104 HOBART26  -1.066D+07  3.386D+07   35.4948   0.0620 0.0058    10.91    539.1  v254b
LCS J1229-6003 1226-597  2008.02.05  CEDUNA   MOPRA     -4.428D+06 -3.574D+07   36.0170   0.0561 0.0046    12.35    434.8  v254b
LCS J1229-6003 1226-597  2008.02.05  CEDUNA   MOPRA     -1.611D+07 -3.306D+07   36.7773   0.0478 0.0044    11.01    419.1  v254b
LCS J1229-6003 1226-597  2008.02.05  CEDUNA   HOBART26  -3.778D+07  3.930D+06   37.9822   0.0496 0.0056     8.96    533.1  v254b
LCS J1229-6003 1226-597  2008.02.05  CEDUNA   MOPRA     -2.709D+07 -2.696D+07   38.2210   0.0516 0.0043    12.12    412.7  v254b
LCS J1229-6003 1226-597  2008.02.05  ATCA-104 CEDUNA     3.313D+06  3.841D+07   38.5521   0.0618 0.0050    12.62    471.9  v254b
LCS J1229-6003 1226-597  2008.02.05  ATCA-104 CEDUNA     1.552D+07  3.595D+07   39.1558   0.0501 0.0048    10.52    459.4  v254b
LCS J1229-6003 1226-597  2008.02.05  ATCA-104 CEDUNA     2.712D+07  2.993D+07   40.3890   0.0562 0.0048    12.02    449.7  v254b
LCS J1230-6451 1227-645  2015.09.30  ATCA-104 MOPRA      1.482D+06  2.237D+06    2.6832   0.0310 0.0068     4.85    859.9  v271o
LCS J1230-6451 1227-645  2015.09.29  ATCA-104 MOPRA     -9.142D+05  2.647D+06    2.8003   0.0367 0.0080     4.83    894.6  v271o
LCS J1230-6451 1227-645  2013.06.16  ATCA-109 MOPRA     -1.675D+05  2.845D+06    2.8502   0.0175 0.0050     5.02    242.5  v271m
LCS J1230-6451 1227-645  2015.09.30  MOPRA    PARKES     2.636D+06  4.178D+06    4.9399   0.0085 0.0018     4.91    202.8  v271o
LCS J1230-6451 1227-645  2015.09.30  ASKAP-32 YARRA12M   1.959D+06  6.834D+06    7.1096   0.2418 0.0597     4.32   5495.4  v271o
LCS J1230-6451 1227-645  2015.09.30  ATCA-104 PARKES     4.120D+06  6.412D+06    7.6219   0.0115 0.0026     4.70    255.9  v271o
LCS J1230-6451 1227-645  2015.09.29  ATCA-104 PARKES    -2.752D+06  7.400D+06    7.8954   0.0144 0.0033     4.51    271.3  v271o
LCS J1230-6451 1227-645  2013.06.16  HOBART26 PARKES     2.535D+06 -2.708D+07   27.1945   0.0071 0.0014     5.14    209.9  v271m
LCS J1230-6451 1227-645  2015.09.30  CEDUNA   PARKES    -3.793D+07  3.802D+06   38.1176   0.0114 0.0028     4.72    259.0  v271o
LCS J1230-6451 1227-645  2015.09.30  CEDUNA   MOPRA     -4.056D+07 -4.369D+05   40.5667   0.0313 0.0069     4.77    870.3  v271o
LCS J1230-6451 1227-645  2015.09.30  ATCA-104 CEDUNA     4.205D+07  2.674D+06   42.1311   0.0384 0.0082     4.98   1096.3  v271o
LCS J1230-6451 1227-645  2015.09.30  ASKAP-32 CEDUNA    -4.692D+07  2.170D+06   46.9711   0.1487 0.0380     4.41   3379.7  v271o
LCS J1230-6451 1227-645  2015.09.30  CEDUNA   YARRA12M   4.888D+07  4.677D+06   49.1069   0.0902 0.0196     4.88   1804.3  v271o
LCS J1230-6451 1227-645  2015.09.30  ASKAP-32 KATH12M   -3.975D+07 -3.752D+07   54.6650   0.2777 0.0654     4.60   6458.6  v271o
LCS J1230-6451 1227-645  2015.09.29  MOPRA    WARK12M   -4.469D+07 -3.867D+07   59.0961   0.0788 0.0180     4.63   1459.8  v271o
LCS J1230-6451 1227-645  2015.09.30  KATH12M  YARRA12M   4.168D+07  4.440D+07   60.8986   0.0931 0.0209     4.76   3448.0  v271o
LCS J1230-6451 1227-645  2015.09.30  ATCA-104 KATH12M    4.919D+07 -3.699D+07   61.5456   0.0943 0.0235     4.49   2095.1  v271o
LCS J1230-6451 1227-645  2015.09.30  KATH12M  PARKES    -4.504D+07  4.347D+07   62.5975   0.0144 0.0033     4.67    495.0  v271o
LCS J1230-6451 1227-645  2015.09.30  MOPRA    WARK12M   -5.752D+07  3.543D+07   67.5576   0.0646 0.0144     4.74   1435.2  v271o
LCS J1230-6451 1227-645  2015.09.30  PARKES   WARK12M   -6.010D+07  3.134D+07   67.7830   0.0115 0.0027     4.55    427.1  v271o
LCS J1230-6451 1227-645  2015.09.29  ASKAP-32 PARKES    -1.757D+07 -6.806D+07   70.2919   0.0451 0.0105     4.59    834.4  v271o
LCS J1230-6451 1227-645  2015.09.29  ASKAP-32 MOPRA     -1.558D+07 -7.284D+07   74.4852   0.1596 0.0395     4.56   2751.5  v271o
LCS J1230-6451 1227-645  2015.09.29  ASKAP-32 ATCA-104  -1.458D+07 -7.550D+07   76.8922   0.1706 0.0413     4.42   3481.4  v271o
LCS J1230-6451 1227-645  2015.09.30  ASKAP-32 PARKES    -8.486D+07  6.072D+06   85.0727   0.0363 0.0081     4.82    788.9  v271o
LCS J1230-6451 1227-645  2015.09.30  PARKES   YARRA12M   8.683D+07  7.559D+05   86.8342   0.0114 0.0027     4.40    421.2  v271o
LCS J1230-6451 1227-645  2015.09.30  ASKAP-32 MOPRA     -8.749D+07  1.745D+06   87.5033   0.1350 0.0321     4.81   2646.2  v271o
LCS J1230-6451 1227-645  2015.09.30  ASKAP-32 ATCA-104  -8.897D+07 -5.033D+05   88.9686   0.1469 0.0351     4.49   3339.2  v271o
LCS J1230-6451 1227-645  2015.09.30  MOPRA    YARRA12M   8.945D+07  5.128D+06   89.5950   0.0637 0.0146     4.60   1415.2  v271o
LCS J1230-6451 1227-645  2015.09.30  ATCA-104 YARRA12M   9.093D+07  7.365D+06   91.2273   0.0891 0.0220     4.81   1782.6  v271o
LCS J1230-6451 1227-645  2015.09.30  CEDUNA   WARK12M   -9.809D+07  3.499D+07  104.1412   0.0878 0.0194     4.83   1829.8  v271o
LCS J1230-6451 1227-645  2015.09.29  ASKAP-32 WARK12M   -5.985D+07 -1.116D+08  126.6648   0.3188 0.0756     4.56   5692.0  v271o
LCS J1230-6451 1227-645  2015.09.30  KATH12M  WARK12M   -1.053D+08  7.445D+07  128.9987   0.0979 0.0222     4.72   3496.8  v271o
LCS J1230-6451 1227-645  2015.09.30  ASKAP-32 WARK12M   -1.450D+08  3.699D+07  149.6876   0.2564 0.0603     4.60   5573.2  v271o
LCS J1230-6451 1227-645  2015.09.30  WARK12M  YARRA12M   1.470D+08 -3.013D+07  150.0656   0.0774 0.0175     4.69   2975.3  v271o
LCS J1231-5108 1229-508  2016.06.29  ATCA-104 MOPRA      1.890D+06  1.212D+06    2.2453   0.0066 0.0012     7.03    169.2  v493c
LCS J1231-5108 1229-508  2016.06.29  MOPRA    PARKES     3.542D+06  2.247D+06    4.1949   0.0073 0.0013     6.52    169.9  v493c
LCS J1231-5108 1229-508  2016.06.29  ATCA-104 PARKES     5.430D+06  3.453D+06    6.4346   0.0069 0.0006    15.73     60.6  v493c
LCS J1231-5108 1229-508  2016.06.29  ATCA-104 PARKES    -3.430D+06  7.875D+06    8.5895   0.0068 0.0007    13.45     63.7  v493c
LCS J1231-5108 1229-508  2016.06.29  CEDUNA   PARKES    -1.903D+07  2.754D+07   33.4736   0.0120 0.0023     5.55    306.6  v493c
LCS J1233-4400 1230-437  2010.10.30  ATCA-104 MOPRA      1.952D+06  1.772D+06    2.6361   0.0767 0.0085    33.74    194.3  v271g
LCS J1233-4400 1230-437  2010.10.29  ATCA-104 MOPRA     -1.133D+06  2.944D+06    3.1548   0.0889 0.0097    36.75    205.9  v271g
LCS J1233-4400 1230-437  2010.10.29  ATCA-104 MOPRA      1.089D+06  2.966D+06    3.1593   0.0987 0.0107    45.07    187.6  v271g
LCS J1233-4400 1230-437  2010.10.30  MOPRA    PARKES     3.624D+06  3.265D+06    4.8779   0.0825 0.0082    60.92    115.6  v271g
LCS J1233-4400 1230-437  2010.10.29  MOPRA    PARKES    -2.240D+06  5.248D+06    5.7056   0.0846 0.0084    55.46    131.1  v271g
LCS J1233-4400 1230-437  2010.10.29  MOPRA    PARKES     1.873D+06  5.424D+06    5.7385   0.0877 0.0086    65.62    114.2  v271g
LCS J1233-4400 1230-437  2010.10.29  DSS34    PARKES     4.512D+06 -3.897D+06    5.9618   0.1187 0.0152   160.71     87.6  v271g
LCS J1233-4400 1230-437  2010.10.30  ATCA-104 PARKES     5.576D+06  5.037D+06    7.5140   0.0961 0.0097   122.03     67.1  v271g
LCS J1233-4400 1230-437  2010.10.29  ATCA-104 PARKES    -3.373D+06  8.192D+06    8.8591   0.0995 0.0100   111.46     76.2  v271g
LCS J1233-4400 1230-437  2010.10.29  ATCA-104 PARKES     2.962D+06  8.390D+06    8.8974   0.0908 0.0091   117.84     66.2  v271g
LCS J1233-4400 1230-437  2010.10.29  DSS34    MOPRA      6.752D+06 -9.144D+06   11.3669   0.1081 0.0132    38.76    236.6  v271g
LCS J1233-4400 1230-437  2010.10.29  ATCA-104 DSS34     -7.885D+06  1.209D+07   14.4329   0.1205 0.0304    73.92    137.5  v271g
LCS J1233-4400 1230-437  2010.10.29  CEDUNA   DSS34     -1.070D+07 -2.007D+07   22.7471   0.0945 0.0168    27.86    286.3  v271g
LCS J1233-4400 1230-437  2010.10.29  CEDUNA   PARKES    -6.193D+06 -2.397D+07   24.7549   0.0660 0.0154    35.71    158.7  v271g
LCS J1233-4400 1230-437  2010.10.29  CEDUNA   MOPRA     -3.953D+06 -2.922D+07   29.4816   0.0712 0.0122    14.25    428.7  v271g
LCS J1233-4400 1230-437  2010.10.29  ATCA-104 CEDUNA     2.820D+06  3.216D+07   32.2831   0.0748 0.0123    25.76    249.2  v271g
RFC J1233-6723 1230-671  2015.09.29  ATCA-104 MOPRA     -8.922D+05  2.585D+06    2.7345   0.0680 0.0156     4.57    894.6  v271o
RFC J1233-6723 1230-671  2015.09.30  MOPRA    PARKES     3.317D+06  3.091D+06    4.5336   0.0170 0.0038     4.65    207.9  v271o
RFC J1233-6723 1230-671  2015.09.29  MOPRA    PARKES    -1.804D+06  4.643D+06    4.9817   0.0203 0.0044     4.79    214.0  v271o
RFC J1233-6723 1230-671  2015.09.30  ASKAP-32 YARRA12M   3.369D+06  5.812D+06    6.7180   0.3775 0.0909     4.45   5471.4  v271o
RFC J1233-6723 1230-671  2015.09.29  ATCA-104 PARKES    -2.699D+06  7.227D+06    7.7145   0.0269 0.0063     4.51    272.1  v271o
RFC J1233-6723 1230-671  2015.09.30  CEDUNA   PARKES    -3.480D+07  1.532D+07   38.0193   0.0196 0.0051     4.47    225.5  v271o
RFC J1233-6723 1230-671  2015.09.30  CEDUNA   MOPRA     -3.815D+07  1.215D+07   40.0330   0.0467 0.0110     4.45    765.7  v271o
RFC J1233-6723 1230-671  2015.09.30  ASKAP-32 CEDUNA    -4.560D+07  1.625D+07   48.4065   0.2345 0.0591     4.49   2931.6  v271o
RFC J1233-6723 1230-671  2015.09.30  CEDUNA   YARRA12M   4.898D+07 -1.043D+07   50.0751   0.1309 0.0297     4.66   1558.2  v271o
RFC J1233-6723 1230-671  2015.09.30  ASKAP-32 KATH12M   -4.572D+07 -2.296D+07   51.1583   0.4153 0.1044     4.26   6591.9  v271o
RFC J1233-6723 1230-671  2015.09.30  KATH12M  YARRA12M   4.908D+07  2.880D+07   56.9031   0.1507 0.0337     4.79   3503.7  v271o
RFC J1233-6723 1230-671  2015.09.29  ATCA-104 WARK12M   -4.629D+07 -3.689D+07   59.1879   0.2111 0.0500     4.46   1851.4  v271o
RFC J1233-6723 1230-671  2015.09.29  MOPRA    WARK12M   -4.543D+07 -3.944D+07   60.1633   0.1563 0.0372     4.41   1460.7  v271o
RFC J1233-6723 1230-671  2015.09.29  PARKES   WARK12M   -4.363D+07 -4.408D+07   62.0224   0.0284 0.0064     4.69    443.7  v271o
RFC J1233-6723 1230-671  2015.09.30  KATH12M  MOPRA     -3.802D+07  5.127D+07   63.8324   0.1412 0.0317     4.74   1721.7  v271o
RFC J1233-6723 1230-671  2015.09.30  PARKES   WARK12M   -4.643D+07  4.849D+07   67.1327   0.0250 0.0056     4.70    431.0  v271o
RFC J1233-6723 1230-671  2015.09.30  MOPRA    WARK12M   -4.323D+07  5.149D+07   67.2281   0.1112 0.0260     4.50   1463.4  v271o
RFC J1233-6723 1230-671  2015.09.29  ASKAP-32 PARKES    -1.846D+07 -7.004D+07   72.4346   0.0877 0.0197     4.80    835.4  v271o
RFC J1233-6723 1230-671  2015.09.29  ASKAP-32 MOPRA     -1.666D+07 -7.468D+07   76.5190   0.2906 0.0753     4.31   2741.5  v271o
RFC J1233-6723 1230-671  2015.09.29  ASKAP-32 ATCA-104  -1.576D+07 -7.727D+07   78.8605   0.3579 0.0834     4.62   3474.8  v271o
RFC J1233-6723 1230-671  2015.09.30  ASKAP-32 PARKES    -8.037D+07  3.165D+07   86.3794   0.0736 0.0177     4.44    791.8  v271o
RFC J1233-6723 1230-671  2015.09.30  PARKES   YARRA12M   8.376D+07 -2.585D+07   87.6551   0.0248 0.0053     4.91    420.8  v271o
RFC J1233-6723 1230-671  2015.09.30  ASKAP-32 MOPRA     -8.375D+07  2.838D+07   88.4267   0.2178 0.0569     4.26   2688.5  v271o
RFC J1233-6723 1230-671  2015.09.30  MOPRA    YARRA12M   8.713D+07 -2.255D+07   90.0019   0.1074 0.0259     4.33   1431.5  v271o
RFC J1233-6723 1230-671  2015.09.30  CEDUNA   WARK12M   -8.136D+07  6.365D+07  103.2973   0.1309 0.0302     4.59   1595.8  v271o
RFC J1233-6723 1230-671  2015.09.29  ASKAP-32 WARK12M   -6.202D+07 -1.142D+08  129.9286   0.6083 0.1585     4.09   5684.7  v271o
RFC J1233-6723 1230-671  2015.09.30  KATH12M  WARK12M   -8.147D+07  1.026D+08  130.9862   0.1579 0.0352     4.81   3588.1  v271o
RFC J1233-6723 1230-671  2015.09.30  WARK12M  YARRA12M   1.305D+08 -7.383D+07  149.9285   0.1162 0.0271     4.53   2978.2  v271o
RFC J1233-6723 1230-671  2015.09.30  ASKAP-32 WARK12M   -1.271D+08  7.964D+07  150.0090   0.3922 0.0951     4.44   5603.2  v271o
LCS J1234-3408 1232-338  2009.12.12  ATCA-104 MOPRA      1.494D+06  2.823D+06    3.1938   0.2557 0.0078    70.07    352.7  v271d
LCS J1234-3408 1232-338  2009.12.13  PARKES   MOPRA     -3.491D+06 -3.214D+06    4.7451   0.2319 0.0054   127.33    174.6  v271d
LCS J1234-3408 1232-338  2009.12.12  PARKES   MOPRA     -2.657D+06 -5.145D+06    5.7908   0.2458 0.0057   138.48    171.2  v271d
LCS J1234-3408 1232-338  2009.12.12  PARKES   MOPRA      6.738D+05 -5.762D+06    5.8010   0.1842 0.0044   112.97    157.3  v271d
LCS J1234-3408 1232-338  2009.12.13  ATCA-104 PARKES     5.347D+06  4.984D+06    7.3091   0.2410 0.0065   201.72    113.4  v271d
LCS J1234-3408 1232-338  2009.12.12  ATCA-104 PARKES     4.151D+06  7.968D+06    8.9845   0.2616 0.0070   223.45    112.1  v271d
LCS J1234-3408 1232-338  2009.12.12  ATCA-104 PARKES    -9.452D+05  8.964D+06    9.0141   0.2576 0.0069   239.63    103.5  v271d
LCS J1234-3408 1232-338  2009.12.12  PARKES   CEDUNA     2.280D+07  1.465D+07   27.1052   0.1351 0.0056    75.69    170.8  v271d
LCS J1234-3408 1232-338  2009.12.13  PARKES   CEDUNA     1.719D+07 -2.153D+07   27.5508   0.2079 0.0084   110.22    176.6  v271d
LCS J1234-3408 1232-338  2009.12.13  MOPRA    CEDUNA     2.068D+07 -1.832D+07   27.6266   0.2603 0.0097    39.59    611.0  v271d
LCS J1234-3408 1232-338  2009.12.12  MOPRA    CEDUNA     2.213D+07  2.041D+07   30.1075   0.0878 0.0066    14.36    589.0  v271d
LCS J1234-3408 1232-338  2009.12.12  PARKES   HOBART26  -1.283D+07  2.761D+07   30.4513   0.2302 0.0052   220.54    189.0  v271d
LCS J1234-3408 1232-338  2009.12.12  PARKES   HOBART26   4.839D+06  3.010D+07   30.4860   0.1309 0.0031   112.64    221.8  v271d
LCS J1234-3408 1232-338  2009.12.12  ATCA-104 CEDUNA     2.186D+07  2.362D+07   32.1799   0.0705 0.0049    16.80    387.5  v271d
LCS J1234-3408 1232-338  2009.12.12  HOBART26 MOPRA      1.351D+07 -3.338D+07   36.0061   0.1258 0.0075    18.61    651.8  v271d
LCS J1234-3408 1232-338  2009.12.12  HOBART26 MOPRA     -7.496D+06 -3.524D+07   36.0332   0.0593 0.0075     8.10    697.9  v271d
LCS J1234-3408 1232-338  2009.12.12  HOBART26 CEDUNA     3.564D+07 -1.296D+07   37.9216   0.2455 0.0096    33.61    707.5  v271d
LCS J1234-3408 1232-338  2009.12.12  PARKES   CEDUNA     3.790D+07 -4.217D+06   38.1366   0.1887 0.0077   100.06    181.7  v271d
LCS J1234-3408 1232-338  2009.12.12  ATCA-104 HOBART26  -1.378D+07  3.658D+07   39.0882   0.1715 0.0087    38.74    428.9  v271d
LCS J1234-3408 1232-338  2009.12.12  ATCA-104 HOBART26   8.990D+06  3.807D+07   39.1147   0.0411 0.0052     8.36    457.0  v271d
LCS J1234-3408 1232-338  2009.12.12  MOPRA    CEDUNA     4.056D+07  9.279D+05   40.5702   0.1709 0.0076    28.50    571.5  v271d
LCS J1234-3408 1232-338  2009.12.12  HOBART26 CEDUNA     3.306D+07 -3.432D+07   47.6534   0.2021 0.0094    25.60    740.5  v271d
RFC J1237-5046 1234-504  2013.06.16  ATCA-109 MOPRA      1.483D+06  2.600D+06    2.9930   0.2953 0.0614   148.58    237.0  v271m
RFC J1237-5046 1234-504  2013.06.16  ATCA-109 MOPRA     -6.047D+05  3.054D+06    3.1134   0.2701 0.0562   119.23    242.0  v271m
RFC J1237-5046 1234-504  2013.06.16  MOPRA    PARKES     2.648D+06  4.789D+06    5.4726   0.2293 0.0081   114.51    179.3  v271m
RFC J1237-5046 1234-504  2013.06.16  MOPRA    PARKES    -1.282D+06  5.499D+06    5.6462   0.2086 0.0074   111.74    185.1  v271m
RFC J1237-5046 1234-504  2013.06.16  ATCA-109 PARKES     4.135D+06  7.385D+06    8.4640   0.2619 0.0089   340.83     68.2  v271m
RFC J1237-5046 1234-504  2013.06.16  ATCA-109 PARKES    -1.887D+06  8.553D+06    8.7585   0.2055 0.0070   286.85     70.8  v271m
RFC J1237-5046 1234-504  2013.06.16  ATCA-109 PARKES     1.418D+06  8.666D+06    8.7814   0.2858 0.0097   392.24     68.6  v271m
RFC J1237-5046 1234-504  2013.06.16  HOBART26 PARKES     1.502D+07 -2.397D+07   28.2860   0.0388 0.0021    25.28    210.6  v271m
RFC J1237-5046 1234-504  2013.06.16  HOBART26 PARKES     5.931D+06 -2.903D+07   29.6260   0.0144 0.0018     8.40    221.9  v271m
RFC J1237-5046 1234-504  2013.06.16  HOBART26 PARKES    -4.770D+06 -2.929D+07   29.6802   0.1396 0.0056    76.83    222.6  v271m
RFC J1237-5046 1234-504  2013.06.16  CEDUNA   PARKES    -1.716D+07 -2.444D+07   29.8645   0.0980 0.0039    54.54    175.3  v271m
RFC J1237-5046 1234-504  2013.06.16  CEDUNA   HOBART26  -3.219D+07 -4.848D+05   32.1955   0.0994 0.0217    15.34    680.8  v271m
RFC J1237-5046 1234-504  2013.06.16  HOBART26 MOPRA      1.631D+07 -2.946D+07   33.6720   0.0668 0.0073     9.82    718.5  v271m
RFC J1237-5046 1234-504  2013.06.16  CEDUNA   MOPRA     -1.588D+07 -2.994D+07   33.8904   0.1421 0.0077    24.78    599.4  v271m
RFC J1237-5046 1234-504  2013.06.16  HOBART26 MOPRA     -7.340D+06 -3.411D+07   34.8862   0.1640 0.0094    23.95    773.7  v271m
RFC J1237-5046 1234-504  2013.06.16  CEDUNA   PARKES    -3.341D+07 -1.222D+07   35.5697   0.0896 0.0036    50.88    163.8  v271m
RFC J1237-5046 1234-504  2013.06.16  ATCA-109 CEDUNA     1.527D+07  3.299D+07   36.3584   0.1981 0.0072    90.01    229.3  v271m
RFC J1237-5046 1234-504  2013.06.16  ATCA-109 HOBART26  -1.692D+07  3.251D+07   36.6490   0.0896 0.0046    34.57    274.9  v271m
RFC J1237-5046 1234-504  2013.06.16  ATCA-109 HOBART26   8.822D+06  3.671D+07   37.7507   0.1995 0.0089    81.00    294.7  v271m
RFC J1237-5046 1234-504  2013.06.16  ATCA-109 HOBART26  -4.547D+06  3.768D+07   37.9571   0.0217 0.0028     8.18    292.6  v271m
RFC J1237-5046 1234-504  2013.06.16  CEDUNA   PARKES    -3.791D+07  4.190D+06   38.1451   0.0743 0.0032    40.20    164.1  v271m
RFC J1237-5046 1234-504  2013.06.16  CEDUNA   MOPRA     -4.056D+07 -7.190D+05   40.5700   0.0730 0.0055    15.30    570.1  v271m
RFC J1237-5046 1234-504  2013.06.16  ATCA-109 CEDUNA     3.479D+07  2.093D+07   40.6005   0.0959 0.0039    46.60    216.1  v271m
RFC J1237-5046 1234-504  2013.06.16  ATCA-109 CEDUNA     4.205D+07  3.319D+06   42.1772   0.0823 0.0034    45.74    217.1  v271m
RFC J1237-5046 1234-504  2013.06.16  CEDUNA   HOBART26  -3.934D+07  1.677D+07   42.7620   0.0391 0.0105     5.90    697.5  v271m
RFC J1237-5046 1234-504  2013.06.16  CEDUNA   HOBART26  -3.325D+07  3.336D+07   47.0969   0.0305 0.0086     5.30    709.0  v271m
LCS J1237-7235 1234-723  2009.07.05  ATCA-104 MOPRA      1.763D+06 -4.245D+04    1.7632   0.1678 0.0068    50.25    285.4  v271c
LCS J1237-7235 1234-723  2009.07.05  ATCA-104 MOPRA      1.796D+06  1.497D+06    2.3383   0.1781 0.0071    55.22    274.9  v271c
LCS J1237-7235 1234-723  2009.07.05  ATCA-104 MOPRA     -1.373D+06  2.089D+06    2.5001   0.1649 0.0068    48.45    289.3  v271c
LCS J1237-7235 1234-723  2009.07.05  ATCA-104 MOPRA      1.374D+05  2.623D+06    2.6266   0.1824 0.0072    55.83    278.0  v271c
LCS J1237-7235 1234-723  2009.07.05  MOPRA    PARKES     3.340D+06  1.330D+04    3.3396   0.1461 0.0052    83.67    145.9  v271c
LCS J1237-7235 1234-723  2009.07.05  MOPRA    PARKES     3.260D+06  2.867D+06    4.3413   0.1467 0.0052    90.29    135.6  v271c
LCS J1237-7235 1234-723  2009.07.05  MOPRA    PARKES    -2.666D+06  3.698D+06    4.5586   0.1397 0.0050    78.35    148.5  v271c
LCS J1237-7235 1234-723  2009.07.05  MOPRA    PARKES     8.234D+04  4.814D+06    4.8144   0.1438 0.0051    86.20    139.3  v271c
LCS J1237-7235 1234-723  2009.07.05  ATCA-104 PARKES     5.102D+06 -2.915D+04    5.1024   0.1494 0.0051   142.93     87.3  v271c
LCS J1237-7235 1234-723  2009.07.05  ATCA-104 PARKES     5.056D+06  4.364D+06    6.6790   0.1496 0.0051   153.55     81.4  v271c
LCS J1237-7235 1234-723  2009.07.05  ATCA-104 PARKES    -4.038D+06  5.787D+06    7.0572   0.1382 0.0047   128.95     88.5  v271c
LCS J1237-7235 1234-723  2009.07.05  ATCA-104 PARKES     2.198D+05  7.437D+06    7.4400   0.1467 0.0050   147.75     83.0  v271c
LCS J1237-7235 1234-723  2009.07.05  PARKES   HOBART26   1.858D+07  1.011D+07   21.1477   0.1419 0.0051    85.28    192.7  v271c
LCS J1237-7235 1234-723  2009.07.05  PARKES   HOBART26  -1.852D+07  1.040D+07   21.2366   0.1573 0.0056    94.65    195.6  v271c
LCS J1237-7235 1234-723  2009.07.05  MOPRA    HOBART26   2.192D+07  1.012D+07   24.1397   0.1267 0.0087    16.90    630.1  v271c
LCS J1237-7235 1234-723  2009.07.05  PARKES   HOBART26   9.931D+06  2.243D+07   24.5347   0.1368 0.0050    87.10    183.7  v271c
LCS J1237-7235 1234-723  2009.07.05  PARKES   HOBART26  -9.685D+06  2.258D+07   24.5650   0.1386 0.0050    87.50    186.6  v271c
LCS J1237-7235 1234-723  2009.07.05  MOPRA    HOBART26  -2.118D+07  1.410D+07   25.4439   0.1254 0.0087    16.69    639.7  v271c
LCS J1237-7235 1234-723  2009.07.05  ATCA-104 HOBART26   2.368D+07  1.008D+07   25.7340   0.1252 0.0081    28.07    377.0  v271c
LCS J1237-7235 1234-723  2009.07.05  ATCA-104 HOBART26  -2.256D+07  1.618D+07   27.7616   0.1322 0.0084    29.35    381.0  v271c
LCS J1237-7235 1234-723  2009.07.05  MOPRA    HOBART26   1.319D+07  2.530D+07   28.5341   0.1240 0.0085    17.03    620.2  v271c
LCS J1237-7235 1234-723  2009.07.05  MOPRA    HOBART26  -9.603D+06  2.739D+07   29.0235   0.1256 0.0086    16.99    624.8  v271c
LCS J1237-7235 1234-723  2009.07.05  ATCA-104 HOBART26   1.499D+07  2.680D+07   30.7050   0.1259 0.0081    28.36    372.4  v271c
LCS J1237-7235 1234-723  2009.07.05  HOBART26 CEDUNA     1.864D+07  2.502D+07   31.1983   0.1211 0.0108    12.30    835.1  v271c
LCS J1237-7235 1234-723  2009.07.05  ATCA-104 HOBART26  -9.466D+06  3.001D+07   31.4691   0.1229 0.0079    28.03    372.4  v271c
LCS J1237-7235 1234-723  2009.07.05  PARKES   CEDUNA     1.228D+05  3.541D+07   35.4151   0.1167 0.0066    50.27    193.9  v271c
LCS J1237-7235 1234-723  2009.07.05  PARKES   CEDUNA     2.864D+07  2.300D+07   36.7305   0.1129 0.0064    53.64    175.9  v271c
LCS J1237-7235 1234-723  2009.07.05  PARKES   CEDUNA     1.275D+07 -3.509D+07   37.3307   0.1205 0.0068    53.13    188.0  v271c
LCS J1237-7235 1234-723  2009.07.05  PARKES   CEDUNA     3.535D+07 -1.428D+07   38.1237   0.1204 0.0068    57.41    173.9  v271c
LCS J1237-7235 1234-723  2009.07.05  HOBART26 CEDUNA     3.833D+07  4.203D+05   38.3293   0.1460 0.0107    15.68    789.1  v271c
LCS J1237-7235 1234-723  2009.07.05  MOPRA    CEDUNA     1.609D+07 -3.507D+07   38.5869   0.1242 0.0086    17.06    614.6  v271c
LCS J1237-7235 1234-723  2009.07.05  MOPRA    CEDUNA    -2.543D+06  3.911D+07   39.1954   0.1243 0.0087    16.74    634.0  v271c
LCS J1237-7235 1234-723  2009.07.05  ATCA-104 CEDUNA     1.785D+07 -3.512D+07   39.3923   0.1202 0.0060    27.66    367.7  v271c
LCS J1237-7235 1234-723  2009.07.05  MOPRA    CEDUNA     2.872D+07  2.781D+07   39.9801   0.1167 0.0081    16.75    589.2  v271c
LCS J1237-7235 1234-723  2009.07.05  MOPRA    CEDUNA     3.861D+07 -1.142D+07   40.2591   0.1310 0.0084    19.01    587.3  v271c
LCS J1237-7235 1234-723  2009.07.05  ATCA-104 CEDUNA    -3.916D+06  4.120D+07   41.3880   0.1193 0.0061    26.70    377.6  v271c
LCS J1237-7235 1234-723  2009.07.05  ATCA-104 CEDUNA     4.040D+07 -9.920D+06   41.6028   0.1453 0.0066    34.66    352.7  v271c
LCS J1237-7235 1234-723  2009.07.05  ATCA-104 CEDUNA     2.886D+07  3.043D+07   41.9415   0.1275 0.0061    30.86    351.2  v271c
LCS J1237-7235 1234-723  2009.07.05  HOBART26 CEDUNA     2.542D+07 -3.672D+07   44.6564   0.1090 0.0102    11.64    795.7  v271c
LCS J1237-7235 1234-723  2009.07.05  HOBART26 CEDUNA    -5.828D+06 -4.519D+07   45.5671   0.1185 0.0105    12.38    812.0  v271c
RFC J1239-6845 1236-684  2010.10.30  ATCA-104 MOPRA      1.711D+06  4.416D+04    1.7120   0.2311 0.0247    73.13    206.7  v271g
RFC J1239-6845 1236-684  2013.06.16  ATCA-109 MOPRA      1.784D+06  1.812D+05    1.7928   0.3266 0.0679    96.09    252.0  v271m
RFC J1239-6845 1236-684  2016.06.29  ATCA-104 MOPRA      1.879D+06  4.206D+05    1.9256   0.3904 0.0447   229.81    171.0  v493c
RFC J1239-6845 1236-684  2008.08.10  ATCA-104 MOPRA      1.898D+06  4.907D+05    1.9603   0.2112 0.0081    57.05    305.2  v271a
RFC J1239-6845 1236-684  2012.04.28  ATCA-104 MOPRA      1.901D+06  4.996D+05    1.9654   0.2715 0.0088   105.85    206.3  v271k
RFC J1239-6845 1236-684  2009.07.05  ATCA-104 MOPRA      1.544D+06  2.041D+06    2.5591   0.3970 0.0148    83.44    272.3  v271c
RFC J1239-6845 1236-684  2009.12.12  ATCA-104 MOPRA      1.413D+06  2.183D+06    2.6001   0.2926 0.0093    60.12    360.4  v271d
RFC J1239-6845 1236-684  2010.03.11  ATCA-104 MOPRA      1.217D+06  2.349D+06    2.6460   0.2549 0.0095    44.82    422.7  v271e
RFC J1239-6845 1236-684  2008.11.28  ATCA-104 MOPRA      1.193D+06  2.367D+06    2.6509   0.1787 0.0085    43.59    291.0  v271b
RFC J1239-6845 1236-684  2009.07.05  ATCA-104 MOPRA      1.114D+06  2.421D+06    2.6651   0.3845 0.0144    80.58    273.1  v271c
RFC J1239-6845 1236-684  2008.08.10  ATCA-104 MOPRA      1.015D+06  2.481D+06    2.6808   0.1933 0.0075    53.25    296.5  v271a
RFC J1239-6845 1236-684  2010.10.29  ATCA-104 MOPRA      6.317D+05  2.648D+06    2.7224   0.2255 0.0241    76.86    191.9  v271g
RFC J1239-6845 1236-684  2010.10.30  MOPRA    PARKES     3.253D+06  1.541D+05    3.2571   0.2121 0.0208   111.51    123.9  v271g
RFC J1239-6845 1236-684  2013.06.16  MOPRA    PARKES     3.375D+06  4.103D+05    3.4002   0.3507 0.0124   122.99    192.4  v271m
RFC J1239-6845 1236-684  2016.06.29  MOPRA    PARKES     3.528D+06  8.653D+05    3.6327   0.4176 0.0329   224.26    170.0  v493c
RFC J1239-6845 1236-684  2008.08.10  PARKES   MOPRA     -3.557D+06 -9.965D+05    3.6937   0.2167 0.0072   172.55    101.1  v271a
RFC J1239-6845 1236-684  2012.04.28  MOPRA    PARKES     3.561D+06  1.013D+06    3.7024   0.2464 0.0075   129.97    137.0  v271k
RFC J1239-6845 1236-684  2009.07.05  MOPRA    PARKES     2.754D+06  3.839D+06    4.7247   0.3001 0.0104   121.01    135.4  v271c
RFC J1239-6845 1236-684  2009.12.12  PARKES   MOPRA     -2.498D+06 -4.090D+06    4.7931   0.2559 0.0061   113.36    158.6  v271d
RFC J1239-6845 1236-684  2013.03.15  ATCA-104 PARKES     4.814D+06 -6.093D+04    4.8146   0.3047 0.0208   142.42    116.9  v271l
RFC J1239-6845 1236-684  2010.03.11  MOPRA    PARKES     2.119D+06  4.384D+06    4.8690   0.2079 0.0060   129.53    116.9  v271e
RFC J1239-6845 1236-684  2008.11.28  MOPRA    PARKES     2.073D+06  4.415D+06    4.8771   0.1663 0.0066   138.99     87.1  v271b
RFC J1239-6845 1236-684  2009.07.05  MOPRA    PARKES     1.921D+06  4.508D+06    4.9003   0.2908 0.0101   117.79    134.7  v271c
RFC J1239-6845 1236-684  2008.08.10  PARKES   MOPRA     -1.732D+06 -4.611D+06    4.9257   0.1866 0.0062   150.53     98.6  v271a
RFC J1239-6845 1236-684  2010.10.30  ATCA-104 PARKES     4.965D+06  1.982D+05    4.9689   0.2100 0.0211   190.90     71.3  v271g
RFC J1239-6845 1236-684  2010.10.29  MOPRA    PARKES     1.007D+06  4.888D+06    4.9910   0.1890 0.0185   106.91    114.4  v271g
RFC J1239-6845 1236-684  2013.06.16  ATCA-109 PARKES     5.159D+06  5.915D+05    5.1928   0.2885 0.0098   268.98     72.2  v271m
RFC J1239-6845 1236-684  2016.06.29  ATCA-104 PARKES     5.407D+06  1.286D+06    5.5580   0.4245 0.0284   618.56     61.3  v493c
RFC J1239-6845 1236-684  2008.08.10  PARKES   ATCA-104  -5.455D+06 -1.487D+06    5.6538   0.2143 0.0175   161.69    106.9  v271a
RFC J1239-6845 1236-684  2012.04.28  ATCA-104 PARKES     5.462D+06  1.513D+06    5.6675   0.2739 0.0134   264.63     74.2  v271k
RFC J1239-6845 1236-684  2016.06.29  ASKAP-32 YARRA12M   4.889D+06  3.108D+06    5.7928   0.4076 0.0670     7.41   4631.9  v493c
RFC J1239-6845 1236-684  2009.07.05  ATCA-104 PARKES     4.299D+06  5.879D+06    7.2833   0.2983 0.0100   200.36     81.5  v271c
RFC J1239-6845 1236-684  2009.12.12  ATCA-104 PARKES     3.911D+06  6.273D+06    7.3926   0.2600 0.0071   175.70    104.2  v271d
RFC J1239-6845 1236-684  2010.03.11  ATCA-104 PARKES     3.337D+06  6.733D+06    7.5144   0.1824 0.0056   103.53    128.3  v271e
RFC J1239-6845 1236-684  2008.11.28  ATCA-104 PARKES     3.265D+06  6.782D+06    7.5274   0.1441 0.0121   116.27     86.1  v271b
RFC J1239-6845 1236-684  2009.07.05  ATCA-104 PARKES     3.034D+06  6.929D+06    7.5647   0.2836 0.0096   192.46     80.6  v271c
RFC J1239-6845 1236-684  2008.08.10  PARKES   ATCA-104  -2.747D+06 -7.092D+06    7.6057   0.1779 0.0146   135.50    105.7  v271a
RFC J1239-6845 1236-684  2010.10.29  ATCA-104 PARKES     1.638D+06  7.536D+06    7.7125   0.1937 0.0194   188.06     66.8  v271g
RFC J1239-6845 1236-684  2013.06.16  HOBART26 PARKES    -1.849D+07 -1.199D+07   22.0420   0.2550 0.0099   110.25    218.2  v271m
RFC J1239-6845 1236-684  2008.08.10  PARKES   HOBART26   1.755D+07  1.504D+07   23.1149   0.1804 0.0061   146.46    138.0  v271a
RFC J1239-6845 1236-684  2012.04.28  HOBART26 PARKES    -1.752D+07 -1.512D+07   23.1424   0.1750 0.0062    78.80    229.4  v271k
RFC J1239-6845 1236-684  2013.06.16  HOBART26 MOPRA     -2.187D+07 -1.240D+07   25.1416   0.2856 0.0156    26.19    761.6  v271m
RFC J1239-6845 1236-684  2009.07.05  PARKES   HOBART26   5.572D+06  2.545D+07   26.0554   0.2059 0.0075    84.21    187.0  v271c
RFC J1239-6845 1236-684  2009.12.12  PARKES   HOBART26   3.697D+06  2.590D+07   26.1590   0.1867 0.0044   142.79    189.7  v271d
RFC J1239-6845 1236-684  2010.03.11  PARKES   HOBART26   1.160D+06  2.620D+07   26.2298   0.1212 0.0038    85.03    146.3  v271e
RFC J1239-6845 1236-684  2008.08.10  PARKES   HOBART26  -1.216D+06  2.620D+07   26.2312   0.1431 0.0049   114.02    141.0  v271a
RFC J1239-6845 1236-684  2008.11.28  HOBART26 PARKES    -8.629D+05 -2.622D+07   26.2352   0.0945 0.0039    96.36    100.4  v271b
RFC J1239-6845 1236-684  2009.07.05  PARKES   HOBART26  -8.211D+04  2.624D+07   26.2383   0.1996 0.0073    82.22    185.1  v271c
RFC J1239-6845 1236-684  2008.08.10  MOPRA    HOBART26   2.111D+07  1.604D+07   26.5100   0.1647 0.0074    34.28    394.1  v271a
RFC J1239-6845 1236-684  2012.04.28  HOBART26 MOPRA     -2.108D+07 -1.614D+07   26.5460   0.1568 0.0102    18.18    637.5  v271k
RFC J1239-6845 1236-684  2013.06.16  ATCA-109 HOBART26   2.365D+07  1.258D+07   26.7922   0.2395 0.0110    60.77    285.7  v271m
RFC J1239-6845 1236-684  2008.08.10  ATCA-104 HOBART26   2.301D+07  1.653D+07   28.3282   0.1587 0.0074    31.14    416.6  v271a
RFC J1239-6845 1236-684  2012.04.28  ATCA-104 HOBART26   2.298D+07  1.664D+07   28.3692   0.1780 0.0129    39.12    345.6  v271k
RFC J1239-6845 1236-684  2009.07.05  MOPRA    HOBART26   8.326D+06  2.929D+07   30.4518   0.1900 0.0129    17.31    624.9  v271c
RFC J1239-6845 1236-684  2009.12.12  HOBART26 MOPRA     -6.195D+06 -2.999D+07   30.6202   0.1548 0.0097    17.48    656.0  v271d
RFC J1239-6845 1236-684  2010.03.11  MOPRA    HOBART26   3.280D+06  3.059D+07   30.7630   0.1075 0.0072    16.56    481.9  v271e
RFC J1239-6845 1236-684  2008.11.28  MOPRA    HOBART26   2.936D+06  3.064D+07   30.7761   0.0882 0.0058    19.14    339.1  v271b
RFC J1239-6845 1236-684  2009.07.05  MOPRA    HOBART26   1.839D+06  3.075D+07   30.8013   0.1730 0.0127    15.65    627.0  v271c
RFC J1239-6845 1236-684  2008.08.10  MOPRA    HOBART26   5.163D+05  3.081D+07   30.8184   0.1364 0.0067    28.23    395.5  v271a
RFC J1239-6845 1236-684  2009.07.05  ATCA-104 HOBART26   9.871D+06  3.133D+07   32.8502   0.1846 0.0120    27.50    376.0  v271c
RFC J1239-6845 1236-684  2009.12.12  ATCA-104 HOBART26   7.608D+06  3.217D+07   33.0570   0.1672 0.0095    27.73    431.0  v271d
RFC J1239-6845 1236-684  2010.03.11  ATCA-104 HOBART26   4.497D+06  3.294D+07   33.2426   0.1042 0.0087    14.61    528.9  v271e
RFC J1239-6845 1236-684  2008.11.28  ATCA-104 HOBART26   4.128D+06  3.300D+07   33.2604   0.0808 0.0058    17.06    335.4  v271b
RFC J1239-6845 1236-684  2009.07.05  ATCA-104 HOBART26   2.952D+06  3.317D+07   33.2988   0.1558 0.0107    23.47    375.4  v271c
RFC J1239-6845 1236-684  2008.08.10  ATCA-104 HOBART26   1.531D+06  3.330D+07   33.3305   0.1212 0.0066    23.41    423.9  v271a
RFC J1239-6845 1236-684  2013.03.15  CEDUNA   KATH12M   -1.752D+07 -2.999D+07   34.7329   0.1736 0.0287     7.23   1157.7  v271l
RFC J1239-6845 1236-684  2016.06.29  CEDUNA   KATH12M   -1.326D+07 -3.403D+07   36.5228   0.2770 0.0312    12.35   2308.4  v493c
RFC J1239-6845 1236-684  2013.03.15  CEDUNA   PARKES    -8.591D+06  3.562D+07   36.6431   0.1601 0.0145    35.74    239.0  v271l
RFC J1239-6845 1236-684  2013.06.16  CEDUNA   PARKES    -1.367D+07  3.417D+07   36.8018   0.1678 0.0064    66.05    173.0  v271m
RFC J1239-6845 1236-684  2016.06.29  CEDUNA   PARKES    -1.854D+07  3.204D+07   37.0196   0.2733 0.0200   100.46    299.0  v493c
RFC J1239-6845 1236-684  2008.08.10  PARKES   CEDUNA     1.981D+07 -3.134D+07   37.0790   0.1045 0.0037    72.98    115.3  v271a
RFC J1239-6845 1236-684  2008.08.10  PARKES   CEDUNA     3.692D+07  7.432D+06   37.6614   0.1427 0.0049   100.07    114.0  v271a
RFC J1239-6845 1236-684  2009.07.05  PARKES   CEDUNA     3.740D+07  5.344D+06   37.7830   0.2037 0.0113    65.22    170.8  v271c
RFC J1239-6845 1236-684  2013.06.16  CEDUNA   MOPRA     -1.704D+07  3.376D+07   37.8175   0.1649 0.0103    19.70    604.0  v271m
RFC J1239-6845 1236-684  2008.11.28  CEDUNA   PARKES    -3.770D+07 -3.585D+06   37.8717   0.1036 0.0044    70.94    105.3  v271b
RFC J1239-6845 1236-684  2010.03.11  CEDUNA   PARKES    -3.778D+07 -3.030D+06   37.8970   0.1151 0.0058    45.40    183.6  v271e
RFC J1239-6845 1236-684  2009.12.12  PARKES   CEDUNA     3.802D+07 -1.783D+06   38.0656   0.1224 0.0053    53.70    165.6  v271d
RFC J1239-6845 1236-684  2013.03.15  ATCA-104 CEDUNA     1.341D+07 -3.568D+07   38.1176   0.1588 0.0120    43.96    201.8  v271l
RFC J1239-6845 1236-684  2009.07.05  PARKES   CEDUNA     3.775D+07 -5.419D+06   38.1320   0.1414 0.0082    44.79    172.8  v271c
RFC J1239-6845 1236-684  2016.06.29  CEDUNA   MOPRA     -2.205D+07  3.119D+07   38.1954   0.2319 0.0220    21.29    834.1  v493c
RFC J1239-6845 1236-684  2008.08.10  MOPRA    CEDUNA     2.337D+07 -3.035D+07   38.3006   0.0965 0.0089    24.20    329.2  v271a
RFC J1239-6845 1236-684  2013.06.16  ATCA-109 CEDUNA     1.883D+07 -3.358D+07   38.4960   0.1439 0.0059    45.98    226.6  v271m
RFC J1239-6845 1236-684  2016.06.29  ATCA-104 CEDUNA     2.395D+07 -3.076D+07   38.9796   0.2453 0.0176    63.23    300.6  v493c
RFC J1239-6845 1236-684  2008.08.10  ATCA-104 CEDUNA     2.526D+07 -2.986D+07   39.1112   0.0960 0.0053    22.70    348.0  v271a
RFC J1239-6845 1236-684  2008.08.10  MOPRA    CEDUNA     3.865D+07  1.204D+07   40.4858   0.1518 0.0130    39.13    319.6  v271a
RFC J1239-6845 1236-684  2009.07.05  MOPRA    CEDUNA     4.050D+07 -1.580D+06   40.5303   0.1496 0.0114    14.86    577.5  v271c
RFC J1239-6845 1236-684  2009.07.05  MOPRA    CEDUNA     3.932D+07  9.852D+06   40.5394   0.2053 0.0125    20.38    578.3  v271c
RFC J1239-6845 1236-684  2008.11.28  CEDUNA   MOPRA     -3.977D+07 -7.999D+06   40.5708   0.1178 0.0111    24.65    355.8  v271b
RFC J1239-6845 1236-684  2010.03.11  CEDUNA   MOPRA     -3.990D+07 -7.413D+06   40.5781   0.1113 0.0089    13.63    604.8  v271e
RFC J1239-6845 1236-684  2009.12.12  MOPRA    CEDUNA     4.052D+07  2.307D+06   40.5877   0.1655 0.0090    21.38    572.5  v271d
RFC J1239-6845 1236-684  2009.07.05  ATCA-104 CEDUNA     4.204D+07  4.609D+05   42.0462   0.1751 0.0086    29.01    347.4  v271c
RFC J1239-6845 1236-684  2008.08.10  ATCA-104 CEDUNA     3.967D+07  1.452D+07   42.2433   0.1552 0.0066    37.42    342.7  v271a
RFC J1239-6845 1236-684  2010.03.11  ATCA-104 CEDUNA     4.111D+07  9.763D+06   42.2555   0.1195 0.0097    13.33    663.9  v271e
RFC J1239-6845 1236-684  2008.11.28  ATCA-104 CEDUNA     4.097D+07  1.037D+07   42.2584   0.1281 0.0073    26.33    352.0  v271b
RFC J1239-6845 1236-684  2009.07.05  ATCA-104 CEDUNA     4.044D+07  1.227D+07   42.2591   0.2587 0.0108    42.93    346.3  v271c
RFC J1239-6845 1236-684  2008.08.10  CEDUNA   HOBART26  -3.814D+07  1.877D+07   42.5064   0.1161 0.0069    20.52    457.1  v271a
RFC J1239-6845 1236-684  2009.07.05  HOBART26 CEDUNA     3.749D+07 -2.089D+07   42.9152   0.1399 0.0148    10.04    795.1  v271c
RFC J1239-6845 1236-684  2008.11.28  CEDUNA   HOBART26  -3.684D+07  2.264D+07   43.2378   0.0705 0.0064    12.53    410.2  v271b
RFC J1239-6845 1236-684  2010.03.11  CEDUNA   HOBART26  -3.662D+07  2.317D+07   43.3329   0.1037 0.0107    10.16    756.8  v271e
RFC J1239-6845 1236-684  2009.12.12  HOBART26 CEDUNA     3.433D+07 -2.768D+07   44.0965   0.1116 0.0101    11.58    684.7  v271d
RFC J1239-6845 1236-684  2009.07.05  HOBART26 CEDUNA     3.217D+07 -3.087D+07   44.5885   0.1746 0.0156    12.26    797.3  v271c
RFC J1239-6845 1236-684  2013.06.16  CEDUNA   HOBART26   4.827D+06  4.616D+07   46.4139   0.1630 0.0353    17.25    684.8  v271m
RFC J1239-6845 1236-684  2008.08.10  CEDUNA   HOBART26  -2.256D+06  4.638D+07   46.4383   0.1038 0.0066    18.79    449.3  v271a
RFC J1239-6845 1236-684  2016.06.29  KATH12M  YARRA12M   4.735D+07 -2.350D+06   47.4049   0.2328 0.0331     8.32   3146.6  v493c
RFC J1239-6845 1236-684  2016.06.29  CEDUNA   YARRA12M   3.407D+07 -3.641D+07   49.8665   0.2559 0.0350    13.50   1999.0  v493c
RFC J1239-6845 1236-684  2016.06.29  ATCA-104 KATH12M    1.070D+07 -6.480D+07   65.6740   0.2252 0.0166    37.42    473.2  v493c
RFC J1239-6845 1236-684  2013.03.15  ATCA-104 KATH12M   -4.112D+06 -6.567D+07   65.8035   0.1823 0.0258    15.84    566.2  v271l
RFC J1239-6845 1236-684  2016.06.29  KATH12M  MOPRA     -8.776D+06  6.522D+07   65.8121   0.2278 0.0267    12.91   1316.6  v493c
RFC J1239-6845 1236-684  2016.06.29  PARKES   WARK30M   -7.586D+06  6.562D+07   66.0563   0.2571 0.0230    26.95    981.3  v493c
RFC J1239-6845 1236-684  2013.03.15  KATH12M  PARKES     8.926D+06  6.561D+07   66.2183   0.1851 0.0176    19.08    670.5  v271l
RFC J1239-6845 1236-684  2016.06.29  KATH12M  PARKES    -5.289D+06  6.608D+07   66.2943   0.2739 0.0196    64.70    470.6  v493c
RFC J1239-6845 1236-684  2016.06.29  MOPRA    WARK30M   -4.111D+06  6.648D+07   66.6059   0.2081 0.0362     6.76   2737.6  v493c
RFC J1239-6845 1236-684  2016.06.29  ATCA-104 WARK30M   -2.232D+06  6.690D+07   66.9367   0.2407 0.0220    20.85    986.7  v493c
RFC J1239-6845 1236-684  2016.06.29  ASKAP-32 PARKES    -4.767D+07  7.159D+07   86.0069   0.2425 0.0317    25.58    692.7  v493c
RFC J1239-6845 1236-684  2016.06.29  PARKES   YARRA12M   5.264D+07 -6.843D+07   86.3336   0.2735 0.0198    72.39    407.5  v493c
RFC J1239-6845 1236-684  2016.06.29  ASKAP-32 MOPRA     -5.124D+07  7.070D+07   87.3132   0.2319 0.0413     6.74   1932.7  v493c
RFC J1239-6845 1236-684  2016.06.29  MOPRA    YARRA12M   5.616D+07 -6.757D+07   87.8617   0.2592 0.0252    19.62   1137.0  v493c
RFC J1239-6845 1236-684  2016.06.29  ASKAP-32 ATCA-104  -5.310D+07  7.029D+07   88.0926   0.1966 0.0204    17.36    697.1  v493c
RFC J1239-6845 1236-684  2016.06.29  ATCA-104 YARRA12M   5.804D+07 -6.715D+07   88.7559   0.2455 0.0173    46.65    409.8  v493c
RFC J1239-6845 1236-684  2013.06.16  CEDUNA   HARTRAO    2.482D+08 -3.476D+07  250.5968   0.1740 0.0141    14.64    740.4  v271m
RFC J1239-6845 1236-684  2013.06.16  HARTRAO  HOBART26  -2.433D+08  8.092D+07  256.4272   0.1821 0.0132    17.13    933.6  v271m
RFC J1239-6845 1236-684  2013.06.16  HARTRAO  PARKES    -2.619D+08  6.879D+07  270.7457   0.1948 0.0086    72.42    235.9  v271m
RFC J1239-6845 1236-684  2013.06.16  HARTRAO  MOPRA     -2.652D+08  6.853D+07  273.9067   0.1894 0.0151    14.44    823.4  v271m
RFC J1239-6845 1236-684  2013.06.16  ATCA-109 HARTRAO    2.670D+08 -6.835D+07  275.5888   0.1582 0.0070    31.69    308.9  v271m
LCS J1240-5720 1238-570  2011.07.23  ATCA-104 MOPRA      1.727D+06  6.067D+05    1.8307   0.2810 0.0200   115.16    260.7  v271i
LCS J1240-5720 1238-570  2010.10.30  ATCA-104 MOPRA      1.891D+06  1.794D+06    2.6065   0.1322 0.0142    59.37    190.7  v271g
LCS J1240-5720 1238-570  2011.07.23  ATCA-104 MOPRA      1.823D+06  1.970D+06    2.6841   0.1953 0.0140    80.67    237.9  v271i
LCS J1240-5720 1238-570  2010.10.29  ATCA-104 MOPRA     -1.293D+06  2.611D+06    2.9139   0.0984 0.0107    40.69    206.6  v271g
LCS J1240-5720 1238-570  2011.07.23  ATCA-104 MOPRA      6.329D+05  2.935D+06    3.0023   0.1352 0.0099    55.36    236.4  v271i
LCS J1240-5720 1238-570  2010.10.29  ATCA-104 MOPRA      5.538D+05  2.956D+06    3.0076   0.0915 0.0099    41.41    189.4  v271g
LCS J1240-5720 1238-570  2011.07.23  MOPRA    PARKES     3.280D+06  1.150D+06    3.4759   0.3526 0.0113   162.51    222.9  v271i
LCS J1240-5720 1238-570  2010.10.30  MOPRA    PARKES     3.458D+06  3.362D+06    4.8231   0.0904 0.0090    54.44    142.0  v271g
LCS J1240-5720 1238-570  2011.07.23  MOPRA    PARKES     3.315D+06  3.682D+06    4.9545   0.1938 0.0065    87.03    198.6  v271i
LCS J1240-5720 1238-570  2011.07.23  ATCA-104 PARKES     5.007D+06  1.757D+06    5.3066   0.3167 0.0099   289.92    114.0  v271i
LCS J1240-5720 1238-570  2010.10.29  MOPRA    PARKES     8.603D+05  5.415D+06    5.4825   0.1137 0.0112    83.51    116.2  v271g
LCS J1240-5720 1238-570  2011.07.23  DSS34    PARKES    -3.737D+05 -7.171D+06    7.1803   0.0860 0.0062   108.03     65.6  v271i
LCS J1240-5720 1238-570  2010.10.30  ATCA-104 PARKES     5.349D+06  5.156D+06    7.4295   0.1417 0.0142   146.20     82.8  v271g
LCS J1240-5720 1238-570  2011.07.23  ATCA-104 PARKES     5.139D+06  5.652D+06    7.6385   0.2762 0.0086   243.39    102.0  v271i
LCS J1240-5720 1238-570  2010.10.29  ATCA-104 PARKES     1.414D+06  8.371D+06    8.4894   0.0534 0.0054    67.18     67.8  v271g
LCS J1240-5720 1238-570  2010.10.29  DSS34    MOPRA      6.931D+06 -6.918D+06    9.7925   0.0730 0.0092    25.96    237.0  v271g
LCS J1240-5720 1238-570  2011.07.23  DSS34    MOPRA     -3.685D+06 -1.085D+07   11.4613   0.1095 0.0060    45.10    155.4  v271i
LCS J1240-5720 1238-570  2010.10.29  ATCA-104 DSS34     -8.223D+06  9.529D+06   12.5872   0.1398 0.0352    85.14    137.8  v271g
LCS J1240-5720 1238-570  2011.07.23  DSS34    HOBART26   1.015D+07  1.893D+07   21.4752   0.0883 0.0050    34.75    217.5  v271i
LCS J1240-5720 1238-570  2011.07.23  HOBART26 PARKES    -1.869D+07 -1.490D+07   23.8992   0.1092 0.0038    76.37    290.4  v271i
LCS J1240-5720 1238-570  2011.07.23  HOBART26 MOPRA     -2.197D+07 -1.606D+07   27.2133   0.1068 0.0068    16.84    663.2  v271i
LCS J1240-5720 1238-570  2011.07.23  HOBART26 PARKES    -1.051D+07 -2.610D+07   28.1403   0.1538 0.0051    97.47    279.6  v271i
LCS J1240-5720 1238-570  2010.10.29  CEDUNA   DSS34     -6.651D+06 -2.811D+07   28.8848   0.0591 0.0107    18.66    265.1  v271g
LCS J1240-5720 1238-570  2011.07.23  ATCA-104 HOBART26   2.370D+07  1.667D+07   28.9718   0.1128 0.0043    34.95    339.7  v271i
LCS J1240-5720 1238-570  2011.07.23  HOBART26 MOPRA     -1.382D+07 -2.979D+07   32.8378   0.1207 0.0076    17.03    652.2  v271i
LCS J1240-5720 1238-570  2011.07.23  HOBART26 MOPRA      4.210D+06 -3.356D+07   33.8254   0.1268 0.0078    17.70    663.9  v271i
LCS J1240-5720 1238-570  2011.07.23  CEDUNA   PARKES    -1.129D+07  3.220D+07   34.1222   0.1793 0.0067    52.37    326.0  v271i
LCS J1240-5720 1238-570  2011.07.23  CEDUNA   MOPRA     -1.457D+07  3.105D+07   34.2983   0.1357 0.0086    17.22    745.6  v271i
LCS J1240-5720 1238-570  2011.07.23  ATCA-104 CEDUNA     1.629D+07 -3.045D+07   34.5306   0.1384 0.0053    34.93    381.2  v271i
LCS J1240-5720 1238-570  2010.10.29  CEDUNA   MOPRA      2.796D+05 -3.503D+07   35.0278   0.0529 0.0095    11.33    397.6  v271g
LCS J1240-5720 1238-570  2011.07.23  ATCA-104 HOBART26   1.565D+07  3.176D+07   35.4016   0.1072 0.0044    30.66    335.0  v271i
LCS J1240-5720 1238-570  2011.07.23  ATCA-104 HOBART26  -3.577D+06  3.650D+07   36.6720   0.1038 0.0044    28.94    341.4  v271i
LCS J1240-5720 1238-570  2010.10.29  ATCA-104 CEDUNA    -1.573D+06  3.764D+07   37.6709   0.0599 0.0100    22.12    231.1  v271g
LCS J1240-5720 1238-570  2011.07.23  CEDUNA   PARKES    -3.481D+07  1.450D+07   37.7137   0.1394 0.0056    40.63    303.0  v271i
LCS J1240-5720 1238-570  2011.07.23  CEDUNA   MOPRA     -3.511D+07 -1.797D+07   39.4392   0.0765 0.0084     9.39    714.9  v271i
LCS J1240-5720 1238-570  2011.07.23  CEDUNA   MOPRA     -3.813D+07  1.082D+07   39.6347   0.0975 0.0084    12.19    706.8  v271i
LCS J1240-5720 1238-570  2011.07.23  CEDUNA   DSS34     -3.443D+07  2.170D+07   40.6944   0.0724 0.0054    18.09    235.7  v271i
LCS J1240-5720 1238-570  2011.07.23  ATCA-104 CEDUNA     3.995D+07 -8.851D+06   40.9211   0.1169 0.0051    28.32    363.0  v271i
LCS J1240-5720 1238-570  2011.07.23  ATCA-104 CEDUNA     3.574D+07  2.090D+07   41.4049   0.0853 0.0046    21.03    367.6  v271i
LCS J1240-5720 1238-570  2011.07.23  CEDUNA   HOBART26  -3.932D+07  1.560D+07   42.3002   0.0826 0.0128     7.24   1032.3  v271i
LCS J1240-5720 1238-570  2011.07.23  CEDUNA   HOBART26  -2.431D+07  4.061D+07   47.3263   0.1214 0.0144    10.59    995.1  v271i
LCS J1240-5720 1238-570  2011.07.23  CEDUNA   HOBART26   7.403D+06  4.710D+07   47.6775   0.0904 0.0121     8.84    971.6  v271i
LCS J1240-7148 1237-715  2015.11.19  ATCA-100 PARKES     1.515D+06  4.731D+05    1.5871   0.0140 0.0010    18.05     94.7  v493b
LCS J1240-7148 1237-715  2015.11.18  ATCA-100 PARKES    -6.136D+05  1.924D+06    2.0191   0.0127 0.0009    16.66     94.7  v493b
LCS J1240-7148 1237-715  2016.06.29  ATCA-104 MOPRA      1.954D+06  8.485D+05    2.1301   0.0101 0.0015     9.94    166.0  v493c
LCS J1240-7148 1237-715  2016.06.29  MOPRA    PARKES     3.614D+06  1.676D+06    3.9837   0.0111 0.0014     9.81    168.6  v493c
LCS J1240-7148 1237-715  2016.06.29  ATCA-104 PARKES     5.569D+06  2.512D+06    6.1090   0.0113 0.0009    25.31     59.6  v493c
LCS J1240-7148 1237-715  2016.06.29  ATCA-104 PARKES    -4.302D+06  5.575D+06    7.0423   0.0105 0.0008    22.94     65.2  v493c
LCS J1240-7148 1237-715  2015.11.18  CEDUNA   PARKES    -4.013D+06 -8.835D+06    9.7039   0.0079 0.0017     7.67    126.9  v493b
LCS J1240-7148 1237-715  2015.11.19  CEDUNA   PARKES    -6.427D+06  7.986D+06   10.2504   0.0090 0.0018     8.25    132.1  v493b
LCS J1240-7148 1237-715  2015.11.19  ATCA-100 CEDUNA     7.946D+06 -7.509D+06   10.9323   0.0142 0.0026     5.53    314.5  v493b
LCS J1243-3941 1240-394  2010.10.29  ATCA-104 MOPRA      1.079D+06  3.008D+06    3.1954   0.0741 0.0082    33.81    187.1  v271g
LCS J1243-3941 1240-394  2010.10.29  ATCA-104 MOPRA     -8.258D+05  3.098D+06    3.2065   0.0739 0.0082    31.97    198.7  v271g
LCS J1243-3941 1240-394  2010.10.30  MOPRA    PARKES     3.496D+06  2.884D+06    4.5323   0.0674 0.0067    44.81    128.4  v271g
LCS J1243-3941 1240-394  2010.10.29  MOPRA    PARKES     1.855D+06  5.486D+06    5.7911   0.0634 0.0063    44.62    121.4  v271g
LCS J1243-3941 1240-394  2010.10.29  MOPRA    PARKES    -1.686D+06  5.546D+06    5.7970   0.0626 0.0063    42.60    125.4  v271g
LCS J1243-3941 1240-394  2010.10.29  ATCA-104 PARKES     2.935D+06  8.493D+06    8.9861   0.0671 0.0068    80.92     70.4  v271g
LCS J1243-3941 1240-394  2010.10.29  ATCA-104 PARKES    -2.512D+06  8.645D+06    9.0023   0.0679 0.0069    79.06     73.1  v271g
LCS J1243-3941 1240-394  2010.10.29  CEDUNA   PARKES    -1.289D+07 -2.060D+07   24.3007   0.0590 0.0137    35.26    143.8  v271g
LCS J1243-3941 1240-394  2010.10.29  CEDUNA   MOPRA     -1.121D+07 -2.615D+07   28.4455   0.0539 0.0096    11.77    390.7  v271g
LCS J1243-3941 1240-394  2010.10.29  ATCA-104 CEDUNA     1.038D+07  2.924D+07   31.0311   0.0640 0.0106    24.16    227.9  v271g
LCS J1243-6811 1240-679  2008.02.05  ATCA-104 MOPRA      1.599D+06  1.992D+06    2.5541   0.2268 0.0071    52.56    418.4  v254b
LCS J1243-6811 1240-679  2008.02.05  ATCA-104 MOPRA      1.158D+06  2.410D+06    2.6738   0.2329 0.0072    53.92    419.7  v254b
LCS J1243-6811 1240-679  2008.02.05  ATCA-104 MOPRA      6.579D+05  2.657D+06    2.7373   0.2272 0.0071    52.24    422.3  v254b
LCS J1243-6811 1240-679  2008.02.05  PARKES   MOPRA     -2.862D+06 -3.751D+06    4.7177   0.2354 0.0039   179.75    126.8  v254b
LCS J1243-6811 1240-679  2008.02.05  PARKES   MOPRA     -2.006D+06 -4.489D+06    4.9165   0.2407 0.0040   182.15    127.9  v254b
LCS J1243-6811 1240-679  2008.02.05  PARKES   MOPRA     -1.056D+06 -4.905D+06    5.0176   0.2400 0.0040   180.81    128.5  v254b
LCS J1243-6811 1240-679  2008.02.05  ATCA-104 PARKES     4.460D+06  5.743D+06    7.2713   0.2294 0.0039   161.68    138.0  v254b
LCS J1243-6811 1240-679  2008.02.05  ATCA-104 PARKES     3.164D+06  6.899D+06    7.5897   0.2334 0.0040   162.12    140.1  v254b
LCS J1243-6811 1240-679  2008.02.05  ATCA-104 PARKES     1.714D+06  7.562D+06    7.7540   0.2334 0.0040   162.26    139.9  v254b
LCS J1243-6811 1240-679  2008.02.05  PARKES   HOBART26  -4.974D+06  2.577D+07   26.2494   0.2176 0.0039   125.77    165.0  v254b
LCS J1243-6811 1240-679  2008.02.05  HOBART26 MOPRA      3.918D+06 -3.068D+07   30.9283   0.2146 0.0063    41.53    497.9  v254b
LCS J1243-6811 1240-679  2008.02.05  ATCA-104 HOBART26  -3.260D+06  3.334D+07   33.4952   0.2168 0.0067    38.14    542.1  v254b
LCS J1243-6811 1240-679  2008.02.05  CEDUNA   PARKES    -3.433D+07 -1.410D+07   37.1109   0.2146 0.0054   150.75    137.6  v254b
LCS J1243-6811 1240-679  2008.02.05  CEDUNA   PARKES    -3.758D+07 -4.316D+06   37.8282   0.2110 0.0053   147.95    138.1  v254b
LCS J1243-6811 1240-679  2008.02.05  CEDUNA   PARKES    -3.748D+07  7.069D+06   38.1457   0.2225 0.0056   140.67    153.6  v254b
LCS J1243-6811 1240-679  2008.02.05  CEDUNA   MOPRA     -3.538D+07 -1.901D+07   40.1650   0.2081 0.0055    48.05    415.3  v254b
LCS J1243-6811 1240-679  2008.02.05  CEDUNA   MOPRA     -4.035D+07  3.318D+06   40.4830   0.2323 0.0061    47.82    465.6  v254b
LCS J1243-6811 1240-679  2008.02.05  CEDUNA   MOPRA     -3.959D+07 -8.805D+06   40.5545   0.2164 0.0055    50.11    413.7  v254b
LCS J1243-6811 1240-679  2008.02.05  CEDUNA   HOBART26  -3.930D+07  1.167D+07   40.9986   0.2026 0.0065    36.77    533.2  v254b
LCS J1243-6811 1240-679  2008.02.05  ATCA-104 CEDUNA     4.195D+07 -1.326D+06   41.9663   0.2175 0.0063    41.59    507.0  v254b
LCS J1243-6811 1240-679  2008.02.05  ATCA-104 CEDUNA     3.604D+07  2.166D+07   42.0509   0.2058 0.0058    44.03    452.2  v254b
LCS J1243-6811 1240-679  2008.02.05  ATCA-104 CEDUNA     4.075D+07  1.121D+07   42.2604   0.2071 0.0058    44.15    453.2  v254b
LCS J1244-5213 1241-519  2008.11.28  ATCA-104 MOPRA      1.700D+06  2.328D+06    2.8820   0.0770 0.0044    25.42    288.5  v271b
LCS J1244-5213 1241-519  2008.11.28  ATCA-104 MOPRA     -1.165D+06  2.805D+06    3.0376   0.0571 0.0045    15.03    363.4  v271b
LCS J1244-5213 1241-519  2008.11.28  ATCA-104 MOPRA      3.268D+05  3.088D+06    3.1057   0.0815 0.0047    25.70    299.8  v271b
LCS J1244-5213 1241-519  2008.11.28  MOPRA    PARKES     3.063D+06  4.314D+06    5.2907   0.0695 0.0029    76.74     86.8  v271b
LCS J1244-5213 1241-519  2008.11.28  DSS45    PARKES     4.493D+06 -3.101D+06    5.4593   0.0728 0.0041   118.44     50.6  v271b
LCS J1244-5213 1241-519  2008.11.28  MOPRA    PARKES    -2.297D+06  4.998D+06    5.5009   0.0560 0.0025    48.19    111.9  v271b
LCS J1244-5213 1241-519  2008.11.28  MOPRA    PARKES     4.351D+05  5.627D+06    5.6442   0.0755 0.0031    82.37     88.0  v271b
LCS J1244-5213 1241-519  2008.11.28  ATCA-104 PARKES     4.763D+06  6.641D+06    8.1726   0.0672 0.0057    74.65     84.5  v271b
LCS J1244-5213 1241-519  2008.11.28  ATCA-104 PARKES    -3.463D+06  7.803D+06    8.5372   0.0724 0.0062    63.43    107.2  v271b
LCS J1244-5213 1241-519  2008.11.28  ATCA-104 PARKES     7.619D+05  8.716D+06    8.7491   0.0719 0.0061    77.26     87.4  v271b
LCS J1244-5213 1241-519  2008.11.28  ATCA-104 DSS45     -7.956D+06  1.090D+07   13.4983   0.0343 0.0031    19.96    164.1  v271b
LCS J1244-5213 1241-519  2008.11.28  HOBART26 DSS45      1.337D+07 -1.630D+07   21.0807   0.0599 0.0040    27.71    177.2  v271b
LCS J1244-5213 1241-519  2008.11.28  CEDUNA   HOBART26  -2.329D+07 -8.554D+06   24.8110   0.0714 0.0054    15.96    435.5  v271b
LCS J1244-5213 1241-519  2008.11.28  HOBART26 PARKES     1.786D+07 -1.940D+07   26.3711   0.0647 0.0027    75.77    115.7  v271b
LCS J1244-5213 1241-519  2008.11.28  CEDUNA   PARKES    -5.426D+06 -2.795D+07   28.4747   0.0780 0.0034    60.61    124.3  v271b
LCS J1244-5213 1241-519  2008.11.28  HOBART26 PARKES    -8.087D+06 -2.815D+07   29.2896   0.0693 0.0028    87.08    105.6  v271b
LCS J1244-5213 1241-519  2008.11.28  HOBART26 PARKES     8.065D+06 -2.816D+07   29.2903   0.0702 0.0029    91.08    103.7  v271b
LCS J1244-5213 1241-519  2008.11.28  MOPRA    HOBART26  -2.016D+07  2.440D+07   31.6496   0.0526 0.0046    12.89    392.4  v271b
LCS J1244-5213 1241-519  2008.11.28  CEDUNA   MOPRA     -3.128D+06 -3.295D+07   33.0994   0.0396 0.0055     9.15    421.4  v271b
LCS J1244-5213 1241-519  2008.11.28  MOPRA    HOBART26   1.115D+07  3.246D+07   34.3263   0.0761 0.0048    20.46    360.6  v271b
LCS J1244-5213 1241-519  2008.11.28  ATCA-104 HOBART26  -2.133D+07  2.720D+07   34.5658   0.0590 0.0046    14.98    375.6  v271b
LCS J1244-5213 1241-519  2008.11.28  MOPRA    HOBART26  -7.630D+06  3.379D+07   34.6364   0.0686 0.0046    18.53    355.6  v271b
LCS J1244-5213 1241-519  2008.11.28  CEDUNA   PARKES    -3.094D+07 -1.567D+07   34.6839   0.0663 0.0029    60.67    105.1  v271b
LCS J1244-5213 1241-519  2008.11.28  ATCA-104 CEDUNA     1.963D+06  3.576D+07   35.8102   0.0799 0.0054    18.69    403.4  v271b
LCS J1244-5213 1241-519  2008.11.28  ATCA-104 HOBART26   1.285D+07  3.479D+07   37.0895   0.0639 0.0046    17.24    351.0  v271b
LCS J1244-5213 1241-519  2008.11.28  ATCA-104 HOBART26  -7.304D+06  3.687D+07   37.5903   0.0590 0.0045    15.91    353.5  v271b
LCS J1244-5213 1241-519  2008.11.28  CEDUNA   MOPRA     -3.138D+07 -2.129D+07   37.9221   0.0659 0.0067    17.61    360.3  v271b
LCS J1244-5213 1241-519  2008.11.28  CEDUNA   PARKES    -3.669D+07  9.737D+06   37.9605   0.0556 0.0025    50.66    105.1  v271b
LCS J1244-5213 1241-519  2008.11.28  ATCA-104 CEDUNA     3.171D+07  2.438D+07   39.9971   0.0627 0.0046    16.84    358.1  v271b
LCS J1244-5213 1241-519  2008.11.28  CEDUNA   MOPRA     -3.975D+07  5.423D+06   40.1217   0.0459 0.0054    12.48    358.8  v271b
LCS J1244-5213 1241-519  2008.11.28  CEDUNA   HOBART26  -3.901D+07  1.249D+07   40.9607   0.0620 0.0052    13.88    424.8  v271b
LCS J1244-5213 1241-519  2008.11.28  ATCA-104 CEDUNA     4.145D+07 -3.095D+06   41.5685   0.0566 0.0044    15.49    349.3  v271b
LCS J1244-5213 1241-519  2008.11.28  CEDUNA   HOBART26  -2.860D+07  3.789D+07   47.4723   0.0507 0.0050    11.15    436.7  v271b
LCS J1245-6458 1242-646  2010.03.11  ATCA-104 MOPRA      1.804D+06  3.992D+05    1.8480   0.0485 0.0049    10.37    449.5  v271e
LCS J1245-6458 1242-646  2010.03.12  ATCA-104 MOPRA     -1.344D+06  2.365D+06    2.7202   0.0609 0.0051    12.81    461.7  v271e
LCS J1245-6458 1242-646  2010.03.11  ATCA-104 MOPRA      9.943D+05  2.605D+06    2.7879   0.0381 0.0045     8.81    418.7  v271e
LCS J1245-6458 1242-646  2010.03.11  MOPRA    PARKES     3.409D+06  8.037D+05    3.5021   0.0452 0.0018    34.15    126.0  v271e
LCS J1245-6458 1242-646  2010.03.12  MOPRA    PARKES    -2.615D+06  4.193D+06    4.9414   0.0449 0.0019    32.58    131.4  v271e
LCS J1245-6458 1242-646  2010.03.11  MOPRA    PARKES     1.693D+06  4.824D+06    5.1124   0.0309 0.0015    25.70    115.7  v271e
LCS J1245-6458 1242-646  2010.03.11  ATCA-104 PARKES     5.213D+06  1.203D+06    5.3499   0.0462 0.0020    32.31    137.5  v271e
LCS J1245-6458 1242-646  2010.03.12  ATCA-104 PARKES    -3.958D+06  6.558D+06    7.6602   0.0476 0.0021    31.25    143.8  v271e
LCS J1245-6458 1242-646  2010.03.11  ATCA-104 PARKES     2.688D+06  7.428D+06    7.8996   0.0467 0.0019    35.08    127.7  v271e
RFC J1246-2547 1244-255  2011.11.13  ATCA-104 MOPRA      1.927D+06  2.158D+06    2.8928   0.4750 0.0239   191.05    301.4  v441a
RFC J1246-2547 1244-255  2011.04.02  ATCA-104 MOPRA      1.941D+06  2.203D+06    2.9360   0.7878 0.1360   110.07    179.7  v271h
RFC J1246-2547 1244-255  2011.07.23  ATCA-104 MOPRA      1.948D+06  2.372D+06    3.0688   0.5552 0.0393   317.77    240.2  v271i
RFC J1246-2547 1244-255  2012.04.28  ATCA-104 MOPRA      1.907D+06  2.487D+06    3.1341   0.6473 0.0203   293.96    201.3  v271k
RFC J1246-2547 1244-255  2008.02.05  ATCA-104 MOPRA      7.455D+04  3.153D+06    3.1535   0.7406 0.0191   149.19    415.9  v254b
RFC J1246-2547 1244-255  2010.03.12  ATCA-104 MOPRA     -4.547D+05  3.130D+06    3.1628   0.7683 0.0236   132.63    431.6  v271e
RFC J1246-2547 1244-255  2011.04.02  ATCA-104 MOPRA      1.847D+06  2.580D+06    3.1726   0.8296 0.1430   235.88    174.6  v271h
RFC J1246-2547 1244-255  2011.11.12  ATCA-104 MOPRA      1.757D+06  2.675D+06    3.1998   0.6305 0.0234   218.10    256.3  v271j
RFC J1246-2547 1244-255  2011.11.13  MOPRA    PARKES     3.598D+06  3.900D+06    5.3062   0.5491 0.0315   147.13    401.1  v441a
RFC J1246-2547 1244-255  2011.04.02  MOPRA    PARKES     3.616D+06  3.984D+06    5.3800   0.4691 0.0678    14.75   2469.1  v271h
RFC J1246-2547 1244-255  2011.07.23  MOPRA    PARKES     3.593D+06  4.297D+06    5.6015   0.7193 0.0227   479.48    199.7  v271i
RFC J1246-2547 1244-255  2015.09.30  MOPRA    PARKES     3.577D+06  4.347D+06    5.6291   1.8845 0.1213   387.25    204.3  v271o
RFC J1246-2547 1244-255  2008.02.05  PARKES   MOPRA      3.443D+04 -5.671D+06    5.6716   0.7634 0.0122   499.55    128.4  v254b
RFC J1246-2547 1244-255  2010.03.12  MOPRA    PARKES    -1.010D+06  5.609D+06    5.6995   0.6745 0.0190   398.21    121.7  v271e
RFC J1246-2547 1244-255  2012.04.28  MOPRA    PARKES     3.495D+06  4.509D+06    5.7052   0.5771 0.0171   338.24    128.2  v271k
RFC J1246-2547 1244-255  2011.04.02  MOPRA    PARKES     3.365D+06  4.678D+06    5.7626   0.4502 0.0598    26.91   2320.8  v271h
RFC J1246-2547 1244-255  2011.04.02  DSS34    PARKES    -2.446D+06 -7.244D+06    7.6461   0.8499 0.2938    56.72   1812.1  v271h
RFC J1246-2547 1244-255  2015.09.30  ASKAP-32 YARRA12M   4.171D+06  6.919D+06    8.0790   2.1506 0.2103    21.90   5472.4  v271o
RFC J1246-2547 1244-255  2011.11.13  ATCA-104 PARKES     5.525D+06  6.058D+06    8.1987   0.7840 0.1559   405.77    208.7  v441a
RFC J1246-2547 1244-255  2011.04.02  ATCA-104 PARKES     5.557D+06  6.186D+06    8.3157   0.5407 0.0676    33.93   1278.3  v271h
RFC J1246-2547 1244-255  2011.07.23  ATCA-104 PARKES     5.541D+06  6.669D+06    8.6702   0.7386 0.0229   962.60    103.1  v271i
RFC J1246-2547 1244-255  2008.02.05  ATCA-104 PARKES     4.012D+04  8.824D+06    8.8242   0.7336 0.0117   437.50    140.7  v254b
RFC J1246-2547 1244-255  2012.04.28  ATCA-104 PARKES     5.402D+06  6.996D+06    8.8393   0.6846 0.0335   708.79     71.3  v271k
RFC J1246-2547 1244-255  2010.03.12  ATCA-104 PARKES    -1.465D+06  8.739D+06    8.8611   0.6551 0.0190   349.71    134.4  v271e
RFC J1246-2547 1244-255  2011.04.02  ATCA-104 PARKES     5.212D+06  7.258D+06    8.9352   0.5006 0.0614    58.28   1236.1  v271h
RFC J1246-2547 1244-255  2011.04.02  DSS34    MOPRA     -6.067D+06 -1.123D+07   12.7609   0.5361 0.0678   168.91    256.0  v271h
RFC J1246-2547 1244-255  2011.04.02  ATCA-104 DSS34      8.008D+06  1.343D+07   15.6355   0.5959 0.1020   374.82    132.6  v271h
RFC J1246-2547 1244-255  2010.03.12  CEDUNA   PARKES    -1.979D+07 -1.149D+07   22.8856   0.7265 0.0333   273.13    191.8  v271e
RFC J1246-2547 1244-255  2011.04.02  DSS34    HOBART26   1.412D+07  1.828D+07   23.0963   0.7516 0.0878   194.39    440.8  v271h
RFC J1246-2547 1244-255  2010.03.12  CEDUNA   MOPRA     -1.878D+07 -1.710D+07   25.3988   0.6705 0.0225    80.96    615.7  v271e
RFC J1246-2547 1244-255  2010.03.12  ATCA-104 CEDUNA     1.833D+07  2.023D+07   27.2954   0.6773 0.0234    73.76    680.0  v271e
RFC J1246-2547 1244-255  2011.11.13  CEDUNA   PARKES    -2.209D+07  1.618D+07   27.3811   0.8328 0.0431   156.67    576.7  v441a
RFC J1246-2547 1244-255  2011.04.02  CEDUNA   PARKES    -2.367D+07  1.566D+07   28.3832   0.5749 0.0949    10.28   3937.4  v271h
RFC J1246-2547 1244-255  2011.11.13  CEDUNA   MOPRA     -2.569D+07  1.228D+07   28.4709   0.5154 0.1024    72.09    832.7  v441a
RFC J1246-2547 1244-255  2008.02.05  CEDUNA   PARKES    -2.782D+07 -8.628D+06   29.1278   0.6845 0.0167   412.09    139.4  v254b
RFC J1246-2547 1244-255  2011.11.13  ATCA-104 CEDUNA     2.761D+07 -1.012D+07   29.4098   0.5304 0.0250   143.12    433.3  v441a
RFC J1246-2547 1244-255  2011.04.02  CEDUNA   MOPRA     -2.729D+07  1.168D+07   29.6817   0.4327 0.0462    54.98    551.3  v271h
RFC J1246-2547 1244-255  2008.02.05  PARKES   HOBART26  -1.020D+07  2.852D+07   30.2918   0.6450 0.0105   322.58    165.9  v254b
RFC J1246-2547 1244-255  2011.11.13  HOBART26 PARKES    -1.702D+07 -2.513D+07   30.3536   0.6813 0.0368   139.68    503.9  v441a
RFC J1246-2547 1244-255  2011.04.02  HOBART26 PARKES    -1.657D+07 -2.552D+07   30.4282   0.6462 0.0859    23.63   4251.3  v271h
RFC J1246-2547 1244-255  2012.04.28  HOBART26 PARKES    -1.270D+07 -2.769D+07   30.4570   0.5273 0.0175   255.32    220.6  v271k
RFC J1246-2547 1244-255  2010.03.12  PARKES   HOBART26  -1.409D+07  2.707D+07   30.5156   0.6430 0.0185   424.63    153.0  v271e
RFC J1246-2547 1244-255  2011.07.23  HOBART26 PARKES    -1.448D+07 -2.687D+07   30.5228   0.6949 0.0221   655.67    279.5  v271i
RFC J1246-2547 1244-255  2011.04.02  ATCA-104 CEDUNA     2.923D+07 -9.476D+06   30.7268   0.4509 0.0454   110.83    285.4  v271h
RFC J1246-2547 1244-255  2011.04.02  CEDUNA   DSS34     -2.122D+07  2.290D+07   31.2206   0.6398 0.0769   110.12    406.7  v271h
RFC J1246-2547 1244-255  2008.02.05  CEDUNA   MOPRA     -2.779D+07 -1.430D+07   31.2498   0.6827 0.0120   139.21    412.0  v254b
RFC J1246-2547 1244-255  2011.07.23  CEDUNA   PARKES    -2.910D+07  1.336D+07   32.0227   0.5077 0.0164   210.20    309.0  v271i
RFC J1246-2547 1244-255  2015.09.30  CEDUNA   PARKES    -2.988D+07  1.295D+07   32.5669   1.0581 0.1363   163.70    246.1  v271o
RFC J1246-2547 1244-255  2008.02.05  ATCA-104 CEDUNA     2.786D+07  1.745D+07   32.8755   0.6821 0.0125   126.15    451.4  v254b
RFC J1246-2547 1244-255  2011.11.12  ATCA-104 CEDUNA     3.236D+07 -8.006D+06   33.3360   0.4750 0.0155   140.52    407.4  v271j
RFC J1246-2547 1244-255  2011.07.23  CEDUNA   MOPRA     -3.270D+07  9.060D+06   33.9294   0.4034 0.0117    71.00    720.3  v271i
RFC J1246-2547 1244-255  2015.09.30  CEDUNA   MOPRA     -3.350D+07  8.577D+06   34.5803   1.0593 0.0750    75.66    831.4  v271o
RFC J1246-2547 1244-255  2011.07.23  ATCA-104 CEDUNA     3.465D+07 -6.688D+06   35.2848   0.4041 0.0106   137.70    371.8  v271i
RFC J1246-2547 1244-255  2011.11.13  HOBART26 MOPRA     -2.062D+07 -2.903D+07   35.6092   0.5653 0.0279    91.11    727.6  v441a
RFC J1246-2547 1244-255  2011.04.02  CEDUNA   PARKES    -3.426D+07  9.885D+06   35.6531   0.3125 0.0493    11.84   3765.2  v271h
RFC J1246-2547 1244-255  2008.02.05  HOBART26 MOPRA      1.023D+07 -3.419D+07   35.6930   0.6263 0.0119   105.55    490.4  v254b
RFC J1246-2547 1244-255  2011.04.02  HOBART26 MOPRA     -2.019D+07 -2.950D+07   35.7489   0.4637 0.0474    62.46    597.5  v271h
RFC J1246-2547 1244-255  2011.11.12  HOBART26 MOPRA     -1.231D+07 -3.365D+07   35.8336   0.5252 0.0200    80.91    577.1  v271j
RFC J1246-2547 1244-255  2010.03.12  MOPRA    HOBART26  -1.510D+07  3.268D+07   35.9975   0.5907 0.0186    89.17    491.4  v271e
RFC J1246-2547 1244-255  2011.07.23  HOBART26 MOPRA     -1.807D+07 -3.117D+07   36.0277   0.5187 0.0133   108.56    651.6  v271i
RFC J1246-2547 1244-255  2012.04.28  HOBART26 MOPRA     -1.619D+07 -3.219D+07   36.0361   0.4762 0.0178    67.82    623.3  v271k
RFC J1246-2547 1244-255  2010.03.12  CEDUNA   HOBART26  -3.388D+07  1.558D+07   37.2943   0.6960 0.0240    66.65    774.2  v271e
RFC J1246-2547 1244-255  2011.04.02  CEDUNA   MOPRA     -3.762D+07  5.207D+06   37.9787   0.2128 0.0227    61.39    532.0  v271h
RFC J1246-2547 1244-255  2011.11.13  ATCA-104 HOBART26   2.255D+07  3.119D+07   38.4854   0.6380 0.0301   197.81    378.6  v441a
RFC J1246-2547 1244-255  2011.04.02  ATCA-104 HOBART26   2.213D+07  3.171D+07   38.6646   0.4845 0.0495   127.24    309.4  v271h
RFC J1246-2547 1244-255  2008.02.05  ATCA-104 HOBART26  -1.016D+07  3.735D+07   38.7041   0.6211 0.0120    96.51    537.3  v254b
RFC J1246-2547 1244-255  2011.11.12  ATCA-104 HOBART26   2.108D+07  3.273D+07   38.9312   0.5919 0.0192   215.91    363.4  v271j
RFC J1246-2547 1244-255  2011.11.12  ATCA-104 HOBART26   1.407D+07  3.633D+07   38.9557   0.6321 0.0207   162.41    352.7  v271j
RFC J1246-2547 1244-255  2010.03.12  ATCA-104 HOBART26  -1.555D+07  3.581D+07   39.0399   0.5889 0.0288    80.48    542.8  v271e
RFC J1246-2547 1244-255  2011.07.23  ATCA-104 HOBART26   2.002D+07  3.354D+07   39.0594   0.5411 0.0135   222.36    336.3  v271i
RFC J1246-2547 1244-255  2012.04.28  ATCA-104 HOBART26   1.810D+07  3.468D+07   39.1193   0.5743 0.0393   145.36    346.4  v271k
RFC J1246-2547 1244-255  2011.04.02  ATCA-104 CEDUNA     3.947D+07 -2.627D+06   39.5544   0.2386 0.0240   129.88    283.3  v271h
RFC J1246-2547 1244-255  2011.11.13  CEDUNA   HOBART26  -5.066D+06  4.131D+07   41.6233   0.5618 0.0287    60.56   1046.2  v441a
RFC J1246-2547 1244-255  2011.04.02  CEDUNA   HOBART26  -7.094D+06  4.117D+07   41.7811   0.6056 0.1089    44.91    949.2  v271h
RFC J1246-2547 1244-255  2011.11.12  CEDUNA   HOBART26  -1.128D+07  4.074D+07   42.2704   0.5028 0.0186    64.60    945.0  v271j
RFC J1246-2547 1244-255  2011.07.23  CEDUNA   HOBART26  -1.463D+07  4.023D+07   42.8039   0.4104 0.0304    51.50   1008.4  v271i
RFC J1246-2547 1244-255  2008.02.05  CEDUNA   HOBART26  -3.802D+07  1.989D+07   42.9116   0.6122 0.0122    94.29    532.3  v254b
RFC J1246-2547 1244-255  2015.09.30  ASKAP-32 CEDUNA    -4.120D+07  2.251D+07   46.9534   1.1454 0.1501    17.67   3199.5  v271o
RFC J1246-2547 1244-255  2015.09.30  PARKES   WARK12M   -3.280D+07  3.360D+07   46.9561   1.7571 0.1283   195.93    439.8  v271o
RFC J1246-2547 1244-255  2015.09.30  MOPRA    WARK12M   -2.938D+07  3.792D+07   47.9656   1.6668 0.1243    59.92   1485.5  v271o
RFC J1246-2547 1244-255  2015.09.30  CEDUNA   YARRA12M   4.539D+07 -1.559D+07   47.9934   0.9869 0.0838    23.37   1713.4  v271o
RFC J1246-2547 1244-255  2015.09.30  CEDUNA   KATH12M   -5.558D+06 -5.392D+07   54.2044   1.1464 0.1018    26.37   1973.2  v271o
RFC J1246-2547 1244-255  2015.09.30  ASKAP-32 KATH12M   -4.678D+07 -3.148D+07   56.3807   2.3127 0.2305    23.68   6301.6  v271o
RFC J1246-2547 1244-255  2015.09.30  KATH12M  YARRA12M   5.094D+07  3.842D+07   63.8055   1.8565 0.1531    55.35   3375.5  v271o
RFC J1246-2547 1244-255  2012.04.28  ATCA-104 KATH12M    3.422D+07 -5.865D+07   67.8998   0.5440 0.0201    84.08    536.0  v271k
RFC J1246-2547 1244-255  2015.09.30  KATH12M  MOPRA     -2.798D+07  6.249D+07   68.4630   1.7996 0.1405    60.87   1637.5  v271o
RFC J1246-2547 1244-255  2012.04.28  KATH12M  MOPRA     -3.231D+07  6.113D+07   69.1476   0.4601 0.0198    39.52    964.6  v271k
RFC J1246-2547 1244-255  2015.09.30  KATH12M  PARKES    -2.428D+07  6.686D+07   71.1380   1.8686 0.1378   244.52    484.7  v271o
RFC J1246-2547 1244-255  2012.04.28  KATH12M  PARKES    -2.882D+07  6.564D+07   71.6897   0.4896 0.0173   136.43    341.4  v271k
RFC J1246-2547 1244-255  2015.09.30  CEDUNA   WARK12M   -6.283D+07  4.651D+07   78.1668   1.0437 0.0911    24.00   1790.2  v271o
RFC J1246-2547 1244-255  2015.09.30  ASKAP-32 PARKES    -7.105D+07  3.549D+07   79.4225   2.0766 0.1723   109.13    786.0  v271o
RFC J1246-2547 1244-255  2015.09.30  PARKES   YARRA12M   7.523D+07 -2.858D+07   80.4797   1.6208 0.1129   188.05    420.9  v271o
RFC J1246-2547 1244-255  2015.09.30  ASKAP-32 MOPRA     -7.474D+07  3.107D+07   80.9355   2.0790 0.2456    37.72   2655.1  v271o
RFC J1246-2547 1244-255  2015.09.30  MOPRA    YARRA12M   7.892D+07 -2.414D+07   82.5339   1.5570 0.1130    57.64   1421.9  v271o
RFC J1246-2547 1244-255  2012.04.28  HOBART26 KATH12M    1.612D+07 -9.333D+07   94.7100   0.4432 0.0222    29.75   1659.8  v271k
RFC J1246-2547 1244-255  2015.09.30  KATH12M  WARK12M   -5.768D+07  1.003D+08  115.7244   1.7380 0.1455    50.00   3525.3  v271o
RFC J1246-2547 1244-255  2015.09.30  WARK12M  YARRA12M   1.086D+08 -6.191D+07  125.0299   1.5093 0.1191    52.48   3061.6  v271o
RFC J1246-2547 1244-255  2015.09.30  ASKAP-32 WARK12M   -1.044D+08  6.887D+07  125.0435   2.0634 0.2095    21.33   5715.9  v271o
RFC J1246-2547 1244-255  2015.09.30  HART15M  YARRA12M  -1.830D+08 -4.521D+07  188.5386   1.8545 0.2412    67.91   2645.5  v271o
RFC J1246-2547 1244-255  2015.09.30  ASKAP-32 HART15M    1.873D+08  5.206D+07  194.4133   2.3656 0.2483    31.60   4938.6  v271o
RFC J1246-2547 1244-255  2015.09.30  CEDUNA   HART15M    2.289D+08  2.929D+07  230.7817   1.1456 0.1076    34.25   1546.1  v271o
RFC J1246-2547 1244-255  2011.11.12  CEDUNA   HARTRAO    2.396D+08  1.656D+07  240.2076   0.3993 0.0273    45.42   1070.5  v271j
RFC J1246-2547 1244-255  2011.04.02  CEDUNA   HARTRAO    2.460D+08  4.949D+06  246.0756   0.3940 0.0898    23.26   1190.4  v271h
RFC J1246-2547 1244-255  2015.09.30  HART15M  KATH12M   -2.340D+08 -8.362D+07  248.4772   2.0593 0.1984    69.82   3046.2  v271o
RFC J1246-2547 1244-255  2011.11.12  HARTRAO  HOBART26  -2.509D+08  2.417D+07  252.0797   0.4593 0.0285   127.84    954.8  v271j
RFC J1246-2547 1244-255  2011.04.02  HARTRAO  HOBART26  -2.531D+08  3.614D+07  255.6817   0.3574 0.0785    44.44   1290.4  v271h
RFC J1246-2547 1244-255  2015.09.30  HART15M  MOPRA     -2.624D+08 -2.081D+07  263.1761   1.8579 0.1636    72.62   1283.1  v271o
RFC J1246-2547 1244-255  2011.04.02  HARTRAO  PARKES    -2.696D+08  1.020D+07  269.8218   0.3767 0.0912    15.11   5305.3  v271h
RFC J1246-2547 1244-255  2011.11.12  ATCA-104 HARTRAO    2.720D+08  8.558D+06  272.1308   0.5046 0.0387   161.01    411.6  v271j
RFC J1246-2547 1244-255  2011.04.02  HARTRAO  MOPRA     -2.733D+08  6.633D+06  273.3823   0.2376 0.0528    25.65    749.4  v271h
RFC J1246-2547 1244-255  2011.04.02  ATCA-104 HARTRAO    2.752D+08 -4.430D+06  275.2788   0.2658 0.0579    56.94    388.0  v271h
RFC J1246-2547 1244-255  2015.09.30  HART15M  WARK12M   -2.917D+08  1.670D+07  292.1438   1.8208 0.1684    62.58   2763.0  v271o
RFC J1248-4559 1245-457  2008.08.10  ATCA-104 MOPRA      1.740D+06  1.135D+06    2.0778   0.6465 0.0225   163.79    325.7  v271a
RFC J1248-4559 1245-457  2010.10.30  ATCA-104 MOPRA      1.773D+06  1.182D+06    2.1307   0.6706 0.0712   209.24    208.5  v271g
RFC J1248-4559 1245-457  2010.10.29  ATCA-104 MOPRA     -1.128D+06  2.923D+06    3.1332   0.7005 0.0743   222.98    205.1  v271g
RFC J1248-4559 1245-457  2010.03.12  ATCA-104 MOPRA     -4.452D+05  3.144D+06    3.1758   1.0348 0.0314   180.52    427.1  v271e
RFC J1248-4559 1245-457  2008.08.10  PARKES   MOPRA     -3.302D+06 -2.081D+06    3.9033   0.6799 0.0222   501.92    109.1  v271a
RFC J1248-4559 1245-457  2010.10.30  MOPRA    PARKES     3.356D+06  2.170D+06    3.9969   0.6764 0.0659   340.49    128.7  v271g
RFC J1248-4559 1245-457  2010.10.29  MOPRA    PARKES    -2.231D+06  5.211D+06    5.6682   0.6986 0.0681   336.30    135.2  v271g
RFC J1248-4559 1245-457  2010.03.12  MOPRA    PARKES    -9.927D+05  5.664D+06    5.7506   0.9070 0.0255   542.38    120.4  v271e
RFC J1248-4559 1245-457  2010.10.29  DSS34    PARKES     4.514D+06 -3.736D+06    5.8596   0.9548 0.1222   946.00     90.2  v271g
RFC J1248-4559 1245-457  2008.08.10  PARKES   ATCA-104  -5.043D+06 -3.216D+06    5.9809   0.6858 0.0560   490.79    112.7  v271a
RFC J1248-4559 1245-457  2010.10.30  ATCA-104 PARKES     5.129D+06  3.352D+06    6.1275   0.6788 0.0680   594.59     73.7  v271g
RFC J1248-4559 1245-457  2010.10.29  ATCA-104 PARKES    -3.359D+06  8.134D+06    8.8001   0.7317 0.0733   604.63     78.5  v271g
RFC J1248-4559 1245-457  2010.03.12  ATCA-104 PARKES    -1.438D+06  8.809D+06    8.9253   0.8874 0.0257   480.02    133.0  v271e
RFC J1248-4559 1245-457  2010.10.29  DSS34    MOPRA      6.745D+06 -8.947D+06   11.2046   0.8508 0.1018   230.17    235.6  v271g
RFC J1248-4559 1245-457  2010.10.29  ATCA-104 DSS34     -7.873D+06  1.187D+07   14.2438   0.8839 0.2225   410.81    136.9  v271g
RFC J1248-4559 1245-457  2010.10.29  CEDUNA   DSS34     -1.082D+07 -2.121D+07   23.8067   0.8550 0.1485   195.53    278.1  v271g
RFC J1248-4559 1245-457  2010.10.29  CEDUNA   PARKES    -6.303D+06 -2.494D+07   25.7280   0.6475 0.1495   263.33    159.5  v271g
RFC J1248-4559 1245-457  2008.08.10  PARKES   HOBART26   1.865D+07  1.855D+07   26.3026   0.7119 0.0235   549.36    145.1  v271a
RFC J1248-4559 1245-457  2010.03.12  CEDUNA   PARKES    -1.996D+07 -2.125D+07   29.1491   1.0465 0.0479   401.15    188.3  v271e
RFC J1248-4559 1245-457  2010.03.12  PARKES   HOBART26  -1.403D+07  2.572D+07   29.2915   0.7983 0.0230   530.13    152.2  v271e
RFC J1248-4559 1245-457  2008.08.10  ATCA-104 CEDUNA     1.686D+07 -2.487D+07   30.0461   0.5377 0.0184   124.72    356.3  v271a
RFC J1248-4559 1245-457  2008.08.10  MOPRA    CEDUNA     1.512D+07 -2.600D+07   30.0807   0.5491 0.0452   131.51    344.9  v271a
RFC J1248-4559 1245-457  2010.10.29  CEDUNA   MOPRA     -4.072D+06 -3.015D+07   30.4283   0.5736 0.0903    89.67    416.6  v271g
RFC J1248-4559 1245-457  2008.08.10  PARKES   CEDUNA     1.182D+07 -2.808D+07   30.4705   0.5688 0.0189   384.08    119.4  v271a
RFC J1248-4559 1245-457  2010.03.12  CEDUNA   MOPRA     -1.896D+07 -2.691D+07   32.9213   0.9120 0.0297   112.09    604.7  v271e
RFC J1248-4559 1245-457  2010.10.29  ATCA-104 CEDUNA     2.943D+06  3.308D+07   33.2083   0.5826 0.0934   157.59    242.1  v271g
RFC J1248-4559 1245-457  2010.03.12  CEDUNA   HOBART26  -3.398D+07  4.469D+06   34.2749   0.9109 0.0301    87.49    764.8  v271e
RFC J1248-4559 1245-457  2010.03.12  MOPRA    HOBART26  -1.502D+07  3.138D+07   34.7883   0.6937 0.0214   105.23    488.9  v271e
RFC J1248-4559 1245-457  2010.03.12  ATCA-104 CEDUNA     1.852D+07  3.006D+07   35.3023   0.9113 0.0303   101.44    668.1  v271e
RFC J1248-4559 1245-457  2010.03.12  ATCA-104 HOBART26  -1.546D+07  3.452D+07   37.8288   0.6643 0.0323    91.02    540.1  v271e
RFC J1248-4559 1245-457  2008.08.10  CEDUNA   HOBART26   6.831D+06  4.663D+07   47.1297   0.5201 0.0188    92.82    458.6  v271a
RFC J1248-6801 1245-677  2015.09.29  ATCA-104 MOPRA     -9.405D+05  2.542D+06    2.7107   0.0618 0.0150     4.32    895.5  v271o
RFC J1248-6801 1245-677  2015.09.30  MOPRA    PARKES     3.230D+06  3.221D+06    4.5619   0.0171 0.0037     4.77    205.7  v271o
RFC J1248-6801 1245-677  2015.09.29  MOPRA    PARKES    -1.889D+06  4.564D+06    4.9392   0.0200 0.0048     4.31    214.7  v271o
RFC J1248-6801 1245-677  2015.09.30  ASKAP-32 YARRA12M   3.177D+06  5.920D+06    6.7181   0.6240 0.1378     4.92   5426.0  v271o
RFC J1248-6801 1245-677  2015.09.29  ATCA-104 PARKES    -2.827D+06  7.107D+06    7.6488   0.0291 0.0063     4.85    271.9  v271o
RFC J1248-6801 1245-677  2015.09.30  CEDUNA   PARKES    -3.561D+07  1.351D+07   38.0832   0.0230 0.0055     4.93    259.0  v271o
RFC J1248-6801 1245-677  2015.09.30  CEDUNA   KATH12M    1.038D+06 -3.870D+07   38.7142   0.2038 0.0470     4.63   2168.2  v271o
RFC J1248-6801 1245-677  2015.09.30  CEDUNA   MOPRA     -3.884D+07  1.029D+07   40.1762   0.0696 0.0154     4.76    880.8  v271o
RFC J1248-6801 1245-677  2015.09.30  ASKAP-32 CEDUNA    -4.617D+07  1.385D+07   48.2014   0.3143 0.0799     4.44   3379.2  v271o
RFC J1248-6801 1245-677  2015.09.30  CEDUNA   YARRA12M   4.934D+07 -7.931D+06   49.9775   0.1923 0.0428     4.76   1780.3  v271o
RFC J1248-6801 1245-677  2015.09.30  ASKAP-32 KATH12M   -4.513D+07 -2.485D+07   51.5199   0.6080 0.1439     4.57   6608.3  v271o
RFC J1248-6801 1245-677  2015.09.29  ATCA-104 WARK12M   -4.496D+07 -3.843D+07   59.1458   0.2151 0.0468     4.91   1854.3  v271o
RFC J1248-6801 1245-677  2015.09.29  MOPRA    WARK12M   -4.402D+07 -4.097D+07   60.1363   0.1376 0.0325     4.45   1464.2  v271o
RFC J1248-6801 1245-677  2015.09.29  PARKES   WARK12M   -4.220D+07 -4.547D+07   62.0401   0.0289 0.0066     4.63    444.5  v271o
RFC J1248-6801 1245-677  2015.09.30  KATH12M  MOPRA     -3.987D+07  4.899D+07   63.1645   0.1464 0.0361     4.26   1722.5  v271o
RFC J1248-6801 1245-677  2015.09.30  KATH12M  PARKES    -3.664D+07  5.221D+07   63.7855   0.0268 0.0065     4.37    506.4  v271o
RFC J1248-6801 1245-677  2015.09.30  PARKES   WARK12M   -4.910D+07  4.611D+07   67.3571   0.0223 0.0051     4.60    429.2  v271o
RFC J1248-6801 1245-677  2015.09.30  MOPRA    WARK12M   -4.587D+07  4.933D+07   67.3624   0.1299 0.0306     4.47   1459.7  v271o
RFC J1248-6801 1245-677  2015.09.29  ASKAP-32 PARKES    -1.626D+07 -7.098D+07   72.8192   0.0834 0.0207     4.28    834.4  v271o
RFC J1248-6801 1245-677  2015.09.29  ASKAP-32 MOPRA     -1.423D+07 -7.557D+07   76.8944   0.2748 0.0705     4.36   2748.2  v271o
RFC J1248-6801 1245-677  2015.09.29  ASKAP-32 ATCA-104  -1.330D+07 -7.811D+07   79.2310   0.3237 0.0787     4.40   3480.5  v271o
RFC J1248-6801 1245-677  2015.09.30  ASKAP-32 PARKES    -8.178D+07  2.736D+07   86.2312   0.0695 0.0166     4.46    789.3  v271o
RFC J1248-6801 1245-677  2015.09.30  PARKES   YARRA12M   8.495D+07 -2.145D+07   87.6148   0.0249 0.0054     4.92    415.8  v271o
RFC J1248-6801 1245-677  2015.09.30  ASKAP-32 MOPRA     -8.501D+07  2.413D+07   88.3662   0.2658 0.0695     4.26   2684.5  v271o
RFC J1248-6801 1245-677  2015.09.30  MOPRA    YARRA12M   8.819D+07 -1.819D+07   90.0433   0.1542 0.0338     4.81   1414.3  v271o
RFC J1248-6801 1245-677  2015.09.29  ASKAP-32 WARK12M   -5.813D+07 -1.166D+08  130.2740   0.5350 0.1345     4.26   5691.0  v271o
RFC J1248-6801 1245-677  2015.09.30  KATH12M  WARK12M   -8.574D+07  9.832D+07  130.4562   0.2120 0.0490     4.62   3593.4  v271o
RFC J1248-6801 1245-677  2015.09.30  ASKAP-32 WARK12M   -1.309D+08  7.349D+07  150.0877   0.5880 0.1359     4.70   5600.2  v271o
RFC J1248-6801 1245-677  2015.09.30  WARK12M  YARRA12M   1.340D+08 -6.757D+07  150.1085   0.1682 0.0388     4.59   2950.5  v271o
LCS J1250-4639 1247-463  2011.07.23  ATCA-104 MOPRA      1.915D+06  1.469D+06    2.4141   0.2670 0.0191   102.53    247.9  v271i
LCS J1250-4639 1247-463  2010.10.30  ATCA-104 MOPRA      1.950D+06  1.847D+06    2.6862   0.1770 0.0189    78.20    192.4  v271g
LCS J1250-4639 1247-463  2011.07.23  ATCA-104 MOPRA      1.360D+06  2.775D+06    3.0900   0.2654 0.0190   107.53    234.5  v271i
LCS J1250-4639 1247-463  2011.07.24  ATCA-104 MOPRA     -1.181D+06  2.886D+06    3.1184   0.2500 0.0179   106.54    260.4  v271i
LCS J1250-4639 1247-463  2010.10.29  ATCA-104 MOPRA     -1.159D+06  2.898D+06    3.1213   0.1969 0.0210    81.86    205.5  v271g
LCS J1250-4639 1247-463  2010.10.29  ATCA-104 MOPRA      9.388D+05  3.001D+06    3.1441   0.1796 0.0192    81.89    187.8  v271g
LCS J1250-4639 1247-463  2011.07.23  MOPRA    PARKES     3.582D+06  2.715D+06    4.4948   0.3570 0.0115   156.81    206.8  v271i
LCS J1250-4639 1247-463  2010.10.30  MOPRA    PARKES     3.601D+06  3.417D+06    4.9640   0.1899 0.0186   140.10    116.4  v271g
LCS J1250-4639 1247-463  2011.07.23  MOPRA    PARKES     2.395D+06  5.097D+06    5.6314   0.3196 0.0103   142.12    204.9  v271i
LCS J1250-4639 1247-463  2010.10.29  MOPRA    PARKES    -2.285D+06  5.164D+06    5.6469   0.1993 0.0195   122.25    139.5  v271g
LCS J1250-4639 1247-463  2010.10.29  MOPRA    PARKES     1.588D+06  5.488D+06    5.7134   0.1903 0.0186   138.56    117.3  v271g
LCS J1250-4639 1247-463  2011.07.23  ATCA-104 PARKES     5.498D+06  4.184D+06    6.9089   0.3618 0.0113   310.40    106.5  v271i
LCS J1250-4639 1247-463  2010.10.30  ATCA-104 PARKES     5.551D+06  5.264D+06    7.6502   0.1872 0.0188   236.09     67.7  v271g
LCS J1250-4639 1247-463  2011.07.23  ATCA-104 PARKES     3.754D+06  7.872D+06    8.7212   0.3316 0.0103   291.82    104.6  v271i
LCS J1250-4639 1247-463  2010.10.29  ATCA-104 PARKES    -3.444D+06  8.062D+06    8.7669   0.2101 0.0211   219.40     81.2  v271g
LCS J1250-4639 1247-463  2010.10.29  ATCA-104 PARKES     2.526D+06  8.489D+06    8.8570   0.1837 0.0184   229.22     68.1  v271g
LCS J1250-4639 1247-463  2011.07.24  CEDUNA   HOBART26  -2.297D+07 -4.746D+06   23.4504   0.2014 0.0172    21.61   1001.9  v271i
LCS J1250-4639 1247-463  2010.10.29  CEDUNA   PARKES    -5.582D+06 -2.535D+07   25.9590   0.1659 0.0383    87.74    161.4  v271g
LCS J1250-4639 1247-463  2011.07.23  HOBART26 PARKES    -1.727D+07 -2.194D+07   27.9188   0.3569 0.0114   234.58    276.7  v271i
LCS J1250-4639 1247-463  2011.07.23  HOBART26 PARKES    -2.978D+06 -3.001D+07   30.1533   0.3637 0.0117   206.62    321.6  v271i
LCS J1250-4639 1247-463  2011.07.24  CEDUNA   MOPRA     -2.720D+06 -3.055D+07   30.6695   0.1969 0.0090    26.47    766.2  v271i
LCS J1250-4639 1247-463  2010.10.29  CEDUNA   MOPRA     -3.297D+06 -3.052D+07   30.6931   0.1544 0.0247    32.29    408.4  v271g
LCS J1250-4639 1247-463  2011.07.23  HOBART26 MOPRA     -2.085D+07 -2.465D+07   32.2878   0.2563 0.0092    37.52    644.0  v271i
LCS J1250-4639 1247-463  2011.07.23  CEDUNA   PARKES    -2.109D+07  2.508D+07   32.7697   0.3508 0.0117   102.94    309.3  v271i
LCS J1250-4639 1247-463  2011.07.24  HOBART26 MOPRA      2.025D+07 -2.580D+07   32.7969   0.2266 0.0081    37.93    660.7  v271i
LCS J1250-4639 1247-463  2011.07.23  CEDUNA   MOPRA     -2.467D+07  2.237D+07   33.3013   0.2549 0.0102    32.35    719.9  v271i
LCS J1250-4639 1247-463  2011.07.24  ATCA-104 CEDUNA     1.539D+06  3.343D+07   33.4702   0.2093 0.0064    57.07    394.9  v271i
LCS J1250-4639 1247-463  2010.10.29  ATCA-104 CEDUNA     2.138D+06  3.341D+07   33.4821   0.1650 0.0266    59.58    237.8  v271g
LCS J1250-4639 1247-463  2011.07.23  ATCA-104 CEDUNA     2.659D+07 -2.090D+07   33.8169   0.2740 0.0080    67.87    370.7  v271i
LCS J1250-4639 1247-463  2011.07.23  ATCA-104 HOBART26   2.277D+07  2.612D+07   34.6506   0.2567 0.0072    73.88    331.6  v271i
LCS J1250-4639 1247-463  2011.07.23  HOBART26 MOPRA     -5.372D+06 -3.510D+07   35.5116   0.2768 0.0101    36.05    720.7  v271i
LCS J1250-4639 1247-463  2011.07.24  ATCA-104 HOBART26  -2.143D+07  2.869D+07   35.8067   0.2312 0.0064    77.30    340.5  v271i
LCS J1250-4639 1247-463  2011.07.23  CEDUNA   PARKES    -3.802D+07  1.517D+06   38.0544   0.3178 0.0107    91.66    316.5  v271i
LCS J1250-4639 1247-463  2011.07.23  ATCA-104 HOBART26   6.732D+06  3.788D+07   38.4712   0.2856 0.0080    74.08    368.1  v271i
LCS J1250-4639 1247-463  2011.07.23  CEDUNA   MOPRA     -4.042D+07 -3.580D+06   40.5771   0.2695 0.0103    34.70    709.3  v271i
LCS J1250-4639 1247-463  2011.07.23  ATCA-104 CEDUNA     4.178D+07  6.355D+06   42.2592   0.2681 0.0078    68.02    362.2  v271i
LCS J1250-4639 1247-463  2011.07.23  CEDUNA   HOBART26  -3.505D+07  3.152D+07   47.1373   0.3006 0.0247    24.63   1113.4  v271i
LCS J1250-4639 1247-463  2011.07.23  CEDUNA   HOBART26  -3.820D+06  4.702D+07   47.1723   0.2832 0.0229    26.38    963.1  v271i
LCS J1252-6737 1249-673  2008.02.05  ATCA-104 MOPRA      1.418D+06  2.215D+06    2.6302   0.6422 0.0166   149.22    417.6  v254b
LCS J1252-6737 1249-673  2008.02.05  ATCA-104 MOPRA      9.488D+05  2.552D+06    2.7223   0.6461 0.0167   149.67    418.2  v254b
LCS J1252-6737 1249-673  2008.02.05  ATCA-104 MOPRA      4.578D+05  2.729D+06    2.7667   0.6416 0.0166   146.87    423.8  v254b
LCS J1252-6737 1249-673  2008.02.05  PARKES   MOPRA     -2.507D+06 -4.147D+06    4.8463   0.6532 0.0104   497.38    127.1  v254b
LCS J1252-6737 1249-673  2008.02.05  PARKES   MOPRA     -1.607D+06 -4.732D+06    4.9970   0.6609 0.0105   501.08    127.9  v254b
LCS J1252-6737 1249-673  2008.02.05  PARKES   MOPRA     -6.802D+05 -5.019D+06    5.0653   0.6549 0.0104   496.58    128.0  v254b
LCS J1252-6737 1249-673  2008.02.05  ATCA-104 PARKES     3.925D+06  6.363D+06    7.4760   0.6271 0.0100   443.03    137.7  v254b
LCS J1252-6737 1249-673  2008.02.05  ATCA-104 PARKES     2.555D+06  7.283D+06    7.7185   0.6333 0.0101   441.41    139.6  v254b
LCS J1252-6737 1249-673  2008.02.05  ATCA-104 PARKES     1.138D+06  7.748D+06    7.8311   0.6242 0.0100   434.04    139.9  v254b
LCS J1252-6737 1249-673  2008.02.05  PARKES   HOBART26  -6.883D+06  2.534D+07   26.2552   0.5826 0.0095   345.55    163.2  v254b
LCS J1252-6737 1249-673  2008.02.05  HOBART26 MOPRA      6.203D+06 -3.036D+07   30.9836   0.5945 0.0110   116.03    494.6  v254b
LCS J1252-6737 1249-673  2008.02.05  ATCA-104 HOBART26  -5.745D+06  3.309D+07   33.5801   0.5756 0.0109   103.23    540.5  v254b
LCS J1252-6737 1249-673  2008.02.05  CEDUNA   PARKES    -3.238D+07 -1.732D+07   36.7233   0.4603 0.0113   322.28    137.1  v254b
LCS J1252-6737 1249-673  2008.02.05  CEDUNA   PARKES    -3.654D+07 -8.640D+06   37.5432   0.5933 0.0145   415.93    137.9  v254b
LCS J1252-6737 1249-673  2008.02.05  CEDUNA   PARKES    -3.802D+07  1.954D+06   38.0711   0.5385 0.0132   381.32    136.9  v254b
LCS J1252-6737 1249-673  2008.02.05  CEDUNA   MOPRA     -3.306D+07 -2.234D+07   39.9017   0.5085 0.0092   118.63    415.5  v254b
LCS J1252-6737 1249-673  2008.02.05  CEDUNA   HOBART26  -3.927D+07  8.020D+06   40.0777   0.5176 0.0103    93.46    529.8  v254b
LCS J1252-6737 1249-673  2008.02.05  CEDUNA   MOPRA     -3.814D+07 -1.337D+07   40.4180   0.5794 0.0102   136.32    413.3  v254b
LCS J1252-6737 1249-673  2008.02.05  CEDUNA   MOPRA     -4.053D+07 -2.194D+06   40.5876   0.5613 0.0100   131.50    415.2  v254b
LCS J1252-6737 1249-673  2008.02.05  ATCA-104 CEDUNA     3.352D+07  2.506D+07   41.8565   0.4767 0.0092   100.40    454.0  v254b
LCS J1252-6737 1249-673  2008.02.05  ATCA-104 CEDUNA     4.195D+07  4.409D+06   42.1771   0.5145 0.0097   111.03    449.7  v254b
LCS J1252-6737 1249-673  2008.02.05  ATCA-104 CEDUNA     3.909D+07  1.592D+07   42.2094   0.5508 0.0102   118.12    451.1  v254b
LCS J1254-4743 1251-474  2011.07.23  ATCA-104 MOPRA      1.925D+06  1.469D+06    2.4215   0.1114 0.0083    42.73    248.1  v271i
LCS J1254-4743 1251-474  2010.10.30  ATCA-104 MOPRA      1.951D+06  1.800D+06    2.6547   0.0466 0.0054    20.61    192.4  v271g
LCS J1254-4743 1251-474  2011.07.23  ATCA-104 MOPRA      1.321D+06  2.785D+06    3.0821   0.1053 0.0079    42.83    234.1  v271i
LCS J1254-4743 1251-474  2011.07.24  ATCA-104 MOPRA     -1.181D+06  2.871D+06    3.1042   0.1049 0.0079    38.22    261.6  v271i
LCS J1254-4743 1251-474  2010.10.29  ATCA-104 MOPRA      9.793D+05  2.971D+06    3.1278   0.0340 0.0042    15.40    187.8  v271g
LCS J1254-4743 1251-474  2010.10.29  ATCA-104 MOPRA     -9.284D+05  2.991D+06    3.1322   0.0563 0.0064    24.07    200.2  v271g
LCS J1254-4743 1251-474  2011.07.23  MOPRA    PARKES     3.596D+06  2.719D+06    4.5080   0.1451 0.0051    65.13    208.8  v271i
LCS J1254-4743 1251-474  2010.10.30  MOPRA    PARKES     3.605D+06  3.334D+06    4.9101   0.0705 0.0070    50.27    119.4  v271g
LCS J1254-4743 1251-474  2011.07.23  MOPRA    PARKES     2.320D+06  5.117D+06    5.6181   0.1294 0.0047    55.76    204.1  v271i
LCS J1254-4743 1251-474  2010.10.29  MOPRA    PARKES    -1.872D+06  5.353D+06    5.6705   0.0669 0.0067    47.12    121.2  v271g
LCS J1254-4743 1251-474  2010.10.29  MOPRA    PARKES     1.664D+06  5.439D+06    5.6879   0.0722 0.0072    52.66    117.2  v271g
LCS J1254-4743 1251-474  2011.07.23  ATCA-104 PARKES     5.521D+06  4.187D+06    6.9295   0.1460 0.0047   124.01    107.0  v271i
LCS J1254-4743 1251-474  2011.07.23  DSS34    PARKES    -2.673D+06 -6.902D+06    7.4018   0.1476 0.0112    40.94     70.0  v271i
LCS J1254-4743 1251-474  2011.07.23  DSS34    PARKES     1.713D+06 -7.293D+06    7.4918   0.0851 0.0063    62.45     68.9  v271i
LCS J1254-4743 1251-474  2010.10.30  ATCA-104 PARKES     5.556D+06  5.134D+06    7.5648   0.0493 0.0050    60.47     69.5  v271g
LCS J1254-4743 1251-474  2011.07.23  ATCA-104 PARKES     3.641D+06  7.901D+06    8.6998   0.1288 0.0042   108.89    104.4  v271i
LCS J1254-4743 1251-474  2010.10.29  ATCA-104 PARKES    -2.800D+06  8.344D+06    8.8014   0.0514 0.0052    62.26     70.4  v271g
LCS J1254-4743 1251-474  2010.10.29  ATCA-104 PARKES     2.644D+06  8.409D+06    8.8152   0.0344 0.0035    42.90     68.0  v271g
LCS J1254-4743 1251-474  2011.07.23  DSS34    MOPRA     -6.267D+06 -9.621D+06   11.4820   0.1085 0.0119    10.31    164.1  v271i
LCS J1254-4743 1251-474  2011.07.23  DSS34    MOPRA     -5.954D+05 -1.242D+07   12.4310   0.0781 0.0055    20.41    153.4  v271i
LCS J1254-4743 1251-474  2011.07.23  ATCA-104 DSS34      8.192D+06  1.109D+07   13.7868   0.0965 0.0076    18.53     83.9  v271i
LCS J1254-4743 1251-474  2011.07.23  ATCA-104 DSS34      1.911D+06  1.521D+07   15.3248   0.0719 0.0045    38.25     78.3  v271i
LCS J1254-4743 1251-474  2011.07.23  DSS34    HOBART26   1.440D+07  1.513D+07   20.8849   0.1221 0.0129    10.64    220.0  v271i
LCS J1254-4743 1251-474  2011.07.23  DSS34    HOBART26   4.110D+06  2.268D+07   23.0508   0.0897 0.0060    21.73    239.3  v271i
LCS J1254-4743 1251-474  2011.07.24  CEDUNA   HOBART26  -2.296D+07 -5.521D+06   23.6104   0.1223 0.0144    10.71   1045.3  v271i
LCS J1254-4743 1251-474  2010.10.29  CEDUNA   PARKES    -1.076D+07 -2.502D+07   27.2360   0.0578 0.0134    36.78    134.1  v271g
LCS J1254-4743 1251-474  2011.07.23  HOBART26 PARKES    -1.706D+07 -2.205D+07   27.8789   0.1540 0.0051   102.24    281.5  v271i
LCS J1254-4743 1251-474  2011.07.23  HOBART26 PARKES    -2.470D+06 -2.997D+07   30.0692   0.1416 0.0049    77.72    319.0  v271i
LCS J1254-4743 1251-474  2011.07.24  CEDUNA   MOPRA     -2.709D+06 -3.104D+07   31.1555   0.0991 0.0090    11.44    792.9  v271i
LCS J1254-4743 1251-474  2010.10.29  CEDUNA   MOPRA     -8.893D+06 -3.037D+07   31.6462   0.0656 0.0112    14.59    381.2  v271g
LCS J1254-4743 1251-474  2011.07.23  HOBART26 MOPRA     -2.065D+07 -2.477D+07   32.2512   0.1143 0.0074    16.74    653.0  v271i
LCS J1254-4743 1251-474  2011.07.24  HOBART26 MOPRA      2.025D+07 -2.552D+07   32.5735   0.0881 0.0074    12.49    672.5  v271i
LCS J1254-4743 1251-474  2011.07.23  CEDUNA   PARKES    -2.195D+07  2.500D+07   33.2697   0.1455 0.0057    43.21    310.8  v271i
LCS J1254-4743 1251-474  2011.07.23  CEDUNA   MOPRA     -2.554D+07  2.229D+07   33.8983   0.0930 0.0082    11.84    721.1  v271i
LCS J1254-4743 1251-474  2011.07.24  ATCA-104 CEDUNA     1.527D+06  3.391D+07   33.9426   0.1135 0.0053    25.42    406.6  v271i
LCS J1254-4743 1251-474  2010.10.29  ATCA-104 CEDUNA     7.965D+06  3.336D+07   34.2999   0.0461 0.0078    17.86    221.6  v271g
LCS J1254-4743 1251-474  2011.07.23  ATCA-104 CEDUNA     2.747D+07 -2.082D+07   34.4653   0.1104 0.0050    26.25    369.3  v271i
LCS J1254-4743 1251-474  2011.07.23  ATCA-104 HOBART26   2.258D+07  2.624D+07   34.6163   0.1157 0.0045    32.74    334.4  v271i
LCS J1254-4743 1251-474  2011.07.23  HOBART26 MOPRA     -4.790D+06 -3.508D+07   35.4098   0.1144 0.0082    14.81    715.1  v271i
LCS J1254-4743 1251-474  2011.07.24  ATCA-104 HOBART26  -2.143D+07  2.839D+07   35.5669   0.0921 0.0043    24.99    344.9  v271i
LCS J1254-4743 1251-474  2011.07.23  CEDUNA   DSS34     -1.916D+07  3.196D+07   37.2604   0.1640 0.0246     7.07    242.6  v271i
LCS J1254-4743 1251-474  2011.07.23  CEDUNA   PARKES    -3.799D+07  7.001D+05   37.9968   0.1306 0.0055    36.09    317.0  v271i
LCS J1254-4743 1251-474  2011.07.23  ATCA-104 HOBART26   6.111D+06  3.787D+07   38.3588   0.1167 0.0048    30.35    365.8  v271i
LCS J1254-4743 1251-474  2011.07.23  CEDUNA   DSS34     -3.970D+07  7.883D+06   40.4716   0.0823 0.0072    13.75    237.8  v271i
LCS J1254-4743 1251-474  2011.07.23  CEDUNA   MOPRA     -4.031D+07 -4.417D+06   40.5513   0.1137 0.0084    14.47    710.6  v271i
LCS J1254-4743 1251-474  2011.07.23  ATCA-104 CEDUNA     4.163D+07  7.201D+06   42.2494   0.1120 0.0050    27.36    363.6  v271i
LCS J1254-4743 1251-474  2011.07.23  CEDUNA   HOBART26  -3.552D+07  3.067D+07   46.9273   0.1044 0.0144     8.44   1110.6  v271i
LCS J1254-4743 1251-474  2011.07.23  CEDUNA   HOBART26  -4.888D+06  4.705D+07   47.3078   0.1225 0.0137    11.58    971.9  v271i
LCS J1254-6111 1251-609  2008.02.05  ATCA-104 MOPRA     -1.265D+06  2.535D+06    2.8336   0.1485 0.0059    31.87    452.8  v254b
LCS J1254-6111 1251-609  2008.02.05  ATCA-104 MOPRA     -7.705D+05  2.804D+06    2.9083   0.1449 0.0058    32.12    436.6  v254b
LCS J1254-6111 1251-609  2008.02.05  ATCA-104 MOPRA     -1.622D+05  2.937D+06    2.9418   0.1518 0.0058    34.99    420.6  v254b
LCS J1254-6111 1251-609  2008.02.05  PARKES   MOPRA      2.475D+06 -4.507D+06    5.1420   0.1489 0.0028   102.03    140.9  v254b
LCS J1254-6111 1251-609  2008.02.05  PARKES   MOPRA      1.586D+06 -5.043D+06    5.2869   0.1484 0.0027   110.08    130.8  v254b
LCS J1254-6111 1251-609  2008.02.05  PARKES   MOPRA      4.725D+05 -5.337D+06    5.3578   0.1515 0.0027   116.24    126.5  v254b
LCS J1254-6111 1251-609  2008.02.05  ATCA-104 PARKES    -3.740D+06  7.043D+06    7.9742   0.1442 0.0028    91.97    152.4  v254b
LCS J1254-6111 1251-609  2008.02.05  ATCA-104 PARKES    -2.357D+06  7.848D+06    8.1939   0.1418 0.0027    96.01    143.7  v254b
LCS J1254-6111 1251-609  2008.02.05  ATCA-104 PARKES    -6.346D+05  8.274D+06    8.2985   0.1457 0.0027   102.54    138.0  v254b
LCS J1254-6111 1251-609  2008.02.05  PARKES   HOBART26  -1.204D+07  2.425D+07   27.0724   0.1309 0.0027    78.41    161.9  v254b
LCS J1254-6111 1251-609  2008.02.05  CEDUNA   PARKES    -2.961D+06 -3.181D+07   31.9473   0.1283 0.0035    84.06    148.3  v254b
LCS J1254-6111 1251-609  2008.02.05  CEDUNA   PARKES    -1.400D+07 -2.957D+07   32.7155   0.1181 0.0032    81.01    140.0  v254b
LCS J1254-6111 1251-609  2008.02.05  CEDUNA   PARKES    -2.448D+07 -2.409D+07   34.3409   0.1251 0.0034    88.62    136.4  v254b
LCS J1254-6111 1251-609  2008.02.05  ATCA-104 HOBART26  -1.267D+07  3.252D+07   34.9046   0.1195 0.0059    21.41    538.3  v254b
LCS J1254-6111 1251-609  2008.02.05  CEDUNA   MOPRA     -4.864D+05 -3.632D+07   36.3201   0.1243 0.0050    26.94    440.7  v254b
LCS J1254-6111 1251-609  2008.02.05  CEDUNA   HOBART26  -3.652D+07  1.626D+05   36.5182   0.1112 0.0058    20.22    532.1  v254b
LCS J1254-6111 1251-609  2008.02.05  CEDUNA   MOPRA     -1.241D+07 -3.461D+07   36.7712   0.1246 0.0048    28.27    425.3  v254b
LCS J1254-6111 1251-609  2008.02.05  CEDUNA   MOPRA     -2.401D+07 -2.942D+07   37.9731   0.1197 0.0047    27.95    415.7  v254b
LCS J1254-6111 1251-609  2008.02.05  ATCA-104 CEDUNA    -7.787D+05  3.885D+07   38.8602   0.1234 0.0053    25.09    476.6  v254b
LCS J1254-6111 1251-609  2008.02.05  ATCA-104 CEDUNA     1.164D+07  3.742D+07   39.1865   0.1131 0.0052    23.27    467.3  v254b
LCS J1254-6111 1251-609  2008.02.05  ATCA-104 CEDUNA     2.384D+07  3.236D+07   40.1954   0.1193 0.0051    25.20    453.6  v254b
RFC J1254-7138 1251-713  2010.07.25  ATCA-104 MOPRA      1.692D+06 -1.254D+05    1.6968   0.7134 0.0712   147.03    222.0  v271f
RFC J1254-7138 1251-713  2013.06.16  ATCA-109 MOPRA      1.827D+06  1.469D+05    1.8332   0.8759 0.1820   250.38    250.8  v271m
RFC J1254-7138 1251-713  2008.11.29  ATCA-104 MOPRA      1.899D+06  3.665D+05    1.9344   0.5501 0.0234   126.74    308.0  v271b
RFC J1254-7138 1251-713  2008.08.10  ATCA-104 MOPRA      1.934D+06  5.344D+05    2.0061   0.5514 0.0192   149.25    304.6  v271a
RFC J1254-7138 1251-713  2010.07.26  ATCA-104 MOPRA     -1.310D+06  2.179D+06    2.5425   0.5381 0.0538   110.11    221.8  v271f
RFC J1254-7138 1251-713  2010.10.30  ATCA-104 MOPRA      1.258D+06  2.222D+06    2.5540   0.7600 0.0806   255.86    193.5  v271g
RFC J1254-7138 1251-713  2008.11.28  ATCA-104 MOPRA     -1.198D+06  2.268D+06    2.5653   0.4099 0.0180    75.57    385.2  v271b
RFC J1254-7138 1251-713  2010.10.29  ATCA-104 MOPRA     -1.113D+06  2.327D+06    2.5797   0.7824 0.0830   253.13    202.1  v271g
RFC J1254-7138 1251-713  2009.07.05  ATCA-104 MOPRA     -6.704D+05  2.545D+06    2.6323   1.1260 0.0401   230.02    279.9  v271c
RFC J1254-7138 1251-713  2010.07.25  ATCA-104 MOPRA      6.610D+05  2.549D+06    2.6331   0.7596 0.0758   162.80    211.7  v271f
RFC J1254-7138 1251-713  2010.10.29  ATCA-104 MOPRA      4.926D+05  2.598D+06    2.6445   0.7257 0.0770   245.62    193.2  v271g
RFC J1254-7138 1251-713  2009.07.05  ATCA-104 MOPRA      4.485D+05  2.609D+06    2.6471   1.1596 0.0413   240.77    275.7  v271c
RFC J1254-7138 1251-713  2010.07.25  MOPRA    PARKES     3.221D+06 -1.500D+05    3.2244   0.6940 0.0670   511.14     63.6  v271f
RFC J1254-7138 1251-713  2013.06.16  MOPRA    PARKES     3.447D+06  3.622D+05    3.4661   0.9089 0.0313   336.74    192.4  v271m
RFC J1254-7138 1251-713  2008.11.29  MOPRA    PARKES     3.559D+06  7.784D+05    3.6430   0.4938 0.0193   389.59     91.7  v271b
RFC J1254-7138 1251-713  2008.08.10  PARKES   MOPRA     -3.607D+06 -1.092D+06    3.7685   0.5607 0.0184   448.07    100.6  v271a
RFC J1254-7138 1251-713  2008.11.28  DSS45    PARKES     4.474D+06 -1.037D+06    4.5921   0.5198 0.0292  1047.37     50.4  v271b
RFC J1254-7138 1251-713  2010.07.26  MOPRA    PARKES    -2.554D+06  3.867D+06    4.6344   0.2810 0.0272   189.55     63.0  v271f
RFC J1254-7138 1251-713  2008.11.28  MOPRA    PARKES    -2.356D+06  4.041D+06    4.6779   0.3932 0.0154   261.56    109.4  v271b
RFC J1254-7138 1251-713  2010.10.29  MOPRA    PARKES    -2.204D+06  4.157D+06    4.7056   0.7456 0.0727   372.84    129.9  v271g
RFC J1254-7138 1251-713  2010.10.30  MOPRA    PARKES     2.199D+06  4.163D+06    4.7076   0.7590 0.0740   354.60    139.2  v271g
RFC J1254-7138 1251-713  2009.07.05  MOPRA    PARKES    -1.404D+06  4.599D+06    4.8086   0.8980 0.0303   344.25    142.2  v271c
RFC J1254-7138 1251-713  2009.12.12  PARKES   MOPRA     -1.325D+06 -4.630D+06    4.8159   0.7234 0.0161   332.24    158.7  v271d
RFC J1254-7138 1251-713  2010.07.25  MOPRA    PARKES     1.062D+06  4.717D+06    4.8351   0.6828 0.0660   543.82     58.7  v271f
RFC J1254-7138 1251-713  2010.10.29  MOPRA    PARKES     7.454D+05  4.794D+06    4.8520   0.7102 0.0692   386.35    119.1  v271g
RFC J1254-7138 1251-713  2009.07.05  MOPRA    PARKES     6.628D+05  4.810D+06    4.8557   0.9275 0.0313   370.23    136.7  v271c
RFC J1254-7138 1251-713  2010.07.25  ATCA-104 PARKES     4.913D+06 -2.754D+05    4.9208   0.6684 0.0670   421.66     71.8  v271f
RFC J1254-7138 1251-713  2013.03.15  ATCA-104 PARKES     5.015D+06 -8.989D+04    5.0156   0.8801 0.0599   407.95    117.4  v271l
RFC J1254-7138 1251-713  2013.06.16  ATCA-109 PARKES     5.274D+06  5.091D+05    5.2989   0.8568 0.0290   846.46     72.4  v271m
RFC J1254-7138 1251-713  2008.11.29  ATCA-104 PARKES     5.458D+06  1.145D+06    5.5769   0.4831 0.0405   370.23     89.8  v271b
RFC J1254-7138 1251-713  2008.08.10  PARKES   ATCA-104  -5.540D+06 -1.627D+06    5.7742   0.5620 0.0459   426.91    106.2  v271a
RFC J1254-7138 1251-713  2013.06.16  DSS34    PARKES    -3.322D+06 -4.932D+06    5.9461   0.7493 0.1127  1174.59     63.8  v271m
RFC J1254-7138 1251-713  2010.07.26  ATCA-104 PARKES    -3.863D+06  6.047D+06    7.1754   0.5189 0.0520   297.27     71.4  v271f
RFC J1254-7138 1251-713  2008.11.28  ATCA-104 PARKES    -3.554D+06  6.310D+06    7.2418   0.5148 0.0432   324.45    110.1  v271b
RFC J1254-7138 1251-713  2010.10.30  ATCA-104 PARKES     3.457D+06  6.385D+06    7.2609   0.8184 0.0820   655.33     80.8  v271g
RFC J1254-7138 1251-713  2010.10.29  ATCA-104 PARKES    -3.317D+06  6.485D+06    7.2838   0.8320 0.0833   712.21     75.7  v271g
RFC J1254-7138 1251-713  2015.04.08  ATCA-104 PARKES    -2.073D+06  7.141D+06    7.4357   0.9066 0.0348  1064.70     56.9  v271n
RFC J1254-7138 1251-713  2009.12.12  ATCA-104 PARKES     2.125D+06  7.126D+06    7.4359   0.7611 0.0203   497.68    104.5  v271d
RFC J1254-7138 1251-713  2009.07.05  ATCA-104 PARKES    -2.075D+06  7.145D+06    7.4396   0.9334 0.0311   598.65     85.3  v271c
RFC J1254-7138 1251-713  2010.07.25  ATCA-104 PARKES     1.723D+06  7.266D+06    7.4673   0.7160 0.0718   478.92     67.2  v271f
RFC J1254-7138 1251-713  2010.10.29  ATCA-104 PARKES     1.238D+06  7.393D+06    7.4955   0.8170 0.0818   759.38     69.6  v271g
RFC J1254-7138 1251-713  2009.07.05  ATCA-104 PARKES     1.111D+06  7.419D+06    7.5018   0.9610 0.0320   643.81     81.7  v271c
RFC J1254-7138 1251-713  2008.11.28  MOPRA    DSS45     -6.830D+06  5.078D+06    8.5105   0.3264 0.0188   134.99    176.2  v271b
RFC J1254-7138 1251-713  2013.06.16  DSS34    MOPRA     -6.769D+06 -5.294D+06    8.5932   0.6698 0.0962   224.02    220.9  v271m
RFC J1254-7138 1251-713  2013.06.16  ATCA-109 DSS34      8.596D+06  5.441D+06   10.1733   0.6466 0.0960   570.66     83.1  v271m
RFC J1254-7138 1251-713  2008.11.28  ATCA-104 DSS45     -8.028D+06  7.346D+06   10.8818   0.4792 0.0361   194.57    177.3  v271b
RFC J1254-7138 1251-713  2008.11.28  HOBART26 DSS45      1.351D+07 -1.179D+07   17.9297   0.4556 0.0260   260.05    178.6  v271b
RFC J1254-7138 1251-713  2008.11.28  HOBART26 PARKES     1.798D+07 -1.282D+07   22.0881   0.4588 0.0181   422.97    111.0  v271b
RFC J1254-7138 1251-713  2008.11.29  HOBART26 PARKES    -1.754D+07 -1.406D+07   22.4782   0.4101 0.0162   408.73    102.0  v271b
RFC J1254-7138 1251-713  2008.08.10  PARKES   HOBART26   1.683D+07  1.557D+07   22.9261   0.5438 0.0180   445.54    136.4  v271a
RFC J1254-7138 1251-713  2009.07.05  PARKES   HOBART26  -1.543D+07  1.778D+07   23.5435   1.0319 0.0355   414.33    190.2  v271c
RFC J1254-7138 1251-713  2009.07.05  PARKES   HOBART26  -6.968D+06  2.415D+07   25.1362   0.9930 0.0342   410.48    184.6  v271c
RFC J1254-7138 1251-713  2009.12.12  PARKES   HOBART26  -3.534D+06  2.510D+07   25.3502   0.7996 0.0179   594.65    189.3  v271d
RFC J1254-7138 1251-713  2008.11.29  MOPRA    HOBART26   2.110D+07  1.484D+07   25.7925   0.4357 0.0183    91.81    349.7  v271b
RFC J1254-7138 1251-713  2008.08.10  MOPRA    HOBART26   2.044D+07  1.666D+07   26.3670   0.5125 0.0180   107.03    391.2  v271a
RFC J1254-7138 1251-713  2008.11.28  MOPRA    HOBART26  -2.034D+07  1.686D+07   26.4226   0.3116 0.0137    59.40    388.1  v271b
RFC J1254-7138 1251-713  2015.04.08  CEDUNA   KATH12M    2.172D+07 -1.611D+07   27.0458   0.8939 0.0455    36.30   2383.9  v271n
RFC J1254-7138 1251-713  2008.11.29  ATCA-104 HOBART26   2.299D+07  1.521D+07   27.5682   0.3870 0.0169    80.31    342.8  v271b
RFC J1254-7138 1251-713  2009.07.05  MOPRA    HOBART26  -1.684D+07  2.238D+07   28.0054   0.9627 0.0359    88.01    623.9  v271c
RFC J1254-7138 1251-713  2008.08.10  ATCA-104 HOBART26   2.237D+07  1.719D+07   28.2150   0.4891 0.0175    97.03    412.8  v271a
RFC J1254-7138 1251-713  2008.11.28  ATCA-104 HOBART26  -2.154D+07  1.913D+07   28.8095   0.4339 0.0190    78.34    390.6  v271b
RFC J1254-7138 1251-713  2009.07.05  MOPRA    HOBART26  -6.305D+06  2.896D+07   29.6397   0.9260 0.0347    84.48    623.2  v271c
RFC J1254-7138 1251-713  2009.12.12  HOBART26 MOPRA      2.209D+06 -2.973D+07   29.8147   0.7000 0.0204    79.05    656.6  v271d
RFC J1254-7138 1251-713  2009.07.05  ATCA-104 HOBART26  -1.751D+07  2.492D+07   30.4589   0.9118 0.0496   138.07    374.3  v271c
RFC J1254-7138 1251-713  2008.11.28  CEDUNA   HOBART26  -2.261D+07 -2.208D+07   31.6054   0.4455 0.0197    76.77    422.3  v271b
RFC J1254-7138 1251-713  2009.07.05  ATCA-104 HOBART26  -5.857D+06  3.157D+07   32.1087   0.8622 0.0470   131.17    372.4  v271c
RFC J1254-7138 1251-713  2009.12.12  ATCA-104 HOBART26  -1.408D+06  3.223D+07   32.2592   0.7273 0.0325   117.14    432.4  v271d
RFC J1254-7138 1251-713  2009.07.05  HOBART26 CEDUNA     3.136D+07  1.408D+07   34.3694   0.9250 0.0361    65.30    807.1  v271c
RFC J1254-7138 1251-713  2008.11.28  CEDUNA   DSS45     -9.101D+06 -3.387D+07   35.0695   0.4622 0.0268   178.44    191.7  v271b
RFC J1254-7138 1251-713  2010.07.26  CEDUNA   PARKES    -1.808D+06 -3.513D+07   35.1810   0.4542 0.1139   190.33    119.4  v271f
RFC J1254-7138 1251-713  2008.11.28  CEDUNA   PARKES    -4.628D+06 -3.490D+07   35.2099   0.4679 0.0189   281.07    119.1  v271b
RFC J1254-7138 1251-713  2010.10.29  CEDUNA   PARKES    -6.654D+06 -3.462D+07   35.2519   0.6671 0.1541   292.84    148.3  v271g
RFC J1254-7138 1251-713  2009.07.05  PARKES   CEDUNA     1.592D+07  3.186D+07   35.6136   0.8565 0.0459   254.36    184.0  v271c
RFC J1254-7138 1251-713  2015.04.08  CEDUNA   PARKES    -1.593D+07 -3.186D+07   35.6193   0.9006 0.0611   299.53    285.9  v271n
RFC J1254-7138 1251-713  2009.07.05  PARKES   CEDUNA     3.228D+07  1.815D+07   37.0365   0.7743 0.0415   244.58    173.0  v271c
RFC J1254-7138 1251-713  2010.07.25  CEDUNA   PARKES    -9.929D+06  3.579D+07   37.1404   0.5440 0.1364   268.60    111.0  v271f
RFC J1254-7138 1251-713  2013.03.15  CEDUNA   PARKES    -1.138D+07  3.539D+07   37.1736   0.7358 0.0635   164.34    239.9  v271l
RFC J1254-7138 1251-713  2013.06.16  CEDUNA   PARKES    -1.572D+07  3.382D+07   37.2901   0.7573 0.0268   313.67    174.1  v271m
RFC J1254-7138 1251-713  2010.07.25  CEDUNA   PARKES    -3.435D+07 -1.456D+07   37.3097   0.5303 0.1330   262.53    110.2  v271f
RFC J1254-7138 1251-713  2008.11.29  CEDUNA   PARKES    -1.989D+07  3.171D+07   37.4305   0.4806 0.0194   318.80    107.8  v271b
RFC J1254-7138 1251-713  2009.12.12  PARKES   CEDUNA     3.550D+07  1.201D+07   37.4795   0.6001 0.0238   260.69    167.2  v271d
RFC J1254-7138 1251-713  2008.08.10  PARKES   CEDUNA     2.279D+07 -2.984D+07   37.5469   0.4794 0.0159   335.01    115.3  v271a
RFC J1254-7138 1251-713  2010.07.25  CEDUNA   MOPRA     -1.315D+07  3.594D+07   38.2688   0.5756 0.0579    92.78    343.0  v271f
RFC J1254-7138 1251-713  2013.06.16  CEDUNA   MOPRA     -1.916D+07  3.345D+07   38.5543   0.7489 0.0285    89.26    603.0  v271m
RFC J1254-7138 1251-713  2008.11.29  CEDUNA   MOPRA     -2.345D+07  3.093D+07   38.8143   0.4993 0.0426   100.51    369.6  v271b
RFC J1254-7138 1251-713  2010.07.25  ATCA-104 CEDUNA     1.484D+07 -3.606D+07   38.9987   0.5628 0.0559    80.55    387.3  v271f
RFC J1254-7138 1251-713  2010.07.26  CEDUNA   MOPRA      7.453D+05 -3.900D+07   39.0088   0.4594 0.0465    67.59    371.1  v271f
RFC J1254-7138 1251-713  2008.11.28  CEDUNA   MOPRA     -2.272D+06 -3.895D+07   39.0119   0.2753 0.0240    49.11    416.5  v271b
RFC J1254-7138 1251-713  2008.08.10  MOPRA    CEDUNA     2.640D+07 -2.874D+07   39.0284   0.4629 0.0382   115.57    330.9  v271a
RFC J1254-7138 1251-713  2010.10.29  CEDUNA   MOPRA     -4.450D+06 -3.878D+07   39.0301   0.6098 0.0960   101.02    396.0  v271g
RFC J1254-7138 1251-713  2013.03.15  ATCA-104 CEDUNA     1.640D+07 -3.548D+07   39.0837   0.7700 0.0557   212.54    201.7  v271l
RFC J1254-7138 1251-713  2009.07.05  MOPRA    CEDUNA     1.452D+07  3.645D+07   39.2397   0.8871 0.0338    83.60    603.5  v271c
RFC J1254-7138 1251-713  2013.06.16  ATCA-109 CEDUNA     2.099D+07 -3.331D+07   39.3701   0.7346 0.0256   229.83    226.9  v271m
RFC J1254-7138 1251-713  2008.11.29  ATCA-104 CEDUNA     2.535D+07 -3.056D+07   39.7079   0.5264 0.0227   104.84    362.3  v271b
RFC J1254-7138 1251-713  2009.07.05  HOBART26 CEDUNA     3.925D+07 -6.002D+06   39.7091   0.8536 0.0337    61.51    788.9  v271c
RFC J1254-7138 1251-713  2008.08.10  ATCA-104 CEDUNA     2.834D+07 -2.821D+07   39.9827   0.4639 0.0160   109.83    349.1  v271a
RFC J1254-7138 1251-713  2009.07.05  MOPRA    CEDUNA     3.295D+07  2.296D+07   40.1582   0.7814 0.0300    76.38    584.0  v271c
RFC J1254-7138 1251-713  2010.07.25  CEDUNA   MOPRA     -3.541D+07 -1.927D+07   40.3198   0.5573 0.0561    88.29    347.2  v271f
RFC J1254-7138 1251-713  2009.12.12  MOPRA    CEDUNA     3.683D+07  1.664D+07   40.4124   0.7122 0.0213    86.05    580.0  v271d
RFC J1254-7138 1251-713  2013.06.16  CEDUNA   DSS34     -1.240D+07  3.875D+07   40.6821   0.5696 0.0798   202.57    199.9  v271m
RFC J1254-7138 1251-713  2015.04.08  KATH12M  PARKES    -3.766D+07 -1.574D+07   40.8153   0.7268 0.0296   196.00    429.6  v271n
RFC J1254-7138 1251-713  2009.12.12  HOBART26 CEDUNA     3.904D+07 -1.310D+07   41.1763   0.6246 0.0186    66.71    691.7  v271d
RFC J1254-7138 1251-713  2008.11.28  ATCA-104 CEDUNA     1.074D+06  4.121D+07   41.2280   0.4951 0.0216    85.34    419.2  v271b
RFC J1254-7138 1251-713  2010.07.26  ATCA-104 CEDUNA    -2.055D+06  4.118D+07   41.2322   0.6656 0.0660    87.24    420.2  v271f
RFC J1254-7138 1251-713  2010.10.29  ATCA-104 CEDUNA     3.337D+06  4.110D+07   41.2379   0.6934 0.1111   196.28    230.7  v271g
RFC J1254-7138 1251-713  2009.07.05  ATCA-104 CEDUNA     1.385D+07  3.900D+07   41.3861   0.9841 0.0347   155.97    362.1  v271c
RFC J1254-7138 1251-713  2015.04.08  ATCA-104 CEDUNA     1.386D+07  3.900D+07   41.3879   0.8084 0.0328   158.77    315.8  v271n
RFC J1254-7138 1251-713  2009.07.05  ATCA-104 CEDUNA     3.340D+07  2.557D+07   42.0599   0.8788 0.0311   144.60    349.0  v271c
RFC J1254-7138 1251-713  2010.07.25  ATCA-104 CEDUNA     3.608D+07  2.182D+07   42.1627   0.5900 0.0586    82.50    397.6  v271f
RFC J1254-7138 1251-713  2015.04.08  ATCA-104 KATH12M    3.558D+07  2.289D+07   42.3079   0.7003 0.0490   100.70    474.5  v271n
RFC J1254-7138 1251-713  2015.04.08  CEDUNA   YARRA12M   9.105D+06  4.398D+07   44.9109   0.7616 0.0407    33.61   2182.1  v271n
RFC J1254-7138 1251-713  2008.08.10  CEDUNA   HOBART26  -5.965D+06  4.540D+07   45.7934   0.4308 0.0158    78.32    448.3  v271a
RFC J1254-7138 1251-713  2008.11.29  CEDUNA   HOBART26  -2.357D+06  4.577D+07   45.8284   0.4697 0.0206    84.16    411.3  v271b
RFC J1254-7138 1251-713  2015.04.08  KATH12M  YARRA12M  -1.266D+07  6.008D+07   61.3993   0.7804 0.0432    31.20   3278.8  v271n
RFC J1254-7138 1251-713  2015.04.08  PARKES   YARRA12M   2.504D+07  7.583D+07   79.8617   0.5230 0.0222   151.82    393.2  v271n
RFC J1254-7138 1251-713  2015.04.08  ATCA-104 YARRA12M   2.297D+07  8.298D+07   86.0957   0.4925 0.0221    77.07    434.3  v271n
RFC J1254-7138 1251-713  2013.06.16  CEDUNA   HARTRAO    2.496D+08 -2.056D+07  250.4134   0.5072 0.0247    46.09    750.4  v271m
RFC J1254-7138 1251-713  2013.06.16  DSS34    HARTRAO    2.620D+08 -5.931D+07  268.5939   0.4699 0.0674   161.79    274.9  v271m
RFC J1254-7138 1251-713  2013.06.16  HARTRAO  PARKES    -2.653D+08  5.438D+07  270.8013   0.5775 0.0242   230.43    239.4  v271m
RFC J1254-7138 1251-713  2013.06.16  HARTRAO  MOPRA     -2.687D+08  5.402D+07  274.1075   0.5457 0.0249    44.57    829.4  v271m
RFC J1254-7138 1251-713  2013.06.16  ATCA-109 HARTRAO    2.706D+08 -5.387D+07  275.8705   0.5346 0.0173   115.04    312.1  v271m
RFC J1256-5700 1253-567  2015.11.19  ATCA-100 PARKES     1.521D+06  1.055D+06    1.8512   0.0216 0.0012    28.74     93.8  v493b
RFC J1256-5700 1253-567  2015.11.18  ATCA-100 PARKES    -1.579D+05  2.322D+06    2.3269   0.0145 0.0010    19.23     92.8  v493b
RFC J1256-5700 1253-567  2016.06.29  ATCA-104 PARKES     5.518D+06  4.548D+06    7.1507   0.0031 0.0004     8.63     57.6  v493c
RFC J1256-5700 1253-567  2015.11.18  HOBART26 PARKES     3.243D+06 -6.897D+06    7.6214   0.0114 0.0022     5.22    299.0  v493b
RFC J1256-5700 1253-567  2015.11.19  CEDUNA   PARKES    -7.144D+06  6.750D+06    9.8286   0.0065 0.0015     6.14    133.2  v493b
RFC J1256-5700 1253-567  2015.11.19  ATCA-100 CEDUNA     8.678D+06 -5.683D+06   10.3729   0.0170 0.0024     7.39    320.0  v493b
LCS J1256-5919 1253-590  2015.09.29  ATCA-104 MOPRA     -9.172D+05  2.786D+06    2.9332   0.1083 0.0159     7.80    895.3  v271o
LCS J1256-5919 1253-590  2015.09.30  MOPRA    PARKES     3.200D+06  3.780D+06    4.9521   0.4303 0.0279   114.02    208.0  v271o
LCS J1256-5919 1253-590  2015.09.29  MOPRA    PARKES    -1.846D+06  4.997D+06    5.3271   0.4427 0.0288    99.24    215.1  v271o
LCS J1256-5919 1253-590  2015.09.30  ASKAP-32 YARRA12M   3.102D+06  6.585D+06    7.2788   0.4825 0.1159     4.46   5360.8  v271o
LCS J1256-5919 1253-590  2015.09.29  ATCA-104 PARKES    -2.761D+06  7.784D+06    8.2593   0.1008 0.0095    16.09    271.0  v271o
LCS J1256-5919 1253-590  2015.09.30  CEDUNA   PARKES    -3.585D+07  1.246D+07   37.9480   0.4807 0.0620   102.31    240.9  v271o
LCS J1256-5919 1253-590  2015.09.30  CEDUNA   MOPRA     -3.904D+07  8.677D+06   39.9973   0.4791 0.0355    39.19    827.5  v271o
LCS J1256-5919 1253-590  2015.09.30  CEDUNA   KATH12M    1.442D+06 -4.398D+07   44.0080   0.5001 0.0549    13.38   1968.9  v271o
LCS J1256-5919 1253-590  2015.09.30  ASKAP-32 CEDUNA    -4.633D+07  1.438D+07   48.5144   0.4360 0.0806     7.03   3136.7  v271o
LCS J1256-5919 1253-590  2015.09.30  CEDUNA   YARRA12M   4.944D+07 -7.813D+06   50.0500   0.4424 0.0489    12.09   1638.4  v271o
LCS J1256-5919 1253-590  2015.09.29  ATCA-104 WARK12M   -4.558D+07 -3.255D+07   56.0124   0.1625 0.0388     4.42   1846.4  v271o
LCS J1256-5919 1253-590  2015.09.29  MOPRA    WARK12M   -4.466D+07 -3.534D+07   56.9531   0.3224 0.0359    11.86   1465.7  v271o
LCS J1256-5919 1253-590  2015.09.29  PARKES   WARK12M   -4.292D+07 -4.025D+07   58.8436   0.3463 0.0258    62.80    442.9  v271o
LCS J1256-5919 1253-590  2015.09.30  KATH12M  YARRA12M   4.799D+07  3.620D+07   60.1141   0.2995 0.0475     7.32   3364.9  v271o
LCS J1256-5919 1253-590  2015.09.29  ASKAP-32 PARKES    -1.741D+07 -6.290D+07   65.2641   0.2789 0.0300    14.51    837.7  v271o
LCS J1256-5919 1253-590  2015.09.30  PARKES   WARK12M   -4.994D+07  4.343D+07   66.1823   0.4066 0.0300    82.08    428.5  v271o
LCS J1256-5919 1253-590  2015.09.30  KATH12M  MOPRA     -4.050D+07  5.264D+07   66.4151   0.4082 0.0435    13.42   1693.8  v271o
LCS J1256-5919 1253-590  2015.09.30  MOPRA    WARK12M   -4.676D+07  4.720D+07   66.4354   0.4025 0.0406    14.27   1469.1  v271o
LCS J1256-5919 1253-590  2015.09.30  KATH12M  PARKES    -3.726D+07  5.646D+07   67.6444   0.4015 0.0302    65.51    493.2  v271o
LCS J1256-5919 1253-590  2015.09.29  ASKAP-32 MOPRA     -1.540D+07 -6.792D+07   69.6456   0.3404 0.0708     5.77   2767.4  v271o
LCS J1256-5919 1253-590  2015.09.29  ASKAP-32 ATCA-104  -1.449D+07 -7.071D+07   72.1756   0.3038 0.0723     4.51   3492.2  v271o
LCS J1256-5919 1253-590  2015.09.30  ASKAP-32 PARKES    -8.218D+07  2.685D+07   86.4523   0.3406 0.0319    22.66    788.4  v271o
LCS J1256-5919 1253-590  2015.09.30  PARKES   YARRA12M   8.528D+07 -2.027D+07   87.6575   0.3117 0.0222    63.58    411.8  v271o
LCS J1256-5919 1253-590  2015.09.30  ASKAP-32 MOPRA     -8.539D+07  2.302D+07   88.4383   0.3130 0.0663     5.63   2698.4  v271o
LCS J1256-5919 1253-590  2015.09.30  MOPRA    YARRA12M   8.849D+07 -1.646D+07   90.0053   0.2951 0.0347    10.60   1411.9  v271o
LCS J1256-5919 1253-590  2015.09.30  CEDUNA   WARK12M   -8.578D+07  5.589D+07  102.3825   0.4381 0.0499    11.86   1704.8  v271o
LCS J1256-5919 1253-590  2015.09.29  ASKAP-32 WARK12M   -5.973D+07 -1.034D+08  119.3945   0.4626 0.1105     4.52   5711.3  v271o
LCS J1256-5919 1253-590  2015.09.30  KATH12M  WARK12M   -8.727D+07  9.982D+07  132.5916   0.3571 0.0504     8.67   3501.3  v271o
LCS J1256-5919 1253-590  2015.09.30  WARK12M  YARRA12M   1.353D+08 -6.359D+07  149.4791   0.2651 0.0372     8.50   2913.6  v271o
LCS J1256-5919 1253-590  2015.09.30  ASKAP-32 WARK12M   -1.322D+08  7.016D+07  149.6514   0.4630 0.1174     4.22   5578.1  v271o
LCS J1256-6449 1252-645  2008.02.05  ATCA-104 MOPRA     -1.254D+06  2.442D+06    2.7455   0.1887 0.0066    40.86    448.3  v254b
LCS J1256-6449 1252-645  2008.02.05  ATCA-104 MOPRA     -7.570D+05  2.717D+06    2.8202   0.1891 0.0065    42.12    436.7  v254b
LCS J1256-6449 1252-645  2008.02.05  ATCA-104 MOPRA     -1.489D+05  2.850D+06    2.8537   0.1925 0.0065    44.07    425.0  v254b
LCS J1256-6449 1252-645  2008.02.05  PARKES   MOPRA      2.455D+06 -4.343D+06    4.9891   0.1904 0.0033   130.50    140.7  v254b
LCS J1256-6449 1252-645  2008.02.05  PARKES   MOPRA      1.561D+06 -4.891D+06    5.1342   0.1955 0.0034   140.51    133.9  v254b
LCS J1256-6449 1252-645  2008.02.05  PARKES   MOPRA      4.480D+05 -5.186D+06    5.2055   0.1948 0.0034   144.64    129.1  v254b
LCS J1256-6449 1252-645  2008.02.05  ATCA-104 PARKES    -3.709D+06  6.786D+06    7.7332   0.1851 0.0033   117.93    152.3  v254b
LCS J1256-6449 1252-645  2008.02.05  ATCA-104 PARKES    -2.318D+06  7.608D+06    7.9532   0.1877 0.0033   124.31    146.3  v254b
LCS J1256-6449 1252-645  2008.02.05  ATCA-104 PARKES    -5.969D+05  8.036D+06    8.0582   0.1930 0.0034   133.21    140.2  v254b
LCS J1256-6449 1252-645  2008.02.05  PARKES   HOBART26  -1.593D+07  1.929D+07   25.0147   0.1638 0.0031    94.24    168.1  v254b
LCS J1256-6449 1252-645  2008.02.05  PARKES   HOBART26  -1.194D+07  2.338D+07   26.2537   0.1736 0.0033   102.02    163.1  v254b
LCS J1256-6449 1252-645  2008.02.05  HOBART26 MOPRA      1.749D+07 -2.418D+07   29.8415   0.1646 0.0059    31.67    501.9  v254b
LCS J1256-6449 1252-645  2008.02.05  HOBART26 MOPRA      1.239D+07 -2.857D+07   31.1379   0.1736 0.0059    33.91    494.5  v254b
LCS J1256-6449 1252-645  2008.02.05  CEDUNA   HOBART26  -3.019D+07 -1.137D+07   32.2610   0.1407 0.0061    25.13    534.9  v254b
LCS J1256-6449 1252-645  2008.02.05  ATCA-104 HOBART26  -1.825D+07  2.690D+07   32.5011   0.1662 0.0063    29.04    548.4  v254b
LCS J1256-6449 1252-645  2008.02.05  CEDUNA   PARKES    -3.247D+06 -3.304D+07   33.2030   0.1668 0.0043   108.25    148.4  v254b
LCS J1256-6449 1252-645  2008.02.05  CEDUNA   PARKES    -1.426D+07 -3.066D+07   33.8114   0.1455 0.0038    97.55    142.7  v254b
LCS J1256-6449 1252-645  2008.02.05  ATCA-104 HOBART26  -1.254D+07  3.142D+07   33.8264   0.1659 0.0062    29.75    536.9  v254b
LCS J1256-6449 1252-645  2008.02.05  CEDUNA   PARKES    -2.468D+07 -2.494D+07   35.0819   0.1247 0.0034    87.33    137.9  v254b
LCS J1256-6449 1252-645  2008.02.05  CEDUNA   HOBART26  -3.662D+07 -1.556D+06   36.6496   0.1220 0.0058    22.37    528.3  v254b
LCS J1256-6449 1252-645  2008.02.05  CEDUNA   MOPRA     -7.922D+05 -3.739D+07   37.3955   0.1664 0.0052    36.96    436.7  v254b
LCS J1256-6449 1252-645  2008.02.05  CEDUNA   MOPRA     -1.270D+07 -3.555D+07   37.7479   0.1487 0.0050    33.92    426.0  v254b
LCS J1256-6449 1252-645  2008.02.05  CEDUNA   MOPRA     -2.423D+07 -3.012D+07   38.6573   0.1254 0.0048    28.90    418.1  v254b
LCS J1256-6449 1252-645  2008.02.05  ATCA-104 CEDUNA    -4.617D+05  3.983D+07   39.8322   0.1670 0.0057    33.61    473.0  v254b
LCS J1256-6449 1252-645  2008.02.05  ATCA-104 CEDUNA     1.195D+07  3.826D+07   40.0844   0.1406 0.0053    29.23    465.5  v254b
LCS J1256-6449 1252-645  2008.02.05  ATCA-104 CEDUNA     2.408D+07  3.297D+07   40.8289   0.1162 0.0051    24.70    454.0  v254b
RFC J1257-3155 1255-316  2011.07.23  ATCA-104 MOPRA      1.802D+06  1.768D+06    2.5242   1.3639 0.0966   334.58    267.8  v271i
RFC J1257-3155 1255-316  2008.02.05  ATCA-104 MOPRA      1.843D+06  1.826D+06    2.5947   0.8794 0.0226   158.03    465.6  v254b
RFC J1257-3155 1255-316  2012.04.28  ATCA-104 MOPRA      1.923D+06  1.984D+06    2.7634   1.1789 0.0368   486.85    206.7  v271k
RFC J1257-3155 1255-316  2011.07.23  ATCA-104 MOPRA      1.942D+06  2.287D+06    3.0002   1.3696 0.0970   485.28    239.3  v271i
RFC J1257-3155 1255-316  2008.02.05  ATCA-104 MOPRA      6.289D+05  3.149D+06    3.2110   1.1078 0.0280   223.71    415.2  v254b
RFC J1257-3155 1255-316  2008.02.05  ATCA-104 MOPRA     -6.828D+05  3.139D+06    3.2121   1.0695 0.0271   203.52    439.6  v254b
RFC J1257-3155 1255-316  2008.02.05  PARKES   MOPRA     -3.472D+06 -3.307D+06    4.7950   1.0150 0.0161   588.28    144.3  v254b
RFC J1257-3155 1255-316  2012.04.28  MOPRA    PARKES     3.594D+06  3.604D+06    5.0896   0.9851 0.0291   515.98    136.0  v271k
RFC J1257-3155 1255-316  2011.07.23  MOPRA    PARKES     3.577D+06  4.166D+06    5.4911   1.6494 0.0520   636.03    199.7  v271i
RFC J1257-3155 1255-316  2008.02.05  PARKES   MOPRA     -1.001D+06 -5.701D+06    5.7882   1.0501 0.0167   675.24    130.6  v254b
RFC J1257-3155 1255-316  2008.02.05  PARKES   MOPRA      1.427D+06 -5.621D+06    5.7989   1.0730 0.0170   669.30    134.7  v254b
RFC J1257-3155 1255-316  2008.02.05  ATCA-104 PARKES     5.316D+06  5.133D+06    7.3894   0.7727 0.0124   413.98    156.9  v254b
RFC J1257-3155 1255-316  2012.04.28  ATCA-104 PARKES     5.517D+06  5.588D+06    7.8528   1.0742 0.0526  1024.44     73.6  v271k
RFC J1257-3155 1255-316  2013.03.15  ATCA-104 PARKES     5.575D+06  5.926D+06    8.1361   1.1304 0.0770   424.45    115.0  v271l
RFC J1257-3155 1255-316  2011.07.23  ATCA-104 PARKES     5.519D+06  6.454D+06    8.4913   1.6057 0.0498  1207.41    102.7  v271i
RFC J1257-3155 1255-316  2008.02.05  ATCA-104 PARKES     1.630D+06  8.850D+06    8.9986   0.9907 0.0158   580.05    143.3  v254b
RFC J1257-3155 1255-316  2008.02.05  ATCA-104 PARKES    -2.109D+06  8.759D+06    9.0098   0.9742 0.0155   548.70    149.0  v254b
RFC J1257-3155 1255-316  2008.02.05  CEDUNA   PARKES    -1.569D+07 -1.582D+07   22.2818   0.9688 0.0237   498.32    163.4  v254b
RFC J1257-3155 1255-316  2011.07.23  CEDUNA   MOPRA     -1.788D+07  1.795D+07   25.3362   1.6057 0.0423   135.51    752.8  v271i
RFC J1257-3155 1255-316  2011.07.23  ATCA-104 CEDUNA     1.968D+07 -1.619D+07   25.4803   1.5790 0.0400   269.69    382.4  v271i
RFC J1257-3155 1255-316  2008.02.05  CEDUNA   MOPRA     -1.426D+07 -2.144D+07   25.7523   0.9506 0.0163   165.75    482.1  v254b
RFC J1257-3155 1255-316  2008.02.05  CEDUNA   PARKES    -1.654D+07  2.065D+07   26.4588   0.8906 0.0218   503.56    148.6  v254b
RFC J1257-3155 1255-316  2008.02.05  CEDUNA   MOPRA     -2.001D+07  1.735D+07   26.4823   0.9797 0.0166   185.16    440.9  v254b
RFC J1257-3155 1255-316  2008.02.05  ATCA-104 CEDUNA     2.185D+07 -1.552D+07   26.8045   0.8713 0.0155   152.70    479.5  v254b
RFC J1257-3155 1255-316  2008.02.05  ATCA-104 CEDUNA     1.358D+07  2.458D+07   28.0822   0.9136 0.0164   143.48    533.3  v254b
RFC J1257-3155 1255-316  2008.02.05  PARKES   HOBART26   1.814D+07  2.306D+07   29.3404   0.7785 0.0126   367.97    177.0  v254b
RFC J1257-3155 1255-316  2012.04.28  HOBART26 PARKES    -1.711D+07 -2.455D+07   29.9208   0.9098 0.0301   392.29    236.4  v271k
RFC J1257-3155 1255-316  2008.02.05  PARKES   HOBART26  -1.551D+07  2.604D+07   30.3039   0.9176 0.0148   441.88    171.5  v254b
RFC J1257-3155 1255-316  2008.02.05  PARKES   HOBART26  -5.259D+06  2.995D+07   30.4128   0.8679 0.0140   414.31    174.3  v254b
RFC J1257-3155 1255-316  2011.07.23  HOBART26 PARKES    -1.409D+07 -2.699D+07   30.4507   1.5865 0.0504   893.98    272.6  v271i
RFC J1257-3155 1255-316  2013.03.15  CEDUNA   PARKES    -2.520D+07  1.762D+07   30.7456   1.1111 0.0959   197.68    237.1  v271l
RFC J1257-3155 1255-316  2008.02.05  CEDUNA   HOBART26  -3.120D+07  1.022D+07   32.8261   1.1523 0.0208   155.94    613.9  v254b
RFC J1257-3155 1255-316  2013.03.15  ATCA-104 CEDUNA     3.077D+07 -1.169D+07   32.9185   1.1625 0.0840   319.68    203.5  v271l
RFC J1257-3155 1255-316  2011.07.23  CEDUNA   PARKES    -2.986D+07  1.500D+07   33.4196   2.1758 0.0696   514.18    305.1  v271i
RFC J1257-3155 1255-316  2011.07.23  HOBART26 MOPRA     -2.181D+07 -2.568D+07   33.6938   1.3217 0.0332   126.29    687.3  v271i
RFC J1257-3155 1255-316  2008.02.05  HOBART26 MOPRA     -2.161D+07 -2.637D+07   34.0931   0.7844 0.0144   123.88    525.0  v254b
RFC J1257-3155 1255-316  2008.02.05  CEDUNA   PARKES    -3.406D+07 -6.429D+06   34.6662   0.9597 0.0234   544.61    148.1  v254b
RFC J1257-3155 1255-316  2011.11.12  ATCA-104 CEDUNA     3.313D+07 -1.023D+07   34.6719   0.9607 0.0308   251.14    391.2  v271j
RFC J1257-3155 1255-316  2012.04.28  HOBART26 MOPRA     -2.070D+07 -2.815D+07   34.9437   0.9490 0.0335   116.40    663.6  v271k
RFC J1257-3155 1255-316  2011.07.23  CEDUNA   MOPRA     -3.344D+07  1.083D+07   35.1523   1.6706 0.0434   170.32    710.6  v271i
RFC J1257-3155 1255-316  2011.07.23  HOBART26 MOPRA     -1.767D+07 -3.116D+07   35.8208   1.2476 0.0308   158.51    634.9  v271i
RFC J1257-3155 1255-316  2008.02.05  HOBART26 MOPRA      1.693D+07 -3.166D+07   35.9010   0.8703 0.0156   142.02    506.0  v254b
RFC J1257-3155 1255-316  2008.02.05  HOBART26 MOPRA      4.257D+06 -3.566D+07   35.9088   0.8780 0.0157   143.92    504.9  v254b
RFC J1257-3155 1255-316  2011.07.23  ATCA-104 HOBART26   2.362D+07  2.745D+07   36.2083   1.2032 0.0300   235.22    349.2  v271i
RFC J1257-3155 1255-316  2011.07.23  ATCA-104 CEDUNA     3.538D+07 -8.545D+06   36.4005   1.6734 0.0423   332.15    365.5  v271i
RFC J1257-3155 1255-316  2008.02.05  ATCA-104 HOBART26   2.345D+07  2.820D+07   36.6748   0.6606 0.0128    96.82    571.0  v254b
RFC J1257-3155 1255-316  2008.02.05  CEDUNA   MOPRA     -3.507D+07 -1.213D+07   37.1050   0.9622 0.0162   188.19    429.2  v254b
RFC J1257-3155 1255-316  2012.04.28  ATCA-104 HOBART26   2.262D+07  3.014D+07   37.6835   1.0476 0.0714   237.20    359.1  v271k
RFC J1257-3155 1255-316  2011.11.12  ATCA-104 HOBART26   2.076D+07  3.246D+07   38.5262   1.2231 0.0395   376.70    353.8  v271j
RFC J1257-3155 1255-316  2011.07.23  ATCA-104 HOBART26   1.961D+07  3.345D+07   38.7722   1.2418 0.0307   310.28    326.6  v271i
RFC J1257-3155 1255-316  2008.02.05  ATCA-104 CEDUNA     3.570D+07  1.528D+07   38.8276   0.9400 0.0165   167.68    470.9  v254b
RFC J1257-3155 1255-316  2008.02.05  ATCA-104 HOBART26  -3.629D+06  3.880D+07   38.9737   0.8992 0.0161   135.66    554.0  v254b
RFC J1257-3155 1255-316  2008.02.05  ATCA-104 HOBART26  -1.761D+07  3.480D+07   39.0006   0.8039 0.0147   119.50    559.8  v254b
RFC J1257-3155 1255-316  2008.02.05  CEDUNA   HOBART26   1.597D+06  4.372D+07   43.7451   0.7630 0.0144   118.12    540.8  v254b
RFC J1257-3155 1255-316  2011.07.23  CEDUNA   HOBART26   3.938D+06  4.363D+07   43.8116   1.5270 0.1101   106.97    981.3  v271i
RFC J1257-3155 1255-316  2011.11.12  CEDUNA   HOBART26  -1.237D+07  4.268D+07   44.4415   0.8809 0.0308   102.58    883.5  v271j
RFC J1257-3155 1255-316  2011.07.23  CEDUNA   HOBART26  -1.577D+07  4.199D+07   44.8582   1.5509 0.1117   116.62    969.9  v271i
RFC J1257-3155 1255-316  2008.02.05  CEDUNA   HOBART26  -3.932D+07  2.353D+07   45.8234   1.0897 0.0196   158.50    572.6  v254b
RFC J1257-3155 1255-316  2013.03.15  CEDUNA   KATH12M   -9.263D+06 -5.260D+07   53.4112   0.8112 0.0769    34.59   1139.3  v271l
RFC J1257-3155 1255-316  2012.04.28  KATH12M  YARRA12M   4.902D+07  2.840D+07   56.6521   1.2044 0.0617    33.47   4301.4  v271k
RFC J1257-3155 1255-316  2012.04.28  ATCA-104 KATH12M    1.582D+07 -6.543D+07   67.3160   0.8931 0.0320   126.16    556.1  v271k
RFC J1257-3155 1255-316  2013.03.15  ATCA-104 KATH12M    2.151D+07 -6.429D+07   67.7971   0.9080 0.1153    80.23    552.7  v271l
RFC J1257-3155 1255-316  2012.04.28  KATH12M  MOPRA     -1.390D+07  6.741D+07   68.8321   0.7614 0.0296    58.27   1027.6  v271k
RFC J1257-3155 1255-316  2012.04.28  KATH12M  PARKES    -1.031D+07  7.102D+07   71.7622   0.7793 0.0273   192.45    366.0  v271k
RFC J1257-3155 1255-316  2013.03.15  KATH12M  PARKES    -1.591D+07  7.022D+07   72.0045   0.8412 0.0676    71.74    644.1  v271l
RFC J1257-3155 1255-316  2012.04.28  PARKES   YARRA12M   5.930D+07 -4.268D+07   73.0598   1.1719 0.0440   185.25    569.4  v271k
RFC J1257-3155 1255-316  2012.04.28  MOPRA    YARRA12M   6.289D+07 -3.908D+07   74.0416   1.2101 0.0500    59.06   1598.6  v271k
RFC J1257-3155 1255-316  2012.04.28  ATCA-104 YARRA12M   6.481D+07 -3.709D+07   74.6770   1.4180 0.0541   127.70    865.1  v271k
RFC J1257-3155 1255-316  2012.04.28  HOBART26 YARRA12M   4.219D+07 -6.723D+07   79.3705   1.1028 0.0701    40.72   2777.8  v271k
RFC J1257-3155 1255-316  2012.04.28  HOBART26 KATH12M   -6.801D+06 -9.557D+07   95.8084   0.6928 0.0311    39.87   1785.6  v271k
RFC J1258-2219 1256-220  2011.04.02  ATCA-104 MOPRA      1.944D+06  2.287D+06    3.0015   1.3279 0.2289   366.08    180.3  v271h
RFC J1258-2219 1256-220  2011.04.02  MOPRA    PARKES     3.619D+06  4.126D+06    5.4879   0.8047 0.1041    46.55   2522.4  v271h
RFC J1258-2219 1256-220  2011.04.02  DSS34    PARKES    -2.405D+06 -7.193D+06    7.5842   0.4649 0.1607    51.81   1844.7  v271h
RFC J1258-2219 1256-220  2011.04.02  ATCA-104 PARKES     5.563D+06  6.413D+06    8.4892   0.8289 0.1011    92.88   1301.2  v271h
RFC J1258-2219 1256-220  2011.04.02  DSS34    MOPRA     -6.024D+06 -1.132D+07   12.8218   0.2600 0.0329   163.90    255.6  v271h
RFC J1258-2219 1256-220  2011.04.02  ATCA-104 DSS34      7.968D+06  1.361D+07   15.7669   0.2690 0.0461   327.95    131.9  v271h
RFC J1258-2219 1256-220  2011.04.02  DSS34    HOBART26   1.406D+07  1.850D+07   23.2375   0.3169 0.0370   167.40    429.9  v271h
RFC J1258-2219 1256-220  2011.04.02  HOBART26 PARKES    -1.647D+07 -2.569D+07   30.5169   0.9460 0.1202    64.08   4242.2  v271h
RFC J1258-2219 1256-220  2011.04.02  DSS34    WARK12M   -2.163D+07  2.553D+07   33.4602   0.2559 0.0397    27.28   1421.4  v271h
RFC J1258-2219 1256-220  2011.04.02  HOBART26 MOPRA     -2.008D+07 -2.982D+07   35.9525   0.6732 0.0681   183.87    587.9  v271h
RFC J1258-2219 1256-220  2011.04.02  HOBART26 WARK12M   -3.566D+07  7.030D+06   36.3450   1.0101 0.1438    63.12   3268.8  v271h
RFC J1258-2219 1256-220  2011.04.02  PARKES   WARK12M   -1.914D+07  3.273D+07   37.9135   1.2236 0.2106    16.56  13904.3  v271h
RFC J1258-2219 1256-220  2011.04.02  ATCA-104 HOBART26   2.203D+07  3.211D+07   38.9367   0.7124 0.0726   378.70    303.3  v271h
RFC J1258-2219 1256-220  2011.04.02  MOPRA    WARK12M   -1.557D+07  3.685D+07   40.0051   0.7405 0.1090    39.88   1943.7  v271h
RFC J1258-2219 1256-220  2011.04.02  ATCA-104 WARK12M   -1.363D+07  3.914D+07   41.4416   0.7901 0.1116    83.20   1002.6  v271h
RFC J1258-2219 1256-220  2011.04.02  HARTRAO  HOBART26  -2.530D+08  3.645D+07  255.6316   0.8596 0.1879   215.73   1275.3  v271h
RFC J1258-2219 1256-220  2011.04.02  HARTRAO  PARKES    -2.695D+08  1.076D+07  269.7003   0.8919 0.2087    47.09   5471.9  v271h
RFC J1258-2219 1256-220  2011.04.02  HARTRAO  MOPRA     -2.731D+08  6.631D+06  273.1851   0.6271 0.1374   132.22    758.3  v271h
RFC J1258-2219 1256-220  2011.04.02  ATCA-104 HARTRAO    2.750D+08 -4.344D+06  275.0829   0.6521 0.1416   268.86    391.2  v271h
RFC J1258-2219 1256-220  2011.04.02  HARTRAO  WARK12M   -2.887D+08  4.342D+07  291.9513   1.0120 0.2482    48.60   4216.7  v271h
LCS J1258-6719 1255-670  2010.03.11  ATCA-104 MOPRA      1.877D+06  4.792D+05    1.9368   0.1137 0.0057    24.83    444.1  v271e
LCS J1258-6719 1255-670  2010.03.12  ATCA-104 MOPRA     -1.408D+06  2.234D+06    2.6402   0.1102 0.0058    23.08    461.2  v271e
LCS J1258-6719 1255-670  2010.03.11  ATCA-104 MOPRA      4.611D+05  2.736D+06    2.7747   0.1173 0.0056    26.89    423.4  v271e
LCS J1258-6719 1255-670  2010.03.11  MOPRA    PARKES     3.524D+06  9.675D+05    3.6547   0.0962 0.0030    73.17    124.6  v271e
LCS J1258-6719 1255-670  2010.03.12  MOPRA    PARKES    -2.727D+06  3.949D+06    4.7996   0.0941 0.0030    68.44    131.6  v271e
LCS J1258-6719 1255-670  2010.03.11  ATCA-104 PARKES     5.401D+06  1.447D+06    5.5913   0.0901 0.0030    63.81    135.7  v271e
LCS J1258-6719 1255-670  2010.03.12  ATCA-104 PARKES    -4.135D+06  6.183D+06    7.4383   0.0917 0.0031    60.15    143.9  v271e
LCS J1258-6719 1255-670  2010.03.12  PARKES   HOBART26  -1.860D+07  1.192D+07   22.0903   0.0938 0.0029    79.68    159.2  v271e
LCS J1258-6719 1255-670  2010.03.11  PARKES   HOBART26   1.783D+07  1.483D+07   23.1923   0.0737 0.0024    66.45    150.1  v271e
LCS J1258-6719 1255-670  2010.03.11  MOPRA    HOBART26   2.136D+07  1.580D+07   26.5636   0.0688 0.0055    13.53    491.2  v271e
LCS J1258-6719 1255-670  2010.03.12  MOPRA    HOBART26  -2.132D+07  1.587D+07   26.5826   0.0893 0.0059    16.91    510.2  v271e
LCS J1258-6719 1255-670  2010.03.12  CEDUNA   HOBART26  -1.774D+07 -2.203D+07   28.2874   0.1002 0.0088    12.23    782.6  v271e
LCS J1258-6719 1255-670  2010.03.11  ATCA-104 HOBART26   2.323D+07  1.628D+07   28.3667   0.0572 0.0062    10.29    534.9  v271e
LCS J1258-6719 1255-670  2010.03.12  ATCA-104 HOBART26  -2.273D+07  1.811D+07   29.0612   0.0893 0.0071    15.58    557.8  v271e
LCS J1258-6719 1255-670  2010.03.11  MOPRA    HOBART26  -6.166D+06  3.046D+07   31.0758   0.0743 0.0054    14.93    479.1  v271e
LCS J1258-6719 1255-670  2010.03.11  ATCA-104 HOBART26  -5.705D+06  3.319D+07   33.6807   0.0844 0.0068    15.38    530.6  v271e
LCS J1258-6719 1255-670  2010.03.12  CEDUNA   PARKES     8.547D+05 -3.396D+07   33.9679   0.0773 0.0041    36.55    201.9  v271e
LCS J1258-6719 1255-670  2010.03.11  CEDUNA   PARKES    -1.840D+07  3.187D+07   36.7989   0.0615 0.0035    30.21    195.9  v271e
LCS J1258-6719 1255-670  2010.03.11  CEDUNA   MOPRA     -2.193D+07  3.090D+07   37.8887   0.0673 0.0069    10.21    641.3  v271e
LCS J1258-6719 1255-670  2010.03.12  CEDUNA   MOPRA      3.582D+06 -3.791D+07   38.0754   0.0615 0.0070     9.13    647.0  v271e
LCS J1258-6719 1255-670  2010.03.11  ATCA-104 CEDUNA     2.380D+07 -3.042D+07   38.6261   0.0552 0.0074     7.66    698.5  v271e
LCS J1258-6719 1255-670  2010.03.12  ATCA-104 CEDUNA    -4.990D+06  4.014D+07   40.4491   0.0814 0.0078    11.06    707.4  v271e
LCS J1258-6719 1255-670  2010.03.11  CEDUNA   HOBART26  -5.691D+05  4.670D+07   46.7009   0.0664 0.0083     8.28    772.6  v271e
RFC J1258-8147 1254-815  2015.11.18  ATCA-100 PARKES    -8.835D+05  1.498D+06    1.7390   0.0087 0.0009    11.30     94.5  v493b
RFC J1258-8147 1254-815  2015.11.18  CEDUNA   PARKES    -1.983D+06 -9.960D+06   10.1558   0.0058 0.0014     5.72    125.3  v493b
LCS J1303-4621 1300-460  2011.07.23  ATCA-104 MOPRA      1.931D+06  1.543D+06    2.4719   0.1913 0.0138    73.41    246.5  v271i
LCS J1303-4621 1300-460  2010.10.30  ATCA-104 MOPRA      1.943D+06  1.920D+06    2.7310   0.0974 0.0106    43.70    190.9  v271g
LCS J1303-4621 1300-460  2011.07.23  ATCA-104 MOPRA      1.297D+06  2.822D+06    3.1056   0.1797 0.0130    73.43    233.6  v271i
LCS J1303-4621 1300-460  2011.07.24  ATCA-104 MOPRA     -1.107D+06  2.929D+06    3.1313   0.1932 0.0139    73.40    258.3  v271i
LCS J1303-4621 1300-460  2010.10.29  ATCA-104 MOPRA     -1.020D+06  2.970D+06    3.1403   0.1072 0.0116    45.54    201.9  v271g
LCS J1303-4621 1300-460  2010.10.29  ATCA-104 MOPRA      8.860D+05  3.025D+06    3.1517   0.1127 0.0121    51.55    187.8  v271g
LCS J1303-4621 1300-460  2011.07.23  MOPRA    PARKES     3.604D+06  2.851D+06    4.5950   0.2558 0.0084   111.95    206.9  v271i
LCS J1303-4621 1300-460  2010.10.30  MOPRA    PARKES     3.579D+06  3.549D+06    5.0403   0.0939 0.0093    64.80    123.2  v271g
LCS J1303-4621 1300-460  2011.07.23  MOPRA    PARKES     2.272D+06  5.179D+06    5.6559   0.2132 0.0071    90.74    204.6  v271i
LCS J1303-4621 1300-460  2010.10.29  MOPRA    PARKES    -2.037D+06  5.305D+06    5.6827   0.0999 0.0098    68.12    126.0  v271g
LCS J1303-4621 1300-460  2010.10.29  MOPRA    PARKES     1.487D+06  5.528D+06    5.7248   0.1053 0.0103    79.03    113.4  v271g
LCS J1303-4621 1300-460  2011.07.23  ATCA-104 PARKES     5.535D+06  4.394D+06    7.0669   0.2606 0.0082   222.11    106.4  v271i
LCS J1303-4621 1300-460  2010.10.30  ATCA-104 PARKES     5.522D+06  5.469D+06    7.7713   0.1176 0.0118   140.13     71.9  v271g
LCS J1303-4621 1300-460  2011.07.23  ATCA-104 PARKES     3.569D+06  8.001D+06    8.7612   0.2202 0.0069   184.77    104.9  v271i
LCS J1303-4621 1300-460  2010.10.29  ATCA-104 PARKES    -3.058D+06  8.275D+06    8.8217   0.1117 0.0112   129.98     73.4  v271g
LCS J1303-4621 1300-460  2010.10.29  ATCA-104 PARKES     2.373D+06  8.553D+06    8.8759   0.1122 0.0113   146.01     65.8  v271g
LCS J1303-4621 1300-460  2011.07.24  CEDUNA   HOBART26  -2.443D+07 -3.720D+06   24.7073   0.1860 0.0176    16.18   1033.6  v271i
LCS J1303-4621 1300-460  2010.10.29  CEDUNA   PARKES    -8.767D+06 -2.476D+07   26.2619   0.0897 0.0208    53.14    145.6  v271g
LCS J1303-4621 1300-460  2011.07.23  HOBART26 PARKES    -1.692D+07 -2.256D+07   28.1958   0.2742 0.0088   177.63    278.7  v271i
LCS J1303-4621 1300-460  2011.07.23  HOBART26 PARKES    -2.155D+06 -3.011D+07   30.1902   0.2593 0.0084   138.50    324.9  v271i
LCS J1303-4621 1300-460  2011.07.24  CEDUNA   MOPRA     -4.601D+06 -3.028D+07   30.6276   0.2117 0.0102    24.25    781.1  v271i
LCS J1303-4621 1300-460  2010.10.29  CEDUNA   MOPRA     -6.730D+06 -3.006D+07   30.8044   0.0914 0.0151    19.42    400.7  v271g
LCS J1303-4621 1300-460  2011.07.23  HOBART26 MOPRA     -2.052D+07 -2.541D+07   32.6599   0.2008 0.0084    29.35    645.7  v271i
LCS J1303-4621 1300-460  2011.07.23  CEDUNA   PARKES    -2.248D+07  2.427D+07   33.0841   0.2612 0.0090    76.94    309.1  v271i
LCS J1303-4621 1300-460  2011.07.24  HOBART26 MOPRA      1.982D+07 -2.656D+07   33.1429   0.2097 0.0085    30.52    665.7  v271i
LCS J1303-4621 1300-460  2011.07.24  ATCA-104 CEDUNA     3.494D+06  3.321D+07   33.3924   0.1785 0.0062    41.03    401.1  v271i
LCS J1303-4621 1300-460  2010.10.29  ATCA-104 CEDUNA     5.709D+06  3.303D+07   33.5200   0.0996 0.0162    36.66    233.3  v271g
LCS J1303-4621 1300-460  2011.07.23  CEDUNA   MOPRA     -2.609D+07  2.142D+07   33.7540   0.1941 0.0093    24.48    716.2  v271i
LCS J1303-4621 1300-460  2011.07.23  ATCA-104 CEDUNA     2.802D+07 -1.988D+07   34.3523   0.2025 0.0065    50.34    368.2  v271i
LCS J1303-4621 1300-460  2011.07.23  ATCA-104 HOBART26   2.245D+07  2.695D+07   35.0778   0.2035 0.0061    58.74    332.0  v271i
LCS J1303-4621 1300-460  2011.07.23  HOBART26 MOPRA     -4.427D+06 -3.529D+07   35.5691   0.2128 0.0092    27.78    723.8  v271i
LCS J1303-4621 1300-460  2011.07.24  ATCA-104 HOBART26  -2.093D+07  2.949D+07   36.1627   0.2037 0.0061    58.06    341.9  v271i
LCS J1303-4621 1300-460  2011.07.23  CEDUNA   PARKES    -3.795D+07  3.160D+05   37.9563   0.1964 0.0072    54.10    317.8  v271i
LCS J1303-4621 1300-460  2011.07.23  ATCA-104 HOBART26   5.724D+06  3.811D+07   38.5419   0.2137 0.0065    55.02    371.0  v271i
LCS J1303-4621 1300-460  2011.07.23  CEDUNA   MOPRA     -4.023D+07 -4.863D+06   40.5203   0.1699 0.0092    20.96    708.0  v271i
LCS J1303-4621 1300-460  2011.07.23  ATCA-104 CEDUNA     4.152D+07  7.685D+06   42.2292   0.1724 0.0060    41.77    362.9  v271i
LCS J1303-4621 1300-460  2011.07.23  CEDUNA   HOBART26  -3.580D+07  3.043D+07   46.9850   0.1956 0.0192    14.92   1124.2  v271i
LCS J1303-4621 1300-460  2011.07.23  CEDUNA   HOBART26  -5.565D+06  4.683D+07   47.1555   0.2055 0.0183    18.87    964.6  v271i
LCS J1303-5540 1300-554  2008.11.28  ATCA-104 MOPRA      1.627D+06  2.334D+06    2.8456   0.2839 0.0123    93.85    285.4  v271b
LCS J1303-5540 1300-554  2008.11.28  ATCA-104 MOPRA     -1.274D+06  2.664D+06    2.9531   0.1694 0.0081    42.40    379.8  v271b
LCS J1303-5540 1300-554  2008.11.28  ATCA-104 MOPRA      1.896D+05  3.047D+06    3.0530   0.3111 0.0134    97.40    301.5  v271b
LCS J1303-5540 1300-554  2008.11.28  DSS45    PARKES     4.421D+06 -2.508D+06    5.0824   0.2577 0.0145   682.47     50.7  v271b
LCS J1303-5540 1300-554  2008.11.28  MOPRA    PARKES     2.918D+06  4.336D+06    5.2266   0.2745 0.0107   305.27     86.2  v271b
LCS J1303-5540 1300-554  2008.11.28  MOPRA    PARKES    -2.490D+06  4.735D+06    5.3500   0.1719 0.0068   148.03    111.8  v271b
LCS J1303-5540 1300-554  2008.11.28  MOPRA    PARKES     1.793D+05  5.551D+06    5.5540   0.3025 0.0118   332.00     87.7  v271b
LCS J1303-5540 1300-554  2008.11.28  ATCA-104 PARKES     4.545D+06  6.670D+06    8.0719   0.2675 0.0224   292.85     84.8  v271b
LCS J1303-5540 1300-554  2008.11.28  ATCA-104 PARKES    -3.763D+06  7.400D+06    8.3017   0.2724 0.0229   238.03    106.6  v271b
LCS J1303-5540 1300-554  2008.11.28  ATCA-104 PARKES     3.689D+05  8.598D+06    8.6061   0.2900 0.0243   309.98     87.3  v271b
LCS J1303-5540 1300-554  2008.11.28  MOPRA    DSS45     -6.910D+06  7.243D+06   10.0110   0.1863 0.0108    88.41    180.8  v271b
LCS J1303-5540 1300-554  2008.11.28  ATCA-104 DSS45     -8.184D+06  9.908D+06   12.8506   0.2354 0.0178   130.62    172.3  v271b
LCS J1303-5540 1300-554  2008.11.28  HOBART26 DSS45      1.382D+07 -1.487D+07   20.2987   0.2449 0.0140   160.57    183.9  v271b
LCS J1303-5540 1300-554  2008.11.28  CEDUNA   HOBART26  -2.098D+07 -1.229D+07   24.3181   0.2515 0.0116    54.86    440.4  v271b
LCS J1303-5540 1300-554  2008.11.28  HOBART26 PARKES     1.824D+07 -1.738D+07   25.1916   0.2480 0.0098   295.53    113.7  v271b
LCS J1303-5540 1300-554  2008.11.28  CEDUNA   DSS45     -7.164D+06 -2.716D+07   28.0936   0.2320 0.0135   114.77    196.5  v271b
LCS J1303-5540 1300-554  2008.11.28  HOBART26 PARKES     9.249D+06 -2.708D+07   28.6168   0.2482 0.0098   331.34    101.5  v271b
LCS J1303-5540 1300-554  2008.11.28  HOBART26 PARKES    -6.863D+06 -2.802D+07   28.8476   0.2652 0.0105   336.04    106.5  v271b
LCS J1303-5540 1300-554  2008.11.28  CEDUNA   PARKES    -2.743D+06 -2.967D+07   29.7994   0.2626 0.0107   205.96    121.5  v271b
LCS J1303-5540 1300-554  2008.11.28  MOPRA    HOBART26  -2.073D+07  2.211D+07   30.3091   0.1548 0.0076    37.05    405.3  v271b
LCS J1303-5540 1300-554  2008.11.28  ATCA-104 HOBART26  -2.200D+07  2.478D+07   33.1360   0.2391 0.0108    58.17    386.2  v271b
LCS J1303-5540 1300-554  2008.11.28  MOPRA    HOBART26   9.781D+06  3.236D+07   33.8015   0.2639 0.0113    71.29    358.1  v271b
LCS J1303-5540 1300-554  2008.11.28  MOPRA    HOBART26  -9.070D+06  3.263D+07   33.8690   0.2425 0.0105    67.10    350.4  v271b
LCS J1303-5540 1300-554  2008.11.28  CEDUNA   MOPRA     -2.532D+05 -3.441D+07   34.4091   0.1880 0.0165    42.05    433.1  v271b
LCS J1303-5540 1300-554  2008.11.28  CEDUNA   PARKES    -2.930D+07 -1.836D+07   34.5767   0.2657 0.0108   244.48    104.7  v271b
LCS J1303-5540 1300-554  2008.11.28  ATCA-104 HOBART26   1.141D+07  3.469D+07   36.5176   0.2404 0.0107    64.80    352.4  v271b
LCS J1303-5540 1300-554  2008.11.28  ATCA-104 HOBART26  -8.880D+06  3.568D+07   36.7676   0.2318 0.0104    62.91    349.1  v271b
LCS J1303-5540 1300-554  2008.11.28  ATCA-104 CEDUNA    -1.020D+06  3.707D+07   37.0866   0.2641 0.0119    61.46    412.7  v271b
LCS J1303-5540 1300-554  2008.11.28  CEDUNA   MOPRA     -2.948D+07 -2.391D+07   37.9573   0.2370 0.0204    63.74    361.3  v271b
LCS J1303-5540 1300-554  2008.11.28  CEDUNA   PARKES    -3.731D+07  7.778D+06   38.1098   0.2799 0.0113   255.18    105.3  v271b
LCS J1303-5540 1300-554  2008.11.28  CEDUNA   HOBART26  -3.855D+07  8.719D+06   39.5216   0.2561 0.0117    58.90    418.4  v271b
LCS J1303-5540 1300-554  2008.11.28  ATCA-104 CEDUNA     2.967D+07  2.696D+07   40.0872   0.2692 0.0119    71.15    360.0  v271b
LCS J1303-5540 1300-554  2008.11.28  CEDUNA   MOPRA     -4.023D+07  3.442D+06   40.3730   0.2465 0.0212    68.02    354.2  v271b
LCS J1303-5540 1300-554  2008.11.28  ATCA-104 CEDUNA     4.185D+07 -1.107D+06   41.8678   0.2792 0.0123    75.79    348.6  v271b
LCS J1303-5540 1300-554  2008.11.28  CEDUNA   HOBART26  -3.044D+07  3.580D+07   46.9924   0.2839 0.0128    62.73    437.5  v271b
RFC J1303-6314 1300-629  2013.06.16  ATCA-109 HOBART26  -2.296D+06  3.505D+07   35.1231   0.0136 0.0027     5.11    276.5  v271m
LCS J1304-5830 1301-582  2015.04.08  ATCA-104 PARKES     5.171D+06  5.485D+06    7.5383   0.0555 0.0022    93.81     52.8  v271n
LCS J1304-5830 1301-582  2015.04.08  ATCA-104 PARKES    -3.155D+06  7.624D+06    8.2508   0.0677 0.0027    93.62     57.8  v271n
LCS J1304-5830 1301-582  2015.04.08  HOBART26 PARKES     1.741D+07 -1.862D+07   25.4921   0.0482 0.0027    24.65    206.9  v271n
LCS J1304-5830 1301-582  2015.04.08  HOBART26 PARKES    -1.076D+07 -2.571D+07   27.8739   0.0480 0.0025    29.11    199.0  v271n
LCS J1304-5830 1301-582  2015.04.08  ATCA-104 KATH12M    2.600D+07  1.556D+07   30.3006   0.0532 0.0064    10.25    492.8  v271n
LCS J1304-5830 1301-582  2015.04.08  KATH12M  PARKES    -2.929D+07 -7.874D+06   30.3283   0.0598 0.0040    18.51    446.5  v271n
LCS J1304-5830 1301-582  2015.04.08  CEDUNA   PARKES    -7.979D+06 -3.018D+07   31.2208   0.0435 0.0039    16.67    291.7  v271n
LCS J1304-5830 1301-582  2015.04.08  ATCA-104 HOBART26  -2.060D+07  2.619D+07   33.3230   0.0525 0.0037    17.37    228.3  v271n
LCS J1304-5830 1301-582  2015.04.08  ATCA-104 HOBART26   1.592D+07  3.120D+07   35.0307   0.0588 0.0043    16.66    226.9  v271n
LCS J1304-5830 1301-582  2015.04.08  CEDUNA   PARKES    -3.457D+07  1.508D+07   37.7177   0.0821 0.0059    39.78    261.3  v271n
LCS J1304-5830 1301-582  2015.04.08  ATCA-104 CEDUNA     4.717D+06  3.782D+07   38.1110   0.0489 0.0041    13.66    322.0  v271n
LCS J1304-5830 1301-582  2015.04.08  ATCA-104 CEDUNA     3.975D+07 -9.591D+06   40.8859   0.0679 0.0046    18.16    298.0  v271n
LCS J1304-5830 1301-582  2015.04.08  ATCA-104 WARK12M   -4.144D+07 -3.514D+07   54.3346   0.0565 0.0055    12.01    441.4  v271n
LCS J1304-5830 1301-582  2015.04.08  PARKES   WARK12M   -3.844D+07 -4.266D+07   57.4201   0.0560 0.0040    19.40    399.9  v271n
LCS J1304-5830 1301-582  2015.04.08  KATH12M  YARRA12M   4.933D+07  3.287D+07   59.2835   0.1003 0.0193     5.34   2787.3  v271n
LCS J1304-5830 1301-582  2015.04.08  HOBART26 WARK12M   -2.084D+07 -6.133D+07   64.7757   0.0790 0.0131     6.37   1580.4  v271n
LCS J1304-5830 1301-582  2015.04.08  PARKES   WARK12M   -4.572D+07  4.684D+07   65.4517   0.0641 0.0040    26.27    377.3  v271n
LCS J1304-5830 1301-582  2015.04.08  ATCA-104 WARK12M   -4.054D+07  5.233D+07   66.1949   0.0680 0.0063    12.89    430.2  v271n
LCS J1304-5830 1301-582  2015.04.08  ATCA-104 KATH12M    3.924D+07 -5.407D+07   66.8073   0.0538 0.0063    10.62    417.1  v271n
LCS J1304-5830 1301-582  2015.04.08  KATH12M  PARKES    -3.407D+07  5.955D+07   68.6098   0.0556 0.0033    23.50    365.8  v271n
LCS J1304-5830 1301-582  2015.04.08  PARKES   YARRA12M   6.166D+06  6.859D+07   68.8708   0.0455 0.0035    15.51    402.8  v271n
LCS J1304-5830 1301-582  2015.04.08  ATCA-104 YARRA12M   2.744D+06  7.623D+07   76.2744   0.0489 0.0051    10.43    444.6  v271n
LCS J1304-5830 1301-582  2015.04.08  PARKES   YARRA12M   8.341D+07 -2.668D+07   87.5699   0.0618 0.0035    26.73    353.0  v271n
LCS J1304-5830 1301-582  2015.04.08  ATCA-104 YARRA12M   8.858D+07 -2.120D+07   91.0780   0.0668 0.0057    13.55    402.5  v271n
LCS J1304-5830 1301-582  2015.04.08  CEDUNA   WARK12M   -8.029D+07  6.192D+07  101.3902   0.0894 0.0177     5.23   2128.4  v271n
LCS J1305-3655 1302-366  2011.04.02  ATCA-104 MOPRA      1.932D+06  2.219D+06    2.9422   0.2073 0.0360    51.96    175.7  v271h
LCS J1305-3655 1302-366  2011.04.02  ATCA-104 MOPRA      1.029D+06  3.042D+06    3.2113   0.1882 0.0327    43.76    174.3  v271h
LCS J1305-3655 1302-366  2011.04.02  ATCA-104 MOPRA     -5.374D+05  3.173D+06    3.2180   0.1967 0.0342    40.53    177.0  v271h
LCS J1305-3655 1302-366  2011.04.02  MOPRA    PARKES     3.555D+06  4.056D+06    5.3938   0.1255 0.0247     6.68   2323.6  v271h
LCS J1305-3655 1302-366  2011.04.02  MOPRA    PARKES     1.775D+06  5.532D+06    5.8101   0.1509 0.0353     5.11   2515.4  v271h
LCS J1305-3655 1302-366  2011.04.02  DSS34    PARKES     4.509D+06 -5.406D+06    7.0396   0.2091 0.0735    15.37   1772.4  v271h
LCS J1305-3655 1302-366  2011.04.02  ATCA-104 PARKES     5.488D+06  6.273D+06    8.3347   0.1267 0.0182    13.01   1230.5  v271h
LCS J1305-3655 1302-366  2011.04.02  ATCA-104 PARKES     2.813D+06  8.571D+06    9.0207   0.1087 0.0202     7.13   1342.4  v271h
LCS J1305-3655 1302-366  2011.04.02  ATCA-104 PARKES    -1.683D+06  8.873D+06    9.0308   0.1210 0.0201     8.84   1259.9  v271h
LCS J1305-3655 1302-366  2011.04.02  DSS34    MOPRA      5.673D+06 -1.109D+07   12.4609   0.1397 0.0178    66.30    249.0  v271h
LCS J1305-3655 1302-366  2011.04.02  ATCA-104 DSS34     -6.210D+06  1.427D+07   15.5606   0.1398 0.0239   127.97    130.9  v271h
LCS J1305-3655 1302-366  2011.04.02  DSS34    HOBART26  -1.011D+07  2.093D+07   23.2421   0.1838 0.0216    76.40    431.4  v271h
LCS J1305-3655 1302-366  2011.04.02  CEDUNA   PARKES    -1.845D+07 -1.764D+07   25.5195   0.2060 0.0490     5.08   3614.3  v271h
LCS J1305-3655 1302-366  2011.04.02  CEDUNA   DSS34     -2.282D+07 -1.229D+07   25.9186   0.1626 0.0197    52.94    375.4  v271h
LCS J1305-3655 1302-366  2011.04.02  CEDUNA   MOPRA     -1.719D+07 -2.336D+07   29.0051   0.1036 0.0118    23.10    507.8  v271h
LCS J1305-3655 1302-366  2011.04.02  HOBART26 PARKES     1.459D+07 -2.635D+07   30.1195   0.1578 0.0305     6.81   4153.5  v271h
LCS J1305-3655 1302-366  2011.04.02  HOBART26 PARKES     9.610D+05 -3.050D+07   30.5198   0.1955 0.0359     7.50   4546.4  v271h
LCS J1305-3655 1302-366  2011.04.02  ATCA-104 CEDUNA     1.665D+07  2.654D+07   31.3279   0.1142 0.0117    49.41    266.9  v271h
LCS J1305-3655 1302-366  2011.04.02  CEDUNA   HOBART26  -3.294D+07  8.636D+06   34.0570   0.1355 0.0253    18.38    879.8  v271h
LCS J1305-3655 1302-366  2011.04.02  HOBART26 MOPRA      1.578D+07 -3.202D+07   35.7010   0.1120 0.0124    22.38    583.5  v271h
LCS J1305-3655 1302-366  2011.04.02  HOBART26 MOPRA     -7.039D+05 -3.604D+07   36.0460   0.1150 0.0125    25.01    589.7  v271h
LCS J1305-3655 1302-366  2011.04.02  CEDUNA   MOPRA     -3.408D+07  1.198D+07   36.1296   0.0838 0.0104    15.32    450.8  v271h
LCS J1305-3655 1302-366  2011.04.02  ATCA-104 CEDUNA     3.602D+07 -9.772D+06   37.3213   0.0955 0.0100    34.79    238.7  v271h
LCS J1305-3655 1302-366  2011.04.02  ATCA-104 HOBART26  -1.632D+07  3.520D+07   38.7954   0.1233 0.0128    48.05    306.7  v271h
LCS J1305-3655 1302-366  2011.04.02  ATCA-104 HOBART26   1.733D+06  3.908D+07   39.1194   0.1177 0.0122    50.17    314.7  v271h
LCS J1305-3655 1302-366  2011.04.02  CEDUNA   MOPRA     -3.877D+07 -8.433D+06   39.6756   0.0853 0.0101    18.73    526.7  v271h
LCS J1305-3655 1302-366  2011.04.02  ATCA-104 CEDUNA     3.980D+07  1.147D+07   41.4212   0.0899 0.0093    37.56    281.1  v271h
LCS J1305-3655 1302-366  2011.04.02  CEDUNA   HOBART26  -3.804D+07  2.761D+07   46.9993   0.1103 0.0213    13.44    951.2  v271h
LCS J1305-3655 1302-366  2011.04.02  MOPRA    WARK12M   -3.129D+07  4.579D+07   55.4573   0.1571 0.0307     7.65   1893.4  v271h
LCS J1305-3655 1302-366  2011.04.02  ATCA-104 WARK12M   -2.936D+07  4.801D+07   56.2708   0.1524 0.0240    14.14   1002.6  v271h
LCS J1305-3655 1302-366  2011.04.02  ATCA-104 WARK12M   -6.374D+07  2.209D+07   67.4602   0.1835 0.0283    15.99   1002.6  v271h
LCS J1305-3655 1302-366  2011.04.02  MOPRA    WARK12M   -6.475D+07  1.909D+07   67.5085   0.1653 0.0327     7.42   1878.8  v271h
LCS J1305-3655 1302-366  2011.04.02  HOBART26 WARK12M   -6.543D+07 -1.711D+07   67.6255   0.2610 0.0410    14.66   3389.2  v271h
LCS J1305-3655 1302-366  2011.04.02  CEDUNA   WARK12M   -1.035D+08  1.070D+07  104.0574   0.1969 0.0491     5.14   3029.7  v271h
LCS J1305-3655 1302-366  2011.04.02  CEDUNA   HARTRAO    2.262D+08  5.116D+07  231.9232   0.1297 0.0317    10.14   1071.6  v271h
LCS J1305-3655 1302-366  2011.04.02  HARTRAO  PARKES    -2.563D+08 -3.595D+07  258.7955   0.1658 0.0449     7.27   5527.2  v271h
LCS J1305-3655 1302-366  2011.04.02  HARTRAO  MOPRA     -2.597D+08 -4.030D+07  262.7866   0.1050 0.0237    18.34    789.2  v271h
LCS J1305-3655 1302-366  2011.04.02  ATCA-104 HARTRAO    2.616D+08  4.252D+07  265.0433   0.1271 0.0278    42.44    417.9  v271h
LCS J1305-3655 1302-366  2011.04.02  HARTRAO  WARK12M   -2.909D+08  5.343D+06  290.9937   0.1622 0.0469     6.45   4505.1  v271h
LCS J1305-4928 1302-492  2010.07.25  ATCA-104 MOPRA      1.934D+06  1.443D+06    2.4124   0.0218 0.0027    13.75    213.8  v271f
LCS J1305-4928 1302-492  2010.07.25  ATCA-104 MOPRA      1.404D+06  2.694D+06    3.0377   0.0240 0.0028    15.58    206.9  v271f
LCS J1305-4928 1302-492  2010.07.25  MOPRA    PARKES    -1.264D+06  5.534D+06    5.6768   0.0129 0.0013    29.43     60.8  v271f
LCS J1305-4928 1302-492  2010.07.25  ATCA-104 PARKES     5.541D+06  4.121D+06    6.9052   0.0097 0.0011    18.85     68.0  v271f
LCS J1305-4928 1302-492  2010.07.25  ATCA-104 PARKES    -1.858D+06  8.610D+06    8.8082   0.0108 0.0012    20.70     68.7  v271f
LCS J1305-4928 1302-492  2010.07.25  CEDUNA   PARKES    -2.276D+07  2.511D+07   33.8907   0.0038 0.0012     5.74    105.7  v271f
RFC J1305-6713 1302-669  2015.09.29  ATCA-104 MOPRA     -9.332D+05  2.570D+06    2.7339   0.0628 0.0139     4.76    897.0  v271o
RFC J1305-6713 1302-669  2015.09.30  MOPRA    PARKES     3.176D+06  3.365D+06    4.6274   0.0185 0.0041     4.71    208.1  v271o
RFC J1305-6713 1302-669  2015.09.29  MOPRA    PARKES    -1.876D+06  4.613D+06    4.9798   0.0187 0.0042     4.63    215.0  v271o
RFC J1305-6713 1302-669  2015.09.30  ASKAP-32 YARRA12M   3.046D+06  6.079D+06    6.7993   0.5106 0.1197     4.59   5432.0  v271o
RFC J1305-6713 1302-669  2015.09.29  ATCA-104 PARKES    -2.807D+06  7.184D+06    7.7126   0.0264 0.0060     4.64    271.8  v271o
RFC J1305-6713 1302-669  2015.09.29  CEDUNA   PARKES    -1.070D+07 -3.252D+07   34.2390   0.0245 0.0060     4.78    268.8  v271o
RFC J1305-6713 1302-669  2015.09.30  CEDUNA   PARKES    -3.601D+07  1.243D+07   38.0973   0.0230 0.0057     4.72    242.3  v271o
RFC J1305-6713 1302-669  2015.09.29  CEDUNA   MOPRA     -8.769D+06 -3.715D+07   38.1689   0.0586 0.0133     4.64    887.2  v271o
RFC J1305-6713 1302-669  2015.09.29  ASKAP-32 CEDUNA    -5.826D+06 -3.775D+07   38.1960   0.3099 0.0780     4.50   3443.4  v271o
RFC J1305-6713 1302-669  2015.09.30  CEDUNA   KATH12M    1.738D+06 -3.918D+07   39.2196   0.1800 0.0419     4.58   2000.4  v271o
RFC J1305-6713 1302-669  2015.09.30  CEDUNA   MOPRA     -3.920D+07  9.037D+06   40.2255   0.0646 0.0138     4.94    838.8  v271o
RFC J1305-6713 1302-669  2015.09.29  ATCA-104 CEDUNA     7.824D+06  3.972D+07   40.4829   0.0707 0.0161     4.63   1121.7  v271o
RFC J1305-6713 1302-669  2015.09.30  ASKAP-32 CEDUNA    -4.645D+07  1.260D+07   48.1232   0.2888 0.0740     4.40   3173.4  v271o
RFC J1305-6713 1302-669  2015.09.30  CEDUNA   YARRA12M   4.950D+07 -6.518D+06   49.9236   0.1725 0.0400     4.54   1674.6  v271o
RFC J1305-6713 1302-669  2015.09.30  ASKAP-32 KATH12M   -4.469D+07 -2.665D+07   52.0297   0.5191 0.1236     4.54   6489.0  v271o
RFC J1305-6713 1302-669  2015.09.30  KATH12M  YARRA12M   4.774D+07  3.272D+07   57.8723   0.1849 0.0419     4.72   3424.3  v271o
RFC J1305-6713 1302-669  2015.09.29  ATCA-104 WARK12M   -4.514D+07 -3.782D+07   58.8846   0.1799 0.0395     4.86   1854.2  v271o
RFC J1305-6713 1302-669  2015.09.29  MOPRA    WARK12M   -4.421D+07 -4.038D+07   59.8751   0.1247 0.0291     4.51   1466.6  v271o
RFC J1305-6713 1302-669  2015.09.29  PARKES   WARK12M   -4.242D+07 -4.492D+07   61.7851   0.0249 0.0058     4.53    444.1  v271o
RFC J1305-6713 1302-669  2015.09.30  KATH12M  MOPRA     -4.096D+07  4.819D+07   63.2449   0.1519 0.0330     4.91   1706.5  v271o
RFC J1305-6713 1302-669  2015.09.30  KATH12M  PARKES    -3.774D+07  5.161D+07   63.9335   0.0273 0.0067     4.26    495.6  v271o
RFC J1305-6713 1302-669  2015.09.30  PARKES   WARK12M   -5.054D+07  4.452D+07   67.3545   0.0244 0.0055     4.64    427.2  v271o
RFC J1305-6713 1302-669  2015.09.30  MOPRA    WARK12M   -4.743D+07  4.782D+07   67.3560   0.1236 0.0288     4.51   1471.3  v271o
RFC J1305-6713 1302-669  2015.09.29  ASKAP-32 PARKES    -1.659D+07 -7.026D+07   72.1975   0.0809 0.0193     4.47    834.3  v271o
RFC J1305-6713 1302-669  2015.09.29  ASKAP-32 MOPRA     -1.461D+07 -7.489D+07   76.3063   0.2671 0.0683     4.38   2753.6  v271o
RFC J1305-6713 1302-669  2015.09.29  ASKAP-32 ATCA-104  -1.366D+07 -7.747D+07   78.6619   0.2994 0.0722     4.44   3481.3  v271o
RFC J1305-6713 1302-669  2015.09.30  ASKAP-32 PARKES    -8.245D+07  2.505D+07   86.1753   0.0723 0.0172     4.49    786.1  v271o
RFC J1305-6713 1302-669  2015.09.30  PARKES   YARRA12M   8.551D+07 -1.897D+07   87.5875   0.0245 0.0055     4.71    414.8  v271o
RFC J1305-6713 1302-669  2015.09.30  ASKAP-32 MOPRA     -8.566D+07  2.157D+07   88.3313   0.2518 0.0624     4.56   2707.1  v271o
RFC J1305-6713 1302-669  2015.09.30  MOPRA    YARRA12M   8.870D+07 -1.550D+07   90.0472   0.1314 0.0290     4.78   1428.5  v271o
RFC J1305-6713 1302-669  2015.09.30  CEDUNA   WARK12M   -8.660D+07  5.689D+07  103.6121   0.1656 0.0395     4.43   1724.7  v271o
RFC J1305-6713 1302-669  2015.09.29  ASKAP-32 WARK12M   -5.855D+07 -1.154D+08  129.3784   0.4554 0.1143     4.27   5691.9  v271o
RFC J1305-6713 1302-669  2015.09.30  ASKAP-32 WARK12M   -1.331D+08  6.930D+07  150.0947   0.4811 0.1130     4.61   5594.5  v271o
RFC J1305-6713 1302-669  2015.09.30  WARK12M  YARRA12M   1.362D+08 -6.325D+07  150.1417   0.1506 0.0326     4.94   2952.2  v271o
LCS J1307-3207 1304-318  2010.10.30  ATCA-104 MOPRA      1.853D+06  1.833D+06    2.6067   0.1131 0.0122    46.51    207.2  v271g
LCS J1307-3207 1304-318  2010.10.30  MOPRA    PARKES     3.488D+06  3.322D+06    4.8165   0.1208 0.0119    78.18    131.7  v271g
LCS J1307-3207 1304-318  2010.10.30  ATCA-104 PARKES     5.341D+06  5.155D+06    7.4229   0.1174 0.0118   132.52     75.5  v271g
LCS J1307-4259 1304-427  2011.11.13  ATCA-104 MOPRA      1.885D+06  2.221D+06    2.9133   0.0182 0.0019    11.04    283.8  v441a
LCS J1307-4259 1304-427  2011.11.12  ATCA-104 MOPRA     -9.574D+05  3.031D+06    3.1788   0.0203 0.0019    12.48    299.1  v441a
LCS J1307-4259 1304-427  2011.11.12  ATCA-104 MOPRA      8.173D+05  3.080D+06    3.1868   0.0455 0.0028    27.86    279.4  v441a
LCS J1307-4259 1304-427  2011.11.12  MOPRA    PARKES     1.357D+06  5.616D+06    5.7777   0.0251 0.0026    11.34    374.6  v441a
LCS J1307-4259 1304-427  2011.11.13  ATCA-104 PARKES     5.332D+06  6.308D+06    8.2594   0.0093 0.0022     8.01    197.5  v441a
LCS J1307-4259 1304-427  2011.11.12  ATCA-104 PARKES     2.174D+06  8.696D+06    8.9639   0.0263 0.0054    22.22    201.1  v441a
LCS J1307-4259 1304-427  2011.11.12  CEDUNA   MOPRA     -8.216D+06 -2.827D+07   29.4417   0.0308 0.0077     6.44    809.6  v441a
LCS J1307-4259 1304-427  2011.11.13  HOBART26 PARKES    -1.203D+07 -2.744D+07   29.9655   0.0178 0.0032     5.83    493.2  v441a
LCS J1307-4259 1304-427  2011.11.12  HOBART26 PARKES     3.389D+06 -3.020D+07   30.3892   0.0257 0.0033     8.61    513.9  v441a
LCS J1307-4259 1304-427  2011.11.12  HOBART26 MOPRA      1.889D+07 -2.854D+07   34.2242   0.0401 0.0044    10.29    680.4  v441a
LCS J1307-4259 1304-427  2011.11.13  HOBART26 MOPRA     -1.547D+07 -3.154D+07   35.1280   0.0404 0.0047     9.52    708.6  v441a
LCS J1307-4259 1304-427  2011.11.12  HOBART26 MOPRA      1.999D+06 -3.582D+07   35.8755   0.0407 0.0048     9.19    714.5  v441a
LCS J1307-4259 1304-427  2011.11.13  CEDUNA   PARKES    -3.309D+07  1.498D+07   36.3220   0.0187 0.0036     5.44    549.5  v441a
LCS J1307-4259 1304-427  2011.11.12  ATCA-104 HOBART26  -1.986D+07  3.156D+07   37.2876   0.0147 0.0022     7.22    359.4  v441a
LCS J1307-4259 1304-427  2011.11.13  ATCA-104 HOBART26   1.735D+07  3.376D+07   37.9591   0.0144 0.0024     6.29    378.1  v441a
LCS J1307-4259 1304-427  2011.11.12  ATCA-104 HOBART26  -1.182D+06  3.890D+07   38.9179   0.0453 0.0032    19.24    383.5  v441a
LCS J1307-4259 1304-427  2011.11.12  ATCA-104 CEDUNA     3.781D+07  1.560D+07   40.8957   0.0232 0.0028     9.10    413.9  v441a
LCS J1307-5019 1304-500  2011.07.23  ATCA-104 MOPRA      1.945D+06  1.477D+06    2.4422   0.3180 0.0227   127.20    245.6  v271i
LCS J1307-5019 1304-500  2010.10.30  ATCA-104 MOPRA      1.932D+06  1.859D+06    2.6813   0.1131 0.0122    50.18    193.1  v271g
LCS J1307-5019 1304-500  2011.07.23  ATCA-104 MOPRA      1.216D+06  2.809D+06    3.0609   0.3100 0.0221   129.64    235.2  v271i
LCS J1307-5019 1304-500  2011.07.24  ATCA-104 MOPRA     -1.153D+06  2.845D+06    3.0701   0.3078 0.0220   112.80    259.9  v271i
LCS J1307-5019 1304-500  2010.10.29  ATCA-104 MOPRA     -1.069D+06  2.890D+06    3.0817   0.1134 0.0123    47.91    202.8  v271g
LCS J1307-5019 1304-500  2010.10.29  ATCA-104 MOPRA      7.879D+05  3.008D+06    3.1095   0.0558 0.0063    25.22    188.0  v271g
LCS J1307-5019 1304-500  2011.07.23  MOPRA    PARKES     3.620D+06  2.748D+06    4.5444   0.4158 0.0133   191.72    202.6  v271i
LCS J1307-5019 1304-500  2010.10.30  MOPRA    PARKES     3.552D+06  3.454D+06    4.9548   0.2056 0.0201   148.87    118.2  v271g
LCS J1307-5019 1304-500  2010.10.29  MOPRA    PARKES    -2.124D+06  5.160D+06    5.5802   0.2193 0.0214   140.86    132.9  v271g
LCS J1307-5019 1304-500  2011.07.23  MOPRA    PARKES     2.116D+06  5.165D+06    5.5819   0.3725 0.0120   165.17    206.6  v271i
LCS J1307-5019 1304-500  2010.10.29  MOPRA    PARKES     1.301D+06  5.504D+06    5.6561   0.2284 0.0223   164.49    118.0  v271g
LCS J1307-5019 1304-500  2011.07.23  ATCA-104 PARKES     5.564D+06  4.225D+06    6.9866   0.4153 0.0129   376.22    103.8  v271i
LCS J1307-5019 1304-500  2011.07.23  DSS34    PARKES    -2.407D+06 -6.938D+06    7.3437   0.2190 0.0158   228.73     69.1  v271i
LCS J1307-5019 1304-500  2010.10.30  ATCA-104 PARKES     5.484D+06  5.314D+06    7.6360   0.1332 0.0134   166.91     68.2  v271g
LCS J1307-5019 1304-500  2011.07.23  ATCA-104 PARKES     3.332D+06  7.974D+06    8.6424   0.3741 0.0116   328.85    105.4  v271i
LCS J1307-5019 1304-500  2010.10.29  ATCA-104 PARKES    -3.193D+06  8.051D+06    8.6606   0.1060 0.0107   116.90     77.2  v271g
LCS J1307-5019 1304-500  2010.10.29  ATCA-104 PARKES     2.089D+06  8.512D+06    8.7651   0.0536 0.0054    66.29     68.6  v271g
LCS J1307-5019 1304-500  2011.07.23  DSS34    MOPRA     -6.026D+06 -9.678D+06   11.4013   0.1567 0.0085    51.87    162.9  v271i
LCS J1307-5019 1304-500  2011.07.23  DSS34    MOPRA     -8.484D+04 -1.228D+07   12.2777   0.1748 0.0111    25.75    154.7  v271i
LCS J1307-5019 1304-500  2011.07.23  ATCA-104 DSS34      7.971D+06  1.115D+07   13.7074   0.1605 0.0093   102.99     83.8  v271i
LCS J1307-5019 1304-500  2011.07.23  ATCA-104 DSS34      1.292D+06  1.509D+07   15.1468   0.1741 0.0106    50.17     79.2  v271i
LCS J1307-5019 1304-500  2011.07.23  DSS34    HOBART26   1.406D+07  1.542D+07   20.8666   0.1679 0.0087    57.51    221.5  v271i
LCS J1307-5019 1304-500  2011.07.23  DSS34    HOBART26   3.056D+06  2.270D+07   22.9029   0.2119 0.0138    23.09    233.9  v271i
LCS J1307-5019 1304-500  2011.07.24  CEDUNA   HOBART26  -2.352D+07 -7.074D+06   24.5602   0.3773 0.0293    32.94   1025.2  v271i
LCS J1307-5019 1304-500  2011.07.23  HOBART26 PARKES    -1.645D+07 -2.239D+07   27.7787   0.3771 0.0121   257.65    274.6  v271i
LCS J1307-5019 1304-500  2010.10.29  CEDUNA   PARKES    -7.678D+06 -2.680D+07   27.8762   0.1443 0.0334    84.23    146.4  v271g
LCS J1307-5019 1304-500  2011.07.23  HOBART26 PARKES    -1.140D+06 -2.980D+07   29.8191   0.3871 0.0124   227.45    311.4  v271i
LCS J1307-5019 1304-500  2011.07.24  HOBART26 MOPRA      2.009D+07 -2.507D+07   32.1253   0.2800 0.0097    39.77    665.1  v271i
LCS J1307-5019 1304-500  2011.07.23  HOBART26 MOPRA     -2.007D+07 -2.513D+07   32.1620   0.2864 0.0096    42.53    649.4  v271i
LCS J1307-5019 1304-500  2011.07.24  CEDUNA   MOPRA     -3.429D+06 -3.214D+07   32.3249   0.3093 0.0117    35.52    783.2  v271i
LCS J1307-5019 1304-500  2010.10.29  CEDUNA   MOPRA     -5.553D+06 -3.196D+07   32.4371   0.1492 0.0239    33.00    384.6  v271g
LCS J1307-5019 1304-500  2011.07.23  CEDUNA   PARKES    -2.411D+07  2.456D+07   34.4132   0.3247 0.0109    97.51    302.6  v271i
LCS J1307-5019 1304-500  2011.07.23  ATCA-104 HOBART26   2.201D+07  2.661D+07   34.5351   0.2792 0.0077    81.92    332.8  v271i
LCS J1307-5019 1304-500  2011.07.24  ATCA-104 CEDUNA     2.276D+06  3.499D+07   35.0618   0.3329 0.0095    74.44    400.6  v271i
LCS J1307-5019 1304-500  2011.07.24  ATCA-104 HOBART26  -2.124D+07  2.791D+07   35.0778   0.2793 0.0077    78.18    340.2  v271i
LCS J1307-5019 1304-500  2011.07.23  HOBART26 MOPRA     -3.257D+06 -3.496D+07   35.1137   0.3154 0.0104    43.48    694.7  v271i
LCS J1307-5019 1304-500  2010.10.29  ATCA-104 CEDUNA     4.485D+06  3.485D+07   35.1360   0.0806 0.0132    30.53    223.3  v271g
LCS J1307-5019 1304-500  2011.07.23  CEDUNA   MOPRA     -2.773D+07  2.181D+07   35.2772   0.2469 0.0101    31.26    715.6  v271i
LCS J1307-5019 1304-500  2011.07.23  ATCA-104 CEDUNA     2.967D+07 -2.033D+07   35.9700   0.2549 0.0075    63.62    366.7  v271i
LCS J1307-5019 1304-500  2011.07.23  CEDUNA   PARKES    -3.777D+07 -1.528D+06   37.8003   0.2453 0.0086    71.13    317.7  v271i
LCS J1307-5019 1304-500  2011.07.23  ATCA-104 HOBART26   4.472D+06  3.777D+07   38.0354   0.3181 0.0086    87.43    354.6  v271i
LCS J1307-5019 1304-500  2011.07.23  CEDUNA   DSS34     -2.162D+07  3.154D+07   38.2438   0.1484 0.0087    31.27    244.1  v271i
LCS J1307-5019 1304-500  2011.07.23  CEDUNA   DSS34     -3.976D+07  5.421D+06   40.1289   0.2556 0.0186    18.73    238.7  v271i
LCS J1307-5019 1304-500  2011.07.23  CEDUNA   MOPRA     -3.989D+07 -6.693D+06   40.4435   0.1808 0.0091    22.83    708.9  v271i
LCS J1307-5019 1304-500  2011.07.23  ATCA-104 CEDUNA     4.110D+07  9.502D+06   42.1855   0.2088 0.0065    53.80    361.8  v271i
LCS J1307-5019 1304-500  2011.07.23  CEDUNA   HOBART26  -3.663D+07  2.827D+07   46.2695   0.2191 0.0195    18.89   1068.5  v271i
LCS J1307-5019 1304-500  2011.07.23  CEDUNA   HOBART26  -7.661D+06  4.694D+07   47.5645   0.2221 0.0192    20.44    969.8  v271i
LCS J1308-4352 1305-436  2009.07.05  ATCA-104 MOPRA     -8.609D+05  3.059D+06    3.1774   0.1883 0.0074    56.67    280.1  v271c
LCS J1308-4352 1305-436  2009.07.05  ATCA-104 MOPRA      7.499D+05  3.094D+06    3.1831   0.2023 0.0078    63.78    269.7  v271c
LCS J1308-4352 1305-436  2009.07.05  MOPRA    PARKES    -1.750D+06  5.476D+06    5.7486   0.1504 0.0053    88.92    141.3  v271c
LCS J1308-4352 1305-436  2009.07.05  MOPRA    PARKES     1.230D+06  5.639D+06    5.7719   0.1587 0.0056    95.74    138.6  v271c
LCS J1308-4352 1305-436  2009.07.05  ATCA-104 PARKES     5.329D+06  6.258D+06    8.2193   0.1708 0.0058   178.28     80.1  v271c
LCS J1308-4352 1305-436  2009.07.05  ATCA-104 PARKES    -2.611D+06  8.534D+06    8.9248   0.1513 0.0051   148.49     84.9  v271c
LCS J1308-4352 1305-436  2009.07.05  ATCA-104 PARKES     1.980D+06  8.733D+06    8.9544   0.1653 0.0056   167.11     82.6  v271c
LCS J1308-4352 1305-436  2009.07.05  PARKES   CEDUNA     1.217D+07  2.285D+07   25.8923   0.1323 0.0074    59.55    185.8  v271c
LCS J1308-4352 1305-436  2009.07.05  HOBART26 CEDUNA     2.866D+07 -7.577D+05   28.6700   0.1385 0.0110    14.12    824.2  v271c
LCS J1308-4352 1305-436  2009.07.05  PARKES   HOBART26  -1.649D+07  2.361D+07   28.7956   0.1537 0.0055    94.90    189.9  v271c
LCS J1308-4352 1305-436  2009.07.05  PARKES   HOBART26   1.201D+07  2.737D+07   29.8850   0.1521 0.0055    95.22    188.0  v271c
LCS J1308-4352 1305-436  2009.07.05  MOPRA    CEDUNA     1.042D+07  2.833D+07   30.1848   0.1386 0.0088    19.31    613.3  v271c
LCS J1308-4352 1305-436  2009.07.05  PARKES   HOBART26  -4.051D+06  3.006D+07   30.3322   0.1686 0.0060    98.84    200.2  v271c
LCS J1308-4352 1305-436  2009.07.05  ATCA-104 CEDUNA     9.564D+06  3.139D+07   32.8109   0.1425 0.0066    33.05    368.3  v271c
LCS J1308-4352 1305-436  2009.07.05  MOPRA    HOBART26  -1.824D+07  2.909D+07   34.3291   0.1624 0.0094    21.81    626.9  v271c
LCS J1308-4352 1305-436  2009.07.05  MOPRA    HOBART26  -2.821D+06  3.570D+07   35.8111   0.1634 0.0097    21.07    653.6  v271c
LCS J1308-4352 1305-436  2009.07.05  PARKES   CEDUNA     3.511D+07  7.998D+06   36.0069   0.1417 0.0079    67.55    174.1  v271c
LCS J1308-4352 1305-436  2009.07.05  PARKES   CEDUNA     3.312D+07 -1.511D+07   36.4038   0.1279 0.0071    61.64    171.6  v271c
LCS J1308-4352 1305-436  2009.07.05  ATCA-104 HOBART26  -1.910D+07  3.214D+07   37.3886   0.1367 0.0086    30.60    376.5  v271c
LCS J1308-4352 1305-436  2009.07.05  ATCA-104 HOBART26   1.734D+07  3.362D+07   37.8308   0.1417 0.0089    31.60    381.0  v271c
LCS J1308-4352 1305-436  2009.07.05  MOPRA    CEDUNA     3.634D+07  1.364D+07   38.8118   0.1534 0.0087    22.79    568.2  v271c
LCS J1308-4352 1305-436  2009.07.05  ATCA-104 HOBART26  -2.071D+06  3.879D+07   38.8486   0.1542 0.0095    33.42    389.5  v271c
LCS J1308-4352 1305-436  2009.07.05  ATCA-104 CEDUNA     3.845D+07 -8.856D+06   39.4541   0.1551 0.0068    37.48    347.8  v271c
LCS J1308-4352 1305-436  2009.07.05  ATCA-104 CEDUNA     3.709D+07  1.673D+07   40.6862   0.1757 0.0073    44.20    338.6  v271c
LCS J1308-4352 1305-436  2009.07.05  HOBART26 CEDUNA     3.916D+07 -2.206D+07   44.9455   0.1732 0.0116    17.73    820.6  v271c
LCS J1308-4352 1305-436  2009.07.05  HOBART26 CEDUNA     2.111D+07 -4.248D+07   47.4342   0.1446 0.0111    14.80    816.8  v271c
LCS J1308-6707 1304-668  2008.02.05  ATCA-104 MOPRA      1.305D+06  2.333D+06    2.6730   0.2503 0.0076    58.12    417.9  v254b
LCS J1308-6707 1304-668  2008.02.05  ATCA-104 MOPRA      8.088D+05  2.632D+06    2.7533   0.2541 0.0077    58.69    420.0  v254b
LCS J1308-6707 1304-668  2008.02.05  ATCA-104 MOPRA      3.040D+05  2.771D+06    2.7879   0.2577 0.0078    58.86    423.8  v254b
LCS J1308-6707 1304-668  2008.02.05  PARKES   MOPRA     -2.290D+06 -4.353D+06    4.9186   0.2454 0.0041   188.67    126.4  v254b
LCS J1308-6707 1304-668  2008.02.05  PARKES   MOPRA     -1.341D+06 -4.867D+06    5.0484   0.2486 0.0041   191.69    126.0  v254b
LCS J1308-6707 1304-668  2008.02.05  PARKES   MOPRA     -3.926D+05 -5.084D+06    5.0995   0.2554 0.0043   191.36    129.8  v254b
LCS J1308-6707 1304-668  2008.02.05  ATCA-104 PARKES     3.595D+06  6.686D+06    7.5911   0.2261 0.0038   160.40    137.0  v254b
LCS J1308-6707 1304-668  2008.02.05  ATCA-104 PARKES     2.150D+06  7.499D+06    7.8009   0.2354 0.0040   165.87    137.7  v254b
LCS J1308-6707 1304-668  2008.02.05  ATCA-104 PARKES     6.967D+05  7.856D+06    7.8865   0.2403 0.0041   164.10    141.8  v254b
LCS J1308-6707 1304-668  2008.02.05  PARKES   HOBART26  -8.265D+06  2.491D+07   26.2488   0.2043 0.0037   118.06    164.9  v254b
LCS J1308-6707 1304-668  2008.02.05  HOBART26 MOPRA      7.873D+06 -3.000D+07   31.0137   0.1947 0.0060    38.00    492.8  v254b
LCS J1308-6707 1304-668  2008.02.05  ATCA-104 HOBART26  -7.569D+06  3.277D+07   33.6318   0.1782 0.0063    31.90    538.5  v254b
LCS J1308-6707 1304-668  2008.02.05  CEDUNA   PARKES    -3.068D+07 -1.956D+07   36.3839   0.1801 0.0046   125.08    139.0  v254b
LCS J1308-6707 1304-668  2008.02.05  CEDUNA   PARKES    -3.557D+07 -1.125D+07   37.3064   0.2158 0.0055   148.05    140.4  v254b
LCS J1308-6707 1304-668  2008.02.05  CEDUNA   PARKES    -3.797D+07 -8.386D+05   37.9789   0.1908 0.0049   136.44    136.1  v254b
LCS J1308-6707 1304-668  2008.02.05  CEDUNA   HOBART26  -3.894D+07  5.354D+06   39.3111   0.1584 0.0061    28.82    528.1  v254b
LCS J1308-6707 1304-668  2008.02.05  CEDUNA   MOPRA     -3.107D+07 -2.464D+07   39.6582   0.1829 0.0052    42.36    415.6  v254b
LCS J1308-6707 1304-668  2008.02.05  CEDUNA   MOPRA     -3.691D+07 -1.612D+07   40.2760   0.2201 0.0057    49.74    428.2  v254b
LCS J1308-6707 1304-668  2008.02.05  CEDUNA   MOPRA     -4.026D+07 -5.192D+06   40.5926   0.2101 0.0054    49.10    415.2  v254b
LCS J1308-6707 1304-668  2008.02.05  ATCA-104 CEDUNA     3.138D+07  2.741D+07   41.6657   0.1776 0.0055    37.95    454.1  v254b
LCS J1308-6707 1304-668  2008.02.05  ATCA-104 CEDUNA     3.772D+07  1.875D+07   42.1221   0.2031 0.0059    41.57    468.0  v254b
LCS J1308-6707 1304-668  2008.02.05  ATCA-104 CEDUNA     4.156D+07  7.525D+06   42.2401   0.1981 0.0057    42.79    450.2  v254b
RFC J1308-8259 1303-827  2013.06.16  ATCA-109 MOPRA      1.164D+06  1.865D+06    2.1989   0.1499 0.0312    62.59    247.3  v271m
RFC J1308-8259 1303-827  2013.06.16  ATCA-109 MOPRA     -9.813D+05  1.984D+06    2.2132   0.0832 0.0174    35.15    251.3  v271m
RFC J1308-8259 1303-827  2013.06.16  MOPRA    PARKES     2.022D+06  3.535D+06    4.0722   0.1673 0.0060    89.22    189.9  v271m
RFC J1308-8259 1303-827  2013.06.16  MOPRA    PARKES    -1.966D+06  3.569D+06    4.0748   0.1443 0.0053    72.56    193.0  v271m
RFC J1308-8259 1303-827  2013.06.16  ATCA-109 PARKES     3.187D+06  5.400D+06    6.2700   0.1442 0.0049   200.03     72.0  v271m
RFC J1308-8259 1303-827  2013.06.16  ATCA-109 PARKES    -2.947D+06  5.553D+06    6.2866   0.0761 0.0027    99.25     72.9  v271m
RFC J1308-8259 1303-827  2013.06.16  HOBART26 PARKES     1.707D+07 -1.075D+07   20.1790   0.1115 0.0045    68.55    217.3  v271m
RFC J1308-8259 1303-827  2013.06.16  HOBART26 PARKES     9.433D+06 -1.907D+07   21.2754   0.1086 0.0044    67.53    209.6  v271m
RFC J1308-8259 1303-827  2013.06.16  HOBART26 PARKES    -5.451D+05 -2.158D+07   21.5897   0.0942 0.0039    61.26    212.6  v271m
RFC J1308-8259 1303-827  2013.06.16  HOBART26 MOPRA      1.904D+07 -1.432D+07   23.8263   0.1191 0.0089    15.61    749.1  v271m
RFC J1308-8259 1303-827  2013.06.16  HOBART26 MOPRA     -2.568D+06 -2.512D+07   25.2482   0.0971 0.0082    13.32    730.1  v271m
RFC J1308-8259 1303-827  2013.06.16  ATCA-109 HOBART26  -2.002D+07  1.631D+07   25.8223   0.0657 0.0039    24.14    283.0  v271m
RFC J1308-8259 1303-827  2013.06.16  ATCA-109 HOBART26   3.732D+06  2.698D+07   27.2394   0.0878 0.0047    31.91    276.8  v271m
RFC J1308-8259 1303-827  2013.06.16  CEDUNA   PARKES    -2.902D+07 -2.404D+07   37.6841   0.1243 0.0047    67.73    170.1  v271m
RFC J1308-8259 1303-827  2013.06.16  CEDUNA   PARKES    -3.761D+07 -5.246D+06   37.9730   0.1439 0.0053    84.61    170.5  v271m
RFC J1308-8259 1303-827  2013.06.16  CEDUNA   HOBART26  -3.845D+07 -4.975D+06   38.7696   0.1276 0.0274    19.25    650.8  v271m
RFC J1308-8259 1303-827  2013.06.16  CEDUNA   HOBART26  -3.706D+07  1.634D+07   40.5044   0.0918 0.0202    13.95    655.4  v271m
RFC J1308-8259 1303-827  2013.06.16  CEDUNA   MOPRA     -3.963D+07 -8.781D+06   40.5923   0.1335 0.0076    22.93    585.4  v271m
RFC J1308-8259 1303-827  2013.06.16  ATCA-109 CEDUNA     4.080D+07  1.065D+07   42.1619   0.1252 0.0049    56.17    222.0  v271m
LCS J1310-5552 1307-556  2011.07.23  ATCA-104 MOPRA      1.951D+06  1.333D+06    2.3627   0.2700 0.0193   104.78    244.8  v271i
LCS J1310-5552 1307-556  2010.10.30  ATCA-104 MOPRA      1.923D+06  1.723D+06    2.5817   0.3051 0.0324   135.74    191.6  v271g
LCS J1310-5552 1307-556  2011.07.24  ATCA-104 MOPRA     -1.271D+06  2.661D+06    2.9492   0.2384 0.0171    88.98    262.0  v271i
LCS J1310-5552 1307-556  2011.07.23  ATCA-104 MOPRA      1.154D+06  2.739D+06    2.9720   0.2563 0.0183   104.57    234.5  v271i
LCS J1310-5552 1307-556  2010.10.29  ATCA-104 MOPRA     -1.136D+06  2.749D+06    2.9746   0.2838 0.0302   118.78    203.6  v271g
LCS J1310-5552 1307-556  2010.10.29  ATCA-104 MOPRA      7.382D+05  2.931D+06    3.0228   0.2950 0.0314   134.54    188.6  v271g
LCS J1310-5552 1307-556  2011.07.23  MOPRA    PARKES     3.625D+06  2.505D+06    4.4058   0.3492 0.0112   156.25    202.8  v271i
LCS J1310-5552 1307-556  2010.10.30  MOPRA    PARKES     3.531D+06  3.225D+06    4.7822   0.2745 0.0268   198.25    117.8  v271g
LCS J1310-5552 1307-556  2010.10.29  MOPRA    PARKES    -2.244D+06  4.903D+06    5.3922   0.2777 0.0271   175.14    135.5  v271g
LCS J1310-5552 1307-556  2011.07.23  MOPRA    PARKES     1.999D+06  5.051D+06    5.4320   0.2995 0.0097   139.16    197.1  v271i
LCS J1310-5552 1307-556  2010.10.29  MOPRA    PARKES     1.207D+06  5.377D+06    5.5111   0.2804 0.0274   203.42    117.4  v271g
LCS J1310-5552 1307-556  2011.07.23  ATCA-104 PARKES     5.576D+06  3.837D+06    6.7685   0.3530 0.0110   312.24    104.0  v271i
LCS J1310-5552 1307-556  2011.07.23  DSS34    PARKES    -2.229D+06 -6.772D+06    7.1299   0.2312 0.0166   286.93     69.1  v271i
LCS J1310-5552 1307-556  2011.07.23  DSS34    PARKES     2.138D+06 -6.812D+06    7.1399   0.2022 0.0146   181.86     66.1  v271i
LCS J1310-5552 1307-556  2010.10.30  ATCA-104 PARKES     5.454D+06  4.948D+06    7.3639   0.3084 0.0309   383.94     68.5  v271g
LCS J1310-5552 1307-556  2010.10.29  ATCA-104 PARKES    -3.380D+06  7.652D+06    8.3655   0.2834 0.0284   307.43     78.7  v271g
LCS J1310-5552 1307-556  2011.07.23  ATCA-104 PARKES     3.153D+06  7.789D+06    8.4035   0.2896 0.0090   262.55    101.6  v271i
LCS J1310-5552 1307-556  2010.10.29  ATCA-104 PARKES     1.946D+06  8.308D+06    8.5332   0.2943 0.0295   366.32     68.5  v271g
LCS J1310-5552 1307-556  2011.07.23  DSS34    MOPRA     -5.854D+06 -9.284D+06   10.9757   0.1613 0.0085    63.00    161.3  v271i
LCS J1310-5552 1307-556  2011.07.23  DSS34    MOPRA      1.270D+05 -1.186D+07   11.8570   0.1364 0.0077    39.51    152.5  v271i
LCS J1310-5552 1307-556  2011.07.23  ATCA-104 DSS34      7.805D+06  1.062D+07   13.1803   0.1587 0.0092   121.94     83.0  v271i
LCS J1310-5552 1307-556  2011.07.23  ATCA-104 DSS34      1.034D+06  1.459D+07   14.6276   0.1394 0.0082    79.50     78.2  v271i
LCS J1310-5552 1307-556  2011.07.23  DSS34    HOBART26   1.381D+07  1.486D+07   20.2868   0.1662 0.0084    68.27    217.6  v271i
LCS J1310-5552 1307-556  2011.07.23  DSS34    HOBART26   2.614D+06  2.224D+07   22.3912   0.1770 0.0093    49.44    222.1  v271i
LCS J1310-5552 1307-556  2011.07.24  CEDUNA   HOBART26  -2.102D+07 -1.242D+07   24.4147   0.2327 0.0203    19.88   1029.7  v271i
LCS J1310-5552 1307-556  2011.07.23  HOBART26 PARKES    -1.607D+07 -2.160D+07   26.9187   0.3073 0.0099   204.91    272.7  v271i
LCS J1310-5552 1307-556  2011.07.23  HOBART26 PARKES    -3.989D+05 -2.905D+07   29.0546   0.2936 0.0095   185.81    288.4  v271i
LCS J1310-5552 1307-556  2010.10.29  CEDUNA   PARKES    -6.124D+06 -2.943D+07   30.0582   0.2359 0.0545   130.74    154.5  v271g
LCS J1310-5552 1307-556  2011.07.24  HOBART26 MOPRA      2.071D+07 -2.207D+07   30.2652   0.2121 0.0088    29.60    667.1  v271i
LCS J1310-5552 1307-556  2011.07.23  HOBART26 MOPRA     -1.969D+07 -2.410D+07   31.1238   0.2311 0.0088    33.77    641.9  v271i
LCS J1310-5552 1307-556  2011.07.24  ATCA-104 HOBART26  -2.199D+07  2.473D+07   33.0876   0.1952 0.0060    53.38    342.5  v271i
LCS J1310-5552 1307-556  2011.07.23  ATCA-104 HOBART26   2.164D+07  2.544D+07   33.3968   0.2383 0.0068    69.49    329.2  v271i
LCS J1310-5552 1307-556  2011.07.23  HOBART26 MOPRA     -2.398D+06 -3.410D+07   34.1869   0.2142 0.0087    30.48    665.3  v271i
LCS J1310-5552 1307-556  2011.07.24  CEDUNA   MOPRA     -3.046D+05 -3.449D+07   34.4873   0.1898 0.0100    21.52    787.6  v271i
LCS J1310-5552 1307-556  2010.10.29  CEDUNA   MOPRA     -3.880D+06 -3.433D+07   34.5493   0.1950 0.0310    42.01    399.6  v271g
LCS J1310-5552 1307-556  2011.07.23  CEDUNA   PARKES    -2.527D+07  2.521D+07   35.6963   0.2452 0.0085    73.12    304.9  v271i
LCS J1310-5552 1307-556  2011.07.23  CEDUNA   MOPRA     -2.889D+07  2.271D+07   36.7493   0.1867 0.0092    23.76    717.9  v271i
LCS J1310-5552 1307-556  2011.07.23  ATCA-104 HOBART26   3.552D+06  3.684D+07   37.0121   0.2183 0.0064    61.01    343.2  v271i
LCS J1310-5552 1307-556  2011.07.24  ATCA-104 CEDUNA    -9.667D+05  3.715D+07   37.1596   0.1694 0.0062    37.17    404.4  v271i
LCS J1310-5552 1307-556  2010.10.29  ATCA-104 CEDUNA     2.744D+06  3.708D+07   37.1815   0.2152 0.0346    79.36    232.1  v271g
LCS J1310-5552 1307-556  2011.07.23  ATCA-104 CEDUNA     3.084D+07 -2.138D+07   37.5275   0.1907 0.0063    47.38    368.1  v271i
LCS J1310-5552 1307-556  2011.07.23  CEDUNA   PARKES    -3.756D+07 -3.247D+06   37.7046   0.2773 0.0095    82.66    306.4  v271i
LCS J1310-5552 1307-556  2011.07.23  CEDUNA   DSS34     -2.311D+07  3.194D+07   39.4186   0.1669 0.0092    42.07    243.3  v271i
LCS J1310-5552 1307-556  2011.07.23  CEDUNA   DSS34     -3.973D+07  3.692D+06   39.8980   0.1764 0.0103    31.76    235.9  v271i
LCS J1310-5552 1307-556  2011.07.23  CEDUNA   MOPRA     -3.956D+07 -8.298D+06   40.4243   0.2346 0.0097    30.37    706.7  v271i
LCS J1310-5552 1307-556  2011.07.23  ATCA-104 CEDUNA     4.072D+07  1.104D+07   42.1871   0.2617 0.0077    65.69    364.5  v271i
LCS J1310-5552 1307-556  2011.07.23  CEDUNA   HOBART26  -3.717D+07  2.580D+07   45.2456   0.2255 0.0199    19.31   1034.4  v271i
LCS J1310-5552 1307-556  2011.07.23  CEDUNA   HOBART26  -9.203D+06  4.681D+07   47.7074   0.2124 0.0186    19.73    965.3  v271i
LCS J1310-5626 1307-561  2011.07.23  ATCA-104 MOPRA      1.952D+06  1.330D+06    2.3621   0.0395 0.0038    15.40    244.0  v271i
LCS J1310-5626 1307-561  2010.07.25  ATCA-104 MOPRA      1.756D+06  2.126D+06    2.7577   0.0291 0.0045     8.40    207.6  v271f
LCS J1310-5626 1307-561  2011.07.24  ATCA-104 MOPRA     -1.253D+06  2.661D+06    2.9413   0.0365 0.0038    13.35    260.9  v271i
LCS J1310-5626 1307-561  2011.07.23  ATCA-104 MOPRA      1.135D+06  2.737D+06    2.9636   0.0366 0.0036    14.84    236.2  v271i
LCS J1310-5626 1307-561  2010.07.25  ATCA-104 MOPRA     -5.787D+05  2.967D+06    3.0233   0.0345 0.0050     9.40    215.5  v271f
LCS J1310-5626 1307-561  2011.07.23  MOPRA    PARKES     3.625D+06  2.502D+06    4.4045   0.0477 0.0027    21.21    203.7  v271i
LCS J1310-5626 1307-561  2010.07.25  MOPRA    PARKES     3.178D+06  3.963D+06    5.0793   0.0283 0.0029    30.15     57.3  v271f
LCS J1310-5626 1307-561  2010.07.26  MOPRA    PARKES    -2.477D+06  4.714D+06    5.3250   0.0260 0.0027    24.71     64.3  v271f
LCS J1310-5626 1307-561  2011.07.23  MOPRA    PARKES     1.962D+06  5.049D+06    5.4174   0.0463 0.0026    20.99    198.6  v271i
LCS J1310-5626 1307-561  2010.07.25  MOPRA    PARKES    -1.237D+06  5.349D+06    5.4902   0.0283 0.0029    28.76     59.5  v271f
LCS J1310-5626 1307-561  2011.07.23  ATCA-104 PARKES     5.577D+06  3.832D+06    6.7666   0.0516 0.0020    45.15    104.8  v271i
LCS J1310-5626 1307-561  2011.07.23  DSS34    PARKES    -2.191D+06 -6.760D+06    7.1068   0.0361 0.0027    67.41     69.4  v271i
LCS J1310-5626 1307-561  2010.07.25  ATCA-104 PARKES     4.934D+06  6.088D+06    7.8368   0.0292 0.0031    26.15     66.0  v271f
LCS J1310-5626 1307-561  2011.07.23  ATCA-104 PARKES     3.098D+06  7.787D+06    8.3805   0.0464 0.0018    41.97    101.7  v271i
LCS J1310-5626 1307-561  2010.07.25  ATCA-104 PARKES    -1.815D+06  8.316D+06    8.5123   0.0286 0.0031    24.92     67.3  v271f
LCS J1310-5626 1307-561  2011.07.23  DSS34    MOPRA     -5.816D+06 -9.262D+06   10.9372   0.0253 0.0021    14.88    161.5  v271i
LCS J1310-5626 1307-561  2011.07.23  ATCA-104 DSS34      7.769D+06  1.059D+07   13.1356   0.0257 0.0017    29.62     83.1  v271i
LCS J1310-5626 1307-561  2011.07.23  DSS34    HOBART26   1.376D+07  1.485D+07   20.2426   0.0278 0.0021    17.13    218.8  v271i
LCS J1310-5626 1307-561  2011.07.23  HOBART26 PARKES    -1.595D+07 -2.161D+07   26.8578   0.0555 0.0023    36.52    276.1  v271i
LCS J1310-5626 1307-561  2011.07.23  HOBART26 PARKES    -1.728D+05 -2.896D+07   28.9591   0.0464 0.0022    29.28    289.9  v271i
LCS J1310-5626 1307-561  2010.07.26  CEDUNA   PARKES    -2.928D+06 -2.998D+07   30.1260   0.0263 0.0068    15.28    122.2  v271f
LCS J1310-5626 1307-561  2011.07.23  HOBART26 MOPRA     -1.957D+07 -2.411D+07   31.0564   0.0405 0.0070     5.80    642.6  v271i
LCS J1310-5626 1307-561  2010.07.25  CEDUNA   PARKES    -1.761D+07 -2.647D+07   31.7924   0.0229 0.0060    14.28    113.2  v271f
LCS J1310-5626 1307-561  2011.07.24  ATCA-104 HOBART26  -2.187D+07  2.474D+07   33.0265   0.0310 0.0037     8.51    340.6  v271i
LCS J1310-5626 1307-561  2011.07.23  ATCA-104 HOBART26   2.153D+07  2.544D+07   33.3261   0.0331 0.0036     9.34    330.6  v271i
LCS J1310-5626 1307-561  2011.07.23  HOBART26 MOPRA     -2.132D+06 -3.401D+07   34.0751   0.0377 0.0072     5.27    673.2  v271i
LCS J1310-5626 1307-561  2010.07.25  CEDUNA   MOPRA     -1.637D+07 -3.182D+07   35.7843   0.0275 0.0058     5.36    362.2  v271f
LCS J1310-5626 1307-561  2011.07.23  CEDUNA   PARKES    -2.560D+07  2.510D+07   35.8521   0.0393 0.0036    11.62    307.1  v271i
LCS J1310-5626 1307-561  2011.07.23  ATCA-104 HOBART26   3.271D+06  3.675D+07   36.8909   0.0331 0.0037     9.15    344.8  v271i
LCS J1310-5626 1307-561  2011.07.23  CEDUNA   MOPRA     -2.923D+07  2.260D+07   36.9432   0.0429 0.0079     5.49    714.8  v271i
LCS J1310-5626 1307-561  2011.07.24  ATCA-104 CEDUNA    -4.383D+05  3.736D+07   37.3583   0.0386 0.0045     8.72    402.5  v271i
LCS J1310-5626 1307-561  2011.07.23  CEDUNA   PARKES    -3.749D+07 -3.681D+06   37.6709   0.0391 0.0036    11.59    302.9  v271i
LCS J1310-5626 1307-561  2011.07.23  ATCA-104 CEDUNA     3.118D+07 -2.127D+07   37.7414   0.0302 0.0041     7.44    367.8  v271i
LCS J1310-5626 1307-561  2010.07.25  CEDUNA   PARKES    -3.600D+07  1.187D+07   37.9067   0.0194 0.0051    13.30    104.0  v271f
LCS J1310-5626 1307-561  2011.07.23  CEDUNA   DSS34     -2.341D+07  3.186D+07   39.5349   0.0207 0.0029     7.69    243.4  v271i
LCS J1310-5626 1307-561  2010.07.25  CEDUNA   MOPRA     -3.918D+07  7.907D+06   39.9681   0.0268 0.0054     5.74    327.0  v271f
LCS J1310-5626 1307-561  2011.07.23  ATCA-104 CEDUNA     4.059D+07  1.147D+07   42.1775   0.0349 0.0041     8.78    360.3  v271i
RFC J1311-6232 1308-622  2015.09.30  ATCA-104 MOPRA      1.331D+06  2.447D+06    2.7855   0.0369 0.0076     5.19    877.9  v271o
RFC J1311-6232 1308-622  2015.09.29  ATCA-104 MOPRA     -8.959D+05  2.717D+06    2.8614   0.0365 0.0082     4.71    913.6  v271o
RFC J1311-6232 1308-622  2015.09.30  MOPRA    PARKES     2.343D+06  4.547D+06    5.1148   0.0091 0.0021     4.64    222.5  v271o
RFC J1311-6232 1308-622  2015.09.30  ATCA-104 PARKES     3.675D+06  6.992D+06    7.8994   0.0121 0.0028     4.61    273.9  v271o
RFC J1311-6232 1308-622  2015.09.29  ASKAP-32 CEDUNA    -6.843D+06 -3.497D+07   35.6353   0.1718 0.0433     4.50   3507.1  v271o
RFC J1311-6232 1308-622  2015.09.29  CEDUNA   MOPRA     -9.641D+06 -3.571D+07   36.9901   0.0360 0.0081     4.68    923.1  v271o
RFC J1311-6232 1308-622  2015.09.30  CEDUNA   PARKES    -3.800D+07  7.769D+04   38.0023   0.0107 0.0027     4.62    242.8  v271o
RFC J1311-6232 1308-622  2015.09.29  ATCA-104 CEDUNA     8.746D+06  3.843D+07   39.4122   0.0432 0.0093     4.93   1137.9  v271o
RFC J1311-6232 1308-622  2015.09.30  CEDUNA   MOPRA     -4.034D+07 -4.503D+06   40.5913   0.0280 0.0063     4.70    776.9  v271o
RFC J1311-6232 1308-622  2015.09.30  CEDUNA   KATH12M    9.373D+06 -4.029D+07   41.3642   0.0853 0.0193     4.72   1854.3  v271o
RFC J1311-6232 1308-622  2015.09.30  ATCA-104 CEDUNA     4.167D+07  6.958D+06   42.2479   0.0316 0.0073     4.53    956.4  v271o
RFC J1311-6232 1308-622  2015.09.30  ASKAP-32 CEDUNA    -4.617D+07 -1.854D+06   46.2043   0.1418 0.0348     4.65   2954.0  v271o
RFC J1311-6232 1308-622  2015.09.30  CEDUNA   YARRA12M   4.761D+07  9.015D+06   48.4583   0.0748 0.0174     4.53   1557.8  v271o
RFC J1311-6232 1308-622  2015.09.30  ASKAP-32 KATH12M   -3.676D+07 -4.218D+07   55.9499   0.2714 0.0662     4.41   6461.7  v271o
RFC J1311-6232 1308-622  2015.09.29  ATCA-104 WARK12M   -4.617D+07 -3.409D+07   57.3958   0.1071 0.0238     4.81   1847.4  v271o
RFC J1311-6232 1308-622  2015.09.29  PARKES   WARK12M   -4.359D+07 -4.159D+07   60.2504   0.0148 0.0033     4.67    477.0  v271o
RFC J1311-6232 1308-622  2015.09.30  ATCA-104 KATH12M    5.105D+07 -3.333D+07   60.9653   0.0983 0.0234     4.76   2092.0  v271o
RFC J1311-6232 1308-622  2015.09.30  ATCA-104 WARK12M   -5.950D+07  3.188D+07   67.5078   0.0902 0.0203     4.73   1803.1  v271o
RFC J1311-6232 1308-622  2015.09.30  MOPRA    WARK12M   -6.083D+07  2.944D+07   67.5823   0.0704 0.0153     4.89   1467.1  v271o
RFC J1311-6232 1308-622  2015.09.30  PARKES   WARK12M   -6.314D+07  2.497D+07   67.8962   0.0133 0.0029     4.95    457.8  v271o
RFC J1311-6232 1308-622  2015.09.29  ASKAP-32 PARKES    -1.843D+07 -6.578D+07   68.3138   0.0429 0.0104     4.40    894.0  v271o
RFC J1311-6232 1308-622  2015.09.29  ASKAP-32 MOPRA     -1.643D+07 -7.069D+07   72.5776   0.1443 0.0368     4.40   2829.7  v271o
RFC J1311-6232 1308-622  2015.09.29  ASKAP-32 ATCA-104  -1.555D+07 -7.341D+07   75.0372   0.1846 0.0405     4.96   3482.3  v271o
RFC J1311-6232 1308-622  2015.09.30  ASKAP-32 PARKES    -8.418D+07 -1.743D+06   84.1955   0.0372 0.0088     4.52    846.2  v271o
RFC J1311-6232 1308-622  2015.09.30  ASKAP-32 MOPRA     -8.650D+07 -6.374D+06   86.7394   0.1410 0.0336     4.80   2711.7  v271o
RFC J1311-6232 1308-622  2015.09.30  ASKAP-32 ATCA-104  -8.783D+07 -8.849D+06   88.2753   0.1533 0.0349     4.75   3332.6  v271o
RFC J1311-6232 1308-622  2015.09.30  MOPRA    YARRA12M   8.795D+07  1.355D+07   88.9839   0.0658 0.0150     4.62   1430.0  v271o
RFC J1311-6232 1308-622  2015.09.30  ATCA-104 YARRA12M   8.928D+07  1.600D+07   90.6989   0.1388 0.0332     5.03   1757.4  v271o
RFC J1311-6232 1308-622  2015.09.29  CEDUNA   WARK12M   -5.494D+07 -7.250D+07   90.9685   0.1079 0.0232     4.98   1860.5  v271o
RFC J1311-6232 1308-622  2015.09.30  CEDUNA   WARK12M   -1.012D+08  2.495D+07  104.1949   0.0799 0.0178     4.77   1598.2  v271o
RFC J1311-6232 1308-622  2015.09.29  ASKAP-32 WARK12M   -6.129D+07 -1.077D+08  123.9006   0.2847 0.0672     4.58   5693.9  v271o
RFC J1311-6232 1308-622  2015.09.30  KATH12M  WARK12M   -1.106D+08  6.510D+07  128.3349   0.1049 0.0228     4.95   3496.0  v271o
RFC J1311-6232 1308-622  2015.09.30  ASKAP-32 WARK12M   -1.473D+08  2.290D+07  149.1162   0.2840 0.0629     4.94   5569.3  v271o
RFC J1311-6232 1308-622  2015.09.30  WARK12M  YARRA12M   1.488D+08 -1.575D+07  149.6189   0.0822 0.0188     4.65   2937.0  v271o
LCS J1312-7724 1308-771  2008.11.29  ATCA-104 MOPRA      1.868D+06 -4.899D+03    1.8682   0.0667 0.0043    20.12    314.7  v271b
LCS J1312-7724 1308-771  2008.11.28  ATCA-104 MOPRA      1.623D+06  1.619D+06    2.2920   0.0658 0.0042    21.05    297.8  v271b
LCS J1312-7724 1308-771  2008.11.28  ATCA-104 MOPRA     -1.041D+06  2.169D+06    2.4060   0.0710 0.0047    19.62    341.1  v271b
LCS J1312-7724 1308-771  2008.11.28  ATCA-104 MOPRA      4.428D+05  2.413D+06    2.4535   0.0673 0.0044    19.79    323.5  v271b
LCS J1312-7724 1308-771  2008.11.29  MOPRA    PARKES     3.511D+06  1.107D+05    3.5130   0.0766 0.0031    76.73     95.9  v271b
LCS J1312-7724 1308-771  2008.11.28  MOPRA    PARKES     2.909D+06  3.097D+06    4.2493   0.0731 0.0030    79.79     88.0  v271b
LCS J1312-7724 1308-771  2008.11.28  MOPRA    PARKES    -2.074D+06  3.887D+06    4.4058   0.0594 0.0025    57.52     99.4  v271b
LCS J1312-7724 1308-771  2008.11.28  MOPRA    PARKES     6.521D+05  4.467D+06    4.5143   0.0783 0.0032    80.80     93.1  v271b
LCS J1312-7724 1308-771  2008.11.28  DSS45    PARKES     4.545D+06 -8.461D+05    4.6231   0.0648 0.0037   180.59     47.9  v271b
LCS J1312-7724 1308-771  2008.11.29  ATCA-104 PARKES     5.379D+06  1.058D+05    5.3805   0.0611 0.0052    61.56     93.0  v271b
LCS J1312-7724 1308-771  2008.11.28  ATCA-104 PARKES     4.532D+06  4.716D+06    6.5405   0.0607 0.0052    65.46     86.9  v271b
LCS J1312-7724 1308-771  2008.11.28  ATCA-104 PARKES    -3.115D+06  6.056D+06    6.8104   0.0728 0.0062    68.89     99.5  v271b
LCS J1312-7724 1308-771  2008.11.28  ATCA-104 PARKES     1.095D+06  6.880D+06    6.9667   0.0683 0.0058    70.42     89.8  v271b
LCS J1312-7724 1308-771  2008.11.28  MOPRA    DSS45     -6.619D+06  4.733D+06    8.1373   0.0676 0.0042    39.90    164.2  v271b
LCS J1312-7724 1308-771  2008.11.28  ATCA-104 DSS45     -7.660D+06  6.902D+06   10.3110   0.0651 0.0052    37.68    164.4  v271b
LCS J1312-7724 1308-771  2008.11.28  HOBART26 DSS45      1.281D+07 -1.149D+07   17.2079   0.0648 0.0039    49.87    177.1  v271b
LCS J1312-7724 1308-771  2008.11.29  HOBART26 PARKES    -1.792D+07 -1.087D+07   20.9598   0.0663 0.0027    84.19    104.8  v271b
LCS J1312-7724 1308-771  2008.11.28  HOBART26 PARKES     1.735D+07 -1.234D+07   21.2918   0.0684 0.0028    85.29    107.2  v271b
LCS J1312-7724 1308-771  2008.11.28  HOBART26 PARKES     7.021D+06 -2.227D+07   23.3502   0.0732 0.0030    90.29     98.9  v271b
LCS J1312-7724 1308-771  2008.11.28  HOBART26 PARKES    -6.790D+06 -2.236D+07   23.3706   0.0696 0.0028    94.84     99.0  v271b
LCS J1312-7724 1308-771  2008.11.29  MOPRA    HOBART26   2.143D+07  1.098D+07   24.0813   0.0614 0.0044    16.72    354.7  v271b
LCS J1312-7724 1308-771  2008.11.28  MOPRA    HOBART26  -1.942D+07  1.623D+07   25.3113   0.0672 0.0047    17.75    367.4  v271b
LCS J1312-7724 1308-771  2008.11.29  ATCA-104 HOBART26   2.330D+07  1.098D+07   25.7560   0.0502 0.0042    13.96    343.8  v271b
LCS J1312-7724 1308-771  2008.11.28  MOPRA    HOBART26   9.699D+06  2.546D+07   27.2446   0.0726 0.0046    20.76    339.4  v271b
LCS J1312-7724 1308-771  2008.11.28  MOPRA    HOBART26  -6.369D+06  2.674D+07   27.4847   0.0624 0.0045    16.63    356.5  v271b
LCS J1312-7724 1308-771  2008.11.28  ATCA-104 HOBART26  -2.047D+07  1.840D+07   27.5189   0.0596 0.0046    15.35    367.9  v271b
LCS J1312-7724 1308-771  2008.11.28  ATCA-104 HOBART26   1.132D+07  2.708D+07   29.3500   0.0550 0.0042    15.53    335.2  v271b
LCS J1312-7724 1308-771  2008.11.28  ATCA-104 HOBART26  -5.926D+06  2.915D+07   29.7461   0.0691 0.0046    19.14    343.9  v271b
LCS J1312-7724 1308-771  2008.11.28  CEDUNA   HOBART26  -2.566D+07 -2.324D+07   34.6218   0.0734 0.0054    16.75    421.6  v271b
LCS J1312-7724 1308-771  2008.11.28  CEDUNA   PARKES    -8.313D+06 -3.558D+07   36.5384   0.0665 0.0029    55.71    114.0  v271b
LCS J1312-7724 1308-771  2008.11.28  CEDUNA   DSS45     -1.286D+07 -3.473D+07   37.0376   0.0631 0.0041    32.31    188.4  v271b
LCS J1312-7724 1308-771  2008.11.28  CEDUNA   PARKES    -3.222D+07 -1.907D+07   37.4436   0.0600 0.0027    54.03    106.2  v271b
LCS J1312-7724 1308-771  2008.11.29  CEDUNA   PARKES    -1.790D+07  3.340D+07   37.8944   0.0594 0.0027    50.72    111.4  v271b
LCS J1312-7724 1308-771  2008.11.28  CEDUNA   PARKES    -3.734D+07  7.699D+06   38.1241   0.0578 0.0026    52.43    105.5  v271b
LCS J1312-7724 1308-771  2008.11.28  CEDUNA   HOBART26  -3.924D+07  3.198D+06   39.3736   0.0667 0.0051    15.70    406.7  v271b
LCS J1312-7724 1308-771  2008.11.29  CEDUNA   MOPRA     -2.141D+07  3.329D+07   39.5807   0.0547 0.0060    14.12    377.2  v271b
LCS J1312-7724 1308-771  2008.11.28  CEDUNA   MOPRA     -6.239D+06 -3.947D+07   39.9574   0.0625 0.0067    15.44    390.9  v271b
LCS J1312-7724 1308-771  2008.11.28  CEDUNA   MOPRA     -3.287D+07 -2.354D+07   40.4327   0.0551 0.0061    13.88    382.5  v271b
LCS J1312-7724 1308-771  2008.11.28  CEDUNA   MOPRA     -4.025D+07  4.602D+06   40.5101   0.0488 0.0056    13.07    361.6  v271b
LCS J1312-7724 1308-771  2008.11.29  ATCA-104 CEDUNA     2.328D+07 -3.330D+07   40.6256   0.0702 0.0049    18.16    365.5  v271b
LCS J1312-7724 1308-771  2008.11.28  ATCA-104 CEDUNA     5.198D+06  4.164D+07   41.9598   0.0803 0.0053    19.66    391.5  v271b
LCS J1312-7724 1308-771  2008.11.28  ATCA-104 CEDUNA     4.187D+07 -2.983D+06   41.9766   0.0436 0.0042    11.61    357.0  v271b
LCS J1312-7724 1308-771  2008.11.28  ATCA-104 CEDUNA     3.332D+07  2.595D+07   42.2321   0.0605 0.0046    15.64    369.0  v271b
LCS J1312-7724 1308-771  2008.11.28  CEDUNA   HOBART26  -3.055D+07  3.006D+07   42.8597   0.0566 0.0049    13.38    407.0  v271b
LCS J1312-7724 1308-771  2008.11.29  CEDUNA   HOBART26   2.197D+04  4.427D+07   44.2707   0.0536 0.0049    12.44    412.0  v271b
LCS J1315-5334 1312-533  2011.07.23  ATCA-104 MOPRA      1.952D+06  1.429D+06    2.4191   0.6174 0.0438   240.86    244.5  v271i
LCS J1315-5334 1312-533  2010.07.25  ATCA-104 MOPRA      1.813D+06  2.104D+06    2.7776   0.5086 0.0508   146.85    208.0  v271f
LCS J1315-5334 1312-533  2011.07.24  ATCA-104 MOPRA     -1.225D+06  2.742D+06    3.0028   0.6121 0.0434   222.92    260.9  v271i
LCS J1315-5334 1312-533  2011.07.23  ATCA-104 MOPRA      1.144D+06  2.792D+06    3.0172   0.6160 0.0437   249.11    235.4  v271i
LCS J1315-5334 1312-533  2010.07.25  ATCA-104 MOPRA     -5.686D+05  3.021D+06    3.0745   0.5249 0.0524   145.63    212.8  v271f
LCS J1315-5334 1312-533  2011.07.23  MOPRA    PARKES     3.625D+06  2.673D+06    4.5040   0.8011 0.0253   359.72    202.0  v271i
LCS J1315-5334 1312-533  2010.07.25  MOPRA    PARKES     3.293D+06  3.914D+06    5.1155   0.4622 0.0446   487.41     57.7  v271f
LCS J1315-5334 1312-533  2010.07.26  MOPRA    PARKES    -2.332D+06  4.929D+06    5.4524   0.4342 0.0420   418.99     63.2  v271f
LCS J1315-5334 1312-533  2011.07.23  MOPRA    PARKES     1.979D+06  5.140D+06    5.5081   0.7446 0.0236   332.18    202.8  v271i
LCS J1315-5334 1312-533  2010.07.25  MOPRA    PARKES    -1.218D+06  5.444D+06    5.5782   0.4809 0.0465   490.52     59.0  v271f
LCS J1315-5334 1312-533  2011.07.23  ATCA-104 PARKES     5.577D+06  4.102D+06    6.9231   0.8138 0.0252   721.66    103.5  v271i
LCS J1315-5334 1312-533  2011.07.23  DSS34    PARKES    -2.229D+06 -6.882D+06    7.2341   0.5782 0.0416   397.08     68.9  v271i
LCS J1315-5334 1312-533  2011.07.23  DSS34    PARKES     2.181D+06 -6.902D+06    7.2386   0.5685 0.0409  1053.96     68.5  v271i
LCS J1315-5334 1312-533  2010.07.25  ATCA-104 PARKES     5.106D+06  6.019D+06    7.8929   0.4872 0.0488   434.99     66.4  v271f
LCS J1315-5334 1312-533  2011.07.23  ATCA-104 PARKES     3.123D+06  7.932D+06    8.5249   0.7676 0.0238   677.49    103.9  v271i
LCS J1315-5334 1312-533  2010.07.25  ATCA-104 PARKES    -1.787D+06  8.465D+06    8.6515   0.4974 0.0499   431.09     67.7  v271f
LCS J1315-5334 1312-533  2011.07.23  DSS34    MOPRA     -5.854D+06 -9.543D+06   11.1958   0.4220 0.0218    91.02    161.9  v271i
LCS J1315-5334 1312-533  2011.07.23  DSS34    MOPRA      2.025D+05 -1.204D+07   12.0442   0.4206 0.0213   255.13    155.1  v271i
LCS J1315-5334 1312-533  2011.07.23  ATCA-104 DSS34      7.806D+06  1.097D+07   13.4603   0.4267 0.0246   180.95     82.9  v271i
LCS J1315-5334 1312-533  2011.07.23  ATCA-104 DSS34      9.414D+05  1.483D+07   14.8643   0.4310 0.0248   515.05     79.5  v271i
LCS J1315-5334 1312-533  2011.07.23  DSS34    HOBART26   1.381D+07  1.531D+07   20.6175   0.4661 0.0230   105.21    219.5  v271i
LCS J1315-5334 1312-533  2011.07.23  DSS34    HOBART26   2.456D+06  2.250D+07   22.6364   0.5047 0.0245   295.60    227.7  v271i
LCS J1315-5334 1312-533  2011.07.24  CEDUNA   HOBART26  -2.204D+07 -1.023D+07   24.2997   0.7644 0.0558    68.37   1026.0  v271i
LCS J1315-5334 1312-533  2011.07.23  HOBART26 PARKES    -1.600D+07 -2.224D+07   27.3992   0.8659 0.0275   576.10    274.5  v271i
LCS J1315-5334 1312-533  2010.07.26  CEDUNA   PARKES    -4.951D+06 -2.860D+07   29.0282   0.4265 0.1070   252.09    120.9  v271f
LCS J1315-5334 1312-533  2011.07.23  HOBART26 PARKES    -2.744D+05 -2.940D+07   29.4062   0.8599 0.0274   521.26    297.8  v271i
LCS J1315-5334 1312-533  2010.07.25  CEDUNA   PARKES    -1.779D+07 -2.530D+07   30.9316   0.4768 0.1196   297.33    113.8  v271f
LCS J1315-5334 1312-533  2011.07.24  HOBART26 MOPRA      2.048D+07 -2.335D+07   31.0548   0.5748 0.0154    82.39    663.0  v271i
LCS J1315-5334 1312-533  2011.07.23  HOBART26 MOPRA     -1.963D+07 -2.491D+07   31.7164   0.6441 0.0168    93.08    648.6  v271i
LCS J1315-5334 1312-533  2011.07.24  CEDUNA   MOPRA     -1.564D+06 -3.358D+07   33.6140   0.7050 0.0198    81.69    786.8  v271i
LCS J1315-5334 1312-533  2010.07.26  CEDUNA   MOPRA     -2.619D+06 -3.353D+07   33.6337   0.4640 0.0467    88.53    373.3  v271f
LCS J1315-5334 1312-533  2011.07.24  ATCA-104 HOBART26  -2.170D+07  2.609D+07   33.9351   0.5907 0.0149   165.93    340.2  v271i
LCS J1315-5334 1312-533  2011.07.23  ATCA-104 HOBART26   2.158D+07  2.634D+07   34.0530   0.6519 0.0164   188.39    332.2  v271i
LCS J1315-5334 1312-533  2011.07.23  HOBART26 MOPRA     -2.253D+06 -3.455D+07   34.6187   0.6764 0.0176    94.81    674.4  v271i
LCS J1315-5334 1312-533  2010.07.25  CEDUNA   MOPRA     -1.657D+07 -3.075D+07   34.9286   0.4828 0.0486    96.00    357.7  v271f
LCS J1315-5334 1312-533  2011.07.23  CEDUNA   PARKES    -2.545D+07  2.452D+07   35.3435   0.8268 0.0266   247.14    303.3  v271i
LCS J1315-5334 1312-533  2011.07.24  ATCA-104 CEDUNA     3.395D+05  3.632D+07   36.3210   0.7635 0.0196   173.03    403.8  v271i
LCS J1315-5334 1312-533  2011.07.23  CEDUNA   MOPRA     -2.908D+07  2.185D+07   36.3710   0.6165 0.0175    77.79    716.8  v271i
LCS J1315-5334 1312-533  2011.07.23  ATCA-104 CEDUNA     3.103D+07 -2.042D+07   37.1451   0.6539 0.0169   161.70    367.2  v271i
LCS J1315-5334 1312-533  2010.07.25  ATCA-104 CEDUNA     1.600D+07  3.377D+07   37.3686   0.5101 0.0506    88.72    410.0  v271f
LCS J1315-5334 1312-533  2011.07.23  ATCA-104 HOBART26   3.397D+06  3.734D+07   37.4915   0.6884 0.0173   192.11    345.6  v271i
LCS J1315-5334 1312-533  2010.07.25  CEDUNA   PARKES    -3.504D+07  1.367D+07   37.6128   0.4250 0.1066   289.40    104.6  v271f
LCS J1315-5334 1312-533  2011.07.23  CEDUNA   PARKES    -3.752D+07 -3.213D+06   37.6615   0.6645 0.0215   191.29    310.2  v271i
LCS J1315-5334 1312-533  2011.07.23  CEDUNA   DSS34     -2.311D+07  3.149D+07   39.0569   0.5297 0.0272    73.77    242.6  v271i
LCS J1315-5334 1312-533  2010.07.25  CEDUNA   MOPRA     -3.833D+07  9.757D+06   39.5559   0.4407 0.0443    96.24    327.7  v271f
LCS J1315-5334 1312-533  2011.07.23  CEDUNA   DSS34     -3.971D+07  3.689D+06   39.8767   0.3937 0.0197   147.76    237.3  v271i
LCS J1315-5334 1312-533  2011.07.23  CEDUNA   MOPRA     -3.950D+07 -8.353D+06   40.3766   0.5445 0.0159    69.02    702.6  v271i
LCS J1315-5334 1312-533  2010.07.25  ATCA-104 CEDUNA     4.015D+07 -7.653D+06   40.8694   0.4611 0.0457    88.22    377.0  v271f
LCS J1315-5334 1312-533  2011.07.23  ATCA-104 CEDUNA     4.065D+07  1.115D+07   42.1473   0.5678 0.0148   141.40    360.1  v271i
LCS J1315-5334 1312-533  2011.07.23  CEDUNA   HOBART26  -3.725D+07  2.619D+07   45.5365   0.6457 0.0476    55.73   1031.5  v271i
LCS J1315-5334 1312-533  2011.07.23  CEDUNA   HOBART26  -9.448D+06  4.676D+07   47.7082   0.7286 0.0532    67.79    974.0  v271i
LCS J1315-6354 1312-636  2013.03.15  DSS45    PARKES     3.530D+06 -5.321D+06    6.3857   0.0690 0.0136    34.95    154.4  v271l
LCS J1315-6354 1312-636  2013.03.15  ATCA-104 PARKES     5.280D+06  4.735D+06    7.0919   0.0580 0.0042    39.14    115.0  v271l
LCS J1315-6354 1312-636  2013.03.15  ATCA-104 PARKES     1.147D+06  8.020D+06    8.1020   0.0606 0.0046    29.43    114.6  v271l
LCS J1315-6354 1312-636  2013.03.15  ATCA-104 DSS45     -2.397D+06  1.334D+07   13.5520   0.0604 0.0076    34.84    134.4  v271l
LCS J1315-6354 1312-636  2013.03.15  CEDUNA   PARKES    -3.241D+07 -1.658D+07   36.4001   0.0486 0.0061    10.86    240.6  v271l
LCS J1315-6354 1312-636  2013.03.15  ATCA-104 CEDUNA     2.224D+07 -3.027D+07   37.5612   0.0457 0.0042    17.53    201.5  v271l
LCS J1315-6354 1312-636  2013.03.15  CEDUNA   DSS45     -3.592D+07 -1.129D+07   37.6507   0.0503 0.0060    11.89    283.9  v271l
LCS J1315-6354 1312-636  2013.03.15  CEDUNA   PARKES    -3.365D+07  1.723D+07   37.8066   0.0550 0.0057    17.42    239.3  v271l
LCS J1315-6354 1312-636  2013.03.15  CEDUNA   KATH12M   -1.408D+07 -3.673D+07   39.3346   0.0957 0.0199     5.35   1152.5  v271l
LCS J1315-6354 1312-636  2013.03.15  ATCA-104 CEDUNA     3.893D+07 -1.249D+07   40.8887   0.0474 0.0043    17.98    205.3  v271l
LCS J1315-6354 1312-636  2013.03.15  ATCA-104 CEDUNA     3.353D+07  2.463D+07   41.6003   0.0443 0.0045    14.23    207.1  v271l
LCS J1315-6354 1312-636  2013.03.15  ATCA-104 KATH12M    5.130D+07 -8.382D+06   51.9844   0.0502 0.0103     6.14    563.8  v271l
LCS J1315-6354 1312-636  2013.03.15  DSS45    KATH12M    5.370D+07 -2.172D+07   57.9279   0.0492 0.0091     6.20    768.1  v271l
LCS J1315-6354 1312-636  2013.03.15  ATCA-104 KATH12M    3.724D+07 -5.379D+07   65.4260   0.0510 0.0105     6.18    560.9  v271l
LCS J1315-6354 1312-636  2013.03.15  KATH12M  PARKES    -3.196D+07  5.853D+07   66.6861   0.0464 0.0078     6.78    653.7  v271l
LCS J1315-6354 1312-636  2013.03.15  ATCA-104 KATH12M    8.166D+06 -6.700D+07   67.4931   0.0559 0.0109     6.71    564.6  v271l
RFC J1316-3025 1313-301  2010.10.30  ATCA-104 MOPRA      1.870D+06  1.914D+06    2.6759   0.1983 0.0212    82.38    205.7  v271g
RFC J1316-3025 1313-301  2010.10.30  MOPRA    PARKES     3.514D+06  3.466D+06    4.9355   0.1902 0.0186   125.97    128.6  v271g
RFC J1316-3025 1313-301  2010.10.30  ATCA-104 PARKES     5.384D+06  5.380D+06    7.6111   0.2074 0.0208   239.64     73.9  v271g
LCS J1316-7155 1313-716  2011.11.12  ATCA-104 MOPRA      1.721D+06  1.671D+06    2.3993   0.0084 0.0015     5.89    271.5  v271j
LCS J1316-7155 1313-716  2011.11.11  ATCA-104 MOPRA      2.648D+05  2.632D+06    2.6451   0.0113 0.0015     7.87    261.9  v271j
LCS J1316-7155 1313-716  2011.11.12  ATCA-104 HOBART26   1.327D+07  2.830D+07   31.2526   0.0113 0.0021     5.36    353.7  v271j
LCS J1316-7155 1313-716  2011.11.12  ATCA-104 CEDUNA     4.129D+07 -6.365D+06   41.7729   0.0159 0.0022     7.46    388.2  v271j
LCS J1317-4522 1314-451  2009.07.05  ATCA-104 MOPRA     -9.536D+05  3.009D+06    3.1569   0.1864 0.0074    56.09    282.0  v271c
LCS J1317-4522 1314-451  2009.07.05  ATCA-104 MOPRA      6.536D+05  3.106D+06    3.1745   0.1971 0.0077    62.53    268.9  v271c
LCS J1317-4522 1314-451  2009.07.05  MOPRA    PARKES    -1.917D+06  5.381D+06    5.7124   0.1410 0.0050    82.15    143.3  v271c
LCS J1317-4522 1314-451  2009.07.05  MOPRA    PARKES     1.048D+06  5.662D+06    5.7581   0.1595 0.0056    96.96    137.5  v271c
LCS J1317-4522 1314-451  2009.07.05  ATCA-104 PARKES     5.184D+06  6.451D+06    8.2758   0.1671 0.0056   172.02     81.2  v271c
LCS J1317-4522 1314-451  2009.07.05  ATCA-104 PARKES    -2.871D+06  8.391D+06    8.8681   0.1458 0.0050   141.74     85.9  v271c
LCS J1317-4522 1314-451  2009.07.05  ATCA-104 PARKES     1.701D+06  8.768D+06    8.9320   0.1659 0.0056   168.42     82.3  v271c
LCS J1317-4522 1314-451  2009.07.05  PARKES   CEDUNA     1.023D+07  2.401D+07   26.0940   0.1273 0.0072    56.98    186.7  v271c
LCS J1317-4522 1314-451  2009.07.05  HOBART26 CEDUNA     2.717D+07  1.310D+06   27.2046   0.1505 0.0112    15.38    822.4  v271c
LCS J1317-4522 1314-451  2009.07.05  PARKES   HOBART26  -1.695D+07  2.270D+07   28.3265   0.1546 0.0056    94.33    192.3  v271c
LCS J1317-4522 1314-451  2009.07.05  PARKES   HOBART26   1.084D+07  2.783D+07   29.8668   0.1530 0.0055    93.60    192.2  v271c
LCS J1317-4522 1314-451  2009.07.05  PARKES   HOBART26  -5.017D+06  2.979D+07   30.2089   0.1742 0.0062   103.28    198.3  v271c
LCS J1317-4522 1314-451  2009.07.05  MOPRA    CEDUNA     8.308D+06  2.939D+07   30.5400   0.1305 0.0086    18.13    612.6  v271c
LCS J1317-4522 1314-451  2009.07.05  ATCA-104 CEDUNA     7.354D+06  3.240D+07   33.2220   0.1496 0.0067    34.81    367.5  v271c
LCS J1317-4522 1314-451  2009.07.05  MOPRA    HOBART26  -1.887D+07  2.808D+07   33.8271   0.1426 0.0090    19.24    630.9  v271c
LCS J1317-4522 1314-451  2009.07.05  PARKES   CEDUNA     3.428D+07  9.633D+06   35.6124   0.1435 0.0079    69.17    173.3  v271c
LCS J1317-4522 1314-451  2009.07.05  MOPRA    HOBART26  -3.969D+06  3.545D+07   35.6728   0.1536 0.0094    19.99    648.0  v271c
LCS J1317-4522 1314-451  2009.07.05  ATCA-104 HOBART26  -1.982D+07  3.109D+07   36.8676   0.1313 0.0084    29.45    378.5  v271c
LCS J1317-4522 1314-451  2009.07.05  PARKES   CEDUNA     3.448D+07 -1.352D+07   37.0368   0.1362 0.0076    65.04    175.0  v271c
LCS J1317-4522 1314-451  2009.07.05  ATCA-104 HOBART26   1.602D+07  3.428D+07   37.8411   0.1366 0.0086    30.36    382.6  v271c
LCS J1317-4522 1314-451  2009.07.05  MOPRA    CEDUNA     3.533D+07  1.530D+07   38.5012   0.1557 0.0087    23.50    566.1  v271c
LCS J1317-4522 1314-451  2009.07.05  ATCA-104 HOBART26  -3.315D+06  3.856D+07   38.7001   0.1517 0.0094    33.19    388.0  v271c
LCS J1317-4522 1314-451  2009.07.05  ATCA-104 CEDUNA     3.967D+07 -7.069D+06   40.2901   0.1515 0.0067    37.16    348.4  v271c
LCS J1317-4522 1314-451  2009.07.05  ATCA-104 CEDUNA     3.599D+07  1.840D+07   40.4182   0.1647 0.0070    41.48    338.9  v271c
LCS J1317-4522 1314-451  2009.07.05  HOBART26 CEDUNA     3.930D+07 -2.016D+07   44.1685   0.1405 0.0109    14.62    816.8  v271c
LCS J1317-4522 1314-451  2009.07.05  HOBART26 CEDUNA     2.364D+07 -4.135D+07   47.6324   0.1319 0.0108    13.60    824.7  v271c
LCS J1317-5441 1314-544  2011.07.23  ATCA-104 MOPRA      1.955D+06  1.464D+06    2.4420   0.0895 0.0068    36.50    243.3  v271i
LCS J1317-5441 1314-544  2010.07.25  ATCA-104 MOPRA      1.796D+06  2.106D+06    2.7675   0.0649 0.0073    18.78    207.2  v271f
LCS J1317-5441 1314-544  2011.07.24  ATCA-104 MOPRA     -1.259D+06  2.695D+06    2.9750   0.0795 0.0062    29.55    263.2  v271i
LCS J1317-5441 1314-544  2011.07.23  ATCA-104 MOPRA      1.067D+06  2.813D+06    3.0083   0.0896 0.0068    37.66    235.9  v271i
LCS J1317-5441 1314-544  2010.07.25  ATCA-104 MOPRA     -6.109D+05  2.991D+06    3.0531   0.0578 0.0068    16.19    214.0  v271f
LCS J1317-5441 1314-544  2011.07.23  MOPRA    PARKES     3.622D+06  2.741D+06    4.5423   0.1216 0.0044    53.78    199.3  v271i
LCS J1317-5441 1314-544  2010.07.25  MOPRA    PARKES     3.258D+06  3.920D+06    5.0976   0.0567 0.0055    61.82     56.3  v271f
LCS J1317-5441 1314-544  2010.07.26  MOPRA    PARKES    -2.394D+06  4.845D+06    5.4038   0.0514 0.0051    49.68     62.7  v271f
LCS J1317-5441 1314-544  2011.07.23  MOPRA    PARKES     1.832D+06  5.177D+06    5.4918   0.1058 0.0040    46.69    200.8  v271i
LCS J1317-5441 1314-544  2010.07.25  MOPRA    PARKES    -1.296D+06  5.387D+06    5.5408   0.0564 0.0055    57.62     59.9  v271f
LCS J1317-5441 1314-544  2011.07.23  ATCA-104 PARKES     5.577D+06  4.204D+06    6.9837   0.1211 0.0039   104.24    102.7  v271i
LCS J1317-5441 1314-544  2011.07.23  DSS34    PARKES    -2.021D+06 -6.919D+06    7.2081   0.0840 0.0061   154.87     67.3  v271i
LCS J1317-5441 1314-544  2010.07.25  ATCA-104 PARKES     5.054D+06  6.026D+06    7.8650   0.0596 0.0061    54.14     65.0  v271f
LCS J1317-5441 1314-544  2011.07.23  ATCA-104 PARKES     2.899D+06  7.990D+06    8.4996   0.1075 0.0035    93.11    102.7  v271i
LCS J1317-5441 1314-544  2010.07.25  ATCA-104 PARKES    -1.906D+06  8.379D+06    8.5926   0.0575 0.0059    49.42     68.3  v271f
LCS J1317-5441 1314-544  2011.07.23  DSS34    MOPRA     -5.643D+06 -9.660D+06   11.1875   0.0634 0.0036    37.35    158.9  v271i
LCS J1317-5441 1314-544  2011.07.23  DSS34    MOPRA      5.739D+05 -1.194D+07   11.9503   0.0650 0.0089     7.85    153.6  v271i
LCS J1317-5441 1314-544  2011.07.23  ATCA-104 DSS34      7.598D+06  1.112D+07   13.4701   0.0644 0.0038    74.62     81.8  v271i
LCS J1317-5441 1314-544  2011.07.23  ATCA-104 DSS34      4.850D+05  1.475D+07   14.7614   0.0600 0.0054    14.31     78.4  v271i
LCS J1317-5441 1314-544  2011.07.23  DSS34    HOBART26   1.349D+07  1.566D+07   20.6741   0.0564 0.0032    34.07    219.4  v271i
LCS J1317-5441 1314-544  2011.07.23  DSS34    HOBART26   1.673D+06  2.248D+07   22.5400   0.0693 0.0092     8.06    224.4  v271i
LCS J1317-5441 1314-544  2011.07.24  CEDUNA   HOBART26  -2.129D+07 -1.144D+07   24.1671   0.1213 0.0141    10.88   1028.1  v271i
LCS J1317-5441 1314-544  2011.07.23  HOBART26 PARKES    -1.552D+07 -2.258D+07   27.3982   0.1085 0.0038    69.27    275.3  v271i
LCS J1317-5441 1314-544  2011.07.23  HOBART26 PARKES     6.250D+05 -2.923D+07   29.2391   0.1182 0.0041    70.96    294.0  v271i
LCS J1317-5441 1314-544  2010.07.26  CEDUNA   PARKES    -4.096D+06 -2.916D+07   29.4508   0.0500 0.0127    29.61    119.3  v271f
LCS J1317-5441 1314-544  2011.07.24  HOBART26 MOPRA      2.065D+07 -2.260D+07   30.6165   0.0722 0.0072    10.27    668.5  v271i
LCS J1317-5441 1314-544  2010.07.25  CEDUNA   PARKES    -1.702D+07 -2.606D+07   31.1249   0.0585 0.0148    36.47    114.9  v271f
LCS J1317-5441 1314-544  2011.07.23  HOBART26 MOPRA     -1.913D+07 -2.533D+07   31.7443   0.0848 0.0072    12.35    652.3  v271i
LCS J1317-5441 1314-544  2011.07.24  ATCA-104 HOBART26  -2.191D+07  2.530D+07   33.4674   0.0816 0.0041    22.79    341.6  v271i
LCS J1317-5441 1314-544  2011.07.24  CEDUNA   MOPRA     -6.374D+05 -3.404D+07   34.0424   0.1014 0.0091    11.63    792.3  v271i
LCS J1317-5441 1314-544  2010.07.26  CEDUNA   MOPRA     -1.703D+06 -3.401D+07   34.0518   0.0498 0.0072     9.46    374.4  v271f
LCS J1317-5441 1314-544  2011.07.23  ATCA-104 HOBART26   2.109D+07  2.679D+07   34.0972   0.0767 0.0039    22.68    334.9  v271i
LCS J1317-5441 1314-544  2011.07.23  HOBART26 MOPRA     -1.207D+06 -3.441D+07   34.4309   0.0871 0.0073    12.48    675.1  v271i
LCS J1317-5441 1314-544  2010.07.25  CEDUNA   MOPRA     -1.573D+07 -3.144D+07   35.1583   0.0619 0.0080    12.37    359.7  v271f
LCS J1317-5441 1314-544  2011.07.23  CEDUNA   PARKES    -2.676D+07  2.379D+07   35.8055   0.1238 0.0052    36.23    301.3  v271i
LCS J1317-5441 1314-544  2011.07.24  ATCA-104 CEDUNA    -6.215D+05  3.673D+07   36.7372   0.1012 0.0051    23.17    404.8  v271i
LCS J1317-5441 1314-544  2011.07.23  CEDUNA   MOPRA     -3.038D+07  2.105D+07   36.9608   0.0967 0.0084    12.06    711.4  v271i
LCS J1317-5441 1314-544  2011.07.23  ATCA-104 HOBART26   2.274D+06  3.722D+07   37.2918   0.0905 0.0042    25.67    345.4  v271i
LCS J1317-5441 1314-544  2011.07.23  CEDUNA   PARKES    -3.719D+07 -4.776D+06   37.4947   0.0797 0.0043    22.69    306.5  v271i
LCS J1317-5441 1314-544  2010.07.25  ATCA-104 CEDUNA     1.512D+07  3.444D+07   37.6077   0.0644 0.0085    11.34    410.2  v271f
LCS J1317-5441 1314-544  2010.07.25  CEDUNA   PARKES    -3.537D+07  1.314D+07   37.7293   0.0468 0.0118    32.63    102.4  v271f
LCS J1317-5441 1314-544  2011.07.23  ATCA-104 CEDUNA     3.234D+07 -1.959D+07   37.8054   0.0909 0.0047    22.09    366.5  v271i
LCS J1317-5441 1314-544  2011.07.23  CEDUNA   DSS34     -2.474D+07  3.071D+07   39.4341   0.0646 0.0042    23.83    240.1  v271i
LCS J1317-5441 1314-544  2011.07.23  CEDUNA   DSS34     -3.954D+07  1.815D+06   39.5783   0.0819 0.0135     6.34    233.9  v271i
LCS J1317-5441 1314-544  2010.07.25  CEDUNA   MOPRA     -3.863D+07  9.218D+06   39.7106   0.0487 0.0067    10.67    326.6  v271f
LCS J1317-5441 1314-544  2011.07.23  CEDUNA   MOPRA     -3.902D+07 -9.966D+06   40.2702   0.0697 0.0078     9.18    703.7  v271i
LCS J1317-5441 1314-544  2010.07.25  ATCA-104 CEDUNA     4.042D+07 -7.112D+06   41.0426   0.0573 0.0077    10.90    377.2  v271f
LCS J1317-5441 1314-544  2011.07.23  ATCA-104 CEDUNA     4.008D+07  1.278D+07   42.0721   0.0677 0.0042    17.64    360.0  v271i
LCS J1317-5441 1314-544  2011.07.23  CEDUNA   HOBART26  -3.781D+07  2.444D+07   45.0237   0.0938 0.0131     8.35   1030.4  v271i
LCS J1317-5441 1314-544  2011.07.23  CEDUNA   HOBART26  -1.124D+07  4.637D+07   47.7157   0.0982 0.0131     8.87    982.5  v271i
LCS J1317-6540 1314-654  2015.04.08  ATCA-104 PARKES     5.127D+06  4.918D+06    7.1045   0.0146 0.0008    23.39     53.6  v271n
LCS J1317-6540 1314-654  2015.04.08  ATCA-104 PARKES    -3.802D+06  6.632D+06    7.6440   0.0150 0.0009    20.43     59.6  v271n
LCS J1317-6540 1314-654  2015.04.08  HOBART26 PARKES     1.828D+07 -1.395D+07   22.9892   0.0111 0.0020     5.75    209.4  v271n
LCS J1317-6540 1314-654  2015.04.08  HOBART26 PARKES    -1.043D+07 -2.416D+07   26.3169   0.0096 0.0018     5.41    200.0  v271n
LCS J1317-6540 1314-654  2015.04.08  CEDUNA   PARKES    -3.489D+07  1.502D+07   37.9881   0.0130 0.0023     6.00    265.1  v271n
LCS J1318-4620 1315-460  2015.09.29  ATCA-104 MOPRA     -4.463D+05  3.141D+06    3.1723   0.0436 0.0096     4.79    871.3  v271o
LCS J1318-4620 1315-460  2015.09.30  MOPRA    PARKES     3.591D+06  3.496D+06    5.0116   0.0866 0.0064    27.23    209.1  v271o
LCS J1318-4620 1315-460  2015.09.29  MOPRA    PARKES    -9.920D+05  5.659D+06    5.7450   0.0206 0.0030     7.64    207.7  v271o
LCS J1318-4620 1315-460  2015.09.30  ASKAP-32 YARRA12M   4.237D+06  6.275D+06    7.5718   0.4627 0.1101     4.51   5443.9  v271o
LCS J1318-4620 1315-460  2015.09.29  ATCA-104 PARKES    -1.437D+06  8.800D+06    8.9162   0.0157 0.0035     4.67    262.3  v271o
LCS J1318-4620 1315-460  2015.09.29  CEDUNA   PARKES    -1.995D+07 -2.140D+07   29.2578   0.0232 0.0045     6.87    266.9  v271o
LCS J1318-4620 1315-460  2015.09.29  CEDUNA   YARRA12M   1.486D+07  2.911D+07   32.6854   0.1388 0.0301     4.90   2072.3  v271o
LCS J1318-4620 1315-460  2015.09.29  CEDUNA   MOPRA     -1.894D+07 -2.707D+07   33.0380   0.0434 0.0101     4.49    886.5  v271o
LCS J1318-4620 1315-460  2015.09.30  CEDUNA   PARKES    -2.931D+07  1.961D+07   35.2673   0.0238 0.0058     4.82    222.2  v271o
LCS J1318-4620 1315-460  2015.09.29  ATCA-104 CEDUNA     1.850D+07  3.021D+07   35.4222   0.0560 0.0122     4.87   1119.3  v271o
LCS J1318-4620 1315-460  2015.09.30  CEDUNA   MOPRA     -3.294D+07  1.608D+07   36.6517   0.0565 0.0131     4.53    764.1  v271o
LCS J1318-4620 1315-460  2015.09.29  ATCA-104 KATH12M    3.998D+07 -6.329D+06   40.4745   0.1353 0.0325     4.71   2114.3  v271o
LCS J1318-4620 1315-460  2015.09.29  KATH12M  MOPRA     -4.042D+07  9.470D+06   41.5173   0.0988 0.0237     4.39   1674.4  v271o
LCS J1318-4620 1315-460  2015.09.29  CEDUNA   KATH12M    2.150D+07 -3.655D+07   42.4041   0.1420 0.0314     4.86   2151.1  v271o
LCS J1318-4620 1315-460  2015.09.29  KATH12M  PARKES    -4.144D+07  1.515D+07   44.1244   0.0202 0.0045     4.69    504.1  v271o
LCS J1318-4620 1315-460  2015.09.30  ASKAP-32 CEDUNA    -4.062D+07  2.689D+07   48.7160   0.2334 0.0616     4.24   2882.0  v271o
LCS J1318-4620 1315-460  2015.09.30  CEDUNA   YARRA12M   4.488D+07 -2.061D+07   49.3832   0.1564 0.0374     4.39   1533.2  v271o
LCS J1318-4620 1315-460  2015.09.30  CEDUNA   KATH12M   -6.077D+06 -4.941D+07   49.7823   0.1720 0.0396     4.64   1773.5  v271o
LCS J1318-4620 1315-460  2015.09.30  ASKAP-32 KATH12M   -4.672D+07 -2.258D+07   51.8939   0.4597 0.1059     4.72   6296.9  v271o
LCS J1318-4620 1315-460  2015.09.29  ATCA-104 WARK12M   -5.613D+07 -1.365D+07   57.7719   0.1202 0.0261     4.93   1821.7  v271o
LCS J1318-4620 1315-460  2015.09.29  MOPRA    WARK12M   -5.569D+07 -1.680D+07   58.1663   0.0894 0.0212     4.43   1442.6  v271o
LCS J1318-4620 1315-460  2015.09.30  PARKES   WARK12M   -3.139D+07  4.926D+07   58.4151   0.0278 0.0067     4.32    433.8  v271o
LCS J1318-4620 1315-460  2015.09.30  KATH12M  YARRA12M   5.096D+07  2.890D+07   58.5909   0.1642 0.0391     4.46   3350.0  v271o
LCS J1318-4620 1315-460  2015.09.29  PARKES   WARK12M   -5.473D+07 -2.242D+07   59.1406   0.0174 0.0039     4.66    434.3  v271o
LCS J1318-4620 1315-460  2015.09.30  MOPRA    WARK12M   -2.786D+07  5.274D+07   59.6477   0.1212 0.0273     4.70   1496.8  v271o
LCS J1318-4620 1315-460  2015.09.29  PARKES   YARRA12M   3.482D+07  5.051D+07   61.3519   0.0204 0.0044     4.85    485.6  v271o
LCS J1318-4620 1315-460  2015.09.29  MOPRA    YARRA12M   3.376D+07  5.619D+07   65.5542   0.1032 0.0236     4.59   1613.0  v271o
LCS J1318-4620 1315-460  2015.09.29  KATH12M  YARRA12M  -6.662D+06  6.566D+07   65.9992   0.1487 0.0347     4.57   3914.4  v271o
LCS J1318-4620 1315-460  2015.09.29  ATCA-104 YARRA12M   3.331D+07  5.933D+07   68.0460   0.1283 0.0327     4.60   2036.8  v271o
LCS J1318-4620 1315-460  2015.09.30  KATH12M  MOPRA     -2.686D+07  6.549D+07   70.7853   0.1269 0.0294     4.57   1669.4  v271o
LCS J1318-4620 1315-460  2015.09.30  KATH12M  PARKES    -2.318D+07  6.903D+07   72.8144   0.0267 0.0058     4.88    485.5  v271o
LCS J1318-4620 1315-460  2015.09.30  ASKAP-32 PARKES    -6.989D+07  4.655D+07   83.9732   0.0663 0.0156     4.52    788.9  v271o
LCS J1318-4620 1315-460  2015.09.30  PARKES   YARRA12M   7.418D+07 -4.024D+07   84.3896   0.0301 0.0066     4.85    418.3  v271o
LCS J1318-4620 1315-460  2015.09.30  ASKAP-32 MOPRA     -7.358D+07  4.294D+07   85.1949   0.2387 0.0569     4.79   2712.9  v271o
LCS J1318-4620 1315-460  2015.09.30  MOPRA    YARRA12M   7.782D+07 -3.668D+07   86.0313   0.1155 0.0246     4.97   1443.3  v271o
LCS J1318-4620 1315-460  2015.09.29  CEDUNA   WARK12M   -7.465D+07 -4.384D+07   86.5733   0.1205 0.0276     4.64   1853.4  v271o
LCS J1318-4620 1315-460  2015.09.30  CEDUNA   WARK12M   -6.077D+07  6.884D+07   91.8265   0.1606 0.0372     4.58   1590.1  v271o
LCS J1318-4620 1315-460  2015.09.29  KATH12M  WARK12M   -9.611D+07 -7.325D+06   96.3902   0.1330 0.0310     4.58   3500.9  v271o
LCS J1318-4620 1315-460  2015.09.29  WARK12M  YARRA12M   8.945D+07  7.299D+07  115.4490   0.1383 0.0302     4.88   3372.6  v271o
LCS J1318-4620 1315-460  2015.09.30  KATH12M  WARK12M   -5.495D+07  1.181D+08  130.3004   0.1737 0.0409     4.53   3473.9  v271o
LCS J1318-4620 1315-460  2015.09.30  ASKAP-32 WARK12M   -1.017D+08  9.554D+07  139.5087   0.4855 0.1162     4.51   5645.3  v271o
LCS J1318-4620 1315-460  2015.09.30  HART15M  YARRA12M  -1.859D+08 -7.881D+07  201.9304   0.1587 0.0408     4.50   2735.8  v271o
LCS J1318-4620 1315-460  2015.09.30  ASKAP-32 HART15M    1.905D+08  8.469D+07  208.4736   0.3496 0.0858     4.46   5141.3  v271o
LCS J1318-4620 1315-460  2015.09.30  CEDUNA   HART15M    2.313D+08  5.765D+07  238.3665   0.1361 0.0320     4.59   1448.0  v271o
LCS J1318-4620 1315-460  2015.09.30  HART15M  KATH12M   -2.372D+08 -1.073D+08  260.3512   0.1392 0.0332     4.58   3163.8  v271o
LCS J1318-4620 1315-460  2015.09.30  HART15M  PARKES    -2.608D+08 -3.769D+07  263.4872   0.0222 0.0051     4.74    396.3  v271o
LCS J1318-4620 1315-460  2015.09.30  HART15M  MOPRA     -2.642D+08 -4.157D+07  267.4743   0.1049 0.0249     4.52   1363.0  v271o
LCS J1318-4620 1315-460  2015.09.30  HART15M  WARK12M   -2.920D+08  1.028D+07  292.2299   0.1759 0.0422     4.50   2836.8  v271o
LCS J1320-5827 1317-581  2010.10.30  ATCA-104 MOPRA      1.901D+06  1.723D+06    2.5656   0.0341 0.0043    15.28    191.6  v271g
LCS J1320-5827 1317-581  2011.07.23  ATCA-104 MOPRA      1.808D+06  1.970D+06    2.6734   0.1377 0.0101    56.46    237.5  v271i
LCS J1320-5827 1317-581  2011.07.24  ATCA-104 MOPRA     -1.297D+06  2.581D+06    2.8885   0.1365 0.0101    49.14    262.4  v271i
LCS J1320-5827 1317-581  2010.10.29  ATCA-104 MOPRA     -1.220D+06  2.636D+06    2.9050   0.0536 0.0062    22.33    204.8  v271g
LCS J1320-5827 1317-581  2010.10.29  ATCA-104 MOPRA      6.373D+05  2.911D+06    2.9796   0.0406 0.0048    18.39    189.8  v271g
LCS J1320-5827 1317-581  2010.10.30  MOPRA    PARKES     3.481D+06  3.235D+06    4.7525   0.0806 0.0080    57.50    119.7  v271g
LCS J1320-5827 1317-581  2011.07.23  MOPRA    PARKES     3.282D+06  3.686D+06    4.9352   0.1608 0.0055    75.52    199.5  v271i
LCS J1320-5827 1317-581  2010.10.29  MOPRA    PARKES    -2.395D+06  4.692D+06    5.2681   0.0841 0.0084    52.27    137.0  v271g
LCS J1320-5827 1317-581  2010.10.29  MOPRA    PARKES     1.017D+06  5.340D+06    5.4364   0.0914 0.0090    65.26    119.2  v271g
LCS J1320-5827 1317-581  2010.10.30  ATCA-104 PARKES     5.382D+06  4.958D+06    7.3180   0.0321 0.0033    39.34     69.6  v271g
LCS J1320-5827 1317-581  2011.07.23  ATCA-104 PARKES     5.090D+06  5.655D+06    7.6084   0.1575 0.0050   144.15    102.7  v271i
LCS J1320-5827 1317-581  2010.10.29  ATCA-104 PARKES    -3.616D+06  7.328D+06    8.1717   0.0520 0.0053    55.67     79.7  v271g
LCS J1320-5827 1317-581  2010.10.29  ATCA-104 PARKES     1.655D+06  8.251D+06    8.4153   0.0430 0.0044    52.77     69.4  v271g
LCS J1320-5827 1317-581  2011.07.23  ATCA-104 PARKES     7.787D+05  8.418D+06    8.4541   0.0991 0.0031   151.52     59.4  v271i
LCS J1320-5827 1317-581  2011.07.24  CEDUNA   HOBART26  -2.043D+07 -1.457D+07   25.0941   0.1412 0.0151    12.55   1030.8  v271i
LCS J1320-5827 1317-581  2011.07.23  HOBART26 PARKES    -1.016D+07 -2.607D+07   27.9776   0.1364 0.0046    87.71    280.7  v271i
LCS J1320-5827 1317-581  2011.07.23  HOBART26 PARKES     8.013D+06 -2.707D+07   28.2344   0.0790 0.0027    85.44    165.2  v271i
LCS J1320-5827 1317-581  2011.07.24  HOBART26 MOPRA      2.084D+07 -2.085D+07   29.4759   0.1185 0.0077    16.42    669.4  v271i
LCS J1320-5827 1317-581  2010.10.29  CEDUNA   PARKES    -4.071D+06 -3.070D+07   30.9654   0.0609 0.0142    32.90    158.2  v271g
LCS J1320-5827 1317-581  2011.07.24  ATCA-104 HOBART26  -2.214D+07  2.343D+07   32.2310   0.1153 0.0046    32.17    343.1  v271i
LCS J1320-5827 1317-581  2011.07.23  HOBART26 MOPRA     -1.344D+07 -2.975D+07   32.6486   0.0987 0.0075    13.79    649.4  v271i
LCS J1320-5827 1317-581  2011.07.23  ATCA-104 HOBART26   1.525D+07  3.172D+07   35.1976   0.0922 0.0042    25.75    334.1  v271i
LCS J1320-5827 1317-581  2011.07.24  CEDUNA   MOPRA      4.087D+05 -3.542D+07   35.4204   0.1104 0.0091    12.77    788.3  v271i
LCS J1320-5827 1317-581  2010.10.29  CEDUNA   MOPRA     -1.675D+06 -3.539D+07   35.4282   0.0455 0.0086     9.43    406.3  v271g
LCS J1320-5827 1317-581  2011.07.23  CEDUNA   PARKES    -3.100D+07 -1.723D+07   35.4684   0.0721 0.0030    36.73    176.7  v271i
LCS J1320-5827 1317-581  2011.07.23  ATCA-104 HOBART26  -7.234D+06  3.549D+07   36.2214   0.0930 0.0043    25.69    340.6  v271i
LCS J1320-5827 1317-581  2011.07.23  CEDUNA   PARKES    -3.515D+07  1.394D+07   37.8136   0.1448 0.0057    42.94    304.8  v271i
LCS J1320-5827 1317-581  2010.10.29  ATCA-104 CEDUNA     4.549D+05  3.802D+07   38.0275   0.0336 0.0061    11.72    236.5  v271g
LCS J1320-5827 1317-581  2011.07.24  ATCA-104 CEDUNA    -1.706D+06  3.800D+07   38.0372   0.1039 0.0052    23.28    404.1  v271i
LCS J1320-5827 1317-581  2011.07.23  CEDUNA   MOPRA     -3.843D+07  1.025D+07   39.7771   0.1199 0.0084    15.28    705.2  v271i
LCS J1320-5827 1317-581  2011.07.23  CEDUNA   HOBART26  -3.902D+07  9.845D+06   40.2392   0.0983 0.0132     8.83   1013.3  v271i
LCS J1320-5827 1317-581  2011.07.23  ATCA-104 CEDUNA     3.178D+07  2.565D+07   40.8390   0.0743 0.0044    18.56    364.3  v271i
LCS J1320-5827 1317-581  2011.07.23  ATCA-104 CEDUNA     4.024D+07 -8.285D+06   41.0841   0.1201 0.0051    29.23    362.8  v271i
LCS J1320-5827 1317-581  2011.07.23  CEDUNA   HOBART26  -2.499D+07  4.001D+07   47.1747   0.0992 0.0132     8.92    992.2  v271i
LCS J1321-4342 1318-434  2009.07.05  ATCA-104 MOPRA     -1.001D+06  3.008D+06    3.1697   0.6845 0.0244   203.20    284.8  v271c
LCS J1321-4342 1318-434  2009.07.05  ATCA-104 MOPRA      6.020D+05  3.133D+06    3.1900   0.7070 0.0252   222.71    269.9  v271c
LCS J1321-4342 1318-434  2009.07.05  MOPRA    PARKES    -2.002D+06  5.373D+06    5.7334   0.5380 0.0182   305.24    147.2  v271c
LCS J1321-4342 1318-434  2009.07.05  MOPRA    PARKES     9.507D+05  5.702D+06    5.7809   0.5512 0.0186   334.21    137.7  v271c
LCS J1321-4342 1318-434  2009.07.05  ATCA-104 PARKES     5.178D+06  6.564D+06    8.3607   0.5386 0.0180   547.77     82.2  v271c
LCS J1321-4342 1318-434  2009.07.05  ATCA-104 PARKES    -3.003D+06  8.380D+06    8.9018   0.5477 0.0183   520.58     87.9  v271c
LCS J1321-4342 1318-434  2009.07.05  ATCA-104 PARKES     1.553D+06  8.835D+06    8.9703   0.5704 0.0190   580.67     82.1  v271c
LCS J1321-4342 1318-434  2009.07.05  PARKES   CEDUNA     9.199D+06  2.337D+07   25.1197   0.3678 0.0198   158.48    193.4  v271c
LCS J1321-4342 1318-434  2009.07.05  HOBART26 CEDUNA     2.637D+07  6.854D+05   26.3773   0.4343 0.0185    43.72    841.6  v271c
LCS J1321-4342 1318-434  2009.07.05  PARKES   HOBART26  -1.717D+07  2.269D+07   28.4534   0.6009 0.0207   358.09    197.6  v271c
LCS J1321-4342 1318-434  2009.07.05  MOPRA    CEDUNA     7.197D+06  2.875D+07   29.6345   0.3710 0.0153    50.02    626.7  v271c
LCS J1321-4342 1318-434  2009.07.05  PARKES   HOBART26   1.079D+07  2.803D+07   30.0313   0.3853 0.0133   228.97    195.5  v271c
LCS J1321-4342 1318-434  2009.07.05  PARKES   HOBART26  -5.520D+06  2.980D+07   30.3096   0.5082 0.0175   301.57    198.1  v271c
LCS J1321-4342 1318-434  2009.07.05  ATCA-104 CEDUNA     6.196D+06  3.175D+07   32.3536   0.3825 0.0140    87.19    374.3  v271c
LCS J1321-4342 1318-434  2009.07.05  MOPRA    HOBART26  -1.917D+07  2.806D+07   33.9854   0.5399 0.0206    71.19    640.5  v271c
LCS J1321-4342 1318-434  2009.07.05  PARKES   CEDUNA     3.381D+07  9.888D+06   35.2284   0.3471 0.0186   166.09    172.8  v271c
LCS J1321-4342 1318-434  2009.07.05  MOPRA    HOBART26  -4.570D+06  3.550D+07   35.7978   0.4253 0.0170    55.29    651.3  v271c
LCS J1321-4342 1318-434  2009.07.05  PARKES   CEDUNA     3.453D+07 -1.317D+07   36.9585   0.3885 0.0209   180.25    178.0  v271c
LCS J1321-4342 1318-434  2009.07.05  ATCA-104 HOBART26  -2.017D+07  3.107D+07   37.0435   0.5084 0.0278   112.62    382.5  v271c
LCS J1321-4342 1318-434  2009.07.05  ATCA-104 HOBART26   1.597D+07  3.459D+07   38.0981   0.3034 0.0170    66.39    384.5  v271c
LCS J1321-4342 1318-434  2009.07.05  MOPRA    CEDUNA     3.476D+07  1.559D+07   38.0988   0.3307 0.0137    49.47    568.1  v271c
LCS J1321-4342 1318-434  2009.07.05  ATCA-104 HOBART26  -3.968D+06  3.864D+07   38.8407   0.4055 0.0223    88.76    388.4  v271c
LCS J1321-4342 1318-434  2009.07.05  ATCA-104 CEDUNA     3.536D+07  1.872D+07   40.0153   0.3365 0.0123    83.83    338.9  v271c
LCS J1321-4342 1318-434  2009.07.05  ATCA-104 CEDUNA     3.971D+07 -6.610D+06   40.2549   0.3711 0.0135    89.81    350.1  v271c
LCS J1321-4342 1318-434  2009.07.05  HOBART26 CEDUNA     3.933D+07 -1.991D+07   44.0867   0.5183 0.0210    53.18    817.5  v271c
LCS J1321-4342 1318-434  2009.07.05  HOBART26 CEDUNA     2.374D+07 -4.120D+07   47.5502   0.4122 0.0178    41.85    832.8  v271c
LCS J1321-5918 1318-590  2012.04.28  ATCA-104 MOPRA      1.738D+06  2.073D+06    2.7047   0.1151 0.0042    54.68    202.0  v271k
LCS J1321-5918 1318-590  2012.04.28  ATCA-104 MOPRA     -5.181D+05  2.924D+06    2.9691   0.1098 0.0040    51.61    204.2  v271k
LCS J1321-5918 1318-590  2012.04.28  MOPRA    PARKES     3.140D+06  3.874D+06    4.9869   0.1039 0.0034    75.39    129.6  v271k
LCS J1321-5918 1318-590  2012.04.28  MOPRA    PARKES     1.418D+06  5.186D+06    5.3761   0.1004 0.0033    73.74    127.8  v271k
LCS J1321-5918 1318-590  2012.04.28  MOPRA    PARKES    -1.126D+06  5.279D+06    5.3980   0.0998 0.0033    68.76    132.6  v271k
LCS J1321-5918 1318-590  2012.04.28  ATCA-104 PARKES     4.878D+06  5.947D+06    7.6913   0.1237 0.0061   159.49     71.7  v271k
LCS J1321-5918 1318-590  2012.04.28  ATCA-104 PARKES    -1.644D+06  8.203D+06    8.3660   0.1127 0.0056   141.37     72.6  v271k
LCS J1321-5918 1318-590  2012.04.28  HOBART26 PARKES     1.450D+07 -2.257D+07   26.8227   0.0795 0.0032    44.28    236.0  v271k
LCS J1321-5918 1318-590  2012.04.28  HOBART26 PARKES    -8.772D+06 -2.658D+07   27.9870   0.0919 0.0035    53.10    230.9  v271k
LCS J1321-5918 1318-590  2012.04.28  HOBART26 PARKES     3.017D+06 -2.823D+07   28.3905   0.0811 0.0032    46.93    230.9  v271k
LCS J1321-5918 1318-590  2012.04.28  HOBART26 MOPRA      1.562D+07 -2.785D+07   31.9300   0.0644 0.0075     8.98    663.5  v271k
LCS J1321-5918 1318-590  2012.04.28  HOBART26 MOPRA     -1.191D+07 -3.045D+07   32.6980   0.0884 0.0078    12.39    650.0  v271k
LCS J1321-5918 1318-590  2012.04.28  CEDUNA   PARKES    -1.868D+07 -2.699D+07   32.8260   0.0866 0.0043    44.41    178.1  v271k
LCS J1321-5918 1318-590  2012.04.28  HOBART26 MOPRA      1.599D+06 -3.342D+07   33.4536   0.0695 0.0073    10.07    649.9  v271k
LCS J1321-5918 1318-590  2012.04.28  CEDUNA   HOBART26  -3.318D+07 -4.422D+06   33.4740   0.0695 0.0102     7.16    891.4  v271k
LCS J1321-5918 1318-590  2012.04.28  ATCA-104 HOBART26  -1.614D+07  3.077D+07   34.7470   0.0821 0.0069    20.67    363.5  v271k
LCS J1321-5918 1318-590  2012.04.28  ATCA-104 HOBART26   1.365D+07  3.252D+07   35.2718   0.1051 0.0081    27.26    359.9  v271k
LCS J1321-5918 1318-590  2012.04.28  CEDUNA   MOPRA     -1.756D+07 -3.227D+07   36.7366   0.0791 0.0072    14.60    500.7  v271k
LCS J1321-5918 1318-590  2012.04.28  CEDUNA   PARKES    -3.587D+07 -9.364D+06   37.0680   0.0748 0.0038    40.21    172.4  v271k
LCS J1321-5918 1318-590  2012.04.28  CEDUNA   PARKES    -3.626D+07  1.140D+07   38.0066   0.0826 0.0042    43.57    175.7  v271k
LCS J1321-5918 1318-590  2012.04.28  ATCA-104 CEDUNA     1.704D+07  3.519D+07   39.1009   0.0900 0.0050    30.80    274.3  v271k
LCS J1321-5918 1318-590  2012.04.28  ATCA-104 KATH12M    3.864D+07  7.879D+06   39.4390   0.0799 0.0068    12.87    529.4  v271k
LCS J1321-5918 1318-590  2012.04.28  KATH12M  MOPRA     -3.916D+07 -4.955D+06   39.4743   0.0783 0.0118     6.84    966.3  v271k
LCS J1321-5918 1318-590  2012.04.28  CEDUNA   MOPRA     -3.728D+07 -1.455D+07   40.0223   0.0698 0.0067    13.53    485.0  v271k
LCS J1321-5918 1318-590  2012.04.28  CEDUNA   MOPRA     -3.940D+07  7.523D+06   40.1090   0.0786 0.0072    14.58    494.6  v271k
LCS J1321-5918 1318-590  2012.04.28  KATH12M  PARKES    -4.029D+07  3.243D+05   40.2896   0.0749 0.0039    25.51    343.7  v271k
LCS J1321-5918 1318-590  2012.04.28  ATCA-104 CEDUNA     4.113D+07 -5.450D+06   41.4945   0.0884 0.0050    30.22    273.8  v271k
LCS J1321-5918 1318-590  2012.04.28  CEDUNA   KATH12M    1.475D+07 -3.907D+07   41.7609   0.0972 0.0164     6.20   1313.9  v271k
LCS J1321-5918 1318-590  2012.04.28  CEDUNA   HOBART26  -3.888D+07  1.887D+07   43.2184   0.0684 0.0099     7.27    876.6  v271k
LCS J1321-5918 1318-590  2012.04.28  CEDUNA   KATH12M    2.170D+06 -4.395D+07   44.0033   0.1008 0.0168     6.29   1344.2  v271k
LCS J1321-5918 1318-590  2012.04.28  CEDUNA   HOBART26  -2.749D+07  3.797D+07   46.8775   0.0775 0.0103     8.02    881.1  v271k
LCS J1321-5918 1318-590  2012.04.28  KATH12M  MOPRA     -5.203D+07  2.452D+07   57.5201   0.0877 0.0116     7.84    974.1  v271k
LCS J1321-5918 1318-590  2012.04.28  KATH12M  PARKES    -5.061D+07  2.971D+07   58.6872   0.0813 0.0041    27.84    346.1  v271k
LCS J1321-5918 1318-590  2012.04.28  ATCA-104 KATH12M    4.330D+07 -4.940D+07   65.6940   0.0950 0.0073    14.70    549.0  v271k
LCS J1321-5918 1318-590  2012.04.28  KATH12M  MOPRA     -4.158D+07  5.146D+07   66.1586   0.0942 0.0122     8.04    991.6  v271k
LCS J1321-5918 1318-590  2012.04.28  KATH12M  PARKES    -3.843D+07  5.535D+07   67.3793   0.0821 0.0041    27.68    352.2  v271k
LCS J1321-5918 1318-590  2012.04.28  PARKES   YARRA12M   7.721D+07  2.917D+07   82.5345   0.0730 0.0053    15.99    541.0  v271k
LCS J1321-5918 1318-590  2012.04.28  HOBART26 KATH12M    2.967D+07 -8.192D+07   87.1243   0.0901 0.0151     6.12   1766.7  v271k
LCS J1321-5918 1318-590  2012.04.28  PARKES   YARRA12M   8.582D+07 -1.776D+07   87.6403   0.0616 0.0056    12.08    592.6  v271k
LCS J1321-5918 1318-590  2012.04.28  ATCA-104 YARRA12M   7.948D+07  3.717D+07   87.7394   0.0858 0.0106     8.53    849.1  v271k
LCS J1321-5918 1318-590  2012.04.28  ATCA-104 YARRA12M   9.070D+07 -1.179D+07   91.4659   0.0748 0.0117     6.61    923.9  v271k
LCS J1322-6532 1319-652  2008.02.05  ATCA-104 MOPRA      1.191D+06  2.468D+06    2.7401   0.3599 0.0099    83.82    416.0  v254b
LCS J1322-6532 1319-652  2008.02.05  ATCA-104 MOPRA      6.713D+05  2.728D+06    2.8094   0.3642 0.0101    83.92    421.0  v254b
LCS J1322-6532 1319-652  2008.02.05  ATCA-104 MOPRA      1.565D+05  2.831D+06    2.8348   0.3600 0.0100    82.51    424.1  v254b
LCS J1322-6532 1319-652  2008.02.05  PARKES   MOPRA     -2.069D+06 -4.588D+06    5.0333   0.3682 0.0060   279.02    127.5  v254b
LCS J1322-6532 1319-652  2008.02.05  PARKES   MOPRA     -1.081D+06 -5.029D+06    5.1436   0.3701 0.0060   282.39    126.8  v254b
LCS J1322-6532 1319-652  2008.02.05  PARKES   MOPRA     -1.177D+05 -5.177D+06    5.1784   0.3628 0.0059   275.96    127.1  v254b
LCS J1322-6532 1319-652  2008.02.05  ATCA-104 PARKES     3.261D+06  7.056D+06    7.7728   0.3547 0.0058   248.24    138.9  v254b
LCS J1322-6532 1319-652  2008.02.05  ATCA-104 PARKES     1.753D+06  7.757D+06    7.9522   0.3497 0.0057   245.56    138.4  v254b
LCS J1322-6532 1319-652  2008.02.05  ATCA-104 PARKES     2.742D+05  8.008D+06    8.0122   0.3392 0.0056   238.03    138.6  v254b
LCS J1322-6532 1319-652  2008.02.05  PARKES   HOBART26  -9.527D+06  2.472D+07   26.4890   0.2526 0.0044   150.03    162.4  v254b
LCS J1322-6532 1319-652  2008.02.05  HOBART26 MOPRA      9.409D+06 -2.989D+07   31.3394   0.2331 0.0064    45.38    497.1  v254b
LCS J1322-6532 1319-652  2008.02.05  ATCA-104 HOBART26  -9.253D+06  3.272D+07   34.0070   0.2189 0.0066    39.13    541.9  v254b
LCS J1322-6532 1319-652  2008.02.05  CEDUNA   PARKES    -2.888D+07 -2.130D+07   35.8862   0.2902 0.0072   205.71    136.3  v254b
LCS J1322-6532 1319-652  2008.02.05  CEDUNA   PARKES    -3.769D+07 -3.363D+06   37.8446   0.2955 0.0073   208.04    138.2  v254b
LCS J1322-6532 1319-652  2008.02.05  CEDUNA   HOBART26  -3.841D+07  3.416D+06   38.5590   0.2511 0.0070    45.07    533.1  v254b
LCS J1322-6532 1319-652  2008.02.05  CEDUNA   MOPRA     -2.900D+07 -2.648D+07   39.2681   0.2837 0.0063    65.50    417.2  v254b
LCS J1322-6532 1319-652  2008.02.05  CEDUNA   MOPRA     -3.552D+07 -1.848D+07   40.0442   0.0887 0.0047    19.85    418.5  v254b
LCS J1322-6532 1319-652  2008.02.05  CEDUNA   MOPRA     -3.976D+07 -7.951D+06   40.5515   0.3004 0.0064    70.25    413.7  v254b
LCS J1322-6532 1319-652  2008.02.05  ATCA-104 CEDUNA     2.915D+07  2.931D+07   41.3399   0.2583 0.0064    54.39    454.8  v254b
LCS J1322-6532 1319-652  2008.02.05  ATCA-104 CEDUNA     3.620D+07  2.121D+07   41.9519   0.0878 0.0051    18.06    457.0  v254b
LCS J1322-6532 1319-652  2008.02.05  ATCA-104 CEDUNA     4.096D+07  1.042D+07   42.2600   0.2844 0.0066    61.32    450.6  v254b
LCS J1322-8419 1316-840  2008.02.05  ATCA-104 MOPRA     -1.675D+06  1.251D+06    2.0906   0.1404 0.0059    29.68    460.2  v254b
LCS J1322-8419 1316-840  2008.02.05  ATCA-104 MOPRA     -9.326D+05  1.959D+06    2.1698   0.1507 0.0060    32.31    451.2  v254b
LCS J1322-8419 1316-840  2008.02.05  ATCA-104 MOPRA     -3.183D+05  2.169D+06    2.1924   0.1465 0.0059    31.46    450.8  v254b
LCS J1322-8419 1316-840  2008.02.05  PARKES   MOPRA      3.191D+06 -2.152D+06    3.8489   0.1505 0.0028   101.05    144.5  v254b
LCS J1322-8419 1316-840  2008.02.05  PARKES   MOPRA      1.879D+06 -3.528D+06    3.9975   0.1509 0.0028   104.54    139.8  v254b
LCS J1322-8419 1316-840  2008.02.05  PARKES   MOPRA      7.600D+05 -3.971D+06    4.0435   0.1483 0.0027   106.11    135.6  v254b
LCS J1322-8419 1316-840  2008.02.05  ATCA-104 PARKES    -4.866D+06  3.404D+06    5.9379   0.1421 0.0028    88.22    156.7  v254b
LCS J1322-8419 1316-840  2008.02.05  ATCA-104 PARKES    -2.812D+06  5.487D+06    6.1659   0.1462 0.0028    93.61    152.0  v254b
LCS J1322-8419 1316-840  2008.02.05  ATCA-104 PARKES    -1.078D+06  6.141D+06    6.2345   0.1481 0.0028    96.98    148.5  v254b
LCS J1322-8419 1316-840  2008.02.05  PARKES   HOBART26  -1.877D+07  1.042D+06   18.8035   0.1472 0.0030    78.95    178.2  v254b
LCS J1322-8419 1316-840  2008.02.05  PARKES   HOBART26  -1.685D+07  1.071D+07   19.9629   0.1475 0.0030    81.02    174.1  v254b
LCS J1322-8419 1316-840  2008.02.05  PARKES   HOBART26  -1.316D+07  1.575D+07   20.5242   0.1460 0.0029    83.23    168.2  v254b
LCS J1322-8419 1316-840  2008.02.05  HOBART26 MOPRA      2.197D+07 -3.194D+06   22.1965   0.1565 0.0060    28.91    523.4  v254b
LCS J1322-8419 1316-840  2008.02.05  HOBART26 MOPRA      1.873D+07 -1.424D+07   23.5242   0.1535 0.0059    28.64    516.9  v254b
LCS J1322-8419 1316-840  2008.02.05  ATCA-104 HOBART26  -2.364D+07  4.446D+06   24.0545   0.1435 0.0063    24.36    567.3  v254b
LCS J1322-8419 1316-840  2008.02.05  HOBART26 MOPRA      1.392D+07 -1.972D+07   24.1385   0.1409 0.0058    26.49    510.4  v254b
LCS J1322-8419 1316-840  2008.02.05  ATCA-104 HOBART26  -1.966D+07  1.620D+07   25.4718   0.1517 0.0064    25.87    562.0  v254b
LCS J1322-8419 1316-840  2008.02.05  ATCA-104 HOBART26  -1.424D+07  2.189D+07   26.1129   0.1370 0.0062    23.57    559.1  v254b
LCS J1322-8419 1316-840  2008.02.05  CEDUNA   HOBART26  -9.448D+06 -3.536D+07   36.6002   0.1478 0.0061    26.51    539.4  v254b
LCS J1322-8419 1316-840  2008.02.05  CEDUNA   HOBART26  -2.752D+07 -2.532D+07   37.4018   0.1444 0.0062    25.32    551.3  v254b
LCS J1322-8419 1316-840  2008.02.05  CEDUNA   PARKES     9.327D+06 -3.640D+07   37.5776   0.1430 0.0038    92.92    149.0  v254b
LCS J1322-8419 1316-840  2008.02.05  CEDUNA   PARKES    -1.068D+07 -3.603D+07   37.5831   0.1342 0.0036    87.02    149.1  v254b
LCS J1322-8419 1316-840  2008.02.05  CEDUNA   PARKES    -2.205D+07 -3.054D+07   37.6728   0.1331 0.0036    89.85    142.7  v254b
LCS J1322-8419 1316-840  2008.02.05  CEDUNA   HOBART26  -3.522D+07 -1.480D+07   38.1996   0.1348 0.0060    24.35    537.1  v254b
LCS J1322-8419 1316-840  2008.02.05  CEDUNA   MOPRA     -8.798D+06 -3.956D+07   40.5293   0.1465 0.0051    32.22    442.6  v254b
LCS J1322-8419 1316-840  2008.02.05  CEDUNA   MOPRA      1.252D+07 -3.855D+07   40.5351   0.1505 0.0051    33.47    437.6  v254b
LCS J1322-8419 1316-840  2008.02.05  CEDUNA   MOPRA     -2.129D+07 -3.452D+07   40.5545   0.1399 0.0050    31.33    433.1  v254b
LCS J1322-8419 1316-840  2008.02.05  ATCA-104 CEDUNA     2.097D+07  3.668D+07   42.2571   0.1319 0.0054    26.46    474.4  v254b
LCS J1322-8419 1316-840  2008.02.05  ATCA-104 CEDUNA    -1.419D+07  3.981D+07   42.2598   0.1380 0.0054    28.14    474.3  v254b
LCS J1322-8419 1316-840  2008.02.05  ATCA-104 CEDUNA     7.865D+06  4.152D+07   42.2604   0.1395 0.0055    28.06    481.2  v254b
LCS J1323-4101 1320-407  2010.10.30  ATCA-104 MOPRA      1.756D+06  1.363D+06    2.2228   0.0585 0.0067    23.46    212.1  v271g
LCS J1323-4101 1320-407  2011.07.23  ATCA-104 MOPRA      1.948D+06  1.823D+06    2.6680   0.1012 0.0076    40.87    244.4  v271i
LCS J1323-4101 1320-407  2011.07.23  ATCA-104 MOPRA      1.186D+06  2.948D+06    3.1777   0.0922 0.0069    39.37    234.6  v271i
LCS J1323-4101 1320-407  2011.07.24  ATCA-104 MOPRA     -1.038D+06  3.015D+06    3.1889   0.0693 0.0054    31.74    257.6  v271i
LCS J1323-4101 1320-407  2010.10.30  MOPRA    PARKES     3.328D+06  2.483D+06    4.1526   0.0538 0.0055    35.09    131.5  v271g
LCS J1323-4101 1320-407  2011.07.23  MOPRA    PARKES     2.062D+06  5.385D+06    5.7665   0.0248 0.0026    10.09    211.7  v271i
LCS J1323-4101 1320-407  2010.10.30  ATCA-104 PARKES     5.084D+06  3.846D+06    6.3751   0.0330 0.0034    37.43     75.1  v271g
LCS J1323-4101 1320-407  2011.07.23  ATCA-104 PARKES     5.571D+06  5.166D+06    7.5982   0.0270 0.0014    23.23    103.3  v271i
LCS J1323-4101 1320-407  2011.07.23  ATCA-104 PARKES     3.249D+06  8.333D+06    8.9438   0.0403 0.0018    32.49    108.0  v271i
LCS J1323-4101 1320-407  2011.07.23  HOBART26 PARKES    -1.626D+07 -2.435D+07   29.2810   0.0278 0.0018    18.30    272.8  v271i
LCS J1323-4101 1320-407  2011.07.23  HOBART26 PARKES    -7.965D+05 -3.047D+07   30.4824   0.0451 0.0024    23.32    334.4  v271i
LCS J1323-4101 1320-407  2011.07.24  ATCA-104 CEDUNA     5.260D+06  3.054D+07   30.9872   0.0222 0.0036     6.25    396.1  v271i
LCS J1323-4101 1320-407  2011.07.23  CEDUNA   PARKES    -2.468D+07  2.126D+07   32.5771   0.0387 0.0037    11.15    302.5  v271i
LCS J1323-4101 1320-407  2011.07.23  ATCA-104 CEDUNA     3.026D+07 -1.609D+07   34.2693   0.0305 0.0042     7.43    367.5  v271i
LCS J1323-4101 1320-407  2011.07.23  ATCA-104 HOBART26   2.184D+07  2.951D+07   36.7142   0.0215 0.0036     6.11    331.4  v271i
LCS J1323-4101 1320-407  2011.07.24  ATCA-104 HOBART26  -2.045D+07  3.132D+07   37.4020   0.0212 0.0028     7.58    331.7  v271i
LCS J1323-4101 1320-407  2011.07.23  CEDUNA   PARKES    -3.768D+07 -1.131D+06   37.6980   0.0358 0.0040     9.23    328.1  v271i
LCS J1323-4101 1320-407  2011.07.23  ATCA-104 HOBART26   4.019D+06  3.881D+07   39.0150   0.0255 0.0037     7.04    369.6  v271i
LCS J1323-4101 1320-407  2011.07.23  ATCA-104 CEDUNA     4.093D+07  9.469D+06   42.0099   0.0258 0.0042     6.24    362.8  v271i
LCS J1323-5824 1320-581  2015.04.08  ATCA-104 PARKES     5.009D+06  5.804D+06    7.6666   0.0547 0.0022    93.09     53.0  v271n
LCS J1323-5824 1320-581  2015.04.08  ATCA-104 PARKES    -3.150D+06  7.632D+06    8.2568   0.0595 0.0024    81.48     58.1  v271n
LCS J1323-5824 1320-581  2015.04.08  HOBART26 PARKES     1.740D+07 -1.866D+07   25.5161   0.0532 0.0029    27.90    205.5  v271n
LCS J1323-5824 1320-581  2015.04.08  HOBART26 PARKES    -9.617D+06 -2.636D+07   28.0603   0.0555 0.0028    33.17    200.5  v271n
LCS J1323-5824 1320-581  2015.04.08  ATCA-104 KATH12M    2.601D+07  1.545D+07   30.2514   0.0615 0.0066    12.21    491.9  v271n
LCS J1323-5824 1320-581  2015.04.08  KATH12M  PARKES    -2.932D+07 -7.742D+06   30.3238   0.0578 0.0040    17.80    448.4  v271n
LCS J1323-5824 1320-581  2015.04.08  CEDUNA   PARKES    -8.011D+06 -3.014D+07   31.1884   0.0429 0.0039    16.59    293.5  v271n
LCS J1323-5824 1320-581  2015.04.08  ATCA-104 HOBART26  -2.060D+07  2.623D+07   33.3475   0.0493 0.0035    17.35    225.3  v271n
LCS J1323-5824 1320-581  2015.04.08  ATCA-104 HOBART26   1.462D+07  3.217D+07   35.3348   0.0532 0.0042    14.93    227.4  v271n
LCS J1323-5824 1320-581  2015.04.08  CEDUNA   PARKES    -3.562D+07  1.292D+07   37.8914   0.0606 0.0046    29.42    262.4  v271n
LCS J1323-5824 1320-581  2015.04.08  ATCA-104 CEDUNA     4.715D+06  3.779D+07   38.0813   0.0441 0.0038    12.98    322.0  v271n
LCS J1323-5824 1320-581  2015.04.08  ATCA-104 CEDUNA     4.063D+07 -7.115D+06   41.2482   0.0533 0.0044    13.70    297.6  v271n
LCS J1323-5824 1320-581  2015.04.08  ATCA-104 WARK12M   -4.146D+07 -3.506D+07   54.2942   0.0600 0.0054    13.29    441.4  v271n
LCS J1323-5824 1320-581  2015.04.08  PARKES   WARK12M   -3.848D+07 -4.257D+07   57.3851   0.0644 0.0043    21.84    402.4  v271n
LCS J1323-5824 1320-581  2015.04.08  HOBART26 WARK12M   -2.082D+07 -6.130D+07   64.7437   0.0608 0.0119     5.29   1559.8  v271n
LCS J1323-5824 1320-581  2015.04.08  PARKES   WARK12M   -4.915D+07  4.391D+07   65.9065   0.0541 0.0036    22.33    378.4  v271n
LCS J1323-5824 1320-581  2015.04.08  ATCA-104 KATH12M    4.168D+07 -5.162D+07   66.3509   0.0467 0.0062     8.81    417.0  v271n
LCS J1323-5824 1320-581  2015.04.08  ATCA-104 WARK12M   -4.414D+07  4.971D+07   66.4814   0.0446 0.0059     8.26    429.1  v271n
LCS J1323-5824 1320-581  2015.04.08  KATH12M  PARKES    -3.667D+07  5.743D+07   68.1391   0.0515 0.0031    21.93    367.7  v271n
LCS J1323-5824 1320-581  2015.04.08  PARKES   YARRA12M   6.242D+06  6.850D+07   68.7848   0.0513 0.0036    17.70    401.1  v271n
LCS J1323-5824 1320-581  2015.04.08  ATCA-104 YARRA12M   2.771D+06  7.614D+07   76.1924   0.0440 0.0048     9.91    439.9  v271n
LCS J1323-5824 1320-581  2015.04.08  PARKES   YARRA12M   8.497D+07 -2.153D+07   87.6543   0.0468 0.0030    20.75    354.5  v271n
LCS J1323-5824 1320-581  2015.04.08  ATCA-104 YARRA12M   8.998D+07 -1.572D+07   91.3420   0.0410 0.0054     8.11    402.0  v271n
RFC J1325-4301 CEN-A  2010.10.30  ATCA-104 MOPRA      1.752D+06  1.275D+06    2.1670   0.4667 0.0496   187.07    219.2  v271g
RFC J1325-4301 CEN-A  2009.07.05  ATCA-104 MOPRA     -1.072D+06  2.983D+06    3.1702   0.2465 0.0094    71.17    295.9  v271c
RFC J1325-4301 CEN-A  2009.07.05  ATCA-104 MOPRA      5.442D+05  3.150D+06    3.1963   0.8654 0.0308   261.95    278.6  v271c
RFC J1325-4301 CEN-A  2010.10.30  MOPRA    PARKES     3.322D+06  2.329D+06    4.0571   0.1522 0.0150    79.84    160.3  v271g
RFC J1325-4301 CEN-A  2010.10.30  ATCA-104 PARKES     5.074D+06  3.605D+06    6.2239   0.0637 0.0065    59.98     88.2  v271g
RFC J1325-4301 CEN-A  2009.07.05  ATCA-104 PARKES    -3.203D+06  8.306D+06    8.9021   0.0118 0.0012    10.60     92.8  v271c
RFC J1325-4301 CEN-A  2009.07.05  MOPRA    CEDUNA     5.461D+06  2.860D+07   29.1174   0.2705 0.0125    34.97    659.8  v271c
RFC J1325-4301 CEN-A  2009.07.05  ATCA-104 CEDUNA     4.389D+06  3.158D+07   31.8874   0.0458 0.0048    10.08    381.5  v271c
RFC J1325-4301 CEN-A  2009.07.05  PARKES   CEDUNA     3.541D+07 -1.166D+07   37.2759   0.0207 0.0026     8.79    196.8  v271c
RFC J1325-4301 CEN-A  2009.07.05  MOPRA    CEDUNA     3.410D+07  1.615D+07   37.7303   0.2158 0.0106    30.36    596.2  v271c
RFC J1325-4301 CEN-A  2009.07.05  ATCA-104 CEDUNA     3.464D+07  1.930D+07   39.6564   0.1698 0.0072    41.46    344.5  v271c
RFC J1325-4301 CEN-A  2009.07.05  ATCA-104 CEDUNA     4.045D+07 -4.851D+06   40.7425   0.0791 0.0050    19.03    354.7  v271c
LCS J1325-5808 1322-578  2015.04.08  ATCA-104 PARKES     5.017D+06  5.812D+06    7.6779   0.0143 0.0008    24.57     53.5  v271n
LCS J1325-5808 1322-578  2015.04.08  ATCA-104 PARKES    -3.139D+06  7.656D+06    8.2743   0.0158 0.0009    24.99     57.9  v271n
LCS J1325-5808 1322-578  2015.04.08  HOBART26 PARKES     1.738D+07 -1.878D+07   25.5879   0.0146 0.0018     8.58    207.9  v271n
LCS J1325-5808 1322-578  2015.04.08  HOBART26 PARKES    -9.673D+06 -2.639D+07   28.1055   0.0138 0.0017     8.31    202.9  v271n
LCS J1325-5808 1322-578  2015.04.08  KATH12M  PARKES    -2.942D+07 -7.369D+06   30.3294   0.0171 0.0029     6.12    449.3  v271n
LCS J1325-5808 1322-578  2015.04.08  CEDUNA   PARKES    -8.103D+06 -3.002D+07   31.0963   0.0138 0.0025     6.03    292.6  v271n
LCS J1325-5808 1322-578  2015.04.08  ATCA-104 HOBART26   1.469D+07  3.220D+07   35.3930   0.0189 0.0036     5.32    227.7  v271n
LCS J1325-5808 1322-578  2015.04.08  CEDUNA   PARKES    -3.558D+07  1.300D+07   37.8767   0.0135 0.0022     6.72    265.0  v271n
LCS J1325-5808 1322-578  2015.04.08  PARKES   WARK12M   -3.862D+07 -4.232D+07   57.2905   0.0160 0.0027     6.28    401.1  v271n
LCS J1325-5808 1322-578  2015.04.08  KATH12M  PARKES    -3.655D+07  5.766D+07   68.2688   0.0155 0.0024     6.65    369.9  v271n
LCS J1325-5808 1322-578  2015.04.08  PARKES   YARRA12M   6.456D+06  6.823D+07   68.5378   0.0148 0.0027     5.71    412.3  v271n
LCS J1325-5808 1322-578  2015.04.08  PARKES   YARRA12M   8.491D+07 -2.177D+07   87.6516   0.0147 0.0023     6.52    357.4  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 PARKES     5.558D+06  4.656D+06    7.2505   0.9721 0.0373  1679.01     54.4  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 PARKES     3.732D+06  7.583D+06    8.4515   0.8943 0.0343  1618.31     54.1  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 PARKES    -2.440D+06  8.276D+06    8.6287   0.8897 0.0341  1357.74     56.6  v271n
LCS J1326-5256 1323-526  2015.04.08  HOBART26 PARKES     1.616D+07 -2.216D+07   27.4247   0.7561 0.0304   435.15    199.8  v271n
LCS J1326-5256 1323-526  2015.04.08  HOBART26 PARKES    -1.482D+07 -2.374D+07   27.9858   0.8662 0.0347   551.18    198.9  v271n
LCS J1326-5256 1323-526  2015.04.08  HOBART26 PARKES    -2.885D+06 -2.932D+07   29.4582   0.7878 0.0316   474.00    217.8  v271n
LCS J1326-5256 1323-526  2015.04.08  CEDUNA   HOBART26  -2.945D+07 -4.576D+06   29.8048   0.7434 0.0334    75.89   1119.6  v271n
LCS J1326-5256 1323-526  2015.04.08  CEDUNA   PARKES    -1.339D+07 -2.664D+07   29.8201   0.9942 0.0674   427.03    286.6  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 KATH12M    3.243D+07  5.961D+06   32.9721   0.9263 0.0643   217.98    474.8  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 HOBART26   2.038D+07  2.840D+07   34.9510   0.9095 0.0380   306.04    222.7  v271n
LCS J1326-5256 1323-526  2015.04.08  KATH12M  PARKES    -3.509D+07  2.452D+06   35.1734   0.9051 0.0367   313.91    429.2  v271n
LCS J1326-5256 1323-526  2015.04.08  CEDUNA   YARRA12M   5.289D+06  3.489D+07   35.2928   0.8567 0.0402    65.65   2147.1  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 HOBART26  -1.868D+07  3.036D+07   35.6414   0.7906 0.0330   317.58    221.0  v271n
LCS J1326-5256 1323-526  2015.04.08  CEDUNA   PARKES    -2.841D+07  2.199D+07   35.9269   1.0501 0.0712   515.54    267.9  v271n
LCS J1326-5256 1323-526  2015.04.08  CEDUNA   KATH12M    2.169D+07 -2.900D+07   36.2169   0.9479 0.0431    64.49   2405.8  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 CEDUNA     1.074D+07  3.497D+07   36.5775   0.9631 0.0387   321.91    317.1  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 HOBART26   6.617D+06  3.690D+07   37.4880   0.8940 0.0374   278.51    238.9  v271n
LCS J1326-5256 1323-526  2015.04.08  CEDUNA   PARKES    -3.802D+07  1.059D+06   38.0335   1.0420 0.0706   530.13    269.7  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 CEDUNA     3.396D+07 -1.734D+07   38.1344   1.0372 0.0417   295.51    299.9  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 CEDUNA     4.175D+07  6.524D+06   42.2577   1.0578 0.0425   315.57    295.8  v271n
LCS J1326-5256 1323-526  2015.04.08  CEDUNA   HOBART26  -3.513D+07  3.038D+07   46.4440   0.7099 0.0329    57.10   1191.1  v271n
LCS J1326-5256 1323-526  2015.04.08  CEDUNA   KATH12M    9.075D+06 -4.570D+07   46.5882   0.9302 0.0424    62.79   2071.6  v271n
LCS J1326-5256 1323-526  2015.04.08  CEDUNA   KATH12M   -6.866D+06 -4.640D+07   46.9101   0.9487 0.0434    61.72   2067.0  v271n
LCS J1326-5256 1323-526  2015.04.08  CEDUNA   HOBART26  -1.356D+07  4.574D+07   47.7123   0.7516 0.0343    64.14   1097.2  v271n
LCS J1326-5256 1323-526  2015.04.08  CEDUNA   YARRA12M   4.782D+07  6.106D+06   48.2084   0.9852 0.0460    68.47   1962.5  v271n
LCS J1326-5256 1323-526  2015.04.08  CEDUNA   YARRA12M   4.405D+07 -2.285D+07   49.6261   0.9549 0.0449    64.17   1960.8  v271n
LCS J1326-5256 1323-526  2015.04.08  HOBART26 YARRA12M   3.470D+07  3.950D+07   52.5821   0.7166 0.0333    73.21   1496.1  v271n
LCS J1326-5256 1323-526  2015.04.08  HOBART26 WARK12M   -4.400D+07  3.007D+07   53.2957   0.8867 0.0477    68.08   1600.6  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 WARK12M   -4.841D+07 -2.582D+07   54.8675   0.1160 0.0071    29.28    436.2  v271n
LCS J1326-5256 1323-526  2015.04.08  KATH12M  YARRA12M   5.092D+07  2.355D+07   56.0993   0.8531 0.0413    57.30   2743.2  v271n
LCS J1326-5256 1323-526  2015.04.08  HOBART26 KATH12M    5.110D+07 -2.440D+07   56.6287   0.7845 0.0359    71.62   1676.4  v271n
LCS J1326-5256 1323-526  2015.04.08  PARKES   WARK12M   -4.620D+07 -3.389D+07   57.3027   0.1514 0.0079    56.96    394.4  v271n
LCS J1326-5256 1323-526  2015.04.08  PARKES   WARK12M   -2.918D+07  5.381D+07   61.2176   0.8968 0.0444   370.81    390.8  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 WARK12M   -2.363D+07  5.847D+07   63.0631   0.8873 0.0449   187.37    437.5  v271n
LCS J1326-5256 1323-526  2015.04.08  HOBART26 WARK12M   -2.974D+07 -5.618D+07   63.5628   0.1047 0.0114    10.47   1540.2  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 KATH12M    5.083D+07 -3.917D+07   64.1694   0.8200 0.0570   183.51    415.4  v271n
LCS J1326-5256 1323-526  2015.04.08  PARKES   YARRA12M   1.894D+07  6.151D+07   64.3648   0.6936 0.0292   270.14    383.0  v271n
LCS J1326-5256 1323-526  2015.04.08  KATH12M  YARRA12M   3.875D+07  5.180D+07   64.6886   0.7937 0.0389    52.46   2756.0  v271n
LCS J1326-5256 1323-526  2015.04.08  HOBART26 WARK12M   -6.568D+07 -4.488D+06   65.8376   0.9225 0.0497    66.50   1708.4  v271n
LCS J1326-5256 1323-526  2015.04.08  KATH12M  YARRA12M  -1.659D+07  6.385D+07   65.9666   0.6656 0.0325    52.90   3215.5  v271n
LCS J1326-5256 1323-526  2015.04.08  KATH12M  PARKES    -4.709D+07  4.675D+07   66.3612   0.7474 0.0303   328.65    378.8  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 WARK12M   -5.907D+07  3.241D+07   67.3751   0.9063 0.0458   195.52    424.3  v271n
LCS J1326-5256 1323-526  2015.04.08  PARKES   WARK12M   -6.280D+07  2.483D+07   67.5293   0.8620 0.0426   371.61    386.9  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 KATH12M    2.710D+07 -6.374D+07   69.2643   0.7813 0.0543   174.48    419.6  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 YARRA12M   1.603D+07  6.986D+07   71.6748   0.6839 0.0296   179.55    423.7  v271n
LCS J1326-5256 1323-526  2015.04.08  KATH12M  PARKES    -2.154D+07  6.840D+07   71.7115   0.7461 0.0303   321.15    374.8  v271n
LCS J1326-5256 1323-526  2015.04.08  CEDUNA   WARK12M   -5.927D+07 -6.072D+07   84.8521   0.1194 0.0148     8.86   2210.4  v271n
LCS J1326-5256 1323-526  2015.04.08  PARKES   YARRA12M   7.246D+07 -4.485D+07   85.2147   0.7917 0.0332   347.99    355.5  v271n
LCS J1326-5256 1323-526  2015.04.08  PARKES   YARRA12M   8.584D+07  5.047D+06   85.9871   0.8311 0.0349   380.97    358.9  v271n
LCS J1326-5256 1323-526  2015.04.08  HOBART26 YARRA12M   8.295D+07 -2.427D+07   86.4312   0.8081 0.0383    61.40   1584.6  v271n
LCS J1326-5256 1323-526  2015.04.08  KATH12M  WARK12M   -8.050D+07 -3.204D+07   86.6412   0.2317 0.0178    17.74   3309.9  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 YARRA12M   7.802D+07 -4.019D+07   87.7601   0.8144 0.0352   185.66    398.1  v271n
LCS J1326-5256 1323-526  2015.04.08  HOBART26 KATH12M    4.421D+07 -7.607D+07   87.9843   0.6574 0.0317    48.23   1672.7  v271n
LCS J1326-5256 1323-526  2015.04.08  HOBART26 YARRA12M   5.764D+07 -6.859D+07   89.5937   0.7092 0.0338    58.39   1456.2  v271n
LCS J1326-5256 1323-526  2015.04.08  ATCA-104 YARRA12M   8.957D+07  1.263D+07   90.4572   0.9048 0.0390   208.17    393.5  v271n
LCS J1326-5256 1323-526  2015.04.08  HOBART26 KATH12M    6.724D+06 -9.214D+07   92.3860   0.6601 0.0313    53.05   1535.0  v271n
LCS J1326-5256 1323-526  2015.04.08  CEDUNA   WARK12M   -5.759D+07  7.581D+07   95.2031   0.8341 0.0454    50.51   2155.2  v271n
LCS J1326-5256 1323-526  2015.04.08  CEDUNA   WARK12M   -1.008D+08  2.589D+07  104.0886   0.9585 0.0512    60.47   2115.8  v271n
LCS J1326-5256 1323-526  2015.04.08  WARK12M  YARRA12M   6.391D+07  9.588D+07  115.2312   0.1566 0.0145    13.17   2953.9  v271n
LCS J1326-5256 1323-526  2015.04.08  KATH12M  WARK12M   -1.099D+08  7.150D+07  131.1400   0.6507 0.0378    38.37   2971.3  v271n
LCS J1326-5256 1323-526  2015.04.08  KATH12M  WARK12M   -5.078D+07  1.222D+08  132.3238   0.5005 0.0309    30.08   3015.1  v271n
LCS J1326-5256 1323-526  2015.04.08  WARK12M  YARRA12M   1.017D+08 -9.862D+07  141.6630   0.5578 0.0338    34.69   2860.3  v271n
LCS J1326-5256 1323-526  2015.04.08  WARK12M  YARRA12M   1.486D+08 -1.978D+07  149.9487   0.7825 0.0447    48.27   2814.8  v271n
LCS J1327-4214 1324-419  2009.07.05  ATCA-104 MOPRA     -1.067D+06  2.993D+06    3.1774   0.1118 0.0052    33.10    286.7  v271c
LCS J1327-4214 1324-419  2009.07.05  ATCA-104 MOPRA      6.207D+05  3.138D+06    3.1991   0.2011 0.0078    63.44    269.9  v271c
LCS J1327-4214 1324-419  2009.07.05  MOPRA    PARKES    -2.122D+06  5.340D+06    5.7457   0.1519 0.0054    85.87    147.9  v271c
LCS J1327-4214 1324-419  2009.07.05  MOPRA    PARKES     9.860D+05  5.710D+06    5.7941   0.1573 0.0055    95.47    137.6  v271c
LCS J1327-4214 1324-419  2009.07.05  ATCA-104 PARKES     5.145D+06  6.703D+06    8.4501   0.1490 0.0051   152.26     81.8  v271c
LCS J1327-4214 1324-419  2009.07.05  ATCA-104 PARKES    -3.189D+06  8.332D+06    8.9218   0.0902 0.0032    85.09     88.3  v271c
LCS J1327-4214 1324-419  2009.07.05  ATCA-104 PARKES     1.607D+06  8.848D+06    8.9926   0.1636 0.0055   166.48     82.1  v271c
LCS J1327-4214 1324-419  2009.07.05  PARKES   CEDUNA     7.706D+06  2.286D+07   24.1272   0.1341 0.0075    57.47    195.2  v271c
LCS J1327-4214 1324-419  2009.07.05  HOBART26 CEDUNA     2.517D+07  3.684D+05   25.1739   0.1591 0.0116    15.76    851.1  v271c
LCS J1327-4214 1324-419  2009.07.05  PARKES   HOBART26  -1.747D+07  2.250D+07   28.4791   0.1668 0.0060    98.12    198.6  v271c
LCS J1327-4214 1324-419  2009.07.05  MOPRA    CEDUNA     5.584D+06  2.820D+07   28.7505   0.1452 0.0091    19.49    633.9  v271c
LCS J1327-4214 1324-419  2009.07.05  PARKES   HOBART26   1.055D+07  2.827D+07   30.1720   0.1363 0.0050    82.53    194.5  v271c
LCS J1327-4214 1324-419  2009.07.05  PARKES   HOBART26  -5.339D+06  2.992D+07   30.3947   0.1655 0.0059    98.49    197.5  v271c
LCS J1327-4214 1324-419  2009.07.05  ATCA-104 CEDUNA     4.517D+06  3.120D+07   31.5210   0.0862 0.0053    19.53    378.3  v271c
LCS J1327-4214 1324-419  2009.07.05  MOPRA    HOBART26  -1.959D+07  2.783D+07   34.0355   0.1509 0.0093    19.89    645.0  v271c
LCS J1327-4214 1324-419  2009.07.05  PARKES   CEDUNA     3.399D+07  9.281D+06   35.2299   0.1359 0.0076    64.85    173.6  v271c
LCS J1327-4214 1324-419  2009.07.05  MOPRA    HOBART26  -4.353D+06  3.563D+07   35.8966   0.1520 0.0094    19.83    649.6  v271c
LCS J1327-4214 1324-419  2009.07.05  PARKES   CEDUNA     3.477D+07 -1.257D+07   36.9748   0.1173 0.0066    55.31    176.9  v271c
LCS J1327-4214 1324-419  2009.07.05  ATCA-104 HOBART26  -2.065D+07  3.083D+07   37.1070   0.0889 0.0066    19.42    384.9  v271c
LCS J1327-4214 1324-419  2009.07.05  MOPRA    CEDUNA     3.497D+07  1.499D+07   38.0489   0.1296 0.0082    19.34    571.0  v271c
LCS J1327-4214 1324-419  2009.07.05  ATCA-104 HOBART26   1.570D+07  3.497D+07   38.3312   0.1268 0.0082    27.84    384.2  v271c
LCS J1327-4214 1324-419  2009.07.05  ATCA-104 HOBART26  -3.732D+06  3.877D+07   38.9493   0.1406 0.0089    30.71    387.4  v271c
LCS J1327-4214 1324-419  2009.07.05  ATCA-104 CEDUNA     3.559D+07  1.813D+07   39.9432   0.1526 0.0067    37.61    340.5  v271c
LCS J1327-4214 1324-419  2009.07.05  ATCA-104 CEDUNA     3.992D+07 -5.865D+06   40.3470   0.1262 0.0060    30.82    349.5  v271c
LCS J1327-4214 1324-419  2009.07.05  HOBART26 CEDUNA     3.932D+07 -2.064D+07   44.4119   0.1434 0.0109    14.85    819.5  v271c
LCS J1327-4214 1324-419  2009.07.05  HOBART26 CEDUNA     2.422D+07 -4.084D+07   47.4788   0.1412 0.0111    14.30    830.9  v271c
LCS J1328-4727 1325-472  2013.06.16  ATCA-109 MOPRA      1.198D+06  2.864D+06    3.1047   0.0175 0.0041     9.58    236.5  v271m
LCS J1328-4727 1325-472  2013.06.16  ATCA-109 MOPRA     -1.035D+06  2.947D+06    3.1239   0.0197 0.0045    10.61    249.6  v271m
LCS J1328-4727 1325-472  2013.06.16  ATCA-109 MOPRA      1.612D+05  3.162D+06    3.1660   0.0122 0.0032     6.35    238.2  v271m
LCS J1328-4727 1325-472  2013.06.16  MOPRA    PARKES     2.090D+06  5.254D+06    5.6541   0.0146 0.0016     9.73    178.2  v271m
LCS J1328-4727 1325-472  2013.06.16  MOPRA    PARKES    -2.058D+06  5.269D+06    5.6569   0.0141 0.0016     8.94    192.9  v271m
LCS J1328-4727 1325-472  2013.06.16  MOPRA    PARKES     1.318D+05  5.741D+06    5.7424   0.0090 0.0016     5.93    180.4  v271m
LCS J1328-4727 1325-472  2013.06.16  ATCA-109 PARKES     3.290D+06  8.117D+06    8.7582   0.0132 0.0007    23.26     67.9  v271m
LCS J1328-4727 1325-472  2013.06.16  ATCA-109 PARKES    -3.090D+06  8.218D+06    8.7798   0.0133 0.0007    22.24     72.9  v271m
LCS J1328-4727 1325-472  2013.06.16  ATCA-109 PARKES     2.909D+05  8.903D+06    8.9077   0.0146 0.0008    25.24     69.0  v271m
LCS J1328-4727 1325-472  2013.06.16  CEDUNA   PARKES    -8.501D+06 -2.534D+07   26.7252   0.0091 0.0015     6.34    178.8  v271m
LCS J1328-4727 1325-472  2013.06.16  HOBART26 PARKES     1.731D+07 -2.167D+07   27.7361   0.0092 0.0013     7.19    220.2  v271m
LCS J1328-4727 1325-472  2013.06.16  HOBART26 PARKES     9.463D+06 -2.823D+07   29.7706   0.0095 0.0014     7.20    217.0  v271m
LCS J1328-4727 1325-472  2013.06.16  HOBART26 PARKES    -9.728D+05 -3.009D+07   30.1078   0.0071 0.0014     5.02    228.0  v271m
LCS J1328-4727 1325-472  2013.06.16  CEDUNA   PARKES    -2.897D+07 -1.616D+07   33.1711   0.0090 0.0015     6.38    164.4  v271m
LCS J1328-4727 1325-472  2013.06.16  ATCA-109 CEDUNA     5.338D+06  3.356D+07   33.9842   0.0104 0.0017     6.10    231.9  v271m
LCS J1328-4727 1325-472  2013.06.16  ATCA-109 HOBART26  -2.042D+07  2.987D+07   36.1781   0.0129 0.0022     5.95    285.7  v271m
LCS J1328-4727 1325-472  2013.06.16  CEDUNA   PARKES    -3.773D+07 -1.520D+06   37.7571   0.0097 0.0014     7.19    162.2  v271m
LCS J1328-4727 1325-472  2013.06.16  ATCA-109 CEDUNA     2.924D+07  2.508D+07   38.5240   0.0132 0.0018     7.56    216.5  v271m
LCS J1328-7508 1324-748  2010.03.11  ATCA-104 MOPRA      1.924D+06  3.188D+05    1.9502   0.1481 0.0063    32.50    443.4  v271e
LCS J1328-7508 1324-748  2010.03.12  ATCA-104 MOPRA     -1.526D+06  1.831D+06    2.3840   0.1517 0.0066    31.93    463.8  v271e
LCS J1328-7508 1324-748  2010.03.11  ATCA-104 MOPRA      6.089D+05  2.448D+06    2.5228   0.1441 0.0062    32.56    427.5  v271e
LCS J1328-7508 1324-748  2010.03.11  MOPRA    PARKES     3.594D+06  7.063D+05    3.6631   0.1321 0.0039   102.66    124.1  v271e
LCS J1328-7508 1324-748  2010.03.12  MOPRA    PARKES    -2.935D+06  3.213D+06    4.3520   0.1274 0.0038    91.11    132.3  v271e
LCS J1328-7508 1324-748  2010.03.11  MOPRA    PARKES     9.637D+05  4.538D+06    4.6396   0.1319 0.0039   107.41    118.4  v271e
LCS J1328-7508 1324-748  2010.03.11  ATCA-104 PARKES     5.518D+06  1.025D+06    5.6127   0.1315 0.0041    92.88    136.0  v271e
LCS J1328-7508 1324-748  2010.03.12  ATCA-104 PARKES    -4.461D+06  5.045D+06    6.7344   0.1235 0.0039    81.61    145.0  v271e
LCS J1328-7508 1324-748  2010.03.11  ATCA-104 PARKES     1.573D+06  6.987D+06    7.1615   0.1222 0.0038    88.33    130.9  v271e
LCS J1328-7508 1324-748  2010.03.12  PARKES   HOBART26  -1.878D+07  7.279D+06   20.1422   0.1270 0.0038   107.74    159.3  v271e
LCS J1328-7508 1324-748  2010.03.11  PARKES   HOBART26   1.710D+07  1.377D+07   21.9552   0.1203 0.0036   107.89    149.8  v271e
LCS J1328-7508 1324-748  2010.03.12  MOPRA    HOBART26  -2.172D+07  1.049D+07   24.1178   0.1121 0.0094    12.66    509.7  v271e
LCS J1328-7508 1324-748  2010.03.11  PARKES   HOBART26  -5.454D+06  2.356D+07   24.1793   0.1298 0.0039   118.81    146.6  v271e
LCS J1328-7508 1324-748  2010.03.11  MOPRA    HOBART26   2.069D+07  1.448D+07   25.2551   0.1119 0.0060    22.30    488.6  v271e
LCS J1328-7508 1324-748  2010.03.12  ATCA-104 HOBART26  -2.324D+07  1.232D+07   26.3072   0.1145 0.0079    19.89    558.5  v271e
LCS J1328-7508 1324-748  2010.03.11  ATCA-104 HOBART26   2.262D+07  1.480D+07   27.0274   0.1140 0.0077    20.73    535.1  v271e
LCS J1328-7508 1324-748  2010.03.11  MOPRA    HOBART26  -4.490D+06  2.809D+07   28.4512   0.1168 0.0060    23.54    478.8  v271e
LCS J1328-7508 1324-748  2010.03.11  ATCA-104 HOBART26  -3.881D+06  3.054D+07   30.7886   0.1181 0.0078    21.65    529.5  v271e
LCS J1328-7508 1324-748  2010.03.11  CEDUNA   PARKES    -3.387D+07 -1.595D+07   37.4431   0.1447 0.0069    74.99    185.3  v271e
LCS J1328-7508 1324-748  2010.03.11  CEDUNA   PARKES    -2.180D+07  3.089D+07   37.8079   0.0884 0.0045    43.38    195.1  v271e
LCS J1328-7508 1324-748  2010.03.11  CEDUNA   MOPRA     -2.540D+07  3.018D+07   39.4453   0.0891 0.0071    13.61    636.3  v271e
LCS J1328-7508 1324-748  2010.03.11  CEDUNA   HOBART26  -3.933D+07  7.604D+06   40.0569   0.1409 0.0090    17.93    749.5  v271e
LCS J1328-7508 1324-748  2010.03.11  CEDUNA   MOPRA     -3.484D+07 -2.049D+07   40.4178   0.1325 0.0075    21.36    605.1  v271e
LCS J1328-7508 1324-748  2010.03.11  ATCA-104 CEDUNA     2.732D+07 -2.986D+07   40.4748   0.0871 0.0077    12.08    696.8  v271e
LCS J1328-7508 1324-748  2010.03.11  ATCA-104 CEDUNA     3.545D+07  2.294D+07   42.2223   0.1425 0.0083    20.52    669.2  v271e
LCS J1328-7508 1324-748  2010.03.11  CEDUNA   HOBART26  -4.703D+06  4.466D+07   44.9086   0.0937 0.0085    11.80    767.8  v271e
RFC J1329+3154 1327+321  2011.11.13  ATCA-104 HOBART26   8.658D+06  1.481D+07   17.1530   0.8201 0.0389   149.11    432.1  v441a
RFC J1329+3154 1327+321  2011.11.13  CEDUNA   HOBART26  -3.339D+07  1.198D+07   35.4795   0.5777 0.0313    41.06   1135.0  v441a
RFC J1329+3154 1327+321  2011.11.13  ATCA-104 CEDUNA     4.204D+07  2.836D+06   42.1365   0.4261 0.0207    74.53    429.1  v441a
RFC J1329-5608 1325-558  2015.09.30  ATCA-104 MOPRA      1.642D+06  5.391D+05    1.7280   3.6443 0.2604   216.18    941.4  v271o
RFC J1329-5608 1325-558  2012.04.28  ATCA-104 MOPRA      1.748D+06  6.946D+05    1.8808   1.6565 0.0516   644.43    209.2  v271k
RFC J1329-5608 1325-558  2010.07.25  ATCA-104 MOPRA      1.796D+06  7.811D+05    1.9584   0.3815 0.0383    78.51    220.5  v271f
RFC J1329-5608 1325-558  2008.08.10  ATCA-104 MOPRA      1.863D+06  9.325D+05    2.0835   0.4122 0.0146   110.04    309.3  v271a
RFC J1329-5608 1325-558  2010.10.30  ATCA-104 MOPRA      1.886D+06  9.939D+05    2.1314   0.2853 0.0304    93.09    200.6  v271g
RFC J1329-5608 1325-558  2009.07.05  ATCA-104 MOPRA     -9.960D+05  2.819D+06    2.9902   0.6150 0.0223   123.96    283.0  v271c
RFC J1329-5608 1325-558  2008.11.28  ATCA-104 MOPRA     -9.530D+05  2.840D+06    2.9958   0.2758 0.0126    53.70    365.7  v271b
RFC J1329-5608 1325-558  2010.07.25  ATCA-104 MOPRA     -4.796D+05  2.997D+06    3.0347   0.3879 0.0389    82.94    212.6  v271f
RFC J1329-5608 1325-558  2015.09.30  MOPRA    PARKES     3.131D+06  1.008D+06    3.2890   0.9745 0.0630   158.09    229.3  v271o
RFC J1329-5608 1325-558  2012.04.28  MOPRA    PARKES     3.315D+06  1.309D+06    3.5641   1.6097 0.0475   808.60    142.1  v271k
RFC J1329-5608 1325-558  2010.07.25  MOPRA    PARKES     3.395D+06  1.473D+06    3.7004   0.3554 0.0343   263.24     62.2  v271f
RFC J1329-5608 1325-558  2008.08.10  PARKES   MOPRA     -3.503D+06 -1.758D+06    3.9199   0.4244 0.0139   335.37    101.9  v271a
RFC J1329-5608 1325-558  2009.12.13  PARKES   MOPRA     -3.520D+06 -1.809D+06    3.9576   0.6765 0.0151   286.42    171.8  v271d
RFC J1329-5608 1325-558  2010.10.30  MOPRA    PARKES     3.538D+06  1.874D+06    4.0036   0.2984 0.0291   155.59    124.8  v271g
RFC J1329-5608 1325-558  2015.09.30  ATCA-104 PARKES     4.770D+06  1.544D+06    5.0138   3.7384 0.2650   427.89    285.9  v271o
RFC J1329-5608 1325-558  2009.07.05  MOPRA    PARKES    -1.994D+06  5.044D+06    5.4233   0.4706 0.0160   182.57    140.7  v271c
RFC J1329-5608 1325-558  2008.11.28  MOPRA    PARKES    -1.916D+06  5.085D+06    5.4341   0.2957 0.0116   217.78     98.8  v271b
RFC J1329-5608 1325-558  2012.04.28  ATCA-104 PARKES     5.063D+06  2.004D+06    5.4449   1.8224 0.0892  1693.77     76.0  v271k
RFC J1329-5608 1325-558  2010.07.25  MOPRA    PARKES    -1.056D+06  5.410D+06    5.5118   0.3754 0.0363   280.34     62.2  v271f
RFC J1329-5608 1325-558  2010.07.25  ATCA-104 PARKES     5.190D+06  2.254D+06    5.6587   0.3623 0.0363   229.31     70.3  v271f
RFC J1329-5608 1325-558  2008.08.10  PARKES   ATCA-104  -5.367D+06 -2.691D+06    6.0034   0.4355 0.0355   328.03    107.1  v271a
RFC J1329-5608 1325-558  2009.12.13  ATCA-104 PARKES     5.393D+06  2.769D+06    6.0627   0.7249 0.0193   463.27    112.0  v271d
RFC J1329-5608 1325-558  2010.10.30  ATCA-104 PARKES     5.424D+06  2.867D+06    6.1350   0.3119 0.0313   281.86     71.9  v271g
RFC J1329-5608 1325-558  2009.07.05  ATCA-104 PARKES    -2.990D+06  7.863D+06    8.4122   0.4878 0.0163   317.50     84.1  v271c
RFC J1329-5608 1325-558  2008.11.28  ATCA-104 PARKES    -2.869D+06  7.925D+06    8.4286   0.2647 0.0222   172.51    106.4  v271b
RFC J1329-5608 1325-558  2010.07.25  ATCA-104 PARKES    -1.535D+06  8.406D+06    8.5454   0.3877 0.0389   243.30     71.2  v271f
RFC J1329-5608 1325-558  2012.04.28  HOBART26 PARKES    -1.864D+07 -1.564D+07   24.3304   1.6006 0.0528   703.70    234.2  v271k
RFC J1329-5608 1325-558  2008.08.10  PARKES   HOBART26   1.797D+07  1.805D+07   25.4709   0.4698 0.0155   378.33    138.6  v271a
RFC J1329-5608 1325-558  2009.12.13  PARKES   HOBART26   1.787D+07  1.831D+07   25.5864   0.7122 0.0159   521.48    195.1  v271d
RFC J1329-5608 1325-558  2009.07.05  PARKES   HOBART26  -1.715D+07  1.982D+07   26.2068   0.4977 0.0173   202.65    187.7  v271c
RFC J1329-5608 1325-558  2012.04.28  HOBART26 MOPRA     -2.195D+07 -1.695D+07   27.7342   1.4635 0.0508   178.38    644.4  v271k
RFC J1329-5608 1325-558  2009.07.05  HOBART26 CEDUNA     2.645D+07  9.166D+06   27.9917   0.4817 0.0225    33.53    820.5  v271c
RFC J1329-5608 1325-558  2008.11.28  CEDUNA   HOBART26  -2.718D+07 -8.597D+06   28.5086   0.3042 0.0141    52.28    429.1  v271b
RFC J1329-5608 1325-558  2008.08.10  MOPRA    HOBART26   2.148D+07  1.981D+07   29.2152   0.4170 0.0150    85.09    400.2  v271a
RFC J1329-5608 1325-558  2009.12.13  HOBART26 MOPRA     -2.139D+07 -2.012D+07   29.3665   0.6079 0.0185    65.70    672.4  v271d
RFC J1329-5608 1325-558  2012.04.28  ATCA-104 HOBART26   2.370D+07  1.764D+07   29.5468   1.6484 0.1122   371.67    344.6  v271k
RFC J1329-5608 1325-558  2009.07.05  PARKES   CEDUNA     9.301D+06  2.898D+07   30.4403   0.4635 0.0250   138.50    182.8  v271c
RFC J1329-5608 1325-558  2008.11.28  CEDUNA   PARKES    -1.024D+07 -2.878D+07   30.5430   0.3265 0.0132   207.81    114.2  v271b
RFC J1329-5608 1325-558  2008.08.10  ATCA-104 HOBART26   2.334D+07  2.074D+07   31.2224   0.4164 0.0151    80.97    420.6  v271a
RFC J1329-5608 1325-558  2009.07.05  MOPRA    HOBART26  -1.914D+07  2.486D+07   31.3766   0.4542 0.0196    40.95    631.6  v271c
RFC J1329-5608 1325-558  2009.12.13  ATCA-104 HOBART26   2.326D+07  2.108D+07   31.3942   0.6492 0.0291   106.14    438.3  v271d
RFC J1329-5608 1325-558  2008.11.28  MOPRA    HOBART26  -1.886D+07  2.526D+07   31.5284   0.2491 0.0113    49.31    371.2  v271b
RFC J1329-5608 1325-558  2010.07.25  CEDUNA   PARKES    -1.936D+07 -2.554D+07   32.0498   0.3719 0.0933   168.26    119.2  v271f
RFC J1329-5608 1325-558  2015.09.30  CEDUNA   MOPRA     -1.118D+07  3.154D+07   33.4582   0.9739 0.0695    63.73    810.9  v271o
RFC J1329-5608 1325-558  2015.09.30  CEDUNA   PARKES    -7.985D+06  3.256D+07   33.5230   1.0571 0.1362   149.68    246.1  v271o
RFC J1329-5608 1325-558  2015.09.30  ATCA-104 CEDUNA     1.284D+07 -3.099D+07   33.5468   3.7674 0.2754   217.01   1013.3  v271o
RFC J1329-5608 1325-558  2010.07.25  CEDUNA   PARKES    -1.418D+07  3.098D+07   34.0676   0.3186 0.0799   159.02    108.5  v271f
RFC J1329-5608 1325-558  2009.07.05  ATCA-104 HOBART26  -2.014D+07  2.768D+07   34.2309   0.4519 0.0253    68.07    377.6  v271c
RFC J1329-5608 1325-558  2010.07.25  CEDUNA   MOPRA     -1.757D+07  2.950D+07   34.3409   0.3266 0.0333    52.19    340.5  v271f
RFC J1329-5608 1325-558  2008.11.28  ATCA-104 HOBART26  -1.981D+07  2.810D+07   34.3871   0.2291 0.0111    40.49    399.8  v271b
RFC J1329-5608 1325-558  2008.08.10  PARKES   CEDUNA     1.760D+07 -2.966D+07   34.4934   0.3873 0.0129   280.95    111.1  v271a
RFC J1329-5608 1325-558  2009.12.13  PARKES   CEDUNA     1.820D+07 -2.940D+07   34.5787   0.5963 0.0237   237.21    175.5  v271d
RFC J1329-5608 1325-558  2010.07.25  ATCA-104 CEDUNA     1.937D+07 -2.872D+07   34.6433   0.3412 0.0343    48.22    384.7  v271f
RFC J1329-5608 1325-558  2009.07.05  MOPRA    CEDUNA     7.308D+06  3.403D+07   34.8040   0.4982 0.0210    46.09    615.1  v271c
RFC J1329-5608 1325-558  2008.11.28  CEDUNA   MOPRA     -8.320D+06 -3.386D+07   34.8689   0.2932 0.0254    55.62    392.5  v271b
RFC J1329-5608 1325-558  2008.08.10  MOPRA    CEDUNA     2.111D+07 -2.791D+07   34.9885   0.3741 0.0309    96.37    320.8  v271a
RFC J1329-5608 1325-558  2009.12.13  MOPRA    CEDUNA     2.172D+07 -2.759D+07   35.1151   0.7154 0.0214    87.12    604.7  v271d
RFC J1329-5608 1325-558  2008.08.10  ATCA-104 CEDUNA     2.297D+07 -2.697D+07   35.4281   0.3773 0.0132    92.45    337.2  v271a
RFC J1329-5608 1325-558  2015.09.30  ASKAP-32 KATH12M   -3.499D+07  5.953D+06   35.4902   0.9356 0.1437     8.05   6542.6  v271o
RFC J1329-5608 1325-558  2010.07.25  CEDUNA   MOPRA     -1.830D+07 -3.095D+07   35.9593   0.3706 0.0376    56.83    356.0  v271f
RFC J1329-5608 1325-558  2009.07.05  ATCA-104 CEDUNA     6.312D+06  3.685D+07   37.3842   0.5393 0.0198    84.29    367.6  v271c
RFC J1329-5608 1325-558  2008.11.28  ATCA-104 CEDUNA     7.367D+06  3.670D+07   37.4339   0.2672 0.0127    45.09    422.7  v271b
RFC J1329-5608 1325-558  2010.07.25  ATCA-104 CEDUNA     1.782D+07  3.395D+07   38.3437   0.3869 0.0388    52.12    407.7  v271f
RFC J1329-5608 1325-558  2015.09.30  CEDUNA   KATH12M   -1.772D+07 -3.816D+07   42.0738   1.0978 0.0999    23.38   1902.5  v271o
RFC J1329-5608 1325-558  2015.09.30  ASKAP-32 CEDUNA    -1.716D+07  4.421D+07   47.4261   0.9848 0.1379    13.34   3002.6  v271o
RFC J1329-5608 1325-558  2008.08.10  CEDUNA   HOBART26   3.685D+05  4.771D+07   47.7137   0.4119 0.0152    77.09    436.4  v271a
RFC J1329-5608 1325-558  2009.12.13  HOBART26 CEDUNA     3.296D+05 -4.771D+07   47.7137   0.5934 0.0179    63.32    686.8  v271d
RFC J1329-5608 1325-558  2015.09.30  PARKES   WARK12M    1.234D+07  5.994D+07   61.1987   0.9693 0.0711   113.70    488.3  v271o
RFC J1329-5608 1325-558  2015.09.30  MOPRA    WARK12M    1.533D+07  6.098D+07   62.8746   0.9393 0.0757    28.65   1608.4  v271o
RFC J1329-5608 1325-558  2015.09.30  ATCA-104 WARK12M    1.697D+07  6.152D+07   63.8144   3.7344 0.2919    78.27   2009.9  v271o
RFC J1329-5608 1325-558  2015.09.30  ATCA-104 KATH12M   -4.873D+06 -6.916D+07   69.3313   3.7638 0.4271    74.56   2208.8  v271o
RFC J1329-5608 1325-558  2012.04.28  ATCA-104 KATH12M    9.389D+05 -6.934D+07   69.3478   1.9094 0.0672   225.69    625.4  v271k
RFC J1329-5608 1325-558  2015.09.30  KATH12M  MOPRA      6.515D+06  6.970D+07   70.0027   0.9350 0.0801    25.75   1767.5  v271o
RFC J1329-5608 1325-558  2012.04.28  KATH12M  MOPRA      8.090D+05  7.004D+07   70.0407   1.7343 0.0626   110.04   1169.4  v271k
RFC J1329-5608 1325-558  2015.09.30  KATH12M  PARKES     9.759D+06  7.069D+07   71.3650   0.9526 0.0709    94.44    536.4  v271o
RFC J1329-5608 1325-558  2012.04.28  KATH12M  PARKES     4.124D+06  7.135D+07   71.4643   1.9092 0.0663   409.35    425.0  v271k
RFC J1329-5608 1325-558  2015.09.30  ASKAP-32 PARKES    -2.507D+07  7.680D+07   80.7840   0.9260 0.0807    35.72    846.5  v271o
RFC J1329-5608 1325-558  2015.09.30  ASKAP-32 MOPRA     -2.838D+07  7.574D+07   80.8799   0.9847 0.1343    13.69   2789.6  v271o
RFC J1329-5608 1325-558  2015.09.30  ASKAP-32 ATCA-104  -3.006D+07  7.519D+07   80.9731   3.5592 0.3162    46.65   3486.0  v271o
RFC J1329-5608 1325-558  2012.04.28  HOBART26 KATH12M   -2.276D+07 -8.698D+07   89.9135   1.7381 0.0676    89.59   1927.0  v271k
RFC J1329-5608 1325-558  2015.09.30  CEDUNA   WARK12M    4.185D+06  9.251D+07   92.6010   0.9470 0.0853    21.20   1731.2  v271o
RFC J1329-5608 1325-558  2015.09.30  KATH12M  WARK12M    2.156D+07  1.307D+08  132.4867   0.8678 0.0812    21.58   3772.8  v271o
RFC J1329-5608 1325-558  2015.09.30  ASKAP-32 WARK12M   -1.341D+07  1.367D+08  137.3446   0.7918 0.1357     6.86   5953.6  v271o
RFC J1329-5608 1325-558  2015.09.30  ASKAP-32 HART15M    2.234D+08 -2.138D+07  224.4331   0.7894 0.1150     9.44   4872.5  v271o
RFC J1329-5608 1325-558  2015.09.30  CEDUNA   HART15M    2.405D+08 -6.615D+07  249.4258   0.8599 0.0831    27.03   1416.6  v271o
RFC J1329-5608 1325-558  2015.09.30  HART15M  KATH12M   -2.584D+08  2.735D+07  259.8271   0.7318 0.0769    22.64   3087.8  v271o
RFC J1329-5608 1325-558  2015.09.30  HART15M  PARKES    -2.484D+08  9.903D+07  267.3827   0.8143 0.0701   104.26    399.4  v271o
RFC J1329-5608 1325-558  2015.09.30  HART15M  MOPRA     -2.517D+08  9.756D+07  269.9798   0.8239 0.0778    27.10   1316.2  v271o
RFC J1329-5608 1325-558  2015.09.30  ATCA-104 HART15M    2.534D+08 -9.702D+07  271.3180   3.1085 0.2777    93.16   1644.7  v271o
RFC J1329-5608 1325-558  2015.09.30  HART15M  WARK12M   -2.368D+08  1.581D+08  284.7279   0.7109 0.0720    22.62   2809.7  v271o
LCS J1330-7003 1326-697  2008.11.29  ATCA-104 MOPRA      1.837D+06  1.498D+06    2.3702   0.1732 0.0079    55.70    293.6  v271b
LCS J1330-7003 1326-697  2008.11.28  ATCA-104 MOPRA      8.762D+05  2.513D+06    2.6611   0.1849 0.0083    59.19    294.9  v271b
LCS J1330-7003 1326-697  2008.11.28  ATCA-104 MOPRA     -6.341D+05  2.608D+06    2.6839   0.1031 0.0061    24.08    405.7  v271b
LCS J1330-7003 1326-697  2008.11.29  MOPRA    PARKES     3.344D+06  2.862D+06    4.4015   0.1645 0.0065   175.14     90.2  v271b
LCS J1330-7003 1326-697  2008.11.28  MOPRA    PARKES     1.469D+06  4.662D+06    4.8884   0.1755 0.0069   193.62     87.0  v271b
LCS J1330-7003 1326-697  2008.11.28  MOPRA    PARKES    -1.338D+06  4.713D+06    4.8996   0.1041 0.0042    88.02    113.9  v271b
LCS J1330-7003 1326-697  2008.11.29  ATCA-104 PARKES     5.181D+06  4.360D+06    6.7713   0.1544 0.0130   163.03     88.5  v271b
LCS J1330-7003 1326-697  2008.11.28  ATCA-104 PARKES     2.345D+06  7.175D+06    7.5487   0.1628 0.0137   177.31     85.4  v271b
LCS J1330-7003 1326-697  2008.11.28  ATCA-104 PARKES    -1.972D+06  7.321D+06    7.5822   0.1620 0.0136   150.28    100.3  v271b
LCS J1330-7003 1326-697  2008.11.28  HOBART26 PARKES     1.522D+07 -1.860D+07   24.0274   0.1514 0.0060   193.11    106.2  v271b
LCS J1330-7003 1326-697  2008.11.29  HOBART26 PARKES    -1.082D+07 -2.267D+07   25.1197   0.1511 0.0060   195.72    103.5  v271b
LCS J1330-7003 1326-697  2008.11.28  HOBART26 PARKES     2.735D+06 -2.569D+07   25.8376   0.1535 0.0061   210.17     98.5  v271b
LCS J1330-7003 1326-697  2008.11.28  MOPRA    HOBART26  -1.655D+07  2.331D+07   28.5890   0.0979 0.0060    22.07    429.4  v271b
LCS J1330-7003 1326-697  2008.11.29  MOPRA    HOBART26   1.416D+07  2.553D+07   29.1974   0.1598 0.0074    44.97    343.6  v271b
LCS J1330-7003 1326-697  2008.11.28  MOPRA    HOBART26  -1.266D+06  3.035D+07   30.3813   0.1595 0.0074    45.50    340.2  v271b
LCS J1330-7003 1326-697  2008.11.28  ATCA-104 HOBART26  -1.719D+07  2.592D+07   31.0983   0.1441 0.0072    36.32    378.1  v271b
LCS J1330-7003 1326-697  2008.11.29  ATCA-104 HOBART26   1.600D+07  2.703D+07   31.4104   0.1465 0.0071    41.27    336.9  v271b
LCS J1330-7003 1326-697  2008.11.28  ATCA-104 HOBART26  -3.898D+05  3.287D+07   32.8700   0.1462 0.0071    41.15    333.8  v271b
LCS J1330-7003 1326-697  2008.11.28  CEDUNA   HOBART26  -3.181D+07 -1.257D+07   34.2041   0.1402 0.0074    32.06    421.0  v271b
LCS J1330-7003 1326-697  2008.11.28  CEDUNA   PARKES    -1.660D+07 -3.116D+07   35.3074   0.1667 0.0068   142.13    111.7  v271b
LCS J1330-7003 1326-697  2008.11.28  CEDUNA   PARKES    -3.606D+07 -1.036D+07   37.5148   0.1594 0.0065   145.38    104.2  v271b
LCS J1330-7003 1326-697  2008.11.29  CEDUNA   PARKES    -3.451D+07  1.605D+07   38.0560   0.1412 0.0058   125.07    108.2  v271b
LCS J1330-7003 1326-697  2008.11.28  CEDUNA   MOPRA     -1.526D+07 -3.588D+07   38.9870   0.1071 0.0102    22.88    451.8  v271b
LCS J1330-7003 1326-697  2008.11.29  CEDUNA   MOPRA     -3.785D+07  1.319D+07   40.0814   0.1311 0.0117    35.57    359.1  v271b
LCS J1330-7003 1326-697  2008.11.28  CEDUNA   MOPRA     -3.752D+07 -1.502D+07   40.4198   0.1447 0.0128    39.13    360.0  v271b
LCS J1330-7003 1326-697  2008.11.28  ATCA-104 CEDUNA     1.462D+07  3.849D+07   41.1700   0.1583 0.0078    38.19    397.8  v271b
LCS J1330-7003 1326-697  2008.11.29  ATCA-104 CEDUNA     3.969D+07 -1.169D+07   41.3727   0.1447 0.0071    39.06    352.0  v271b
LCS J1330-7003 1326-697  2008.11.28  CEDUNA   HOBART26  -3.879D+07  1.533D+07   41.7117   0.1504 0.0076    35.34    407.5  v271b
LCS J1330-7003 1326-697  2008.11.28  ATCA-104 CEDUNA     3.840D+07  1.753D+07   42.2149   0.1576 0.0076    42.83    353.3  v271b
LCS J1330-7003 1326-697  2008.11.29  CEDUNA   HOBART26  -2.369D+07  3.872D+07   45.3953   0.1401 0.0073    32.81    412.0  v271b
LCS J1332-6646 1329-665  2011.07.23  ATCA-104 MOPRA      1.821D+06  3.524D+05    1.8551   0.0496 0.0039    29.80    254.1  v271i
LCS J1332-6646 1329-665  2010.10.30  ATCA-104 MOPRA      1.854D+06  1.576D+06    2.4333   0.0185 0.0023    14.28    192.6  v271g
LCS J1332-6646 1329-665  2011.07.23  ATCA-104 MOPRA      1.747D+06  1.812D+06    2.5171   0.0187 0.0021    11.42    240.3  v271i
LCS J1332-6646 1329-665  2010.10.29  ATCA-104 MOPRA     -1.332D+06  2.320D+06    2.6747   0.0516 0.0056    37.16    205.5  v271g
LCS J1332-6646 1329-665  2013.06.16  ATCA-109 MOPRA     -1.320D+06  2.327D+06    2.6755   0.0666 0.0140    30.23    255.3  v271m
LCS J1332-6646 1329-665  2013.06.16  ATCA-109 MOPRA      1.025D+06  2.534D+06    2.7333   0.0451 0.0096    22.29    238.5  v271m
LCS J1332-6646 1329-665  2011.07.23  ATCA-104 MOPRA      2.673D+05  2.785D+06    2.7981   0.0089 0.0018     5.17    241.1  v271i
LCS J1332-6646 1329-665  2013.06.16  MOPRA    PARKES    -2.570D+06  4.134D+06    4.8678   0.0370 0.0022    19.94    196.7  v271m
LCS J1332-6646 1329-665  2013.06.16  MOPRA    PARKES     1.762D+06  4.700D+06    5.0191   0.0192 0.0018    11.16    181.5  v271m
LCS J1332-6646 1329-665  2010.10.29  MOPRA    PARKES     7.062D+05  5.056D+06    5.1051   0.0219 0.0023    28.29    114.3  v271g
LCS J1332-6646 1329-665  2011.07.23  MOPRA    PARKES     3.261D+05  5.106D+06    5.1165   0.0092 0.0010    10.04    119.7  v271i
LCS J1332-6646 1329-665  2011.07.23  ATCA-104 PARKES     5.254D+06  1.068D+06    5.3611   0.0170 0.0010    20.67    110.5  v271i
LCS J1332-6646 1329-665  2013.06.16  ATCA-109 PARKES    -3.889D+06  6.462D+06    7.5421   0.0142 0.0008    20.36     73.8  v271m
LCS J1332-6646 1329-665  2011.07.23  HOBART26 PARKES    -1.831D+07 -1.350D+07   22.7537   0.0054 0.0011     4.89    283.8  v271i
LCS J1332-6646 1329-665  2011.07.23  ATCA-104 HOBART26   2.356D+07  1.463D+07   27.7330   0.0148 0.0022     6.88    335.8  v271i
LCS J1332-6646 1329-665  2013.06.16  ATCA-109 HOBART26  -2.226D+07  1.964D+07   29.6900   0.0155 0.0026     6.07    281.1  v271m
LCS J1332-6646 1329-665  2011.07.23  ATCA-104 HOBART26   1.384D+07  2.992D+07   32.9715   0.0116 0.0023     5.10    331.6  v271i
LCS J1332-6646 1329-665  2010.10.29  CEDUNA   PARKES    -1.212D+06 -3.378D+07   33.8021   0.0065 0.0018     6.60    144.0  v271g
LCS J1332-6646 1329-665  2011.07.23  CEDUNA   PARKES    -3.025D+07 -2.002D+07   36.2744   0.0107 0.0021     5.09    182.2  v271i
LCS J1337-4821 1334-481  2011.04.02  ATCA-104 MOPRA      1.710D+06  2.405D+06    2.9509   0.3314 0.0572    86.34    174.3  v271h
LCS J1337-4821 1334-481  2011.04.02  ATCA-104 MOPRA     -1.050D+06  2.929D+06    3.1119   0.2916 0.0504    74.36    180.7  v271h
LCS J1337-4821 1334-481  2011.04.02  ATCA-104 MOPRA      4.868D+05  3.113D+06    3.1505   0.3276 0.0566    87.71    174.0  v271h
LCS J1337-4821 1334-481  2011.04.02  MOPRA    PARKES     3.090D+06  4.435D+06    5.4049   0.1933 0.0311    10.23   2357.6  v271h
LCS J1337-4821 1334-481  2011.04.02  MOPRA    PARKES     7.439D+05  5.670D+06    5.7188   0.2089 0.0322    11.52   2347.0  v271h
LCS J1337-4821 1334-481  2011.04.02  ATCA-104 PARKES     4.803D+06  6.836D+06    8.3543   0.2189 0.0286    20.91   1258.2  v271h
LCS J1337-4821 1334-481  2011.04.02  ATCA-104 PARKES     1.236D+06  8.782D+06    8.8683   0.2133 0.0277    22.03   1255.0  v271h
LCS J1337-4821 1334-481  2011.04.02  DSS34    MOPRA      6.634D+06 -8.922D+06   11.1178   0.0379 0.0051    21.68    258.1  v271h
LCS J1337-4821 1334-481  2011.04.02  ATCA-104 DSS34     -7.684D+06  1.185D+07   14.1241   0.0353 0.0061    39.28    132.9  v271h
LCS J1337-4821 1334-481  2011.04.02  DSS34    HOBART26  -1.284D+07  1.764D+07   21.8200   0.0481 0.0060    22.85    437.6  v271h
LCS J1337-4821 1334-481  2011.04.02  CEDUNA   DSS34     -1.265D+07 -2.213D+07   25.4920   0.0479 0.0065    16.25    406.0  v271h
LCS J1337-4821 1334-481  2011.04.02  CEDUNA   HOBART26  -2.548D+07 -4.497D+06   25.8740   0.2180 0.0395    32.71    935.8  v271h
LCS J1337-4821 1334-481  2011.04.02  HOBART26 PARKES     6.567D+06 -2.914D+07   29.8739   0.2718 0.0381    16.32   4247.7  v271h
LCS J1337-4821 1334-481  2011.04.02  CEDUNA   MOPRA     -6.001D+06 -3.106D+07   31.6318   0.1639 0.0177    41.49    551.9  v271h
LCS J1337-4821 1334-481  2011.04.02  HOBART26 MOPRA      1.948D+07 -2.656D+07   32.9375   0.1850 0.0191    46.00    594.9  v271h
LCS J1337-4821 1334-481  2011.04.02  ATCA-104 CEDUNA     4.951D+06  3.399D+07   34.3454   0.1566 0.0158    77.65    284.2  v271h
LCS J1337-4821 1334-481  2011.04.02  CEDUNA   PARKES    -3.273D+07 -1.251D+07   35.0375   0.1988 0.0404     6.53   3751.3  v271h
LCS J1337-4821 1334-481  2011.04.02  HOBART26 MOPRA      5.880D+06 -3.480D+07   35.2949   0.1943 0.0200    48.65    588.7  v271h
LCS J1337-4821 1334-481  2011.04.02  ATCA-104 HOBART26  -2.053D+07  2.949D+07   35.9316   0.1881 0.0193    91.47    306.3  v271h
LCS J1337-4821 1334-481  2011.04.02  CEDUNA   PARKES    -3.655D+07  9.830D+06   37.8534   0.2012 0.0409     6.53   3869.7  v271h
LCS J1337-4821 1334-481  2011.04.02  CEDUNA   MOPRA     -3.341D+07 -1.825D+07   38.0686   0.1248 0.0136    34.46    520.0  v271h
LCS J1337-4821 1334-481  2011.04.02  ATCA-104 HOBART26  -5.393D+06  3.791D+07   38.2959   0.2194 0.0224   104.32    314.8  v271h
LCS J1337-4821 1334-481  2011.04.02  CEDUNA   MOPRA     -3.967D+07  5.311D+06   40.0226   0.1319 0.0144    34.96    536.1  v271h
LCS J1337-4821 1334-481  2011.04.02  ATCA-104 CEDUNA     3.390D+07  2.136D+07   40.0658   0.1254 0.0127    65.63    278.0  v271h
LCS J1337-4821 1334-481  2011.04.02  ATCA-104 CEDUNA     4.138D+07 -2.906D+06   41.4809   0.1388 0.0141    68.96    286.1  v271h
LCS J1337-4821 1334-481  2011.04.02  CEDUNA   HOBART26  -3.929D+07  1.653D+07   42.6233   0.1722 0.0314    26.90    940.8  v271h
LCS J1337-4821 1334-481  2011.04.02  MOPRA    WARK12M   -4.964D+07  4.168D+07   64.8183   0.1033 0.0220     6.40   1878.8  v271h
LCS J1337-4821 1334-481  2011.04.02  ATCA-104 WARK12M   -4.793D+07  4.408D+07   65.1211   0.1093 0.0176    12.90   1002.6  v271h
LCS J1337-4821 1334-481  2011.04.02  ATCA-104 WARK12M   -6.550D+07  7.517D+06   65.9254   0.0632 0.0104    11.57   1002.6  v271h
LCS J1337-4821 1334-481  2011.04.02  MOPRA    WARK12M   -6.598D+07  4.404D+06   66.1290   0.0731 0.0149     6.99   1875.1  v271h
LCS J1337-4821 1334-481  2011.04.02  HOBART26 WARK12M   -6.010D+07 -3.040D+07   67.3520   0.0712 0.0141     7.19   3392.8  v271h
LCS J1337-4821 1334-481  2011.04.02  CEDUNA   WARK12M   -9.939D+07 -1.384D+07  100.3517   0.0959 0.0220     5.94   2997.0  v271h
RFC J1337-6509 1334-649  2013.06.16  ATCA-109 MOPRA      1.351D+06  2.352D+06    2.7128   0.5202 0.1081   241.07    239.5  v271m
RFC J1337-6509 1334-649  2013.06.16  ATCA-109 MOPRA     -6.855D+05  2.731D+06    2.8159   0.5020 0.1043   210.39    244.5  v271m
RFC J1337-6509 1334-649  2013.06.16  ATCA-109 MOPRA      3.902D+05  2.809D+06    2.8358   0.5111 0.1062   221.39    239.3  v271m
RFC J1337-6509 1334-649  2013.06.16  MOPRA    PARKES     2.382D+06  4.386D+06    4.9910   0.4008 0.0139   220.96    182.1  v271m
RFC J1337-6509 1334-649  2013.06.16  MOPRA    PARKES    -1.429D+06  4.928D+06    5.1308   0.3818 0.0132   195.64    188.1  v271m
RFC J1337-6509 1334-649  2013.06.16  MOPRA    PARKES     5.570D+05  5.156D+06    5.1863   0.3996 0.0138   216.20    181.7  v271m
RFC J1337-6509 1334-649  2013.06.16  ATCA-109 PARKES     3.733D+06  6.739D+06    7.7033   0.4957 0.0168   710.73     69.4  v271m
RFC J1337-6509 1334-649  2013.06.16  ATCA-109 PARKES    -2.115D+06  7.659D+06    7.9455   0.4324 0.0147   577.50     71.7  v271m
RFC J1337-6509 1334-649  2013.06.16  ATCA-109 PARKES     9.472D+05  7.965D+06    8.0212   0.4560 0.0155   637.70     69.6  v271m
RFC J1337-6509 1334-649  2013.06.16  HOBART26 PARKES     1.551D+07 -1.974D+07   25.1073   0.3083 0.0118   189.95    215.6  v271m
RFC J1337-6509 1334-649  2013.06.16  HOBART26 PARKES     7.482D+06 -2.575D+07   26.8163   0.2842 0.0109   182.69    212.1  v271m
RFC J1337-6509 1334-649  2013.06.16  HOBART26 PARKES    -2.886D+06 -2.696D+07   27.1162   0.2809 0.0107   183.38    213.8  v271m
RFC J1337-6509 1334-649  2013.06.16  HOBART26 MOPRA      1.694D+07 -2.467D+07   29.9269   0.3082 0.0141    41.93    735.6  v271m
RFC J1337-6509 1334-649  2013.06.16  HOBART26 MOPRA      6.925D+06 -3.091D+07   31.6740   0.2407 0.0119    33.13    729.3  v271m
RFC J1337-6509 1334-649  2013.06.16  HOBART26 MOPRA     -5.268D+06 -3.135D+07   31.7878   0.2716 0.0125    41.06    738.0  v271m
RFC J1337-6509 1334-649  2013.06.16  ATCA-109 HOBART26  -1.763D+07  2.740D+07   32.5812   0.3358 0.0147   119.07    280.3  v271m
RFC J1337-6509 1334-649  2013.06.16  CEDUNA   HOBART26  -3.115D+07 -1.048D+07   32.8674   0.2767 0.0581    40.73    678.2  v271m
RFC J1337-6509 1334-649  2013.06.16  CEDUNA   PARKES    -1.564D+07 -3.023D+07   34.0342   0.2623 0.0094   145.75    173.4  v271m
RFC J1337-6509 1334-649  2013.06.16  ATCA-109 HOBART26  -6.535D+06  3.372D+07   34.3439   0.2793 0.0123    99.68    279.3  v271m
RFC J1337-6509 1334-649  2013.06.16  ATCA-109 HOBART26   6.619D+06  3.370D+07   34.3446   0.3028 0.0132   120.13    281.1  v271m
RFC J1337-6509 1334-649  2013.06.16  CEDUNA   PARKES    -3.166D+07 -1.787D+07   36.3604   0.3377 0.0120   198.55    164.7  v271m
RFC J1337-6509 1334-649  2013.06.16  CEDUNA   MOPRA     -1.421D+07 -3.516D+07   37.9188   0.2621 0.0112    44.90    591.7  v271m
RFC J1337-6509 1334-649  2013.06.16  CEDUNA   PARKES    -3.802D+07  4.138D+05   38.0211   0.3817 0.0136   227.22    165.5  v271m
RFC J1337-6509 1334-649  2013.06.16  CEDUNA   MOPRA     -3.222D+07 -2.303D+07   39.6052   0.2951 0.0121    52.38    566.4  v271m
RFC J1337-6509 1334-649  2013.06.16  CEDUNA   HOBART26  -3.915D+07  7.878D+06   39.9312   0.2942 0.0617    44.37    661.2  v271m
RFC J1337-6509 1334-649  2013.06.16  ATCA-109 CEDUNA     1.352D+07  3.789D+07   40.2283   0.3059 0.0108   136.78    225.5  v271m
RFC J1337-6509 1334-649  2013.06.16  CEDUNA   MOPRA     -4.040D+07 -3.972D+06   40.5953   0.3576 0.0140    69.12    571.3  v271m
RFC J1337-6509 1334-649  2013.06.16  ATCA-109 CEDUNA     3.261D+07  2.584D+07   41.6068   0.3544 0.0124   165.16    216.9  v271m
RFC J1337-6509 1334-649  2013.06.16  ATCA-109 CEDUNA     4.175D+07  6.325D+06   42.2277   0.3941 0.0138   201.40    217.6  v271m
RFC J1337-6509 1334-649  2013.06.16  CEDUNA   HOBART26  -3.513D+07  2.738D+07   44.5393   0.2796 0.0587    46.39    670.6  v271m
LCS J1342-3240 1339-324  2011.04.02  ATCA-104 MOPRA      1.923D+06  2.342D+06    3.0302   0.2898 0.0502    59.28    175.3  v271h
LCS J1342-3240 1339-324  2011.04.02  ATCA-104 MOPRA     -7.397D+05  3.129D+06    3.2153   0.2855 0.0495    52.22    179.3  v271h
LCS J1342-3240 1339-324  2011.04.02  ATCA-104 MOPRA      1.067D+06  3.036D+06    3.2182   0.2590 0.0449    50.91    174.0  v271h
LCS J1342-3240 1339-324  2011.04.02  MOPRA    PARKES     3.532D+06  4.265D+06    5.5377   0.2172 0.0390     7.93   2361.4  v271h
LCS J1342-3240 1339-324  2011.04.02  MOPRA    PARKES    -1.526D+06  5.602D+06    5.8060   0.1850 0.0371     6.48   2500.5  v271h
LCS J1342-3240 1339-324  2011.04.02  MOPRA    PARKES     1.835D+06  5.514D+06    5.8115   0.1629 0.0327     6.46   2506.0  v271h
LCS J1342-3240 1339-324  2011.04.02  DSS34    PARKES    -1.220D+06 -7.580D+06    7.6778   0.3015 0.1050    21.16   1732.8  v271h
LCS J1342-3240 1339-324  2011.04.02  ATCA-104 PARKES     5.456D+06  6.604D+06    8.5662   0.1863 0.0272    12.36   1250.5  v271h
LCS J1342-3240 1339-324  2011.04.02  ATCA-104 PARKES    -2.264D+06  8.731D+06    9.0200   0.1735 0.0261    11.31   1304.2  v271h
LCS J1342-3240 1339-324  2011.04.02  ATCA-104 PARKES     2.903D+06  8.550D+06    9.0294   0.1688 0.0246    12.49   1340.0  v271h
LCS J1342-3240 1339-324  2011.04.02  DSS34    MOPRA     -4.737D+06 -1.185D+07   12.7642   0.1875 0.0238    88.91    242.3  v271h
LCS J1342-3240 1339-324  2011.04.02  ATCA-104 DSS34      6.659D+06  1.419D+07   15.6794   0.1908 0.0327   174.54    128.6  v271h
LCS J1342-3240 1339-324  2011.04.02  DSS34    HOBART26   1.201D+07  1.988D+07   23.2262   0.2156 0.0253    86.33    425.2  v271h
LCS J1342-3240 1339-324  2011.04.02  CEDUNA   MOPRA     -1.305D+07 -2.209D+07   25.6605   0.1340 0.0152    23.63    553.7  v271h
LCS J1342-3240 1339-324  2011.04.02  ATCA-104 CEDUNA     1.231D+07  2.522D+07   28.0668   0.1347 0.0138    47.00    287.2  v271h
LCS J1342-3240 1339-324  2011.04.02  HOBART26 PARKES     1.582D+07 -2.573D+07   30.2030   0.2150 0.0365     8.82   4216.0  v271h
LCS J1342-3240 1339-324  2011.04.02  HOBART26 PARKES    -1.326D+07 -2.744D+07   30.4756   0.1944 0.0344     8.04   4135.6  v271h
LCS J1342-3240 1339-324  2011.04.02  CEDUNA   HOBART26  -3.041D+07  9.229D+06   31.7806   0.1783 0.0331    19.13    928.4  v271h
LCS J1342-3240 1339-324  2011.04.02  CEDUNA   PARKES    -3.133D+07  1.417D+07   34.3838   0.2374 0.0550     5.28   3828.6  v271h
LCS J1342-3240 1339-324  2011.04.02  HOBART26 MOPRA      1.736D+07 -3.132D+07   35.8097   0.1716 0.0182    31.43    579.7  v271h
LCS J1342-3240 1339-324  2011.04.02  HOBART26 MOPRA     -1.675D+07 -3.173D+07   35.8808   0.1270 0.0138    25.16    579.9  v271h
LCS J1342-3240 1339-324  2011.04.02  CEDUNA   MOPRA     -3.491D+07  9.864D+06   36.2725   0.1492 0.0166    28.37    536.8  v271h
LCS J1342-3240 1339-324  2011.04.02  CEDUNA   DSS34     -3.018D+07  2.170D+07   37.1764   0.2858 0.0344    75.43    393.7  v271h
LCS J1342-3240 1339-324  2011.04.02  ATCA-104 CEDUNA     3.683D+07 -7.523D+06   37.5887   0.1453 0.0148    53.12    284.8  v271h
LCS J1342-3240 1339-324  2011.04.02  ATCA-104 HOBART26   1.867D+07  3.408D+07   38.8544   0.1280 0.0133    49.12    307.7  v271h
LCS J1342-3240 1339-324  2011.04.02  ATCA-104 HOBART26  -1.810D+07  3.445D+07   38.9148   0.1759 0.0181    62.49    300.7  v271h
LCS J1342-3240 1339-324  2011.04.02  CEDUNA   MOPRA     -3.902D+07 -7.317D+06   39.6960   0.0802 0.0098    16.09    527.6  v271h
LCS J1342-3240 1339-324  2011.04.02  ATCA-104 CEDUNA     4.007D+07  1.038D+07   41.3907   0.0925 0.0096    37.45    282.1  v271h
LCS J1342-3240 1339-324  2011.04.02  CEDUNA   HOBART26  -1.815D+07  4.159D+07   45.3784   0.2572 0.0468    28.40    942.1  v271h
LCS J1342-3240 1339-324  2011.04.02  CEDUNA   HOBART26  -3.790D+07  2.842D+07   47.3680   0.0861 0.0166    13.78    956.7  v271h
LCS J1342-3240 1339-324  2011.04.02  DSS34    WARK12M   -3.794D+07  3.037D+07   48.5937   0.2362 0.0377    19.16   1389.5  v271h
LCS J1342-3240 1339-324  2011.04.02  HOBART26 WARK12M   -4.993D+07  1.048D+07   51.0225   0.2189 0.0379    10.06   3316.3  v271h
LCS J1342-3240 1339-324  2011.04.02  MOPRA    WARK12M   -3.314D+07  4.224D+07   53.6913   0.2400 0.0430     9.51   1889.7  v271h
LCS J1342-3240 1339-324  2011.04.02  ATCA-104 WARK12M   -3.125D+07  4.458D+07   54.4379   0.2637 0.0394    20.10   1002.6  v271h
LCS J1342-3240 1339-324  2011.04.02  ATCA-104 WARK12M   -6.337D+07  2.260D+07   67.2786   0.1704 0.0274    12.94   1002.6  v271h
LCS J1342-3240 1339-324  2011.04.02  MOPRA    WARK12M   -6.442D+07  1.960D+07   67.3337   0.1500 0.0342     5.67   1875.1  v271h
LCS J1342-3240 1339-324  2011.04.02  CEDUNA   WARK12M   -6.800D+07  5.212D+07   85.6794   0.2518 0.0590     5.72   3070.1  v271h
LCS J1342-3240 1339-324  2011.04.02  CEDUNA   WARK12M   -1.035D+08  1.182D+07  104.1392   0.2097 0.0437     7.24   3039.7  v271h
LCS J1342-3240 1339-324  2011.04.02  CEDUNA   HARTRAO    2.219D+08  4.860D+07  227.1986   0.1929 0.0450    14.93   1294.8  v271h
LCS J1342-3240 1339-324  2011.04.02  HARTRAO  HOBART26  -2.399D+08 -7.294D+06  240.0230   0.1707 0.0378    29.46   1399.0  v271h
LCS J1342-3240 1339-324  2011.04.02  HARTRAO  PARKES    -2.535D+08 -3.417D+07  255.8113   0.2103 0.0596     6.21   5682.7  v271h
LCS J1342-3240 1339-324  2011.04.02  HARTRAO  MOPRA     -2.568D+08 -3.884D+07  259.6965   0.1427 0.0320    19.83    797.0  v271h
LCS J1342-3240 1339-324  2011.04.02  ATCA-104 HARTRAO    2.587D+08  4.118D+07  261.9555   0.1484 0.0324    40.04    422.9  v271h
LCS J1342-3240 1339-324  2011.04.02  HARTRAO  WARK12M   -2.899D+08  3.224D+06  289.8882   0.2690 0.0725     8.77   4558.8  v271h
LCS J1342-5827 1338-582  2015.09.29  ATCA-104 MOPRA     -7.102D+05  2.887D+06    2.9729   0.0988 0.0124     9.65    882.6  v271o
LCS J1342-5827 1338-582  2015.09.30  MOPRA    PARKES     3.576D+06  2.887D+06    4.5957   0.3847 0.0250   104.64    207.8  v271o
LCS J1342-5827 1338-582  2015.09.29  MOPRA    PARKES    -1.475D+06  5.195D+06    5.4005   0.2047 0.0135    72.56    212.4  v271o
LCS J1342-5827 1338-582  2015.09.30  ASKAP-32 YARRA12M   4.155D+06  5.650D+06    7.0137   0.4280 0.0998     4.62   5487.0  v271o
LCS J1342-5827 1338-582  2015.09.29  ATCA-104 PARKES    -2.183D+06  8.083D+06    8.3724   0.0403 0.0049    10.10    268.7  v271o
LCS J1342-5827 1338-582  2015.09.29  CEDUNA   PARKES    -1.516D+07 -2.820D+07   32.0147   0.1552 0.0203    43.47    270.9  v271o
LCS J1342-5827 1338-582  2015.09.29  CEDUNA   KATH12M    2.171D+07 -2.600D+07   33.8777   0.1521 0.0340     4.80   2204.4  v271o
LCS J1342-5827 1338-582  2015.09.29  CEDUNA   MOPRA     -1.368D+07 -3.339D+07   36.0887   0.1245 0.0132    12.49    895.5  v271o
LCS J1342-5827 1338-582  2015.09.29  KATH12M  MOPRA     -3.538D+07 -7.404D+06   36.1465   0.1412 0.0263     5.90   1722.4  v271o
LCS J1342-5827 1338-582  2015.09.29  ATCA-104 KATH12M    3.467D+07  1.029D+07   36.1649   0.1395 0.0343     4.58   2180.1  v271o
LCS J1342-5827 1338-582  2015.09.30  CEDUNA   PARKES    -2.999D+07  2.150D+07   36.9068   0.1108 0.0153    19.69    236.8  v271o
LCS J1342-5827 1338-582  2015.09.29  KATH12M  PARKES    -3.687D+07 -2.195D+06   36.9371   0.1244 0.0102    27.05    522.8  v271o
LCS J1342-5827 1338-582  2015.09.30  CEDUNA   MOPRA     -3.364D+07  1.852D+07   38.4052   0.1170 0.0144     9.81    812.3  v271o
LCS J1342-5827 1338-582  2015.09.29  ATCA-104 CEDUNA     1.297D+07  3.628D+07   38.5311   0.0610 0.0133     4.85   1129.6  v271o
LCS J1342-5827 1338-582  2015.09.29  CEDUNA   YARRA12M   8.011D+06  3.786D+07   38.6959   0.1401 0.0330     4.47   2122.6  v271o
LCS J1342-5827 1338-582  2015.09.30  CEDUNA   KATH12M   -5.444D+06 -4.392D+07   44.2539   0.1675 0.0394     4.52   1903.8  v271o
LCS J1342-5827 1338-582  2015.09.30  ASKAP-32 CEDUNA    -4.134D+07  2.654D+07   49.1234   0.2213 0.0570     4.37   3073.0  v271o
LCS J1342-5827 1338-582  2015.09.30  ASKAP-32 KATH12M   -4.680D+07 -1.747D+07   49.9519   0.4321 0.0978     4.82   6355.1  v271o
LCS J1342-5827 1338-582  2015.09.30  KATH12M  YARRA12M   5.095D+07  2.329D+07   56.0185   0.1530 0.0370     4.39   3399.2  v271o
LCS J1342-5827 1338-582  2015.09.29  ATCA-104 WARK12M   -5.077D+07 -2.716D+07   57.5770   0.1156 0.0267     4.60   1834.5  v271o
LCS J1342-5827 1338-582  2015.09.29  MOPRA    WARK12M   -5.006D+07 -3.005D+07   58.3839   0.0928 0.0204     4.83   1449.4  v271o
LCS J1342-5827 1338-582  2015.09.29  PARKES   WARK12M   -4.861D+07 -3.521D+07   60.0284   0.0600 0.0059    15.44    441.3  v271o
LCS J1342-5827 1338-582  2015.09.30  PARKES   WARK12M   -3.305D+07  5.469D+07   63.9012   0.0199 0.0047     4.51    433.6  v271o
LCS J1342-5827 1338-582  2015.09.30  MOPRA    WARK12M   -2.963D+07  5.751D+07   64.6956   0.0936 0.0221     4.45   1484.9  v271o
LCS J1342-5827 1338-582  2015.09.29  KATH12M  YARRA12M  -1.372D+07  6.386D+07   65.3146   0.1639 0.0384     4.55   4096.9  v271o
LCS J1342-5827 1338-582  2015.09.30  KATH12M  MOPRA     -2.824D+07  6.242D+07   68.5105   0.1308 0.0300     4.62   1677.1  v271o
LCS J1342-5827 1338-582  2015.09.30  KATH12M  PARKES    -2.449D+07  6.540D+07   69.8390   0.0372 0.0086     4.54    489.6  v271o
LCS J1342-5827 1338-582  2015.09.29  PARKES   YARRA12M   2.319D+07  6.605D+07   70.0045   0.0399 0.0053     8.90    505.0  v271o
LCS J1342-5827 1338-582  2015.09.29  MOPRA    YARRA12M   2.166D+07  7.126D+07   74.4777   0.1045 0.0246     4.45   1658.5  v271o
LCS J1342-5827 1338-582  2015.09.29  ATCA-104 YARRA12M   2.094D+07  7.415D+07   77.0483   0.1344 0.0348     4.49   2099.2  v271o
LCS J1342-5827 1338-582  2015.09.30  ASKAP-32 PARKES    -7.125D+07  4.817D+07   86.0029   0.0648 0.0156     4.42    790.3  v271o
LCS J1342-5827 1338-582  2015.09.30  PARKES   YARRA12M   7.545D+07 -4.250D+07   86.5957   0.0309 0.0068     4.76    422.7  v271o
LCS J1342-5827 1338-582  2015.09.30  ASKAP-32 MOPRA     -7.494D+07  4.511D+07   87.4739   0.2382 0.0558     4.90   2707.0  v271o
LCS J1342-5827 1338-582  2015.09.30  MOPRA    YARRA12M   7.914D+07 -3.943D+07   88.4170   0.1044 0.0229     4.81   1450.4  v271o
LCS J1342-5827 1338-582  2015.09.29  CEDUNA   WARK12M   -6.376D+07 -6.343D+07   89.9330   0.1280 0.0284     4.80   1855.0  v271o
LCS J1342-5827 1338-582  2015.09.29  KATH12M  WARK12M   -8.544D+07 -3.745D+07   93.2857   0.1468 0.0327     4.82   3580.2  v271o
LCS J1342-5827 1338-582  2015.09.30  CEDUNA   WARK12M   -6.334D+07  7.601D+07   98.9384   0.1584 0.0341     4.97   1685.6  v271o
LCS J1342-5827 1338-582  2015.09.29  WARK12M  YARRA12M   7.171D+07  1.013D+08  124.1223   0.1379 0.0313     4.68   3447.4  v271o
LCS J1342-5827 1338-582  2015.09.30  WARK12M  YARRA12M   1.093D+08 -9.652D+07  145.7810   0.1174 0.0263     4.74   3009.6  v271o
LCS J1342-5827 1338-582  2015.09.30  ASKAP-32 WARK12M   -1.048D+08  1.024D+08  146.5477   0.3601 0.0891     4.34   5626.8  v271o
LCS J1342-5827 1338-582  2015.09.30  HART15M  YARRA12M  -1.820D+08 -1.004D+08  207.8759   0.1433 0.0355     4.74   2755.5  v271o
LCS J1342-5827 1338-582  2015.09.30  ASKAP-32 HART15M    1.866D+08  1.055D+08  214.3784   0.3039 0.0735     4.54   5150.5  v271o
LCS J1342-5827 1338-582  2015.09.30  CEDUNA   HART15M    2.283D+08  7.851D+07  241.4413   0.1095 0.0255     4.66   1542.7  v271o
LCS J1342-5827 1338-582  2015.09.30  HART15M  KATH12M   -2.332D+08 -1.233D+08  263.8161   0.1500 0.0338     4.89   3191.0  v271o
LCS J1342-5827 1338-582  2015.09.30  HART15M  PARKES    -2.586D+08 -5.635D+07  264.7041   0.0218 0.0053     4.44    396.7  v271o
LCS J1342-5827 1338-582  2015.09.30  HART15M  MOPRA     -2.620D+08 -5.982D+07  268.7485   0.0992 0.0241     4.41   1359.0  v271o
RFC J1343-6208 1339-618  2012.04.28  HOBART26 YARRA12M   3.227D+07  5.161D+07   60.8706   0.1799 0.0351     5.38   3330.7  v271k
RFC J1343-6907 1339-688  2015.11.18  ATCA-100 PARKES    -1.015D+06  1.745D+06    2.0185   0.0058 0.0008     7.75     95.1  v493b
LCS J1344-3359 1341-337  2011.11.12  ATCA-104 MOPRA      1.917D+06  1.902D+06    2.7004   0.0338 0.0021    20.31    274.4  v271j
LCS J1344-3359 1341-337  2011.11.13  ATCA-104 MOPRA      1.746D+06  2.610D+06    3.1404   0.0416 0.0027    23.16    282.8  v441a
LCS J1344-3359 1341-337  2011.11.12  ATCA-104 MOPRA      1.548D+06  2.787D+06    3.1877   0.0214 0.0020    11.32    261.1  v271j
LCS J1344-3359 1341-337  2011.11.11  ATCA-104 MOPRA     -4.429D+05  3.184D+06    3.2150   0.0397 0.0022    24.67    259.5  v271j
LCS J1344-3359 1341-337  2011.11.12  ATCA-104 MOPRA     -1.002D+06  3.058D+06    3.2179   0.0362 0.0027    17.78    307.0  v441a
LCS J1344-3359 1341-337  2011.11.13  MOPRA    PARKES     3.164D+06  4.757D+06    5.7130   0.0221 0.0031     7.90    374.0  v441a
LCS J1344-3359 1341-337  2011.11.13  ATCA-104 PARKES     4.914D+06  7.363D+06    8.8522   0.0160 0.0035    10.64    199.7  v441a
LCS J1344-3359 1341-337  2011.11.12  ATCA-104 CEDUNA     6.142D+06  2.672D+07   27.4192   0.0160 0.0031     5.39    431.3  v441a
LCS J1344-3359 1341-337  2011.11.11  CEDUNA   MOPRA     -1.901D+07 -2.137D+07   28.5967   0.0230 0.0050     5.18    676.2  v271j
LCS J1344-3359 1341-337  2011.11.12  ATCA-104 CEDUNA     2.665D+07 -1.481D+07   30.4882   0.0196 0.0026     7.61    407.9  v271j
LCS J1344-3359 1341-337  2011.11.11  ATCA-104 CEDUNA     1.855D+07  2.456D+07   30.7733   0.0180 0.0027     6.92    408.2  v271j
LCS J1344-3359 1341-337  2011.11.12  ATCA-104 HOBART26   2.276D+07  2.950D+07   37.2550   0.0131 0.0022     6.12    353.2  v271j
LCS J1344-3359 1341-337  2011.11.11  ATCA-104 HOBART26  -1.544D+07  3.585D+07   39.0356   0.0116 0.0021     5.65    342.0  v271j
LCS J1344-3359 1341-337  2011.11.13  ATCA-104 HOBART26   1.382D+07  3.657D+07   39.0918   0.0153 0.0025     6.49    382.2  v441a
LCS J1344-3359 1341-337  2011.11.13  ATCA-104 CEDUNA     4.105D+07 -1.724D+06   41.0856   0.0343 0.0033    12.08    418.3  v441a
LCS J1344-3359 1341-337  2011.11.12  ATCA-104 HARTRAO    2.755D+08 -1.448D+07  275.9157   0.0155 0.0026     6.72    388.5  v271j
RFC J1344-6610 1341-659  2015.09.29  ATCA-104 MOPRA     -7.538D+05  2.679D+06    2.7834   0.0443 0.0101     4.61    886.6  v271o
RFC J1344-6610 1341-659  2015.09.30  MOPRA    PARKES     3.604D+06  2.201D+06    4.2229   0.0193 0.0045     4.40    216.3  v271o
RFC J1344-6610 1341-659  2015.09.29  MOPRA    PARKES    -1.556D+06  4.825D+06    5.0700   0.0124 0.0028     4.59    213.2  v271o
RFC J1344-6610 1341-659  2015.09.30  ASKAP-32 YARRA12M   4.311D+06  4.827D+06    6.4719   0.3821 0.0929     4.40   5459.2  v271o
RFC J1344-6610 1341-659  2015.09.29  ATCA-104 PARKES    -2.309D+06  7.505D+06    7.8521   0.0165 0.0036     4.87    270.2  v271o
RFC J1344-6610 1341-659  2015.09.29  CEDUNA   KATH12M    2.171D+07 -1.959D+07   29.2434   0.1433 0.0343     4.43   2238.6  v271o
RFC J1344-6610 1341-659  2015.09.29  CEDUNA   PARKES    -1.430D+07 -3.106D+07   34.1898   0.0160 0.0039     4.76    276.4  v271o
RFC J1344-6610 1341-659  2015.09.30  CEDUNA   PARKES    -2.863D+07  2.412D+07   37.4336   0.0217 0.0055     4.64    233.7  v271o
RFC J1344-6610 1341-659  2015.09.29  KATH12M  PARKES    -3.600D+07 -1.146D+07   37.7855   0.0210 0.0049     4.50    526.2  v271o
RFC J1344-6610 1341-659  2015.09.29  CEDUNA   MOPRA     -1.274D+07 -3.588D+07   38.0774   0.0454 0.0103     4.62    907.1  v271o
RFC J1344-6610 1341-659  2015.09.29  KATH12M  MOPRA     -3.445D+07 -1.629D+07   38.1058   0.1157 0.0267     4.59   1726.8  v271o
RFC J1344-6610 1341-659  2015.09.29  ATCA-104 KATH12M    3.370D+07  1.897D+07   38.6671   0.1422 0.0336     4.81   2188.0  v271o
RFC J1344-6610 1341-659  2015.09.30  CEDUNA   MOPRA     -3.227D+07  2.187D+07   38.9850   0.0551 0.0127     4.55    809.9  v271o
RFC J1344-6610 1341-659  2015.09.29  ATCA-104 CEDUNA     1.199D+07  3.856D+07   40.3821   0.0563 0.0125     4.78   1149.5  v271o
RFC J1344-6610 1341-659  2015.09.29  CEDUNA   YARRA12M   6.805D+06  4.198D+07   42.5238   0.1509 0.0328     4.89   2156.3  v271o
RFC J1344-6610 1341-659  2015.09.30  ASKAP-32 KATH12M   -4.663D+07 -1.060D+07   47.8238   0.4662 0.1097     4.60   6475.4  v271o
RFC J1344-6610 1341-659  2015.09.30  ASKAP-32 CEDUNA    -3.997D+07  2.843D+07   49.0467   0.2527 0.0641     4.46   3008.4  v271o
RFC J1344-6610 1341-659  2015.09.30  CEDUNA   YARRA12M   4.429D+07 -2.358D+07   50.1803   0.1436 0.0328     4.63   1595.5  v271o
RFC J1344-6610 1341-659  2015.09.30  KATH12M  YARRA12M   5.095D+07  1.551D+07   53.2554   0.1683 0.0398     4.49   3434.1  v271o
RFC J1344-6610 1341-659  2015.09.29  ATCA-104 WARK12M   -4.975D+07 -3.276D+07   59.5653   0.1216 0.0277     4.67   1842.2  v271o
RFC J1344-6610 1341-659  2015.09.29  MOPRA    WARK12M   -4.900D+07 -3.544D+07   60.4674   0.0930 0.0229     4.25   1453.9  v271o
RFC J1344-6610 1341-659  2015.09.29  PARKES   WARK12M   -4.744D+07 -4.026D+07   62.2220   0.0177 0.0041     4.54    443.0  v271o
RFC J1344-6610 1341-659  2015.09.29  KATH12M  YARRA12M  -1.490D+07  6.157D+07   63.3480   0.1683 0.0407     4.39   4104.5  v271o
RFC J1344-6610 1341-659  2015.09.30  PARKES   WARK12M   -2.967D+07  5.893D+07   65.9751   0.0193 0.0044     4.59    438.7  v271o
RFC J1344-6610 1341-659  2015.09.30  KATH12M  MOPRA     -2.563D+07  6.085D+07   66.0279   0.1499 0.0357     4.43   1743.3  v271o
RFC J1344-6610 1341-659  2015.09.30  KATH12M  PARKES    -2.192D+07  6.310D+07   66.8029   0.0377 0.0081     4.97    503.1  v271o
RFC J1344-6610 1341-659  2015.09.29  PARKES   YARRA12M   2.110D+07  7.303D+07   76.0203   0.0193 0.0046     4.36    506.9  v271o
RFC J1344-6610 1341-659  2015.09.29  MOPRA    YARRA12M   1.955D+07  7.786D+07   80.2744   0.1148 0.0255     4.75   1663.3  v271o
RFC J1344-6610 1341-659  2015.09.29  ATCA-104 YARRA12M   1.879D+07  8.054D+07   82.7011   0.1496 0.0368     4.82   2107.5  v271o
RFC J1344-6610 1341-659  2015.09.30  ASKAP-32 PARKES    -6.848D+07  5.270D+07   86.4101   0.0688 0.0166     4.41    799.7  v271o
RFC J1344-6610 1341-659  2015.09.30  PARKES   YARRA12M   7.284D+07 -4.783D+07   87.1422   0.0174 0.0041     4.45    424.1  v271o
RFC J1344-6610 1341-659  2015.09.30  ASKAP-32 MOPRA     -7.219D+07  5.037D+07   88.0224   0.2618 0.0641     4.63   2784.8  v271o
RFC J1344-6610 1341-659  2015.09.30  MOPRA    YARRA12M   7.654D+07 -4.549D+07   89.0402   0.1192 0.0263     4.78   1472.1  v271o
RFC J1344-6610 1341-659  2015.09.29  CEDUNA   WARK12M   -6.174D+07 -7.132D+07   94.3283   0.1244 0.0287     4.60   1884.8  v271o
RFC J1344-6610 1341-659  2015.09.29  KATH12M  WARK12M   -8.344D+07 -5.173D+07   98.1757   0.1507 0.0339     4.76   3587.8  v271o
RFC J1344-6610 1341-659  2015.09.30  CEDUNA   WARK12M   -5.851D+07  8.292D+07  101.4857   0.1485 0.0343     4.59   1650.2  v271o
RFC J1344-6610 1341-659  2015.09.29  WARK12M  YARRA12M   6.854D+07  1.133D+08  132.4150   0.1521 0.0340     4.76   3455.8  v271o
RFC J1344-6610 1341-659  2015.09.30  KATH12M  WARK12M   -5.213D+07  1.218D+08  132.4771   0.1952 0.0427     4.93   3549.9  v271o
RFC J1344-6610 1341-659  2015.09.30  WARK12M  YARRA12M   1.029D+08 -1.064D+08  148.0337   0.1167 0.0275     4.48   2992.9  v271o
RFC J1344-6610 1341-659  2015.09.30  ASKAP-32 WARK12M   -9.855D+07  1.113D+08  148.6461   0.4122 0.0977     4.56   5646.3  v271o
RFC J1344-6610 1341-659  2015.09.30  ASKAP-32 HART15M    1.937D+08  1.032D+08  219.5172   0.3617 0.0870     4.57   5094.9  v271o
RFC J1344-6610 1341-659  2015.09.30  CEDUNA   HART15M    2.338D+08  7.457D+07  245.4426   0.1057 0.0253     4.51   1489.0  v271o
RFC J1344-6610 1341-659  2015.09.30  HART15M  KATH12M   -2.402D+08 -1.142D+08  265.9503   0.1570 0.0349     4.98   3205.1  v271o
RFC J1344-6610 1341-659  2015.09.30  HART15M  PARKES    -2.626D+08 -5.000D+07  267.3474   0.0206 0.0048     4.64    395.8  v271o
RFC J1344-6610 1341-659  2015.09.30  HART15M  MOPRA     -2.661D+08 -5.278D+07  271.2657   0.1193 0.0289     4.42   1371.6  v271o
RFC J1344-6610 1341-659  2015.09.30  HART15M  WARK12M   -2.923D+08  8.068D+06  292.4043   0.1313 0.0298     4.81   2794.6  v271o
RFC J1345-6214 1342-619  2010.10.30  MOPRA    PARKES     3.537D+06  1.409D+06    3.8077   0.0121 0.0026     5.25    121.3  v271g
LCS J1345-6936 1341-693  2008.08.10  ATCA-104 MOPRA      1.922D+06  5.570D+05    2.0015   0.0709 0.0040    22.27    305.5  v271a
LCS J1345-6936 1341-693  2008.08.10  ATCA-104 MOPRA     -5.133D+05  2.656D+06    2.7055   0.0763 0.0043    22.22    323.4  v271a
LCS J1345-6936 1341-693  2008.08.10  PARKES   MOPRA     -3.592D+06 -1.125D+06    3.7642   0.0757 0.0027    69.95    102.0  v271a
LCS J1345-6936 1341-693  2008.08.10  PARKES   ATCA-104  -5.515D+06 -1.682D+06    5.7653   0.0758 0.0063    66.18    107.9  v271a
LCS J1345-6936 1341-693  2008.08.10  PARKES   ATCA-104  -3.648D+06 -6.425D+06    7.3881   0.0752 0.0062    69.45    102.1  v271a
LCS J1345-6936 1341-693  2008.08.10  PARKES   HOBART26   1.713D+07  1.569D+07   23.2296   0.0716 0.0026    68.65    138.2  v271a
LCS J1345-6936 1341-693  2008.08.10  PARKES   HOBART26   2.503D+06  2.585D+07   25.9700   0.0862 0.0030    83.84    135.5  v271a
LCS J1345-6936 1341-693  2008.08.10  MOPRA    HOBART26   2.072D+07  1.681D+07   26.6862   0.0634 0.0047    15.36    391.3  v271a
LCS J1345-6936 1341-693  2008.08.10  ATCA-104 HOBART26   2.265D+07  1.737D+07   28.5406   0.0617 0.0048    14.20    414.0  v271a
LCS J1345-6936 1341-693  2008.08.10  MOPRA    HOBART26  -1.558D+07  2.445D+07   28.9970   0.0823 0.0052    18.61    421.8  v271a
LCS J1345-6936 1341-693  2008.08.10  ATCA-104 HOBART26  -1.610D+07  2.711D+07   31.5287   0.0741 0.0051    16.75    420.8  v271a
LCS J1345-6936 1341-693  2008.08.10  ATCA-104 HOBART26   6.151D+06  3.227D+07   32.8545   0.0773 0.0051    17.64    417.9  v271a
LCS J1345-6936 1341-693  2008.08.10  CEDUNA   HOBART26  -3.324D+07 -1.034D+07   34.8097   0.0515 0.0050    10.94    448.0  v271a
LCS J1345-6936 1341-693  2008.08.10  PARKES   CEDUNA     2.167D+07 -3.034D+07   37.2834   0.0730 0.0027    58.96    115.5  v271a
LCS J1345-6936 1341-693  2008.08.10  PARKES   CEDUNA     3.799D+07  5.532D+05   37.9970   0.0598 0.0023    51.43    109.8  v271a
LCS J1345-6936 1341-693  2008.08.10  MOPRA    CEDUNA     2.526D+07 -2.922D+07   38.6216   0.0719 0.0068    20.76    326.9  v271a
LCS J1345-6936 1341-693  2008.08.10  MOPRA    CEDUNA     1.765D+07  3.479D+07   39.0137   0.0520 0.0056    14.35    344.2  v271a
LCS J1345-6936 1341-693  2008.08.10  ATCA-104 CEDUNA     2.718D+07 -2.866D+07   39.4994   0.0750 0.0044    20.59    345.8  v271a
LCS J1345-6936 1341-693  2008.08.10  ATCA-104 CEDUNA     1.714D+07  3.745D+07   41.1837   0.0615 0.0042    17.01    343.4  v271a
LCS J1345-6936 1341-693  2008.08.10  ATCA-104 CEDUNA     4.164D+07  6.978D+06   42.2217   0.0521 0.0040    14.59    338.6  v271a
LCS J1345-6936 1341-693  2008.08.10  CEDUNA   HOBART26  -3.549D+07  2.530D+07   43.5826   0.0656 0.0052    13.92    449.4  v271a
LCS J1345-6936 1341-693  2008.08.10  CEDUNA   HOBART26  -4.535D+06  4.603D+07   46.2525   0.0625 0.0051    13.36    442.9  v271a
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 PARKES     5.559D+06  3.913D+06    6.7982   1.1206 0.0430  1798.87     54.5  v271n
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 PARKES     3.861D+06  7.001D+06    7.9957   1.2948 0.0497  2199.59     55.8  v271n
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 PARKES    -3.235D+06  7.448D+06    8.1206   1.6005 0.0614  2387.16     59.3  v271n
RFC J1346-6024 1343-601  2015.04.08  HOBART26 PARKES     1.753D+07 -1.778D+07   24.9703   1.4574 0.0584   822.72    211.1  v271n
RFC J1346-6024 1343-601  2015.04.08  HOBART26 PARKES    -1.483D+07 -2.194D+07   26.4859   0.9375 0.0376   556.28    201.2  v271n
RFC J1346-6024 1343-601  2015.04.08  HOBART26 PARKES    -3.471D+06 -2.794D+07   28.1568   1.0622 0.0426   634.99    214.5  v271n
RFC J1346-6024 1343-601  2015.04.08  CEDUNA   HOBART26  -2.499D+07 -1.312D+07   28.2262   0.5136 0.0333    20.52   1146.5  v271n
RFC J1346-6024 1343-601  2015.04.08  CEDUNA   KATH12M    2.124D+07 -2.058D+07   29.5741   1.0198 0.0581    26.54   2499.5  v271n
RFC J1346-6024 1343-601  2015.04.08  KATH12M  PARKES    -2.853D+07 -1.053D+07   30.4075   0.8512 0.0346   286.23    460.4  v271n
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 KATH12M    2.529D+07  1.797D+07   31.0284   0.7993 0.0556   172.34    495.8  v271n
RFC J1346-6024 1343-601  2015.04.08  CEDUNA   PARKES    -7.495D+06 -3.098D+07   31.8746   0.7625 0.0519   171.79    305.2  v271n
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 HOBART26  -2.080D+07  2.517D+07   32.6559   1.4162 0.0591   534.88    227.4  v271n
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 HOBART26   2.036D+07  2.590D+07   32.9449   0.8090 0.0338   300.13    226.4  v271n
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 HOBART26   7.332D+06  3.494D+07   35.7045   0.9176 0.0384   303.31    229.9  v271n
RFC J1346-6024 1343-601  2015.04.08  CEDUNA   PARKES    -2.839D+07  2.350D+07   36.8491   1.6260 0.1102   759.06    268.4  v271n
RFC J1346-6024 1343-601  2015.04.08  CEDUNA   PARKES    -3.803D+07  1.708D+06   38.0671   0.4190 0.0285   204.47    277.1  v271n
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 CEDUNA     4.282D+06  3.844D+07   38.6807   0.6578 0.0274    85.39    322.1  v271n
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 CEDUNA     3.394D+07 -1.958D+07   39.1887   1.3240 0.0531   434.56    302.1  v271n
RFC J1346-6024 1343-601  2015.04.08  CEDUNA   YARRA12M  -2.458D+06  3.944D+07   39.5134   0.7216 0.0467    21.21   2200.1  v271n
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 CEDUNA     4.189D+07  5.293D+06   42.2233   0.3333 0.0138    97.13    297.1  v271n
RFC J1346-6024 1343-601  2015.04.08  CEDUNA   KATH12M    8.444D+06 -4.193D+07   42.7731   0.5894 0.0296    38.15   2082.6  v271n
RFC J1346-6024 1343-601  2015.04.08  CEDUNA   KATH12M   -6.889D+06 -4.246D+07   43.0146   0.9219 0.0417    68.18   2090.5  v271n
RFC J1346-6024 1343-601  2015.04.08  CEDUNA   HOBART26  -3.455D+07  2.967D+07   45.5374   0.5422 0.0262    44.67   1141.4  v271n
RFC J1346-6024 1343-601  2015.04.08  HOBART26 KATH12M    4.595D+07 -7.131D+06   46.4968   0.6953 0.0326    56.93   1764.8  v271n
RFC J1346-6024 1343-601  2015.04.08  CEDUNA   HOBART26  -1.360D+07  4.543D+07   47.4198   1.0781 0.0474   104.05   1116.1  v271n
RFC J1346-6024 1343-601  2015.04.08  CEDUNA   YARRA12M   4.822D+07  6.548D+06   48.6633   0.2569 0.0189    17.06   2023.0  v271n
RFC J1346-6024 1343-601  2015.04.08  CEDUNA   YARRA12M   4.403D+07 -2.370D+07   50.0031   1.0857 0.0498    84.68   1970.4  v271n
RFC J1346-6024 1343-601  2015.04.08  KATH12M  YARRA12M   5.093D+07  1.894D+07   54.3356   0.4039 0.0219    33.38   2766.2  v271n
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 WARK12M   -4.067D+07 -3.698D+07   54.9693   0.4346 0.0222   105.23    442.1  v271n
RFC J1346-6024 1343-601  2015.04.08  HOBART26 WARK12M   -4.413D+07  3.514D+07   56.4123   1.1747 0.0617   106.47   1618.0  v271n
RFC J1346-6024 1343-601  2015.04.08  HOBART26 YARRA12M   2.188D+07  5.272D+07   57.0780   0.3635 0.0195    33.18   1553.3  v271n
RFC J1346-6024 1343-601  2015.04.08  PARKES   WARK12M   -3.744D+07 -4.443D+07   58.0969   0.4396 0.0219   164.22    410.5  v271n
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 KATH12M    5.033D+07 -3.664D+07   62.2568   1.0026 0.0696   228.77    419.5  v271n
RFC J1346-6024 1343-601  2015.04.08  KATH12M  YARRA12M   3.973D+07  4.855D+07   62.7299   0.3942 0.0232    26.44   2856.8  v271n
RFC J1346-6024 1343-601  2015.04.08  KATH12M  PARKES    -4.647D+07  4.364D+07   63.7507   1.1385 0.0461   481.09    391.4  v271n
RFC J1346-6024 1343-601  2015.04.08  PARKES   WARK12M   -2.913D+07  5.722D+07   64.2051   1.2880 0.0637   506.46    389.4  v271n
RFC J1346-6024 1343-601  2015.04.08  KATH12M  YARRA12M  -2.420D+07  5.978D+07   64.4951   1.0638 0.0501    74.15   3387.9  v271n
RFC J1346-6024 1343-601  2015.04.08  HOBART26 WARK12M   -1.971D+07 -6.226D+07   65.3094   0.3776 0.0224    34.63   1573.5  v271n
RFC J1346-6024 1343-601  2015.04.08  HOBART26 WARK12M   -6.547D+07 -6.197D+05   65.4735   0.4095 0.0248    31.66   1638.0  v271n
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 WARK12M   -2.357D+07  6.113D+07   65.5167   1.2212 0.0615   290.46    438.2  v271n
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 WARK12M   -5.814D+07  3.432D+07   67.5147   0.8846 0.0447   198.41    426.3  v271n
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 KATH12M    2.706D+07 -6.204D+07   67.6855   1.0996 0.0763   269.36    424.1  v271n
RFC J1346-6024 1343-601  2015.04.08  PARKES   WARK12M   -6.200D+07  2.732D+07   67.7534   0.6733 0.0333   280.94    397.7  v271n
RFC J1346-6024 1343-601  2015.04.08  KATH12M  PARKES    -2.150D+07  6.596D+07   69.3710   0.8983 0.0364   368.13    376.8  v271n
RFC J1346-6024 1343-601  2015.04.08  PARKES   YARRA12M   4.606D+06  7.044D+07   70.5891   0.4117 0.0174   155.47    405.2  v271n
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 YARRA12M   1.371D+06  7.789D+07   77.8989   0.3635 0.0161    88.95    436.4  v271n
RFC J1346-6024 1343-601  2015.04.08  HOBART26 KATH12M    4.300D+07 -7.158D+07   83.5053   1.0622 0.0479    84.07   1611.8  v271n
RFC J1346-6024 1343-601  2015.04.08  KATH12M  WARK12M   -6.535D+07 -5.531D+07   85.6168   0.3054 0.0214    21.17   3431.7  v271n
RFC J1346-6024 1343-601  2015.04.08  HOBART26 YARRA12M   8.277D+07 -2.306D+07   85.9270   0.3476 0.0197    28.38   1565.7  v271n
RFC J1346-6024 1343-601  2015.04.08  PARKES   YARRA12M   8.624D+07  4.861D+06   86.3804   0.3748 0.0159   162.71    380.2  v271n
RFC J1346-6024 1343-601  2015.04.08  PARKES   YARRA12M   7.242D+07 -4.720D+07   86.4381   0.6006 0.0253   257.64    355.2  v271n
RFC J1346-6024 1343-601  2015.04.08  CEDUNA   WARK12M   -4.521D+07 -7.525D+07   87.7825   0.2876 0.0372     8.40   2229.1  v271n
RFC J1346-6024 1343-601  2015.04.08  HOBART26 KATH12M    6.805D+06 -8.789D+07   88.1500   0.4011 0.0205    37.39   1566.9  v271n
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 YARRA12M   7.797D+07 -4.328D+07   89.1823   0.4897 0.0213   126.83    399.7  v271n
RFC J1346-6024 1343-601  2015.04.08  HOBART26 YARRA12M   5.780D+07 -6.897D+07   89.9804   1.0191 0.0464   100.27   1477.0  v271n
RFC J1346-6024 1343-601  2015.04.08  ATCA-104 YARRA12M   9.010D+07  1.186D+07   90.8824   0.3390 0.0152    78.93    407.5  v271n
RFC J1346-6024 1343-601  2015.04.08  CEDUNA   WARK12M   -5.752D+07  8.071D+07   99.1100   1.4062 0.0727   100.29   2160.0  v271n
RFC J1346-6024 1343-601  2015.04.08  CEDUNA   WARK12M   -1.000D+08  2.907D+07  104.1556   0.2138 0.0190    13.66   2116.4  v271n
RFC J1346-6024 1343-601  2015.04.08  WARK12M  YARRA12M   4.116D+07  1.151D+08  122.2279   0.1540 0.0151    12.11   3020.4  v271n
RFC J1346-6024 1343-601  2015.04.08  KATH12M  WARK12M   -1.085D+08  7.084D+07  129.6061   0.2809 0.0213    18.18   2988.8  v271n
RFC J1346-6024 1343-601  2015.04.08  KATH12M  WARK12M   -5.100D+07  1.230D+08  133.1705   0.4879 0.0286    36.68   3030.4  v271n
RFC J1346-6024 1343-601  2015.04.08  WARK12M  YARRA12M   1.019D+08 -1.041D+08  145.6936   0.5313 0.0310    41.87   2856.4  v271n
RFC J1346-6024 1343-601  2015.04.08  WARK12M  YARRA12M   1.483D+08 -2.229D+07  149.9293   0.0958 0.0159     6.37   2903.2  v271n
LCS J1349-7152 1345-716  2015.11.19  ATCA-100 PARKES     1.505D+06  8.141D+05    1.7110   0.0165 0.0010    22.17     93.6  v493b
LCS J1349-7152 1345-716  2015.11.18  ATCA-100 PARKES    -1.066D+06  1.629D+06    1.9470   0.0128 0.0010    16.52     95.8  v493b
LCS J1349-7152 1345-716  2016.06.29  ATCA-104 MOPRA      1.954D+06  8.610D+05    2.1357   0.0121 0.0017    12.03    166.0  v493c
LCS J1349-7152 1345-716  2016.06.29  MOPRA    PARKES     3.614D+06  1.697D+06    3.9924   0.0153 0.0016    14.56    168.1  v493c
LCS J1349-7152 1345-716  2016.06.29  ATCA-104 PARKES     5.569D+06  2.545D+06    6.1233   0.0157 0.0011    35.18     59.7  v493c
LCS J1349-7152 1345-716  2016.06.29  ATCA-104 PARKES    -4.322D+06  5.543D+06    7.0294   0.0129 0.0010    26.10     65.2  v493c
LCS J1349-7152 1345-716  2015.11.18  CEDUNA   PARKES    -3.572D+05 -9.602D+06    9.6084   0.0078 0.0017     6.88    140.1  v493b
LCS J1349-7152 1345-716  2015.11.19  CEDUNA   PARKES    -8.163D+06  6.330D+06   10.3298   0.0080 0.0016     8.31    120.0  v493b
LCS J1349-7152 1345-716  2016.06.29  CEDUNA   PARKES    -2.792D+07  2.547D+07   37.7982   0.0129 0.0018     8.25    299.1  v493c
LCS J1349-7152 1345-716  2016.06.29  ATCA-104 CEDUNA     3.352D+07 -2.288D+07   40.5870   0.0159 0.0023     7.76    294.6  v493c
LCS J1349-7152 1345-716  2016.06.29  KATH12M  PARKES    -2.066D+07  6.038D+07   63.8139   0.0155 0.0029     5.82    469.5  v493c
LCS J1349-7152 1345-716  2016.06.29  PARKES   YARRA12M   7.159D+07 -5.031D+07   87.4997   0.0134 0.0024     5.98    405.9  v493c
RFC J1351-3442 1349-344  2010.10.30  ATCA-104 MOPRA      1.801D+06  1.666D+06    2.4531   0.0893 0.0098    36.26    211.7  v271g
RFC J1351-3442 1349-344  2010.10.30  MOPRA    PARKES     3.403D+06  3.020D+06    4.5497   0.1057 0.0104    68.26    132.1  v271g
RFC J1351-3442 1349-344  2010.10.30  ATCA-104 PARKES     5.203D+06  4.686D+06    7.0025   0.0944 0.0095   106.85     75.3  v271g
LCS J1352-4150 1349-415  2009.07.05  ATCA-104 MOPRA      1.811D+06  1.412D+06    2.2961   0.1537 0.0064    45.34    289.5  v271c
LCS J1352-4150 1349-415  2009.07.05  ATCA-104 MOPRA      2.241D+05  3.200D+06    3.2075   0.1644 0.0066    52.04    268.6  v271c
LCS J1352-4150 1349-415  2009.07.05  MOPRA    PARKES     3.419D+06  2.580D+06    4.2836   0.1297 0.0047    72.74    148.9  v271c
LCS J1352-4150 1349-415  2009.07.05  MOPRA    PARKES     2.436D+05  5.799D+06    5.8037   0.1275 0.0046    79.11    134.6  v271c
LCS J1352-4150 1349-415  2009.07.05  ATCA-104 PARKES     5.230D+06  3.992D+06    6.5795   0.1282 0.0044   121.54     88.1  v271c
LCS J1352-4150 1349-415  2009.07.05  ATCA-104 PARKES     4.770D+06  7.218D+06    8.6517   0.1279 0.0044   129.93     82.3  v271c
LCS J1352-4150 1349-415  2009.07.05  ATCA-104 PARKES     4.677D+05  8.998D+06    9.0104   0.1346 0.0046   138.70     81.1  v271c
LCS J1352-4150 1349-415  2009.07.05  PARKES   HOBART26   1.837D+07  2.068D+07   27.6567   0.1083 0.0041    64.63    196.6  v271c
LCS J1352-4150 1349-415  2009.07.05  PARKES   HOBART26  -8.956D+06  2.894D+07   30.2972   0.1263 0.0046    77.45    190.2  v271c
LCS J1352-4150 1349-415  2009.07.05  PARKES   HOBART26   8.128D+06  2.923D+07   30.3355   0.1155 0.0043    67.35    199.4  v271c
LCS J1352-4150 1349-415  2009.07.05  MOPRA    HOBART26   2.178D+07  2.326D+07   31.8675   0.0975 0.0084    12.74    645.8  v271c
LCS J1352-4150 1349-415  2009.07.05  PARKES   CEDUNA     2.972D+07  1.363D+07   32.6927   0.0899 0.0053    42.30    174.7  v271c
LCS J1352-4150 1349-415  2009.07.05  ATCA-104 HOBART26   2.360D+07  2.467D+07   34.1376   0.0822 0.0063    18.31    382.3  v271c
LCS J1352-4150 1349-415  2009.07.05  MOPRA    CEDUNA     2.996D+07  1.942D+07   35.7071   0.0746 0.0073    10.95    578.3  v271c
LCS J1352-4150 1349-415  2009.07.05  MOPRA    HOBART26  -8.712D+06  3.474D+07   35.8176   0.1102 0.0084    14.91    629.8  v271c
LCS J1352-4150 1349-415  2009.07.05  ATCA-104 CEDUNA     3.019D+07  2.262D+07   37.7230   0.0993 0.0054    23.93    348.6  v271c
LCS J1352-4150 1349-415  2009.07.05  PARKES   CEDUNA     3.667D+07 -8.954D+06   37.7472   0.1256 0.0070    57.84    178.9  v271c
LCS J1352-4150 1349-415  2009.07.05  ATCA-104 HOBART26   1.290D+07  3.644D+07   38.6592   0.0983 0.0070    21.31    390.3  v271c
LCS J1352-4150 1349-415  2009.07.05  ATCA-104 HOBART26  -8.488D+06  3.794D+07   38.8794   0.1090 0.0074    24.41    379.7  v271c
LCS J1352-4150 1349-415  2009.07.05  ATCA-104 CEDUNA     4.144D+07 -1.736D+06   41.4766   0.1330 0.0062    32.24    350.1  v271c
LCS J1352-4150 1349-415  2009.07.05  HOBART26 CEDUNA     3.867D+07 -1.532D+07   41.5964   0.1177 0.0105    12.26    817.3  v271c
LCS J1352-4150 1349-415  2009.07.05  HOBART26 CEDUNA     2.854D+07 -3.818D+07   47.6697   0.1163 0.0109    11.60    848.6  v271c
RFC J1353-6630 1350-662  2015.09.29  ATCA-104 MOPRA     -8.490D+05  2.630D+06    2.7639   0.0392 0.0084     4.97    889.9  v271o
RFC J1353-6630 1350-662  2015.09.30  MOPRA    PARKES     3.592D+06  2.266D+06    4.2470   0.0200 0.0045     4.61    212.4  v271o
RFC J1353-6630 1350-662  2015.09.29  MOPRA    PARKES    -1.716D+06  4.734D+06    5.0352   0.0135 0.0033     4.29    214.4  v271o
RFC J1353-6630 1350-662  2015.09.30  ASKAP-32 YARRA12M   4.249D+06  4.895D+06    6.4819   0.4702 0.1174     4.27   5467.2  v271o
RFC J1353-6630 1350-662  2015.09.29  ATCA-104 PARKES    -2.558D+06  7.367D+06    7.7986   0.0171 0.0041     4.32    271.3  v271o
RFC J1353-6630 1350-662  2015.09.29  CEDUNA   KATH12M    2.165D+07 -1.824D+07   28.3100   0.1221 0.0265     4.95   2179.7  v271o
RFC J1353-6630 1350-662  2015.09.29  CEDUNA   PARKES    -1.253D+07 -3.177D+07   34.1500   0.0182 0.0044     4.85    264.5  v271o
RFC J1353-6630 1350-662  2015.09.29  KATH12M  PARKES    -3.418D+07 -1.344D+07   36.7285   0.0237 0.0055     4.50    537.7  v271o
RFC J1353-6630 1350-662  2015.09.29  KATH12M  MOPRA     -3.231D+07 -1.828D+07   37.1261   0.1023 0.0224     4.88   1764.0  v271o
RFC J1353-6630 1350-662  2015.09.30  CEDUNA   PARKES    -2.930D+07  2.344D+07   37.5206   0.0229 0.0057     4.69    240.8  v271o
RFC J1353-6630 1350-662  2015.09.29  ATCA-104 KATH12M    3.146D+07  2.091D+07   37.7797   0.1520 0.0345     5.07   2235.5  v271o
RFC J1353-6630 1350-662  2015.09.29  CEDUNA   MOPRA     -1.066D+07 -3.654D+07   38.0645   0.0347 0.0077     4.78    867.6  v271o
RFC J1353-6630 1350-662  2015.09.30  CEDUNA   MOPRA     -3.289D+07  2.118D+07   39.1160   0.0569 0.0126     4.74    825.2  v271o
RFC J1353-6630 1350-662  2015.09.30  CEDUNA   KATH12M   -6.120D+06 -3.892D+07   39.3963   0.1639 0.0376     4.65   1951.6  v271o
RFC J1353-6630 1350-662  2015.09.29  ATCA-104 CEDUNA     9.814D+06  3.917D+07   40.3815   0.0462 0.0099     4.95   1099.5  v271o
RFC J1353-6630 1350-662  2015.09.29  CEDUNA   YARRA12M   4.132D+06  4.241D+07   42.6071   0.1150 0.0249     4.92   2091.2  v271o
RFC J1353-6630 1350-662  2015.09.30  ASKAP-32 KATH12M   -4.672D+07 -1.146D+07   48.1095   0.5053 0.1198     4.56   6478.4  v271o
RFC J1353-6630 1350-662  2015.09.30  ASKAP-32 CEDUNA    -4.060D+07  2.745D+07   49.0100   0.2729 0.0705     4.35   3101.0  v271o
RFC J1353-6630 1350-662  2015.09.30  CEDUNA   YARRA12M   4.484D+07 -2.257D+07   50.2014   0.1779 0.0403     4.66   1647.0  v271o
RFC J1353-6630 1350-662  2015.09.30  KATH12M  YARRA12M   5.097D+07  1.635D+07   53.5300   0.2374 0.0531     4.79   3440.8  v271o
RFC J1353-6630 1350-662  2015.09.29  ATCA-104 WARK12M   -4.739D+07 -3.533D+07   59.1097   0.0960 0.0226     4.49   1846.8  v271o
RFC J1353-6630 1350-662  2015.09.29  MOPRA    WARK12M   -4.654D+07 -3.796D+07   60.0583   0.0831 0.0181     4.87   1457.3  v271o
RFC J1353-6630 1350-662  2015.09.30  KATH12M  MOPRA     -2.677D+07  6.009D+07   65.7791   0.1842 0.0429     4.54   1721.1  v271o
RFC J1353-6630 1350-662  2015.09.30  PARKES   WARK12M   -3.134D+07  5.824D+07   66.1418   0.0241 0.0052     4.88    438.1  v271o
RFC J1353-6630 1350-662  2015.09.30  KATH12M  PARKES    -2.319D+07  6.235D+07   66.5196   0.0428 0.0094     4.85    503.1  v271o
RFC J1353-6630 1350-662  2015.09.30  MOPRA    WARK12M   -2.778D+07  6.050D+07   66.5705   0.2038 0.0484     4.42   1498.8  v271o
RFC J1353-6630 1350-662  2015.09.29  PARKES   YARRA12M   1.688D+07  7.416D+07   76.0549   0.0232 0.0053     4.63    515.9  v271o
RFC J1353-6630 1350-662  2015.09.29  MOPRA    YARRA12M   1.483D+07  7.894D+07   80.3246   0.0948 0.0209     4.79   1692.4  v271o
RFC J1353-6630 1350-662  2015.09.29  ATCA-104 YARRA12M   1.398D+07  8.157D+07   82.7635   0.1115 0.0283     4.63   2144.8  v271o
RFC J1353-6630 1350-662  2015.09.30  ASKAP-32 PARKES    -6.989D+07  5.090D+07   86.4628   0.0687 0.0154     4.81    799.4  v271o
RFC J1353-6630 1350-662  2015.09.30  PARKES   YARRA12M   7.414D+07 -4.601D+07   87.2551   0.0234 0.0051     4.88    424.6  v271o
RFC J1353-6630 1350-662  2015.09.30  ASKAP-32 MOPRA     -7.349D+07  4.862D+07   88.1214   0.2434 0.0649     4.16   2734.8  v271o
RFC J1353-6630 1350-662  2015.09.30  MOPRA    YARRA12M   7.773D+07 -4.374D+07   89.1943   0.1528 0.0363     4.41   1454.9  v271o
RFC J1353-6630 1350-662  2015.09.29  CEDUNA   WARK12M   -5.715D+07 -7.454D+07   93.9220   0.0918 0.0211     4.61   1800.7  v271o
RFC J1353-6630 1350-662  2015.09.30  CEDUNA   WARK12M   -6.064D+07  8.168D+07  101.7334   0.1750 0.0418     4.42   1699.5  v271o
RFC J1353-6630 1350-662  2015.09.29  WARK12M  YARRA12M   6.098D+07  1.171D+08  131.9961   0.1019 0.0228     4.76   3512.7  v271o
RFC J1353-6630 1350-662  2015.09.30  KATH12M  WARK12M   -5.451D+07  1.206D+08  132.3476   0.2343 0.0534     4.70   3550.5  v271o
RFC J1353-6630 1350-662  2015.09.30  WARK12M  YARRA12M   1.055D+08 -1.043D+08  148.3081   0.1948 0.0450     4.59   2996.3  v271o
RFC J1353-6630 1350-662  2015.09.30  ASKAP-32 WARK12M   -1.012D+08  1.091D+08  148.8673   0.5021 0.1206     4.49   5641.5  v271o
LCS J1353-6639 1349-664  2013.06.16  ATCA-109 MOPRA     -1.400D+06  2.259D+06    2.6577   0.0289 0.0063    14.41    253.6  v271m
LCS J1353-6639 1349-664  2013.06.16  ATCA-109 MOPRA      6.608D+05  2.698D+06    2.7781   0.0305 0.0066    16.85    240.0  v271m
LCS J1353-6639 1349-664  2013.03.16  DSS45    PARKES     4.372D+06 -1.214D+06    4.5372   0.0274 0.0054    34.53    161.0  v271l
LCS J1353-6639 1349-664  2013.06.16  MOPRA    PARKES    -2.712D+06  4.001D+06    4.8335   0.0259 0.0018    16.29    195.0  v271m
LCS J1353-6639 1349-664  2013.06.16  MOPRA    PARKES     1.071D+06  4.977D+06    5.0905   0.0288 0.0018    18.97    182.1  v271m
LCS J1353-6639 1349-664  2013.03.15  DSS45    PARKES     4.538D+06 -2.942D+06    5.4081   0.0301 0.0061    18.08    157.0  v271l
LCS J1353-6639 1349-664  2013.03.15  DSS45    PARKES     6.103D+05 -6.604D+06    6.6320   0.0274 0.0054    35.14    158.3  v271l
LCS J1353-6639 1349-664  2013.03.15  ATCA-104 PARKES     4.553D+06  5.767D+06    7.3482   0.0295 0.0022    37.07    114.9  v271l
LCS J1353-6639 1349-664  2013.06.16  ATCA-109 PARKES    -4.114D+06  6.258D+06    7.4892   0.0249 0.0010    40.80     74.0  v271m
LCS J1353-6639 1349-664  2013.03.16  ATCA-104 PARKES    -3.909D+06  6.456D+06    7.5471   0.0238 0.0018    29.48    116.9  v271l
LCS J1353-6639 1349-664  2013.03.15  ATCA-104 PARKES    -1.930D+06  7.611D+06    7.8518   0.0290 0.0021    35.09    115.0  v271l
LCS J1353-6639 1349-664  2013.06.16  ATCA-109 PARKES     1.735D+06  7.674D+06    7.8676   0.0271 0.0011    46.25     69.4  v271m
LCS J1353-6639 1349-664  2013.03.15  ATCA-104 PARKES     1.533D+06  7.732D+06    7.8825   0.0305 0.0022    35.52    114.6  v271l
LCS J1353-6639 1349-664  2013.03.16  ATCA-104 DSS45     -8.281D+06  7.670D+06   11.2870   0.0237 0.0030    25.03    136.0  v271l
LCS J1353-6639 1349-664  2013.03.15  ATCA-104 DSS45     -6.513D+06  1.053D+07   12.3857   0.0282 0.0039    15.79    136.3  v271l
LCS J1353-6639 1349-664  2013.03.15  ATCA-104 DSS45      3.943D+06  1.237D+07   12.9845   0.0287 0.0036    30.20    136.0  v271l
LCS J1353-6639 1349-664  2013.03.15  ATCA-104 DSS45     -1.886D+06  1.304D+07   13.1807   0.0279 0.0044    10.26    134.3  v271l
LCS J1353-6639 1349-664  2013.03.16  DSS45    HOBART26  -1.401D+07  1.194D+07   18.4099   0.0293 0.0043    11.53    513.8  v271l
LCS J1353-6639 1349-664  2013.06.16  HOBART26 PARKES     1.857D+07 -1.226D+07   22.2522   0.0185 0.0014    14.62    215.1  v271m
LCS J1353-6639 1349-664  2013.03.16  HOBART26 PARKES     1.839D+07 -1.315D+07   22.6060   0.0274 0.0036    12.44    441.7  v271l
LCS J1353-6639 1349-664  2013.06.16  HOBART26 PARKES     1.425D+07 -2.079D+07   25.1994   0.0221 0.0015    18.21    212.2  v271m
LCS J1353-6639 1349-664  2013.06.16  HOBART26 PARKES     4.894D+06 -2.619D+07   26.6435   0.0203 0.0015    16.14    209.8  v271m
LCS J1353-6639 1349-664  2013.06.16  ATCA-109 HOBART26  -2.269D+07  1.851D+07   29.2765   0.0240 0.0025    10.73    279.2  v271m
LCS J1353-6639 1349-664  2013.03.16  ATCA-104 HOBART26  -2.230D+07  1.961D+07   29.6908   0.0257 0.0037     9.86    373.0  v271l
LCS J1353-6639 1349-664  2013.03.16  CEDUNA   DSS45     -5.719D+06 -3.253D+07   33.0281   0.0243 0.0031    10.41    327.9  v271l
LCS J1353-6639 1349-664  2013.06.16  CEDUNA   PARKES     6.443D+05 -3.376D+07   33.7670   0.0234 0.0017    15.57    181.3  v271m
LCS J1353-6639 1349-664  2013.03.16  CEDUNA   PARKES    -1.347D+06 -3.374D+07   33.7700   0.0228 0.0028    11.33    281.9  v271l
LCS J1353-6639 1349-664  2013.06.16  ATCA-109 HOBART26  -3.199D+06  3.386D+07   34.0097   0.0196 0.0023     9.28    276.5  v271m
LCS J1353-6639 1349-664  2013.03.15  CEDUNA   DSS45     -2.110D+07 -2.733D+07   34.5309   0.0247 0.0044     6.36    287.1  v271l
LCS J1353-6639 1349-664  2013.03.15  CEDUNA   PARKES    -1.689D+07 -3.013D+07   34.5373   0.0238 0.0027    13.22    242.6  v271l
LCS J1353-6639 1349-664  2013.06.16  CEDUNA   PARKES    -1.935D+07 -2.890D+07   34.7792   0.0260 0.0017    18.88    169.7  v271m
LCS J1353-6639 1349-664  2013.03.15  CEDUNA   PARKES    -3.374D+07 -1.494D+07   36.8990   0.0251 0.0028    13.60    240.9  v271l
LCS J1353-6639 1349-664  2013.06.16  CEDUNA   PARKES    -3.439D+07 -1.374D+07   37.0301   0.0260 0.0017    18.77    165.3  v271m
LCS J1353-6639 1349-664  2013.03.15  CEDUNA   PARKES    -3.730D+07  8.016D+06   38.1471   0.0218 0.0026    12.55    241.8  v271l
LCS J1353-6639 1349-664  2013.06.16  CEDUNA   MOPRA     -3.544D+07 -1.875D+07   40.0926   0.0262 0.0045     5.90    569.5  v271m
LCS J1353-6639 1349-664  2013.03.16  ATCA-104 CEDUNA    -2.562D+06  4.020D+07   40.2806   0.0207 0.0023    12.23    238.0  v271l
LCS J1353-6639 1349-664  2013.06.16  ATCA-109 CEDUNA    -4.789D+06  4.002D+07   40.3037   0.0259 0.0021    13.92    235.4  v271m
LCS J1353-6639 1349-664  2013.03.15  ATCA-104 CEDUNA     1.493D+07  3.775D+07   40.5959   0.0249 0.0023    16.91    207.9  v271l
LCS J1353-6639 1349-664  2013.03.15  CEDUNA   DSS45     -3.791D+07  1.462D+07   40.6274   0.0189 0.0026     9.33    286.1  v271l
LCS J1353-6639 1349-664  2013.03.15  ATCA-104 CEDUNA     4.185D+07 -2.249D+06   41.9090   0.0235 0.0023    15.74    207.7  v271l
LCS J1353-6639 1349-664  2013.03.15  ATCA-104 CEDUNA     3.523D+07  2.273D+07   41.9270   0.0243 0.0023    16.21    207.4  v271l
LCS J1353-6639 1349-664  2013.06.16  ATCA-109 CEDUNA     3.610D+07  2.145D+07   41.9909   0.0244 0.0019    14.14    217.9  v271m
LCS J1353-6639 1349-664  2013.03.15  ATCA-104 KATH12M    5.208D+07 -9.512D+06   52.9462   0.0237 0.0053     5.36    563.8  v271l
LCS J1353-6639 1349-664  2013.03.15  KATH12M  PARKES    -5.057D+07  1.733D+07   53.4558   0.0249 0.0043     6.42    654.9  v271l
LCS J1353-6639 1349-664  2013.03.15  HOBART26 KATH12M    5.366D+07 -1.030D+07   54.6341   0.0848 0.0192     5.11   1884.4  v271l
LCS J1353-6639 1349-664  2013.03.15  DSS45    KATH12M    5.387D+07 -2.204D+07   58.2048   0.0744 0.0153     5.44    767.3  v271l
LCS J1353-6639 1349-664  2013.03.15  ATCA-104 KATH12M    4.636D+07 -4.143D+07   62.1798   0.0303 0.0059     6.83    561.7  v271l
LCS J1353-6639 1349-664  2013.03.15  KATH12M  PARKES    -4.181D+07  4.720D+07   63.0557   0.0222 0.0040     6.16    654.0  v271l
LCS J1353-6639 1349-664  2013.03.15  DSS45    KATH12M    4.242D+07 -5.380D+07   68.5161   0.0240 0.0048     5.62    773.8  v271l
LCS J1353-8751 1338-876  2008.02.05  ATCA-104 MOPRA     -1.828D+06 -5.940D+05    1.9217   0.1044 0.0054    22.06    457.7  v254b
LCS J1353-8751 1338-876  2008.02.05  ATCA-104 MOPRA     -1.951D+06  1.910D+05    1.9598   0.0993 0.0053    21.08    457.6  v254b
LCS J1353-8751 1338-876  2008.02.05  ATCA-104 MOPRA     -1.803D+06  8.433D+05    1.9908   0.1322 0.0057    28.25    456.0  v254b
LCS J1353-8751 1338-876  2008.02.05  PARKES   MOPRA      3.325D+06  1.269D+06    3.5584   0.0823 0.0020    55.72    142.8  v254b
LCS J1353-8751 1338-876  2008.02.05  PARKES   MOPRA      3.622D+06 -1.745D+05    3.6259   0.0966 0.0021    66.52    140.8  v254b
LCS J1353-8751 1338-876  2008.02.05  PARKES   MOPRA      3.407D+06 -1.396D+06    3.6815   0.1099 0.0023    74.99    142.0  v254b
LCS J1353-8751 1338-876  2008.02.05  ATCA-104 PARKES    -5.152D+06 -1.863D+06    5.4786   0.0843 0.0021    52.41    156.2  v254b
LCS J1353-8751 1338-876  2008.02.05  ATCA-104 PARKES    -5.572D+06  3.655D+05    5.5841   0.0984 0.0022    62.29    153.5  v254b
LCS J1353-8751 1338-876  2008.02.05  ATCA-104 PARKES    -5.210D+06  2.239D+06    5.6708   0.0971 0.0022    61.36    153.8  v254b
LCS J1353-8751 1338-876  2008.02.05  PARKES   HOBART26  -1.593D+07 -9.128D+06   18.3617   0.0983 0.0024    54.40    174.6  v254b
LCS J1353-8751 1338-876  2008.02.05  PARKES   HOBART26  -1.838D+07 -3.165D+06   18.6482   0.0770 0.0022    42.29    175.1  v254b
LCS J1353-8751 1338-876  2008.02.05  HOBART26 MOPRA      1.955D+07  8.953D+06   21.5061   0.0968 0.0056    17.94    520.5  v254b
LCS J1353-8751 1338-876  2008.02.05  HOBART26 MOPRA      2.178D+07  1.770D+06   21.8560   0.0643 0.0056    11.80    518.9  v254b
LCS J1353-8751 1338-876  2008.02.05  ATCA-104 HOBART26  -2.150D+07 -8.762D+06   23.2210   0.0874 0.0060    14.96    567.3  v254b
LCS J1353-8751 1338-876  2008.02.05  ATCA-104 HOBART26  -2.359D+07 -9.263D+05   23.6057   0.0545 0.0059     9.35    562.0  v254b
LCS J1353-8751 1338-876  2008.02.05  CEDUNA   PARKES     1.461D+07 -3.498D+07   37.9098   0.0628 0.0022    41.10    147.4  v254b
LCS J1353-8751 1338-876  2008.02.05  CEDUNA   PARKES     2.560D+07 -2.799D+07   37.9381   0.0634 0.0022    41.73    145.2  v254b
LCS J1353-8751 1338-876  2008.02.05  CEDUNA   PARKES     3.469D+07 -1.547D+07   37.9841   0.0426 0.0018    28.23    146.8  v254b
LCS J1353-8751 1338-876  2008.02.05  CEDUNA   HOBART26  -3.764D+06 -3.815D+07   38.3307   0.0469 0.0057     8.28    538.7  v254b
LCS J1353-8751 1338-876  2008.02.05  CEDUNA   HOBART26   9.673D+06 -3.712D+07   38.3621   0.0665 0.0057    11.94    536.4  v254b
LCS J1353-8751 1338-876  2008.02.05  CEDUNA   MOPRA      3.801D+07 -1.420D+07   40.5813   0.0491 0.0045    11.09    430.4  v254b
LCS J1353-8751 1338-876  2008.02.05  CEDUNA   MOPRA      2.923D+07 -2.817D+07   40.5917   0.0697 0.0046    15.45    432.7  v254b
LCS J1353-8751 1338-876  2008.02.05  CEDUNA   MOPRA      1.802D+07 -3.638D+07   40.5947   0.0765 0.0047    16.90    437.0  v254b
LCS J1353-8751 1338-876  2008.02.05  ATCA-104 CEDUNA    -3.984D+07  1.361D+07   42.1024   0.0551 0.0049    11.40    470.6  v254b
LCS J1353-8751 1338-876  2008.02.05  ATCA-104 CEDUNA    -3.118D+07  2.836D+07   42.1461   0.0646 0.0050    13.19    471.7  v254b
LCS J1353-8751 1338-876  2008.02.05  ATCA-104 CEDUNA    -1.982D+07  3.722D+07   42.1691   0.0753 0.0051    15.22    473.3  v254b
LCS J1354-7353 1350-736  2008.11.29  ATCA-104 MOPRA      1.939D+06  4.682D+05    1.9947   0.0739 0.0045    22.82    306.8  v271b
LCS J1354-7353 1350-736  2008.11.28  ATCA-104 MOPRA      1.415D+06  2.003D+06    2.4525   0.0583 0.0039    18.79    294.5  v271b
LCS J1354-7353 1350-736  2008.11.28  ATCA-104 MOPRA     -1.306D+06  2.103D+06    2.4757   0.0655 0.0046    17.74    352.1  v271b
LCS J1354-7353 1350-736  2008.11.28  ATCA-104 MOPRA      1.137D+05  2.582D+06    2.5844   0.0546 0.0040    16.58    313.8  v271b
LCS J1354-7353 1350-736  2008.11.28  DSS45    PARKES     4.392D+06 -4.861D+05    4.4188   0.0574 0.0032   155.45     49.3  v271b
LCS J1354-7353 1350-736  2008.11.28  MOPRA    PARKES    -2.547D+06  3.732D+06    4.5189   0.0569 0.0025    53.41    102.2  v271b
LCS J1354-7353 1350-736  2008.11.28  MOPRA    PARKES     2.501D+06  3.779D+06    4.5313   0.0598 0.0025    66.12     86.7  v271b
LCS J1354-7353 1350-736  2008.11.28  MOPRA    PARKES     3.824D+04  4.740D+06    4.7397   0.0634 0.0026    67.13     91.1  v271b
LCS J1354-7353 1350-736  2008.11.28  ATCA-104 PARKES     3.915D+06  5.782D+06    6.9831   0.0630 0.0054    68.06     85.9  v271b
LCS J1354-7353 1350-736  2008.11.28  ATCA-104 PARKES    -3.853D+06  5.836D+06    6.9931   0.0542 0.0047    48.88    102.8  v271b
LCS J1354-7353 1350-736  2008.11.28  ATCA-104 PARKES     1.520D+05  7.321D+06    7.3230   0.0569 0.0049    59.12     89.5  v271b
LCS J1354-7353 1350-736  2008.11.28  MOPRA    DSS45     -6.939D+06  4.218D+06    8.1210   0.0588 0.0038    33.49    168.9  v271b
LCS J1354-7353 1350-736  2008.11.28  ATCA-104 DSS45     -8.245D+06  6.322D+06   10.3898   0.0513 0.0042    28.85    169.8  v271b
LCS J1354-7353 1350-736  2008.11.28  HOBART26 DSS45      1.394D+07 -1.024D+07   17.2975   0.0499 0.0031    37.70    178.9  v271b
LCS J1354-7353 1350-736  2008.11.28  HOBART26 PARKES     1.833D+07 -1.073D+07   21.2401   0.0487 0.0021    60.67    108.3  v271b
LCS J1354-7353 1350-736  2008.11.28  HOBART26 PARKES     9.880D+06 -2.204D+07   24.1560   0.0508 0.0021    68.99     99.9  v271b
LCS J1354-7353 1350-736  2008.11.28  HOBART26 PARKES    -3.714D+06 -2.439D+07   24.6663   0.0539 0.0022    73.99     98.3  v271b
LCS J1354-7353 1350-736  2008.11.28  MOPRA    HOBART26  -2.088D+07  1.446D+07   25.3975   0.0493 0.0044    12.77    371.0  v271b
LCS J1354-7353 1350-736  2008.11.29  MOPRA    HOBART26   2.030D+07  1.603D+07   25.8619   0.0614 0.0044    17.16    347.1  v271b
LCS J1354-7353 1350-736  2008.11.28  ATCA-104 HOBART26  -2.219D+07  1.656D+07   27.6860   0.0437 0.0044    10.97    373.1  v271b
LCS J1354-7353 1350-736  2008.11.29  ATCA-104 HOBART26   2.223D+07  1.650D+07   27.6863   0.0592 0.0044    16.25    342.4  v271b
LCS J1354-7353 1350-736  2008.11.28  MOPRA    HOBART26  -9.842D+06  2.678D+07   28.5337   0.0438 0.0040    12.04    350.3  v271b
LCS J1354-7353 1350-736  2008.11.28  MOPRA    HOBART26   6.214D+06  2.816D+07   28.8413   0.0553 0.0041    15.86    337.1  v271b
LCS J1354-7353 1350-736  2008.11.28  ATCA-104 HOBART26  -9.728D+06  2.936D+07   30.9339   0.0547 0.0043    14.91    344.0  v271b
LCS J1354-7353 1350-736  2008.11.28  ATCA-104 HOBART26   7.629D+06  3.017D+07   31.1170   0.0554 0.0042    15.71    333.9  v271b
LCS J1354-7353 1350-736  2008.11.28  CEDUNA   HOBART26  -2.022D+07 -2.496D+07   32.1219   0.0643 0.0052    14.63    422.7  v271b
LCS J1354-7353 1350-736  2008.11.28  CEDUNA   PARKES    -1.892D+06 -3.568D+07   35.7308   0.0526 0.0024    43.25    116.5  v271b
LCS J1354-7353 1350-736  2008.11.28  CEDUNA   DSS45     -6.284D+06 -3.519D+07   35.7512   0.0541 0.0037    26.97    192.4  v271b
LCS J1354-7353 1350-736  2008.11.28  CEDUNA   PARKES    -2.833D+07 -2.356D+07   36.8447   0.0597 0.0027    53.69    106.5  v271b
LCS J1354-7353 1350-736  2008.11.28  CEDUNA   PARKES    -3.802D+07  1.577D+06   38.0553   0.0433 0.0021    39.63    104.5  v271b
LCS J1354-7353 1350-736  2008.11.28  CEDUNA   HOBART26  -3.821D+07 -1.520D+06   38.2358   0.0504 0.0047    11.97    409.4  v271b
LCS J1354-7353 1350-736  2008.11.29  CEDUNA   MOPRA     -2.695D+07  2.870D+07   39.3714   0.0511 0.0057    13.59    367.6  v271b
LCS J1354-7353 1350-736  2008.11.28  CEDUNA   MOPRA      6.557D+05 -3.941D+07   39.4186   0.0515 0.0060    12.62    398.9  v271b
LCS J1354-7353 1350-736  2008.11.28  CEDUNA   MOPRA     -2.836D+07 -2.830D+07   40.0688   0.0597 0.0063    15.62    373.4  v271b
LCS J1354-7353 1350-736  2008.11.29  ATCA-104 CEDUNA     2.889D+07 -2.824D+07   40.3945   0.0544 0.0045    14.24    362.6  v271b
LCS J1354-7353 1350-736  2008.11.28  CEDUNA   MOPRA     -4.052D+07 -2.202D+06   40.5833   0.0380 0.0049    10.35    358.3  v271b
LCS J1354-7353 1350-736  2008.11.28  ATCA-104 CEDUNA    -1.962D+06  4.152D+07   41.5627   0.0602 0.0049    14.38    401.2  v271b
LCS J1354-7353 1350-736  2008.11.28  ATCA-104 CEDUNA     2.848D+07  3.088D+07   42.0094   0.0546 0.0045    14.26    366.7  v271b
LCS J1354-7353 1350-736  2008.11.28  ATCA-104 CEDUNA     4.194D+07  4.206D+06   42.1484   0.0461 0.0042    12.52    354.9  v271b
LCS J1354-7353 1350-736  2008.11.28  CEDUNA   HOBART26  -3.431D+07  2.596D+07   43.0248   0.0435 0.0046    10.29    406.2  v271b
LCS J1354-7353 1350-736  2008.11.29  CEDUNA   HOBART26  -6.653D+06  4.473D+07   45.2248   0.0500 0.0047    11.83    410.2  v271b
LCS J1355-5215 1352-520  2015.09.29  ATCA-104 MOPRA     -7.694D+05  2.984D+06    3.0817   0.0424 0.0097     4.62    883.4  v271o
LCS J1355-5215 1352-520  2015.09.30  MOPRA    PARKES     3.544D+06  3.388D+06    4.9028   0.0317 0.0045     7.96    207.0  v271o
LCS J1355-5215 1352-520  2015.09.29  MOPRA    PARKES    -1.581D+06  5.359D+06    5.5871   0.0307 0.0035    10.43    213.3  v271o
LCS J1355-5215 1352-520  2015.09.30  ASKAP-32 YARRA12M   4.041D+06  6.186D+06    7.3886   0.5204 0.1234     4.53   5420.3  v271o
LCS J1355-5215 1352-520  2015.09.29  ATCA-104 PARKES    -2.348D+06  8.344D+06    8.6677   0.0176 0.0040     4.66    270.3  v271o
LCS J1355-5215 1352-520  2015.09.29  CEDUNA   PARKES    -1.402D+07 -2.616D+07   29.6811   0.0336 0.0057     8.91    277.4  v271o
LCS J1355-5215 1352-520  2015.09.29  ATCA-104 KATH12M    3.333D+07  4.640D+06   33.6560   0.1374 0.0344     4.47   2181.5  v271o
LCS J1355-5215 1352-520  2015.09.29  CEDUNA   MOPRA     -1.242D+07 -3.152D+07   33.8824   0.0490 0.0105     4.95    906.7  v271o
LCS J1355-5215 1352-520  2015.09.29  CEDUNA   YARRA12M   6.396D+06  3.435D+07   34.9453   0.1527 0.0337     4.81   2150.9  v271o
LCS J1355-5215 1352-520  2015.09.29  KATH12M  PARKES    -3.572D+07  3.730D+06   35.9189   0.0327 0.0054     6.72    526.8  v271o
LCS J1355-5215 1352-520  2015.09.29  ATCA-104 CEDUNA     1.165D+07  3.451D+07   36.4222   0.0574 0.0135     4.47   1148.7  v271o
LCS J1355-5215 1352-520  2015.09.30  CEDUNA   PARKES    -3.104D+07  1.922D+07   36.5105   0.0327 0.0066     6.43    240.8  v271o
LCS J1355-5215 1352-520  2015.09.29  CEDUNA   KATH12M    2.170D+07 -2.988D+07   36.9280   0.1545 0.0346     4.78   2239.0  v271o
LCS J1355-5215 1352-520  2015.09.30  CEDUNA   MOPRA     -3.459D+07  1.582D+07   38.0398   0.0576 0.0132     4.58    822.4  v271o
LCS J1355-5215 1352-520  2015.09.30  CEDUNA   KATH12M   -4.530D+06 -4.723D+07   47.4498   0.1792 0.0403     4.76   1926.4  v271o
LCS J1355-5215 1352-520  2015.09.30  ASKAP-32 CEDUNA    -4.228D+07  2.495D+07   49.0969   0.3156 0.0788     4.55   3124.9  v271o
LCS J1355-5215 1352-520  2015.09.30  CEDUNA   YARRA12M   4.633D+07 -1.876D+07   49.9841   0.1819 0.0418     4.59   1653.6  v271o
LCS J1355-5215 1352-520  2015.09.30  ASKAP-32 KATH12M   -4.682D+07 -2.229D+07   51.8524   0.5367 0.1263     4.60   6314.2  v271o
LCS J1355-5215 1352-520  2015.09.29  ATCA-104 WARK12M   -4.937D+07 -2.448D+07   55.1096   0.1175 0.0264     4.73   1835.7  v271o
LCS J1355-5215 1352-520  2015.09.29  MOPRA    WARK12M   -4.860D+07 -2.747D+07   55.8276   0.0927 0.0204     4.81   1449.0  v271o
LCS J1355-5215 1352-520  2015.09.29  PARKES   WARK12M   -4.707D+07 -3.279D+07   57.3623   0.0310 0.0046     7.67    443.3  v271o
LCS J1355-5215 1352-520  2015.09.30  KATH12M  YARRA12M   5.086D+07  2.848D+07   58.2912   0.2105 0.0497     4.51   3341.4  v271o
LCS J1355-5215 1352-520  2015.09.30  PARKES   WARK12M   -3.576D+07  5.059D+07   61.9535   0.0307 0.0057     5.91    432.8  v271o
LCS J1355-5215 1352-520  2015.09.30  MOPRA    WARK12M   -3.227D+07  5.395D+07   62.8688   0.1624 0.0362     4.75   1475.9  v271o
LCS J1355-5215 1352-520  2015.09.29  PARKES   YARRA12M   2.045D+07  6.051D+07   63.8728   0.0304 0.0051     6.57    506.1  v271o
LCS J1355-5215 1352-520  2015.09.29  KATH12M  YARRA12M  -1.534D+07  6.422D+07   66.0318   0.1552 0.0352     4.72   4085.1  v271o
LCS J1355-5215 1352-520  2015.09.29  MOPRA    YARRA12M   1.878D+07  6.589D+07   68.5090   0.1125 0.0245     4.85   1654.2  v271o
LCS J1355-5215 1352-520  2015.09.30  KATH12M  MOPRA     -3.008D+07  6.305D+07   69.8538   0.1709 0.0382     4.76   1659.0  v271o
LCS J1355-5215 1352-520  2015.09.29  ATCA-104 YARRA12M   1.801D+07  6.887D+07   71.1850   0.1341 0.0340     4.62   2095.7  v271o
LCS J1355-5215 1352-520  2015.09.30  KATH12M  PARKES    -2.650D+07  6.645D+07   71.5418   0.0375 0.0085     4.68    486.5  v271o
LCS J1355-5215 1352-520  2015.09.29  CEDUNA   WARK12M   -6.104D+07 -5.898D+07   84.8783   0.1262 0.0292     4.59   1884.1  v271o
LCS J1355-5215 1352-520  2015.09.30  ASKAP-32 PARKES    -7.333D+07  4.417D+07   85.6027   0.0623 0.0160     4.12    789.2  v271o
LCS J1355-5215 1352-520  2015.09.30  PARKES   YARRA12M   7.737D+07 -3.799D+07   86.1919   0.0263 0.0057     4.88    417.6  v271o
LCS J1355-5215 1352-520  2015.09.30  ASKAP-32 MOPRA     -7.690D+07  4.074D+07   87.0253   0.2449 0.0643     4.24   2691.1  v271o
LCS J1355-5215 1352-520  2015.09.29  KATH12M  WARK12M   -8.268D+07 -2.915D+07   87.6638   0.1360 0.0317     4.58   3578.2  v271o
LCS J1355-5215 1352-520  2015.09.30  MOPRA    YARRA12M   8.094D+07 -3.455D+07   88.0083   0.1538 0.0332     4.90   1424.1  v271o
LCS J1355-5215 1352-520  2015.09.30  CEDUNA   WARK12M   -6.682D+07  6.979D+07   96.6262   0.1765 0.0428     4.35   1713.9  v271o
LCS J1355-5215 1352-520  2015.09.29  WARK12M  YARRA12M   6.733D+07  9.337D+07  115.1181   0.1375 0.0313     4.66   3437.5  v271o
LCS J1355-5215 1352-520  2015.09.30  KATH12M  WARK12M   -6.233D+07  1.170D+08  132.5749   0.2182 0.0511     4.55   3463.0  v271o
LCS J1355-5215 1352-520  2015.09.30  ASKAP-32 WARK12M   -1.091D+08  9.471D+07  144.5096   0.5168 0.1251     4.45   5617.7  v271o
LCS J1355-5236 1352-523  2008.08.10  ATCA-104 MOPRA      1.932D+06  1.315D+06    2.3373   0.0904 0.0044    28.83    301.5  v271a
LCS J1355-5236 1352-523  2008.08.10  ATCA-104 MOPRA     -5.692D+05  3.037D+06    3.0899   0.0822 0.0044    24.27    318.8  v271a
LCS J1355-5236 1352-523  2008.08.10  PARKES   MOPRA     -3.605D+06 -2.457D+06    4.3626   0.0919 0.0032    87.25     99.1  v271a
LCS J1355-5236 1352-523  2008.08.10  PARKES   ATCA-104  -5.537D+06 -3.772D+06    6.7000   0.0965 0.0079    86.76    104.7  v271a
LCS J1355-5236 1352-523  2008.08.10  PARKES   HOBART26   1.689D+07  2.120D+07   27.1036   0.0955 0.0033    91.79    136.8  v271a
LCS J1355-5236 1352-523  2008.08.10  PARKES   HOBART26   1.987D+06  2.946D+07   29.5263   0.1086 0.0038    91.51    155.6  v271a
LCS J1355-5236 1352-523  2008.08.10  CEDUNA   HOBART26  -3.260D+07 -1.122D+06   32.6152   0.0954 0.0059    19.30    467.5  v271a
LCS J1355-5236 1352-523  2008.08.10  MOPRA    HOBART26  -1.604D+07  2.927D+07   33.3775   0.0817 0.0052    18.35    420.9  v271a
LCS J1355-5236 1352-523  2008.08.10  PARKES   CEDUNA     2.259D+07 -2.613D+07   34.5407   0.0898 0.0032    74.64    112.8  v271a
LCS J1355-5236 1352-523  2008.08.10  MOPRA    CEDUNA     1.656D+07  3.039D+07   34.6113   0.0792 0.0075    21.18    355.0  v271a
LCS J1355-5236 1352-523  2008.08.10  MOPRA    CEDUNA     2.619D+07 -2.367D+07   35.3070   0.0880 0.0080    25.97    324.9  v271a
LCS J1355-5236 1352-523  2008.08.10  ATCA-104 CEDUNA     2.813D+07 -2.236D+07   35.9306   0.0902 0.0047    25.09    343.1  v271a
LCS J1355-5236 1352-523  2008.08.10  ATCA-104 HOBART26  -1.661D+07  3.231D+07   36.3272   0.0835 0.0053    18.84    419.7  v271a
LCS J1355-5236 1352-523  2008.08.10  ATCA-104 CEDUNA     1.599D+07  3.343D+07   37.0575   0.0605 0.0042    16.45    354.0  v271a
LCS J1355-5236 1352-523  2008.08.10  ATCA-104 HOBART26   5.517D+06  3.720D+07   37.6074   0.0946 0.0059    19.22    465.9  v271a
LCS J1355-5236 1352-523  2008.08.10  PARKES   CEDUNA     3.793D+07  3.725D+05   37.9333   0.0916 0.0033    76.48    112.4  v271a
LCS J1355-5236 1352-523  2008.08.10  ATCA-104 CEDUNA     4.146D+07  8.114D+06   42.2484   0.0865 0.0045    24.64    336.5  v271a
LCS J1355-5236 1352-523  2008.08.10  CEDUNA   HOBART26  -3.594D+07  2.909D+07   46.2393   0.0999 0.0064    18.33    509.6  v271a
LCS J1355-5236 1352-523  2008.08.10  CEDUNA   HOBART26  -5.698D+06  4.733D+07   47.6682   0.0776 0.0054    16.39    448.4  v271a
RFC J1355-6326 1352-632  2013.06.16  ATCA-109 MOPRA      1.259D+06  2.477D+06    2.7787   1.1776 0.2447   502.54    238.2  v271m
RFC J1355-6326 1352-632  2013.06.16  ATCA-109 MOPRA     -8.014D+05  2.734D+06    2.8487   1.1471 0.2383   472.46    245.8  v271m
RFC J1355-6326 1352-632  2013.06.16  ATCA-109 MOPRA      2.667D+05  2.872D+06    2.8842   1.1494 0.2388   484.02    239.5  v271m
RFC J1355-6326 1352-632  2013.06.16  MOPRA    PARKES     2.205D+06  4.603D+06    5.1037   0.9769 0.0335   539.08    182.3  v271m
RFC J1355-6326 1352-632  2013.06.16  MOPRA    PARKES    -1.640D+06  4.919D+06    5.1850   0.9238 0.0317   490.98    189.2  v271m
RFC J1355-6326 1352-632  2013.06.16  MOPRA    PARKES     3.264D+05  5.258D+06    5.2680   0.9653 0.0331   521.70    183.9  v271m
RFC J1355-6326 1352-632  2013.06.16  ATCA-109 PARKES     3.464D+06  7.080D+06    7.8819   1.1166 0.0378  1600.68     69.6  v271m
RFC J1355-6326 1352-632  2013.06.16  ATCA-109 PARKES    -2.442D+06  7.652D+06    8.0324   1.0862 0.0368  1509.69     71.9  v271m
RFC J1355-6326 1352-632  2013.06.16  ATCA-109 PARKES     5.931D+05  8.130D+06    8.1513   1.1388 0.0386  1604.75     70.2  v271m
RFC J1355-6326 1352-632  2013.06.16  HOBART26 PARKES     1.616D+07 -1.934D+07   25.2044   0.5399 0.0205   356.29    211.3  v271m
RFC J1355-6326 1352-632  2013.06.16  HOBART26 PARKES     8.573D+06 -2.571D+07   27.1056   0.4888 0.0185   319.82    213.1  v271m
RFC J1355-6326 1352-632  2013.06.16  HOBART26 PARKES    -1.707D+06 -2.750D+07   27.5518   0.5397 0.0205   354.32    213.7  v271m
RFC J1355-6326 1352-632  2013.06.16  HOBART26 MOPRA      1.780D+07 -2.426D+07   30.0903   0.5008 0.0208    69.67    722.6  v271m
RFC J1355-6326 1352-632  2013.06.16  CEDUNA   HOBART26  -2.954D+07 -1.119D+07   31.5878   0.7038 0.1470   106.13    666.4  v271m
RFC J1355-6326 1352-632  2013.06.16  HOBART26 MOPRA      8.247D+06 -3.097D+07   32.0512   0.4179 0.0178    57.98    726.8  v271m
RFC J1355-6326 1352-632  2013.06.16  HOBART26 MOPRA     -3.911D+06 -3.210D+07   32.3393   0.5058 0.0210    70.35    731.0  v271m
RFC J1355-6326 1352-632  2013.06.16  ATCA-109 HOBART26  -1.860D+07  2.699D+07   32.7828   0.5134 0.0222   187.23    274.5  v271m
RFC J1355-6326 1352-632  2013.06.16  CEDUNA   PARKES    -1.338D+07 -3.054D+07   33.3366   0.5692 0.0201   327.52    174.5  v271m
RFC J1355-6326 1352-632  2013.06.16  ATCA-109 HOBART26  -7.980D+06  3.384D+07   34.7719   0.4206 0.0182   153.25    277.5  v271m
RFC J1355-6326 1352-632  2013.06.16  ATCA-109 HOBART26   5.170D+06  3.458D+07   34.9633   0.5195 0.0224   188.57    279.3  v271m
RFC J1355-6326 1352-632  2013.06.16  CEDUNA   PARKES    -3.025D+07 -1.930D+07   35.8792   0.7586 0.0268   446.55    167.6  v271m
RFC J1355-6326 1352-632  2013.06.16  CEDUNA   MOPRA     -1.174D+07 -3.545D+07   37.3460   0.4726 0.0181    81.16    596.7  v271m
RFC J1355-6326 1352-632  2013.06.16  CEDUNA   PARKES    -3.788D+07 -1.641D+06   37.9196   0.7178 0.0254   423.54    166.4  v271m
RFC J1355-6326 1352-632  2013.06.16  CEDUNA   MOPRA     -3.057D+07 -2.456D+07   39.2144   0.6796 0.0254   118.66    571.6  v271m
RFC J1355-6326 1352-632  2013.06.16  CEDUNA   HOBART26  -3.882D+07  6.414D+06   39.3457   0.5350 0.1118    79.77    662.1  v271m
RFC J1355-6326 1352-632  2013.06.16  ATCA-109 CEDUNA     1.093D+07  3.819D+07   39.7223   0.4742 0.0165   213.46    226.7  v271m
RFC J1355-6326 1352-632  2013.06.16  CEDUNA   MOPRA     -4.009D+07 -6.244D+06   40.5720   0.7345 0.0273   126.45    569.4  v271m
RFC J1355-6326 1352-632  2013.06.16  ATCA-109 CEDUNA     3.084D+07  2.743D+07   41.2729   0.7569 0.0263   347.03    218.2  v271m
RFC J1355-6326 1352-632  2013.06.16  ATCA-109 CEDUNA     4.135D+07  8.721D+06   42.2576   0.8326 0.0289   378.49    217.6  v271m
RFC J1355-6326 1352-632  2013.06.16  CEDUNA   HOBART26  -3.618D+07  2.586D+07   44.4684   0.3084 0.0647    45.49    667.5  v271m
LCS J1400-5604 1357-558  2008.11.29  ATCA-104 MOPRA      1.781D+06  2.095D+06    2.7492   0.0599 0.0039    19.97    287.9  v271b
LCS J1400-5604 1357-558  2008.11.28  ATCA-104 MOPRA     -8.273D+05  2.895D+06    3.0106   0.0536 0.0048    12.61    406.3  v271b
LCS J1400-5604 1357-558  2008.11.28  ATCA-104 MOPRA      6.865D+05  2.944D+06    3.0232   0.0615 0.0040    20.33    286.3  v271b
LCS J1400-5604 1357-558  2008.11.29  MOPRA    PARKES     3.227D+06  3.904D+06    5.0654   0.0525 0.0022    57.61     87.1  v271b
LCS J1400-5604 1357-558  2008.11.28  MOPRA    PARKES    -1.689D+06  5.195D+06    5.4629   0.0479 0.0022    40.15    115.0  v271b
LCS J1400-5604 1357-558  2008.11.28  MOPRA    PARKES     1.110D+06  5.398D+06    5.5111   0.0601 0.0025    66.99     85.7  v271b
LCS J1400-5604 1357-558  2008.11.29  ATCA-104 PARKES     5.008D+06  5.999D+06    7.8144   0.0552 0.0047    61.25     84.9  v271b
LCS J1400-5604 1357-558  2008.11.28  ATCA-104 PARKES    -2.516D+06  8.090D+06    8.4722   0.0541 0.0047    50.97     99.3  v271b
LCS J1400-5604 1357-558  2008.11.28  ATCA-104 PARKES     1.796D+06  8.342D+06    8.5336   0.0526 0.0045    58.45     84.3  v271b
LCS J1400-5604 1357-558  2008.11.28  HOBART26 PARKES     1.631D+07 -2.119D+07   26.7405   0.0531 0.0022    67.05    107.2  v271b
LCS J1400-5604 1357-558  2008.11.29  HOBART26 PARKES    -9.601D+06 -2.684D+07   28.5063   0.0551 0.0023    70.52    105.4  v271b
LCS J1400-5604 1357-558  2008.11.28  HOBART26 PARKES     4.690D+06 -2.853D+07   28.9125   0.0515 0.0022    67.40    102.9  v271b
LCS J1400-5604 1357-558  2008.11.28  CEDUNA   HOBART26  -2.916D+07 -6.869D+06   29.9562   0.0596 0.0051    13.50    428.6  v271b
LCS J1400-5604 1357-558  2008.11.28  CEDUNA   PARKES    -1.285D+07 -2.806D+07   30.8638   0.0588 0.0026    50.30    112.4  v271b
LCS J1400-5604 1357-558  2008.11.28  MOPRA    HOBART26  -1.800D+07  2.639D+07   31.9403   0.0412 0.0048     9.12    438.5  v271b
LCS J1400-5604 1357-558  2008.11.29  MOPRA    HOBART26   1.283D+07  3.075D+07   33.3141   0.0561 0.0043    15.20    357.4  v271b
LCS J1400-5604 1357-558  2008.11.28  MOPRA    HOBART26  -3.580D+06  3.393D+07   34.1160   0.0521 0.0042    14.38    349.5  v271b
LCS J1400-5604 1357-558  2008.11.28  ATCA-104 HOBART26  -1.882D+07  2.928D+07   34.8108   0.0477 0.0045    12.00    378.9  v271b
LCS J1400-5604 1357-558  2008.11.28  CEDUNA   MOPRA     -1.116D+07 -3.326D+07   35.0797   0.0377 0.0057     7.91    459.6  v271b
LCS J1400-5604 1357-558  2008.11.29  ATCA-104 HOBART26   1.461D+07  3.284D+07   35.9426   0.0554 0.0043    15.16    348.6  v271b
LCS J1400-5604 1357-558  2008.11.28  CEDUNA   PARKES    -3.457D+07 -1.149D+07   36.4324   0.0544 0.0024    49.80    104.2  v271b
LCS J1400-5604 1357-558  2008.11.28  ATCA-104 HOBART26  -2.894D+06  3.687D+07   36.9853   0.0498 0.0042    13.71    343.7  v271b
LCS J1400-5604 1357-558  2008.11.28  ATCA-104 CEDUNA     1.033D+07  3.615D+07   37.5994   0.0548 0.0048    13.19    397.1  v271b
LCS J1400-5604 1357-558  2008.11.29  CEDUNA   PARKES    -3.563D+07  1.270D+07   37.8276   0.0460 0.0022    41.91    105.4  v271b
LCS J1400-5604 1357-558  2008.11.28  CEDUNA   MOPRA     -3.568D+07 -1.689D+07   39.4783   0.0516 0.0057    14.21    353.7  v271b
LCS J1400-5604 1357-558  2008.11.29  CEDUNA   MOPRA     -3.886D+07  8.794D+06   39.8422   0.0579 0.0061    15.77    357.1  v271b
LCS J1400-5604 1357-558  2008.11.29  ATCA-104 CEDUNA     4.064D+07 -6.700D+06   41.1887   0.0540 0.0043    14.90    348.3  v271b
LCS J1400-5604 1357-558  2008.11.28  ATCA-104 CEDUNA     3.637D+07  1.984D+07   41.4263   0.0588 0.0044    16.14    347.9  v271b
LCS J1400-5604 1357-558  2008.11.28  CEDUNA   HOBART26  -3.926D+07  1.703D+07   42.7979   0.0573 0.0050    13.06    424.8  v271b
LCS J1400-5604 1357-558  2008.11.29  CEDUNA   HOBART26  -2.603D+07  3.954D+07   47.3397   0.0484 0.0049    10.85    432.4  v271b
RFC J1401-4733 1358-473  2015.04.08  ATCA-104 PARKES     5.470D+06  3.970D+06    6.7585   0.0094 0.0008    13.01     55.7  v271n
RFC J1401-4733 1358-473  2015.04.08  ATCA-104 PARKES     4.782D+06  6.908D+06    8.4018   0.0040 0.0006     6.69     53.8  v271n
RFC J1401-4932 1358-493  2015.04.08  ATCA-104 PARKES     5.456D+06  3.709D+06    6.5970   0.0083 0.0007    12.90     55.8  v271n
RFC J1401-4932 1358-493  2015.04.08  ATCA-104 PARKES     4.821D+06  6.739D+06    8.2861   0.0069 0.0007    11.18     54.2  v271n
LCS J1402-6640 1359-664  2012.04.28  ATCA-104 MOPRA     -1.123D+06  2.478D+06    2.7207   0.0822 0.0030    50.32    209.2  v271k
LCS J1402-6640 1359-664  2012.04.28  ATCA-104 MOPRA      3.679D+05  2.773D+06    2.7974   0.0833 0.0030    56.91    201.3  v271k
LCS J1402-6640 1359-664  2012.04.28  MOPRA    PARKES     2.573D+06  4.141D+06    4.8757   0.0714 0.0024    67.03    129.3  v271k
LCS J1402-6640 1359-664  2012.04.28  MOPRA    PARKES    -2.221D+06  4.424D+06    4.9505   0.0762 0.0025    65.66    141.5  v271k
LCS J1402-6640 1359-664  2012.04.28  MOPRA    PARKES     5.117D+05  5.091D+06    5.1171   0.0747 0.0024    73.13    128.8  v271k
LCS J1402-6640 1359-664  2012.04.28  ATCA-104 PARKES    -3.344D+06  6.902D+06    7.6698   0.0847 0.0042   135.08     75.7  v271k
LCS J1402-6640 1359-664  2012.04.28  ATCA-104 PARKES     8.796D+05  7.865D+06    7.9136   0.0884 0.0044   153.28     71.6  v271k
LCS J1402-6640 1359-664  2012.04.28  HOBART26 PARKES     1.769D+07 -1.537D+07   23.4369   0.0658 0.0026    48.74    237.4  v271k
LCS J1402-6640 1359-664  2012.04.28  HOBART26 PARKES     7.675D+06 -2.528D+07   26.4191   0.0603 0.0023    48.79    221.6  v271k
LCS J1402-6640 1359-664  2012.04.28  HOBART26 PARKES    -4.226D+06 -2.635D+07   26.6841   0.0674 0.0026    53.65    219.6  v271k
LCS J1402-6640 1359-664  2012.04.28  HOBART26 MOPRA      1.991D+07 -1.980D+07   28.0787   0.0604 0.0057    11.37    656.3  v271k
LCS J1402-6640 1359-664  2012.04.28  ATCA-104 HOBART26  -2.104D+07  2.227D+07   30.6375   0.0688 0.0055    24.42    351.0  v271k
LCS J1402-6640 1359-664  2012.04.28  HOBART26 MOPRA      7.188D+06 -3.036D+07   31.2003   0.0580 0.0051    12.45    623.3  v271k
LCS J1402-6640 1359-664  2012.04.28  HOBART26 MOPRA     -6.742D+06 -3.051D+07   31.2418   0.0593 0.0050    13.00    617.3  v271k
LCS J1402-6640 1359-664  2012.04.28  KATH12M  PARKES    -2.751D+07 -1.833D+07   33.0576   0.0760 0.0036    30.31    391.9  v271k
LCS J1402-6640 1359-664  2012.04.28  ATCA-104 HOBART26   8.191D+06  3.272D+07   33.7313   0.0798 0.0060    32.66    342.4  v271k
LCS J1402-6640 1359-664  2012.04.28  ATCA-104 HOBART26  -6.820D+06  3.313D+07   33.8287   0.0634 0.0050    24.93    346.4  v271k
LCS J1402-6640 1359-664  2012.04.28  KATH12M  MOPRA     -2.527D+07 -2.277D+07   34.0131   0.0715 0.0098     7.53   1083.4  v271k
LCS J1402-6640 1359-664  2012.04.28  ATCA-104 KATH12M    2.415D+07  2.525D+07   34.9334   0.0782 0.0058    15.34    579.4  v271k
LCS J1402-6640 1359-664  2012.04.28  CEDUNA   PARKES    -3.142D+07 -1.850D+07   36.4644   0.0379 0.0022    26.50    172.2  v271k
LCS J1402-6640 1359-664  2012.04.28  CEDUNA   PARKES    -3.799D+07  2.861D+06   38.0936   0.0573 0.0030    39.18    176.7  v271k
LCS J1402-6640 1359-664  2012.04.28  CEDUNA   KATH12M    7.687D+06 -3.832D+07   39.0865   0.0623 0.0113     5.72   1355.2  v271k
LCS J1402-6640 1359-664  2012.04.28  CEDUNA   HOBART26  -3.909D+07  6.694D+06   39.6579   0.0433 0.0064     7.19    833.4  v271k
LCS J1402-6640 1359-664  2012.04.28  CEDUNA   MOPRA     -3.191D+07 -2.363D+07   39.7032   0.0407 0.0043    11.62    484.3  v271k
LCS J1402-6640 1359-664  2012.04.28  CEDUNA   MOPRA     -4.056D+07 -1.381D+06   40.5807   0.0571 0.0051    15.20    496.8  v271k
LCS J1402-6640 1359-664  2012.04.28  ATCA-104 CEDUNA     3.227D+07  2.640D+07   41.6977   0.0482 0.0029    24.94    269.1  v271k
LCS J1402-6640 1359-664  2012.04.28  ATCA-104 CEDUNA     4.201D+07  3.597D+06   42.1591   0.0722 0.0038    37.11    275.6  v271k
LCS J1402-6640 1359-664  2012.04.28  CEDUNA   HOBART26  -3.381D+07  2.912D+07   44.6282   0.0565 0.0065     9.50    843.7  v271k
LCS J1402-6640 1359-664  2012.04.28  HOBART26 KATH12M    4.520D+07  2.962D+06   45.2952   0.0636 0.0116     5.62   1818.1  v271k
LCS J1402-6640 1359-664  2012.04.28  KATH12M  MOPRA     -5.026D+07  6.689D+06   50.7020   0.0785 0.0086     9.60    993.5  v271k
LCS J1402-6640 1359-664  2012.04.28  ATCA-104 KATH12M    5.063D+07 -3.916D+06   50.7779   0.0878 0.0055    19.24    552.1  v271k
LCS J1402-6640 1359-664  2012.04.28  KATH12M  PARKES    -4.976D+07  1.185D+07   51.1524   0.0774 0.0035    34.86    353.3  v271k
LCS J1402-6640 1359-664  2012.04.28  KATH12M  YARRA12M   4.086D+07  4.463D+07   60.5103   0.2473 0.0474     5.35   4945.5  v271k
LCS J1402-6640 1359-664  2012.04.28  ATCA-104 KATH12M    4.968D+07 -3.473D+07   60.6153   0.0880 0.0054    19.84    550.1  v271k
LCS J1402-6640 1359-664  2012.04.28  KATH12M  MOPRA     -4.823D+07  3.695D+07   60.7559   0.0764 0.0084     9.63    991.6  v271k
LCS J1402-6640 1359-664  2012.04.28  KATH12M  PARKES    -4.560D+07  4.121D+07   61.4644   0.0741 0.0034    32.55    352.7  v271k
LCS J1402-6640 1359-664  2012.04.28  HOBART26 KATH12M    5.745D+07 -3.700D+07   68.3355   0.0581 0.0096     6.19   1709.6  v271k
LCS J1402-6640 1359-664  2012.04.28  PARKES   YARRA12M   2.539D+06  7.576D+07   75.8011   0.0453 0.0051     9.36    742.2  v271k
LCS J1402-6640 1359-664  2012.04.28  HOBART26 KATH12M    4.151D+07 -6.743D+07   79.1829   0.0589 0.0097     6.26   1684.0  v271k
LCS J1402-6640 1359-664  2012.04.28  ATCA-104 YARRA12M  -8.763D+05  8.266D+07   82.6664   0.0571 0.0099     5.93   1097.3  v271k
LCS J1402-6640 1359-664  2012.04.28  PARKES   YARRA12M   8.665D+07  3.198D+06   86.7056   0.0516 0.0047    12.17    644.9  v271k
LCS J1402-6640 1359-664  2012.04.28  ATCA-104 YARRA12M   9.064D+07  9.776D+06   91.1649   0.0634 0.0088     7.46   1005.6  v271k
LCS J1404-4626 1401-462  2015.04.08  ATCA-104 PARKES     4.709D+06  7.057D+06    8.4839   0.0608 0.0024    95.55     53.8  v271n
LCS J1404-4626 1401-462  2015.04.08  ATCA-104 PARKES    -2.334D+06  8.561D+06    8.8735   0.0613 0.0024    95.97     56.1  v271n
LCS J1404-4626 1401-462  2015.04.08  CEDUNA   PARKES    -1.412D+07 -2.357D+07   27.4776   0.0730 0.0054    32.28    285.2  v271n
LCS J1404-4626 1401-462  2015.04.08  HOBART26 PARKES     1.595D+07 -2.378D+07   28.6335   0.0536 0.0028    30.63    206.2  v271n
LCS J1404-4626 1401-462  2015.04.08  HOBART26 PARKES    -7.797D+06 -2.897D+07   30.0012   0.0594 0.0030    31.92    211.4  v271n
LCS J1404-4626 1401-462  2015.04.08  ATCA-104 KATH12M    3.347D+07 -1.663D+06   33.5088   0.0668 0.0072    12.00    470.6  v271n
LCS J1404-4626 1401-462  2015.04.08  ATCA-104 CEDUNA     1.179D+07  3.213D+07   34.2251   0.0714 0.0049    17.67    317.2  v271n
LCS J1404-4626 1401-462  2015.04.08  ATCA-104 HOBART26  -1.829D+07  3.234D+07   37.1498   0.0537 0.0042    14.98    229.4  v271n
LCS J1404-4626 1401-462  2015.04.08  KATH12M  PARKES    -3.583D+07  1.024D+07   37.2660   0.0639 0.0038    23.15    423.0  v271n
LCS J1404-4626 1401-462  2015.04.08  CEDUNA   PARKES    -3.686D+07  8.847D+06   37.9092   0.0731 0.0054    32.52    269.9  v271n
LCS J1404-4626 1401-462  2015.04.08  ATCA-104 HOBART26   1.248D+07  3.604D+07   38.1365   0.0632 0.0043    18.86    233.1  v271n
LCS J1404-4626 1401-462  2015.04.08  ATCA-104 CEDUNA     4.158D+07 -1.759D+06   41.6194   0.0619 0.0044    17.28    297.6  v271n
LCS J1404-4626 1401-462  2015.04.08  PARKES   YARRA12M   2.070D+07  5.408D+07   57.9046   0.0548 0.0036    19.76    418.2  v271n
LCS J1404-4626 1401-462  2015.04.08  PARKES   WARK12M   -5.389D+07  3.543D+07   64.4911   0.0613 0.0040    23.36    385.7  v271n
LCS J1404-4626 1401-462  2015.04.08  ATCA-104 WARK12M   -4.923D+07  4.244D+07   64.9947   0.0625 0.0058    12.79    425.2  v271n
LCS J1404-4626 1401-462  2015.04.08  ATCA-104 YARRA12M   1.830D+07  6.265D+07   65.2672   0.0591 0.0061    10.75    465.2  v271n
LCS J1404-4626 1401-462  2015.04.08  ATCA-104 KATH12M    4.501D+07 -5.156D+07   68.4439   0.0612 0.0064    12.66    413.3  v271n
LCS J1404-4626 1401-462  2015.04.08  KATH12M  PARKES    -4.027D+07  5.865D+07   71.1438   0.0555 0.0034    21.65    374.9  v271n
LCS J1404-4626 1401-462  2015.04.08  PARKES   YARRA12M   8.651D+07 -1.409D+07   87.6493   0.0595 0.0035    23.98    362.7  v271n
LCS J1404-4626 1401-462  2015.04.08  ATCA-104 YARRA12M   9.123D+07 -6.959D+06   91.4942   0.0600 0.0053    12.89    399.8  v271n
LCS J1404-4626 1401-462  2015.04.08  CEDUNA   WARK12M   -9.081D+07  4.420D+07  100.9942   0.0938 0.0171     5.70   2132.6  v271n
LCS J1404-5844 1400-584  2016.06.29  ATCA-104 MOPRA      1.939D+06  1.104D+06    2.2317   0.0061 0.0012     6.06    165.2  v493c
LCS J1404-5844 1400-584  2016.06.29  MOPRA    PARKES     3.614D+06  2.089D+06    4.1744   0.0074 0.0012     6.97    168.6  v493c
LCS J1404-5844 1400-584  2016.06.29  ATCA-104 PARKES     5.553D+06  3.191D+06    6.4045   0.0062 0.0006    16.28     59.5  v493c
LCS J1404-5844 1400-584  2016.06.29  ATCA-104 PARKES    -3.738D+06  7.215D+06    8.1257   0.0051 0.0006     9.89     64.2  v493c
RFC J1405-6120 1401-610  2013.03.16  KATH12M  PARKES    -2.836D+07 -1.168D+07   30.6737   0.0620 0.0127     5.27    673.5  v271l
LCS J1405-6904 1401-688  2008.02.05  ATCA-104 MOPRA      8.401D+05  2.560D+06    2.6946   0.1063 0.0051    24.13    420.0  v254b
LCS J1405-6904 1401-688  2008.02.05  ATCA-104 MOPRA      2.733D+05  2.719D+06    2.7332   0.1164 0.0052    26.64    421.8  v254b
LCS J1405-6904 1401-688  2008.02.05  ATCA-104 MOPRA     -2.551D+05  2.722D+06    2.7335   0.1261 0.0055    28.25    429.1  v254b
LCS J1405-6904 1401-688  2008.02.05  PARKES   MOPRA     -1.400D+06 -4.744D+06    4.9463   0.1060 0.0021    81.74    125.8  v254b
LCS J1405-6904 1401-688  2008.02.05  PARKES   MOPRA      6.437D+05 -4.952D+06    4.9941   0.1180 0.0023    87.33    131.3  v254b
LCS J1405-6904 1401-688  2008.02.05  PARKES   MOPRA     -3.352D+05 -4.992D+06    5.0033   0.1130 0.0022    84.81    129.1  v254b
LCS J1405-6904 1401-688  2008.02.05  ATCA-104 PARKES     2.240D+06  7.304D+06    7.6401   0.0924 0.0020    65.33    137.5  v254b
LCS J1405-6904 1401-688  2008.02.05  ATCA-104 PARKES    -8.988D+05  7.674D+06    7.7265   0.1032 0.0022    69.86    143.5  v254b
LCS J1405-6904 1401-688  2008.02.05  ATCA-104 PARKES     6.085D+05  7.712D+06    7.7355   0.1000 0.0021    68.81    141.3  v254b
LCS J1405-6904 1401-688  2008.02.05  PARKES   HOBART26  -1.272D+07  2.153D+07   25.0074   0.0946 0.0023    54.91    166.6  v254b
LCS J1405-6904 1401-688  2008.02.05  HOBART26 MOPRA      1.336D+07 -2.649D+07   29.6642   0.0857 0.0054    16.56    498.3  v254b
LCS J1405-6904 1401-688  2008.02.05  ATCA-104 HOBART26  -1.362D+07  2.921D+07   32.2245   0.0855 0.0058    15.25    544.6  v254b
LCS J1405-6904 1401-688  2008.02.05  CEDUNA   PARKES    -2.305D+07 -2.720D+07   35.6523   0.0617 0.0021    42.54    140.8  v254b
LCS J1405-6904 1401-688  2008.02.05  CEDUNA   HOBART26  -3.576D+07 -5.667D+06   36.2111   0.0428 0.0056     7.73    534.4  v254b
LCS J1405-6904 1401-688  2008.02.05  CEDUNA   PARKES    -3.031D+07 -2.040D+07   36.5345   0.0744 0.0024    47.02    153.7  v254b
LCS J1405-6904 1401-688  2008.02.05  CEDUNA   PARKES    -3.580D+07 -1.093D+07   37.4298   0.0503 0.0019    35.86    136.3  v254b
LCS J1405-6904 1401-688  2008.02.05  CEDUNA   MOPRA     -2.240D+07 -3.215D+07   39.1889   0.0640 0.0045    14.74    421.0  v254b
LCS J1405-6904 1401-688  2008.02.05  CEDUNA   MOPRA     -3.065D+07 -2.539D+07   39.7964   0.0844 0.0049    17.89    458.8  v254b
LCS J1405-6904 1401-688  2008.02.05  CEDUNA   MOPRA     -3.720D+07 -1.568D+07   40.3660   0.0570 0.0044    13.34    416.1  v254b
LCS J1405-6904 1401-688  2008.02.05  ATCA-104 CEDUNA     2.215D+07  3.487D+07   41.3137   0.0626 0.0049    13.16    460.1  v254b
LCS J1405-6904 1401-688  2008.02.05  ATCA-104 CEDUNA     3.092D+07  2.811D+07   41.7859   0.0728 0.0053    14.12    501.9  v254b
LCS J1405-6904 1401-688  2008.02.05  ATCA-104 CEDUNA     3.804D+07  1.824D+07   42.1834   0.0477 0.0048    10.12    454.7  v254b
LCS J1407-4302 1404-428  2009.07.05  ATCA-104 MOPRA      8.368D+05  3.074D+06    3.1856   0.5177 0.0186   163.78    268.6  v271c
LCS J1407-4302 1404-428  2009.07.05  ATCA-104 MOPRA     -7.838D+05  3.090D+06    3.1879   0.5115 0.0184   154.46    280.1  v271c
LCS J1407-4302 1404-428  2009.07.05  MOPRA    PARKES    -1.610D+06  5.538D+06    5.7671   0.4015 0.0136   237.40    141.4  v271c
LCS J1407-4302 1404-428  2009.07.05  MOPRA    PARKES     1.394D+06  5.605D+06    5.7761   0.4285 0.0145   257.46    139.1  v271c
LCS J1407-4302 1404-428  2009.07.05  ATCA-104 PARKES     5.352D+06  6.262D+06    8.2375   0.4454 0.0149   455.81     81.7  v271c
LCS J1407-4302 1404-428  2009.07.05  ATCA-104 PARKES    -2.394D+06  8.628D+06    8.9538   0.4165 0.0139   409.99     84.6  v271c
LCS J1407-4302 1404-428  2009.07.05  ATCA-104 PARKES     2.231D+06  8.679D+06    8.9612   0.4488 0.0150   450.43     83.2  v271c
LCS J1407-4302 1404-428  2009.07.05  PARKES   CEDUNA     1.372D+07  2.206D+07   25.9762   0.3838 0.0206   164.94    183.0  v271c
LCS J1407-4302 1404-428  2009.07.05  PARKES   HOBART26  -1.607D+07  2.424D+07   29.0823   0.4535 0.0156   276.55    190.2  v271c
LCS J1407-4302 1404-428  2009.07.05  HOBART26 CEDUNA     2.979D+07 -2.179D+06   29.8709   0.4345 0.0187    42.31    815.3  v271c
LCS J1407-4302 1404-428  2009.07.05  PARKES   HOBART26   1.221D+07  2.734D+07   29.9423   0.4538 0.0157   278.54    191.5  v271c
LCS J1407-4302 1404-428  2009.07.05  MOPRA    CEDUNA     1.211D+07  2.760D+07   30.1356   0.3546 0.0147    50.02    606.2  v271c
LCS J1407-4302 1404-428  2009.07.05  PARKES   HOBART26  -3.153D+06  3.023D+07   30.3905   0.5044 0.0174   290.27    203.7  v271c
LCS J1407-4302 1404-428  2009.07.05  ATCA-104 CEDUNA     1.132D+07  3.069D+07   32.7091   0.3974 0.0144    93.32    362.6  v271c
LCS J1407-4302 1404-428  2009.07.05  MOPRA    HOBART26  -1.768D+07  2.978D+07   34.6300   0.4428 0.0174    59.61    629.8  v271c
LCS J1407-4302 1404-428  2009.07.05  MOPRA    HOBART26  -1.759D+06  3.583D+07   35.8751   0.4728 0.0185    60.68    657.5  v271c
LCS J1407-4302 1404-428  2009.07.05  PARKES   CEDUNA     3.287D+07 -1.525D+07   36.2323   0.3359 0.0181   159.47    176.0  v271c
LCS J1407-4302 1404-428  2009.07.05  PARKES   CEDUNA     3.577D+07  6.639D+06   36.3827   0.4103 0.0220   193.01    176.9  v271c
LCS J1407-4302 1404-428  2009.07.05  ATCA-104 HOBART26  -1.847D+07  3.287D+07   37.6979   0.4092 0.0225    92.09    376.8  v271c
LCS J1407-4302 1404-428  2009.07.05  ATCA-104 HOBART26   1.756D+07  3.360D+07   37.9140   0.4107 0.0226    91.67    380.3  v271c
LCS J1407-4302 1404-428  2009.07.05  ATCA-104 HOBART26  -9.221D+05  3.891D+07   38.9166   0.4515 0.0248    96.28    393.3  v271c
LCS J1407-4302 1404-428  2009.07.05  MOPRA    CEDUNA     3.717D+07  1.224D+07   39.1307   0.3935 0.0157    58.72    571.1  v271c
LCS J1407-4302 1404-428  2009.07.05  ATCA-104 CEDUNA     3.822D+07 -8.990D+06   39.2611   0.3714 0.0135    90.82    349.7  v271c
LCS J1407-4302 1404-428  2009.07.05  ATCA-104 CEDUNA     3.800D+07  1.532D+07   40.9736   0.4520 0.0162   111.52    341.6  v271c
LCS J1407-4302 1404-428  2009.07.05  HOBART26 CEDUNA     3.892D+07 -2.359D+07   45.5139   0.4632 0.0194    46.98    836.2  v271c
LCS J1407-4302 1404-428  2009.07.05  HOBART26 CEDUNA     2.066D+07 -4.259D+07   47.3380   0.3451 0.0157    35.64    819.6  v271c
RFC J1408-0752 1406-076  2008.02.05  ATCA-104 MOPRA      7.294D+04  2.802D+06    2.8027   0.7365 0.0190   145.64    424.0  v254b
RFC J1408-0752 1406-076  2008.02.05  ATCA-104 MOPRA      1.950D+06  2.512D+06    3.1802   0.6403 0.0168   117.55    455.4  v254b
RFC J1408-0752 1406-076  2011.07.23  ATCA-104 MOPRA      1.952D+06  2.516D+06    3.1842   0.8089 0.0573   386.59    255.2  v271i
RFC J1408-0752 1406-076  2008.02.05  PARKES   MOPRA      3.748D+04 -5.002D+06    5.0026   0.7500 0.0120   490.37    128.6  v254b
RFC J1408-0752 1406-076  2008.02.05  PARKES   MOPRA     -3.624D+06 -4.489D+06    5.7695   0.6451 0.0103   384.02    140.8  v254b
RFC J1408-0752 1406-076  2011.07.23  MOPRA    PARKES     3.626D+06  4.496D+06    5.7755   0.9309 0.0294   491.43    216.8  v271i
RFC J1408-0752 1406-076  2008.02.05  ATCA-104 PARKES     3.545D+04  7.804D+06    7.8043   0.7168 0.0115   424.74    141.4  v254b
RFC J1408-0752 1406-076  2008.02.05  ATCA-104 PARKES     5.573D+06  7.002D+06    8.9493   0.5835 0.0094   320.10    153.2  v254b
RFC J1408-0752 1406-076  2011.07.23  ATCA-104 PARKES     5.578D+06  7.011D+06    8.9594   0.8685 0.0269   904.20    110.9  v271i
RFC J1408-0752 1406-076  2008.02.05  CEDUNA   PARKES    -2.493D+07  6.905D+06   25.8728   0.7653 0.0188   345.59    186.2  v254b
RFC J1408-0752 1406-076  2011.07.23  CEDUNA   PARKES    -2.534D+07  6.869D+06   26.2546   0.8059 0.0259   276.72    322.2  v271i
RFC J1408-0752 1406-076  2008.02.05  CEDUNA   PARKES    -2.779D+07 -6.232D+05   27.7961   0.6232 0.0153   374.01    140.1  v254b
RFC J1408-0752 1406-076  2008.02.05  PARKES   HOBART26  -1.021D+07  2.598D+07   27.9147   0.7046 0.0114   353.08    165.8  v254b
RFC J1408-0752 1406-076  2008.02.05  CEDUNA   MOPRA     -2.775D+07 -5.626D+06   28.3161   0.6401 0.0114   128.09    420.0  v254b
RFC J1408-0752 1406-076  2008.02.05  CEDUNA   MOPRA     -2.856D+07  2.415D+06   28.6603   0.7753 0.0141   117.06    553.4  v254b
RFC J1408-0752 1406-076  2011.07.23  CEDUNA   MOPRA     -2.897D+07  2.373D+06   29.0631   0.6705 0.0182   100.08    741.7  v271i
RFC J1408-0752 1406-076  2008.02.05  ATCA-104 CEDUNA     2.782D+07  8.427D+06   29.0728   0.6168 0.0116   112.04    462.0  v254b
RFC J1408-0752 1406-076  2011.07.23  HOBART26 PARKES    -1.605D+07 -2.515D+07   29.8330   1.0032 0.0319   770.45    296.9  v271i
RFC J1408-0752 1406-076  2008.02.05  PARKES   HOBART26   1.618D+07  2.512D+07   29.8800   0.5745 0.0094   272.50    176.3  v254b
RFC J1408-0752 1406-076  2008.02.05  ATCA-104 CEDUNA     3.051D+07  9.719D+04   30.5081   0.7869 0.0148   109.84    602.1  v254b
RFC J1408-0752 1406-076  2011.07.23  ATCA-104 CEDUNA     3.092D+07  1.425D+05   30.9184   0.6451 0.0165   188.73    379.3  v271i
RFC J1408-0752 1406-076  2008.02.05  HOBART26 MOPRA      1.025D+07 -3.098D+07   32.6335   0.7054 0.0131   117.38    497.1  v254b
RFC J1408-0752 1406-076  2008.02.05  CEDUNA   HOBART26  -8.754D+06  3.202D+07   33.1991   0.7972 0.0158    96.34    692.7  v254b
RFC J1408-0752 1406-076  2011.07.23  CEDUNA   HOBART26  -9.293D+06  3.202D+07   33.3394   0.8370 0.0605    91.41   1015.8  v271i
RFC J1408-0752 1406-076  2008.02.05  ATCA-104 HOBART26  -1.018D+07  3.378D+07   35.2833   0.6835 0.0129   104.49    546.8  v254b
RFC J1408-0752 1406-076  2011.07.23  HOBART26 MOPRA     -1.967D+07 -2.964D+07   35.5789   0.8303 0.0206   147.08    683.4  v271i
RFC J1408-0752 1406-076  2008.02.05  HOBART26 MOPRA     -1.980D+07 -2.961D+07   35.6219   0.5827 0.0115    92.43    524.0  v254b
RFC J1408-0752 1406-076  2011.07.23  ATCA-104 HOBART26   2.163D+07  3.216D+07   38.7551   0.8100 0.0201   285.61    349.4  v271i
RFC J1408-0752 1406-076  2008.02.05  ATCA-104 HOBART26   2.175D+07  3.212D+07   38.7949   0.5336 0.0111    78.31    570.1  v254b
RFC J1408-0752 1406-076  2008.02.05  CEDUNA   HOBART26  -3.800D+07  2.536D+07   45.6846   0.6294 0.0125    96.50    541.6  v254b
LCS J1408-5712 1404-569  2008.11.29  ATCA-104 MOPRA      1.742D+06  2.129D+06    2.7509   0.1410 0.0067    45.56    292.4  v271b
LCS J1408-5712 1404-569  2008.11.28  ATCA-104 MOPRA      6.014D+05  2.947D+06    3.0076   0.1413 0.0067    46.28    289.0  v271b
LCS J1408-5712 1404-569  2008.11.29  MOPRA    PARKES     3.148D+06  3.971D+06    5.0671   0.1139 0.0045   124.79     87.3  v271b
LCS J1408-5712 1404-569  2008.11.28  MOPRA    PARKES     9.497D+05  5.400D+06    5.4833   0.1358 0.0054   147.98     87.8  v271b
LCS J1408-5712 1404-569  2008.11.29  ATCA-104 PARKES     4.889D+06  6.100D+06    7.8179   0.1197 0.0101   133.69     84.1  v271b
LCS J1408-5712 1404-569  2008.11.28  ATCA-104 PARKES    -2.743D+06  7.924D+06    8.3857   0.1315 0.0111   120.30    102.2  v271b
LCS J1408-5712 1404-569  2008.11.28  ATCA-104 PARKES     1.551D+06  8.347D+06    8.4902   0.1338 0.0113   146.93     85.3  v271b
LCS J1408-5712 1404-569  2008.11.28  HOBART26 PARKES     1.672D+07 -2.026D+07   26.2671   0.1319 0.0053   164.01    109.0  v271b
LCS J1408-5712 1404-569  2008.11.29  HOBART26 PARKES    -8.843D+06 -2.698D+07   28.3904   0.1240 0.0050   160.21    103.2  v271b
LCS J1408-5712 1404-569  2008.11.28  HOBART26 PARKES     5.526D+06 -2.813D+07   28.6696   0.1256 0.0050   162.99    103.4  v271b
LCS J1408-5712 1404-569  2008.11.28  CEDUNA   HOBART26  -2.791D+07 -8.710D+06   29.2354   0.1260 0.0070    27.92    434.5  v271b
LCS J1408-5712 1404-569  2008.11.28  CEDUNA   PARKES    -1.118D+07 -2.897D+07   31.0502   0.1272 0.0053   107.34    113.3  v271b
LCS J1408-5712 1404-569  2008.11.28  MOPRA    HOBART26  -1.856D+07  2.534D+07   31.4107   0.1471 0.0194     7.96    462.4  v271b
LCS J1408-5712 1404-569  2008.11.29  MOPRA    HOBART26   1.199D+07  3.095D+07   33.1906   0.1210 0.0061    32.73    359.1  v271b
LCS J1408-5712 1404-569  2008.11.28  MOPRA    HOBART26  -4.576D+06  3.353D+07   33.8433   0.1232 0.0062    33.59    350.1  v271b
LCS J1408-5712 1404-569  2008.11.28  ATCA-104 HOBART26  -1.947D+07  2.818D+07   34.2499   0.1262 0.0067    30.61    391.9  v271b
LCS J1408-5712 1404-569  2008.11.28  CEDUNA   MOPRA     -9.350D+06 -3.405D+07   35.3126   0.1538 0.0226     8.33    480.5  v271b
LCS J1408-5712 1404-569  2008.11.29  ATCA-104 HOBART26   1.373D+07  3.308D+07   35.8156   0.1186 0.0062    32.43    345.8  v271b
LCS J1408-5712 1404-569  2008.11.28  CEDUNA   PARKES    -3.380D+07 -1.304D+07   36.2325   0.1235 0.0051   112.32    105.6  v271b
LCS J1408-5712 1404-569  2008.11.28  ATCA-104 HOBART26  -3.975D+06  3.648D+07   36.6953   0.1167 0.0060    32.71    340.2  v271b
LCS J1408-5712 1404-569  2008.11.28  ATCA-104 CEDUNA     8.441D+06  3.689D+07   37.8439   0.1157 0.0065    27.01    407.3  v271b
LCS J1408-5712 1404-569  2008.11.29  CEDUNA   PARKES    -3.621D+07  1.140D+07   37.9598   0.1291 0.0053   118.88    104.1  v271b
LCS J1408-5712 1404-569  2008.11.28  CEDUNA   MOPRA     -3.475D+07 -1.844D+07   39.3439   0.1083 0.0099    29.58    357.6  v271b
LCS J1408-5712 1404-569  2008.11.29  CEDUNA   MOPRA     -3.936D+07  7.428D+06   40.0502   0.1144 0.0104    30.90    362.1  v271b
LCS J1408-5712 1404-569  2008.11.28  ATCA-104 CEDUNA     3.535D+07  2.139D+07   41.3218   0.1241 0.0064    34.25    347.5  v271b
LCS J1408-5712 1404-569  2008.11.29  ATCA-104 CEDUNA     4.110D+07 -5.299D+06   41.4371   0.1255 0.0064    34.40    348.7  v271b
LCS J1408-5712 1404-569  2008.11.28  CEDUNA   HOBART26  -3.933D+07  1.509D+07   42.1242   0.1212 0.0067    27.72    421.0  v271b
LCS J1408-5712 1404-569  2008.11.29  CEDUNA   HOBART26  -2.736D+07  3.838D+07   47.1340   0.1340 0.0072    30.32    428.1  v271b
LCS J1411-5335 1408-533  2011.04.02  ATCA-104 MOPRA      1.581D+06  2.442D+06    2.9088   0.2401 0.0418    42.66    174.6  v271h
LCS J1411-5335 1408-533  2011.04.02  ATCA-104 MOPRA     -1.246D+06  2.727D+06    2.9984   0.2152 0.0376    35.91    183.3  v271h
LCS J1411-5335 1408-533  2011.04.02  ATCA-104 MOPRA      2.498D+05  3.077D+06    3.0867   0.2560 0.0445    44.47    175.0  v271h
LCS J1411-5335 1408-533  2011.04.02  MOPRA    PARKES     2.937D+05  5.604D+06    5.6114   0.1595 0.0337     5.93   2311.8  v271h
LCS J1411-5335 1408-533  2011.04.02  DSS34    PARKES     3.834D+06 -5.672D+06    6.8467   0.0764 0.0296     5.65   1698.4  v271h
LCS J1411-5335 1408-533  2011.04.02  ATCA-104 PARKES     4.409D+06  6.962D+06    8.2410   0.1292 0.0213     8.95   1267.0  v271h
LCS J1411-5335 1408-533  2011.04.02  ATCA-104 PARKES     5.448D+05  8.680D+06    8.6972   0.1416 0.0220    10.28   1231.4  v271h
LCS J1411-5335 1408-533  2011.04.02  DSS34    MOPRA      3.545D+06 -1.127D+07   11.8182   0.0729 0.0095    29.34    241.3  v271h
LCS J1411-5335 1408-533  2011.04.02  ATCA-104 DSS34     -8.127D+06  1.035D+07   13.1580   0.0405 0.0071    29.27    134.9  v271h
LCS J1411-5335 1408-533  2011.04.02  ATCA-104 DSS34     -3.295D+06  1.435D+07   14.7241   0.0708 0.0122    54.86    128.3  v271h
LCS J1411-5335 1408-533  2011.04.02  DSS34    HOBART26  -4.900D+06  2.200D+07   22.5396   0.0778 0.0096    24.63    429.7  v271h
LCS J1411-5335 1408-533  2011.04.02  CEDUNA   HOBART26  -2.156D+07 -1.049D+07   23.9778   0.1776 0.0335    16.43    960.0  v271h
LCS J1411-5335 1408-533  2011.04.02  CEDUNA   DSS34     -7.859D+06 -2.597D+07   27.1374   0.0402 0.0067     8.55    418.4  v271h
LCS J1411-5335 1408-533  2011.04.02  HOBART26 PARKES     8.725D+06 -2.768D+07   29.0181   0.1980 0.0342     8.44   4124.0  v271h
LCS J1411-5335 1408-533  2011.04.02  HOBART26 MOPRA      2.058D+07 -2.311D+07   30.9456   0.1092 0.0128    16.68    609.9  v271h
LCS J1411-5335 1408-533  2011.04.02  CEDUNA   MOPRA     -9.789D+05 -3.360D+07   33.6107   0.1097 0.0133    16.82    568.4  v271h
LCS J1411-5335 1408-533  2011.04.02  ATCA-104 HOBART26  -2.183D+07  2.584D+07   33.8224   0.0953 0.0103    28.65    309.6  v271h
LCS J1411-5335 1408-533  2011.04.02  HOBART26 MOPRA      8.444D+06 -3.327D+07   34.3295   0.0985 0.0116    16.24    586.0  v271h
LCS J1411-5335 1408-533  2011.04.02  CEDUNA   DSS34     -3.386D+07 -1.136D+07   35.7138   0.0613 0.0084    15.30    376.0  v271h
LCS J1411-5335 1408-533  2011.04.02  ATCA-104 CEDUNA    -2.670D+05  3.632D+07   36.3248   0.0995 0.0105    31.11    288.5  v271h
LCS J1411-5335 1408-533  2011.04.02  ATCA-104 HOBART26  -8.195D+06  3.635D+07   37.2634   0.0935 0.0100    29.20    311.5  v271h
LCS J1411-5335 1408-533  2011.04.02  CEDUNA   MOPRA     -3.031D+07 -2.263D+07   37.8321   0.1020 0.0121    18.49    512.7  v271h
LCS J1411-5335 1408-533  2011.04.02  ATCA-104 CEDUNA     3.056D+07  2.571D+07   39.9401   0.1235 0.0127    42.37    272.6  v271h
LCS J1411-5335 1408-533  2011.04.02  CEDUNA   HOBART26  -3.876D+07  1.064D+07   40.1927   0.1251 0.0244    12.72    912.8  v271h
LCS J1411-5335 1408-533  2011.04.02  CEDUNA   MOPRA     -4.041D+07  1.929D+06   40.4571   0.0982 0.0119    16.76    530.7  v271h
LCS J1411-5335 1408-533  2011.04.02  ATCA-104 CEDUNA     4.199D+07  5.024D+05   41.9946   0.1272 0.0131    40.61    282.7  v271h
LCS J1411-5335 1408-533  2011.04.02  ATCA-104 WARK12M   -6.450D+07 -2.925D+05   64.4989   0.0942 0.0214     5.61   1002.6  v271h
LCS J1411-5335 1408-533  2011.04.02  ATCA-104 WARK12M   -5.309D+07  4.049D+07   66.7712   0.1454 0.0259     9.19   1002.6  v271h
LCS J1413-6520 1409-651  2012.04.28  ATCA-104 MOPRA      1.414D+06  2.292D+06    2.6928   0.0424 0.0026    19.38    202.0  v271k
LCS J1413-6520 1409-651  2012.04.28  ATCA-104 MOPRA     -1.167D+06  2.489D+06    2.7485   0.0310 0.0025    13.49    209.2  v271k
LCS J1413-6520 1409-651  2013.03.16  DSS45    PARKES     4.453D+06 -1.633D+06    4.7428   0.0540 0.0105    60.32    164.7  v271l
LCS J1413-6520 1409-651  2012.04.28  MOPRA    PARKES     2.500D+06  4.279D+06    4.9560   0.0555 0.0022    39.41    131.2  v271k
LCS J1413-6520 1409-651  2012.04.28  MOPRA    PARKES    -2.300D+06  4.437D+06    4.9973   0.0549 0.0022    35.66    143.4  v271k
LCS J1413-6520 1409-651  2012.04.28  MOPRA    PARKES     4.184D+05  5.165D+06    5.1821   0.0503 0.0020    35.97    130.0  v271k
LCS J1413-6520 1409-651  2013.03.15  DSS45    PARKES     4.556D+06 -2.894D+06    5.3979   0.0528 0.0103    61.57    157.1  v271l
LCS J1413-6520 1409-651  2013.03.15  ATCA-104 PARKES     4.559D+06  5.880D+06    7.4406   0.0138 0.0013    15.37    116.0  v271l
LCS J1413-6520 1409-651  2012.04.28  ATCA-104 PARKES     3.914D+06  6.571D+06    7.6482   0.0280 0.0016    35.45     72.7  v271k
LCS J1413-6520 1409-651  2013.03.16  ATCA-104 PARKES    -3.626D+06  6.805D+06    7.7107   0.0183 0.0015    20.07    117.8  v271l
LCS J1413-6520 1409-651  2012.04.28  ATCA-104 PARKES    -3.466D+06  6.925D+06    7.7444   0.0188 0.0013    22.10     76.7  v271k
LCS J1413-6520 1409-651  2013.03.15  ATCA-104 PARKES    -2.187D+06  7.619D+06    7.9264   0.0130 0.0013    14.73    115.2  v271l
LCS J1413-6520 1409-651  2013.03.15  ATCA-104 PARKES     1.234D+06  7.901D+06    7.9971   0.0222 0.0017    25.36    114.6  v271l
LCS J1413-6520 1409-651  2013.03.16  ATCA-104 DSS45     -8.079D+06  8.438D+06   11.6819   0.0066 0.0013     6.21    137.9  v271l
LCS J1413-6520 1409-651  2013.03.15  ATCA-104 DSS45     -6.744D+06  1.051D+07   12.4898   0.0088 0.0015     8.20    134.6  v271l
LCS J1413-6520 1409-651  2013.03.16  DSS45    HOBART26  -1.361D+07  1.313D+07   18.9150   0.0184 0.0035     6.65    496.9  v271l
LCS J1413-6520 1409-651  2013.03.16  HOBART26 PARKES     1.807D+07 -1.476D+07   23.3325   0.0212 0.0033     8.82    424.5  v271l
LCS J1413-6520 1409-651  2012.04.28  HOBART26 PARKES     1.786D+07 -1.537D+07   23.5662   0.0159 0.0020     8.41    244.0  v271k
LCS J1413-6520 1409-651  2012.04.28  HOBART26 KATH12M    4.251D+07 -6.772D+07   79.9564   0.1441 0.0261     5.64   1757.1  v271k
RFC J1413-6542 1409-654  2015.09.29  ATCA-104 MOPRA     -9.303D+05  2.615D+06    2.7759   0.0456 0.0098     4.92    894.6  v271o
RFC J1413-6542 1409-654  2015.09.30  MOPRA    PARKES     3.347D+06  3.138D+06    4.5881   0.0188 0.0044     4.48    203.9  v271o
RFC J1413-6542 1409-654  2015.09.29  MOPRA    PARKES    -1.873D+06  4.692D+06    5.0525   0.0138 0.0030     4.89    216.3  v271o
RFC J1413-6542 1409-654  2015.09.30  ASKAP-32 YARRA12M   3.433D+06  5.891D+06    6.8184   0.3761 0.0935     4.29   5530.2  v271o
RFC J1413-6542 1409-654  2015.09.29  ATCA-104 PARKES    -2.803D+06  7.308D+06    7.8272   0.0158 0.0038     4.41    273.2  v271o
RFC J1413-6542 1409-654  2015.09.29  CEDUNA   KATH12M    2.154D+07 -1.800D+07   28.0725   0.1567 0.0351     4.78   2270.9  v271o
RFC J1413-6542 1409-654  2015.09.29  CEDUNA   PARKES    -1.071D+07 -3.206D+07   33.7980   0.0165 0.0042     4.60    275.8  v271o
RFC J1413-6542 1409-654  2015.09.29  KATH12M  PARKES    -3.225D+07 -1.406D+07   35.1833   0.0212 0.0050     4.46    543.0  v271o
RFC J1413-6542 1409-654  2015.09.29  KATH12M  MOPRA     -3.036D+07 -1.876D+07   35.6889   0.1156 0.0260     4.72   1778.0  v271o
RFC J1413-6542 1409-654  2015.09.29  ATCA-104 KATH12M    2.943D+07  2.138D+07   36.3742   0.1440 0.0351     4.62   2249.6  v271o
RFC J1413-6542 1409-654  2015.09.29  CEDUNA   MOPRA     -8.835D+06 -3.675D+07   37.7962   0.0461 0.0104     4.65    904.6  v271o
RFC J1413-6542 1409-654  2015.09.30  CEDUNA   PARKES    -3.449D+07  1.583D+07   37.9542   0.0241 0.0061     4.59    240.8  v271o
RFC J1413-6542 1409-654  2015.09.29  ATCA-104 CEDUNA     7.906D+06  3.936D+07   40.1509   0.0571 0.0134     4.47   1142.7  v271o
RFC J1413-6542 1409-654  2015.09.30  CEDUNA   KATH12M   -5.588D+05 -4.023D+07   40.2363   0.1545 0.0351     4.71   1955.2  v271o
RFC J1413-6542 1409-654  2015.09.29  CEDUNA   YARRA12M   1.863D+06  4.215D+07   42.1910   0.1437 0.0327     4.64   2113.0  v271o
RFC J1413-6542 1409-654  2015.09.30  ASKAP-32 CEDUNA    -4.537D+07  1.724D+07   48.5367   0.2261 0.0569     4.50   3140.4  v271o
RFC J1413-6542 1409-654  2015.09.30  CEDUNA   YARRA12M   4.882D+07 -1.136D+07   50.1210   0.1419 0.0333     4.49   1688.8  v271o
RFC J1413-6542 1409-654  2015.09.30  ASKAP-32 KATH12M   -4.590D+07 -2.309D+07   51.3842   0.4226 0.1006     4.54   6402.4  v271o
RFC J1413-6542 1409-654  2015.09.30  KATH12M  YARRA12M   4.932D+07  2.905D+07   57.2381   0.1653 0.0361     4.92   3443.0  v271o
RFC J1413-6542 1409-654  2015.09.29  ATCA-104 WARK12M   -4.520D+07 -3.684D+07   58.3181   0.1240 0.0273     4.85   1851.3  v271o
RFC J1413-6542 1409-654  2015.09.29  PARKES   WARK12M   -4.243D+07 -4.413D+07   61.2176   0.0179 0.0040     4.73    446.8  v271o
RFC J1413-6542 1409-654  2015.09.29  KATH12M  YARRA12M  -1.970D+07  6.014D+07   63.2847   0.1622 0.0385     4.48   4160.1  v271o
RFC J1413-6542 1409-654  2015.09.30  KATH12M  MOPRA     -3.734D+07  5.280D+07   64.6721   0.1329 0.0295     4.79   1661.3  v271o
RFC J1413-6542 1409-654  2015.09.30  KATH12M  PARKES    -3.386D+07  5.607D+07   65.4968   0.0349 0.0077     4.80    490.9  v271o
RFC J1413-6542 1409-654  2015.09.30  PARKES   WARK12M   -4.546D+07  4.898D+07   66.8271   0.0271 0.0061     4.71    429.4  v271o
RFC J1413-6542 1409-654  2015.09.29  PARKES   YARRA12M   1.257D+07  7.421D+07   75.2638   0.0207 0.0047     4.64    505.2  v271o
RFC J1413-6542 1409-654  2015.09.29  MOPRA    YARRA12M   1.065D+07  7.890D+07   79.6197   0.1075 0.0246     4.59   1654.4  v271o
RFC J1413-6542 1409-654  2015.09.29  ATCA-104 YARRA12M   9.722D+06  8.152D+07   82.0969   0.1361 0.0349     4.56   2093.3  v271o
RFC J1413-6542 1409-654  2015.09.30  ASKAP-32 PARKES    -7.982D+07  3.323D+07   86.4584   0.0828 0.0197     4.47    788.4  v271o
RFC J1413-6542 1409-654  2015.09.30  PARKES   YARRA12M   8.327D+07 -2.737D+07   87.6551   0.0276 0.0063     4.60    424.0  v271o
RFC J1413-6542 1409-654  2015.09.30  ASKAP-32 MOPRA     -8.326D+07  2.981D+07   88.4416   0.2161 0.0562     4.29   2668.4  v271o
RFC J1413-6542 1409-654  2015.09.29  CEDUNA   WARK12M   -5.313D+07 -7.619D+07   92.8871   0.1215 0.0287     4.48   1868.8  v271o
RFC J1413-6542 1409-654  2015.09.29  KATH12M  WARK12M   -7.463D+07 -5.823D+07   94.6577   0.1435 0.0340     4.50   3679.3  v271o
RFC J1413-6542 1409-654  2015.09.29  WARK12M  YARRA12M   5.493D+07  1.184D+08  130.4876   0.1404 0.0313     4.77   3423.5  v271o
RFC J1413-6542 1409-654  2015.09.30  ASKAP-32 WARK12M   -1.258D+08  8.142D+07  149.8659   0.3752 0.0914     4.42   5600.2  v271o
RFC J1415-3705 1412-368  2009.07.05  ATCA-104 MOPRA     -8.253D+05  3.108D+06    3.2155   0.2510 0.0102    50.91    282.0  v271c
RFC J1415-3705 1412-368  2011.11.12  ATCA-104 MOPRA      1.287D+05  3.216D+06    3.2182   0.2443 0.0126    74.30    282.5  v441a
RFC J1415-3705 1412-368  2009.07.05  MOPRA    PARKES    -1.685D+06  5.561D+06    5.8109   0.1961 0.0071    74.09    144.7  v271c
RFC J1415-3705 1412-368  2011.11.12  MOPRA    PARKES     6.600D+04  5.812D+06    5.8123   0.1463 0.0093    34.35    368.4  v441a
RFC J1415-3705 1412-368  2009.07.05  ATCA-104 PARKES    -2.510D+06  8.669D+06    9.0251   0.1998 0.0068   126.44     86.5  v271c
RFC J1415-3705 1412-368  2011.11.12  ATCA-104 PARKES     1.947D+05  9.028D+06    9.0296   0.1444 0.0288    67.11    197.5  v441a
RFC J1415-3705 1412-368  2009.07.05  PARKES   CEDUNA     1.289D+07  1.923D+07   23.1486   0.2106 0.0118    61.04    188.2  v271c
RFC J1415-3705 1412-368  2009.07.05  MOPRA    CEDUNA     1.120D+07  2.479D+07   27.2042   0.2024 0.0130    18.94    613.4  v271c
RFC J1415-3705 1412-368  2009.07.05  PARKES   HOBART26  -1.630D+07  2.484D+07   29.7088   0.1834 0.0068    72.15    194.2  v271c
RFC J1415-3705 1412-368  2009.07.05  HOBART26 CEDUNA     2.918D+07 -5.611D+06   29.7175   0.2495 0.0170    17.29    823.3  v271c
RFC J1415-3705 1412-368  2009.07.05  ATCA-104 CEDUNA     1.038D+07  2.790D+07   29.7659   0.2057 0.0096    32.05    366.7  v271c
RFC J1415-3705 1412-368  2011.11.12  HOBART26 PARKES     9.840D+06 -2.884D+07   30.4760   0.1303 0.0079    35.98    460.5  v441a
RFC J1415-3705 1412-368  2011.11.12  CEDUNA   PARKES    -2.848D+07 -1.284D+07   31.2386   0.1573 0.0100    26.80    550.0  v441a
RFC J1415-3705 1412-368  2011.11.12  ATCA-104 CEDUNA     2.938D+07 -1.489D+07   32.9385   0.2743 0.0100    55.40    442.4  v271j
RFC J1415-3705 1412-368  2011.11.12  CEDUNA   MOPRA     -2.858D+07 -1.863D+07   34.1117   0.2761 0.0555    28.78    786.6  v441a
RFC J1415-3705 1412-368  2009.07.05  MOPRA    HOBART26  -1.798D+07  3.040D+07   35.3212   0.1735 0.0127    15.56    633.2  v271c
RFC J1415-3705 1412-368  2011.11.12  HOBART26 MOPRA      9.690D+06 -3.469D+07   36.0147   0.1864 0.0118    24.32    658.8  v441a
RFC J1415-3705 1412-368  2011.11.12  ATCA-104 CEDUNA     2.870D+07  2.184D+07   36.0711   0.2885 0.0143    60.48    421.7  v441a
RFC J1415-3705 1412-368  2011.11.12  ATCA-104 HOBART26   2.211D+07  2.998D+07   37.2459   0.2243 0.0081    61.04    360.6  v271j
RFC J1415-3705 1412-368  2009.07.05  ATCA-104 HOBART26  -1.881D+07  3.351D+07   38.4262   0.1438 0.0102    21.65    378.4  v271c
RFC J1415-3705 1412-368  2011.11.12  ATCA-104 HOBART26  -9.561D+06  3.790D+07   39.0897   0.1932 0.0099    50.43    353.2  v441a
RFC J1415-3705 1412-368  2011.11.12  CEDUNA   HOBART26  -3.825D+07  1.603D+07   41.4772   0.2193 0.0151    20.44    983.6  v441a
RFC J1415-3705 1412-368  2011.11.12  CEDUNA   HOBART26  -7.252D+06  4.487D+07   45.4548   0.2251 0.0136    19.93   1018.4  v271j
RFC J1415-3705 1412-368  2011.11.12  CEDUNA   HARTRAO    2.458D+08  1.472D+07  246.2602   0.1156 0.0144     9.41   1111.4  v271j
RFC J1415-3705 1412-368  2011.11.12  HARTRAO  HOBART26  -2.531D+08  3.007D+07  254.8478   0.0797 0.0067    17.24    905.8  v271j
RFC J1415-3705 1412-368  2011.11.12  ATCA-104 HARTRAO    2.752D+08 -9.495D+04  275.1745   0.0819 0.0074    20.29    393.5  v271j
LCS J1417-4349 1414-435  2011.11.12  ATCA-104 MOPRA     -8.655D+05  3.057D+06    3.1774   0.0518 0.0030    35.18    296.3  v441a
LCS J1417-4349 1414-435  2011.11.12  ATCA-104 MOPRA     -8.146D+05  3.074D+06    3.1802   0.0701 0.0053    17.82    295.8  v441a
LCS J1417-4349 1414-435  2011.11.12  ATCA-104 MOPRA      8.186D+05  3.073D+06    3.1803   0.0547 0.0031    36.71    279.0  v441a
LCS J1417-4349 1414-435  2011.11.12  MOPRA    PARKES     1.367D+06  5.604D+06    5.7678   0.0511 0.0036    23.31    373.1  v441a
LCS J1417-4349 1414-435  2011.11.12  ATCA-104 PARKES     2.189D+06  8.675D+06    8.9474   0.0314 0.0063    26.82    201.0  v441a
LCS J1417-4349 1414-435  2011.11.13  HOBART26 PARKES    -1.722D+07 -2.261D+07   28.4219   0.0857 0.0054    29.93    484.3  v441a
LCS J1417-4349 1414-435  2011.11.12  CEDUNA   HOBART26  -2.933D+07  1.312D+06   29.3603   0.1065 0.0145     7.84    995.7  v441a
LCS J1417-4349 1414-435  2011.11.12  CEDUNA   MOPRA     -1.143D+07 -2.811D+07   30.3431   0.1109 0.0248     9.56    821.2  v441a
LCS J1417-4349 1414-435  2011.11.12  HOBART26 PARKES     3.303D+06 -3.017D+07   30.3464   0.0494 0.0041    15.77    525.5  v441a
LCS J1417-4349 1414-435  2011.11.13  CEDUNA   PARKES    -2.134D+07  2.397D+07   32.0908   0.0872 0.0058    23.71    570.2  v441a
LCS J1417-4349 1414-435  2011.11.12  ATCA-104 CEDUNA     9.876D+06  3.131D+07   32.8321   0.0379 0.0035    12.54    435.2  v441a
LCS J1417-4349 1414-435  2011.11.12  ATCA-104 CEDUNA     1.061D+07  3.118D+07   32.9396   0.0595 0.0067     9.73    434.3  v441a
LCS J1417-4349 1414-435  2011.11.12  HOBART26 MOPRA      1.826D+07 -2.906D+07   34.3211   0.0752 0.0050    21.62    677.6  v441a
LCS J1417-4349 1414-435  2011.11.12  HOBART26 MOPRA      1.790D+07 -2.942D+07   34.4399   0.0861 0.0104     8.98    678.2  v441a
LCS J1417-4349 1414-435  2011.11.12  HOBART26 MOPRA      1.984D+06 -3.577D+07   35.8217   0.0853 0.0058    20.95    729.0  v441a
LCS J1417-4349 1414-435  2011.11.12  CEDUNA   PARKES    -3.566D+07 -6.998D+06   36.3423   0.0365 0.0039    10.69    561.8  v441a
LCS J1417-4349 1414-435  2011.11.12  ATCA-104 HOBART26  -1.913D+07  3.212D+07   37.3808   0.0485 0.0029    26.01    359.5  v441a
LCS J1417-4349 1414-435  2011.11.12  ATCA-104 HOBART26  -1.872D+07  3.249D+07   37.5003   0.0613 0.0058    12.26    358.7  v441a
LCS J1417-4349 1414-435  2011.11.12  ATCA-104 HOBART26  -1.166D+06  3.884D+07   38.8573   0.0617 0.0036    29.21    392.7  v441a
LCS J1417-4349 1414-435  2011.11.12  CEDUNA   MOPRA     -3.699D+07 -1.266D+07   39.0981   0.0561 0.0120    12.62    779.8  v441a
LCS J1417-4349 1414-435  2011.11.12  ATCA-104 CEDUNA     3.781D+07  1.573D+07   40.9529   0.0420 0.0030    18.12    420.1  v441a
LCS J1417-4349 1414-435  2011.11.12  CEDUNA   HOBART26  -3.899D+07  2.305D+07   45.2937   0.0614 0.0069     9.89   1097.2  v441a
LCS J1417-4349 1414-435  2011.11.13  CEDUNA   HOBART26  -4.274D+06  4.657D+07   46.7658   0.0613 0.0067    10.24   1020.9  v441a
LCS J1417-5950 1414-596  2010.03.11  ATCA-104 MOPRA      1.789D+06  5.994D+05    1.8864   0.3899 0.0125    83.87    450.3  v271e
LCS J1417-5950 1414-596  2010.03.12  ATCA-104 MOPRA     -1.320D+06  2.528D+06    2.8519   0.3887 0.0125    82.25    461.7  v271e
LCS J1417-5950 1414-596  2010.03.11  ATCA-104 MOPRA      1.242D+06  2.588D+06    2.8708   0.3981 0.0126    93.07    416.8  v271e
LCS J1417-5950 1414-596  2010.03.11  MOPRA    PARKES     3.383D+06  1.152D+06    3.5735   0.3263 0.0092   246.00    127.3  v271e
LCS J1417-5950 1414-596  2010.03.12  MOPRA    PARKES    -2.573D+06  4.486D+06    5.1716   0.3520 0.0100   255.63    132.3  v271e
LCS J1417-5950 1414-596  2010.03.11  MOPRA    PARKES     2.167D+06  4.794D+06    5.2609   0.3399 0.0096   279.42    117.1  v271e
LCS J1417-5950 1414-596  2010.03.11  ATCA-104 PARKES     5.172D+06  1.751D+06    5.4600   0.3106 0.0091   215.98    138.6  v271e
LCS J1417-5950 1414-596  2010.03.12  ATCA-104 PARKES    -3.893D+06  7.014D+06    8.0221   0.3331 0.0097   220.89    144.8  v271e
LCS J1417-5950 1414-596  2010.03.11  ATCA-104 PARKES     3.409D+06  7.382D+06    8.1312   0.3271 0.0095   243.88    128.1  v271e
LCS J1417-5950 1414-596  2010.03.11  PARKES   HOBART26   1.848D+07  1.520D+07   23.9321   0.2325 0.0068   205.92    153.4  v271e
LCS J1417-5950 1414-596  2010.03.12  PARKES   HOBART26  -1.837D+07  1.556D+07   24.0786   0.3265 0.0095   275.26    160.4  v271e
LCS J1417-5950 1414-596  2010.03.12  CEDUNA   HOBART26  -1.987D+07 -1.582D+07   25.4015   0.2418 0.0110    30.12    777.5  v271e
LCS J1417-5950 1414-596  2010.03.11  MOPRA    HOBART26   2.187D+07  1.635D+07   27.3054   0.2122 0.0081    40.96    498.2  v271e
LCS J1417-5950 1414-596  2010.03.11  PARKES   HOBART26   1.466D+06  2.829D+07   28.3287   0.3220 0.0093   292.02    149.2  v271e
LCS J1417-5950 1414-596  2010.03.12  MOPRA    HOBART26  -2.094D+07  2.005D+07   28.9951   0.2982 0.0102    56.42    511.5  v271e
LCS J1417-5950 1414-596  2010.03.11  ATCA-104 HOBART26   2.366D+07  1.695D+07   29.1028   0.2013 0.0110    36.14    542.7  v271e
LCS J1417-5950 1414-596  2010.03.12  CEDUNA   PARKES    -1.501D+06 -3.139D+07   31.4212   0.2646 0.0123   126.32    201.1  v271e
LCS J1417-5950 1414-596  2010.03.12  ATCA-104 HOBART26  -2.227D+07  2.258D+07   31.7101   0.2900 0.0149    50.33    559.8  v271e
LCS J1417-5950 1414-596  2010.03.11  MOPRA    HOBART26   3.633D+06  3.308D+07   33.2833   0.2632 0.0092    52.59    485.5  v271e
LCS J1417-5950 1414-596  2010.03.11  CEDUNA   PARKES    -1.383D+07  3.214D+07   34.9906   0.2805 0.0130   136.14    197.1  v271e
LCS J1417-5950 1414-596  2010.03.11  ATCA-104 CEDUNA     1.901D+07 -3.039D+07   35.8427   0.2462 0.0106    34.32    697.5  v271e
LCS J1417-5950 1414-596  2010.03.12  CEDUNA   MOPRA      1.072D+06 -3.587D+07   35.8875   0.2334 0.0098    35.34    641.2  v271e
LCS J1417-5950 1414-596  2010.03.11  ATCA-104 HOBART26   4.875D+06  3.567D+07   36.0042   0.2587 0.0134    46.94    531.3  v271e
LCS J1417-5950 1414-596  2010.03.11  CEDUNA   PARKES    -3.784D+07 -1.793D+06   37.8816   0.2003 0.0094   104.11    184.9  v271e
LCS J1417-5950 1414-596  2010.03.12  ATCA-104 CEDUNA    -2.392D+06  3.840D+07   38.4739   0.2281 0.0102    31.49    701.8  v271e
LCS J1417-5950 1414-596  2010.03.11  CEDUNA   MOPRA     -4.001D+07 -6.587D+06   40.5451   0.1642 0.0080    26.64    601.6  v271e
LCS J1417-5950 1414-596  2010.03.11  ATCA-104 CEDUNA     4.125D+07  9.175D+06   42.2566   0.1448 0.0082    21.47    658.3  v271e
LCS J1417-5950 1414-596  2010.03.11  CEDUNA   HOBART26  -3.637D+07  2.650D+07   45.0017   0.2745 0.0116    34.71    766.8  v271e
LCS J1417-5950 1414-596  2010.03.11  CEDUNA   HOBART26   4.650D+06  4.734D+07   47.5689   0.2053 0.0102    25.68    771.7  v271e
LCS J1419-5154 1416-516  2008.11.29  ATCA-104 MOPRA      1.942D+06  1.398D+06    2.3928   0.2927 0.0127    90.17    305.9  v271b
LCS J1419-5154 1416-516  2008.11.29  ATCA-104 MOPRA      1.572D+06  2.491D+06    2.9452   0.3537 0.0151   116.68    285.7  v271b
LCS J1419-5154 1416-516  2008.11.28  ATCA-104 MOPRA      2.803D+05  3.099D+06    3.1114   0.3642 0.0156   117.89    292.0  v271b
LCS J1419-5154 1416-516  2008.11.29  MOPRA    PARKES     2.809D+06  4.606D+06    5.3947   0.3368 0.0132   357.14     90.5  v271b
LCS J1419-5154 1416-516  2008.11.28  MOPRA    PARKES     3.482D+05  5.642D+06    5.6531   0.3292 0.0129   365.43     86.4  v271b
LCS J1419-5154 1416-516  2008.11.29  ATCA-104 PARKES     4.381D+06  7.096D+06    8.3396   0.3154 0.0265   332.50     88.2  v271b
LCS J1419-5154 1416-516  2008.11.28  ATCA-104 PARKES     6.285D+05  8.741D+06    8.7637   0.3171 0.0266   341.61     86.1  v271b
LCS J1419-5154 1416-516  2008.11.28  HOBART26 PARKES     8.472D+06 -2.805D+07   29.2974   0.2936 0.0116   389.71    101.6  v271b
LCS J1419-5154 1416-516  2008.11.29  HOBART26 PARKES    -5.987D+06 -2.887D+07   29.4798   0.3227 0.0128   375.33    115.8  v271b
LCS J1419-5154 1416-516  2008.11.29  MOPRA    HOBART26   2.019D+07  2.446D+07   31.7154   0.2555 0.0110    69.91    354.4  v271b
LCS J1419-5154 1416-516  2008.11.29  ATCA-104 HOBART26   2.214D+07  2.585D+07   34.0353   0.2659 0.0117    74.52    337.0  v271b
LCS J1419-5154 1416-516  2008.11.28  CEDUNA   PARKES    -3.039D+07 -1.617D+07   34.4238   0.2831 0.0115   259.46    104.8  v271b
LCS J1419-5154 1416-516  2008.11.29  MOPRA    HOBART26   8.796D+06  3.347D+07   34.6077   0.3139 0.0133    81.05    375.0  v271b
LCS J1419-5154 1416-516  2008.11.28  MOPRA    HOBART26  -8.124D+06  3.369D+07   34.6537   0.2939 0.0125    82.69    344.6  v271b
LCS J1419-5154 1416-516  2008.11.29  CEDUNA   MOPRA     -2.731D+07  2.266D+07   35.4876   0.2440 0.0210    64.00    371.9  v271b
LCS J1419-5154 1416-516  2008.11.29  ATCA-104 CEDUNA     2.926D+07 -2.126D+07   36.1641   0.2840 0.0125    76.09    353.7  v271b
LCS J1419-5154 1416-516  2008.11.29  ATCA-104 HOBART26   1.037D+07  3.596D+07   37.4266   0.2705 0.0120    69.45    365.5  v271b
LCS J1419-5154 1416-516  2008.11.28  ATCA-104 HOBART26  -7.844D+06  3.679D+07   37.6137   0.2657 0.0117    72.63    343.3  v271b
LCS J1419-5154 1416-516  2008.11.28  CEDUNA   MOPRA     -3.074D+07 -2.181D+07   37.6904   0.2405 0.0207    66.08    355.3  v271b
LCS J1419-5154 1416-516  2008.11.29  CEDUNA   PARKES    -3.763D+07  6.184D+06   38.1332   0.3072 0.0124   263.22    110.3  v271b
LCS J1419-5154 1416-516  2008.11.28  ATCA-104 CEDUNA     3.102D+07  2.491D+07   39.7825   0.2637 0.0117    70.42    354.0  v271b
LCS J1419-5154 1416-516  2008.11.29  CEDUNA   MOPRA     -4.044D+07  1.578D+06   40.4681   0.2843 0.0243    77.46    357.1  v271b
LCS J1419-5154 1416-516  2008.11.28  CEDUNA   HOBART26  -3.886D+07  1.188D+07   40.6380   0.3036 0.0135    70.52    417.6  v271b
LCS J1419-5154 1416-516  2008.11.29  ATCA-104 CEDUNA     4.201D+07  9.122D+05   42.0190   0.3153 0.0138    86.88    348.1  v271b
LCS J1419-5154 1416-516  2008.11.29  CEDUNA   HOBART26  -3.164D+07  3.505D+07   47.2190   0.3262 0.0146    68.48    456.8  v271b
LCS J1419-5154 1416-516  2008.11.29  CEDUNA   HOBART26  -7.121D+06  4.711D+07   47.6469   0.2192 0.0102    51.88    409.7  v271b
LCS J1421-4820 1418-481  2009.07.05  ATCA-104 MOPRA     -9.366D+05  2.980D+06    3.1238   0.2582 0.0097    77.62    282.8  v271c
LCS J1421-4820 1418-481  2009.07.05  ATCA-104 MOPRA      6.812D+05  3.068D+06    3.1423   0.2518 0.0094    79.67    268.1  v271c
LCS J1421-4820 1418-481  2009.07.05  MOPRA    PARKES    -1.886D+06  5.332D+06    5.6559   0.1927 0.0067   112.00    143.5  v271c
LCS J1421-4820 1418-481  2009.07.05  MOPRA    PARKES     1.100D+06  5.601D+06    5.7079   0.2057 0.0071   128.12    134.2  v271c
LCS J1421-4820 1418-481  2009.07.05  ATCA-104 PARKES     5.193D+06  6.240D+06    8.1186   0.2083 0.0070   216.52     80.4  v271c
LCS J1421-4820 1418-481  2009.07.05  ATCA-104 PARKES    -2.823D+06  8.312D+06    8.7784   0.2016 0.0068   196.67     85.7  v271c
LCS J1421-4820 1418-481  2009.07.05  ATCA-104 PARKES     1.781D+06  8.668D+06    8.8495   0.2180 0.0073   225.52     80.7  v271c
LCS J1421-4820 1418-481  2009.07.05  PARKES   CEDUNA     1.057D+07  2.534D+07   27.4546   0.1837 0.0101    82.61    185.2  v271c
LCS J1421-4820 1418-481  2009.07.05  HOBART26 CEDUNA     2.744D+07  3.133D+06   27.6164   0.2201 0.0125    22.79    818.1  v271c
LCS J1421-4820 1418-481  2009.07.05  PARKES   HOBART26  -1.686D+07  2.220D+07   27.8808   0.1998 0.0071   121.08    192.1  v271c
LCS J1421-4820 1418-481  2009.07.05  PARKES   HOBART26   1.090D+07  2.744D+07   29.5224   0.1969 0.0069   122.06    190.0  v271c
LCS J1421-4820 1418-481  2009.07.05  PARKES   HOBART26  -4.744D+06  2.958D+07   29.9557   0.2171 0.0076   131.54    194.0  v271c
LCS J1421-4820 1418-481  2009.07.05  MOPRA    CEDUNA     8.689D+06  3.067D+07   31.8752   0.1840 0.0098    25.73    611.2  v271c
LCS J1421-4820 1418-481  2009.07.05  MOPRA    HOBART26  -1.875D+07  2.754D+07   33.3125   0.1737 0.0097    23.22    633.8  v271c
LCS J1421-4820 1418-481  2009.07.05  ATCA-104 CEDUNA     7.752D+06  3.365D+07   34.5296   0.2142 0.0086    49.88    365.0  v271c
LCS J1421-4820 1418-481  2009.07.05  MOPRA    HOBART26  -3.644D+06  3.518D+07   35.3669   0.1946 0.0103    25.59    644.3  v271c
LCS J1421-4820 1418-481  2009.07.05  PARKES   CEDUNA     3.452D+07  9.944D+06   35.9256   0.2027 0.0110    97.35    171.6  v271c
LCS J1421-4820 1418-481  2009.07.05  ATCA-104 HOBART26  -1.969D+07  3.052D+07   36.3141   0.1802 0.0107    40.16    378.5  v271c
LCS J1421-4820 1418-481  2009.07.05  PARKES   CEDUNA     3.442D+07 -1.408D+07   37.1868   0.1763 0.0096    84.37    172.9  v271c
LCS J1421-4820 1418-481  2009.07.05  ATCA-104 HOBART26   1.610D+07  3.368D+07   37.3246   0.1845 0.0109    40.88    382.8  v271c
LCS J1421-4820 1418-481  2009.07.05  ATCA-104 HOBART26  -2.963D+06  3.825D+07   38.3608   0.1996 0.0117    43.77    387.6  v271c
LCS J1421-4820 1418-481  2009.07.05  MOPRA    CEDUNA     3.562D+07  1.554D+07   38.8658   0.1915 0.0097    28.43    570.0  v271c
LCS J1421-4820 1418-481  2009.07.05  ATCA-104 CEDUNA     3.961D+07 -7.836D+06   40.3809   0.1960 0.0080    47.36    348.2  v271c
LCS J1421-4820 1418-481  2009.07.05  ATCA-104 CEDUNA     3.630D+07  1.861D+07   40.7960   0.2277 0.0089    56.30    342.9  v271c
LCS J1421-4820 1418-481  2009.07.05  HOBART26 CEDUNA     3.927D+07 -1.963D+07   43.9011   0.2019 0.0121    20.82    824.1  v271c
LCS J1421-4820 1418-481  2009.07.05  HOBART26 CEDUNA     2.352D+07 -4.151D+07   47.7108   0.1877 0.0119    19.26    823.2  v271c
LCS J1421-7920 1415-791  2015.11.18  ATCA-100 PARKES    -1.246D+06  1.210D+06    1.7368   0.0206 0.0012    26.62     95.9  v493b
LCS J1421-7920 1415-791  2016.06.29  ATCA-104 MOPRA      1.943D+06  2.429D+05    1.9578   0.0138 0.0020    11.21    172.5  v493c
LCS J1421-7920 1415-791  2016.06.29  MOPRA    PARKES     3.618D+06  5.818D+05    3.6650   0.0148 0.0016    13.31    170.2  v493c
LCS J1421-7920 1415-791  2015.11.18  HOBART26 PARKES     5.124D+06 -1.348D+06    5.2987   0.0148 0.0024     6.35    309.0  v493b
LCS J1421-7920 1415-791  2016.06.29  ATCA-104 PARKES     5.560D+06  8.146D+05    5.6195   0.0156 0.0011    32.14     61.7  v493c
LCS J1421-7920 1415-791  2016.06.29  ATCA-104 PARKES    -4.722D+06  4.209D+06    6.3259   0.0139 0.0010    30.31     65.4  v493c
LCS J1421-7920 1415-791  2015.11.18  CEDUNA   PARKES     1.541D+06 -9.930D+06   10.0489   0.0071 0.0016     6.17    141.5  v493b
LCS J1421-7920 1415-791  2016.06.29  CEDUNA   PARKES    -2.361D+07  2.985D+07   38.0632   0.0182 0.0025     8.73    364.8  v493c
LCS J1421-7920 1415-791  2016.06.29  ATCA-104 CEDUNA     2.911D+07 -2.909D+07   41.1522   0.0225 0.0035     7.19    368.5  v493c
LCS J1421-7920 1415-791  2016.06.29  PARKES   YARRA12M   6.302D+07 -6.093D+07   87.6557   0.0154 0.0024     7.15    406.6  v493c
RFC J1423-7829 1418-782  2013.06.16  ATCA-109 MOPRA      1.471D+06  1.768D+06    2.2998   0.1347 0.0281    61.15    245.8  v271m
RFC J1423-7829 1418-782  2013.06.16  ATCA-109 MOPRA      5.706D+05  2.338D+06    2.4067   0.2216 0.0461    99.16    243.8  v271m
RFC J1423-7829 1418-782  2013.06.16  MOPRA    PARKES     2.616D+06  3.363D+06    4.2605   0.1811 0.0065    96.40    187.7  v271m
RFC J1423-7829 1418-782  2013.06.16  MOPRA    PARKES     8.954D+05  4.344D+06    4.4355   0.1869 0.0067    98.82    185.8  v271m
RFC J1423-7829 1418-782  2013.06.16  ATCA-109 PARKES     4.087D+06  5.131D+06    6.5595   0.1356 0.0046   189.80     70.9  v271m
RFC J1423-7829 1418-782  2013.06.16  ATCA-109 PARKES     1.466D+06  6.682D+06    6.8412   0.2174 0.0074   298.92     70.9  v271m
RFC J1423-7829 1418-782  2013.06.16  DSS34    HOBART26   5.642D+06  1.717D+07   18.0748   0.1051 0.0178    11.19    239.4  v271m
RFC J1423-7829 1418-782  2013.06.16  HOBART26 PARKES     1.518D+07 -1.565D+07   21.8086   0.1433 0.0056    90.43    212.6  v271m
RFC J1423-7829 1418-782  2013.06.16  HOBART26 PARKES     5.804D+06 -2.232D+07   23.0593   0.1521 0.0060    94.38    214.2  v271m
RFC J1423-7829 1418-782  2013.06.16  HOBART26 PARKES    -4.530D+06 -2.268D+07   23.1307   0.1567 0.0061   100.95    212.9  v271m
RFC J1423-7829 1418-782  2013.06.16  HOBART26 MOPRA     -7.145D+06 -2.605D+07   27.0083   0.1661 0.0095    23.72    738.3  v271m
RFC J1423-7829 1418-782  2013.06.16  HOBART26 MOPRA      4.909D+06 -2.666D+07   27.1092   0.1731 0.0099    23.65    736.7  v271m
RFC J1423-7829 1418-782  2013.06.16  ATCA-109 HOBART26   8.617D+06  2.781D+07   29.1177   0.1227 0.0058    48.40    278.8  v271m
RFC J1423-7829 1418-782  2013.06.16  ATCA-109 HOBART26  -4.338D+06  2.900D+07   29.3219   0.1843 0.0083    69.96    281.0  v271m
RFC J1423-7829 1418-782  2013.06.16  CEDUNA   HOBART26  -3.184D+07 -1.726D+07   36.2182   0.1412 0.0302    21.05    659.7  v271m
RFC J1423-7829 1418-782  2013.06.16  CEDUNA   PARKES    -1.665D+07 -3.292D+07   36.8915   0.1528 0.0057    86.89    171.7  v271m
RFC J1423-7829 1418-782  2013.06.16  CEDUNA   PARKES    -3.352D+07 -1.701D+07   37.5894   0.1538 0.0057    88.96    167.9  v271m
RFC J1423-7829 1418-782  2013.06.16  CEDUNA   PARKES    -3.795D+07  2.996D+06   38.0685   0.1589 0.0059    90.78    169.1  v271m
RFC J1423-7829 1418-782  2013.06.16  CEDUNA   HOBART26  -3.932D+07  5.305D+06   39.6797   0.1398 0.0298    22.12    665.5  v271m
RFC J1423-7829 1418-782  2013.06.16  CEDUNA   MOPRA     -3.441D+07 -2.136D+07   40.5027   0.1461 0.0075    27.49    577.3  v271m
RFC J1423-7829 1418-782  2013.06.16  CEDUNA   MOPRA     -4.057D+07 -3.670D+05   40.5676   0.1495 0.0077    27.52    586.2  v271m
RFC J1423-7829 1418-782  2013.06.16  ATCA-109 CEDUNA     4.204D+07  2.135D+06   42.0914   0.1144 0.0044    56.87    221.3  v271m
RFC J1423-7829 1418-782  2013.06.16  CEDUNA   HOBART26  -3.342D+07  2.568D+07   42.1467   0.1343 0.0287    21.70    664.9  v271m
RFC J1423-7829 1418-782  2013.06.16  ATCA-109 CEDUNA     3.499D+07  2.369D+07   42.2540   0.1704 0.0062    84.61    220.2  v271m
LCS J1424-4913 1421-490  2011.04.02  ATCA-104 MOPRA      1.702D+06  9.375D+05    1.9428   1.4758 0.2545   254.49    185.2  v271h
LCS J1424-4913 1421-490  2009.07.05  ATCA-104 MOPRA     -9.792D+05  2.950D+06    3.1078   1.6374 0.0580   488.11    284.6  v271c
LCS J1424-4913 1421-490  2009.07.05  ATCA-104 MOPRA      6.351D+05  3.069D+06    3.1339   0.9976 0.0354   313.17    270.2  v271c
LCS J1424-4913 1421-490  2009.07.05  MOPRA    PARKES    -1.963D+06  5.274D+06    5.6274   0.3164 0.0108   174.95    151.1  v271c
LCS J1424-4913 1421-490  2009.07.05  MOPRA    PARKES     1.013D+06  5.603D+06    5.6939   0.2278 0.0078   135.67    140.4  v271c
LCS J1424-4913 1421-490  2009.07.05  ATCA-104 PARKES     5.141D+06  6.276D+06    8.1127   0.0963 0.0034    92.63     85.5  v271c
LCS J1424-4913 1421-490  2009.07.05  ATCA-104 PARKES     1.648D+06  8.672D+06    8.8272   0.0637 0.0023    63.39     83.8  v271c
LCS J1424-4913 1421-490  2009.07.05  PARKES   HOBART26   1.051D+07  2.751D+07   29.4553   0.0167 0.0018     9.54    203.8  v271c
RFC J1424-6807 1420-679  2013.06.16  ATCA-109 MOPRA      1.401D+06  2.214D+06    2.6202   1.7230 0.3580   800.57    241.7  v271m
RFC J1424-6807 1420-679  2013.06.16  ATCA-109 MOPRA      4.401D+05  2.716D+06    2.7518   1.8337 0.3810   773.54    240.5  v271m
RFC J1424-6807 1420-679  2013.06.16  MOPRA    PARKES     2.478D+06  4.146D+06    4.8299   1.4715 0.0505   727.41    183.4  v271m
RFC J1424-6807 1420-679  2013.06.16  MOPRA    PARKES     6.505D+05  4.999D+06    5.0410   1.5329 0.0526   812.55    185.8  v271m
RFC J1424-6807 1420-679  2013.06.16  DSS34    PARKES     1.446D+06 -6.326D+06    6.4894   1.1982 0.1802  2509.26     60.1  v271m
RFC J1424-6807 1420-679  2013.06.16  ATCA-109 PARKES     3.879D+06  6.360D+06    7.4495   1.7324 0.0587  2267.37     69.4  v271m
RFC J1424-6807 1420-679  2013.06.16  ATCA-109 PARKES     1.091D+06  7.715D+06    7.7919   1.7543 0.0594  2434.13     70.9  v271m
RFC J1424-6807 1420-679  2013.06.16  DSS34    MOPRA     -1.032D+06 -1.047D+07   10.5225   1.0776 0.1546   574.53    209.4  v271m
RFC J1424-6807 1420-679  2013.06.16  ATCA-109 DSS34      2.433D+06  1.269D+07   12.9172   1.3305 0.1976  1903.09     79.2  v271m
RFC J1424-6807 1420-679  2013.06.16  DSS34    HOBART26   4.998D+06  1.977D+07   20.3899   1.0636 0.1526   701.44    243.2  v271m
RFC J1424-6807 1420-679  2013.06.16  HOBART26 PARKES     1.542D+07 -1.894D+07   24.4194   1.1913 0.0450   739.41    217.4  v271m
RFC J1424-6807 1420-679  2013.06.16  HOBART26 PARKES     7.028D+06 -2.514D+07   26.1008   1.1858 0.0448   747.69    217.1  v271m
RFC J1424-6807 1420-679  2013.06.16  HOBART26 PARKES    -3.551D+06 -2.609D+07   26.3347   1.3125 0.0496   767.67    213.0  v271m
RFC J1424-6807 1420-679  2013.06.16  HOBART26 MOPRA      6.377D+06 -3.014D+07   30.8031   1.1786 0.0465   159.93    736.2  v271m
RFC J1424-6807 1420-679  2013.06.16  HOBART26 MOPRA     -6.030D+06 -3.024D+07   30.8349   1.3696 0.0537   205.40    742.3  v271m
RFC J1424-6807 1420-679  2013.06.16  ATCA-109 HOBART26   7.430D+06  3.245D+07   33.2937   1.6476 0.0706   660.54    280.8  v271m
RFC J1424-6807 1420-679  2013.06.16  ATCA-109 HOBART26  -5.937D+06  3.285D+07   33.3843   1.3541 0.0581   486.82    281.0  v271m
RFC J1424-6807 1420-679  2013.06.16  CEDUNA   HOBART26  -3.134D+07 -1.202D+07   33.5663   1.1777 0.2458   187.67    666.1  v271m
RFC J1424-6807 1420-679  2013.06.16  CEDUNA   PARKES    -1.592D+07 -3.096D+07   34.8127   1.3673 0.0482   771.95    171.2  v271m
RFC J1424-6807 1420-679  2013.06.16  CEDUNA   PARKES    -3.220D+07 -1.768D+07   36.7310   1.3303 0.0469   768.01    168.9  v271m
RFC J1424-6807 1420-679  2013.06.16  CEDUNA   PARKES    -3.803D+07  1.511D+06   38.0570   1.3147 0.0464   717.09    165.9  v271m
RFC J1424-6807 1420-679  2013.06.16  CEDUNA   MOPRA     -3.285D+07 -2.268D+07   39.9148   1.3145 0.0481   227.48    572.8  v271m
RFC J1424-6807 1420-679  2013.06.16  CEDUNA   HOBART26  -3.923D+07  7.460D+06   39.9281   1.0340 0.2158   155.25    669.3  v271m
RFC J1424-6807 1420-679  2013.06.16  CEDUNA   DSS34     -3.947D+07  7.837D+06   40.2438   0.9913 0.1389   569.89    189.4  v271m
RFC J1424-6807 1420-679  2013.06.16  CEDUNA   MOPRA     -4.051D+07 -2.634D+06   40.5909   1.2466 0.0456   232.21    578.2  v271m
RFC J1424-6807 1420-679  2013.06.16  ATCA-109 CEDUNA     3.329D+07  2.539D+07   41.8673   1.5288 0.0529   699.06    218.7  v271m
RFC J1424-6807 1420-679  2013.06.16  ATCA-109 CEDUNA     4.191D+07  4.849D+06   42.1857   1.5024 0.0520   745.69    218.7  v271m
RFC J1424-6807 1420-679  2013.06.16  CEDUNA   HOBART26  -3.448D+07  2.761D+07   44.1659   1.2250 0.2556   197.06    671.6  v271m
LCS J1424-7241 1420-724  2008.11.29  ATCA-104 MOPRA      1.955D+06  7.428D+05    2.0914   0.1550 0.0072    48.34    302.1  v271b
LCS J1424-7241 1420-724  2008.11.28  ATCA-104 MOPRA     -1.469D+06  1.988D+06    2.4720   0.1439 0.0071    38.99    348.3  v271b
LCS J1424-7241 1420-724  2008.11.28  ATCA-104 MOPRA      1.245D+06  2.198D+06    2.5261   0.1568 0.0073    50.23    294.8  v271b
LCS J1424-7241 1420-724  2008.11.28  DSS45    PARKES     4.209D+06 -1.291D+05    4.2112   0.1408 0.0079   366.08     51.4  v271b
LCS J1424-7241 1420-724  2008.11.28  MOPRA    PARKES    -2.835D+06  3.502D+06    4.5059   0.1291 0.0051   118.16    105.0  v271b
LCS J1424-7241 1420-724  2008.11.28  MOPRA    PARKES     2.172D+06  4.120D+06    4.6579   0.1557 0.0061   170.81     87.5  v271b
LCS J1424-7241 1420-724  2008.11.28  ATCA-104 PARKES    -4.304D+06  5.491D+06    6.9763   0.1125 0.0095   100.61    105.1  v271b
LCS J1424-7241 1420-724  2008.11.28  ATCA-104 PARKES     3.417D+06  6.319D+06    7.1832   0.1398 0.0118   150.98     86.1  v271b
LCS J1424-7241 1420-724  2008.11.28  MOPRA    DSS45     -7.044D+06  3.632D+06    7.9249   0.1140 0.0067    64.63    170.3  v271b
LCS J1424-7241 1420-724  2008.11.28  ATCA-104 DSS45     -8.513D+06  5.620D+06   10.2005   0.1033 0.0080    57.83    170.5  v271b
LCS J1424-7241 1420-724  2008.11.28  HOBART26 DSS45      1.450D+07 -8.949D+06   17.0354   0.1076 0.0063    78.71    185.8  v271b
LCS J1424-7241 1420-724  2008.11.28  HOBART26 PARKES     1.870D+07 -9.078D+06   20.7913   0.1035 0.0042   121.94    114.6  v271b
LCS J1424-7241 1420-724  2008.11.28  HOBART26 PARKES     1.171D+07 -2.120D+07   24.2219   0.1159 0.0046   153.27    101.3  v271b
LCS J1424-7241 1420-724  2008.11.28  MOPRA    HOBART26  -2.154D+07  1.258D+07   24.9443   0.0953 0.0055    24.00    379.7  v271b
LCS J1424-7241 1420-724  2008.11.28  HOBART26 PARKES    -1.498D+06 -2.506D+07   25.0998   0.1369 0.0055   184.42     99.4  v271b
LCS J1424-7241 1420-724  2008.11.29  MOPRA    HOBART26   1.915D+07  1.880D+07   26.8352   0.1065 0.0056    29.93    344.7  v271b
LCS J1424-7241 1420-724  2008.11.28  ATCA-104 HOBART26  -2.301D+07  1.457D+07   27.2329   0.0904 0.0055    22.71    380.0  v271b
LCS J1424-7241 1420-724  2008.11.29  ATCA-104 HOBART26   2.111D+07  1.954D+07   28.7630   0.1001 0.0055    27.98    338.2  v271b
LCS J1424-7241 1420-724  2008.11.28  MOPRA    HOBART26   3.670D+06  2.918D+07   29.4053   0.1382 0.0066    39.22    340.4  v271b
LCS J1424-7241 1420-724  2008.11.28  CEDUNA   HOBART26  -1.607D+07 -2.627D+07   30.7975   0.1087 0.0064    24.02    436.5  v271b
LCS J1424-7241 1420-724  2008.11.28  ATCA-104 HOBART26   4.914D+06  3.137D+07   31.7562   0.1210 0.0062    34.44    335.1  v271b
LCS J1424-7241 1420-724  2008.11.28  CEDUNA   DSS45     -1.576D+06 -3.522D+07   35.2553   0.1146 0.0069    56.55    195.9  v271b
LCS J1424-7241 1420-724  2008.11.28  CEDUNA   PARKES     2.633D+06 -3.535D+07   35.4470   0.1111 0.0046    88.56    120.7  v271b
LCS J1424-7241 1420-724  2008.11.28  CEDUNA   PARKES    -3.785D+07 -2.684D+06   37.9411   0.0729 0.0031    66.06    105.0  v271b
LCS J1424-7241 1420-724  2008.11.28  CEDUNA   MOPRA      5.468D+06 -3.885D+07   39.2344   0.1108 0.0102    26.86    400.1  v271b
LCS J1424-7241 1420-724  2008.11.29  CEDUNA   MOPRA     -3.036D+07  2.523D+07   39.4731   0.0873 0.0083    23.34    365.1  v271b
LCS J1424-7241 1420-724  2008.11.29  ATCA-104 CEDUNA     3.231D+07 -2.449D+07   40.5429   0.0928 0.0054    24.89    358.2  v271b
LCS J1424-7241 1420-724  2008.11.28  CEDUNA   MOPRA     -4.002D+07 -6.804D+06   40.5925   0.0712 0.0071    19.23    359.4  v271b
LCS J1424-7241 1420-724  2008.11.28  ATCA-104 CEDUNA    -6.936D+06  4.084D+07   41.4247   0.1238 0.0067    29.19    400.5  v271b
LCS J1424-7241 1420-724  2008.11.28  ATCA-104 CEDUNA     4.126D+07  9.002D+06   42.2334   0.0743 0.0048    20.16    353.8  v271b
LCS J1424-7241 1420-724  2008.11.28  CEDUNA   HOBART26  -3.635D+07  2.237D+07   42.6812   0.0752 0.0053    17.81    408.6  v271b
LCS J1424-7241 1420-724  2008.11.29  CEDUNA   HOBART26  -1.121D+07  4.403D+07   45.4316   0.1181 0.0066    27.63    408.7  v271b
LCS J1425-4604 1421-458  2011.07.23  ATCA-104 MOPRA      1.927D+06  2.012D+06    2.7859   0.2482 0.0177   105.55    238.6  v271i
LCS J1425-4604 1421-458  2010.07.25  ATCA-104 MOPRA      1.556D+06  2.625D+06    3.0514   0.1490 0.0152    43.39    206.1  v271f
LCS J1425-4604 1421-458  2011.07.24  ATCA-104 MOPRA     -1.141D+06  2.915D+06    3.1305   0.2240 0.0160    96.17    260.2  v271i
LCS J1425-4604 1421-458  2010.07.25  ATCA-104 MOPRA     -9.606D+05  2.999D+06    3.1487   0.1442 0.0148    39.31    218.9  v271f
LCS J1425-4604 1421-458  2011.07.23  ATCA-104 MOPRA      7.607D+05  3.070D+06    3.1626   0.2465 0.0176   103.59    235.2  v271i
LCS J1425-4604 1421-458  2011.07.23  MOPRA    PARKES     3.539D+06  3.718D+06    5.1334   0.3219 0.0104   145.32    198.1  v271i
LCS J1425-4604 1421-458  2010.07.25  MOPRA    PARKES     2.778D+06  4.829D+06    5.5713   0.1349 0.0131   140.79     58.7  v271f
LCS J1425-4604 1421-458  2010.07.25  MOPRA    PARKES    -1.930D+06  5.361D+06    5.6981   0.1391 0.0135   134.55     63.5  v271f
LCS J1425-4604 1421-458  2011.07.23  MOPRA    PARKES     1.250D+06  5.603D+06    5.7407   0.2946 0.0096   124.19    205.3  v271i
LCS J1425-4604 1421-458  2011.07.23  DSS34    PARKES     3.026D+06 -6.755D+06    7.4019   0.2229 0.0160   392.19     69.1  v271i
LCS J1425-4604 1421-458  2011.07.23  DSS34    PARKES    -1.251D+06 -7.455D+06    7.5588   0.2516 0.0182   118.67     66.8  v271i
LCS J1425-4604 1421-458  2011.07.23  ATCA-104 PARKES     5.466D+06  5.730D+06    7.9193   0.3193 0.0100   284.65    101.7  v271i
LCS J1425-4604 1421-458  2010.07.25  ATCA-104 PARKES     4.334D+06  7.454D+06    8.6225   0.1386 0.0139   120.62     67.7  v271f
LCS J1425-4604 1421-458  2010.07.25  ATCA-104 PARKES    -2.890D+06  8.360D+06    8.8455   0.1420 0.0143   117.01     72.0  v271f
LCS J1425-4604 1421-458  2011.07.23  ATCA-104 PARKES     2.011D+06  8.673D+06    8.9028   0.2937 0.0092   244.42    104.8  v271i
LCS J1425-4604 1421-458  2011.07.23  DSS34    MOPRA     -4.789D+06 -1.118D+07   12.1587   0.1700 0.0108    25.68    156.7  v271i
LCS J1425-4604 1421-458  2011.07.23  DSS34    MOPRA      1.776D+06 -1.236D+07   12.4852   0.1584 0.0082    92.49    155.2  v271i
LCS J1425-4604 1421-458  2011.07.23  ATCA-104 DSS34      6.716D+06  1.319D+07   14.8007   0.1647 0.0100    50.07     80.5  v271i
LCS J1425-4604 1421-458  2011.07.23  ATCA-104 DSS34     -1.015D+06  1.543D+07   15.4614   0.1564 0.0090   181.86     79.2  v271i
LCS J1425-4604 1421-458  2011.07.23  DSS34    HOBART26   1.210D+07  1.877D+07   22.3336   0.1697 0.0105    26.28    218.1  v271i
LCS J1425-4604 1421-458  2011.07.23  DSS34    HOBART26  -9.164D+05  2.317D+07   23.1852   0.1696 0.0084    95.27    227.6  v271i
LCS J1425-4604 1421-458  2011.07.24  CEDUNA   HOBART26  -2.369D+07 -3.920D+06   24.0108   0.1888 0.0162    21.27   1014.9  v271i
LCS J1425-4604 1421-458  2010.07.25  CEDUNA   PARKES    -1.006D+07 -2.438D+07   26.3724   0.0910 0.0229    53.20    122.0  v271f
LCS J1425-4604 1421-458  2011.07.23  HOBART26 PARKES    -1.337D+07 -2.622D+07   29.4262   0.2674 0.0086   174.03    275.4  v271i
LCS J1425-4604 1421-458  2011.07.23  HOBART26 PARKES     3.942D+06 -2.992D+07   30.1809   0.2728 0.0088   156.91    301.1  v271i
LCS J1425-4604 1421-458  2011.07.24  CEDUNA   MOPRA     -3.709D+06 -3.022D+07   30.4420   0.1548 0.0081    21.86    762.7  v271i
LCS J1425-4604 1421-458  2010.07.25  CEDUNA   MOPRA     -8.127D+06 -2.974D+07   30.8316   0.0898 0.0104    17.39    370.9  v271f
LCS J1425-4604 1421-458  2011.07.24  HOBART26 MOPRA      2.002D+07 -2.632D+07   33.0648   0.1982 0.0077    32.82    674.2  v271i
LCS J1425-4604 1421-458  2011.07.24  ATCA-104 CEDUNA     2.568D+06  3.313D+07   33.2295   0.1476 0.0052    41.04    391.6  v271i
LCS J1425-4604 1421-458  2010.07.25  ATCA-104 CEDUNA     7.166D+06  3.274D+07   33.5149   0.0874 0.0104    15.00    420.4  v271f
LCS J1425-4604 1421-458  2011.07.23  HOBART26 MOPRA     -1.690D+07 -2.993D+07   34.3774   0.1958 0.0081    29.56    646.2  v271i
LCS J1425-4604 1421-458  2011.07.23  HOBART26 MOPRA      2.692D+06 -3.553D+07   35.6272   0.2049 0.0086    29.11    676.1  v271i
LCS J1425-4604 1421-458  2011.07.23  CEDUNA   PARKES    -3.116D+07  1.779D+07   35.8802   0.3526 0.0118   104.83    301.1  v271i
LCS J1425-4604 1421-458  2011.07.24  ATCA-104 HOBART26  -2.116D+07  2.923D+07   36.0861   0.2049 0.0059    67.13    346.2  v271i
LCS J1425-4604 1421-458  2011.07.23  CEDUNA   PARKES    -3.518D+07 -8.333D+06   36.1571   0.2744 0.0095    75.16    316.4  v271i
LCS J1425-4604 1421-458  2011.07.23  ATCA-104 HOBART26   1.883D+07  3.195D+07   37.0833   0.2007 0.0059    60.64    331.7  v271i
LCS J1425-4604 1421-458  2011.07.23  CEDUNA   MOPRA     -3.470D+07  1.408D+07   37.4428   0.2601 0.0100    34.61    706.7  v271i
LCS J1425-4604 1421-458  2010.07.25  CEDUNA   PARKES    -3.770D+07  5.679D+06   38.1251   0.1097 0.0275    72.52    108.1  v271f
LCS J1425-4604 1421-458  2011.07.23  CEDUNA   DSS34     -3.821D+07 -1.578D+06   38.2419   0.1679 0.0087    61.64    239.2  v271i
LCS J1425-4604 1421-458  2011.07.23  ATCA-104 CEDUNA     3.662D+07 -1.206D+07   38.5588   0.2637 0.0076    68.55    362.7  v271i
LCS J1425-4604 1421-458  2011.07.23  ATCA-104 HOBART26  -1.931D+06  3.860D+07   38.6434   0.2060 0.0061    59.61    345.1  v271i
LCS J1425-4604 1421-458  2011.07.23  CEDUNA   MOPRA     -3.643D+07 -1.394D+07   39.0080   0.2217 0.0094    29.49    710.5  v271i
LCS J1425-4604 1421-458  2011.07.23  CEDUNA   DSS34     -2.993D+07  2.522D+07   39.1418   0.2280 0.0155    21.58    238.5  v271i
LCS J1425-4604 1421-458  2010.07.25  CEDUNA   MOPRA     -4.048D+07  8.497D+05   40.4866   0.1123 0.0121    24.40    329.3  v271f
LCS J1425-4604 1421-458  2011.07.23  ATCA-104 CEDUNA     3.719D+07  1.701D+07   40.8976   0.2310 0.0069    60.73    362.6  v271i
LCS J1425-4604 1421-458  2010.07.25  ATCA-104 CEDUNA     4.203D+07  1.775D+06   42.0714   0.1083 0.0119    20.50    379.9  v271f
LCS J1425-4604 1421-458  2011.07.23  CEDUNA   HOBART26  -3.913D+07  2.157D+07   44.6818   0.3179 0.0253    28.82   1042.2  v271i
LCS J1425-4604 1421-458  2011.07.23  CEDUNA   HOBART26  -1.779D+07  4.401D+07   47.4706   0.2122 0.0185    19.97    982.2  v271i
LCS J1426-4444 1423-445  2012.04.28  ATCA-104 MOPRA     -2.067D+05  3.184D+06    3.1903   0.1252 0.0044    59.82    202.0  v271k
LCS J1426-4444 1423-445  2012.04.28  MOPRA    PARKES     1.875D+06  5.412D+06    5.7273   0.1056 0.0034    73.02    133.1  v271k
LCS J1426-4444 1423-445  2012.04.28  MOPRA    PARKES    -5.546D+05  5.749D+06    5.7761   0.1089 0.0035    81.05    129.8  v271k
LCS J1426-4444 1423-445  2012.04.28  ATCA-104 PARKES     2.965D+06  8.369D+06    8.8789   0.1292 0.0064   158.84     74.2  v271k
LCS J1426-4444 1423-445  2012.04.28  ATCA-104 PARKES    -7.613D+05  8.933D+06    8.9654   0.1275 0.0063   170.78     71.9  v271k
LCS J1426-4444 1423-445  2012.04.28  HOBART26 PARKES     1.236D+07 -2.705D+07   29.7421   0.1010 0.0037    61.57    225.4  v271k
LCS J1426-4444 1423-445  2012.04.28  CEDUNA   PARKES    -2.378D+07 -1.879D+07   30.3077   0.1070 0.0051    58.33    174.2  v271k
LCS J1426-4444 1423-445  2012.04.28  HOBART26 PARKES     3.645D+05 -3.031D+07   30.3156   0.1123 0.0042    58.71    251.8  v271k
LCS J1426-4444 1423-445  2012.04.28  CEDUNA   MOPRA     -2.323D+07 -2.454D+07   33.7874   0.1053 0.0083    19.95    489.7  v271k
LCS J1426-4444 1423-445  2012.04.28  HOBART26 MOPRA      1.292D+07 -3.280D+07   35.2522   0.0805 0.0074    11.72    633.6  v271k
LCS J1426-4444 1423-445  2012.04.28  HOBART26 MOPRA     -1.510D+06 -3.573D+07   35.7569   0.1041 0.0083    13.89    680.3  v271k
LCS J1426-4444 1423-445  2012.04.28  ATCA-104 CEDUNA     2.302D+07  2.772D+07   36.0334   0.1150 0.0060    40.75    271.1  v271k
LCS J1426-4444 1423-445  2012.04.28  CEDUNA   HOBART26  -3.615D+07  8.262D+06   37.0777   0.0842 0.0101     9.05    850.4  v271k
LCS J1426-4444 1423-445  2012.04.28  CEDUNA   PARKES    -3.729D+07 -3.138D+06   37.4199   0.0959 0.0047    48.34    181.5  v271k
LCS J1426-4444 1423-445  2012.04.28  ATCA-104 HOBART26  -1.313D+07  3.598D+07   38.3024   0.1035 0.0080    27.65    350.8  v271k
LCS J1426-4444 1423-445  2012.04.28  CEDUNA   MOPRA     -3.916D+07 -8.550D+06   40.0855   0.0868 0.0077    15.47    490.4  v271k
LCS J1426-4444 1423-445  2012.04.28  ATCA-104 CEDUNA     4.025D+07  1.151D+07   41.8653   0.1034 0.0056    34.99    273.5  v271k
LCS J1426-4444 1423-445  2012.04.28  CEDUNA   KATH12M    2.094D+07 -3.936D+07   44.5821   0.1001 0.0158     6.68   1251.3  v271k
LCS J1426-4444 1423-445  2012.04.28  ATCA-104 KATH12M    4.396D+07 -1.164D+07   45.4702   0.1100 0.0071    18.24    516.2  v271k
LCS J1426-4444 1423-445  2012.04.28  CEDUNA   HOBART26  -3.765D+07  2.718D+07   46.4351   0.0881 0.0111     8.55    927.8  v271k
LCS J1426-4444 1423-445  2012.04.28  KATH12M  MOPRA     -4.415D+07  1.481D+07   46.5728   0.0988 0.0114     9.11    932.3  v271k
LCS J1426-4444 1423-445  2012.04.28  KATH12M  PARKES    -4.472D+07  2.057D+07   49.2219   0.1035 0.0045    38.28    331.7  v271k
LCS J1426-4444 1423-445  2012.04.28  CEDUNA   KATH12M    1.234D+07 -4.790D+07   49.4617   0.0929 0.0167     5.79   1327.6  v271k
LCS J1426-4444 1423-445  2012.04.28  ATCA-104 KATH12M    5.259D+07 -3.639D+07   63.9539   0.1167 0.0078    17.65    542.9  v271k
LCS J1426-4444 1423-445  2012.04.28  KATH12M  MOPRA     -5.150D+07  3.935D+07   64.8128   0.1003 0.0126     8.30    973.4  v271k
LCS J1426-4444 1423-445  2012.04.28  KATH12M  PARKES    -4.963D+07  4.476D+07   66.8300   0.1067 0.0048    34.62    360.3  v271k
LCS J1426-4444 1423-445  2012.04.28  HOBART26 KATH12M    5.708D+07 -4.762D+07   74.3380   0.1036 0.0140     7.71   1619.0  v271k
LCS J1426-4444 1423-445  2012.04.28  HOBART26 KATH12M    4.999D+07 -7.507D+07   90.1949   0.1271 0.0163     8.13   1841.5  v271k
LCS J1426-5558 1423-557  2015.04.08  ATCA-104 PARKES     5.135D+06  2.152D+06    5.5673   0.0440 0.0018    68.12     58.1  v271n
LCS J1426-5558 1423-557  2015.04.08  ATCA-104 PARKES     4.359D+06  6.855D+06    8.1231   0.0413 0.0017    65.39     53.7  v271n
LCS J1426-5558 1423-557  2015.04.08  ATCA-104 PARKES    -2.864D+06  7.933D+06    8.4340   0.0332 0.0014    50.47     57.0  v271n
LCS J1426-5558 1423-557  2015.04.08  HOBART26 PARKES     1.693D+07 -2.023D+07   26.3752   0.0151 0.0019     8.46    206.5  v271n
LCS J1426-5558 1423-557  2015.04.08  HOBART26 PARKES    -5.879D+06 -2.826D+07   28.8635   0.0139 0.0019     7.52    207.6  v271n
LCS J1426-5558 1423-557  2015.04.08  CEDUNA   PARKES    -1.024D+07 -2.872D+07   30.4901   0.0274 0.0030    11.77    288.2  v271n
LCS J1426-5558 1423-557  2015.04.08  KATH12M  PARKES    -3.175D+07 -3.357D+06   31.9275   0.0198 0.0030     6.84    429.9  v271n
LCS J1426-5558 1423-557  2015.04.08  CEDUNA   PARKES    -1.318D+07  3.126D+07   33.9226   0.0188 0.0026     8.35    284.7  v271n
LCS J1426-5558 1423-557  2015.04.08  CEDUNA   PARKES    -3.766D+07  6.044D+06   38.1449   0.0155 0.0025     6.86    266.9  v271n
LCS J1426-5558 1423-557  2015.04.08  PARKES   WARK12M    2.803D+06  6.076D+07   60.8198   0.0206 0.0028     7.80    419.6  v271n
LCS J1426-5558 1423-557  2015.04.08  ATCA-104 WARK12M    7.914D+06  6.291D+07   63.4054   0.0311 0.0058     5.54    464.5  v271n
LCS J1426-5558 1423-557  2015.04.08  PARKES   YARRA12M   1.148D+07  6.567D+07   66.6703   0.0166 0.0030     5.76    426.1  v271n
LCS J1426-5558 1423-557  2015.04.08  PARKES   WARK12M   -5.799D+07  3.341D+07   66.9223   0.0165 0.0027     6.45    383.4  v271n
LCS J1426-5558 1423-557  2015.04.08  KATH12M  PARKES     2.602D+06  7.147D+07   71.5173   0.0153 0.0027     5.89    401.8  v271n
RFC J1427-4206 1424-418  2013.06.16  ATCA-109 MOPRA      1.797D+06  1.378D+06    2.2646   5.6572 1.1753  1778.98    256.0  v271m
RFC J1427-4206 1424-418  2011.11.13  ATCA-104 MOPRA      1.833D+06  1.438D+06    2.3302   1.6706 0.0835   658.19    308.1  v441a
RFC J1427-4206 1424-418  2009.12.13  ATCA-104 MOPRA      1.841D+06  1.454D+06    2.3458   1.1750 0.0323   216.67    397.5  v271d
RFC J1427-4206 1424-418  2012.04.28  ATCA-104 MOPRA      1.909D+06  1.610D+06    2.4976   2.3801 0.0741   941.42    205.3  v271k
RFC J1427-4206 1424-418  2011.04.02  ATCA-104 MOPRA      1.931D+06  1.686D+06    2.5631   2.5683 0.4428   330.63    179.3  v271h
RFC J1427-4206 1424-418  2011.07.23  ATCA-104 MOPRA      1.956D+06  1.901D+06    2.7271   2.1400 0.1515   740.99    242.7  v271i
RFC J1427-4206 1424-418  2008.02.05  ATCA-104 MOPRA      1.954D+06  1.945D+06    2.7570   1.4381 0.0362   285.92    420.8  v254b
RFC J1427-4206 1424-418  2011.11.13  ATCA-104 MOPRA      1.901D+06  2.202D+06    2.9091   1.4900 0.0745   960.50    288.3  v441a
RFC J1427-4206 1424-418  2011.04.02  ATCA-104 MOPRA      1.863D+06  2.294D+06    2.9552   2.8604 0.4931   458.83    175.3  v271h
RFC J1427-4206 1424-418  2015.09.30  ATCA-104 MOPRA      1.197D+06  2.932D+06    3.1673   0.9528 0.0695    64.78    854.5  v271o
RFC J1427-4206 1424-418  2010.07.25  ATCA-104 MOPRA     -9.634D+05  3.036D+06    3.1856   1.3073 0.1303   270.13    219.9  v271f
RFC J1427-4206 1424-418  2008.02.05  ATCA-104 MOPRA     -7.932D+05  3.094D+06    3.1942   1.5521 0.0390   295.34    440.3  v254b
RFC J1427-4206 1424-418  2015.09.30  ATCA-104 MOPRA     -5.689D+05  3.150D+06    3.2010   0.9837 0.0709    94.11    881.5  v271o
RFC J1427-4206 1424-418  2008.02.05  ATCA-104 MOPRA     -1.571D+05  3.203D+06    3.2067   1.5184 0.0381   300.38    423.5  v254b
RFC J1427-4206 1424-418  2013.06.16  MOPRA    PARKES     3.397D+06  2.516D+06    4.2278   6.1537 0.2110  1963.19    196.1  v271m
RFC J1427-4206 1424-418  2011.11.13  MOPRA    PARKES     3.456D+06  2.632D+06    4.3441   2.7498 0.1565   816.46    412.6  v441a
RFC J1427-4206 1424-418  2009.12.13  PARKES   MOPRA     -3.469D+06 -2.661D+06    4.3714   1.0029 0.0222   406.74    174.5  v271d
RFC J1427-4206 1424-418  2012.04.28  MOPRA    PARKES     3.574D+06  2.955D+06    4.6373   2.0601 0.0608  1095.76    134.7  v271k
RFC J1427-4206 1424-418  2011.07.23  MOPRA    PARKES     3.622D+06  3.496D+06    5.0334   2.3220 0.0733   727.11    199.4  v271i
RFC J1427-4206 1424-418  2008.02.05  PARKES   MOPRA     -3.612D+06 -3.578D+06    5.0845   1.4235 0.0226   910.80    130.8  v254b
RFC J1427-4206 1424-418  2011.11.13  MOPRA    PARKES     3.481D+06  4.050D+06    5.3408   1.9740 0.1124   941.15    375.6  v441a
RFC J1427-4206 1424-418  2011.04.02  MOPRA    PARKES     3.398D+06  4.219D+06    5.4172   1.6614 0.2148    47.60   2393.9  v271h
RFC J1427-4206 1424-418  2015.09.30  MOPRA    PARKES     2.091D+06  5.357D+06    5.7506   3.9607 0.2549   539.52    215.8  v271o
RFC J1427-4206 1424-418  2010.07.25  MOPRA    PARKES    -1.935D+06  5.426D+06    5.7611   1.2702 0.1227   883.33     65.8  v271f
RFC J1427-4206 1424-418  2008.02.05  PARKES   MOPRA      1.627D+06 -5.543D+06    5.7773   1.5517 0.0246   943.30    138.1  v254b
RFC J1427-4206 1424-418  2015.09.30  MOPRA    PARKES    -1.204D+06  5.664D+06    5.7905   4.0691 0.2618   846.91    208.5  v271o
RFC J1427-4206 1424-418  2008.02.05  PARKES   MOPRA      4.631D+05 -5.783D+06    5.8011   1.4929 0.0237   966.96    129.6  v254b
RFC J1427-4206 1424-418  2013.06.16  ATCA-109 PARKES     5.194D+06  3.895D+06    6.4922   5.4832 0.1857  4671.88     73.0  v271m
RFC J1427-4206 1424-418  2011.11.13  ATCA-104 PARKES     5.290D+06  4.070D+06    6.6742   2.3649 0.4702  1363.69    213.0  v441a
RFC J1427-4206 1424-418  2009.12.13  ATCA-104 PARKES     5.310D+06  4.114D+06    6.7170   1.0928 0.0290   659.34    113.0  v271d
RFC J1427-4206 1424-418  2012.04.28  ATCA-104 PARKES     5.483D+06  4.565D+06    7.1349   2.4412 0.1195  2344.71     73.4  v271k
RFC J1427-4206 1424-418  2013.06.16  DSS34    PARKES    -3.458D+06 -6.593D+06    7.4449   5.2363 0.7875  6837.06     66.6  v271m
RFC J1427-4206 1424-418  2013.03.15  ATCA-104 PARKES     5.568D+06  5.008D+06    7.4890   6.2174 0.4230  2097.39    114.8  v271l
RFC J1427-4206 1424-418  2011.07.23  ATCA-104 PARKES     5.577D+06  5.396D+06    7.7605   2.4225 0.0751  1490.49    102.2  v271i
RFC J1427-4206 1424-418  2008.02.05  ATCA-104 PARKES     5.566D+06  5.524D+06    7.8415   1.4256 0.0226   844.59    141.9  v254b
RFC J1427-4206 1424-418  2015.09.30  ASKAP-32 YARRA12M   9.992D+05  7.996D+06    8.0583   3.7223 0.3337    42.23   5394.6  v271o
RFC J1427-4206 1424-418  2011.11.13  ATCA-104 PARKES     5.383D+06  6.252D+06    8.2499   2.6150 0.5199  2353.18    197.3  v441a
RFC J1427-4206 1424-418  2011.04.02  ATCA-104 PARKES     5.260D+06  6.514D+06    8.3724   1.8201 0.2219    98.93   1270.1  v271h
RFC J1427-4206 1424-418  2015.09.30  ATCA-104 PARKES     3.293D+06  8.287D+06    8.9170   0.9662 0.0690   110.46    267.8  v271o
RFC J1427-4206 1424-418  2010.07.25  ATCA-104 PARKES    -2.898D+06  8.463D+06    8.9454   1.2303 0.1233   733.28     74.4  v271f
RFC J1427-4206 1424-418  2008.02.05  ATCA-104 PARKES    -2.420D+06  8.638D+06    8.9703   1.4866 0.0236   825.06    151.3  v254b
RFC J1427-4206 1424-418  2015.09.30  ATCA-104 PARKES    -1.765D+06  8.816D+06    8.9905   0.9256 0.0659   136.96    263.1  v271o
RFC J1427-4206 1424-418  2008.02.05  ATCA-104 PARKES    -6.202D+05  8.985D+06    9.0068   1.4655 0.0232   866.65    142.0  v254b
RFC J1427-4206 1424-418  2013.06.16  DSS34    MOPRA     -6.856D+06 -9.109D+06   11.4007   4.9337 0.7080  1695.87    233.5  v271m
RFC J1427-4206 1424-418  2013.06.16  ATCA-109 DSS34      8.653D+06  1.049D+07   13.5961   4.3844 0.6512  4108.97     87.0  v271m
RFC J1427-4206 1424-418  2013.06.16  DSS34    HOBART26   1.499D+07  1.378D+07   20.3646   4.7814 0.6859  2010.50    259.6  v271m
RFC J1427-4206 1424-418  2010.07.25  CEDUNA   PARKES    -9.995D+06 -2.242D+07   24.5478   1.1835 0.2968   501.39    126.8  v271f
RFC J1427-4206 1424-418  2008.02.05  CEDUNA   PARKES    -1.353D+07 -2.164D+07   25.5252   1.4148 0.0345   799.96    148.6  v254b
RFC J1427-4206 1424-418  2015.09.30  CEDUNA   PARKES    -1.790D+07 -2.031D+07   27.0767   6.1457 0.7905   830.87    325.5  v271o
RFC J1427-4206 1424-418  2013.06.16  HOBART26 PARKES    -1.845D+07 -2.037D+07   27.4875   5.5481 0.2097  2251.85    218.1  v271m
RFC J1427-4206 1424-418  2011.11.13  HOBART26 PARKES    -1.823D+07 -2.099D+07   27.8057   0.9724 0.0523   202.39    517.0  v441a
RFC J1427-4206 1424-418  2009.12.13  PARKES   HOBART26   1.817D+07  2.114D+07   27.8791   1.0328 0.0231   722.01    195.7  v271d
RFC J1427-4206 1424-418  2008.02.06  PARKES   HOBART26   1.801D+07  2.152D+07   28.0605   1.1877 0.0191   567.26    175.4  v254b
RFC J1427-4206 1424-418  2012.04.28  HOBART26 PARKES    -1.742D+07 -2.263D+07   28.5566   2.0731 0.0684   941.69    226.5  v271k
RFC J1427-4206 1424-418  2010.07.25  CEDUNA   MOPRA     -8.060D+06 -2.785D+07   28.9904   1.1772 0.1180   170.42    374.9  v271f
RFC J1427-4206 1424-418  2008.02.05  PARKES   HOBART26  -1.612D+07  2.433D+07   29.1883   1.4844 0.0238   700.95    175.5  v254b
RFC J1427-4206 1424-418  2015.09.30  CEDUNA   YARRA12M   1.170D+07  2.679D+07   29.2348   5.8821 0.4331   173.18   2366.1  v271o
RFC J1427-4206 1424-418  2013.06.16  CEDUNA   MOPRA     -1.760D+07  2.338D+07   29.2592   6.4518 0.2347   745.69    618.1  v271m
RFC J1427-4206 1424-418  2013.06.16  ATCA-109 CEDUNA     1.939D+07 -2.200D+07   29.3263   5.7122 0.1975  1773.91    230.2  v271m
RFC J1427-4206 1424-418  2011.07.23  HOBART26 PARKES    -1.539D+07 -2.510D+07   29.4409   2.4664 0.0783  1133.53    272.3  v271i
RFC J1427-4206 1424-418  2013.06.16  CEDUNA   PARKES    -1.420D+07  2.589D+07   29.5303   6.5130 0.2295  2359.04    176.4  v271m
RFC J1427-4206 1424-418  2008.02.05  PARKES   HOBART26   1.501D+07  2.544D+07   29.5426   1.2675 0.0204   637.55    166.5  v254b
RFC J1427-4206 1424-418  2008.02.05  CEDUNA   MOPRA     -1.191D+07 -2.719D+07   29.6786   1.4048 0.0231   272.94    432.7  v254b
RFC J1427-4206 1424-418  2008.02.05  CEDUNA   HOBART26  -2.966D+07  2.688D+06   29.7790   1.4007 0.0246   209.85    549.7  v254b
RFC J1427-4206 1424-418  2011.11.13  CEDUNA   MOPRA     -1.940D+07  2.275D+07   29.9011   2.8926 0.5732   378.74    867.1  v441a
RFC J1427-4206 1424-418  2011.11.13  CEDUNA   PARKES    -1.595D+07  2.538D+07   29.9765   3.0095 0.1547   571.10    599.5  v441a
RFC J1427-4206 1424-418  2011.11.13  HOBART26 PARKES    -1.248D+07 -2.727D+07   29.9952   2.5189 0.1350   938.52    479.8  v441a
RFC J1427-4206 1424-418  2008.02.05  CEDUNA   PARKES    -2.454D+07 -1.728D+07   30.0176   1.1641 0.0284   701.97    139.4  v254b
RFC J1427-4206 1424-418  2008.02.05  PARKES   HOBART26  -1.200D+07  2.755D+07   30.0478   1.4168 0.0228   714.18    164.9  v254b
RFC J1427-4206 1424-418  2009.12.13  MOPRA    CEDUNA     1.983D+07 -2.259D+07   30.0568   1.1968 0.0340   143.44    615.6  v271d
RFC J1427-4206 1424-418  2009.12.13  PARKES   CEDUNA     1.636D+07 -2.525D+07   30.0858   0.9617 0.0381   395.56    175.0  v271d
RFC J1427-4206 1424-418  2011.11.13  ATCA-104 CEDUNA     2.124D+07 -2.131D+07   30.0867   1.6718 0.0782   421.86    447.7  v441a
RFC J1427-4206 1424-418  2011.04.02  HOBART26 PARKES    -1.142D+07 -2.786D+07   30.1103   2.2659 0.2873    73.09   4235.3  v271h
RFC J1427-4206 1424-418  2008.02.06  CEDUNA   PARKES    -1.741D+07  2.489D+07   30.3797   1.4300 0.0349   828.23    145.1  v254b
RFC J1427-4206 1424-418  2015.09.30  CEDUNA   MOPRA     -1.654D+07 -2.603D+07   30.8357   5.9923 0.4172   505.30   1090.7  v271o
RFC J1427-4206 1424-418  2013.06.16  HOBART26 MOPRA     -2.185D+07 -2.289D+07   31.6440   6.1226 0.2384   626.15    764.1  v271m
RFC J1427-4206 1424-418  2010.07.25  ATCA-104 CEDUNA     7.097D+06  3.088D+07   31.6887   1.1502 0.1136   146.97    423.8  v271f
RFC J1427-4206 1424-418  2011.11.13  HOBART26 MOPRA     -2.169D+07 -2.362D+07   32.0712   0.7634 0.0374   108.49    747.7  v441a
RFC J1427-4206 1424-418  2009.12.13  HOBART26 MOPRA     -2.164D+07 -2.380D+07   32.1701   0.9094 0.0258    93.66    688.4  v271d
RFC J1427-4206 1424-418  2008.02.05  ATCA-104 CEDUNA     1.111D+07  3.028D+07   32.2548   1.3589 0.0231   240.42    473.8  v254b
RFC J1427-4206 1424-418  2011.04.02  CEDUNA   MOPRA     -2.595D+07  1.977D+07   32.6247   1.7679 0.1863   212.32    552.5  v271h
RFC J1427-4206 1424-418  2013.03.15  CEDUNA   PARKES    -2.418D+07  2.192D+07   32.6369   5.4614 0.4705   878.89    236.2  v271l
RFC J1427-4206 1424-418  2012.04.28  HOBART26 MOPRA     -2.099D+07 -2.559D+07   33.0941   2.0114 0.0694   236.97    633.1  v271k
RFC J1427-4206 1424-418  2011.04.02  ATCA-104 CEDUNA     2.788D+07 -1.808D+07   33.2341   1.9621 0.1968   453.68    286.6  v271h
RFC J1427-4206 1424-418  2015.09.30  ATCA-104 CEDUNA     1.597D+07  2.918D+07   33.2603   1.4198 0.1049    85.89   1369.2  v271o
RFC J1427-4206 1424-418  2008.02.05  CEDUNA   MOPRA     -2.408D+07 -2.307D+07   33.3447   1.2111 0.0200   244.55    415.9  v254b
RFC J1427-4206 1424-418  2011.07.23  CEDUNA   PARKES    -2.709D+07  2.013D+07   33.7503   2.9775 0.0952   620.59    300.3  v271i
RFC J1427-4206 1424-418  2013.06.16  ATCA-109 HOBART26   2.365D+07  2.427D+07   33.8835   5.5338 0.2371  1504.71    284.6  v271m
RFC J1427-4206 1424-418  2008.02.05  CEDUNA   PARKES    -2.797D+07  1.950D+07   34.0975   1.8237 0.0445   837.68    182.8  v254b
RFC J1427-4206 1424-418  2013.06.16  CEDUNA   DSS34     -1.074D+07  3.249D+07   34.2150   5.0866 0.7125  1727.98    210.0  v271m
RFC J1427-4206 1424-418  2013.03.15  ATCA-104 CEDUNA     2.975D+07 -1.691D+07   34.2205   6.0249 0.4348  1631.90    203.1  v271l
RFC J1427-4206 1424-418  2011.07.23  HOBART26 MOPRA     -1.901D+07 -2.859D+07   34.3372   2.1653 0.0523   262.61    646.7  v271i
RFC J1427-4206 1424-418  2011.11.13  ATCA-104 HOBART26   2.352D+07  2.506D+07   34.3727   0.4077 0.0195   113.29    386.1  v441a
RFC J1427-4206 1424-418  2008.02.05  HOBART26 MOPRA     -1.862D+07 -2.902D+07   34.4842   1.2512 0.0214   210.93    493.6  v254b
RFC J1427-4206 1424-418  2009.12.13  ATCA-104 HOBART26   2.348D+07  2.526D+07   34.4863   0.9254 0.0411   145.70    445.8  v271d
RFC J1427-4206 1424-418  2008.02.05  HOBART26 MOPRA      1.775D+07 -2.987D+07   34.7498   1.4364 0.0244   232.03    510.8  v254b
RFC J1427-4206 1424-418  2011.07.23  CEDUNA   MOPRA     -3.071D+07  1.663D+07   34.9270   2.5607 0.0657   238.36    713.3  v271i
RFC J1427-4206 1424-418  2011.11.13  HOBART26 MOPRA     -1.596D+07 -3.132D+07   35.1580   1.4930 0.0719   398.80    701.0  v441a
RFC J1427-4206 1424-418  2011.04.02  HOBART26 MOPRA     -1.481D+07 -3.208D+07   35.3365   1.6726 0.1691   258.18    584.6  v271h
RFC J1427-4206 1424-418  2008.02.05  CEDUNA   MOPRA     -3.158D+07  1.592D+07   35.3692   1.8585 0.0305   286.89    542.2  v254b
RFC J1427-4206 1424-418  2008.02.05  ATCA-104 CEDUNA     2.392D+07  2.627D+07   35.5296   1.1626 0.0199   214.36    455.6  v254b
RFC J1427-4206 1424-418  2012.04.28  ATCA-104 HOBART26   2.290D+07  2.720D+07   35.5528   2.2947 0.1562   495.67    345.0  v271k
RFC J1427-4206 1424-418  2008.02.05  HOBART26 MOPRA      1.246D+07 -3.333D+07   35.5841   1.3868 0.0236   231.57    492.0  v254b
RFC J1427-4206 1424-418  2011.07.23  ATCA-104 CEDUNA     3.267D+07 -1.473D+07   35.8360   2.6266 0.0661   477.30    365.4  v271i
RFC J1427-4206 1424-418  2011.11.13  CEDUNA   PARKES    -3.250D+07  1.548D+07   35.9942   2.5632 0.1317   806.86    543.4  v441a
RFC J1427-4206 1424-418  2008.02.05  ATCA-104 CEDUNA     3.354D+07 -1.398D+07   36.3321   1.7297 0.0294   247.29    588.1  v254b
RFC J1427-4206 1424-418  2011.04.02  CEDUNA   PARKES    -3.385D+07  1.385D+07   36.5763   2.0910 0.2844    37.44   3872.3  v271h
RFC J1427-4206 1424-418  2011.07.23  ATCA-104 HOBART26   2.097D+07  3.049D+07   37.0072   2.1490 0.0529   516.06    331.3  v271i
RFC J1427-4206 1424-418  2008.02.05  ATCA-104 HOBART26   2.058D+07  3.097D+07   37.1814   1.1993 0.0206   187.52    535.4  v254b
RFC J1427-4206 1424-418  2015.09.30  CEDUNA   PARKES    -3.772D+07 -1.006D+06   37.7363   2.1169 0.2724   276.78    264.2  v271o
RFC J1427-4206 1424-418  2011.11.13  CEDUNA   MOPRA     -3.598D+07  1.143D+07   37.7492   1.4155 0.2805   319.47    793.9  v441a
RFC J1427-4206 1424-418  2008.02.05  ATCA-104 HOBART26  -1.854D+07  3.297D+07   37.8257   1.3924 0.0237   207.25    559.4  v254b
RFC J1427-4206 1424-418  2011.11.13  ATCA-104 HOBART26   1.787D+07  3.353D+07   37.9893   2.1421 0.1006  1092.96    368.2  v441a
RFC J1427-4206 1424-418  2011.04.02  ATCA-104 HOBART26   1.668D+07  3.438D+07   38.2073   1.7234 0.1756   508.69    310.2  v271h
RFC J1427-4206 1424-418  2011.04.02  CEDUNA   MOPRA     -3.725D+07  9.627D+06   38.4757   1.6522 0.1740   255.35    534.5  v271h
RFC J1427-4206 1424-418  2015.09.30  ATCA-104 KATH12M    3.760D+07 -8.834D+06   38.6260   0.9543 0.1124    28.97   2159.0  v271o
RFC J1427-4206 1424-418  2011.11.13  ATCA-104 CEDUNA     3.788D+07 -9.226D+06   38.9866   1.6837 0.0787   715.80    417.1  v441a
RFC J1427-4206 1424-418  2011.04.02  ATCA-104 CEDUNA     3.911D+07 -7.333D+06   39.7959   1.7952 0.1801   518.55    283.6  v271h
RFC J1427-4206 1424-418  2015.09.30  KATH12M  MOPRA     -3.817D+07  1.198D+07   40.0082   3.8507 0.2949   158.24   1719.8  v271o
RFC J1427-4206 1424-418  2015.09.30  CEDUNA   MOPRA     -3.980D+07 -6.396D+06   40.3146   1.8281 0.1283   111.72    846.0  v271o
RFC J1427-4206 1424-418  2015.09.30  ATCA-104 CEDUNA     4.100D+07  9.326D+06   42.0518   0.4599 0.0394    22.37   1047.7  v271o
RFC J1427-4206 1424-418  2015.09.30  KATH12M  PARKES    -3.953D+07  1.776D+07   43.3361   3.9605 0.2917   508.25    513.2  v271o
RFC J1427-4206 1424-418  2015.09.30  CEDUNA   KATH12M    2.163D+07 -3.801D+07   43.7369   6.2191 0.5009   161.85   2671.5  v271o
RFC J1427-4206 1424-418  2015.09.30  ASKAP-32 CEDUNA    -4.516D+07  1.385D+06   45.1764   1.5564 0.2011    19.18   3256.1  v271o
RFC J1427-4206 1424-418  2008.02.06  CEDUNA   HOBART26   5.941D+05  4.641D+07   46.4182   1.2270 0.0217   192.92    532.6  v254b
RFC J1427-4206 1424-418  2009.12.13  HOBART26 CEDUNA    -1.812D+06 -4.639D+07   46.4261   0.8616 0.0240    91.18    690.4  v271d
RFC J1427-4206 1424-418  2011.11.13  CEDUNA   HOBART26   2.288D+06  4.638D+07   46.4318   0.9768 0.0486    89.23   1086.5  v441a
RFC J1427-4206 1424-418  2013.06.16  CEDUNA   HOBART26   4.252D+06  4.627D+07   46.4610   6.0994 1.2725   640.71    687.2  v271m
RFC J1427-4206 1424-418  2015.09.30  CEDUNA   YARRA12M   4.618D+07  6.614D+06   46.6478   1.7569 0.1375    36.73   1712.4  v271o
RFC J1427-4206 1424-418  2011.07.23  CEDUNA   HOBART26  -1.170D+07  4.523D+07   46.7166   2.8210 0.2022   192.83    973.8  v271i
RFC J1427-4206 1424-418  2008.02.05  CEDUNA   HOBART26  -1.296D+07  4.495D+07   46.7768   1.6833 0.0296   204.32    689.9  v254b
RFC J1427-4206 1424-418  2011.11.13  CEDUNA   HOBART26  -2.001D+07  4.275D+07   47.2044   1.7167 0.0833   303.28   1014.0  v441a
RFC J1427-4206 1424-418  2011.04.02  CEDUNA   HOBART26  -2.244D+07  4.171D+07   47.3602   2.3008 0.4106   200.32    945.7  v271h
RFC J1427-4206 1424-418  2015.09.30  CEDUNA   KATH12M    1.105D+07 -4.942D+07   50.6392   1.9492 0.1662    34.84   2041.1  v271o
RFC J1427-4206 1424-418  2013.03.15  CEDUNA   KATH12M   -9.970D+06 -4.984D+07   50.8296   5.5179 0.4988   230.32   1145.3  v271l
RFC J1427-4206 1424-418  2012.04.28  KATH12M  YARRA12M   4.842D+07  2.054D+07   52.5950   2.9608 0.1305    68.56   4479.3  v271k
RFC J1427-4206 1424-418  2015.09.30  ATCA-104 WARK12M   -5.378D+07 -1.343D+07   55.4340   0.8400 0.0706    29.96   1826.0  v271o
RFC J1427-4206 1424-418  2015.09.30  PARKES   YARRA12M   2.981D+07  4.707D+07   55.7173   3.4941 0.2429   505.94    454.5  v271o
RFC J1427-4206 1424-418  2015.09.30  MOPRA    WARK12M   -5.321D+07 -1.658D+07   55.7369   3.2700 0.2386   159.37   1454.6  v271o
RFC J1427-4206 1424-418  2011.04.02  HOBART26 WARK12M   -5.501D+07  1.313D+07   56.5554   0.9563 0.1378    37.22   3343.8  v271h
RFC J1427-4206 1424-418  2015.09.30  PARKES   WARK12M   -5.218D+07 -2.209D+07   56.6640   3.4557 0.2519   522.44    434.2  v271o
RFC J1427-4206 1424-418  2015.09.30  ASKAP-32 KATH12M   -3.393D+07 -4.816D+07   58.9107   2.1734 0.2220    20.95   6430.1  v271o
RFC J1427-4206 1424-418  2011.04.02  PARKES   WARK12M   -4.353D+07  4.106D+07   59.8343   1.1911 0.2364     8.64  13690.3  v271h
RFC J1427-4206 1424-418  2015.09.30  MOPRA    YARRA12M   2.823D+07  5.282D+07   59.8918   3.3740 0.2387   156.45   1523.2  v271o
RFC J1427-4206 1424-418  2011.04.02  MOPRA    WARK12M   -4.023D+07  4.523D+07   60.5276   0.8069 0.1204    28.30   1889.7  v271h
RFC J1427-4206 1424-418  2011.04.02  ATCA-104 WARK12M   -3.837D+07  4.752D+07   61.0761   0.7941 0.1128    52.97   1002.6  v271h
RFC J1427-4206 1424-418  2015.09.30  ATCA-104 YARRA12M   2.766D+07  5.597D+07   62.4334   0.8892 0.1213    30.26   1912.2  v271o
RFC J1427-4206 1424-418  2015.09.30  KATH12M  YARRA12M  -9.938D+06  6.480D+07   65.5615   3.4250 0.2767   138.79   3730.9  v271o
RFC J1427-4206 1424-418  2015.09.30  ATCA-104 KATH12M    5.208D+07 -4.001D+07   65.6746   0.7448 0.0952    16.57   2068.9  v271o
RFC J1427-4206 1424-418  2015.09.30  KATH12M  YARRA12M   3.493D+07  5.615D+07   66.1314   2.1337 0.1743    71.50   3381.5  v271o
RFC J1427-4206 1424-418  2015.09.30  KATH12M  MOPRA     -5.088D+07  4.294D+07   66.5821   3.0081 0.2320    91.52   1664.7  v271o
RFC J1427-4206 1424-418  2015.09.30  ATCA-104 WARK12M   -6.176D+07  2.670D+07   67.2787   0.8805 0.0787    22.15   1793.4  v271o
RFC J1427-4206 1424-418  2015.09.30  MOPRA    WARK12M   -6.295D+07  2.376D+07   67.2883   3.1933 0.2338   114.62   1443.0  v271o
RFC J1427-4206 1424-418  2015.09.30  PARKES   WARK12M   -6.497D+07  1.856D+07   67.5674   3.4096 0.2486   433.97    452.1  v271o
RFC J1427-4206 1424-418  2015.09.30  KATH12M  PARKES    -4.875D+07  4.842D+07   68.7139   3.8036 0.2802   378.93    521.7  v271o
RFC J1427-4206 1424-418  2012.04.28  ATCA-104 KATH12M    1.379D+07 -6.810D+07   69.4814   2.5111 0.0881   324.22    569.7  v271k
RFC J1427-4206 1424-418  2013.03.15  ATCA-104 KATH12M    1.978D+07 -6.675D+07   69.6218   6.2380 0.7884   538.02    556.7  v271l
RFC J1427-4206 1424-418  2012.04.28  KATH12M  MOPRA     -1.188D+07  6.971D+07   70.7145   2.1252 0.0756   149.03   1045.4  v271k
RFC J1427-4206 1424-418  2012.04.28  KATH12M  PARKES    -8.310D+06  7.266D+07   73.1374   2.2443 0.0779   547.96    373.9  v271k
RFC J1427-4206 1424-418  2013.03.15  KATH12M  PARKES    -1.421D+07  7.176D+07   73.1542   5.5707 0.4412   427.33    647.5  v271l
RFC J1427-4206 1424-418  2012.04.28  PARKES   YARRA12M   5.673D+07 -5.212D+07   77.0364   2.6360 0.0981   415.45    577.3  v271k
RFC J1427-4206 1424-418  2012.04.28  MOPRA    YARRA12M   6.030D+07 -4.917D+07   77.8046   2.4919 0.0965   113.96   1613.9  v271k
RFC J1427-4206 1424-418  2012.04.28  ATCA-104 YARRA12M   6.221D+07 -4.756D+07   78.3053   2.9234 0.1097   244.69    879.5  v271k
RFC J1427-4206 1424-418  2015.09.30  CEDUNA   WARK12M   -6.975D+07 -4.261D+07   81.7340   4.3857 0.3381   134.86   2259.5  v271o
RFC J1427-4206 1424-418  2015.09.30  ASKAP-32 PARKES    -8.289D+07  4.109D+05   82.8927   3.0627 0.2538   123.76    832.2  v271o
RFC J1427-4206 1424-418  2015.09.30  PARKES   YARRA12M   8.392D+07  7.581D+06   84.2637   2.8572 0.1986   379.56    437.7  v271o
RFC J1427-4206 1424-418  2012.04.28  HOBART26 YARRA12M   3.931D+07 -7.475D+07   84.4597   2.6749 0.1595    92.99   2712.9  v271k
RFC J1427-4206 1424-418  2015.09.30  ASKAP-32 MOPRA     -8.492D+07 -5.125D+06   85.0704   2.8839 0.3372    48.88   2660.4  v271o
RFC J1427-4206 1424-418  2015.09.30  MOPRA    YARRA12M   8.592D+07  1.314D+07   86.9191   2.6312 0.1872   101.40   1396.6  v271o
RFC J1427-4206 1424-418  2015.09.30  ATCA-104 YARRA12M   8.712D+07  1.608D+07   88.5874   0.6960 0.0999    18.02   1735.8  v271o
RFC J1427-4206 1424-418  2015.09.30  KATH12M  WARK12M   -9.134D+07 -4.637D+06   91.4531   2.6081 0.2133   109.83   3563.0  v271o
RFC J1427-4206 1424-418  2011.04.02  CEDUNA   WARK12M   -7.747D+07  5.483D+07   94.9148   0.9354 0.1539    19.03   3057.0  v271h
RFC J1427-4206 1424-418  2012.04.28  HOBART26 KATH12M   -9.105D+06 -9.530D+07   95.7294   2.1403 0.0819   115.29   1757.2  v271k
RFC J1427-4206 1424-418  2015.09.30  CEDUNA   WARK12M   -1.027D+08  1.747D+07  104.1826   1.4312 0.1187    31.75   1769.1  v271o
RFC J1427-4206 1424-418  2015.09.30  WARK12M  YARRA12M   8.136D+07  6.944D+07  106.9658   2.3131 0.1784   109.93   3155.7  v271o
RFC J1427-4206 1424-418  2015.09.30  KATH12M  WARK12M   -1.139D+08  6.649D+07  131.9074   1.6107 0.1347    50.43   3494.0  v271o
RFC J1427-4206 1424-418  2015.09.30  ASKAP-32 WARK12M   -1.479D+08  1.838D+07  148.9948   1.9732 0.2010    21.04   5574.0  v271o
RFC J1427-4206 1424-418  2015.09.30  WARK12M  YARRA12M   1.489D+08 -1.034D+07  149.2135   1.8409 0.1434    70.99   2931.3  v271o
RFC J1427-4206 1424-418  2011.04.02  CEDUNA   HARTRAO    2.477D+08  1.078D+07  247.9791   2.1986 0.4921   124.46   1176.4  v271h
RFC J1427-4206 1424-418  2013.06.16  CEDUNA   HARTRAO    2.486D+08 -3.036D+07  250.4664   6.5002 0.2837   624.28    751.7  v271m
RFC J1427-4206 1424-418  2013.06.16  HARTRAO  HOBART26  -2.444D+08  7.662D+07  256.0990   5.8970 0.2524   645.82    929.3  v271m
RFC J1427-4206 1424-418  2013.06.16  DSS34    HARTRAO    2.594D+08 -6.284D+07  266.8659   5.4602 0.7826  1940.64    283.9  v271m
RFC J1427-4206 1424-418  2013.06.16  HARTRAO  PARKES    -2.628D+08  5.625D+07  268.7715   6.2257 0.2597  2308.65    238.5  v271m
RFC J1427-4206 1424-418  2013.06.16  HARTRAO  MOPRA     -2.662D+08  5.373D+07  271.5857   6.3324 0.2519   550.49    835.8  v271m
RFC J1427-4206 1424-418  2013.06.16  ATCA-109 HARTRAO    2.680D+08 -5.235D+07  273.0797   5.6346 0.1757  1306.33    311.3  v271m
RFC J1427-4206 1424-418  2011.04.02  HARTRAO  MOPRA     -2.737D+08  8.983D+06  273.8460   1.3281 0.2909   133.33    736.2  v271h
RFC J1427-4206 1424-418  2011.04.02  ATCA-104 HARTRAO    2.756D+08 -7.297D+06  275.7258   1.5480 0.3362   309.68    381.9  v271h
LCS J1427-5022 1423-501  2011.04.02  ATCA-104 MOPRA      1.950D+06  1.511D+06    2.4667   0.1890 0.0331    33.63    177.7  v271h
LCS J1427-5022 1423-501  2011.04.02  ATCA-104 MOPRA     -1.130D+06  2.857D+06    3.0726   0.2329 0.0406    39.80    181.6  v271h
LCS J1427-5022 1423-501  2011.04.02  ATCA-104 MOPRA      7.899D+05  3.007D+06    3.1089   0.0896 0.0165    15.32    174.0  v271h
LCS J1427-5022 1423-501  2011.04.02  MOPRA    PARKES     1.307D+06  5.502D+06    5.6549   0.1665 0.0335     6.43   2311.9  v271h
LCS J1427-5022 1423-501  2011.04.02  ATCA-104 PARKES     5.574D+06  4.318D+06    7.0507   0.1332 0.0218     9.13   1256.7  v271h
LCS J1427-5022 1423-501  2011.04.02  DSS34    MOPRA      6.744D+06 -8.435D+06   10.7998   0.1680 0.0214    64.28    260.8  v271h
LCS J1427-5022 1423-501  2011.04.02  ATCA-104 DSS34     -7.872D+06  1.130D+07   13.7685   0.1720 0.0295   130.13    133.2  v271h
LCS J1427-5022 1423-501  2011.04.02  DSS34    HOBART26  -1.321D+07  1.685D+07   21.4066   0.2403 0.0283    69.38    450.8  v271h
LCS J1427-5022 1423-501  2011.04.02  CEDUNA   HOBART26  -2.397D+07 -6.832D+06   24.9216   0.1742 0.0330    15.78    973.4  v271h
LCS J1427-5022 1423-501  2011.04.02  CEDUNA   DSS34     -1.076D+07 -2.368D+07   26.0090   0.1920 0.0234    43.53    412.0  v271h
LCS J1427-5022 1423-501  2011.04.02  HOBART26 PARKES    -1.624D+07 -2.266D+07   27.8802   0.1848 0.0331     7.88   4106.5  v271h
LCS J1427-5022 1423-501  2011.04.02  HOBART26 MOPRA      1.995D+07 -2.529D+07   32.2078   0.1469 0.0163    21.85    614.6  v271h
LCS J1427-5022 1423-501  2011.04.02  HOBART26 MOPRA     -1.986D+07 -2.548D+07   32.3034   0.1524 0.0166    25.03    579.5  v271h
LCS J1427-5022 1423-501  2011.04.02  CEDUNA   MOPRA     -3.994D+06 -3.212D+07   32.3664   0.1292 0.0149    21.24    561.7  v271h
LCS J1427-5022 1423-501  2011.04.02  ATCA-104 HOBART26   2.181D+07  2.699D+07   34.6986   0.1307 0.0137    41.05    304.0  v271h
LCS J1427-5022 1423-501  2011.04.02  ATCA-104 CEDUNA     2.888D+06  3.497D+07   35.0939   0.1309 0.0135    42.23    287.7  v271h
LCS J1427-5022 1423-501  2011.04.02  ATCA-104 HOBART26  -2.108D+07  2.814D+07   35.1619   0.1533 0.0160    45.30    314.8  v271h
LCS J1427-5022 1423-501  2011.04.02  CEDUNA   MOPRA     -2.840D+07  2.134D+07   35.5187   0.1142 0.0134    19.34    519.1  v271h
LCS J1427-5022 1423-501  2011.04.02  ATCA-104 CEDUNA     3.035D+07 -1.983D+07   36.2484   0.1046 0.0109    33.57    271.8  v271h
LCS J1427-5022 1423-501  2011.04.02  CEDUNA   MOPRA     -3.673D+07 -1.426D+07   39.4015   0.1430 0.0162    23.86    527.8  v271h
LCS J1427-5022 1423-501  2011.04.02  ATCA-104 CEDUNA     3.752D+07  1.727D+07   41.3038   0.0608 0.0069    18.88    281.7  v271h
LCS J1427-5022 1423-501  2011.04.02  CEDUNA   HOBART26  -8.529D+06  4.681D+07   47.5766   0.1670 0.0314    16.77    888.1  v271h
LCS J1427-5022 1423-501  2011.04.02  HOBART26 WARK12M   -3.706D+07  3.234D+07   49.1873   0.2195 0.0416     7.93   3276.4  v271h
LCS J1427-5022 1423-501  2011.04.02  CEDUNA   HARTRAO    2.442D+08  3.129D+07  246.1560   0.1229 0.0321     7.43   1148.8  v271h
LCS J1427-5022 1423-501  2011.04.02  HARTRAO  HOBART26  -2.527D+08  1.543D+07  253.1515   0.2004 0.0447    22.91   1284.9  v271h
LCS J1427-5022 1423-501  2011.04.02  HARTRAO  PARKES    -2.689D+08 -7.149D+06  269.0248   0.2656 0.0742     6.49   5312.1  v271h
LCS J1427-5022 1423-501  2011.04.02  HARTRAO  MOPRA     -2.725D+08 -1.005D+07  272.7285   0.1154 0.0274    11.02    749.7  v271h
LCS J1427-5022 1423-501  2011.04.02  ATCA-104 HARTRAO    2.745D+08  1.156D+07  274.7361   0.1129 0.0251    20.59    393.2  v271h
LCS J1427-5022 1423-501  2011.04.02  HARTRAO  WARK12M   -2.897D+08  4.776D+07  293.6556   0.2331 0.0743     4.89   4238.4  v271h
LCS J1431-3120 1428-311  2011.04.02  ATCA-104 MOPRA      1.955D+06  2.149D+06    2.9048   0.2258 0.0393    39.00    177.3  v271h
LCS J1431-3120 1428-311  2011.04.02  ATCA-104 MOPRA     -7.133D+05  3.130D+06    3.2107   0.1976 0.0346    33.46    178.7  v271h
LCS J1431-3120 1428-311  2011.04.02  ATCA-104 MOPRA      1.077D+06  3.032D+06    3.2177   0.2160 0.0377    38.00    174.3  v271h
LCS J1431-3120 1428-311  2011.04.02  MOPRA    PARKES     3.626D+06  3.908D+06    5.3307   0.1520 0.0340     5.44   2413.5  v271h
LCS J1431-3120 1428-311  2011.04.02  ATCA-104 PARKES     5.581D+06  6.056D+06    8.2352   0.1509 0.0233    10.55   1268.3  v271h
LCS J1431-3120 1428-311  2011.04.02  ATCA-104 PARKES     2.934D+06  8.534D+06    9.0241   0.1110 0.0220     6.37   1336.9  v271h
LCS J1431-3120 1428-311  2011.04.02  DSS34    MOPRA      6.044D+06 -1.105D+07   12.5979   0.0486 0.0067    18.22    254.6  v271h
LCS J1431-3120 1428-311  2011.04.02  ATCA-104 DSS34     -6.756D+06  1.418D+07   15.7115   0.0512 0.0089    37.74    132.6  v271h
LCS J1431-3120 1428-311  2011.04.02  CEDUNA   DSS34     -1.965D+07 -1.019D+07   22.1382   0.0611 0.0086    13.60    404.7  v271h
LCS J1431-3120 1428-311  2011.04.02  DSS34    HOBART26  -1.111D+07  2.049D+07   23.3083   0.0608 0.0078    18.25    437.6  v271h
LCS J1431-3120 1428-311  2011.04.02  CEDUNA   MOPRA     -1.361D+07 -2.125D+07   25.2309   0.1320 0.0152    21.82    545.5  v271h
LCS J1431-3120 1428-311  2011.04.02  ATCA-104 CEDUNA     1.290D+07  2.438D+07   27.5776   0.1383 0.0142    45.21    284.0  v271h
LCS J1431-3120 1428-311  2011.04.02  HOBART26 PARKES    -1.578D+07 -2.586D+07   30.2964   0.2169 0.0361     9.21   4172.0  v271h
LCS J1431-3120 1428-311  2011.04.02  CEDUNA   HOBART26  -3.076D+07  1.030D+07   32.4421   0.1509 0.0289    14.49    937.4  v271h
LCS J1431-3120 1428-311  2011.04.02  CEDUNA   MOPRA     -2.971D+07  1.306D+07   32.4559   0.1063 0.0127    17.82    534.0  v271h
LCS J1431-3120 1428-311  2011.04.02  ATCA-104 CEDUNA     3.167D+07 -1.091D+07   33.4942   0.1176 0.0122    38.57    280.1  v271h
LCS J1431-3120 1428-311  2011.04.02  HOBART26 MOPRA     -1.941D+07 -2.977D+07   35.5374   0.1429 0.0157    22.94    583.3  v271h
LCS J1431-3120 1428-311  2011.04.02  HOBART26 MOPRA      1.716D+07 -3.154D+07   35.9065   0.1062 0.0124    16.94    589.8  v271h
LCS J1431-3120 1428-311  2011.04.02  ATCA-104 HOBART26   2.136D+07  3.192D+07   38.4078   0.1411 0.0147    43.84    306.0  v271h
LCS J1431-3120 1428-311  2011.04.02  ATCA-104 HOBART26  -1.787D+07  3.467D+07   39.0069   0.1124 0.0119    34.41    307.1  v271h
LCS J1431-3120 1428-311  2011.04.02  CEDUNA   MOPRA     -3.908D+07 -6.994D+06   39.6990   0.0963 0.0116    16.88    543.8  v271h
LCS J1431-3120 1428-311  2011.04.02  ATCA-104 CEDUNA     4.015D+07  1.003D+07   41.3875   0.1039 0.0109    34.21    290.2  v271h
LCS J1431-3120 1428-311  2011.04.02  HOBART26 WARK12M   -3.954D+07  1.449D+07   42.1128   0.1979 0.0392     7.20   3298.0  v271h
LCS J1431-3120 1428-311  2011.04.02  CEDUNA   HOBART26  -1.031D+07  4.283D+07   44.0511   0.1511 0.0288    15.10    921.4  v271h
LCS J1431-3120 1428-311  2011.04.02  ATCA-104 WARK12M   -1.818D+07  4.641D+07   49.8469   0.1344 0.0248     8.36   1002.6  v271h
LCS J1431-4501 1427-447  2009.07.05  ATCA-104 MOPRA     -9.837D+05  3.001D+06    3.1582   0.1898 0.0075    56.45    285.4  v271c
LCS J1431-4501 1427-447  2009.07.05  ATCA-104 MOPRA      6.288D+05  3.116D+06    3.1787   0.2327 0.0088    73.66    268.4  v271c
LCS J1431-4501 1427-447  2009.07.05  MOPRA    PARKES    -1.971D+06  5.363D+06    5.7141   0.1485 0.0053    84.36    147.0  v271c
LCS J1431-4501 1427-447  2009.07.05  MOPRA    PARKES     1.001D+06  5.677D+06    5.7643   0.1673 0.0059   102.20    136.9  v271c
LCS J1431-4501 1427-447  2009.07.05  ATCA-104 PARKES     5.135D+06  6.560D+06    8.3311   0.1683 0.0057   171.61     82.0  v271c
LCS J1431-4501 1427-447  2009.07.05  ATCA-104 PARKES    -2.955D+06  8.364D+06    8.8710   0.1536 0.0052   146.85     87.3  v271c
LCS J1431-4501 1427-447  2009.07.05  ATCA-104 PARKES     1.630D+06  8.793D+06    8.9424   0.1815 0.0061   184.73     82.1  v271c
LCS J1431-4501 1427-447  2009.07.05  PARKES   CEDUNA     9.558D+06  2.396D+07   25.7921   0.1184 0.0067    52.20    189.4  v271c
LCS J1431-4501 1427-447  2009.07.05  HOBART26 CEDUNA     2.665D+07  1.403D+06   26.6820   0.1076 0.0104    11.09    827.4  v271c
LCS J1431-4501 1427-447  2009.07.05  PARKES   HOBART26  -1.709D+07  2.255D+07   28.2952   0.1594 0.0057    95.42    196.6  v271c
LCS J1431-4501 1427-447  2009.07.05  PARKES   HOBART26   1.047D+07  2.805D+07   29.9402   0.1643 0.0059    98.81    195.6  v271c
LCS J1431-4501 1427-447  2009.07.05  PARKES   HOBART26  -5.259D+06  2.977D+07   30.2285   0.1807 0.0064   108.11    196.8  v271c
LCS J1431-4501 1427-447  2009.07.05  MOPRA    CEDUNA     7.587D+06  2.932D+07   30.2846   0.1343 0.0087    18.52    618.9  v271c
LCS J1431-4501 1427-447  2009.07.05  ATCA-104 CEDUNA     6.603D+06  3.232D+07   32.9877   0.1456 0.0066    33.69    367.6  v271c
LCS J1431-4501 1427-447  2009.07.05  MOPRA    HOBART26  -1.906D+07  2.792D+07   33.8017   0.1362 0.0090    18.00    642.3  v271c
LCS J1431-4501 1427-447  2009.07.05  PARKES   CEDUNA     3.405D+07  9.873D+06   35.4564   0.1326 0.0074    63.07    174.5  v271c
LCS J1431-4501 1427-447  2009.07.05  MOPRA    HOBART26  -4.258D+06  3.544D+07   35.6990   0.1679 0.0096    22.17    643.4  v271c
LCS J1431-4501 1427-447  2009.07.05  ATCA-104 HOBART26  -2.004D+07  3.092D+07   36.8454   0.1415 0.0089    31.42    381.5  v271c
LCS J1431-4501 1427-447  2009.07.05  PARKES   CEDUNA     3.486D+07 -1.288D+07   37.1586   0.1299 0.0073    60.33    177.4  v271c
LCS J1431-4501 1427-447  2009.07.05  ATCA-104 HOBART26   1.561D+07  3.461D+07   37.9657   0.1520 0.0094    33.48    385.7  v271c
LCS J1431-4501 1427-447  2009.07.05  MOPRA    CEDUNA     3.506D+07  1.555D+07   38.3493   0.1443 0.0085    21.59    570.3  v271c
LCS J1431-4501 1427-447  2009.07.05  ATCA-104 HOBART26  -3.629D+06  3.856D+07   38.7305   0.1575 0.0096    34.61    386.0  v271c
LCS J1431-4501 1427-447  2009.07.05  ATCA-104 CEDUNA     3.568D+07  1.867D+07   40.2711   0.1475 0.0065    36.72    342.1  v271c
LCS J1431-4501 1427-447  2009.07.05  ATCA-104 CEDUNA     3.999D+07 -6.319D+06   40.4865   0.1473 0.0066    35.47    349.8  v271c
LCS J1431-4501 1427-447  2009.07.05  HOBART26 CEDUNA     3.931D+07 -1.989D+07   44.0605   0.1230 0.0106    12.70    820.2  v271c
LCS J1431-4501 1427-447  2009.07.05  HOBART26 CEDUNA     2.438D+07 -4.093D+07   47.6411   0.1494 0.0113    15.06    834.8  v271c
LCS J1433-4702 1430-468  2012.04.28  MOPRA    PARKES     1.740D+06  5.424D+06    5.6963   0.0187 0.0015    13.09    130.6  v271k
LCS J1433-4702 1430-468  2012.04.28  MOPRA    PARKES    -7.077D+05  5.698D+06    5.7421   0.0179 0.0016    11.82    130.5  v271k
LCS J1433-4702 1430-468  2013.03.15  DSS45    PARKES     4.568D+06 -4.288D+06    6.2653   0.0202 0.0044     9.83    161.8  v271l
LCS J1433-4702 1430-468  2013.03.15  DSS45    PARKES     3.608D+06 -6.261D+06    7.2261   0.0178 0.0036    20.43    159.0  v271l
LCS J1433-4702 1430-468  2013.03.15  ATCA-104 PARKES     4.157D+06  7.560D+06    8.6281   0.0080 0.0011     8.52    118.2  v271l
LCS J1433-4702 1430-468  2012.04.28  ATCA-104 PARKES     2.759D+06  8.386D+06    8.8286   0.0113 0.0010    13.69     72.8  v271k
LCS J1433-4702 1430-468  2013.03.15  ATCA-104 PARKES    -2.417D+06  8.516D+06    8.8526   0.0080 0.0011     8.84    115.5  v271l
LCS J1433-4702 1430-468  2012.04.28  ATCA-104 PARKES    -9.976D+05  8.855D+06    8.9106   0.0091 0.0010    10.80     72.2  v271k
LCS J1433-4702 1430-468  2013.03.15  CEDUNA   PARKES    -1.354D+07 -2.400D+07   27.5570   0.0140 0.0026     6.24    250.7  v271l
LCS J1433-4702 1430-468  2012.04.28  HOBART26 PARKES     1.172D+06 -3.012D+07   30.1443   0.0194 0.0021     9.49    245.4  v271k
LCS J1433-4702 1430-468  2013.03.15  CEDUNA   PARKES    -3.184D+07 -1.320D+07   34.4627   0.0143 0.0025     6.40    246.0  v271l
LCS J1433-4702 1430-468  2013.03.15  CEDUNA   DSS45     -3.544D+07 -6.936D+06   36.1155   0.0181 0.0029     7.16    286.9  v271l
LCS J1433-4702 1430-468  2012.04.28  CEDUNA   PARKES    -3.693D+07 -4.595D+06   37.2193   0.0137 0.0024     6.01    177.8  v271k
LCS J1433-4702 1430-468  2013.03.15  CEDUNA   PARKES    -3.790D+07  4.342D+06   38.1475   0.0143 0.0025     6.41    255.2  v271l
LCS J1433-4702 1430-468  2012.04.28  KATH12M  PARKES    -4.365D+07  1.699D+07   46.8377   0.0201 0.0034     5.97    352.6  v271k
LCS J1433-4702 1430-468  2012.04.28  KATH12M  PARKES    -5.002D+07  4.197D+07   65.2987   0.0209 0.0033     6.46    353.5  v271k
LCS J1433-4702 1430-468  2013.03.15  KATH12M  PARKES    -4.480D+07  5.330D+07   69.6263   0.0335 0.0070     5.16    657.1  v271l
LCS J1433-8341 1424-834  2008.02.05  ATCA-104 MOPRA     -8.687D+05  2.019D+06    2.1976   0.2569 0.0079    55.45    449.9  v254b
LCS J1433-8341 1424-834  2008.02.05  ATCA-104 MOPRA     -3.611D+05  2.188D+06    2.2176   0.2581 0.0079    56.13    445.8  v254b
LCS J1433-8341 1424-834  2008.02.05  ATCA-104 MOPRA      2.699D+05  2.203D+06    2.2197   0.2516 0.0077    55.32    441.5  v254b
LCS J1433-8341 1424-834  2008.02.05  PARKES   MOPRA      1.764D+06 -3.642D+06    4.0466   0.2501 0.0042   175.68    137.9  v254b
LCS J1433-8341 1424-834  2008.02.05  PARKES   MOPRA      8.387D+05 -4.000D+06    4.0873   0.2573 0.0043   182.33    136.7  v254b
LCS J1433-8341 1424-834  2008.02.05  PARKES   MOPRA     -3.289D+05 -4.084D+06    4.0972   0.2284 0.0039   164.12    134.7  v254b
LCS J1433-8341 1424-834  2008.02.05  ATCA-104 PARKES    -2.633D+06  5.661D+06    6.2428   0.2457 0.0042   158.96    150.4  v254b
LCS J1433-8341 1424-834  2008.02.05  ATCA-104 PARKES    -1.200D+06  6.188D+06    6.3036   0.2499 0.0042   162.75    149.4  v254b
LCS J1433-8341 1424-834  2008.02.05  ATCA-104 PARKES     5.988D+05  6.287D+06    6.3156   0.2232 0.0038   148.11    146.7  v254b
LCS J1433-8341 1424-834  2008.02.05  PARKES   HOBART26  -1.652D+07  1.158D+07   20.1754   0.2424 0.0043   136.15    170.9  v254b
LCS J1433-8341 1424-834  2008.02.05  PARKES   HOBART26  -1.346D+07  1.570D+07   20.6808   0.2428 0.0043   137.60    169.2  v254b
LCS J1433-8341 1424-834  2008.02.05  HOBART26 MOPRA      1.829D+07 -1.522D+07   23.7915   0.2378 0.0066    44.76    511.4  v254b
LCS J1433-8341 1424-834  2008.02.05  HOBART26 MOPRA      1.430D+07 -1.970D+07   24.3435   0.2520 0.0067    47.76    505.0  v254b
LCS J1433-8341 1424-834  2008.02.05  ATCA-104 HOBART26  -1.916D+07  1.724D+07   25.7697   0.2459 0.0071    42.24    557.6  v254b
LCS J1433-8341 1424-834  2008.02.05  ATCA-104 HOBART26  -1.466D+07  2.189D+07   26.3452   0.2484 0.0070    43.24    551.9  v254b
LCS J1433-8341 1424-834  2008.02.05  CEDUNA   HOBART26  -2.853D+07 -2.397D+07   37.2596   0.2509 0.0070    44.81    538.3  v254b
LCS J1433-8341 1424-834  2008.02.05  CEDUNA   PARKES    -1.200D+07 -3.555D+07   37.5179   0.2432 0.0061   162.83    145.2  v254b
LCS J1433-8341 1424-834  2008.02.05  CEDUNA   PARKES    -2.135D+07 -3.096D+07   37.6064   0.2349 0.0059   157.73    144.6  v254b
LCS J1433-8341 1424-834  2008.02.05  CEDUNA   PARKES    -3.027D+07 -2.256D+07   37.7515   0.2302 0.0058   149.69    149.4  v254b
LCS J1433-8341 1424-834  2008.02.05  CEDUNA   HOBART26  -3.481D+07 -1.526D+07   38.0042   0.2335 0.0068    41.99    534.4  v254b
LCS J1433-8341 1424-834  2008.02.05  CEDUNA   MOPRA     -1.024D+07 -3.919D+07   40.5037   0.2585 0.0061    57.46    434.4  v254b
LCS J1433-8341 1424-834  2008.02.05  CEDUNA   MOPRA     -2.051D+07 -3.496D+07   40.5320   0.2504 0.0060    55.61    431.7  v254b
LCS J1433-8341 1424-834  2008.02.05  CEDUNA   MOPRA     -3.060D+07 -2.664D+07   40.5727   0.2689 0.0064    57.51    449.7  v254b
LCS J1433-8341 1424-834  2008.02.05  ATCA-104 CEDUNA     3.087D+07  2.885D+07   42.2492   0.2609 0.0066    51.62    489.5  v254b
LCS J1433-8341 1424-834  2008.02.05  ATCA-104 CEDUNA     9.369D+06  4.121D+07   42.2587   0.2500 0.0064    51.22    473.6  v254b
LCS J1433-8341 1424-834  2008.02.05  ATCA-104 CEDUNA     2.015D+07  3.715D+07   42.2604   0.2264 0.0061    46.59    471.7  v254b
LCS J1435-4821 1431-481  2015.09.29  ATCA-104 MOPRA     -8.215D+05  3.023D+06    3.1324   0.0614 0.0096     7.22    889.7  v271o
LCS J1435-4821 1431-481  2015.09.30  MOPRA    PARKES     3.508D+06  3.707D+06    5.1033   0.1245 0.0090    30.51    209.6  v271o
LCS J1435-4821 1431-481  2015.09.29  MOPRA    PARKES    -1.664D+06  5.424D+06    5.6738   0.0799 0.0060    25.17    215.3  v271o
LCS J1435-4821 1431-481  2015.09.30  ASKAP-32 YARRA12M   3.892D+06  6.544D+06    7.6135   0.4037 0.0915     4.77   5529.6  v271o
LCS J1435-4821 1431-481  2015.09.29  ATCA-104 PARKES    -2.477D+06  8.450D+06    8.8056   0.0185 0.0042     4.59    271.4  v271o
LCS J1435-4821 1431-481  2015.09.29  CEDUNA   PARKES    -1.310D+07 -2.473D+07   27.9872   0.0405 0.0063    11.36    243.9  v271o
LCS J1435-4821 1431-481  2015.09.29  CEDUNA   MOPRA     -1.126D+07 -3.020D+07   32.2264   0.0392 0.0072     5.84    799.4  v271o
LCS J1435-4821 1431-481  2015.09.29  CEDUNA   YARRA12M   4.844D+06  3.196D+07   32.3217   0.0842 0.0188     4.74   1718.0  v271o
LCS J1435-4821 1431-481  2015.09.29  ATCA-104 CEDUNA     1.044D+07  3.322D+07   34.8196   0.0414 0.0089     4.95   1009.5  v271o
LCS J1435-4821 1431-481  2015.09.30  CEDUNA   MOPRA     -3.557D+07  1.356D+07   38.0712   0.0554 0.0123     4.74    826.6  v271o
LCS J1435-4821 1431-481  2015.09.30  ASKAP-32 CEDUNA    -4.322D+07  2.327D+07   49.0848   0.2408 0.0617     4.40   3086.7  v271o
LCS J1435-4821 1431-481  2015.09.30  CEDUNA   KATH12M   -3.507D+06 -4.906D+07   49.1835   0.1572 0.0361     4.65   1894.1  v271o
LCS J1435-4821 1431-481  2015.09.30  CEDUNA   YARRA12M   4.713D+07 -1.672D+07   50.0059   0.1468 0.0337     4.59   1668.0  v271o
LCS J1435-4821 1431-481  2015.09.29  ATCA-104 WARK12M   -4.807D+07 -2.285D+07   53.2238   0.0993 0.0218     4.87   1839.1  v271o
LCS J1435-4821 1431-481  2015.09.30  ASKAP-32 KATH12M   -4.674D+07 -2.590D+07   53.4345   0.4207 0.0937     4.91   6278.9  v271o
LCS J1435-4821 1431-481  2015.09.29  MOPRA    WARK12M   -4.725D+07 -2.587D+07   53.8677   0.0772 0.0170     4.82   1456.5  v271o
LCS J1435-4821 1431-481  2015.09.29  PARKES   WARK12M   -4.579D+07 -3.113D+07   55.3757   0.0284 0.0049     6.45    444.4  v271o
LCS J1435-4821 1431-481  2015.09.29  PARKES   YARRA12M   1.824D+07  5.667D+07   59.5296   0.0346 0.0051     7.63    461.7  v271o
LCS J1435-4821 1431-481  2015.09.30  KATH12M  YARRA12M   5.061D+07  3.257D+07   60.1847   0.1730 0.0378     4.93   3393.1  v271o
LCS J1435-4821 1431-481  2015.09.30  PARKES   WARK12M   -3.821D+07  4.738D+07   60.8656   0.0320 0.0052     6.96    432.5  v271o
LCS J1435-4821 1431-481  2015.09.30  MOPRA    WARK12M   -3.489D+07  5.100D+07   61.7893   0.1046 0.0233     4.75   1493.9  v271o
LCS J1435-4821 1431-481  2015.09.29  MOPRA    YARRA12M   1.617D+07  6.215D+07   64.2174   0.0802 0.0182     4.64   1514.0  v271o
LCS J1435-4821 1431-481  2015.09.29  ATCA-104 YARRA12M   1.535D+07  6.517D+07   66.9539   0.0994 0.0251     4.65   1911.7  v271o
LCS J1435-4821 1431-481  2015.09.30  KATH12M  MOPRA     -3.208D+07  6.261D+07   70.3507   0.1391 0.0330     4.45   1675.9  v271o
LCS J1435-4821 1431-481  2015.09.30  KATH12M  PARKES    -2.837D+07  6.643D+07   72.2397   0.0358 0.0084     4.51    484.4  v271o
LCS J1435-4821 1431-481  2015.09.29  CEDUNA   WARK12M   -5.838D+07 -5.613D+07   80.9882   0.0843 0.0183     4.93   1652.6  v271o
LCS J1435-4821 1431-481  2015.09.30  ASKAP-32 PARKES    -7.510D+07  4.082D+07   85.4748   0.0726 0.0177     4.36    789.4  v271o
LCS J1435-4821 1431-481  2015.09.30  PARKES   YARRA12M   7.906D+07 -3.423D+07   86.1492   0.0315 0.0072     4.62    425.2  v271o
LCS J1435-4821 1431-481  2015.09.30  ASKAP-32 MOPRA     -7.877D+07  3.687D+07   86.9684   0.2271 0.0566     4.52   2735.8  v271o
LCS J1435-4821 1431-481  2015.09.30  MOPRA    YARRA12M   8.267D+07 -3.034D+07   88.0600   0.1183 0.0252     4.97   1478.4  v271o
LCS J1435-4821 1431-481  2015.09.30  CEDUNA   WARK12M   -7.053D+07  6.454D+07   95.5976   0.1454 0.0335     4.61   1691.1  v271o
LCS J1435-4821 1431-481  2015.09.29  WARK12M  YARRA12M   6.295D+07  8.818D+07  108.3469   0.0876 0.0193     4.83   3130.1  v271o
LCS J1435-4821 1431-481  2015.09.30  KATH12M  WARK12M   -6.757D+07  1.133D+08  131.9203   0.1479 0.0321     4.97   3439.6  v271o
LCS J1435-4821 1431-481  2015.09.30  ASKAP-32 WARK12M   -1.140D+08  8.759D+07  143.7461   0.3307 0.0798     4.47   5605.8  v271o
LCS J1435-4821 1431-481  2015.09.30  ASKAP-32 HART15M    1.744D+08  1.044D+08  203.2371   0.3221 0.0779     4.54   5279.8  v271o
LCS J1435-4821 1431-481  2015.09.30  HART15M  KATH12M   -2.208D+08 -1.306D+08  256.5681   0.1296 0.0302     4.70   3240.2  v271o
LCS J1435-4821 1431-481  2015.09.30  HART15M  MOPRA     -2.537D+08 -6.702D+07  262.3785   0.1101 0.0253     4.70   1411.2  v271o
LCS J1435-4821 1431-481  2015.09.30  HART15M  WARK12M   -2.884D+08 -1.710D+07  288.8590   0.1128 0.0263     4.67   2892.6  v271o
LCS J1439-7020 1434-701  2011.07.23  ATCA-104 MOPRA      1.946D+06  6.697D+05    2.0575   0.0871 0.0067    34.47    248.2  v271i
LCS J1439-7020 1434-701  2010.07.25  ATCA-104 MOPRA      1.955D+06  9.034D+05    2.1536   0.0626 0.0072    17.83    213.0  v271f
LCS J1439-7020 1434-701  2011.07.23  ATCA-104 MOPRA      1.471D+06  2.071D+06    2.5404   0.0857 0.0065    35.96    240.6  v271i
LCS J1439-7020 1434-701  2010.07.25  ATCA-104 MOPRA     -1.333D+06  2.203D+06    2.5747   0.0632 0.0074    16.54    226.7  v271f
LCS J1439-7020 1434-701  2009.12.13  ATCA-104 MOPRA     -1.223D+06  2.293D+06    2.5985   0.0455 0.0042    11.45    385.8  v271d
LCS J1439-7020 1434-701  2010.07.25  ATCA-104 MOPRA      6.812D+05  2.584D+06    2.6720   0.0572 0.0067    15.96    210.3  v271f
LCS J1439-7020 1434-701  2011.07.23  ATCA-104 MOPRA     -2.585D+05  2.682D+06    2.6947   0.0850 0.0065    33.11    246.2  v271i
LCS J1439-7020 1434-701  2011.07.23  MOPRA    PARKES     3.621D+06  1.336D+06    3.8596   0.1110 0.0042    48.04    205.9  v271i
LCS J1439-7020 1434-701  2010.07.25  MOPRA    PARKES     3.617D+06  1.772D+06    4.0277   0.0532 0.0052    57.25     57.7  v271f
LCS J1439-7020 1434-701  2011.07.23  MOPRA    PARKES     2.612D+06  3.894D+06    4.6889   0.1057 0.0040    47.11    197.9  v271i
LCS J1439-7020 1434-701  2010.07.25  MOPRA    PARKES    -2.595D+06  3.906D+06    4.6892   0.0538 0.0053    50.62     64.9  v271f
LCS J1439-7020 1434-701  2010.07.25  MOPRA    PARKES     1.100D+06  4.779D+06    4.9037   0.0537 0.0053    57.44     56.8  v271f
LCS J1439-7020 1434-701  2011.07.23  MOPRA    PARKES    -6.500D+05  4.883D+06    4.9262   0.0687 0.0026    45.04    131.6  v271i
LCS J1439-7020 1434-701  2011.07.23  ATCA-104 PARKES     5.566D+06  2.004D+06    5.9162   0.1086 0.0036    91.88    106.0  v271i
LCS J1439-7020 1434-701  2010.07.25  ATCA-104 PARKES     5.572D+06  2.676D+06    6.1809   0.0536 0.0055    48.59     66.2  v271f
LCS J1439-7020 1434-701  2011.07.23  ATCA-104 PARKES     4.082D+06  5.966D+06    7.2289   0.1071 0.0035    92.71    102.5  v271i
LCS J1439-7020 1434-701  2010.07.25  ATCA-104 PARKES    -3.927D+06  6.109D+06    7.2625   0.0556 0.0057    45.21     72.1  v271f
LCS J1439-7020 1434-701  2009.12.13  ATCA-104 PARKES    -3.623D+06  6.374D+06    7.3317   0.0461 0.0018    36.77    113.9  v271d
LCS J1439-7020 1434-701  2010.07.25  ATCA-104 PARKES     1.781D+06  7.362D+06    7.5748   0.0546 0.0056    49.13     65.3  v271f
LCS J1439-7020 1434-701  2011.07.23  ATCA-104 PARKES    -9.085D+05  7.565D+06    7.6198   0.0706 0.0023    90.84     67.6  v271i
LCS J1439-7020 1434-701  2009.12.13  PARKES   HOBART26  -1.807D+07  1.301D+07   22.2646   0.0663 0.0018    65.03    194.4  v271d
LCS J1439-7020 1434-701  2011.07.23  HOBART26 PARKES    -1.647D+07 -1.668D+07   23.4418   0.1037 0.0036    67.04    274.2  v271i
LCS J1439-7020 1434-701  2011.07.23  HOBART26 PARKES     1.274D+07 -2.111D+07   24.6554   0.0733 0.0026    69.62    180.5  v271i
LCS J1439-7020 1434-701  2011.07.23  HOBART26 PARKES    -4.504D+06 -2.529D+07   25.6841   0.1083 0.0038    69.63    272.9  v271i
LCS J1439-7020 1434-701  2009.12.13  HOBART26 MOPRA      2.047D+07 -1.709D+07   26.6659   0.0606 0.0071     8.76    658.6  v271d
LCS J1439-7020 1434-701  2011.07.23  HOBART26 MOPRA     -2.009D+07 -1.802D+07   26.9862   0.0669 0.0072     9.59    643.4  v271i
LCS J1439-7020 1434-701  2011.07.23  ATCA-104 HOBART26   2.204D+07  1.868D+07   28.8918   0.0778 0.0039    22.51    331.1  v271i
LCS J1439-7020 1434-701  2009.12.13  ATCA-104 HOBART26  -2.169D+07  1.939D+07   29.0907   0.0409 0.0049     9.07    435.0  v271d
LCS J1439-7020 1434-701  2011.07.23  HOBART26 MOPRA      1.339D+07 -2.599D+07   29.2383   0.0907 0.0074    12.84    657.4  v271i
LCS J1439-7020 1434-701  2011.07.23  HOBART26 MOPRA     -7.100D+06 -2.919D+07   30.0364   0.0792 0.0068    12.10    644.2  v271i
LCS J1439-7020 1434-701  2009.12.13  HOBART26 CEDUNA     2.205D+07  2.162D+07   30.8803   0.0409 0.0074     5.61    704.6  v271d
LCS J1439-7020 1434-701  2011.07.23  ATCA-104 HOBART26   8.577D+06  3.125D+07   32.4100   0.0759 0.0038    22.60    331.3  v271i
LCS J1439-7020 1434-701  2010.07.25  CEDUNA   PARKES    -1.170D+06 -3.481D+07   34.8317   0.0475 0.0120    27.88    120.9  v271f
LCS J1439-7020 1434-701  2009.12.13  PARKES   CEDUNA     3.987D+06  3.463D+07   34.8590   0.0470 0.0027    24.43    184.5  v271d
LCS J1439-7020 1434-701  2011.07.23  CEDUNA   PARKES    -2.299D+07 -2.754D+07   35.8719   0.0526 0.0029    22.79    197.1  v271i
LCS J1439-7020 1434-701  2011.07.23  CEDUNA   HOBART26  -3.572D+07 -6.434D+06   36.2935   0.0695 0.0123     6.20    992.3  v271i
LCS J1439-7020 1434-701  2010.07.25  CEDUNA   PARKES    -3.452D+07 -1.403D+07   37.2613   0.0390 0.0099    27.00    102.3  v271f
LCS J1439-7020 1434-701  2011.07.23  CEDUNA   PARKES    -2.406D+07  2.874D+07   37.4870   0.1236 0.0052    35.73    309.0  v271i
LCS J1439-7020 1434-701  2010.07.25  CEDUNA   PARKES    -2.762D+07  2.563D+07   37.6793   0.0506 0.0128    35.46    102.8  v271f
LCS J1439-7020 1434-701  2011.07.23  CEDUNA   PARKES    -3.795D+07  3.265D+06   38.0941   0.1020 0.0048    29.33    300.9  v271i
LCS J1439-7020 1434-701  2009.12.13  MOPRA    CEDUNA     1.587D+06  3.871D+07   38.7438   0.0662 0.0069     9.89    625.0  v271d
LCS J1439-7020 1434-701  2010.07.25  CEDUNA   MOPRA      1.425D+06 -3.872D+07   38.7443   0.0456 0.0070     8.52    380.2  v271f
LCS J1439-7020 1434-701  2011.07.23  CEDUNA   MOPRA     -2.768D+07  2.741D+07   38.9572   0.0906 0.0084    11.25    725.0  v271i
LCS J1439-7020 1434-701  2010.07.25  CEDUNA   MOPRA     -3.124D+07  2.385D+07   39.3057   0.0466 0.0066    10.13    330.8  v271f
LCS J1439-7020 1434-701  2011.07.23  CEDUNA   MOPRA     -2.233D+07 -3.243D+07   39.3714   0.0651 0.0082     8.11    723.7  v271i
LCS J1439-7020 1434-701  2011.07.23  ATCA-104 CEDUNA     2.963D+07 -2.674D+07   39.9121   0.0970 0.0049    22.92    373.1  v271i
LCS J1439-7020 1434-701  2010.07.25  CEDUNA   MOPRA     -3.562D+07 -1.881D+07   40.2799   0.0316 0.0057     6.70    329.5  v271f
LCS J1439-7020 1434-701  2010.07.25  ATCA-104 CEDUNA     3.320D+07 -2.295D+07   40.3562   0.0505 0.0073     9.51    379.7  v271f
LCS J1439-7020 1434-701  2011.07.23  CEDUNA   MOPRA     -4.057D+07 -6.457D+05   40.5708   0.0688 0.0078     9.10    709.0  v271i
LCS J1439-7020 1434-701  2009.12.13  ATCA-104 CEDUNA     3.639D+05  4.100D+07   41.0056   0.0359 0.0046     8.16    412.8  v271d
LCS J1439-7020 1434-701  2010.07.25  ATCA-104 CEDUNA    -2.757D+06  4.092D+07   41.0140   0.0544 0.0080     9.18    422.1  v271f
LCS J1439-7020 1434-701  2011.07.23  ATCA-104 CEDUNA     4.204D+07  2.717D+06   42.1244   0.0614 0.0042    15.76    365.3  v271i
LCS J1439-7020 1434-701  2010.07.25  ATCA-104 CEDUNA     3.630D+07  2.139D+07   42.1347   0.0341 0.0063     6.39    379.0  v271f
LCS J1439-7020 1434-701  2011.07.23  CEDUNA   HOBART26  -3.346D+07  2.854D+07   43.9763   0.0869 0.0124     8.11    976.2  v271i
LCS J1439-7020 1434-701  2011.07.23  CEDUNA   HOBART26  -7.593D+06  4.542D+07   46.0548   0.0850 0.0127     7.59    965.5  v271i
LCS J1442-5407 1438-539  2009.07.05  ATCA-104 MOPRA      1.934D+06  1.732D+06    2.5958   0.1117 0.0051    35.15    270.5  v271c
LCS J1442-5407 1438-539  2009.07.05  ATCA-104 MOPRA      1.055D+06  2.830D+06    3.0208   0.1008 0.0048    31.85    268.1  v271c
LCS J1442-5407 1438-539  2009.07.05  ATCA-104 MOPRA     -5.586D+05  3.015D+06    3.0660   0.0873 0.0045    26.71    278.0  v271c
LCS J1442-5407 1438-539  2009.07.05  MOPRA    PARKES     3.556D+06  3.235D+06    4.8074   0.0796 0.0031    49.74    133.8  v271c
LCS J1442-5407 1438-539  2009.07.05  MOPRA    PARKES     1.810D+06  5.207D+06    5.5127   0.0660 0.0028    40.29    136.9  v271c
LCS J1442-5407 1438-539  2009.07.05  MOPRA    PARKES    -1.200D+06  5.433D+06    5.5639   0.0636 0.0027    38.17    138.7  v271c
LCS J1442-5407 1438-539  2009.07.05  ATCA-104 PARKES     5.490D+06  4.967D+06    7.4032   0.0755 0.0027    78.03     80.9  v271c
LCS J1442-5407 1438-539  2009.07.05  ATCA-104 PARKES     2.865D+06  8.038D+06    8.5330   0.0583 0.0022    59.16     82.4  v271c
LCS J1442-5407 1438-539  2009.07.05  ATCA-104 PARKES    -1.759D+06  8.448D+06    8.6288   0.0499 0.0019    50.52     82.6  v271c
LCS J1442-5407 1438-539  2009.07.05  PARKES   HOBART26  -1.475D+07  2.354D+07   27.7797   0.0365 0.0020    22.94    187.0  v271c
LCS J1442-5407 1438-539  2009.07.05  PARKES   HOBART26   1.366D+07  2.458D+07   28.1177   0.0328 0.0019    20.66    186.3  v271c
LCS J1442-5407 1438-539  2009.07.05  PARKES   HOBART26  -7.583D+05  2.932D+07   29.3261   0.0425 0.0022    24.87    199.6  v271c
LCS J1442-5407 1438-539  2009.07.05  PARKES   CEDUNA     1.796D+07  2.544D+07   31.1370   0.0298 0.0027    13.96    178.7  v271c
LCS J1442-5407 1438-539  2009.07.05  HOBART26 CEDUNA     3.271D+07  1.897D+06   32.7632   0.0973 0.0103    10.00    810.8  v271c
LCS J1442-5407 1438-539  2009.07.05  ATCA-104 HOBART26  -1.651D+07  3.199D+07   35.9968   0.0356 0.0048     8.07    374.9  v271c
LCS J1442-5407 1438-539  2009.07.05  PARKES   CEDUNA     3.066D+07 -1.999D+07   36.6016   0.0282 0.0026    13.61    172.9  v271c
LCS J1442-5407 1438-539  2009.07.05  ATCA-104 HOBART26   2.107D+06  3.735D+07   37.4132   0.0348 0.0050     7.47    391.0  v271c
LCS J1442-5407 1438-539  2009.07.05  PARKES   CEDUNA     3.713D+07  4.934D+06   37.4519   0.0670 0.0041    31.84    175.4  v271c
LCS J1442-5407 1438-539  2009.07.05  ATCA-104 CEDUNA     1.620D+07  3.388D+07   37.5576   0.0419 0.0044     9.99    358.4  v271c
LCS J1442-5407 1438-539  2009.07.05  ATCA-104 CEDUNA     3.615D+07 -1.503D+07   39.1463   0.0332 0.0043     8.09    349.5  v271c
LCS J1442-5407 1438-539  2009.07.05  MOPRA    CEDUNA     3.894D+07  1.014D+07   40.2341   0.0537 0.0070     7.96    571.0  v271c
LCS J1442-5407 1438-539  2009.07.05  ATCA-104 CEDUNA     3.999D+07  1.297D+07   42.0417   0.0368 0.0043     9.06    343.5  v271c
LCS J1443-3908 1440-389  2013.06.16  ATCA-109 MOPRA      1.737D+06  2.547D+06    3.0829   0.1146 0.0239    68.38    238.7  v271m
LCS J1443-3908 1440-389  2013.06.16  ATCA-109 MOPRA      7.481D+05  3.122D+06    3.2100   0.1152 0.0240    68.38    236.0  v271m
LCS J1443-3908 1440-389  2013.06.16  ATCA-109 MOPRA     -3.729D+05  3.193D+06    3.2147   0.1116 0.0232    64.82    241.5  v271m
LCS J1443-3908 1440-389  2013.06.16  MOPRA    PARKES     3.146D+06  4.662D+06    5.6242   0.0989 0.0037    65.08    179.5  v271m
LCS J1443-3908 1440-389  2013.06.16  MOPRA    PARKES     1.230D+06  5.678D+06    5.8094   0.0996 0.0037    69.77    179.1  v271m
LCS J1443-3908 1440-389  2013.06.16  MOPRA    PARKES    -8.493D+05  5.750D+06    5.8122   0.1059 0.0039    68.54    183.6  v271m
LCS J1443-3908 1440-389  2013.06.16  ATCA-109 PARKES     4.878D+06  7.215D+06    8.7088   0.1056 0.0036   183.14     68.1  v271m
LCS J1443-3908 1440-389  2013.06.16  ATCA-109 PARKES     1.978D+06  8.799D+06    9.0189   0.1064 0.0036   194.45     68.4  v271m
LCS J1443-3908 1440-389  2013.06.16  ATCA-109 PARKES    -1.231D+06  8.941D+06    9.0258   0.1101 0.0038   186.94     69.8  v271m
LCS J1443-3908 1440-389  2013.06.16  CEDUNA   PARKES    -2.123D+07 -1.763D+07   27.5960   0.0798 0.0031    57.20    165.3  v271m
LCS J1443-3908 1440-389  2013.06.16  HOBART26 PARKES     1.350D+07 -2.691D+07   30.1063   0.0774 0.0032    60.69    210.9  v271m
LCS J1443-3908 1440-389  2013.06.16  HOBART26 PARKES    -8.820D+06 -2.913D+07   30.4395   0.0720 0.0030    54.46    218.8  v271m
LCS J1443-3908 1440-389  2013.06.16  HOBART26 PARKES     4.050D+06 -3.024D+07   30.5103   0.0773 0.0032    62.61    217.0  v271m
LCS J1443-3908 1440-389  2013.06.16  CEDUNA   MOPRA     -2.030D+07 -2.341D+07   30.9831   0.0748 0.0049    18.58    570.7  v271m
LCS J1443-3908 1440-389  2013.06.16  ATCA-109 CEDUNA     1.993D+07  2.660D+07   33.2358   0.0807 0.0032    53.12    217.0  v271m
LCS J1443-3908 1440-389  2013.06.16  HOBART26 MOPRA      1.438D+07 -3.264D+07   35.6692   0.0808 0.0063    14.90    728.2  v271m
LCS J1443-3908 1440-389  2013.06.16  CEDUNA   PARKES    -3.509D+07 -6.935D+06   35.7722   0.0756 0.0030    57.35    165.1  v271m
LCS J1443-3908 1440-389  2013.06.16  HOBART26 MOPRA     -1.192D+07 -3.382D+07   35.8541   0.0768 0.0063    13.92    768.4  v271m
LCS J1443-3908 1440-389  2013.06.16  CEDUNA   HOBART26  -3.466D+07  9.204D+06   35.8606   0.0720 0.0157    16.05    654.3  v271m
LCS J1443-3908 1440-389  2013.06.16  HOBART26 MOPRA      2.821D+06 -3.592D+07   36.0286   0.0839 0.0065    14.93    749.3  v271m
LCS J1443-3908 1440-389  2013.06.16  CEDUNA   PARKES    -3.623D+07  9.631D+06   37.4886   0.0813 0.0032    58.12    164.8  v271m
LCS J1443-3908 1440-389  2013.06.16  CEDUNA   MOPRA     -3.632D+07 -1.261D+07   38.4508   0.0758 0.0049    18.92    570.0  v271m
LCS J1443-3908 1440-389  2013.06.16  ATCA-109 HOBART26  -1.476D+07  3.583D+07   38.7530   0.0825 0.0040    42.10    276.9  v271m
LCS J1443-3908 1440-389  2013.06.16  ATCA-109 HOBART26   1.365D+07  3.636D+07   38.8418   0.0822 0.0041    41.01    290.5  v271m
LCS J1443-3908 1440-389  2013.06.16  ATCA-109 HOBART26  -2.073D+06  3.904D+07   39.0946   0.0832 0.0041    41.08    286.0  v271m
LCS J1443-3908 1440-389  2013.06.16  CEDUNA   MOPRA     -3.940D+07  4.904D+06   39.7057   0.0752 0.0049    18.51    578.6  v271m
LCS J1443-3908 1440-389  2013.06.16  ATCA-109 CEDUNA     3.707D+07  1.573D+07   40.2723   0.0829 0.0033    54.01    217.5  v271m
LCS J1443-3908 1440-389  2013.06.16  ATCA-109 CEDUNA     4.114D+07 -2.357D+06   41.2057   0.0895 0.0035    57.86    218.8  v271m
LCS J1443-3908 1440-389  2013.06.16  CEDUNA   HOBART26  -3.915D+07  2.327D+07   45.5424   0.0773 0.0168    16.41    690.6  v271m
LCS J1443-3908 1440-389  2013.06.16  CEDUNA   HOBART26  -2.748D+07  3.872D+07   47.4825   0.0817 0.0177    16.49    704.3  v271m
LCS J1445-5719 1441-571  2010.10.30  ATCA-104 MOPRA      1.902D+06  9.954D+05    2.1468   0.0877 0.0096    37.67    199.9  v271g
LCS J1445-5719 1441-571  2011.07.23  ATCA-104 MOPRA      1.808D+06  2.006D+06    2.7004   0.1358 0.0099    58.18    237.4  v271i
LCS J1445-5719 1441-571  2010.10.30  ATCA-104 MOPRA      1.386D+06  2.539D+06    2.8930   0.0835 0.0091    37.80    188.4  v271g
LCS J1445-5719 1441-571  2011.07.24  ATCA-104 MOPRA     -1.254D+06  2.640D+06    2.9224   0.0406 0.0039    15.32    260.1  v271i
LCS J1445-5719 1441-571  2010.10.29  ATCA-104 MOPRA     -7.874D+05  2.884D+06    2.9898   0.0308 0.0040    13.32    197.7  v271g
LCS J1445-5719 1441-571  2011.07.23  ATCA-104 MOPRA      3.490D+05  2.998D+06    3.0181   0.0727 0.0057    29.63    237.5  v271i
LCS J1445-5719 1441-571  2010.10.30  MOPRA    PARKES     3.563D+06  1.883D+06    4.0302   0.1035 0.0102    72.23    123.0  v271g
LCS J1445-5719 1441-571  2011.07.23  MOPRA    PARKES     3.284D+06  3.746D+06    4.9814   0.1462 0.0051    67.71    197.6  v271i
LCS J1445-5719 1441-571  2010.10.30  MOPRA    PARKES     2.446D+06  4.704D+06    5.3020   0.0367 0.0038    26.40    118.5  v271g
LCS J1445-5719 1441-571  2010.10.29  MOPRA    PARKES    -1.617D+06  5.181D+06    5.4278   0.0622 0.0062    45.44    116.7  v271g
LCS J1445-5719 1441-571  2011.07.23  MOPRA    PARKES     4.770D+05  5.476D+06    5.4971   0.0862 0.0040    28.77    259.7  v271i
LCS J1445-5719 1441-571  2010.10.30  ATCA-104 PARKES     5.466D+06  2.878D+06    6.1770   0.0854 0.0086   103.11     70.9  v271g
LCS J1445-5719 1441-571  2011.07.23  DSS34    PARKES     3.702D+06 -5.594D+06    6.7081   0.1418 0.0102   203.89     85.9  v271i
LCS J1445-5719 1441-571  2011.07.23  ATCA-104 PARKES     5.092D+06  5.751D+06    7.6812   0.1144 0.0037   103.46    101.7  v271i
LCS J1445-5719 1441-571  2010.10.30  ATCA-104 PARKES     3.832D+06  7.244D+06    8.1947   0.0167 0.0019    20.58     69.0  v271g
LCS J1445-5719 1441-571  2010.10.29  ATCA-104 PARKES    -2.404D+06  8.066D+06    8.4163   0.0624 0.0063    77.70     68.0  v271g
LCS J1445-5719 1441-571  2011.07.23  ATCA-104 PARKES     8.263D+05  8.474D+06    8.5143   0.1840 0.0059   121.94    133.6  v271i
LCS J1445-5719 1441-571  2011.07.23  DSS34    MOPRA      3.225D+06 -1.107D+07   11.5306   0.0292 0.0022    17.98    152.7  v271i
LCS J1445-5719 1441-571  2011.07.23  ATCA-104 DSS34     -2.876D+06  1.407D+07   14.3591   0.0599 0.0035    72.35     78.5  v271i
LCS J1445-5719 1441-571  2011.07.23  DSS34    HOBART26  -4.163D+06  2.176D+07   22.1558   0.0358 0.0024    21.85    213.0  v271i
LCS J1445-5719 1441-571  2011.07.24  CEDUNA   HOBART26  -2.139D+07 -1.324D+07   25.1586   0.0688 0.0122     6.14   1027.4  v271i
LCS J1445-5719 1441-571  2011.07.23  HOBART26 PARKES    -1.016D+07 -2.631D+07   28.2012   0.0383 0.0020    24.93    281.7  v271i
LCS J1445-5719 1441-571  2011.07.23  HOBART26 PARKES     7.865D+06 -2.736D+07   28.4635   0.0848 0.0034    41.03    362.3  v271i
LCS J1445-5719 1441-571  2011.07.24  ATCA-104 HOBART26  -2.187D+07  2.441D+07   32.7737   0.0731 0.0040    20.27    344.7  v271i
LCS J1445-5719 1441-571  2011.07.23  CEDUNA   PARKES    -3.118D+07 -1.672D+07   35.3842   0.0369 0.0046     8.24    396.5  v271i
LCS J1445-5719 1441-571  2011.07.23  ATCA-104 HOBART26   1.524D+07  3.207D+07   35.5045   0.0179 0.0035     5.16    338.4  v271i
LCS J1445-5719 1441-571  2011.07.23  ATCA-104 HOBART26  -7.039D+06  3.583D+07   36.5142   0.0434 0.0038    11.99    331.3  v271i
LCS J1445-5719 1441-571  2011.07.23  CEDUNA   DSS34     -3.488D+07 -1.113D+07   36.6156   0.0149 0.0027     5.69    233.1  v271i
LCS J1445-5719 1441-571  2011.07.23  CEDUNA   PARKES    -3.515D+07  1.384D+07   37.7779   0.0650 0.0039    19.56    302.1  v271i
LCS J1445-5719 1441-571  2011.07.23  CEDUNA   MOPRA     -3.166D+07 -2.220D+07   38.6669   0.0451 0.0079     5.76    704.8  v271i
LCS J1445-5719 1441-571  2011.07.23  ATCA-104 CEDUNA     3.201D+07  2.520D+07   40.7365   0.0428 0.0043    10.23    362.6  v271i
LCS J1446-4709 1442-469  2011.11.12  ATCA-104 MOPRA      1.876D+06  2.143D+06    2.8478   0.0514 0.0031    21.08    259.6  v271j
LCS J1446-4709 1442-469  2011.11.12  ATCA-104 MOPRA      1.861D+06  2.177D+06    2.8641   0.0359 0.0021    22.77    256.4  v271j
LCS J1446-4709 1442-469  2011.11.13  ATCA-104 MOPRA      1.327D+06  2.790D+06    3.0898   0.0463 0.0028    29.23    280.4  v441a
LCS J1446-4709 1442-469  2011.11.11  ATCA-104 MOPRA     -8.620D+05  3.024D+06    3.1442   0.0505 0.0024    33.81    264.3  v271j
LCS J1446-4709 1442-469  2011.11.12  ATCA-104 MOPRA      7.537D+05  3.060D+06    3.1517   0.0283 0.0018    20.02    256.9  v271j
LCS J1446-4709 1442-469  2011.11.12  ATCA-104 MOPRA     -6.273D+05  3.095D+06    3.1579   0.0599 0.0034    35.84    290.8  v441a
LCS J1446-4709 1442-469  2011.11.13  MOPRA    PARKES     2.335D+06  5.123D+06    5.6301   0.0231 0.0026    10.42    378.2  v441a
LCS J1446-4709 1442-469  2011.11.12  MOPRA    PARKES    -1.325D+06  5.563D+06    5.7189   0.0372 0.0031    16.59    383.8  v441a
LCS J1446-4709 1442-469  2011.11.13  ATCA-104 PARKES     3.664D+06  7.912D+06    8.7192   0.0324 0.0066    27.07    202.5  v441a
LCS J1446-4709 1442-469  2011.11.12  ATCA-104 PARKES    -1.953D+06  8.658D+06    8.8756   0.0360 0.0073    29.89    204.4  v441a
LCS J1446-4709 1442-469  2011.11.12  CEDUNA   PARKES    -1.671D+07 -2.304D+07   28.4644   0.0281 0.0039     7.77    584.6  v441a
LCS J1446-4709 1442-469  2011.11.11  CEDUNA   HOBART26  -2.861D+07 -1.448D+06   28.6446   0.0404 0.0056     7.45    897.3  v271j
LCS J1446-4709 1442-469  2011.11.12  HOBART26 PARKES     1.517D+07 -2.450D+07   28.8133   0.0337 0.0034    11.75    482.1  v441a
LCS J1446-4709 1442-469  2011.11.13  HOBART26 PARKES    -2.569D+06 -3.001D+07   30.1198   0.0330 0.0037    10.21    550.3  v441a
LCS J1446-4709 1442-469  2011.11.11  CEDUNA   MOPRA     -1.035D+07 -2.985D+07   31.5913   0.0397 0.0056     9.85    673.2  v271j
LCS J1446-4709 1442-469  2011.11.12  CEDUNA   HOBART26  -3.187D+07  1.448D+06   31.9016   0.0460 0.0068     7.11   1044.7  v441a
LCS J1446-4709 1442-469  2011.11.12  CEDUNA   MOPRA     -1.537D+07 -2.861D+07   32.4781   0.0399 0.0094     7.96    831.7  v441a
LCS J1446-4709 1442-469  2011.11.11  HOBART26 MOPRA      1.824D+07 -2.840D+07   33.7476   0.0468 0.0038    13.75    593.0  v271j
LCS J1446-4709 1442-469  2011.11.11  ATCA-104 CEDUNA     9.509D+06  3.287D+07   34.2147   0.0340 0.0026    14.22    399.9  v271j
LCS J1446-4709 1442-469  2011.11.12  HOBART26 MOPRA      1.650D+07 -3.006D+07   34.2866   0.0576 0.0048    14.63    685.8  v441a
LCS J1446-4709 1442-469  2011.11.12  HOBART26 MOPRA     -1.517D+07 -3.109D+07   34.5913   0.0421 0.0058     7.52    601.1  v271j
LCS J1446-4709 1442-469  2011.11.12  HOBART26 MOPRA     -1.478D+07 -3.135D+07   34.6620   0.0339 0.0038     9.50    595.6  v271j
LCS J1446-4709 1442-469  2011.11.12  ATCA-104 CEDUNA     1.475D+07  3.170D+07   34.9658   0.0434 0.0033    16.34    443.0  v441a
LCS J1446-4709 1442-469  2011.11.13  HOBART26 MOPRA     -4.874D+06 -3.514D+07   35.4746   0.0495 0.0049    11.49    762.0  v441a
LCS J1446-4709 1442-469  2011.11.12  HOBART26 MOPRA      2.778D+06 -3.541D+07   35.5175   0.0283 0.0035     8.59    602.5  v271j
LCS J1446-4709 1442-469  2011.11.11  ATCA-104 HOBART26  -1.910D+07  3.142D+07   36.7688   0.0513 0.0026    25.06    351.5  v271j
LCS J1446-4709 1442-469  2011.11.12  ATCA-104 HOBART26  -1.712D+07  3.315D+07   37.3135   0.0559 0.0034    26.51    365.3  v441a
LCS J1446-4709 1442-469  2011.11.12  ATCA-104 HOBART26   1.705D+07  3.323D+07   37.3472   0.0577 0.0038    17.26    362.7  v271j
LCS J1446-4709 1442-469  2011.11.12  ATCA-104 HOBART26   1.664D+07  3.353D+07   37.4338   0.0509 0.0027    23.83    363.4  v271j
LCS J1446-4709 1442-469  2011.11.13  CEDUNA   PARKES    -3.800D+07  8.769D+05   38.0067   0.0217 0.0036     6.30    572.3  v441a
LCS J1446-4709 1442-469  2011.11.13  ATCA-104 HOBART26   6.201D+06  3.793D+07   38.4320   0.0587 0.0036    25.47    407.5  v441a
LCS J1446-4709 1442-469  2011.11.12  ATCA-104 HOBART26  -2.024D+06  3.847D+07   38.5222   0.0400 0.0024    20.07    367.4  v271j
LCS J1446-4709 1442-469  2011.11.12  CEDUNA   MOPRA     -3.689D+07  1.133D+07   38.5902   0.0408 0.0076     6.32    658.0  v271j
LCS J1446-4709 1442-469  2011.11.12  CEDUNA   MOPRA     -3.728D+07  1.068D+07   38.7830   0.0345 0.0053     8.50    651.2  v271j
LCS J1446-4709 1442-469  2011.11.12  CEDUNA   MOPRA     -3.636D+07 -1.425D+07   39.0535   0.0287 0.0047     7.59    651.3  v271j
LCS J1446-4709 1442-469  2011.11.12  ATCA-104 CEDUNA     3.876D+07 -9.188D+06   39.8388   0.0496 0.0043    12.46    397.1  v271j
LCS J1446-4709 1442-469  2011.11.12  ATCA-104 CEDUNA     3.916D+07 -8.484D+06   40.0638   0.0397 0.0027    16.36    397.3  v271j
LCS J1446-4709 1442-469  2011.11.13  CEDUNA   MOPRA     -4.033D+07 -4.287D+06   40.5527   0.0452 0.0101     9.66    792.3  v441a
LCS J1446-4709 1442-469  2011.11.12  ATCA-104 CEDUNA     3.711D+07  1.731D+07   40.9528   0.0389 0.0025    17.48    397.2  v271j
LCS J1446-4709 1442-469  2011.11.13  ATCA-104 CEDUNA     4.165D+07  7.077D+06   42.2495   0.0458 0.0033    18.62    423.7  v441a
LCS J1446-4709 1442-469  2011.11.12  CEDUNA   HOBART26  -3.914D+07  2.116D+07   44.4923   0.0456 0.0055     8.72    931.5  v271j
LCS J1446-4709 1442-469  2011.11.12  CEDUNA   HOBART26  -2.172D+07  4.242D+07   47.6533   0.0506 0.0089     5.82    919.4  v271j
LCS J1446-4709 1442-469  2011.11.12  CEDUNA   HOBART26  -2.252D+07  4.202D+07   47.6710   0.0406 0.0057     7.35    921.6  v271j
LCS J1446-4709 1442-469  2011.11.12  HARTRAO  HOBART26  -2.303D+08 -4.772D+07  235.1632   0.0564 0.0058    12.02   1006.3  v271j
LCS J1446-4709 1442-469  2011.11.12  HARTRAO  MOPRA     -2.454D+08 -7.881D+07  257.7846   0.0374 0.0071     5.59    720.1  v271j
LCS J1446-4709 1442-469  2011.11.12  ATCA-104 HARTRAO    2.473D+08  8.095D+07  260.2297   0.0591 0.0061    14.66    434.6  v271j
LCS J1450-3619 1447-361  2011.04.02  ATCA-104 MOPRA      1.954D+06  2.102D+06    2.8701   0.2818 0.0489    49.28    176.3  v271h
LCS J1450-3619 1447-361  2011.04.02  ATCA-104 MOPRA     -1.005D+06  3.053D+06    3.2138   0.2754 0.0478    46.72    181.3  v271h
LCS J1450-3619 1447-361  2011.04.02  ATCA-104 MOPRA      9.120D+05  3.084D+06    3.2158   0.3008 0.0522    49.35    175.0  v271h
LCS J1450-3619 1447-361  2011.04.02  MOPRA    PARKES     3.614D+06  3.842D+06    5.2744   0.1778 0.0349     6.69   2370.2  v271h
LCS J1450-3619 1447-361  2011.04.02  MOPRA    PARKES     1.538D+06  5.607D+06    5.8137   0.2008 0.0390     6.84   2448.5  v271h
LCS J1450-3619 1447-361  2011.04.02  ATCA-104 PARKES     5.568D+06  5.944D+06    8.1442   0.1691 0.0250    11.82   1252.7  v271h
LCS J1450-3619 1447-361  2011.04.02  ATCA-104 PARKES     2.451D+06  8.690D+06    9.0291   0.1735 0.0261    11.22   1304.1  v271h
LCS J1450-3619 1447-361  2011.04.02  ATCA-104 DSS34     -7.569D+06  1.322D+07   15.2373   0.0332 0.0058    23.78    134.2  v271h
LCS J1450-3619 1447-361  2011.04.02  CEDUNA   DSS34     -1.365D+07 -1.478D+07   20.1196   0.0304 0.0060     6.36    422.3  v271h
LCS J1450-3619 1447-361  2011.04.02  DSS34    HOBART26  -1.262D+07  1.918D+07   22.9584   0.0283 0.0047     8.38    442.3  v271h
LCS J1450-3619 1447-361  2011.04.02  CEDUNA   MOPRA     -7.088D+06 -2.495D+07   25.9406   0.1543 0.0174    24.42    571.3  v271h
LCS J1450-3619 1447-361  2011.04.02  CEDUNA   HOBART26  -2.628D+07  4.395D+06   26.6408   0.1813 0.0340    17.16    964.1  v271h
LCS J1450-3619 1447-361  2011.04.02  ATCA-104 CEDUNA     6.084D+06  2.801D+07   28.6596   0.1507 0.0155    46.54    292.6  v271h
LCS J1450-3619 1447-361  2011.04.02  HOBART26 PARKES    -1.502D+07 -2.608D+07   30.0981   0.2328 0.0373    10.09   4083.9  v271h
LCS J1450-3619 1447-361  2011.04.02  CEDUNA   PARKES    -2.796D+07  1.770D+07   33.0893   0.2622 0.0552     6.14   3799.3  v271h
LCS J1450-3619 1447-361  2011.04.02  CEDUNA   MOPRA     -3.157D+07  1.385D+07   34.4791   0.1777 0.0197    29.28    533.8  v271h
LCS J1450-3619 1447-361  2011.04.02  HOBART26 MOPRA      1.919D+07 -2.935D+07   35.0648   0.1466 0.0162    22.69    598.5  v271h
LCS J1450-3619 1447-361  2011.04.02  HOBART26 MOPRA     -1.864D+07 -2.992D+07   35.2518   0.1561 0.0169    25.81    573.8  v271h
LCS J1450-3619 1447-361  2011.04.02  ATCA-104 CEDUNA     3.353D+07 -1.175D+07   35.5278   0.1930 0.0196    61.07    282.1  v271h
LCS J1450-3619 1447-361  2011.04.02  ATCA-104 HOBART26   2.059D+07  3.202D+07   38.0728   0.1680 0.0174    52.64    303.3  v271h
LCS J1450-3619 1447-361  2011.04.02  ATCA-104 HOBART26  -2.019D+07  3.240D+07   38.1786   0.1508 0.0157    46.08    306.5  v271h
LCS J1450-3619 1447-361  2011.04.02  CEDUNA   MOPRA     -3.783D+07 -9.940D+06   39.1094   0.1764 0.0195    29.68    521.9  v271h
LCS J1450-3619 1447-361  2011.04.02  ATCA-104 CEDUNA     3.874D+07  1.302D+07   40.8679   0.1887 0.0192    60.71    277.4  v271h
LCS J1450-3619 1447-361  2011.04.02  CEDUNA   HOBART26  -1.294D+07  4.378D+07   45.6486   0.1803 0.0338    17.34    919.7  v271h
LCS J1450-3619 1447-361  2011.04.02  HOBART26 WARK12M   -4.315D+07  1.732D+07   46.4965   0.1373 0.0315     5.54   3268.6  v271h
LCS J1450-3619 1447-361  2011.04.02  ATCA-104 WARK12M   -6.464D+07  1.951D+07   67.5214   0.2416 0.0390    12.65   1002.6  v271h
LCS J1450-3619 1447-361  2011.04.02  MOPRA    WARK12M   -6.556D+07  1.643D+07   67.5822   0.1995 0.0461     5.55   1882.4  v271h
LCS J1450-3619 1447-361  2011.04.02  CEDUNA   WARK12M   -1.034D+08  6.514D+06  103.6037   0.3140 0.0755     5.46   2990.6  v271h
LCS J1450-3619 1447-361  2011.04.02  CEDUNA   HARTRAO    2.362D+08  3.553D+07  238.8566   0.2544 0.0585    18.77   1211.3  v271h
LCS J1450-3619 1447-361  2011.04.02  HARTRAO  HOBART26  -2.491D+08  8.248D+06  249.2728   0.1719 0.0382    24.72   1302.0  v271h
LCS J1450-3619 1447-361  2011.04.02  HARTRAO  PARKES    -2.642D+08 -1.783D+07  264.7604   0.2205 0.0599     7.17   5378.5  v271h
LCS J1450-3619 1447-361  2011.04.02  HARTRAO  MOPRA     -2.677D+08 -2.177D+07  268.6229   0.1582 0.0355    20.28    757.1  v271h
LCS J1450-3619 1447-361  2011.04.02  ATCA-104 HARTRAO    2.697D+08  2.382D+07  270.7605   0.1653 0.0361    40.87    399.4  v271h
LCS J1450-5614 1446-560  2009.07.05  ATCA-104 MOPRA      1.871D+06  1.892D+06    2.6605   0.1952 0.0076    61.74    270.0  v271c
LCS J1450-5614 1446-560  2009.07.05  ATCA-104 MOPRA     -9.812D+05  2.824D+06    2.9899   0.1859 0.0074    55.26    284.3  v271c
LCS J1450-5614 1446-560  2009.07.05  ATCA-104 MOPRA      7.131D+05  2.933D+06    3.0182   0.1962 0.0076    61.97    269.2  v271c
LCS J1450-5614 1446-560  2009.07.05  MOPRA    PARKES     3.415D+06  3.536D+06    4.9158   0.1542 0.0054    95.57    134.9  v271c
LCS J1450-5614 1446-560  2009.07.05  MOPRA    PARKES    -1.967D+06  5.054D+06    5.4232   0.1438 0.0051    83.03    144.7  v271c
LCS J1450-5614 1446-560  2009.07.05  MOPRA    PARKES     1.160D+06  5.379D+06    5.5029   0.1615 0.0057    99.42    135.7  v271c
LCS J1450-5614 1446-560  2009.07.05  ATCA-104 PARKES     5.286D+06  5.428D+06    7.5763   0.1609 0.0054   165.18     81.4  v271c
LCS J1450-5614 1446-560  2009.07.05  ATCA-104 PARKES    -2.948D+06  7.878D+06    8.4118   0.1449 0.0049   140.80     85.9  v271c
LCS J1450-5614 1446-560  2009.07.05  ATCA-104 PARKES     1.873D+06  8.312D+06    8.5205   0.1677 0.0057   171.61     81.7  v271c
LCS J1450-5614 1446-560  2009.07.05  PARKES   HOBART26  -1.708D+07  1.991D+07   26.2302   0.0702 0.0029    42.89    192.3  v271c
LCS J1450-5614 1446-560  2009.07.05  PARKES   HOBART26   1.163D+07  2.566D+07   28.1701   0.1449 0.0052    89.26    190.7  v271c
LCS J1450-5614 1446-560  2009.07.05  HOBART26 CEDUNA     2.668D+07  9.047D+06   28.1748   0.1198 0.0106    12.42    814.9  v271c
LCS J1450-5614 1446-560  2009.07.05  PARKES   HOBART26  -4.424D+06  2.856D+07   28.8972   0.1012 0.0038    61.36    194.3  v271c
LCS J1450-5614 1446-560  2009.07.05  PARKES   CEDUNA     9.608D+06  2.896D+07   30.5110   0.1182 0.0067    53.22    185.3  v271c
LCS J1450-5614 1446-560  2009.07.05  MOPRA    HOBART26   1.504D+07  2.919D+07   32.8419   0.1347 0.0089    18.02    632.4  v271c
LCS J1450-5614 1446-560  2009.07.05  MOPRA    HOBART26  -3.264D+06  3.394D+07   34.0924   0.0717 0.0080     9.48    640.4  v271c
LCS J1450-5614 1446-560  2009.07.05  ATCA-104 HOBART26  -2.002D+07  2.779D+07   34.2520   0.0397 0.0050     8.87    377.9  v271c
LCS J1450-5614 1446-560  2009.07.05  MOPRA    CEDUNA     7.641D+06  3.401D+07   34.8605   0.1024 0.0081    14.25    613.1  v271c
LCS J1450-5614 1446-560  2009.07.05  ATCA-104 HOBART26   1.691D+07  3.109D+07   35.3894   0.1351 0.0086    30.09    381.6  v271c
LCS J1450-5614 1446-560  2009.07.05  PARKES   CEDUNA     3.479D+07  1.111D+07   36.5247   0.0714 0.0043    34.42    173.4  v271c
LCS J1450-5614 1446-560  2009.07.05  ATCA-104 HOBART26  -2.551D+06  3.687D+07   36.9566   0.0713 0.0060    15.67    385.3  v271c
LCS J1450-5614 1446-560  2009.07.05  PARKES   CEDUNA     3.360D+07 -1.647D+07   37.4239   0.0244 0.0024    11.83    171.9  v271c
LCS J1450-5614 1446-560  2009.07.05  ATCA-104 CEDUNA     6.660D+06  3.684D+07   37.4343   0.1027 0.0056    23.82    364.1  v271c
LCS J1450-5614 1446-560  2009.07.05  MOPRA    CEDUNA     3.595D+07  1.649D+07   39.5549   0.0909 0.0074    13.60    571.5  v271c
LCS J1450-5614 1446-560  2009.07.05  ATCA-104 CEDUNA     3.889D+07 -1.104D+07   40.4277   0.0334 0.0042     8.27    343.9  v271c
LCS J1450-5614 1446-560  2009.07.05  ATCA-104 CEDUNA     3.667D+07  1.942D+07   41.4933   0.0949 0.0052    23.56    343.9  v271c
LCS J1452-5012 1448-499  2012.04.28  ATCA-104 MOPRA      1.821D+06  2.183D+06    2.8427   0.1215 0.0043    56.60    200.6  v271k
LCS J1452-5012 1448-499  2012.04.28  ATCA-104 MOPRA      8.574D+05  2.985D+06    3.1060   0.1213 0.0043    56.26    200.6  v271k
LCS J1452-5012 1448-499  2012.04.28  ATCA-104 MOPRA     -4.977D+05  3.088D+06    3.1275   0.1156 0.0042    52.51    204.5  v271k
LCS J1452-5012 1448-499  2012.04.28  MOPRA    PARKES     3.310D+06  4.045D+06    5.2270   0.1101 0.0035    79.44    130.0  v271k
LCS J1452-5012 1448-499  2012.04.28  MOPRA    PARKES     1.433D+06  5.467D+06    5.6512   0.1027 0.0033    73.34    130.9  v271k
LCS J1452-5012 1448-499  2012.04.28  MOPRA    PARKES    -1.089D+06  5.564D+06    5.6696   0.1067 0.0035    75.29    132.4  v271k
LCS J1452-5012 1448-499  2012.04.28  ATCA-104 PARKES     5.131D+06  6.228D+06    8.0696   0.1329 0.0066   169.26     72.5  v271k
LCS J1452-5012 1448-499  2012.04.28  ATCA-104 PARKES     2.290D+06  8.452D+06    8.7567   0.1259 0.0062   159.59     73.0  v271k
LCS J1452-5012 1448-499  2012.04.28  ATCA-104 PARKES    -1.587D+06  8.652D+06    8.7959   0.1216 0.0060   155.31     72.4  v271k
LCS J1452-5012 1448-499  2012.04.28  HOBART26 PARKES     1.436D+07 -2.471D+07   28.5821   0.0834 0.0032    48.60    228.6  v271k
LCS J1452-5012 1448-499  2012.04.28  HOBART26 PARKES    -1.043D+07 -2.742D+07   29.3355   0.0940 0.0035    55.38    226.4  v271k
LCS J1452-5012 1448-499  2012.04.28  HOBART26 PARKES     2.936D+06 -2.966D+07   29.8057   0.0865 0.0034    48.01    239.7  v271k
LCS J1452-5012 1448-499  2012.04.28  CEDUNA   PARKES    -1.902D+07 -2.341D+07   30.1648   0.0919 0.0045    48.37    177.0  v271k
LCS J1452-5012 1448-499  2012.04.28  CEDUNA   HOBART26  -3.338D+07  1.299D+06   33.4100   0.0725 0.0099     7.77    863.2  v271k
LCS J1452-5012 1448-499  2012.04.28  HOBART26 MOPRA      1.545D+07 -3.028D+07   33.9904   0.0743 0.0076    10.30    645.7  v271k
LCS J1452-5012 1448-499  2012.04.28  CEDUNA   MOPRA     -1.793D+07 -2.898D+07   34.0758   0.0825 0.0074    14.96    500.0  v271k
LCS J1452-5012 1448-499  2012.04.28  HOBART26 MOPRA     -1.374D+07 -3.146D+07   34.3335   0.0870 0.0075    12.69    626.2  v271k
LCS J1452-5012 1448-499  2012.04.28  HOBART26 MOPRA      1.503D+06 -3.513D+07   35.1594   0.0850 0.0078    11.80    658.6  v271k
LCS J1452-5012 1448-499  2012.04.28  ATCA-104 CEDUNA     1.743D+07  3.206D+07   36.4969   0.0963 0.0053    33.16    273.4  v271k
LCS J1452-5012 1448-499  2012.04.28  CEDUNA   PARKES    -3.591D+07 -7.700D+06   36.7293   0.0808 0.0041    42.23    177.5  v271k
LCS J1452-5012 1448-499  2012.04.28  ATCA-104 HOBART26  -1.595D+07  3.336D+07   36.9793   0.0780 0.0065    20.49    353.1  v271k
LCS J1452-5012 1448-499  2012.04.28  ATCA-104 HOBART26   1.556D+07  3.365D+07   37.0713   0.0964 0.0076    25.00    349.2  v271k
LCS J1452-5012 1448-499  2012.04.28  ATCA-104 HOBART26  -6.460D+05  3.811D+07   38.1181   0.0911 0.0074    22.80    367.3  v271k
LCS J1452-5012 1448-499  2012.04.28  ATCA-104 KATH12M    3.899D+07 -1.685D+06   39.0310   0.1012 0.0076    15.09    556.1  v271k
LCS J1452-5012 1448-499  2012.04.28  CEDUNA   MOPRA     -3.735D+07 -1.317D+07   39.5990   0.0746 0.0071    13.67    487.6  v271k
LCS J1452-5012 1448-499  2012.04.28  KATH12M  MOPRA     -3.949D+07  4.773D+06   39.7797   0.0742 0.0127     5.99   1016.9  v271k
LCS J1452-5012 1448-499  2012.04.28  ATCA-104 CEDUNA     3.820D+07  1.615D+07   41.4776   0.0919 0.0051    31.85    271.9  v271k
LCS J1452-5012 1448-499  2012.04.28  KATH12M  PARKES    -4.058D+07  1.034D+07   41.8770   0.0864 0.0043    28.55    360.0  v271k
LCS J1452-5012 1448-499  2012.04.28  CEDUNA   HOBART26  -3.885D+07  2.196D+07   44.6264   0.0634 0.0101     6.54    893.1  v271k
LCS J1452-5012 1448-499  2012.04.28  HOBART26 YARRA12M   4.691D+07  3.060D+07   56.0059   0.1402 0.0258     5.72   2803.2  v271k
LCS J1452-5012 1448-499  2012.04.28  ATCA-104 KATH12M    5.287D+07 -2.797D+07   59.8121   0.0608 0.0071     9.03    542.6  v271k
LCS J1452-5012 1448-499  2012.04.28  KATH12M  PARKES    -5.058D+07  3.642D+07   62.3281   0.0503 0.0035    16.82    354.1  v271k
LCS J1452-5012 1448-499  2012.04.28  PARKES   YARRA12M   3.255D+07  5.531D+07   64.1737   0.0931 0.0060    19.19    574.9  v271k
LCS J1452-5012 1448-499  2012.04.28  MOPRA    YARRA12M   3.146D+07  6.087D+07   68.5201   0.1169 0.0198     6.06   1623.8  v271k
LCS J1452-5012 1448-499  2012.04.28  ATCA-104 YARRA12M   3.096D+07  6.396D+07   71.0590   0.1039 0.0118     9.32    888.0  v271k
LCS J1452-5012 1448-499  2012.04.28  PARKES   YARRA12M   8.390D+07 -2.450D+07   87.4089   0.0484 0.0050    10.40    550.4  v271k
LCS J1452-5012 1448-499  2012.04.28  ATCA-104 YARRA12M   8.904D+07 -1.827D+07   90.8913   0.0679 0.0109     6.39    849.1  v271k
RFC J1452-6502 1448-648  2008.11.29  ATCA-104 MOPRA      1.571D+06  2.207D+04    1.5711   0.1435 0.0076    31.17    327.7  v271b
RFC J1452-6502 1448-648  2010.03.11  ATCA-104 MOPRA      1.571D+06  2.214D+04    1.5716   0.2295 0.0093    36.35    466.5  v271e
RFC J1452-6502 1448-648  2015.09.30  ATCA-104 MOPRA      1.594D+06  4.792D+04    1.5948   1.1605 0.0843    72.61    962.3  v271o
RFC J1452-6502 1448-648  2008.08.10  ATCA-104 MOPRA      1.664D+06  1.467D+05    1.6704   0.1551 0.0065    40.54    315.8  v271a
RFC J1452-6502 1448-648  2010.07.25  ATCA-104 MOPRA      1.746D+06  2.780D+05    1.7677   0.2119 0.0217    43.67    221.0  v271f
RFC J1452-6502 1448-648  2013.06.16  ATCA-109 MOPRA      1.876D+06  5.782D+05    1.9630   0.2332 0.0486    73.17    250.0  v271m
RFC J1452-6502 1448-648  2009.07.05  ATCA-104 MOPRA      1.887D+06  6.123D+05    1.9838   0.2860 0.0112    58.66    280.7  v271c
RFC J1452-6502 1448-648  2012.04.28  ATCA-104 MOPRA      1.948D+06  9.194D+05    2.1543   0.2208 0.0073    89.50    203.5  v271k
RFC J1452-6502 1448-648  2010.10.30  ATCA-104 MOPRA      1.948D+06  1.232D+06    2.3050   0.2052 0.0220    68.64    195.2  v271g
RFC J1452-6502 1448-648  2009.12.12  ATCA-104 MOPRA     -1.292D+06  2.406D+06    2.7307   0.2209 0.0080    41.41    385.5  v271d
RFC J1452-6502 1448-648  2008.08.10  ATCA-104 MOPRA     -1.219D+06  2.462D+06    2.7470   0.1558 0.0067    38.08    331.5  v271a
RFC J1452-6502 1448-648  2010.07.25  ATCA-104 MOPRA     -1.085D+06  2.550D+06    2.7715   0.2136 0.0218    44.06    220.7  v271f
RFC J1452-6502 1448-648  2008.08.10  ATCA-104 MOPRA      1.089D+06  2.549D+06    2.7724   0.1477 0.0062    41.34    293.0  v271a
RFC J1452-6502 1448-648  2010.03.11  ATCA-104 MOPRA      7.694D+05  2.707D+06    2.8140   0.2331 0.0090    41.02    423.0  v271e
RFC J1452-6502 1448-648  2008.11.28  ATCA-104 MOPRA      7.539D+05  2.713D+06    2.8156   0.1280 0.0067    31.22    291.0  v271b
RFC J1452-6502 1448-648  2008.11.29  MOPRA    PARKES     3.013D+06  8.649D+04    3.0138   0.1376 0.0055   100.05     99.5  v271b
RFC J1452-6502 1448-648  2010.03.11  MOPRA    PARKES     3.014D+06  8.666D+04    3.0148   0.1876 0.0056   102.01    132.5  v271e
RFC J1452-6502 1448-648  2015.09.30  MOPRA    PARKES     3.051D+06  1.332D+05    3.0535   0.3004 0.0200    57.47    234.3  v271o
RFC J1452-6502 1448-648  2008.08.10  PARKES   MOPRA     -3.173D+06 -3.247D+05    3.1893   0.1612 0.0054   125.11    103.9  v271a
RFC J1452-6502 1448-648  2014.06.03  MOPRA    PARKES     3.248D+06  4.481D+05    3.2783   0.2587 0.0269   139.14    207.0  v493a
RFC J1452-6502 1448-648  2009.12.13  PARKES   MOPRA     -3.265D+06 -4.845D+05    3.3006   0.2205 0.0054    89.85    176.1  v271d
RFC J1452-6502 1448-648  2010.07.25  MOPRA    PARKES     3.311D+06  5.745D+05    3.3608   0.1898 0.0184   141.19     62.5  v271f
RFC J1452-6502 1448-648  2013.06.16  MOPRA    PARKES     3.525D+06  1.136D+06    3.7031   0.2612 0.0095    86.24    189.0  v271m
RFC J1452-6502 1448-648  2009.07.05  MOPRA    PARKES     3.541D+06  1.205D+06    3.7400   0.2350 0.0083    91.19    141.0  v271c
RFC J1452-6502 1448-648  2012.04.28  MOPRA    PARKES     3.624D+06  1.779D+06    4.0371   0.2019 0.0062   109.91    133.5  v271k
RFC J1452-6502 1448-648  2010.10.30  MOPRA    PARKES     3.594D+06  2.358D+06    4.2980   0.1978 0.0194   110.52    116.7  v271g
RFC J1452-6502 1448-648  2009.12.13  PARKES   MOPRA     -3.588D+06 -2.391D+06    4.3117   0.2146 0.0052    95.16    163.0  v271d
RFC J1452-6502 1448-648  2008.11.29  ATCA-104 PARKES     4.583D+06  1.086D+05    4.5848   0.1295 0.0109    92.32     96.6  v271b
RFC J1452-6502 1448-648  2010.03.11  ATCA-104 PARKES     4.585D+06  1.088D+05    4.5864   0.1802 0.0056    90.81    144.6  v271e
RFC J1452-6502 1448-648  2015.09.30  ATCA-104 PARKES     4.645D+06  1.820D+05    4.6488   1.1567 0.0823   159.49    283.7  v271o
RFC J1452-6502 1448-648  2008.08.10  PARKES   ATCA-104  -4.837D+06 -4.714D+05    4.8596   0.1628 0.0134   119.05    110.3  v271a
RFC J1452-6502 1448-648  2009.12.12  PARKES   MOPRA      2.523D+06 -4.272D+06    4.9617   0.2173 0.0053    91.41    171.8  v271d
RFC J1452-6502 1448-648  2008.08.10  PARKES   MOPRA      2.393D+06 -4.382D+06    4.9929   0.1506 0.0051   105.04    114.4  v271a
RFC J1452-6502 1448-648  2009.12.13  ATCA-104 PARKES     4.983D+06  7.151D+05    5.0340   0.2297 0.0063   138.58    113.6  v271d
RFC J1452-6502 1448-648  2010.07.25  MOPRA    PARKES    -2.154D+06  4.556D+06    5.0400   0.1895 0.0184   137.62     63.8  v271f
RFC J1452-6502 1448-648  2008.08.10  PARKES   MOPRA     -1.874D+06 -4.730D+06    5.0873   0.1529 0.0051   129.04     94.7  v271a
RFC J1452-6502 1448-648  2010.07.25  ATCA-104 PARKES     5.057D+06  8.525D+05    5.1284   0.1938 0.0195   121.94     70.7  v271f
RFC J1452-6502 1448-648  2009.12.12  PARKES   MOPRA      1.499D+06 -4.907D+06    5.1306   0.2096 0.0054    73.18    164.4  v271d
RFC J1452-6502 1448-648  2010.03.11  MOPRA    PARKES     1.266D+06  4.995D+06    5.1533   0.1941 0.0057   120.99    116.9  v271e
RFC J1452-6502 1448-648  2008.11.28  MOPRA    PARKES     1.237D+06  5.005D+06    5.1558   0.1095 0.0044    91.35     86.6  v271b
RFC J1452-6502 1448-648  2015.09.30  ASKAP-32 YARRA12M   4.901D+06  1.946D+06    5.2734   0.5148 0.1235     4.47   5362.9  v271o
RFC J1452-6502 1448-648  2013.06.16  ATCA-109 PARKES     5.401D+06  1.716D+06    5.6670   0.2409 0.0082   208.97     71.1  v271m
RFC J1452-6502 1448-648  2009.07.05  ATCA-104 PARKES     5.427D+06  1.817D+06    5.7237   0.2419 0.0082   156.64     84.5  v271c
RFC J1452-6502 1448-648  2015.04.08  ATCA-104 PARKES     5.470D+06  1.980D+06    5.8169   0.2580 0.0099   344.12     56.4  v271n
RFC J1452-6502 1448-648  2012.04.28  ATCA-104 PARKES     5.572D+06  2.698D+06    6.1913   0.2313 0.0114   226.00     73.4  v271k
RFC J1452-6502 1448-648  2010.07.25  DSS45    PARKES    -3.641D+06 -5.118D+06    6.2807   0.2299 0.0379    72.20    169.3  v271f
RFC J1452-6502 1448-648  2013.06.16  DSS34    PARKES    -3.076D+06 -5.681D+06    6.4600   0.2109 0.0317   239.31     61.9  v271m
RFC J1452-6502 1448-648  2010.10.30  ATCA-104 PARKES     5.542D+06  3.590D+06    6.6028   0.2071 0.0208   198.81     67.6  v271g
RFC J1452-6502 1448-648  2009.12.13  ATCA-104 PARKES     5.534D+06  3.641D+06    6.6244   0.2373 0.0065   159.19    106.3  v271d
RFC J1452-6502 1448-648  2009.12.13  ATCA-104 PARKES     4.068D+06  6.455D+06    7.6300   0.2194 0.0060   155.23    103.0  v271d
RFC J1452-6502 1448-648  2009.12.12  ATCA-104 PARKES    -3.816D+06  6.678D+06    7.6909   0.2206 0.0061   139.83    113.0  v271d
RFC J1452-6502 1448-648  2008.08.10  PARKES   ATCA-104   3.612D+06 -6.844D+06    7.7384   0.1489 0.0122   104.22    115.1  v271a
RFC J1452-6502 1448-648  2010.07.25  ATCA-104 PARKES    -3.240D+06  7.107D+06    7.8101   0.1905 0.0192   118.94     71.8  v271f
RFC J1452-6502 1448-648  2008.08.10  PARKES   ATCA-104  -2.963D+06 -7.279D+06    7.8590   0.1586 0.0130   126.34    101.2  v271a
RFC J1452-6502 1448-648  2009.12.12  ATCA-104 PARKES     2.707D+06  7.416D+06    7.8945   0.2271 0.0062   158.48    103.3  v271d
RFC J1452-6502 1448-648  2009.12.12  ATCA-104 PARKES    -2.221D+06  7.630D+06    7.9470   0.2206 0.0061   119.91    108.0  v271d
RFC J1452-6502 1448-648  2010.03.11  ATCA-104 PARKES     2.036D+06  7.702D+06    7.9666   0.1872 0.0057   106.65    128.0  v271e
RFC J1452-6502 1448-648  2008.11.28  ATCA-104 PARKES     1.991D+06  7.718D+06    7.9707   0.1251 0.0106   101.64     84.8  v271b
RFC J1452-6502 1448-648  2010.07.25  DSS45    MOPRA     -6.952D+06 -5.692D+06    8.9854   0.2406 0.0404    24.34    528.9  v271f
RFC J1452-6502 1448-648  2013.06.16  DSS34    MOPRA     -6.598D+06 -6.826D+06    9.4935   0.1830 0.0265    58.24    217.1  v271m
RFC J1452-6502 1448-648  2010.07.25  ATCA-104 DSS45      8.698D+06  5.970D+06   10.5499   0.2323 0.0496    20.79    598.7  v271f
RFC J1452-6502 1448-648  2013.06.16  ATCA-109 DSS34      8.477D+06  7.397D+06   11.2503   0.1598 0.0238   137.52     81.6  v271m
RFC J1452-6502 1448-648  2013.06.16  DSS34    HOBART26   1.479D+07  9.886D+06   17.7886   0.1592 0.0230    56.82    252.2  v271m
RFC J1452-6502 1448-648  2008.11.29  HOBART26 PARKES    -1.883D+07 -9.656D+06   21.1653   0.0988 0.0040    94.43    106.3  v271b
RFC J1452-6502 1448-648  2010.03.11  PARKES   HOBART26   1.884D+07  9.658D+06   21.1685   0.1321 0.0041    85.92    157.0  v271e
RFC J1452-6502 1448-648  2008.08.10  PARKES   HOBART26   1.881D+07  1.111D+07   21.8438   0.1285 0.0044   102.61    140.3  v271a
RFC J1452-6502 1448-648  2014.06.03  HOBART26 PARKES    -1.876D+07 -1.183D+07   22.1752   0.1378 0.0146    67.76    225.2  v493a
RFC J1452-6502 1448-648  2009.12.13  PARKES   HOBART26   1.872D+07  1.204D+07   22.2604   0.1771 0.0042   126.18    198.3  v271d
RFC J1452-6502 1448-648  2009.12.12  PARKES   HOBART26  -1.829D+07  1.412D+07   23.1076   0.2315 0.0053   169.41    198.4  v271d
RFC J1452-6502 1448-648  2008.08.10  PARKES   HOBART26  -1.805D+07  1.494D+07   23.4302   0.1516 0.0052   115.60    148.3  v271a
RFC J1452-6502 1448-648  2013.06.16  HOBART26 PARKES    -1.787D+07 -1.555D+07   23.6890   0.1733 0.0070    68.06    220.5  v271m
RFC J1452-6502 1448-648  2009.07.05  PARKES   HOBART26   1.773D+07  1.590D+07   23.8159   0.1871 0.0069    75.49    187.5  v271c
RFC J1452-6502 1448-648  2008.11.29  MOPRA    HOBART26   2.185D+07  9.743D+06   23.9208   0.1039 0.0065    21.20    360.6  v271b
RFC J1452-6502 1448-648  2010.03.11  MOPRA    HOBART26   2.185D+07  9.745D+06   23.9249   0.1323 0.0079    19.28    506.7  v271e
RFC J1452-6502 1448-648  2008.08.10  MOPRA    HOBART26   2.198D+07  1.143D+07   24.7768   0.1104 0.0062    22.53    401.5  v271a
RFC J1452-6502 1448-648  2012.04.28  HOBART26 PARKES    -1.634D+07 -1.863D+07   24.7803   0.1439 0.0052    66.53    225.1  v271k
RFC J1452-6502 1448-648  2009.12.12  PARKES   HOBART26  -1.573D+07  1.949D+07   25.0457   0.2251 0.0053   135.43    194.2  v271d
RFC J1452-6502 1448-648  2014.06.03  HOBART26 MOPRA     -2.200D+07 -1.231D+07   25.2104   0.1030 0.0125    18.68    804.9  v493a
RFC J1452-6502 1448-648  2009.12.13  HOBART26 MOPRA     -2.199D+07 -1.252D+07   25.3051   0.1638 0.0106    16.97    699.9  v271d
RFC J1452-6502 1448-648  2008.11.29  ATCA-104 HOBART26   2.342D+07  9.765D+06   25.3720   0.0844 0.0060    17.26    350.2  v271b
RFC J1452-6502 1448-648  2010.03.11  ATCA-104 HOBART26   2.342D+07  9.767D+06   25.3767   0.1051 0.0090    13.94    553.0  v271e
RFC J1452-6502 1448-648  2009.12.13  PARKES   HOBART26   1.431D+07  2.123D+07   25.6043   0.1681 0.0040   119.47    190.3  v271d
RFC J1452-6502 1448-648  2008.08.10  ATCA-104 HOBART26   2.365D+07  1.158D+07   26.3284   0.1202 0.0067    22.81    426.2  v271a
RFC J1452-6502 1448-648  2009.12.13  ATCA-104 HOBART26   2.371D+07  1.275D+07   26.9200   0.1490 0.0089    24.40    451.4  v271d
RFC J1452-6502 1448-648  2009.12.13  PARKES   HOBART26   4.432D+06  2.672D+07   27.0866   0.1793 0.0042   138.32    186.8  v271d
RFC J1452-6502 1448-648  2008.11.28  HOBART26 PARKES     4.011D+06 -2.681D+07   27.1047   0.0977 0.0040    99.89     99.4  v271b
RFC J1452-6502 1448-648  2010.03.11  PARKES   HOBART26  -3.853D+06  2.684D+07   27.1106   0.1575 0.0048   108.23    146.8  v271e
RFC J1452-6502 1448-648  2013.06.16  HOBART26 MOPRA     -2.139D+07 -1.670D+07   27.1371   0.1785 0.0133    15.78    772.8  v271m
RFC J1452-6502 1448-648  2009.12.12  PARKES   HOBART26  -1.374D+06  2.715D+07   27.1876   0.1819 0.0043   132.45    187.9  v271d
RFC J1452-6502 1448-648  2008.08.10  PARKES   HOBART26  -3.703D+05  2.720D+07   27.1993   0.1466 0.0050   119.86    137.2  v271a
RFC J1452-6502 1448-648  2009.07.05  MOPRA    HOBART26   2.127D+07  1.710D+07   27.2958   0.1495 0.0123    13.51    622.9  v271c
RFC J1452-6502 1448-648  2009.12.12  HOBART26 MOPRA      2.081D+07 -1.840D+07   27.7769   0.2078 0.0106    22.73    676.9  v271d
RFC J1452-6502 1448-648  2009.12.12  HOBART26 CEDUNA     2.051D+07  1.905D+07   27.9987   0.1484 0.0109    14.54    727.6  v271d
RFC J1452-6502 1448-648  2008.08.10  MOPRA    HOBART26  -2.045D+07  1.932D+07   28.1283   0.1551 0.0074    29.65    427.3  v271a
RFC J1452-6502 1448-648  2012.04.28  HOBART26 MOPRA     -1.996D+07 -2.042D+07   28.5553   0.1305 0.0089    16.83    624.3  v271k
RFC J1452-6502 1448-648  2008.08.10  CEDUNA   HOBART26  -2.214D+07 -1.810D+07   28.5984   0.1021 0.0066    18.14    457.9  v271a
RFC J1452-6502 1448-648  2013.06.16  ATCA-109 HOBART26   2.327D+07  1.728D+07   28.9801   0.1617 0.0080    41.12    289.9  v271m
RFC J1452-6502 1448-648  2009.07.05  ATCA-104 HOBART26   2.316D+07  1.772D+07   29.1585   0.1467 0.0103    22.08    373.3  v271c
RFC J1452-6502 1448-648  2009.12.13  HOBART26 MOPRA     -1.790D+07 -2.362D+07   29.6378   0.1500 0.0098    16.70    663.9  v271d
RFC J1452-6502 1448-648  2009.12.12  HOBART26 MOPRA      1.723D+07 -2.440D+07   29.8669   0.1867 0.0102    20.84    662.0  v271d
RFC J1452-6502 1448-648  2009.12.12  ATCA-104 HOBART26  -2.210D+07  2.080D+07   30.3531   0.1865 0.0102    31.00    445.1  v271d
RFC J1452-6502 1448-648  2012.04.28  ATCA-104 HOBART26   2.191D+07  2.134D+07   30.5849   0.1524 0.0111    37.21    343.2  v271k
RFC J1452-6502 1448-648  2008.08.10  ATCA-104 HOBART26  -2.167D+07  2.178D+07   30.7198   0.1440 0.0072    27.46    429.8  v271a
RFC J1452-6502 1448-648  2009.12.13  ATCA-104 HOBART26   1.985D+07  2.487D+07   31.8194   0.1642 0.0094    27.23    433.2  v271d
RFC J1452-6502 1448-648  2008.11.28  MOPRA    HOBART26  -2.774D+06  3.181D+07   31.9322   0.0798 0.0057    17.10    341.2  v271b
RFC J1452-6502 1448-648  2010.03.11  MOPRA    HOBART26  -2.586D+06  3.183D+07   31.9356   0.1373 0.0077    20.98    485.2  v271e
RFC J1452-6502 1448-648  2008.08.10  MOPRA    HOBART26   1.504D+06  3.193D+07   31.9618   0.1331 0.0066    27.27    397.3  v271a
RFC J1452-6502 1448-648  2009.12.12  ATCA-104 HOBART26  -1.795D+07  2.712D+07   32.5232   0.1944 0.0105    32.08    435.0  v271d
RFC J1452-6502 1448-648  2009.12.12  HOBART26 CEDUNA     3.064D+07  1.098D+07   32.5448   0.1296 0.0101    13.61    708.5  v271d
RFC J1452-6502 1448-648  2009.12.12  PARKES   CEDUNA     2.226D+06  3.318D+07   33.2534   0.1481 0.0064    58.09    184.6  v271d
RFC J1452-6502 1448-648  2008.08.10  PARKES   CEDUNA     4.088D+06  3.304D+07   33.2881   0.1025 0.0037    66.57    122.6  v271a
RFC J1452-6502 1448-648  2010.07.25  CEDUNA   PARKES    -7.269D+06 -3.260D+07   33.4017   0.1265 0.0318    56.77    120.7  v271f
RFC J1452-6502 1448-648  2009.12.12  PARKES   CEDUNA     1.491D+07  3.047D+07   33.9245   0.1365 0.0062    44.58    175.9  v271d
RFC J1452-6502 1448-648  2009.12.13  ATCA-104 HOBART26   8.500D+06  3.318D+07   34.2481   0.1636 0.0093    27.53    434.0  v271d
RFC J1452-6502 1448-648  2008.08.10  ATCA-104 HOBART26   2.593D+06  3.448D+07   34.5732   0.1282 0.0068    24.59    424.4  v271a
RFC J1452-6502 1448-648  2008.11.28  ATCA-104 HOBART26  -2.020D+06  3.452D+07   34.5833   0.0865 0.0059    18.53    333.9  v271b
RFC J1452-6502 1448-648  2010.03.11  ATCA-104 HOBART26  -1.817D+06  3.454D+07   34.5853   0.1423 0.0099    19.77    531.0  v271e
RFC J1452-6502 1448-648  2009.12.12  ATCA-104 HOBART26   1.332D+06  3.457D+07   34.5945   0.1720 0.0095    29.54    432.2  v271d
RFC J1452-6502 1448-648  2008.11.29  CEDUNA   PARKES    -5.688D+06  3.535D+07   35.8082   0.0904 0.0040    57.01    113.7  v271b
RFC J1452-6502 1448-648  2010.03.11  CEDUNA   PARKES    -5.699D+06  3.535D+07   35.8098   0.1886 0.0092    59.86    229.4  v271e
RFC J1452-6502 1448-648  2015.09.30  CEDUNA   PARKES    -6.363D+06  3.526D+07   35.8315   0.2757 0.0366    31.11    300.7  v271o
RFC J1452-6502 1448-648  2008.08.10  PARKES   CEDUNA     8.859D+06 -3.479D+07   35.9032   0.1123 0.0040    77.65    116.7  v271a
RFC J1452-6502 1448-648  2014.06.03  CEDUNA   PARKES    -1.045D+07  3.442D+07   35.9718   0.1402 0.0154    52.65    199.7  v493a
RFC J1452-6502 1448-648  2009.12.13  PARKES   CEDUNA     1.088D+07 -3.430D+07   35.9863   0.1418 0.0061    56.91    177.5  v271d
RFC J1452-6502 1448-648  2010.07.25  CEDUNA   PARKES    -1.198D+07  3.399D+07   36.0382   0.1267 0.0318    62.74    109.8  v271f
RFC J1452-6502 1448-648  2008.11.29  CEDUNA   MOPRA     -8.701D+06  3.527D+07   36.3245   0.0752 0.0082    14.35    385.7  v271b
RFC J1452-6502 1448-648  2010.03.11  CEDUNA   MOPRA     -8.712D+06  3.527D+07   36.3270   0.1947 0.0117    19.58    740.4  v271e
RFC J1452-6502 1448-648  2015.09.30  CEDUNA   MOPRA     -9.448D+06  3.512D+07   36.3700   0.2549 0.0262    13.22   1027.7  v271o
RFC J1452-6502 1448-648  2013.06.16  CEDUNA   PARKES    -1.828D+07  3.150D+07   36.4237   0.2061 0.0078    74.21    173.7  v271m
RFC J1452-6502 1448-648  2009.07.05  PARKES   CEDUNA     1.899D+07 -3.114D+07   36.4713   0.1858 0.0105    55.85    182.0  v271c
RFC J1452-6502 1448-648  2008.08.10  MOPRA    CEDUNA     1.203D+07 -3.447D+07   36.5079   0.1096 0.0099    27.06    334.2  v271a
RFC J1452-6502 1448-648  2015.09.30  ASKAP-32 KATH12M   -3.351D+07  1.460D+07   36.5515   0.5478 0.1327     4.45   6600.5  v271o
RFC J1452-6502 1448-648  2015.04.08  CEDUNA   PARKES    -2.007D+07  3.056D+07   36.5597   0.2182 0.0150    83.18    278.3  v271n
RFC J1452-6502 1448-648  2015.09.30  CEDUNA   KATH12M   -1.829D+07 -3.168D+07   36.5815   0.2974 0.0598     5.43   2360.4  v271o
RFC J1452-6502 1448-648  2014.06.03  CEDUNA   MOPRA     -1.373D+07  3.396D+07   36.6321   0.1342 0.0241    17.32    713.9  v493a
RFC J1452-6502 1448-648  2009.12.13  MOPRA    CEDUNA     1.414D+07 -3.382D+07   36.6564   0.1648 0.0096    19.45    626.7  v271d
RFC J1452-6502 1448-648  2008.11.29  ATCA-104 CEDUNA     1.027D+07 -3.524D+07   36.7113   0.0951 0.0065    18.38    374.6  v271b
RFC J1452-6502 1448-648  2010.03.11  ATCA-104 CEDUNA     1.028D+07 -3.524D+07   36.7143   0.1850 0.0123    17.05    808.0  v271e
RFC J1452-6502 1448-648  2010.07.25  CEDUNA   MOPRA     -1.529D+07  3.342D+07   36.7465   0.1341 0.0148    21.23    343.0  v271f
RFC J1452-6502 1448-648  2015.09.30  ATCA-104 CEDUNA     1.103D+07 -3.508D+07   36.7700   1.0530 0.0799    48.17   1246.2  v271o
RFC J1452-6502 1448-648  2012.04.28  CEDUNA   PARKES    -2.448D+07  2.765D+07   36.9331   0.1703 0.0080    68.11    179.2  v271k
RFC J1452-6502 1448-648  2008.08.10  ATCA-104 CEDUNA     1.370D+07 -3.432D+07   36.9532   0.1202 0.0059    27.98    354.7  v271a
RFC J1452-6502 1448-648  2008.11.28  CEDUNA   PARKES    -3.513D+07 -1.195D+07   37.1070   0.0915 0.0040    63.52    104.2  v271b
RFC J1452-6502 1448-648  2010.03.11  CEDUNA   PARKES    -3.525D+07 -1.167D+07   37.1363   0.1540 0.0075    61.08    183.8  v271e
RFC J1452-6502 1448-648  2010.07.25  ATCA-104 CEDUNA     1.703D+07 -3.314D+07   37.2589   0.1398 0.0155    19.60    388.3  v271f
RFC J1452-6502 1448-648  2013.06.16  CEDUNA   MOPRA     -2.183D+07  3.035D+07   37.3883   0.1911 0.0109    22.77    608.7  v271m
RFC J1452-6502 1448-648  2009.12.13  PARKES   CEDUNA     2.945D+07 -2.308D+07   37.4173   0.1776 0.0074    74.77    167.7  v271d
RFC J1452-6502 1448-648  2009.12.12  MOPRA    CEDUNA    -2.979D+05  3.745D+07   37.4521   0.1941 0.0100    22.95    630.1  v271d
RFC J1452-6502 1448-648  2008.08.10  MOPRA    CEDUNA     1.695D+06  3.742D+07   37.4564   0.1130 0.0102    26.35    353.2  v271a
RFC J1452-6502 1448-648  2009.07.05  MOPRA    CEDUNA     2.253D+07 -2.994D+07   37.4636   0.1917 0.0126    18.17    604.6  v271c
RFC J1452-6502 1448-648  2010.07.25  CEDUNA   MOPRA     -5.115D+06 -3.716D+07   37.5079   0.1364 0.0153    19.97    370.8  v271f
RFC J1452-6502 1448-648  2009.12.12  PARKES   CEDUNA     3.683D+07  7.318D+06   37.5543   0.1353 0.0058    59.16    161.8  v271d
RFC J1452-6502 1448-648  2008.08.10  PARKES   CEDUNA     3.729D+07  5.519D+06   37.6944   0.1120 0.0039    82.38    109.1  v271a
RFC J1452-6502 1448-648  2009.12.12  MOPRA    CEDUNA     1.341D+07  3.538D+07   37.8361   0.1601 0.0094    19.17    599.7  v271d
RFC J1452-6502 1448-648  2013.06.16  ATCA-109 CEDUNA     2.370D+07 -2.978D+07   38.0596   0.1788 0.0069    56.50    228.3  v271m
RFC J1452-6502 1448-648  2009.12.13  PARKES   CEDUNA     3.796D+07 -3.305D+06   38.1066   0.1497 0.0064    65.20    160.8  v271d
RFC J1452-6502 1448-648  2009.07.05  ATCA-104 CEDUNA     2.441D+07 -2.932D+07   38.1551   0.1993 0.0093    31.67    362.4  v271c
RFC J1452-6502 1448-648  2012.04.28  CEDUNA   MOPRA     -2.810D+07  2.588D+07   38.2022   0.1546 0.0115    23.07    497.0  v271k
RFC J1452-6502 1448-648  2015.04.08  ATCA-104 CEDUNA     2.554D+07 -2.858D+07   38.3274   0.2104 0.0096    46.59    309.8  v271n
RFC J1452-6502 1448-648  2009.12.13  MOPRA    CEDUNA     3.304D+07 -2.069D+07   38.9828   0.2217 0.0101    27.69    585.0  v271d
RFC J1452-6502 1448-648  2012.04.28  ATCA-104 CEDUNA     3.005D+07 -2.496D+07   39.0638   0.1866 0.0092    52.87    273.2  v271k
RFC J1452-6502 1448-648  2015.04.08  KATH12M  YARRA12M   3.664D+07 -1.440D+07   39.3659   0.2239 0.0277     8.68   3066.9  v271n
RFC J1452-6502 1448-648  2012.04.28  CEDUNA   KATH12M   -9.773D+06 -3.859D+07   39.8045   0.1782 0.0279     6.73   1800.0  v271k
RFC J1452-6502 1448-648  2008.08.10  ATCA-104 CEDUNA     4.759D+05  3.988D+07   39.8825   0.1108 0.0057    25.45    355.2  v271a
RFC J1452-6502 1448-648  2010.07.25  ATCA-104 CEDUNA     4.030D+06  3.971D+07   39.9115   0.1382 0.0156    18.08    417.6  v271f
RFC J1452-6502 1448-648  2010.07.25  CEDUNA   DSS45     -8.335D+06  3.911D+07   39.9861   0.3337 0.0592    16.04    929.4  v271f
RFC J1452-6502 1448-648  2008.11.28  CEDUNA   MOPRA     -3.637D+07 -1.695D+07   40.1250   0.0665 0.0074    13.84    357.8  v271b
RFC J1452-6502 1448-648  2010.03.11  CEDUNA   MOPRA     -3.652D+07 -1.667D+07   40.1445   0.1331 0.0092    16.27    607.5  v271e
RFC J1452-6502 1448-648  2013.06.16  CEDUNA   DSS34     -1.524D+07  3.717D+07   40.1715   0.1367 0.0194    42.94    198.7  v271m
RFC J1452-6502 1448-648  2015.09.30  KATH12M  YARRA12M   3.841D+07 -1.266D+07   40.4403   0.2563 0.0489     5.78   3416.7  v271o
RFC J1452-6502 1448-648  2008.08.10  MOPRA    CEDUNA     3.916D+07  1.025D+07   40.4808   0.1005 0.0091    26.24    316.0  v271a
RFC J1452-6502 1448-648  2008.11.28  CEDUNA   HOBART26  -3.914D+07  1.486D+07   41.8687   0.1080 0.0072    19.33    410.5  v271b
RFC J1452-6502 1448-648  2010.03.11  CEDUNA   HOBART26  -3.911D+07  1.516D+07   41.9422   0.2196 0.0124    21.32    762.6  v271e
RFC J1452-6502 1448-648  2008.11.28  ATCA-104 CEDUNA     3.712D+07  1.966D+07   42.0090   0.0949 0.0063    19.40    350.1  v271b
RFC J1452-6502 1448-648  2010.03.11  ATCA-104 CEDUNA     3.729D+07  1.938D+07   42.0231   0.1383 0.0100    15.39    664.9  v271e
RFC J1452-6502 1448-648  2008.08.10  ATCA-104 CEDUNA     4.025D+07  1.280D+07   42.2368   0.1056 0.0054    25.72    337.5  v271a
RFC J1452-6502 1448-648  2009.12.12  HOBART26 CEDUNA     3.821D+07 -1.984D+07   43.0504   0.1828 0.0103    19.88    677.2  v271d
RFC J1452-6502 1448-648  2008.08.10  CEDUNA   HOBART26  -3.766D+07  2.168D+07   43.4520   0.1455 0.0075    26.06    457.6  v271a
RFC J1452-6502 1448-648  2009.12.13  HOBART26 CEDUNA     3.353D+07 -3.003D+07   45.0104   0.1727 0.0103    18.48    677.3  v271d
RFC J1452-6502 1448-648  2009.12.13  HOBART26 CEDUNA     1.514D+07 -4.431D+07   46.8232   0.1326 0.0103    13.59    683.3  v271d
RFC J1452-6502 1448-648  2010.03.11  CEDUNA   HOBART26   1.314D+07  4.501D+07   46.8900   0.1738 0.0132    14.37    877.6  v271e
RFC J1452-6502 1448-648  2008.11.29  CEDUNA   HOBART26   1.315D+07  4.501D+07   46.8903   0.0853 0.0067    15.26    412.2  v271b
RFC J1452-6502 1448-648  2008.08.10  CEDUNA   HOBART26   9.951D+06  4.590D+07   46.9661   0.1019 0.0065    18.45    450.9  v271a
RFC J1452-6502 1448-648  2012.04.28  CEDUNA   HOBART26  -8.140D+06  4.628D+07   46.9936   0.1274 0.0126    11.55    838.3  v271k
RFC J1452-6502 1448-648  2014.06.03  CEDUNA   HOBART26   8.273D+06  4.626D+07   46.9937   0.1495 0.0204    12.37    774.7  v493a
RFC J1452-6502 1448-648  2009.12.13  HOBART26 CEDUNA    -7.847D+06 -4.634D+07   47.0018   0.1347 0.0104    13.80    705.4  v271d
RFC J1452-6502 1448-648  2013.06.16  CEDUNA   HOBART26  -4.374D+05  4.705D+07   47.0559   0.1680 0.0364    17.20    705.8  v271m
RFC J1452-6502 1448-648  2009.07.05  HOBART26 CEDUNA     1.254D+06 -4.704D+07   47.0565   0.1713 0.0154    12.15    804.2  v271c
RFC J1452-6502 1448-648  2015.09.30  CEDUNA   YARRA12M   2.008D+07 -4.437D+07   48.7066   0.2512 0.0539     4.96   1917.8  v271o
RFC J1452-6502 1448-648  2015.09.30  ASKAP-32 CEDUNA    -1.518D+07  4.632D+07   48.7410   0.3705 0.0949     4.40   3704.8  v271o
RFC J1452-6502 1448-648  2014.06.03  ASKAP-32 CEDUNA    -2.001D+07  4.455D+07   48.8368   0.1890 0.0412     5.53   3098.9  v493a
RFC J1452-6502 1448-648  2015.04.08  CEDUNA   YARRA12M   3.574D+07 -3.445D+07   49.6413   0.1865 0.0206     9.90   2005.5  v271n
RFC J1452-6502 1448-648  2015.04.08  PARKES   WARK12M   -1.076D+07  6.404D+07   64.9389   0.1930 0.0100    62.32    402.9  v271n
RFC J1452-6502 1448-648  2015.09.30  PARKES   WARK12M    1.520D+07  6.324D+07   65.0438   0.2053 0.0171    24.56    476.4  v271o
RFC J1452-6502 1448-648  2015.09.30  MOPRA    WARK12M    1.818D+07  6.339D+07   65.9499   0.1912 0.0373     5.52   1620.6  v271o
RFC J1452-6502 1448-648  2015.04.08  ATCA-104 WARK12M   -5.349D+06  6.602D+07   66.2337   0.1947 0.0114    32.94    448.6  v271n
RFC J1452-6502 1448-648  2015.09.30  ATCA-104 WARK12M    1.976D+07  6.345D+07   66.4525   0.7916 0.0774    16.63   1974.1  v271o
RFC J1452-6502 1448-648  2015.04.08  ATCA-104 WARK12M    2.293D+07  6.246D+07   66.5345   0.1777 0.0116    23.87    472.5  v271n
RFC J1452-6502 1448-648  2012.04.28  ATCA-104 KATH12M    2.032D+07 -6.353D+07   66.6973   0.2292 0.0129    22.68    736.9  v271k
RFC J1452-6502 1448-648  2012.04.28  KATH12M  MOPRA     -1.837D+07  6.445D+07   67.0148   0.1809 0.0198     9.64   1340.4  v271k
RFC J1452-6502 1448-648  2015.04.08  ATCA-104 KATH12M   -9.885D+06 -6.637D+07   67.0986   0.1655 0.0135    23.03    458.5  v271n
RFC J1452-6502 1448-648  2015.09.30  ATCA-104 KATH12M   -7.234D+06 -6.676D+07   67.1517   0.7793 0.1000    16.30   2220.3  v271o
RFC J1452-6502 1448-648  2015.09.30  KATH12M  MOPRA      8.828D+06  6.681D+07   67.3896   0.2041 0.0398     5.58   1822.6  v271o
RFC J1452-6502 1448-648  2012.04.28  KATH12M  PARKES    -1.471D+07  6.624D+07   67.8533   0.2016 0.0087    38.43    483.4  v271k
RFC J1452-6502 1448-648  2015.09.30  KATH12M  PARKES     1.192D+07  6.694D+07   67.9895   0.2079 0.0175    24.24    535.7  v271o
RFC J1452-6502 1448-648  2015.09.30  PARKES   YARRA12M   2.641D+07 -7.965D+07   83.9129   0.1872 0.0147    26.94    435.3  v271o
RFC J1452-6502 1448-648  2015.09.30  ASKAP-32 PARKES    -2.152D+07  8.159D+07   84.3763   0.1934 0.0250    10.07    840.9  v271o
RFC J1452-6502 1448-648  2014.06.03  ASKAP-32 PARKES    -3.042D+07  7.899D+07   84.6418   0.1765 0.0333    14.39    900.6  v493a
RFC J1452-6502 1448-648  2015.09.30  MOPRA    YARRA12M   2.958D+07 -7.948D+07   84.8042   0.2147 0.0378     6.19   1480.9  v271o
RFC J1452-6502 1448-648  2012.04.28  HOBART26 KATH12M   -1.545D+06 -8.487D+07   84.8855   0.1854 0.0210     9.37   2261.0  v271k
RFC J1452-6502 1448-648  2015.04.08  ATCA-104 YARRA12M   2.675D+07 -8.076D+07   85.0799   0.1609 0.0098    23.13    443.1  v271n
RFC J1452-6502 1448-648  2015.09.30  ASKAP-32 MOPRA     -2.466D+07  8.143D+07   85.0809   0.2546 0.0691     4.07   2860.8  v271o
RFC J1452-6502 1448-648  2015.09.30  ATCA-104 YARRA12M   3.116D+07 -7.944D+07   85.3274   0.7071 0.1043    15.40   1803.9  v271o
RFC J1452-6502 1448-648  2014.06.03  ASKAP-32 MOPRA     -3.380D+07  7.849D+07   85.4569   0.2350 0.0431     7.25   3219.7  v493a
RFC J1452-6502 1448-648  2015.09.30  ASKAP-32 ATCA-104  -2.626D+07  8.138D+07   85.5113   0.7736 0.0987    10.64   3484.9  v271o
RFC J1452-6502 1448-648  2015.04.08  PARKES   YARRA12M   5.581D+07 -6.501D+07   85.6793   0.1736 0.0078    61.36    365.4  v271n
RFC J1452-6502 1448-648  2015.04.08  ATCA-104 YARRA12M   6.135D+07 -6.297D+07   87.9157   0.1725 0.0091    32.28    406.8  v271n
RFC J1452-6502 1448-648  2015.04.08  CEDUNA   WARK12M   -3.083D+07  9.460D+07   99.4961   0.1725 0.0226     8.29   2211.6  v271n
RFC J1452-6502 1448-648  2015.09.30  KATH12M  WARK12M    2.689D+07  1.302D+08  132.9753   0.2243 0.0522     4.59   3738.9  v271o
RFC J1452-6502 1448-648  2015.04.08  WARK12M  YARRA12M   3.824D+06 -1.432D+08  143.2738   0.1739 0.0281     6.54   3161.0  v271n
RFC J1452-6502 1448-648  2015.09.30  WARK12M  YARRA12M   1.148D+07 -1.429D+08  143.3299   0.2400 0.0407     6.60   3037.9  v271o
RFC J1452-6502 1448-648  2015.09.30  ASKAP-32 WARK12M   -6.554D+06  1.448D+08  144.9667   0.5047 0.1304     4.13   5868.8  v271o
RFC J1452-6502 1448-648  2015.04.08  WARK12M  YARRA12M   6.670D+07 -1.290D+08  145.2136   0.1829 0.0221     9.24   2903.6  v271n
RFC J1452-6502 1448-648  2015.09.30  HART15M  YARRA12M  -2.172D+08  3.424D+07  219.8355   0.1560 0.0386     4.74   2557.9  v271o
RFC J1452-6502 1448-648  2015.09.30  ASKAP-32 HART15M    2.221D+08 -3.226D+07  224.3906   0.4052 0.0997     4.45   4941.3  v271o
RFC J1452-6502 1448-648  2015.09.30  CEDUNA   HART15M    2.372D+08 -7.882D+07  249.9536   0.1820 0.0442     4.43   1767.0  v271o
RFC J1452-6502 1448-648  2013.06.16  CEDUNA   HARTRAO    2.501D+08 -4.436D+06  250.1115   0.1241 0.0118    11.79    761.2  v271m
RFC J1452-6502 1448-648  2013.06.16  HARTRAO  HOBART26  -2.505D+08  5.149D+07  255.7465   0.1150 0.0105    12.41    966.4  v271m
RFC J1452-6502 1448-648  2015.09.30  HART15M  KATH12M   -2.556D+08  4.690D+07  259.8287   0.1669 0.0403     4.50   3148.1  v271o
RFC J1452-6502 1448-648  2013.06.16  DSS34    HARTRAO    2.653D+08 -4.129D+07  268.5376   0.0977 0.0142    36.69    272.0  v271m
RFC J1452-6502 1448-648  2015.09.30  HART15M  PARKES    -2.435D+08  1.142D+08  268.9660   0.1460 0.0144    20.64    401.0  v271o
RFC J1452-6502 1448-648  2013.06.16  HARTRAO  PARKES    -2.684D+08  3.607D+07  270.7708   0.1210 0.0057    44.39    237.8  v271m
RFC J1452-6502 1448-648  2015.09.30  HART15M  MOPRA     -2.467D+08  1.138D+08  271.6921   0.1364 0.0317     4.64   1364.4  v271o
RFC J1452-6502 1448-648  2015.09.30  ATCA-104 HART15M    2.483D+08 -1.138D+08  273.1204   0.5418 0.0600    15.12   1662.1  v271o
RFC J1452-6502 1448-648  2013.06.16  HARTRAO  MOPRA     -2.719D+08  3.470D+07  274.1171   0.1305 0.0117    12.42    826.1  v271m
RFC J1452-6502 1448-648  2013.06.16  ATCA-109 HARTRAO    2.738D+08 -3.412D+07  275.9061   0.1025 0.0051    25.57    312.6  v271m
RFC J1452-6502 1448-648  2015.09.30  HART15M  WARK12M   -2.286D+08  1.771D+08  289.1930   0.1847 0.0397     5.14   2799.1  v271o
RFC J1454-3747 1451-375  2010.07.25  ATCA-104 MOPRA      1.780D+06  1.522D+06    2.3421   0.7825 0.0781   157.40    226.2  v271f
RFC J1454-3747 1451-375  2011.07.23  ATCA-104 MOPRA      1.860D+06  1.647D+06    2.4837   1.2061 0.0854   513.22    257.3  v271i
RFC J1454-3747 1451-375  2013.06.16  ATCA-109 MOPRA      1.869D+06  1.666D+06    2.5039   1.4684 0.3051   449.72    253.0  v271m
RFC J1454-3747 1451-375  2015.09.30  ATCA-104 MOPRA      1.912D+06  1.764D+06    2.6015   3.7298 0.2666   212.07    930.4  v271o
RFC J1454-3747 1451-375  2011.04.02  ATCA-104 MOPRA      1.953D+06  1.955D+06    2.7634   2.3043 0.3973   317.58    177.7  v271h
RFC J1454-3747 1451-375  2008.02.05  ATCA-104 MOPRA      1.935D+06  2.190D+06    2.9223   1.1688 0.0295   235.64    415.6  v254b
RFC J1454-3747 1451-375  2008.02.05  ATCA-104 MOPRA     -4.016D+05  3.193D+06    3.2177   1.2156 0.0307   237.83    428.0  v254b
RFC J1454-3747 1451-375  2008.02.05  ATCA-104 MOPRA      2.573D+05  3.208D+06    3.2180   1.1943 0.0301   241.68    414.0  v254b
RFC J1454-3747 1451-375  2010.07.25  MOPRA    PARKES     3.369D+06  2.766D+06    4.3585   0.7574 0.0732   536.45     65.5  v271f
RFC J1454-3747 1451-375  2011.07.23  MOPRA    PARKES     3.495D+06  2.994D+06    4.6025   1.0141 0.0321   306.84    214.5  v271i
RFC J1454-3747 1451-375  2013.06.16  MOPRA    PARKES     3.514D+06  3.036D+06    4.6436   1.5611 0.0536   572.02    195.6  v271m
RFC J1454-3747 1451-375  2015.09.30  MOPRA    PARKES     3.578D+06  3.218D+06    4.8123   0.9451 0.0610   173.49    221.9  v271o
RFC J1454-3747 1451-375  2008.02.05  PARKES   MOPRA     -3.605D+06 -3.353D+06    4.9230   1.1451 0.0182   619.67    154.5  v254b
RFC J1454-3747 1451-375  2008.02.05  PARKES   MOPRA     -3.560D+06 -4.011D+06    5.3629   1.1923 0.0189   770.59    129.6  v254b
RFC J1454-3747 1451-375  2008.02.05  PARKES   MOPRA     -3.053D+05 -5.806D+06    5.8136   1.2097 0.0192   797.85    127.3  v254b
RFC J1454-3747 1451-375  2008.02.05  PARKES   MOPRA      9.129D+05 -5.742D+06    5.8139   1.2465 0.0198   788.30    132.8  v254b
RFC J1454-3747 1451-375  2010.07.25  ATCA-104 PARKES     5.149D+06  4.288D+06    6.7003   0.7219 0.0724   437.33     73.4  v271f
RFC J1454-3747 1451-375  2011.07.23  ATCA-104 PARKES     5.353D+06  4.638D+06    7.0826   1.0065 0.0312   597.31    109.9  v271i
RFC J1454-3747 1451-375  2013.06.16  ATCA-109 PARKES     5.383D+06  4.702D+06    7.1473   1.4410 0.0488  1422.43     73.0  v271m
RFC J1454-3747 1451-375  2015.09.30  ATCA-104 PARKES     5.490D+06  4.981D+06    7.4124   3.8535 0.2731   510.35    267.5  v271o
RFC J1454-3747 1451-375  2015.09.30  ASKAP-32 YARRA12M   4.825D+06  5.765D+06    7.5182   0.9006 0.1473     7.20   5392.9  v271o
RFC J1454-3747 1451-375  2010.07.25  DSS45    PARKES    -3.525D+06 -6.666D+06    7.5406   0.9785 0.1608   291.45    176.4  v271f
RFC J1454-3747 1451-375  2008.02.05  ATCA-104 PARKES     5.495D+06  6.201D+06    8.2852   1.1451 0.0182   682.81    141.0  v254b
RFC J1454-3747 1451-375  2008.02.05  ATCA-104 PARKES    -1.314D+06  8.934D+06    9.0305   1.1989 0.0190   692.99    145.2  v254b
RFC J1454-3747 1451-375  2008.02.05  ATCA-104 PARKES     5.626D+05  9.013D+06    9.0308   1.1762 0.0187   711.43    138.8  v254b
RFC J1454-3747 1451-375  2010.07.25  DSS45    MOPRA     -6.894D+06 -9.431D+06   11.6824   1.0067 0.1641    98.31    543.8  v271f
RFC J1454-3747 1451-375  2010.07.25  ATCA-104 DSS45      8.674D+06  1.095D+07   13.9720   1.0081 0.2100    88.00    608.7  v271f
RFC J1454-3747 1451-375  2008.02.05  CEDUNA   PARKES    -2.068D+07 -1.722D+07   26.9089   1.0127 0.0247   594.40    143.2  v254b
RFC J1454-3747 1451-375  2010.07.25  CEDUNA   MOPRA     -1.680D+07  2.141D+07   27.2172   0.7373 0.0740   114.29    348.9  v271f
RFC J1454-3747 1451-375  2010.07.25  ATCA-104 CEDUNA     1.858D+07 -1.989D+07   27.2194   0.7014 0.0695    97.91    390.6  v271f
RFC J1454-3747 1451-375  2010.07.25  CEDUNA   PARKES    -1.343D+07  2.418D+07   27.6587   0.6528 0.1637   312.50    113.2  v271f
RFC J1454-3747 1451-375  2011.07.23  HOBART26 PARKES    -1.805D+07 -2.229D+07   28.6830   0.9341 0.0297   419.87    288.9  v271i
RFC J1454-3747 1451-375  2013.06.16  HOBART26 PARKES    -1.794D+07 -2.251D+07   28.7820   1.1948 0.0452   538.81    218.6  v271m
RFC J1454-3747 1451-375  2011.07.23  CEDUNA   PARKES    -1.722D+07  2.316D+07   28.8590   1.3263 0.0427   268.45    321.2  v271i
RFC J1454-3747 1451-375  2011.07.23  CEDUNA   MOPRA     -2.082D+07  2.013D+07   28.9549   1.3506 0.0349   185.38    752.4  v271i
RFC J1454-3747 1451-375  2013.06.16  CEDUNA   PARKES    -1.788D+07  2.295D+07   29.0942   1.5470 0.0546   633.60    176.4  v271m
RFC J1454-3747 1451-375  2013.06.16  CEDUNA   MOPRA     -2.139D+07  1.992D+07   29.2292   1.5460 0.0568   182.56    611.8  v271m
RFC J1454-3747 1451-375  2011.07.23  ATCA-104 CEDUNA     2.268D+07 -1.848D+07   29.2522   1.3717 0.0346   366.42    384.1  v271i
RFC J1454-3747 1451-375  2008.02.05  PARKES   HOBART26   1.691D+07  2.406D+07   29.4086   0.9458 0.0153   466.11    169.9  v254b
RFC J1454-3747 1451-375  2013.06.16  ATCA-109 CEDUNA     2.326D+07 -1.825D+07   29.5669   1.4498 0.0502   459.64    228.2  v271m
RFC J1454-3747 1451-375  2015.09.30  CEDUNA   PARKES    -2.064D+07  2.196D+07   30.1410   1.4606 0.1881   172.25    316.4  v271o
RFC J1454-3747 1451-375  2008.02.05  PARKES   HOBART26  -1.373D+07  2.687D+07   30.1796   1.1639 0.0187   575.17    168.1  v254b
RFC J1454-3747 1451-375  2008.02.05  PARKES   HOBART26   1.374D+07  2.687D+07   30.1832   0.9858 0.0159   494.84    166.8  v254b
RFC J1454-3747 1451-375  2008.02.05  CEDUNA   MOPRA     -1.976D+07 -2.296D+07   30.2971   0.9934 0.0167   197.68    422.2  v254b
RFC J1454-3747 1451-375  2015.09.30  CEDUNA   MOPRA     -2.422D+07  1.874D+07   30.6270   1.3213 0.0945    60.36   1102.0  v271o
RFC J1454-3747 1451-375  2008.02.05  CEDUNA   PARKES    -2.252D+07  2.115D+07   30.8926   1.1293 0.0275   671.49    141.2  v254b
RFC J1454-3747 1451-375  2015.09.30  ATCA-104 CEDUNA     2.617D+07 -1.696D+07   31.1867   5.3501 0.3911   217.32   1328.6  v271o
RFC J1454-3747 1451-375  2008.02.05  CEDUNA   MOPRA     -2.612D+07  1.780D+07   31.6085   1.0958 0.0185   190.60    477.7  v254b
RFC J1454-3747 1451-375  2008.02.05  CEDUNA   PARKES    -3.012D+07 -1.189D+07   32.3762   0.9504 0.0232   578.01    138.2  v254b
RFC J1454-3747 1451-375  2010.07.25  CEDUNA   DSS45     -9.908D+06  3.084D+07   32.3958   1.6141 0.2690    76.62    939.0  v271f
RFC J1454-3747 1451-375  2008.02.05  ATCA-104 CEDUNA     1.936D+07  2.616D+07   32.5426   0.9253 0.0162   168.34    461.7  v254b
RFC J1454-3747 1451-375  2011.07.23  HOBART26 MOPRA     -2.153D+07 -2.533D+07   33.2403   1.0328 0.0254   166.76    676.8  v271i
RFC J1454-3747 1451-375  2011.04.02  CEDUNA   MOPRA     -2.914D+07  1.609D+07   33.2820   1.3397 0.1412   193.58    475.9  v271h
RFC J1454-3747 1451-375  2013.06.16  HOBART26 MOPRA     -2.145D+07 -2.554D+07   33.3570   1.2105 0.0483   112.88    758.0  v271m
RFC J1454-3747 1451-375  2011.04.02  ATCA-104 CEDUNA     3.109D+07 -1.413D+07   34.1503   1.4478 0.1452   397.91    249.2  v271h
RFC J1454-3747 1451-375  2008.02.05  HOBART26 MOPRA     -2.052D+07 -2.741D+07   34.2399   0.8653 0.0158   125.37    574.9  v254b
RFC J1454-3747 1451-375  2008.02.05  CEDUNA   PARKES    -3.051D+07  1.628D+07   34.5834   1.5086 0.0368   697.91    181.7  v254b
RFC J1454-3747 1451-375  2008.02.05  CEDUNA   MOPRA     -3.042D+07 -1.769D+07   35.1910   0.9539 0.0160   194.59    412.1  v254b
RFC J1454-3747 1451-375  2008.02.05  HOBART26 MOPRA     -1.730D+07 -3.088D+07   35.4005   0.9253 0.0163   156.65    491.7  v254b
RFC J1454-3747 1451-375  2011.07.23  ATCA-104 HOBART26   2.339D+07  2.697D+07   35.7009   1.0625 0.0262   350.96    345.5  v271i
RFC J1454-3747 1451-375  2008.02.05  CEDUNA   HOBART26  -3.441D+07  9.652D+06   35.7372   1.0246 0.0185   157.25    534.5  v254b
RFC J1454-3747 1451-375  2008.02.05  HOBART26 MOPRA      1.465D+07 -3.262D+07   35.7533   1.1143 0.0193   184.79    495.5  v254b
RFC J1454-3747 1451-375  2013.06.16  ATCA-109 HOBART26   2.332D+07  2.721D+07   35.8368   1.1385 0.0490   283.44    282.7  v271m
RFC J1454-3747 1451-375  2008.02.05  CEDUNA   MOPRA     -3.407D+07  1.227D+07   36.2136   1.4777 0.0245   230.91    535.8  v254b
RFC J1454-3747 1451-375  2008.02.05  ATCA-104 CEDUNA     3.068D+07  2.090D+07   37.1202   0.8956 0.0157   167.01    449.4  v254b
RFC J1454-3747 1451-375  2008.02.05  ATCA-104 CEDUNA     3.601D+07 -1.008D+07   37.3912   1.4145 0.0244   203.77    583.0  v254b
RFC J1454-3747 1451-375  2008.02.05  ATCA-104 HOBART26   1.924D+07  3.307D+07   38.2617   0.8801 0.0157   137.69    535.0  v254b
RFC J1454-3747 1451-375  2008.02.05  ATCA-104 HOBART26  -1.505D+07  3.581D+07   38.8416   1.0929 0.0190   168.34    541.8  v254b
RFC J1454-3747 1451-375  2015.09.30  CEDUNA   YARRA12M   3.637D+07 -2.673D+07   45.1360   1.1870 0.1049    20.31   2112.1  v271o
RFC J1454-3747 1451-375  2015.09.30  ASKAP-32 CEDUNA    -3.154D+07  3.249D+07   45.2834   1.4282 0.1992    13.51   4011.7  v271o
RFC J1454-3747 1451-375  2011.07.23  CEDUNA   HOBART26   7.124D+05  4.545D+07   45.4582   1.1477 0.0826   117.11   1010.3  v271i
RFC J1454-3747 1451-375  2013.06.16  CEDUNA   HOBART26   6.066D+04  4.546D+07   45.4584   1.2253 0.2558   126.37    683.8  v271m
RFC J1454-3747 1451-375  2008.02.05  CEDUNA   HOBART26  -5.601D+06  4.521D+07   45.5546   0.8329 0.0154   132.68    525.5  v254b
RFC J1454-3747 1451-375  2008.02.05  CEDUNA   HOBART26  -1.677D+07  4.315D+07   46.2988   1.2828 0.0232   155.68    689.7  v254b
RFC J1454-3747 1451-375  2015.09.30  ASKAP-32 KATH12M   -4.370D+07 -1.790D+07   47.2299   0.7581 0.1539     5.50   6317.7  v271o
RFC J1454-3747 1451-375  2015.09.30  CEDUNA   KATH12M   -1.214D+07 -5.035D+07   51.7929   1.0442 0.1051    16.47   2474.5  v271o
RFC J1454-3747 1451-375  2015.09.30  KATH12M  YARRA12M   4.853D+07  2.367D+07   53.9945   0.7118 0.0704    17.41   3326.3  v271o
RFC J1454-3747 1451-375  2015.09.30  ATCA-104 KATH12M    1.405D+07 -6.732D+07   68.7693   3.0046 0.3422    60.03   2092.4  v271o
RFC J1454-3747 1451-375  2015.09.30  KATH12M  MOPRA     -1.213D+07  6.908D+07   70.1409   0.6376 0.0618    16.78   1732.7  v271o
RFC J1454-3747 1451-375  2015.09.30  KATH12M  PARKES    -8.500D+06  7.231D+07   72.8075   0.6907 0.0515    82.32    498.3  v271o
RFC J1454-3747 1451-375  2015.09.30  PARKES   YARRA12M   5.700D+07 -4.870D+07   74.9715   0.8864 0.0620   124.97    425.3  v271o
RFC J1454-3747 1451-375  2015.09.30  ASKAP-32 PARKES    -5.215D+07  5.447D+07   75.4109   1.0237 0.0876    43.63    810.5  v271o
RFC J1454-3747 1451-375  2015.09.30  ASKAP-32 MOPRA     -5.582D+07  5.121D+07   75.7507   0.9270 0.1310    12.21   2809.2  v271o
RFC J1454-3747 1451-375  2015.09.30  MOPRA    YARRA12M   6.065D+07 -4.545D+07   75.7851   0.8105 0.0659    24.67   1479.0  v271o
RFC J1454-3747 1451-375  2015.09.30  ASKAP-32 ATCA-104  -5.774D+07  4.944D+07   76.0161   4.1928 0.3699    53.48   3392.3  v271o
RFC J1454-3747 1451-375  2015.09.30  ATCA-104 YARRA12M   6.256D+07 -4.368D+07   76.3007   3.6399 0.4840    79.58   1786.0  v271o
RFC J1454-3747 1451-375  2015.09.30  HART15M  YARRA12M  -2.128D+08 -2.667D+07  214.4270   0.5037 0.0731    15.15   2596.6  v271o
RFC J1454-3747 1451-375  2015.09.30  ASKAP-32 HART15M    2.176D+08  3.244D+07  219.9889   0.5524 0.1148     5.49   4931.8  v271o
RFC J1454-3747 1451-375  2015.09.30  CEDUNA   HART15M    2.492D+08 -2.823D+05  249.2223   0.8015 0.0852    17.36   1931.4  v271o
RFC J1454-3747 1451-375  2013.06.16  CEDUNA   HARTRAO    2.501D+08 -1.326D+07  250.4380   0.6544 0.0305    60.56    762.7  v271m
RFC J1454-3747 1451-375  2013.06.16  HARTRAO  HOBART26  -2.500D+08  5.871D+07  256.8278   0.6047 0.0276    62.61    944.9  v271m
RFC J1454-3747 1451-375  2015.09.30  HART15M  KATH12M   -2.613D+08 -5.034D+07  266.0970   0.5597 0.0652    14.92   3041.9  v271o
RFC J1454-3747 1451-375  2013.06.16  HARTRAO  PARKES    -2.680D+08  3.621D+07  270.4018   0.6722 0.0281   271.17    243.8  v271m
RFC J1454-3747 1451-375  2015.09.30  HART15M  PARKES    -2.699D+08  2.231D+07  270.7955   0.6052 0.0522    89.62    388.9  v271o
RFC J1454-3747 1451-375  2013.06.16  HARTRAO  MOPRA     -2.715D+08  3.317D+07  273.4998   0.6763 0.0295    56.05    845.4  v271m
RFC J1454-3747 1451-375  2015.09.30  HART15M  MOPRA     -2.735D+08  1.891D+07  274.1186   0.6073 0.0619    18.86   1352.5  v271o
RFC J1454-3747 1451-375  2013.06.16  ATCA-109 HARTRAO    2.733D+08 -3.151D+07  275.1592   0.6250 0.0200   137.64    315.4  v271m
RFC J1454-3747 1451-375  2015.09.30  ATCA-104 HART15M    2.754D+08 -1.715D+07  275.9112   2.1869 0.1973    60.99   1633.2  v271o
LCS J1455-3158 1452-317  2011.04.02  ATCA-104 MOPRA      1.948D+06  2.257D+06    2.9819   0.3221 0.0557    66.28    176.0  v271h
LCS J1455-3158 1452-317  2011.04.02  ATCA-104 MOPRA      8.285D+05  3.106D+06    3.2150   0.3232 0.0560    55.77    174.3  v271h
LCS J1455-3158 1452-317  2011.04.02  ATCA-104 MOPRA     -9.216D+05  3.082D+06    3.2166   0.2974 0.0516    50.57    181.0  v271h
LCS J1455-3158 1452-317  2011.04.02  MOPRA    PARKES     3.595D+06  4.107D+06    5.4583   0.2045 0.0377     7.51   2378.1  v271h
LCS J1455-3158 1452-317  2011.04.02  MOPRA    PARKES     1.380D+06  5.631D+06    5.7980   0.1534 0.0344     5.42   2396.6  v271h
LCS J1455-3158 1452-317  2011.04.02  ATCA-104 PARKES     5.544D+06  6.362D+06    8.4387   0.2200 0.0304    15.13   1256.9  v271h
LCS J1455-3158 1452-317  2011.04.02  ATCA-104 PARKES     2.210D+06  8.737D+06    9.0125   0.1855 0.0272    12.13   1279.0  v271h
LCS J1455-3158 1452-317  2011.04.02  DSS34    MOPRA      6.430D+06 -1.063D+07   12.4278   0.0211 0.0038     7.79    259.9  v271h
LCS J1455-3158 1452-317  2011.04.02  ATCA-104 DSS34     -7.353D+06  1.372D+07   15.5628   0.0195 0.0036    14.33    133.6  v271h
LCS J1455-3158 1452-317  2011.04.02  CEDUNA   DSS34     -1.545D+07 -1.167D+07   19.3592   0.0378 0.0066     7.94    419.7  v271h
LCS J1455-3158 1452-317  2011.04.02  DSS34    HOBART26  -1.221D+07  1.975D+07   23.2241   0.0301 0.0049     8.80    442.6  v271h
LCS J1455-3158 1452-317  2011.04.02  CEDUNA   MOPRA     -9.031D+06 -2.230D+07   24.0607   0.1831 0.0203    28.52    568.7  v271h
LCS J1455-3158 1452-317  2011.04.02  ATCA-104 CEDUNA     8.110D+06  2.538D+07   26.6475   0.1914 0.0195    59.73    292.3  v271h
LCS J1455-3158 1452-317  2011.04.02  CEDUNA   HOBART26  -2.767D+07  8.088D+06   28.8317   0.2489 0.0457    22.84    968.6  v271h
LCS J1455-3158 1452-317  2011.04.02  HOBART26 PARKES    -1.447D+07 -2.676D+07   30.4224   0.2704 0.0416    11.36   4097.5  v271h
LCS J1455-3158 1452-317  2011.04.02  CEDUNA   MOPRA     -3.280D+07  1.134D+07   34.7050   0.1666 0.0182    32.99    528.9  v271h
LCS J1455-3158 1452-317  2011.04.02  HOBART26 MOPRA      1.864D+07 -3.039D+07   35.6524   0.1883 0.0201    28.71    599.8  v271h
LCS J1455-3158 1452-317  2011.04.02  HOBART26 MOPRA     -1.802D+07 -3.090D+07   35.7717   0.1989 0.0207    40.40    574.9  v271h
LCS J1455-3158 1452-317  2011.04.02  ATCA-104 CEDUNA     3.475D+07 -9.083D+06   35.9157   0.1881 0.0191    70.79    279.5  v271h
LCS J1455-3158 1452-317  2011.04.02  CEDUNA   PARKES    -3.571D+07 -4.391D+06   35.9811   0.2032 0.0471     5.28   3277.6  v271h
LCS J1455-3158 1452-317  2011.04.02  CEDUNA   MOPRA     -3.708D+07 -1.003D+07   38.4161   0.1206 0.0136    24.40    446.7  v271h
LCS J1455-3158 1452-317  2011.04.02  ATCA-104 HOBART26   1.998D+07  3.315D+07   38.7053   0.2156 0.0221    84.68    303.3  v271h
LCS J1455-3158 1452-317  2011.04.02  ATCA-104 HOBART26  -1.956D+07  3.347D+07   38.7698   0.1856 0.0192    56.03    308.3  v271h
LCS J1455-3158 1452-317  2011.04.02  ATCA-104 CEDUNA     3.791D+07  1.314D+07   40.1237   0.1485 0.0151    56.33    238.4  v271h
LCS J1455-3158 1452-317  2011.04.02  CEDUNA   HOBART26  -1.477D+07  4.223D+07   44.7391   0.2306 0.0420    26.77    911.3  v271h
LCS J1455-3158 1452-317  2011.04.02  HOBART26 WARK12M   -4.567D+07  1.232D+07   47.3023   0.2811 0.0450    13.43   3268.8  v271h
LCS J1455-3158 1452-317  2011.04.02  MOPRA    WARK12M   -2.759D+07  4.325D+07   51.3037   0.2205 0.0407     8.75   1900.6  v271h
LCS J1455-3158 1452-317  2011.04.02  ATCA-104 WARK12M   -2.565D+07  4.551D+07   52.2381   0.2436 0.0367    18.76   1002.6  v271h
LCS J1455-3158 1452-317  2011.04.02  ATCA-104 WARK12M   -6.511D+07  1.783D+07   67.5050   0.1043 0.0193     8.36   1002.6  v271h
LCS J1455-3158 1452-317  2011.04.02  CEDUNA   WARK12M   -6.033D+07  5.461D+07   81.3724   0.2802 0.0611     6.56   3013.1  v271h
LCS J1455-3158 1452-317  2011.04.02  CEDUNA   HARTRAO    2.318D+08  3.583D+07  234.5770   0.2353 0.0540    19.83   1232.2  v271h
LCS J1455-3158 1452-317  2011.04.02  HARTRAO  HOBART26  -2.465D+08  6.102D+06  246.5353   0.2393 0.0526    44.67   1337.1  v271h
LCS J1455-3158 1452-317  2011.04.02  HARTRAO  PARKES    -2.612D+08 -2.008D+07  261.9518   0.2160 0.0602     6.53   5538.7  v271h
LCS J1455-3158 1452-317  2011.04.02  HARTRAO  MOPRA     -2.645D+08 -2.465D+07  265.6925   0.1788 0.0397    26.33    777.3  v271h
LCS J1455-3158 1452-317  2011.04.02  ATCA-104 HARTRAO    2.665D+08  2.691D+07  267.8497   0.1936 0.0422    55.43    410.1  v271h
LCS J1455-3158 1452-317  2011.04.02  HARTRAO  WARK12M   -2.921D+08  1.842D+07  292.7095   0.2343 0.0642     8.06   4420.6  v271h
LCS J1455-4947 1451-495  2012.04.28  ATCA-104 MOPRA      1.802D+06  2.229D+06    2.8665   0.0925 0.0036    44.41    200.6  v271k
LCS J1455-4947 1451-495  2012.04.28  ATCA-104 MOPRA      8.120D+05  3.008D+06    3.1153   0.0877 0.0034    41.76    200.2  v271k
LCS J1455-4947 1451-495  2012.04.28  ATCA-104 MOPRA     -5.468D+05  3.082D+06    3.1306   0.0857 0.0034    40.36    203.5  v271k
LCS J1455-4947 1451-495  2012.04.28  MOPRA    PARKES     3.270D+06  4.129D+06    5.2670   0.0796 0.0027    56.61    129.5  v271k
LCS J1455-4947 1451-495  2012.04.28  MOPRA    PARKES     1.347D+06  5.503D+06    5.6658   0.0805 0.0028    57.72    130.0  v271k
LCS J1455-4947 1451-495  2012.04.28  MOPRA    PARKES    -1.179D+06  5.550D+06    5.6741   0.0759 0.0026    54.64    131.1  v271k
LCS J1455-4947 1451-495  2012.04.28  ATCA-104 PARKES     5.072D+06  6.358D+06    8.1334   0.0973 0.0048   122.52     72.2  v271k
LCS J1455-4947 1451-495  2012.04.28  ATCA-104 PARKES     2.159D+06  8.511D+06    8.7805   0.0938 0.0047   118.67     72.6  v271k
LCS J1455-4947 1451-495  2012.04.28  ATCA-104 PARKES    -1.725D+06  8.633D+06    8.8036   0.0918 0.0046   118.45     72.1  v271k
LCS J1455-4947 1451-495  2012.04.28  HOBART26 PARKES     1.468D+07 -2.450D+07   28.5557   0.0716 0.0029    42.18    228.0  v271k
LCS J1455-4947 1451-495  2012.04.28  HOBART26 PARKES    -1.002D+07 -2.768D+07   29.4380   0.0746 0.0030    43.35    228.2  v271k
LCS J1455-4947 1451-495  2012.04.28  CEDUNA   PARKES    -1.816D+07 -2.362D+07   29.7892   0.0622 0.0034    32.90    176.3  v271k
LCS J1455-4947 1451-495  2012.04.28  HOBART26 PARKES     3.414D+06 -2.964D+07   29.8398   0.0732 0.0030    41.28    236.1  v271k
LCS J1455-4947 1451-495  2012.04.28  CEDUNA   HOBART26  -3.284D+07  8.843D+05   32.8471   0.0562 0.0098     5.96    865.4  v271k
LCS J1455-4947 1451-495  2012.04.28  CEDUNA   MOPRA     -1.698D+07 -2.917D+07   33.7485   0.0582 0.0066    10.51    497.6  v271k
LCS J1455-4947 1451-495  2012.04.28  HOBART26 MOPRA      1.585D+07 -3.005D+07   33.9726   0.0714 0.0074    10.26    643.5  v271k
LCS J1455-4947 1451-495  2012.04.28  HOBART26 MOPRA     -1.329D+07 -3.181D+07   34.4739   0.0678 0.0074     9.71    633.8  v271k
LCS J1455-4947 1451-495  2012.04.28  HOBART26 MOPRA      2.075D+06 -3.515D+07   35.2079   0.0735 0.0074    10.49    650.7  v271k
LCS J1455-4947 1451-495  2012.04.28  ATCA-104 CEDUNA     1.643D+07  3.225D+07   36.1942   0.0654 0.0042    21.97    273.6  v271k
LCS J1455-4947 1451-495  2012.04.28  CEDUNA   PARKES    -3.558D+07 -8.331D+06   36.5414   0.0528 0.0031    26.20    176.7  v271k
LCS J1455-4947 1451-495  2012.04.28  ATCA-104 HOBART26  -1.640D+07  3.313D+07   36.9664   0.0800 0.0066    21.22    353.8  v271k
LCS J1455-4947 1451-495  2012.04.28  ATCA-104 HOBART26   1.509D+07  3.404D+07   37.2344   0.0778 0.0066    20.03    353.5  v271k
LCS J1455-4947 1451-495  2012.04.28  ATCA-104 KATH12M    3.805D+07 -1.325D+06   38.0707   0.0864 0.0072    13.22    553.8  v271k
LCS J1455-4947 1451-495  2012.04.28  ATCA-104 HOBART26  -1.255D+06  3.815D+07   38.1755   0.0807 0.0067    20.60    363.6  v271k
LCS J1455-4947 1451-495  2012.04.28  KATH12M  MOPRA     -3.859D+07  4.407D+06   38.8452   0.0715 0.0124     5.87   1007.3  v271k
LCS J1455-4947 1451-495  2012.04.28  CEDUNA   MOPRA     -3.693D+07 -1.383D+07   39.4322   0.0555 0.0065    10.01    486.9  v271k
LCS J1455-4947 1451-495  2012.04.28  KATH12M  PARKES    -3.977D+07  9.958D+06   41.0006   0.0825 0.0041    27.78    356.9  v271k
LCS J1455-4947 1451-495  2012.04.28  ATCA-104 CEDUNA     3.774D+07  1.684D+07   41.3254   0.0658 0.0042    22.06    272.1  v271k
LCS J1455-4947 1451-495  2012.04.28  CEDUNA   HOBART26  -3.899D+07  2.131D+07   44.4373   0.0575 0.0100     5.96    884.3  v271k
LCS J1455-4947 1451-495  2012.04.28  ATCA-104 KATH12M    5.281D+07 -2.717D+07   59.3889   0.0956 0.0072    15.06    542.9  v271k
LCS J1455-4947 1451-495  2012.04.28  KATH12M  MOPRA     -5.200D+07  3.018D+07   60.1207   0.0865 0.0117     7.65    971.6  v271k
LCS J1455-4947 1451-495  2012.04.28  KATH12M  PARKES    -5.065D+07  3.570D+07   61.9659   0.0878 0.0043    29.42    352.6  v271k
LCS J1455-4947 1451-495  2012.04.28  PARKES   YARRA12M   3.043D+07  5.551D+07   63.3068   0.0724 0.0054    15.39    561.3  v271k
LCS J1455-4947 1451-495  2012.04.28  ATCA-104 KATH12M    4.085D+07 -5.511D+07   68.6014   0.0939 0.0075    13.88    555.8  v271k
LCS J1455-4947 1451-495  2012.04.28  KATH12M  MOPRA     -3.906D+07  5.733D+07   69.3735   0.0638 0.0118     5.52    996.5  v271k
LCS J1455-4947 1451-495  2012.04.28  ATCA-104 YARRA12M   2.870D+07  6.415D+07   70.2763   0.0949 0.0108     9.35    870.9  v271k
LCS J1455-4947 1451-495  2012.04.28  KATH12M  PARKES    -3.578D+07  6.147D+07   71.1248   0.0836 0.0042    27.26    358.8  v271k
LCS J1455-4947 1451-495  2012.04.28  PARKES   YARRA12M   8.448D+07 -2.278D+07   87.4939   0.1049 0.0061    22.11    554.8  v271k
LCS J1455-4947 1451-495  2012.04.28  ATCA-104 YARRA12M   8.955D+07 -1.642D+07   91.0416   0.1212 0.0113    11.75    859.3  v271k
LCS J1456-5441 1452-544  2012.04.28  ATCA-104 MOPRA      1.788D+06  2.122D+06    2.7751   0.0835 0.0033    40.78    199.8  v271k
LCS J1456-5441 1452-544  2012.04.28  ATCA-104 MOPRA      7.810D+05  2.939D+06    3.0410   0.0859 0.0034    41.11    200.2  v271k
LCS J1456-5441 1452-544  2012.04.28  ATCA-104 MOPRA     -5.779D+05  3.000D+06    3.0551   0.0879 0.0035    40.78    203.5  v271k
LCS J1456-5441 1452-544  2012.04.28  MOPRA    PARKES     3.242D+06  3.950D+06    5.1103   0.0769 0.0027    55.36    129.0  v271k
LCS J1456-5441 1452-544  2012.04.28  MOPRA    PARKES     1.288D+06  5.391D+06    5.5423   0.0773 0.0027    55.00    128.5  v271k
LCS J1456-5441 1452-544  2012.04.28  MOPRA    PARKES    -1.235D+06  5.405D+06    5.5448   0.0777 0.0027    51.68    133.3  v271k
LCS J1456-5441 1452-544  2012.04.28  ATCA-104 PARKES     5.030D+06  6.072D+06    7.8852   0.0853 0.0042   108.52     72.2  v271k
LCS J1456-5441 1452-544  2012.04.28  ATCA-104 PARKES     2.069D+06  8.330D+06    8.5827   0.0935 0.0046   117.86     71.8  v271k
LCS J1456-5441 1452-544  2012.04.28  ATCA-104 PARKES    -1.813D+06  8.405D+06    8.5987   0.0923 0.0046   110.62     73.3  v271k
LCS J1456-5441 1452-544  2012.04.28  HOBART26 PARKES     1.487D+07 -2.329D+07   27.6276   0.0726 0.0030    39.68    232.7  v271k
LCS J1456-5441 1452-544  2012.04.28  HOBART26 PARKES    -9.741D+06 -2.703D+07   28.7322   0.0726 0.0029    42.39    228.4  v271k
LCS J1456-5441 1452-544  2012.04.28  HOBART26 PARKES     3.735D+06 -2.894D+07   29.1759   0.0686 0.0029    38.42    234.1  v271k
LCS J1456-5441 1452-544  2012.04.28  CEDUNA   PARKES    -1.760D+07 -2.581D+07   31.2366   0.0777 0.0040    38.83    178.6  v271k
LCS J1456-5441 1452-544  2012.04.28  CEDUNA   HOBART26  -3.247D+07 -2.523D+06   32.5635   0.0719 0.0103     7.35    865.8  v271k
LCS J1456-5441 1452-544  2012.04.28  HOBART26 MOPRA      1.610D+07 -2.869D+07   32.9014   0.0653 0.0076     8.99    646.1  v271k
LCS J1456-5441 1452-544  2012.04.28  HOBART26 MOPRA     -1.298D+07 -3.098D+07   33.5912   0.0620 0.0070     9.30    632.3  v271k
LCS J1456-5441 1452-544  2012.04.28  HOBART26 MOPRA      2.446D+06 -3.433D+07   34.4136   0.0744 0.0076    10.33    652.9  v271k
LCS J1456-5441 1452-544  2012.04.28  CEDUNA   MOPRA     -1.636D+07 -3.121D+07   35.2420   0.0684 0.0069    12.42    496.0  v271k
LCS J1456-5441 1452-544  2012.04.28  ATCA-104 HOBART26  -1.668D+07  3.169D+07   35.8132   0.0771 0.0065    19.99    355.2  v271k
LCS J1456-5441 1452-544  2012.04.28  ATCA-104 HOBART26   1.477D+07  3.310D+07   36.2490   0.0796 0.0066    21.16    354.0  v271k
LCS J1456-5441 1452-544  2012.04.28  CEDUNA   PARKES    -3.534D+07 -9.738D+06   36.6576   0.0529 0.0031    26.93    172.9  v271k
LCS J1456-5441 1452-544  2012.04.28  CEDUNA   KATH12M    2.165D+07 -3.001D+07   37.0069   0.0930 0.0168     5.74   1348.3  v271k
LCS J1456-5441 1452-544  2012.04.28  ATCA-104 HOBART26  -1.665D+06  3.727D+07   37.3027   0.0803 0.0067    20.60    364.8  v271k
LCS J1456-5441 1452-544  2012.04.28  ATCA-104 KATH12M    3.742D+07  4.203D+06   37.6549   0.0841 0.0073    12.68    553.1  v271k
LCS J1456-5441 1452-544  2012.04.28  ATCA-104 CEDUNA     1.578D+07  3.421D+07   37.6789   0.0815 0.0048    27.34    272.7  v271k
LCS J1456-5441 1452-544  2012.04.28  CEDUNA   PARKES    -3.551D+07  1.284D+07   37.7632   0.0820 0.0042    41.74    177.9  v271k
LCS J1456-5441 1452-544  2012.04.28  KATH12M  PARKES    -3.924D+07  4.212D+06   39.4692   0.0804 0.0042    25.13    362.3  v271k
LCS J1456-5441 1452-544  2012.04.28  CEDUNA   MOPRA     -3.663D+07 -1.513D+07   39.6300   0.0434 0.0059     8.13    482.1  v271k
LCS J1456-5441 1452-544  2012.04.28  CEDUNA   MOPRA     -3.876D+07  8.890D+06   39.7637   0.0727 0.0072    12.61    494.6  v271k
LCS J1456-5441 1452-544  2012.04.28  ATCA-104 CEDUNA     4.055D+07 -6.769D+06   41.1071   0.0828 0.0049    26.59    276.9  v271k
LCS J1456-5441 1452-544  2012.04.28  ATCA-104 CEDUNA     3.741D+07  1.807D+07   41.5442   0.0560 0.0039    18.73    269.4  v271k
LCS J1456-5441 1452-544  2012.04.28  CEDUNA   HOBART26  -3.907D+07  1.920D+07   43.5361   0.0518 0.0100     5.32    878.5  v271k
LCS J1456-5441 1452-544  2012.04.28  CEDUNA   KATH12M    8.656D+05 -4.645D+07   46.4567   0.1016 0.0183     5.76   1373.2  v271k
LCS J1456-5441 1452-544  2012.04.28  CEDUNA   HOBART26  -2.576D+07  3.986D+07   47.4634   0.0701 0.0107     6.87    876.1  v271k
LCS J1456-5441 1452-544  2012.04.28  ATCA-104 KATH12M    5.275D+07 -2.320D+07   57.6265   0.0934 0.0071    14.73    546.3  v271k
LCS J1456-5441 1452-544  2012.04.28  KATH12M  MOPRA     -5.197D+07  2.612D+07   58.1646   0.0841 0.0118     7.37    977.8  v271k
LCS J1456-5441 1452-544  2012.04.28  KATH12M  PARKES    -5.068D+07  3.153D+07   59.6876   0.0814 0.0041    27.18    350.6  v271k
LCS J1456-5441 1452-544  2012.04.28  ATCA-104 KATH12M    4.143D+07 -5.320D+07   67.4274   0.0938 0.0072    14.75    554.8  v271k
LCS J1456-5441 1452-544  2012.04.28  PARKES   YARRA12M   2.907D+07  6.089D+07   67.4746   0.0797 0.0059    15.71    573.3  v271k
LCS J1456-5441 1452-544  2012.04.28  KATH12M  MOPRA     -3.964D+07  5.532D+07   68.0569   0.0763 0.0116     6.75    991.1  v271k
LCS J1456-5441 1452-544  2012.04.28  KATH12M  PARKES    -3.640D+07  5.927D+07   69.5543   0.0820 0.0042    26.94    358.0  v271k
LCS J1456-5441 1452-544  2012.04.28  ATCA-104 YARRA12M   2.723D+07  6.930D+07   74.4615   0.0928 0.0110     8.88    875.2  v271k
LCS J1456-5441 1452-544  2012.04.28  HOBART26 KATH12M    5.442D+07 -6.046D+07   81.3442   0.0820 0.0156     5.37   1781.7  v271k
LCS J1456-5441 1452-544  2012.04.28  PARKES   YARRA12M   8.482D+07 -2.199D+07   87.6202   0.1031 0.0061    21.97    551.3  v271k
LCS J1456-5441 1452-544  2012.04.28  HOBART26 KATH12M    2.666D+07 -8.630D+07   90.3225   0.0772 0.0147     5.35   1755.6  v271k
LCS J1456-5441 1452-544  2012.04.28  ATCA-104 YARRA12M   8.986D+07 -1.587D+07   91.2502   0.1115 0.0107    11.27    857.9  v271k
LCS J1456-5618 1452-561  2008.11.29  ATCA-104 MOPRA      1.948D+06  1.557D+06    2.4940   0.1003 0.0052    32.04    295.0  v271b
LCS J1456-5618 1452-561  2008.11.29  ATCA-104 MOPRA      1.304D+06  2.629D+06    2.9347   0.1051 0.0053    34.96    284.2  v271b
LCS J1456-5618 1452-561  2008.11.28  ATCA-104 MOPRA     -1.092D+05  3.041D+06    3.0429   0.0951 0.0051    30.39    297.2  v271b
LCS J1456-5618 1452-561  2008.11.29  MOPRA    PARKES     2.286D+06  4.861D+06    5.3715   0.1016 0.0041   112.57     86.6  v271b
LCS J1456-5618 1452-561  2008.11.28  MOPRA    PARKES    -3.748D+05  5.519D+06    5.5321   0.1042 0.0042   114.78     87.4  v271b
LCS J1456-5618 1452-561  2008.11.29  ATCA-104 PARKES     3.589D+06  7.490D+06    8.3058   0.0964 0.0081   105.35     84.9  v271b
LCS J1456-5618 1452-561  2008.11.28  ATCA-104 PARKES    -4.840D+05  8.560D+06    8.5740   0.0872 0.0074    93.61     86.7  v271b
LCS J1456-5618 1452-561  2008.11.28  HOBART26 PARKES     1.164D+07 -2.563D+07   28.1466   0.0824 0.0033   112.56     99.0  v271b
LCS J1456-5618 1452-561  2008.11.29  HOBART26 PARKES    -2.242D+06 -2.888D+07   28.9628   0.0989 0.0040   123.68    107.9  v271b
LCS J1456-5618 1452-561  2008.11.29  MOPRA    HOBART26   1.804D+07  2.630D+07   31.8899   0.0890 0.0051    24.74    348.9  v271b
LCS J1456-5618 1452-561  2008.11.28  MOPRA    HOBART26  -1.201D+07  3.115D+07   33.3834   0.0794 0.0048    22.33    339.1  v271b
LCS J1456-5618 1452-561  2008.11.28  CEDUNA   PARKES    -2.524D+07 -2.203D+07   33.5003   0.0886 0.0037    80.94    105.2  v271b
LCS J1456-5618 1452-561  2008.11.29  MOPRA    HOBART26   4.528D+06  3.374D+07   34.0392   0.0961 0.0054    25.77    361.3  v271b
LCS J1456-5618 1452-561  2008.11.29  ATCA-104 HOBART26   1.999D+07  2.786D+07   34.2837   0.0881 0.0052    24.18    341.4  v271b
LCS J1456-5618 1452-561  2008.11.28  ATCA-104 HOBART26  -1.212D+07  3.419D+07   36.2734   0.0693 0.0046    19.67    336.5  v271b
LCS J1456-5618 1452-561  2008.11.29  ATCA-104 HOBART26   5.831D+06  3.637D+07   36.8306   0.0828 0.0051    22.20    354.0  v271b
LCS J1456-5618 1452-561  2008.11.28  CEDUNA   HOBART26  -3.688D+07  3.602D+06   37.0574   0.0678 0.0051    16.07    408.4  v271b
LCS J1456-5618 1452-561  2008.11.28  CEDUNA   MOPRA     -2.487D+07 -2.754D+07   37.1091   0.0891 0.0084    24.06    360.6  v271b
LCS J1456-5618 1452-561  2008.11.29  CEDUNA   MOPRA     -3.278D+07  1.903D+07   37.9029   0.0371 0.0048    10.08    360.1  v271b
LCS J1456-5618 1452-561  2008.11.29  CEDUNA   PARKES    -3.796D+07 -2.051D+05   37.9647   0.0612 0.0027    55.49    105.7  v271b
LCS J1456-5618 1452-561  2008.11.29  ATCA-104 CEDUNA     3.473D+07 -1.747D+07   38.8755   0.0557 0.0044    15.11    352.3  v271b
LCS J1456-5618 1452-561  2008.11.28  ATCA-104 CEDUNA     2.476D+07  3.059D+07   39.3501   0.0948 0.0055    25.00    357.8  v271b
LCS J1456-5618 1452-561  2008.11.29  CEDUNA   MOPRA     -4.025D+07 -5.066D+06   40.5675   0.0573 0.0061    15.80    353.8  v271b
LCS J1456-5618 1452-561  2008.11.29  ATCA-104 CEDUNA     4.155D+07  7.695D+06   42.2600   0.0645 0.0045    17.80    346.7  v271b
LCS J1456-5618 1452-561  2008.11.29  CEDUNA   HOBART26  -3.572D+07  2.867D+07   45.8050   0.0520 0.0051    11.42    440.8  v271b
LCS J1456-5618 1452-561  2008.11.29  CEDUNA   HOBART26  -1.474D+07  4.533D+07   47.6627   0.0654 0.0051    15.21    416.7  v271b
LCS J1457-4248 1453-426  2009.07.05  ATCA-104 MOPRA      1.948D+06  1.755D+06    2.6221   0.4600 0.0166   142.98    274.7  v271c
LCS J1457-4248 1453-426  2009.07.05  ATCA-104 MOPRA     -3.533D+05  3.182D+06    3.2012   0.4769 0.0172   147.83    273.6  v271c
LCS J1457-4248 1453-426  2009.07.05  MOPRA    PARKES     3.623D+06  3.229D+06    4.8534   0.3964 0.0134   239.72    138.3  v271c
LCS J1457-4248 1453-426  2009.07.05  MOPRA    PARKES    -8.243D+05  5.733D+06    5.7919   0.3832 0.0130   235.33    136.1  v271c
LCS J1457-4248 1453-426  2009.07.05  ATCA-104 PARKES     5.571D+06  4.985D+06    7.4755   0.4006 0.0134   401.84     83.3  v271c
LCS J1457-4248 1453-426  2009.07.05  ATCA-104 PARKES     3.640D+06  8.082D+06    8.8635   0.4121 0.0138   400.77     85.8  v271c
LCS J1457-4248 1453-426  2009.07.05  ATCA-104 PARKES    -1.178D+06  8.915D+06    8.9920   0.4077 0.0136   417.31     81.6  v271c
LCS J1457-4248 1453-426  2009.07.05  PARKES   CEDUNA     2.147D+07  1.916D+07   28.7761   0.3729 0.0200   173.59    176.0  v271c
LCS J1457-4248 1453-426  2009.07.05  PARKES   HOBART26   1.634D+07  2.399D+07   29.0232   0.4264 0.0147   265.78    188.6  v271c
LCS J1457-4248 1453-426  2009.07.05  PARKES   HOBART26  -1.340D+07  2.660D+07   29.7883   0.4323 0.0149   273.51    185.0  v271c
LCS J1457-4248 1453-426  2009.07.05  PARKES   HOBART26   2.465D+06  3.031D+07   30.4093   0.5107 0.0176   256.98    234.0  v271c
LCS J1457-4248 1453-426  2009.07.05  MOPRA    CEDUNA     2.064D+07  2.490D+07   32.3408   0.3693 0.0151    52.93    589.9  v271c
LCS J1457-4248 1453-426  2009.07.05  PARKES   CEDUNA     2.447D+07 -2.199D+07   32.8973   0.4175 0.0224   196.10    177.3  v271c
LCS J1457-4248 1453-426  2009.07.05  MOPRA    HOBART26   1.996D+07  2.722D+07   33.7525   0.3763 0.0153    50.85    622.1  v271c
LCS J1457-4248 1453-426  2009.07.05  MOPRA    CEDUNA     2.809D+07 -1.876D+07   33.7801   0.4043 0.0162    58.72    585.0  v271c
LCS J1457-4248 1453-426  2009.07.05  ATCA-104 CEDUNA     3.004D+07 -1.700D+07   34.5188   0.4316 0.0155   103.90    352.3  v271c
LCS J1457-4248 1453-426  2009.07.05  ATCA-104 CEDUNA     2.029D+07  2.808D+07   34.6410   0.4112 0.0149    98.06    353.9  v271c
LCS J1457-4248 1453-426  2009.07.05  MOPRA    HOBART26  -1.423D+07  3.234D+07   35.3271   0.4154 0.0165    56.93    620.0  v271c
LCS J1457-4248 1453-426  2009.07.05  HOBART26 CEDUNA     3.487D+07 -7.440D+06   35.6568   0.3729 0.0164    39.26    802.0  v271c
LCS J1457-4248 1453-426  2009.07.05  ATCA-104 HOBART26   2.191D+07  2.897D+07   36.3238   0.3589 0.0199    81.04    374.6  v271c
LCS J1457-4248 1453-426  2009.07.05  PARKES   CEDUNA     3.799D+07 -9.790D+05   38.0005   0.3996 0.0215   178.58    185.8  v271c
LCS J1457-4248 1453-426  2009.07.05  ATCA-104 HOBART26  -1.458D+07  3.552D+07   38.3935   0.3772 0.0208    86.07    372.0  v271c
LCS J1457-4248 1453-426  2009.07.05  ATCA-104 HOBART26   6.105D+06  3.839D+07   38.8732   0.4662 0.0257    90.25    437.3  v271c
LCS J1457-4248 1453-426  2009.07.05  ATCA-104 CEDUNA     4.163D+07  7.103D+06   42.2295   0.4374 0.0157   107.60    347.1  v271c
LCS J1457-4248 1453-426  2009.07.05  HOBART26 CEDUNA     8.131D+06 -4.597D+07   46.6875   0.3902 0.0169    41.52    798.0  v271c
LCS J1457-4248 1453-426  2009.07.05  HOBART26 CEDUNA     3.552D+07 -3.129D+07   47.3378   0.4875 0.0208    43.63    946.5  v271c
LCS J1458-6247 1454-625  2016.06.29  ATCA-104 MOPRA      1.951D+06  1.037D+06    2.2099   0.0204 0.0026    18.72    164.7  v493c
LCS J1458-6247 1454-625  2016.06.29  MOPRA    PARKES     3.627D+06  1.991D+06    4.1380   0.0258 0.0023    23.66    167.5  v493c
LCS J1458-6247 1454-625  2016.06.29  ATCA-104 PARKES     5.579D+06  3.025D+06    6.3458   0.0249 0.0017    54.45     59.5  v493c
LCS J1458-6247 1454-625  2016.06.29  ATCA-104 PARKES    -3.977D+06  6.714D+06    7.8033   0.0235 0.0017    43.63     64.9  v493c
LCS J1458-6247 1454-625  2016.06.29  CEDUNA   PARKES    -2.492D+07  2.693D+07   36.6906   0.0315 0.0028    19.42    293.9  v493c
LCS J1458-6247 1454-625  2016.06.29  CEDUNA   MOPRA     -2.855D+07  2.494D+07   37.9072   0.0285 0.0057     5.50    814.3  v493c
LCS J1458-6247 1454-625  2016.06.29  ATCA-104 CEDUNA     3.051D+07 -2.389D+07   38.7521   0.0242 0.0027    11.73    288.6  v493c
LCS J1458-6247 1454-625  2016.06.29  PARKES   WARK30M   -2.113D+07  6.095D+07   64.5123   0.0312 0.0055     6.34    975.4  v493c
LCS J1458-6247 1454-625  2016.06.29  ATCA-104 KATH12M    2.103D+07 -6.402D+07   67.3844   0.0194 0.0035     6.09    451.5  v493c
LCS J1458-6247 1454-625  2016.06.29  KATH12M  PARKES    -1.546D+07  6.705D+07   68.8060   0.0262 0.0030    11.11    459.8  v493c
LCS J1458-6247 1454-625  2016.06.29  PARKES   YARRA12M  -1.077D+07  7.204D+07   72.8451   0.0169 0.0026     7.38    434.4  v493c
LCS J1458-6247 1454-625  2016.06.29  PARKES   YARRA12M   6.566D+07 -5.564D+07   86.0657   0.0278 0.0029    13.42    402.9  v493c
LCS J1458-6247 1454-625  2016.06.29  ATCA-104 YARRA12M   7.120D+07 -5.266D+07   88.5565   0.0230 0.0037     6.90    396.2  v493c
LCS J1501-3828 1458-382  2011.04.02  ATCA-104 MOPRA      1.853D+06  2.390D+06    3.0240   0.3032 0.0526    54.68    174.6  v271h
LCS J1501-3828 1458-382  2011.04.02  ATCA-104 MOPRA     -1.043D+06  3.030D+06    3.2041   0.2522 0.0439    42.13    182.6  v271h
LCS J1501-3828 1458-382  2011.04.02  ATCA-104 MOPRA      7.306D+05  3.129D+06    3.2135   0.2944 0.0511    50.95    174.6  v271h
LCS J1501-3828 1458-382  2011.04.02  MOPRA    PARKES     3.376D+06  4.380D+06    5.5304   0.1762 0.0337     7.00   2348.9  v271h
LCS J1501-3828 1458-382  2011.04.02  MOPRA    PARKES     1.193D+06  5.688D+06    5.8119   0.1755 0.0347     6.63   2372.3  v271h
LCS J1501-3828 1458-382  2011.04.02  DSS34    PARKES    -5.631D+05 -7.661D+06    7.6815   0.3318 0.1153    25.35   1728.1  v271h
LCS J1501-3828 1458-382  2011.04.02  ATCA-104 PARKES     5.229D+06  6.770D+06    8.5544   0.2014 0.0279    15.05   1251.1  v271h
LCS J1501-3828 1458-382  2011.04.02  ATCA-104 PARKES     1.924D+06  8.818D+06    9.0250   0.1605 0.0244    10.95   1263.6  v271h
LCS J1501-3828 1458-382  2011.04.02  DSS34    MOPRA     -3.939D+06 -1.204D+07   12.6691   0.2034 0.0258    85.05    241.2  v271h
LCS J1501-3828 1458-382  2011.04.02  ATCA-104 DSS34      5.792D+06  1.443D+07   15.5501   0.2224 0.0381   174.54    128.5  v271h
LCS J1501-3828 1458-382  2011.04.02  DSS34    HOBART26   1.060D+07  2.058D+07   23.1510   0.2755 0.0323    88.19    438.7  v271h
LCS J1501-3828 1458-382  2011.04.02  CEDUNA   HOBART26  -2.560D+07  2.546D+06   25.7305   0.2559 0.0469    23.93    951.4  v271h
LCS J1501-3828 1458-382  2011.04.02  CEDUNA   MOPRA     -6.180D+06 -2.620D+07   26.9166   0.1710 0.0191    26.88    566.3  v271h
LCS J1501-3828 1458-382  2011.04.02  ATCA-104 CEDUNA     5.138D+06  2.923D+07   29.6758   0.1587 0.0162    49.24    289.0  v271h
LCS J1501-3828 1458-382  2011.04.02  HOBART26 PARKES    -1.116D+07 -2.824D+07   30.3687   0.2136 0.0355     9.26   4271.7  v271h
LCS J1501-3828 1458-382  2011.04.02  HOBART26 MOPRA      1.942D+07 -2.874D+07   34.6913   0.1554 0.0170    24.27    600.2  v271h
LCS J1501-3828 1458-382  2011.04.02  HOBART26 MOPRA     -1.454D+07 -3.262D+07   35.7161   0.1616 0.0174    27.24    596.3  v271h
LCS J1501-3828 1458-382  2011.04.02  CEDUNA   PARKES    -3.414D+07  1.278D+07   36.4509   0.2283 0.0535     5.19   3869.1  v271h
LCS J1501-3828 1458-382  2011.04.02  ATCA-104 HOBART26  -2.047D+07  3.177D+07   37.7944   0.1562 0.0162    47.99    306.3  v271h
LCS J1501-3828 1458-382  2011.04.02  CEDUNA   MOPRA     -3.613D+07 -1.270D+07   38.2960   0.1569 0.0176    25.35    533.7  v271h
LCS J1501-3828 1458-382  2011.04.02  CEDUNA   MOPRA     -3.751D+07  8.405D+06   38.4424   0.1952 0.0214    32.48    537.6  v271h
LCS J1501-3828 1458-382  2011.04.02  ATCA-104 HOBART26   1.639D+07  3.501D+07   38.6600   0.1699 0.0176    53.55    317.6  v271h
LCS J1501-3828 1458-382  2011.04.02  CEDUNA   DSS34     -3.358D+07  2.043D+07   39.3095   0.2790 0.0337    63.55    396.3  v271h
LCS J1501-3828 1458-382  2011.04.02  ATCA-104 CEDUNA     3.937D+07 -6.003D+06   39.8278   0.2106 0.0214    65.89    286.9  v271h
LCS J1501-3828 1458-382  2011.04.02  ATCA-104 CEDUNA     3.686D+07  1.583D+07   40.1147   0.1700 0.0173    53.13    284.3  v271h
LCS J1501-3828 1458-382  2011.04.02  CEDUNA   HOBART26  -2.296D+07  4.102D+07   47.0135   0.2371 0.0437    21.74    979.7  v271h
LCS J1501-3828 1458-382  2011.04.02  DSS34    WARK12M   -4.496D+07  3.081D+07   54.4993   0.1025 0.0205     7.58   1384.9  v271h
LCS J1501-3828 1458-382  2011.04.02  HOBART26 WARK12M   -5.556D+07  1.022D+07   56.4904   0.2088 0.0388     8.29   3423.4  v271h
LCS J1501-3828 1458-382  2011.04.02  ATCA-104 WARK12M   -3.917D+07  4.524D+07   59.8360   0.0852 0.0184     6.11   1002.6  v271h
LCS J1501-3828 1458-382  2011.04.02  ATCA-104 WARK12M   -6.546D+07  1.532D+07   67.2252   0.2757 0.0429    15.01   1002.6  v271h
LCS J1501-3828 1458-382  2011.04.02  MOPRA    WARK12M   -6.619D+07  1.220D+07   67.3019   0.2861 0.0540     8.29   1882.4  v271h
LCS J1501-3828 1458-382  2011.04.02  CEDUNA   WARK12M   -1.023D+08 -4.811D+05  102.3367   0.3800 0.0827     6.58   3064.3  v271h
RFC J1501-6641 1457-664  2015.09.30  ATCA-104 MOPRA     -6.990D+05  2.685D+06    2.7746   0.0454 0.0100     4.79    890.4  v271o
RFC J1501-6641 1457-664  2015.09.30  MOPRA    PARKES     3.556D+06  2.454D+06    4.3209   0.0199 0.0039     5.38    212.1  v271o
RFC J1501-6641 1457-664  2015.09.30  MOPRA    PARKES    -1.453D+06  4.843D+06    5.0563   0.0171 0.0031     5.85    213.1  v271o
RFC J1501-6641 1457-664  2015.09.30  ASKAP-32 YARRA12M   4.087D+06  5.113D+06    6.5462   0.4736 0.1187     4.25   5443.4  v271o
RFC J1501-6641 1457-664  2015.09.30  ATCA-104 PARKES    -2.150D+06  7.529D+06    7.8298   0.0171 0.0039     4.64    267.9  v271o
RFC J1501-6641 1457-664  2015.09.30  CEDUNA   KATH12M    2.169D+07 -1.980D+07   29.3699   0.1484 0.0354     4.46   2249.0  v271o
RFC J1501-6641 1457-664  2015.09.30  CEDUNA   PARKES    -1.537D+07 -3.078D+07   34.4062   0.0165 0.0043     4.44    271.0  v271o
RFC J1501-6641 1457-664  2015.09.30  CEDUNA   PARKES    -3.068D+07  2.183D+07   37.6552   0.0220 0.0055     4.68    249.7  v271o
RFC J1501-6641 1457-664  2015.09.30  CEDUNA   MOPRA     -1.390D+07 -3.563D+07   38.2465   0.0478 0.0105     4.81    901.9  v271o
RFC J1501-6641 1457-664  2015.09.30  KATH12M  PARKES    -3.706D+07 -1.097D+07   38.6508   0.0223 0.0052     4.54    531.4  v271o
RFC J1501-6641 1457-664  2015.09.30  KATH12M  MOPRA     -3.557D+07 -1.585D+07   38.9419   0.1183 0.0265     4.75   1766.1  v271o
RFC J1501-6641 1457-664  2015.09.30  CEDUNA   MOPRA     -3.426D+07  1.936D+07   39.3467   0.0629 0.0141     4.68    850.5  v271o
RFC J1501-6641 1457-664  2015.09.30  CEDUNA   KATH12M   -4.881D+06 -3.911D+07   39.4155   0.1883 0.0442     4.53   2024.7  v271o
RFC J1501-6641 1457-664  2015.09.30  ATCA-104 KATH12M    3.487D+07  1.853D+07   39.4911   0.1423 0.0347     4.63   2224.1  v271o
RFC J1501-6641 1457-664  2015.09.30  ATCA-104 CEDUNA     1.320D+07  3.832D+07   40.5274   0.0590 0.0133     4.69   1133.9  v271o
RFC J1501-6641 1457-664  2015.09.30  CEDUNA   YARRA12M   8.280D+06  4.200D+07   42.8052   0.1279 0.0293     4.61   1968.3  v271o
RFC J1501-6641 1457-664  2015.09.30  ASKAP-32 KATH12M   -4.683D+07 -1.399D+07   48.8770   0.4971 0.1208     4.43   6455.4  v271o
RFC J1501-6641 1457-664  2015.09.30  ASKAP-32 CEDUNA    -4.196D+07  2.515D+07   48.9249   0.3002 0.0754     4.51   3228.5  v271o
RFC J1501-6641 1457-664  2015.09.30  CEDUNA   YARRA12M   4.605D+07 -2.004D+07   50.2228   0.1895 0.0437     4.57   1707.2  v271o
RFC J1501-6641 1457-664  2015.09.30  KATH12M  YARRA12M   5.092D+07  1.913D+07   54.3913   0.2219 0.0507     4.68   3413.6  v271o
RFC J1501-6641 1457-664  2015.09.30  ATCA-104 WARK12M   -5.099D+07 -3.165D+07   60.0153   0.1196 0.0274     4.64   1840.4  v271o
RFC J1501-6641 1457-664  2015.09.30  MOPRA    WARK12M   -5.029D+07 -3.434D+07   60.8952   0.0950 0.0216     4.64   1461.4  v271o
RFC J1501-6641 1457-664  2015.09.30  PARKES   WARK12M   -4.888D+07 -3.914D+07   62.6163   0.0189 0.0044     4.58    439.8  v271o
RFC J1501-6641 1457-664  2015.09.30  KATH12M  YARRA12M  -1.345D+07  6.179D+07   63.2339   0.1506 0.0352     4.55   3860.9  v271o
RFC J1501-6641 1457-664  2015.09.30  KATH12M  MOPRA     -2.942D+07  5.844D+07   65.4282   0.1419 0.0328     4.59   1709.3  v271o
RFC J1501-6641 1457-664  2015.09.30  KATH12M  PARKES    -2.582D+07  6.092D+07   66.1649   0.0255 0.0060     4.48    499.2  v271o
RFC J1501-6641 1457-664  2015.09.30  PARKES   WARK12M   -3.487D+07  5.646D+07   66.3620   0.0309 0.0074     4.38    435.5  v271o
RFC J1501-6641 1457-664  2015.09.30  MOPRA    WARK12M   -3.141D+07  5.887D+07   66.7217   0.1481 0.0325     4.83   1496.1  v271o
RFC J1501-6641 1457-664  2015.09.30  PARKES   YARRA12M   2.367D+07  7.278D+07   76.5296   0.0200 0.0047     4.49    465.1  v271o
RFC J1501-6641 1457-664  2015.09.30  MOPRA    YARRA12M   2.214D+07  7.764D+07   80.7330   0.1005 0.0225     4.70   1545.7  v271o
RFC J1501-6641 1457-664  2015.09.30  ATCA-104 YARRA12M   2.144D+07  8.032D+07   83.1355   0.1246 0.0312     4.70   1946.5  v271o
RFC J1501-6641 1457-664  2015.09.30  ASKAP-32 PARKES    -7.265D+07  4.699D+07   86.5193   0.0645 0.0155     4.42    796.0  v271o
RFC J1501-6641 1457-664  2015.09.30  PARKES   YARRA12M   7.671D+07 -4.193D+07   87.4188   0.0248 0.0058     4.46    420.9  v271o
RFC J1501-6641 1457-664  2015.09.30  ASKAP-32 MOPRA     -7.625D+07  4.447D+07   88.2669   0.2399 0.0607     4.44   2725.6  v271o
RFC J1501-6641 1457-664  2015.09.30  MOPRA    YARRA12M   8.037D+07 -3.929D+07   89.4584   0.1461 0.0317     4.87   1446.1  v271o
RFC J1501-6641 1457-664  2015.09.30  KATH12M  WARK12M   -8.583D+07 -5.021D+07   99.4419   0.1460 0.0322     4.88   3650.4  v271o
RFC J1501-6641 1457-664  2015.09.30  CEDUNA   WARK12M   -6.563D+07  7.823D+07  102.1092   0.1960 0.0453     4.59   1766.2  v271o
RFC J1501-6641 1457-664  2015.09.30  KATH12M  WARK12M   -6.089D+07  1.173D+08  132.1363   0.2294 0.0522     4.71   3529.8  v271o
RFC J1501-6641 1457-664  2015.09.30  WARK12M  YARRA12M   7.238D+07  1.120D+08  133.3527   0.1214 0.0285     4.50   3194.8  v271o
RFC J1501-6641 1457-664  2015.09.30  WARK12M  YARRA12M   1.117D+08 -9.824D+07  148.7561   0.1578 0.0396     4.18   2977.9  v271o
RFC J1501-6641 1457-664  2015.09.30  ASKAP-32 WARK12M   -1.076D+08  1.034D+08  149.2074   0.5181 0.1228     4.56   5631.4  v271o
RFC J1501-6641 1457-664  2015.09.30  ASKAP-32 HART15M    1.832D+08  1.185D+08  218.2253   0.3932 0.0975     4.41   5174.1  v271o
RFC J1501-6641 1457-664  2015.09.30  CEDUNA   HART15M    2.254D+08  9.311D+07  243.8396   0.1574 0.0361     4.73   1622.7  v271o
RFC J1501-6641 1457-664  2015.09.30  HART15M  KATH12M   -2.300D+08 -1.327D+08  265.4950   0.1687 0.0409     4.49   3244.8  v271o
RFC J1501-6641 1457-664  2015.09.30  HART15M  PARKES    -2.560D+08 -7.148D+07  265.7889   0.0250 0.0056     4.81    402.7  v271o
RFC J1501-6641 1457-664  2015.09.30  HART15M  MOPRA     -2.595D+08 -7.416D+07  269.8605   0.1182 0.0287     4.41   1374.6  v271o
RFC J1501-6641 1457-664  2015.09.30  HART15M  WARK12M   -2.909D+08 -1.529D+07  291.2828   0.2038 0.0494     4.45   2830.6  v271o
LCS J1503-5801 1459-578  2016.06.29  ATCA-104 MOPRA     -1.264D+06  2.615D+06    2.9047   0.0076 0.0015     6.48    181.8  v493c
LCS J1503-5801 1459-578  2016.06.29  MOPRA    PARKES     3.627D+06  2.502D+06    4.4061   0.0063 0.0012     5.60    166.3  v493c
LCS J1503-5801 1459-578  2016.06.29  ATCA-104 PARKES     5.583D+06  3.828D+06    6.7697   0.0046 0.0005    12.09     58.8  v493c
RFC J1503-5835 1459-584  2010.07.25  ATCA-104 MOPRA     -1.296D+06  2.579D+06    2.8858   0.0122 0.0027     5.01    225.7  v271f
RFC J1503-5835 1459-584  2010.07.25  ATCA-104 MOPRA      6.826D+05  2.894D+06    2.9738   0.0225 0.0050     5.04    208.8  v271f
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 PARKES     4.667D+06  2.962D+05    4.6765   0.1299 0.0050   163.99     59.6  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 PARKES     5.478D+06  2.091D+06    5.8636   0.1470 0.0057   217.85     55.6  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 PARKES     4.829D+06  5.582D+06    7.3815   0.1472 0.0057   240.20     53.2  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 PARKES    -3.647D+06  6.861D+06    7.7695   0.1431 0.0055   194.09     58.9  v271n
LCS J1503-6425 1459-642  2015.04.08  HOBART26 PARKES     1.809D+07 -1.499D+07   23.4932   0.1272 0.0055    64.43    211.2  v271n
LCS J1503-6425 1459-642  2015.04.08  HOBART26 PARKES    -8.488D+06 -2.552D+07   26.8982   0.1416 0.0059    82.83    199.7  v271n
LCS J1503-6425 1459-642  2015.04.08  CEDUNA   HOBART26  -2.177D+07 -1.792D+07   28.1990   0.0653 0.0128     5.25   1166.2  v271n
LCS J1503-6425 1459-642  2015.04.08  KATH12M  PARKES    -2.442D+07 -1.741D+07   29.9864   0.1519 0.0070    46.54    451.9  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 HOBART26  -2.175D+07  2.181D+07   30.8050   0.1295 0.0063    40.10    232.1  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 KATH12M    2.066D+07  2.431D+07   31.9046   0.1529 0.0119    28.29    496.6  v271n
LCS J1503-6425 1459-642  2015.04.08  CEDUNA   PARKES    -3.750D+06 -3.287D+07   33.0877   0.0751 0.0057    28.91    295.8  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 HOBART26   1.331D+07  3.111D+07   33.8374   0.1450 0.0070    42.19    226.5  v271n
LCS J1503-6425 1459-642  2015.04.08  CEDUNA   PARKES    -2.015D+07  3.039D+07   36.4687   0.1427 0.0112    25.51    275.4  v271n
LCS J1503-6425 1459-642  2015.04.08  CEDUNA   PARKES    -3.646D+07  1.105D+07   38.0983   0.1566 0.0108    73.25    263.6  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 CEDUNA     2.563D+07 -2.833D+07   38.1994   0.1440 0.0118    13.93    309.7  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 CEDUNA     1.130D+04  3.974D+07   39.7352   0.0777 0.0049    20.52    325.1  v271n
LCS J1503-6425 1459-642  2015.04.08  KATH12M  YARRA12M   3.892D+07 -1.156D+07   40.6006   0.1165 0.0140     8.98   3065.8  v271n
LCS J1503-6425 1459-642  2015.04.08  CEDUNA   KATH12M    2.537D+06 -4.091D+07   40.9879   0.1571 0.0180     9.39   2095.0  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 CEDUNA     4.129D+07 -5.465D+06   41.6508   0.1552 0.0072    41.93    299.1  v271n
LCS J1503-6425 1459-642  2015.04.08  HOBART26 KATH12M    4.242D+07  2.498D+06   42.4902   0.1514 0.0164    10.07   1781.7  v271n
LCS J1503-6425 1459-642  2015.04.08  CEDUNA   HOBART26  -2.798D+07  3.658D+07   46.0528   0.1268 0.0138     9.97   1122.1  v271n
LCS J1503-6425 1459-642  2015.04.08  KATH12M  YARRA12M   4.836D+07  3.567D+06   48.4905   0.1482 0.0172     9.37   2850.7  v271n
LCS J1503-6425 1459-642  2015.04.08  CEDUNA   YARRA12M   4.960D+07 -5.078D+06   49.8639   0.1436 0.0169     9.19   1966.7  v271n
LCS J1503-6425 1459-642  2015.04.08  KATH12M  YARRA12M   4.706D+07  3.585D+07   59.1596   0.1363 0.0185     7.81   2780.8  v271n
LCS J1503-6425 1459-642  2015.04.08  HOBART26 YARRA12M   1.428D+07  5.897D+07   60.6784   0.1244 0.0151     8.87   1681.5  v271n
LCS J1503-6425 1459-642  2015.04.08  HOBART26 WARK12M   -6.072D+07  1.669D+07   62.9701   0.1484 0.0165    10.13   1613.5  v271n
LCS J1503-6425 1459-642  2015.04.08  KATH12M  YARRA12M  -2.826D+07  5.641D+07   63.0877   0.1080 0.0191     5.83   3598.6  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 KATH12M    4.383D+07 -4.637D+07   63.8078   0.1294 0.0103    25.50    422.9  v271n
LCS J1503-6425 1459-642  2015.04.08  PARKES   WARK12M   -1.119D+07  6.376D+07   64.7351   0.1428 0.0076    51.09    398.9  v271n
LCS J1503-6425 1459-642  2015.04.08  PARKES   WARK12M    1.470D+07  6.313D+07   64.8205   0.1323 0.0073    40.78    425.5  v271n
LCS J1503-6425 1459-642  2015.04.08  KATH12M  PARKES    -3.900D+07  5.196D+07   64.9644   0.1204 0.0055    48.50    372.8  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 WARK12M   -5.781D+06  6.584D+07   66.0941   0.1430 0.0088    28.16    448.1  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 WARK12M    1.903D+07  6.352D+07   66.3102   0.1393 0.0083    30.65    469.0  v271n
LCS J1503-6425 1459-642  2015.04.08  PARKES   WARK12M   -5.224D+07  4.222D+07   67.1680   0.1315 0.0070    51.88    379.1  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 KATH12M    1.346D+07 -6.583D+07   67.1922   0.1243 0.0099    25.10    439.1  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 WARK12M   -4.741D+07  4.780D+07   67.3266   0.1419 0.0088    27.44    430.0  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 KATH12M   -6.606D+06 -6.704D+07   67.3600   0.1321 0.0102    29.67    453.8  v271n
LCS J1503-6425 1459-642  2015.04.08  KATH12M  PARKES     1.156D+07  6.730D+07   68.2837   0.1185 0.0057    37.76    411.5  v271n
LCS J1503-6425 1459-642  2015.04.08  KATH12M  PARKES    -7.929D+06  6.793D+07   68.3895   0.1262 0.0058    46.27    390.8  v271n
LCS J1503-6425 1459-642  2015.04.08  PARKES   YARRA12M  -3.629D+06  7.394D+07   74.0288   0.1147 0.0057    36.99    426.5  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 YARRA12M  -7.475D+06  8.079D+07   81.1310   0.1214 0.0073    23.87    468.7  v271n
LCS J1503-6425 1459-642  2015.04.08  HOBART26 KATH12M    3.052D+07 -7.749D+07   83.2793   0.1142 0.0151     8.00   1586.7  v271n
LCS J1503-6425 1459-642  2015.04.08  PARKES   YARRA12M   2.706D+07 -7.919D+07   83.6804   0.1115 0.0056    35.89    402.6  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 YARRA12M   3.219D+07 -7.873D+07   85.0586   0.1163 0.0066    26.91    444.0  v271n
LCS J1503-6425 1459-642  2015.04.08  PARKES   YARRA12M   5.624D+07 -6.448D+07   85.5628   0.1225 0.0057    47.74    362.4  v271n
LCS J1503-6425 1459-642  2015.04.08  PARKES   YARRA12M   8.607D+07 -1.613D+07   87.5636   0.1130 0.0053    47.68    349.9  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 YARRA12M   6.180D+07 -6.233D+07   87.7727   0.1185 0.0069    25.52    407.2  v271n
LCS J1503-6425 1459-642  2015.04.08  HOBART26 YARRA12M   7.759D+07 -4.165D+07   88.0621   0.1102 0.0149     7.84   1489.4  v271n
LCS J1503-6425 1459-642  2015.04.08  ATCA-104 YARRA12M   9.090D+07 -1.054D+07   91.5047   0.1242 0.0072    25.89    397.0  v271n
LCS J1503-6425 1459-642  2015.04.08  CEDUNA   WARK12M   -8.870D+07  5.327D+07  103.4665   0.1470 0.0188     8.52   2130.5  v271n
LCS J1503-6425 1459-642  2015.04.08  KATH12M  WARK12M   -9.128D+07  9.414D+07  131.1213   0.1326 0.0203     6.94   3012.6  v271n
LCS J1503-6425 1459-642  2015.04.08  KATH12M  WARK12M    2.527D+07  1.306D+08  133.0510   0.1295 0.0157     9.13   3238.2  v271n
LCS J1503-6425 1459-642  2015.04.08  KATH12M  WARK12M   -1.943D+07  1.316D+08  133.0688   0.1224 0.0186     6.98   3137.4  v271n
LCS J1503-6425 1459-642  2015.04.08  WARK12M  YARRA12M   1.362D+07 -1.422D+08  142.8690   0.1014 0.0147     7.39   3168.2  v271n
LCS J1503-6425 1459-642  2015.04.08  WARK12M  YARRA12M   6.779D+07 -1.281D+08  144.9096   0.1251 0.0175     7.71   2909.2  v271n
RFC J1504+1029 1502+106  2008.02.05  ATCA-104 MOPRA      1.338D+06  2.255D+06    2.6226   1.3032 0.0328   254.57    428.7  v254b
RFC J1504+1029 1502+106  2008.02.05  PARKES   MOPRA     -2.353D+06 -3.969D+06    4.6146   1.3169 0.0209   832.03    133.0  v254b
RFC J1504+1029 1502+106  2008.02.05  ATCA-104 PARKES     3.692D+06  6.225D+06    7.2372   1.2770 0.0203   750.82    142.6  v254b
RFC J1504+1029 1502+106  2008.02.05  PARKES   HOBART26   2.695D+06  2.024D+07   20.4217   1.2719 0.0204   623.23    170.7  v254b
RFC J1504+1029 1502+106  2008.02.05  HOBART26 MOPRA     -5.048D+06 -2.421D+07   24.7332   1.2201 0.0210   198.36    512.9  v254b
RFC J1504+1029 1502+106  2008.02.05  ATCA-104 HOBART26   6.386D+06  2.647D+07   27.2275   1.2024 0.0207   183.11    550.1  v254b
RFC J1504+1029 1502+106  2008.02.05  CEDUNA   PARKES    -3.801D+07  3.179D+06   38.1402   0.9956 0.0243   586.03    142.6  v254b
RFC J1504+1029 1502+106  2008.02.05  CEDUNA   MOPRA     -4.036D+07 -7.902D+05   40.3685   1.0000 0.0168   195.56    428.6  v254b
RFC J1504+1029 1502+106  2008.02.05  ATCA-104 CEDUNA     4.170D+07  3.046D+06   41.8103   0.9700 0.0169   177.42    459.7  v254b
RFC J1504+1029 1502+106  2008.02.05  CEDUNA   HOBART26  -3.531D+07  2.342D+07   42.3747   1.0164 0.0184   154.74    550.0  v254b
LCS J1504-4155 1500-417  2011.04.02  DSS34    MOPRA     -3.792D+06 -1.196D+07   12.5448   0.0152 0.0032     5.97    242.0  v271h
LCS J1504-4155 1500-417  2011.04.02  DSS34    HOBART26  -1.318D+07  1.805D+07   22.3535   0.0292 0.0054     7.00    448.6  v271h
LCS J1504-4155 1500-417  2011.04.02  DSS34    HOBART26   1.033D+07  2.055D+07   23.0009   0.0193 0.0039     6.09    439.7  v271h
LCS J1504-4248 1500-426  2009.07.05  ATCA-104 MOPRA      1.953D+06  1.812D+06    2.6644   0.1776 0.0070    55.51    273.6  v271c
LCS J1504-4248 1500-426  2009.07.05  ATCA-104 MOPRA     -5.009D+05  3.159D+06    3.1986   0.1825 0.0072    56.18    276.5  v271c
LCS J1504-4248 1500-426  2009.07.05  MOPRA    PARKES     3.626D+06  3.334D+06    4.9262   0.1494 0.0053    92.85    134.4  v271c
LCS J1504-4248 1500-426  2009.07.05  MOPRA    PARKES    -1.095D+06  5.682D+06    5.7869   0.1524 0.0054    90.95    140.1  v271c
LCS J1504-4248 1500-426  2009.07.05  ATCA-104 PARKES     5.580D+06  5.146D+06    7.5905   0.1528 0.0052   157.72     80.9  v271c
LCS J1504-4248 1500-426  2009.07.05  ATCA-104 PARKES     3.458D+06  8.184D+06    8.8845   0.1602 0.0054   156.64     85.5  v271c
LCS J1504-4248 1500-426  2009.07.05  ATCA-104 PARKES    -1.596D+06  8.842D+06    8.9843   0.1586 0.0054   158.10     83.7  v271c
LCS J1504-4248 1500-426  2009.07.05  PARKES   CEDUNA     1.897D+07  2.023D+07   27.7332   0.1301 0.0073    59.55    181.0  v271c
LCS J1504-4248 1500-426  2009.07.05  PARKES   HOBART26   1.593D+07  2.445D+07   29.1827   0.1470 0.0053    93.11    182.9  v271c
LCS J1504-4248 1500-426  2009.07.05  PARKES   HOBART26  -1.439D+07  2.587D+07   29.6009   0.1670 0.0060   102.23    189.6  v271c
LCS J1504-4248 1500-426  2009.07.05  PARKES   HOBART26   1.670D+06  3.037D+07   30.4151   0.1971 0.0070   100.59    230.8  v271c
LCS J1504-4248 1500-426  2009.07.05  MOPRA    CEDUNA     1.788D+07  2.591D+07   31.4793   0.1214 0.0083    17.27    598.2  v271c
LCS J1504-4248 1500-426  2009.07.05  PARKES   CEDUNA     2.568D+07 -2.126D+07   33.3428   0.1399 0.0077    67.79    172.5  v271c
LCS J1504-4248 1500-426  2009.07.05  HOBART26 CEDUNA     3.336D+07 -5.644D+06   33.8335   0.1166 0.0104    12.19    809.4  v271c
LCS J1504-4248 1500-426  2009.07.05  ATCA-104 CEDUNA     1.738D+07  2.907D+07   33.8669   0.1350 0.0063    32.22    357.2  v271c
LCS J1504-4248 1500-426  2009.07.05  MOPRA    HOBART26   1.955D+07  2.779D+07   33.9776   0.1416 0.0089    19.24    618.4  v271c
LCS J1504-4248 1500-426  2009.07.05  MOPRA    CEDUNA     2.931D+07 -1.793D+07   34.3584   0.1330 0.0084    19.45    583.3  v271c
LCS J1504-4248 1500-426  2009.07.05  MOPRA    HOBART26  -1.548D+07  3.155D+07   35.1455   0.1071 0.0083    14.44    626.6  v271c
LCS J1504-4248 1500-426  2009.07.05  ATCA-104 CEDUNA     3.126D+07 -1.612D+07   35.1730   0.1475 0.0066    35.83    351.3  v271c
LCS J1504-4248 1500-426  2009.07.05  ATCA-104 HOBART26   2.151D+07  2.960D+07   36.5877   0.1255 0.0081    28.63    372.4  v271c
LCS J1504-4248 1500-426  2009.07.05  PARKES   CEDUNA     3.788D+07  1.156D+05   37.8778   0.1256 0.0071    56.74    184.9  v271c
LCS J1504-4248 1500-426  2009.07.05  ATCA-104 HOBART26  -1.598D+07  3.471D+07   38.2139   0.1197 0.0078    27.06    374.1  v271c
LCS J1504-4248 1500-426  2009.07.05  ATCA-104 HOBART26   5.128D+06  3.855D+07   38.8928   0.1668 0.0103    32.68    433.2  v271c
LCS J1504-4248 1500-426  2009.07.05  ATCA-104 CEDUNA     4.134D+07  8.300D+06   42.1602   0.1405 0.0063    34.57    347.0  v271c
LCS J1504-4248 1500-426  2009.07.05  HOBART26 CEDUNA     9.757D+06 -4.572D+07   46.7448   0.1604 0.0111    16.96    793.9  v271c
LCS J1504-4248 1500-426  2009.07.05  HOBART26 CEDUNA     3.621D+07 -3.025D+07   47.1830   0.1144 0.0118    10.37    937.3  v271c
LCS J1505-8242 1456-825  2015.11.19  ATCA-100 PARKES     1.429D+06 -2.783D+05    1.4555   0.0110 0.0009    13.74     95.7  v493b
LCS J1505-8242 1456-825  2015.11.18  ATCA-100 PARKES    -1.375D+06  8.823D+05    1.6339   0.0132 0.0010    17.34     97.0  v493b
LCS J1505-8242 1456-825  2016.06.29  ATCA-104 MOPRA      1.946D+06  1.206D+05    1.9501   0.0089 0.0014     8.80    173.7  v493c
LCS J1505-8242 1456-825  2016.06.29  MOPRA    PARKES     3.622D+06  3.594D+05    3.6401   0.0101 0.0014     8.69    170.9  v493c
LCS J1505-8242 1456-825  2016.06.29  ATCA-104 PARKES     5.568D+06  4.692D+05    5.5874   0.0091 0.0008    18.27     62.4  v493c
LCS J1505-8242 1456-825  2016.06.29  ATCA-104 PARKES    -5.057D+06  3.206D+06    5.9878   0.0092 0.0008    17.13     65.4  v493c
LCS J1505-8242 1456-825  2015.11.19  CEDUNA   PARKES    -4.077D+06  9.559D+06   10.3923   0.0092 0.0020     7.14    150.5  v493b
RFC J1508-4953 1505-496  2013.03.15  DSS45    PARKES     4.521D+06 -3.472D+06    5.7007   0.8031 0.1562   660.77    163.9  v271l
RFC J1508-4953 1505-496  2013.03.15  ATCA-104 PARKES     3.425D+06  7.942D+06    8.6490   0.8579 0.0584   719.05    118.0  v271l
RFC J1508-4953 1505-496  2013.03.15  ATCA-104 PARKES    -3.262D+06  8.031D+06    8.6687   0.7641 0.0520   631.70    116.1  v271l
RFC J1508-4953 1505-496  2013.03.15  ATCA-104 PARKES     1.310D+04  8.840D+06    8.8398   0.8814 0.0600   657.07    115.4  v271l
RFC J1508-4953 1505-496  2013.03.15  ATCA-104 DSS45     -7.783D+06  1.150D+07   13.8895   0.7714 0.0941   543.18    139.2  v271l
RFC J1508-4953 1505-496  2013.03.15  ATCA-104 KATH12M    2.498D+07  6.334D+06   25.7688   0.6614 0.0838   102.83    567.7  v271l
RFC J1508-4953 1505-496  2013.03.15  CEDUNA   DSS45     -1.159D+07 -2.321D+07   25.9424   0.6513 0.0547   211.01    295.1  v271l
RFC J1508-4953 1505-496  2013.03.15  CEDUNA   PARKES    -7.067D+06 -2.668D+07   27.6029   0.6259 0.0540   240.94    246.1  v271l
RFC J1508-4953 1505-496  2013.03.15  KATH12M  PARKES    -2.824D+07  1.698D+06   28.2916   0.6146 0.0490   112.02    668.1  v271l
RFC J1508-4953 1505-496  2013.03.15  CEDUNA   PARKES    -2.766D+07 -1.804D+07   33.0274   0.7013 0.0605   246.38    240.0  v271l
RFC J1508-4953 1505-496  2013.03.15  DSS45    KATH12M    3.276D+07 -5.170D+06   33.1671   0.6496 0.0594   100.79    801.0  v271l
RFC J1508-4953 1505-496  2013.03.15  ATCA-104 CEDUNA     3.805D+06  3.471D+07   34.9222   0.6417 0.0464   299.13    209.2  v271l
RFC J1508-4953 1505-496  2013.03.15  CEDUNA   KATH12M    2.117D+07 -2.838D+07   35.4088   0.5042 0.0475    36.80   1203.2  v271l
RFC J1508-4953 1505-496  2013.03.15  CEDUNA   PARKES    -3.785D+07 -8.979D+05   37.8590   0.6980 0.0602   264.29    253.2  v271l
RFC J1508-4953 1505-496  2013.03.15  ATCA-104 CEDUNA     2.768D+07  2.688D+07   38.5831   0.7343 0.0530   336.55    205.3  v271l
RFC J1508-4953 1505-496  2013.03.15  ATCA-104 CEDUNA     4.127D+07  8.840D+06   42.2090   0.8131 0.0587   372.78    211.9  v271l
RFC J1508-4953 1505-496  2013.03.15  CEDUNA   KATH12M    1.992D+07 -3.861D+07   43.4482   0.6010 0.0559    44.26   1171.6  v271l
RFC J1508-4953 1505-496  2013.03.15  CEDUNA   KATH12M    1.047D+07 -4.658D+07   47.7448   0.6529 0.0605    47.72   1187.2  v271l
RFC J1508-4953 1505-496  2013.03.15  ATCA-104 KATH12M    4.760D+07 -1.173D+07   49.0236   0.8128 0.1029   126.90    563.3  v271l
RFC J1508-4953 1505-496  2013.03.15  KATH12M  PARKES    -4.759D+07  2.057D+07   51.8418   0.7297 0.0581   120.88    658.6  v271l
RFC J1508-4953 1505-496  2013.03.15  ATCA-104 KATH12M    5.175D+07 -3.774D+07   64.0482   0.8161 0.1033   130.04    552.9  v271l
RFC J1508-4953 1505-496  2013.03.15  KATH12M  PARKES    -4.832D+07  4.568D+07   66.4985   0.6760 0.0538   126.60    660.8  v271l
LCS J1509-3713 1506-370  2011.04.02  ATCA-104 MOPRA      1.839D+06  2.437D+06    3.0530   0.1708 0.0300    29.48    175.0  v271h
LCS J1509-3713 1506-370  2011.04.02  ATCA-104 MOPRA     -1.052D+06  3.032D+06    3.2093   0.1463 0.0267    16.49    182.6  v271h
LCS J1509-3713 1506-370  2011.04.02  ATCA-104 MOPRA      6.915D+05  3.142D+06    3.2169   0.1635 0.0288    27.57    174.3  v271h
LCS J1509-3713 1506-370  2011.04.02  DSS34    PARKES    -4.676D+05 -7.672D+06    7.6861   0.1865 0.0657    13.97   1711.0  v271h
LCS J1509-3713 1506-370  2011.04.02  ATCA-104 PARKES     5.187D+06  6.898D+06    8.6305   0.1142 0.0195     8.33   1241.6  v271h
LCS J1509-3713 1506-370  2011.04.02  ATCA-104 PARKES     1.811D+06  8.847D+06    9.0303   0.1116 0.0201     7.53   1282.4  v271h
LCS J1509-3713 1506-370  2011.04.02  DSS34    MOPRA      6.634D+06 -9.991D+06   11.9929   0.1036 0.0137    26.13    264.2  v271h
LCS J1509-3713 1506-370  2011.04.02  DSS34    MOPRA     -3.815D+06 -1.213D+07   12.7187   0.1174 0.0151    46.35    241.1  v271h
LCS J1509-3713 1506-370  2011.04.02  ATCA-104 DSS34     -7.679D+06  1.303D+07   15.1253   0.1118 0.0192    84.23    134.6  v271h
LCS J1509-3713 1506-370  2011.04.02  ATCA-104 DSS34      5.654D+06  1.457D+07   15.6286   0.1318 0.0226    97.30    128.2  v271h
LCS J1509-3713 1506-370  2011.04.02  CEDUNA   DSS34     -1.264D+07 -1.555D+07   20.0349   0.1281 0.0160    28.14    422.7  v271h
LCS J1509-3713 1506-370  2011.04.02  DSS34    HOBART26  -1.284D+07  1.890D+07   22.8490   0.1496 0.0178    46.05    443.8  v271h
LCS J1509-3713 1506-370  2011.04.02  DSS34    HOBART26   1.037D+07  2.077D+07   23.2179   0.1657 0.0196    51.09    431.4  v271h
LCS J1509-3713 1506-370  2011.04.02  CEDUNA   HOBART26  -2.547D+07  3.355D+06   25.6944   0.0935 0.0198     8.75    963.5  v271h
LCS J1509-3713 1506-370  2011.04.02  CEDUNA   MOPRA     -5.975D+06 -2.555D+07   26.2370   0.0704 0.0126     6.91    572.6  v271h
LCS J1509-3713 1506-370  2011.04.02  ATCA-104 CEDUNA     4.958D+06  2.858D+07   29.0048   0.0792 0.0085    25.10    292.2  v271h
LCS J1509-3713 1506-370  2011.04.02  HOBART26 PARKES    -1.084D+07 -2.844D+07   30.4393   0.1421 0.0296     6.03   4178.5  v271h
LCS J1509-3713 1506-370  2011.04.02  HOBART26 MOPRA      1.948D+07 -2.889D+07   34.8402   0.0866 0.0128     9.20    601.1  v271h
LCS J1509-3713 1506-370  2011.04.02  HOBART26 MOPRA     -1.419D+07 -3.290D+07   35.8333   0.1084 0.0126    17.39    588.9  v271h
LCS J1509-3713 1506-370  2011.04.02  ATCA-104 HOBART26  -2.052D+07  3.193D+07   37.9556   0.0954 0.0102    30.30    306.8  v271h
LCS J1509-3713 1506-370  2011.04.02  CEDUNA   MOPRA     -3.572D+07 -1.287D+07   37.9715   0.0996 0.0120    16.99    535.4  v271h
LCS J1509-3713 1506-370  2011.04.02  CEDUNA   MOPRA     -3.784D+07  7.628D+06   38.5974   0.0911 0.0113    15.11    542.4  v271h
LCS J1509-3713 1506-370  2011.04.02  ATCA-104 HOBART26   1.603D+07  3.534D+07   38.8060   0.1108 0.0118    33.60    313.1  v271h
LCS J1509-3713 1506-370  2011.04.02  CEDUNA   DSS34     -3.402D+07  1.976D+07   39.3436   0.1450 0.0179    32.98    397.4  v271h
LCS J1509-3713 1506-370  2011.04.02  ATCA-104 CEDUNA     3.642D+07  1.601D+07   39.7801   0.1100 0.0115    34.93    285.7  v271h
LCS J1509-3713 1506-370  2011.04.02  ATCA-104 CEDUNA     3.968D+07 -5.191D+06   40.0133   0.1078 0.0113    34.07    288.4  v271h
LCS J1509-3713 1506-370  2011.04.02  CEDUNA   HOBART26  -2.365D+07  4.053D+07   46.9255   0.1155 0.0232    10.81    970.4  v271h
LCS J1509-3713 1506-370  2011.04.02  DSS34    WARK12M   -4.592D+07  2.947D+07   54.5611   0.0691 0.0158     5.81   1381.7  v271h
LCS J1509-3713 1506-370  2011.04.02  ATCA-104 WARK12M   -4.026D+07  4.404D+07   59.6712   0.0692 0.0155     5.73   1002.6  v271h
RFC J1510-3019 1507-301  2011.04.02  ATCA-104 MOPRA      1.879D+06  1.931D+06    2.6947   0.2367 0.0412    43.74    182.6  v271h
RFC J1510-3019 1507-301  2011.04.02  ATCA-104 MOPRA     -1.171D+05  3.192D+06    3.1946   0.2507 0.0435    47.41    175.3  v271h
RFC J1510-3019 1507-301  2011.04.02  ATCA-104 MOPRA      1.466D+06  2.860D+06    3.2134   0.2341 0.0406    47.74    174.3  v271h
RFC J1510-3019 1507-301  2011.04.02  MOPRA    PARKES     3.527D+06  3.493D+06    4.9636   0.1547 0.0369     4.97   2667.7  v271h
RFC J1510-3019 1507-301  2011.04.02  MOPRA    PARKES    -3.852D+05  5.745D+06    5.7575   0.1428 0.0321     5.40   2341.6  v271h
RFC J1510-3019 1507-301  2011.04.02  MOPRA    PARKES     2.610D+06  5.194D+06    5.8126   0.1635 0.0382     5.11   2515.4  v271h
RFC J1510-3019 1507-301  2011.04.02  ATCA-104 PARKES     5.405D+06  5.421D+06    7.6554   0.1089 0.0212     6.58   1361.3  v271h
RFC J1510-3019 1507-301  2011.04.02  ATCA-104 PARKES    -5.001D+05  8.937D+06    8.9511   0.1528 0.0234    10.79   1242.4  v271h
RFC J1510-3019 1507-301  2011.04.02  ATCA-104 PARKES     4.080D+06  8.051D+06    9.0257   0.1286 0.0231     7.55   1339.8  v271h
RFC J1510-3019 1507-301  2011.04.02  DSS34    MOPRA      4.626D+06 -1.195D+07   12.8126   0.0209 0.0035     9.12    243.5  v271h
RFC J1510-3019 1507-301  2011.04.02  ATCA-104 DSS34     -4.744D+06  1.514D+07   15.8666   0.0158 0.0030    12.78    129.2  v271h
RFC J1510-3019 1507-301  2011.04.02  CEDUNA   MOPRA     -2.197D+07  1.590D+07   27.1180   0.1384 0.0156    24.19    555.7  v271h
RFC J1510-3019 1507-301  2011.04.02  ATCA-104 CEDUNA     2.385D+07 -1.397D+07   27.6374   0.1622 0.0165    55.71    283.6  v271h
RFC J1510-3019 1507-301  2011.04.02  CEDUNA   PARKES    -2.515D+07 -1.184D+07   27.8002   0.2133 0.0501     5.17   3742.6  v271h
RFC J1510-3019 1507-301  2011.04.02  HOBART26 PARKES    -1.785D+07 -2.378D+07   29.7310   0.1567 0.0337     5.74   4609.9  v271h
RFC J1510-3019 1507-301  2011.04.02  CEDUNA   DSS34     -2.933D+07 -5.666D+06   29.8720   0.0331 0.0055     8.77    389.2  v271h
RFC J1510-3019 1507-301  2011.04.02  CEDUNA   MOPRA     -2.473D+07 -1.760D+07   30.3540   0.1215 0.0138    23.69    528.2  v271h
RFC J1510-3019 1507-301  2011.04.02  HOBART26 PARKES     1.168D+07 -2.820D+07   30.5196   0.1838 0.0326     8.04   4085.4  v271h
RFC J1510-3019 1507-301  2011.04.02  HOBART26 WARK12M   -2.537D+07  1.764D+07   30.8945   0.2411 0.0419     9.93   3395.3  v271h
RFC J1510-3019 1507-301  2011.04.02  ATCA-104 CEDUNA     2.461D+07  2.080D+07   32.2208   0.1272 0.0130    46.94    280.2  v271h
RFC J1510-3019 1507-301  2011.04.02  HOBART26 MOPRA     -2.136D+07 -2.730D+07   34.6617   0.1286 0.0142    22.69    618.4  v271h
RFC J1510-3019 1507-301  2011.04.02  HOBART26 MOPRA      1.209D+07 -3.393D+07   36.0218   0.1113 0.0126    19.88    576.5  v271h
RFC J1510-3019 1507-301  2011.04.02  ATCA-104 HOBART26   2.324D+07  2.923D+07   37.3418   0.1194 0.0125    42.12    315.0  v271h
RFC J1510-3019 1507-301  2011.04.02  ATCA-104 HOBART26  -1.221D+07  3.713D+07   39.0803   0.1224 0.0128    41.86    305.9  v271h
RFC J1510-3019 1507-301  2011.04.02  CEDUNA   HOBART26  -3.682D+07  1.633D+07   40.2746   0.1861 0.0345    20.15    921.5  v271h
RFC J1510-3019 1507-301  2011.04.02  CEDUNA   MOPRA     -4.056D+07 -1.484D+06   40.5921   0.1331 0.0148    27.29    536.6  v271h
RFC J1510-3019 1507-301  2011.04.02  ATCA-104 CEDUNA     4.203D+07  4.344D+06   42.2547   0.1452 0.0148    56.34    286.4  v271h
RFC J1510-3019 1507-301  2011.04.02  CEDUNA   HOBART26  -6.028D+05  4.318D+07   43.1883   0.1316 0.0255    13.04    960.3  v271h
RFC J1510-3019 1507-301  2011.04.02  ATCA-104 WARK12M   -2.105D+06  4.687D+07   46.9159   0.1263 0.0226     9.09   1002.6  v271h
RFC J1510-3019 1507-301  2011.04.02  ATCA-104 WARK12M   -5.649D+07  3.062D+07   64.2551   0.1664 0.0269    12.58   1002.6  v271h
RFC J1510-3019 1507-301  2011.04.02  MOPRA    WARK12M   -5.796D+07  2.776D+07   64.2614   0.1578 0.0341     6.24   1878.8  v271h
RFC J1510-3019 1507-301  2011.04.02  CEDUNA   WARK12M   -9.877D+07  2.588D+07  102.1058   0.2098 0.0438     7.21   3084.9  v271h
RFC J1510-3019 1507-301  2011.04.02  CEDUNA   HARTRAO    2.501D+08 -1.227D+07  250.3612   0.1610 0.0382    12.76   1175.2  v271h
RFC J1510-3019 1507-301  2011.04.02  HARTRAO  HOBART26  -2.507D+08  5.545D+07  256.7236   0.2376 0.0523    37.02   1305.4  v271h
RFC J1510-3019 1507-301  2011.04.02  HARTRAO  MOPRA     -2.720D+08  2.811D+07  273.4907   0.1264 0.0286    17.04    756.8  v271h
RFC J1510-3019 1507-301  2011.04.02  ATCA-104 HARTRAO    2.739D+08 -2.624D+07  275.1619   0.1376 0.0301    36.79    385.5  v271h
RFC J1510-3019 1507-301  2011.04.02  HARTRAO  WARK12M   -2.760D+08  7.305D+07  285.4862   0.2451 0.0683     7.46   4155.0  v271h
LCS J1511-5203 1507-518  2009.07.05  ATCA-104 MOPRA      1.889D+06  1.968D+06    2.7282   0.2351 0.0089    74.17    270.2  v271c
LCS J1511-5203 1507-518  2009.07.05  ATCA-104 MOPRA      8.657D+05  2.953D+06    3.0776   0.2443 0.0092    77.39    268.1  v271c
LCS J1511-5203 1507-518  2009.07.05  ATCA-104 MOPRA     -7.635D+05  2.990D+06    3.0857   0.2362 0.0090    71.38    280.1  v271c
LCS J1511-5203 1507-518  2009.07.05  MOPRA    PARKES     3.455D+06  3.660D+06    5.0334   0.1881 0.0065   118.57    132.5  v271c
LCS J1511-5203 1507-518  2009.07.05  MOPRA    PARKES    -1.573D+06  5.368D+06    5.5938   0.1960 0.0068   116.69    140.4  v271c
LCS J1511-5203 1507-518  2009.07.05  MOPRA    PARKES     1.449D+06  5.414D+06    5.6046   0.1948 0.0068   119.21    136.5  v271c
LCS J1511-5203 1507-518  2009.07.05  ATCA-104 PARKES     5.344D+06  5.628D+06    7.7615   0.1887 0.0064   196.92     79.7  v271c
LCS J1511-5203 1507-518  2009.07.05  ATCA-104 PARKES    -2.337D+06  8.358D+06    8.6783   0.2043 0.0069   203.35     83.7  v271c
LCS J1511-5203 1507-518  2009.07.05  ATCA-104 PARKES     2.314D+06  8.367D+06    8.6816   0.1996 0.0067   202.02     82.1  v271c
LCS J1511-5203 1507-518  2009.07.05  PARKES   HOBART26  -1.596D+07  2.263D+07   27.6889   0.2170 0.0076   135.42    188.2  v271c
LCS J1511-5203 1507-518  2009.07.05  PARKES   HOBART26   1.213D+07  2.613D+07   28.8056   0.1401 0.0051    87.87    186.3  v271c
LCS J1511-5203 1507-518  2009.07.05  PARKES   HOBART26  -2.848D+06  2.944D+07   29.5814   0.2067 0.0073   120.76    198.8  v271c
LCS J1511-5203 1507-518  2009.07.05  PARKES   CEDUNA     1.411D+07  2.604D+07   29.6152   0.1348 0.0075    62.47    180.5  v271c
LCS J1511-5203 1507-518  2009.07.05  HOBART26 CEDUNA     3.007D+07  3.412D+06   30.2600   0.0713 0.0099     7.44    809.8  v271c
LCS J1511-5203 1507-518  2009.07.05  MOPRA    HOBART26  -1.753D+07  2.800D+07   33.0319   0.2142 0.0107    28.69    630.0  v271c
LCS J1511-5203 1507-518  2009.07.05  MOPRA    HOBART26   1.559D+07  2.979D+07   33.6182   0.1326 0.0088    17.77    631.5  v271c
LCS J1511-5203 1507-518  2009.07.05  MOPRA    CEDUNA     1.254D+07  3.141D+07   33.8159   0.1329 0.0086    18.79    604.1  v271c
LCS J1511-5203 1507-518  2009.07.05  MOPRA    HOBART26  -1.400D+06  3.486D+07   34.8862   0.1876 0.0101    24.56    649.0  v271c
LCS J1511-5203 1507-518  2009.07.05  ATCA-104 HOBART26  -1.830D+07  3.098D+07   35.9833   0.1979 0.0116    44.51    375.5  v271c
LCS J1511-5203 1507-518  2009.07.05  ATCA-104 HOBART26   1.747D+07  3.176D+07   36.2459   0.1182 0.0078    26.43    379.9  v271c
LCS J1511-5203 1507-518  2009.07.05  ATCA-104 CEDUNA     1.177D+07  3.440D+07   36.3551   0.1469 0.0066    34.82    360.1  v271c
LCS J1511-5203 1507-518  2009.07.05  PARKES   CEDUNA     3.597D+07  7.892D+06   36.8303   0.1299 0.0072    61.75    175.5  v271c
LCS J1511-5203 1507-518  2009.07.05  PARKES   CEDUNA     3.297D+07 -1.679D+07   37.0022   0.1372 0.0076    67.10    170.8  v271c
LCS J1511-5203 1507-518  2009.07.05  ATCA-104 HOBART26  -5.338D+05  3.781D+07   37.8152   0.1609 0.0098    34.95    390.5  v271c
LCS J1511-5203 1507-518  2009.07.05  MOPRA    CEDUNA     3.643D+07 -1.313D+07   38.7229   0.1314 0.0083    19.42    579.0  v271c
LCS J1511-5203 1507-518  2009.07.05  MOPRA    CEDUNA     3.742D+07  1.331D+07   39.7186   0.1450 0.0085    21.62    573.1  v271c
LCS J1511-5203 1507-518  2009.07.05  ATCA-104 CEDUNA     3.832D+07 -1.116D+07   39.9110   0.1453 0.0065    35.41    348.4  v271c
LCS J1511-5203 1507-518  2009.07.05  ATCA-104 CEDUNA     3.829D+07  1.626D+07   41.5984   0.1555 0.0067    38.43    344.8  v271c
LCS J1511-5203 1507-518  2009.07.05  HOBART26 CEDUNA     3.882D+07 -2.155D+07   44.4039   0.1511 0.0113    15.32    834.6  v271c
LCS J1511-5203 1507-518  2009.07.05  HOBART26 CEDUNA     2.084D+07 -4.292D+07   47.7096   0.2084 0.0122    21.62    814.1  v271c
LCS J1511-6319 1507-631  2009.12.13  ATCA-104 MOPRA      1.909D+06  7.652D+05    2.0564   0.1129 0.0051    28.01    386.8  v271d
LCS J1511-6319 1507-631  2009.12.13  PARKES   MOPRA     -3.573D+06 -1.483D+06    3.8686   0.1140 0.0031    63.05    170.9  v271d
LCS J1511-6319 1507-631  2009.12.12  PARKES   MOPRA      1.725D+06 -4.885D+06    5.1811   0.0658 0.0023    37.86    166.5  v271d
LCS J1511-6319 1507-631  2009.12.13  ATCA-104 PARKES     5.482D+06  2.248D+06    5.9249   0.1153 0.0033    99.03    110.9  v271d
LCS J1511-6319 1507-631  2009.12.12  ATCA-104 PARKES    -2.573D+06  7.605D+06    8.0284   0.0655 0.0021    55.04    109.1  v271d
LCS J1511-6319 1507-631  2009.12.12  ATCA-104 PARKES     2.514D+06  7.635D+06    8.0383   0.0969 0.0028    84.77    104.0  v271d
LCS J1511-6319 1507-631  2009.12.13  PARKES   HOBART26   1.742D+07  1.718D+07   24.4695   0.1232 0.0029   117.43    194.2  v271d
LCS J1511-6319 1507-631  2009.12.12  PARKES   HOBART26  -1.641D+07  1.900D+07   25.1044   0.1113 0.0027   107.41    195.6  v271d
LCS J1511-6319 1507-631  2009.12.12  PARKES   HOBART26  -2.109D+06  2.749D+07   27.5747   0.1168 0.0028   114.66    189.7  v271d
LCS J1511-6319 1507-631  2009.12.13  HOBART26 MOPRA     -2.100D+07 -1.866D+07   28.0924   0.1023 0.0075    14.71    677.4  v271d
LCS J1511-6319 1507-631  2009.12.13  ATCA-104 HOBART26   2.290D+07  1.943D+07   30.0355   0.1108 0.0066    24.46    439.6  v271d
LCS J1511-6319 1507-631  2009.12.12  HOBART26 CEDUNA     2.884D+07  1.180D+07   31.1557   0.1174 0.0080    15.87    711.4  v271d
LCS J1511-6319 1507-631  2009.12.12  ATCA-104 HOBART26  -1.898D+07  2.660D+07   32.6816   0.0432 0.0051     9.21    436.1  v271d
LCS J1511-6319 1507-631  2009.12.12  PARKES   CEDUNA     1.243D+07  3.079D+07   33.2067   0.1132 0.0048    60.96    178.0  v271d
LCS J1511-6319 1507-631  2009.12.12  ATCA-104 HOBART26   4.049D+05  3.513D+07   35.1314   0.0890 0.0059    19.93    431.9  v271d
LCS J1511-6319 1507-631  2009.12.13  PARKES   CEDUNA     2.047D+07 -2.999D+07   36.3088   0.0659 0.0032    35.54    173.8  v271d
LCS J1511-6319 1507-631  2009.12.12  MOPRA    CEDUNA     1.070D+07  3.568D+07   37.2497   0.0672 0.0066    10.69    605.4  v271d
LCS J1511-6319 1507-631  2009.12.13  MOPRA    CEDUNA     2.405D+07 -2.850D+07   37.2919   0.0830 0.0067    13.16    606.0  v271d
LCS J1511-6319 1507-631  2009.12.12  PARKES   CEDUNA     3.643D+07  8.399D+06   37.3902   0.0857 0.0038    50.19    163.9  v271d
LCS J1511-6319 1507-631  2009.12.13  ATCA-104 CEDUNA     2.596D+07 -2.774D+07   37.9881   0.0621 0.0047    14.96    393.2  v271d
LCS J1511-6319 1507-631  2009.12.12  ATCA-104 CEDUNA     9.854D+06  3.840D+07   39.6433   0.0575 0.0046    13.93    396.8  v271d
LCS J1511-6319 1507-631  2009.12.12  ATCA-104 CEDUNA     3.895D+07  1.603D+07   42.1196   0.0843 0.0049    21.47    373.1  v271d
LCS J1511-6319 1507-631  2009.12.12  HOBART26 CEDUNA     3.854D+07 -1.909D+07   43.0138   0.0633 0.0076     8.54    680.4  v271d
LCS J1511-6319 1507-631  2009.12.13  HOBART26 CEDUNA     3.052D+06 -4.717D+07   47.2652   0.0730 0.0075    10.12    688.7  v271d
RFC J1512-0905 1510-089  2008.02.05  ATCA-104 MOPRA      1.260D+06  2.761D+06    3.0353   1.5096 0.0379   301.63    419.3  v254b
RFC J1512-0905 1510-089  2008.02.05  PARKES   MOPRA     -2.202D+06 -4.945D+06    5.4133   1.4980 0.0237   955.70    131.7  v254b
RFC J1512-0905 1510-089  2009.12.13  PARKES   MOPRA     -3.112D+06 -4.783D+06    5.7058   1.7228 0.0380   722.01    163.3  v271d
RFC J1512-0905 1510-089  2008.02.05  ATCA-104 PARKES     3.463D+06  7.706D+06    8.4485   1.3857 0.0220   822.08    141.5  v254b
RFC J1512-0905 1510-089  2009.12.13  ATCA-104 PARKES     4.836D+06  7.453D+06    8.8841   1.8886 0.0501  1275.06    106.9  v271d
RFC J1512-0905 1510-089  2008.02.05  PARKES   HOBART26   1.694D+06  2.670D+07   26.7518   1.3480 0.0217   671.97    167.8  v254b
RFC J1512-0905 1510-089  2009.12.13  PARKES   HOBART26   8.512D+06  2.638D+07   27.7237   1.8787 0.0419  1386.41    195.1  v271d
RFC J1512-0905 1510-089  2008.02.05  HOBART26 MOPRA     -3.897D+06 -3.164D+07   31.8820   1.3240 0.0226   221.82    497.2  v254b
RFC J1512-0905 1510-089  2009.12.13  HOBART26 MOPRA     -1.162D+07 -3.117D+07   33.2642   1.6049 0.0431   178.87    659.9  v271d
RFC J1512-0905 1510-089  2008.02.05  ATCA-104 HOBART26   5.157D+06  3.440D+07   34.7886   1.2373 0.0212   193.98    534.3  v254b
RFC J1512-0905 1510-089  2009.12.13  ATCA-104 HOBART26   1.335D+07  3.384D+07   36.3748   1.7070 0.0751   289.60    432.0  v271d
RFC J1512-0905 1510-089  2009.12.13  PARKES   CEDUNA     3.644D+07 -4.689D+06   36.7355   1.5057 0.0596   626.14    166.5  v271d
RFC J1512-0905 1510-089  2008.02.05  CEDUNA   PARKES    -3.788D+07  2.422D+06   37.9599   1.2297 0.0300   722.43    142.9  v254b
RFC J1512-0905 1510-089  2009.12.13  MOPRA    CEDUNA     3.955D+07  9.405D+04   39.5469   1.8273 0.0510   235.49    563.1  v271d
RFC J1512-0905 1510-089  2008.02.05  CEDUNA   MOPRA     -4.009D+07 -2.523D+06   40.1644   1.3197 0.0217   261.13    423.6  v254b
RFC J1512-0905 1510-089  2008.02.05  ATCA-104 CEDUNA     4.135D+07  5.284D+06   41.6818   1.2861 0.0219   237.51    455.2  v254b
RFC J1512-0905 1510-089  2009.12.13  HOBART26 CEDUNA     2.792D+07 -3.107D+07   41.7764   1.4004 0.0371   154.25    672.6  v271d
RFC J1512-0905 1510-089  2008.02.05  CEDUNA   HOBART26  -3.619D+07  2.912D+07   46.4498   1.2786 0.0225   198.43    539.7  v254b
LCS J1512-5336 1509-534  2015.09.30  ATCA-104 MOPRA     -8.092D+05  2.947D+06    3.0562   0.0427 0.0102     4.38    890.4  v271o
LCS J1512-5336 1509-534  2015.09.30  MOPRA    PARKES     3.507D+06  3.442D+06    4.9135   0.0600 0.0067    11.06    211.3  v271o
LCS J1512-5336 1509-534  2015.09.30  MOPRA    PARKES    -1.656D+06  5.289D+06    5.5421   0.1126 0.0078    40.05    216.5  v271o
LCS J1512-5336 1509-534  2015.09.30  ASKAP-32 YARRA12M   3.892D+06  6.268D+06    7.3778   0.3500 0.0835     4.50   5469.2  v271o
LCS J1512-5336 1509-534  2015.09.30  ATCA-104 PARKES    -2.465D+06  8.236D+06    8.5971   0.0169 0.0037     4.78    272.6  v271o
LCS J1512-5336 1509-534  2015.09.30  CEDUNA   PARKES    -1.318D+07 -2.697D+07   30.0203   0.1208 0.0159    34.21    275.9  v271o
LCS J1512-5336 1509-534  2015.09.30  ATCA-104 KATH12M    3.238D+07  6.671D+06   33.0562   0.1458 0.0359     4.57   2243.3  v271o
LCS J1512-5336 1509-534  2015.09.30  KATH12M  MOPRA     -3.318D+07 -3.724D+06   33.3932   0.1176 0.0270     4.62   1781.4  v271o
LCS J1512-5336 1509-534  2015.09.30  CEDUNA   MOPRA     -1.153D+07 -3.226D+07   34.2579   0.0964 0.0119     9.82    901.2  v271o
LCS J1512-5336 1509-534  2015.09.30  KATH12M  PARKES    -3.484D+07  1.565D+06   34.8755   0.0578 0.0063    12.39    545.4  v271o
LCS J1512-5336 1509-534  2015.09.30  CEDUNA   YARRA12M   5.253D+06  3.530D+07   35.6895   0.1327 0.0306     4.58   2010.3  v271o
LCS J1512-5336 1509-534  2015.09.30  CEDUNA   KATH12M    2.166D+07 -2.854D+07   35.8258   0.1476 0.0354     4.43   2270.5  v271o
LCS J1512-5336 1509-534  2015.09.30  ATCA-104 CEDUNA     1.072D+07  3.521D+07   36.8030   0.0556 0.0129     4.56   1134.9  v271o
LCS J1512-5336 1509-534  2015.09.30  CEDUNA   PARKES    -3.200D+07  1.834D+07   36.8803   0.0515 0.0083    10.16    232.9  v271o
LCS J1512-5336 1509-534  2015.09.30  CEDUNA   MOPRA     -3.557D+07  1.481D+07   38.5266   0.1297 0.0148    11.07    815.7  v271o
LCS J1512-5336 1509-534  2015.09.30  CEDUNA   KATH12M   -3.525D+06 -4.675D+07   46.8870   0.1483 0.0339     4.67   1877.6  v271o
LCS J1512-5336 1509-534  2015.09.30  ASKAP-32 CEDUNA    -4.324D+07  2.331D+07   49.1231   0.2556 0.0659     4.36   3042.5  v271o
LCS J1512-5336 1509-534  2015.09.30  CEDUNA   YARRA12M   4.713D+07 -1.708D+07   50.1270   0.1511 0.0346     4.61   1624.5  v271o
LCS J1512-5336 1509-534  2015.09.30  ASKAP-32 KATH12M   -4.674D+07 -2.355D+07   52.3365   0.4172 0.1001     4.50   6321.1  v271o
LCS J1512-5336 1509-534  2015.09.30  ATCA-104 WARK12M   -4.837D+07 -2.628D+07   55.0487   0.1195 0.0278     4.55   1838.0  v271o
LCS J1512-5336 1509-534  2015.09.30  MOPRA    WARK12M   -4.756D+07 -2.922D+07   55.8241   0.0963 0.0225     4.50   1459.5  v271o
LCS J1512-5336 1509-534  2015.09.30  PARKES   WARK12M   -4.591D+07 -3.451D+07   57.4342   0.0746 0.0067    19.30    446.9  v271o
LCS J1512-5336 1509-534  2015.09.30  KATH12M  YARRA12M   5.062D+07  2.988D+07   58.7829   0.1586 0.0346     4.94   3375.2  v271o
LCS J1512-5336 1509-534  2015.09.30  PARKES   WARK12M   -3.837D+07  4.986D+07   62.9106   0.0369 0.0055     7.74    429.0  v271o
LCS J1512-5336 1509-534  2015.09.30  MOPRA    WARK12M   -3.502D+07  5.322D+07   63.7104   0.1322 0.0283     4.97   1502.5  v271o
LCS J1512-5336 1509-534  2015.09.30  PARKES   YARRA12M   1.843D+07  6.227D+07   64.9438   0.0647 0.0061    15.61    482.9  v271o
LCS J1512-5336 1509-534  2015.09.30  KATH12M  YARRA12M  -1.641D+07  6.384D+07   65.9123   0.1709 0.0387     4.73   3973.8  v271o
LCS J1512-5336 1509-534  2015.09.30  KATH12M  MOPRA     -3.207D+07  6.154D+07   69.3971   0.1455 0.0335     4.61   1692.0  v271o
LCS J1512-5336 1509-534  2015.09.30  MOPRA    YARRA12M   1.678D+07  6.756D+07   69.6139   0.1088 0.0241     4.76   1577.2  v271o
LCS J1512-5336 1509-534  2015.09.30  KATH12M  PARKES    -2.841D+07  6.508D+07   71.0102   0.0745 0.0093     9.88    483.9  v271o
LCS J1512-5336 1509-534  2015.09.30  CEDUNA   WARK12M   -5.909D+07 -6.149D+07   85.2753   0.1209 0.0278     4.61   1860.3  v271o
LCS J1512-5336 1509-534  2015.09.30  ASKAP-32 PARKES    -7.520D+07  4.172D+07   86.0034   0.0753 0.0182     4.39    784.1  v271o
LCS J1512-5336 1509-534  2015.09.30  PARKES   YARRA12M   7.911D+07 -3.547D+07   86.7019   0.0682 0.0065    15.17    418.7  v271o
LCS J1512-5336 1509-534  2015.09.30  ASKAP-32 MOPRA     -7.883D+07  3.809D+07   87.5463   0.2362 0.0605     4.37   2746.2  v271o
LCS J1512-5336 1509-534  2015.09.30  MOPRA    YARRA12M   8.274D+07 -3.181D+07   88.6400   0.1144 0.0272     4.40   1466.4  v271o
LCS J1512-5336 1509-534  2015.09.30  CEDUNA   WARK12M   -7.053D+07  6.806D+07   98.0110   0.1498 0.0349     4.55   1664.6  v271o
LCS J1512-5336 1509-534  2015.09.30  WARK12M  YARRA12M   6.434D+07  9.679D+07  116.2209   0.1335 0.0304     4.66   3255.8  v271o
LCS J1512-5336 1509-534  2015.09.30  KATH12M  WARK12M   -6.754D+07  1.145D+08  132.9458   0.1625 0.0354     4.95   3458.2  v271o
LCS J1512-5336 1509-534  2015.09.30  ASKAP-32 WARK12M   -1.141D+08  9.110D+07  145.9741   0.3587 0.0858     4.51   5603.9  v271o
LCS J1512-5336 1509-534  2015.09.30  HART15M  YARRA12M  -1.703D+08 -1.066D+08  200.9263   0.1209 0.0292     4.89   2811.9  v271o
LCS J1512-5336 1509-534  2015.09.30  ASKAP-32 HART15M    1.742D+08  1.129D+08  207.5753   0.3318 0.0810     4.49   5266.1  v271o
LCS J1512-5336 1509-534  2015.09.30  CEDUNA   HART15M    2.180D+08  8.896D+07  235.4576   0.1282 0.0291     4.80   1563.9  v271o
LCS J1512-5336 1509-534  2015.09.30  HART15M  PARKES    -2.503D+08 -7.027D+07  259.9690   0.0310 0.0061     5.70    403.0  v271o
LCS J1512-5336 1509-534  2015.09.30  HART15M  MOPRA     -2.535D+08 -7.429D+07  264.1680   0.1240 0.0296     4.50   1409.3  v271o
LCS J1512-5336 1509-534  2015.09.30  HART15M  WARK12M   -2.883D+08 -2.184D+07  289.1727   0.1296 0.0295     4.79   2881.1  v271o
LCS J1512-5640 1509-564  2009.12.13  ATCA-104 MOPRA      1.951D+06  1.519D+06    2.4723   0.5722 0.0160   147.60    371.8  v271d
LCS J1512-5640 1509-564  2015.09.30  ATCA-104 MOPRA     -8.690D+05  2.865D+06    2.9941   0.1772 0.0137    33.71    895.2  v271o
LCS J1512-5640 1509-564  2015.09.30  ATCA-104 MOPRA     -8.253D+05  2.883D+06    2.9987   0.1869 0.0204    12.07    894.3  v271o
LCS J1512-5640 1509-564  2009.12.12  ATCA-104 MOPRA     -7.708D+05  2.904D+06    3.0045   0.4728 0.0134   121.77    372.3  v271d
LCS J1512-5640 1509-564  2009.12.13  PARKES   MOPRA     -3.601D+06 -2.853D+06    4.5944   0.5718 0.0127   329.73    166.4  v271d
LCS J1512-5640 1509-564  2015.09.30  MOPRA    PARKES     2.722D+06  4.497D+06    5.2567   0.6842 0.0442   192.03    205.8  v271o
LCS J1512-5640 1509-564  2015.09.30  MOPRA    PARKES     2.081D+06  4.976D+06    5.3936   0.6832 0.0440   375.43    206.1  v271o
LCS J1512-5640 1509-564  2015.09.30  MOPRA    PARKES    -1.764D+06  5.139D+06    5.4333   0.6811 0.0438   492.97    216.9  v271o
LCS J1512-5640 1509-564  2015.09.30  MOPRA    PARKES    -1.685D+06  5.175D+06    5.4423   0.6925 0.0447   174.57    216.6  v271o
LCS J1512-5640 1509-564  2009.12.12  PARKES   MOPRA      1.586D+06 -5.218D+06    5.4536   0.5125 0.0114   298.39    165.3  v271d
LCS J1512-5640 1509-564  2009.12.13  ATCA-104 PARKES     5.552D+06  4.372D+06    7.0666   0.5878 0.0156   518.42    108.8  v271d
LCS J1512-5640 1509-564  2015.09.30  ASKAP-32 YARRA12M   2.130D+06  7.252D+06    7.5582   0.6003 0.1328     4.91   5407.9  v271o
LCS J1512-5640 1509-564  2015.09.30  ASKAP-32 YARRA12M   1.010D+06  7.566D+06    7.6329   0.6599 0.0842    10.66   5499.4  v271o
LCS J1512-5640 1509-564  2009.12.12  ATCA-104 PARKES     2.726D+06  7.966D+06    8.4197   0.5714 0.0152   492.52    106.6  v271d
LCS J1512-5640 1509-564  2015.09.30  ATCA-104 PARKES    -2.633D+06  8.004D+06    8.4262   0.1435 0.0103    74.17    272.8  v271o
LCS J1512-5640 1509-564  2015.09.30  ATCA-104 PARKES    -2.511D+06  8.058D+06    8.4397   0.1551 0.0123    28.06    272.1  v271o
LCS J1512-5640 1509-564  2009.12.12  ATCA-104 PARKES    -2.357D+06  8.122D+06    8.4569   0.4473 0.0119   398.38    108.3  v271d
LCS J1512-5640 1509-564  2009.12.12  PARKES   HOBART26  -1.600D+07  2.147D+07   26.7719   0.4800 0.0107   451.69    193.9  v271d
LCS J1512-5640 1509-564  2009.12.13  PARKES   HOBART26   1.463D+07  2.310D+07   27.3461   0.4798 0.0107   460.37    193.0  v271d
LCS J1512-5640 1509-564  2009.12.12  PARKES   HOBART26  -1.301D+06  2.889D+07   28.9162   0.4541 0.0102   418.10    196.5  v271d
LCS J1512-5640 1509-564  2009.12.12  HOBART26 CEDUNA     2.996D+07  6.471D+06   30.6518   0.4311 0.0134    56.91    711.5  v271d
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   PARKES    -1.196D+07 -2.855D+07   30.9517   0.8179 0.1052   423.27    306.6  v271o
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   PARKES    -1.285D+07 -2.829D+07   31.0723   0.8472 0.1091   151.91    305.9  v271o
LCS J1512-5640 1509-564  2009.12.12  PARKES   CEDUNA     1.396D+07  2.794D+07   31.2312   0.4222 0.0168   228.93    176.4  v271d
LCS J1512-5640 1509-564  2009.12.13  HOBART26 MOPRA     -1.823D+07 -2.595D+07   31.7196   0.4042 0.0126    59.55    659.4  v271d
LCS J1512-5640 1509-564  2009.12.12  HOBART26 MOPRA      1.759D+07 -2.668D+07   31.9569   0.3827 0.0122    55.52    666.7  v271d
LCS J1512-5640 1509-564  2015.09.30  ATCA-104 KATH12M    3.093D+07  1.085D+07   32.7789   0.1242 0.0226     7.00   2258.1  v271o
LCS J1512-5640 1509-564  2015.09.30  KATH12M  MOPRA     -3.180D+07 -7.987D+06   32.7871   0.5513 0.0439    43.68   1795.9  v271o
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   KATH12M    2.161D+07 -2.570D+07   33.5774   0.6320 0.0538    35.21   2538.0  v271o
LCS J1512-5640 1509-564  2015.09.30  KATH12M  MOPRA     -3.281D+07 -7.313D+06   33.6183   0.6286 0.0605    17.08   1790.8  v271o
LCS J1512-5640 1509-564  2015.09.30  KATH12M  PARKES    -3.356D+07 -2.848D+06   33.6846   0.5160 0.0381   223.54    547.2  v271o
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   KATH12M    2.165D+07 -2.615D+07   33.9497   0.6298 0.0723    12.20   2529.2  v271o
LCS J1512-5640 1509-564  2009.12.13  ATCA-104 HOBART26   2.019D+07  2.747D+07   34.0915   0.4159 0.0188    93.52    431.4  v271d
LCS J1512-5640 1509-564  2015.09.30  KATH12M  PARKES    -3.450D+07 -2.138D+06   34.5647   0.5672 0.0423    85.53    544.9  v271o
LCS J1512-5640 1509-564  2009.12.12  ATCA-104 HOBART26  -1.836D+07  2.959D+07   34.8189   0.3489 0.0160    77.11    436.7  v271d
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   MOPRA     -1.019D+07 -3.369D+07   35.1960   0.7254 0.0508   134.63   1006.1  v271o
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   MOPRA     -1.117D+07 -3.347D+07   35.2787   0.8044 0.0582    51.06   1005.5  v271o
LCS J1512-5640 1509-564  2009.12.12  MOPRA    CEDUNA     1.238D+07  3.315D+07   35.3887   0.4949 0.0151    75.50    606.5  v271d
LCS J1512-5640 1509-564  2009.12.13  PARKES   CEDUNA     2.881D+07 -2.240D+07   36.4887   0.3140 0.0125   172.59    169.4  v271d
LCS J1512-5640 1509-564  2009.12.12  ATCA-104 HOBART26   1.424D+06  3.685D+07   36.8807   0.4034 0.0183    89.08    432.9  v271d
LCS J1512-5640 1509-564  2009.12.12  PARKES   CEDUNA     3.687D+07  6.147D+06   37.3788   0.3765 0.0150   214.58    168.3  v271d
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   YARRA12M   3.566D+06  3.726D+07   37.4338   0.6256 0.0485    39.86   2234.4  v271o
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   YARRA12M   4.796D+06  3.718D+07   37.4837   0.6914 0.0685    15.02   2230.4  v271o
LCS J1512-5640 1509-564  2015.09.30  ATCA-104 CEDUNA     9.323D+06  3.655D+07   37.7234   0.1518 0.0134    20.30   1265.1  v271o
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   PARKES    -3.770D+07 -2.486D+06   37.7866   0.6026 0.0776   246.67    252.3  v271o
LCS J1512-5640 1509-564  2015.09.30  ATCA-104 CEDUNA     1.034D+07  3.635D+07   37.7903   0.1768 0.0253     8.12   1263.1  v271o
LCS J1512-5640 1509-564  2009.12.13  MOPRA    CEDUNA     3.241D+07 -1.954D+07   37.8444   0.3792 0.0120    63.80    578.9  v271d
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   PARKES    -3.781D+07  5.053D+06   38.1465   0.4649 0.0599   125.08    224.1  v271o
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   MOPRA     -3.979D+07 -7.462D+06   40.4796   0.6112 0.0430    93.66    838.3  v271o
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   MOPRA     -4.053D+07  5.556D+05   40.5361   0.5102 0.0370    48.30    745.9  v271o
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   KATH12M    1.109D+07 -4.290D+07   44.3107   0.4175 0.0389    21.26   2007.4  v271o
LCS J1512-5640 1509-564  2009.12.12  HOBART26 CEDUNA     3.817D+07 -2.274D+07   44.4315   0.2898 0.0102    41.13    683.4  v271d
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   KATH12M    6.377D+06 -4.465D+07   45.1062   0.3596 0.0436    10.99   1789.2  v271o
LCS J1512-5640 1509-564  2015.09.30  ASKAP-32 CEDUNA    -4.512D+07 -3.600D+06   45.2611   0.5132 0.0689    15.73   3248.0  v271o
LCS J1512-5640 1509-564  2015.09.30  ASKAP-32 CEDUNA    -4.702D+07  5.625D+06   47.3602   0.4388 0.0802     7.17   2887.1  v271o
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   YARRA12M   4.613D+07  1.116D+07   47.4639   0.5715 0.0462    29.63   1736.9  v271o
LCS J1512-5640 1509-564  2009.12.13  HOBART26 CEDUNA     1.417D+07 -4.550D+07   47.6544   0.2378 0.0093    33.63    671.6  v271d
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   YARRA12M   4.915D+07  1.650D+06   49.1811   0.4533 0.0436    16.07   1521.3  v271o
LCS J1512-5640 1509-564  2015.09.30  ATCA-104 WARK12M   -4.683D+07 -2.969D+07   55.4482   0.1013 0.0164     7.05   1842.1  v271o
LCS J1512-5640 1509-564  2015.09.30  ATCA-104 WARK12M   -4.796D+07 -2.870D+07   55.8914   0.1730 0.0406     4.51   1840.4  v271o
LCS J1512-5640 1509-564  2015.09.30  MOPRA    WARK12M   -4.596D+07 -3.255D+07   56.3221   0.5054 0.0381    49.24   1465.0  v271o
LCS J1512-5640 1509-564  2015.09.30  ASKAP-32 KATH12M   -4.064D+07 -3.906D+07   56.3676   0.5343 0.1224     4.75   6360.4  v271o
LCS J1512-5640 1509-564  2015.09.30  MOPRA    WARK12M   -4.714D+07 -3.158D+07   56.7375   0.5655 0.0511    18.64   1465.1  v271o
LCS J1512-5640 1509-564  2015.09.30  ASKAP-32 KATH12M   -3.402D+07 -4.651D+07   57.6244   0.3051 0.0662     5.07   6355.7  v271o
LCS J1512-5640 1509-564  2015.09.30  PARKES   WARK12M   -4.420D+07 -3.769D+07   58.0865   0.4888 0.0357   260.17    446.4  v271o
LCS J1512-5640 1509-564  2015.09.30  PARKES   WARK12M   -4.545D+07 -3.676D+07   58.4529   0.5639 0.0414   104.23    445.8  v271o
LCS J1512-5640 1509-564  2015.09.30  KATH12M  MOPRA     -5.087D+07  3.544D+07   62.0002   0.2592 0.0253    16.36   1640.5  v271o
LCS J1512-5640 1509-564  2015.09.30  KATH12M  YARRA12M   4.278D+07  4.630D+07   63.0376   0.3787 0.0487     9.98   3351.4  v271o
LCS J1512-5640 1509-564  2015.09.30  KATH12M  PARKES    -4.879D+07  4.042D+07   63.3566   0.2784 0.0207    92.05    493.6  v271o
LCS J1512-5640 1509-564  2015.09.30  KATH12M  YARRA12M   3.503D+07  5.408D+07   64.4319   0.3195 0.0329    15.57   3398.8  v271o
LCS J1512-5640 1509-564  2015.09.30  KATH12M  MOPRA     -4.692D+07  4.519D+07   65.1422   0.3204 0.0435     8.92   1643.3  v271o
LCS J1512-5640 1509-564  2015.09.30  KATH12M  YARRA12M  -1.804D+07  6.296D+07   65.4987   0.2273 0.0249    13.44   3988.2  v271o
LCS J1512-5640 1509-564  2015.09.30  KATH12M  YARRA12M  -1.685D+07  6.333D+07   65.5318   0.2383 0.0602     4.18   3972.2  v271o
LCS J1512-5640 1509-564  2015.09.30  KATH12M  PARKES    -4.417D+07  4.973D+07   66.5138   0.2674 0.0208    40.02    495.2  v271o
LCS J1512-5640 1509-564  2015.09.30  MOPRA    WARK12M   -5.634D+07  3.647D+07   67.1175   0.3204 0.0399     9.90   1436.7  v271o
LCS J1512-5640 1509-564  2015.09.30  PARKES   WARK12M   -5.905D+07  3.200D+07   67.1600   0.2714 0.0206    47.15    431.5  v271o
LCS J1512-5640 1509-564  2015.09.30  MOPRA    WARK12M   -6.295D+07  2.459D+07   67.5825   0.2858 0.0252    19.97   1436.4  v271o
LCS J1512-5640 1509-564  2015.09.30  PARKES   YARRA12M   1.552D+07  6.581D+07   67.6184   0.2731 0.0191   133.44    481.7  v271o
LCS J1512-5640 1509-564  2015.09.30  PARKES   YARRA12M   1.765D+07  6.547D+07   67.8028   0.2921 0.0211    49.97    480.5  v271o
LCS J1512-5640 1509-564  2015.09.30  PARKES   WARK12M   -6.503D+07  1.962D+07   67.9247   0.2991 0.0220   113.08    432.2  v271o
LCS J1512-5640 1509-564  2015.09.30  MOPRA    YARRA12M   1.376D+07  7.095D+07   72.2730   0.2640 0.0217    23.59   1581.0  v271o
LCS J1512-5640 1509-564  2015.09.30  MOPRA    YARRA12M   1.596D+07  7.064D+07   72.4217   0.2369 0.0366     7.26   1579.2  v271o
LCS J1512-5640 1509-564  2015.09.30  ATCA-104 YARRA12M   1.289D+07  7.382D+07   74.9335   0.0676 0.0163     4.98   1988.0  v271o
LCS J1512-5640 1509-564  2015.09.30  ATCA-104 YARRA12M   1.514D+07  7.352D+07   75.0657   0.1726 0.0471     4.19   1983.8  v271o
LCS J1512-5640 1509-564  2015.09.30  ASKAP-32 PARKES    -8.286D+07 -5.934D+06   83.0748   0.3069 0.0266    38.18    801.3  v271o
LCS J1512-5640 1509-564  2015.09.30  PARKES   YARRA12M   8.384D+07  1.365D+07   84.9409   0.3109 0.0218   116.08    427.1  v271o
LCS J1512-5640 1509-564  2015.09.30  ASKAP-32 PARKES    -8.483D+07  1.070D+07   85.5046   0.2669 0.0286    14.63    799.1  v271o
LCS J1512-5640 1509-564  2015.09.30  ASKAP-32 MOPRA     -8.492D+07 -1.100D+07   85.6317   0.3090 0.0459    10.68   2663.7  v271o
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   WARK12M   -5.616D+07 -6.624D+07   86.8389   0.3955 0.0337    26.98   2070.4  v271o
LCS J1512-5640 1509-564  2015.09.30  PARKES   YARRA12M   8.696D+07 -3.403D+06   87.0303   0.2543 0.0185    45.62    419.7  v271o
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   WARK12M   -5.830D+07 -6.505D+07   87.3502   0.5132 0.0578    12.11   2069.2  v271o
LCS J1512-5640 1509-564  2015.09.30  KATH12M  WARK12M   -7.776D+07 -4.054D+07   87.6946   0.3030 0.0291    19.48   3695.5  v271o
LCS J1512-5640 1509-564  2015.09.30  ASKAP-32 MOPRA     -8.756D+07  6.147D+06   87.7712   0.2837 0.0749     4.21   2651.7  v271o
LCS J1512-5640 1509-564  2015.09.30  MOPRA    YARRA12M   8.592D+07  1.863D+07   87.9139   0.3236 0.0272    21.70   1419.4  v271o
LCS J1512-5640 1509-564  2015.09.30  KATH12M  WARK12M   -7.995D+07 -3.889D+07   88.9077   0.3906 0.0561     8.44   3685.2  v271o
LCS J1512-5640 1509-564  2015.09.30  MOPRA    YARRA12M   8.968D+07  1.138D+06   89.6898   0.2711 0.0398     7.75   1397.2  v271o
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   WARK12M   -9.686D+07  3.705D+07  103.7021   0.1330 0.0311     4.53   1564.3  v271o
LCS J1512-5640 1509-564  2015.09.30  CEDUNA   WARK12M   -1.027D+08  1.713D+07  104.1538   0.1916 0.0240    10.11   1757.7  v271o
LCS J1512-5640 1509-564  2015.09.30  WARK12M  YARRA12M   5.961D+07  1.035D+08  119.4762   0.1077 0.0162     7.74   3263.8  v271o
LCS J1512-5640 1509-564  2015.09.30  WARK12M  YARRA12M   6.310D+07  1.022D+08  120.1277   0.1820 0.0419     4.60   3249.8  v271o
LCS J1512-5640 1509-564  2015.09.30  KATH12M  WARK12M   -1.139D+08  5.984D+07  128.6490   0.0997 0.0230     4.63   3439.5  v271o
LCS J1512-5640 1509-564  2015.09.30  KATH12M  WARK12M   -1.033D+08  8.168D+07  131.6526   0.1826 0.0422     4.62   3446.2  v271o
LCS J1512-5640 1509-564  2015.09.30  ASKAP-32 WARK12M   -1.439D+08  4.264D+07  150.0697   0.5394 0.1345     4.30   5560.8  v271o
RFC J1512-6553 1508-656  2013.06.16  ATCA-109 MOPRA      1.668D+06  1.972D+06    2.5831   0.0560 0.0118    25.91    240.2  v271m
RFC J1512-6553 1508-656  2013.06.16  ATCA-109 MOPRA      8.270D+05  2.659D+06    2.7842   0.0652 0.0137    32.18    240.7  v271m
RFC J1512-6553 1508-656  2013.06.16  ATCA-109 MOPRA     -3.142D+05  2.802D+06    2.8196   0.0816 0.0171    35.70    242.3  v271m
RFC J1512-6553 1508-656  2013.06.16  MOPRA    PARKES     3.009D+06  3.702D+06    4.7708   0.0829 0.0035    42.13    181.7  v271m
RFC J1512-6553 1508-656  2013.06.16  MOPRA    PARKES     1.390D+06  4.910D+06    5.1035   0.0908 0.0037    46.25    180.8  v271m
RFC J1512-6553 1508-656  2013.06.16  MOPRA    PARKES    -7.458D+05  5.091D+06    5.1455   0.0847 0.0035    45.02    182.9  v271m
RFC J1512-6553 1508-656  2013.06.16  DSS34    PARKES     4.358D+05 -6.679D+06    6.6937   0.0708 0.0107   152.35     59.3  v271m
RFC J1512-6553 1508-656  2013.06.16  ATCA-109 PARKES     4.680D+06  5.671D+06    7.3523   0.0560 0.0020    74.27     69.2  v271m
RFC J1512-6553 1508-656  2013.06.16  ATCA-109 PARKES     2.223D+06  7.566D+06    7.8863   0.0670 0.0024    89.68     68.8  v271m
RFC J1512-6553 1508-656  2013.06.16  ATCA-109 PARKES    -1.064D+06  7.892D+06    7.9638   0.0835 0.0029   115.30     70.0  v271m
RFC J1512-6553 1508-656  2013.06.16  DSS34    MOPRA     -2.557D+06 -1.039D+07   10.6975   0.0598 0.0088    32.34    206.1  v271m
RFC J1512-6553 1508-656  2013.06.16  ATCA-109 DSS34      4.226D+06  1.236D+07   13.0618   0.0422 0.0063    60.53     78.4  v271m
RFC J1512-6553 1508-656  2013.06.16  DSS34    HOBART26   8.012D+06  1.887D+07   20.4987   0.0567 0.0083    37.22    241.1  v271m
RFC J1512-6553 1508-656  2013.06.16  HOBART26 PARKES     1.311D+07 -2.212D+07   25.7143   0.0695 0.0031    44.56    208.6  v271m
RFC J1512-6553 1508-656  2013.06.16  HOBART26 PARKES    -7.607D+06 -2.553D+07   26.6390   0.0706 0.0031    42.56    212.5  v271m
RFC J1512-6553 1508-656  2013.06.16  HOBART26 PARKES     3.173D+06 -2.674D+07   26.9280   0.0639 0.0029    39.83    204.8  v271m
RFC J1512-6553 1508-656  2013.06.16  HOBART26 MOPRA      1.387D+07 -2.720D+07   30.5331   0.0731 0.0076    10.32    723.9  v271m
RFC J1512-6553 1508-656  2013.06.16  HOBART26 MOPRA     -1.057D+07 -2.926D+07   31.1061   0.0805 0.0076    11.71    738.3  v271m
RFC J1512-6553 1508-656  2013.06.16  HOBART26 MOPRA      1.856D+06 -3.165D+07   31.6996   0.0638 0.0067    10.28    716.5  v271m
RFC J1512-6553 1508-656  2013.06.16  ATCA-109 HOBART26  -1.419D+07  3.000D+07   33.1869   0.0699 0.0039    27.24    276.1  v271m
RFC J1512-6553 1508-656  2013.06.16  ATCA-109 HOBART26   1.224D+07  3.123D+07   33.5398   0.0483 0.0032    19.35    281.0  v271m
RFC J1512-6553 1508-656  2013.06.16  ATCA-109 HOBART26  -1.029D+06  3.430D+07   34.3192   0.0505 0.0031    22.56    271.5  v271m
RFC J1512-6553 1508-656  2013.06.16  CEDUNA   PARKES    -2.214D+07 -2.701D+07   34.9273   0.0695 0.0030    40.82    165.5  v271m
RFC J1512-6553 1508-656  2013.06.16  CEDUNA   HOBART26  -3.523D+07 -4.924D+06   35.5710   0.0582 0.0136     9.43    654.4  v271m
RFC J1512-6553 1508-656  2013.06.16  CEDUNA   PARKES    -3.575D+07 -1.062D+07   37.2917   0.0700 0.0031    38.82    164.4  v271m
RFC J1512-6553 1508-656  2013.06.16  CEDUNA   PARKES    -3.697D+07  9.381D+06   38.1370   0.0767 0.0033    41.77    167.6  v271m
RFC J1512-6553 1508-656  2013.06.16  CEDUNA   MOPRA     -2.136D+07 -3.212D+07   38.5763   0.0609 0.0058    11.33    574.2  v271m
RFC J1512-6553 1508-656  2013.06.16  CEDUNA   MOPRA     -3.711D+07 -1.560D+07   40.2508   0.0685 0.0058    13.03    575.7  v271m
RFC J1512-6553 1508-656  2013.06.16  CEDUNA   MOPRA     -3.999D+07  5.591D+06   40.3796   0.0704 0.0059    13.20    582.1  v271m
RFC J1512-6553 1508-656  2013.06.16  CEDUNA   DSS34     -3.743D+07  1.598D+07   40.7009   0.0544 0.0078    31.07    190.1  v271m
RFC J1512-6553 1508-656  2013.06.16  ATCA-109 CEDUNA     2.104D+07  3.493D+07   40.7761   0.0637 0.0030    30.72    219.0  v271m
RFC J1512-6553 1508-656  2013.06.16  ATCA-109 CEDUNA     4.166D+07 -3.619D+06   41.8159   0.0470 0.0026    22.75    221.5  v271m
RFC J1512-6553 1508-656  2013.06.16  ATCA-109 CEDUNA     3.794D+07  1.825D+07   42.0990   0.0545 0.0027    27.37    218.0  v271m
RFC J1512-6553 1508-656  2013.06.16  CEDUNA   HOBART26  -3.893D+07  1.605D+07   42.1104   0.0694 0.0157    11.64    648.8  v271m
RFC J1512-6553 1508-656  2013.06.16  CEDUNA   HOBART26  -2.942D+07  3.485D+07   45.6055   0.0654 0.0150    10.41    680.7  v271m
LCS J1513-3234 1510-323  2011.04.02  ATCA-104 MOPRA      1.837D+06  2.515D+06    3.1143   0.3627 0.0628    68.27    174.6  v271h
LCS J1513-3234 1510-323  2011.04.02  ATCA-104 MOPRA      7.068D+05  3.136D+06    3.2144   0.3501 0.0606    61.49    175.0  v271h
LCS J1513-3234 1510-323  2011.04.02  ATCA-104 MOPRA     -9.208D+05  3.083D+06    3.2175   0.3763 0.0650    76.95    181.0  v271h
LCS J1513-3234 1510-323  2011.04.02  MOPRA    PARKES     3.342D+06  4.586D+06    5.6749   0.2076 0.0360     8.51   2358.6  v271h
LCS J1513-3234 1510-323  2011.04.02  MOPRA    PARKES     1.148D+06  5.682D+06    5.7970   0.2437 0.0413     8.98   2413.2  v271h
LCS J1513-3234 1510-323  2011.04.02  DSS34    PARKES    -4.500D+05 -7.657D+06    7.6700   0.1926 0.0677    15.30   1735.5  v271h
LCS J1513-3234 1510-323  2011.04.02  ATCA-104 PARKES     5.179D+06  7.101D+06    8.7892   0.2349 0.0315    17.48   1256.3  v271h
LCS J1513-3234 1510-323  2011.04.02  ATCA-104 PARKES     1.855D+06  8.818D+06    9.0109   0.2168 0.0300    15.01   1282.9  v271h
LCS J1513-3234 1510-323  2011.04.02  DSS34    MOPRA     -3.792D+06 -1.224D+07   12.8169   0.1407 0.0179    61.85    241.3  v271h
LCS J1513-3234 1510-323  2011.04.02  ATCA-104 DSS34      5.629D+06  1.476D+07   15.7952   0.1519 0.0260   125.73    128.5  v271h
LCS J1513-3234 1510-323  2011.04.02  DSS34    HOBART26   1.033D+07  2.090D+07   23.3148   0.1848 0.0218    62.41    431.8  v271h
LCS J1513-3234 1510-323  2011.04.02  CEDUNA   MOPRA     -9.034D+06 -2.264D+07   24.3796   0.2173 0.0234    44.60    560.1  v271h
LCS J1513-3234 1510-323  2011.04.02  ATCA-104 CEDUNA     8.114D+06  2.573D+07   26.9758   0.1966 0.0199    80.03    287.9  v271h
LCS J1513-3234 1510-323  2011.04.02  CEDUNA   HOBART26  -2.767D+07  7.690D+06   28.7231   0.2369 0.0430    30.42    911.1  v271h
LCS J1513-3234 1510-323  2011.04.02  HOBART26 PARKES    -1.078D+07 -2.856D+07   30.5249   0.2828 0.0418    12.90   4220.8  v271h
LCS J1513-3234 1510-323  2011.04.02  HOBART26 MOPRA      1.864D+07 -3.033D+07   35.6033   0.2245 0.0232    46.81    572.8  v271h
LCS J1513-3234 1510-323  2011.04.02  HOBART26 MOPRA     -1.413D+07 -3.314D+07   36.0276   0.1995 0.0209    35.36    586.8  v271h
LCS J1513-3234 1510-323  2011.04.02  CEDUNA   MOPRA     -3.588D+07 -1.150D+07   37.6823   0.1756 0.0194    30.56    530.6  v271h
LCS J1513-3234 1510-323  2011.04.02  CEDUNA   MOPRA     -3.789D+07  6.517D+06   38.4416   0.1887 0.0207    31.37    554.9  v271h
LCS J1513-3234 1510-323  2011.04.02  ATCA-104 HOBART26  -1.956D+07  3.342D+07   38.7209   0.2226 0.0228    92.62    294.4  v271h
LCS J1513-3234 1510-323  2011.04.02  CEDUNA   DSS34     -3.409D+07  1.876D+07   38.9104   0.1637 0.0201    37.33    408.3  v271h
LCS J1513-3234 1510-323  2011.04.02  ATCA-104 HOBART26   1.596D+07  3.566D+07   39.0678   0.2200 0.0226    73.46    312.5  v271h
LCS J1513-3234 1510-323  2011.04.02  ATCA-104 CEDUNA     3.659D+07  1.464D+07   39.4102   0.1949 0.0198    64.09    282.1  v271h
LCS J1513-3234 1510-323  2011.04.02  ATCA-104 CEDUNA     3.973D+07 -3.991D+06   39.9291   0.2122 0.0215    66.61    295.6  v271h
LCS J1513-3234 1510-323  2011.04.02  CEDUNA   HOBART26  -2.375D+07  3.966D+07   46.2250   0.2631 0.0481    24.60    993.0  v271h
LCS J1513-3234 1510-323  2011.04.02  DSS34    WARK12M   -4.611D+07  2.649D+07   53.1733   0.1524 0.0271    10.57   1385.1  v271h
LCS J1513-3234 1510-323  2011.04.02  HOBART26 WARK12M   -5.644D+07  5.587D+06   56.7113   0.3066 0.0506    11.74   3368.8  v271h
LCS J1513-3234 1510-323  2011.04.02  MOPRA    WARK12M   -4.232D+07  3.873D+07   57.3654   0.2781 0.0491     9.90   1878.8  v271h
LCS J1513-3234 1510-323  2011.04.02  ATCA-104 WARK12M   -4.046D+07  4.125D+07   57.7862   0.2687 0.0406    18.17   1002.6  v271h
LCS J1513-3234 1510-323  2011.04.02  ATCA-104 WARK12M   -6.551D+07  1.541D+07   67.2992   0.1945 0.0320    11.68   1002.6  v271h
LCS J1513-3234 1510-323  2011.04.02  MOPRA    WARK12M   -6.622D+07  1.227D+07   67.3467   0.1962 0.0428     6.14   1886.1  v271h
LCS J1513-3234 1510-323  2011.04.02  CEDUNA   WARK12M   -8.016D+07  4.527D+07   92.0582   0.2676 0.0659     5.24   3185.7  v271h
LCS J1513-3234 1510-323  2011.04.02  CEDUNA   WARK12M   -1.021D+08  7.742D+05  102.1123   0.2858 0.0677     5.60   3040.5  v271h
LCS J1513-4221 1510-421  2009.07.05  ATCA-104 MOPRA      1.892D+06  2.222D+06    2.9181   0.2441 0.0092    77.27    269.4  v271c
LCS J1513-4221 1510-421  2009.07.05  ATCA-104 MOPRA      8.732D+05  3.067D+06    3.1890   0.2333 0.0088    74.19    268.1  v271c
LCS J1513-4221 1510-421  2009.07.05  ATCA-104 MOPRA     -7.584D+05  3.102D+06    3.1938   0.2361 0.0090    71.68    280.4  v271c
LCS J1513-4221 1510-421  2009.07.05  MOPRA    PARKES     3.460D+06  4.088D+06    5.3557   0.1944 0.0067   120.81    134.2  v271c
LCS J1513-4221 1510-421  2009.07.05  MOPRA    PARKES    -1.564D+06  5.561D+06    5.7770   0.1853 0.0065   109.19    141.8  v271c
LCS J1513-4221 1510-421  2009.07.05  MOPRA    PARKES     1.463D+06  5.593D+06    5.7812   0.1924 0.0067   114.10    140.8  v271c
LCS J1513-4221 1510-421  2009.07.05  ATCA-104 PARKES     5.351D+06  6.310D+06    8.2737   0.2047 0.0069   211.44     80.8  v271c
LCS J1513-4221 1510-421  2009.07.05  ATCA-104 PARKES    -2.322D+06  8.664D+06    8.9696   0.1948 0.0066   192.49     84.6  v271c
LCS J1513-4221 1510-421  2009.07.05  ATCA-104 PARKES     2.336D+06  8.660D+06    8.9697   0.2030 0.0068   200.91     84.4  v271c
LCS J1513-4221 1510-421  2009.07.05  PARKES   CEDUNA     1.421D+07  2.159D+07   25.8447   0.1848 0.0101    83.49    183.5  v271c
LCS J1513-4221 1510-421  2009.07.05  PARKES   HOBART26  -1.593D+07  2.450D+07   29.2228   0.2101 0.0074   129.41    191.0  v271c
LCS J1513-4221 1510-421  2009.07.05  MOPRA    CEDUNA     1.264D+07  2.715D+07   29.9501   0.1813 0.0097    25.32    608.4  v271c
LCS J1513-4221 1510-421  2009.07.05  PARKES   HOBART26   1.219D+07  2.742D+07   30.0082   0.2078 0.0073   129.02    189.2  v271c
LCS J1513-4221 1510-421  2009.07.05  HOBART26 CEDUNA     3.014D+07 -2.910D+06   30.2785   0.1910 0.0120    19.49    819.6  v271c
LCS J1513-4221 1510-421  2009.07.05  PARKES   HOBART26  -2.768D+06  3.030D+07   30.4261   0.2351 0.0083   131.47    207.7  v271c
LCS J1513-4221 1510-421  2009.07.05  ATCA-104 CEDUNA     1.189D+07  3.025D+07   32.5038   0.2014 0.0082    46.90    362.9  v271c
LCS J1513-4221 1510-421  2009.07.05  MOPRA    HOBART26  -1.749D+07  3.006D+07   34.7802   0.2071 0.0105    27.79    633.2  v271c
LCS J1513-4221 1510-421  2009.07.05  MOPRA    HOBART26   1.565D+07  3.151D+07   35.1814   0.1975 0.0102    26.54    630.9  v271c
LCS J1513-4221 1510-421  2009.07.05  MOPRA    HOBART26  -1.305D+06  3.589D+07   35.9167   0.2185 0.0110    27.94    660.0  v271c
LCS J1513-4221 1510-421  2009.07.05  PARKES   CEDUNA     3.289D+07 -1.508D+07   36.1854   0.1608 0.0088    76.43    174.1  v271c
LCS J1513-4221 1510-421  2009.07.05  PARKES   CEDUNA     3.603D+07  6.001D+06   36.5237   0.1803 0.0099    83.45    180.5  v271c
LCS J1513-4221 1510-421  2009.07.05  ATCA-104 HOBART26  -1.825D+07  3.316D+07   37.8539   0.1904 0.0112    42.81    377.8  v271c
LCS J1513-4221 1510-421  2009.07.05  MOPRA    CEDUNA     3.635D+07 -1.099D+07   37.9786   0.1607 0.0090    23.52    580.3  v271c
LCS J1513-4221 1510-421  2009.07.05  ATCA-104 HOBART26   1.754D+07  3.373D+07   38.0195   0.1816 0.0108    40.55    380.0  v271c
LCS J1513-4221 1510-421  2009.07.05  ATCA-104 HOBART26  -4.323D+05  3.896D+07   38.9625   0.2104 0.0123    44.71    395.6  v271c
LCS J1513-4221 1510-421  2009.07.05  ATCA-104 CEDUNA     3.824D+07 -8.771D+06   39.2372   0.1758 0.0074    42.72    349.5  v271c
LCS J1513-4221 1510-421  2009.07.05  MOPRA    CEDUNA     3.749D+07  1.159D+07   39.2420   0.1842 0.0095    27.43    573.7  v271c
LCS J1513-4221 1510-421  2009.07.05  ATCA-104 CEDUNA     3.836D+07  1.466D+07   41.0694   0.1981 0.0080    49.24    343.8  v271c
LCS J1513-4221 1510-421  2009.07.05  HOBART26 CEDUNA     3.880D+07 -2.430D+07   45.7770   0.1871 0.0121    18.56    846.4  v271c
LCS J1513-4221 1510-421  2009.07.05  HOBART26 CEDUNA     2.070D+07 -4.250D+07   47.2740   0.1661 0.0114    17.15    818.3  v271c
LCS J1514-3617 1511-360  2011.04.02  ATCA-104 MOPRA      1.816D+06  1.628D+06    2.4388   0.8530 0.1471   181.30    183.6  v271h
LCS J1514-3617 1511-360  2010.07.25  ATCA-104 MOPRA      1.816D+06  2.489D+06    3.0810   0.5458 0.0545   158.86    206.0  v271f
LCS J1514-3617 1511-360  2010.07.25  ATCA-104 MOPRA     -5.738D+05  3.167D+06    3.2182   0.5216 0.0521   145.18    213.2  v271f
LCS J1514-3617 1511-360  2010.07.25  MOPRA    PARKES     3.300D+06  4.552D+06    5.6223   0.4947 0.0478   532.07     57.3  v271f
LCS J1514-3617 1511-360  2010.07.25  MOPRA    PARKES    -1.228D+06  5.683D+06    5.8137   0.4735 0.0457   474.96     60.3  v271f
LCS J1514-3617 1511-360  2010.07.25  ATCA-104 PARKES     5.117D+06  7.040D+06    8.7032   0.5213 0.0522   464.98     66.3  v271f
LCS J1514-3617 1511-360  2010.07.25  ATCA-104 PARKES    -1.802D+06  8.849D+06    9.0308   0.4860 0.0487   410.95     69.0  v271f
LCS J1514-3617 1511-360  2010.07.25  CEDUNA   PARKES    -1.767D+07 -1.754D+07   24.9029   0.4425 0.1110   258.93    115.2  v271f
LCS J1514-3617 1511-360  2011.04.02  CEDUNA   MOPRA     -1.848D+07  2.013D+07   27.3280   0.8328 0.0878   165.25    570.4  v271h
LCS J1514-3617 1511-360  2011.04.02  ATCA-104 CEDUNA     2.029D+07 -1.851D+07   27.4645   0.6284 0.0631   243.70    289.0  v271h
LCS J1514-3617 1511-360  2010.07.25  CEDUNA   MOPRA     -1.645D+07 -2.323D+07   28.4594   0.4756 0.0479    90.27    355.7  v271f
LCS J1514-3617 1511-360  2010.07.25  ATCA-104 CEDUNA     1.587D+07  2.639D+07   30.7981   0.4799 0.0477    79.49    407.0  v271f
LCS J1514-3617 1511-360  2011.04.02  HOBART26 WARK12M   -1.925D+07  2.508D+07   31.6194   1.2262 0.1749    55.61   3434.7  v271h
LCS J1514-3617 1511-360  2011.04.02  HOBART26 MOPRA     -2.178D+07 -2.484D+07   33.0369   0.7949 0.0805   151.66    628.9  v271h
LCS J1514-3617 1511-360  2011.04.02  ATCA-104 HOBART26   2.360D+07  2.647D+07   35.4595   0.5994 0.0611   229.32    318.7  v271h
LCS J1514-3617 1511-360  2010.07.25  CEDUNA   PARKES    -3.499D+07  1.124D+07   36.7522   0.3937 0.0987   263.06    106.2  v271f
LCS J1514-3617 1511-360  2010.07.25  CEDUNA   MOPRA     -3.829D+07  6.685D+06   38.8717   0.3979 0.0401    86.02    329.9  v271f
LCS J1514-3617 1511-360  2010.07.25  ATCA-104 CEDUNA     4.011D+07 -4.196D+06   40.3278   0.4317 0.0429    80.95    381.7  v271f
LCS J1514-3617 1511-360  2011.04.02  CEDUNA   HOBART26   3.303D+06  4.497D+07   45.0956   1.1555 0.2063   135.87    990.1  v271h
LCS J1514-3617 1511-360  2011.04.02  MOPRA    WARK12M    2.669D+06  4.995D+07   50.0204   0.9162 0.1352    36.14   1978.8  v271h
LCS J1514-3617 1511-360  2011.04.02  ATCA-104 WARK12M    4.485D+06  5.158D+07   51.7720   0.7029 0.0997    56.08   1002.6  v271h
LCS J1514-3617 1511-360  2011.04.02  CEDUNA   WARK12M   -1.581D+07  7.008D+07   71.8444   1.2212 0.1952    28.12   3115.4  v271h
LCS J1514-3617 1511-360  2011.04.02  CEDUNA   HARTRAO    2.492D+08 -2.571D+07  250.5254   1.1119 0.2494    60.23   1152.2  v271h
LCS J1514-3617 1511-360  2011.04.02  HARTRAO  HOBART26  -2.459D+08  7.068D+07  255.8570   1.1548 0.2526   124.50   1270.4  v271h
LCS J1514-3617 1511-360  2011.04.02  HARTRAO  MOPRA     -2.677D+08  4.584D+07  271.5778   0.7692 0.1688    63.37    731.9  v271h
LCS J1514-3617 1511-360  2011.04.02  HARTRAO  WARK12M   -2.654D+08  9.535D+07  281.9709   0.9874 0.2451    23.03   3997.6  v271h
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 PARKES     5.077D+06  3.042D+06    5.9184   0.5642 0.0217   938.24     59.0  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 PARKES     5.344D+06  5.958D+06    8.0036   0.6606 0.0254  1112.89     53.2  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 PARKES     5.211D+06  6.245D+06    8.1340   0.6623 0.0254  1101.50     53.6  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 PARKES     2.687D+06  8.389D+06    8.8090   0.6183 0.0237  1089.13     54.6  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 PARKES    -2.391D+06  8.499D+06    8.8291   0.6579 0.0253  1007.80     56.6  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   PARKES    -1.371D+07 -2.430D+07   27.9021   0.7786 0.0528   334.36    287.2  v271n
RFC J1514-4748 1511-476  2015.04.08  HOBART26 PARKES     1.606D+07 -2.339D+07   28.3688   0.5880 0.0236   337.86    203.2  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   HOBART26  -2.971D+07 -9.693D+05   29.7222   0.5293 0.0249    52.29   1140.7  v271n
RFC J1514-4748 1511-476  2015.04.08  HOBART26 PARKES     1.445D+06 -3.004D+07   30.0743   0.5891 0.0237   355.68    213.7  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 CEDUNA     1.732D+07 -2.566D+07   30.9564   0.7633 0.0307   236.73    317.8  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   PARKES    -1.224D+07  2.870D+07   31.2030   0.7292 0.0495   351.78    287.6  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   YARRA12M   5.842D+06  3.149D+07   32.0303   0.5989 0.0300    43.05   2234.6  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 KATH12M    3.287D+07  1.167D+05   32.8737   0.6516 0.0454   148.07    465.4  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 CEDUNA     1.120D+07  3.283D+07   34.6843   0.7538 0.0303   245.10    317.6  v271n
RFC J1514-4748 1511-476  2015.04.08  KATH12M  PARKES    -3.538D+07  8.452D+06   36.3782   0.6283 0.0256   225.69    420.9  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   PARKES    -3.300D+07  1.604D+07   36.6866   0.6026 0.0409   291.42    263.7  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 HOBART26  -1.849D+07  3.185D+07   36.8257   0.6230 0.0261   237.58    224.8  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   PARKES    -3.429D+07  1.420D+07   37.1199   0.1024 0.0073    48.55    266.6  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   PARKES    -3.679D+07 -5.115D+06   37.1450   0.6145 0.0417   309.05    272.4  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 HOBART26   1.241D+06  3.843D+07   38.4489   0.6803 0.0285   233.67    231.7  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   KATH12M    2.167D+07 -3.271D+07   39.2382   0.7488 0.0352    50.95   2362.2  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 CEDUNA     3.834D+07 -1.008D+07   39.6423   0.5374 0.0217   181.88    297.6  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 CEDUNA     3.960D+07 -7.769D+06   40.3536   0.2007 0.0085    74.21    297.3  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 CEDUNA     3.948D+07  1.350D+07   41.7234   0.6500 0.0262   199.63    295.3  v271n
RFC J1514-4748 1511-476  2015.04.08  KATH12M  YARRA12M   4.321D+07  8.195D+06   43.9767   0.5559 0.0288    39.00   2895.4  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   YARRA12M   2.702D+07 -3.597D+07   44.9902   0.7052 0.0340    53.14   2068.1  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   YARRA12M   4.348D+07  1.267D+07   45.2881   0.5910 0.0300    40.60   2044.9  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   HOBART26  -3.823D+07  2.494D+07   45.6480   0.4914 0.0241    42.05   1156.2  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   KATH12M   -1.619D+07 -4.417D+07   47.0414   0.7373 0.0345    52.65   2168.6  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   KATH12M    1.333D+07 -4.608D+07   47.9717   0.6208 0.0303    42.35   2069.3  v271n
RFC J1514-4748 1511-476  2015.04.08  HOBART26 YARRA12M   3.554D+07  3.247D+07   48.1384   0.4759 0.0238    44.05   1581.1  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   KATH12M   -2.482D+06 -4.939D+07   49.4505   0.5176 0.0257    39.51   2054.1  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   KATH12M   -8.197D+05 -4.948D+07   49.4869   0.1844 0.0144    15.32   2049.4  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   YARRA12M   4.783D+07 -1.497D+07   50.1160   0.5199 0.0263    41.22   1984.4  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   YARRA12M   4.871D+07 -1.223D+07   50.2175   0.2090 0.0149    17.86   1990.8  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 WARK12M   -4.890D+07 -2.175D+07   53.5207   0.6802 0.0344   166.65    436.0  v271n
RFC J1514-4748 1511-476  2015.04.08  PARKES   WARK12M   -4.663D+07 -3.015D+07   55.5307   0.6455 0.0320   248.19    394.3  v271n
RFC J1514-4748 1511-476  2015.04.08  PARKES   WARK12M    4.578D+06  5.574D+07   55.9315   0.5973 0.0296   236.21    432.5  v271n
RFC J1514-4748 1511-476  2015.04.08  PARKES   YARRA12M   1.969D+07  5.578D+07   59.1565   0.5319 0.0224   199.99    398.1  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 WARK12M    9.655D+06  5.879D+07   59.5735   0.6494 0.0330   134.23    477.8  v271n
RFC J1514-4748 1511-476  2015.04.08  HOBART26 KATH12M    5.137D+07 -3.173D+07   60.3758   0.5800 0.0276    51.57   1671.4  v271n
RFC J1514-4748 1511-476  2015.04.08  KATH12M  YARRA12M   5.029D+07  3.450D+07   60.9850   0.5909 0.0293    48.22   2761.1  v271n
RFC J1514-4748 1511-476  2015.04.08  PARKES   WARK12M   -4.104D+07  4.555D+07   61.3135   0.6824 0.0338   280.31    381.7  v271n
RFC J1514-4748 1511-476  2015.04.08  HOBART26 WARK12M   -3.041D+07 -5.360D+07   61.6244   0.5809 0.0319    54.85   1565.9  v271n
RFC J1514-4748 1511-476  2015.04.08  KATH12M  YARRA12M   4.950D+07  3.733D+07   61.9993   0.5816 0.0286    51.21   2756.4  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 KATH12M    5.281D+07 -3.258D+07   62.0514   0.6321 0.0440   150.24    414.8  v271n
RFC J1514-4748 1511-476  2015.04.08  PARKES   WARK12M   -4.485D+07  4.322D+07   62.2840   0.6746 0.0334   270.63    384.4  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 WARK12M   -3.569D+07  5.151D+07   62.6706   0.7024 0.0356   170.81    430.7  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 WARK12M   -3.964D+07  4.946D+07   63.3860   0.7042 0.0356   180.61    429.1  v271n
RFC J1514-4748 1511-476  2015.04.08  KATH12M  PARKES    -5.013D+07  4.097D+07   64.7366   0.5655 0.0230   247.65    382.6  v271n
RFC J1514-4748 1511-476  2015.04.08  KATH12M  YARRA12M   3.009D+07  5.878D+07   66.0353   0.5629 0.0289    40.65   2872.2  v271n
RFC J1514-4748 1511-476  2015.04.08  KATH12M  YARRA12M  -1.595D+07  6.417D+07   66.1259   0.5240 0.0275    37.50   3275.0  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 YARRA12M   1.704D+07  6.432D+07   66.5387   0.5345 0.0233   129.12    440.3  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 WARK12M   -6.404D+07  2.129D+07   67.4869   0.6848 0.0347   159.59    424.3  v271n
RFC J1514-4748 1511-476  2015.04.08  HOBART26 WARK12M   -6.527D+07 -1.720D+07   67.4979   0.6227 0.0344    51.62   1660.5  v271n
RFC J1514-4748 1511-476  2015.04.08  PARKES   WARK12M   -6.673D+07  1.290D+07   67.9626   0.6019 0.0298   258.39    391.4  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 KATH12M    3.859D+07 -5.744D+07   69.1989   0.6383 0.0444   170.77    412.1  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 KATH12M    3.583D+07 -5.947D+07   69.4288   0.6380 0.0444   160.62    414.0  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 KATH12M    1.129D+06 -6.983D+07   69.8380   0.5891 0.0411   130.57    444.9  v271n
RFC J1514-4748 1511-476  2015.04.08  KATH12M  PARKES    -3.338D+07  6.368D+07   71.9015   0.6123 0.0249   256.89    369.1  v271n
RFC J1514-4748 1511-476  2015.04.08  KATH12M  PARKES    -3.049D+07  6.542D+07   72.1804   0.6142 0.0249   261.51    366.9  v271n
RFC J1514-4748 1511-476  2015.04.08  KATH12M  PARKES     3.948D+06  7.287D+07   72.9778   0.5344 0.0217   226.93    402.7  v271n
RFC J1514-4748 1511-476  2015.04.08  PARKES   YARRA12M   3.926D+07 -6.468D+07   75.6583   0.5196 0.0219   228.79    384.0  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 YARRA12M   4.434D+07 -6.163D+07   75.9232   0.5669 0.0247   131.53    424.3  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   WARK12M   -6.010D+07 -5.458D+07   81.1856   0.7834 0.0421    56.81   2213.0  v271n
RFC J1514-4748 1511-476  2015.04.08  PARKES   YARRA12M   8.027D+07  1.778D+07   82.2174   0.5426 0.0228   237.42    378.1  v271n
RFC J1514-4748 1511-476  2015.04.08  HOBART26 YARRA12M   8.170D+07 -1.217D+07   82.5970   0.6080 0.0295    51.62   1604.1  v271n
RFC J1514-4748 1511-476  2015.04.08  KATH12M  WARK12M   -8.156D+07 -2.202D+07   84.4826   0.6162 0.0347    45.90   3243.0  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   WARK12M   -7.661D+06  8.445D+07   84.7930   0.7733 0.0420    51.56   2329.1  v271n
RFC J1514-4748 1511-476  2015.04.08  PARKES   YARRA12M   8.081D+07 -3.105D+07   86.5678   0.6061 0.0255   262.79    354.5  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 YARRA12M   8.296D+07  2.617D+07   86.9885   0.6111 0.0265   147.41    409.9  v271n
RFC J1514-4748 1511-476  2015.04.08  PARKES   YARRA12M   8.296D+07 -2.659D+07   87.1152   0.6085 0.0256   258.57    358.6  v271n
RFC J1514-4748 1511-476  2015.04.08  HOBART26 KATH12M    5.161D+07 -7.095D+07   87.7361   0.6087 0.0290    51.81   1623.2  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 YARRA12M   8.615D+07 -2.509D+07   89.7314   0.6171 0.0267   161.28    400.0  v271n
RFC J1514-4748 1511-476  2015.04.08  ATCA-104 YARRA12M   8.817D+07 -2.034D+07   90.4864   0.6277 0.0272   172.50    400.3  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   WARK12M   -7.411D+07  6.153D+07   96.3272   0.5512 0.0311    40.88   2136.6  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   WARK12M   -7.943D+07  5.717D+07   97.8645   0.2048 0.0163    16.29   2132.9  v271n
RFC J1514-4748 1511-476  2015.04.08  CEDUNA   WARK12M   -1.035D+08  7.788D+06  103.8104   0.6329 0.0355    42.09   2116.7  v271n
RFC J1514-4748 1511-476  2015.04.08  WARK12M  YARRA12M   6.561D+07  8.619D+07  108.3254   0.5491 0.0320    41.87   3067.8  v271n
RFC J1514-4748 1511-476  2015.04.08  WARK12M  YARRA12M   3.468D+07 -1.204D+08  125.3141   0.5349 0.0323    34.92   3109.7  v271n
RFC J1514-4748 1511-476  2015.04.08  KATH12M  WARK12M   -1.169D+08  5.375D+07  128.6421   0.6154 0.0351    42.25   2973.0  v271n
RFC J1514-4748 1511-476  2015.04.08  KATH12M  WARK12M    8.526D+06  1.286D+08  128.8971   0.5706 0.0337    35.76   3260.7  v271n
RFC J1514-4748 1511-476  2015.04.08  KATH12M  WARK12M   -7.184D+07  1.108D+08  132.0535   0.6184 0.0346    47.97   2972.8  v271n
RFC J1514-4748 1511-476  2015.04.08  KATH12M  WARK12M   -7.881D+07  1.065D+08  132.5032   0.6024 0.0334    51.12   2953.1  v271n
RFC J1514-4748 1511-476  2015.04.08  WARK12M  YARRA12M   1.221D+08 -7.631D+07  144.0060   0.6232 0.0355    48.97   2871.9  v271n
RFC J1514-4748 1511-476  2015.04.08  WARK12M  YARRA12M   1.283D+08 -6.919D+07  145.7703   0.6196 0.0350    52.73   2868.6  v271n
RFC J1514-4748 1511-476  2015.04.08  WARK12M  YARRA12M   1.470D+08  5.033D+06  147.0500   0.6287 0.0365    43.50   2938.0  v271n
LCS J1515-5559 1511-558  2009.12.13  PARKES   MOPRA     -3.607D+06 -2.851D+06    4.5978   1.4114 0.0311   776.32    166.7  v271d
LCS J1515-5559 1511-558  2009.12.12  PARKES   MOPRA      1.538D+06 -5.261D+06    5.4809   1.4273 0.0315   835.88    164.7  v271d
LCS J1515-5559 1511-558  2009.12.13  ATCA-104 PARKES     5.560D+06  4.371D+06    7.0718   1.5519 0.0412  1371.70    108.5  v271d
LCS J1515-5559 1511-558  2009.12.12  ATCA-104 PARKES     2.798D+06  7.971D+06    8.4474   1.4907 0.0396  1312.85    105.8  v271d
LCS J1515-5559 1511-558  2009.12.12  ATCA-104 PARKES    -2.282D+06  8.187D+06    8.4996   1.4656 0.0389  1297.88    107.9  v271d
LCS J1515-5559 1511-558  2009.12.12  PARKES   HOBART26  -1.585D+07  2.184D+07   26.9814   0.9035 0.0202   864.36    193.2  v271d
LCS J1515-5559 1511-558  2009.12.13  PARKES   HOBART26   1.481D+07  2.308D+07   27.4223   1.4015 0.0313  1358.43    196.3  v271d
LCS J1515-5559 1511-558  2009.12.12  PARKES   HOBART26  -1.022D+06  2.902D+07   29.0338   1.5153 0.0338  1468.27    195.8  v271d
LCS J1515-5559 1511-558  2009.12.12  HOBART26 CEDUNA     3.034D+07  5.663D+06   30.8597   1.3100 0.0344   173.53    712.3  v271d
LCS J1515-5559 1511-558  2009.12.12  PARKES   CEDUNA     1.449D+07  2.750D+07   31.0801   1.3194 0.0522   705.78    175.9  v271d
LCS J1515-5559 1511-558  2009.12.13  HOBART26 MOPRA     -1.842D+07 -2.593D+07   31.8050   1.2026 0.0324   169.94    673.8  v271d
LCS J1515-5559 1511-558  2009.12.12  HOBART26 MOPRA      1.739D+07 -2.710D+07   32.1951   1.3254 0.0355   193.12    666.7  v271d
LCS J1515-5559 1511-558  2009.12.13  ATCA-104 HOBART26   2.037D+07  2.745D+07   34.1817   1.2743 0.0561   277.20    438.7  v271d
LCS J1515-5559 1511-558  2009.12.12  MOPRA    CEDUNA     1.295D+07  3.276D+07   35.2246   1.5854 0.0442   246.45    607.2  v271d
LCS J1515-5559 1511-558  2009.12.13  PARKES   CEDUNA     2.843D+07 -2.261D+07   36.3313   1.0594 0.0419   593.85    170.0  v271d
LCS J1515-5559 1511-558  2009.12.12  ATCA-104 HOBART26   1.775D+06  3.699D+07   37.0291   1.4124 0.0621   313.27    432.2  v271d
LCS J1515-5559 1511-558  2009.12.12  PARKES   CEDUNA     3.700D+07  5.600D+06   37.4256   1.0751 0.0426   621.15    166.9  v271d
LCS J1515-5559 1511-558  2009.12.13  MOPRA    CEDUNA     3.204D+07 -1.976D+07   37.6468   1.2780 0.0357   209.68    583.5  v271d
LCS J1515-5559 1511-558  2009.12.12  HOBART26 CEDUNA     3.803D+07 -2.342D+07   44.6574   0.9778 0.0261   133.01    681.4  v271d
LCS J1515-5559 1511-558  2009.12.13  HOBART26 CEDUNA     1.363D+07 -4.569D+07   47.6835   0.8842 0.0238   120.43    687.0  v271d
RFC J1516+0015 1514+004  2011.04.02  ATCA-104 MOPRA      1.956D+06  2.556D+06    3.2181   1.3230 0.2281   429.89    183.3  v271h
RFC J1516+0015 1514+004  2011.04.02  ATCA-104 MOPRA      1.956D+06  2.556D+06    3.2182   1.3290 0.2292   227.59    183.6  v271h
RFC J1516+0015 1514+004  2009.12.13  PARKES   MOPRA     -3.061D+06 -4.537D+06    5.4731   0.6995 0.0156   295.84    161.7  v271d
RFC J1516+0015 1514+004  2009.12.13  ATCA-104 PARKES     4.759D+06  7.090D+06    8.5390   0.7709 0.0205   525.38    106.0  v271d
RFC J1516+0015 1514+004  2009.12.13  PARKES   HOBART26   8.057D+06  2.396D+07   25.2764   0.6932 0.0155   521.43    191.5  v271d
RFC J1516+0015 1514+004  2011.04.02  CEDUNA   MOPRA     -3.014D+07 -1.651D+06   30.1894   0.6247 0.0661    95.90    632.3  v271h
RFC J1516+0015 1514+004  2011.04.02  CEDUNA   MOPRA     -3.053D+07 -1.649D+06   30.5756   0.7799 0.0823   138.23    630.0  v271h
RFC J1516+0015 1514+004  2009.12.13  HOBART26 MOPRA     -1.112D+07 -2.850D+07   30.5873   0.5881 0.0179    65.41    661.6  v271d
RFC J1516+0015 1514+004  2011.04.02  ATCA-104 CEDUNA     3.210D+07  4.207D+06   32.3744   0.7128 0.0716   215.99    320.4  v271h
RFC J1516+0015 1514+004  2011.04.02  ATCA-104 CEDUNA     3.249D+07  4.205D+06   32.7580   0.8194 0.0822   284.60    320.3  v271h
RFC J1516+0015 1514+004  2009.12.13  ATCA-104 HOBART26   1.282D+07  3.105D+07   33.5888   0.6627 0.0297   111.35    433.7  v271d
RFC J1516+0015 1514+004  2009.12.13  PARKES   CEDUNA     3.672D+07 -2.960D+06   36.8342   0.5619 0.0223   236.39    164.8  v271d
RFC J1516+0015 1514+004  2009.12.13  HOBART26 CEDUNA     2.866D+07 -2.692D+07   39.3175   0.4997 0.0157    54.93    674.3  v271d
RFC J1516+0015 1514+004  2009.12.13  MOPRA    CEDUNA     3.978D+07  1.578D+06   39.8069   0.6825 0.0204    87.23    569.2  v271d
RFC J1516+0015 1514+004  2011.04.02  CEDUNA   HARTRAO    2.393D+08 -1.670D+07  239.8738   0.5437 0.1223    40.90   1493.7  v271h
RFC J1516+0015 1514+004  2011.04.02  CEDUNA   HARTRAO    2.403D+08 -1.669D+07  240.8901   0.5261 0.1187    34.56   1490.5  v271h
RFC J1516+0015 1514+004  2011.04.02  HARTRAO  MOPRA     -2.693D+08  1.506D+07  269.6854   0.3176 0.0697    71.48    856.1  v271h
RFC J1516+0015 1514+004  2011.04.02  HARTRAO  MOPRA     -2.705D+08  1.504D+07  270.8733   0.3399 0.0749    40.24    854.1  v271h
RFC J1516+0015 1514+004  2011.04.02  ATCA-104 HARTRAO    2.712D+08 -1.251D+07  271.5085   0.3389 0.0736   151.15    434.5  v271h
RFC J1516+0015 1514+004  2011.04.02  ATCA-104 HARTRAO    2.724D+08 -1.248D+07  272.6970   0.3531 0.0768    82.95    432.8  v271h
LCS J1517-4424 1514-442  2012.04.28  ATCA-104 MOPRA      1.793D+06  2.371D+06    2.9731   0.2556 0.0082   137.95    200.2  v271k
LCS J1517-4424 1514-442  2012.04.28  ATCA-104 MOPRA      7.322D+05  3.094D+06    3.1797   0.2491 0.0080   120.59    200.6  v271k
LCS J1517-4424 1514-442  2012.04.28  ATCA-104 MOPRA     -6.798D+05  3.108D+06    3.1816   0.2479 0.0080   116.09    204.5  v271k
LCS J1517-4424 1514-442  2012.04.28  MOPRA    PARKES     3.253D+06  4.368D+06    5.4459   0.2288 0.0069   163.54    129.3  v271k
LCS J1517-4424 1514-442  2012.04.28  MOPRA    PARKES    -1.421D+06  5.580D+06    5.7577   0.2303 0.0069   155.74    135.9  v271k
LCS J1517-4424 1514-442  2012.04.28  MOPRA    PARKES     1.196D+06  5.641D+06    5.7667   0.2062 0.0063   141.50    129.5  v271k
LCS J1517-4424 1514-442  2012.04.28  ATCA-104 PARKES     5.046D+06  6.739D+06    8.4190   0.2741 0.0134   344.27     72.3  v271k
LCS J1517-4424 1514-442  2012.04.28  ATCA-104 PARKES    -2.101D+06  8.688D+06    8.9381   0.2656 0.0130   325.05     74.3  v271k
LCS J1517-4424 1514-442  2012.04.28  ATCA-104 PARKES     1.928D+06  8.736D+06    8.9458   0.2514 0.0123   305.28     72.3  v271k
LCS J1517-4424 1514-442  2012.04.28  CEDUNA   PARKES    -1.571D+07 -2.212D+07   27.1325   0.1904 0.0088    95.72    182.4  v271k
LCS J1517-4424 1514-442  2012.04.28  HOBART26 PARKES     1.548D+07 -2.464D+07   29.1025   0.2125 0.0072   121.64    231.4  v271k
LCS J1517-4424 1514-442  2012.04.28  HOBART26 PARKES    -9.842D+06 -2.839D+07   30.0522   0.2146 0.0073   121.56    232.8  v271k
LCS J1517-4424 1514-442  2012.04.28  HOBART26 PARKES     4.233D+06 -3.000D+07   30.2955   0.2089 0.0071   113.29    235.2  v271k
LCS J1517-4424 1514-442  2012.04.28  CEDUNA   MOPRA     -1.429D+07 -2.770D+07   31.1697   0.1721 0.0117    32.09    501.9  v271k
LCS J1517-4424 1514-442  2012.04.28  CEDUNA   HOBART26  -3.119D+07  2.520D+06   31.2899   0.1846 0.0128    19.72    854.6  v271k
LCS J1517-4424 1514-442  2012.04.28  ATCA-104 CEDUNA     1.361D+07  3.081D+07   33.6817   0.2006 0.0096    68.45    274.4  v271k
LCS J1517-4424 1514-442  2012.04.28  HOBART26 MOPRA      1.690D+07 -3.022D+07   34.6282   0.1879 0.0096    26.44    636.9  v271k
LCS J1517-4424 1514-442  2012.04.28  HOBART26 MOPRA     -1.309D+07 -3.276D+07   35.2827   0.2018 0.0091    34.13    644.8  v271k
LCS J1517-4424 1514-442  2012.04.28  ATCA-104 KATH12M    3.531D+07 -4.983D+06   35.6549   0.2540 0.0109    40.28    546.3  v271k
LCS J1517-4424 1514-442  2012.04.28  HOBART26 MOPRA      3.037D+06 -3.564D+07   35.7688   0.1861 0.0093    27.41    652.9  v271k
LCS J1517-4424 1514-442  2012.04.28  CEDUNA   PARKES    -3.495D+07 -8.362D+06   35.9319   0.1861 0.0086    93.59    175.8  v271k
LCS J1517-4424 1514-442  2012.04.28  KATH12M  MOPRA     -3.598D+07  8.091D+06   36.8833   0.2128 0.0138    18.37    999.0  v271k
LCS J1517-4424 1514-442  2012.04.28  ATCA-104 HOBART26  -1.758D+07  3.333D+07   37.6841   0.2212 0.0155    58.52    348.3  v271k
LCS J1517-4424 1514-442  2012.04.28  ATCA-104 HOBART26   1.489D+07  3.513D+07   38.1584   0.2331 0.0162    70.91    360.3  v271k
LCS J1517-4424 1514-442  2012.04.28  CEDUNA   MOPRA     -3.614D+07 -1.400D+07   38.7592   0.1688 0.0113    33.75    487.9  v271k
LCS J1517-4424 1514-442  2012.04.28  ATCA-104 HOBART26  -2.305D+06  3.873D+07   38.8024   0.2421 0.0169    65.40    364.1  v271k
LCS J1517-4424 1514-442  2012.04.28  KATH12M  PARKES    -3.741D+07  1.367D+07   39.8259   0.2331 0.0086    75.37    363.1  v271k
LCS J1517-4424 1514-442  2012.04.28  ATCA-104 CEDUNA     3.687D+07  1.710D+07   40.6444   0.2158 0.0102    78.65    272.1  v271k
LCS J1517-4424 1514-442  2012.04.28  CEDUNA   KATH12M    2.170D+07 -3.579D+07   41.8571   0.1810 0.0186    11.10   1340.5  v271k
LCS J1517-4424 1514-442  2012.04.28  CEDUNA   HOBART26  -3.918D+07  2.162D+07   44.7511   0.1922 0.0128    21.12    885.7  v271k
LCS J1517-4424 1514-442  2012.04.28  CEDUNA   KATH12M    1.576D+07 -4.597D+07   48.5992   0.2031 0.0179    13.69   1336.5  v271k
LCS J1517-4424 1514-442  2012.04.28  ATCA-104 KATH12M    5.262D+07 -2.888D+07   60.0284   0.2780 0.0115    44.80    549.4  v271k
LCS J1517-4424 1514-442  2012.04.28  KATH12M  MOPRA     -5.189D+07  3.196D+07   60.9428   0.2078 0.0135    18.26    985.0  v271k
LCS J1517-4424 1514-442  2012.04.28  KATH12M  PARKES    -5.070D+07  3.762D+07   63.1277   0.2314 0.0086    73.97    354.9  v271k
LCS J1517-4424 1514-442  2012.04.28  KATH12M  YARRA12M   4.848D+07  4.111D+07   63.5680   0.2967 0.0312    10.35   4299.4  v271k
LCS J1517-4424 1514-442  2012.04.28  HOBART26 KATH12M    5.289D+07 -3.831D+07   65.3068   0.2194 0.0166    15.16   1701.1  v271k
LCS J1517-4424 1514-442  2012.04.28  ATCA-104 KATH12M    4.123D+07 -5.579D+07   69.3662   0.2778 0.0112    49.20    556.8  v271k
LCS J1517-4424 1514-442  2012.04.28  KATH12M  MOPRA     -3.943D+07  5.816D+07   70.2655   0.2232 0.0129    21.74    996.5  v271k
LCS J1517-4424 1514-442  2012.04.28  KATH12M  PARKES    -3.616D+07  6.254D+07   72.2408   0.2468 0.0091    80.57    358.2  v271k
LCS J1517-4424 1514-442  2012.04.28  HOBART26 KATH12M    5.494D+07 -6.760D+07   87.1068   0.2200 0.0162    15.74   1788.3  v271k
LCS J1517-4424 1514-442  2012.04.28  PARKES   YARRA12M   8.470D+07 -2.154D+07   87.3922   0.3040 0.0122    64.11    555.7  v271k
LCS J1517-4424 1514-442  2012.04.28  MOPRA    YARRA12M   8.796D+07 -1.714D+07   89.6138   0.2891 0.0192    18.33   1545.8  v271k
LCS J1517-4424 1514-442  2012.04.28  HOBART26 YARRA12M   7.489D+07 -4.986D+07   89.9722   0.2921 0.0260    14.97   2782.2  v271k
LCS J1517-4424 1514-442  2012.04.28  ATCA-104 YARRA12M   8.975D+07 -1.477D+07   90.9596   0.3394 0.0154    38.73    863.7  v271k
LCS J1517-4424 1514-442  2012.04.28  HOBART26 KATH12M    2.638D+07 -9.091D+07   94.6555   0.2009 0.0145    16.13   1793.5  v271k
LCS J1517-7307 1512-729  2012.04.28  ATCA-104 MOPRA     -1.343D+06  2.097D+06    2.4901   0.0995 0.0038    46.10    209.9  v271k
LCS J1517-7307 1512-729  2012.04.28  ATCA-104 MOPRA      1.167D+06  2.242D+06    2.5272   0.1006 0.0037    50.68    202.4  v271k
LCS J1517-7307 1512-729  2012.04.28  ATCA-104 MOPRA      2.574D+04  2.610D+06    2.6105   0.0980 0.0037    47.64    203.8  v271k
LCS J1517-7307 1512-729  2012.04.28  MOPRA    PARKES    -2.612D+06  3.716D+06    4.5423   0.0954 0.0032    58.68    145.9  v271k
LCS J1517-7307 1512-729  2012.04.28  MOPRA    PARKES     2.027D+06  4.193D+06    4.6574   0.0943 0.0031    64.62    131.3  v271k
LCS J1517-7307 1512-729  2012.04.28  MOPRA    PARKES    -1.225D+05  4.782D+06    4.7839   0.0872 0.0030    58.94    132.0  v271k
LCS J1517-7307 1512-729  2012.04.28  ATCA-104 PARKES    -3.955D+06  5.813D+06    7.0309   0.1046 0.0052   118.52     77.8  v271k
LCS J1517-7307 1512-729  2012.04.28  ATCA-104 PARKES     3.189D+06  6.438D+06    7.1845   0.1122 0.0055   138.47     72.2  v271k
LCS J1517-7307 1512-729  2012.04.28  ATCA-104 PARKES    -9.938D+04  7.393D+06    7.3932   0.1017 0.0050   123.53     72.7  v271k
LCS J1517-7307 1512-729  2012.04.28  HOBART26 PARKES     1.843D+07 -1.055D+07   21.2348   0.0831 0.0033    44.17    241.5  v271k
LCS J1517-7307 1512-729  2012.04.28  HOBART26 PARKES     1.058D+07 -2.185D+07   24.2771   0.0752 0.0031    41.63    231.5  v271k
LCS J1517-7307 1512-729  2012.04.28  HOBART26 PARKES    -5.715D+05 -2.497D+07   24.9754   0.0942 0.0036    54.06    224.3  v271k
LCS J1517-7307 1512-729  2012.04.28  HOBART26 MOPRA      2.104D+07 -1.427D+07   25.4216   0.0828 0.0074    12.17    651.8  v271k
LCS J1517-7307 1512-729  2012.04.28  ATCA-104 HOBART26  -2.238D+07  1.637D+07   27.7274   0.0858 0.0069    23.42    347.4  v271k
LCS J1517-7307 1512-729  2012.04.28  HOBART26 MOPRA      1.071D+07 -2.663D+07   28.7011   0.0801 0.0073    11.89    651.6  v271k
LCS J1517-7307 1512-729  2012.04.28  HOBART26 MOPRA     -2.567D+06 -2.917D+07   29.2783   0.0832 0.0069    13.21    625.5  v271k
LCS J1517-7307 1512-729  2012.04.28  CEDUNA   KATH12M    2.009D+07 -2.226D+07   29.9860   0.1080 0.0162     7.05   1350.4  v271k
LCS J1517-7307 1512-729  2012.04.28  ATCA-104 HOBART26  -1.069D+07  2.924D+07   31.1291   0.0887 0.0070    24.38    357.6  v271k
LCS J1517-7307 1512-729  2012.04.28  CEDUNA   HOBART26  -1.931D+07 -2.498D+07   31.5720   0.0879 0.0100     9.60    861.7  v271k
LCS J1517-7307 1512-729  2012.04.28  ATCA-104 HOBART26   3.733D+06  3.141D+07   31.6284   0.0985 0.0075    28.98    345.7  v271k
LCS J1517-7307 1512-729  2012.04.28  CEDUNA   PARKES    -8.822D+05 -3.553D+07   35.5446   0.0989 0.0049    45.79    192.9  v271k
LCS J1517-7307 1512-729  2012.04.28  KATH12M  PARKES    -2.103D+07 -2.892D+07   35.7594   0.0863 0.0046    24.39    405.1  v271k
LCS J1517-7307 1512-729  2012.04.28  CEDUNA   PARKES    -2.715D+07 -2.462D+07   36.6525   0.0812 0.0041    41.40    175.0  v271k
LCS J1517-7307 1512-729  2012.04.28  KATH12M  MOPRA     -1.837D+07 -3.266D+07   37.4702   0.0747 0.0129     5.91   1114.4  v271k
LCS J1517-7307 1512-729  2012.04.28  CEDUNA   HOBART26  -3.772D+07 -2.795D+06   37.8263   0.0830 0.0098     9.19    864.1  v271k
LCS J1517-7307 1512-729  2012.04.28  CEDUNA   PARKES    -3.761D+07 -4.510D+06   37.8809   0.0679 0.0036    34.25    178.6  v271k
LCS J1517-7307 1512-729  2012.04.28  ATCA-104 KATH12M    1.704D+07  3.475D+07   38.7039   0.0980 0.0077    14.22    594.0  v271k
LCS J1517-7307 1512-729  2012.04.28  CEDUNA   MOPRA      1.730D+06 -3.925D+07   39.2877   0.0869 0.0077    15.45    520.5  v271k
LCS J1517-7307 1512-729  2012.04.28  CEDUNA   MOPRA     -2.701D+07 -2.942D+07   39.9380   0.0773 0.0070    14.72    492.6  v271k
LCS J1517-7307 1512-729  2012.04.28  CEDUNA   MOPRA     -3.963D+07 -8.758D+06   40.5821   0.0518 0.0059    10.37    497.9  v271k
LCS J1517-7307 1512-729  2012.04.28  ATCA-104 CEDUNA    -3.073D+06  4.135D+07   41.4608   0.0946 0.0052    32.78    277.4  v271k
LCS J1517-7307 1512-729  2012.04.28  ATCA-104 CEDUNA     2.703D+07  3.203D+07   41.9147   0.0927 0.0050    33.93    270.3  v271k
LCS J1517-7307 1512-729  2012.04.28  ATCA-104 CEDUNA     4.079D+07  1.100D+07   42.2497   0.0652 0.0040    24.28    275.2  v271k
LCS J1517-7307 1512-729  2012.04.28  CEDUNA   HOBART26  -3.706D+07  2.041D+07   42.3066   0.0459 0.0085     5.60    850.7  v271k
LCS J1517-7307 1512-729  2012.04.28  KATH12M  PARKES    -4.724D+07 -2.349D+06   47.2987   0.0821 0.0043    25.82    361.8  v271k
LCS J1517-7307 1512-729  2012.04.28  KATH12M  MOPRA     -4.710D+07 -7.164D+06   47.6435   0.0703 0.0118     6.11   1018.2  v271k
LCS J1517-7307 1512-729  2012.04.28  ATCA-104 KATH12M    4.713D+07  9.774D+06   48.1305   0.0989 0.0073    15.33    558.8  v271k
LCS J1517-7307 1512-729  2012.04.28  KATH12M  MOPRA     -5.108D+07  2.331D+07   56.1484   0.0826 0.0114     7.46    994.6  v271k
LCS J1517-7307 1512-729  2012.04.28  KATH12M  PARKES    -4.904D+07  2.757D+07   56.2606   0.0860 0.0043    27.65    356.7  v271k
LCS J1517-7307 1512-729  2012.04.28  ATCA-104 KATH12M    5.225D+07 -2.107D+07   56.3359   0.0863 0.0068    14.05    549.7  v271k
LCS J1517-7307 1512-729  2012.04.28  HOBART26 KATH12M    5.782D+07 -1.946D+07   61.0046   0.0893 0.0147     6.24   1786.3  v271k
LCS J1517-7307 1512-729  2012.04.28  HOBART26 KATH12M    4.852D+07 -5.247D+07   71.4652   0.0884 0.0133     6.88   1699.2  v271k
LCS J1517-7307 1512-729  2012.04.28  PARKES   YARRA12M   5.299D+07  6.301D+07   82.3281   0.0751 0.0054    16.08    532.3  v271k
LCS J1517-7307 1512-729  2012.04.28  PARKES   YARRA12M   8.341D+07  2.065D+07   85.9301   0.0641 0.0060    11.63    615.9  v271k
LCS J1517-7307 1512-729  2012.04.28  MOPRA    YARRA12M   5.281D+07  6.783D+07   85.9646   0.0914 0.0174     5.36   1498.1  v271k
LCS J1517-7307 1512-729  2012.04.28  ATCA-104 YARRA12M   5.284D+07  7.044D+07   88.0543   0.0921 0.0101     9.73    822.1  v271k
LCS J1517-7307 1512-729  2012.04.28  ATCA-104 YARRA12M   8.656D+07  2.721D+07   90.7393   0.0759 0.0108     7.29    949.3  v271k
RFC J1522-2730 1519-273  2008.02.05  ATCA-104 MOPRA     -4.766D+03  3.171D+06    3.1708   0.9717 0.0247   194.30    418.8  v254b
RFC J1522-2730 1519-273  2008.02.05  ATCA-104 MOPRA      6.239D+05  3.123D+06    3.1852   0.9893 0.0251   198.94    416.9  v254b
RFC J1522-2730 1519-273  2008.02.05  PARKES   MOPRA     -3.626D+06 -4.036D+06    5.4255   0.8915 0.0142   484.36    154.0  v254b
RFC J1522-2730 1519-273  2008.02.05  PARKES   MOPRA      1.816D+05 -5.705D+06    5.7076   1.0168 0.0162   658.16    129.8  v254b
RFC J1522-2730 1519-273  2008.02.05  PARKES   MOPRA     -9.919D+05 -5.643D+06    5.7292   1.0001 0.0159   645.34    130.1  v254b
RFC J1522-2730 1519-273  2008.02.05  ATCA-104 PARKES    -1.863D+05  8.876D+06    8.8775   0.9933 0.0158   589.54    141.4  v254b
RFC J1522-2730 1519-273  2008.02.05  ATCA-104 PARKES     1.616D+06  8.766D+06    8.9138   0.9867 0.0157   581.36    142.5  v254b
RFC J1522-2730 1519-273  2008.02.05  CEDUNA   PARKES    -2.673D+07 -9.860D+06   28.4876   0.9132 0.0223   545.28    140.8  v254b
RFC J1522-2730 1519-273  2008.02.05  CEDUNA   PARKES    -2.576D+07  1.558D+07   30.1043   0.8593 0.0210   520.44    138.8  v254b
RFC J1522-2730 1519-273  2008.02.05  PARKES   HOBART26   1.590D+07  2.597D+07   30.4498   0.8426 0.0136   423.64    166.5  v254b
RFC J1522-2730 1519-273  2008.02.05  CEDUNA   MOPRA     -2.655D+07 -1.556D+07   30.7720   0.9019 0.0153   181.72    417.0  v254b
RFC J1522-2730 1519-273  2008.02.05  CEDUNA   MOPRA     -2.938D+07  1.154D+07   31.5713   0.7682 0.0136   132.11    485.9  v254b
RFC J1522-2730 1519-273  2008.02.05  ATCA-104 CEDUNA     2.654D+07  1.874D+07   32.4873   0.8820 0.0155   162.93    454.4  v254b
RFC J1522-2730 1519-273  2008.02.05  ATCA-104 CEDUNA     3.134D+07 -9.318D+06   32.6942   0.0905 0.0129     7.08    838.2  v254b
RFC J1522-2730 1519-273  2008.02.05  CEDUNA   PARKES    -3.401D+07 -5.218D+06   34.4059   0.9255 0.0226   547.49    142.0  v254b
RFC J1522-2730 1519-273  2008.02.05  HOBART26 MOPRA     -1.952D+07 -3.001D+07   35.7987   0.7499 0.0142   106.92    583.1  v254b
RFC J1522-2730 1519-273  2008.02.05  CEDUNA   MOPRA     -3.500D+07 -1.086D+07   36.6462   0.9381 0.0158   189.01    415.5  v254b
RFC J1522-2730 1519-273  2008.02.05  ATCA-104 CEDUNA     3.562D+07  1.398D+07   38.2702   0.9148 0.0160   169.04    454.9  v254b
RFC J1522-2730 1519-273  2008.02.05  CEDUNA   HOBART26  -9.861D+06  4.155D+07   42.7041   0.7835 0.0146   124.74    525.5  v254b
LCS J1524-5103 1521-508  2015.09.30  ATCA-104 MOPRA     -8.533D+05  2.973D+06    3.0930   0.0438 0.0097     4.78    893.6  v271o
LCS J1524-5103 1521-508  2015.09.30  MOPRA    PARKES     3.019D+06  4.418D+06    5.3509   0.0703 0.0060    17.76    210.4  v271o
LCS J1524-5103 1521-508  2015.09.30  MOPRA    PARKES    -1.733D+06  5.330D+06    5.6048   0.0799 0.0059    26.88    214.8  v271o
LCS J1524-5103 1521-508  2015.09.30  ASKAP-32 YARRA12M   2.704D+06  7.249D+06    7.7371   0.5097 0.1230     4.44   5421.9  v271o
LCS J1524-5103 1521-508  2015.09.30  ATCA-104 PARKES    -2.584D+06  8.304D+06    8.6966   0.0179 0.0040     4.75    271.1  v271o
LCS J1524-5103 1521-508  2015.09.30  CEDUNA   PARKES    -1.232D+07 -2.614D+07   28.8929   0.0899 0.0122    23.03    277.6  v271o
LCS J1524-5103 1521-508  2015.09.30  ATCA-104 KATH12M    3.131D+07  4.550D+06   31.6368   0.1475 0.0347     4.84   2270.0  v271o
LCS J1524-5103 1521-508  2015.09.30  KATH12M  MOPRA     -3.216D+07 -1.577D+06   32.2000   0.1189 0.0264     4.79   1802.2  v271o
LCS J1524-5103 1521-508  2015.09.30  CEDUNA   MOPRA     -1.055D+07 -3.147D+07   33.1954   0.0851 0.0118     8.38    915.1  v271o
LCS J1524-5103 1521-508  2015.09.30  CEDUNA   YARRA12M   4.023D+06  3.378D+07   34.0211   0.1360 0.0313     4.58   2059.9  v271o
LCS J1524-5103 1521-508  2015.09.30  KATH12M  PARKES    -3.394D+07  3.781D+06   34.1486   0.0694 0.0073    13.48    546.6  v271o
LCS J1524-5103 1521-508  2015.09.30  ATCA-104 CEDUNA     9.702D+06  3.445D+07   35.7862   0.0565 0.0126     4.74   1152.7  v271o
LCS J1524-5103 1521-508  2015.09.30  CEDUNA   KATH12M    2.162D+07 -2.991D+07   36.9029   0.1511 0.0351     4.59   2324.5  v271o
LCS J1524-5103 1521-508  2015.09.30  CEDUNA   PARKES    -3.692D+07  8.972D+06   37.9990   0.0783 0.0112    16.09    237.9  v271o
LCS J1524-5103 1521-508  2015.09.30  CEDUNA   MOPRA     -3.995D+07  4.543D+06   40.2035   0.0805 0.0145     6.03    813.2  v271o
LCS J1524-5103 1521-508  2015.09.30  CEDUNA   KATH12M    3.542D+06 -4.791D+07   48.0445   0.1715 0.0408     4.46   1884.8  v271o
LCS J1524-5103 1521-508  2015.09.30  ASKAP-32 CEDUNA    -4.693D+07  1.176D+07   48.3842   0.2762 0.0734     4.20   3068.7  v271o
LCS J1524-5103 1521-508  2015.09.30  CEDUNA   YARRA12M   4.964D+07 -4.518D+06   49.8479   0.1803 0.0396     4.83   1624.4  v271o
LCS J1524-5103 1521-508  2015.09.30  ATCA-104 WARK12M   -4.724D+07 -2.545D+07   53.6562   0.1160 0.0258     4.79   1841.5  v271o
LCS J1524-5103 1521-508  2015.09.30  MOPRA    WARK12M   -4.638D+07 -2.842D+07   54.3989   0.0936 0.0212     4.67   1462.0  v271o
LCS J1524-5103 1521-508  2015.09.30  PARKES   WARK12M   -4.470D+07 -3.371D+07   55.9897   0.0656 0.0064    15.24    443.5  v271o
LCS J1524-5103 1521-508  2015.09.30  ASKAP-32 KATH12M   -4.336D+07 -3.620D+07   56.4894   0.4781 0.1225     4.17   6291.1  v271o
LCS J1524-5103 1521-508  2015.09.30  PARKES   YARRA12M   1.637D+07  5.992D+07   62.1139   0.0596 0.0063    12.70    484.4  v271o
LCS J1524-5103 1521-508  2015.09.30  PARKES   WARK12M   -5.416D+07  3.676D+07   65.4580   0.0711 0.0076    12.76    431.0  v271o
LCS J1524-5103 1521-508  2015.09.30  MOPRA    WARK12M   -5.120D+07  4.112D+07   65.6702   0.1269 0.0298     4.48   1475.7  v271o
LCS J1524-5103 1521-508  2015.09.30  KATH12M  YARRA12M  -1.764D+07  6.367D+07   66.0740   0.1582 0.0355     4.78   4057.0  v271o
LCS J1524-5103 1521-508  2015.09.30  MOPRA    YARRA12M   1.455D+07  6.526D+07   66.8606   0.1070 0.0234     4.83   1597.0  v271o
LCS J1524-5103 1521-508  2015.09.30  KATH12M  MOPRA     -4.352D+07  5.242D+07   68.1306   0.1403 0.0318     4.69   1669.9  v271o
LCS J1524-5103 1521-508  2015.09.30  ATCA-104 YARRA12M   1.369D+07  6.823D+07   69.5924   0.1247 0.0313     4.69   2011.5  v271o
LCS J1524-5103 1521-508  2015.09.30  KATH12M  PARKES    -4.046D+07  5.689D+07   69.8070   0.0683 0.0081    10.73    487.7  v271o
LCS J1524-5103 1521-508  2015.09.30  CEDUNA   WARK12M   -5.696D+07 -5.988D+07   82.6417   0.1207 0.0279     4.58   1885.8  v271o
LCS J1524-5103 1521-508  2015.09.30  KATH12M  WARK12M   -7.849D+07 -3.003D+07   84.0437   0.1374 0.0316     4.65   3713.8  v271o
LCS J1524-5103 1521-508  2015.09.30  ASKAP-32 PARKES    -8.386D+07  2.075D+07   86.3846   0.0715 0.0175     4.33    794.0  v271o
LCS J1524-5103 1521-508  2015.09.30  PARKES   YARRA12M   8.657D+07 -1.350D+07   87.6144   0.0605 0.0071    10.53    420.3  v271o
LCS J1524-5103 1521-508  2015.09.30  ASKAP-32 MOPRA     -8.689D+07  1.625D+07   88.3939   0.2637 0.0654     4.55   2718.8  v271o
LCS J1524-5103 1521-508  2015.09.30  MOPRA    YARRA12M   8.960D+07 -8.990D+06   90.0455   0.1281 0.0299     4.50   1439.2  v271o
LCS J1524-5103 1521-508  2015.09.30  CEDUNA   WARK12M   -9.111D+07  4.570D+07  101.9270   0.1832 0.0402     4.87   1665.6  v271o
LCS J1524-5103 1521-508  2015.09.30  WARK12M  YARRA12M   6.085D+07  9.371D+07  111.7313   0.1283 0.0283     4.84   3291.0  v271o
LCS J1524-5103 1521-508  2015.09.30  KATH12M  WARK12M   -9.479D+07  9.347D+07  133.1218   0.1776 0.0410     4.63   3414.6  v271o
LCS J1524-5103 1521-508  2015.09.30  WARK12M  YARRA12M   1.408D+08 -5.004D+07  149.4550   0.1471 0.0351     4.43   2942.8  v271o
LCS J1524-5103 1521-508  2015.09.30  ASKAP-32 WARK12M   -1.381D+08  5.726D+07  149.5372   0.5003 0.1167     4.65   5559.4  v271o
LCS J1524-5903 1520-588  2015.11.18  ATCA-100 PARKES    -1.541D+05  2.292D+06    2.2972   0.2471 0.0109   165.71     95.2  v493b
LCS J1524-5903 1520-588  2008.11.29  ATCA-104 MOPRA      1.901D+06  1.708D+06    2.5551   0.1889 0.0085    60.06    296.5  v271b
LCS J1524-5903 1520-588  2008.11.29  ATCA-104 MOPRA      1.070D+06  2.717D+06    2.9199   0.1838 0.0083    60.84    284.6  v271b
LCS J1524-5903 1520-588  2008.11.28  ATCA-104 MOPRA     -4.473D+05  2.945D+06    2.9789   0.1888 0.0085    58.29    305.9  v271b
LCS J1524-5903 1520-588  2008.11.29  MOPRA    PARKES     1.837D+06  5.016D+06    5.3418   0.1677 0.0066   188.39     85.4  v271b
LCS J1524-5903 1520-588  2008.11.28  MOPRA    PARKES    -9.967D+05  5.324D+06    5.4164   0.1822 0.0072   194.24     90.2  v271b
LCS J1524-5903 1520-588  2015.11.18  CEDUNA   HOBART26  -2.217D+06 -5.225D+06    5.6763   0.1642 0.0167    11.11   1094.8  v493b
LCS J1524-5903 1520-588  2015.11.19  ATCA-100 HOBART26   6.300D+06  3.096D+06    7.0201   0.0748 0.0103     7.68    725.9  v493b
LCS J1524-5903 1520-588  2015.11.18  HOBART26 PARKES     3.236D+06 -6.778D+06    7.5108   0.0957 0.0056    25.98    306.7  v493b
LCS J1524-5903 1520-588  2008.11.29  ATCA-104 PARKES     2.906D+06  7.733D+06    8.2612   0.1567 0.0132   173.31     83.8  v271b
LCS J1524-5903 1520-588  2008.11.28  ATCA-104 PARKES    -1.444D+06  8.269D+06    8.3942   0.1658 0.0139   172.25     89.9  v271b
LCS J1524-5903 1520-588  2015.11.18  CEDUNA   PARKES    -6.736D+06 -6.344D+06    9.2528   0.0458 0.0077    32.62    133.0  v493b
LCS J1524-5903 1520-588  2015.11.19  ATCA-100 CEDUNA     1.988D+06 -9.114D+06    9.3282   0.0459 0.0048    10.53    288.4  v493b
LCS J1524-5903 1520-588  2015.11.18  ATCA-100 CEDUNA    -4.223D+06  9.729D+06   10.6063   0.0275 0.0054     5.22    339.7  v493b
LCS J1524-5903 1520-588  2008.11.28  HOBART26 PARKES     1.404D+07 -2.310D+07   27.0269   0.1386 0.0055   184.83    100.9  v271b
LCS J1524-5903 1520-588  2008.11.29  HOBART26 PARKES     5.958D+05 -2.849D+07   28.4929   0.1252 0.0050   162.41    103.7  v271b
LCS J1524-5903 1520-588  2008.11.29  MOPRA    HOBART26   1.594D+07  2.767D+07   31.9314   0.0974 0.0054    26.50    354.1  v271b
LCS J1524-5903 1520-588  2008.11.28  MOPRA    HOBART26  -1.503D+07  2.842D+07   32.1511   0.1407 0.0067    39.28    343.1  v271b
LCS J1524-5903 1520-588  2008.11.28  CEDUNA   PARKES    -1.990D+07 -2.628D+07   32.9601   0.1025 0.0043    90.38    108.0  v271b
LCS J1524-5903 1520-588  2008.11.29  MOPRA    HOBART26   1.241D+06  3.350D+07   33.5258   0.1170 0.0060    31.82    352.3  v271b
LCS J1524-5903 1520-588  2008.11.28  CEDUNA   HOBART26  -3.393D+07 -3.180D+06   34.0833   0.1183 0.0066    27.89    410.6  v271b
LCS J1524-5903 1520-588  2008.11.29  ATCA-104 HOBART26   1.784D+07  2.938D+07   34.3691   0.0880 0.0052    24.37    341.0  v271b
LCS J1524-5903 1520-588  2008.11.28  ATCA-104 HOBART26  -1.548D+07  3.137D+07   34.9774   0.1197 0.0062    33.35    342.1  v271b
LCS J1524-5903 1520-588  2008.11.29  ATCA-104 HOBART26   2.310D+06  3.622D+07   36.2934   0.0968 0.0054    26.68    345.7  v271b
LCS J1524-5903 1520-588  2008.11.28  CEDUNA   MOPRA     -1.890D+07 -3.160D+07   36.8216   0.0815 0.0079    21.63    367.2  v271b
LCS J1524-5903 1520-588  2008.11.29  CEDUNA   PARKES    -3.719D+07 -5.264D+06   37.5651   0.0831 0.0035    76.29    104.0  v271b
LCS J1524-5903 1520-588  2008.11.29  CEDUNA   MOPRA     -3.600D+07  1.524D+07   39.0959   0.0994 0.0092    26.44    364.0  v271b
LCS J1524-5903 1520-588  2008.11.28  ATCA-104 CEDUNA     1.845D+07  3.455D+07   39.1654   0.0890 0.0053    23.32    366.1  v271b
LCS J1524-5903 1520-588  2008.11.29  ATCA-104 CEDUNA     3.791D+07 -1.353D+07   40.2472   0.1118 0.0060    30.63    350.5  v271b
LCS J1524-5903 1520-588  2008.11.29  CEDUNA   MOPRA     -3.903D+07 -1.028D+07   40.3621   0.0834 0.0079    23.09    353.2  v271b
LCS J1524-5903 1520-588  2008.11.29  ATCA-104 CEDUNA     4.010D+07  1.300D+07   42.1543   0.0693 0.0046    19.16    346.6  v271b
LCS J1524-5903 1520-588  2008.11.29  CEDUNA   HOBART26  -3.779D+07  2.322D+07   44.3553   0.1038 0.0062    23.54    429.1  v271b
LCS J1524-5903 1520-588  2008.11.29  CEDUNA   HOBART26  -2.006D+07  4.290D+07   47.3633   0.0959 0.0060    21.90    418.6  v271b
RFC J1526-4502 1522-448  2015.11.18  CEDUNA   PARKES    -3.281D+06 -6.392D+06    7.1848   0.0070 0.0016     6.22    134.1  v493b
RFC J1531-5108 1528-509  2008.02.05  ATCA-104 MOPRA     -1.105D+06  2.858D+06    3.0643   0.1421 0.0059    30.43    451.0  v254b
RFC J1531-5108 1528-509  2008.02.05  ATCA-104 MOPRA     -5.785D+05  3.057D+06    3.1112   0.1455 0.0057    32.64    431.9  v254b
RFC J1531-5108 1528-509  2008.02.05  ATCA-104 MOPRA      6.749D+03  3.125D+06    3.1254   0.1461 0.0056    33.82    417.4  v254b
RFC J1531-5108 1528-509  2008.02.05  PARKES   MOPRA      2.189D+06 -5.099D+06    5.5491   0.1424 0.0027   100.06    138.5  v254b
RFC J1531-5108 1528-509  2008.02.05  PARKES   MOPRA      1.237D+06 -5.503D+06    5.6407   0.1436 0.0026   106.79    130.8  v254b
RFC J1531-5108 1528-509  2008.02.05  PARKES   MOPRA      1.602D+05 -5.670D+06    5.6728   0.1399 0.0026   108.63    125.2  v254b
RFC J1531-5108 1528-509  2008.02.05  ATCA-104 PARKES    -3.293D+06  7.958D+06    8.6121   0.1360 0.0027    86.84    150.9  v254b
RFC J1531-5108 1528-509  2008.02.05  ATCA-104 PARKES    -1.815D+06  8.560D+06    8.7507   0.1386 0.0026    94.54    141.8  v254b
RFC J1531-5108 1528-509  2008.02.05  ATCA-104 PARKES    -1.535D+05  8.796D+06    8.7972   0.1373 0.0026    97.58    136.4  v254b
RFC J1531-5108 1528-509  2008.02.05  CEDUNA   HOBART26  -2.445D+07 -7.074D+06   25.4523   0.1103 0.0062    18.63    562.7  v254b
RFC J1531-5108 1528-509  2008.02.05  PARKES   HOBART26  -1.762D+07  2.021D+07   26.8117   0.1393 0.0029    75.52    176.0  v254b
RFC J1531-5108 1528-509  2008.02.05  CEDUNA   PARKES    -6.832D+06 -2.728D+07   28.1272   0.1123 0.0031    73.66    148.2  v254b
RFC J1531-5108 1528-509  2008.02.05  PARKES   HOBART26  -1.487D+07  2.405D+07   28.2741   0.1323 0.0027    77.00    164.3  v254b
RFC J1531-5108 1528-509  2008.02.05  CEDUNA   PARKES    -1.760D+07 -2.440D+07   30.0834   0.1189 0.0034    68.50    166.8  v254b
RFC J1531-5108 1528-509  2008.02.05  HOBART26 MOPRA      1.981D+07 -2.531D+07   32.1387   0.1262 0.0059    22.85    526.0  v254b
RFC J1531-5108 1528-509  2008.02.05  CEDUNA   HOBART26  -3.247D+07 -3.542D+05   32.4743   0.1258 0.0069    19.04    638.4  v254b
RFC J1531-5108 1528-509  2008.02.05  CEDUNA   MOPRA     -4.644D+06 -3.238D+07   32.7154   0.1058 0.0049    23.14    442.8  v254b
RFC J1531-5108 1528-509  2008.02.05  CEDUNA   PARKES    -2.689D+07 -1.909D+07   32.9704   0.0925 0.0027    66.16    135.8  v254b
RFC J1531-5108 1528-509  2008.02.05  HOBART26 MOPRA      1.611D+07 -2.955D+07   33.6555   0.1342 0.0056    25.82    500.7  v254b
RFC J1531-5108 1528-509  2008.02.05  CEDUNA   MOPRA     -1.636D+07 -2.990D+07   34.0862   0.1204 0.0056    22.78    508.2  v254b
RFC J1531-5108 1528-509  2008.02.05  ATCA-104 HOBART26  -2.091D+07  2.817D+07   35.0818   0.1444 0.0064    24.39    573.1  v254b
RFC J1531-5108 1528-509  2008.02.05  ATCA-104 CEDUNA     3.539D+06  3.524D+07   35.4197   0.1105 0.0054    21.90    482.5  v254b
RFC J1531-5108 1528-509  2008.02.05  CEDUNA   MOPRA     -2.672D+07 -2.476D+07   36.4287   0.0972 0.0046    22.71    415.6  v254b
RFC J1531-5108 1528-509  2008.02.05  ATCA-104 CEDUNA     1.578D+07  3.296D+07   36.5437   0.1217 0.0061    21.30    550.7  v254b
RFC J1531-5108 1528-509  2008.02.05  ATCA-104 HOBART26  -1.669D+07  3.261D+07   36.6288   0.1297 0.0060    23.09    542.6  v254b
RFC J1531-5108 1528-509  2008.02.05  ATCA-104 CEDUNA     2.673D+07  2.788D+07   38.6254   0.0919 0.0049    19.51    452.8  v254b
LCS J1532-5551 1528-556  2015.09.30  ATCA-104 MOPRA      1.875D+06  9.671D+05    2.1094   0.0334 0.0071     4.98    901.5  v271o
LCS J1532-5551 1528-556  2015.09.30  ATCA-104 MOPRA     -8.644D+05  2.884D+06    3.0105   0.0243 0.0053     4.88    898.2  v271o
LCS J1532-5551 1528-556  2015.09.30  MOPRA    PARKES     3.520D+06  1.816D+06    3.9607   0.0100 0.0022     4.85    217.1  v271o
LCS J1532-5551 1528-556  2015.09.30  MOPRA    PARKES     2.099D+06  4.996D+06    5.4193   0.0091 0.0019     4.99    206.1  v271o
LCS J1532-5551 1528-556  2015.09.30  MOPRA    PARKES    -1.756D+06  5.172D+06    5.4619   0.0068 0.0015     4.65    219.0  v271o
LCS J1532-5551 1528-556  2010.07.25  MOPRA    PARKES     1.018D+06  5.429D+06    5.5239   0.0040 0.0008     5.41     57.7  v271f
LCS J1532-5551 1528-556  2015.09.30  ATCA-104 PARKES     5.394D+06  2.781D+06    6.0686   0.0120 0.0026     4.80    272.0  v271o
LCS J1532-5551 1528-556  2015.09.30  ASKAP-32 YARRA12M   4.905D+06  4.239D+06    6.4831   0.2582 0.0589     4.74   5380.1  v271o
LCS J1532-5551 1528-556  2010.07.25  DSS45    PARKES    -2.095D+06 -6.831D+06    7.1446   0.0076 0.0019     5.15    161.3  v271f
LCS J1532-5551 1528-556  2015.09.30  ASKAP-32 YARRA12M   1.028D+06  7.600D+06    7.6696   0.2579 0.0594     4.68   5487.4  v271o
LCS J1532-5551 1528-556  2010.07.25  ATCA-104 PARKES     1.655D+06  8.393D+06    8.5544   0.0040 0.0009     5.39     66.2  v271f
LCS J1532-5551 1528-556  2015.09.30  CEDUNA   PARKES    -1.205D+07 -2.820D+07   30.6656   0.0079 0.0020     4.64    255.2  v271o
LCS J1532-5551 1528-556  2015.09.30  ATCA-104 KATH12M    3.104D+07  9.897D+06   32.5757   0.0792 0.0191     4.69   2263.3  v271o
LCS J1532-5551 1528-556  2015.09.30  KATH12M  MOPRA     -3.190D+07 -7.013D+06   32.6621   0.0632 0.0146     4.60   1806.2  v271o
LCS J1532-5551 1528-556  2015.09.30  CEDUNA   MOPRA     -1.029D+07 -3.337D+07   34.9226   0.0226 0.0050     4.74    835.3  v271o
LCS J1532-5551 1528-556  2015.09.30  CEDUNA   MOPRA     -2.158D+07  2.758D+07   35.0174   0.0292 0.0065     4.72    789.6  v271o
LCS J1532-5551 1528-556  2015.09.30  ATCA-104 CEDUNA     2.346D+07 -2.661D+07   35.4732   0.0356 0.0077     4.90    987.9  v271o
LCS J1532-5551 1528-556  2015.09.30  CEDUNA   YARRA12M   3.691D+06  3.677D+07   36.9552   0.0649 0.0145     4.75   1853.1  v271o
LCS J1532-5551 1528-556  2015.09.30  CEDUNA   PARKES    -3.773D+07 -2.227D+06   37.7984   0.0129 0.0031     4.93    280.0  v271o
LCS J1532-5551 1528-556  2009.12.13  ATCA-104 CEDUNA     3.545D+07 -1.644D+07   39.0766   0.0269 0.0041     6.82    378.9  v271d
LCS J1532-5551 1528-556  2015.09.30  CEDUNA   MOPRA     -3.982D+07 -7.279D+06   40.4783   0.0333 0.0074     4.70    924.2  v271o
LCS J1532-5551 1528-556  2015.09.30  ASKAP-32 KATH12M   -4.226D+07 -3.324D+06   42.3941   0.2832 0.0676     4.53   6437.2  v271o
LCS J1532-5551 1528-556  2015.09.30  CEDUNA   KATH12M   -1.353D+07 -4.201D+07   44.1331   0.0896 0.0203     4.73   1865.8  v271o
LCS J1532-5551 1528-556  2015.09.30  CEDUNA   KATH12M    1.102D+07 -4.338D+07   44.7579   0.0995 0.0225     4.73   2211.5  v271o
LCS J1532-5551 1528-556  2015.09.30  ASKAP-32 CEDUNA    -4.517D+07 -3.179D+06   45.2800   0.1578 0.0391     4.59   3586.9  v271o
LCS J1532-5551 1528-556  2015.09.30  CEDUNA   YARRA12M   4.620D+07  1.079D+07   47.4404   0.0957 0.0211     4.82   1913.9  v271o
LCS J1532-5551 1528-556  2015.09.30  KATH12M  YARRA12M   4.718D+07  7.584D+06   47.7820   0.1010 0.0219     4.96   3367.7  v271o
LCS J1532-5551 1528-556  2015.09.30  ASKAP-32 CEDUNA    -2.872D+07  3.874D+07   48.2252   0.1341 0.0332     4.60   2980.4  v271o
LCS J1532-5551 1528-556  2015.09.30  ATCA-104 WARK12M   -4.695D+07 -2.903D+07   55.1969   0.0645 0.0143     4.79   1842.1  v271o
LCS J1532-5551 1528-556  2015.09.30  MOPRA    WARK12M   -4.608D+07 -3.191D+07   56.0537   0.0544 0.0119     4.84   1470.0  v271o
LCS J1532-5551 1528-556  2015.09.30  ASKAP-32 KATH12M   -3.412D+07 -4.660D+07   57.7518   0.2790 0.0625     4.88   6340.5  v271o
LCS J1532-5551 1528-556  2015.09.30  PARKES   WARK12M   -4.433D+07 -3.708D+07   57.7934   0.0099 0.0021     4.96    449.2  v271o
LCS J1532-5551 1528-556  2015.09.30  PARKES   WARK12M   -6.625D+06  6.046D+07   60.8253   0.0134 0.0030     4.67    461.5  v271o
LCS J1532-5551 1528-556  2015.09.30  MOPRA    WARK12M   -3.236D+06  6.227D+07   62.3567   0.0766 0.0170     4.77   1531.7  v271o
LCS J1532-5551 1528-556  2015.09.30  KATH12M  MOPRA     -5.082D+07  3.614D+07   62.3571   0.0783 0.0168     4.99   1630.7  v271o
LCS J1532-5551 1528-556  2015.09.30  KATH12M  PARKES    -4.870D+07  4.120D+07   63.7888   0.0144 0.0032     4.77    494.9  v271o
LCS J1532-5551 1528-556  2015.09.30  KATH12M  YARRA12M   3.513D+07  5.421D+07   64.5966   0.0981 0.0218     4.82   3383.3  v271o
LCS J1532-5551 1528-556  2015.09.30  KATH12M  YARRA12M  -1.792D+07  6.313D+07   65.6222   0.0882 0.0195     4.86   4006.8  v271o
LCS J1532-5551 1528-556  2015.09.30  PARKES   WARK12M   -6.493D+07  1.990D+07   67.9065   0.0126 0.0027     4.89    434.4  v271o
LCS J1532-5551 1528-556  2015.09.30  KATH12M  MOPRA     -8.082D+06  6.957D+07   70.0393   0.0887 0.0191     4.98   1705.4  v271o
LCS J1532-5551 1528-556  2015.09.30  MOPRA    YARRA12M   1.398D+07  7.014D+07   71.5221   0.0557 0.0127     4.62   1590.2  v271o
LCS J1532-5551 1528-556  2015.09.30  ATCA-104 YARRA12M   1.312D+07  7.303D+07   74.1947   0.0717 0.0179     4.73   1992.6  v271o
LCS J1532-5551 1528-556  2015.09.30  PARKES   YARRA12M   5.156D+07 -6.398D+07   82.1714   0.0129 0.0028     4.88    429.4  v271o
LCS J1532-5551 1528-556  2015.09.30  ASKAP-32 PARKES    -4.671D+07  6.818D+07   82.6438   0.0353 0.0084     4.50    820.8  v271o
LCS J1532-5551 1528-556  2015.09.30  MOPRA    YARRA12M   5.524D+07 -6.206D+07   83.0875   0.0741 0.0158     4.97   1425.2  v271o
LCS J1532-5551 1528-556  2015.09.30  ASKAP-32 PARKES    -8.294D+07 -5.287D+06   83.1072   0.0369 0.0083     4.79    802.6  v271o
LCS J1532-5551 1528-556  2015.09.30  ASKAP-32 MOPRA     -5.034D+07  6.630D+07   83.2430   0.1362 0.0342     4.49   2724.2  v271o
LCS J1532-5551 1528-556  2015.09.30  ASKAP-32 ATCA-104  -5.225D+07  6.531D+07   83.6392   0.1432 0.0351     4.35   3408.6  v271o
LCS J1532-5551 1528-556  2015.09.30  ATCA-104 YARRA12M   5.716D+07 -6.107D+07   83.6452   0.0856 0.0217     4.64   1783.3  v271o
LCS J1532-5551 1528-556  2015.09.30  PARKES   YARRA12M   8.399D+07  1.288D+07   84.9677   0.0124 0.0028     4.70    428.3  v271o
LCS J1532-5551 1528-556  2015.09.30  ASKAP-32 MOPRA     -8.499D+07 -1.045D+07   85.6303   0.1245 0.0318     4.38   2649.6  v271o
LCS J1532-5551 1528-556  2015.09.30  KATH12M  WARK12M   -7.798D+07 -3.892D+07   87.1583   0.0815 0.0186     4.70   3704.1  v271o
LCS J1532-5551 1528-556  2015.09.30  MOPRA    YARRA12M   8.601D+07  1.808D+07   87.8925   0.0649 0.0147     4.64   1411.3  v271o
LCS J1532-5551 1528-556  2015.09.30  CEDUNA   WARK12M   -2.486D+07  8.983D+07   93.2034   0.0855 0.0193     4.71   1675.8  v271o
LCS J1532-5551 1528-556  2015.09.30  CEDUNA   WARK12M   -1.027D+08  1.748D+07  104.1655   0.0951 0.0208     4.88   1941.4  v271o
LCS J1532-5551 1528-556  2015.09.30  WARK12M  YARRA12M   6.007D+07  1.021D+08  118.4181   0.0750 0.0167     4.77   3261.1  v271o
LCS J1532-5551 1528-556  2015.09.30  KATH12M  WARK12M   -1.137D+08  6.080D+07  128.9571   0.1030 0.0226     4.91   3431.9  v271o
LCS J1532-5551 1528-556  2015.09.30  KATH12M  WARK12M   -1.153D+07  1.318D+08  132.3292   0.1049 0.0234     4.81   3617.5  v271o
LCS J1532-5551 1528-556  2015.09.30  ASKAP-32 WARK12M   -5.368D+07  1.285D+08  139.2969   0.2658 0.0619     4.66   5779.2  v271o
LCS J1532-5551 1528-556  2015.09.30  ASKAP-32 WARK12M   -1.479D+08  1.415D+07  148.5286   0.2672 0.0601     4.85   5566.1  v271o
LCS J1532-5551 1528-556  2015.09.30  WARK12M  YARRA12M   1.489D+08 -6.608D+06  149.0283   0.0832 0.0178     4.99   2970.1  v271o
LCS J1532-5551 1528-556  2015.09.30  HART15M  YARRA12M  -2.164D+08 -2.657D+07  218.0262   0.0833 0.0206     4.74   2604.7  v271o
LCS J1532-5551 1528-556  2015.09.30  ASKAP-32 HART15M    2.213D+08  3.081D+07  223.4401   0.2290 0.0514     4.98   4978.6  v271o
LCS J1532-5551 1528-556  2015.09.30  CEDUNA   HART15M    2.501D+08 -8.232D+06  250.2162   0.0664 0.0156     4.61   1442.8  v271o
LCS J1532-5551 1528-556  2015.09.30  HART15M  KATH12M   -2.636D+08 -3.423D+07  265.7745   0.0935 0.0222     4.60   3116.4  v271o
LCS J1532-5551 1528-556  2015.09.30  HART15M  PARKES    -2.681D+08  3.787D+07  270.8052   0.0119 0.0027     4.77    397.3  v271o
LCS J1532-5551 1528-556  2015.09.30  HART15M  MOPRA     -2.717D+08  3.579D+07  274.0504   0.0659 0.0145     4.96   1318.8  v271o
LCS J1532-5551 1528-556  2015.09.30  ATCA-104 HART15M    2.736D+08 -3.482D+07  275.7851   0.0759 0.0170     4.87   1650.1  v271o
LCS J1532-5551 1528-556  2015.09.30  HART15M  WARK12M   -2.751D+08  9.769D+07  291.9303   0.0867 0.0200     4.71   2797.8  v271o
LCS J1533-6837 1528-684  2008.02.05  ATCA-104 MOPRA     -1.033D+06  2.475D+06    2.6818   0.2393 0.0075    52.09    445.6  v254b
LCS J1533-6837 1528-684  2008.02.05  ATCA-104 MOPRA     -4.964D+05  2.691D+06    2.7361   0.2469 0.0076    55.40    430.8  v254b
LCS J1533-6837 1528-684  2008.02.05  ATCA-104 MOPRA      9.215D+04  2.749D+06    2.7503   0.2463 0.0075    56.43    423.2  v254b
LCS J1533-6837 1528-684  2008.02.05  PARKES   MOPRA      2.060D+06 -4.430D+06    4.8855   0.2490 0.0042   175.85    137.5  v254b
LCS J1533-6837 1528-684  2008.02.05  PARKES   MOPRA      1.087D+06 -4.874D+06    4.9936   0.2461 0.0041   183.75    130.2  v254b
LCS J1533-6837 1528-684  2008.02.05  PARKES   MOPRA      1.880D+03 -5.030D+06    5.0299   0.2449 0.0041   185.80    128.1  v254b
LCS J1533-6837 1528-684  2008.02.05  ATCA-104 PARKES    -3.094D+06  6.905D+06    7.5659   0.2398 0.0041   156.16    149.3  v254b
LCS J1533-6837 1528-684  2008.02.05  ATCA-104 PARKES    -1.583D+06  7.565D+06    7.7286   0.2392 0.0041   163.08    142.4  v254b
LCS J1533-6837 1528-684  2008.02.05  ATCA-104 PARKES     9.027D+04  7.779D+06    7.7791   0.2466 0.0042   172.16    139.0  v254b
LCS J1533-6837 1528-684  2008.02.05  PARKES   HOBART26  -1.731D+07  1.561D+07   23.3102   0.2229 0.0040   123.55    171.9  v254b
LCS J1533-6837 1528-684  2008.02.05  PARKES   HOBART26  -1.436D+07  2.008D+07   24.6824   0.1521 0.0030    89.59    163.4  v254b
LCS J1533-6837 1528-684  2008.02.05  HOBART26 MOPRA      1.937D+07 -2.004D+07   27.8724   0.2278 0.0065    42.76    513.0  v254b
LCS J1533-6837 1528-684  2008.02.05  HOBART26 MOPRA      1.544D+07 -2.495D+07   29.3440   0.1493 0.0057    28.76    494.4  v254b
LCS J1533-6837 1528-684  2008.02.05  ATCA-104 HOBART26  -2.041D+07  2.251D+07   30.3855   0.2039 0.0067    35.11    557.0  v254b
LCS J1533-6837 1528-684  2008.02.05  CEDUNA   HOBART26  -2.577D+07 -1.784D+07   31.3459   0.2227 0.0069    38.86    545.7  v254b
LCS J1533-6837 1528-684  2008.02.05  ATCA-104 HOBART26  -1.594D+07  2.764D+07   31.9087   0.1488 0.0061    26.62    540.9  v254b
LCS J1533-6837 1528-684  2008.02.05  CEDUNA   PARKES    -8.461D+06 -3.345D+07   34.5047   0.2422 0.0061   161.08    146.3  v254b
LCS J1533-6837 1528-684  2008.02.05  CEDUNA   HOBART26  -3.341D+07 -9.492D+06   34.7334   0.1512 0.0066    24.73    583.9  v254b
LCS J1533-6837 1528-684  2008.02.05  CEDUNA   PARKES    -1.905D+07 -2.957D+07   35.1771   0.2317 0.0059   146.56    153.7  v254b
LCS J1533-6837 1528-684  2008.02.05  CEDUNA   PARKES    -2.803D+07 -2.285D+07   36.1654   0.2267 0.0057   159.94    137.7  v254b
LCS J1533-6837 1528-684  2008.02.05  CEDUNA   MOPRA     -6.400D+06 -3.788D+07   38.4180   0.2405 0.0059    53.16    436.5  v254b
LCS J1533-6837 1528-684  2008.02.05  CEDUNA   MOPRA     -1.797D+07 -3.444D+07   38.8485   0.2335 0.0061    48.81    465.1  v254b
LCS J1533-6837 1528-684  2008.02.05  CEDUNA   MOPRA     -2.803D+07 -2.788D+07   39.5344   0.2307 0.0057    53.52    419.4  v254b
LCS J1533-6837 1528-684  2008.02.05  ATCA-104 CEDUNA     5.367D+06  4.036D+07   40.7112   0.2380 0.0063    48.82    474.0  v254b
LCS J1533-6837 1528-684  2008.02.05  ATCA-104 CEDUNA     1.747D+07  3.713D+07   41.0391   0.2285 0.0065    43.63    508.9  v254b
LCS J1533-6837 1528-684  2008.02.05  ATCA-104 CEDUNA     2.813D+07  3.063D+07   41.5806   0.2274 0.0060    48.09    454.9  v254b
LCS J1534-5351 1530-536  2008.11.29  ATCA-104 MOPRA      1.899D+06  1.883D+06    2.6742   0.4143 0.0176   129.93    301.8  v271b
LCS J1534-5351 1530-536  2008.11.29  ATCA-104 MOPRA      1.066D+06  2.830D+06    3.0245   0.4079 0.0173   134.72    286.6  v271b
LCS J1534-5351 1530-536  2008.11.28  ATCA-104 MOPRA     -5.008D+05  3.033D+06    3.0738   0.4414 0.0188   137.20    304.6  v271b
LCS J1534-5351 1530-536  2008.11.29  MOPRA    PARKES     1.830D+06  5.207D+06    5.5191   0.4009 0.0157   425.48     90.1  v271b
LCS J1534-5351 1530-536  2008.11.28  MOPRA    PARKES    -1.095D+06  5.470D+06    5.5783   0.4277 0.0167   448.13     91.5  v271b
LCS J1534-5351 1530-536  2008.11.29  ATCA-104 PARKES     2.897D+06  8.037D+06    8.5432   0.3949 0.0331   421.93     87.7  v271b
LCS J1534-5351 1530-536  2008.11.28  ATCA-104 PARKES    -1.596D+06  8.503D+06    8.6509   0.4105 0.0344   425.21     91.2  v271b
LCS J1534-5351 1530-536  2008.11.28  HOBART26 PARKES     1.438D+07 -2.396D+07   27.9499   0.2911 0.0115   382.64    102.5  v271b
LCS J1534-5351 1530-536  2008.11.29  HOBART26 PARKES     6.337D+05 -2.936D+07   29.3691   0.3619 0.0143   428.14    113.7  v271b
LCS J1534-5351 1530-536  2008.11.28  CEDUNA   PARKES    -1.897D+07 -2.487D+07   31.2797   0.2952 0.0119   259.18    109.9  v271b
LCS J1534-5351 1530-536  2008.11.29  MOPRA    HOBART26   1.590D+07  2.911D+07   33.1669   0.3029 0.0129    80.36    365.8  v271b
LCS J1534-5351 1530-536  2008.11.28  MOPRA    HOBART26  -1.548D+07  2.943D+07   33.2560   0.2848 0.0121    80.57    342.7  v271b
LCS J1534-5351 1530-536  2008.11.28  CEDUNA   HOBART26  -3.336D+07 -9.045D+05   33.3703   0.0675 0.0051    15.86    411.4  v271b
LCS J1534-5351 1530-536  2008.11.29  MOPRA    HOBART26   1.197D+06  3.457D+07   34.5897   0.3794 0.0159    99.04    371.3  v271b
LCS J1534-5351 1530-536  2008.11.28  CEDUNA   MOPRA     -1.788D+07 -3.034D+07   35.2143   0.2816 0.0241    74.91    367.2  v271b
LCS J1534-5351 1530-536  2008.11.29  ATCA-104 HOBART26   1.780D+07  3.099D+07   35.7378   0.2314 0.0103    63.73    343.3  v271b
LCS J1534-5351 1530-536  2008.11.28  ATCA-104 HOBART26  -1.598D+07  3.247D+07   36.1863   0.2721 0.0119    75.02    341.3  v271b
LCS J1534-5351 1530-536  2008.11.29  ATCA-104 HOBART26   2.263D+06  3.740D+07   37.4678   0.3838 0.0165   100.18    361.7  v271b
LCS J1534-5351 1530-536  2008.11.29  CEDUNA   PARKES    -3.718D+07 -4.700D+06   37.4740   0.2878 0.0116   250.10    109.0  v271b
LCS J1534-5351 1530-536  2008.11.28  ATCA-104 CEDUNA     1.738D+07  3.337D+07   37.6245   0.3054 0.0134    79.54    365.7  v271b
LCS J1534-5351 1530-536  2008.11.29  CEDUNA   MOPRA     -3.606D+07  1.410D+07   38.7157   0.2715 0.0233    70.94    372.5  v271b
LCS J1534-5351 1530-536  2008.11.29  ATCA-104 CEDUNA     3.796D+07 -1.222D+07   39.8739   0.2733 0.0121    75.07    349.5  v271b
LCS J1534-5351 1530-536  2008.11.29  ATCA-104 CEDUNA     4.007D+07  1.274D+07   42.0503   0.2939 0.0129    80.88    347.0  v271b
LCS J1534-5351 1530-536  2008.11.29  CEDUNA   HOBART26  -3.781D+07  2.466D+07   45.1436   0.3084 0.0138    66.15    449.5  v271b
LCS J1534-5351 1530-536  2008.11.29  CEDUNA   HOBART26  -2.016D+07  4.321D+07   47.6784   0.2949 0.0132    66.86    423.7  v271b
LCS J1535-4730 1532-473  2008.11.29  ATCA-104 MOPRA      1.903D+06  2.059D+06    2.8034   0.2155 0.0095    69.05    295.6  v271b
LCS J1535-4730 1532-473  2008.11.29  ATCA-104 MOPRA      1.077D+06  2.929D+06    3.1211   0.2105 0.0093    70.15    284.9  v271b
LCS J1535-4730 1532-473  2008.11.28  ATCA-104 MOPRA     -3.957D+05  3.138D+06    3.1627   0.2175 0.0096    68.84    300.0  v271b
LCS J1535-4730 1532-473  2008.11.29  MOPRA    PARKES     1.851D+06  5.368D+06    5.6782   0.2119 0.0083   211.89     94.9  v271b
LCS J1535-4730 1532-473  2008.11.28  MOPRA    PARKES    -9.021D+05  5.658D+06    5.7297   0.2133 0.0084   228.45     88.9  v271b
LCS J1535-4730 1532-473  2008.11.29  ATCA-104 PARKES     2.927D+06  8.298D+06    8.7989   0.2013 0.0169   205.82     92.3  v271b
LCS J1535-4730 1532-473  2008.11.28  ATCA-104 PARKES    -1.298D+06  8.796D+06    8.8913   0.1979 0.0166   213.52     87.8  v271b
LCS J1535-4730 1532-473  2008.11.28  HOBART26 PARKES     1.369D+07 -2.575D+07   29.1616   0.1962 0.0078   266.17     99.7  v271b
LCS J1535-4730 1532-473  2008.11.28  CEDUNA   PARKES    -2.077D+07 -2.149D+07   29.8841   0.1973 0.0080   175.94    106.9  v271b
LCS J1535-4730 1532-473  2008.11.29  HOBART26 PARKES     5.119D+05 -3.010D+07   30.1092   0.2346 0.0093   246.50    126.9  v271b
LCS J1535-4730 1532-473  2008.11.28  CEDUNA   MOPRA     -1.986D+07 -2.715D+07   33.6394   0.1874 0.0163    49.61    365.3  v271b
LCS J1535-4730 1532-473  2008.11.29  MOPRA    HOBART26   1.601D+07  3.041D+07   34.3624   0.1893 0.0085    50.84    358.6  v271b
LCS J1535-4730 1532-473  2008.11.28  MOPRA    HOBART26  -1.459D+07  3.141D+07   34.6309   0.2005 0.0089    56.92    340.5  v271b
LCS J1535-4730 1532-473  2008.11.28  CEDUNA   HOBART26  -3.446D+07  4.258D+06   34.7208   0.2015 0.0095    47.71    409.5  v271b
LCS J1535-4730 1532-473  2008.11.29  MOPRA    HOBART26   1.339D+06  3.547D+07   35.4983   0.2207 0.0098    54.57    392.0  v271b
LCS J1535-4730 1532-473  2008.11.28  ATCA-104 CEDUNA     1.947D+07  3.029D+07   36.0037   0.1938 0.0090    51.06    360.9  v271b
LCS J1535-4730 1532-473  2008.11.29  ATCA-104 HOBART26   1.791D+07  3.246D+07   37.0777   0.1768 0.0082    49.43    340.7  v271b
LCS J1535-4730 1532-473  2008.11.29  CEDUNA   PARKES    -3.723D+07 -3.705D+06   37.4129   0.2142 0.0087   177.77    115.4  v271b
LCS J1535-4730 1532-473  2008.11.28  ATCA-104 HOBART26  -1.499D+07  3.454D+07   37.6556   0.1877 0.0086    52.82    336.4  v271b
LCS J1535-4730 1532-473  2008.11.29  CEDUNA   MOPRA     -3.592D+07  1.286D+07   38.1528   0.1843 0.0161    48.97    367.2  v271b
LCS J1535-4730 1532-473  2008.11.29  ATCA-104 HOBART26   2.416D+06  3.840D+07   38.4784   0.1905 0.0089    46.87    381.0  v271b
LCS J1535-4730 1532-473  2008.11.29  ATCA-104 CEDUNA     3.782D+07 -1.080D+07   39.3352   0.1968 0.0090    54.16    348.9  v271b
LCS J1535-4730 1532-473  2008.11.29  CEDUNA   MOPRA     -3.908D+07 -9.073D+06   40.1190   0.1896 0.0165    51.89    356.4  v271b
LCS J1535-4730 1532-473  2008.11.29  ATCA-104 CEDUNA     4.016D+07  1.200D+07   41.9118   0.2082 0.0095    57.10    346.4  v271b
LCS J1535-4730 1532-473  2008.11.29  CEDUNA   HOBART26  -3.774D+07  2.640D+07   46.0581   0.2283 0.0108    46.31    476.6  v271b
LCS J1535-4730 1532-473  2008.11.29  CEDUNA   HOBART26  -1.991D+07  4.326D+07   47.6238   0.2015 0.0096    46.20    423.3  v271b
RFC J1537-5602 1533-558  2012.04.28  CEDUNA   KATH12M    1.815D+07 -3.764D+07   41.7914   0.1252 0.0231     5.62   1345.9  v271k
RFC J1537-5602 1533-558  2013.03.15  KATH12M  PARKES    -4.770D+07  4.368D+07   64.6761   0.0429 0.0088     5.26    660.7  v271l
LCS J1537-5830 1533-583  2011.07.23  ATCA-104 MOPRA      1.834D+06  7.537D+05    1.9829   0.1306 0.0095    59.01    252.7  v271i
LCS J1537-5830 1533-583  2010.10.30  ATCA-104 MOPRA      1.916D+06  1.669D+06    2.5411   0.0707 0.0078    31.24    192.6  v271g
LCS J1537-5830 1533-583  2010.10.29  ATCA-104 MOPRA     -1.245D+06  2.618D+06    2.8990   0.0822 0.0090    34.39    206.0  v271g
LCS J1537-5830 1533-583  2011.07.23  ATCA-104 MOPRA      1.190D+06  2.657D+06    2.9116   0.1346 0.0098    57.04    235.6  v271i
LCS J1537-5830 1533-583  2010.10.30  ATCA-104 MOPRA      6.994D+05  2.891D+06    2.9747   0.0866 0.0094    39.24    189.6  v271g
LCS J1537-5830 1533-583  2011.07.23  MOPRA    PARKES     3.454D+06  1.427D+06    3.7373   0.1589 0.0056    65.87    211.1  v271i
LCS J1537-5830 1533-583  2010.10.30  MOPRA    PARKES     3.514D+06  3.137D+06    4.7107   0.0847 0.0084    63.71    113.8  v271g
LCS J1537-5830 1533-583  2010.10.29  MOPRA    PARKES    -2.440D+06  4.656D+06    5.2566   0.0833 0.0083    54.33    129.6  v271g
LCS J1537-5830 1533-583  2011.07.23  MOPRA    PARKES     2.068D+06  4.912D+06    5.3299   0.1682 0.0058    73.53    199.3  v271i
LCS J1537-5830 1533-583  2011.07.23  ATCA-104 PARKES     5.286D+06  2.176D+06    5.7168   0.1623 0.0052   131.83    109.0  v271i
LCS J1537-5830 1533-583  2010.10.30  ATCA-104 PARKES     5.431D+06  4.806D+06    7.2517   0.0700 0.0071    90.52     66.0  v271g
LCS J1537-5830 1533-583  2010.10.29  ATCA-104 PARKES    -3.685D+06  7.274D+06    8.1542   0.0843 0.0085    95.45     75.1  v271g
LCS J1537-5830 1533-583  2011.07.23  ATCA-104 PARKES     3.258D+06  7.569D+06    8.2410   0.1741 0.0055   150.30    102.5  v271i
LCS J1537-5830 1533-583  2011.07.23  ATCA-104 PARKES    -2.184D+06  8.082D+06    8.3721   0.1091 0.0035   137.04     69.2  v271i
LCS J1537-5830 1533-583  2011.07.23  HOBART26 PARKES    -1.825D+07 -1.654D+07   24.6341   0.1600 0.0053    98.96    282.8  v271i
LCS J1537-5830 1533-583  2011.07.23  HOBART26 PARKES     1.565D+07 -2.144D+07   26.5484   0.1046 0.0035    99.82    180.0  v271i
LCS J1537-5830 1533-583  2011.07.23  HOBART26 MOPRA     -2.170D+07 -1.802D+07   28.2049   0.1332 0.0067    22.54    656.0  v271i
LCS J1537-5830 1533-583  2011.07.23  HOBART26 PARKES    -8.295D+05 -2.858D+07   28.5962   0.1788 0.0059   108.40    288.9  v271i
LCS J1537-5830 1533-583  2011.07.23  ATCA-104 HOBART26   2.353D+07  1.878D+07   30.1032   0.1254 0.0042    43.65    337.9  v271i
LCS J1537-5830 1533-583  2011.07.23  CEDUNA   HOBART26  -3.080D+07 -6.756D+06   31.5293   0.1181 0.0140    10.60    984.2  v271i
LCS J1537-5830 1533-583  2011.07.23  CEDUNA   PARKES    -1.515D+07 -2.820D+07   32.0100   0.0959 0.0039    40.50    205.2  v271i
LCS J1537-5830 1533-583  2011.07.23  HOBART26 MOPRA     -2.891D+06 -3.350D+07   33.6217   0.1401 0.0076    20.48    663.9  v271i
LCS J1537-5830 1533-583  2011.07.23  ATCA-104 HOBART26  -1.784D+07  2.953D+07   34.4952   0.1287 0.0047    36.44    331.6  v271i
LCS J1537-5830 1533-583  2011.07.23  CEDUNA   PARKES    -1.585D+07  3.105D+07   34.8585   0.1653 0.0064    45.91    317.3  v271i
LCS J1537-5830 1533-583  2011.07.23  CEDUNA   MOPRA     -1.936D+07  2.960D+07   35.3633   0.1374 0.0082    18.50    738.7  v271i
LCS J1537-5830 1533-583  2011.07.23  ATCA-104 CEDUNA     2.119D+07 -2.884D+07   35.7906   0.1340 0.0050    35.60    379.7  v271i
LCS J1537-5830 1533-583  2011.07.23  ATCA-104 HOBART26   4.081D+06  3.615D+07   36.3842   0.1387 0.0048    41.10    341.6  v271i
LCS J1537-5830 1533-583  2011.07.23  CEDUNA   PARKES    -3.769D+07 -2.772D+06   37.7890   0.1184 0.0051    34.09    305.9  v271i
LCS J1537-5830 1533-583  2011.07.23  ATCA-104 CEDUNA     1.296D+07  3.628D+07   38.5280   0.1214 0.0053    27.99    378.1  v271i
LCS J1537-5830 1533-583  2011.07.23  CEDUNA   MOPRA     -3.975D+07 -7.698D+06   40.4914   0.0872 0.0083    10.96    703.1  v271i
LCS J1537-5830 1533-583  2011.07.23  ATCA-104 CEDUNA     4.094D+07  1.036D+07   42.2326   0.0872 0.0046    21.37    361.8  v271i
LCS J1537-5830 1533-583  2011.07.23  CEDUNA   HOBART26  -3.686D+07  2.580D+07   44.9877   0.1070 0.0141     9.06   1019.3  v271i
LCS J1537-5830 1533-583  2011.07.23  CEDUNA   HOBART26   2.346D+06  4.759D+07   47.6497   0.1506 0.0145    15.54    984.6  v271i
LCS J1537-7958 1530-798  2011.11.12  ATCA-104 MOPRA     -1.639D+06  1.487D+06    2.2134   0.0239 0.0024    11.22    310.2  v441a
LCS J1537-7958 1530-798  2011.11.13  ATCA-104 MOPRA      1.466D+06  1.718D+06    2.2586   0.0759 0.0043    36.18    296.5  v441a
LCS J1537-7958 1530-798  2011.11.13  MOPRA    PARKES     2.602D+06  3.276D+06    4.1838   0.1038 0.0066    36.04    390.2  v441a
LCS J1537-7958 1530-798  2011.11.13  ATCA-104 PARKES     4.068D+06  4.994D+06    6.4415   0.0819 0.0164    53.44    205.3  v441a
LCS J1537-7958 1530-798  2011.11.13  HOBART26 PARKES    -4.440D+06 -2.219D+07   22.6325   0.0801 0.0056    21.90    485.7  v441a
LCS J1537-7958 1530-798  2011.11.12  HOBART26 MOPRA      2.192D+07 -6.054D+06   22.7412   0.0907 0.0065    18.79    708.6  v441a
LCS J1537-7958 1530-798  2011.11.12  ATCA-104 HOBART26  -2.356D+07  7.532D+06   24.7351   0.0219 0.0027     8.73    370.4  v441a
LCS J1537-7958 1530-798  2011.11.13  HOBART26 MOPRA     -7.030D+06 -2.547D+07   26.4243   0.0673 0.0060    13.35    701.3  v441a
LCS J1537-7958 1530-798  2011.11.12  ATCA-104 HOBART26  -1.222D+07  2.537D+07   28.1619   0.0283 0.0027    11.88    363.1  v441a
LCS J1537-7958 1530-798  2011.11.13  ATCA-104 HOBART26   8.497D+06  2.719D+07   28.4865   0.0930 0.0051    34.92    369.0  v441a
LCS J1537-7958 1530-798  2011.11.12  CEDUNA   HOBART26  -1.067D+07 -3.260D+07   34.3042   0.0569 0.0081     7.46   1033.7  v441a
LCS J1537-7958 1530-798  2011.11.12  CEDUNA   HOBART26  -3.681D+07 -8.930D+06   37.8760   0.0604 0.0074     8.96    959.4  v441a
LCS J1537-7958 1530-798  2011.11.13  CEDUNA   PARKES    -3.796D+07  2.744D+06   38.0610   0.0971 0.0067    21.92    561.4  v441a
LCS J1537-7958 1530-798  2011.11.12  CEDUNA   MOPRA      1.125D+07 -3.866D+07   40.2612   0.0563 0.0129     8.71    865.7  v441a
LCS J1537-7958 1530-798  2011.11.13  CEDUNA   MOPRA     -4.057D+07 -5.575D+05   40.5690   0.0859 0.0181    14.23    810.6  v441a
LCS J1537-7958 1530-798  2011.11.13  ATCA-104 CEDUNA     4.203D+07  2.275D+06   42.0931   0.0704 0.0046    22.16    426.5  v441a
LCS J1537-7958 1530-798  2011.11.12  ATCA-104 CEDUNA    -1.289D+07  4.014D+07   42.1634   0.0353 0.0037    10.59    452.6  v441a
LCS J1537-7958 1530-798  2011.11.12  ATCA-104 CEDUNA     2.460D+07  3.431D+07   42.2190   0.0245 0.0032     8.11    414.4  v441a
LCS J1538-6525 1533-652  2008.08.10  ATCA-104 MOPRA      1.852D+06  1.631D+06    2.4683   0.0466 0.0035    15.08    293.0  v271a
LCS J1538-6525 1533-652  2008.08.10  ATCA-104 MOPRA     -1.365D+06  2.333D+06    2.7026   0.0506 0.0041    13.50    358.7  v271a
LCS J1538-6525 1533-652  2008.08.10  PARKES   MOPRA     -3.376D+06 -3.091D+06    4.5776   0.0505 0.0019    50.41     94.5  v271a
LCS J1538-6525 1533-652  2008.08.10  PARKES   ATCA-104  -5.228D+06 -4.723D+06    7.0456   0.0465 0.0039    43.35    101.0  v271a
LCS J1538-6525 1533-652  2008.08.10  PARKES   ATCA-104  -1.140D+06 -7.916D+06    7.9976   0.0416 0.0036    38.50    102.0  v271a
LCS J1538-6525 1533-652  2008.08.10  PARKES   HOBART26   1.116D+07  2.378D+07   26.2676   0.0445 0.0018    44.03    134.2  v271a
LCS J1538-6525 1533-652  2008.08.10  PARKES   HOBART26  -6.875D+06  2.592D+07   26.8151   0.0502 0.0020    48.14    136.9  v271a
LCS J1538-6525 1533-652  2008.08.10  MOPRA    HOBART26  -2.114D+07  1.727D+07   27.2990   0.0491 0.0051    10.23    458.5  v271a
LCS J1538-6525 1533-652  2008.08.10  CEDUNA   HOBART26  -1.879D+07 -2.022D+07   27.6012   0.0356 0.0051     7.23    468.1  v271a
LCS J1538-6525 1533-652  2008.08.10  ATCA-104 HOBART26  -2.251D+07  1.960D+07   29.8468   0.0491 0.0049    10.60    438.5  v271a
LCS J1538-6525 1533-652  2008.08.10  MOPRA    HOBART26   1.454D+07  2.687D+07   30.5506   0.0436 0.0043    10.66    389.3  v271a
LCS J1538-6525 1533-652  2008.08.10  ATCA-104 HOBART26   1.639D+07  2.850D+07   32.8780   0.0374 0.0046     8.56    415.8  v271a
LCS J1538-6525 1533-652  2008.08.10  ATCA-104 HOBART26  -5.735D+06  3.383D+07   34.3173   0.0417 0.0047     9.41    420.7  v271a
LCS J1538-6525 1533-652  2008.08.10  PARKES   CEDUNA     3.238D+07  1.691D+07   36.5250   0.0361 0.0017    30.78    109.7  v271a
LCS J1538-6525 1533-652  2008.08.10  MOPRA    CEDUNA    -2.355D+06  3.749D+07   37.5684   0.0341 0.0049     8.55    382.9  v271a
LCS J1538-6525 1533-652  2008.08.10  PARKES   CEDUNA     3.414D+07 -1.649D+07   37.9115   0.0512 0.0021    44.32    108.5  v271a
LCS J1538-6525 1533-652  2008.08.10  MOPRA    CEDUNA     3.752D+07 -1.339D+07   39.8348   0.0460 0.0050    14.06    315.0  v271a
LCS J1538-6525 1533-652  2008.08.10  ATCA-104 CEDUNA    -3.720D+06  3.983D+07   40.0005   0.0385 0.0041     9.94    366.2  v271a
LCS J1538-6525 1533-652  2008.08.10  CEDUNA   HOBART26  -3.925D+07  9.012D+06   40.2730   0.0430 0.0050     9.01    452.6  v271a
LCS J1538-6525 1533-652  2008.08.10  ATCA-104 CEDUNA     3.937D+07 -1.176D+07   41.0877   0.0538 0.0040    14.91    336.4  v271a
LCS J1538-6525 1533-652  2008.08.10  ATCA-104 CEDUNA     3.352D+07  2.482D+07   41.7077   0.0290 0.0037     8.20    337.4  v271a
LCS J1538-6525 1533-652  2008.08.10  CEDUNA   HOBART26  -2.297D+07  4.026D+07   46.3563   0.0389 0.0049     8.29    447.0  v271a
LCS J1539-4322 1536-432  2011.07.23  ATCA-104 MOPRA      1.822D+06  1.366D+06    2.2771   0.1043 0.0078    40.54    256.4  v271i
LCS J1539-4322 1536-432  2010.07.25  ATCA-104 MOPRA      1.835D+06  1.391D+06    2.3020   0.0842 0.0092    22.71    220.9  v271f
LCS J1539-4322 1536-432  2011.07.23  ATCA-104 MOPRA      1.734D+06  2.478D+06    3.0246   0.1045 0.0077    45.95    234.3  v271i
LCS J1539-4322 1536-432  2010.07.25  ATCA-104 MOPRA      1.366D+06  2.819D+06    3.1320   0.0926 0.0099    26.57    207.1  v271f
LCS J1539-4322 1536-432  2010.07.25  ATCA-104 MOPRA     -9.607D+05  3.027D+06    3.1755   0.0859 0.0093    23.63    219.1  v271f
LCS J1539-4322 1536-432  2011.07.23  ATCA-104 MOPRA      1.760D+05  3.195D+06    3.1998   0.1041 0.0077    44.75    237.2  v271i
LCS J1539-4322 1536-432  2011.07.23  MOPRA    PARKES     3.436D+06  2.501D+06    4.2495   0.1373 0.0049    57.46    214.9  v271i
LCS J1539-4322 1536-432  2010.07.25  MOPRA    PARKES     3.458D+06  2.549D+06    4.2959   0.0816 0.0079    80.35     61.8  v271f
LCS J1539-4322 1536-432  2011.07.23  MOPRA    PARKES     3.134D+06  4.555D+06    5.5294   0.1294 0.0047    57.45    200.3  v271i
LCS J1539-4322 1536-432  2010.07.25  MOPRA    PARKES     2.406D+06  5.166D+06    5.6985   0.0838 0.0082    86.03     59.3  v271f
LCS J1539-4322 1536-432  2010.07.25  MOPRA    PARKES    -1.930D+06  5.410D+06    5.7439   0.0839 0.0082    83.61     62.2  v271f
LCS J1539-4322 1536-432  2011.07.23  MOPRA    PARKES     1.562D+05  5.791D+06    5.7928   0.1313 0.0047    59.98    196.0  v271i
LCS J1539-4322 1536-432  2011.07.23  ATCA-104 PARKES     5.256D+06  3.866D+06    6.5251   0.1377 0.0044   112.87    110.3  v271i
LCS J1539-4322 1536-432  2010.07.25  ATCA-104 PARKES     5.293D+06  3.939D+06    6.5977   0.0827 0.0084    69.38     69.7  v271f
LCS J1539-4322 1536-432  2010.07.25  DSS45    PARKES    -3.304D+06 -6.661D+06    7.4356   0.1052 0.0174    44.53    167.6  v271f
LCS J1539-4322 1536-432  2011.07.23  DSS34    PARKES     1.573D+05 -7.630D+06    7.6317   0.0896 0.0107    10.43     67.1  v271i
LCS J1539-4322 1536-432  2011.07.23  ATCA-104 PARKES     4.869D+06  7.032D+06    8.5536   0.1361 0.0044   118.70    102.7  v271i
LCS J1539-4322 1536-432  2010.07.25  ATCA-104 PARKES     3.772D+06  7.984D+06    8.8303   0.0893 0.0090    76.56     67.9  v271f
LCS J1539-4322 1536-432  2010.07.25  ATCA-104 PARKES    -2.891D+06  8.437D+06    8.9180   0.0868 0.0088    72.72     70.6  v271f
LCS J1539-4322 1536-432  2011.07.23  ATCA-104 PARKES     3.298D+05  8.986D+06    8.9918   0.1413 0.0045   123.16    103.0  v271i
LCS J1539-4322 1536-432  2010.07.25  DSS45    MOPRA     -6.762D+06 -9.210D+06   11.4260   0.1285 0.0222    16.91    531.1  v271f
LCS J1539-4322 1536-432  2010.07.25  ATCA-104 DSS45      8.597D+06  1.060D+07   13.6483   0.1102 0.0244    12.97    598.8  v271f
LCS J1539-4322 1536-432  2010.07.25  CEDUNA   PARKES    -1.004D+07 -2.305D+07   25.1378   0.0745 0.0187    45.16    119.2  v271f
LCS J1539-4322 1536-432  2011.07.23  HOBART26 PARKES    -1.833D+07 -2.047D+07   27.4748   0.1313 0.0045    83.27    285.3  v271i
LCS J1539-4322 1536-432  2010.07.25  CEDUNA   MOPRA     -8.109D+06 -2.846D+07   29.5890   0.0758 0.0092    14.78    369.9  v271f
LCS J1539-4322 1536-432  2011.07.23  CEDUNA   MOPRA     -1.872D+07  2.360D+07   30.1234   0.1165 0.0089    13.84    746.6  v271i
LCS J1539-4322 1536-432  2011.07.23  HOBART26 PARKES     9.362D+06 -2.868D+07   30.1666   0.1454 0.0049    91.39    283.4  v271i
LCS J1539-4322 1536-432  2011.07.23  HOBART26 PARKES    -8.710D+06 -2.893D+07   30.2099   0.1297 0.0044    79.71    288.9  v271i
LCS J1539-4322 1536-432  2011.07.23  CEDUNA   PARKES    -1.529D+07  2.610D+07   30.2470   0.1649 0.0064    45.72    320.2  v271i
LCS J1539-4322 1536-432  2011.07.23  ATCA-104 CEDUNA     2.054D+07 -2.223D+07   30.2712   0.1280 0.0055    28.80    383.3  v271i
LCS J1539-4322 1536-432  2010.07.25  CEDUNA   MOPRA     -1.944D+07  2.333D+07   30.3714   0.0687 0.0084    14.13    341.8  v271f
LCS J1539-4322 1536-432  2010.07.25  CEDUNA   PARKES    -1.598D+07  2.588D+07   30.4199   0.0643 0.0162    42.00    107.8  v271f
LCS J1539-4322 1536-432  2010.07.25  ATCA-104 CEDUNA     2.128D+07 -2.194D+07   30.5640   0.0752 0.0092    13.87    385.4  v271f
LCS J1539-4322 1536-432  2011.07.23  HOBART26 MOPRA     -2.176D+07 -2.297D+07   31.6424   0.0985 0.0074    14.04    665.3  v271i
LCS J1539-4322 1536-432  2010.07.25  ATCA-104 CEDUNA     7.149D+06  3.148D+07   32.2841   0.0692 0.0089    11.99    419.6  v271f
LCS J1539-4322 1536-432  2011.07.23  CEDUNA   PARKES    -2.912D+07 -1.463D+07   32.5892   0.1456 0.0057    43.29    300.2  v271i
LCS J1539-4322 1536-432  2011.07.23  ATCA-104 HOBART26   2.358D+07  2.434D+07   33.8878   0.0953 0.0042    26.91    341.5  v271i
LCS J1539-4322 1536-432  2010.07.25  CEDUNA   DSS45     -1.268D+07  3.254D+07   34.9263   0.1918 0.0355    12.28    926.7  v271f
LCS J1539-4322 1536-432  2011.07.23  HOBART26 MOPRA     -1.183D+07 -3.349D+07   35.5169   0.0857 0.0068    13.18    658.9  v271i
LCS J1539-4322 1536-432  2011.07.23  HOBART26 MOPRA      9.208D+06 -3.447D+07   35.6767   0.1025 0.0070    15.52    652.7  v271i
LCS J1539-4322 1536-432  2011.07.23  CEDUNA   MOPRA     -2.926D+07 -2.044D+07   35.6884   0.1046 0.0079    14.11    706.5  v271i
LCS J1539-4322 1536-432  2011.07.23  CEDUNA   PARKES    -3.630D+07  9.964D+06   37.6467   0.1046 0.0048    30.36    308.7  v271i
LCS J1539-4322 1536-432  2011.07.23  ATCA-104 CEDUNA     2.943D+07  2.363D+07   37.7466   0.1032 0.0046    27.43    362.0  v271i
LCS J1539-4322 1536-432  2010.07.25  CEDUNA   PARKES    -3.802D+07  1.766D+06   38.0654   0.0707 0.0178    46.08    108.3  v271f
LCS J1539-4322 1536-432  2011.07.23  ATCA-104 HOBART26   1.356D+07  3.597D+07   38.4396   0.0938 0.0041    27.97    338.5  v271i
LCS J1539-4322 1536-432  2011.07.23  ATCA-104 HOBART26  -9.032D+06  3.766D+07   38.7308   0.1084 0.0043    32.49    334.4  v271i
LCS J1539-4322 1536-432  2011.07.23  CEDUNA   MOPRA     -3.944D+07  5.403D+06   39.8089   0.0859 0.0078    11.54    710.0  v271i
LCS J1539-4322 1536-432  2010.07.25  CEDUNA   MOPRA     -4.043D+07 -3.400D+06   40.5730   0.0760 0.0089    16.32    330.5  v271f
LCS J1539-4322 1536-432  2011.07.23  CEDUNA   HOBART26  -3.846D+07  1.403D+07   40.9429   0.1235 0.0137    11.86    995.9  v271i
LCS J1539-4322 1536-432  2011.07.23  ATCA-104 CEDUNA     4.118D+07 -2.926D+06   41.2794   0.0728 0.0044    18.39    364.1  v271i
LCS J1539-4322 1536-432  2010.07.25  ATCA-104 CEDUNA     4.180D+07  6.219D+06   42.2560   0.0765 0.0092    14.46    378.6  v271f
LCS J1539-4322 1536-432  2011.07.23  CEDUNA   HOBART26   3.047D+06  4.657D+07   46.6690   0.1229 0.0145    10.71    991.3  v271i
LCS J1539-4322 1536-432  2011.07.23  CEDUNA   HOBART26  -2.760D+07  3.889D+07   47.6834   0.0727 0.0121     6.65   1023.8  v271i
RFC J1539-4858 1535-488  2015.09.30  MOPRA    PARKES     2.913D+06  4.612D+06    5.4551   0.0161 0.0036     4.72    209.0  v271o
RFC J1539-4858 1535-488  2015.09.30  ASKAP-32 YARRA12M   2.493D+06  7.429D+06    7.8357   0.6669 0.1606     4.45   5422.1  v271o
RFC J1539-4858 1535-488  2015.09.30  ATCA-104 PARKES    -2.455D+06  8.437D+06    8.7869   0.0156 0.0036     4.49    268.5  v271o
RFC J1539-4858 1535-488  2015.09.30  CEDUNA   PARKES    -1.324D+07 -2.495D+07   28.2496   0.0167 0.0040     4.92    274.3  v271o
RFC J1539-4858 1535-488  2015.09.30  ATCA-104 KATH12M    3.243D+07  1.616D+06   32.4706   0.1437 0.0355     4.55   2245.0  v271o
RFC J1539-4858 1535-488  2015.09.30  CEDUNA   YARRA12M   5.336D+06  3.231D+07   32.7459   0.1354 0.0309     4.62   2051.2  v271o
RFC J1539-4858 1535-488  2015.09.30  ATCA-104 CEDUNA     1.079D+07  3.339D+07   35.0899   0.0619 0.0133     4.93   1145.5  v271o
RFC J1539-4858 1535-488  2015.09.30  CEDUNA   PARKES    -3.734D+07  7.416D+06   38.0690   0.0174 0.0043     4.76    235.6  v271o
RFC J1539-4858 1535-488  2015.09.30  CEDUNA   KATH12M    2.166D+07 -3.178D+07   38.4591   0.1514 0.0351     4.60   2293.4  v271o
RFC J1539-4858 1535-488  2015.09.30  CEDUNA   MOPRA     -4.025D+07  2.804D+06   40.3499   0.0477 0.0114     4.38    794.3  v271o
RFC J1539-4858 1535-488  2015.09.30  ASKAP-32 CEDUNA    -4.707D+07  1.027D+07   48.1734   0.2513 0.0644     4.40   3027.9  v271o
RFC J1539-4858 1535-488  2015.09.30  CEDUNA   KATH12M    4.619D+06 -4.865D+07   48.8699   0.1449 0.0361     4.24   1858.1  v271o
RFC J1539-4858 1535-488  2015.09.30  CEDUNA   YARRA12M   4.956D+07 -2.847D+06   49.6437   0.1443 0.0310     4.96   1603.6  v271o
RFC J1539-4858 1535-488  2015.09.30  ATCA-104 WARK12M   -4.843D+07 -2.296D+07   53.6003   0.1213 0.0273     4.72   1837.5  v271o
RFC J1539-4858 1535-488  2015.09.30  PARKES   WARK12M   -4.599D+07 -3.139D+07   55.6805   0.0176 0.0040     4.66    440.0  v271o
RFC J1539-4858 1535-488  2015.09.30  ASKAP-32 KATH12M   -4.244D+07 -3.839D+07   57.2260   0.4712 0.1173     4.31   6282.7  v271o
RFC J1539-4858 1535-488  2015.09.30  PARKES   YARRA12M   1.858D+07  5.726D+07   60.2005   0.0187 0.0043     4.61    480.7  v271o
RFC J1539-4858 1535-488  2015.09.30  KATH12M  YARRA12M   4.494D+07  4.581D+07   64.1727   0.1697 0.0392     4.62   3327.5  v271o
RFC J1539-4858 1535-488  2015.09.30  PARKES   WARK12M   -5.615D+07  3.393D+07   65.6022   0.0294 0.0068     4.56    432.2  v271o
RFC J1539-4858 1535-488  2015.09.30  ATCA-104 YARRA12M   1.610D+07  6.570D+07   67.6457   0.1205 0.0324     4.28   2007.9  v271o
RFC J1539-4858 1535-488  2015.09.30  KATH12M  MOPRA     -4.488D+07  5.144D+07   68.2686   0.1352 0.0302     4.77   1648.2  v271o
RFC J1539-4858 1535-488  2015.09.30  KATH12M  PARKES    -4.196D+07  5.607D+07   70.0288   0.0235 0.0057     4.29    488.9  v271o
RFC J1539-4858 1535-488  2015.09.30  CEDUNA   WARK12M   -5.923D+07 -5.634D+07   81.7483   0.1276 0.0284     4.79   1877.1  v271o
RFC J1539-4858 1535-488  2015.09.30  KATH12M  WARK12M   -8.086D+07 -2.458D+07   84.5161   0.1472 0.0335     4.70   3678.8  v271o
RFC J1539-4858 1535-488  2015.09.30  ASKAP-32 PARKES    -8.441D+07  1.765D+07   86.2359   0.0861 0.0204     4.49    796.8  v271o
RFC J1539-4858 1535-488  2015.09.30  ASKAP-32 MOPRA     -8.732D+07  1.300D+07   88.2874   0.3008 0.0779     4.31   2685.8  v271o
RFC J1539-4858 1535-488  2015.09.30  MOPRA    YARRA12M   8.982D+07 -5.587D+06   89.9900   0.1750 0.0386     4.79   1422.5  v271o
RFC J1539-4858 1535-488  2015.09.30  CEDUNA   WARK12M   -9.347D+07  4.136D+07  102.2151   0.1462 0.0326     4.78   1642.4  v271o
RFC J1539-4858 1535-488  2015.09.30  WARK12M  YARRA12M   6.453D+07  8.866D+07  109.6597   0.1283 0.0296     4.60   3290.1  v271o
RFC J1539-4858 1535-488  2015.09.30  KATH12M  WARK12M   -9.811D+07  8.999D+07  133.1309   0.1738 0.0415     4.46   3407.9  v271o
RFC J1539-4858 1535-488  2015.09.30  WARK12M  YARRA12M   1.431D+08 -4.417D+07  149.7141   0.1441 0.0324     4.73   2941.2  v271o
RFC J1539-4858 1535-488  2015.09.30  ASKAP-32 WARK12M   -1.406D+08  5.153D+07  149.7297   0.6553 0.1586     4.45   5553.3  v271o
RFC J1540+1447 1538+149  2009.12.13  PARKES   MOPRA     -2.813D+06 -3.812D+06    4.7372   0.5105 0.0115   210.43    165.9  v271d
RFC J1540+1447 1538+149  2009.12.13  ATCA-104 PARKES     4.387D+06  5.987D+06    7.4227   0.5382 0.0144   356.74    109.1  v271d
RFC J1540+1447 1538+149  2009.12.13  PARKES   HOBART26   6.016D+06  1.868D+07   19.6267   0.5422 0.0122   401.30    194.6  v271d
RFC J1540+1447 1538+149  2011.07.23  HOBART26 MOPRA     -5.820D+06 -2.223D+07   22.9753   0.6855 0.0170   146.56    631.3  v271i
RFC J1540+1447 1538+149  2011.07.23  HOBART26 MOPRA     -6.115D+06 -2.225D+07   23.0717   0.7600 0.0252    43.30    631.3  v271i
RFC J1540+1447 1538+149  2009.12.13  HOBART26 MOPRA     -8.829D+06 -2.249D+07   24.1641   0.6574 0.0195    72.80    666.7  v271d
RFC J1540+1447 1538+149  2009.12.13  ATCA-104 HOBART26   1.040D+07  2.467D+07   26.7732   0.6998 0.0313   114.13    438.4  v271d
RFC J1540+1447 1538+149  2009.12.13  HOBART26 CEDUNA     3.160D+07 -2.017D+07   37.4903   0.4472 0.0148    48.13    689.0  v271d
RFC J1540+1447 1538+149  2009.12.13  PARKES   CEDUNA     3.762D+07 -1.484D+06   37.6502   0.3639 0.0146   148.18    171.5  v271d
RFC J1540+1447 1538+149  2011.07.23  CEDUNA   PARKES    -3.802D+07  2.760D+06   38.1247   0.3439 0.0141    38.82    309.3  v271i
RFC J1540+1447 1538+149  2011.07.23  CEDUNA   HOBART26  -3.440D+07  2.128D+07   40.4508   0.8540 0.0669    31.37    949.9  v271i
RFC J1540+1447 1538+149  2011.07.23  CEDUNA   MOPRA     -4.048D+07 -8.191D+05   40.4894   0.5983 0.0161   109.49    713.9  v271i
RFC J1540+1447 1538+149  2009.12.13  MOPRA    CEDUNA     4.043D+07  2.327D+06   40.5009   0.6191 0.0189    77.01    587.4  v271d
RFC J1540+1447 1538+149  2011.07.23  CEDUNA   MOPRA     -4.051D+07 -9.628D+05   40.5252   0.8374 0.0295    40.67    713.9  v271i
RFC J1540+1447 1538+149  2011.07.23  CEDUNA   HOBART26  -3.466D+07  2.141D+07   40.7382   0.5092 0.0371    72.82    950.0  v271i
RFC J1540-5508 1537-549  2010.07.25  ATCA-104 PARKES    -3.636D+06  7.525D+06    8.3570   0.0054 0.0012     5.06     73.6  v271f
RFC J1540-5508 1537-549  2012.04.28  KATH12M  YARRA12M   4.407D+07  4.510D+07   63.0554   0.2682 0.0498     5.53   4257.6  v271k
LCS J1542-5358 1538-538  2010.07.25  ATCA-104 MOPRA      1.953D+06  1.414D+06    2.4109   0.0145 0.0030     5.61    213.1  v271f
LCS J1542-5358 1538-538  2015.09.30  MOPRA    PARKES     2.323D+06  4.924D+06    5.4440   0.0095 0.0021     4.63    216.1  v271o
LCS J1542-5358 1538-538  2015.09.30  MOPRA    PARKES    -1.776D+06  5.226D+06    5.5190   0.0073 0.0016     4.77    227.5  v271o
LCS J1542-5358 1538-538  2015.09.30  ASKAP-32 YARRA12M   1.388D+06  7.607D+06    7.7331   0.2604 0.0598     4.70   5424.0  v271o
LCS J1542-5358 1538-538  2015.09.30  ATCA-104 PARKES    -2.651D+06  8.141D+06    8.5615   0.0091 0.0020     4.79    284.9  v271o
LCS J1542-5358 1538-538  2015.09.30  CEDUNA   PARKES    -1.182D+07 -2.750D+07   29.9337   0.0078 0.0019     4.76    251.4  v271o
LCS J1542-5358 1538-538  2015.09.30  ATCA-104 KATH12M    3.077D+07  8.019D+06   31.7943   0.0837 0.0194     4.93   2262.4  v271o
LCS J1542-5358 1538-538  2015.09.30  KATH12M  MOPRA     -3.164D+07 -5.104D+06   32.0506   0.0650 0.0145     4.76   1806.8  v271o
LCS J1542-5358 1538-538  2010.07.25  CEDUNA   MOPRA     -2.254D+06 -3.370D+07   33.7741   0.0210 0.0047     5.03    382.2  v271f
LCS J1542-5358 1538-538  2015.09.30  CEDUNA   KATH12M    2.159D+07 -2.762D+07   35.0610   0.0719 0.0157     4.92   1996.1  v271o
LCS J1542-5358 1538-538  2010.07.25  ATCA-104 CEDUNA     1.057D+06  3.645D+07   36.4653   0.0351 0.0075     5.29    427.5  v271f
LCS J1542-5358 1538-538  2011.07.23  CEDUNA   HOBART26  -3.650D+07  4.038D+06   36.7182   0.0931 0.0197     5.01   1001.4  v271i
LCS J1542-5358 1538-538  2015.09.30  ATCA-104 CEDUNA     9.172D+06  3.564D+07   36.8020   0.0279 0.0060     4.90    995.0  v271o
LCS J1542-5358 1538-538  2015.09.30  CEDUNA   MOPRA     -4.030D+07 -4.676D+06   40.5674   0.0295 0.0063     4.94    796.9  v271o
LCS J1542-5358 1538-538  2015.09.30  CEDUNA   KATH12M    9.532D+06 -4.501D+07   46.0112   0.0890 0.0200     4.76   1892.7  v271o
LCS J1542-5358 1538-538  2015.09.30  ASKAP-32 CEDUNA    -4.606D+07  3.042D+05   46.0612   0.1442 0.0344     4.82   3068.6  v271o
LCS J1542-5358 1538-538  2015.09.30  CEDUNA   YARRA12M   4.749D+07  7.243D+06   48.0360   0.0827 0.0185     4.74   1621.0  v271o
LCS J1542-5358 1538-538  2015.09.30  ATCA-104 WARK12M   -4.666D+07 -2.797D+07   54.4019   0.0682 0.0148     4.92   1843.9  v271o
LCS J1542-5358 1538-538  2015.09.30  MOPRA    WARK12M   -4.579D+07 -3.089D+07   55.2290   0.0545 0.0118     4.91   1472.6  v271o
LCS J1542-5358 1538-538  2015.09.30  PARKES   WARK12M   -4.401D+07 -3.611D+07   56.9290   0.0098 0.0023     4.54    465.9  v271o
LCS J1542-5358 1538-538  2015.09.30  ASKAP-32 KATH12M   -3.645D+07 -4.479D+07   57.7456   0.2660 0.0638     4.50   6333.4  v271o
LCS J1542-5358 1538-538  2015.09.30  KATH12M  MOPRA     -4.983D+07  4.032D+07   64.1040   0.0740 0.0169     4.65   1644.6  v271o
LCS J1542-5358 1538-538  2015.09.30  KATH12M  YARRA12M   3.784D+07  5.239D+07   64.6315   0.0970 0.0217     4.79   3345.5  v271o
LCS J1542-5358 1538-538  2015.09.30  PARKES   YARRA12M   1.520D+07  6.315D+07   64.9570   0.0102 0.0023     4.56    509.2  v271o
LCS J1542-5358 1538-538  2015.09.30  KATH12M  YARRA12M  -1.821D+07  6.327D+07   65.8429   0.0930 0.0202     4.97   4043.3  v271o
LCS J1542-5358 1538-538  2015.09.30  MOPRA    WARK12M   -6.107D+07  2.864D+07   67.4503   0.0722 0.0155     4.94   1444.5  v271o
LCS J1542-5358 1538-538  2015.09.30  PARKES   WARK12M   -6.334D+07  2.381D+07   67.6670   0.0130 0.0028     4.85    449.1  v271o
LCS J1542-5358 1538-538  2015.09.30  MOPRA    YARRA12M   1.343D+07  6.838D+07   69.6842   0.0563 0.0131     4.53   1609.5  v271o
LCS J1542-5358 1538-538  2015.09.30  ATCA-104 YARRA12M   1.255D+07  7.129D+07   72.3900   0.0726 0.0181     4.74   2015.4  v271o
LCS J1542-5358 1538-538  2015.09.30  CEDUNA   WARK12M   -5.583D+07 -6.361D+07   84.6386   0.0553 0.0130     4.50   1626.9  v271o
LCS J1542-5358 1538-538  2015.09.30  KATH12M  WARK12M   -7.743D+07 -3.599D+07   85.3827   0.0851 0.0185     4.97   3699.2  v271o
LCS J1542-5358 1538-538  2015.09.30  PARKES   YARRA12M   8.548D+07  6.911D+06   85.7582   0.0127 0.0028     4.70    438.0  v271o
LCS J1542-5358 1538-538  2015.09.30  ASKAP-32 MOPRA     -8.634D+07 -4.433D+06   86.4582   0.1391 0.0335     4.73   2675.8  v271o
LCS J1542-5358 1538-538  2015.09.30  MOPRA    YARRA12M   8.776D+07  1.198D+07   88.5759   0.0704 0.0155     4.79   1408.5  v271o
LCS J1542-5358 1538-538  2015.09.30  WARK12M  YARRA12M   5.921D+07  9.926D+07  115.5842   0.0758 0.0167     4.83   3295.3  v271o
LCS J1542-5358 1538-538  2015.09.30  KATH12M  WARK12M   -1.110D+08  6.868D+07  130.5547   0.0961 0.0218     4.71   3431.0  v271o
LCS J1542-5358 1538-538  2015.09.30  WARK12M  YARRA12M   1.488D+08 -1.648D+07  149.7514   0.0764 0.0166     4.91   2938.3  v271o
LCS J1542-5838 1538-584  2012.04.28  ATCA-104 MOPRA      1.543D+06  2.355D+06    2.8156   0.2620 0.0083   150.90    200.9  v271k
LCS J1542-5838 1538-584  2012.04.28  ATCA-104 MOPRA     -1.011D+06  2.757D+06    2.9363   0.2511 0.0080   131.43    206.7  v271k
LCS J1542-5838 1538-584  2012.04.28  ATCA-104 MOPRA      3.252D+05  2.975D+06    2.9930   0.2619 0.0083   151.79    201.3  v271k
LCS J1542-5838 1538-584  2012.04.28  MOPRA    PARKES     2.760D+06  4.372D+06    5.1704   0.1996 0.0061   131.27    129.5  v271k
LCS J1542-5838 1538-584  2012.04.28  MOPRA    PARKES    -2.014D+06  4.935D+06    5.3302   0.2112 0.0064   136.01    139.0  v271k
LCS J1542-5838 1538-584  2012.04.28  MOPRA    PARKES     4.417D+05  5.436D+06    5.4539   0.2023 0.0061   138.77    130.5  v271k
LCS J1542-5838 1538-584  2012.04.28  ATCA-104 PARKES     4.307D+06  6.723D+06    7.9842   0.2404 0.0118   280.99     72.1  v271k
LCS J1542-5838 1538-584  2012.04.28  ATCA-104 PARKES    -3.021D+06  7.694D+06    8.2657   0.2404 0.0118   281.15     75.2  v271k
LCS J1542-5838 1538-584  2012.04.28  ATCA-104 PARKES     7.721D+05  8.411D+06    8.4459   0.2429 0.0119   298.15     72.5  v271k
LCS J1542-5838 1538-584  2012.04.28  HOBART26 PARKES     1.719D+07 -1.901D+07   25.6305   0.1930 0.0066   104.90    236.0  v271k
LCS J1542-5838 1538-584  2012.04.28  HOBART26 PARKES     8.032D+06 -2.703D+07   28.1985   0.1175 0.0042    67.97    221.6  v271k
LCS J1542-5838 1538-584  2012.04.28  HOBART26 PARKES    -5.604D+06 -2.785D+07   28.4060   0.2033 0.0070   105.63    235.1  v271k
LCS J1542-5838 1538-584  2012.04.28  HOBART26 MOPRA      1.923D+07 -2.391D+07   30.6805   0.2016 0.0091    33.84    648.3  v271k
LCS J1542-5838 1538-584  2012.04.28  KATH12M  MOPRA     -2.829D+07 -1.226D+07   30.8301   0.1977 0.0128    18.25   1046.0  v271k
LCS J1542-5838 1538-584  2012.04.28  ATCA-104 KATH12M    2.728D+07  1.501D+07   31.1366   0.2491 0.0104    43.53    566.1  v271k
LCS J1542-5838 1538-584  2012.04.28  KATH12M  PARKES    -3.041D+07 -7.264D+06   31.2627   0.2029 0.0078    60.89    380.7  v271k
LCS J1542-5838 1538-584  2012.04.28  HOBART26 MOPRA     -8.297D+06 -3.224D+07   33.2936   0.2214 0.0094    39.48    655.2  v271k
LCS J1542-5838 1538-584  2012.04.28  HOBART26 MOPRA      7.670D+06 -3.244D+07   33.3355   0.0892 0.0062    16.55    614.9  v271k
LCS J1542-5838 1538-584  2012.04.28  ATCA-104 HOBART26  -2.024D+07  2.666D+07   33.4755   0.2210 0.0154    69.45    350.8  v271k
LCS J1542-5838 1538-584  2012.04.28  ATCA-104 HOBART26   9.840D+06  3.460D+07   35.9703   0.2633 0.0182    86.16    364.7  v271k
LCS J1542-5838 1538-584  2012.04.28  ATCA-104 HOBART26  -7.321D+06  3.542D+07   36.1726   0.0953 0.0071    33.52    341.7  v271k
LCS J1542-5838 1538-584  2012.04.28  CEDUNA   PARKES    -3.774D+07  5.562D+06   38.1473   0.1532 0.0072    73.45    176.5  v271k
LCS J1542-5838 1538-584  2012.04.28  CEDUNA   MOPRA     -4.051D+07  1.077D+06   40.5212   0.1903 0.0122    45.01    491.8  v271k
LCS J1542-5838 1538-584  2012.04.28  ATCA-104 CEDUNA     4.205D+07  1.278D+06   42.0695   0.2180 0.0102    95.35    273.8  v271k
LCS J1542-5838 1538-584  2012.04.28  CEDUNA   KATH12M    6.114D+06 -4.367D+07   44.0955   0.2446 0.0212    13.99   1798.2  v271k
LCS J1542-5838 1538-584  2012.04.28  CEDUNA   HOBART26  -3.221D+07  3.332D+07   46.3432   0.1804 0.0114    23.48    892.8  v271k
LCS J1542-5838 1538-584  2012.04.28  HOBART26 KATH12M    4.752D+07 -1.165D+07   48.9247   0.1935 0.0146    15.31   1775.5  v271k
LCS J1542-5838 1538-584  2012.04.28  CEDUNA   YARRA12M   4.924D+07  1.453D+06   49.2623   0.2625 0.0244    12.94   2100.0  v271k
LCS J1542-5838 1538-584  2012.04.28  ATCA-104 KATH12M    5.025D+07 -9.632D+06   51.1632   0.2661 0.0106    51.41    552.1  v271k
LCS J1542-5838 1538-584  2012.04.28  KATH12M  MOPRA     -4.992D+07  1.261D+07   51.4904   0.2315 0.0125    24.29    993.5  v271k
LCS J1542-5838 1538-584  2012.04.28  KATH12M  PARKES    -4.952D+07  1.816D+07   52.7449   0.2116 0.0080    67.84    358.1  v271k
LCS J1542-5838 1538-584  2012.04.28  HOBART26 YARRA12M   2.559D+07  4.955D+07   55.7665   0.1663 0.0225     8.19   2868.0  v271k
LCS J1542-5838 1538-584  2012.04.28  KATH12M  YARRA12M   4.300D+07  4.529D+07   62.4537   0.3268 0.0351    10.09   5634.2  v271k
LCS J1542-5838 1538-584  2012.04.28  ATCA-104 KATH12M    4.816D+07 -4.239D+07   64.1624   0.3644 0.0144    53.30    734.6  v271k
LCS J1542-5838 1538-584  2012.04.28  KATH12M  MOPRA     -4.662D+07  4.475D+07   64.6201   0.2969 0.0165    23.23   1319.5  v271k
LCS J1542-5838 1538-584  2012.04.28  KATH12M  PARKES    -4.379D+07  4.925D+07   65.8986   0.2751 0.0105    63.40    473.5  v271k
LCS J1542-5838 1538-584  2012.04.28  PARKES   YARRA12M   8.589D+06  6.851D+07   69.0436   0.1802 0.0086    33.32    615.0  v271k
LCS J1542-5838 1538-584  2012.04.28  HOBART26 KATH12M    5.758D+07 -4.497D+07   73.0578   0.0928 0.0112     8.71   1686.4  v271k
LCS J1542-5838 1538-584  2012.04.28  MOPRA    YARRA12M   6.360D+06  7.346D+07   73.7308   0.1740 0.0188     9.89   1689.6  v271k
LCS J1542-5838 1538-584  2012.04.28  ATCA-104 YARRA12M   5.349D+06  7.621D+07   76.4001   0.2213 0.0125    23.44    914.4  v271k
LCS J1542-5838 1538-584  2012.04.28  HOBART26 KATH12M    3.848D+07 -7.687D+07   85.9641   0.2995 0.0178    21.54   2395.7  v271k
LCS J1542-5838 1538-584  2012.04.28  PARKES   YARRA12M   8.700D+07 -4.248D+06   87.1046   0.1913 0.0087    37.71    553.0  v271k
LCS J1542-5838 1538-584  2012.04.28  HOBART26 YARRA12M   8.151D+07 -3.161D+07   87.4254   0.2070 0.0204    12.66   2797.8  v271k
LCS J1542-5838 1538-584  2012.04.28  MOPRA    YARRA12M   8.975D+07  3.760D+05   89.7486   0.1988 0.0165    13.48   1541.0  v271k
LCS J1542-5838 1538-584  2012.04.28  ATCA-104 YARRA12M   9.129D+07  2.731D+06   91.3318   0.2376 0.0121    28.88    857.9  v271k
LCS J1546-4655 1542-467  2011.04.02  ATCA-104 MOPRA      1.890D+06  1.375D+06    2.3375   0.0341 0.0084     5.68    179.7  v271h
LCS J1546-4655 1542-467  2010.07.25  ATCA-104 MOPRA      1.718D+06  2.428D+06    2.9741   0.0416 0.0054    12.20    206.8  v271f
LCS J1546-4655 1542-467  2010.07.25  ATCA-104 MOPRA     -8.480D+05  3.032D+06    3.1480   0.0428 0.0056    11.79    217.0  v271f
LCS J1546-4655 1542-467  2010.07.25  MOPRA    PARKES     3.099D+06  4.479D+06    5.4462   0.0386 0.0038    41.00     57.4  v271f
LCS J1546-4655 1542-467  2010.07.25  MOPRA    PARKES    -1.726D+06  5.431D+06    5.6988   0.0404 0.0040    40.23     61.6  v271f
LCS J1546-4655 1542-467  2010.07.25  ATCA-104 PARKES     4.817D+06  6.906D+06    8.4202   0.0416 0.0043    37.39     66.2  v271f
LCS J1546-4655 1542-467  2010.07.25  ATCA-104 PARKES    -2.574D+06  8.463D+06    8.8456   0.0400 0.0042    33.68     70.0  v271f
LCS J1546-4655 1542-467  2011.04.02  HOBART26 MOPRA     -2.126D+07 -2.363D+07   31.7885   0.0485 0.0084     7.15    583.9  v271h
LCS J1546-4655 1542-467  2011.04.02  CEDUNA   MOPRA     -2.265D+07  2.353D+07   32.6614   0.0343 0.0077     5.08    552.9  v271h
LCS J1546-4655 1542-467  2011.04.02  ATCA-104 HOBART26   2.315D+07  2.501D+07   34.0779   0.0227 0.0042     6.40    302.8  v271h
LCS J1546-4655 1542-467  2010.07.25  CEDUNA   PARKES    -3.651D+07  9.821D+06   37.8098   0.0217 0.0056    14.66    105.2  v271f
LCS J1546-4655 1542-467  2010.07.25  CEDUNA   MOPRA     -3.961D+07  5.342D+06   39.9697   0.0276 0.0054     5.89    328.7  v271f
LCS J1546-4655 1542-467  2010.07.25  ATCA-104 CEDUNA     4.133D+07 -2.914D+06   41.4313   0.0280 0.0060     5.23    378.8  v271f
LCS J1546-6837 1541-684  2008.02.05  ATCA-104 MOPRA     -1.146D+06  2.404D+06    2.6631   0.1702 0.0063    36.59    448.0  v254b
LCS J1546-6837 1541-684  2008.02.05  ATCA-104 MOPRA     -6.269D+05  2.654D+06    2.7271   0.1708 0.0062    38.28    433.4  v254b
LCS J1546-6837 1541-684  2008.02.05  ATCA-104 MOPRA     -4.419D+04  2.750D+06    2.7505   0.1835 0.0063    41.90    425.7  v254b
LCS J1546-6837 1541-684  2008.02.05  PARKES   MOPRA      2.263D+06 -4.289D+06    4.8494   0.1837 0.0032   129.62    137.7  v254b
LCS J1546-6837 1541-684  2008.02.05  PARKES   MOPRA      1.325D+06 -4.795D+06    4.9750   0.1847 0.0032   135.64    132.4  v254b
LCS J1546-6837 1541-684  2008.02.05  PARKES   MOPRA      2.546D+05 -5.021D+06    5.0278   0.1828 0.0032   138.25    128.7  v254b
LCS J1546-6837 1541-684  2008.02.05  ATCA-104 PARKES    -3.409D+06  6.693D+06    7.5110   0.1757 0.0032   113.75    149.5  v254b
LCS J1546-6837 1541-684  2008.02.05  ATCA-104 PARKES    -1.952D+06  7.449D+06    7.7009   0.1767 0.0032   118.79    144.0  v254b
LCS J1546-6837 1541-684  2008.02.05  ATCA-104 PARKES    -2.988D+05  7.772D+06    7.7773   0.1803 0.0032   123.92    139.9  v254b
LCS J1546-6837 1541-684  2008.02.05  PARKES   HOBART26  -1.517D+07  1.912D+07   24.4037   0.1651 0.0031    96.94    164.9  v254b
LCS J1546-6837 1541-684  2008.02.05  HOBART26 MOPRA      1.649D+07 -2.391D+07   29.0486   0.1554 0.0058    30.12    496.4  v254b
LCS J1546-6837 1541-684  2008.02.05  ATCA-104 HOBART26  -1.712D+07  2.657D+07   31.6049   0.1685 0.0062    30.16    539.9  v254b
LCS J1546-6837 1541-684  2008.02.05  CEDUNA   HOBART26  -3.188D+07 -1.162D+07   33.9318   0.1575 0.0062    27.85    546.9  v254b
LCS J1546-6837 1541-684  2008.02.05  CEDUNA   PARKES    -5.853D+06 -3.392D+07   34.4192   0.1607 0.0042   105.75    146.5  v254b
LCS J1546-6837 1541-684  2008.02.05  CEDUNA   PARKES    -1.671D+07 -3.073D+07   34.9834   0.1523 0.0040   101.27    145.9  v254b
LCS J1546-6837 1541-684  2008.02.05  CEDUNA   PARKES    -2.617D+07 -2.461D+07   35.9270   0.1649 0.0043   116.05    138.1  v254b
LCS J1546-6837 1541-684  2008.02.05  CEDUNA   MOPRA     -3.590D+06 -3.821D+07   38.3751   0.1690 0.0053    36.72    438.9  v254b
LCS J1546-6837 1541-684  2008.02.05  CEDUNA   MOPRA     -1.539D+07 -3.553D+07   38.7178   0.1471 0.0051    32.28    439.0  v254b
LCS J1546-6837 1541-684  2008.02.05  CEDUNA   MOPRA     -2.592D+07 -2.963D+07   39.3683   0.1660 0.0051    38.31    420.2  v254b
LCS J1546-6837 1541-684  2008.02.05  ATCA-104 CEDUNA     2.443D+06  4.061D+07   40.6841   0.1615 0.0056    32.98    476.5  v254b
LCS J1546-6837 1541-684  2008.02.05  ATCA-104 CEDUNA     1.476D+07  3.818D+07   40.9366   0.1423 0.0055    28.85    477.5  v254b
LCS J1546-6837 1541-684  2008.02.05  ATCA-104 CEDUNA     2.587D+07  3.238D+07   41.4503   0.1655 0.0054    35.12    457.1  v254b
LCS J1548-6401 1544-638  2008.02.05  ATCA-104 MOPRA     -1.179D+06  2.519D+06    2.7813   0.2930 0.0087    63.04    449.4  v254b
LCS J1548-6401 1544-638  2008.02.05  ATCA-104 MOPRA     -6.653D+05  2.770D+06    2.8492   0.2907 0.0085    65.19    432.5  v254b
LCS J1548-6401 1544-638  2008.02.05  ATCA-104 MOPRA     -8.487D+04  2.874D+06    2.8753   0.2905 0.0085    66.27    424.7  v254b
LCS J1548-6401 1544-638  2008.02.05  PARKES   MOPRA      2.321D+06 -4.489D+06    5.0540   0.2898 0.0048   202.01    139.1  v254b
LCS J1548-6401 1544-638  2008.02.05  PARKES   MOPRA      1.395D+06 -4.996D+06    5.1867   0.2881 0.0048   212.53    131.5  v254b
LCS J1548-6401 1544-638  2008.02.05  PARKES   MOPRA      3.298D+05 -5.234D+06    5.2442   0.2939 0.0048   222.38    127.8  v254b
LCS J1548-6401 1544-638  2008.02.05  ATCA-104 PARKES    -3.500D+06  7.008D+06    7.8339   0.2794 0.0047   179.89    151.1  v254b
LCS J1548-6401 1544-638  2008.02.05  ATCA-104 PARKES    -2.060D+06  7.766D+06    8.0347   0.2815 0.0047   192.38    142.3  v254b
LCS J1548-6401 1544-638  2008.02.05  ATCA-104 PARKES    -4.147D+05  8.108D+06    8.1185   0.2858 0.0047   199.85    139.1  v254b
LCS J1548-6401 1544-638  2008.02.05  CEDUNA   PARKES    -5.068D+06 -3.259D+07   32.9842   0.2581 0.0065   166.22    147.9  v254b
LCS J1548-6401 1544-638  2008.02.05  CEDUNA   PARKES    -1.600D+07 -2.972D+07   33.7529   0.2684 0.0067   170.43    152.7  v254b
LCS J1548-6401 1544-638  2008.02.05  CEDUNA   PARKES    -2.559D+07 -2.399D+07   35.0777   0.2308 0.0058   163.50    137.3  v254b
LCS J1548-6401 1544-638  2008.02.05  CEDUNA   MOPRA     -2.747D+06 -3.708D+07   37.1833   0.2662 0.0062    58.59    440.0  v254b
LCS J1548-6401 1544-638  2008.02.05  CEDUNA   MOPRA     -1.460D+07 -3.472D+07   37.6629   0.2896 0.0067    60.71    464.0  v254b
LCS J1548-6401 1544-638  2008.02.05  CEDUNA   MOPRA     -2.526D+07 -2.922D+07   38.6286   0.2372 0.0058    54.68    419.1  v254b
LCS J1548-6401 1544-638  2008.02.05  ATCA-104 CEDUNA     1.568D+06  3.960D+07   39.6319   0.2480 0.0064    49.75    477.8  v254b
LCS J1548-6401 1544-638  2008.02.05  ATCA-104 CEDUNA     1.394D+07  3.749D+07   39.9944   0.2717 0.0068    52.55    502.2  v254b
LCS J1548-6401 1544-638  2008.02.05  ATCA-104 CEDUNA     2.518D+07  3.210D+07   40.7936   0.2176 0.0059    46.36    456.2  v254b
RFC J1549+0237 1546+027  2011.11.12  ATCA-104 MOPRA      1.899D+06  2.532D+06    3.1648   1.8929 0.0698  1108.13    273.0  v271j
RFC J1549+0237 1546+027  2011.11.12  HOBART26 MOPRA     -1.588D+07 -2.784D+07   32.0534   1.4602 0.0528   369.84    635.4  v271j
RFC J1549+0237 1546+027  2011.11.12  ATCA-104 HOBART26   1.778D+07  3.038D+07   35.1956   1.6340 0.0526   734.56    364.6  v271j
LCS J1549-5235 1545-524  2011.04.02  ATCA-104 MOPRA      1.717D+06  8.069D+05    1.8970   0.3238 0.0561    56.88    183.3  v271h
LCS J1549-5235 1545-524  2010.07.25  ATCA-104 MOPRA      1.869D+06  1.094D+06    2.1660   0.1989 0.0201    55.04    217.7  v271f
LCS J1549-5235 1545-524  2010.07.25  ATCA-104 MOPRA      1.285D+06  2.723D+06    3.0109   0.1974 0.0200    57.42    206.5  v271f
LCS J1549-5235 1545-524  2010.07.25  ATCA-104 MOPRA     -1.052D+06  2.860D+06    3.0476   0.1942 0.0197    52.51    219.9  v271f
LCS J1549-5235 1545-524  2010.07.25  MOPRA    PARKES     3.513D+06  2.042D+06    4.0639   0.1722 0.0167   175.40     60.3  v271f
LCS J1549-5235 1545-524  2010.07.25  MOPRA    PARKES     2.250D+06  5.019D+06    5.4998   0.1691 0.0164   177.60     58.4  v271f
LCS J1549-5235 1545-524  2010.07.25  MOPRA    PARKES    -2.094D+06  5.109D+06    5.5214   0.1713 0.0166   166.99     62.5  v271f
LCS J1549-5235 1545-524  2010.07.25  ATCA-104 PARKES     5.383D+06  3.137D+06    6.2299   0.1793 0.0180   155.12     68.4  v271f
LCS J1549-5235 1545-524  2010.07.25  DSS45    PARKES    -3.124D+06 -6.406D+06    7.1275   0.2084 0.0343    90.34    164.6  v271f
LCS J1549-5235 1545-524  2010.07.25  ATCA-104 PARKES     3.535D+06  7.741D+06    8.5104   0.1649 0.0166   144.73     67.2  v271f
LCS J1549-5235 1545-524  2010.07.25  ATCA-104 PARKES    -3.147D+06  7.969D+06    8.5676   0.1572 0.0158   130.18     70.6  v271f
LCS J1549-5235 1545-524  2010.07.25  DSS45    MOPRA     -6.638D+06 -8.449D+06   10.7442   0.2037 0.0339    28.04    523.6  v271f
LCS J1549-5235 1545-524  2010.07.25  ATCA-104 DSS45      8.507D+06  9.543D+06   12.7842   0.2009 0.0426    24.31    594.3  v271f
LCS J1549-5235 1545-524  2011.04.02  HOBART26 MOPRA     -2.200D+07 -1.773D+07   28.2508   0.0849 0.0105    14.21    602.0  v271h
LCS J1549-5235 1545-524  2010.07.25  CEDUNA   PARKES    -8.018D+06 -2.773D+07   28.8691   0.0329 0.0084    19.83    118.9  v271f
LCS J1549-5235 1545-524  2011.04.02  ATCA-104 HOBART26   2.371D+07  1.853D+07   30.0973   0.0645 0.0072    21.34    305.5  v271h
LCS J1549-5235 1545-524  2011.04.02  CEDUNA   MOPRA     -1.404D+07  2.929D+07   32.4822   0.0784 0.0104    12.56    564.3  v271h
LCS J1549-5235 1545-524  2011.04.02  ATCA-104 CEDUNA     1.575D+07 -2.849D+07   32.5522   0.0714 0.0078    22.83    285.4  v271h
LCS J1549-5235 1545-524  2010.07.25  CEDUNA   MOPRA     -5.924D+06 -3.284D+07   33.3720   0.0685 0.0086    13.18    370.4  v271f
LCS J1549-5235 1545-524  2010.07.25  CEDUNA   PARKES    -1.787D+07  2.849D+07   33.6281   0.0471 0.0119    31.94    106.1  v271f
LCS J1549-5235 1545-524  2010.07.25  CEDUNA   MOPRA     -2.138D+07  2.645D+07   34.0081   0.0364 0.0060     7.72    337.4  v271f
LCS J1549-5235 1545-524  2010.07.25  ATCA-104 CEDUNA     4.871D+06  3.570D+07   36.0330   0.0812 0.0099    13.74    418.7  v271f
LCS J1549-5235 1545-524  2010.07.25  CEDUNA   DSS45     -1.474D+07  3.489D+07   37.8816   0.2073 0.0377    13.59    921.3  v271f
LCS J1549-5235 1545-524  2010.07.25  CEDUNA   PARKES    -3.793D+07 -3.501D+05   37.9323   0.1234 0.0310    82.96    106.4  v271f
LCS J1549-5235 1545-524  2010.07.25  CEDUNA   MOPRA     -4.018D+07 -5.369D+06   40.5379   0.1236 0.0132    27.09    326.9  v271f
LCS J1549-5235 1545-524  2010.07.25  ATCA-104 CEDUNA     4.147D+07  8.092D+06   42.2480   0.1122 0.0122    21.36    376.3  v271f
LCS J1549-5235 1545-524  2011.04.02  HOBART26 WARK12M   -1.147D+07  4.234D+07   43.8686   0.1449 0.0335     5.48   3293.4  v271h
LCS J1549-5235 1545-524  2011.04.02  CEDUNA   HOBART26   7.961D+06  4.701D+07   47.6768   0.1388 0.0268    13.35    937.5  v271h
RFC J1550-8258 1540-828  2013.06.16  ATCA-109 MOPRA      1.938D+06  5.062D+04    1.9383   0.8716 0.1811   386.78    251.8  v271m
RFC J1550-8258 1540-828  2013.06.16  ATCA-109 MOPRA      1.622D+06  1.394D+06    2.1388   1.0270 0.2134   493.30    247.5  v271m
RFC J1550-8258 1540-828  2013.06.16  ATCA-109 MOPRA      7.065D+05  2.119D+06    2.2336   0.9572 0.1989   434.34    247.5  v271m
RFC J1550-8258 1540-828  2013.06.16  MOPRA    PARKES     3.614D+06  2.370D+05    3.6222   0.8604 0.0296   447.95    193.5  v271m
RFC J1550-8258 1540-828  2013.06.16  MOPRA    PARKES     2.912D+06  2.701D+06    3.9712   0.8863 0.0304   468.83    189.6  v271m
RFC J1550-8258 1540-828  2013.06.16  MOPRA    PARKES     1.151D+06  3.965D+06    4.1288   0.8150 0.0280   424.13    190.3  v271m
RFC J1550-8258 1540-828  2013.06.16  ATCA-109 PARKES     5.552D+06  2.876D+05    5.5596   0.8889 0.0301  1222.41     72.7  v271m
RFC J1550-8258 1540-828  2013.06.16  ATCA-109 PARKES     4.534D+06  4.095D+06    6.1091   0.9353 0.0317  1293.34     71.8  v271m
RFC J1550-8258 1540-828  2013.06.16  ATCA-109 PARKES     1.858D+06  6.084D+06    6.3613   0.9293 0.0315  1280.34     72.1  v271m
RFC J1550-8258 1540-828  2013.06.16  HOBART26 PARKES    -1.677D+07 -1.147D+07   20.3173   0.6871 0.0260   434.23    220.6  v271m
RFC J1550-8258 1540-828  2013.06.16  HOBART26 PARKES    -6.796D+06 -2.036D+07   21.4659   0.6276 0.0238   417.72    208.6  v271m
RFC J1550-8258 1540-828  2013.06.16  HOBART26 PARKES     4.471D+06 -2.107D+07   21.5406   0.6277 0.0238   402.27    215.6  v271m
RFC J1550-8258 1540-828  2013.06.16  HOBART26 MOPRA     -2.038D+07 -1.171D+07   23.5069   0.7114 0.0285   105.19    764.2  v271m
RFC J1550-8258 1540-828  2013.06.16  HOBART26 MOPRA     -9.708D+06 -2.306D+07   25.0222   0.6939 0.0277   114.97    719.1  v271m
RFC J1550-8258 1540-828  2013.06.16  ATCA-109 HOBART26   2.232D+07  1.176D+07   25.2291   0.7401 0.0318   294.25    287.0  v271m
RFC J1550-8258 1540-828  2013.06.16  HOBART26 MOPRA      3.320D+06 -2.504D+07   25.2556   0.6639 0.0266   103.78    740.1  v271m
RFC J1550-8258 1540-828  2013.06.16  ATCA-109 HOBART26   1.133D+07  2.446D+07   26.9534   0.7543 0.0324   333.78    272.4  v271m
RFC J1550-8258 1540-828  2013.06.16  ATCA-109 HOBART26  -2.613D+06  2.716D+07   27.2809   0.8083 0.0347   334.36    280.4  v271m
RFC J1550-8258 1540-828  2013.06.16  CEDUNA   PARKES    -3.474D+07 -1.498D+07   37.8355   0.6841 0.0242   393.42    172.2  v271m
RFC J1550-8258 1540-828  2013.06.16  CEDUNA   PARKES    -3.734D+07  7.507D+06   38.0889   0.6269 0.0222   363.81    170.9  v271m
RFC J1550-8258 1540-828  2013.06.16  CEDUNA   PARKES    -2.309D+07  3.036D+07   38.1410   0.7346 0.0259   416.32    177.5  v271m
RFC J1550-8258 1540-828  2013.06.16  CEDUNA   HOBART26  -3.921D+07  6.089D+06   39.6834   0.6329 0.1322   108.89    669.7  v271m
RFC J1550-8258 1540-828  2013.06.16  CEDUNA   MOPRA     -2.671D+07  3.012D+07   40.2541   0.6818 0.0254   124.34    614.8  v271m
RFC J1550-8258 1540-828  2013.06.16  CEDUNA   MOPRA     -4.025D+07  4.806D+06   40.5394   0.6586 0.0244   133.52    589.1  v271m
RFC J1550-8258 1540-828  2013.06.16  CEDUNA   MOPRA     -3.589D+07 -1.895D+07   40.5880   0.6144 0.0229   119.61    591.3  v271m
RFC J1550-8258 1540-828  2013.06.16  CEDUNA   HOBART26  -3.055D+07  2.787D+07   41.3482   0.5601 0.1170   108.75    648.3  v271m
RFC J1550-8258 1540-828  2013.06.16  ATCA-109 CEDUNA     2.864D+07 -3.007D+07   41.5283   0.7119 0.0247   347.27    230.9  v271m
RFC J1550-8258 1540-828  2013.06.16  ATCA-109 CEDUNA     4.188D+07 -3.412D+06   42.0141   0.7297 0.0253   394.71    223.2  v271m
RFC J1550-8258 1540-828  2013.06.16  ATCA-109 CEDUNA     3.660D+07  2.107D+07   42.2303   0.7123 0.0247   368.92    224.0  v271m
RFC J1550-8258 1540-828  2013.06.16  CEDUNA   HOBART26  -6.323D+06  4.183D+07   42.3029   0.6651 0.1389   106.83    700.9  v271m
LCS J1552-7614 1545-760  2008.08.10  ATCA-104 MOPRA      1.800D+06  1.349D+06    2.2493   0.1296 0.0054    41.67    298.5  v271a
LCS J1552-7614 1545-760  2008.08.10  ATCA-104 MOPRA     -1.466D+06  1.859D+06    2.3680   0.1303 0.0060    32.54    379.9  v271a
LCS J1552-7614 1545-760  2008.08.10  PARKES   MOPRA     -3.267D+06 -2.608D+06    4.1798   0.1340 0.0045   127.99     98.3  v271a
LCS J1552-7614 1545-760  2008.08.10  PARKES   MOPRA      2.830D+06 -3.273D+06    4.3270   0.0809 0.0030    59.91    125.7  v271a
LCS J1552-7614 1545-760  2008.08.10  PARKES   ATCA-104  -5.067D+06 -3.957D+06    6.4284   0.1286 0.0105   116.04    104.4  v271a
LCS J1552-7614 1545-760  2008.08.10  PARKES   ATCA-104   4.297D+06 -5.132D+06    6.6935   0.0706 0.0059    58.21    114.5  v271a
LCS J1552-7614 1545-760  2008.08.10  PARKES   HOBART26  -1.870D+07  7.708D+06   20.2232   0.0605 0.0023    55.30    145.4  v271a
LCS J1552-7614 1545-760  2008.08.10  PARKES   HOBART26   9.988D+06  2.121D+07   23.4471   0.0746 0.0027    73.50    134.6  v271a
LCS J1552-7614 1545-760  2008.08.10  MOPRA    HOBART26  -2.153D+07  1.098D+07   24.1659   0.0569 0.0055    11.15    482.5  v271a
LCS J1552-7614 1545-760  2008.08.10  ATCA-104 HOBART26  -2.299D+07  1.284D+07   26.3356   0.0431 0.0049     9.25    439.5  v271a
LCS J1552-7614 1545-760  2008.08.10  MOPRA    HOBART26   1.326D+07  2.382D+07   27.2604   0.0689 0.0047    16.86    385.0  v271a
LCS J1552-7614 1545-760  2008.08.10  ATCA-104 HOBART26   1.506D+07  2.517D+07   29.3287   0.0589 0.0048    13.48    409.1  v271a
LCS J1552-7614 1545-760  2008.08.10  ATCA-104 HOBART26  -7.469D+06  2.922D+07   30.1594   0.0625 0.0049    14.29    416.5  v271a
LCS J1552-7614 1545-760  2008.08.10  CEDUNA   HOBART26  -1.612D+07 -2.845D+07   32.6995   0.0718 0.0054    14.82    463.2  v271a
LCS J1552-7614 1545-760  2008.08.10  PARKES   CEDUNA    -2.575D+06  3.616D+07   36.2486   0.0331 0.0017    25.50    120.6  v271a
LCS J1552-7614 1545-760  2008.08.10  PARKES   CEDUNA     3.531D+07 -1.444D+07   38.1450   0.0296 0.0016    24.25    113.6  v271a
LCS J1552-7614 1545-760  2008.08.10  CEDUNA   HOBART26  -3.895D+07  1.150D+06   38.9684   0.0993 0.0059    20.72    447.2  v271a
LCS J1552-7614 1545-760  2008.08.10  MOPRA    CEDUNA    -5.405D+06  3.943D+07   39.7988   0.0400 0.0053     9.61    400.3  v271a
LCS J1552-7614 1545-760  2008.08.10  MOPRA    CEDUNA     3.857D+07 -1.183D+07   40.3469   0.0386 0.0046    11.47    324.7  v271a
LCS J1552-7614 1545-760  2008.08.10  ATCA-104 CEDUNA     4.037D+07 -1.048D+07   41.7118   0.0452 0.0039    12.55    345.0  v271a
LCS J1552-7614 1545-760  2008.08.10  ATCA-104 CEDUNA    -6.871D+06  4.129D+07   41.8573   0.0543 0.0043    14.10    364.7  v271a
LCS J1552-7614 1545-760  2008.08.10  ATCA-104 CEDUNA     3.148D+07  2.807D+07   42.1790   0.0603 0.0042    16.49    344.4  v271a
LCS J1552-7614 1545-760  2008.08.10  CEDUNA   HOBART26  -2.532D+07  3.565D+07   43.7269   0.0632 0.0052    13.51    444.9  v271a
RFC J1554-5348 1550-536  2010.07.25  ATCA-104 PARKES    -3.673D+06  7.577D+06    8.4198   0.0056 0.0012     5.02     74.2  v271f
LCS J1555-4150 1551-416  2010.07.25  ATCA-104 MOPRA      1.779D+06  1.360D+06    2.2394   0.1077 0.0113    29.38    223.8  v271f
LCS J1555-4150 1551-416  2011.04.02  ATCA-104 MOPRA      1.903D+06  1.600D+06    2.4864   0.1652 0.0291    28.43    179.3  v271h
LCS J1555-4150 1551-416  2010.07.25  ATCA-104 MOPRA      1.287D+06  2.886D+06    3.1599   0.1217 0.0126    35.39    206.3  v271f
LCS J1555-4150 1551-416  2010.07.25  ATCA-104 MOPRA     -1.054D+06  3.002D+06    3.1817   0.1140 0.0119    30.65    221.7  v271f
LCS J1555-4150 1551-416  2010.07.25  MOPRA    PARKES     2.253D+06  5.280D+06    5.7410   0.1078 0.0105   107.32     61.6  v271f
LCS J1555-4150 1551-416  2010.07.25  MOPRA    PARKES    -2.098D+06  5.357D+06    5.7531   0.1077 0.0105   104.15     63.4  v271f
LCS J1555-4150 1551-416  2010.07.25  ATCA-104 PARKES     3.540D+06  8.167D+06    8.9006   0.1148 0.0116    95.45     70.8  v271f
LCS J1555-4150 1551-416  2010.07.25  ATCA-104 PARKES    -3.152D+06  8.359D+06    8.9335   0.1116 0.0112    91.91     71.6  v271f
LCS J1555-4150 1551-416  2010.07.25  ATCA-104 DSS45      8.678D+06  1.038D+07   13.5321   0.1292 0.0281    15.64    606.8  v271f
LCS J1555-4150 1551-416  2010.07.25  CEDUNA   PARKES    -7.975D+06 -2.261D+07   23.9705   0.1046 0.0263    61.59    121.2  v271f
LCS J1555-4150 1551-416  2010.07.25  CEDUNA   MOPRA     -5.877D+06 -2.796D+07   28.5730   0.1101 0.0122    20.94    375.7  v271f
LCS J1555-4150 1551-416  2010.07.25  CEDUNA   MOPRA     -1.673D+07  2.350D+07   28.8492   0.0964 0.0108    20.27    345.5  v271f
LCS J1555-4150 1551-416  2010.07.25  ATCA-104 CEDUNA     1.851D+07 -2.214D+07   28.8594   0.1055 0.0117    19.61    389.3  v271f
LCS J1555-4150 1551-416  2010.07.25  ATCA-104 CEDUNA     4.823D+06  3.096D+07   31.3374   0.1144 0.0127    19.36    423.7  v271f
LCS J1555-4150 1551-416  2011.04.02  CEDUNA   MOPRA     -2.355D+07  2.089D+07   31.4813   0.0866 0.0110    13.91    547.9  v271h
LCS J1555-4150 1551-416  2011.04.02  ATCA-104 CEDUNA     2.546D+07 -1.929D+07   31.9384   0.0851 0.0091    27.04    283.7  v271h
LCS J1555-4150 1551-416  2011.04.02  HOBART26 MOPRA     -2.110D+07 -2.543D+07   33.0404   0.0998 0.0119    16.00    583.9  v271h
LCS J1555-4150 1551-416  2010.07.25  CEDUNA   DSS45     -9.829D+06  3.253D+07   33.9797   0.2595 0.0457    17.25    936.7  v271f
LCS J1555-4150 1551-416  2011.04.02  ATCA-104 HOBART26   2.300D+07  2.703D+07   35.4890   0.1161 0.0122    36.28    302.3  v271h
LCS J1555-4150 1551-416  2010.07.25  CEDUNA   PARKES    -3.793D+07  4.368D+05   37.9360   0.0627 0.0158    39.81    113.0  v271f
LCS J1555-4150 1551-416  2010.07.25  CEDUNA   MOPRA     -4.019D+07 -4.844D+06   40.4774   0.0669 0.0081    14.51    329.3  v271f
LCS J1555-4150 1551-416  2010.07.25  ATCA-104 CEDUNA     4.147D+07  7.730D+06   42.1873   0.0629 0.0083    11.35    378.7  v271f
LCS J1555-4150 1551-416  2011.04.02  CEDUNA   HOBART26  -2.454D+06  4.631D+07   46.3798   0.1337 0.0260    12.87    921.9  v271h
LCS J1555-4150 1551-416  2011.04.02  MOPRA    WARK12M   -7.039D+06  5.390D+07   54.3578   0.1549 0.0391     4.84   1936.6  v271h
LCS J1555-4150 1551-416  2011.04.02  ATCA-104 WARK12M   -5.122D+06  5.550D+07   55.7364   0.1334 0.0249     8.18   1002.6  v271h
LCS J1555-4150 1551-416  2011.04.02  CEDUNA   HARTRAO    2.496D+08 -1.868D+06  249.6083   0.1165 0.0293     8.76   1098.9  v271h
LCS J1555-4150 1551-416  2011.04.02  HARTRAO  HOBART26  -2.521D+08  4.818D+07  256.6190   0.1394 0.0312    20.31   1171.1  v271h
LCS J1555-4150 1551-416  2011.04.02  HARTRAO  MOPRA     -2.732D+08  2.276D+07  274.1005   0.1030 0.0241    12.30    696.0  v271h
LCS J1555-4150 1551-416  2011.04.02  ATCA-104 HARTRAO    2.751D+08 -2.116D+07  275.8694   0.1121 0.0247    26.17    360.4  v271h
LCS J1555-4522 1551-452  2009.07.05  ATCA-104 MOPRA      1.920D+06  2.059D+06    2.8152   0.2581 0.0097    81.50    269.7  v271c
LCS J1555-4522 1551-452  2009.07.05  ATCA-104 MOPRA     -9.574D+05  3.008D+06    3.1566   0.2288 0.0088    68.16    285.6  v271c
LCS J1555-4522 1551-452  2009.07.05  MOPRA    PARKES     3.524D+06  3.800D+06    5.1829   0.2059 0.0071   127.31    134.9  v271c
LCS J1555-4522 1551-452  2009.07.05  ATCA-104 PARKES     5.444D+06  5.859D+06    7.9981   0.2535 0.0085   258.16     81.3  v271c
LCS J1555-4522 1551-452  2009.07.05  ATCA-104 PARKES    -2.881D+06  8.386D+06    8.8672   0.2412 0.0081   235.35     85.4  v271c
LCS J1555-4522 1551-452  2009.07.05  ATCA-104 PARKES     2.319D+06  8.599D+06    8.9061   0.2145 0.0072   211.13     84.2  v271c
LCS J1555-4522 1551-452  2009.07.05  PARKES   CEDUNA     1.011D+07  2.402D+07   26.0595   0.1970 0.0108    88.28    186.5  v271c
LCS J1555-4522 1551-452  2009.07.05  HOBART26 CEDUNA     2.707D+07  1.346D+06   27.1077   0.2413 0.0131    24.61    829.1  v271c
LCS J1555-4522 1551-452  2009.07.05  PARKES   HOBART26  -1.696D+07  2.267D+07   28.3125   0.2041 0.0072   125.00    191.9  v271c
LCS J1555-4522 1551-452  2009.07.05  PARKES   HOBART26   1.311D+07  2.650D+07   29.5628   0.2014 0.0071   125.33    189.1  v271c
LCS J1555-4522 1551-452  2009.07.05  PARKES   HOBART26  -2.832D+06  3.012D+07   30.2556   0.2149 0.0076   120.41    206.8  v271c
LCS J1555-4522 1551-452  2009.07.05  MOPRA    CEDUNA     8.190D+06  2.939D+07   30.5144   0.1833 0.0099    25.12    623.4  v271c
LCS J1555-4522 1551-452  2009.07.05  ATCA-104 CEDUNA     7.233D+06  3.240D+07   33.2001   0.1939 0.0080    44.74    369.3  v271c
LCS J1555-4522 1551-452  2009.07.05  MOPRA    HOBART26  -1.888D+07  2.805D+07   33.8131   0.1507 0.0093    19.91    641.3  v271c
LCS J1555-4522 1551-452  2009.07.05  MOPRA    HOBART26   1.664D+07  3.030D+07   34.5634   0.1913 0.0101    25.61    627.1  v271c
LCS J1555-4522 1551-452  2009.07.05  PARKES   CEDUNA     3.157D+07 -1.720D+07   35.9517   0.1635 0.0090    77.16    174.5  v271c
LCS J1555-4522 1551-452  2009.07.05  PARKES   CEDUNA     3.598D+07  6.659D+06   36.5942   0.1779 0.0097    81.61    180.6  v271c
LCS J1555-4522 1551-452  2009.07.05  ATCA-104 HOBART26  -1.984D+07  3.106D+07   36.8536   0.1409 0.0088    31.53    379.8  v271c
LCS J1555-4522 1551-452  2009.07.05  ATCA-104 HOBART26   1.856D+07  3.236D+07   37.2985   0.1792 0.0106    40.07    378.0  v271c
LCS J1555-4522 1551-452  2009.07.05  MOPRA    CEDUNA     3.509D+07 -1.340D+07   37.5651   0.1568 0.0089    22.95    578.6  v271c
LCS J1555-4522 1551-452  2009.07.05  ATCA-104 CEDUNA     3.701D+07 -1.134D+07   38.7125   0.1814 0.0075    44.27    348.8  v271c
LCS J1555-4522 1551-452  2009.07.05  ATCA-104 HOBART26  -5.135D+05  3.872D+07   38.7252   0.1681 0.0102    36.15    394.5  v271c
LCS J1555-4522 1551-452  2009.07.05  ATCA-104 CEDUNA     3.830D+07  1.526D+07   41.2291   0.2178 0.0086    53.81    344.6  v271c
LCS J1555-4522 1551-452  2009.07.05  HOBART26 CEDUNA     3.882D+07 -2.346D+07   45.3564   0.1532 0.0114    15.38    846.2  v271c
LCS J1555-4522 1551-452  2009.07.05  HOBART26 CEDUNA     1.846D+07 -4.370D+07   47.4377   0.0843 0.0101     8.78    811.0  v271c
RFC J1556-7914 1549-790  2011.11.11  ATCA-104 MOPRA     -1.450D+05 -1.438D+06    1.4452   1.1692 0.0433   276.72    283.2  v271j
RFC J1556-7914 1549-790  2008.08.10  ATCA-104 MOPRA      1.630D+06 -5.842D+05    1.7319   0.6511 0.0226   171.08    314.4  v271a
RFC J1556-7914 1549-790  2016.06.29  ATCA-104 MOPRA      1.824D+06 -2.210D+05    1.8377   0.8587 0.0983   461.34    176.3  v493c
RFC J1556-7914 1549-790  2012.04.28  ATCA-104 MOPRA      1.890D+06 -2.076D+04    1.8902   0.8027 0.0251   363.60    205.3  v271k
RFC J1556-7914 1549-790  2010.03.11  ATCA-104 MOPRA      1.949D+06  3.128D+05    1.9739   1.1258 0.0341   186.68    446.8  v271e
RFC J1556-7914 1549-790  2008.08.10  ATCA-104 MOPRA      1.956D+06  4.753D+05    2.0126   0.8047 0.0278   217.46    305.7  v271a
RFC J1556-7914 1549-790  2016.06.29  ATCA-104 MOPRA      1.946D+06  6.798D+05    2.0616   0.9141 0.1047   538.36    170.3  v493c
RFC J1556-7914 1549-790  2016.06.29  ATCA-104 MOPRA     -1.532D+06  1.663D+06    2.2611   0.6681 0.0765   366.89    183.9  v493c
RFC J1556-7914 1549-790  2008.11.29  ATCA-104 MOPRA      1.273D+06  1.934D+06    2.3155   0.5799 0.0247   136.56    301.6  v271b
RFC J1556-7914 1549-790  2010.10.30  ATCA-104 MOPRA      6.147D+05  2.299D+06    2.3798   0.6968 0.0740   228.76    198.4  v271g
RFC J1556-7914 1549-790  2008.11.28  ATCA-104 MOPRA     -3.688D+05  2.361D+06    2.3899   0.9195 0.0387   212.09    307.6  v271b
RFC J1556-7914 1549-790  2010.03.11  ATCA-104 MOPRA     -3.382D+05  2.367D+06    2.3907   1.3680 0.0412   229.55    443.9  v271e
RFC J1556-7914 1549-790  2014.06.03  MOPRA    PARKES     2.536D+06 -1.702D+06    3.0544   0.9613 0.0996   571.04    209.7  v493a
RFC J1556-7914 1549-790  2008.08.10  PARKES   MOPRA     -3.115D+06  9.762D+05    3.2647   0.8178 0.0267   617.86    106.1  v271a
RFC J1556-7914 1549-790  2014.06.03  MOPRA    PARKES     3.190D+06 -8.532D+05    3.3019   0.8665 0.0898   528.19    207.5  v493a
RFC J1556-7914 1549-790  2009.12.13  PARKES   MOPRA     -3.230D+06  7.735D+05    3.3215   1.0840 0.0240   428.46    181.9  v271d
RFC J1556-7914 1549-790  2016.06.29  MOPRA    PARKES     3.442D+06 -2.868D+05    3.4536   0.8271 0.0651   458.04    171.5  v493c
RFC J1556-7914 1549-790  2012.04.28  MOPRA    PARKES     3.545D+06  8.998D+04    3.5466   0.6258 0.0185   384.76    141.8  v271k
RFC J1556-7914 1549-790  2010.03.11  MOPRA    PARKES     3.625D+06  7.129D+05    3.6941   0.7214 0.0203   411.17    126.6  v271e
RFC J1556-7914 1549-790  2008.08.10  PARKES   MOPRA     -3.623D+06 -1.015D+06    3.7619   0.6330 0.0207   503.29    101.4  v271a
RFC J1556-7914 1549-790  2014.06.03  MOPRA    PARKES     3.593D+06  1.348D+06    3.8372   0.5551 0.0575   330.20    205.5  v493a
RFC J1556-7914 1549-790  2016.06.29  MOPRA    PARKES     3.586D+06  1.392D+06    3.8473   0.6595 0.0519   363.90    169.4  v493c
RFC J1556-7914 1549-790  2008.11.29  MOPRA    PARKES     2.227D+06  3.658D+06    4.2822   0.7653 0.0299   609.86     90.8  v271b
RFC J1556-7914 1549-790  2015.09.30  MOPRA    PARKES     1.865D+06  3.901D+06    4.3242   1.1602 0.0748   274.29    211.5  v271o
RFC J1556-7914 1549-790  2008.11.28  MOPRA    PARKES    -8.527D+05  4.306D+06    4.3899   0.8391 0.0327   645.08     94.0  v271b
RFC J1556-7914 1549-790  2010.03.11  MOPRA    PARKES    -7.965D+05  4.319D+06    4.3918   1.1187 0.0314   647.50    125.9  v271e
RFC J1556-7914 1549-790  2008.08.10  PARKES   ATCA-104  -4.746D+06  1.560D+06    4.9958   0.6971 0.0569   494.94    112.9  v271a
RFC J1556-7914 1549-790  2014.06.03  TIDBIN64 PARKES    -4.421D+06 -2.372D+06    5.0167   0.5255 0.0546  1213.90     55.5  v493a
RFC J1556-7914 1549-790  2009.12.13  ATCA-104 PARKES     4.928D+06 -1.251D+06    5.0842   0.9694 0.0258   577.43    116.8  v271d
RFC J1556-7914 1549-790  2016.06.29  ASKAP-32 YARRA12M   4.954D+06  1.585D+06    5.2016   0.6767 0.0863    11.61   4666.6  v493c
RFC J1556-7914 1549-790  2014.06.03  TIDBIN64 PARKES    -3.853D+06 -3.603D+06    5.2753   0.4085 0.0424   982.56     53.1  v493a
RFC J1556-7914 1549-790  2016.06.29  ATCA-104 PARKES     5.266D+06 -5.078D+05    5.2904   0.8670 0.0579  1275.93     63.0  v493c
RFC J1556-7914 1549-790  2016.06.29  ASKAP-32 YARRA12M  -4.844D+06  2.208D+06    5.3231   0.5031 0.0690    10.02   5082.2  v493c
RFC J1556-7914 1549-790  2012.04.28  ATCA-104 PARKES     5.436D+06  6.922D+04    5.4360   0.7616 0.0373   854.22     77.3  v271k
RFC J1556-7914 1549-790  2016.06.29  ASKAP-32 YARRA12M   4.213D+06  3.777D+06    5.6580   0.6970 0.0841    13.21   4677.9  v493c
RFC J1556-7914 1549-790  2010.03.11  ATCA-104 PARKES     5.574D+06  1.026D+06    5.6672   0.7495 0.0217   393.54    138.8  v271e
RFC J1556-7914 1549-790  2008.08.10  PARKES   ATCA-104  -5.578D+06 -1.490D+06    5.7737   0.6828 0.0557   508.75    108.2  v271a
RFC J1556-7914 1549-790  2016.06.29  ATCA-104 PARKES     5.533D+06  2.072D+06    5.9081   0.7307 0.0488  1095.65     61.1  v493c
RFC J1556-7914 1549-790  2015.09.30  ASKAP-32 YARRA12M   6.451D+05  6.023D+06    6.0575   0.5161 0.1042     5.48   5490.6  v271o
RFC J1556-7914 1549-790  2015.04.08  ATCA-104 PARKES     4.807D+06  4.110D+06    6.3241   0.5836 0.0224   665.13     55.7  v271n
RFC J1556-7914 1549-790  2008.11.29  ATCA-104 PARKES     3.499D+06  5.592D+06    6.5968   0.5131 0.0430   395.68     89.2  v271b
RFC J1556-7914 1549-790  2015.04.08  ATCA-104 PARKES     3.064D+06  5.903D+06    6.6505   0.2539 0.0098   333.36     55.2  v271n
RFC J1556-7914 1549-790  2008.11.28  ATCA-104 PARKES    -1.221D+06  6.668D+06    6.7785   0.7260 0.0609   538.32     93.0  v271b
RFC J1556-7914 1549-790  2010.03.11  ATCA-104 PARKES    -1.135D+06  6.686D+06    6.7812   0.9939 0.0288   524.87    138.0  v271e
RFC J1556-7914 1549-790  2014.06.03  TIDBIN64 MOPRA     -6.955D+06 -6.740D+05    6.9880   0.3730 0.0411   282.64    195.4  v493a
RFC J1556-7914 1549-790  2014.06.03  TIDBIN64 MOPRA     -7.043D+06 -2.750D+06    7.5607   0.3611 0.0398   243.91    189.8  v493a
RFC J1556-7914 1549-790  2014.06.03  TIDBIN64 HOBART26   1.392D+07 -2.207D+06   14.0959   0.5786 0.0658   284.49    211.6  v493a
RFC J1556-7914 1549-790  2014.06.03  TIDBIN64 HOBART26   1.496D+07  2.078D+06   15.1069   0.4238 0.0482   179.65    210.8  v493a
RFC J1556-7914 1549-790  2011.11.11  HOBART26 MOPRA     -9.530D+06  1.415D+07   17.0606   0.7657 0.0293    78.20    655.6  v271j
RFC J1556-7914 1549-790  2011.11.11  ATCA-104 HOBART26   9.385D+06 -1.559D+07   18.1958   0.7770 0.0255   150.84    362.6  v271j
RFC J1556-7914 1549-790  2014.06.03  HOBART26 PARKES    -1.834D+07 -1.506D+05   18.3375   0.2740 0.0289   149.68    227.8  v493a
RFC J1556-7914 1549-790  2008.08.10  PARKES   HOBART26   1.884D+07  4.946D+06   19.4767   0.1608 0.0055   125.61    142.9  v271a
RFC J1556-7914 1549-790  2014.06.03  HOBART26 PARKES    -1.882D+07 -5.682D+06   19.6553   0.1896 0.0200   104.18    230.4  v493a
RFC J1556-7914 1549-790  2009.12.13  PARKES   HOBART26   1.877D+07  6.148D+06   19.7512   0.4213 0.0095   300.80    201.2  v271d
RFC J1556-7914 1549-790  2013.06.16  HOBART26 PARKES     1.812D+07 -9.394D+06   20.4118   0.5009 0.0191   215.60    216.4  v271m
RFC J1556-7914 1549-790  2012.04.28  HOBART26 PARKES    -1.772D+07 -1.080D+07   20.7480   0.1782 0.0062    93.88    236.9  v271k
RFC J1556-7914 1549-790  2014.06.03  HOBART26 MOPRA     -2.088D+07  1.533D+06   20.9337   0.2942 0.0324    52.82    814.8  v493a
RFC J1556-7914 1549-790  2010.03.11  PARKES   HOBART26   1.631D+07  1.375D+07   21.3325   0.1205 0.0038    80.37    153.1  v271e
RFC J1556-7914 1549-790  2008.08.10  PARKES   HOBART26   1.545D+07  1.508D+07   21.5837   0.1767 0.0060   142.69    138.5  v271a
RFC J1556-7914 1549-790  2014.06.03  HOBART26 PARKES    -1.438D+07 -1.645D+07   21.8443   0.0701 0.0076    36.66    233.7  v493a
RFC J1556-7914 1549-790  2008.11.28  HOBART26 PARKES     1.351D+07 -1.734D+07   21.9845   0.5717 0.0226   561.41    103.5  v271b
RFC J1556-7914 1549-790  2010.03.11  PARKES   HOBART26  -1.330D+07  1.755D+07   22.0200   0.8194 0.0236   551.29    152.6  v271e
RFC J1556-7914 1549-790  2008.08.10  MOPRA    HOBART26   2.195D+07  3.969D+06   22.3097   0.1305 0.0066    26.90    397.9  v271a
RFC J1556-7914 1549-790  2014.06.03  HOBART26 MOPRA     -2.201D+07 -4.832D+06   22.5303   0.1573 0.0182    24.71    823.5  v493a
RFC J1556-7914 1549-790  2009.12.13  HOBART26 MOPRA     -2.200D+07 -5.374D+06   22.6472   0.2905 0.0121    30.91    696.7  v271d
RFC J1556-7914 1549-790  2008.11.29  HOBART26 PARKES    -1.850D+06 -2.289D+07   22.9608   0.2084 0.0083   209.05    101.4  v271b
RFC J1556-7914 1549-790  2013.03.16  ATCA-104 HOBART26   2.358D+07  3.263D+06   23.8092   0.2075 0.0222    35.58    320.7  v271l
RFC J1556-7914 1549-790  2008.08.10  ATCA-104 HOBART26   2.358D+07  3.385D+06   23.8259   0.1076 0.0064    20.64    423.6  v271a
RFC J1556-7914 1549-790  2012.04.28  HOBART26 MOPRA     -2.126D+07 -1.089D+07   23.8879   0.1001 0.0076    14.72    629.4  v271k
RFC J1556-7914 1549-790  2009.12.13  ATCA-104 HOBART26   2.370D+07  4.896D+06   24.1984   0.2247 0.0117    35.81    447.6  v271d
RFC J1556-7914 1549-790  2008.08.10  MOPRA    HOBART26   1.907D+07  1.609D+07   24.9501   0.1068 0.0060    22.41    391.1  v271a
RFC J1556-7914 1549-790  2012.04.28  ATCA-104 HOBART26   2.315D+07  1.087D+07   25.5758   0.0436 0.0048    11.35    343.0  v271k
RFC J1556-7914 1549-790  2008.11.28  MOPRA    HOBART26  -1.436D+07  2.165D+07   25.9808   0.5562 0.0231   119.79    342.3  v271b
RFC J1556-7914 1549-790  2010.03.11  MOPRA    HOBART26  -1.409D+07  2.187D+07   26.0184   0.7214 0.0222   109.00    490.8  v271e
RFC J1556-7914 1549-790  2010.03.11  ATCA-104 HOBART26   2.188D+07  1.478D+07   26.4041   0.0924 0.0085    12.67    540.1  v271e
RFC J1556-7914 1549-790  2008.08.10  ATCA-104 HOBART26   2.102D+07  1.657D+07   26.7663   0.1273 0.0068    24.63    417.3  v271a
RFC J1556-7914 1549-790  2008.11.29  MOPRA    HOBART26   4.077D+06  2.654D+07   26.8552   0.1210 0.0068    26.01    342.8  v271b
RFC J1556-7914 1549-790  2008.11.28  ATCA-104 HOBART26  -1.473D+07  2.401D+07   28.1701   0.4759 0.0205    99.76    338.5  v271b
RFC J1556-7914 1549-790  2010.03.11  ATCA-104 HOBART26  -1.443D+07  2.424D+07   28.2085   0.6870 0.0333    94.47    538.0  v271e
RFC J1556-7914 1549-790  2016.06.29  CEDUNA   KATH12M   -1.483D+07 -2.494D+07   29.0163   0.1686 0.0251     7.91   2374.5  v493c
RFC J1556-7914 1549-790  2015.09.30  CEDUNA   KATH12M    1.243D+07 -2.674D+07   29.4918   0.7590 0.0710    20.81   2193.8  v271o
RFC J1556-7914 1549-790  2015.04.08  CEDUNA   KATH12M    1.198D+07 -2.705D+07   29.5837   0.5345 0.0280    33.00   2208.5  v271n
RFC J1556-7914 1549-790  2016.06.29  CEDUNA   KATH12M   -5.848D+06 -2.985D+07   30.4181   0.3596 0.0370    14.94   2568.5  v493c
RFC J1556-7914 1549-790  2015.04.08  CEDUNA   KATH12M    2.749D+06 -3.044D+07   30.5675   0.1309 0.0195     7.01   2182.2  v271n
RFC J1556-7914 1549-790  2013.06.16  CEDUNA   HOBART26  -2.160D+07 -2.726D+07   34.7806   0.1955 0.0418    21.71    671.9  v271m
RFC J1556-7914 1549-790  2013.06.16  CEDUNA   PARKES    -3.475D+06 -3.666D+07   36.8213   0.1739 0.0066    68.10    171.8  v271m
RFC J1556-7914 1549-790  2008.11.28  CEDUNA   HOBART26  -3.472D+07 -1.311D+07   37.1134   0.1845 0.0096    32.88    408.1  v271b
RFC J1556-7914 1549-790  2008.11.28  CEDUNA   PARKES    -2.121D+07 -3.046D+07   37.1153   0.2453 0.0100   156.41    112.1  v271b
RFC J1556-7914 1549-790  2010.03.11  CEDUNA   PARKES    -2.170D+07 -3.013D+07   37.1299   0.3614 0.0167   133.81    195.4  v271e
RFC J1556-7914 1549-790  2010.03.11  CEDUNA   HOBART26  -3.500D+07 -1.257D+07   37.1931   0.3040 0.0140    29.56    761.8  v271e
RFC J1556-7914 1549-790  2015.09.30  CEDUNA   PARKES    -3.726D+07 -6.932D+06   37.8947   0.3036 0.0395    53.06    270.1  v271o
RFC J1556-7914 1549-790  2015.04.08  CEDUNA   PARKES    -3.743D+07 -6.021D+06   37.9143   0.1769 0.0123    66.13    275.5  v271n
RFC J1556-7914 1549-790  2014.06.03  CEDUNA   PARKES     2.211D+06  3.786D+07   37.9209   0.1280 0.0140    53.97    201.2  v493a
RFC J1556-7914 1549-790  2008.08.10  PARKES   CEDUNA     7.663D+06 -3.715D+07   37.9353   0.1552 0.0053   103.60    120.0  v271a
RFC J1556-7914 1549-790  2014.06.03  CEDUNA   PARKES    -9.153D+06  3.682D+07   37.9434   0.0387 0.0048    16.76    199.6  v493a
RFC J1556-7914 1549-790  2009.12.13  PARKES   CEDUNA     1.007D+07 -3.659D+07   37.9471   0.1654 0.0070    65.19    183.0  v271d
RFC J1556-7914 1549-790  2016.06.29  CEDUNA   PARKES    -1.540D+07  3.472D+07   37.9839   0.3096 0.0226   118.98    301.8  v493c
RFC J1556-7914 1549-790  2012.04.28  CEDUNA   PARKES    -1.911D+07  3.286D+07   38.0144   0.4393 0.0198   201.30    189.0  v271k
RFC J1556-7914 1549-790  2010.03.11  CEDUNA   PARKES    -2.459D+07  2.906D+07   38.0678   0.7689 0.0352   281.76    197.5  v271e
RFC J1556-7914 1549-790  2008.08.10  PARKES   CEDUNA     2.695D+07 -2.692D+07   38.0917   0.6492 0.0215   452.85    115.7  v271a
RFC J1556-7914 1549-790  2014.06.03  CEDUNA   PARKES    -2.935D+07  2.432D+07   38.1161   0.4669 0.0505   193.59    198.8  v493a
RFC J1556-7914 1549-790  2016.06.29  CEDUNA   PARKES    -2.967D+07  2.393D+07   38.1193   0.9814 0.0713   339.65    332.8  v493c
RFC J1556-7914 1549-790  2015.04.08  CEDUNA   PARKES    -3.655D+07  1.087D+07   38.1341   0.2202 0.0152    71.28    277.3  v271n
RFC J1556-7914 1549-790  2014.06.03  CEDUNA   MOPRA     -3.634D+05  3.956D+07   39.5625   0.0979 0.0180    13.93    719.7  v493a
RFC J1556-7914 1549-790  2008.08.10  MOPRA    CEDUNA     1.078D+07 -3.813D+07   39.6237   0.2035 0.0172    50.19    334.1  v271a
RFC J1556-7914 1549-790  2014.06.03  CEDUNA   MOPRA     -1.234D+07  3.768D+07   39.6463   0.1063 0.0198    13.04    713.4  v493a
RFC J1556-7914 1549-790  2009.12.13  MOPRA    CEDUNA     1.330D+07 -3.736D+07   39.6572   0.3409 0.0129    38.28    633.6  v271d
RFC J1556-7914 1549-790  2016.06.29  CEDUNA   MOPRA     -1.881D+07  3.502D+07   39.7565   0.3494 0.0316    27.07    846.0  v493c
RFC J1556-7914 1549-790  2012.04.28  CEDUNA   MOPRA     -2.266D+07  3.277D+07   39.8407   0.4258 0.0263    73.93    502.1  v271k
RFC J1556-7914 1549-790  2010.03.11  CEDUNA   MOPRA     -2.821D+07  2.835D+07   39.9952   0.7160 0.0240    83.02    635.8  v271e
RFC J1556-7914 1549-790  2011.11.11  CEDUNA   MOPRA      2.888D+07  2.769D+07   40.0075   0.2682 0.0288    21.09    812.8  v271j
RFC J1556-7914 1549-790  2008.08.10  MOPRA    CEDUNA     3.058D+07 -2.590D+07   40.0724   0.6266 0.0515   158.46    326.7  v271a
RFC J1556-7914 1549-790  2014.06.03  CEDUNA   MOPRA     -3.296D+07  2.295D+07   40.1626   0.3674 0.0628    49.07    703.9  v493a
RFC J1556-7914 1549-790  2016.06.29  CEDUNA   MOPRA     -3.324D+07  2.256D+07   40.1745   0.7219 0.0610    53.33    926.6  v493c
RFC J1556-7914 1549-790  2008.11.28  CEDUNA   MOPRA     -2.036D+07 -3.476D+07   40.2860   0.2437 0.0212    48.86    370.9  v271b
RFC J1556-7914 1549-790  2010.03.11  CEDUNA   MOPRA     -2.091D+07 -3.444D+07   40.2934   0.3602 0.0141    42.69    628.6  v271e
RFC J1556-7914 1549-790  2015.09.30  CEDUNA   MOPRA     -3.910D+07 -1.091D+07   40.5922   0.3345 0.0263    27.51    892.0  v271o
RFC J1556-7914 1549-790  2008.11.29  CEDUNA   MOPRA     -4.013D+07 -6.086D+06   40.5932   0.1228 0.0115    24.81    365.4  v271b
RFC J1556-7914 1549-790  2013.03.16  ATCA-104 CEDUNA     1.218D+07 -3.879D+07   40.6534   0.0927 0.0084    18.52    203.3  v271l
RFC J1556-7914 1549-790  2008.08.10  ATCA-104 CEDUNA     1.241D+07 -3.871D+07   40.6538   0.2319 0.0088    53.82    355.6  v271a
RFC J1556-7914 1549-790  2011.11.11  CEDUNA   HOBART26   3.839D+07  1.362D+07   40.7318   0.2019 0.0138    16.74   1040.5  v271j
RFC J1556-7914 1549-790  2014.06.03  CEDUNA   TIDBIN64  -5.294D+06  4.043D+07   40.7721   0.1152 0.0134    36.84    182.6  v493a
RFC J1556-7914 1549-790  2016.06.29  ATCA-104 CEDUNA     2.067D+07 -3.523D+07   40.8441   0.3764 0.0267    98.12    310.1  v493c
RFC J1556-7914 1549-790  2012.04.28  ATCA-104 CEDUNA     2.455D+07 -3.279D+07   40.9617   0.5180 0.0239   165.26    273.6  v271k
RFC J1556-7914 1549-790  2011.11.11  ATCA-104 CEDUNA    -2.902D+07 -2.913D+07   41.1181   0.2684 0.0108    40.32    449.5  v271j
RFC J1556-7914 1549-790  2010.03.11  ATCA-104 CEDUNA     3.016D+07 -2.804D+07   41.1795   0.7462 0.0255    79.76    696.7  v271e
RFC J1556-7914 1549-790  2008.08.10  ATCA-104 CEDUNA     3.253D+07 -2.543D+07   41.2895   0.6017 0.0205   142.63    348.6  v271a
RFC J1556-7914 1549-790  2016.06.29  ATCA-104 CEDUNA     3.520D+07 -2.186D+07   41.4378   0.6082 0.0428   152.70    334.4  v493c
RFC J1556-7914 1549-790  2008.11.29  CEDUNA   HOBART26  -3.606D+07  2.046D+07   41.4574   0.4021 0.0179    71.45    408.2  v271b
RFC J1556-7914 1549-790  2015.04.08  ATCA-104 CEDUNA     4.137D+07 -6.691D+06   41.9092   0.1375 0.0069    33.42    310.3  v271n
RFC J1556-7914 1549-790  2008.11.28  ATCA-104 CEDUNA     1.999D+07  3.713D+07   42.1644   0.2556 0.0119    50.28    366.8  v271b
RFC J1556-7914 1549-790  2010.03.11  ATCA-104 CEDUNA     2.057D+07  3.681D+07   42.1683   0.3542 0.0146    38.25    689.1  v271e
RFC J1556-7914 1549-790  2008.11.29  ATCA-104 CEDUNA     4.141D+07  8.020D+06   42.1769   0.1609 0.0084    32.37    359.1  v271b
RFC J1556-7914 1549-790  2015.04.08  ATCA-104 CEDUNA     4.047D+07  1.201D+07   42.2165   0.1924 0.0086    50.52    310.4  v271n
RFC J1556-7914 1549-790  2016.06.29  KATH12M  MOPRA     -1.105D+07 -4.100D+07   42.4673   0.2993 0.0325    15.75   1496.7  v493c
RFC J1556-7914 1549-790  2014.06.03  CEDUNA   HOBART26   2.051D+07  3.803D+07   43.2079   0.1551 0.0203    14.15    779.2  v493a
RFC J1556-7914 1549-790  2014.06.03  CEDUNA   HOBART26  -1.499D+07  4.076D+07   43.4259   0.1593 0.0214    12.93    800.6  v493a
RFC J1556-7914 1549-790  2008.08.10  CEDUNA   HOBART26  -1.151D+07  4.199D+07   43.5402   0.1413 0.0073    25.75    445.9  v271a
RFC J1556-7914 1549-790  2013.03.16  CEDUNA   HOBART26   1.140D+07  4.203D+07   43.5503   0.2259 0.0369    13.99    660.6  v271l
RFC J1556-7914 1549-790  2008.08.10  CEDUNA   HOBART26   1.117D+07  4.210D+07   43.5568   0.1485 0.0075    26.98    450.1  v271a
RFC J1556-7914 1549-790  2014.06.03  CEDUNA   HOBART26   9.663D+06  4.250D+07   43.5892   0.1933 0.0250    14.58    792.1  v493a
RFC J1556-7914 1549-790  2009.12.13  HOBART26 CEDUNA    -8.697D+06 -4.273D+07   43.6092   0.3890 0.0138    40.98    700.9  v271d
RFC J1556-7914 1549-790  2010.03.11  CEDUNA   HOBART26  -8.282D+06  4.282D+07   43.6093   0.1391 0.0113    13.32    768.7  v271e
RFC J1556-7914 1549-790  2012.04.28  CEDUNA   HOBART26  -1.378D+06  4.366D+07   43.6812   0.1217 0.0114    12.36    839.2  v271k
RFC J1556-7914 1549-790  2016.06.29  ATCA-104 KATH12M    9.536D+06  4.266D+07   43.7138   0.3018 0.0218    46.57    555.7  v493c
RFC J1556-7914 1549-790  2016.06.29  ASKAP-32 KATH12M   -4.051D+07  1.645D+07   43.7203   0.4282 0.0795     6.26   5490.3  v493c
RFC J1556-7914 1549-790  2015.09.30  ASKAP-32 CEDUNA    -4.399D+07 -1.389D+07   46.1341   0.3894 0.0779     6.20   3445.9  v271o
RFC J1556-7914 1549-790  2016.06.29  KATH12M  YARRA12M   4.544D+07 -1.490D+07   47.8222   0.3422 0.0434     9.86   3228.8  v493c
RFC J1556-7914 1549-790  2016.06.29  ASKAP-32 CEDUNA    -4.094D+07  2.546D+07   48.2115   0.7024 0.0946    15.17   3796.5  v493c
RFC J1556-7914 1549-790  2014.06.03  ASKAP-32 CEDUNA    -4.066D+07  2.595D+07   48.2312   0.3628 0.0554    10.87   3100.5  v493a
RFC J1556-7914 1549-790  2016.06.29  ASKAP-32 CEDUNA    -2.563D+07  4.142D+07   48.7077   0.3707 0.0658     7.51   3432.0  v493c
RFC J1556-7914 1549-790  2015.09.30  CEDUNA   YARRA12M   4.464D+07  1.992D+07   48.8855   0.2618 0.0367     8.38   1818.1  v271o
RFC J1556-7914 1549-790  2015.04.08  CEDUNA   YARRA12M   4.518D+07  1.880D+07   48.9352   0.1915 0.0173    12.75   2037.8  v271n
RFC J1556-7914 1549-790  2015.04.08  CEDUNA   YARRA12M   4.962D+07 -2.878D+06   49.7044   0.1836 0.0188    10.81   1995.4  v271n
RFC J1556-7914 1549-790  2016.06.29  CEDUNA   YARRA12M   4.515D+07 -2.169D+07   50.0917   0.4395 0.0543    21.89   2242.4  v493c
RFC J1556-7914 1549-790  2012.04.28  CEDUNA   YARRA12M   3.470D+07 -3.630D+07   50.2169   0.6034 0.0408    22.72   2080.9  v271k
RFC J1556-7914 1549-790  2016.06.29  CEDUNA   YARRA12M   3.059D+07 -3.983D+07   50.2236   0.4319 0.0542    19.76   2018.3  v493c
RFC J1556-7914 1549-790  2016.06.29  ASKAP-32 KATH12M    3.190D+07 -4.026D+07   51.3628   0.5481 0.0805     8.91   6089.8  v493c
RFC J1556-7914 1549-790  2015.09.30  ASKAP-32 KATH12M   -3.151D+07 -4.068D+07   51.4581   0.4638 0.1100     4.56   6625.1  v271o
RFC J1556-7914 1549-790  2016.06.29  KATH12M  YARRA12M   5.100D+07  8.169D+06   51.6495   0.3323 0.0377    11.90   3164.7  v493c
RFC J1556-7914 1549-790  2015.09.30  KATH12M  PARKES    -4.964D+07  1.985D+07   53.4581   0.2669 0.0209    37.59    519.2  v271o
RFC J1556-7914 1549-790  2015.04.08  KATH12M  PARKES    -4.937D+07  2.106D+07   53.6735   0.1611 0.0072    51.73    392.8  v271n
RFC J1556-7914 1549-790  2015.09.30  KATH12M  MOPRA     -5.152D+07  1.584D+07   53.8975   0.2675 0.0370     8.68   1714.9  v271o
RFC J1556-7914 1549-790  2015.04.08  KATH12M  YARRA12M   4.684D+07  2.765D+07   54.3877   0.1494 0.0184     8.72   2818.0  v271n
RFC J1556-7914 1549-790  2015.04.08  ATCA-104 KATH12M    5.245D+07 -1.504D+07   54.5626   0.1239 0.0101    23.02    442.5  v271n
RFC J1556-7914 1549-790  2016.06.29  KATH12M  YARRA12M  -3.671D+07  4.250D+07   56.1579   0.6115 0.0553    20.39   3774.5  v493c
RFC J1556-7914 1549-790  2015.04.08  KATH12M  YARRA12M   3.314D+07  4.590D+07   56.6129   0.1801 0.0179    11.29   2905.3  v271n
RFC J1556-7914 1549-790  2015.09.30  KATH12M  YARRA12M   3.215D+07  4.671D+07   56.7042   0.2866 0.0393     9.02   3495.6  v271o
RFC J1556-7914 1549-790  2015.04.08  KATH12M  PARKES    -3.926D+07  4.132D+07   56.9993   0.5439 0.0223   153.02    391.6  v271n
RFC J1556-7914 1549-790  2015.04.08  ATCA-104 KATH12M    4.412D+07 -3.713D+07   57.6679   0.4895 0.0344    87.54    438.3  v271n
RFC J1556-7914 1549-790  2016.06.29  KATH12M  PARKES    -2.383D+07  5.379D+07   58.8328   0.2414 0.0174    58.28    469.7  v493c
RFC J1556-7914 1549-790  2016.06.29  KATH12M  MOPRA     -2.742D+07  5.240D+07   59.1377   0.2119 0.0237    14.50   1307.8  v493c
RFC J1556-7914 1549-790  2016.06.29  ATCA-104 KATH12M    2.937D+07 -5.172D+07   59.4728   0.2704 0.0195    47.03    471.9  v493c
RFC J1556-7914 1549-790  2016.06.29  KATH12M  PARKES    -5.680D+05  5.966D+07   59.6617   0.3509 0.0249    85.32    482.7  v493c
RFC J1556-7914 1549-790  2016.06.29  KATH12M  MOPRA     -3.968D+06  5.995D+07   60.0801   0.3126 0.0336    16.22   1353.5  v493c
RFC J1556-7914 1549-790  2016.06.29  ATCA-104 KATH12M    5.834D+06 -6.017D+07   60.4490   0.3165 0.0228    47.40    496.0  v493c
RFC J1556-7914 1549-790  2013.03.16  ATCA-104 KATH12M   -5.728D+06 -6.019D+07   60.4644   0.1429 0.0215    12.23    567.0  v271l
RFC J1556-7914 1549-790  2016.06.29  ATCA-104 WARK30M   -2.267D+07 -5.755D+07   61.8507   0.4356 0.0382    24.96   1034.6  v493c
RFC J1556-7914 1549-790  2016.06.29  MOPRA    WARK30M   -2.114D+07 -5.921D+07   62.8689   0.4151 0.0560    10.10   2786.2  v493c
RFC J1556-7914 1549-790  2015.04.08  ATCA-104 WARK12M   -4.787D+07  4.706D+07   67.1273   0.5699 0.0292   100.72    439.7  v271n
RFC J1556-7914 1549-790  2016.06.29  ATCA-104 WARK30M   -2.669D+07  6.186D+07   67.3719   0.2991 0.0267    23.15    980.6  v493c
RFC J1556-7914 1549-790  2016.06.29  ATCA-104 WARK30M    3.827D+06  6.733D+07   67.4350   0.3860 0.0325    31.24   1010.5  v493c
RFC J1556-7914 1549-790  2016.06.29  MOPRA    WARK30M   -2.868D+07  6.116D+07   67.5513   0.2855 0.0402     9.34   2719.4  v493c
RFC J1556-7914 1549-790  2016.06.29  MOPRA    WARK30M    2.003D+06  6.755D+07   67.5770   0.3272 0.0446     9.91   2750.0  v493c
RFC J1556-7914 1549-790  2016.06.29  PARKES   WARK30M   -1.385D+06  6.784D+07   67.8493   0.3855 0.0329    38.27    983.5  v493c
RFC J1556-7914 1549-790  2016.06.29  PARKES   WARK30M   -3.227D+07  5.977D+07   67.9218   0.2744 0.0240    30.67    976.6  v493c
RFC J1556-7914 1549-790  2015.04.08  PARKES   WARK12M   -5.260D+07  4.303D+07   67.9578   0.5135 0.0256   144.46    392.9  v271n
RFC J1556-7914 1549-790  2013.03.16  HOBART26 KATH12M   -2.931D+07 -6.346D+07   69.8986   0.1456 0.0314     5.44   1842.4  v271l
RFC J1556-7914 1549-790  2015.09.30  ASKAP-32 PARKES    -8.129D+07 -2.071D+07   83.8894   0.2838 0.0297    15.53    815.6  v271o
RFC J1556-7914 1549-790  2016.06.29  ASKAP-32 MOPRA      2.081D+07 -8.129D+07   83.9125   0.2519 0.0373     9.07   2015.2  v493c
RFC J1556-7914 1549-790  2016.06.29  ASKAP-32 ATCA-104   2.234D+07 -8.295D+07   85.9083   0.2379 0.0231    22.25    748.3  v493c
RFC J1556-7914 1549-790  2016.06.29  ASKAP-32 PARKES    -7.057D+07  4.946D+07   86.1707   0.4054 0.0513    45.47    694.2  v493c
RFC J1556-7914 1549-790  2014.06.03  ASKAP-32 PARKES    -6.999D+07  5.029D+07   86.1865   0.3728 0.0663    33.24    905.0  v493a
RFC J1556-7914 1549-790  2015.09.30  PARKES   YARRA12M   8.196D+07  2.673D+07   86.2077   0.2599 0.0189    46.37    430.3  v271o
RFC J1556-7914 1549-790  2015.04.08  PARKES   YARRA12M   8.266D+07  2.472D+07   86.2771   0.1526 0.0070    52.36    362.5  v271n
RFC J1556-7914 1549-790  2016.06.29  ASKAP-32 PARKES    -4.107D+07  7.611D+07   86.4889   0.3314 0.0420    42.60    697.7  v493c
RFC J1556-7914 1549-790  2014.06.03  ASKAP-32 PARKES    -2.761D+07  8.200D+07   86.5190   0.2373 0.0430    21.89    909.3  v493a
RFC J1556-7914 1549-790  2014.06.03  ASKAP-32 PARKES    -2.553D+06  8.649D+07   86.5319   0.2059 0.0378    18.48    919.2  v493a
RFC J1556-7914 1549-790  2015.09.30  ASKAP-32 MOPRA     -8.310D+07 -2.477D+07   86.7167   0.2828 0.0642     5.11   2693.7  v271o
RFC J1556-7914 1549-790  2014.06.03  ASKAP-32 HOBART26  -5.565D+07  6.670D+07   86.8697   0.2551 0.0517     6.23   3643.7  v493a
RFC J1556-7914 1549-790  2015.04.08  PARKES   YARRA12M   8.617D+07 -1.384D+07   87.2735   0.1432 0.0068    43.76    358.0  v271n
RFC J1556-7914 1549-790  2016.06.29  MOPRA    YARRA12M  -2.563D+07  8.351D+07   87.3550   0.3202 0.0310    20.08   1245.8  v493c
RFC J1556-7914 1549-790  2016.06.29  PARKES   YARRA12M   4.603D+07 -7.453D+07   87.5943   0.3135 0.0225    89.07    410.3  v493c
RFC J1556-7914 1549-790  2012.04.28  PARKES   YARRA12M   5.383D+07 -6.914D+07   87.6267   0.2797 0.0117    52.71    587.5  v271k
RFC J1556-7914 1549-790  2016.06.29  PARKES   YARRA12M   7.483D+07 -4.560D+07   87.6308   0.3883 0.0278   109.42    410.0  v493c
RFC J1556-7914 1549-790  2012.04.28  HOBART26 YARRA12M   3.611D+07 -7.994D+07   87.7205   0.2765 0.0275    12.45   2608.4  v271k
RFC J1556-7914 1549-790  2016.06.29  ASKAP-32 MOPRA     -7.421D+07  4.798D+07   88.3686   0.2938 0.0393    11.11   1933.1  v493c
RFC J1556-7914 1549-790  2014.06.03  ASKAP-32 MOPRA     -7.363D+07  4.888D+07   88.3759   0.2851 0.0480     8.50   3203.5  v493a
RFC J1556-7914 1549-790  2014.06.03  ASKAP-32 MOPRA     -3.084D+07  8.283D+07   88.3883   0.2503 0.0454     7.39   3250.7  v493a
RFC J1556-7914 1549-790  2016.06.29  ASKAP-32 MOPRA     -4.451D+07  7.640D+07   88.4230   0.2692 0.0395     9.23   1950.9  v493c
RFC J1556-7914 1549-790  2014.06.03  ASKAP-32 TIDBIN64  -2.374D+07  8.560D+07   88.8345   0.1240 0.0244    12.22    831.9  v493a
RFC J1556-7914 1549-790  2014.06.03  ASKAP-32 TIDBIN64   1.798D+06  8.887D+07   88.8856   0.1246 0.0240    14.02    853.7  v493a
RFC J1556-7914 1549-790  2015.09.30  MOPRA    YARRA12M   8.376D+07  3.080D+07   89.2408   0.2587 0.0308    10.43   1421.3  v271o
RFC J1556-7914 1549-790  2016.06.29  ATCA-104 YARRA12M  -2.719D+07  8.516D+07   89.3986   0.3168 0.0220    57.67    463.8  v493c
RFC J1556-7914 1549-790  2016.06.29  ASKAP-32 ATCA-104  -4.631D+07  7.664D+07   89.5442   0.2597 0.0252    22.55    717.4  v493c
RFC J1556-7914 1549-790  2016.06.29  ASKAP-32 ATCA-104  -7.613D+07  4.734D+07   89.6487   0.2767 0.0266    23.48    697.0  v493c
RFC J1556-7914 1549-790  2016.06.29  MOPRA    YARRA12M   4.947D+07 -7.481D+07   89.6897   0.2444 0.0244    17.87   1147.3  v493c
RFC J1556-7914 1549-790  2012.04.28  MOPRA    YARRA12M   5.737D+07 -6.905D+07   89.7790   0.2825 0.0218    14.88   1560.8  v271k
RFC J1556-7914 1549-790  2016.06.29  MOPRA    YARRA12M   7.839D+07 -4.426D+07   90.0206   0.3026 0.0295    19.37   1141.8  v493c
RFC J1556-7914 1549-790  2016.06.29  ATCA-104 YARRA12M   5.129D+07 -7.503D+07   90.8911   0.2863 0.0200    54.57    421.6  v493c
RFC J1556-7914 1549-790  2012.04.28  ATCA-104 YARRA12M   5.926D+07 -6.908D+07   91.0142   0.3810 0.0175    37.12    850.6  v271k
RFC J1556-7914 1549-790  2015.04.08  ATCA-104 YARRA12M   8.565D+07  3.081D+07   91.0252   0.1539 0.0083    31.07    408.3  v271n
RFC J1556-7914 1549-790  2016.06.29  ATCA-104 YARRA12M   8.037D+07 -4.353D+07   91.3956   0.2839 0.0197    57.99    412.0  v493c
RFC J1556-7914 1549-790  2015.04.08  ATCA-104 YARRA12M   9.099D+07 -9.569D+06   91.4944   0.1511 0.0083    29.23    400.7  v271n
RFC J1556-7914 1549-790  2016.06.29  CEDUNA   WARK30M   -1.683D+07  1.026D+08  103.9288   0.2757 0.0505     6.25   4837.6  v493c
RFC J1556-7914 1549-790  2016.06.29  CEDUNA   WARK30M   -6.184D+07  8.377D+07  104.1249   0.3792 0.0641     6.95   5341.0  v493c
RFC J1556-7914 1549-790  2015.04.08  CEDUNA   WARK12M   -8.924D+07  5.375D+07  104.1784   0.1817 0.0209     9.69   2189.5  v271n
RFC J1556-7914 1549-790  2016.06.29  KATH12M  WARK30M   -3.222D+07 -1.002D+08  105.2611   0.4378 0.0794     6.29   8419.5  v493c
RFC J1556-7914 1549-790  2015.04.08  KATH12M  WARK12M   -9.212D+07  8.403D+07  124.6914   0.3958 0.0276    21.44   3092.1  v271n
RFC J1556-7914 1549-790  2016.06.29  KATH12M  WARK30M   -5.610D+07  1.136D+08  126.6589   0.3769 0.0710     5.99   7537.7  v493c
RFC J1556-7914 1549-790  2016.06.29  WARK30M  YARRA12M  -4.402D+06  1.427D+08  142.8140   0.5481 0.0994     6.29   7026.6  v493c
RFC J1556-7914 1549-790  2015.04.08  WARK12M  YARRA12M   1.390D+08 -5.639D+07  149.9626   0.1866 0.0198    10.92   2827.3  v271n
RFC J1556-7914 1549-790  2016.06.29  WARK30M  YARRA12M   1.070D+08 -1.054D+08  150.2409   0.4343 0.0712     7.21   6580.8  v493c
RFC J1556-7914 1549-790  2011.11.11  CEDUNA   HARTRAO    5.546D+07 -2.426D+08  248.8983   0.1258 0.0151     9.87   1123.5  v271j
RFC J1556-7914 1549-790  2011.11.11  HARTRAO  HOBART26  -1.708D+07  2.563D+08  256.8309   0.0362 0.0057     6.96    906.1  v271j
RFC J1557-0001 1555+001  2008.02.05  ATCA-104 MOPRA      3.682D+05  2.559D+06    2.5853   0.2912 0.0088    57.78    422.7  v254b
RFC J1557-0001 1555+001  2008.02.05  PARKES   MOPRA     -5.124D+05 -4.550D+06    4.5788   0.3000 0.0050   198.24    127.2  v254b
RFC J1557-0001 1555+001  2008.02.05  ATCA-104 PARKES     8.806D+05  7.109D+06    7.1633   0.2883 0.0049   174.39    138.6  v254b
RFC J1557-0001 1555+001  2008.02.05  CEDUNA   PARKES    -3.140D+07  2.969D+06   31.5369   0.1910 0.0049   115.70    138.6  v254b
RFC J1557-0001 1555+001  2008.02.05  CEDUNA   MOPRA     -3.191D+07 -1.581D+06   31.9483   0.2029 0.0060    40.28    422.7  v254b
RFC J1557-0001 1555+001  2008.02.05  ATCA-104 CEDUNA     3.228D+07  4.140D+06   32.5418   0.1935 0.0063    35.33    460.7  v254b
RFC J1557-5358 1553-538  2015.09.30  MOPRA    PARKES     2.762D+06  4.573D+06    5.3424   0.0173 0.0039     4.59    206.0  v271o
RFC J1557-5358 1553-538  2015.09.30  ASKAP-32 YARRA12M   2.201D+06  7.353D+06    7.6750   0.5373 0.1232     4.71   5427.5  v271o
RFC J1557-5358 1553-538  2015.09.30  ATCA-104 PARKES    -2.541D+06  8.188D+06    8.5735   0.0185 0.0044     4.46    272.3  v271o
RFC J1557-5358 1553-538  2015.09.30  ATCA-104 KATH12M    3.149D+07  7.574D+06   32.3862   0.1149 0.0277     4.69   2253.6  v271o
RFC J1557-5358 1553-538  2015.09.30  KATH12M  PARKES    -3.425D+07  7.487D+05   34.2600   0.0251 0.0059     4.52    545.5  v271o
RFC J1557-5358 1553-538  2015.09.30  CEDUNA   KATH12M    2.162D+07 -2.794D+07   35.3280   0.1446 0.0326     4.75   2728.3  v271o
RFC J1557-5358 1553-538  2015.09.30  CEDUNA   YARRA12M   4.241D+06  3.559D+07   35.8406   0.1207 0.0275     4.64   2321.4  v271o
RFC J1557-5358 1553-538  2015.09.30  ATCA-104 CEDUNA     9.884D+06  3.550D+07   36.8508   0.0545 0.0121     4.76   1362.7  v271o
RFC J1557-5358 1553-538  2015.09.30  CEDUNA   PARKES    -3.774D+07  5.565D+06   38.1463   0.0221 0.0054     4.86    251.0  v271o
RFC J1557-5358 1553-538  2015.09.30  CEDUNA   MOPRA     -4.050D+07  9.676D+05   40.5130   0.0594 0.0130     4.81    836.1  v271o
RFC J1557-5358 1553-538  2015.09.30  CEDUNA   KATH12M    6.043D+06 -4.611D+07   46.5091   0.1878 0.0422     4.77   1997.4  v271o
RFC J1557-5358 1553-538  2015.09.30  ASKAP-32 CEDUNA    -4.705D+07  6.816D+06   47.5453   0.3067 0.0768     4.53   3228.7  v271o
RFC J1557-5358 1553-538  2015.09.30  CEDUNA   YARRA12M   4.926D+07  5.254D+05   49.2596   0.1675 0.0385     4.59   1709.2  v271o
RFC J1557-5358 1553-538  2015.09.30  ATCA-104 WARK12M   -4.743D+07 -2.731D+07   54.7358   0.1142 0.0235     5.24   1841.3  v271o
RFC J1557-5358 1553-538  2015.09.30  ASKAP-32 KATH12M   -4.100D+07 -3.931D+07   56.8035   0.5518 0.1311     4.55   6342.8  v271o
RFC J1557-5358 1553-538  2015.09.30  PARKES   WARK12M   -4.513D+07 -3.530D+07   57.2957   0.0218 0.0050     4.66    445.8  v271o
RFC J1557-5358 1553-538  2015.09.30  KATH12M  YARRA12M   4.321D+07  4.666D+07   63.5912   0.1847 0.0434     4.53   3357.6  v271o
RFC J1557-5358 1553-538  2015.09.30  PARKES   YARRA12M   1.710D+07  6.285D+07   65.1301   0.0218 0.0050     4.59    464.1  v271o
RFC J1557-5358 1553-538  2015.09.30  KATH12M  YARRA12M  -1.762D+07  6.346D+07   65.8566   0.0999 0.0220     4.87   3841.3  v271o
RFC J1557-5358 1553-538  2015.09.30  KATH12M  MOPRA     -4.655D+07  4.707D+07   66.2009   0.1457 0.0334     4.62   1636.7  v271o
RFC J1557-5358 1553-538  2015.09.30  MOPRA    WARK12M   -5.578D+07  3.678D+07   66.8150   0.1252 0.0292     4.51   1439.4  v271o
RFC J1557-5358 1553-538  2015.09.30  KATH12M  PARKES    -4.377D+07  5.168D+07   67.7248   0.0291 0.0062     4.97    493.0  v271o
RFC J1557-5358 1553-538  2015.09.30  ATCA-104 YARRA12M   1.409D+07  7.109D+07   72.4764   0.1016 0.0249     4.84   1917.5  v271o
RFC J1557-5358 1553-538  2015.09.30  CEDUNA   WARK12M   -5.734D+07 -6.280D+07   85.0359   0.1181 0.0264     4.76   2229.2  v271o
RFC J1557-5358 1553-538  2015.09.30  ASKAP-32 PARKES    -8.479D+07  1.241D+07   85.6968   0.0709 0.0166     4.56    797.0  v271o
RFC J1557-5358 1553-538  2015.09.30  KATH12M  WARK12M   -7.849D+07 -3.520D+07   86.0193   0.0922 0.0224     4.36   3689.6  v271o
RFC J1557-5358 1553-538  2015.09.30  PARKES   YARRA12M   8.700D+07 -5.057D+06   87.1446   0.0245 0.0055     4.68    421.9  v271o
RFC J1557-5358 1553-538  2015.09.30  ASKAP-32 MOPRA     -8.756D+07  7.768D+06   87.8997   0.2469 0.0625     4.44   2655.1  v271o
RFC J1557-5358 1553-538  2015.09.30  MOPRA    YARRA12M   8.976D+07 -4.147D+05   89.7566   0.1209 0.0287     4.41   1405.5  v271o
RFC J1557-5358 1553-538  2015.09.30  CEDUNA   WARK12M   -9.626D+07  3.778D+07  103.4105   0.1663 0.0380     4.64   1750.4  v271o
RFC J1557-5358 1553-538  2015.09.30  WARK12M  YARRA12M   6.090D+07  9.864D+07  115.9196   0.0816 0.0181     4.82   3139.1  v271o
RFC J1557-5358 1553-538  2015.09.30  KATH12M  WARK12M   -1.023D+08  8.386D+07  132.2995   0.1926 0.0435     4.74   3438.6  v271o
RFC J1557-5358 1553-538  2015.09.30  ASKAP-32 WARK12M   -1.433D+08  4.455D+07  150.0980   0.5225 0.1218     4.65   5558.4  v271o
RFC J1557-5358 1553-538  2015.09.30  WARK12M  YARRA12M   1.455D+08 -3.717D+07  150.2128   0.1559 0.0359     4.60   2942.4  v271o
LCS J1557-7040 1552-705  2014.06.03  MOPRA    PARKES     3.156D+06 -1.885D+05    3.1618   0.0780 0.0081    90.93    209.2  v493a
LCS J1557-7040 1552-705  2014.06.03  MOPRA    PARKES     3.606D+06  1.116D+06    3.7747   0.0790 0.0082    93.15    202.5  v493a
LCS J1557-7040 1552-705  2014.06.03  TIDBIN64 PARKES    -3.900D+06 -4.328D+06    5.8259   0.0601 0.0063   283.25     53.2  v493a
LCS J1557-7040 1552-705  2014.06.03  TIDBIN64 MOPRA     -7.056D+06 -4.140D+06    8.1808   0.0573 0.0064    75.07    190.4  v493a
LCS J1557-7040 1552-705  2014.06.03  TIDBIN64 HOBART26   1.494D+07  4.428D+06   15.5790   0.0652 0.0075    54.29    209.0  v493a
LCS J1557-7040 1552-705  2014.06.03  HOBART26 PARKES    -1.884D+07 -8.756D+06   20.7721   0.0432 0.0046    45.63    229.7  v493a
LCS J1557-7040 1552-705  2014.06.03  HOBART26 PARKES    -1.698D+07 -1.567D+07   23.1022   0.0486 0.0052    52.26    221.8  v493a
LCS J1557-7040 1552-705  2014.06.03  HOBART26 MOPRA     -2.199D+07 -8.568D+06   23.6025   0.0378 0.0053    11.13    822.3  v493a
LCS J1557-7040 1552-705  2014.06.03  HOBART26 MOPRA     -2.058D+07 -1.678D+07   26.5589   0.0408 0.0055    12.45    784.6  v493a
LCS J1557-7040 1552-705  2014.06.03  CEDUNA   PARKES    -8.447D+06  3.598D+07   36.9623   0.0433 0.0048    35.47    199.5  v493a
LCS J1557-7040 1552-705  2014.06.03  CEDUNA   PARKES    -2.233D+07  3.004D+07   37.4351   0.0470 0.0052    38.39    197.6  v493a
LCS J1557-7040 1552-705  2014.06.03  CEDUNA   MOPRA     -1.160D+07  3.617D+07   37.9880   0.0379 0.0078     8.54    714.3  v493a
LCS J1557-7040 1552-705  2014.06.03  CEDUNA   MOPRA     -2.595D+07  2.892D+07   38.8552   0.0336 0.0071     7.81    699.1  v493a
LCS J1557-7040 1552-705  2014.06.03  CEDUNA   TIDBIN64  -4.547D+06  4.031D+07   40.5679   0.0701 0.0081    43.90    181.5  v493a
LCS J1557-7040 1552-705  2014.06.03  CEDUNA   HOBART26   1.039D+07  4.474D+07   45.9308   0.0478 0.0088     6.78    784.2  v493a
LCS J1557-7040 1552-705  2014.06.03  CEDUNA   HOBART26  -5.362D+06  4.571D+07   46.0189   0.0505 0.0087     7.56    765.7  v493a
LCS J1557-7040 1552-705  2014.06.03  ASKAP-32 PARKES    -2.607D+07  8.182D+07   85.8735   0.0281 0.0077     4.80    906.9  v493a
LCS J1557-7040 1552-705  2014.06.03  ASKAP-32 PARKES    -5.570D+07  6.603D+07   86.3841   0.0545 0.0111     9.61    893.5  v493a
RFC J1558-6432 1554-643  2010.07.25  ATCA-104 MOPRA      1.649D+06  1.474D+05    1.6554   0.2688 0.0272    54.57    223.8  v271f
RFC J1558-6432 1554-643  2010.10.30  ATCA-104 MOPRA      1.745D+06  3.000D+05    1.7710   0.1994 0.0214    63.40    205.6  v271g
RFC J1558-6432 1554-643  2010.03.11  ATCA-104 MOPRA      1.832D+06  4.782D+05    1.8932   0.3084 0.0110    50.59    449.5  v271e
RFC J1558-6432 1554-643  2015.09.30  ATCA-104 MOPRA      1.846D+06  5.090D+05    1.9147   1.7893 0.1286   113.51    916.2  v271o
RFC J1558-6432 1554-643  2009.07.05  ATCA-104 MOPRA      1.877D+06  6.010D+05    1.9708   0.3814 0.0144    77.89    281.7  v271c
RFC J1558-6432 1554-643  2008.08.10  ATCA-104 MOPRA      1.882D+06  6.179D+05    1.9809   0.2117 0.0081    57.40    304.6  v271a
RFC J1558-6432 1554-643  2011.11.12  ATCA-104 MOPRA      1.929D+06  8.038D+05    2.0900   0.3771 0.0142   132.11    262.2  v271j
RFC J1558-6432 1554-643  2008.08.10  ATCA-104 MOPRA      1.848D+06  1.674D+06    2.4939   0.1944 0.0075    54.79    292.7  v271a
RFC J1558-6432 1554-643  2010.10.29  ATCA-104 MOPRA     -1.033D+06  2.595D+06    2.7929   0.1759 0.0189    56.53    202.2  v271g
RFC J1558-6432 1554-643  2010.07.25  ATCA-104 MOPRA     -8.796D+05  2.673D+06    2.8139   0.2042 0.0209    42.87    217.3  v271f
RFC J1558-6432 1554-643  2008.11.29  ATCA-104 MOPRA      7.544D+05  2.726D+06    2.8288   0.1533 0.0076    37.82    288.2  v271b
RFC J1558-6432 1554-643  2009.07.05  ATCA-104 MOPRA      6.804D+05  2.753D+06    2.8355   0.3230 0.0124    68.43    270.7  v271c
RFC J1558-6432 1554-643  2015.09.30  ATCA-104 MOPRA     -5.971D+05  2.777D+06    2.8407   0.0826 0.0142     6.39    887.9  v271o
RFC J1558-6432 1554-643  2009.07.05  ATCA-104 MOPRA     -5.266D+05  2.797D+06    2.8461   0.3087 0.0120    63.39    279.1  v271c
RFC J1558-6432 1554-643  2010.03.11  ATCA-104 MOPRA      2.081D+05  2.853D+06    2.8603   0.2220 0.0087    38.92    425.3  v271e
RFC J1558-6432 1554-643  2014.06.03  MOPRA    PARKES     3.230D+06  4.577D+05    3.2625   0.3822 0.0396   222.36    209.9  v493a
RFC J1558-6432 1554-643  2010.10.30  MOPRA    PARKES     3.311D+06  6.131D+05    3.3672   0.2005 0.0196   105.95    123.3  v271g
RFC J1558-6432 1554-643  2010.03.11  MOPRA    PARKES     3.454D+06  9.501D+05    3.5819   0.2315 0.0067   131.72    126.4  v271e
RFC J1558-6432 1554-643  2015.09.30  MOPRA    PARKES     3.475D+06  1.006D+06    3.6180   0.4107 0.0269    80.61    219.2  v271o
RFC J1558-6432 1554-643  2009.07.05  MOPRA    PARKES     3.525D+06  1.181D+06    3.7178   0.3035 0.0105   117.44    143.3  v271c
RFC J1558-6432 1554-643  2008.08.10  PARKES   MOPRA     -3.533D+06 -1.213D+06    3.7355   0.1921 0.0064   154.70    100.1  v271a
RFC J1558-6432 1554-643  2014.06.03  MOPRA    PARKES     3.570D+06  1.360D+06    3.8199   0.3613 0.0375   212.25    203.6  v493a
RFC J1558-6432 1554-643  2009.12.13  PARKES   MOPRA     -3.574D+06 -1.394D+06    3.8362   0.2632 0.0063   111.22    168.7  v271d
RFC J1558-6432 1554-643  2008.08.10  PARKES   MOPRA     -3.367D+06 -3.167D+06    4.6226   0.1592 0.0053   136.88     93.7  v271a
RFC J1558-6432 1554-643  2009.12.13  PARKES   MOPRA     -3.305D+06 -3.299D+06    4.6701   0.2129 0.0052    95.71    160.4  v271d
RFC J1558-6432 1554-643  2010.10.29  MOPRA    PARKES    -2.060D+06  4.642D+06    5.0789   0.1149 0.0114    59.48    125.3  v271g
RFC J1558-6432 1554-643  2010.07.25  MOPRA    PARKES    -1.783D+06  4.799D+06    5.1199   0.1228 0.0119    94.54     60.8  v271f
RFC J1558-6432 1554-643  2010.10.30  ATCA-104 PARKES     5.056D+06  9.131D+05    5.1380   0.1621 0.0163   148.29     71.1  v271g
RFC J1558-6432 1554-643  2015.09.30  MOPRA    PARKES    -1.268D+06  5.016D+06    5.1736   0.2272 0.0151    60.97    213.9  v271o
RFC J1558-6432 1554-643  2008.11.29  MOPRA    PARKES     1.238D+06  5.029D+06    5.1787   0.1087 0.0044    88.62     88.6  v271b
RFC J1558-6432 1554-643  2009.07.05  MOPRA    PARKES    -1.142D+06  5.057D+06    5.1845   0.1712 0.0063    66.49    140.4  v271c
RFC J1558-6432 1554-643  2009.07.05  MOPRA    PARKES     1.098D+06  5.071D+06    5.1890   0.1845 0.0067    76.32    132.1  v271c
RFC J1558-6432 1554-643  2010.03.11  MOPRA    PARKES     2.136D+05  5.219D+06    5.2234   0.1395 0.0042    86.25    117.9  v271e
RFC J1558-6432 1554-643  2010.03.11  ATCA-104 PARKES     5.285D+06  1.428D+06    5.4750   0.2101 0.0064   110.95    137.9  v271e
RFC J1558-6432 1554-643  2015.09.30  ATCA-104 PARKES     5.321D+06  1.513D+06    5.5317   1.5764 0.1119   246.10    271.8  v271o
RFC J1558-6432 1554-643  2009.07.05  ATCA-104 PARKES     5.402D+06  1.782D+06    5.6885   0.2772 0.0094   179.58     85.6  v271c
RFC J1558-6432 1554-643  2008.08.10  PARKES   ATCA-104  -5.415D+06 -1.831D+06    5.7164   0.1857 0.0152   140.69    106.5  v271a
RFC J1558-6432 1554-643  2009.12.13  ATCA-104 PARKES     5.484D+06  2.108D+06    5.8747   0.2560 0.0070   162.30    109.0  v271d
RFC J1558-6432 1554-643  2015.09.30  ASKAP-32 YARRA12M   4.938D+06  3.249D+06    5.9112   0.5786 0.1472     4.18   5357.3  v271o
RFC J1558-6432 1554-643  2014.06.03  TIDBIN64 PARKES    -3.792D+06 -4.990D+06    6.2675   0.1957 0.0203   456.15     53.7  v493a
RFC J1558-6432 1554-643  2008.08.10  PARKES   ATCA-104  -5.216D+06 -4.841D+06    7.1162   0.1469 0.0120   117.99    100.4  v271a
RFC J1558-6432 1554-643  2009.12.13  ATCA-104 PARKES     5.124D+06  5.046D+06    7.1917   0.2110 0.0058   144.60    104.3  v271d
RFC J1558-6432 1554-643  2010.10.29  ATCA-104 PARKES    -3.093D+06  7.237D+06    7.8704   0.1534 0.0154   136.74     72.5  v271g
RFC J1558-6432 1554-643  2010.07.25  ATCA-104 PARKES    -2.663D+06  7.472D+06    7.9326   0.1603 0.0161   104.50     69.1  v271f
RFC J1558-6432 1554-643  2008.11.29  ATCA-104 PARKES     1.992D+06  7.755D+06    8.0067   0.1099 0.0093    86.88     86.8  v271b
RFC J1558-6432 1554-643  2015.09.30  ATCA-104 PARKES    -1.864D+06  7.793D+06    8.0131   0.0700 0.0072    13.50    268.2  v271o
RFC J1558-6432 1554-643  2009.07.05  ATCA-104 PARKES     1.779D+06  7.824D+06    8.0237   0.2095 0.0071   143.88     79.7  v271c
RFC J1558-6432 1554-643  2009.07.05  ATCA-104 PARKES    -1.668D+06  7.854D+06    8.0295   0.2270 0.0077   148.31     83.7  v271c
RFC J1558-6432 1554-643  2010.03.11  ATCA-104 PARKES     4.217D+05  8.072D+06    8.0827   0.1579 0.0049    88.77    129.7  v271e
RFC J1558-6432 1554-643  2014.06.03  TIDBIN64 MOPRA     -7.021D+06 -5.455D+06    8.8912   0.1904 0.0210   146.43    190.8  v493a
RFC J1558-6432 1554-643  2014.06.03  TIDBIN64 HOBART26   1.499D+07  6.850D+06   16.4812   0.2704 0.0308   149.37    186.0  v493a
RFC J1558-6432 1554-643  2014.06.03  HOBART26 PARKES    -1.878D+07 -1.183D+07   22.1942   0.1729 0.0183   102.39    204.6  v493a
RFC J1558-6432 1554-643  2010.03.11  PARKES   HOBART26   1.825D+07  1.455D+07   23.3443   0.1474 0.0045    98.81    152.6  v271e
RFC J1558-6432 1554-643  2009.07.05  PARKES   HOBART26   1.786D+07  1.575D+07   23.8105   0.2323 0.0083    93.86    190.1  v271c
RFC J1558-6432 1554-643  2008.08.10  PARKES   HOBART26   1.779D+07  1.591D+07   23.8705   0.1479 0.0050   121.06    137.0  v271a
RFC J1558-6432 1554-643  2014.06.03  HOBART26 PARKES    -1.750D+07 -1.664D+07   24.1497   0.1942 0.0205    99.77    230.0  v493a
RFC J1558-6432 1554-643  2009.12.13  PARKES   HOBART26   1.742D+07  1.681D+07   24.2048   0.2043 0.0048   148.25    194.4  v271d
RFC J1558-6432 1554-643  2014.06.03  HOBART26 MOPRA     -2.201D+07 -1.230D+07   25.2175   0.1737 0.0195    35.30    730.0  v493a
RFC J1558-6432 1554-643  2009.07.05  PARKES   HOBART26  -1.455D+07  2.109D+07   25.6239   0.2351 0.0084    95.06    188.7  v271c
RFC J1558-6432 1554-643  2008.08.10  PARKES   HOBART26   1.107D+07  2.408D+07   26.5027   0.1485 0.0050   123.80    133.8  v271a
RFC J1558-6432 1554-643  2009.12.13  PARKES   HOBART26   1.039D+07  2.451D+07   26.6171   0.1872 0.0044   134.95    189.4  v271d
RFC J1558-6432 1554-643  2010.03.11  MOPRA    HOBART26   2.171D+07  1.550D+07   26.6742   0.1467 0.0080    21.90    497.1  v271e
RFC J1558-6432 1554-643  2010.03.11  PARKES   HOBART26  -9.091D+06  2.520D+07   26.7890   0.1654 0.0050   113.14    147.4  v271e
RFC J1558-6432 1554-643  2009.07.05  PARKES   HOBART26  -4.751D+06  2.677D+07   27.1856   0.2294 0.0082    94.22    185.4  v271c
RFC J1558-6432 1554-643  2008.11.29  HOBART26 PARKES     4.007D+06 -2.693D+07   27.2255   0.1140 0.0046   111.85    103.6  v271b
RFC J1558-6432 1554-643  2009.07.05  MOPRA    HOBART26   2.138D+07  1.693D+07   27.2740   0.2046 0.0132    18.63    625.7  v271c
RFC J1558-6432 1554-643  2008.08.10  MOPRA    HOBART26   2.133D+07  1.712D+07   27.3513   0.1478 0.0070    30.51    392.0  v271a
RFC J1558-6432 1554-643  2014.06.03  HOBART26 MOPRA     -2.107D+07 -1.801D+07   27.7172   0.1910 0.0217    30.40    819.9  v493a
RFC J1558-6432 1554-643  2009.12.13  HOBART26 MOPRA     -2.099D+07 -1.820D+07   27.7841   0.1777 0.0104    19.09    691.4  v271d
RFC J1558-6432 1554-643  2011.11.12  HOBART26 MOPRA     -2.063D+07 -1.917D+07   28.1620   0.2403 0.0108    37.40    591.8  v271j
RFC J1558-6432 1554-643  2010.03.11  ATCA-104 HOBART26   2.354D+07  1.598D+07   28.4508   0.1492 0.0102    20.18    542.4  v271e
RFC J1558-6432 1554-643  2009.07.05  ATCA-104 HOBART26   2.326D+07  1.753D+07   29.1269   0.1913 0.0122    29.25    373.6  v271c
RFC J1558-6432 1554-643  2008.08.10  ATCA-104 HOBART26   2.321D+07  1.774D+07   29.2141   0.1367 0.0069    26.90    416.7  v271a
RFC J1558-6432 1554-643  2009.12.13  ATCA-104 HOBART26   2.290D+07  1.891D+07   29.7032   0.2135 0.0111    35.44    446.6  v271d
RFC J1558-6432 1554-643  2011.11.12  ATCA-104 HOBART26   2.256D+07  1.997D+07   30.1311   0.2704 0.0095    71.30    353.5  v271j
RFC J1558-6432 1554-643  2009.07.05  MOPRA    HOBART26  -1.569D+07  2.615D+07   30.4964   0.2026 0.0132    18.39    629.2  v271c
RFC J1558-6432 1554-643  2008.08.10  MOPRA    HOBART26   1.443D+07  2.725D+07   30.8353   0.1451 0.0069    30.34    390.0  v271a
RFC J1558-6432 1554-643  2009.12.13  HOBART26 MOPRA     -1.369D+07 -2.781D+07   30.9943   0.1620 0.0099    18.05    666.5  v271d
RFC J1558-6432 1554-643  2015.09.30  CEDUNA   KATH12M    2.164D+07 -2.260D+07   31.2869   0.2864 0.0437     7.70   1988.7  v271o
RFC J1558-6432 1554-643  2010.03.11  MOPRA    HOBART26  -8.878D+06  3.042D+07   31.6872   0.1499 0.0079    22.78    483.6  v271e
RFC J1558-6432 1554-643  2009.07.05  MOPRA    HOBART26  -3.653D+06  3.184D+07   32.0474   0.2149 0.0136    19.16    630.3  v271c
RFC J1558-6432 1554-643  2008.11.29  MOPRA    HOBART26  -2.769D+06  3.196D+07   32.0773   0.1121 0.0065    24.10    343.9  v271b
RFC J1558-6432 1554-643  2009.07.05  ATCA-104 HOBART26  -1.622D+07  2.895D+07   33.1805   0.1939 0.0124    29.47    375.0  v271c
RFC J1558-6432 1554-643  2008.08.10  ATCA-104 HOBART26   1.628D+07  2.892D+07   33.1908   0.1513 0.0073    29.41    417.9  v271a
RFC J1558-6432 1554-643  2009.12.13  ATCA-104 HOBART26   1.551D+07  2.955D+07   33.3761   0.1920 0.0103    32.06    433.5  v271d
RFC J1558-6432 1554-643  2010.07.25  CEDUNA   PARKES    -1.175D+07 -3.139D+07   33.5146   0.1297 0.0326    61.48    114.3  v271f
RFC J1558-6432 1554-643  2009.07.05  HOBART26 CEDUNA     3.306D+07  7.626D+06   33.9319   0.2414 0.0166    17.01    810.0  v271c
RFC J1558-6432 1554-643  2015.09.30  CEDUNA   PARKES    -1.725D+07 -2.933D+07   34.0246   0.2927 0.0379    70.90    239.1  v271o
RFC J1558-6432 1554-643  2009.07.05  PARKES   CEDUNA     1.852D+07  2.872D+07   34.1703   0.1979 0.0111    59.85    180.8  v271c
RFC J1558-6432 1554-643  2010.03.11  ATCA-104 HOBART26  -8.669D+06  3.327D+07   34.3819   0.1490 0.0101    20.53    532.0  v271e
RFC J1558-6432 1554-643  2009.07.05  ATCA-104 HOBART26  -2.973D+06  3.459D+07   34.7186   0.2112 0.0132    31.49    379.9  v271c
RFC J1558-6432 1554-643  2008.11.29  ATCA-104 HOBART26  -2.015D+06  3.468D+07   34.7424   0.1048 0.0064    22.23    336.9  v271b
RFC J1558-6432 1554-643  2014.06.03  CEDUNA   PARKES    -1.003D+07  3.441D+07   35.8448   0.1661 0.0181    68.69    199.5  v493a
RFC J1558-6432 1554-643  2010.03.11  CEDUNA   PARKES    -2.951D+07 -2.038D+07   35.8615   0.1754 0.0084    68.97    185.2  v271e
RFC J1558-6432 1554-643  2010.03.11  CEDUNA   PARKES    -1.584D+07  3.251D+07   36.1605   0.1768 0.0086    58.29    220.7  v271e
RFC J1558-6432 1554-643  2015.09.30  CEDUNA   PARKES    -1.647D+07  3.224D+07   36.2076   0.2648 0.0345    48.23    239.4  v271o
RFC J1558-6432 1554-643  2010.07.25  CEDUNA   MOPRA     -1.143D+07  3.448D+07   36.3238   0.1213 0.0137    18.95    348.6  v271f
RFC J1558-6432 1554-643  2009.07.05  PARKES   CEDUNA     1.833D+07 -3.137D+07   36.3369   0.1983 0.0111    59.82    183.4  v271c
RFC J1558-6432 1554-643  2008.08.10  PARKES   CEDUNA     1.866D+07 -3.121D+07   36.3612   0.1173 0.0041    82.78    114.4  v271a
RFC J1558-6432 1554-643  2014.06.03  CEDUNA   MOPRA     -1.331D+07  3.394D+07   36.4559   0.1559 0.0274    22.28    711.7  v493a
RFC J1558-6432 1554-643  2014.06.03  CEDUNA   PARKES    -2.018D+07  3.040D+07   36.4869   0.1649 0.0180    66.84    197.2  v493a
RFC J1558-6432 1554-643  2009.12.13  PARKES   CEDUNA     2.050D+07 -3.021D+07   36.5100   0.1462 0.0062    61.76    170.6  v271d
RFC J1558-6432 1554-643  2010.07.25  ATCA-104 CEDUNA     1.308D+07 -3.433D+07   36.7383   0.1127 0.0132    15.69    392.8  v271f
RFC J1558-6432 1554-643  2009.07.05  PARKES   CEDUNA     3.451D+07  1.315D+07   36.9279   0.2387 0.0131    76.33    171.1  v271c
RFC J1558-6432 1554-643  2010.03.11  CEDUNA   MOPRA     -1.930D+07  3.156D+07   36.9874   0.1625 0.0109    16.79    719.1  v271e
RFC J1558-6432 1554-643  2015.09.30  CEDUNA   MOPRA     -1.996D+07  3.123D+07   37.0656   0.2158 0.0208    14.99    808.4  v271o
RFC J1558-6432 1554-643  2008.11.29  CEDUNA   PARKES    -3.513D+07 -1.186D+07   37.0807   0.1355 0.0057    91.21    107.2  v271b
RFC J1558-6432 1554-643  2009.07.05  MOPRA    CEDUNA     2.186D+07 -3.019D+07   37.2736   0.2035 0.0128    19.38    603.8  v271c
RFC J1558-6432 1554-643  2008.08.10  MOPRA    CEDUNA     2.219D+07 -2.999D+07   37.3128   0.1060 0.0096    26.71    327.2  v271a
RFC J1558-6432 1554-643  2014.06.03  CEDUNA   MOPRA     -2.377D+07  2.903D+07   37.5158   0.1399 0.0250    18.01    702.9  v493a
RFC J1558-6432 1554-643  2010.07.25  CEDUNA   MOPRA     -9.970D+06 -3.619D+07   37.5337   0.1272 0.0143    19.24    359.4  v271f
RFC J1558-6432 1554-643  2009.12.13  MOPRA    CEDUNA     2.407D+07 -2.882D+07   37.5505   0.1759 0.0099    20.47    606.7  v271d
RFC J1558-6432 1554-643  2010.03.11  ATCA-104 CEDUNA     2.113D+07 -3.108D+07   37.5788   0.1695 0.0118    16.11    784.7  v271e
RFC J1558-6432 1554-643  2015.09.30  ATCA-104 CEDUNA     2.182D+07 -3.072D+07   37.6770   0.9409 0.0709    52.84   1000.9  v271o
RFC J1558-6432 1554-643  2015.09.30  CEDUNA   MOPRA     -1.598D+07 -3.435D+07   37.8801   0.2451 0.0204    21.90    793.1  v271o
RFC J1558-6432 1554-643  2008.08.10  PARKES   CEDUNA     3.425D+07 -1.622D+07   37.8935   0.1223 0.0043    91.28    107.9  v271a
RFC J1558-6432 1554-643  2009.07.05  ATCA-104 CEDUNA     2.373D+07 -2.959D+07   37.9337   0.1929 0.0092    30.77    360.5  v271c
RFC J1558-6432 1554-643  2009.12.13  PARKES   CEDUNA     3.494D+07 -1.484D+07   37.9642   0.1634 0.0069    71.38    163.9  v271d
RFC J1558-6432 1554-643  2008.08.10  ATCA-104 CEDUNA     2.408D+07 -2.938D+07   37.9822   0.1072 0.0055    25.46    347.9  v271a
RFC J1558-6432 1554-643  2009.07.05  MOPRA    CEDUNA     1.737D+07  3.378D+07   37.9827   0.1947 0.0127    18.51    602.8  v271c
RFC J1558-6432 1554-643  2010.03.11  CEDUNA   HOBART26  -3.860D+07  4.816D+06   38.8960   0.1763 0.0116    17.17    760.0  v271e
RFC J1558-6432 1554-643  2010.03.11  CEDUNA   MOPRA     -2.972D+07 -2.560D+07   39.2263   0.1646 0.0096    20.19    607.6  v271e
RFC J1558-6432 1554-643  2015.09.30  KATH12M  MOPRA     -3.759D+07 -1.177D+07   39.3930   0.3019 0.0384     9.84   1776.1  v271o
RFC J1558-6432 1554-643  2015.09.30  KATH12M  PARKES    -3.889D+07 -6.732D+06   39.4638   0.3101 0.0237    49.77    536.4  v271o
RFC J1558-6432 1554-643  2015.09.30  ATCA-104 KATH12M    3.700D+07  1.455D+07   39.7537   0.1851 0.0449     4.65   2230.4  v271o
RFC J1558-6432 1554-643  2008.08.10  MOPRA    CEDUNA     3.762D+07 -1.305D+07   39.8150   0.1145 0.0101    30.06    314.6  v271a
RFC J1558-6432 1554-643  2014.06.03  CEDUNA   TIDBIN64  -6.273D+06  3.940D+07   39.8937   0.2390 0.0271    88.86    181.3  v493a
RFC J1558-6432 1554-643  2010.07.25  ATCA-104 CEDUNA     9.090D+06  3.886D+07   39.9074   0.1496 0.0165    20.08    408.7  v271f
RFC J1558-6432 1554-643  2009.12.13  MOPRA    CEDUNA     3.825D+07 -1.154D+07   39.9520   0.1989 0.0097    24.73    576.6  v271d
RFC J1558-6432 1554-643  2009.07.05  MOPRA    CEDUNA     3.561D+07  1.822D+07   39.9966   0.2273 0.0130    22.51    581.4  v271c
RFC J1558-6432 1554-643  2008.11.29  CEDUNA   MOPRA     -3.637D+07 -1.689D+07   40.1011   0.1249 0.0116    26.02    355.8  v271b
RFC J1558-6432 1554-643  2009.07.05  ATCA-104 CEDUNA     1.685D+07  3.657D+07   40.2670   0.2105 0.0096    33.53    359.3  v271c
RFC J1558-6432 1554-643  2008.08.10  ATCA-104 CEDUNA     3.946D+07 -1.137D+07   41.0710   0.1240 0.0058    30.43    337.0  v271a
RFC J1558-6432 1554-643  2010.03.11  ATCA-104 CEDUNA     2.993D+07  2.845D+07   41.2955   0.1517 0.0102    16.85    668.4  v271e
RFC J1558-6432 1554-643  2009.07.05  HOBART26 CEDUNA     3.926D+07 -1.362D+07   41.5560   0.2187 0.0164    15.22    816.0  v271c
RFC J1558-6432 1554-643  2009.07.05  ATCA-104 CEDUNA     3.629D+07  2.097D+07   41.9108   0.2615 0.0109    42.94    350.5  v271c
RFC J1558-6432 1554-643  2008.11.29  CEDUNA   HOBART26  -3.914D+07  1.506D+07   41.9374   0.1256 0.0077    22.26    415.9  v271b
RFC J1558-6432 1554-643  2015.09.30  CEDUNA   YARRA12M   1.097D+07  4.049D+07   41.9496   0.2363 0.0363     7.40   1700.0  v271o
RFC J1558-6432 1554-643  2008.11.29  ATCA-104 CEDUNA     3.712D+07  1.962D+07   41.9891   0.1258 0.0072    25.94    348.6  v271b
RFC J1558-6432 1554-643  2009.12.13  HOBART26 CEDUNA     2.456D+07 -3.935D+07   46.3818   0.1519 0.0100    16.40    680.9  v271d
RFC J1558-6432 1554-643  2008.08.10  CEDUNA   HOBART26  -2.318D+07  4.030D+07   46.4900   0.1141 0.0068    20.64    449.1  v271a
RFC J1558-6432 1554-643  2014.06.03  CEDUNA   HOBART26   8.706D+06  4.625D+07   47.0582   0.2026 0.0243    20.71    693.7  v493a
RFC J1558-6432 1554-643  2009.12.13  HOBART26 CEDUNA     3.081D+06 -4.702D+07   47.1169   0.1454 0.0105    14.79    699.1  v271d
RFC J1558-6432 1554-643  2014.06.03  CEDUNA   HOBART26  -2.699D+06  4.704D+07   47.1175   0.2163 0.0269    17.14    792.4  v493a
RFC J1558-6432 1554-643  2010.03.11  CEDUNA   HOBART26   2.410D+06  4.706D+07   47.1210   0.1666 0.0129    14.04    867.8  v271e
RFC J1558-6432 1554-643  2008.08.10  CEDUNA   HOBART26  -8.667D+05  4.712D+07   47.1253   0.1092 0.0067    19.91    447.7  v271a
RFC J1558-6432 1554-643  2009.07.05  HOBART26 CEDUNA     4.740D+05 -4.712D+07   47.1256   0.1786 0.0155    12.68    800.8  v271c
RFC J1558-6432 1554-643  2014.06.03  ASKAP-32 CEDUNA    -1.953D+07  4.470D+07   48.7814   0.1691 0.0378     5.33   3074.4  v493a
RFC J1558-6432 1554-643  2015.09.30  ASKAP-32 CEDUNA    -2.691D+07  4.091D+07   48.9631   0.3830 0.1007     4.26   3015.7  v271o
RFC J1558-6432 1554-643  2014.06.03  ASKAP-32 CEDUNA    -3.103D+07  3.799D+07   49.0555   0.2178 0.0429     6.46   3068.0  v493a
RFC J1558-6432 1554-643  2015.09.30  CEDUNA   YARRA12M   3.184D+07 -3.766D+07   49.3191   0.2224 0.0405     6.01   1566.4  v271o
RFC J1558-6432 1554-643  2015.09.30  KATH12M  YARRA12M  -1.070D+07  6.308D+07   63.9831   0.1907 0.0427     4.79   3813.8  v271o
RFC J1558-6432 1554-643  2015.09.30  PARKES   YARRA12M   2.821D+07  6.982D+07   75.3054   0.2311 0.0169    43.32    458.5  v271o
RFC J1558-6432 1554-643  2015.09.30  MOPRA    YARRA12M   2.689D+07  7.485D+07   79.5352   0.2247 0.0308     8.51   1518.2  v271o
RFC J1558-6432 1554-643  2015.09.30  ATCA-104 YARRA12M   2.629D+07  7.763D+07   81.9608   0.1430 0.0356     4.75   1906.5  v271o
RFC J1558-6432 1554-643  2014.06.03  ASKAP-32 PARKES    -2.952D+07  7.913D+07   84.4579   0.2257 0.0411    20.19    906.6  v493a
RFC J1558-6432 1554-643  2015.09.30  PARKES   YARRA12M   4.829D+07 -6.992D+07   84.9783   0.2122 0.0162    32.21    425.3  v271o
RFC J1558-6432 1554-643  2014.06.03  ASKAP-32 PARKES    -5.119D+07  6.841D+07   85.4407   0.2129 0.0390    18.77    890.7  v493a
RFC J1558-6432 1554-643  2015.09.30  ASKAP-32 MOPRA     -4.690D+07  7.212D+07   86.0288   0.3368 0.0880     4.26   2760.4  v271o
RFC J1558-6432 1554-643  2015.09.30  MOPRA    YARRA12M   5.183D+07 -6.888D+07   86.1996   0.2194 0.0356     6.85   1433.8  v271o
RFC J1558-6432 1554-643  2014.06.03  ASKAP-32 MOPRA     -5.481D+07  6.701D+07   86.5723   0.2032 0.0422     5.91   3174.5  v493a
RFC J1558-6432 1554-643  2015.09.30  ASKAP-32 ATCA-104  -4.875D+07  7.161D+07   86.6283   0.8832 0.1232     9.12   3423.3  v271o
RFC J1558-6432 1554-643  2015.09.30  ATCA-104 YARRA12M   5.367D+07 -6.837D+07   86.9208   0.8090 0.1144    20.06   1778.1  v271o
RFC J1558-6432 1554-643  2014.06.03  ASKAP-32 TIDBIN64  -2.579D+07  8.410D+07   87.9691   0.1525 0.0287    17.40    824.2  v493a
RFC J1558-6432 1554-643  2015.09.30  HART15M  YARRA12M  -2.180D+08 -2.099D+07  219.0158   0.2360 0.0464     6.75   2593.8  v271o
RFC J1558-6432 1554-643  2015.09.30  ASKAP-32 HART15M    2.229D+08  2.430D+07  224.2579   0.5693 0.1408     4.42   4993.7  v271o
RFC J1558-6432 1554-643  2015.09.30  CEDUNA   HART15M    2.499D+08 -1.673D+07  250.4151   0.2701 0.0418     7.90   1460.1  v271o
RFC J1558-6432 1554-643  2011.11.12  HARTRAO  HOBART26  -2.531D+08  2.454D+07  254.2663   0.1928 0.0127    41.72    876.2  v271j
RFC J1558-6432 1554-643  2015.09.30  HART15M  PARKES    -2.663D+08  4.909D+07  270.8077   0.2331 0.0209    38.15    396.5  v271o
RFC J1558-6432 1554-643  2011.11.12  HARTRAO  MOPRA     -2.737D+08  5.419D+06  273.7614   0.1865 0.0143    26.43    650.0  v271j
RFC J1558-6432 1554-643  2015.09.30  HART15M  MOPRA     -2.698D+08  4.789D+07  274.0501   0.2339 0.0363     7.79   1336.4  v271o
RFC J1558-6432 1554-643  2011.11.12  ATCA-104 HARTRAO    2.756D+08 -4.616D+06  275.6757   0.2035 0.0161    48.77    388.3  v271j
RFC J1558-6432 1554-643  2015.09.30  ATCA-104 HART15M    2.717D+08 -4.738D+07  275.7798   0.9215 0.0900    24.51   1657.4  v271o
RFC J1559-5345 1555-536  2010.07.25  ATCA-104 PARKES     5.487D+06  3.365D+06    6.4362   0.0097 0.0021     5.28     74.6  v271f
LCS J1600-3657 1556-368  2011.07.23  ATCA-104 MOPRA      1.802D+06  1.583D+06    2.3986   0.0089 0.0018     5.18    263.2  v271i
LCS J1600-3657 1556-368  2011.07.23  ATCA-104 MOPRA      1.668D+06  2.656D+06    3.1362   0.0084 0.0017     5.14    234.1  v271i
LCS J1600-3657 1556-368  2011.07.23  ATCA-104 MOPRA      4.042D+04  3.218D+06    3.2182   0.0097 0.0018     5.91    236.3  v271i
LCS J1600-3657 1556-368  2011.07.23  MOPRA    PARKES     3.401D+06  2.871D+06    4.4508   0.0121 0.0017     7.15    224.6  v271i
LCS J1600-3657 1556-368  2010.07.25  MOPRA    PARKES     3.532D+06  3.132D+06    4.7205   0.0054 0.0011     5.46     60.4  v271f
LCS J1600-3657 1556-368  2011.07.23  MOPRA    PARKES     3.002D+06  4.855D+06    5.7076   0.0097 0.0016     6.36    202.9  v271i
LCS J1600-3657 1556-368  2010.07.25  MOPRA    PARKES     2.234D+06  5.349D+06    5.7963   0.0061 0.0012     5.94     62.3  v271f
LCS J1600-3657 1556-368  2010.07.25  MOPRA    PARKES    -2.042D+06  5.432D+06    5.8036   0.0056 0.0012     5.36     63.2  v271f
LCS J1600-3657 1556-368  2011.07.23  MOPRA    PARKES    -9.661D+04  5.811D+06    5.8118   0.0084 0.0015     5.59    195.7  v271i
LCS J1600-3657 1556-368  2011.07.23  ATCA-104 PARKES     5.201D+06  4.451D+06    6.8456   0.0093 0.0009    10.69    115.0  v271i
LCS J1600-3657 1556-368  2011.07.23  ATCA-104 PARKES     4.671D+06  7.509D+06    8.8435   0.0100 0.0009    12.46    103.8  v271i
LCS J1600-3657 1556-368  2011.07.23  ATCA-104 PARKES    -5.548D+04  9.029D+06    9.0291   0.0097 0.0008    12.69    101.1  v271i
LCS J1600-3657 1556-368  2010.07.25  DSS45    MOPRA     -6.585D+06 -1.011D+07   12.0690   0.0409 0.0105     5.04    524.8  v271f
LCS J1600-3657 1556-368  2011.07.23  CEDUNA   PARKES    -1.428D+07  2.359D+07   27.5746   0.0129 0.0025     5.13    330.8  v271i
LCS J1600-3657 1556-368  2011.07.23  HOBART26 PARKES    -1.845D+07 -2.151D+07   28.3392   0.0122 0.0012    10.94    296.6  v271i
LCS J1600-3657 1556-368  2011.07.23  HOBART26 PARKES     1.047D+07 -2.861D+07   30.4611   0.0106 0.0011    10.07    278.2  v271i
LCS J1600-3657 1556-368  2011.07.23  HOBART26 PARKES    -7.545D+06 -2.957D+07   30.5177   0.0098 0.0012     8.78    298.2  v271i
LCS J1600-3657 1556-368  2010.07.25  CEDUNA   PARKES    -3.791D+07  6.217D+05   37.9192   0.0117 0.0037     5.12    114.8  v271f
RFC J1600-4649 1556-466  2015.09.30  ATCA-104 MOPRA     -3.861D+05  3.146D+06    3.1696   0.0603 0.0128     4.98    873.5  v271o
RFC J1600-4649 1556-466  2015.09.30  MOPRA    PARKES     3.288D+06  4.227D+06    5.3549   0.0168 0.0038     4.60    205.4  v271o
RFC J1600-4649 1556-466  2015.09.30  MOPRA    PARKES    -8.807D+05  5.673D+06    5.7413   0.0166 0.0038     4.59    209.5  v271o
RFC J1600-4649 1556-466  2015.09.30  ASKAP-32 YARRA12M   3.296D+06  7.076D+06    7.8057   0.4813 0.1148     4.50   5469.7  v271o
RFC J1600-4649 1556-466  2015.09.30  ASKAP-32 YARRA12M  -3.004D+06  7.246D+06    7.8444   0.6211 0.1475     4.52   5804.2  v271o
RFC J1600-4649 1556-466  2015.09.30  ATCA-104 PARKES    -1.265D+06  8.820D+06    8.9099   0.0238 0.0051     4.91    264.3  v271o
RFC J1600-4649 1556-466  2015.09.30  ASKAP-32 CEDUNA    -1.934D+07 -2.179D+07   29.1346   0.3233 0.0811     4.52   3232.5  v271o
RFC J1600-4649 1556-466  2015.09.30  CEDUNA   PARKES    -2.093D+07 -2.112D+07   29.7344   0.0198 0.0052     4.41    250.4  v271o
RFC J1600-4649 1556-466  2015.09.30  CEDUNA   YARRA12M   1.628D+07  2.905D+07   33.2992   0.1539 0.0359     4.52   1769.4  v271o
RFC J1600-4649 1556-466  2015.09.30  CEDUNA   MOPRA     -2.002D+07 -2.680D+07   33.4566   0.0512 0.0125     4.29    826.0  v271o
RFC J1600-4649 1556-466  2015.09.30  ATCA-104 CEDUNA     1.964D+07  2.995D+07   35.8136   0.0624 0.0148     4.44   1040.2  v271o
RFC J1600-4649 1556-466  2015.09.30  CEDUNA   PARKES    -3.514D+07  1.268D+07   37.3531   0.0220 0.0056     4.58    241.6  v271o
RFC J1600-4649 1556-466  2015.09.30  CEDUNA   MOPRA     -3.844D+07  8.405D+06   39.3528   0.0512 0.0119     4.52    800.0  v271o
RFC J1600-4649 1556-466  2015.09.30  ATCA-104 KATH12M    4.098D+07 -6.821D+06   41.5423   0.1710 0.0439     4.33   2164.1  v271o
RFC J1600-4649 1556-466  2015.09.30  CEDUNA   KATH12M    2.135D+07 -3.678D+07   42.5278   0.1640 0.0394     4.42   2050.0  v271o
RFC J1600-4649 1556-466  2015.09.30  KATH12M  MOPRA     -4.137D+07  9.971D+06   42.5539   0.1392 0.0317     4.66   1718.5  v271o
RFC J1600-4649 1556-466  2015.09.30  KATH12M  PARKES    -4.228D+07  1.567D+07   45.0913   0.0276 0.0063     4.61    520.8  v271o
RFC J1600-4649 1556-466  2015.09.30  ASKAP-32 CEDUNA    -4.583D+07  1.744D+07   49.0416   0.2415 0.0651     4.13   3096.3  v271o
RFC J1600-4649 1556-466  2015.09.30  CEDUNA   KATH12M    2.954D+05 -4.987D+07   49.8718   0.1561 0.0368     4.51   1903.2  v271o
RFC J1600-4649 1556-466  2015.09.30  CEDUNA   YARRA12M   4.914D+07 -1.037D+07   50.2188   0.1673 0.0376     4.71   1655.9  v271o
RFC J1600-4649 1556-466  2015.09.30  ASKAP-32 KATH12M   -4.553D+07 -3.247D+07   55.9172   0.4966 0.1140     4.74   6286.4  v271o
RFC J1600-4649 1556-466  2015.09.30  ATCA-104 WARK12M   -5.713D+07 -1.263D+07   58.5113   0.1584 0.0369     4.55   1820.9  v271o
RFC J1600-4649 1556-466  2015.09.30  ASKAP-32 KATH12M    2.003D+06 -5.859D+07   58.6200   0.6725 0.1566     4.66   6725.0  v271o
RFC J1600-4649 1556-466  2015.09.30  ASKAP-32 PARKES    -4.029D+07 -4.290D+07   58.8514   0.0692 0.0175     4.18    823.9  v271o
RFC J1600-4649 1556-466  2015.09.30  MOPRA    WARK12M   -5.675D+07 -1.577D+07   58.8979   0.1202 0.0267     4.76   1448.5  v271o
RFC J1600-4649 1556-466  2015.09.30  PARKES   WARK12M   -5.590D+07 -2.140D+07   59.8598   0.0245 0.0053     4.88    438.3  v271o
RFC J1600-4649 1556-466  2015.09.30  PARKES   YARRA12M   3.725D+07  5.016D+07   62.4762   0.0234 0.0055     4.42    449.5  v271o
RFC J1600-4649 1556-466  2015.09.30  ASKAP-32 MOPRA     -3.941D+07 -4.857D+07   62.5491   0.2791 0.0716     4.36   2709.9  v271o
RFC J1600-4649 1556-466  2015.09.30  PARKES   WARK12M   -4.752D+07  4.091D+07   62.7008   0.0248 0.0056     4.64    434.8  v271o
RFC J1600-4649 1556-466  2015.09.30  KATH12M  YARRA12M   4.881D+07  3.956D+07   62.8331   0.1715 0.0394     4.65   3362.0  v271o
RFC J1600-4649 1556-466  2015.09.30  MOPRA    WARK12M   -4.432D+07  4.507D+07   63.2155   0.1221 0.0268     4.83   1436.3  v271o
RFC J1600-4649 1556-466  2015.09.30  ASKAP-32 ATCA-104  -3.903D+07 -5.172D+07   64.7912   0.3208 0.0797     4.29   3412.5  v271o
RFC J1600-4649 1556-466  2015.09.30  KATH12M  YARRA12M  -5.097D+06  6.583D+07   66.0225   0.1841 0.0432     4.54   3681.2  v271o
RFC J1600-4649 1556-466  2015.09.30  MOPRA    YARRA12M   3.628D+07  5.586D+07   66.6067   0.1233 0.0289     4.47   1485.8  v271o
RFC J1600-4649 1556-466  2015.09.30  ATCA-104 YARRA12M   3.589D+07  5.901D+07   69.0649   0.1644 0.0426     4.49   1867.8  v271o
RFC J1600-4649 1556-466  2015.09.30  KATH12M  MOPRA     -3.874D+07  5.828D+07   69.9775   0.1364 0.0308     4.71   1624.1  v271o
RFC J1600-4649 1556-466  2015.09.30  KATH12M  PARKES    -3.540D+07  6.255D+07   71.8690   0.0304 0.0067     4.83    490.5  v271o
RFC J1600-4649 1556-466  2015.09.30  ASKAP-32 PARKES    -8.095D+07  3.017D+07   86.3939   0.0766 0.0177     4.64    798.0  v271o
RFC J1600-4649 1556-466  2015.09.30  PARKES   YARRA12M   8.426D+07 -2.311D+07   87.3715   0.0248 0.0057     4.56    426.8  v271o
RFC J1600-4649 1556-466  2015.09.30  CEDUNA   WARK12M   -7.678D+07 -4.257D+07   87.7886   0.1483 0.0349     4.49   1725.0  v271o
RFC J1600-4649 1556-466  2015.09.30  ASKAP-32 MOPRA     -8.428D+07  2.585D+07   88.1537   0.2378 0.0614     4.33   2642.3  v271o
RFC J1600-4649 1556-466  2015.09.30  MOPRA    YARRA12M   8.758D+07 -1.878D+07   89.5711   0.1371 0.0294     4.94   1413.2  v271o
RFC J1600-4649 1556-466  2015.09.30  KATH12M  WARK12M   -9.810D+07 -5.823D+06   98.2692   0.1759 0.0407     4.62   3588.8  v271o
RFC J1600-4649 1556-466  2015.09.30  ASKAP-32 WARK12M   -9.621D+07 -6.428D+07  115.7078   0.5772 0.1417     4.38   5659.2  v271o
RFC J1600-4649 1556-466  2015.09.30  WARK12M  YARRA12M   9.300D+07  7.165D+07  117.3990   0.1487 0.0334     4.74   3097.4  v271o
RFC J1600-4649 1556-466  2015.09.30  KATH12M  WARK12M   -8.320D+07  1.033D+08  132.5997   0.1609 0.0382     4.48   3423.2  v271o
RFC J1600-4649 1556-466  2015.09.30  WARK12M  YARRA12M   1.320D+08 -6.372D+07  146.5663   0.1400 0.0317     4.70   2978.5  v271o
RFC J1600-4649 1556-466  2015.09.30  ASKAP-32 WARK12M   -1.287D+08  7.077D+07  146.8868   0.4400 0.1073     4.41   5569.2  v271o
LCS J1600-5811 1556-580  2008.02.05  ATCA-104 MOPRA     -1.276D+06  2.604D+06    2.8998   0.3265 0.0094    68.00    458.5  v254b
LCS J1600-5811 1556-580  2008.02.05  ATCA-104 MOPRA     -7.817D+05  2.869D+06    2.9734   0.3309 0.0094    72.47    436.5  v254b
LCS J1600-5811 1556-580  2008.02.05  ATCA-104 MOPRA     -2.098D+05  2.998D+06    3.0056   0.3420 0.0096    77.60    422.8  v254b
LCS J1600-5811 1556-580  2008.02.05  PARKES   MOPRA      2.495D+06 -4.627D+06    5.2568   0.3205 0.0053   219.30    140.8  v254b
LCS J1600-5811 1556-580  2008.02.05  PARKES   MOPRA      1.606D+06 -5.155D+06    5.3996   0.3218 0.0053   234.53    132.3  v254b
LCS J1600-5811 1556-580  2008.02.05  PARKES   MOPRA      5.604D+05 -5.438D+06    5.4666   0.3310 0.0054   249.70    128.2  v254b
LCS J1600-5811 1556-580  2008.02.05  ATCA-104 PARKES    -3.771D+06  7.231D+06    8.1552   0.3013 0.0050   191.55    152.9  v254b
LCS J1600-5811 1556-580  2008.02.05  ATCA-104 PARKES    -2.388D+06  8.024D+06    8.3718   0.3095 0.0051   209.24    143.7  v254b
LCS J1600-5811 1556-580  2008.02.05  ATCA-104 PARKES    -7.702D+05  8.436D+06    8.4711   0.3160 0.0052   218.77    140.1  v254b
LCS J1600-5811 1556-580  2008.02.05  PARKES   HOBART26  -1.824D+07  1.658D+07   24.6472   0.2569 0.0045   140.98    176.4  v254b
LCS J1600-5811 1556-580  2008.02.05  CEDUNA   HOBART26  -2.088D+07 -1.411D+07   25.1978   0.3117 0.0079    53.47    562.7  v254b
LCS J1600-5811 1556-580  2008.02.05  PARKES   HOBART26  -1.606D+07  2.099D+07   26.4314   0.2592 0.0045   150.46    165.3  v254b
LCS J1600-5811 1556-580  2008.02.05  HOBART26 MOPRA      2.073D+07 -2.120D+07   29.6570   0.2635 0.0070    47.53    529.0  v254b
LCS J1600-5811 1556-580  2008.02.05  CEDUNA   HOBART26  -2.981D+07 -7.576D+06   30.7569   0.3362 0.0084    54.67    595.0  v254b
LCS J1600-5811 1556-580  2008.02.05  CEDUNA   PARKES    -2.641D+06 -3.068D+07   30.7963   0.2592 0.0065   166.51    149.8  v254b
LCS J1600-5811 1556-580  2008.02.05  HOBART26 MOPRA      1.767D+07 -2.615D+07   31.5566   0.2627 0.0068    50.37    502.3  v254b
LCS J1600-5811 1556-580  2008.02.05  CEDUNA   PARKES    -1.375D+07 -2.857D+07   31.7063   0.2842 0.0071   173.33    156.8  v254b
LCS J1600-5811 1556-580  2008.02.05  ATCA-104 HOBART26  -2.201D+07  2.381D+07   32.4237   0.2471 0.0072    41.72    574.6  v254b
LCS J1600-5811 1556-580  2008.02.05  CEDUNA   PARKES    -2.374D+07 -2.368D+07   33.5307   0.2984 0.0074   207.80    138.3  v254b
LCS J1600-5811 1556-580  2008.02.05  ATCA-104 HOBART26  -1.845D+07  2.902D+07   34.3847   0.2519 0.0070    44.60    545.3  v254b
LCS J1600-5811 1556-580  2008.02.05  CEDUNA   MOPRA     -1.458D+05 -3.531D+07   35.3103   0.2730 0.0064    58.84    449.0  v254b
LCS J1600-5811 1556-580  2008.02.05  CEDUNA   MOPRA     -1.214D+07 -3.372D+07   35.8447   0.2877 0.0067    58.56    476.2  v254b
LCS J1600-5811 1556-580  2008.02.05  CEDUNA   MOPRA     -2.318D+07 -2.912D+07   37.2178   0.3029 0.0065    69.97    417.2  v254b
LCS J1600-5811 1556-580  2008.02.05  ATCA-104 CEDUNA    -1.130D+06  3.791D+07   37.9307   0.2682 0.0067    53.11    487.7  v254b
LCS J1600-5811 1556-580  2008.02.05  ATCA-104 CEDUNA     1.136D+07  3.659D+07   38.3171   0.2777 0.0071    51.70    517.0  v254b
LCS J1600-5811 1556-580  2008.02.05  ATCA-104 CEDUNA     2.297D+07  3.212D+07   39.4854   0.2682 0.0065    57.08    456.2  v254b
RFC J1603-4904 1600-489  2015.11.18  ATCA-100 PARKES    -4.441D+05  2.367D+06    2.4081   0.8469 0.0371   667.11     98.3  v493b
RFC J1603-4904 1600-489  2013.06.16  ATCA-109 MOPRA      1.530D+06  2.592D+06    3.0104   0.7444 0.1547   333.38    237.2  v271m
RFC J1603-4904 1600-489  2013.06.16  ATCA-109 MOPRA      5.633D+05  3.088D+06    3.1385   0.7342 0.1526   323.85    237.2  v271m
RFC J1603-4904 1600-489  2013.06.16  MOPRA    PARKES     2.731D+06  4.779D+06    5.5044   0.7139 0.0245   370.92    180.6  v271m
RFC J1603-4904 1600-489  2013.06.16  MOPRA    PARKES     8.815D+05  5.634D+06    5.7022   0.7148 0.0246   386.03    180.4  v271m
RFC J1603-4904 1600-489  2013.06.16  DSS34    PARKES     1.004D+06 -7.419D+06    7.4864   0.5748 0.0865  1238.84     60.5  v271m
RFC J1603-4904 1600-489  2015.11.18  HOBART26 PARKES     3.941D+06 -6.769D+06    7.8327   0.9791 0.0435   255.11    316.4  v493b
RFC J1603-4904 1600-489  2015.11.18  CEDUNA   PARKES    -5.106D+06 -6.287D+06    8.0988   0.9104 0.1501   530.55    134.0  v493b
RFC J1603-4904 1600-489  2013.06.16  ATCA-109 PARKES     4.262D+06  7.371D+06    8.5146   0.6598 0.0224   891.80     68.7  v271m
RFC J1603-4904 1600-489  2013.06.16  ATCA-109 PARKES     1.445D+06  8.721D+06    8.8401   0.7034 0.0238   992.81     68.8  v271m
RFC J1603-4904 1600-489  2015.11.18  CEDUNA   HOBART26  -9.047D+06  4.820D+05    9.0598   0.7603 0.0376    60.93    988.7  v493b
RFC J1603-4904 1600-489  2015.11.18  ATCA-100 CEDUNA     4.661D+06  8.654D+06    9.8292   0.5507 0.0254   138.99    307.1  v493b
RFC J1603-4904 1600-489  2015.11.18  ATCA-100 HOBART26  -4.386D+06  9.136D+06   10.1336   0.5136 0.0246    55.87    725.4  v493b
RFC J1603-4904 1600-489  2013.06.16  DSS34    MOPRA     -1.727D+06 -1.220D+07   12.3194   0.5245 0.0753   267.84    209.0  v271m
RFC J1603-4904 1600-489  2013.06.16  ATCA-109 DSS34      3.257D+06  1.479D+07   15.1445   0.4906 0.0729   664.16     79.5  v271m
RFC J1603-4904 1600-489  2013.06.16  DSS34    HOBART26   6.389D+06  2.195D+07   22.8617   0.4319 0.0620   249.76    260.8  v271m
RFC J1603-4904 1600-489  2013.06.16  HOBART26 PARKES     5.874D+06 -2.925D+07   29.8329   0.3475 0.0132   217.23    217.3  v271m
RFC J1603-4904 1600-489  2013.06.16  HOBART26 PARKES    -5.384D+06 -2.937D+07   29.8591   0.4410 0.0168   255.56    225.3  v271m
RFC J1603-4904 1600-489  2013.06.16  HOBART26 MOPRA     -8.116D+06 -3.415D+07   35.0998   0.4504 0.0190    62.12    778.0  v271m
RFC J1603-4904 1600-489  2013.06.16  HOBART26 MOPRA      4.993D+06 -3.488D+07   35.2381   0.3321 0.0148    46.37    749.6  v271m
RFC J1603-4904 1600-489  2013.06.16  CEDUNA   PARKES    -3.344D+07 -1.172D+07   35.4333   0.0911 0.0036    53.84    165.4  v271m
RFC J1603-4904 1600-489  2013.06.16  ATCA-109 HOBART26   9.646D+06  3.674D+07   37.9861   0.4132 0.0179   150.36    296.0  v271m
RFC J1603-4904 1600-489  2013.06.16  CEDUNA   PARKES    -3.779D+07  5.157D+06   38.1445   0.1516 0.0056    85.12    166.9  v271m
RFC J1603-4904 1600-489  2013.06.16  ATCA-109 HOBART26  -4.429D+06  3.797D+07   38.2277   0.3321 0.0145   120.89    285.8  v271m
RFC J1603-4904 1600-489  2013.06.16  CEDUNA   MOPRA     -3.432D+07 -1.735D+07   38.4584   0.0953 0.0065    17.20    570.5  v271m
RFC J1603-4904 1600-489  2013.06.16  ATCA-109 CEDUNA     3.488D+07  2.044D+07   40.4318   0.1014 0.0041    48.19    217.5  v271m
RFC J1603-4904 1600-489  2013.06.16  CEDUNA   MOPRA     -4.053D+07  3.784D+05   40.5273   0.1654 0.0082    29.92    576.3  v271m
RFC J1603-4904 1600-489  2013.06.16  CEDUNA   DSS34     -3.880D+07  1.258D+07   40.7859   0.1434 0.0202    77.41    193.2  v271m
RFC J1603-4904 1600-489  2013.06.16  ATCA-109 CEDUNA     4.206D+07  2.214D+06   42.1142   0.1658 0.0061    78.14    219.3  v271m
RFC J1603-4904 1600-489  2013.06.16  CEDUNA   HOBART26  -3.931D+07  1.753D+07   43.0433   0.1773 0.0376    26.68    687.3  v271m
RFC J1603-4904 1600-489  2013.06.16  CEDUNA   HOBART26  -3.241D+07  3.453D+07   47.3554   0.1546 0.0330    22.20    719.1  v271m
LCS J1604-4228 1601-423  2012.04.28  ATCA-104 MOPRA      1.614D+06  2.631D+06    3.0864   0.1884 0.0062    98.27    199.8  v271k
LCS J1604-4228 1601-423  2012.04.28  ATCA-104 MOPRA     -8.548D+05  3.072D+06    3.1888   0.1818 0.0061    84.44    206.3  v271k
LCS J1604-4228 1601-423  2012.04.28  ATCA-104 MOPRA      3.719D+05  3.181D+06    3.2030   0.1863 0.0062    89.21    200.6  v271k
LCS J1604-4228 1601-423  2012.04.28  MOPRA    PARKES     2.892D+06  4.829D+06    5.6289   0.1641 0.0050   122.15    131.5  v271k
LCS J1604-4228 1601-423  2012.04.28  MOPRA    PARKES    -1.739D+06  5.499D+06    5.7678   0.1718 0.0053   117.62    138.7  v271k
LCS J1604-4228 1601-423  2012.04.28  MOPRA    PARKES     5.191D+05  5.775D+06    5.7983   0.1656 0.0051   116.84    129.2  v271k
LCS J1604-4228 1601-423  2012.04.28  ATCA-104 PARKES     4.505D+06  7.460D+06    8.7152   0.2016 0.0099   267.36     73.6  v271k
LCS J1604-4228 1601-423  2012.04.28  ATCA-104 PARKES    -2.594D+06  8.572D+06    8.9554   0.1914 0.0094   240.27     75.2  v271k
LCS J1604-4228 1601-423  2012.04.28  ATCA-104 PARKES     8.910D+05  8.956D+06    9.0005   0.2004 0.0098   252.53     72.0  v271k
LCS J1604-4228 1601-423  2012.04.28  CEDUNA   PARKES    -1.225D+07 -2.213D+07   25.2918   0.1396 0.0066    71.09    185.3  v271k
LCS J1604-4228 1601-423  2012.04.28  CEDUNA   HOBART26  -2.870D+07  1.763D+06   28.7530   0.1212 0.0111    12.74    859.6  v271k
LCS J1604-4228 1601-423  2012.04.28  HOBART26 PARKES     1.645D+07 -2.389D+07   29.0016   0.1536 0.0054    87.36    234.6  v271k
LCS J1604-4228 1601-423  2012.04.28  CEDUNA   MOPRA     -1.051D+07 -2.762D+07   29.5582   0.1246 0.0094    22.31    508.4  v271k
LCS J1604-4228 1601-423  2012.04.28  HOBART26 PARKES     7.663D+06 -2.933D+07   30.3156   0.1619 0.0056    92.15    228.4  v271k
LCS J1604-4228 1601-423  2012.04.28  HOBART26 PARKES    -6.635D+06 -2.962D+07   30.3534   0.1773 0.0061   101.81    245.9  v271k
LCS J1604-4228 1601-423  2012.04.28  ATCA-104 KATH12M    3.129D+07 -4.817D+06   31.6552   0.1802 0.0092    26.73    570.3  v271k
LCS J1604-4228 1601-423  2012.04.28  ATCA-104 CEDUNA     9.660D+06  3.070D+07   32.1809   0.1403 0.0070    48.46    275.6  v271k
LCS J1604-4228 1601-423  2012.04.28  KATH12M  MOPRA     -3.214D+07  7.889D+06   33.0955   0.1610 0.0137    12.88   1052.0  v271k
LCS J1604-4228 1601-423  2012.04.28  CEDUNA   PARKES    -3.142D+07 -1.226D+07   33.7301   0.1340 0.0063    69.36    175.1  v271k
LCS J1604-4228 1601-423  2012.04.28  HOBART26 MOPRA      1.818D+07 -2.939D+07   34.5586   0.1409 0.0087    19.62    643.4  v271k
LCS J1604-4228 1601-423  2012.04.28  HOBART26 MOPRA     -9.526D+06 -3.445D+07   35.7418   0.1729 0.0089    26.22    667.6  v271k
LCS J1604-4228 1601-423  2012.04.28  HOBART26 MOPRA      7.144D+06 -3.511D+07   35.8255   0.1564 0.0088    22.30    635.8  v271k
LCS J1604-4228 1601-423  2012.04.28  KATH12M  PARKES    -3.388D+07  1.339D+07   36.4297   0.1668 0.0066    52.53    383.5  v271k
LCS J1604-4228 1601-423  2012.04.28  CEDUNA   MOPRA     -3.194D+07 -1.803D+07   36.6813   0.1189 0.0089    22.24    487.5  v271k
LCS J1604-4228 1601-423  2012.04.28  ATCA-104 HOBART26  -1.904D+07  3.246D+07   37.6313   0.1653 0.0119    43.90    348.8  v271k
LCS J1604-4228 1601-423  2012.04.28  ATCA-104 CEDUNA     3.232D+07  2.121D+07   38.6557   0.1501 0.0074    52.58    271.9  v271k
LCS J1604-4228 1601-423  2012.04.28  ATCA-104 HOBART26   1.114D+07  3.708D+07   38.7170   0.1969 0.0139    54.68    373.7  v271k
LCS J1604-4228 1601-423  2012.04.28  ATCA-104 HOBART26  -6.772D+06  3.829D+07   38.8817   0.1826 0.0130    48.50    354.6  v271k
LCS J1604-4228 1601-423  2012.04.28  CEDUNA   KATH12M    2.163D+07 -3.551D+07   41.5806   0.1293 0.0177     7.82   1405.4  v271k
LCS J1604-4228 1601-423  2012.04.28  CEDUNA   HOBART26  -3.909D+07  1.708D+07   42.6546   0.1146 0.0108    12.28    861.8  v271k
LCS J1604-4228 1601-423  2012.04.28  CEDUNA   KATH12M    1.831D+07 -4.455D+07   48.1629   0.1408 0.0172     8.92   1341.1  v271k
LCS J1604-4228 1601-423  2012.04.28  ATCA-104 KATH12M    5.063D+07 -2.333D+07   55.7476   0.1992 0.0094    31.36    551.8  v271k
LCS J1604-4228 1601-423  2012.04.28  KATH12M  MOPRA     -5.026D+07  2.651D+07   56.8230   0.1810 0.0131    15.74    989.3  v271k
LCS J1604-4228 1601-423  2012.04.28  KATH12M  PARKES    -4.974D+07  3.229D+07   59.3003   0.1756 0.0068    57.18    355.4  v271k
LCS J1604-4228 1601-423  2012.04.28  HOBART26 KATH12M    5.033D+07 -3.728D+07   62.6276   0.1547 0.0161    10.30   1778.5  v271k
LCS J1604-4228 1601-423  2012.04.28  KATH12M  YARRA12M   4.469D+07  4.764D+07   65.3171   0.2553 0.0354     7.55   4326.7  v271k
LCS J1604-4228 1601-423  2012.04.28  ATCA-104 KATH12M    4.674D+07 -5.037D+07   68.7165   0.1943 0.0090    32.90    558.5  v271k
LCS J1604-4228 1601-423  2012.04.28  KATH12M  MOPRA     -4.512D+07  5.300D+07   69.6110   0.1736 0.0124    16.08    997.6  v271k
LCS J1604-4228 1601-423  2012.04.28  KATH12M  PARKES    -4.223D+07  5.783D+07   71.6128   0.1859 0.0071    63.49    367.4  v271k
LCS J1604-4228 1601-423  2012.04.28  PARKES   YARRA12M   6.433D+07  3.178D+07   71.7548   0.1354 0.0069    28.38    539.3  v271k
LCS J1604-4228 1601-423  2012.04.28  HOBART26 YARRA12M   7.200D+07  2.447D+06   72.0391   0.1460 0.0245     6.36   2654.0  v271k
LCS J1604-4228 1601-423  2012.04.28  MOPRA    YARRA12M   6.485D+07  3.755D+07   74.9414   0.1336 0.0188     7.38   1501.1  v271k
LCS J1604-4228 1601-423  2012.04.28  ATCA-104 YARRA12M   6.523D+07  4.073D+07   76.9002   0.1407 0.0114    13.88    837.2  v271k
LCS J1604-4228 1601-423  2012.04.28  HOBART26 KATH12M    5.740D+07 -6.162D+07   84.2141   0.1662 0.0160    11.30   1749.1  v271k
LCS J1604-4228 1601-423  2012.04.28  PARKES   YARRA12M   8.694D+07 -1.022D+07   87.5394   0.2087 0.0090    45.59    570.2  v271k
LCS J1604-4228 1601-423  2012.04.28  HOBART26 YARRA12M   8.031D+07 -3.984D+07   89.6455   0.2027 0.0248     9.29   2895.4  v271k
LCS J1604-4228 1601-423  2012.04.28  MOPRA    YARRA12M   8.983D+07 -5.392D+06   89.9938   0.2260 0.0191    13.19   1548.1  v271k
LCS J1604-4228 1601-423  2012.04.28  ATCA-104 YARRA12M   9.145D+07 -2.761D+06   91.4877   0.2392 0.0131    24.97    866.6  v271k
LCS J1604-4228 1601-423  2012.04.28  HOBART26 KATH12M    3.560D+07 -8.745D+07   94.4211   0.1903 0.0160    13.32   1865.9  v271k
RFC J1608+1029 1606+106  2008.02.05  ATCA-104 MOPRA      1.400D+06  2.266D+06    2.6635   1.0446 0.0265   205.21    426.4  v254b
RFC J1608+1029 1606+106  2008.02.05  PARKES   MOPRA     -2.472D+06 -3.988D+06    4.6922   1.0749 0.0171   678.02    133.2  v254b
RFC J1608+1029 1606+106  2009.12.13  PARKES   MOPRA     -2.604D+06 -4.011D+06    4.7821   0.6787 0.0151   289.08    163.8  v271d
RFC J1608+1029 1606+106  2008.02.05  ATCA-104 PARKES     3.872D+06  6.254D+06    7.3556   1.0384 0.0165   607.65    143.4  v254b
RFC J1608+1029 1606+106  2009.12.13  ATCA-104 PARKES     4.071D+06  6.290D+06    7.4926   1.0450 0.0278   705.45    107.1  v271d
RFC J1608+1029 1606+106  2008.02.05  PARKES   HOBART26   3.509D+06  2.027D+07   20.5678   1.0521 0.0170   513.83    171.4  v254b
RFC J1608+1029 1606+106  2009.12.13  PARKES   HOBART26   4.444D+06  2.030D+07   20.7833   1.0916 0.0244   814.42    192.9  v271d
RFC J1608+1029 1606+106  2008.02.05  HOBART26 MOPRA     -5.982D+06 -2.425D+07   24.9810   1.0322 0.0180   169.00    509.7  v254b
RFC J1608+1029 1606+106  2009.12.13  HOBART26 MOPRA     -7.048D+06 -2.431D+07   25.3146   0.6911 0.0202    77.16    664.5  v271d
RFC J1608+1029 1606+106  2008.02.05  ATCA-104 HOBART26   7.381D+06  2.652D+07   27.5283   0.9980 0.0176   152.26    548.6  v254b
RFC J1608+1029 1606+106  2009.12.13  ATCA-104 HOBART26   8.516D+06  2.659D+07   27.9227   1.0289 0.0456   167.87    434.5  v271d
RFC J1608+1029 1606+106  2009.12.13  PARKES   CEDUNA     3.796D+07 -2.541D+06   38.0464   0.7272 0.0289   303.85    168.5  v271d
RFC J1608+1029 1606+106  2008.02.05  CEDUNA   PARKES    -3.803D+07  2.883D+06   38.1373   1.0864 0.0265   504.86    180.6  v254b
RFC J1608+1029 1606+106  2008.02.05  CEDUNA   MOPRA     -4.050D+07 -1.105D+06   40.5154   1.1065 0.0189   172.36    537.1  v254b
RFC J1608+1029 1606+106  2009.12.13  HOBART26 CEDUNA     3.352D+07 -2.284D+07   40.5612   0.6744 0.0196    72.94    683.3  v271d
RFC J1608+1029 1606+106  2009.12.13  MOPRA    CEDUNA     4.057D+07  1.470D+06   40.5920   0.6645 0.0200    83.24    580.3  v271d
RFC J1608+1029 1606+106  2008.02.05  CEDUNA   HOBART26  -3.452D+07  2.315D+07   41.5622   0.9987 0.0188   120.89    691.1  v254b
RFC J1608+1029 1606+106  2008.02.05  ATCA-104 CEDUNA     4.190D+07  3.371D+06   42.0355   1.0632 0.0188   154.61    578.1  v254b
RFC J1610-3958 1606-398  2010.10.30  ATCA-104 MOPRA      1.759D+06  1.407D+06    2.2523   0.5019 0.0533   154.53    212.8  v271g
RFC J1610-3958 1606-398  2011.07.23  ATCA-104 MOPRA      1.956D+06  1.959D+06    2.7688   0.9497 0.0673   332.59    241.4  v271i
RFC J1610-3958 1606-398  2008.02.05  ATCA-104 MOPRA     -4.320D+05  3.184D+06    3.2129   0.6106 0.0160   120.21    425.5  v254b
RFC J1610-3958 1606-398  2008.02.05  ATCA-104 MOPRA      1.994D+05  3.208D+06    3.2145   0.6080 0.0159   123.27    413.3  v254b
RFC J1610-3958 1606-398  2010.10.30  MOPRA    PARKES     3.333D+06  2.560D+06    4.2031   0.5931 0.0578   294.46    130.6  v271g
RFC J1610-3958 1606-398  2011.07.23  MOPRA    PARKES     3.624D+06  3.594D+06    5.1040   1.2270 0.0388   429.96    196.4  v271i
RFC J1610-3958 1606-398  2008.02.05  PARKES   MOPRA     -3.555D+06 -3.941D+06    5.3074   0.5524 0.0090   279.07    165.6  v254b
RFC J1610-3958 1606-398  2008.02.05  PARKES   MOPRA      9.688D+05 -5.727D+06    5.8086   0.6118 0.0098   396.60    129.4  v254b
RFC J1610-3958 1606-398  2008.02.05  PARKES   MOPRA     -1.975D+05 -5.809D+06    5.8120   0.6197 0.0099   409.81    126.9  v254b
RFC J1610-3958 1606-398  2010.10.30  ATCA-104 PARKES     5.092D+06  3.967D+06    6.4550   0.5236 0.0525   459.19     74.3  v271g
RFC J1610-3958 1606-398  2011.07.23  ATCA-104 PARKES     5.580D+06  5.554D+06    7.8727   1.2487 0.0387   851.30    101.1  v271i
RFC J1610-3958 1606-398  2008.02.05  ATCA-104 PARKES    -1.401D+06  8.911D+06    9.0204   0.5897 0.0095   350.80    141.1  v254b
RFC J1610-3958 1606-398  2008.02.05  ATCA-104 PARKES     3.969D+05  9.017D+06    9.0257   0.5935 0.0095   359.67    138.6  v254b
RFC J1610-3958 1606-398  2008.02.05  CEDUNA   PARKES    -2.016D+07 -1.845D+07   27.3235   0.5599 0.0137   334.68    140.6  v254b
RFC J1610-3958 1606-398  2011.07.23  HOBART26 PARKES    -1.543D+07 -2.535D+07   29.6760   1.2781 0.0406   654.67    267.8  v271i
RFC J1610-3958 1606-398  2008.02.05  PARKES   HOBART26   1.364D+07  2.675D+07   30.0279   0.5273 0.0087   264.30    167.1  v254b
RFC J1610-3958 1606-398  2008.02.05  CEDUNA   MOPRA     -1.919D+07 -2.417D+07   30.8637   0.5809 0.0106   115.04    424.0  v254b
RFC J1610-3958 1606-398  2008.02.05  CEDUNA   PARKES    -2.940D+07 -1.322D+07   32.2371   0.5788 0.0142   344.12    141.4  v254b
RFC J1610-3958 1606-398  2008.02.05  ATCA-104 CEDUNA     1.876D+07  2.736D+07   33.1699   0.5358 0.0104    97.47    462.3  v254b
RFC J1610-3958 1606-398  2011.07.23  CEDUNA   PARKES    -2.701D+07  1.951D+07   33.3188   1.2436 0.0400   285.44    300.7  v271i
RFC J1610-3958 1606-398  2011.07.23  CEDUNA   MOPRA     -3.063D+07  1.591D+07   34.5210   0.9948 0.0267   112.37    717.7  v271i
RFC J1610-3958 1606-398  2011.07.23  HOBART26 MOPRA     -1.905D+07 -2.894D+07   34.6521   0.9596 0.0241   126.82    639.3  v271i
RFC J1610-3958 1606-398  2008.02.05  CEDUNA   PARKES    -3.070D+07  1.672D+07   34.9558   0.5657 0.0139   345.05    137.8  v254b
RFC J1610-3958 1606-398  2008.02.05  HOBART26 MOPRA     -1.719D+07 -3.069D+07   35.1805   0.4624 0.0108    60.21    640.5  v254b
RFC J1610-3958 1606-398  2008.02.05  CEDUNA   MOPRA     -2.960D+07 -1.902D+07   35.1873   0.5815 0.0106   115.82    421.7  v254b
RFC J1610-3958 1606-398  2011.07.23  ATCA-104 CEDUNA     3.259D+07 -1.395D+07   35.4525   1.0266 0.0261   227.15    369.6  v271i
RFC J1610-3958 1606-398  2008.02.05  CEDUNA   MOPRA     -3.425D+07  1.278D+07   36.5584   0.5305 0.0106    83.90    528.4  v254b
RFC J1610-3958 1606-398  2008.02.05  ATCA-104 CEDUNA     2.980D+07  2.223D+07   37.1800   0.5560 0.0107   101.37    460.6  v254b
RFC J1610-3958 1606-398  2011.07.23  ATCA-104 HOBART26   2.101D+07  3.090D+07   37.3685   0.9432 0.0235   245.32    329.2  v271i
RFC J1610-3958 1606-398  2011.07.23  CEDUNA   HOBART26  -1.158D+07  4.486D+07   46.3280   0.9748 0.0707    81.90    978.7  v271i
RFC J1610-3958 1606-398  2008.02.05  CEDUNA   HOBART26  -1.706D+07  4.348D+07   46.7018   0.5021 0.0106    78.80    533.0  v254b
LCS J1610-6649 1605-666  2011.11.13  ATCA-104 MOPRA      1.639D+06  1.986D+06    2.5752   0.0379 0.0025    22.97    289.7  v441a
LCS J1610-6649 1605-666  2011.11.12  ATCA-104 MOPRA     -1.366D+06  2.288D+06    2.6647   0.0541 0.0032    30.23    309.3  v441a
LCS J1610-6649 1605-666  2011.11.13  ATCA-104 MOPRA      2.213D+05  2.791D+06    2.7993   0.0489 0.0030    29.32    287.9  v441a
LCS J1610-6649 1605-666  2011.11.13  MOPRA    PARKES     2.944D+06  3.734D+06    4.7554   0.0469 0.0035    21.28    378.0  v441a
LCS J1610-6649 1605-666  2011.11.12  MOPRA    PARKES    -2.654D+06  4.052D+06    4.8438   0.0276 0.0029    11.38    418.7  v441a
LCS J1610-6649 1605-666  2011.11.13  MOPRA    PARKES     2.381D+05  5.112D+06    5.1178   0.0207 0.0025     9.39    375.7  v441a
LCS J1610-6649 1605-666  2011.11.13  ATCA-104 PARKES     4.582D+06  5.723D+06    7.3309   0.0546 0.0109    46.88    198.7  v441a
LCS J1610-6649 1605-666  2011.11.12  ATCA-104 PARKES    -4.021D+06  6.340D+06    7.5070   0.0310 0.0063    24.15    218.0  v441a
LCS J1610-6649 1605-666  2011.11.13  ATCA-104 PARKES     4.594D+05  7.903D+06    7.9161   0.0272 0.0055    23.06    200.2  v441a
LCS J1610-6649 1605-666  2011.11.12  HOBART26 PARKES     1.849D+07 -1.262D+07   22.3800   0.0286 0.0033     9.77    501.8  v441a
LCS J1610-6649 1605-666  2011.11.13  HOBART26 PARKES     8.979D+06 -2.465D+07   26.2376   0.0254 0.0032     8.83    488.6  v441a
LCS J1610-6649 1605-666  2011.11.13  HOBART26 PARKES    -7.065D+06 -2.550D+07   26.4599   0.0368 0.0035    12.75    490.5  v441a
LCS J1610-6649 1605-666  2011.11.12  HOBART26 MOPRA      2.114D+07 -1.667D+07   26.9201   0.0391 0.0046     9.34    711.8  v441a
LCS J1610-6649 1605-666  2011.11.12  ATCA-104 HOBART26  -2.251D+07  1.896D+07   29.4249   0.0467 0.0031    21.62    370.7  v441a
LCS J1610-6649 1605-666  2011.11.13  HOBART26 MOPRA     -9.991D+06 -2.924D+07   30.9018   0.0315 0.0043     7.74    715.2  v441a
LCS J1610-6649 1605-666  2011.11.13  HOBART26 MOPRA      8.741D+06 -2.977D+07   31.0225   0.0394 0.0045     9.62    702.7  v441a
LCS J1610-6649 1605-666  2011.11.13  ATCA-104 HOBART26   1.163D+07  3.123D+07   33.3235   0.0328 0.0026    15.45    376.8  v441a
LCS J1610-6649 1605-666  2011.11.13  ATCA-104 HOBART26  -8.519D+06  3.256D+07   33.6525   0.0446 0.0030    20.48    374.4  v441a
LCS J1610-6649 1605-666  2011.11.13  CEDUNA   PARKES    -2.966D+07 -2.070D+07   36.1722   0.0222 0.0035     6.76    540.4  v441a
LCS J1610-6649 1605-666  2011.11.12  CEDUNA   MOPRA      2.422D+06 -3.785D+07   37.9298   0.0316 0.0082     5.99    854.1  v441a
LCS J1610-6649 1605-666  2011.11.13  CEDUNA   PARKES    -3.723D+07  8.328D+06   38.1465   0.0317 0.0036     9.73    537.1  v441a
LCS J1610-6649 1605-666  2011.11.13  CEDUNA   HOBART26  -3.864D+07  3.950D+06   38.8415   0.0414 0.0065     6.73   1010.7  v441a
LCS J1610-6649 1605-666  2011.11.13  CEDUNA   MOPRA     -2.990D+07 -2.582D+07   39.5022   0.0319 0.0078     6.88    777.2  v441a
LCS J1610-6649 1605-666  2011.11.12  ATCA-104 CEDUNA    -3.789D+06  4.014D+07   40.3186   0.0280 0.0030    10.44    444.8  v441a
LCS J1610-6649 1605-666  2011.11.13  CEDUNA   MOPRA     -4.018D+07  4.558D+06   40.4338   0.0251 0.0068     5.48    783.1  v441a
LCS J1610-6649 1605-666  2011.11.13  ATCA-104 CEDUNA     3.012D+07  2.861D+07   41.5400   0.0306 0.0029    12.17    414.1  v441a
LCS J1610-6649 1605-666  2011.11.13  ATCA-104 CEDUNA     4.182D+07 -2.572D+06   41.8945   0.0260 0.0027    10.63    412.6  v441a
RFC J1611-3018 1607-301  2011.04.02  ATCA-104 MOPRA      1.955D+06  2.173D+06    2.9229   0.1839 0.0322    32.77    177.0  v271h
RFC J1611-3018 1607-301  2011.04.02  ATCA-104 MOPRA     -6.838D+05  3.132D+06    3.2054   0.1764 0.0309    30.55    178.7  v271h
RFC J1611-3018 1607-301  2011.04.02  ATCA-104 MOPRA      1.021D+06  3.048D+06    3.2148   0.1850 0.0323    35.32    175.0  v271h
RFC J1611-3018 1607-301  2011.04.02  ATCA-104 PARKES     5.583D+06  6.117D+06    8.2818   0.1381 0.0224     9.30   1278.5  v271h
RFC J1611-3018 1607-301  2011.04.02  ATCA-104 PARKES     2.776D+06  8.573D+06    9.0116   0.0936 0.0198     5.79   1318.6  v271h
RFC J1611-3018 1607-301  2011.04.02  CEDUNA   MOPRA     -1.423D+07 -2.054D+07   24.9830   0.0969 0.0118    16.33    547.2  v271h
RFC J1611-3018 1607-301  2011.04.02  ATCA-104 CEDUNA     1.354D+07  2.367D+07   27.2698   0.0796 0.0086    24.69    284.4  v271h
RFC J1611-3018 1607-301  2011.04.02  CEDUNA   MOPRA     -2.969D+07  1.263D+07   32.2603   0.0729 0.0095    12.90    543.8  v271h
RFC J1611-3018 1607-301  2011.04.02  CEDUNA   HOBART26  -3.115D+07  1.121D+07   33.1082   0.1389 0.0269    13.14    944.8  v271h
RFC J1611-3018 1607-301  2011.04.02  ATCA-104 CEDUNA     3.164D+07 -1.046D+07   33.3240   0.0889 0.0094    29.55    285.8  v271h
RFC J1611-3018 1607-301  2011.04.02  HOBART26 MOPRA     -1.943D+07 -2.986D+07   35.6246   0.0708 0.0092    12.20    580.3  v271h
RFC J1611-3018 1607-301  2011.04.02  HOBART26 MOPRA      1.692D+07 -3.174D+07   35.9700   0.0845 0.0107    13.04    594.8  v271h
RFC J1611-3018 1607-301  2011.04.02  ATCA-104 HOBART26   2.138D+07  3.204D+07   38.5147   0.0720 0.0079    23.75    304.9  v271h
RFC J1611-3018 1607-301  2011.04.02  ATCA-104 HOBART26  -1.760D+07  3.487D+07   39.0644   0.0782 0.0086    23.63    309.1  v271h
RFC J1611-3018 1607-301  2011.04.02  CEDUNA   MOPRA     -3.868D+07 -7.508D+06   39.3991   0.0572 0.0079    11.32    529.6  v271h
RFC J1611-3018 1607-301  2011.04.02  ATCA-104 CEDUNA     3.969D+07  1.056D+07   41.0739   0.0612 0.0067    23.44    282.1  v271h
RFC J1611-3018 1607-301  2011.04.02  HOBART26 WARK12M   -3.949D+07  1.354D+07   41.7493   0.1413 0.0331     5.37   3286.9  v271h
RFC J1611-3018 1607-301  2011.04.02  CEDUNA   HOBART26  -1.026D+07  4.249D+07   43.7115   0.0731 0.0164     7.31    936.8  v271h
RFC J1611-3018 1607-301  2011.04.02  ATCA-104 WARK12M   -1.811D+07  4.558D+07   49.0449   0.0872 0.0196     5.70   1002.6  v271h
RFC J1611-3018 1607-301  2011.04.02  HARTRAO  HOBART26  -2.517D+08  2.382D+07  252.8313   0.0610 0.0149     9.18   1245.5  v271h
RFC J1611-3018 1607-301  2011.04.02  HARTRAO  MOPRA     -2.711D+08 -6.033D+06  271.2031   0.0505 0.0134     6.73    721.6  v271h
RFC J1611-3018 1607-301  2011.04.02  ATCA-104 HARTRAO    2.731D+08  8.206D+06  273.2145   0.0555 0.0127    13.78    379.9  v271h
LCS J1612-7423 1606-742  2009.12.13  PARKES   MOPRA     -3.622D+06 -1.416D+06    3.8885   0.2099 0.0050   117.52    169.9  v271d
LCS J1612-7423 1606-742  2009.12.12  PARKES   MOPRA      1.502D+06 -4.396D+06    4.6454   0.2162 0.0051   122.40    168.0  v271d
LCS J1612-7423 1606-742  2009.12.13  ATCA-104 PARKES     5.578D+06  2.118D+06    5.9661   0.1581 0.0044   135.33    109.9  v271d
LCS J1612-7423 1606-742  2009.12.13  ATCA-104 PARKES     2.982D+06  6.449D+06    7.1052   0.1485 0.0041   134.44    106.2  v271d
LCS J1612-7423 1606-742  2009.12.12  ATCA-104 PARKES    -2.226D+06  6.830D+06    7.1836   0.1516 0.0042   132.08    110.6  v271d
LCS J1612-7423 1606-742  2009.12.12  PARKES   HOBART26  -1.574D+07  1.638D+07   22.7153   0.2461 0.0056   237.57    196.7  v271d
LCS J1612-7423 1606-742  2009.12.13  PARKES   HOBART26   1.535D+07  1.697D+07   22.8877   0.2337 0.0053   229.86    194.1  v271d
LCS J1612-7423 1606-742  2009.12.13  PARKES   HOBART26  -2.942D+05  2.459D+07   24.5876   0.2433 0.0055   234.40    191.0  v271d
LCS J1612-7423 1606-742  2009.12.13  HOBART26 MOPRA     -1.897D+07 -1.839D+07   26.4242   0.2144 0.0090    30.68    678.5  v271d
LCS J1612-7423 1606-742  2009.12.12  HOBART26 MOPRA      1.724D+07 -2.078D+07   26.9973   0.2164 0.0090    31.10    667.8  v271d
LCS J1612-7423 1606-742  2009.12.13  ATCA-104 HOBART26   2.093D+07  1.909D+07   28.3304   0.1518 0.0082    31.62    438.7  v271d
LCS J1612-7423 1606-742  2009.12.12  ATCA-104 HOBART26  -1.796D+07  2.321D+07   29.3500   0.1503 0.0081    31.89    439.6  v271d
LCS J1612-7423 1606-742  2009.12.13  ATCA-104 HOBART26   2.688D+06  3.103D+07   31.1510   0.1410 0.0077    31.28    435.2  v271d
LCS J1612-7423 1606-742  2009.12.12  HOBART26 CEDUNA     3.060D+07  1.654D+07   34.7832   0.1992 0.0089    27.42    706.3  v271d
LCS J1612-7423 1606-742  2009.12.12  PARKES   CEDUNA     1.486D+07  3.292D+07   36.1190   0.1967 0.0080   104.05    177.7  v271d
LCS J1612-7423 1606-742  2009.12.13  PARKES   CEDUNA     3.731D+07  6.264D+06   37.8363   0.1860 0.0076   106.04    166.3  v271d
LCS J1612-7423 1606-742  2009.12.13  PARKES   CEDUNA     2.719D+07 -2.642D+07   37.9092   0.1990 0.0081   105.84    172.6  v271d
LCS J1612-7423 1606-742  2009.12.12  MOPRA    CEDUNA     1.336D+07  3.731D+07   39.6350   0.2274 0.0089    36.11    603.2  v271d
LCS J1612-7423 1606-742  2009.12.13  MOPRA    CEDUNA     3.081D+07 -2.500D+07   39.6784   0.2498 0.0094    39.21    603.4  v271d
LCS J1612-7423 1606-742  2009.12.12  ATCA-104 CEDUNA     1.264D+07  3.975D+07   41.7096   0.1338 0.0063    31.70    397.0  v271d
LCS J1612-7423 1606-742  2009.12.13  HOBART26 CEDUNA     3.761D+07 -1.832D+07   41.8337   0.1902 0.0087    26.53    681.9  v271d
LCS J1612-7423 1606-742  2009.12.13  ATCA-104 CEDUNA     4.030D+07  1.271D+07   42.2544   0.1243 0.0059    31.68    379.1  v271d
LCS J1612-7423 1606-742  2009.12.13  HOBART26 CEDUNA     1.184D+07 -4.339D+07   44.9757   0.1854 0.0088    24.94    689.1  v271d
LCS J1614-3543 1611-355  2012.04.28  ATCA-104 MOPRA      1.789D+06  2.536D+06    3.1038   0.1736 0.0057    92.53    199.8  v271k
LCS J1614-3543 1611-355  2012.04.28  ATCA-104 MOPRA      9.465D+05  3.074D+06    3.2165   0.1886 0.0062    94.96    200.2  v271k
LCS J1614-3543 1611-355  2012.04.28  ATCA-104 MOPRA     -3.737D+05  3.196D+06    3.2177   0.1833 0.0061    88.64    202.4  v271k
LCS J1614-3543 1611-355  2012.04.28  MOPRA    PARKES     3.244D+06  4.636D+06    5.6583   0.1494 0.0046   102.13    130.6  v271k
LCS J1614-3543 1611-355  2012.04.28  MOPRA    PARKES    -8.618D+05  5.746D+06    5.8106   0.1736 0.0053   118.84    131.5  v271k
LCS J1614-3543 1611-355  2012.04.28  MOPRA    PARKES     1.602D+06  5.589D+06    5.8140   0.1617 0.0050   109.78    134.5  v271k
LCS J1614-3543 1611-355  2012.04.28  ATCA-104 PARKES     5.033D+06  7.173D+06    8.7621   0.1740 0.0086   211.29     73.1  v271k
LCS J1614-3543 1611-355  2012.04.28  ATCA-104 PARKES    -1.235D+06  8.942D+06    9.0272   0.2047 0.0101   253.56     72.7  v271k
LCS J1614-3543 1611-355  2012.04.28  ATCA-104 PARKES     2.549D+06  8.663D+06    9.0301   0.2001 0.0098   241.62     75.2  v271k
LCS J1614-3543 1611-355  2012.04.28  CEDUNA   PARKES    -2.111D+07 -1.605D+07   26.5233   0.1451 0.0068    72.91    180.0  v271k
LCS J1614-3543 1611-355  2012.04.28  CEDUNA   MOPRA     -2.025D+07 -2.180D+07   29.7551   0.1368 0.0100    24.52    500.9  v271k
LCS J1614-3543 1611-355  2012.04.28  HOBART26 PARKES     1.354D+07 -2.714D+07   30.3288   0.1614 0.0056    90.53    228.6  v271k
LCS J1614-3543 1611-355  2012.04.28  HOBART26 PARKES     1.978D+06 -3.044D+07   30.5032   0.1730 0.0060    91.65    245.4  v271k
LCS J1614-3543 1611-355  2012.04.28  HOBART26 PARKES    -9.751D+06 -2.891D+07   30.5101   0.1449 0.0051    79.65    231.4  v271k
LCS J1614-3543 1611-355  2012.04.28  ATCA-104 CEDUNA     1.988D+07  2.500D+07   31.9363   0.1509 0.0075    51.19    276.9  v271k
LCS J1614-3543 1611-355  2012.04.28  HOBART26 MOPRA      1.440D+07 -3.288D+07   35.9003   0.1496 0.0088    20.87    636.4  v271k
LCS J1614-3543 1611-355  2012.04.28  HOBART26 MOPRA     -1.295D+07 -3.356D+07   35.9767   0.1442 0.0078    23.66    632.7  v271k
LCS J1614-3543 1611-355  2012.04.28  HOBART26 MOPRA      3.762D+05 -3.603D+07   36.0299   0.1497 0.0084    22.63    653.6  v271k
LCS J1614-3543 1611-355  2012.04.28  CEDUNA   HOBART26  -3.465D+07  1.108D+07   36.3831   0.1149 0.0114    11.51    870.7  v271k
LCS J1614-3543 1611-355  2012.04.28  CEDUNA   PARKES    -3.650D+07 -3.788D+06   36.6994   0.1496 0.0070    74.05    184.7  v271k
LCS J1614-3543 1611-355  2012.04.28  CEDUNA   PARKES    -3.552D+07  1.038D+07   37.0048   0.1531 0.0072    75.20    182.3  v271k
LCS J1614-3543 1611-355  2012.04.28  ATCA-104 HOBART26  -1.478D+07  3.608D+07   38.9890   0.1787 0.0128    45.61    351.8  v271k
LCS J1614-3543 1611-355  2012.04.28  ATCA-104 HOBART26   1.474D+07  3.610D+07   38.9959   0.1672 0.0118    51.12    354.2  v271k
LCS J1614-3543 1611-355  2012.04.28  ATCA-104 HOBART26   5.704D+05  3.910D+07   39.1062   0.1884 0.0133    52.19    365.2  v271k
LCS J1614-3543 1611-355  2012.04.28  CEDUNA   MOPRA     -3.876D+07  5.743D+06   39.1862   0.1530 0.0109    26.77    498.3  v271k
LCS J1614-3543 1611-355  2012.04.28  CEDUNA   MOPRA     -3.811D+07 -9.377D+06   39.2420   0.1126 0.0084    22.53    491.9  v271k
LCS J1614-3543 1611-355  2012.04.28  ATCA-104 CEDUNA     4.055D+07 -3.207D+06   40.6786   0.1757 0.0086    56.42    278.9  v271k
LCS J1614-3543 1611-355  2012.04.28  ATCA-104 CEDUNA     3.905D+07  1.245D+07   40.9887   0.1402 0.0070    51.33    274.8  v271k
LCS J1614-3543 1611-355  2012.04.28  CEDUNA   YARRA12M   4.278D+07  8.551D+06   43.6286   0.1436 0.0275     5.42   2243.4  v271k
LCS J1614-3543 1611-355  2012.04.28  ATCA-104 KATH12M    4.119D+07 -1.765D+07   44.8080   0.1883 0.0094    28.26    558.8  v271k
LCS J1614-3543 1611-355  2012.04.28  KATH12M  MOPRA     -4.156D+07  2.084D+07   46.4953   0.1698 0.0131    14.48   1011.0  v271k
LCS J1614-3543 1611-355  2012.04.28  CEDUNA   HOBART26  -3.848D+07  2.665D+07   46.8094   0.1086 0.0109    11.34    897.3  v271k
LCS J1614-3543 1611-355  2012.04.28  CEDUNA   HOBART26  -2.577D+07  3.929D+07   46.9863   0.1598 0.0128    15.49    883.0  v271k
LCS J1614-3543 1611-355  2012.04.28  CEDUNA   KATH12M    2.134D+07 -4.266D+07   47.6976   0.1383 0.0181     8.24   1383.1  v271k
LCS J1614-3543 1611-355  2012.04.28  KATH12M  PARKES    -4.245D+07  2.661D+07   50.1019   0.1787 0.0070    55.91    363.2  v271k
LCS J1614-3543 1611-355  2012.04.28  CEDUNA   YARRA12M   4.930D+07 -9.571D+06   50.2232   0.1983 0.0295     7.15   2178.9  v271k
LCS J1614-3543 1611-355  2012.04.28  PARKES   YARRA12M   3.770D+07  3.726D+07   53.0031   0.1599 0.0077    32.15    568.9  v271k
LCS J1614-3543 1611-355  2012.04.28  MOPRA    YARRA12M   3.677D+07  4.302D+07   56.5918   0.1378 0.0186     7.73   1583.5  v271k
LCS J1614-3543 1611-355  2012.04.28  ATCA-104 YARRA12M   3.639D+07  4.622D+07   58.8247   0.1838 0.0125    17.61    875.2  v271k
LCS J1614-3543 1611-355  2012.04.28  KATH12M  YARRA12M  -4.829D+06  6.386D+07   64.0439   0.1968 0.0370     5.46   4372.4  v271k
LCS J1614-3543 1611-355  2012.04.28  HOBART26 KATH12M    5.599D+07 -5.375D+07   77.6141   0.1705 0.0168    10.94   1757.3  v271k
LCS J1614-3543 1611-355  2012.04.28  PARKES   YARRA12M   7.931D+07  1.231D+07   80.2586   0.1270 0.0072    23.39    613.7  v271k
LCS J1614-3543 1611-355  2012.04.28  MOPRA    YARRA12M   8.089D+07  1.793D+07   82.8506   0.1324 0.0195     7.03   1634.0  v271k
LCS J1614-3543 1611-355  2012.04.28  ATCA-104 YARRA12M   8.183D+07  2.100D+07   84.4862   0.1607 0.0124    14.80    913.0  v271k
LCS J1614-3543 1611-355  2012.04.28  PARKES   YARRA12M   8.482D+07 -1.995D+07   87.1368   0.1827 0.0085    35.56    571.0  v271k
LCS J1614-3543 1611-355  2012.04.28  MOPRA    YARRA12M   8.811D+07 -1.520D+07   89.4070   0.1561 0.0174     9.52   1561.0  v271k
LCS J1614-3543 1611-355  2012.04.28  HOBART26 YARRA12M   7.520D+07 -4.870D+07   89.5928   0.2075 0.0227    10.80   2767.0  v271k
LCS J1614-3543 1611-355  2012.04.28  ATCA-104 YARRA12M   8.989D+07 -1.266D+07   90.7800   0.2254 0.0126    24.17    873.8  v271k
RFC J1614-5622 1610-562  2015.09.30  ATCA-104 MOPRA     -7.465D+05  2.918D+06    3.0121   0.0383 0.0081     5.00    889.6  v271o
RFC J1614-5622 1610-562  2015.09.30  MOPRA    PARKES     3.211D+06  3.922D+06    5.0683   0.0181 0.0042     4.54    208.0  v271o
RFC J1614-5622 1610-562  2015.09.30  MOPRA    PARKES    -1.529D+06  5.250D+06    5.4685   0.0148 0.0033     4.70    214.6  v271o
RFC J1614-5622 1610-562  2015.09.30  ASKAP-32 YARRA12M   3.121D+06  6.750D+06    7.4365   0.5468 0.1274     4.62   5413.7  v271o
RFC J1614-5622 1610-562  2015.09.30  ATCA-104 PARKES    -2.268D+06  8.171D+06    8.4800   0.0192 0.0042     4.86    269.8  v271o
RFC J1614-5622 1610-562  2015.09.30  CEDUNA   PARKES    -1.455D+07 -2.762D+07   31.2156   0.0176 0.0044     4.72    259.4  v271o
RFC J1614-5622 1610-562  2015.09.30  CEDUNA   KATH12M    2.168D+07 -2.718D+07   34.7654   0.1126 0.0268     4.46   2166.1  v271o
RFC J1614-5622 1610-562  2015.09.30  ATCA-104 KATH12M    3.377D+07  8.667D+06   34.8624   0.2120 0.0481     5.08   2255.0  v271o
RFC J1614-5622 1610-562  2015.09.30  KATH12M  MOPRA     -3.454D+07 -5.733D+06   35.0105   0.0986 0.0221     4.75   1792.3  v271o
RFC J1614-5622 1610-562  2015.09.30  CEDUNA   MOPRA     -1.286D+07 -3.291D+07   35.3371   0.0359 0.0080     4.73    854.5  v271o
RFC J1614-5622 1610-562  2015.09.30  KATH12M  PARKES    -3.622D+07 -3.663D+05   36.2248   0.0239 0.0056     4.50    544.0  v271o
RFC J1614-5622 1610-562  2015.09.30  CEDUNA   YARRA12M   6.953D+06  3.677D+07   37.4255   0.0937 0.0215     4.59   1837.7  v271o
RFC J1614-5622 1610-562  2015.09.30  ATCA-104 CEDUNA     1.212D+07  3.583D+07   37.8242   0.0419 0.0098     4.50   1075.1  v271o
RFC J1614-5622 1610-562  2015.09.30  CEDUNA   PARKES    -3.579D+07  1.237D+07   37.8702   0.0242 0.0058     4.96    235.4  v271o
RFC J1614-5622 1610-562  2015.09.30  CEDUNA   MOPRA     -3.901D+07  8.435D+06   39.9098   0.0615 0.0138     4.70    809.7  v271o
RFC J1614-5622 1610-562  2015.09.30  CEDUNA   KATH12M    1.310D+06 -4.559D+07   45.6094   0.1687 0.0407     4.40   1896.0  v271o
RFC J1614-5622 1610-562  2015.09.30  ASKAP-32 CEDUNA    -4.629D+07  1.494D+07   48.6382   0.2945 0.0735     4.55   3067.5  v271o
RFC J1614-5622 1610-562  2015.09.30  CEDUNA   YARRA12M   4.941D+07 -8.189D+06   50.0868   0.1911 0.0415     4.89   1619.7  v271o
RFC J1614-5622 1610-562  2015.09.30  ASKAP-32 KATH12M   -4.496D+07 -3.071D+07   54.4453   0.4943 0.1223     4.34   6337.4  v271o
RFC J1614-5622 1610-562  2015.09.30  ATCA-104 WARK12M   -4.985D+07 -2.672D+07   56.5569   0.0973 0.0222     4.66   1836.3  v271o
RFC J1614-5622 1610-562  2015.09.30  MOPRA    WARK12M   -4.912D+07 -2.961D+07   57.3611   0.0730 0.0173     4.42   1459.5  v271o
RFC J1614-5622 1610-562  2015.09.30  PARKES   WARK12M   -4.777D+07 -3.470D+07   59.0461   0.0204 0.0046     4.72    443.1  v271o
RFC J1614-5622 1610-562  2015.09.30  KATH12M  YARRA12M   4.808D+07  3.746D+07   60.9482   0.1974 0.0445     4.75   3346.2  v271o
RFC J1614-5622 1610-562  2015.09.30  PARKES   WARK12M   -4.975D+07  4.276D+07   65.5977   0.0261 0.0056     4.96    427.5  v271o
RFC J1614-5622 1610-562  2015.09.30  MOPRA    WARK12M   -4.660D+07  4.663D+07   65.9211   0.1361 0.0308     4.67   1463.2  v271o
RFC J1614-5622 1610-562  2015.09.30  KATH12M  MOPRA     -4.034D+07  5.400D+07   67.4059   0.1531 0.0343     4.75   1664.2  v271o
RFC J1614-5622 1610-562  2015.09.30  PARKES   YARRA12M   2.170D+07  6.437D+07   67.9277   0.0222 0.0048     4.91    461.5  v271o
RFC J1614-5622 1610-562  2015.09.30  KATH12M  PARKES    -3.708D+07  5.797D+07   68.8169   0.0306 0.0069     4.70    486.2  v271o
RFC J1614-5622 1610-562  2015.09.30  MOPRA    YARRA12M   1.982D+07  6.969D+07   72.4496   0.0867 0.0186     4.94   1520.5  v271o
RFC J1614-5622 1610-562  2015.09.30  ATCA-104 YARRA12M   1.902D+07  7.261D+07   75.0634   0.0976 0.0245     4.68   1913.1  v271o
RFC J1614-5622 1610-562  2015.09.30  ASKAP-32 PARKES    -8.208D+07  2.733D+07   86.5058   0.0724 0.0173     4.45    786.7  v271o
RFC J1614-5622 1610-562  2015.09.30  PARKES   YARRA12M   8.520D+07 -2.058D+07   87.6533   0.0249 0.0058     4.52    415.4  v271o
RFC J1614-5622 1610-562  2015.09.30  CEDUNA   WARK12M   -6.199D+07 -6.253D+07   88.0463   0.0935 0.0216     4.59   1764.0  v271o
RFC J1614-5622 1610-562  2015.09.30  ASKAP-32 MOPRA     -8.531D+07  2.332D+07   88.4404   0.2612 0.0648     4.55   2692.5  v271o
RFC J1614-5622 1610-562  2015.09.30  MOPRA    YARRA12M   8.843D+07 -1.657D+07   89.9718   0.1379 0.0313     4.64   1421.7  v271o
RFC J1614-5622 1610-562  2015.09.30  KATH12M  WARK12M   -8.330D+07 -3.565D+07   90.6067   0.0999 0.0222     4.83   3700.6  v271o
RFC J1614-5622 1610-562  2015.09.30  CEDUNA   WARK12M   -8.557D+07  5.509D+07  101.7720   0.1800 0.0395     4.87   1667.0  v271o
RFC J1614-5622 1610-562  2015.09.30  KATH12M  WARK12M   -8.699D+07  1.006D+08  132.9826   0.1894 0.0424     4.80   3444.1  v271o
RFC J1614-5622 1610-562  2015.09.30  WARK12M  YARRA12M   1.351D+08 -6.316D+07  149.0912   0.1530 0.0355     4.56   2942.1  v271o
RFC J1614-5622 1610-562  2015.09.30  ASKAP-32 WARK12M   -1.320D+08  6.988D+07  149.3114   0.4848 0.1207     4.31   5572.0  v271o
RFC J1616-7108 1611-710  2013.06.16  ATCA-109 MOPRA      1.821D+06  1.508D+05    1.8274   0.1864 0.0389    54.70    251.5  v271m
RFC J1616-7108 1611-710  2008.11.29  ATCA-104 MOPRA      1.878D+06  3.098D+05    1.9038   0.1213 0.0067    28.24    307.9  v271b
RFC J1616-7108 1611-710  2015.09.30  ATCA-104 MOPRA      1.886D+06  3.293D+05    1.9147   1.1433 0.0835    63.89    919.8  v271o
RFC J1616-7108 1611-710  2010.07.25  ATCA-104 MOPRA      1.847D+06  1.435D+06    2.3388   0.2270 0.0231    48.62    211.9  v271f
RFC J1616-7108 1611-710  2010.10.30  ATCA-104 MOPRA      1.231D+06  2.263D+06    2.5762   0.2360 0.0252    79.84    193.0  v271g
RFC J1616-7108 1611-710  2010.10.29  ATCA-104 MOPRA     -1.106D+06  2.348D+06    2.5959   0.2200 0.0235    70.45    203.5  v271g
RFC J1616-7108 1611-710  2008.08.10  ATCA-104 MOPRA     -7.320D+05  2.540D+06    2.6429   0.1362 0.0060    36.04    308.9  v271a
RFC J1616-7108 1611-710  2010.07.25  ATCA-104 MOPRA      6.698D+05  2.563D+06    2.6493   0.2293 0.0233    49.37    210.5  v271f
RFC J1616-7108 1611-710  2010.10.30  ATCA-104 MOPRA     -3.667D+05  2.641D+06    2.6668   0.2303 0.0246    76.61    197.5  v271g
RFC J1616-7108 1611-710  2009.07.05  ATCA-104 MOPRA     -8.827D+04  2.673D+06    2.6742   0.2953 0.0115    61.44    276.0  v271c
RFC J1616-7108 1611-710  2014.06.03  MOPRA    PARKES     3.337D+06  1.173D+05    3.3393   0.2083 0.0216   132.77    207.7  v493a
RFC J1616-7108 1611-710  2013.06.16  MOPRA    PARKES     3.438D+06  3.666D+05    3.4570   0.2125 0.0078    80.05    191.6  v271m
RFC J1616-7108 1611-710  2008.11.29  MOPRA    PARKES     3.527D+06  6.693D+05    3.5904   0.1206 0.0049    96.08     90.8  v271b
RFC J1616-7108 1611-710  2015.09.30  MOPRA    PARKES     3.539D+06  7.034D+05    3.6083   0.2905 0.0193    58.18    219.3  v271o
RFC J1616-7108 1611-710  2010.07.25  MOPRA    PARKES     3.364D+06  2.751D+06    4.3455   0.2096 0.0203   165.36     58.7  v271f
RFC J1616-7108 1611-710  2010.10.29  MOPRA    PARKES    -2.192D+06  4.196D+06    4.7338   0.2106 0.0206   107.93    126.7  v271g
RFC J1616-7108 1611-710  2010.10.30  MOPRA    PARKES     2.145D+06  4.234D+06    4.7461   0.2082 0.0204   117.97    115.0  v271g
RFC J1616-7108 1611-710  2009.12.12  PARKES   MOPRA      1.675D+06 -4.507D+06    4.8082   0.2716 0.0064   117.99    167.5  v271d
RFC J1616-7108 1611-710  2008.08.10  PARKES   MOPRA      1.516D+06 -4.581D+06    4.8257   0.1374 0.0047   110.26     99.1  v271a
RFC J1616-7108 1611-710  2010.07.25  MOPRA    PARKES     1.078D+06  4.743D+06    4.8636   0.2158 0.0209   170.83     58.2  v271f
RFC J1616-7108 1611-710  2010.10.30  MOPRA    PARKES    -8.490D+05  4.801D+06    4.8752   0.2170 0.0212   112.87    124.9  v271g
RFC J1616-7108 1611-710  2009.07.05  MOPRA    PARKES    -3.361D+05  4.882D+06    4.8936   0.2526 0.0089   100.87    136.2  v271c
RFC J1616-7108 1611-710  2013.06.16  ATCA-109 PARKES     5.259D+06  5.174D+05    5.2841   0.1951 0.0067   195.40     71.9  v271m
RFC J1616-7108 1611-710  2015.04.08  ATCA-104 PARKES     5.365D+06  8.261D+05    5.4284   0.2556 0.0098   335.15     56.8  v271n
RFC J1616-7108 1611-710  2008.11.29  ATCA-104 PARKES     5.406D+06  9.791D+05    5.4938   0.1162 0.0098    89.63     89.3  v271b
RFC J1616-7108 1611-710  2015.09.30  ATCA-104 PARKES     5.425D+06  1.031D+06    5.5219   1.1815 0.0840   158.24    270.4  v271o
RFC J1616-7108 1611-710  2014.06.03  TIDBIN64 PARKES    -3.604D+06 -4.686D+06    5.9117   0.1486 0.0154   383.98     52.6  v493a
RFC J1616-7108 1611-710  2013.03.15  ATCA-104 PARKES     5.577D+06  2.024D+06    5.9331   0.2008 0.0138    95.08    116.1  v271l
RFC J1616-7108 1611-710  2013.06.16  DSS34    PARKES    -3.364D+06 -4.939D+06    5.9759   0.1827 0.0275   284.63     64.2  v271m
RFC J1616-7108 1611-710  2010.07.25  ATCA-104 PARKES     5.211D+06  4.186D+06    6.6838   0.2178 0.0219   143.70     67.3  v271f
RFC J1616-7108 1611-710  2015.04.08  ATCA-104 PARKES     4.578D+06  5.314D+06    7.0137   0.2618 0.0101   345.52     54.1  v271n
RFC J1616-7108 1611-710  2010.10.30  ATCA-104 PARKES     3.376D+06  6.497D+06    7.3216   0.2381 0.0239   229.96     66.8  v271g
RFC J1616-7108 1611-710  2010.10.29  ATCA-104 PARKES    -3.298D+06  6.544D+06    7.3283   0.2332 0.0234   207.12     73.3  v271g
RFC J1616-7108 1611-710  2015.04.08  ATCA-104 PARKES     2.706D+06  6.909D+06    7.4199   0.2233 0.0086   294.81     53.9  v271n
RFC J1616-7108 1611-710  2009.12.12  ATCA-104 PARKES    -2.495D+06  7.010D+06    7.4410   0.2792 0.0076   171.45    110.4  v271d
RFC J1616-7108 1611-710  2008.08.10  PARKES   ATCA-104   2.248D+06 -7.121D+06    7.4674   0.1367 0.0112   103.98    106.0  v271a
RFC J1616-7108 1611-710  2010.07.25  ATCA-104 PARKES     1.748D+06  7.306D+06    7.5120   0.2236 0.0225   149.09     67.0  v271f
RFC J1616-7108 1611-710  2010.10.30  ATCA-104 PARKES    -1.216D+06  7.442D+06    7.5408   0.2426 0.0243   217.68     72.4  v271g
RFC J1616-7108 1611-710  2009.07.05  ATCA-104 PARKES    -4.244D+05  7.555D+06    7.5667   0.2705 0.0091   180.26     81.8  v271c
RFC J1616-7108 1611-710  2014.06.03  TIDBIN64 MOPRA     -6.941D+06 -4.803D+06    8.4411   0.1424 0.0157   103.06    186.9  v493a
RFC J1616-7108 1611-710  2013.06.16  DSS34    MOPRA     -6.802D+06 -5.306D+06    8.6262   0.1638 0.0237    53.93    224.4  v271m
RFC J1616-7108 1611-710  2013.06.16  ATCA-109 DSS34      8.623D+06  5.456D+06   10.2042   0.1483 0.0221   129.02     84.2  v271m
RFC J1616-7108 1611-710  2014.06.03  TIDBIN64 HOBART26   1.502D+07  5.881D+06   16.1271   0.2016 0.0230    92.66    206.0  v493a
RFC J1616-7108 1611-710  2014.06.03  HOBART26 PARKES    -1.862D+07 -1.057D+07   21.4099   0.1424 0.0151    81.74    228.9  v493a
RFC J1616-7108 1611-710  2008.11.29  HOBART26 PARKES    -1.784D+07 -1.350D+07   22.3715   0.1034 0.0042   105.00     99.9  v271b
RFC J1616-7108 1611-710  2009.12.12  PARKES   HOBART26  -1.626D+07  1.670D+07   23.3130   0.3144 0.0071   228.00    196.2  v271d
RFC J1616-7108 1611-710  2008.08.10  PARKES   HOBART26  -1.578D+07  1.745D+07   23.5284   0.1503 0.0051   124.62    135.9  v271a
RFC J1616-7108 1611-710  2014.06.03  HOBART26 MOPRA     -2.196D+07 -1.069D+07   24.4203   0.1504 0.0175    24.26    817.5  v493a
RFC J1616-7108 1611-710  2009.07.05  PARKES   HOBART26  -1.148D+07  2.187D+07   24.6981   0.2836 0.0100   116.77    184.8  v271c
RFC J1616-7108 1611-710  2015.04.08  HOBART26 PARKES     1.360D+06 -2.552D+07   25.5605   0.2593 0.0106   123.94    198.9  v271n
RFC J1616-7108 1611-710  2008.11.29  MOPRA    HOBART26   2.137D+07  1.417D+07   25.6380   0.0975 0.0061    20.80    344.5  v271b
RFC J1616-7108 1611-710  2008.11.29  ATCA-104 HOBART26   2.325D+07  1.448D+07   27.3858   0.1090 0.0066    23.12    338.6  v271b
RFC J1616-7108 1611-710  2009.12.12  HOBART26 MOPRA      1.794D+07 -2.121D+07   27.7790   0.2818 0.0116    31.33    667.8  v271d
RFC J1616-7108 1611-710  2008.08.10  MOPRA    HOBART26  -1.730D+07  2.203D+07   28.0111   0.1505 0.0071    30.71    396.1  v271a
RFC J1616-7108 1611-710  2009.07.05  MOPRA    HOBART26  -1.182D+07  2.675D+07   29.2435   0.2493 0.0141    22.77    623.2  v271c
RFC J1616-7108 1611-710  2009.12.12  ATCA-104 HOBART26  -1.876D+07  2.371D+07   30.2360   0.2746 0.0136    43.82    440.1  v271d
RFC J1616-7108 1611-710  2008.08.10  ATCA-104 HOBART26  -1.803D+07  2.457D+07   30.4767   0.1445 0.0072    27.85    423.8  v271a
RFC J1616-7108 1611-710  2009.07.05  ATCA-104 HOBART26  -1.190D+07  2.942D+07   31.7398   0.2549 0.0153    38.46    374.3  v271c
RFC J1616-7108 1611-710  2015.04.08  ATCA-104 HOBART26   1.327D+06  3.243D+07   32.4599   0.2391 0.0107    61.46    224.1  v271n
RFC J1616-7108 1611-710  2009.12.12  HOBART26 CEDUNA     2.924D+07  1.617D+07   33.4129   0.2607 0.0118    26.69    708.5  v271d
RFC J1616-7108 1611-710  2008.08.10  CEDUNA   HOBART26  -3.050D+07 -1.478D+07   33.8918   0.1504 0.0076    27.24    447.5  v271a
RFC J1616-7108 1611-710  2015.04.08  CEDUNA   KATH12M    1.326D+07 -3.232D+07   34.9323   0.2718 0.0232    13.54   2140.3  v271n
RFC J1616-7108 1611-710  2015.09.30  CEDUNA   KATH12M   -1.318D+07 -3.247D+07   35.0379   0.3056 0.0581     5.81   1922.3  v271o
RFC J1616-7108 1611-710  2009.12.12  PARKES   CEDUNA     1.298D+07  3.287D+07   35.3413   0.2458 0.0100    98.02    177.7  v271d
RFC J1616-7108 1611-710  2008.08.10  PARKES   CEDUNA     1.472D+07  3.223D+07   35.4294   0.1280 0.0045    91.67    111.9  v271a
RFC J1616-7108 1611-710  2009.07.05  PARKES   CEDUNA     2.554D+07  2.571D+07   36.2348   0.2405 0.0132    74.28    177.2  v271c
RFC J1616-7108 1611-710  2015.04.08  CEDUNA   KATH12M    4.337D+06 -3.621D+07   36.4646   0.2814 0.0233    14.08   2115.8  v271n
RFC J1616-7108 1611-710  2014.06.03  CEDUNA   PARKES    -1.255D+07  3.494D+07   37.1286   0.1333 0.0146    57.95    199.2  v493a
RFC J1616-7108 1611-710  2013.06.16  CEDUNA   PARKES    -1.530D+07  3.392D+07   37.2096   0.2098 0.0078    86.20    176.6  v271m
RFC J1616-7108 1611-710  2009.07.05  HOBART26 CEDUNA     3.702D+07  3.839D+06   37.2141   0.2691 0.0173    18.73    810.7  v271c
RFC J1616-7108 1611-710  2010.07.25  CEDUNA   PARKES    -3.441D+07 -1.435D+07   37.2850   0.1773 0.0445    91.16    104.8  v271f
RFC J1616-7108 1611-710  2008.11.29  CEDUNA   PARKES    -1.843D+07  3.245D+07   37.3171   0.1134 0.0048    75.69    107.5  v271b
RFC J1616-7108 1611-710  2015.09.30  CEDUNA   PARKES    -1.878D+07  3.227D+07   37.3345   0.3165 0.0412    50.71    241.8  v271o
RFC J1616-7108 1611-710  2013.03.15  CEDUNA   PARKES    -2.470D+07  2.834D+07   37.5907   0.1765 0.0158    39.29    239.4  v271l
RFC J1616-7108 1611-710  2015.04.08  CEDUNA   PARKES    -3.683D+07 -8.007D+06   37.6855   0.2874 0.0197   107.86    268.6  v271n
RFC J1616-7108 1611-710  2010.07.25  CEDUNA   PARKES    -3.430D+07  1.651D+07   38.0683   0.2000 0.0502   103.22    104.9  v271f
RFC J1616-7108 1611-710  2015.04.08  CEDUNA   PARKES    -3.724D+07  8.253D+06   38.1457   0.2816 0.0193   105.61    268.7  v271n
RFC J1616-7108 1611-710  2014.06.03  CEDUNA   MOPRA     -1.589D+07  3.483D+07   38.2788   0.1225 0.0223    15.05    708.1  v493a
RFC J1616-7108 1611-710  2013.06.16  CEDUNA   MOPRA     -1.874D+07  3.355D+07   38.4299   0.2138 0.0115    25.08    617.9  v271m
RFC J1616-7108 1611-710  2008.11.29  CEDUNA   MOPRA     -2.195D+07  3.178D+07   38.6265   0.1064 0.0103    21.28    370.7  v271b
RFC J1616-7108 1611-710  2015.09.30  CEDUNA   MOPRA     -2.232D+07  3.156D+07   38.6575   0.2863 0.0266    16.25    822.8  v271o
RFC J1616-7108 1611-710  2009.12.12  MOPRA    CEDUNA     1.130D+07  3.738D+07   39.0507   0.2922 0.0116    35.14    605.1  v271d
RFC J1616-7108 1611-710  2008.08.10  MOPRA    CEDUNA     1.320D+07  3.681D+07   39.1049   0.1272 0.0112    32.21    326.2  v271a
RFC J1616-7108 1611-710  2013.06.16  ATCA-109 CEDUNA     2.056D+07 -3.340D+07   39.2217   0.1852 0.0072    57.49    231.8  v271m
RFC J1616-7108 1611-710  2008.11.29  ATCA-104 CEDUNA     2.383D+07 -3.147D+07   39.4768   0.1290 0.0074    25.62    364.4  v271b
RFC J1616-7108 1611-710  2015.09.30  ATCA-104 CEDUNA     2.420D+07 -3.124D+07   39.5163   1.2061 0.0902    60.30   1014.4  v271o
RFC J1616-7108 1611-710  2009.07.05  MOPRA    CEDUNA     2.520D+07  3.059D+07   39.6327   0.2529 0.0139    24.27    597.8  v271c
RFC J1616-7108 1611-710  2010.07.25  CEDUNA   MOPRA     -3.767D+07  1.376D+07   40.1004   0.2106 0.0219    34.53    330.7  v271f
RFC J1616-7108 1611-710  2013.03.15  ATCA-104 CEDUNA     3.027D+07 -2.632D+07   40.1120   0.1927 0.0144    53.11    203.5  v271l
RFC J1616-7108 1611-710  2010.07.25  CEDUNA   MOPRA     -3.549D+07 -1.909D+07   40.3010   0.1866 0.0196    30.84    329.1  v271f
RFC J1616-7108 1611-710  2014.06.03  CEDUNA   TIDBIN64  -8.948D+06  3.963D+07   40.6263   0.2053 0.0234    69.62    179.3  v493a
RFC J1616-7108 1611-710  2013.06.16  CEDUNA   DSS34     -1.194D+07  3.886D+07   40.6488   0.1643 0.0232    57.27    206.9  v271m
RFC J1616-7108 1611-710  2008.08.10  ATCA-104 CEDUNA     1.247D+07  3.935D+07   41.2772   0.1302 0.0061    30.79    348.9  v271a
RFC J1616-7108 1611-710  2010.07.25  ATCA-104 CEDUNA     3.951D+07 -1.232D+07   41.3904   0.2225 0.0230    32.09    379.0  v271f
RFC J1616-7108 1611-710  2009.07.05  ATCA-104 CEDUNA     2.511D+07  3.326D+07   41.6769   0.2559 0.0108    41.07    359.0  v271c
RFC J1616-7108 1611-710  2015.04.08  ATCA-104 CEDUNA     4.182D+07 -2.939D+06   41.9233   0.2703 0.0117    60.90    303.0  v271n
RFC J1616-7108 1611-710  2015.04.08  CEDUNA   HOBART26  -3.820D+07  1.751D+07   42.0201   0.1900 0.0169    12.84   1117.9  v271n
RFC J1616-7108 1611-710  2010.07.25  ATCA-104 CEDUNA     3.616D+07  2.166D+07   42.1500   0.1902 0.0200    27.53    379.0  v271f
RFC J1616-7108 1611-710  2015.04.08  ATCA-104 CEDUNA     3.953D+07  1.492D+07   42.2513   0.2436 0.0107    55.57    303.7  v271n
RFC J1616-7108 1611-710  2015.09.30  ASKAP-32 KATH12M   -4.265D+07  6.786D+06   43.1904   0.7073 0.1786     4.24   6489.1  v271o
RFC J1616-7108 1611-710  2014.06.03  CEDUNA   HOBART26   6.068D+06  4.551D+07   45.9118   0.1857 0.0242    14.41    780.4  v493a
RFC J1616-7108 1611-710  2008.11.29  CEDUNA   HOBART26  -5.855D+05  4.595D+07   45.9536   0.1142 0.0073    20.65    407.7  v271b
RFC J1616-7108 1611-710  2015.04.08  CEDUNA   YARRA12M   4.356D+07  2.008D+07   47.9680   0.2580 0.0220    13.76   2015.4  v271n
RFC J1616-7108 1611-710  2015.09.30  ASKAP-32 CEDUNA    -2.946D+07  3.928D+07   49.1043   0.3859 0.1003     4.32   3062.9  v271o
RFC J1616-7108 1611-710  2015.04.08  CEDUNA   YARRA12M   4.959D+07 -3.789D+05   49.5957   0.2301 0.0214    12.21   1983.5  v271n
RFC J1616-7108 1611-710  2015.04.08  ATCA-104 KATH12M    5.279D+07 -1.740D+07   55.5862   0.2326 0.0172    38.64    429.1  v271n
RFC J1616-7108 1611-710  2015.04.08  KATH12M  PARKES    -5.009D+07  2.431D+07   55.6745   0.2482 0.0105    80.93    379.5  v271n
RFC J1616-7108 1611-710  2015.04.08  KATH12M  YARRA12M   4.524D+07  3.585D+07   57.7264   0.2622 0.0233    13.05   2788.9  v271n
RFC J1616-7108 1611-710  2015.04.08  ATCA-104 KATH12M    4.616D+07 -3.914D+07   60.5211   0.2552 0.0187    42.65    426.1  v271n
RFC J1616-7108 1611-710  2015.04.08  KATH12M  YARRA12M   3.028D+07  5.241D+07   60.5280   0.2534 0.0235    12.31   2847.6  v271n
RFC J1616-7108 1611-710  2015.04.08  KATH12M  PARKES    -4.158D+07  4.446D+07   60.8719   0.2512 0.0106    81.97    377.8  v271n
RFC J1616-7108 1611-710  2015.09.30  ATCA-104 KATH12M    1.107D+07 -6.369D+07   64.6495   1.1669 0.1416    22.19   2149.0  v271o
RFC J1616-7108 1611-710  2015.09.30  KATH12M  MOPRA     -9.184D+06  6.402D+07   64.6793   0.2946 0.0460     7.34   1743.1  v271o
RFC J1616-7108 1611-710  2015.09.30  KATH12M  PARKES    -5.604D+06  6.473D+07   64.9765   0.3048 0.0239    37.34    512.3  v271o
RFC J1616-7108 1611-710  2015.04.08  PARKES   WARK12M   -5.395D+06  6.642D+07   66.6366   0.2759 0.0140    91.34    403.3  v271n
RFC J1616-7108 1611-710  2015.09.30  PARKES   WARK12M   -8.120D+06  6.616D+07   66.6553   0.2971 0.0228    41.41    451.6  v271o
RFC J1616-7108 1611-710  2015.04.08  HOBART26 WARK12M   -6.531D+07 -1.358D+07   66.7099   0.2507 0.0207    15.47   1586.4  v271n
RFC J1616-7108 1611-710  2015.04.08  ATCA-104 WARK12M   -6.398D+07  1.889D+07   66.7140   0.2513 0.0140    41.56    431.0  v271n
RFC J1616-7108 1611-710  2015.09.30  MOPRA    WARK12M   -4.634D+06  6.686D+07   67.0192   0.2566 0.0413     6.97   1536.4  v271o
RFC J1616-7108 1611-710  2015.04.08  ATCA-104 WARK12M   -2.932D+04  6.724D+07   67.2440   0.2839 0.0159    40.79    450.6  v271n
RFC J1616-7108 1611-710  2015.09.30  ATCA-104 WARK12M   -2.748D+06  6.719D+07   67.2443   1.0532 0.0970    19.89   1894.3  v271o
RFC J1616-7108 1611-710  2015.04.08  ATCA-104 WARK12M   -5.106D+07  4.414D+07   67.5003   0.2856 0.0156    47.18    432.7  v271n
RFC J1616-7108 1611-710  2015.04.08  PARKES   WARK12M   -6.669D+07  1.198D+07   67.7575   0.2714 0.0138    88.07    381.2  v271n
RFC J1616-7108 1611-710  2015.04.08  PARKES   WARK12M   -5.564D+07  3.883D+07   67.8519   0.2740 0.0139    88.16    383.7  v271n
RFC J1616-7108 1611-710  2015.04.08  HOBART26 KATH12M    5.147D+07 -4.981D+07   71.6260   0.2638 0.0196    16.61   1579.4  v271n
RFC J1616-7108 1611-710  2015.04.08  HOBART26 YARRA12M   8.175D+07  2.600D+06   81.7955   0.2484 0.0187    16.49   1487.2  v271n
RFC J1616-7108 1611-710  2015.04.08  PARKES   YARRA12M   8.039D+07  2.808D+07   85.1538   0.2402 0.0105    82.38    357.4  v271n
RFC J1616-7108 1611-710  2014.06.03  ASKAP-32 PARKES    -3.496D+07  7.866D+07   86.0763   0.2047 0.0374    19.75    905.8  v493a
RFC J1616-7108 1611-710  2015.09.30  ASKAP-32 PARKES    -4.824D+07  7.155D+07   86.2948   0.0963 0.0238     4.29    816.3  v271o
RFC J1616-7108 1611-710  2015.04.08  PARKES   YARRA12M   5.029D+07 -7.063D+07   86.7049   0.2603 0.0113    88.62    386.8  v271n
RFC J1616-7108 1611-710  2015.04.08  PARKES   YARRA12M   8.684D+07 -8.632D+06   87.2644   0.2437 0.0106    84.32    354.2  v271n
RFC J1616-7108 1611-710  2015.09.30  ASKAP-32 MOPRA     -5.184D+07  7.081D+07   87.7549   0.3277 0.0862     4.23   2777.4  v271o
RFC J1616-7108 1611-710  2015.09.30  ASKAP-32 ATCA-104  -5.373D+07  7.048D+07   88.6200   0.3664 0.0946     4.11   3424.3  v271o
RFC J1616-7108 1611-710  2014.06.03  ASKAP-32 TIDBIN64  -3.136D+07  8.334D+07   89.0464   0.1532 0.0290    16.18    815.1  v493a
RFC J1616-7108 1611-710  2015.04.08  ATCA-104 YARRA12M   5.565D+07 -6.981D+07   89.2755   0.2628 0.0131    39.44    432.2  v271n
RFC J1616-7108 1611-710  2015.04.08  ATCA-104 YARRA12M   8.309D+07  3.499D+07   90.1626   0.2239 0.0112    39.36    404.1  v271n
RFC J1616-7108 1611-710  2015.04.08  ATCA-104 YARRA12M   9.141D+07 -3.318D+06   91.4746   0.2524 0.0122    45.26    399.4  v271n
RFC J1616-7108 1611-710  2015.09.30  CEDUNA   WARK12M   -2.693D+07  9.842D+07  102.0367   0.3270 0.0541     6.82   1694.4  v271o
RFC J1616-7108 1611-710  2015.04.08  CEDUNA   WARK12M   -1.035D+08  3.970D+06  103.5916   0.2752 0.0243    13.83   2149.8  v271n
RFC J1616-7108 1611-710  2015.04.08  CEDUNA   WARK12M   -9.288D+07  4.708D+07  104.1364   0.2837 0.0249    13.99   2148.9  v271n
RFC J1616-7108 1611-710  2015.04.08  KATH12M  WARK12M   -1.168D+08  3.623D+07  122.2769   0.2460 0.0252    11.35   3037.5  v271n
RFC J1616-7108 1611-710  2015.04.08  KATH12M  WARK12M   -9.726D+07  8.324D+07  128.0147   0.2538 0.0253    11.73   3021.3  v271n
RFC J1616-7108 1611-710  2015.09.30  KATH12M  WARK12M   -1.383D+07  1.309D+08  131.6101   0.2728 0.0581     5.08   3589.6  v271o
RFC J1616-7108 1611-710  2015.04.08  WARK12M  YARRA12M   5.568D+07 -1.370D+08  147.9295   0.2729 0.0285    11.13   3066.7  v271n
RFC J1616-7108 1611-710  2015.04.08  WARK12M  YARRA12M   1.471D+08  1.618D+07  147.9548   0.2374 0.0244    11.40   2860.3  v271n
RFC J1616-7108 1611-710  2015.09.30  ASKAP-32 WARK12M   -5.649D+07  1.377D+08  148.7992   0.7264 0.1752     4.47   5719.7  v271o
RFC J1616-7108 1611-710  2015.04.08  WARK12M  YARRA12M   1.425D+08 -4.738D+07  150.1754   0.2464 0.0245    11.91   2832.5  v271n
RFC J1616-7108 1611-710  2013.06.16  CEDUNA   HARTRAO    2.493D+08 -2.352D+07  250.4508   0.1723 0.0135    15.36    772.4  v271m
RFC J1616-7108 1611-710  2013.06.16  DSS34    HARTRAO    2.613D+08 -6.238D+07  268.6267   0.1473 0.0213    50.21    280.6  v271m
RFC J1616-7108 1611-710  2013.06.16  HARTRAO  PARKES    -2.646D+08  5.744D+07  270.8095   0.1787 0.0079    72.02    239.6  v271m
RFC J1616-7108 1611-710  2013.06.16  HARTRAO  MOPRA     -2.681D+08  5.707D+07  274.0933   0.1550 0.0137    12.71    838.0  v271m
RFC J1616-7108 1611-710  2013.06.16  ATCA-109 HARTRAO    2.699D+08 -5.692D+07  275.8436   0.1559 0.0067    33.93    314.4  v271m
LCS J1617-5159 1613-518  2011.04.02  ATCA-104 MOPRA      2.743D+05  3.099D+06    3.1108   0.0386 0.0101     5.09    175.3  v271h
LCS J1617-5159 1613-518  2011.04.02  DSS34    MOPRA      6.829D+06 -7.994D+06   10.5136   0.0224 0.0052     5.11    263.2  v271h
LCS J1617-5159 1613-518  2011.04.02  CEDUNA   HOBART26  -3.883D+07  1.175D+07   40.5649   0.0706 0.0188     5.05    941.0  v271h
LCS J1617-5848 1613-586  2008.02.05  ATCA-104 MOPRA     -1.290D+06  2.578D+06    2.8830   2.5190 0.0629   525.31    460.7  v254b
LCS J1617-5848 1613-586  2008.02.05  ATCA-104 MOPRA     -6.816D+05  2.890D+06    2.9694   2.5979 0.0648   574.53    434.1  v254b
LCS J1617-5848 1613-586  2008.02.05  ATCA-104 MOPRA     -7.374D+04  2.994D+06    2.9952   2.6383 0.0658   600.60    421.3  v254b
LCS J1617-5848 1613-586  2008.02.05  PARKES   MOPRA      2.520D+06 -4.579D+06    5.2270   2.5682 0.0407  1701.75    146.7  v254b
LCS J1617-5848 1613-586  2008.02.05  PARKES   MOPRA      1.424D+06 -5.203D+06    5.3949   2.6350 0.0417  1854.27    138.0  v254b
LCS J1617-5848 1613-586  2008.02.05  PARKES   MOPRA      3.092D+05 -5.442D+06    5.4511   2.5718 0.0407  1919.50    130.1  v254b
LCS J1617-5848 1613-586  2008.02.05  ATCA-104 PARKES    -3.810D+06  7.158D+06    8.1086   2.4125 0.0382  1442.12    159.7  v254b
LCS J1617-5848 1613-586  2008.02.05  ATCA-104 PARKES    -2.106D+06  8.094D+06    8.3631   2.4759 0.0392  1586.58    149.9  v254b
LCS J1617-5848 1613-586  2008.02.05  ATCA-104 PARKES    -3.830D+05  8.437D+06    8.4453   2.4156 0.0382  1640.93    141.7  v254b
LCS J1617-5848 1613-586  2008.02.05  PARKES   HOBART26  -1.828D+07  1.623D+07   24.4484   2.1539 0.0345  1110.05    185.1  v254b
LCS J1617-5848 1613-586  2008.02.05  CEDUNA   HOBART26  -2.056D+07 -1.471D+07   25.2772   1.4631 0.0254   248.69    568.9  v254b
LCS J1617-5848 1613-586  2008.02.05  HOBART26 MOPRA      2.080D+07 -2.081D+07   29.4254   1.9735 0.0329   352.92    534.1  v254b
LCS J1617-5848 1613-586  2008.02.05  CEDUNA   PARKES    -2.273D+06 -3.094D+07   31.0266   1.0425 0.0254   645.39    156.3  v254b
LCS J1617-5848 1613-586  2008.02.05  ATCA-104 HOBART26  -2.209D+07  2.339D+07   32.1739   1.8059 0.0301   301.09    581.2  v254b
LCS J1617-5848 1613-586  2008.02.05  CEDUNA   PARKES    -1.569D+07 -2.810D+07   32.1810   0.9685 0.0236   600.12    156.3  v254b
LCS J1617-5848 1613-586  2008.02.05  CEDUNA   PARKES    -2.575D+07 -2.240D+07   34.1286   1.0598 0.0259   617.12    167.1  v254b
LCS J1617-5848 1613-586  2008.02.05  CEDUNA   MOPRA      2.467D+05 -3.552D+07   35.5236   0.9094 0.0153   194.49    450.9  v254b
LCS J1617-5848 1613-586  2008.02.05  CEDUNA   MOPRA     -1.426D+07 -3.330D+07   36.2279   0.7745 0.0133   164.82    452.7  v254b
LCS J1617-5848 1613-586  2008.02.05  CEDUNA   MOPRA     -2.544D+07 -2.784D+07   37.7139   0.8278 0.0142   161.99    496.6  v254b
LCS J1617-5848 1613-586  2008.02.05  ATCA-104 CEDUNA    -1.537D+06  3.810D+07   38.1318   0.8175 0.0144   161.41    490.7  v254b
LCS J1617-5848 1613-586  2008.02.05  ATCA-104 CEDUNA     1.358D+07  3.619D+07   38.6566   0.7000 0.0126   138.24    491.6  v254b
LCS J1617-5848 1613-586  2008.02.05  ATCA-104 CEDUNA     2.537D+07  3.083D+07   39.9284   0.7341 0.0134   130.14    541.0  v254b
LCS J1617-5914 1613-591  2008.02.05  ATCA-104 MOPRA     -1.311D+06  2.551D+06    2.8683   0.2374 0.0076    50.14    459.3  v254b
LCS J1617-5914 1613-591  2008.02.05  ATCA-104 MOPRA     -7.074D+05  2.872D+06    2.9579   0.2317 0.0073    52.00    433.2  v254b
LCS J1617-5914 1613-591  2008.02.05  ATCA-104 MOPRA     -1.014D+05  2.984D+06    2.9857   0.2389 0.0074    55.02    419.1  v254b
LCS J1617-5914 1613-591  2008.02.05  PARKES   MOPRA      2.556D+06 -4.529D+06    5.2006   0.2343 0.0040   159.60    142.2  v254b
LCS J1617-5914 1613-591  2008.02.05  PARKES   MOPRA      1.471D+06 -5.169D+06    5.3744   0.2348 0.0040   173.18    131.7  v254b
LCS J1617-5914 1613-591  2008.02.05  PARKES   MOPRA      3.603D+05 -5.423D+06    5.4345   0.2373 0.0040   183.20    126.0  v254b
LCS J1617-5914 1613-591  2008.02.05  ATCA-104 PARKES    -3.868D+06  7.080D+06    8.0675   0.2230 0.0039   140.28    154.7  v254b
LCS J1617-5914 1613-591  2008.02.05  ATCA-104 PARKES    -2.179D+06  8.041D+06    8.3310   0.2244 0.0038   151.78    143.6  v254b
LCS J1617-5914 1613-591  2008.02.05  ATCA-104 PARKES    -4.616D+05  8.407D+06    8.4192   0.2272 0.0039   160.11    136.9  v254b
LCS J1617-5914 1613-591  2008.02.05  PARKES   HOBART26  -1.834D+07  1.587D+07   24.2541   0.2104 0.0038   112.86    178.3  v254b
LCS J1617-5914 1613-591  2008.02.05  CEDUNA   HOBART26  -2.008D+07 -1.527D+07   25.2254   0.1458 0.0064    24.83    560.8  v254b
LCS J1617-5914 1613-591  2008.02.05  HOBART26 MOPRA      2.090D+07 -2.040D+07   29.2032   0.2038 0.0064    37.21    529.5  v254b
LCS J1617-5914 1613-591  2008.02.05  CEDUNA   PARKES    -1.736D+06 -3.114D+07   31.1861   0.1456 0.0039    93.36    150.6  v254b
LCS J1617-5914 1613-591  2008.02.05  ATCA-104 HOBART26  -2.221D+07  2.295D+07   31.9362   0.2062 0.0069    34.33    576.0  v254b
LCS J1617-5914 1613-591  2008.02.05  CEDUNA   PARKES    -1.519D+07 -2.844D+07   32.2479   0.1568 0.0041    98.68    153.1  v254b
LCS J1617-5914 1613-591  2008.02.05  CEDUNA   PARKES    -2.535D+07 -2.284D+07   34.1228   0.1677 0.0044   103.43    157.7  v254b
LCS J1617-5914 1613-591  2008.02.05  CEDUNA   MOPRA      8.205D+05 -3.567D+07   35.6760   0.1413 0.0051    30.68    447.1  v254b
LCS J1617-5914 1613-591  2008.02.05  CEDUNA   MOPRA     -1.372D+07 -3.361D+07   36.3064   0.1547 0.0054    32.46    461.9  v254b
LCS J1617-5914 1613-591  2008.02.05  CEDUNA   MOPRA     -2.499D+07 -2.826D+07   37.7269   0.1554 0.0056    31.31    482.7  v254b
LCS J1617-5914 1613-591  2008.02.05  ATCA-104 CEDUNA    -2.132D+06  3.822D+07   38.2772   0.1313 0.0055    26.22    486.4  v254b
LCS J1617-5914 1613-591  2008.02.05  ATCA-104 CEDUNA     1.302D+07  3.649D+07   38.7371   0.1425 0.0058    27.12    503.6  v254b
LCS J1617-5914 1613-591  2008.02.05  ATCA-104 CEDUNA     2.489D+07  3.125D+07   39.9479   0.1417 0.0059    26.23    524.8  v254b
RFC J1617-7717 1610-771  2012.04.28  ATCA-104 MOPRA      1.925D+06  2.179D+05    1.9370   1.3345 0.0416   492.37    206.0  v271k
RFC J1617-7717 1610-771  2011.11.11  ATCA-104 MOPRA     -1.938D+06  3.447D+05    1.9688   1.1856 0.0438   552.28    293.7  v271j
RFC J1617-7717 1610-771  2010.07.25  ATCA-104 MOPRA      1.837D+06  1.216D+06    2.2033   1.3831 0.1378   290.57    214.8  v271f
RFC J1617-7717 1610-771  2016.06.29  ATCA-104 MOPRA     -9.687D+05  2.215D+06    2.4173   1.5056 0.1724   819.58    175.2  v493c
RFC J1617-7717 1610-771  2008.08.10  ATCA-104 MOPRA      9.789D+05  2.212D+06    2.4192   1.2474 0.0429   340.72    301.4  v271a
RFC J1617-7717 1610-771  2014.06.03  MOPRA    PARKES     3.324D+06 -4.233D+05    3.3506   1.5057 0.1560   978.63    207.5  v493a
RFC J1617-7717 1610-771  2012.04.28  MOPRA    PARKES     3.596D+06  5.275D+05    3.6347   1.2872 0.0380   697.31    140.4  v271k
RFC J1617-7717 1610-771  2009.12.13  PARKES   MOPRA     -3.604D+06 -5.961D+05    3.6528   1.6483 0.0364   655.85    177.5  v271d
RFC J1617-7717 1610-771  2010.07.25  MOPRA    PARKES     3.344D+06  2.369D+06    4.0980   1.2055 0.1164   932.80     59.0  v271f
RFC J1617-7717 1610-771  2016.06.29  MOPRA    PARKES    -1.944D+06  3.977D+06    4.4269   1.5169 0.1193   693.22    172.0  v493c
RFC J1617-7717 1610-771  2008.08.10  PARKES   MOPRA     -1.664D+06 -4.140D+06    4.4621   1.2246 0.0400   982.24    100.0  v271a
RFC J1617-7717 1610-771  2014.06.03  TIDBIN64 PARKES    -3.630D+06 -4.098D+06    5.4750   1.0610 0.1102  2704.01     54.5  v493a
RFC J1617-7717 1610-771  2012.04.28  ATCA-104 PARKES     5.521D+06  7.454D+05    5.5710   1.4402 0.0705  1411.78     76.2  v271k
RFC J1617-7717 1610-771  2009.12.13  ATCA-104 PARKES     5.534D+06  8.507D+05    5.5995   1.7012 0.0452  1010.80    115.1  v271d
RFC J1617-7717 1610-771  2013.03.15  ATCA-104 PARKES     5.582D+06  1.410D+06    5.7574   1.2770 0.0869   593.80    116.9  v271l
RFC J1617-7717 1610-771  2016.06.29  ASKAP-32 YARRA12M  -4.100D+06  4.116D+06    5.8096   1.0605 0.1132    19.73   4978.9  v493c
RFC J1617-7717 1610-771  2015.04.08  ATCA-104 PARKES     5.492D+06  2.544D+06    6.0521   1.1720 0.0450  1485.56     55.3  v271n
RFC J1617-7717 1610-771  2010.07.25  ATCA-104 PARKES     5.181D+06  3.585D+06    6.3005   1.2121 0.1215   796.60     67.3  v271f
RFC J1617-7717 1610-771  2010.03.11  ATCA-104 PARKES    -3.355D+06  5.901D+06    6.7877   1.1417 0.0330   583.48    142.6  v271e
RFC J1617-7717 1610-771  2016.06.29  ATCA-104 PARKES    -2.913D+06  6.192D+06    6.8428   1.5223 0.1017  1875.46     62.5  v493c
RFC J1617-7717 1610-771  2008.08.10  PARKES   ATCA-104  -2.642D+06 -6.353D+06    6.8803   1.2421 0.1013   944.63    106.0  v271a
RFC J1617-7717 1610-771  2014.06.03  TIDBIN64 MOPRA     -6.954D+06 -3.675D+06    7.8655   1.0947 0.1205   775.95    194.8  v493a
RFC J1617-7717 1610-771  2014.06.03  TIDBIN64 HOBART26   1.502D+07  3.908D+06   15.5176   1.4639 0.1664   669.14    214.5  v493a
RFC J1617-7717 1610-771  2011.11.11  HOBART26 MOPRA      1.764D+07  6.472D+06   18.7874   1.1438 0.0415   240.06    655.9  v271j
RFC J1617-7717 1610-771  2014.06.03  HOBART26 PARKES    -1.865D+07 -8.006D+06   20.2939   0.9416 0.0990   558.07    228.4  v493a
RFC J1617-7717 1610-771  2011.11.11  ATCA-104 HOBART26  -1.958D+07 -6.127D+06   20.5124   0.9984 0.0322   397.76    349.8  v271j
RFC J1617-7717 1610-771  2010.03.11  PARKES   HOBART26  -1.770D+07  1.147D+07   21.0954   0.7438 0.0214   482.11    156.7  v271e
RFC J1617-7717 1610-771  2009.12.13  PARKES   HOBART26   1.698D+07  1.325D+07   21.5382   1.5380 0.0343  1072.96    198.9  v271d
RFC J1617-7717 1610-771  2014.06.03  HOBART26 MOPRA     -2.197D+07 -7.583D+06   23.2434   0.8820 0.0959   144.67    816.7  v493a
RFC J1617-7717 1610-771  2008.08.10  PARKES   HOBART26  -1.621D+06  2.358D+07   23.6311   0.9154 0.0302   743.21    137.9  v271a
RFC J1617-7717 1610-771  2009.12.13  HOBART26 MOPRA     -2.058D+07 -1.385D+07   24.8077   1.3407 0.0364   146.49    679.2  v271d
RFC J1617-7717 1610-771  2009.12.13  ATCA-104 HOBART26   2.252D+07  1.410D+07   26.5659   1.3842 0.0610   230.84    440.4  v271d
RFC J1617-7717 1610-771  2010.03.11  ATCA-104 HOBART26  -2.106D+07  1.737D+07   27.2996   0.5494 0.0270    74.45    546.6  v271e
RFC J1617-7717 1610-771  2015.04.08  CEDUNA   KATH12M   -4.847D+06 -3.161D+07   31.9813   0.8838 0.0412    53.42   2155.5  v271n
RFC J1617-7717 1610-771  2011.11.11  CEDUNA   HOBART26   1.579D+07 -2.925D+07   33.2372   0.2908 0.0116    46.25    889.3  v271j
RFC J1617-7717 1610-771  2008.08.10  PARKES   CEDUNA     3.671D+07  9.046D+06   37.8039   0.9382 0.0311   663.15    113.9  v271a
RFC J1617-7717 1610-771  2014.06.03  CEDUNA   PARKES    -1.222D+07  3.579D+07   37.8194   0.4198 0.0454   192.79    200.3  v493a
RFC J1617-7717 1610-771  2009.12.13  PARKES   CEDUNA     2.230D+07 -3.071D+07   37.9529   0.4680 0.0187   184.39    181.6  v271d
RFC J1617-7717 1610-771  2015.04.08  CEDUNA   PARKES    -3.069D+07  2.256D+07   38.0956   0.6786 0.0461   247.19    274.6  v271n
RFC J1617-7717 1610-771  2010.07.25  CEDUNA   PARKES    -3.454D+07  1.619D+07   38.1433   0.4365 0.1095   223.71    105.0  v271f
RFC J1617-7717 1610-771  2014.06.03  CEDUNA   MOPRA     -1.554D+07  3.622D+07   39.4086   0.3788 0.0647    48.82    716.0  v493a
RFC J1617-7717 1610-771  2009.12.13  MOPRA    CEDUNA     2.591D+07 -3.011D+07   39.7227   0.5511 0.0173    66.08    619.9  v271d
RFC J1617-7717 1610-771  2010.07.25  CEDUNA   MOPRA     -3.788D+07  1.382D+07   40.3235   0.4891 0.0493    78.89    335.2  v271f
RFC J1617-7717 1610-771  2011.11.11  CEDUNA   MOPRA      3.342D+07 -2.278D+07   40.4467   0.2524 0.0250    44.82    746.6  v271j
RFC J1617-7717 1610-771  2008.08.10  MOPRA    CEDUNA     3.837D+07  1.319D+07   40.5719   0.9099 0.0747   232.30    323.7  v271a
RFC J1617-7717 1610-771  2014.06.03  CEDUNA   TIDBIN64  -8.585D+06  3.989D+07   40.8040   0.6942 0.0785   235.25    188.0  v493a
RFC J1617-7717 1610-771  2008.08.10  CEDUNA   HOBART26  -3.833D+07  1.453D+07   40.9878   0.7427 0.0262   135.39    446.4  v271a
RFC J1617-7717 1610-771  2015.04.08  ATCA-104 CEDUNA     3.619D+07 -2.002D+07   41.3549   0.7969 0.0321   208.58    310.7  v271n
RFC J1617-7717 1610-771  2016.06.29  KATH12M  PARKES    -3.128D+07 -2.736D+07   41.5522   1.3797 0.0967   265.86    508.4  v493c
RFC J1617-7717 1610-771  2010.07.25  ATCA-104 CEDUNA     3.972D+07 -1.261D+07   41.6704   0.5088 0.0506    72.78    382.3  v271f
RFC J1617-7717 1610-771  2011.11.11  ATCA-104 CEDUNA    -3.536D+07  2.312D+07   42.2503   0.2565 0.0087    86.31    398.2  v271j
RFC J1617-7717 1610-771  2008.08.10  ATCA-104 CEDUNA     3.935D+07  1.540D+07   42.2539   0.9195 0.0309   221.25    343.2  v271a
RFC J1617-7717 1610-771  2016.06.29  KATH12M  MOPRA     -2.931D+07 -3.135D+07   42.9152   1.0889 0.0972    66.11   1421.5  v493c
RFC J1617-7717 1610-771  2016.06.29  ATCA-104 KATH12M    2.836D+07  3.355D+07   43.9311   1.1077 0.0766   182.75    517.9  v493c
RFC J1617-7717 1610-771  2014.06.03  CEDUNA   HOBART26   6.433D+06  4.380D+07   44.2686   0.6787 0.0756    55.83    788.3  v493a
RFC J1617-7717 1610-771  2009.12.13  HOBART26 CEDUNA     5.321D+06 -4.396D+07   44.2797   0.2480 0.0117    25.19    694.8  v271d
RFC J1617-7717 1610-771  2014.06.03  ASKAP-32 CEDUNA    -2.202D+07  4.368D+07   48.9181   0.4286 0.0627    12.36   3128.4  v493a
RFC J1617-7717 1610-771  2012.04.28  KATH12M  YARRA12M   4.900D+07 -4.514D+06   49.2042   0.8661 0.0719    13.93   5660.7  v271k
RFC J1617-7717 1610-771  2015.04.08  CEDUNA   YARRA12M   4.608D+07 -1.969D+07   50.1105   0.6649 0.0333    43.12   2002.8  v271n
RFC J1617-7717 1610-771  2015.04.08  KATH12M  YARRA12M   5.093D+07  1.192D+07   52.3011   0.8817 0.0427    56.35   2799.0  v271n
RFC J1617-7717 1610-771  2016.06.29  ASKAP-32 KATH12M    1.675D+07 -5.047D+07   53.1725   0.5733 0.0823     9.27   5849.7  v493c
RFC J1617-7717 1610-771  2016.06.29  KATH12M  YARRA12M  -2.080D+07  5.460D+07   58.4302   0.6741 0.0601    21.51   3585.9  v493c
RFC J1617-7717 1610-771  2015.04.08  KATH12M  PARKES    -2.580D+07  5.417D+07   59.9944   0.4813 0.0197   154.26    383.8  v271n
RFC J1617-7717 1610-771  2015.04.08  ATCA-104 KATH12M    3.129D+07 -5.162D+07   60.3632   0.5970 0.0417   111.98    434.2  v271n
RFC J1617-7717 1610-771  2013.03.15  KATH12M  PARKES    -1.617D+07  5.848D+07   60.6727   0.4410 0.0362    45.45    670.2  v271l
RFC J1617-7717 1610-771  2012.04.28  KATH12M  PARKES    -1.016D+07  6.006D+07   60.9180   0.6003 0.0214   114.86    507.4  v271k
RFC J1617-7717 1610-771  2013.03.15  ATCA-104 KATH12M    2.175D+07 -5.707D+07   61.0734   0.5048 0.0648    43.71    565.9  v271l
RFC J1617-7717 1610-771  2012.04.28  KATH12M  MOPRA     -1.376D+07  5.954D+07   61.1061   0.5442 0.0279    26.73   1370.8  v271k
RFC J1617-7717 1610-771  2012.04.28  ATCA-104 KATH12M    1.569D+07 -5.932D+07   61.3574   0.6409 0.0249    58.86    744.4  v271k
RFC J1617-7717 1610-771  2016.06.29  ATCA-104 WARK30M   -4.407D+07 -4.393D+07   62.2236   1.4127 0.1111    95.84    996.9  v493c
RFC J1617-7717 1610-771  2016.06.29  MOPRA    WARK30M   -4.310D+07 -4.614D+07   63.1413   1.3445 0.1294    33.99   2743.9  v493c
RFC J1617-7717 1610-771  2016.06.29  PARKES   WARK30M   -4.116D+07 -5.012D+07   64.8526   1.5023 0.1226   150.03    978.7  v493c
RFC J1617-7717 1610-771  2015.04.08  ATCA-104 WARK12M   -2.936D+07  6.075D+07   67.4722   0.5898 0.0301   109.03    442.1  v271n
RFC J1617-7717 1610-771  2015.04.08  PARKES   WARK12M   -3.485D+07  5.820D+07   67.8423   0.4662 0.0233   146.17    390.8  v271n
RFC J1617-7717 1610-771  2016.06.29  ASKAP-32 PARKES    -1.460D+07 -7.785D+07   79.2050   0.5781 0.0726    64.66    705.9  v493c
RFC J1617-7717 1610-771  2016.06.29  PARKES   YARRA12M   1.050D+07  8.197D+07   82.6399   0.6871 0.0490   155.94    432.7  v493c
RFC J1617-7717 1610-771  2016.06.29  ASKAP-32 MOPRA     -1.258D+07 -8.184D+07   82.7968   0.5132 0.0581    18.03   1973.7  v493c
RFC J1617-7717 1610-771  2016.06.29  ASKAP-32 ATCA-104  -1.164D+07 -8.405D+07   84.8478   0.4710 0.0427    36.20    719.0  v493c
RFC J1617-7717 1610-771  2016.06.29  MOPRA    YARRA12M   8.508D+06  8.595D+07   86.3716   0.6025 0.0529    34.79   1209.9  v493c
RFC J1617-7717 1610-771  2014.06.03  ASKAP-32 PARKES    -3.424D+07  7.947D+07   86.5344   0.5857 0.1032    58.34    906.6  v493a
RFC J1617-7717 1610-771  2012.04.28  PARKES   YARRA12M   5.916D+07 -6.458D+07   87.5805   0.5693 0.0220    94.95    579.8  v271k
RFC J1617-7717 1610-771  2015.04.08  PARKES   YARRA12M   7.673D+07 -4.237D+07   87.6474   0.3666 0.0156   124.34    356.6  v271n
RFC J1617-7717 1610-771  2014.06.03  ASKAP-32 MOPRA     -3.756D+07  7.990D+07   88.2853   0.5315 0.0732    15.02   3241.0  v493a
RFC J1617-7717 1610-771  2016.06.29  ATCA-104 YARRA12M   7.592D+06  8.816D+07   88.4876   0.5871 0.0399   112.04    440.8  v493c
RFC J1617-7717 1610-771  2014.06.03  ASKAP-32 HOBART26  -1.559D+07  8.748D+07   88.8582   0.4532 0.0694    11.10   3568.3  v493a
RFC J1617-7717 1610-771  2014.06.03  ASKAP-32 TIDBIN64  -3.061D+07  8.357D+07   89.0000   0.4775 0.0860    49.52    851.1  v493a
RFC J1617-7717 1610-771  2012.04.28  MOPRA    YARRA12M   6.276D+07 -6.405D+07   89.6713   0.4636 0.0289    20.17   1566.2  v271k
RFC J1617-7717 1610-771  2012.04.28  ATCA-104 YARRA12M   6.468D+07 -6.383D+07   90.8755   0.5852 0.0252    46.55    850.6  v271k
RFC J1617-7717 1610-771  2015.04.08  ATCA-104 YARRA12M   8.222D+07 -3.982D+07   91.3557   0.4535 0.0201    91.93    403.5  v271n
RFC J1617-7717 1610-771  2015.04.08  CEDUNA   WARK12M   -6.568D+07  8.066D+07  104.0218   0.2941 0.0225    17.50   2194.9  v271n
RFC J1617-7717 1610-771  2016.06.29  KATH12M  WARK30M   -7.248D+07 -7.744D+07  106.0675   1.3301 0.1543    13.06   8110.1  v493c
RFC J1617-7717 1610-771  2015.04.08  KATH12M  WARK12M   -6.095D+07  1.122D+08  127.6811   0.3129 0.0236    18.29   3067.4  v271n
RFC J1617-7717 1610-771  2015.04.08  WARK12M  YARRA12M   1.119D+08 -1.003D+08  150.2181   0.4332 0.0280    27.34   2850.1  v271n
RFC J1618-5018 1614-501  2015.04.07  ATCA-104 CEDUNA     1.510D+07 -2.760D+07   31.4574   0.0234 0.0048     5.00    320.1  v271n
LCS J1618-5820 1614-582  2014.06.03  MOPRA    PARKES     3.480D+06  1.506D+06    3.7923   0.0145 0.0017    17.30    204.6  v493a
LCS J1618-5820 1614-582  2014.06.03  MOPRA    PARKES     3.613D+06  2.675D+06    4.4951   0.0151 0.0018    18.85    196.5  v493a
LCS J1618-5820 1614-582  2014.06.03  TIDBIN64 PARKES    -3.249D+06 -6.002D+06    6.8248   0.0120 0.0013    57.85     52.0  v493a
LCS J1618-5820 1614-582  2014.06.03  TIDBIN64 MOPRA     -6.729D+06 -7.508D+06   10.0826   0.0113 0.0015    15.17    185.8  v493a
LCS J1618-5820 1614-582  2014.06.03  TIDBIN64 HOBART26   1.490D+07  1.094D+07   18.4873   0.0184 0.0024    15.29    208.6  v493a
LCS J1618-5820 1614-582  2014.06.03  HOBART26 PARKES    -1.815D+07 -1.695D+07   24.8305   0.0108 0.0015    11.40    229.6  v493a
LCS J1618-5820 1614-582  2014.06.03  HOBART26 PARKES    -1.493D+07 -2.239D+07   26.9128   0.0098 0.0014    10.81    218.4  v493a
LCS J1618-5820 1614-582  2014.06.03  CEDUNA   PARKES    -1.664D+07  3.069D+07   34.9070   0.0118 0.0017     9.94    196.8  v493a
LCS J1618-5820 1614-582  2014.06.03  CEDUNA   PARKES    -2.820D+07  2.330D+07   36.5819   0.0097 0.0016     8.10    193.4  v493a
LCS J1618-5820 1614-582  2014.06.03  CEDUNA   TIDBIN64  -1.339D+07  3.669D+07   39.0554   0.0164 0.0024    10.51    178.8  v493a
LCS J1619-4228 1616-423  2011.07.23  ATCA-104 MOPRA      1.910D+06  1.598D+06    2.4907   0.0139 0.0020     7.84    248.7  v271i
LCS J1619-4228 1616-423  2009.07.05  ATCA-104 MOPRA      1.854D+06  2.306D+06    2.9585   0.0322 0.0034    10.22    268.4  v271c
LCS J1619-4228 1616-423  2009.07.05  ATCA-104 MOPRA     -1.113D+06  2.970D+06    3.1717   0.0285 0.0036     8.34    290.6  v271c
LCS J1619-4228 1616-423  2011.07.23  ATCA-104 MOPRA     -9.538D+05  3.037D+06    3.1834   0.0156 0.0021     8.52    255.0  v271i
LCS J1619-4228 1616-423  2011.07.23  ATCA-104 MOPRA      9.477D+05  3.040D+06    3.1843   0.0176 0.0020    11.04    234.9  v271i
LCS J1619-4228 1616-423  2009.07.05  ATCA-104 MOPRA      6.016D+05  3.141D+06    3.1985   0.0418 0.0035    13.30    267.9  v271c
LCS J1619-4228 1616-423  2011.07.23  MOPRA    PARKES     3.575D+06  2.933D+06    4.6243   0.0207 0.0017    12.87    209.3  v271i
LCS J1619-4228 1616-423  2009.07.05  MOPRA    PARKES     3.379D+06  4.241D+06    5.4225   0.0263 0.0019    16.17    135.0  v271c
LCS J1619-4228 1616-423  2009.07.05  MOPRA    PARKES    -2.204D+06  5.294D+06    5.7350   0.0279 0.0020    15.62    148.4  v271c
LCS J1619-4228 1616-423  2011.07.23  MOPRA    PARKES    -1.916D+06  5.429D+06    5.7576   0.0122 0.0011    11.81    135.4  v271i
LCS J1619-4228 1616-423  2011.07.23  MOPRA    PARKES     1.609D+06  5.546D+06    5.7746   0.0218 0.0017    14.11    205.8  v271i
LCS J1619-4228 1616-423  2009.07.05  MOPRA    PARKES     9.499D+05  5.715D+06    5.7931   0.0239 0.0018    14.60    136.8  v271c
LCS J1619-4228 1616-423  2011.07.23  ATCA-104 PARKES     5.485D+06  4.531D+06    7.1142   0.0207 0.0010    25.67    107.9  v271i
LCS J1619-4228 1616-423  2009.07.05  ATCA-104 PARKES     5.232D+06  6.547D+06    8.3810   0.0268 0.0013    27.49     81.3  v271c
LCS J1619-4228 1616-423  2009.07.05  ATCA-104 PARKES    -3.318D+06  8.264D+06    8.9054   0.0259 0.0014    24.58     87.8  v271c
LCS J1619-4228 1616-423  2011.07.23  ATCA-104 PARKES    -2.869D+06  8.467D+06    8.9397   0.0117 0.0006    22.51     69.5  v271i
LCS J1619-4228 1616-423  2011.07.23  ATCA-104 PARKES     2.559D+06  8.585D+06    8.9584   0.0210 0.0010    26.92    105.1  v271i
LCS J1619-4228 1616-423  2009.07.05  ATCA-104 PARKES     1.552D+06  8.856D+06    8.9910   0.0278 0.0013    28.26     82.2  v271c
LCS J1619-4228 1616-423  2009.07.05  PARKES   CEDUNA     6.613D+06  2.311D+07   24.0341   0.0257 0.0027    11.01    193.4  v271c
LCS J1619-4228 1616-423  2009.07.05  PARKES   HOBART26  -1.765D+07  2.212D+07   28.2957   0.0263 0.0019    15.63    197.8  v271c
LCS J1619-4228 1616-423  2011.07.23  HOBART26 PARKES    -1.742D+07 -2.256D+07   28.5064   0.0219 0.0013    20.47    281.1  v271i
LCS J1619-4228 1616-423  2011.07.23  HOBART26 PARKES     1.694D+07 -2.325D+07   28.7635   0.0132 0.0008    19.45    179.0  v271i
LCS J1619-4228 1616-423  2009.07.05  PARKES   HOBART26   1.119D+07  2.795D+07   30.1043   0.0246 0.0018    15.11    191.9  v271c
LCS J1619-4228 1616-423  2009.07.05  PARKES   HOBART26  -5.524D+06  2.987D+07   30.3803   0.0286 0.0019    17.02    197.4  v271c
LCS J1619-4228 1616-423  2011.07.23  HOBART26 PARKES     1.940D+06 -3.037D+07   30.4282   0.0244 0.0014    21.35    305.6  v271i
LCS J1619-4228 1616-423  2011.07.23  CEDUNA   PARKES    -2.050D+07  2.384D+07   31.4464   0.0222 0.0025     9.31    317.3  v271i
LCS J1619-4228 1616-423  2011.07.23  ATCA-104 CEDUNA     7.327D+06  3.102D+07   31.8755   0.0172 0.0029     5.92    390.1  v271i
LCS J1619-4228 1616-423  2011.07.23  ATCA-104 CEDUNA     2.599D+07 -1.931D+07   32.3795   0.0143 0.0028     5.08    376.4  v271i
LCS J1619-4228 1616-423  2009.07.05  PARKES   CEDUNA     3.379D+07  9.572D+06   35.1235   0.0231 0.0024    10.95    176.5  v271c
LCS J1619-4228 1616-423  2011.07.23  ATCA-104 HOBART26   2.291D+07  2.709D+07   35.4796   0.0190 0.0024     8.01    333.4  v271i
LCS J1619-4228 1616-423  2009.07.05  PARKES   CEDUNA     3.411D+07 -1.356D+07   36.7121   0.0240 0.0025    11.47    175.3  v271c
LCS J1619-4228 1616-423  2011.07.23  CEDUNA   PARKES    -3.653D+07 -4.934D+06   36.8575   0.0212 0.0025     8.94    316.9  v271i
LCS J1619-4228 1616-423  2011.07.23  ATCA-104 HOBART26  -1.981D+07  3.171D+07   37.3892   0.0135 0.0024     5.66    336.6  v271i
LCS J1619-4228 1616-423  2011.07.23  ATCA-104 HOBART26   5.871D+05  3.895D+07   38.9565   0.0160 0.0024     6.80    348.0  v271i
LCS J1619-4228 1616-423  2009.07.05  ATCA-104 CEDUNA     3.535D+07  1.843D+07   39.8610   0.0342 0.0043     8.28    345.7  v271c
LCS J1619-4228 1616-423  2011.07.23  ATCA-104 CEDUNA     3.906D+07  1.355D+07   41.3484   0.0170 0.0026     6.67    361.0  v271i
LCS J1619-5923 1614-592  2011.11.12  ATCA-104 MOPRA      1.729D+06  5.130D+05    1.8039   0.0171 0.0020     8.85    280.6  v271j
LCS J1619-5923 1614-592  2011.11.12  ATCA-104 MOPRA      9.379D+05  2.777D+06    2.9315   0.0122 0.0018     7.02    266.0  v271j
LCS J1619-5923 1614-592  2011.11.11  ATCA-104 MOPRA     -7.625D+05  2.849D+06    2.9494   0.0107 0.0018     5.99    261.7  v271j
LCS J1619-5923 1614-592  2009.12.13  PARKES   MOPRA     -3.448D+06 -1.343D+06    3.7006   0.0148 0.0018     8.18    172.5  v271d
LCS J1619-5923 1614-592  2010.07.25  MOPRA    PARKES     3.616D+06  2.564D+06    4.4327   0.0103 0.0014    11.11     57.3  v271f
LCS J1619-5923 1614-592  2009.12.13  PARKES   MOPRA     -2.910D+06 -4.176D+06    5.0894   0.0119 0.0017     6.97    160.6  v271d
LCS J1619-5923 1614-592  2010.07.25  MOPRA    PARKES    -2.560D+06  4.519D+06    5.1933   0.0102 0.0014     9.63     65.4  v271f
LCS J1619-5923 1614-592  2009.12.12  PARKES   MOPRA      1.378D+06 -5.197D+06    5.3771   0.0141 0.0018     7.91    162.4  v271d
LCS J1619-5923 1614-592  2010.07.25  MOPRA    PARKES     8.160D+05  5.353D+06    5.4149   0.0084 0.0012     9.14     56.7  v271f
LCS J1619-5923 1614-592  2009.12.13  ATCA-104 PARKES     5.277D+06  2.046D+06    5.6593   0.0116 0.0012    10.06    110.6  v271d
LCS J1619-5923 1614-592  2010.07.25  ATCA-104 PARKES     5.571D+06  3.921D+06    6.8123   0.0102 0.0015     9.08     65.8  v271f
LCS J1619-5923 1614-592  2010.07.25  DSS45    PARKES    -1.861D+06 -6.740D+06    6.9927   0.0141 0.0032     6.39    157.0  v271f
LCS J1619-5923 1614-592  2009.12.13  ATCA-104 PARKES     4.533D+06  6.415D+06    7.8551   0.0103 0.0011     9.33    105.3  v271d
LCS J1619-5923 1614-592  2010.07.25  ATCA-104 PARKES    -3.872D+06  7.064D+06    8.0560   0.0103 0.0016     8.34     73.7  v271f
LCS J1619-5923 1614-592  2009.12.12  ATCA-104 PARKES    -2.035D+06  8.082D+06    8.3346   0.0084 0.0011     7.48    107.2  v271d
LCS J1619-5923 1614-592  2010.07.25  ATCA-104 PARKES     1.346D+06  8.273D+06    8.3822   0.0084 0.0014     7.56     65.5  v271f
LCS J1619-5923 1614-592  2009.12.13  PARKES   HOBART26   1.828D+07  1.619D+07   24.4123   0.0127 0.0011    12.20    192.6  v271d
LCS J1619-5923 1614-592  2009.12.12  PARKES   HOBART26  -1.534D+07  2.160D+07   26.4944   0.0131 0.0011    12.69    191.9  v271d
LCS J1619-5923 1614-592  2011.11.12  ATCA-104 HOBART26   2.372D+07  1.571D+07   28.4545   0.0144 0.0025     5.76    351.4  v271j
LCS J1619-5923 1614-592  2010.07.25  CEDUNA   PARKES    -1.672D+06 -3.120D+07   31.2424   0.0092 0.0029     5.19    124.1  v271f
LCS J1619-5923 1614-592  2011.11.11  ATCA-104 HOBART26  -1.828D+07  2.878D+07   34.0980   0.0136 0.0024     5.63    356.8  v271j
LCS J1619-5923 1614-592  2010.07.25  CEDUNA   PARKES    -3.310D+07 -1.459D+07   36.1748   0.0081 0.0025     5.46    102.7  v271f
LCS J1619-5923 1614-592  2011.11.12  ATCA-104 CEDUNA     3.900D+07  1.565D+07   42.0206   0.0146 0.0027     5.40    395.1  v271j
RFC J1620-4936 1616-494  2010.07.25  CEDUNA   PARKES    -4.643D+06 -2.683D+07   27.2331   0.0079 0.0025     5.23    123.4  v271f
RFC J1620-4936 1616-494  2010.07.25  CEDUNA   PARKES    -3.583D+07 -7.756D+06   36.6640   0.0072 0.0023     5.06    105.8  v271f
LCS J1620-5209 1616-520  2011.07.23  ATCA-104 MOPRA      1.910D+06  1.903D+06    2.6960   0.2916 0.0208   134.35    238.6  v271i
LCS J1620-5209 1616-520  2009.12.12  ATCA-104 MOPRA     -1.022D+06  2.883D+06    3.0587   0.2853 0.0088    69.49    380.9  v271d
LCS J1620-5209 1616-520  2011.07.23  ATCA-104 MOPRA      8.327D+05  2.965D+06    3.0794   0.2917 0.0207   216.97    235.4  v271i
LCS J1620-5209 1616-520  2011.07.23  MOPRA    PARKES     3.501D+06  3.536D+06    4.9763   0.3520 0.0113   159.14    199.1  v271i
LCS J1620-5209 1616-520  2009.12.12  PARKES   MOPRA      2.040D+06 -5.152D+06    5.5415   0.2800 0.0064   150.17    172.7  v271d
LCS J1620-5209 1616-520  2011.07.23  MOPRA    PARKES     1.386D+06  5.433D+06    5.6071   0.3633 0.0115   294.75    199.2  v271i
LCS J1620-5209 1616-520  2011.07.23  ATCA-104 PARKES     5.409D+06  5.445D+06    7.6749   0.3132 0.0098   276.72    102.5  v271i
LCS J1620-5209 1616-520  2009.12.13  ATCA-104 PARKES     5.395D+06  5.484D+06    7.6930   0.2338 0.0063   213.48    105.2  v271d
LCS J1620-5209 1616-520  2009.12.12  ATCA-104 PARKES    -3.062D+06  8.035D+06    8.5989   0.2800 0.0075   228.44    113.8  v271d
LCS J1620-5209 1616-520  2011.07.23  ATCA-104 PARKES    -3.042D+06  8.045D+06    8.6010   0.2272 0.0071   285.78     69.9  v271i
LCS J1620-5209 1616-520  2011.07.23  ATCA-104 PARKES     2.219D+06  8.398D+06    8.6859   0.3493 0.0108   558.48    102.1  v271i
LCS J1620-5209 1616-520  2009.12.12  ATCA-104 PARKES     1.994D+06  8.470D+06    8.7016   0.2632 0.0071   236.53    105.9  v271d
LCS J1620-5209 1616-520  2009.12.12  PARKES   HOBART26  -1.726D+07  2.065D+07   26.9096   0.0894 0.0023    81.51    200.8  v271d
LCS J1620-5209 1616-520  2011.07.23  HOBART26 PARKES     1.722D+07 -2.070D+07   26.9304   0.0706 0.0025    67.06    183.8  v271i
LCS J1620-5209 1616-520  2011.07.23  HOBART26 PARKES    -1.275D+07 -2.568D+07   28.6753   0.0542 0.0023    34.73    280.8  v271i
LCS J1620-5209 1616-520  2009.12.13  PARKES   HOBART26   1.259D+07  2.580D+07   28.7062   0.0383 0.0013    38.03    191.4  v271d
LCS J1620-5209 1616-520  2009.12.12  PARKES   CEDUNA     8.697D+06  2.742D+07   28.7679   0.0593 0.0031    30.20    184.8  v271d
LCS J1620-5209 1616-520  2011.07.23  CEDUNA   PARKES    -8.843D+06 -2.739D+07   28.7866   0.0559 0.0029    23.78    205.3  v271i
LCS J1620-5209 1616-520  2009.12.12  PARKES   HOBART26  -4.001D+06  2.926D+07   29.5362   0.1631 0.0038   151.62    195.4  v271d
LCS J1620-5209 1616-520  2011.07.23  HOBART26 PARKES     3.198D+06 -2.939D+07   29.5608   0.2247 0.0072   253.72    286.2  v271i
LCS J1620-5209 1616-520  2009.12.12  MOPRA    CEDUNA     6.657D+06  3.257D+07   33.2474   0.0631 0.0068     9.62    618.6  v271d
LCS J1620-5209 1616-520  2011.07.23  HOBART26 MOPRA      1.812D+06 -3.482D+07   34.8675   0.1188 0.0047    31.27    660.1  v271i
LCS J1620-5209 1616-520  2009.12.12  ATCA-104 HOBART26  -2.032D+07  2.868D+07   35.1505   0.0501 0.0053    10.32    442.9  v271d
LCS J1620-5209 1616-520  2011.07.23  ATCA-104 HOBART26  -2.027D+07  2.875D+07   35.1727   0.0473 0.0038    12.94    343.0  v271i
LCS J1620-5209 1616-520  2009.12.12  ATCA-104 CEDUNA     5.635D+06  3.546D+07   35.9021   0.0436 0.0045    10.40    407.6  v271d
LCS J1620-5209 1616-520  2011.07.23  ATCA-104 CEDUNA     5.801D+06  3.544D+07   35.9113   0.0552 0.0045    13.00    383.2  v271i
LCS J1620-5209 1616-520  2011.07.23  CEDUNA   PARKES    -3.574D+07 -8.430D+06   36.7170   0.0165 0.0033     5.04    312.1  v271i
LCS J1620-5209 1616-520  2009.12.12  ATCA-104 HOBART26  -2.006D+06  3.773D+07   37.7873   0.0886 0.0059    19.85    434.4  v271d
LCS J1620-5209 1616-520  2011.07.23  ATCA-104 HOBART26  -9.789D+05  3.779D+07   37.7978   0.1015 0.0031    52.93    338.3  v271i
LCS J1620-5209 1616-520  2011.07.23  CEDUNA   HOBART26  -1.945D+07  4.357D+07   47.7151   0.0535 0.0104     5.54   1009.3  v271i
LCS J1621-4003 1618-399  2009.07.05  ATCA-104 MOPRA      1.856D+06  2.352D+06    2.9964   0.3527 0.0129   112.19    268.4  v271c
LCS J1621-4003 1618-399  2009.07.05  ATCA-104 MOPRA     -1.074D+06  3.007D+06    3.1934   0.3411 0.0125    99.58    290.3  v271c
LCS J1621-4003 1618-399  2009.07.05  ATCA-104 MOPRA      6.078D+05  3.152D+06    3.2104   0.3445 0.0126   109.38    267.9  v271c
LCS J1621-4003 1618-399  2009.07.05  MOPRA    PARKES     3.384D+06  4.317D+06    5.4852   0.2888 0.0098   180.95    133.4  v271c
LCS J1621-4003 1618-399  2009.07.05  MOPRA    PARKES    -2.133D+06  5.364D+06    5.7728   0.2723 0.0093   152.53    149.2  v271c
LCS J1621-4003 1618-399  2009.07.05  MOPRA    PARKES     9.616D+05  5.728D+06    5.8084   0.3040 0.0104   183.45    138.6  v271c
LCS J1621-4003 1618-399  2009.07.05  ATCA-104 PARKES     5.240D+06  6.669D+06    8.4816   0.2794 0.0093   290.78     80.3  v271c
LCS J1621-4003 1618-399  2009.07.05  ATCA-104 PARKES    -3.207D+06  8.372D+06    8.9649   0.2935 0.0098   277.55     88.2  v271c
LCS J1621-4003 1618-399  2009.07.05  ATCA-104 PARKES     1.569D+06  8.881D+06    9.0182   0.2986 0.0100   299.51     83.3  v271c
LCS J1621-4003 1618-399  2009.07.05  PARKES   CEDUNA     7.528D+06  2.173D+07   22.9943   0.2472 0.0134   105.92    195.1  v271c
LCS J1621-4003 1618-399  2009.07.05  HOBART26 CEDUNA     2.501D+07 -1.128D+06   25.0388   0.2694 0.0140    26.53    852.6  v271c
LCS J1621-4003 1618-399  2009.07.05  MOPRA    CEDUNA     5.394D+06  2.709D+07   27.6232   0.2215 0.0110    29.50    642.0  v271c
LCS J1621-4003 1618-399  2009.07.05  PARKES   HOBART26  -1.749D+07  2.286D+07   28.7772   0.3147 0.0109   186.80    198.2  v271c
LCS J1621-4003 1618-399  2009.07.05  PARKES   HOBART26   1.125D+07  2.811D+07   30.2742   0.2216 0.0078   137.46    189.3  v271c
LCS J1621-4003 1618-399  2009.07.05  ATCA-104 CEDUNA     4.321D+06  3.010D+07   30.4073   0.2513 0.0098    56.50    379.6  v271c
LCS J1621-4003 1618-399  2009.07.05  PARKES   HOBART26  -5.464D+06  2.998D+07   30.4779   0.2967 0.0103   175.75    198.8  v271c
LCS J1621-4003 1618-399  2009.07.05  MOPRA    HOBART26  -1.962D+07  2.822D+07   34.3695   0.3012 0.0132    38.71    651.9  v271c
LCS J1621-4003 1618-399  2009.07.05  PARKES   CEDUNA     3.385D+07  8.864D+06   34.9933   0.2238 0.0121   103.54    179.2  v271c
LCS J1621-4003 1618-399  2009.07.05  MOPRA    HOBART26   1.464D+07  3.242D+07   35.5729   0.1985 0.0103    26.67    632.3  v271c
LCS J1621-4003 1618-399  2009.07.05  MOPRA    HOBART26  -4.503D+06  3.571D+07   35.9951   0.2512 0.0118    32.72    639.1  v271c
LCS J1621-4003 1618-399  2009.07.05  PARKES   CEDUNA     3.405D+07 -1.320D+07   36.5171   0.2437 0.0132   115.45    174.6  v271c
LCS J1621-4003 1618-399  2009.07.05  ATCA-104 HOBART26  -2.069D+07  3.123D+07   37.4610   0.2676 0.0151    58.44    385.5  v271c
LCS J1621-4003 1618-399  2009.07.05  MOPRA    CEDUNA     3.481D+07  1.459D+07   37.7482   0.2080 0.0101    30.58    576.1  v271c
LCS J1621-4003 1618-399  2009.07.05  MOPRA    CEDUNA     3.743D+07 -8.887D+06   38.4709   0.2519 0.0114    36.58    583.2  v271c
LCS J1621-4003 1618-399  2009.07.05  ATCA-104 HOBART26   1.649D+07  3.477D+07   38.4872   0.1771 0.0106    39.17    380.8  v271c
LCS J1621-4003 1618-399  2009.07.05  ATCA-104 HOBART26  -3.895D+06  3.886D+07   39.0593   0.2332 0.0134    51.33    384.2  v271c
LCS J1621-4003 1618-399  2009.07.05  ATCA-104 CEDUNA     3.542D+07  1.774D+07   39.6175   0.2345 0.0091    57.66    346.3  v271c
LCS J1621-4003 1618-399  2009.07.05  ATCA-104 CEDUNA     3.929D+07 -6.535D+06   39.8264   0.2476 0.0095    59.55    351.2  v271c
LCS J1621-4003 1618-399  2009.07.05  HOBART26 CEDUNA     3.932D+07 -2.112D+07   44.6298   0.2785 0.0140    28.42    826.3  v271c
LCS J1621-4003 1618-399  2009.07.05  HOBART26 CEDUNA     2.279D+07 -4.131D+07   47.1811   0.2358 0.0129    24.15    827.5  v271c
LCS J1622-5006 1618-499  2014.06.03  MOPRA    PARKES     3.517D+06  2.225D+06    4.1619   0.0097 0.0017     7.29    336.1  v493a
LCS J1622-5006 1618-499  2014.06.03  MOPRA    PARKES     3.597D+06  3.282D+06    4.8690   0.0096 0.0016     7.28    329.8  v493a
LCS J1622-5006 1618-499  2014.06.03  TIDBIN64 PARKES    -3.123D+06 -6.544D+06    7.2508   0.0052 0.0008     8.21    161.3  v493a
LCS J1623-4501 1620-449  2012.04.28  ATCA-104 MOPRA      1.535D+06  2.664D+06    3.0741   0.1330 0.0046    64.18    199.5  v271k
LCS J1623-4501 1620-449  2012.04.28  ATCA-104 MOPRA     -1.020D+06  2.985D+06    3.1549   0.1446 0.0050    67.28    206.3  v271k
LCS J1623-4501 1620-449  2012.04.28  ATCA-104 MOPRA      2.363D+05  3.179D+06    3.1880   0.1411 0.0049    67.49    200.2  v271k
LCS J1623-4501 1620-449  2012.04.28  MOPRA    PARKES     2.736D+06  4.895D+06    5.6080   0.1051 0.0034    71.32    132.7  v271k
LCS J1623-4501 1620-449  2012.04.28  MOPRA    PARKES    -2.037D+06  5.332D+06    5.7078   0.1210 0.0039    81.19    141.5  v271k
LCS J1623-4501 1620-449  2012.04.28  MOPRA    PARKES     2.661D+05  5.770D+06    5.7758   0.1055 0.0034    77.49    127.3  v271k
LCS J1623-4501 1620-449  2012.04.28  ATCA-104 PARKES     4.270D+06  7.559D+06    8.6819   0.1564 0.0077   187.21     74.4  v271k
LCS J1623-4501 1620-449  2012.04.28  ATCA-104 PARKES    -3.057D+06  8.318D+06    8.8615   0.1217 0.0060   149.08     76.7  v271k
LCS J1623-4501 1620-449  2012.04.28  ATCA-104 PARKES     5.025D+05  8.949D+06    8.9630   0.1462 0.0072   189.43     71.1  v271k
LCS J1623-4501 1620-449  2012.04.28  CEDUNA   PARKES    -8.723D+06 -2.410D+07   25.6288   0.0684 0.0037    33.41    192.2  v271k
LCS J1623-4501 1620-449  2012.04.28  CEDUNA   HOBART26  -2.597D+07 -1.813D+06   26.0333   0.0596 0.0101     6.13    889.4  v271k
LCS J1623-4501 1620-449  2012.04.28  ATCA-104 KATH12M    2.702D+07 -3.056D+04   27.0229   0.1057 0.0076    15.98    565.4  v271k
LCS J1623-4501 1620-449  2012.04.28  HOBART26 PARKES     1.725D+07 -2.229D+07   28.1799   0.1074 0.0040    60.04    243.6  v271k
LCS J1623-4501 1620-449  2012.04.28  KATH12M  MOPRA     -2.804D+07  3.016D+06   28.2047   0.0866 0.0124     7.18   1043.0  v271k
LCS J1623-4501 1620-449  2012.04.28  HOBART26 PARKES     8.850D+06 -2.873D+07   30.0635   0.1144 0.0041    66.80    229.3  v271k
LCS J1623-4501 1620-449  2012.04.28  CEDUNA   MOPRA     -6.686D+06 -2.943D+07   30.1806   0.0708 0.0070    12.85    516.9  v271k
LCS J1623-4501 1620-449  2012.04.28  HOBART26 PARKES    -5.418D+06 -2.974D+07   30.2259   0.1065 0.0040    53.54    255.5  v271k
LCS J1623-4501 1620-449  2012.04.28  KATH12M  PARKES    -3.008D+07  8.348D+06   31.2168   0.1028 0.0048    32.09    387.9  v271k
LCS J1623-4501 1620-449  2012.04.28  ATCA-104 CEDUNA     5.666D+06  3.242D+07   32.9076   0.0776 0.0046    25.87    280.2  v271k
LCS J1623-4501 1620-449  2012.04.28  CEDUNA   PARKES    -2.984D+07 -1.456D+07   33.2070   0.0753 0.0039    40.33    173.2  v271k
LCS J1623-4501 1620-449  2012.04.28  HOBART26 MOPRA      1.928D+07 -2.762D+07   33.6838   0.0930 0.0079    12.79    654.9  v271k
LCS J1623-4501 1620-449  2012.04.28  HOBART26 MOPRA      8.584D+06 -3.450D+07   35.5528   0.1020 0.0079    14.46    645.3  v271k
LCS J1623-4501 1620-449  2012.04.28  HOBART26 MOPRA     -8.139D+06 -3.464D+07   35.5794   0.0931 0.0080    12.78    684.9  v271k
LCS J1623-4501 1620-449  2012.04.28  CEDUNA   MOPRA     -3.011D+07 -2.033D+07   36.3320   0.0658 0.0067    12.32    487.5  v271k
LCS J1623-4501 1620-449  2012.04.28  ATCA-104 HOBART26  -2.030D+07  3.060D+07   36.7260   0.1133 0.0086    30.35    355.0  v271k
LCS J1623-4501 1620-449  2012.04.28  ATCA-104 CEDUNA     3.034D+07  2.351D+07   38.3888   0.0727 0.0044    25.07    272.4  v271k
LCS J1623-4501 1620-449  2012.04.28  ATCA-104 HOBART26   9.673D+06  3.730D+07   38.5341   0.1068 0.0083    26.34    384.1  v271k
LCS J1623-4501 1620-449  2012.04.28  ATCA-104 HOBART26  -8.348D+06  3.768D+07   38.5938   0.1103 0.0085    27.90    360.6  v271k
LCS J1623-4501 1620-449  2012.04.28  CEDUNA   HOBART26  -3.869D+07  1.417D+07   41.2046   0.0843 0.0101     9.10    878.0  v271k
LCS J1623-4501 1620-449  2012.04.28  ATCA-104 KATH12M    4.943D+07 -1.894D+07   52.9331   0.0951 0.0075    14.25    559.1  v271k
LCS J1623-4501 1620-449  2012.04.28  KATH12M  MOPRA     -4.919D+07  2.212D+07   53.9363   0.0831 0.0120     7.11   1000.7  v271k
LCS J1623-4501 1620-449  2012.04.28  KATH12M  PARKES    -4.893D+07  2.789D+07   56.3162   0.0985 0.0045    32.96    355.5  v271k
LCS J1623-4501 1620-449  2012.04.28  HOBART26 KATH12M    4.733D+07 -3.063D+07   56.3760   0.0826 0.0153     5.52   1794.6  v271k
LCS J1623-4501 1620-449  2012.04.28  ATCA-104 KATH12M    4.833D+07 -4.744D+07   67.7230   0.1108 0.0077    16.65    565.4  v271k
LCS J1623-4501 1620-449  2012.04.28  KATH12M  MOPRA     -4.680D+07  5.010D+07   68.5593   0.0857 0.0119     7.46   1008.2  v271k
LCS J1623-4501 1620-449  2012.04.28  KATH12M  PARKES    -4.404D+07  5.502D+07   70.4809   0.1008 0.0048    30.77    376.2  v271k
LCS J1623-4501 1620-449  2012.04.28  PARKES   YARRA12M   6.007D+07  3.708D+07   70.5971   0.0349 0.0050     7.15    562.9  v271k
LCS J1623-4501 1620-449  2012.04.28  ATCA-104 YARRA12M   6.056D+07  4.604D+07   76.0759   0.0567 0.0108     5.37    885.2  v271k
LCS J1623-4501 1620-449  2012.04.28  PARKES   YARRA12M   8.698D+07 -5.806D+06   87.1732   0.0456 0.0054     8.97    577.5  v271k
LCS J1624-3213 1621-321  2009.12.13  ATCA-104 MOPRA      1.912D+06  1.940D+06    2.7238   0.2122 0.0071    51.16    393.0  v271d
LCS J1624-3213 1621-321  2009.12.12  ATCA-104 MOPRA     -4.116D+05  3.182D+06    3.2085   0.2046 0.0068    52.52    368.7  v271d
LCS J1624-3213 1621-321  2009.12.13  PARKES   MOPRA     -3.578D+06 -3.523D+06    5.0211   0.1935 0.0047   103.47    173.7  v271d
LCS J1624-3213 1621-321  2009.12.12  PARKES   MOPRA      9.314D+05 -5.714D+06    5.7894   0.1913 0.0045   113.25    162.0  v271d
LCS J1624-3213 1621-321  2009.12.13  PARKES   MOPRA     -2.566D+06 -5.211D+06    5.8082   0.1302 0.0039    50.30    173.7  v271d
LCS J1624-3213 1621-321  2009.12.13  ATCA-104 PARKES     5.489D+06  5.463D+06    7.7446   0.2069 0.0056   171.05    111.2  v271d
LCS J1624-3213 1621-321  2009.12.12  ATCA-104 PARKES    -1.343D+06  8.896D+06    8.9968   0.2016 0.0055   181.26    106.6  v271d
LCS J1624-3213 1621-321  2009.12.13  ATCA-104 PARKES     4.014D+06  8.073D+06    9.0164   0.1450 0.0042    84.37    113.0  v271d
LCS J1624-3213 1621-321  2009.12.12  PARKES   CEDUNA     2.049D+07  1.457D+07   25.1413   0.1652 0.0068    88.96    171.2  v271d
LCS J1624-3213 1621-321  2009.12.12  MOPRA    CEDUNA     1.956D+07  2.028D+07   28.1765   0.2120 0.0086    33.93    592.2  v271d
LCS J1624-3213 1621-321  2009.12.13  PARKES   CEDUNA     2.066D+07 -1.956D+07   28.4549   0.1432 0.0060    78.15    174.6  v271d
LCS J1624-3213 1621-321  2009.12.13  MOPRA    CEDUNA     2.424D+07 -1.604D+07   29.0672   0.1814 0.0081    28.68    616.9  v271d
LCS J1624-3213 1621-321  2009.12.13  PARKES   HOBART26   1.738D+07  2.419D+07   29.7907   0.1954 0.0045   191.74    194.2  v271d
LCS J1624-3213 1621-321  2009.12.13  PARKES   HOBART26   4.173D+06  3.012D+07   30.4041   0.1626 0.0040    95.54    224.9  v271d
LCS J1624-3213 1621-321  2009.12.12  PARKES   HOBART26  -1.380D+07  2.715D+07   30.4585   0.1844 0.0042   179.51    191.4  v271d
LCS J1624-3213 1621-321  2009.12.13  HOBART26 MOPRA     -2.096D+07 -2.772D+07   34.7498   0.1771 0.0085    24.95    686.3  v271d
LCS J1624-3213 1621-321  2009.12.13  HOBART26 MOPRA     -6.739D+06 -3.533D+07   35.9640   0.2090 0.0094    27.19    718.2  v271d
LCS J1624-3213 1621-321  2009.12.12  HOBART26 MOPRA      1.473D+07 -3.287D+07   36.0174   0.1583 0.0082    22.33    662.2  v271d
LCS J1624-3213 1621-321  2009.12.12  HOBART26 CEDUNA     3.429D+07 -1.259D+07   36.5255   0.1357 0.0083    18.12    699.7  v271d
LCS J1624-3213 1621-321  2009.12.13  ATCA-104 HOBART26   2.287D+07  2.966D+07   37.4521   0.1648 0.0085    36.36    439.4  v271d
LCS J1624-3213 1621-321  2009.12.13  PARKES   CEDUNA     3.799D+07 -3.450D+06   38.1472   0.0916 0.0045    34.09    178.3  v271d
LCS J1624-3213 1621-321  2009.12.13  ATCA-104 HOBART26   8.187D+06  3.819D+07   39.0576   0.2309 0.0112    47.77    467.4  v271d
LCS J1624-3213 1621-321  2009.12.12  ATCA-104 HOBART26  -1.514D+07  3.605D+07   39.1004   0.1786 0.0092    37.70    435.7  v271d
LCS J1624-3213 1621-321  2009.12.13  MOPRA    CEDUNA     4.056D+07  1.761D+06   40.5953   0.1565 0.0073    26.82    569.3  v271d
LCS J1624-3213 1621-321  2009.12.13  HOBART26 CEDUNA     3.280D+06 -4.375D+07   43.8773   0.1490 0.0081    20.89    689.6  v271d
LCS J1624-3213 1621-321  2009.12.13  HOBART26 CEDUNA     3.382D+07 -3.357D+07   47.6483   0.1357 0.0084    17.72    737.3  v271d
RFC J1624-6809 1619-680  2010.03.12  ATCA-104 MOPRA      1.661D+06 -8.177D+03    1.6613   0.4884 0.0158    78.22    459.9  v271e
RFC J1624-6809 1619-680  2008.11.29  ATCA-104 MOPRA      1.667D+06  5.940D+02    1.6667   0.7024 0.0298   155.52    321.2  v271b
RFC J1624-6809 1619-680  2013.06.16  ATCA-109 MOPRA      1.850D+06  3.627D+05    1.8856   1.3388 0.2782   459.81    251.0  v271m
RFC J1624-6809 1619-680  2008.11.29  ATCA-104 MOPRA      1.883D+06  4.582D+05    1.9376   0.6897 0.0292   159.53    307.1  v271b
RFC J1624-6809 1619-680  2010.03.11  ATCA-104 MOPRA      1.883D+06  4.585D+05    1.9381   1.1023 0.0334   183.10    444.8  v271e
RFC J1624-6809 1619-680  2008.11.29  ATCA-104 MOPRA      1.543D+06  2.066D+06    2.5782   0.6907 0.0292   168.64    291.1  v271b
RFC J1624-6809 1619-680  2010.03.11  ATCA-104 MOPRA      1.539D+06  2.070D+06    2.5796   1.1292 0.0341   197.43    425.2  v271e
RFC J1624-6809 1619-680  2008.08.10  ATCA-104 MOPRA      1.426D+06  2.192D+06    2.6151   0.7288 0.0252   205.06    293.1  v271a
RFC J1624-6809 1619-680  2010.03.11  ATCA-104 MOPRA      1.116D+06  2.441D+06    2.6837   1.1233 0.0339   198.71    420.7  v271e
RFC J1624-6809 1619-680  2008.11.29  ATCA-104 MOPRA      1.106D+06  2.447D+06    2.6852   0.6745 0.0285   164.44    290.8  v271b
RFC J1624-6809 1619-680  2008.08.10  ATCA-104 MOPRA      9.519D+05  2.535D+06    2.7082   0.7174 0.0248   201.64    293.1  v271a
RFC J1624-6809 1619-680  2008.08.10  ATCA-104 MOPRA     -8.449D+05  2.586D+06    2.7201   0.6970 0.0242   182.75    312.0  v271a
RFC J1624-6809 1619-680  2009.07.05  ATCA-104 MOPRA     -6.880D+05  2.648D+06    2.7357   1.3553 0.0482   276.16    281.2  v271c
RFC J1624-6809 1619-680  2010.10.30  ATCA-104 MOPRA      4.080D+05  2.725D+06    2.7551   1.0439 0.1107   353.04    192.6  v271g
RFC J1624-6809 1619-680  2010.03.12  MOPRA    PARKES     3.168D+06  5.024D+04    3.1687   0.4332 0.0123   234.96    132.0  v271e
RFC J1624-6809 1619-680  2008.11.29  MOPRA    PARKES     3.177D+06  6.695D+04    3.1782   0.6538 0.0255   466.21    101.4  v271b
RFC J1624-6809 1619-680  2013.06.16  MOPRA    PARKES     3.485D+06  7.493D+05    3.5645   1.4904 0.0512   573.75    190.7  v271m
RFC J1624-6809 1619-680  2008.11.29  MOPRA    PARKES     3.534D+06  9.324D+05    3.6549   0.6383 0.0249   505.22     91.4  v271b
RFC J1624-6809 1619-680  2010.03.11  MOPRA    PARKES     3.535D+06  9.329D+05    3.6558   0.9265 0.0260   526.24    126.5  v271e
RFC J1624-6809 1619-680  2008.11.29  MOPRA    PARKES     2.751D+06  3.882D+06    4.7582   0.6548 0.0255   532.62     88.9  v271b
RFC J1624-6809 1619-680  2010.03.11  MOPRA    PARKES     2.744D+06  3.890D+06    4.7606   1.0039 0.0282   611.87    119.0  v271e
RFC J1624-6809 1619-680  2008.08.10  PARKES   MOPRA     -2.524D+06 -4.106D+06    4.8198   0.7353 0.0240   617.23     95.7  v271a
RFC J1624-6809 1619-680  2010.03.12  ATCA-104 PARKES     4.830D+06  4.206D+04    4.8298   0.8833 0.0256   447.19    143.9  v271e
RFC J1624-6809 1619-680  2008.11.29  ATCA-104 PARKES     4.844D+06  6.754D+04    4.8447   0.6017 0.0505   417.81     99.0  v271b
RFC J1624-6809 1619-680  2010.03.11  MOPRA    PARKES     1.924D+06  4.542D+06    4.9328   0.9910 0.0278   611.70    117.8  v271e
RFC J1624-6809 1619-680  2008.11.29  MOPRA    PARKES     1.907D+06  4.552D+06    4.9352   0.6723 0.0262   555.19     87.5  v271b
RFC J1624-6809 1619-680  2008.08.10  PARKES   MOPRA      1.721D+06 -4.649D+06    4.9574   0.6794 0.0222   525.28    102.6  v271a
RFC J1624-6809 1619-680  2008.08.10  PARKES   MOPRA     -1.612D+06 -4.704D+06    4.9724   0.7309 0.0239   605.45     96.8  v271a
RFC J1624-6809 1619-680  2009.07.05  MOPRA    PARKES    -1.436D+06  4.777D+06    4.9885   1.0995 0.0371   420.93    142.6  v271c
RFC J1624-6809 1619-680  2013.06.16  ATCA-109 PARKES     5.335D+06  1.112D+06    5.4499   1.3350 0.0452  1364.19     71.5  v271m
RFC J1624-6809 1619-680  2008.11.29  ATCA-104 PARKES     5.417D+06  1.391D+06    5.5923   0.5917 0.0496   454.59     89.6  v271b
RFC J1624-6809 1619-680  2010.03.11  ATCA-104 PARKES     5.418D+06  1.391D+06    5.5937   0.8833 0.0256   467.98    137.5  v271e
RFC J1624-6809 1619-680  2013.06.16  DSS34    PARKES    -3.226D+06 -5.317D+06    6.2192   1.2856 0.1934  2048.58     63.8  v271m
RFC J1624-6809 1619-680  2008.11.29  ATCA-104 PARKES     4.294D+06  5.948D+06    7.3359   0.6148 0.0515   486.68     86.7  v271b
RFC J1624-6809 1619-680  2010.03.11  ATCA-104 PARKES     4.283D+06  5.960D+06    7.3397   0.9774 0.0283   545.91    130.5  v271e
RFC J1624-6809 1619-680  2008.08.10  PARKES   ATCA-104  -3.950D+06 -6.298D+06    7.4343   0.7530 0.0614   595.93    101.9  v271a
RFC J1624-6809 1619-680  2010.03.11  ATCA-104 PARKES     3.040D+06  6.983D+06    7.6158   0.9643 0.0279   542.31    129.6  v271e
RFC J1624-6809 1619-680  2008.11.29  ATCA-104 PARKES     3.013D+06  6.999D+06    7.6197   0.6168 0.0517   494.29     85.9  v271b
RFC J1624-6809 1619-680  2009.07.05  ATCA-104 PARKES     2.763D+06  7.139D+06    7.6551   1.1629 0.0387   783.04     81.3  v271c
RFC J1624-6809 1619-680  2008.08.10  PARKES   ATCA-104   2.566D+06 -7.235D+06    7.6761   0.6761 0.0552   493.30    110.4  v271a
RFC J1624-6809 1619-680  2008.08.10  PARKES   ATCA-104  -2.564D+06 -7.239D+06    7.6799   0.7349 0.0600   575.23    103.0  v271a
RFC J1624-6809 1619-680  2009.07.05  ATCA-104 PARKES    -2.124D+06  7.425D+06    7.7229   1.1329 0.0377   729.11     85.0  v271c
RFC J1624-6809 1619-680  2013.06.16  DSS34    MOPRA     -6.711D+06 -6.066D+06    9.0463   1.1394 0.1635   437.94    223.8  v271m
RFC J1624-6809 1619-680  2013.06.16  ATCA-109 DSS34      8.561D+06  6.429D+06   10.7064   1.0286 0.1528  1067.91     83.9  v271m
RFC J1624-6809 1619-680  2013.06.16  DSS34    HOBART26   1.490D+07  8.438D+06   17.1204   1.0772 0.1545   528.13    253.9  v271m
RFC J1624-6809 1619-680  2010.03.12  PARKES   HOBART26   1.882D+07  9.872D+06   21.2535   0.8067 0.0232   520.77    157.9  v271e
RFC J1624-6809 1619-680  2008.11.29  HOBART26 PARKES    -1.881D+07 -9.971D+06   21.2916   0.5775 0.0228   539.28    108.7  v271b
RFC J1624-6809 1619-680  2013.06.16  HOBART26 PARKES    -1.812D+07 -1.376D+07   22.7514   1.3143 0.0497   622.45    216.4  v271m
RFC J1624-6809 1619-680  2008.11.29  HOBART26 PARKES    -1.779D+07 -1.469D+07   23.0745   0.5837 0.0230   589.65    100.5  v271b
RFC J1624-6809 1619-680  2010.03.11  PARKES   HOBART26   1.779D+07  1.469D+07   23.0774   0.8321 0.0240   557.16    152.9  v271e
RFC J1624-6809 1619-680  2008.08.10  PARKES   HOBART26  -1.640D+07  1.750D+07   23.9784   0.5931 0.0196   472.74    141.3  v271a
RFC J1624-6809 1619-680  2010.03.12  MOPRA    HOBART26   2.199D+07  9.922D+06   24.1249   0.3382 0.0121    49.27    504.7  v271e
RFC J1624-6809 1619-680  2008.11.29  MOPRA    HOBART26   2.199D+07  1.004D+07   24.1728   0.5990 0.0248   124.98    352.8  v271b
RFC J1624-6809 1619-680  2009.07.05  PARKES   HOBART26  -1.553D+07  1.879D+07   24.3771   0.9398 0.0323   376.11    190.4  v271c
RFC J1624-6809 1619-680  2010.03.12  ATCA-104 HOBART26   2.365D+07  9.914D+06   25.6451   0.7511 0.0363   101.30    550.2  v271e
RFC J1624-6809 1619-680  2008.11.29  ATCA-104 HOBART26   2.366D+07  1.004D+07   25.6985   0.5448 0.0233   113.04    344.4  v271b
RFC J1624-6809 1619-680  2013.06.16  HOBART26 MOPRA     -2.161D+07 -1.450D+07   26.0241   1.3831 0.0545   157.39    759.1  v271m
RFC J1624-6809 1619-680  2008.11.29  HOBART26 PARKES    -5.540D+06 -2.564D+07   26.2319   0.5281 0.0209   522.35    102.8  v271b
RFC J1624-6809 1619-680  2010.03.11  PARKES   HOBART26   5.486D+06  2.566D+07   26.2354   0.8389 0.0242   579.49    148.4  v271e
RFC J1624-6809 1619-680  2008.08.10  PARKES   HOBART26   3.872D+06  2.604D+07   26.3255   0.7037 0.0232   575.22    136.5  v271a
RFC J1624-6809 1619-680  2008.08.10  PARKES   HOBART26  -1.918D+06  2.632D+07   26.3879   0.6670 0.0220   540.47    138.3  v271a
RFC J1624-6809 1619-680  2009.07.05  PARKES   HOBART26  -1.156D+06  2.638D+07   26.4014   1.0030 0.0345   406.58    187.3  v271c
RFC J1624-6809 1619-680  2010.03.11  PARKES   HOBART26  -6.317D+04  2.641D+07   26.4094   0.8080 0.0233   553.12    148.3  v271e
RFC J1624-6809 1619-680  2008.11.29  HOBART26 PARKES     1.709D+05 -2.641D+07   26.4099   0.5053 0.0200   506.22    101.5  v271b
RFC J1624-6809 1619-680  2008.11.29  MOPRA    HOBART26   2.133D+07  1.562D+07   26.4376   0.5963 0.0247   127.53    344.7  v271b
RFC J1624-6809 1619-680  2010.03.11  MOPRA    HOBART26   2.133D+07  1.563D+07   26.4413   0.7918 0.0242   118.70    494.6  v271e
RFC J1624-6809 1619-680  2013.06.16  ATCA-109 HOBART26   2.346D+07  1.487D+07   27.7722   1.2559 0.0539   384.28    284.8  v271m
RFC J1624-6809 1619-680  2008.11.29  ATCA-104 HOBART26   2.321D+07  1.608D+07   28.2369   0.5411 0.0231   114.59    338.0  v271b
RFC J1624-6809 1619-680  2010.03.11  ATCA-104 HOBART26   2.321D+07  1.609D+07   28.2411   0.8071 0.0389   109.75    537.7  v271e
RFC J1624-6809 1619-680  2008.08.10  MOPRA    HOBART26  -1.812D+07  2.215D+07   28.6121   0.5003 0.0177   101.59    399.3  v271a
RFC J1624-6809 1619-680  2009.07.05  MOPRA    HOBART26  -1.697D+07  2.357D+07   29.0390   0.7298 0.0282    65.90    629.7  v271c
RFC J1624-6809 1619-680  2008.11.29  MOPRA    HOBART26   8.292D+06  2.952D+07   30.6646   0.5146 0.0214   109.96    345.1  v271b
RFC J1624-6809 1619-680  2010.03.11  MOPRA    HOBART26   8.230D+06  2.955D+07   30.6704   0.7313 0.0224   111.68    483.7  v271e
RFC J1624-6809 1619-680  2008.08.10  MOPRA    HOBART26   6.396D+06  3.015D+07   30.8164   0.6358 0.0221   131.95    392.7  v271a
RFC J1624-6809 1619-680  2010.03.11  MOPRA    HOBART26   1.861D+06  3.095D+07   31.0072   0.6859 0.0212   105.48    481.3  v271e
RFC J1624-6809 1619-680  2008.11.29  MOPRA    HOBART26   1.736D+06  3.096D+07   31.0100   0.4494 0.0188    96.06    343.6  v271b
RFC J1624-6809 1619-680  2008.08.10  ATCA-104 HOBART26  -1.896D+07  2.473D+07   31.1637   0.4354 0.0158    83.12    429.8  v271a
RFC J1624-6809 1619-680  2009.07.05  ATCA-104 HOBART26  -1.765D+07  2.622D+07   31.6053   0.6268 0.0345    94.46    375.3  v271c
RFC J1624-6809 1619-680  2008.08.10  CEDUNA   HOBART26  -2.887D+07 -1.475D+07   32.4204   0.6864 0.0243   123.14    453.7  v271a
RFC J1624-6809 1619-680  2008.11.29  ATCA-104 HOBART26   9.834D+06  3.159D+07   33.0835   0.4656 0.0200    98.45    336.7  v271b
RFC J1624-6809 1619-680  2010.03.11  ATCA-104 HOBART26   9.769D+06  3.162D+07   33.0906   0.7251 0.0351   101.44    530.1  v271e
RFC J1624-6809 1619-680  2008.08.10  ATCA-104 HOBART26   7.822D+06  3.234D+07   33.2698   0.6037 0.0213   117.98    417.8  v271a
RFC J1624-6809 1619-680  2009.07.05  HOBART26 CEDUNA     3.109D+07  1.232D+07   33.4369   1.2045 0.0456    84.39    812.2  v271c
RFC J1624-6809 1619-680  2010.03.11  ATCA-104 HOBART26   2.977D+06  3.339D+07   33.5245   0.6743 0.0327    93.71    529.7  v271e
RFC J1624-6809 1619-680  2008.11.29  ATCA-104 HOBART26   2.842D+06  3.341D+07   33.5287   0.4101 0.0178    85.55    337.2  v271b
RFC J1624-6809 1619-680  2009.07.05  ATCA-104 HOBART26   1.608D+06  3.352D+07   33.5536   0.7820 0.0427   117.11    376.9  v271c
RFC J1624-6809 1619-680  2008.08.10  PARKES   CEDUNA     1.247D+07  3.224D+07   34.5734   0.5157 0.0171   353.61    116.6  v271a
RFC J1624-6809 1619-680  2009.07.05  PARKES   CEDUNA     1.556D+07  3.111D+07   34.7807   0.9995 0.0535   296.87    184.0  v271c
RFC J1624-6809 1619-680  2010.03.12  CEDUNA   PARKES    -8.730D+06  3.547D+07   36.5285   0.5582 0.0257   199.54    200.7  v271e
RFC J1624-6809 1619-680  2008.11.29  CEDUNA   PARKES    -8.936D+06  3.542D+07   36.5332   0.3154 0.0128   191.86    118.1  v271b
RFC J1624-6809 1619-680  2013.06.16  CEDUNA   PARKES    -1.680D+07  3.279D+07   36.8394   0.6477 0.0229   271.68    175.2  v271m
RFC J1624-6809 1619-680  2008.11.29  CEDUNA   PARKES    -1.868D+07  3.186D+07   36.9343   0.2736 0.0111   181.49    107.6  v271b
RFC J1624-6809 1619-680  2010.03.11  CEDUNA   PARKES    -1.869D+07  3.186D+07   36.9357   0.4325 0.0199   160.66    196.0  v271e
RFC J1624-6809 1619-680  2010.03.12  CEDUNA   MOPRA     -1.190D+07  3.542D+07   37.3647   0.2219 0.0111    25.78    641.4  v271e
RFC J1624-6809 1619-680  2008.11.29  CEDUNA   MOPRA     -1.211D+07  3.536D+07   37.3741   0.2712 0.0235    52.70    383.0  v271b
RFC J1624-6809 1619-680  2008.08.10  PARKES   CEDUNA     3.654D+07  8.661D+06   37.5551   0.6213 0.0206   448.85    111.2  v271a
RFC J1624-6809 1619-680  2009.07.05  PARKES   CEDUNA     3.694D+07  7.276D+06   37.6491   0.9204 0.0492   287.72    175.1  v271c
RFC J1624-6809 1619-680  2008.11.29  CEDUNA   PARKES    -3.736D+07 -5.469D+06   37.7605   0.5392 0.0218   366.06    105.5  v271b
RFC J1624-6809 1619-680  2010.03.11  CEDUNA   PARKES    -3.740D+07 -5.274D+06   37.7709   0.9750 0.0446   372.65    189.7  v271e
RFC J1624-6809 1619-680  2013.06.16  CEDUNA   MOPRA     -2.029D+07  3.204D+07   37.9185   0.5452 0.0213    69.81    614.7  v271m
RFC J1624-6809 1619-680  2008.11.29  ATCA-104 CEDUNA     1.378D+07 -3.536D+07   37.9465   0.2875 0.0132    55.31    373.9  v271b
RFC J1624-6809 1619-680  2008.08.10  PARKES   CEDUNA     3.801D+07 -2.126D+06   38.0733   0.5332 0.0177   390.96    109.8  v271a
RFC J1624-6809 1619-680  2008.11.29  CEDUNA   MOPRA     -2.222D+07  3.093D+07   38.0807   0.2380 0.0208    47.93    369.0  v271b
RFC J1624-6809 1619-680  2010.03.11  CEDUNA   MOPRA     -2.223D+07  3.092D+07   38.0830   0.4103 0.0154    48.23    634.2  v271e
RFC J1624-6809 1619-680  2010.03.11  CEDUNA   PARKES    -3.777D+07  5.237D+06   38.1305   0.8565 0.0392   318.76    195.8  v271e
RFC J1624-6809 1619-680  2008.11.29  CEDUNA   PARKES    -3.776D+07  5.347D+06   38.1320   0.4431 0.0179   297.99    106.7  v271b
RFC J1624-6809 1619-680  2008.08.10  MOPRA    CEDUNA     1.075D+07  3.689D+07   38.4290   0.4966 0.0409   124.55    329.3  v271a
RFC J1624-6809 1619-680  2009.07.05  MOPRA    CEDUNA     1.412D+07  3.588D+07   38.5632   0.9030 0.0344    84.50    608.5  v271c
RFC J1624-6809 1619-680  2013.06.16  ATCA-109 CEDUNA     2.214D+07 -3.167D+07   38.6421   0.4868 0.0171   165.92    230.6  v271m
RFC J1624-6809 1619-680  2008.11.29  ATCA-104 CEDUNA     2.410D+07 -3.047D+07   38.8484   0.2449 0.0115    48.92    361.8  v271b
RFC J1624-6809 1619-680  2010.03.11  ATCA-104 CEDUNA     2.411D+07 -3.047D+07   38.8513   0.3772 0.0152    40.51    689.5  v271e
RFC J1624-6809 1619-680  2008.08.10  MOPRA    CEDUNA     3.815D+07  1.336D+07   40.4279   0.6211 0.0511   162.10    316.6  v271a
RFC J1624-6809 1619-680  2013.06.16  CEDUNA   DSS34     -1.358D+07  3.810D+07   40.4484   0.4083 0.0572   156.24    205.6  v271m
RFC J1624-6809 1619-680  2008.11.29  CEDUNA   MOPRA     -3.927D+07 -1.002D+07   40.5275   0.4982 0.0424   103.28    357.1  v271b
RFC J1624-6809 1619-680  2010.03.11  CEDUNA   MOPRA     -3.933D+07 -9.816D+06   40.5319   0.9023 0.0294   109.03    615.9  v271e
RFC J1624-6809 1619-680  2008.11.29  CEDUNA   MOPRA     -4.051D+07  1.465D+06   40.5330   0.4155 0.0355    86.39    358.2  v271b
RFC J1624-6809 1619-680  2010.03.11  CEDUNA   MOPRA     -4.051D+07  1.347D+06   40.5359   0.8167 0.0269    95.29    638.0  v271e
RFC J1624-6809 1619-680  2008.08.10  MOPRA    CEDUNA     4.054D+07  1.980D+06   40.5860   0.5452 0.0449   142.59    315.9  v271a
RFC J1624-6809 1619-680  2008.08.10  ATCA-104 CEDUNA     9.909D+06  3.948D+07   40.7037   0.4516 0.0156   105.02    354.5  v271a
RFC J1624-6809 1619-680  2009.07.05  ATCA-104 CEDUNA     1.343D+07  3.853D+07   40.8068   0.9111 0.0322   144.29    362.7  v271c
RFC J1624-6809 1619-680  2008.11.29  ATCA-104 CEDUNA     4.205D+07  6.007D+05   42.0535   0.4563 0.0198    94.26    349.4  v271b
RFC J1624-6809 1619-680  2010.03.11  ATCA-104 CEDUNA     4.205D+07  7.232D+05   42.0589   0.8279 0.0279    87.63    699.2  v271e
RFC J1624-6809 1619-680  2008.08.10  ATCA-104 CEDUNA     4.196D+07  4.172D+06   42.1709   0.5569 0.0190   136.88    336.1  v271a
RFC J1624-6809 1619-680  2008.08.10  ATCA-104 CEDUNA     3.911D+07  1.590D+07   42.2156   0.6436 0.0218   157.78    336.8  v271a
RFC J1624-6809 1619-680  2009.07.05  ATCA-104 CEDUNA     3.970D+07  1.442D+07   42.2387   1.0646 0.0374   173.95    352.3  v271c
RFC J1624-6809 1619-680  2008.11.29  ATCA-104 CEDUNA     4.038D+07  1.247D+07   42.2565   0.5433 0.0234   112.11    350.5  v271b
RFC J1624-6809 1619-680  2010.03.11  ATCA-104 CEDUNA     4.044D+07  1.226D+07   42.2575   0.9346 0.0310   102.74    677.7  v271e
RFC J1624-6809 1619-680  2008.08.10  CEDUNA   HOBART26  -3.846D+07  1.766D+07   42.3207   0.3469 0.0132    62.63    452.2  v271a
RFC J1624-6809 1619-680  2009.07.05  HOBART26 CEDUNA     3.809D+07 -1.910D+07   42.6147   0.4839 0.0225    33.88    811.9  v271c
RFC J1624-6809 1619-680  2008.11.29  CEDUNA   HOBART26  -3.753D+07  2.094D+07   42.9797   0.2360 0.0115    41.38    414.1  v271b
RFC J1624-6809 1619-680  2010.03.11  CEDUNA   HOBART26  -3.746D+07  2.114D+07   43.0145   0.4296 0.0170    40.46    775.4  v271e
RFC J1624-6809 1619-680  2008.08.10  CEDUNA   HOBART26  -3.414D+07  2.817D+07   44.2603   0.2279 0.0096    41.01    450.3  v271a
RFC J1624-6809 1619-680  2010.03.11  CEDUNA   HOBART26  -3.228D+07  3.089D+07   44.6828   0.2943 0.0141    27.32    795.4  v271e
RFC J1624-6809 1619-680  2008.11.29  CEDUNA   HOBART26  -3.221D+07  3.099D+07   44.6991   0.1628 0.0089    29.04    414.3  v271b
RFC J1624-6809 1619-680  2010.03.12  CEDUNA   HOBART26   1.009D+07  4.534D+07   46.4516   0.5533 0.0201    52.87    767.4  v271e
RFC J1624-6809 1619-680  2008.11.29  CEDUNA   HOBART26   9.877D+06  4.539D+07   46.4566   0.3388 0.0153    61.04    410.7  v271b
RFC J1624-6809 1619-680  2013.06.16  CEDUNA   HOBART26   1.321D+06  4.654D+07   46.5592   0.5112 0.1070    58.08    697.4  v271m
RFC J1624-6809 1619-680  2010.03.11  CEDUNA   HOBART26  -8.981D+05  4.655D+07   46.5603   0.3634 0.0154    34.78    766.7  v271e
RFC J1624-6809 1619-680  2008.11.29  CEDUNA   HOBART26  -8.907D+05  4.655D+07   46.5608   0.2432 0.0117    44.20    406.1  v271b
RFC J1624-6809 1619-680  2013.06.16  CEDUNA   HARTRAO    2.499D+08 -1.392D+07  250.3297   0.7346 0.0334    76.53    766.0  v271m
RFC J1624-6809 1619-680  2013.06.16  HARTRAO  HOBART26  -2.486D+08  6.046D+07  255.8668   0.6414 0.0284    87.79    946.1  v271m
RFC J1624-6809 1619-680  2013.06.16  DSS34    HARTRAO    2.635D+08 -5.202D+07  268.6034   0.5895 0.0845   264.27    278.9  v271m
RFC J1624-6809 1619-680  2013.06.16  HARTRAO  PARKES    -2.667D+08  4.670D+07  270.8014   0.7311 0.0306   316.94    237.7  v271m
RFC J1624-6809 1619-680  2013.06.16  HARTRAO  MOPRA     -2.702D+08  4.595D+07  274.1080   0.6670 0.0282    69.21    833.8  v271m
RFC J1624-6809 1619-680  2013.06.16  ATCA-109 HARTRAO    2.721D+08 -4.559D+07  275.8723   0.6165 0.0196   171.22    312.8  v271m
RFC J1625-2527 1622-253  2011.04.02  ATCA-104 MOPRA      1.936D+06  2.186D+06    2.9200   1.8976 0.3272   249.08    180.3  v271h
RFC J1625-2527 1622-253  2008.02.05  ATCA-104 MOPRA     -4.822D+05  3.123D+06    3.1602   1.0970 0.0278   212.88    431.9  v254b
RFC J1625-2527 1622-253  2011.11.13  MOPRA    PARKES     3.575D+06  4.368D+06    5.6443   2.6852 0.1528  1223.21    375.8  v441a
RFC J1625-2527 1622-253  2008.02.05  PARKES   MOPRA      1.061D+06 -5.595D+06    5.6950   1.1257 0.0179   708.74    133.4  v254b
RFC J1625-2527 1622-253  2008.02.05  ATCA-104 PARKES    -1.543D+06  8.719D+06    8.8540   1.0792 0.0172   620.59    145.9  v254b
RFC J1625-2527 1622-253  2008.02.05  CEDUNA   PARKES    -1.930D+07 -1.141D+07   22.4153   1.0750 0.0262   621.66    145.3  v254b
RFC J1625-2527 1622-253  2008.02.05  CEDUNA   MOPRA     -1.824D+07 -1.700D+07   24.9317   1.0876 0.0182   212.03    430.2  v254b
RFC J1625-2527 1622-253  2008.02.05  ATCA-104 CEDUNA     1.775D+07  2.012D+07   26.8363   1.0274 0.0179   183.55    470.4  v254b
RFC J1625-2527 1622-253  2011.04.02  CEDUNA   MOPRA     -2.644D+07  1.184D+07   28.9719   1.2795 0.1349   152.82    562.2  v271h
RFC J1625-2527 1622-253  2011.04.02  ATCA-104 CEDUNA     2.838D+07 -9.652D+06   29.9757   1.3792 0.1384   319.77    290.0  v271h
RFC J1625-2527 1622-253  2011.11.13  HOBART26 PARKES    -1.399D+07 -2.711D+07   30.5062   2.5252 0.1354   902.38    480.0  v441a
RFC J1625-2527 1622-253  2011.11.13  CEDUNA   PARKES    -3.009D+07  1.272D+07   32.6664   1.9175 0.0986   571.32    549.4  v441a
RFC J1625-2527 1622-253  2011.11.13  CEDUNA   MOPRA     -3.366D+07  8.349D+06   34.6838   1.6215 0.3213   343.22    794.8  v441a
RFC J1625-2527 1622-253  2011.04.02  HOBART26 MOPRA     -2.045D+07 -2.927D+07   35.7053   1.1392 0.1154   142.08    612.2  v271h
RFC J1625-2527 1622-253  2011.11.13  HOBART26 MOPRA     -1.756D+07 -3.148D+07   36.0463   1.7248 0.0831   437.60    694.4  v441a
RFC J1625-2527 1622-253  2011.04.02  ATCA-104 HOBART26   2.239D+07  3.145D+07   38.6074   1.3357 0.1361   341.60    315.8  v271h
RFC J1625-2527 1622-253  2011.04.02  CEDUNA   HOBART26  -5.993D+06  4.111D+07   41.5405   1.6351 0.2921   112.31    984.4  v271h
RFC J1625-2527 1622-253  2011.11.13  CEDUNA   HOBART26  -1.610D+07  3.983D+07   42.9592   1.6996 0.0825   283.37   1015.3  v441a
RFC J1625-2527 1622-253  2011.04.02  CEDUNA   HARTRAO    2.472D+08  1.450D+06  247.1924   0.9476 0.2127    53.36   1205.5  v271h
RFC J1625-2527 1622-253  2011.04.02  HARTRAO  HOBART26  -2.532D+08  3.943D+07  256.2152   0.7747 0.1695   107.67   1313.0  v271h
RFC J1625-2527 1622-253  2011.04.02  HARTRAO  MOPRA     -2.736D+08  1.033D+07  273.8069   0.4813 0.1058    48.93    749.7  v271h
RFC J1625-2527 1622-253  2011.04.02  ATCA-104 HARTRAO    2.755D+08 -8.147D+06  275.6685   0.5801 0.1261   121.33    386.7  v271h
LCS J1626-7638 1619-765  2011.11.13  ATCA-104 MOPRA      1.603D+06  1.680D+06    2.3220   0.0375 0.0027    19.35    295.1  v441a
LCS J1626-7638 1619-765  2011.11.12  ATCA-104 MOPRA     -1.504D+06  1.800D+06    2.3456   0.0781 0.0044    39.03    310.1  v441a
LCS J1626-7638 1619-765  2011.11.13  ATCA-104 MOPRA      1.436D+04  2.491D+06    2.4906   0.0662 0.0038    36.77    295.5  v441a
LCS J1626-7638 1619-765  2011.11.12  MOPRA    PARKES    -2.893D+06  3.164D+06    4.2878   0.0509 0.0041    17.78    420.8  v441a
LCS J1626-7638 1619-765  2011.11.13  MOPRA    PARKES     2.870D+06  3.206D+06    4.3027   0.0871 0.0056    33.39    387.0  v441a
LCS J1626-7638 1619-765  2011.11.13  MOPRA    PARKES    -1.365D+05  4.571D+06    4.5731   0.0459 0.0037    17.37    389.1  v441a
LCS J1626-7638 1619-765  2011.11.13  ATCA-104 PARKES     4.473D+06  4.886D+06    6.6239   0.0437 0.0088    31.78    203.1  v441a
LCS J1626-7638 1619-765  2011.11.12  ATCA-104 PARKES    -4.396D+06  4.966D+06    6.6323   0.0472 0.0095    31.68    218.4  v441a
LCS J1626-7638 1619-765  2011.11.13  ATCA-104 PARKES    -1.168D+05  7.062D+06    7.0625   0.0351 0.0071    25.17    205.2  v441a
LCS J1626-7638 1619-765  2011.11.12  HOBART26 PARKES     1.874D+07 -7.015D+06   20.0099   0.0410 0.0040    12.35    488.5  v441a
LCS J1626-7638 1619-765  2011.11.13  HOBART26 PARKES     1.064D+07 -2.064D+07   23.2187   0.0431 0.0040    13.39    468.9  v441a
LCS J1626-7638 1619-765  2011.11.13  HOBART26 PARKES    -6.461D+06 -2.275D+07   23.6526   0.0654 0.0049    19.47    495.4  v441a
LCS J1626-7638 1619-765  2011.11.12  HOBART26 MOPRA      2.164D+07 -1.015D+07   23.9000   0.0694 0.0055    15.79    693.5  v441a
LCS J1626-7638 1619-765  2011.11.12  ATCA-104 HOBART26  -2.314D+07  1.195D+07   26.0450   0.0744 0.0042    32.20    361.1  v441a
LCS J1626-7638 1619-765  2011.11.13  HOBART26 MOPRA      1.083D+07 -2.518D+07   27.4095   0.0695 0.0053    16.86    674.4  v441a
LCS J1626-7638 1619-765  2011.11.13  HOBART26 MOPRA     -9.331D+06 -2.596D+07   27.5848   0.0641 0.0057    13.45    720.0  v441a
LCS J1626-7638 1619-765  2011.11.13  ATCA-104 HOBART26  -1.081D+07  2.767D+07   29.7087   0.0595 0.0035    27.63    356.1  v441a
LCS J1626-7638 1619-765  2011.11.13  ATCA-104 HOBART26   1.093D+07  2.764D+07   29.7229   0.0419 0.0032    16.87    377.8  v441a
LCS J1626-7638 1619-765  2011.11.12  CEDUNA   HOBART26  -1.500D+07 -2.916D+07   32.7889   0.0459 0.0069     7.07    976.0  v441a
LCS J1626-7638 1619-765  2011.11.12  CEDUNA   PARKES     3.687D+06 -3.615D+07   36.3381   0.0283 0.0044     6.86    590.2  v441a
LCS J1626-7638 1619-765  2011.11.13  CEDUNA   PARKES    -2.704D+07 -2.533D+07   37.0511   0.0342 0.0042     8.88    543.0  v441a
LCS J1626-7638 1619-765  2011.11.13  CEDUNA   HOBART26  -3.765D+07 -4.787D+06   37.9545   0.0518 0.0066     8.49    941.3  v441a
LCS J1626-7638 1619-765  2011.11.13  CEDUNA   PARKES    -3.747D+07  7.004D+06   38.1206   0.0741 0.0054    19.17    544.9  v441a
LCS J1626-7638 1619-765  2011.11.12  CEDUNA   MOPRA      6.642D+06 -3.931D+07   39.8622   0.0461 0.0107     8.18    838.0  v441a
LCS J1626-7638 1619-765  2011.11.13  CEDUNA   MOPRA     -2.683D+07 -2.997D+07   40.2202   0.0531 0.0117    10.49    781.0  v441a
LCS J1626-7638 1619-765  2011.11.13  CEDUNA   MOPRA     -4.034D+07  3.798D+06   40.5199   0.0578 0.0127    10.52    791.9  v441a
LCS J1626-7638 1619-765  2011.11.12  ATCA-104 CEDUNA    -8.146D+06  4.110D+07   41.9040   0.0484 0.0037    16.58    436.3  v441a
LCS J1626-7638 1619-765  2011.11.13  ATCA-104 CEDUNA     4.194D+07 -2.118D+06   41.9978   0.0299 0.0032    10.34    415.6  v441a
LCS J1626-7638 1619-765  2011.11.13  ATCA-104 CEDUNA     2.684D+07  3.246D+07   42.1179   0.0635 0.0040    23.98    412.4  v441a
RFC J1628-4152 1625-417  2013.06.16  ATCA-109 PARKES     4.434D+06  7.547D+06    8.7533   0.0029 0.0005     5.68     67.8  v271m
RFC J1628-4152 1625-417  2013.06.16  CEDUNA   PARKES    -3.754D+07  6.298D+06   38.0654   0.0156 0.0030     5.20    164.0  v271m
RFC J1628-4936 1625-494  2010.07.25  ATCA-104 MOPRA      8.241D+05  3.006D+06    3.1173   0.0170 0.0038     5.01    207.7  v271f
RFC J1628-4936 1625-494  2010.07.25  DSS45    PARKES    -2.279D+06 -7.023D+06    7.3829   0.0088 0.0022     5.34    159.7  v271f
RFC J1628-6152 1624-617  2010.07.25  ATCA-104 MOPRA      1.744D+06  4.227D+05    1.7947   0.6860 0.0685   141.23    221.4  v271f
RFC J1628-6152 1624-617  2010.07.25  ATCA-104 MOPRA      1.956D+06  1.156D+06    2.2716   0.6950 0.0694   148.40    212.2  v271f
RFC J1628-6152 1624-617  2010.03.11  ATCA-104 MOPRA      1.818D+06  1.840D+06    2.5867   0.7884 0.0242   138.31    423.2  v271e
RFC J1628-6152 1624-617  2008.11.29  ATCA-104 MOPRA      1.815D+06  1.846D+06    2.5891   0.3802 0.0164    92.23    292.4  v271b
RFC J1628-6152 1624-617  2009.07.05  ATCA-104 MOPRA     -1.280D+06  2.505D+06    2.8135   1.0329 0.0369   202.47    292.1  v271c
RFC J1628-6152 1624-617  2010.07.25  ATCA-104 MOPRA     -1.114D+06  2.619D+06    2.8464   0.6379 0.0637   134.17    220.5  v271f
RFC J1628-6152 1624-617  2010.03.11  ATCA-104 MOPRA      5.503D+05  2.859D+06    2.9111   0.7830 0.0240   138.61    420.7  v271e
RFC J1628-6152 1624-617  2010.07.25  MOPRA    PARKES     3.627D+06  2.204D+06    4.2439   0.6170 0.0596   497.01     57.2  v271f
RFC J1628-6152 1624-617  2010.03.11  MOPRA    PARKES     3.304D+06  3.460D+06    4.7842   0.6882 0.0194   421.52    118.0  v271e
RFC J1628-6152 1624-617  2009.07.05  MOPRA    PARKES    -2.501D+06  4.452D+06    5.1063   0.8429 0.0285   309.06    148.8  v271c
RFC J1628-6152 1624-617  2010.07.25  MOPRA    PARKES    -2.205D+06  4.676D+06    5.1696   0.6228 0.0602   470.18     62.4  v271f
RFC J1628-6152 1624-617  2010.03.11  MOPRA    PARKES     8.535D+05  5.248D+06    5.3173   0.6993 0.0197   435.29    117.0  v271e
RFC J1628-6152 1624-617  2010.07.25  ATCA-104 PARKES     5.583D+06  3.359D+06    6.5154   0.6264 0.0628   424.67     65.6  v271f
RFC J1628-6152 1624-617  2010.07.25  DSS45    PARKES    -2.120D+06 -6.486D+06    6.8236   0.6423 0.1056   116.50    158.3  v271f
RFC J1628-6152 1624-617  2010.03.11  ATCA-104 PARKES     5.123D+06  5.299D+06    7.3706   0.6664 0.0193   374.48    129.6  v271e
RFC J1628-6152 1624-617  2009.07.05  ATCA-104 PARKES    -3.781D+06  6.957D+06    7.9184   0.8303 0.0277   518.51     87.6  v271c
RFC J1628-6152 1624-617  2010.07.25  ATCA-104 PARKES    -3.319D+06  7.295D+06    8.0146   0.5992 0.0601   385.65     70.5  v271f
RFC J1628-6152 1624-617  2010.03.11  ATCA-104 PARKES     1.404D+06  8.107D+06    8.2276   0.6853 0.0199   388.04    128.7  v271e
RFC J1628-6152 1624-617  2010.07.25  DSS45    MOPRA     -5.747D+06 -8.684D+06   10.4138   0.7129 0.1173    40.57    510.0  v271f
RFC J1628-6152 1624-617  2010.07.25  ATCA-104 DSS45      7.703D+06  9.837D+06   12.4941   0.7097 0.1490    35.27    585.1  v271f
RFC J1628-6152 1624-617  2009.07.05  PARKES   HOBART26  -1.825D+07  1.534D+07   23.8388   0.8489 0.0292   333.34    194.3  v271c
RFC J1628-6152 1624-617  2009.07.05  HOBART26 CEDUNA     2.078D+07  1.673D+07   26.6801   0.6962 0.0289    48.10    824.9  v271c
RFC J1628-6152 1624-617  2010.03.11  PARKES   HOBART26   1.037D+07  2.519D+07   27.2379   0.6539 0.0189   448.97    148.4  v271e
RFC J1628-6152 1624-617  2010.03.11  PARKES   HOBART26  -6.016D+06  2.705D+07   27.7111   0.6558 0.0189   453.63    148.3  v271e
RFC J1628-6152 1624-617  2009.07.05  MOPRA    HOBART26  -2.075D+07  1.979D+07   28.6745   0.8082 0.0309    71.21    647.6  v271c
RFC J1628-6152 1624-617  2009.07.05  ATCA-104 HOBART26  -2.203D+07  2.230D+07   31.3439   0.7565 0.0414   112.40    381.3  v271c
RFC J1628-6152 1624-617  2010.03.11  MOPRA    HOBART26   1.368D+07  2.865D+07   31.7429   0.6030 0.0189    92.24    484.3  v271e
RFC J1628-6152 1624-617  2008.11.29  MOPRA    HOBART26   1.360D+07  2.870D+07   31.7568   0.3569 0.0153    74.28    351.9  v271b
RFC J1628-6152 1624-617  2009.07.05  PARKES   CEDUNA     2.532D+06  3.207D+07   32.1742   0.6535 0.0351   188.30    189.6  v271c
RFC J1628-6152 1624-617  2010.07.25  CEDUNA   PARKES    -6.592D+06 -3.164D+07   32.3188   0.5024 0.1260   234.85    117.3  v271f
RFC J1628-6152 1624-617  2010.03.11  MOPRA    HOBART26  -5.163D+06  3.230D+07   32.7085   0.6141 0.0192    93.61    484.7  v271e
RFC J1628-6152 1624-617  2010.03.11  ATCA-104 HOBART26   1.550D+07  3.048D+07   34.1971   0.6109 0.0298    84.31    532.2  v271e
RFC J1628-6152 1624-617  2008.11.29  ATCA-104 HOBART26   1.542D+07  3.054D+07   34.2133   0.3287 0.0146    68.54    338.9  v271b
RFC J1628-6152 1624-617  2010.03.11  ATCA-104 HOBART26  -4.612D+06  3.516D+07   35.4584   0.6102 0.0298    84.69    533.4  v271e
RFC J1628-6152 1624-617  2010.07.25  CEDUNA   MOPRA     -1.520D+07  3.244D+07   35.8247   0.5472 0.0551    85.99    345.9  v271f
RFC J1628-6152 1624-617  2010.07.25  ATCA-104 CEDUNA     1.694D+07 -3.202D+07   36.2245   0.5682 0.0564    79.19    390.8  v271f
RFC J1628-6152 1624-617  2010.03.11  CEDUNA   PARKES    -3.330D+07 -1.479D+07   36.4363   0.7215 0.0331   281.09    185.1  v271e
RFC J1628-6152 1624-617  2009.07.05  MOPRA    CEDUNA     3.014D+04  3.653D+07   36.5261   0.6907 0.0273    62.08    632.0  v271c
RFC J1628-6152 1624-617  2010.07.25  CEDUNA   MOPRA     -4.386D+06 -3.631D+07   36.5789   0.5075 0.0512    76.67    366.9  v271f
RFC J1628-6152 1624-617  2010.07.25  CEDUNA   PARKES    -2.621D+07  2.572D+07   36.7206   0.4663 0.1170   246.82    102.2  v271f
RFC J1628-6152 1624-617  2010.03.11  CEDUNA   PARKES    -3.496D+07  1.462D+07   37.8925   0.5921 0.0272   227.77    187.5  v271e
RFC J1628-6152 1624-617  2010.07.25  CEDUNA   MOPRA     -2.984D+07  2.351D+07   37.9896   0.5072 0.0511    83.05    330.4  v271f
RFC J1628-6152 1624-617  2010.07.25  ATCA-104 CEDUNA     3.179D+07 -2.236D+07   38.8680   0.5360 0.0533    77.10    379.1  v271f
RFC J1628-6152 1624-617  2009.07.05  ATCA-104 CEDUNA    -1.250D+06  3.903D+07   39.0516   0.7055 0.0253   108.60    372.1  v271c
RFC J1628-6152 1624-617  2010.07.25  ATCA-104 CEDUNA     3.272D+06  3.893D+07   39.0716   0.4845 0.0483    65.20    414.5  v271f
RFC J1628-6152 1624-617  2010.03.11  CEDUNA   MOPRA     -3.415D+07 -2.004D+07   39.5974   0.6688 0.0225    81.38    605.2  v271e
RFC J1628-6152 1624-617  2010.03.11  CEDUNA   MOPRA     -3.826D+07  1.116D+07   39.8571   0.5234 0.0183    63.46    612.2  v271e
RFC J1628-6152 1624-617  2008.11.29  CEDUNA   MOPRA     -3.832D+07  1.102D+07   39.8704   0.3004 0.0259    61.81    361.4  v271b
RFC J1628-6152 1624-617  2010.07.25  CEDUNA   DSS45     -2.405D+07  3.224D+07   40.2203   1.1372 0.1926    30.36    911.2  v271f
RFC J1628-6152 1624-617  2010.03.11  ATCA-104 CEDUNA     4.008D+07 -9.321D+06   41.1505   0.5711 0.0203    62.51    672.6  v271e
RFC J1628-6152 1624-617  2008.11.29  ATCA-104 CEDUNA     4.013D+07 -9.173D+06   41.1674   0.3313 0.0148    67.91    348.0  v271b
RFC J1628-6152 1624-617  2010.03.11  CEDUNA   HOBART26  -3.932D+07  1.226D+07   41.1841   0.7795 0.0264    74.28    767.2  v271e
RFC J1628-6152 1624-617  2010.03.11  ATCA-104 CEDUNA     3.470D+07  2.290D+07   41.5761   0.6853 0.0235    76.10    666.0  v271e
RFC J1628-6152 1624-617  2008.11.29  CEDUNA   HOBART26  -2.471D+07  3.972D+07   46.7778   0.3384 0.0154    59.17    418.9  v271b
RFC J1628-6152 1624-617  2010.03.11  CEDUNA   HOBART26  -2.459D+07  3.981D+07   46.7865   0.5928 0.0211    57.13    769.9  v271e
RFC J1629-4854 1625-488  2015.09.30  ATCA-104 MOPRA      1.930D+06  1.430D+06    2.4017   0.0465 0.0098     5.07    912.7  v271o
RFC J1629-4854 1625-488  2015.09.30  ATCA-104 MOPRA     -7.105D+05  3.052D+06    3.1332   0.0248 0.0055     4.73    886.4  v271o
RFC J1629-4854 1625-488  2015.09.30  ATCA-104 MOPRA     -6.706D+05  3.063D+06    3.1355   0.0631 0.0147     4.52    888.6  v271o
RFC J1629-4854 1625-488  2015.09.30  MOPRA    PARKES    -1.459D+06  5.486D+06    5.6771   0.0085 0.0019     4.66    212.4  v271o
RFC J1629-4854 1625-488  2015.09.30  MOPRA    PARKES    -1.403D+06  5.505D+06    5.6806   0.0149 0.0035     4.41    213.6  v271o
RFC J1629-4854 1625-488  2015.09.30  MOPRA    PARKES     7.713D+05  5.656D+06    5.7086   0.0094 0.0020     4.93    209.3  v271o
RFC J1629-4854 1625-488  2015.09.30  ASKAP-32 YARRA12M   4.773D+06  5.237D+06    7.0858   0.2446 0.0566     4.66   5317.6  v271o
RFC J1629-4854 1625-488  2015.09.30  ASKAP-32 YARRA12M  -9.719D+05  7.863D+06    7.9229   0.2692 0.0623     4.66   5494.9  v271o
RFC J1629-4854 1625-488  2015.09.30  ATCA-104 PARKES    -2.160D+06  8.541D+06    8.8097   0.0104 0.0024     4.61    267.6  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   PARKES    -1.586D+07 -2.410D+07   28.8507   0.0206 0.0052     4.62    242.4  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   MOPRA     -1.362D+07 -2.984D+07   32.8001   0.0232 0.0050     4.87    801.5  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   MOPRA     -1.445D+07 -2.961D+07   32.9456   0.0579 0.0131     4.63    803.7  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   YARRA12M   7.924D+06  3.200D+07   32.9632   0.0673 0.0144     4.97   1724.7  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   YARRA12M   8.994D+06  3.186D+07   33.1012   0.1721 0.0378     4.83   1721.3  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   MOPRA     -2.561D+07  2.271D+07   34.2320   0.0314 0.0069     4.77    847.3  v271o
RFC J1629-4854 1625-488  2015.09.30  ATCA-104 KATH12M    3.459D+07  1.977D+05   34.5885   0.0849 0.0198     4.89   2235.3  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   PARKES    -3.286D+07 -1.246D+07   35.1386   0.0112 0.0027     4.97    224.9  v271o
RFC J1629-4854 1625-488  2015.09.30  ATCA-104 CEDUNA     1.291D+07  3.289D+07   35.3330   0.0302 0.0064     5.00   1008.2  v271o
RFC J1629-4854 1625-488  2015.09.30  KATH12M  MOPRA     -3.530D+07  2.854D+06   35.4136   0.0675 0.0154     4.67   1777.0  v271o
RFC J1629-4854 1625-488  2015.09.30  ATCA-104 KATH12M    3.545D+07 -3.819D+05   35.4569   0.2074 0.0488     4.84   2230.1  v271o
RFC J1629-4854 1625-488  2015.09.30  ATCA-104 CEDUNA     1.379D+07  3.267D+07   35.4591   0.0684 0.0152     4.78   1006.6  v271o
RFC J1629-4854 1625-488  2015.09.30  KATH12M  MOPRA     -3.616D+07  3.469D+06   36.3242   0.1549 0.0341     4.85   1780.6  v271o
RFC J1629-4854 1625-488  2015.09.30  KATH12M  PARKES    -3.696D+07  8.485D+06   37.9246   0.0145 0.0032     4.74    536.3  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   MOPRA     -3.358D+07 -1.817D+07   38.1783   0.0287 0.0063     4.77    755.9  v271o
RFC J1629-4854 1625-488  2015.09.30  KATH12M  PARKES    -3.754D+07  8.957D+06   38.5937   0.0295 0.0067     4.68    536.9  v271o
RFC J1629-4854 1625-488  2015.09.30  ASKAP-32 CEDUNA    -3.632D+07 -1.342D+07   38.7172   0.1364 0.0339     4.58   2902.3  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   KATH12M    2.168D+07 -3.270D+07   39.2315   0.0728 0.0169     4.58   2021.2  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   KATH12M    2.167D+07 -3.305D+07   39.5230   0.1856 0.0416     4.78   2017.1  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   YARRA12M   3.537D+07  2.128D+07   41.2755   0.0817 0.0184     4.68   1540.7  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   KATH12M    1.746D+07 -4.238D+07   45.8373   0.0884 0.0197     4.81   1804.5  v271o
RFC J1629-4854 1625-488  2015.09.30  ASKAP-32 KATH12M   -4.437D+07 -1.215D+07   46.0039   0.2828 0.0678     4.50   6284.5  v271o
RFC J1629-4854 1625-488  2015.09.30  ASKAP-32 CEDUNA    -3.297D+07  3.454D+07   47.7494   0.1421 0.0359     4.47   3156.9  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   YARRA12M   3.772D+07 -2.934D+07   47.7833   0.0933 0.0202     4.90   1637.3  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   KATH12M   -1.138D+07 -4.666D+07   48.0254   0.0929 0.0205     4.86   1935.0  v271o
RFC J1629-4854 1625-488  2015.09.30  KATH12M  YARRA12M   4.919D+07  1.749D+07   52.2016   0.0945 0.0218     4.62   3259.2  v271o
RFC J1629-4854 1625-488  2015.09.30  ATCA-104 WARK12M   -5.070D+07 -2.093D+07   54.8491   0.0696 0.0155     4.80   1832.2  v271o
RFC J1629-4854 1625-488  2015.09.30  ATCA-104 WARK12M   -5.160D+07 -2.008D+07   55.3723   0.1794 0.0410     4.65   1830.9  v271o
RFC J1629-4854 1625-488  2015.09.30  MOPRA    WARK12M   -4.999D+07 -2.398D+07   55.4462   0.0539 0.0121     4.72   1456.5  v271o
RFC J1629-4854 1625-488  2015.09.30  KATH12M  MOPRA     -5.103D+07  2.419D+07   56.4704   0.0774 0.0177     4.63   1681.9  v271o
RFC J1629-4854 1625-488  2015.09.30  PARKES   WARK12M   -4.877D+07 -2.926D+07   56.8722   0.0119 0.0027     4.68    439.8  v271o
RFC J1629-4854 1625-488  2015.09.30  PARKES   WARK12M   -4.955D+07 -2.863D+07   57.2284   0.0203 0.0050     4.29    440.8  v271o
RFC J1629-4854 1625-488  2015.09.30  PARKES   WARK12M   -1.467D+07  5.538D+07   57.2885   0.0144 0.0032     4.75    449.9  v271o
RFC J1629-4854 1625-488  2015.09.30  KATH12M  PARKES    -5.029D+07  2.995D+07   58.5309   0.0155 0.0035     4.64    498.7  v271o
RFC J1629-4854 1625-488  2015.09.30  ASKAP-32 KATH12M   -1.871D+07 -5.585D+07   58.8983   0.2832 0.0660     4.65   6435.4  v271o
RFC J1629-4854 1625-488  2015.09.30  MOPRA    WARK12M   -1.107D+07  5.802D+07   59.0658   0.0826 0.0188     4.63   1557.7  v271o
RFC J1629-4854 1625-488  2015.09.30  ATCA-104 WARK12M   -9.452D+06  5.941D+07   60.1573   0.0891 0.0204     4.65   1895.9  v271o
RFC J1629-4854 1625-488  2015.09.30  PARKES   YARRA12M   2.490D+07  5.595D+07   61.2379   0.0225 0.0049     4.85    458.2  v271o
RFC J1629-4854 1625-488  2015.09.30  MOPRA    YARRA12M   2.154D+07  6.184D+07   65.4808   0.0576 0.0127     4.79   1516.2  v271o
RFC J1629-4854 1625-488  2015.09.30  MOPRA    YARRA12M   2.350D+07  6.145D+07   65.7909   0.1274 0.0287     4.68   1516.9  v271o
RFC J1629-4854 1625-488  2015.09.30  KATH12M  YARRA12M  -1.268D+07  6.491D+07   66.1336   0.2288 0.0522     4.68   3813.7  v271o
RFC J1629-4854 1625-488  2015.09.30  KATH12M  YARRA12M   1.777D+07  6.370D+07   66.1347   0.1059 0.0237     4.80   3416.5  v271o
RFC J1629-4854 1625-488  2015.09.30  KATH12M  YARRA12M  -1.401D+07  6.463D+07   66.1352   0.0803 0.0174     4.97   3826.1  v271o
RFC J1629-4854 1625-488  2015.09.30  MOPRA    WARK12M   -6.601D+07  4.645D+06   66.1703   0.0661 0.0148     4.72   1469.8  v271o
RFC J1629-4854 1625-488  2015.09.30  PARKES   WARK12M   -6.679D+07 -9.060D+05   66.7942   0.0122 0.0027     4.75    435.8  v271o
RFC J1629-4854 1625-488  2015.09.30  ATCA-104 YARRA12M   2.082D+07  6.489D+07   68.1475   0.0744 0.0180     4.95   1907.3  v271o
RFC J1629-4854 1625-488  2015.09.30  ATCA-104 YARRA12M   2.278D+07  6.452D+07   68.4269   0.1808 0.0468     4.50   1903.1  v271o
RFC J1629-4854 1625-488  2015.09.30  ATCA-104 KATH12M    1.617D+07 -6.795D+07   69.8478   0.0995 0.0234     4.83   2072.4  v271o
RFC J1629-4854 1625-488  2015.09.30  ASKAP-32 PARKES    -6.923D+07 -2.583D+07   73.8900   0.0377 0.0087     4.66    802.0  v271o
RFC J1629-4854 1625-488  2015.09.30  PARKES   YARRA12M   6.829D+07  3.369D+07   76.1470   0.0128 0.0029     4.65    425.8  v271o
RFC J1629-4854 1625-488  2015.09.30  ASKAP-32 MOPRA     -6.987D+07 -3.161D+07   76.6895   0.1350 0.0337     4.52   2700.5  v271o
RFC J1629-4854 1625-488  2015.09.30  MOPRA    YARRA12M   6.891D+07  3.949D+07   79.4191   0.0689 0.0153     4.76   1436.1  v271o
RFC J1629-4854 1625-488  2015.09.30  ASKAP-32 PARKES    -5.484D+07  5.999D+07   81.2729   0.0369 0.0083     4.77    801.4  v271o
RFC J1629-4854 1625-488  2015.09.30  MOPRA    YARRA12M   6.332D+07 -5.205D+07   81.9643   0.0819 0.0174     4.99   1436.7  v271o
RFC J1629-4854 1625-488  2015.09.30  ATCA-104 YARRA12M   6.550D+07 -5.043D+07   82.6625   0.0841 0.0206     4.85   1751.9  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   WARK12M   -6.361D+07 -5.382D+07   83.3240   0.0630 0.0140     4.78   1656.7  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   WARK12M   -6.539D+07 -5.275D+07   84.0106   0.1639 0.0351     5.00   1656.0  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   WARK12M   -3.683D+07  8.071D+07   88.7150   0.0921 0.0203     4.84   1771.9  v271o
RFC J1629-4854 1625-488  2015.09.30  KATH12M  WARK12M   -8.706D+07 -1.970D+07   89.2586   0.2201 0.0505     4.66   3669.0  v271o
RFC J1629-4854 1625-488  2015.09.30  WARK12M  YARRA12M   7.445D+07  8.457D+07  112.6769   0.1534 0.0371     4.36   3130.8  v271o
RFC J1629-4854 1625-488  2015.09.30  KATH12M  WARK12M   -1.170D+08  2.867D+07  120.4690   0.1014 0.0241     4.47   3496.4  v271o
RFC J1629-4854 1625-488  2015.09.30  KATH12M  WARK12M   -2.590D+07  1.273D+08  129.9108   0.0987 0.0220     4.83   3525.1  v271o
RFC J1629-4854 1625-488  2015.09.30  WARK12M  YARRA12M   7.476D+07 -1.099D+08  132.9364   0.0866 0.0185     5.00   2984.7  v271o
RFC J1629-4854 1625-488  2015.09.30  ASKAP-32 WARK12M   -1.357D+08 -2.722D+07  138.4346   0.2699 0.0614     4.79   5623.4  v271o
RFC J1629-4854 1625-488  2015.09.30  WARK12M  YARRA12M   1.348D+08  3.508D+07  139.2568   0.0806 0.0178     4.83   2985.4  v271o
RFC J1629-4854 1625-488  2015.09.30  HART15M  YARRA12M  -2.101D+08 -4.254D+07  214.3992   0.0780 0.0193     4.73   2600.2  v271o
RFC J1629-4854 1625-488  2015.09.30  ASKAP-32 HART15M    2.151D+08  4.731D+07  220.2390   0.2156 0.0525     4.50   5012.8  v271o
RFC J1629-4854 1625-488  2015.09.30  CEDUNA   HART15M    2.481D+08  1.269D+07  248.4424   0.0725 0.0166     4.74   1543.4  v271o
RFC J1629-4854 1625-488  2015.09.30  HART15M  KATH12M   -2.594D+08 -5.989D+07  266.1828   0.0891 0.0197     5.00   3072.7  v271o
RFC J1629-4854 1625-488  2015.09.30  HART15M  PARKES    -2.701D+08  1.295D+07  270.4137   0.0137 0.0030     4.94    391.8  v271o
RFC J1629-4854 1625-488  2015.09.30  HART15M  MOPRA     -2.737D+08  9.617D+06  273.8740   0.0649 0.0146     4.84   1352.3  v271o
RFC J1629-4854 1625-488  2015.09.30  ATCA-104 HART15M    2.756D+08 -8.491D+06  275.7650   0.0777 0.0179     4.69   1653.1  v271o
RFC J1629-4854 1625-488  2015.09.30  HART15M  WARK12M   -2.851D+08  6.729D+07  292.9214   0.0872 0.0201     4.73   2813.8  v271o
LCS J1629-4922 1625-492  2013.06.16  ATCA-109 MOPRA      1.928D+06  1.415D+06    2.3913   0.0997 0.0208    61.85    247.5  v271m
LCS J1629-4922 1625-492  2013.06.16  ATCA-109 MOPRA      1.547D+06  2.571D+06    3.0003   0.1080 0.0225    68.14    238.5  v271m
LCS J1629-4922 1625-492  2013.06.16  ATCA-109 MOPRA      6.710D+05  3.057D+06    3.1295   0.1070 0.0223    68.86    237.2  v271m
LCS J1629-4922 1625-492  2013.06.16  MOPRA    PARKES     3.601D+06  2.614D+06    4.4492   0.0874 0.0033    60.76    188.3  v271m
LCS J1629-4922 1625-492  2013.06.16  MOPRA    PARKES     2.763D+06  4.742D+06    5.4880   0.0768 0.0029    59.49    181.5  v271m
LCS J1629-4922 1625-492  2013.06.16  MOPRA    PARKES     1.092D+06  5.583D+06    5.6885   0.0737 0.0028    57.18    180.6  v271m
LCS J1629-4922 1625-492  2013.03.15  DSS45    PARKES     4.565D+06 -4.142D+06    6.1639   0.0592 0.0116    38.78    165.8  v271l
LCS J1629-4922 1625-492  2013.06.16  ATCA-109 PARKES     5.528D+06  4.023D+06    6.8366   0.0548 0.0019   101.36     70.5  v271m
LCS J1629-4922 1625-492  2013.06.16  DSS34    PARKES     3.187D+06 -6.512D+06    7.2498   0.0329 0.0050   107.47     59.8  v271m
LCS J1629-4922 1625-492  2013.06.16  DSS34    PARKES    -2.660D+06 -6.850D+06    7.3484   0.0489 0.0074   144.04     61.5  v271m
LCS J1629-4922 1625-492  2013.06.16  DSS34    PARKES     9.448D+05 -7.420D+06    7.4795   0.0366 0.0055   118.71     60.2  v271m
LCS J1629-4922 1625-492  2013.03.15  ATCA-104 PARKES     5.036D+06  6.451D+06    8.1837   0.0311 0.0026    20.45    116.9  v271l
LCS J1629-4922 1625-492  2013.06.16  ATCA-109 PARKES     4.309D+06  7.313D+06    8.4881   0.0467 0.0017    94.27     68.7  v271m
LCS J1629-4922 1625-492  2013.03.15  ATCA-104 PARKES     2.653D+06  8.348D+06    8.7598   0.0147 0.0018     9.48    118.3  v271l
LCS J1629-4922 1625-492  2013.03.15  ATCA-104 PARKES    -2.403D+06  8.442D+06    8.7776   0.0186 0.0020    12.46    115.0  v271l
LCS J1629-4922 1625-492  2013.06.16  ATCA-109 PARKES     1.755D+06  8.641D+06    8.8178   0.0419 0.0015    85.34     68.6  v271m
LCS J1629-4922 1625-492  2013.06.16  DSS34    MOPRA     -6.263D+06 -9.473D+06   11.3561   0.0166 0.0028    11.76    215.5  v271m
LCS J1629-4922 1625-492  2013.06.16  DSS34    MOPRA     -1.818D+06 -1.216D+07   12.2966   0.0107 0.0021     7.61    209.0  v271m
LCS J1629-4922 1625-492  2013.06.16  ATCA-109 DSS34      8.191D+06  1.089D+07   13.6246   0.0092 0.0015    17.21     80.8  v271m
LCS J1629-4922 1625-492  2013.06.16  ATCA-109 DSS34      3.365D+06  1.473D+07   15.1118   0.0043 0.0008     8.18     79.1  v271m
LCS J1629-6125 1625-613  2016.06.29  ATCA-104 MOPRA      1.879D+06  1.703D+06    2.5358   0.0127 0.0019    10.78    158.9  v493c
LCS J1629-6125 1625-613  2016.06.29  ATCA-104 MOPRA     -1.336D+06  2.472D+06    2.8100   0.0126 0.0017    12.72    182.4  v493c
LCS J1629-6125 1625-613  2016.06.29  MOPRA    PARKES     3.434D+06  3.203D+06    4.6959   0.0131 0.0017    10.03    165.4  v493c
LCS J1629-6125 1625-613  2016.06.29  MOPRA    PARKES    -2.591D+06  4.393D+06    5.1004   0.0105 0.0014     9.06    174.8  v493c
LCS J1629-6125 1625-613  2015.11.18  HOBART26 PARKES     5.020D+06 -4.031D+06    6.4384   0.0180 0.0025     7.66    316.0  v493b
LCS J1629-6125 1625-613  2016.06.29  ATCA-104 PARKES     5.314D+06  4.903D+06    7.2301   0.0143 0.0011    30.33     57.6  v493c
LCS J1629-6125 1625-613  2015.11.19  HOBART26 PARKES    -3.441D+06 -6.480D+06    7.3372   0.0184 0.0024     8.27    301.8  v493b
LCS J1629-6125 1625-613  2016.06.29  ATCA-104 PARKES    -3.914D+06  6.876D+06    7.9122   0.0125 0.0010    24.97     64.6  v493c
LCS J1629-6125 1625-613  2015.11.18  CEDUNA   PARKES    -2.364D+05 -8.719D+06    8.7219   0.0192 0.0034    16.68    142.4  v493b
LCS J1629-6125 1625-613  2015.11.19  CEDUNA   PARKES    -8.810D+06  5.193D+06   10.2268   0.0176 0.0031    16.12    133.4  v493b
LCS J1629-6125 1625-613  2015.11.19  HARTRAO  PARKES    -6.783D+07 -2.263D+07   71.5043   0.0104 0.0019     6.60    230.0  v493b
LCS J1629-6133 1624-614  2014.06.03  MOPRA    PARKES     3.343D+06  9.194D+05    3.4671   0.0101 0.0013    12.00    207.0  v493a
LCS J1629-6133 1624-614  2014.06.03  MOPRA    PARKES     3.625D+06  2.308D+06    4.2977   0.0094 0.0013    11.24    198.9  v493a
LCS J1629-6133 1624-614  2014.06.03  TIDBIN64 PARKES    -3.594D+06 -5.453D+06    6.5309   0.0014 0.0003     5.96     52.8  v493a
LCS J1630-7217 1624-721  2009.12.13  ATCA-104 MOPRA      1.944D+06  9.831D+05    2.1785   0.1069 0.0049    27.44    380.6  v271d
LCS J1630-7217 1624-721  2009.12.12  ATCA-104 MOPRA     -9.067D+05  2.425D+06    2.5888   0.1251 0.0052    31.90    378.0  v271d
LCS J1630-7217 1624-721  2009.12.13  PARKES   MOPRA     -3.582D+06 -1.927D+06    4.0670   0.1481 0.0037    82.35    167.9  v271d
LCS J1630-7217 1624-721  2009.12.12  PARKES   MOPRA      1.832D+06 -4.357D+06    4.7270   0.1434 0.0036    82.76    166.9  v271d
LCS J1630-7217 1624-721  2009.12.13  ATCA-104 PARKES     5.526D+06  2.910D+06    6.2451   0.1126 0.0032    96.32    109.0  v271d
LCS J1630-7217 1624-721  2009.12.12  ATCA-104 PARKES    -2.739D+06  6.782D+06    7.3144   0.1349 0.0038   116.93    110.2  v271d
LCS J1630-7217 1624-721  2009.12.13  ATCA-104 PARKES     2.482D+06  6.917D+06    7.3489   0.0996 0.0029    89.96    104.9  v271d
LCS J1630-7217 1624-721  2009.12.12  PARKES   HOBART26  -1.671D+07  1.552D+07   22.8093   0.1547 0.0036   150.36    195.1  v271d
LCS J1630-7217 1624-721  2009.12.13  PARKES   HOBART26   1.415D+07  1.915D+07   23.8111   0.1657 0.0038   162.39    192.0  v271d
LCS J1630-7217 1624-721  2009.12.13  PARKES   HOBART26  -2.227D+06  2.511D+07   25.2065   0.1610 0.0037   158.30    189.0  v271d
LCS J1630-7217 1624-721  2009.12.12  HOBART26 MOPRA      1.854D+07 -1.988D+07   27.1871   0.1371 0.0078    19.88    668.9  v271d
LCS J1630-7217 1624-721  2009.12.13  HOBART26 MOPRA     -1.773D+07 -2.108D+07   27.5439   0.1508 0.0080    21.69    670.3  v271d
LCS J1630-7217 1624-721  2009.12.13  ATCA-104 HOBART26   1.968D+07  2.206D+07   29.5600   0.1027 0.0064    22.90    435.2  v271d
LCS J1630-7217 1624-721  2009.12.12  ATCA-104 HOBART26  -1.945D+07  2.231D+07   29.5953   0.1197 0.0070    26.18    441.8  v271d
LCS J1630-7217 1624-721  2009.12.13  ATCA-104 HOBART26   2.555D+05  3.202D+07   32.0260   0.0978 0.0063    21.02    434.7  v271d
LCS J1630-7217 1624-721  2009.12.12  HOBART26 CEDUNA     2.790D+07  1.820D+07   33.3110   0.1309 0.0084    17.09    707.7  v271d
LCS J1630-7217 1624-721  2009.12.12  PARKES   CEDUNA     1.119D+07  3.373D+07   35.5331   0.1386 0.0058    73.75    176.6  v271d
LCS J1630-7217 1624-721  2009.12.13  PARKES   CEDUNA     3.636D+07  9.699D+06   37.6332   0.1227 0.0052    70.27    164.3  v271d
LCS J1630-7217 1624-721  2009.12.13  PARKES   CEDUNA     2.978D+07 -2.345D+07   37.9011   0.1274 0.0054    69.59    172.1  v271d
LCS J1630-7217 1624-721  2009.12.12  MOPRA    CEDUNA     9.355D+06  3.808D+07   39.2155   0.1617 0.0077    25.61    605.4  v271d
LCS J1630-7217 1624-721  2009.12.13  MOPRA    CEDUNA     3.336D+07 -2.152D+07   39.6989   0.1544 0.0076    24.67    600.7  v271d
LCS J1630-7217 1624-721  2009.12.13  ATCA-104 CEDUNA     3.530D+07 -2.054D+07   40.8430   0.0870 0.0050    21.65    390.0  v271d
LCS J1630-7217 1624-721  2009.12.13  HOBART26 CEDUNA     3.859D+07 -1.541D+07   41.5512   0.1252 0.0079    17.39    680.7  v271d
LCS J1630-7217 1624-721  2009.12.13  ATCA-104 CEDUNA     3.884D+07  1.662D+07   42.2487   0.0809 0.0051    19.31    377.8  v271d
LCS J1630-7217 1624-721  2009.12.13  HOBART26 CEDUNA     1.563D+07 -4.260D+07   45.3731   0.1147 0.0078    15.77    686.9  v271d
LCS J1631-4345 1628-436  2009.07.05  ATCA-104 MOPRA      1.801D+06  2.374D+06    2.9793   0.2596 0.0097    82.16    267.6  v271c
LCS J1631-4345 1628-436  2009.07.05  ATCA-104 MOPRA     -1.120D+06  2.953D+06    3.1588   0.2576 0.0097    74.71    291.1  v271c
LCS J1631-4345 1628-436  2009.07.05  ATCA-104 MOPRA      4.810D+05  3.157D+06    3.1931   0.2770 0.0103    87.12    269.2  v271c
LCS J1631-4345 1628-436  2009.07.05  MOPRA    PARKES     3.268D+06  4.369D+06    5.4562   0.2129 0.0073   131.09    134.8  v271c
LCS J1631-4345 1628-436  2009.07.05  MOPRA    PARKES    -2.217D+06  5.265D+06    5.7127   0.2123 0.0074   118.58    149.7  v271c
LCS J1631-4345 1628-436  2009.07.05  MOPRA    PARKES     7.235D+05  5.739D+06    5.7848   0.2188 0.0075   134.09    136.2  v271c
LCS J1631-4345 1628-436  2009.07.05  ATCA-104 PARKES     5.069D+06  6.743D+06    8.4354   0.2202 0.0074   223.39     81.3  v271c
LCS J1631-4345 1628-436  2009.07.05  ATCA-104 PARKES    -3.337D+06  8.218D+06    8.8703   0.2201 0.0074   207.45     88.5  v271c
LCS J1631-4345 1628-436  2009.07.05  ATCA-104 PARKES     1.205D+06  8.896D+06    8.9772   0.2321 0.0078   234.31     81.6  v271c
LCS J1631-4345 1628-436  2009.07.05  HOBART26 CEDUNA     2.412D+07  1.984D+06   24.2061   0.2104 0.0126    20.83    848.5  v271c
LCS J1631-4345 1628-436  2009.07.05  PARKES   CEDUNA     6.446D+06  2.378D+07   24.6424   0.1940 0.0106    83.08    194.8  v271c
LCS J1631-4345 1628-436  2009.07.05  PARKES   HOBART26  -1.768D+07  2.180D+07   28.0670   0.2277 0.0080   133.91    198.1  v271c
LCS J1631-4345 1628-436  2009.07.05  MOPRA    CEDUNA     4.229D+06  2.905D+07   29.3556   0.1763 0.0099    23.25    641.1  v271c
LCS J1631-4345 1628-436  2009.07.05  PARKES   HOBART26   9.998D+06  2.839D+07   30.0976   0.2073 0.0073   124.55    193.7  v271c
LCS J1631-4345 1628-436  2009.07.05  PARKES   HOBART26  -6.667D+06  2.953D+07   30.2720   0.2238 0.0079   133.78    193.6  v271c
LCS J1631-4345 1628-436  2009.07.05  ATCA-104 CEDUNA     3.109D+06  3.200D+07   32.1534   0.2057 0.0084    45.78    378.8  v271c
LCS J1631-4345 1628-436  2009.07.05  MOPRA    HOBART26  -1.990D+07  2.706D+07   33.5907   0.1780 0.0100    23.16    652.0  v271c
LCS J1631-4345 1628-436  2009.07.05  PARKES   CEDUNA     3.260D+07  1.138D+07   34.5333   0.2078 0.0113    99.11    174.9  v271c
LCS J1631-4345 1628-436  2009.07.05  MOPRA    HOBART26   1.327D+07  3.276D+07   35.3420   0.2086 0.0106    27.75    637.9  v271c
LCS J1631-4345 1628-436  2009.07.05  MOPRA    HOBART26  -5.944D+06  3.527D+07   35.7654   0.1967 0.0103    26.21    638.7  v271c
LCS J1631-4345 1628-436  2009.07.05  ATCA-104 HOBART26  -2.102D+07  3.002D+07   36.6437   0.1895 0.0112    41.78    385.2  v271c
LCS J1631-4345 1628-436  2009.07.05  PARKES   CEDUNA     3.530D+07 -1.195D+07   37.2697   0.1592 0.0088    74.72    175.7  v271c
LCS J1631-4345 1628-436  2009.07.05  MOPRA    CEDUNA     3.333D+07  1.712D+07   37.4675   0.2037 0.0100    29.82    577.0  v271c
LCS J1631-4345 1628-436  2009.07.05  ATCA-104 HOBART26   1.507D+07  3.513D+07   38.2258   0.1834 0.0109    40.52    384.5  v271c
LCS J1631-4345 1628-436  2009.07.05  ATCA-104 HOBART26  -5.463D+06  3.842D+07   38.8111   0.1895 0.0112    42.09    382.8  v271c
LCS J1631-4345 1628-436  2009.07.05  MOPRA    CEDUNA     3.857D+07 -7.583D+06   39.3074   0.1464 0.0086    21.60    578.5  v271c
LCS J1631-4345 1628-436  2009.07.05  ATCA-104 CEDUNA     3.381D+07  2.028D+07   39.4227   0.2359 0.0091    58.09    345.8  v271c
LCS J1631-4345 1628-436  2009.07.05  ATCA-104 CEDUNA     4.037D+07 -5.209D+06   40.7045   0.1678 0.0071    41.09    348.8  v271c
LCS J1631-4345 1628-436  2009.07.05  HOBART26 CEDUNA     3.927D+07 -1.815D+07   43.2631   0.2142 0.0124    21.99    820.6  v271c
LCS J1631-4345 1628-436  2009.07.05  HOBART26 CEDUNA     2.530D+07 -4.034D+07   47.6193   0.1380 0.0110    14.07    831.4  v271c
LCS J1631-5256 1627-528  2008.08.10  ATCA-104 MOPRA      1.912D+06  1.869D+06    2.6736   0.0866 0.0043    28.46    290.7  v271a
LCS J1631-5256 1627-528  2008.08.10  ATCA-104 MOPRA     -1.223D+06  2.756D+06    3.0151   0.0831 0.0045    23.69    336.5  v271a
LCS J1631-5256 1627-528  2008.08.10  ATCA-104 MOPRA      6.612D+05  3.008D+06    3.0800   0.0820 0.0041    27.19    288.7  v271a
LCS J1631-5256 1627-528  2008.08.10  PARKES   MOPRA     -3.504D+06 -3.483D+06    4.9405   0.0899 0.0031    89.05     94.1  v271a
LCS J1631-5256 1627-528  2008.08.10  PARKES   MOPRA      2.399D+06 -4.904D+06    5.4600   0.0807 0.0029    70.27    108.1  v271a
LCS J1631-5256 1627-528  2008.08.10  PARKES   MOPRA     -1.062D+06 -5.504D+06    5.6058   0.0848 0.0030    83.27     96.2  v271a
LCS J1631-5256 1627-528  2008.08.10  PARKES   ATCA-104  -5.416D+06 -5.352D+06    7.6141   0.0866 0.0071    81.05    100.6  v271a
LCS J1631-5256 1627-528  2008.08.10  PARKES   ATCA-104   3.622D+06 -7.661D+06    8.4737   0.0804 0.0067    65.04    116.6  v271a
LCS J1631-5256 1627-528  2008.08.10  PARKES   ATCA-104  -1.723D+06 -8.512D+06    8.6851   0.0862 0.0071    78.93    102.4  v271a
LCS J1631-5256 1627-528  2008.08.10  CEDUNA   HOBART26  -2.205D+07 -9.730D+06   24.1001   0.0898 0.0060    17.34    493.2  v271a
LCS J1631-5256 1627-528  2008.08.10  PARKES   HOBART26  -1.806D+07  1.867D+07   25.9775   0.0898 0.0032    80.61    145.7  v271a
LCS J1631-5256 1627-528  2008.08.10  PARKES   HOBART26   1.281D+07  2.549D+07   28.5310   0.0903 0.0031    88.41    135.8  v271a
LCS J1631-5256 1627-528  2008.08.10  PARKES   CEDUNA     3.987D+06  2.840D+07   28.6798   0.0819 0.0030    60.71    126.8  v271a
LCS J1631-5256 1627-528  2008.08.10  PARKES   HOBART26  -4.941D+06  2.897D+07   29.3907   0.1015 0.0035    92.97    145.0  v271a
LCS J1631-5256 1627-528  2008.08.10  MOPRA    HOBART26  -2.046D+07  2.358D+07   31.2164   0.0874 0.0053    19.71    420.4  v271a
LCS J1631-5256 1627-528  2008.08.10  MOPRA    CEDUNA     1.587D+06  3.331D+07   33.3436   0.0710 0.0070    18.36    366.0  v271a
LCS J1631-5256 1627-528  2008.08.10  ATCA-104 HOBART26  -2.168D+07  2.633D+07   34.1107   0.0771 0.0054    16.16    453.4  v271a
LCS J1631-5256 1627-528  2008.08.10  MOPRA    HOBART26  -3.879D+06  3.448D+07   34.6942   0.1005 0.0055    23.10    408.6  v271a
LCS J1631-5256 1627-528  2008.08.10  ATCA-104 CEDUNA     3.648D+05  3.606D+07   36.0637   0.0750 0.0048    18.13    394.7  v271a
LCS J1631-5256 1627-528  2008.08.10  PARKES   CEDUNA     3.434D+07  1.124D+07   36.1328   0.0887 0.0032    73.65    111.8  v271a
LCS J1631-5256 1627-528  2008.08.10  PARKES   CEDUNA     3.203D+07 -1.817D+07   36.8238   0.0750 0.0027    64.56    109.5  v271a
LCS J1631-5256 1627-528  2008.08.10  ATCA-104 HOBART26  -3.218D+06  3.748D+07   37.6226   0.0836 0.0054    18.35    435.3  v271a
LCS J1631-5256 1627-528  2008.08.10  MOPRA    CEDUNA     3.553D+07 -1.469D+07   38.4485   0.0744 0.0070    22.16    316.6  v271a
LCS J1631-5256 1627-528  2008.08.10  MOPRA    CEDUNA     3.540D+07  1.674D+07   39.1622   0.0866 0.0079    25.91    315.1  v271a
LCS J1631-5256 1627-528  2008.08.10  ATCA-104 CEDUNA     3.744D+07 -1.282D+07   39.5773   0.0697 0.0043    19.55    338.3  v271a
LCS J1631-5256 1627-528  2008.08.10  ATCA-104 CEDUNA     3.606D+07  1.975D+07   41.1183   0.0806 0.0044    23.01    335.7  v271a
LCS J1631-5256 1627-528  2008.08.10  CEDUNA   HOBART26  -3.928D+07  1.773D+07   43.0994   0.0998 0.0061    19.83    475.0  v271a
LCS J1631-5256 1627-528  2008.08.10  CEDUNA   HOBART26  -1.922D+07  4.367D+07   47.7084   0.0721 0.0054    15.06    456.6  v271a
LCS J1632-4558 1629-458  2009.12.12  ATCA-104 MOPRA     -1.049D+06  2.962D+06    3.1421   0.3671 0.0107    91.27    384.4  v271d
LCS J1632-4558 1629-458  2009.12.13  PARKES   MOPRA     -3.627D+06 -3.187D+06    4.8283   0.3584 0.0081   204.18    168.5  v271d
LCS J1632-4558 1629-458  2009.12.12  PARKES   MOPRA      2.089D+06 -5.287D+06    5.6852   0.3563 0.0081   194.99    172.8  v271d
LCS J1632-4558 1629-458  2009.12.13  ATCA-104 PARKES     5.582D+06  4.912D+06    7.4353   0.3501 0.0094   305.22    108.3  v271d
LCS J1632-4558 1629-458  2009.12.12  ATCA-104 PARKES    -3.138D+06  8.249D+06    8.8260   0.3553 0.0095   287.23    113.7  v271d
LCS J1632-4558 1629-458  2009.12.13  ATCA-104 PARKES     2.262D+06  8.602D+06    8.8942   0.3672 0.0098   320.73    107.5  v271d
LCS J1632-4558 1629-458  2009.12.12  HOBART26 CEDUNA     2.546D+07  2.785D+06   25.6137   0.3251 0.0113    42.81    724.1  v271d
LCS J1632-4558 1629-458  2009.12.12  PARKES   CEDUNA     8.083D+06  2.466D+07   25.9503   0.3000 0.0120   149.31    185.2  v271d
LCS J1632-4558 1629-458  2009.12.12  PARKES   HOBART26  -1.738D+07  2.187D+07   27.9380   0.3514 0.0079   318.87    199.9  v271d
LCS J1632-4558 1629-458  2009.12.13  PARKES   HOBART26   1.583D+07  2.404D+07   28.7844   0.3307 0.0074   319.44    193.5  v271d
LCS J1632-4558 1629-458  2009.12.13  PARKES   HOBART26  -3.039D+06  3.006D+07   30.2097   0.3643 0.0082   337.05    201.4  v271d
LCS J1632-4558 1629-458  2009.12.12  MOPRA    CEDUNA     5.994D+06  2.995D+07   30.5407   0.3580 0.0119    53.58    626.0  v271d
LCS J1632-4558 1629-458  2009.12.12  HOBART26 MOPRA      1.947D+07 -2.716D+07   33.4184   0.3068 0.0109    42.09    675.7  v271d
LCS J1632-4558 1629-458  2009.12.13  HOBART26 MOPRA     -1.945D+07 -2.723D+07   33.4650   0.2832 0.0102    40.65    677.6  v271d
LCS J1632-4558 1629-458  2009.12.13  PARKES   CEDUNA     2.598D+07 -2.205D+07   34.0783   0.2546 0.0102   135.18    169.8  v271d
LCS J1632-4558 1629-458  2009.12.13  MOPRA    CEDUNA     2.961D+07 -1.887D+07   35.1076   0.3289 0.0109    53.70    594.8  v271d
LCS J1632-4558 1629-458  2009.12.13  ATCA-104 CEDUNA     3.156D+07 -1.714D+07   35.9168   0.2478 0.0096    59.79    382.3  v271d
LCS J1632-4558 1629-458  2009.12.13  ATCA-104 HOBART26   2.141D+07  2.896D+07   36.0096   0.2679 0.0126    58.51    435.6  v271d
LCS J1632-4558 1629-458  2009.12.12  ATCA-104 HOBART26  -2.052D+07  3.012D+07   36.4474   0.3077 0.0143    64.50    444.6  v271d
LCS J1632-4558 1629-458  2009.12.13  PARKES   CEDUNA     3.584D+07  7.056D+06   36.5301   0.2694 0.0108   145.12    170.3  v271d
LCS J1632-4558 1629-458  2009.12.13  ATCA-104 HOBART26  -7.762D+05  3.866D+07   38.6660   0.3121 0.0145    67.38    438.9  v271d
LCS J1632-4558 1629-458  2009.12.13  HOBART26 CEDUNA     3.888D+07 -2.300D+07   45.1747   0.2608 0.0100    35.11    695.6  v271d
LCS J1632-4558 1629-458  2009.12.13  HOBART26 CEDUNA     1.015D+07 -4.610D+07   47.2029   0.2042 0.0091    27.39    682.9  v271d
LCS J1634-4716 1630-471  2013.03.15  KATH12M  PARKES    -3.321D+07  7.607D+06   34.0708   0.0692 0.0143     5.23    665.3  v271l
LCS J1634-4716 1630-471  2013.06.16  CEDUNA   MOPRA     -2.905D+07  1.977D+07   35.1340   0.0308 0.0062     5.01    603.1  v271m
LCS J1634-4716 1630-471  2013.03.15  KATH12M  PARKES    -4.282D+07  5.571D+07   70.2655   0.0501 0.0104     5.21    658.8  v271l
RFC J1634-4733 1630-474  2013.03.15  ATCA-104 PARKES     7.169D+05  8.874D+06    8.9029   0.0174 0.0035     5.22    117.5  v271l
LCS J1634-7310 1628-730  2009.12.13  ATCA-104 MOPRA      1.942D+06  9.598D+05    2.1667   0.1428 0.0055    36.00    382.8  v271d
LCS J1634-7310 1628-730  2009.12.12  ATCA-104 MOPRA     -9.189D+05  2.389D+06    2.5595   0.0942 0.0047    24.05    378.2  v271d
LCS J1634-7310 1628-730  2009.12.13  PARKES   MOPRA     -3.578D+06 -1.887D+06    4.0447   0.1287 0.0033    72.11    169.1  v271d
LCS J1634-7310 1628-730  2009.12.12  PARKES   MOPRA      1.855D+06 -4.292D+06    4.6758   0.1343 0.0034    76.40    169.6  v271d
LCS J1634-7310 1628-730  2009.12.13  ATCA-104 PARKES     5.520D+06  2.847D+06    6.2109   0.1389 0.0039   121.45    109.7  v271d
LCS J1634-7310 1628-730  2009.12.12  ATCA-104 PARKES    -2.774D+06  6.681D+06    7.2339   0.1008 0.0029    86.97    111.7  v271d
LCS J1634-7310 1628-730  2009.12.13  ATCA-104 PARKES     2.447D+06  6.852D+06    7.2760   0.1050 0.0030    96.50    104.7  v271d
LCS J1634-7310 1628-730  2009.12.12  PARKES   HOBART26  -1.677D+07  1.510D+07   22.5655   0.1351 0.0032   123.59    197.8  v271d
LCS J1634-7310 1628-730  2009.12.13  PARKES   HOBART26   1.406D+07  1.895D+07   23.5978   0.0975 0.0024    97.54    190.9  v271d
LCS J1634-7310 1628-730  2009.12.13  PARKES   HOBART26  -2.360D+06  2.482D+07   24.9367   0.1390 0.0033   141.53    187.9  v271d
LCS J1634-7310 1628-730  2009.12.12  HOBART26 MOPRA      1.863D+07 -1.939D+07   26.8862   0.1199 0.0076    17.35    670.1  v271d
LCS J1634-7310 1628-730  2009.12.13  HOBART26 MOPRA     -1.764D+07 -2.084D+07   27.3010   0.0686 0.0072     9.85    666.1  v271d
LCS J1634-7310 1628-730  2009.12.12  ATCA-104 HOBART26  -1.955D+07  2.178D+07   29.2624   0.0812 0.0058    17.67    441.3  v271d
LCS J1634-7310 1628-730  2009.12.13  ATCA-104 HOBART26   1.958D+07  2.180D+07   29.3013   0.0730 0.0058    15.24    432.1  v271d
LCS J1634-7310 1628-730  2009.12.13  ATCA-104 HOBART26   8.680D+04  3.168D+07   31.6772   0.0916 0.0062    19.57    436.4  v271d
LCS J1634-7310 1628-730  2009.12.12  HOBART26 CEDUNA     2.770D+07  1.891D+07   33.5415   0.0755 0.0076    10.27    711.9  v271d
LCS J1634-7310 1628-730  2009.12.12  PARKES   CEDUNA     1.093D+07  3.401D+07   35.7233   0.0823 0.0038    43.52    180.1  v271d
LCS J1634-7310 1628-730  2009.12.13  PARKES   CEDUNA     3.628D+07  1.004D+07   37.6455   0.0473 0.0025    27.76    163.7  v271d
LCS J1634-7310 1628-730  2009.12.13  PARKES   CEDUNA     2.995D+07 -2.331D+07   37.9470   0.0851 0.0038    46.98    172.0  v271d
LCS J1634-7310 1628-730  2009.12.12  MOPRA    CEDUNA     9.073D+06  3.830D+07   39.3630   0.1007 0.0069    16.04    610.2  v271d
LCS J1634-7310 1628-730  2009.12.13  MOPRA    CEDUNA     3.352D+07 -2.142D+07   39.7825   0.0990 0.0072    14.86    600.1  v271d
LCS J1634-7310 1628-730  2009.12.13  ATCA-104 CEDUNA     3.547D+07 -2.046D+07   40.9447   0.0709 0.0048    17.28    389.3  v271d
LCS J1634-7310 1628-730  2009.12.13  HOBART26 CEDUNA     3.864D+07 -1.478D+07   41.3724   0.0566 0.0076     7.64    682.3  v271d
LCS J1634-7310 1628-730  2009.12.12  ATCA-104 CEDUNA     8.154D+06  4.069D+07   41.5009   0.0554 0.0048    12.73    401.8  v271d
LCS J1634-7310 1628-730  2009.12.13  ATCA-104 CEDUNA     3.873D+07  1.689D+07   42.2525   0.0491 0.0043    12.51    380.3  v271d
LCS J1634-7310 1628-730  2009.12.13  HOBART26 CEDUNA     1.589D+07 -4.226D+07   45.1442   0.1165 0.0080    15.80    677.3  v271d
LCS J1636-4102 1633-409  2009.07.05  ATCA-104 MOPRA      1.792D+06  2.441D+06    3.0287   0.5860 0.0210   187.26    267.6  v271c
LCS J1636-4102 1633-409  2009.07.05  ATCA-104 MOPRA     -1.067D+06  3.003D+06    3.1870   0.3277 0.0121    96.21    289.5  v271c
LCS J1636-4102 1633-409  2009.07.05  MOPRA    PARKES     3.251D+06  4.483D+06    5.5374   0.2296 0.0079   140.11    136.4  v271c
LCS J1636-4102 1633-409  2009.07.05  MOPRA    PARKES    -2.121D+06  5.358D+06    5.7621   0.5230 0.0177   291.69    149.9  v271c
LCS J1636-4102 1633-409  2009.07.05  ATCA-104 PARKES     5.043D+06  6.924D+06    8.5660   0.4533 0.0151   457.99     82.2  v271c
LCS J1636-4102 1633-409  2009.07.05  ATCA-104 PARKES    -3.188D+06  8.361D+06    8.9479   0.4484 0.0150   422.25     88.7  v271c
LCS J1636-4102 1633-409  2009.07.05  ATCA-104 PARKES     1.285D+06  8.921D+06    9.0127   0.2940 0.0098   298.02     82.4  v271c
LCS J1636-4102 1633-409  2009.07.05  PARKES   CEDUNA     7.682D+06  2.222D+07   23.5093   0.3160 0.0170   133.74    195.4  v271c
LCS J1636-4102 1633-409  2009.07.05  HOBART26 CEDUNA     2.514D+07 -5.089D+05   25.1433   0.2683 0.0139    26.93    846.4  v271c
LCS J1636-4102 1633-409  2009.07.05  MOPRA    CEDUNA     5.561D+06  2.758D+07   28.1314   0.2073 0.0106    27.74    637.8  v271c
LCS J1636-4102 1633-409  2009.07.05  PARKES   HOBART26  -1.746D+07  2.273D+07   28.6578   0.1014 0.0039    59.86    198.9  v271c
LCS J1636-4102 1633-409  2009.07.05  PARKES   HOBART26   9.827D+06  2.867D+07   30.3053   0.2462 0.0086   147.79    196.2  v271c
LCS J1636-4102 1633-409  2009.07.05  PARKES   HOBART26  -6.405D+06  2.975D+07   30.4273   0.1452 0.0053    86.58    196.8  v271c
LCS J1636-4102 1633-409  2009.07.05  ATCA-104 CEDUNA     4.494D+06  3.058D+07   30.9079   0.2159 0.0087    48.17    377.5  v271c
LCS J1636-4102 1633-409  2009.07.05  MOPRA    HOBART26  -1.958D+07  2.809D+07   34.2353   0.0617 0.0080     8.02    649.1  v271c
LCS J1636-4102 1633-409  2009.07.05  PARKES   CEDUNA     3.289D+07  1.028D+07   34.4593   0.1822 0.0100    84.28    177.4  v271c
LCS J1636-4102 1633-409  2009.07.05  MOPRA    HOBART26   1.308D+07  3.315D+07   35.6369   0.2062 0.0105    27.41    638.4  v271c
LCS J1636-4102 1633-409  2009.07.05  ATCA-104 HOBART26  -2.064D+07  3.109D+07   37.3186   0.0619 0.0057    13.56    384.2  v271c
LCS J1636-4102 1633-409  2009.07.05  ATCA-104 HOBART26   1.487D+07  3.559D+07   38.5733   0.1782 0.0106    39.29    384.8  v271c
LCS J1636-4102 1633-409  2009.07.05  ATCA-104 HOBART26  -5.120D+06  3.867D+07   39.0036   0.0777 0.0062    17.08    384.5  v271c
LCS J1636-4102 1633-409  2009.07.05  ATCA-104 CEDUNA     3.418D+07  1.920D+07   39.1991   0.2617 0.0100    63.88    346.7  v271c
LCS J1636-4102 1633-409  2009.07.05  MOPRA    CEDUNA     3.870D+07 -6.821D+06   39.2978   0.0752 0.0074    11.00    582.7  v271c
LCS J1636-4102 1633-409  2009.07.05  ATCA-104 CEDUNA     4.049D+07 -4.380D+06   40.7299   0.0811 0.0050    19.66    351.3  v271c
LCS J1636-4102 1633-409  2009.07.05  HOBART26 CEDUNA     3.930D+07 -1.947D+07   43.8553   0.0695 0.0101     7.12    827.8  v271c
LCS J1636-7713 1628-771  2009.12.12  ATCA-104 MOPRA     -8.842D+05  2.263D+06    2.4294   0.0269 0.0041     6.64    378.8  v271d
LCS J1636-7713 1628-771  2009.12.12  PARKES   MOPRA      1.792D+06 -4.073D+06    4.4499   0.0198 0.0018    11.13    167.5  v271d
LCS J1636-7713 1628-771  2009.12.13  ATCA-104 PARKES     5.536D+06  2.269D+06    5.9825   0.0185 0.0012    16.33    107.4  v271d
LCS J1636-7713 1628-771  2009.12.12  ATCA-104 PARKES    -2.676D+06  6.336D+06    6.8780   0.0174 0.0012    15.02    110.1  v271d
LCS J1636-7713 1628-771  2009.12.13  ATCA-104 PARKES     2.550D+06  6.407D+06    6.8958   0.0187 0.0012    16.58    106.6  v271d
LCS J1636-7713 1628-771  2009.12.12  PARKES   HOBART26  -1.660D+07  1.393D+07   21.6711   0.0199 0.0012    18.44    195.1  v271d
LCS J1636-7713 1628-771  2009.12.13  PARKES   HOBART26   1.431D+07  1.726D+07   22.4199   0.0178 0.0011    17.99    187.1  v271d
LCS J1636-7713 1628-771  2009.12.13  PARKES   HOBART26  -1.972D+06  2.356D+07   23.6460   0.0204 0.0011    20.48    190.9  v271d
LCS J1636-7713 1628-771  2009.12.12  PARKES   CEDUNA     1.166D+07  3.465D+07   36.5579   0.0172 0.0020     9.34    177.4  v271d
LCS J1636-7713 1628-771  2009.12.13  PARKES   CEDUNA     3.651D+07  9.715D+06   37.7807   0.0197 0.0019    11.29    167.0  v271d
LCS J1636-7713 1628-771  2009.12.13  PARKES   CEDUNA     2.947D+07 -2.410D+07   38.0730   0.0152 0.0019     8.63    169.0  v271d
LCS J1636-7713 1628-771  2011.04.02  ATCA-104 CEDUNA     7.914D+06 -3.938D+07   40.1651   0.0171 0.0036     5.38    284.6  v271h
RFC J1638-4704 1634-469  2013.03.15  KATH12M  PARKES    -4.801D+07  2.400D+07   53.6755   0.0411 0.0088     5.02    662.2  v271l
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 MOPRA      1.705D+06  6.803D+05    1.8362   0.0316 0.0068    16.51    257.2  v271m
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 MOPRA     -1.213D+06  2.718D+06    2.9763   0.0303 0.0066    15.87    252.3  v271m
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 MOPRA      1.033D+06  2.824D+06    3.0069   0.0402 0.0085    22.97    240.4  v271m
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 MOPRA     -1.638D+05  3.060D+06    3.0640   0.0358 0.0077    19.67    241.7  v271m
LCS J1639-5501 1635-549  2013.06.16  MOPRA    PARKES     3.242D+06  1.267D+06    3.4807   0.0334 0.0019    21.42    195.4  v271m
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 PARKES     4.946D+06  1.945D+06    5.3147   0.0301 0.0012    51.33     73.1  v271m
LCS J1639-5501 1635-549  2013.06.16  MOPRA    PARKES    -2.378D+06  4.844D+06    5.3957   0.0303 0.0019    19.39    194.1  v271m
LCS J1639-5501 1635-549  2013.06.16  MOPRA    PARKES     1.775D+06  5.195D+06    5.4902   0.0298 0.0018    20.77    180.6  v271m
LCS J1639-5501 1635-549  2013.06.16  MOPRA    PARKES    -4.680D+05  5.550D+06    5.5693   0.0324 0.0018    22.05    182.3  v271m
LCS J1639-5501 1635-549  2013.06.16  DSS34    PARKES    -3.763D+06 -5.683D+06    6.8156   0.0268 0.0041    72.50     64.3  v271m
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 PARKES    -3.594D+06  7.559D+06    8.3701   0.0302 0.0012    50.94     73.3  v271m
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 PARKES     2.805D+06  8.021D+06    8.4971   0.0365 0.0014    66.65     68.2  v271m
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 PARKES    -6.365D+05  8.609D+06    8.6323   0.0352 0.0013    62.55     69.2  v271m
LCS J1639-5501 1635-549  2013.06.16  DSS34    MOPRA     -7.007D+06 -6.954D+06    9.8721   0.0229 0.0037    13.69    226.4  v271m
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 DSS34      8.712D+06  7.634D+06   11.5841   0.0222 0.0033    36.32     84.3  v271m
LCS J1639-5501 1635-549  2013.06.16  DSS34    HOBART26   1.500D+07  9.582D+06   17.8030   0.0205 0.0032    15.15    259.6  v271m
LCS J1639-5501 1635-549  2013.06.16  HOBART26 PARKES    -1.877D+07 -1.524D+07   24.1786   0.0261 0.0016    20.08    225.3  v271m
LCS J1639-5501 1635-549  2013.06.16  CEDUNA   HOBART26  -2.223D+07 -1.110D+07   24.8494   0.0302 0.0081     5.89    670.3  v271m
LCS J1639-5501 1635-549  2013.06.16  HOBART26 PARKES     1.801D+07 -1.819D+07   25.5985   0.0275 0.0016    21.70    218.0  v271m
LCS J1639-5501 1635-549  2013.06.16  HOBART26 PARKES     1.202D+07 -2.563D+07   28.3106   0.0268 0.0016    21.74    210.9  v271m
LCS J1639-5501 1635-549  2013.06.16  HOBART26 PARKES     9.640D+05 -2.918D+07   29.1923   0.0272 0.0016    22.32    212.6  v271m
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 HOBART26   2.372D+07  1.722D+07   29.3069   0.0260 0.0024    12.04    294.9  v271m
LCS J1639-5501 1635-549  2013.06.16  CEDUNA   PARKES    -4.260D+06 -2.927D+07   29.5775   0.0301 0.0018    21.63    174.1  v271m
LCS J1639-5501 1635-549  2013.06.16  HOBART26 MOPRA      2.040D+07 -2.301D+07   30.7524   0.0329 0.0059     5.69    748.8  v271m
LCS J1639-5501 1635-549  2013.06.16  CEDUNA   PARKES    -2.447D+07 -2.214D+07   32.9993   0.0286 0.0017    21.31    166.6  v271m
LCS J1639-5501 1635-549  2013.06.16  CEDUNA   MOPRA     -1.358D+07  3.044D+07   33.3257   0.0287 0.0048     6.15    623.9  v271m
LCS J1639-5501 1635-549  2013.06.16  CEDUNA   PARKES    -1.029D+07  3.172D+07   33.3427   0.0328 0.0018    22.99    177.4  v271m
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 CEDUNA     1.530D+07 -2.975D+07   33.4522   0.0297 0.0020    17.15    232.2  v271m
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 HOBART26  -2.161D+07  2.573D+07   33.6027   0.0266 0.0025    12.06    282.9  v271m
LCS J1639-5501 1635-549  2013.06.16  CEDUNA   MOPRA     -1.832D+06 -3.411D+07   34.1639   0.0257 0.0047     5.63    597.8  v271m
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 HOBART26  -1.267D+07  3.423D+07   36.5001   0.0306 0.0024    14.85    278.2  v271m
LCS J1639-5501 1635-549  2013.06.16  CEDUNA   MOPRA     -2.396D+07 -2.772D+07   36.6356   0.0302 0.0044     7.02    579.8  v271m
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 CEDUNA     6.196D+05  3.683D+07   36.8380   0.0264 0.0019    15.39    225.9  v271m
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 HOBART26   1.816D+06  3.720D+07   37.2405   0.0325 0.0025    15.70    282.7  v271m
LCS J1639-5501 1635-549  2013.06.16  CEDUNA   PARKES    -3.702D+07 -5.387D+06   37.4138   0.0280 0.0016    21.35    164.8  v271m
LCS J1639-5501 1635-549  2013.06.16  CEDUNA   DSS34     -6.583D+06  3.739D+07   37.9604   0.0229 0.0036    14.99    204.4  v271m
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 CEDUNA     2.380D+07  3.077D+07   38.9013   0.0319 0.0020    19.69    219.8  v271m
LCS J1639-5501 1635-549  2013.06.16  CEDUNA   MOPRA     -3.878D+07 -1.062D+07   40.2126   0.0291 0.0044     6.82    582.6  v271m
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 CEDUNA     3.982D+07  1.345D+07   42.0268   0.0329 0.0019    20.78    219.2  v271m
LCS J1639-5501 1635-549  2013.06.16  CEDUNA   HOBART26  -3.801D+07  2.373D+07   44.8055   0.0301 0.0080     6.05    685.0  v271m
LCS J1639-5501 1635-549  2013.06.16  CEDUNA   HARTRAO    2.443D+08 -5.339D+07  250.0420   0.0308 0.0062     5.07    751.0  v271m
LCS J1639-5501 1635-549  2013.06.16  DSS34    HARTRAO    2.510D+08 -9.044D+07  266.7937   0.0187 0.0030    13.05    275.0  v271m
LCS J1639-5501 1635-549  2013.06.16  HARTRAO  PARKES    -2.545D+08  8.534D+07  268.4293   0.0248 0.0018    17.54    236.5  v271m
LCS J1639-5501 1635-549  2013.06.16  ATCA-109 HARTRAO    2.596D+08 -8.307D+07  272.5574   0.0257 0.0024    11.14    309.7  v271m
LCS J1639-6044 1635-606  2008.08.10  ATCA-104 MOPRA      1.889D+06  1.692D+06    2.5356   0.1130 0.0049    37.25    291.3  v271a
LCS J1639-6044 1635-606  2008.08.10  ATCA-104 MOPRA     -1.296D+06  2.524D+06    2.8372   0.1129 0.0053    31.22    342.1  v271a
LCS J1639-6044 1635-606  2008.08.10  ATCA-104 MOPRA      5.697D+05  2.880D+06    2.9361   0.1145 0.0050    37.88    289.3  v271a
LCS J1639-6044 1635-606  2008.08.10  PARKES   MOPRA     -3.453D+06 -3.187D+06    4.6989   0.1152 0.0039   116.12     93.4  v271a
LCS J1639-6044 1635-606  2008.08.10  PARKES   MOPRA      2.530D+06 -4.482D+06    5.1468   0.1139 0.0039    95.71    110.6  v271a
LCS J1639-6044 1635-606  2008.08.10  PARKES   MOPRA     -8.899D+05 -5.286D+06    5.3607   0.1187 0.0040   117.38     94.8  v271a
LCS J1639-6044 1635-606  2008.08.10  PARKES   ATCA-104  -5.342D+06 -4.879D+06    7.2344   0.1196 0.0098   113.30     99.6  v271a
LCS J1639-6044 1635-606  2008.08.10  PARKES   ATCA-104   3.827D+06 -7.006D+06    7.9826   0.1094 0.0090    88.47    116.8  v271a
LCS J1639-6044 1635-606  2008.08.10  PARKES   ATCA-104  -1.460D+06 -8.167D+06    8.2960   0.1212 0.0099   112.51    101.6  v271a
LCS J1639-6044 1635-606  2008.08.10  PARKES   HOBART26  -1.830D+07  1.554D+07   24.0071   0.1181 0.0040   107.34    145.6  v271a
LCS J1639-6044 1635-606  2008.08.10  CEDUNA   HOBART26  -2.041D+07 -1.614D+07   26.0246   0.0987 0.0060    20.00    469.8  v271a
LCS J1639-6044 1635-606  2008.08.10  PARKES   HOBART26   1.210D+07  2.433D+07   27.1743   0.1323 0.0045   130.35    134.0  v271a
LCS J1639-6044 1635-606  2008.08.10  PARKES   HOBART26  -5.832D+06  2.735D+07   27.9688   0.1393 0.0047   132.96    139.2  v271a
LCS J1639-6044 1635-606  2008.08.10  MOPRA    HOBART26  -2.083D+07  2.002D+07   28.8917   0.1020 0.0057    22.53    426.6  v271a
LCS J1639-6044 1635-606  2008.08.10  ATCA-104 HOBART26  -2.213D+07  2.255D+07   31.5887   0.1000 0.0059    20.87    450.3  v271a
LCS J1639-6044 1635-606  2008.08.10  MOPRA    HOBART26   1.556D+07  2.752D+07   31.6097   0.1215 0.0058    29.55    391.8  v271a
LCS J1639-6044 1635-606  2008.08.10  PARKES   CEDUNA     2.115D+06  3.168D+07   31.7531   0.1004 0.0036    77.67    121.9  v271a
LCS J1639-6044 1635-606  2008.08.10  MOPRA    HOBART26  -4.942D+06  3.264D+07   33.0123   0.1280 0.0060    30.71    396.1  v271a
LCS J1639-6044 1635-606  2008.08.10  ATCA-104 HOBART26   1.744D+07  2.921D+07   34.0217   0.1212 0.0060    27.66    417.8  v271a
LCS J1639-6044 1635-606  2008.08.10  ATCA-104 HOBART26  -4.372D+06  3.552D+07   35.7887   0.1295 0.0063    28.80    424.5  v271a
LCS J1639-6044 1635-606  2008.08.10  MOPRA    CEDUNA    -4.152D+05  3.616D+07   36.1668   0.1021 0.0092    27.28    356.9  v271a
LCS J1639-6044 1635-606  2008.08.10  PARKES   CEDUNA     3.349D+07  1.426D+07   36.3999   0.1086 0.0038    93.43    109.7  v271a
LCS J1639-6044 1635-606  2008.08.10  PARKES   CEDUNA     3.301D+07 -1.794D+07   37.5709   0.1027 0.0036    89.42    108.0  v271a
LCS J1639-6044 1635-606  2008.08.10  ATCA-104 CEDUNA    -1.712D+06  3.869D+07   38.7260   0.0915 0.0050    23.26    376.7  v271a
LCS J1639-6044 1635-606  2008.08.10  MOPRA    CEDUNA     3.647D+07 -1.475D+07   39.3364   0.0989 0.0088    30.02    316.0  v271a
LCS J1639-6044 1635-606  2008.08.10  MOPRA    CEDUNA     3.438D+07  1.954D+07   39.5477   0.0968 0.0086    29.66    312.2  v271a
LCS J1639-6044 1635-606  2008.08.10  ATCA-104 CEDUNA     3.836D+07 -1.306D+07   40.5169   0.0977 0.0048    27.74    336.9  v271a
LCS J1639-6044 1635-606  2008.08.10  CEDUNA   HOBART26  -3.932D+07  1.310D+07   41.4478   0.1072 0.0061    22.10    458.1  v271a
LCS J1639-6044 1635-606  2008.08.10  ATCA-104 CEDUNA     3.495D+07  2.242D+07   41.5257   0.1010 0.0048    28.96    334.5  v271a
LCS J1639-6044 1635-606  2008.08.10  CEDUNA   HOBART26  -2.091D+07  4.227D+07   47.1555   0.1101 0.0061    22.97    453.1  v271a
RFC J1642-8108 1633-810  2010.07.25  ATCA-104 MOPRA      1.328D+06 -1.026D+06    1.6780   0.1101 0.0121    21.90    225.1  v271f
RFC J1642-8108 1633-810  2012.04.28  ATCA-104 MOPRA      1.800D+06  1.151D+06    2.1363   0.2464 0.0081    94.40    204.2  v271k
RFC J1642-8108 1633-810  2010.07.25  ATCA-104 MOPRA     -1.160D+06  1.944D+06    2.2643   0.1132 0.0123    22.90    221.6  v271f
RFC J1642-8108 1633-810  2012.04.28  ATCA-104 MOPRA     -1.107D+06  1.982D+06    2.2700   0.2307 0.0075    99.69    206.0  v271k
RFC J1642-8108 1633-810  2008.08.10  ATCA-104 MOPRA     -3.568D+05  2.291D+06    2.3184   0.1261 0.0057    33.55    308.3  v271a
RFC J1642-8108 1633-810  2008.11.28  ATCA-104 MOPRA     -1.386D+05  2.319D+06    2.3227   0.1501 0.0077    34.35    311.5  v271b
RFC J1642-8108 1633-810  2013.06.16  MOPRA    PARKES     2.888D+06 -1.472D+06    3.2414   0.1139 0.0050    36.64    196.7  v271m
RFC J1642-8108 1633-810  2012.04.28  MOPRA    PARKES     3.265D+06  2.260D+06    3.9712   0.2177 0.0067   112.52    135.4  v271k
RFC J1642-8108 1633-810  2010.07.25  MOPRA    PARKES    -2.288D+06  3.471D+06    4.1575   0.1080 0.0105    78.74     63.5  v271f
RFC J1642-8108 1633-810  2012.04.28  MOPRA    PARKES    -2.189D+06  3.548D+06    4.1688   0.2000 0.0062   100.46    140.3  v271k
RFC J1642-8108 1633-810  2008.08.10  PARKES   MOPRA      8.309D+05 -4.183D+06    4.2645   0.1322 0.0045   106.58     99.3  v271a
RFC J1642-8108 1633-810  2008.11.28  MOPRA    PARKES    -4.291D+05  4.253D+06    4.2749   0.1491 0.0060   115.34     93.5  v271b
RFC J1642-8108 1633-810  2013.06.16  DSS34    PARKES    -4.182D+06 -2.808D+06    5.0371   0.0932 0.0140   126.43     65.3  v271m
RFC J1642-8108 1633-810  2013.03.16  ATCA-104 PARKES     5.196D+06 -9.305D+05    5.2787   0.2068 0.0142    96.64    117.0  v271l
RFC J1642-8108 1633-810  2012.04.28  ATCA-104 PARKES     5.065D+06  3.411D+06    6.1066   0.2420 0.0119   226.58     74.2  v271k
RFC J1642-8108 1633-810  2010.07.25  ATCA-104 PARKES    -3.448D+06  5.416D+06    6.4203   0.1092 0.0111    67.57     71.8  v271f
RFC J1642-8108 1633-810  2012.04.28  ATCA-104 PARKES    -3.299D+06  5.527D+06    6.4369   0.2207 0.0109   202.24     75.9  v271k
RFC J1642-8108 1633-810  2008.08.10  PARKES   ATCA-104   1.188D+06 -6.473D+06    6.5816   0.1257 0.0103    95.28    106.4  v271a
RFC J1642-8108 1633-810  2008.11.28  ATCA-104 PARKES    -5.676D+05  6.572D+06    6.5963   0.1454 0.0123   110.24     90.8  v271b
RFC J1642-8108 1633-810  2013.06.16  DSS34    MOPRA     -7.071D+06 -1.338D+06    7.1961   0.1404 0.0204    48.49    228.7  v271m
RFC J1642-8108 1633-810  2013.06.16  DSS34    HOBART26   1.460D+07 -7.459D+05   14.6230   0.1321 0.0191    52.49    256.0  v271m
RFC J1642-8108 1633-810  2013.06.16  HOBART26 PARKES    -1.878D+07 -2.053D+06   18.8966   0.0971 0.0044    39.10    220.2  v271m
RFC J1642-8108 1633-810  2013.03.16  HOBART26 PARKES    -1.847D+07 -7.461D+06   19.9157   0.2291 0.0246    46.02    383.7  v271l
RFC J1642-8108 1633-810  2008.08.10  PARKES   HOBART26  -1.343D+07  1.671D+07   21.4400   0.1409 0.0048   116.00    136.8  v271a
RFC J1642-8108 1633-810  2008.11.28  HOBART26 PARKES     1.186D+07 -1.813D+07   21.6609   0.1357 0.0054   136.30    101.2  v271b
RFC J1642-8108 1633-810  2013.06.16  HOBART26 MOPRA     -2.167D+07 -5.917D+05   21.6828   0.1784 0.0133    15.71    772.3  v271m
RFC J1642-8108 1633-810  2013.03.16  ATCA-104 HOBART26   2.366D+07  6.531D+06   24.5461   0.2272 0.0242    38.58    323.7  v271l
RFC J1642-8108 1633-810  2008.08.10  MOPRA    HOBART26  -1.426D+07  2.090D+07   25.2982   0.1359 0.0067    27.74    396.2  v271a
RFC J1642-8108 1633-810  2008.11.28  MOPRA    HOBART26  -1.229D+07  2.238D+07   25.5310   0.1374 0.0073    29.18    346.9  v271b
RFC J1642-8108 1633-810  2008.08.10  ATCA-104 HOBART26  -1.462D+07  2.319D+07   27.4096   0.1317 0.0069    25.46    424.7  v271a
RFC J1642-8108 1633-810  2008.11.28  ATCA-104 HOBART26  -1.243D+07  2.470D+07   27.6479   0.1240 0.0070    26.15    337.1  v271b
RFC J1642-8108 1633-810  2012.04.28  CEDUNA   KATH12M    5.688D+05 -2.912D+07   29.1251   0.2550 0.0257    11.36   1393.2  v271k
RFC J1642-8108 1633-810  2010.07.25  CEDUNA   PARKES    -5.496D+06 -3.673D+07   37.1375   0.0921 0.0232    42.43    117.7  v271f
RFC J1642-8108 1633-810  2012.04.28  CEDUNA   PARKES    -6.800D+06 -3.652D+07   37.1449   0.1568 0.0075    58.94    186.9  v271k
RFC J1642-8108 1633-810  2008.08.10  PARKES   CEDUNA     2.140D+07  3.060D+07   37.3455   0.1180 0.0041    84.68    111.7  v271a
RFC J1642-8108 1633-810  2008.11.28  CEDUNA   PARKES    -2.480D+07 -2.803D+07   37.4261   0.1296 0.0054    85.29    109.7  v271b
RFC J1642-8108 1633-810  2008.08.10  CEDUNA   HOBART26  -3.483D+07 -1.389D+07   37.4979   0.1381 0.0073    25.07    445.6  v271a
RFC J1642-8108 1633-810  2008.11.28  CEDUNA   HOBART26  -3.666D+07 -9.903D+06   37.9756   0.1230 0.0076    22.33    407.2  v271b
RFC J1642-8108 1633-810  2013.06.16  CEDUNA   PARKES    -3.398D+06  3.789D+07   38.0388   0.1008 0.0045    36.10    179.3  v271m
RFC J1642-8108 1633-810  2013.03.16  CEDUNA   PARKES    -1.417D+07  3.533D+07   38.0676   0.1709 0.0154    37.44    243.0  v271l
RFC J1642-8108 1633-810  2012.04.28  CEDUNA   PARKES    -3.533D+07  1.436D+07   38.1388   0.2122 0.0099    80.63    181.2  v271k
RFC J1642-8108 1633-810  2010.07.25  CEDUNA   MOPRA     -1.176D+06  3.982D+07   39.8416   0.1019 0.0121    15.61    356.4  v271f
RFC J1642-8108 1633-810  2013.06.16  CEDUNA   MOPRA     -6.306D+06  3.936D+07   39.8575   0.1566 0.0105    17.81    629.0  v271m
RFC J1642-8108 1633-810  2010.07.25  CEDUNA   MOPRA     -3.207D+06 -4.020D+07   40.3275   0.0911 0.0113    13.61    363.0  v271f
RFC J1642-8108 1633-810  2012.04.28  CEDUNA   MOPRA     -4.558D+06 -4.007D+07   40.3297   0.1541 0.0112    24.95    505.3  v271k
RFC J1642-8108 1633-810  2008.08.10  MOPRA    CEDUNA     2.057D+07  3.479D+07   40.4144   0.1181 0.0104    30.13    323.4  v271a
RFC J1642-8108 1633-810  2008.11.28  CEDUNA   MOPRA     -2.437D+07 -3.228D+07   40.4491   0.1005 0.0099    19.87    376.3  v271b
RFC J1642-8108 1633-810  2012.04.28  CEDUNA   MOPRA     -3.860D+07  1.210D+07   40.4501   0.2090 0.0144    30.26    498.8  v271k
RFC J1642-8108 1633-810  2013.06.16  CEDUNA   DSS34      7.646D+05  4.069D+07   40.7003   0.1282 0.0182    43.88    208.5  v271m
RFC J1642-8108 1633-810  2010.07.25  ATCA-104 CEDUNA     2.504D+06 -4.085D+07   40.9268   0.0854 0.0112    11.65    401.0  v271f
RFC J1642-8108 1633-810  2013.03.16  ATCA-104 CEDUNA     1.936D+07 -3.626D+07   41.1094   0.1810 0.0136    49.53    205.0  v271l
RFC J1642-8108 1633-810  2012.04.28  ATCA-104 CEDUNA     4.040D+07 -1.095D+07   41.8552   0.2402 0.0116    63.63    273.2  v271k
RFC J1642-8108 1633-810  2013.03.15  ATCA-104 CEDUNA    -1.034D+06  4.218D+07   42.1939   0.1318 0.0106    28.34    204.0  v271l
RFC J1642-8108 1633-810  2010.07.25  ATCA-104 CEDUNA     2.047D+06  4.214D+07   42.1940   0.0854 0.0113    11.37    410.6  v271f
RFC J1642-8108 1633-810  2012.04.28  ATCA-104 CEDUNA     3.452D+06  4.205D+07   42.1947   0.1817 0.0089    56.68    274.4  v271k
RFC J1642-8108 1633-810  2008.08.10  ATCA-104 CEDUNA     2.022D+07  3.708D+07   42.2302   0.1130 0.0057    26.78    346.7  v271a
RFC J1642-8108 1633-810  2008.11.28  ATCA-104 CEDUNA     2.423D+07  3.460D+07   42.2429   0.1228 0.0073    24.07    365.6  v271b
RFC J1642-8108 1633-810  2013.06.16  CEDUNA   HOBART26   1.537D+07  3.995D+07   42.8016   0.1542 0.0336    15.67    704.1  v271m
RFC J1642-8108 1633-810  2013.03.16  CEDUNA   HOBART26   4.299D+06  4.279D+07   43.0100   0.2091 0.0332    16.70    672.4  v271l
RFC J1642-8108 1633-810  2013.03.15  ATCA-104 KATH12M    1.941D+07  4.163D+07   45.9350   0.1850 0.0261    15.98    567.5  v271l
RFC J1642-8108 1633-810  2012.04.28  CEDUNA   YARRA12M   4.922D+07 -7.570D+06   49.7986   0.2711 0.0363     8.08   2169.2  v271k
RFC J1642-8108 1633-810  2012.04.28  KATH12M  YARRA12M   4.864D+07  2.159D+07   53.2151   0.2671 0.0473     5.81   4527.8  v271k
RFC J1642-8108 1633-810  2012.04.28  KATH12M  PARKES    -3.590D+07  4.348D+07   56.3840   0.2133 0.0085    50.01    378.2  v271k
RFC J1642-8108 1633-810  2012.04.28  KATH12M  MOPRA     -3.919D+07  4.119D+07   56.8559   0.1916 0.0164    12.84   1041.1  v271k
RFC J1642-8108 1633-810  2012.04.28  ATCA-104 KATH12M    4.099D+07 -4.004D+07   57.2996   0.2481 0.0118    30.98    570.3  v271k
RFC J1642-8108 1633-810  2012.04.28  PARKES   YARRA12M   8.455D+07 -2.193D+07   87.3503   0.2285 0.0108    34.25    588.9  v271k
RFC J1642-8108 1633-810  2012.04.28  MOPRA    YARRA12M   8.783D+07 -1.962D+07   89.9939   0.2221 0.0242     9.80   1621.0  v271k
RFC J1642-8108 1633-810  2012.04.28  ATCA-104 YARRA12M   8.963D+07 -1.846D+07   91.5112   0.2735 0.0164    21.39    888.0  v271k
RFC J1642-8108 1633-810  2013.06.16  CEDUNA   HARTRAO    2.302D+08 -9.902D+07  250.6255   0.1655 0.0129    15.55    769.6  v271m
RFC J1642-8108 1633-810  2013.06.16  HARTRAO  HOBART26  -2.149D+08  1.390D+08  255.8902   0.1361 0.0109    14.75    944.9  v271m
RFC J1642-8108 1633-810  2013.06.16  DSS34    HARTRAO    2.296D+08 -1.396D+08  268.6568   0.1253 0.0181    50.71    282.1  v271m
RFC J1642-8108 1633-810  2013.06.16  HARTRAO  PARKES    -2.336D+08  1.370D+08  270.8071   0.0941 0.0048    35.05    240.7  v271m
RFC J1642-8108 1633-810  2013.06.16  HARTRAO  MOPRA     -2.366D+08  1.382D+08  274.0439   0.1576 0.0124    14.65    842.5  v271m
LCS J1644-4559 1641-458  2010.07.25  ATCA-104 MOPRA      7.670D+05  3.069D+06    3.1636   0.0089 0.0018     5.81    207.3  v271f
LCS J1644-4559 1641-458  2010.07.25  MOPRA    PARKES     3.581D+06  3.574D+06    5.0592   0.0043 0.0006    10.41     56.1  v271f
LCS J1644-4559 1641-458  2010.07.25  MOPRA    PARKES    -2.215D+06  5.220D+06    5.6706   0.0043 0.0006     9.21     63.2  v271f
LCS J1644-4559 1641-458  2010.07.25  MOPRA    PARKES     1.262D+06  5.602D+06    5.7423   0.0058 0.0007    13.79     57.6  v271f
LCS J1644-4559 1641-458  2010.07.25  ATCA-104 PARKES    -3.334D+06  8.148D+06    8.8037   0.0048 0.0007     8.72     71.2  v271f
LCS J1644-4559 1641-458  2010.07.25  ATCA-104 PARKES     2.029D+06  8.671D+06    8.9054   0.0059 0.0008    11.91     66.0  v271f
LCS J1644-4559 1641-458  2010.07.25  CEDUNA   PARKES    -3.523D+07 -8.221D+06   36.1732   0.0044 0.0013     6.74    104.4  v271f
LCS J1644-4559 1641-458  2010.07.25  CEDUNA   MOPRA     -3.341D+07  1.548D+07   36.8221   0.0148 0.0032     5.31    329.2  v271f
LCS J1644-4559 1641-458  2010.07.25  ATCA-104 CEDUNA     3.535D+07 -1.355D+07   37.8602   0.0133 0.0029     5.04    379.2  v271f
LCS J1644-6135 1640-614  2012.04.28  ATCA-104 MOPRA      1.454D+06  2.366D+06    2.7771   0.1231 0.0043    60.24    199.8  v271k
LCS J1644-6135 1640-614  2012.04.28  ATCA-104 MOPRA     -1.208D+06  2.565D+06    2.8356   0.1171 0.0042    53.84    208.8  v271k
LCS J1644-6135 1640-614  2012.04.28  ATCA-104 MOPRA      1.125D+05  2.932D+06    2.9341   0.1224 0.0044    57.57    201.6  v271k
LCS J1644-6135 1640-614  2012.04.28  MOPRA    PARKES     2.578D+06  4.405D+06    5.1038   0.1091 0.0035    76.41    127.9  v271k
LCS J1644-6135 1640-614  2012.04.28  MOPRA    PARKES    -2.373D+06  4.568D+06    5.1474   0.1085 0.0036    67.51    142.7  v271k
LCS J1644-6135 1640-614  2012.04.28  MOPRA    PARKES     3.575D+04  5.349D+06    5.3494   0.1114 0.0036    76.49    129.5  v271k
LCS J1644-6135 1640-614  2012.04.28  ATCA-104 PARKES     4.033D+06  6.770D+06    7.8805   0.1331 0.0066   166.26     71.6  v271k
LCS J1644-6135 1640-614  2012.04.28  ATCA-104 PARKES    -3.582D+06  7.133D+06    7.9816   0.1197 0.0059   137.82     76.5  v271k
LCS J1644-6135 1640-614  2012.04.28  ATCA-104 PARKES     1.482D+05  8.281D+06    8.2826   0.1314 0.0065   161.13     71.9  v271k
LCS J1644-6135 1640-614  2012.04.28  HOBART26 PARKES     1.800D+07 -1.619D+07   24.2160   0.0948 0.0036    51.17    234.7  v271k
LCS J1644-6135 1640-614  2012.04.28  CEDUNA   HOBART26  -2.233D+07 -1.563D+07   27.2563   0.0947 0.0108     9.63    853.0  v271k
LCS J1644-6135 1640-614  2012.04.28  HOBART26 PARKES     9.888D+06 -2.551D+07   27.3584   0.0909 0.0035    50.75    227.3  v271k
LCS J1644-6135 1640-614  2012.04.28  CEDUNA   KATH12M    2.076D+07 -1.812D+07   27.5559   0.0992 0.0186     5.52   1437.7  v271k
LCS J1644-6135 1640-614  2012.04.28  HOBART26 PARKES    -4.257D+06 -2.756D+07   27.8882   0.0972 0.0037    53.96    231.9  v271k
LCS J1644-6135 1640-614  2012.04.28  KATH12M  PARKES    -2.508D+07 -1.371D+07   28.5842   0.1084 0.0051    31.14    395.7  v271k
LCS J1644-6135 1640-614  2012.04.28  HOBART26 MOPRA      2.038D+07 -2.076D+07   29.0914   0.0776 0.0077    10.71    641.0  v271k
LCS J1644-6135 1640-614  2012.04.28  KATH12M  MOPRA     -2.268D+07 -1.829D+07   29.1357   0.0994 0.0133     7.75   1080.4  v271k
LCS J1644-6135 1640-614  2012.04.28  ATCA-104 KATH12M    2.147D+07  2.085D+07   29.9313   0.1134 0.0079    16.46    578.7  v271k
LCS J1644-6135 1640-614  2012.04.28  ATCA-104 HOBART26  -2.159D+07  2.333D+07   31.7822   0.0872 0.0071    22.67    343.4  v271k
LCS J1644-6135 1640-614  2012.04.28  CEDUNA   PARKES    -4.323D+06 -3.183D+07   32.1188   0.0937 0.0047    43.53    190.0  v271k
LCS J1644-6135 1640-614  2012.04.28  HOBART26 MOPRA      9.852D+06 -3.086D+07   32.3929   0.0804 0.0075    11.45    638.0  v271k
LCS J1644-6135 1640-614  2012.04.28  HOBART26 MOPRA     -6.835D+06 -3.197D+07   32.6887   0.0861 0.0077    12.13    647.1  v271k
LCS J1644-6135 1640-614  2012.04.28  ATCA-104 HOBART26  -9.740D+06  3.379D+07   35.1659   0.0885 0.0072    22.87    353.9  v271k
LCS J1644-6135 1640-614  2012.04.28  CEDUNA   PARKES    -2.828D+07 -2.094D+07   35.1892   0.0880 0.0044    44.30    175.4  v271k
LCS J1644-6135 1640-614  2012.04.28  ATCA-104 HOBART26   8.290D+06  3.433D+07   35.3185   0.1043 0.0081    26.65    362.2  v271k
LCS J1644-6135 1640-614  2012.04.28  CEDUNA   MOPRA     -1.949D+06 -3.639D+07   36.4463   0.0908 0.0080    15.43    518.7  v271k
LCS J1644-6135 1640-614  2012.04.28  CEDUNA   HOBART26  -3.817D+07  4.577D+06   38.4450   0.0743 0.0104     7.62    863.7  v271k
LCS J1644-6135 1640-614  2012.04.28  CEDUNA   MOPRA     -2.832D+07 -2.629D+07   38.6385   0.0851 0.0076    15.10    492.2  v271k
LCS J1644-6135 1640-614  2012.04.28  ATCA-104 CEDUNA     7.410D+05  3.896D+07   38.9666   0.0870 0.0050    28.02    277.9  v271k
LCS J1644-6135 1640-614  2012.04.28  ATCA-104 CEDUNA     2.843D+07  2.922D+07   40.7685   0.0964 0.0053    32.25    273.0  v271k
LCS J1644-6135 1640-614  2012.04.28  HOBART26 KATH12M    4.309D+07 -2.487D+06   43.1600   0.0853 0.0160     5.45   1776.7  v271k
LCS J1644-6135 1640-614  2012.04.28  ATCA-104 KATH12M    4.813D+07 -2.430D+06   48.1921   0.1048 0.0074    16.23    551.8  v271k
LCS J1644-6135 1640-614  2012.04.28  KATH12M  MOPRA     -4.801D+07  5.343D+06   48.3060   0.0855 0.0123     7.18    994.7  v271k
LCS J1644-6135 1640-614  2012.04.28  KATH12M  PARKES    -4.798D+07  1.071D+07   49.1635   0.0943 0.0045    30.02    354.5  v271k
LCS J1644-6135 1640-614  2012.04.28  ATCA-104 KATH12M    4.959D+07 -3.787D+07   62.3936   0.0514 0.0064     8.34    541.2  v271k
LCS J1644-6135 1640-614  2012.04.28  KATH12M  PARKES    -4.554D+07  4.466D+07   63.7865   0.0380 0.0033    12.74    342.6  v271k
LCS J1644-6135 1640-614  2012.04.28  PARKES   YARRA12M   5.594D+07  5.360D+07   77.4776   0.0788 0.0059    15.32    566.8  v271k
LCS J1644-6135 1640-614  2012.04.28  ATCA-104 YARRA12M   5.605D+07  6.191D+07   83.5139   0.0838 0.0111     7.89    882.3  v271k
LCS J1644-6135 1640-614  2012.04.28  PARKES   YARRA12M   8.665D+07  1.894D+06   86.6741   0.0965 0.0060    20.02    551.3  v271k
LCS J1644-6135 1640-614  2012.04.28  MOPRA    YARRA12M   8.923D+07  6.344D+06   89.4521   0.1011 0.0178     5.81   1555.8  v271k
LCS J1644-6135 1640-614  2012.04.28  ATCA-104 YARRA12M   9.068D+07  8.704D+06   91.0987   0.1184 0.0111    11.67    870.9  v271k
RFC J1644-7715 1637-771  2013.06.16  ATCA-109 MOPRA      1.720D+06  1.470D+06    2.2624   0.2746 0.0571   113.87    244.3  v271m
RFC J1644-7715 1637-771  2013.06.16  ATCA-109 MOPRA      9.629D+05  2.221D+06    2.4209   0.1850 0.0385    76.45    244.0  v271m
RFC J1644-7715 1637-771  2013.06.16  MOPRA    PARKES     3.107D+06  2.828D+06    4.2011   0.3339 0.0116   178.69    187.7  v271m
RFC J1644-7715 1637-771  2013.06.16  MOPRA    PARKES     1.637D+06  4.156D+06    4.4670   0.3309 0.0115   175.82    186.4  v271m
RFC J1644-7715 1637-771  2013.06.16  MOPRA    PARKES    -4.109D+05  4.512D+06    4.5305   0.3140 0.0109   167.98    189.9  v271m
RFC J1644-7715 1637-771  2013.06.16  DSS34    PARKES     2.080D+05 -5.821D+06    5.8244   0.2707 0.0407   497.07     62.9  v271m
RFC J1644-7715 1637-771  2013.06.16  ATCA-109 PARKES     4.826D+06  4.298D+06    6.4627   0.2822 0.0096   391.87     71.3  v271m
RFC J1644-7715 1637-771  2013.06.16  ATCA-109 PARKES     2.600D+06  6.377D+06    6.8870   0.1825 0.0062   253.22     70.7  v271m
RFC J1644-7715 1637-771  2013.06.16  ATCA-109 PARKES    -5.412D+05  6.975D+06    6.9957   0.1558 0.0053   217.11     72.0  v271m
RFC J1644-7715 1637-771  2013.06.16  DSS34    MOPRA     -2.893D+06 -8.651D+06    9.1220   0.2427 0.0349    95.81    213.6  v271m
RFC J1644-7715 1637-771  2013.06.16  ATCA-109 DSS34      4.618D+06  1.012D+07   11.1228   0.2101 0.0312   214.11     81.9  v271m
RFC J1644-7715 1637-771  2013.06.16  DSS34    HOBART26   8.665D+06  1.589D+07   18.0974   0.2305 0.0331   108.44    246.3  v271m
RFC J1644-7715 1637-771  2013.06.16  HOBART26 PARKES     1.178D+07 -1.959D+07   22.8615   0.2618 0.0100   171.93    213.9  v271m
RFC J1644-7715 1637-771  2013.06.16  HOBART26 PARKES    -8.457D+06 -2.171D+07   23.2979   0.2787 0.0106   178.47    214.4  v271m
RFC J1644-7715 1637-771  2013.06.16  HOBART26 MOPRA      1.220D+07 -2.410D+07   27.0117   0.2692 0.0127    37.75    731.5  v271m
RFC J1644-7715 1637-771  2013.06.16  HOBART26 MOPRA     -1.156D+07 -2.454D+07   27.1251   0.2960 0.0137    40.11    734.5  v271m
RFC J1644-7715 1637-771  2013.06.16  ATCA-109 HOBART26   1.328D+07  2.601D+07   29.2028   0.2478 0.0110    87.28    279.0  v271m
RFC J1644-7715 1637-771  2013.06.16  ATCA-109 HOBART26  -1.233D+07  2.657D+07   29.2851   0.1290 0.0062    47.51    277.4  v271m
RFC J1644-7715 1637-771  2013.06.16  CEDUNA   PARKES    -2.493D+07 -2.735D+07   37.0097   0.2864 0.0102   165.77    171.5  v271m
RFC J1644-7715 1637-771  2013.06.16  CEDUNA   HOBART26  -3.671D+07 -7.764D+06   37.5250   0.2800 0.0588    43.47    660.5  v271m
RFC J1644-7715 1637-771  2013.06.16  CEDUNA   PARKES    -3.661D+07 -9.360D+06   37.7910   0.2983 0.0107   170.34    169.7  v271m
RFC J1644-7715 1637-771  2013.06.16  CEDUNA   PARKES    -3.648D+07  1.115D+07   38.1432   0.2677 0.0096   153.47    173.1  v271m
RFC J1644-7715 1637-771  2013.06.16  CEDUNA   MOPRA     -2.452D+07 -3.187D+07   40.2068   0.2674 0.0113    46.48    586.5  v271m
RFC J1644-7715 1637-771  2013.06.16  CEDUNA   DSS34     -3.670D+07  1.694D+07   40.4195   0.1994 0.0280    84.31    196.7  v271m
RFC J1644-7715 1637-771  2013.06.16  CEDUNA   MOPRA     -3.958D+07  8.324D+06   40.4491   0.2663 0.0114    44.93    593.1  v271m
RFC J1644-7715 1637-771  2013.06.16  CEDUNA   MOPRA     -3.825D+07 -1.352D+07   40.5684   0.2991 0.0124    50.47    585.3  v271m
RFC J1644-7715 1637-771  2013.06.16  ATCA-109 CEDUNA     4.130D+07 -6.854D+06   41.8678   0.2262 0.0081    99.31    225.3  v271m
RFC J1644-7715 1637-771  2013.06.16  ATCA-109 CEDUNA     2.439D+07  3.433D+07   42.1100   0.1279 0.0049    58.04    222.4  v271m
RFC J1644-7715 1637-771  2013.06.16  ATCA-109 CEDUNA     3.921D+07  1.574D+07   42.2535   0.1639 0.0061    72.41    222.1  v271m
RFC J1644-7715 1637-771  2013.06.16  CEDUNA   HOBART26  -2.802D+07  3.286D+07   43.1841   0.2391 0.0503    35.39    677.5  v271m
LCS J1645-3318 1642-332  2009.12.13  ATCA-104 MOPRA      1.938D+06  1.987D+06    2.7755   0.1564 0.0059    38.01    388.2  v271d
LCS J1645-3318 1642-332  2009.12.12  ATCA-104 MOPRA     -6.031D+05  3.158D+06    3.2149   0.1488 0.0057    37.55    372.0  v271d
LCS J1645-3318 1642-332  2009.12.13  PARKES   MOPRA     -3.613D+06 -3.616D+06    5.1115   0.1441 0.0037    78.21    169.9  v271d
LCS J1645-3318 1642-332  2009.12.12  PARKES   MOPRA      1.282D+06 -5.661D+06    5.8045   0.1456 0.0036    85.17    164.1  v271d
LCS J1645-3318 1642-332  2009.12.13  PARKES   MOPRA     -2.388D+06 -5.297D+06    5.8099   0.1409 0.0036    74.99    179.4  v271d
LCS J1645-3318 1642-332  2009.12.13  ATCA-104 PARKES     5.550D+06  5.603D+06    7.8868   0.1527 0.0042   126.34    109.6  v271d
LCS J1645-3318 1642-332  2009.12.12  ATCA-104 PARKES    -1.885D+06  8.819D+06    9.0182   0.1521 0.0042   134.75    108.2  v271d
LCS J1645-3318 1642-332  2009.12.13  ATCA-104 PARKES     3.744D+06  8.206D+06    9.0200   0.1604 0.0044   131.26    116.9  v271d
LCS J1645-3318 1642-332  2009.12.12  PARKES   CEDUNA     1.713D+07  1.616D+07   23.5511   0.1302 0.0055    71.59    175.3  v271d
LCS J1645-3318 1642-332  2009.12.12  MOPRA    CEDUNA     1.585D+07  2.182D+07   26.9700   0.1646 0.0077    26.27    602.8  v271d
LCS J1645-3318 1642-332  2009.12.13  PARKES   HOBART26   1.679D+07  2.477D+07   29.9228   0.1527 0.0036   147.26    192.6  v271d
LCS J1645-3318 1642-332  2009.12.13  PARKES   CEDUNA     2.301D+07 -1.913D+07   29.9257   0.1283 0.0054    70.22    171.1  v271d
LCS J1645-3318 1642-332  2009.12.12  PARKES   HOBART26  -1.502D+07  2.631D+07   30.2936   0.1646 0.0038   156.28    193.2  v271d
LCS J1645-3318 1642-332  2009.12.13  PARKES   HOBART26   2.925D+06  3.029D+07   30.4347   0.1860 0.0043   147.35    241.5  v271d
LCS J1645-3318 1642-332  2009.12.13  MOPRA    CEDUNA     2.662D+07 -1.552D+07   30.8147   0.1491 0.0077    23.06    606.3  v271d
LCS J1645-3318 1642-332  2009.12.12  HOBART26 CEDUNA     3.216D+07 -1.015D+07   33.7204   0.1348 0.0081    18.51    709.6  v271d
LCS J1645-3318 1642-332  2009.12.13  HOBART26 MOPRA     -2.040D+07 -2.839D+07   34.9562   0.1242 0.0077    17.72    682.4  v271d
LCS J1645-3318 1642-332  2009.12.12  HOBART26 MOPRA      1.630D+07 -3.197D+07   35.8852   0.1515 0.0079    22.05    664.4  v271d
LCS J1645-3318 1642-332  2009.12.13  HOBART26 MOPRA     -5.313D+06 -3.559D+07   35.9848   0.1573 0.0087    20.53    738.3  v271d
LCS J1645-3318 1642-332  2009.12.13  ATCA-104 HOBART26   2.234D+07  3.037D+07   37.7030   0.1360 0.0075    29.78    440.1  v271d
LCS J1645-3318 1642-332  2009.12.13  PARKES   CEDUNA     3.802D+07 -2.037D+06   38.0738   0.1322 0.0056    68.85    184.1  v271d
LCS J1645-3318 1642-332  2009.12.12  ATCA-104 HOBART26  -1.691D+07  3.513D+07   38.9826   0.1471 0.0079    32.39    437.9  v271d
LCS J1645-3318 1642-332  2009.12.13  ATCA-104 HOBART26   6.669D+06  3.850D+07   39.0735   0.1655 0.0089    31.63    481.1  v271d
LCS J1645-3318 1642-332  2009.12.13  MOPRA    CEDUNA     4.041D+07  3.260D+06   40.5382   0.1734 0.0075    30.05    562.9  v271d
LCS J1645-3318 1642-332  2009.12.13  HOBART26 CEDUNA     6.222D+06 -4.390D+07   44.3424   0.1134 0.0077    15.95    687.3  v271d
LCS J1645-3318 1642-332  2009.12.13  HOBART26 CEDUNA     3.509D+07 -3.233D+07   47.7166   0.1341 0.0087    16.81    757.6  v271d
LCS J1647-6438 1642-645  2008.02.05  ATCA-104 MOPRA     -1.339D+06  2.379D+06    2.7303   0.2551 0.0079    54.15    457.2  v254b
LCS J1647-6438 1642-645  2008.02.05  ATCA-104 MOPRA     -8.943D+05  2.664D+06    2.8102   0.2649 0.0080    58.38    439.3  v254b
LCS J1647-6438 1642-645  2008.02.05  ATCA-104 MOPRA     -3.796D+05  2.827D+06    2.8521   0.2675 0.0080    61.02    425.9  v254b
LCS J1647-6438 1642-645  2008.02.05  PARKES   MOPRA      2.606D+06 -4.219D+06    4.9591   0.2650 0.0044   178.02    144.1  v254b
LCS J1647-6438 1642-645  2008.02.05  PARKES   MOPRA      1.810D+06 -4.782D+06    5.1131   0.2677 0.0045   191.52    135.4  v254b
LCS J1647-6438 1642-645  2008.02.05  PARKES   MOPRA      8.726D+05 -5.124D+06    5.1980   0.2699 0.0045   198.95    131.4  v254b
LCS J1647-6438 1642-645  2008.02.05  ATCA-104 PARKES    -3.946D+06  6.598D+06    7.6879   0.2516 0.0043   155.89    157.0  v254b
LCS J1647-6438 1642-645  2008.02.05  ATCA-104 PARKES    -2.705D+06  7.446D+06    7.9221   0.2588 0.0044   171.19    147.0  v254b
LCS J1647-6438 1642-645  2008.02.05  ATCA-104 PARKES    -1.252D+06  7.951D+06    8.0490   0.2594 0.0044   177.49    142.1  v254b
LCS J1647-6438 1642-645  2008.02.05  PARKES   HOBART26  -1.842D+07  1.373D+07   22.9751   0.2269 0.0041   124.28    176.9  v254b
LCS J1647-6438 1642-645  2008.02.05  CEDUNA   HOBART26  -1.941D+07 -1.936D+07   27.4085   0.1964 0.0066    34.51    545.6  v254b
LCS J1647-6438 1642-645  2008.02.05  HOBART26 MOPRA      2.103D+07 -1.795D+07   27.6465   0.2231 0.0065    41.73    515.3  v254b
LCS J1647-6438 1642-645  2008.02.05  ATCA-104 HOBART26  -2.237D+07  2.033D+07   30.2245   0.2245 0.0069    38.73    561.2  v254b
LCS J1647-6438 1642-645  2008.02.05  CEDUNA   PARKES    -9.851D+05 -3.309D+07   33.1012   0.2191 0.0056   138.52    152.6  v254b
LCS J1647-6438 1642-645  2008.02.05  CEDUNA   PARKES    -1.145D+07 -3.150D+07   33.5163   0.1997 0.0051   122.73    157.1  v254b
LCS J1647-6438 1642-645  2008.02.05  CEDUNA   PARKES    -2.103D+07 -2.736D+07   34.5067   0.2028 0.0051   139.25    141.8  v254b
LCS J1647-6438 1642-645  2008.02.05  CEDUNA   MOPRA      1.621D+06 -3.731D+07   37.3406   0.2236 0.0058    48.88    444.5  v254b
LCS J1647-6438 1642-645  2008.02.05  CEDUNA   MOPRA     -9.644D+06 -3.628D+07   37.5402   0.2080 0.0059    42.35    469.5  v254b
LCS J1647-6438 1642-645  2008.02.05  CEDUNA   MOPRA     -2.016D+07 -3.248D+07   38.2282   0.2030 0.0055    46.32    424.8  v254b
LCS J1647-6438 1642-645  2008.02.05  ATCA-104 CEDUNA    -2.961D+06  3.968D+07   39.7950   0.2174 0.0062    43.35    484.2  v254b
LCS J1647-6438 1642-645  2008.02.05  ATCA-104 CEDUNA     8.750D+06  3.894D+07   39.9152   0.2050 0.0063    38.93    510.0  v254b
LCS J1647-6438 1642-645  2008.02.05  ATCA-104 CEDUNA     1.978D+07  3.531D+07   40.4705   0.1907 0.0057    40.39    459.4  v254b
RFC J1648-4505 1644-449  2010.07.25  ATCA-104 PARKES     3.956D+06  7.800D+06    8.7456   0.0082 0.0018     5.16     68.0  v271f
RFC J1648-4826 1645-483  2015.09.30  ATCA-104 MOPRA      1.805D+06  2.260D+06    2.8924   0.0480 0.0106     4.79    856.5  v271o
RFC J1648-4826 1645-483  2015.09.30  ATCA-104 MOPRA     -8.014D+05  3.029D+06    3.1333   0.0605 0.0138     4.61    890.4  v271o
RFC J1648-4826 1645-483  2015.09.30  MOPRA    PARKES     3.283D+06  4.169D+06    5.3070   0.0166 0.0041     4.21    202.5  v271o
RFC J1648-4826 1645-483  2015.09.30  MOPRA    PARKES    -1.641D+06  5.432D+06    5.6746   0.0178 0.0038     4.87    214.9  v271o
RFC J1648-4826 1645-483  2015.09.30  ASKAP-32 YARRA12M   3.269D+06  7.032D+06    7.7546   0.3131 0.0767     4.36   5492.5  v271o
RFC J1648-4826 1645-483  2015.09.30  ATCA-104 PARKES     5.092D+06  6.423D+06    8.1967   0.0240 0.0057     4.45    255.8  v271o
RFC J1648-4826 1645-483  2015.09.30  ATCA-104 PARKES    -2.441D+06  8.462D+06    8.8067   0.0233 0.0053     4.67    271.1  v271o
RFC J1648-4826 1645-483  2015.09.30  CEDUNA   PARKES    -1.333D+07 -2.468D+07   28.0489   0.0219 0.0056     4.50    263.6  v271o
RFC J1648-4826 1645-483  2015.09.30  CEDUNA   MOPRA     -1.168D+07 -3.011D+07   32.2984   0.0606 0.0132     4.84    866.1  v271o
RFC J1648-4826 1645-483  2015.09.30  CEDUNA   YARRA12M   5.441D+06  3.193D+07   32.3901   0.1903 0.0436     4.61   1962.0  v271o
RFC J1648-4826 1645-483  2015.09.30  ATCA-104 KATH12M    3.253D+07  9.519D+05   32.5433   0.2061 0.0491     4.77   2265.2  v271o
RFC J1648-4826 1645-483  2015.09.30  KATH12M  MOPRA     -3.332D+07  2.072D+06   33.3860   0.1529 0.0363     4.45   1798.7  v271o
RFC J1648-4826 1645-483  2015.09.30  ATCA-104 CEDUNA     1.087D+07  3.314D+07   34.8817   0.0720 0.0157     4.88   1090.7  v271o
RFC J1648-4826 1645-483  2015.09.30  KATH12M  PARKES    -3.498D+07  7.515D+06   35.7779   0.0312 0.0069     4.79    547.6  v271o
RFC J1648-4826 1645-483  2015.09.30  CEDUNA   PARKES    -3.518D+07  1.281D+07   37.4405   0.0208 0.0052     4.69    228.3  v271o
RFC J1648-4826 1645-483  2015.09.30  CEDUNA   KATH12M    2.165D+07 -3.219D+07   38.7910   0.1895 0.0425     4.77   2203.3  v271o
RFC J1648-4826 1645-483  2015.09.30  CEDUNA   MOPRA     -3.852D+07  8.525D+06   39.4478   0.0431 0.0093     4.91    769.4  v271o
RFC J1648-4826 1645-483  2015.09.30  ATCA-104 CEDUNA     4.032D+07 -6.265D+06   40.8050   0.0502 0.0112     4.73    965.4  v271o
RFC J1648-4826 1645-483  2015.09.30  ASKAP-32 CEDUNA    -4.590D+07  1.715D+07   48.9976   0.2145 0.0542     4.48   2979.0  v271o
RFC J1648-4826 1645-483  2015.09.30  CEDUNA   KATH12M    4.232D+05 -4.925D+07   49.2525   0.1258 0.0274     4.95   1823.8  v271o
RFC J1648-4826 1645-483  2015.09.30  CEDUNA   YARRA12M   4.918D+07 -1.010D+07   50.2088   0.1231 0.0273     4.77   1599.1  v271o
RFC J1648-4826 1645-483  2015.09.30  ATCA-104 WARK12M   -4.854D+07 -2.247D+07   53.4863   0.1691 0.0398     4.50   1837.5  v271o
RFC J1648-4826 1645-483  2015.09.30  MOPRA    WARK12M   -4.774D+07 -2.550D+07   54.1196   0.1284 0.0291     4.65   1459.1  v271o
RFC J1648-4826 1645-483  2015.09.30  PARKES   WARK12M   -4.611D+07 -3.092D+07   55.5180   0.0253 0.0054     4.98    444.2  v271o
RFC J1648-4826 1645-483  2015.09.30  ASKAP-32 KATH12M   -4.545D+07 -3.219D+07   55.6900   0.3633 0.0867     4.53   6264.6  v271o
RFC J1648-4826 1645-483  2015.09.30  PARKES   YARRA12M   1.879D+07  5.661D+07   59.6439   0.0263 0.0060     4.61    487.6  v271o
RFC J1648-4826 1645-483  2015.09.30  KATH12M  YARRA12M   4.870D+07  3.926D+07   62.5538   0.1244 0.0295     4.49   3362.6  v271o
RFC J1648-4826 1645-483  2015.09.30  PARKES   WARK12M   -4.768D+07  4.151D+07   63.2162   0.0260 0.0059     4.70    426.9  v271o
RFC J1648-4826 1645-483  2015.09.30  ATCA-104 WARK12M   -4.278D+07  4.781D+07   64.1557   0.1408 0.0307     4.90   1805.2  v271o
RFC J1648-4826 1645-483  2015.09.30  MOPRA    YARRA12M   1.712D+07  6.204D+07   64.3617   0.1361 0.0321     4.45   1601.7  v271o
RFC J1648-4826 1645-483  2015.09.30  KATH12M  YARRA12M  -1.621D+07  6.412D+07   66.1347   0.2323 0.0535     4.63   4074.8  v271o
RFC J1648-4826 1645-483  2015.09.30  ATCA-104 YARRA12M   1.633D+07  6.507D+07   67.0887   0.2057 0.0502     4.88   2017.1  v271o
RFC J1648-4826 1645-483  2015.09.30  ATCA-104 KATH12M    4.074D+07 -5.551D+07   68.8537   0.1462 0.0345     4.82   2030.2  v271o
RFC J1648-4826 1645-483  2015.09.30  KATH12M  MOPRA     -3.892D+07  5.778D+07   69.6647   0.1149 0.0261     4.68   1618.1  v271o
RFC J1648-4826 1645-483  2015.09.30  KATH12M  PARKES    -3.550D+07  6.207D+07   71.4995   0.0300 0.0065     4.87    483.3  v271o
RFC J1648-4826 1645-483  2015.09.30  CEDUNA   WARK12M   -5.941D+07 -5.561D+07   81.3787   0.1698 0.0378     4.79   1787.3  v271o
RFC J1648-4826 1645-483  2015.09.30  KATH12M  WARK12M   -8.106D+07 -2.342D+07   84.3780   0.2116 0.0480     4.72   3712.0  v271o
RFC J1648-4826 1645-483  2015.09.30  ASKAP-32 PARKES    -8.103D+07  3.012D+07   86.4462   0.0734 0.0176     4.45    789.5  v271o
RFC J1648-4826 1645-483  2015.09.30  PARKES   YARRA12M   8.433D+07 -2.310D+07   87.4351   0.0265 0.0061     4.53    420.9  v271o
RFC J1648-4826 1645-483  2015.09.30  ASKAP-32 MOPRA     -8.441D+07  2.570D+07   88.2320   0.2114 0.0519     4.61   2643.0  v271o
RFC J1648-4826 1645-483  2015.09.30  ASKAP-32 ATCA-104  -8.621D+07  2.344D+07   89.3415   0.2421 0.0564     4.62   3316.2  v271o
RFC J1648-4826 1645-483  2015.09.30  MOPRA    YARRA12M   8.769D+07 -1.866D+07   89.6565   0.1107 0.0245     4.77   1418.7  v271o
RFC J1648-4826 1645-483  2015.09.30  ATCA-104 YARRA12M   8.951D+07 -1.636D+07   90.9929   0.1406 0.0351     4.72   1780.1  v271o
RFC J1648-4826 1645-483  2015.09.30  CEDUNA   WARK12M   -8.313D+07  5.404D+07   99.1534   0.1103 0.0243     4.85   1621.7  v271o
RFC J1648-4826 1645-483  2015.09.30  WARK12M  YARRA12M   6.485D+07  8.754D+07  108.9470   0.1752 0.0396     4.70   3305.5  v271o
RFC J1648-4826 1645-483  2015.09.30  KATH12M  WARK12M   -8.382D+07  1.031D+08  132.8675   0.1228 0.0270     4.90   3410.2  v271o
RFC J1648-4826 1645-483  2015.09.30  WARK12M  YARRA12M   1.325D+08 -6.388D+07  147.1008   0.1106 0.0237     4.99   2989.9  v271o
RFC J1648-4826 1645-483  2015.09.30  ASKAP-32 WARK12M   -1.292D+08  7.091D+07  147.4141   0.3342 0.0791     4.57   5570.2  v271o
RFC J1650-5044 1646-506  2013.06.16  ATCA-109 MOPRA      1.945D+06  1.774D+06    2.6325   1.3126 0.2727   605.61    240.5  v271m
RFC J1650-5044 1646-506  2013.06.16  ATCA-109 MOPRA      1.229D+06  2.794D+06    3.0520   1.3607 0.2827   721.96    238.0  v271m
RFC J1650-5044 1646-506  2013.06.16  ATCA-109 MOPRA      1.458D+05  3.126D+06    3.1290   1.3766 0.2860   607.37    238.2  v271m
RFC J1650-5044 1646-506  2013.06.16  MOPRA    PARKES     3.588D+06  3.297D+06    4.8723   1.1447 0.0393   593.48    182.5  v271m
RFC J1650-5044 1646-506  2013.06.16  MOPRA    PARKES     2.146D+06  5.139D+06    5.5688   1.1018 0.0378   541.69    180.2  v271m
RFC J1650-5044 1646-506  2013.06.16  MOPRA    PARKES     1.009D+05  5.681D+06    5.6822   1.1592 0.0398   580.41    182.6  v271m
RFC J1650-5044 1646-506  2013.06.16  DSS34    PARKES     1.953D+06 -7.112D+06    7.3751   0.9267 0.1394  1882.57     60.6  v271m
RFC J1650-5044 1646-506  2013.06.16  DSS34    PARKES    -1.546D+06 -7.244D+06    7.4076   0.9355 0.1407   746.92     59.5  v271m
RFC J1650-5044 1646-506  2013.06.16  ATCA-109 PARKES     5.533D+06  5.071D+06    7.5048   1.3345 0.0452  1800.76     69.4  v271m
RFC J1650-5044 1646-506  2013.06.16  ATCA-109 PARKES     3.375D+06  7.932D+06    8.6204   1.3323 0.0451  1714.54     68.4  v271m
RFC J1650-5044 1646-506  2013.06.16  ATCA-109 PARKES     2.466D+05  8.807D+06    8.8103   1.4280 0.0484  1865.95     69.8  v271m
RFC J1650-5044 1646-506  2013.06.16  DSS34    MOPRA     -5.124D+06 -1.055D+07   11.7325   0.8589 0.1233   277.89    211.5  v271m
RFC J1650-5044 1646-506  2013.06.16  DSS34    MOPRA     -1.931D+05 -1.225D+07   12.2521   0.8493 0.1219   512.17    210.8  v271m
RFC J1650-5044 1646-506  2013.06.16  ATCA-109 DSS34      7.068D+06  1.233D+07   14.2161   1.0450 0.1552   925.01     79.3  v271m
RFC J1650-5044 1646-506  2013.06.16  ATCA-109 DSS34      1.422D+06  1.504D+07   15.1112   1.0645 0.1581  1723.19     80.0  v271m
RFC J1650-5044 1646-506  2013.06.16  DSS34    HOBART26   1.266D+07  1.754D+07   21.6334   0.8307 0.1192   316.08    251.9  v271m
RFC J1650-5044 1646-506  2013.06.16  DSS34    HOBART26   3.277D+06  2.263D+07   22.8683   0.8725 0.1252   597.99    268.7  v271m
RFC J1650-5044 1646-506  2013.06.16  HOBART26 PARKES    -1.425D+07 -2.474D+07   28.5533   1.0177 0.0385   604.64    220.2  v271m
RFC J1650-5044 1646-506  2013.06.16  HOBART26 PARKES     9.598D+06 -2.774D+07   29.3497   0.9797 0.0371   586.21    214.0  v271m
RFC J1650-5044 1646-506  2013.06.16  HOBART26 PARKES    -1.324D+06 -2.974D+07   29.7737   1.0057 0.0381   539.42    229.7  v271m
RFC J1650-5044 1646-506  2013.06.16  HOBART26 MOPRA     -1.784D+07 -2.804D+07   33.2328   1.0504 0.0414   152.64    763.4  v271m
RFC J1650-5044 1646-506  2013.06.16  CEDUNA   PARKES    -2.873D+07 -1.740D+07   33.5873   1.0427 0.0368   562.88    167.7  v271m
RFC J1650-5044 1646-506  2013.06.16  HOBART26 MOPRA      9.498D+06 -3.342D+07   34.7405   0.9879 0.0390   145.40    730.7  v271m
RFC J1650-5044 1646-506  2013.06.16  HOBART26 MOPRA     -3.470D+06 -3.488D+07   35.0551   1.0732 0.0422   171.00    799.7  v271m
RFC J1650-5044 1646-506  2013.06.16  ATCA-109 HOBART26   1.978D+07  2.981D+07   35.7802   1.2409 0.0532   475.18    290.2  v271m
RFC J1650-5044 1646-506  2013.06.16  CEDUNA   PARKES    -2.960D+07  2.039D+07   35.9469   1.1115 0.0392   607.05    172.0  v271m
RFC J1650-5044 1646-506  2013.06.16  CEDUNA   MOPRA     -2.883D+07 -2.308D+07   36.9307   0.9639 0.0355   179.07    572.4  v271m
RFC J1650-5044 1646-506  2013.06.16  CEDUNA   MOPRA     -3.319D+07  1.710D+07   37.3344   1.0557 0.0388   191.17    596.4  v271m
RFC J1650-5044 1646-506  2013.06.16  ATCA-109 HOBART26  -9.352D+06  3.654D+07   37.7203   1.2327 0.0529   478.01    279.2  v271m
RFC J1650-5044 1646-506  2013.06.16  CEDUNA   PARKES    -3.780D+07 -1.289D+06   37.8253   0.9563 0.0338   506.21    165.4  v271m
RFC J1650-5044 1646-506  2013.06.16  ATCA-109 HOBART26   4.699D+06  3.768D+07   37.9684   1.3422 0.0576   572.10    303.3  v271m
RFC J1650-5044 1646-506  2013.06.16  ATCA-109 CEDUNA     3.513D+07 -1.532D+07   38.3306   1.2330 0.0427   590.40    226.7  v271m
RFC J1650-5044 1646-506  2013.06.16  ATCA-109 CEDUNA     2.898D+07  2.621D+07   39.0685   1.1909 0.0412   583.46    218.7  v271m
RFC J1650-5044 1646-506  2013.06.16  CEDUNA   DSS34     -2.816D+07  2.755D+07   39.3932   0.7891 0.1106   257.31    196.8  v271m
RFC J1650-5044 1646-506  2013.06.16  CEDUNA   HOBART26  -3.833D+07  1.034D+07   39.6980   0.9137 0.1907   144.59    670.8  v271m
RFC J1650-5044 1646-506  2013.06.16  CEDUNA   DSS34     -3.976D+07  5.823D+06   40.1804   0.7735 0.1084   523.24    193.5  v271m
RFC J1650-5044 1646-506  2013.06.16  CEDUNA   MOPRA     -3.995D+07 -6.427D+06   40.4629   0.9538 0.0350   209.42    575.9  v271m
RFC J1650-5044 1646-506  2013.06.16  ATCA-109 CEDUNA     4.118D+07  9.221D+06   42.1979   1.2038 0.0417   712.65    218.4  v271m
RFC J1650-5044 1646-506  2013.06.16  CEDUNA   HOBART26  -3.648D+07  2.846D+07   46.2654   0.9646 0.2013   179.12    734.1  v271m
RFC J1650-5044 1646-506  2013.06.16  CEDUNA   HOBART26  -1.535D+07  4.514D+07   47.6757   1.0342 0.2159   155.62    719.7  v271m
RFC J1654-4905 1650-490  2016.06.29  ATCA-104 PARKES     5.584D+06  4.512D+06    7.1791   0.0048 0.0005    11.28     58.9  v493c
RFC J1654-4905 1650-490  2016.06.29  ATCA-104 PARKES    -2.945D+06  8.227D+06    8.7386   0.0043 0.0005     9.11     61.9  v493c
LCS J1656-3302 1653-329  2009.12.13  PARKES   MOPRA     -3.627D+06 -3.828D+06    5.2733   0.3030 0.0069   174.34    165.2  v271d
LCS J1656-3302 1653-329  2009.12.12  PARKES   MOPRA      1.567D+06 -5.593D+06    5.8083   0.3026 0.0069   169.75    169.8  v271d
LCS J1656-3302 1653-329  2009.12.13  ATCA-104 PARKES     5.582D+06  5.929D+06    8.1434   0.3223 0.0086   290.66    106.5  v271d
LCS J1656-3302 1653-329  2009.12.12  ATCA-104 PARKES    -2.328D+06  8.718D+06    9.0234   0.3029 0.0081   248.09    112.4  v271d
LCS J1656-3302 1653-329  2009.12.13  ATCA-104 PARKES     2.840D+06  8.571D+06    9.0296   0.3269 0.0088   272.65    112.5  v271d
LCS J1656-3302 1653-329  2009.12.12  PARKES   CEDUNA     1.416D+07  1.675D+07   21.9326   0.2621 0.0105   134.22    181.4  v271d
LCS J1656-3302 1653-329  2009.12.12  MOPRA    CEDUNA     1.259D+07  2.234D+07   25.6472   0.3319 0.0111    52.40    613.5  v271d
LCS J1656-3302 1653-329  2009.12.12  PARKES   HOBART26  -1.594D+07  2.560D+07   30.1540   0.3341 0.0075   318.31    198.1  v271d
LCS J1656-3302 1653-329  2009.12.13  PARKES   HOBART26   1.584D+07  2.569D+07   30.1851   0.3076 0.0069   304.65    187.6  v271d
LCS J1656-3302 1653-329  2009.12.13  PARKES   HOBART26  -8.575D+05  3.040D+07   30.4090   0.3624 0.0082   304.81    222.3  v271d
LCS J1656-3302 1653-329  2009.12.12  HOBART26 CEDUNA     3.010D+07 -8.846D+06   31.3686   0.2620 0.0103    33.73    715.8  v271d
LCS J1656-3302 1653-329  2009.12.13  PARKES   CEDUNA     2.593D+07 -1.768D+07   31.3861   0.2522 0.0101   143.87    167.2  v271d
LCS J1656-3302 1653-329  2009.12.13  MOPRA    CEDUNA     2.956D+07 -1.385D+07   32.6447   0.2882 0.0102    45.29    599.2  v271d
LCS J1656-3302 1653-329  2009.12.13  HOBART26 MOPRA     -1.947D+07 -2.952D+07   35.3634   0.2877 0.0103    41.34    672.2  v271d
LCS J1656-3302 1653-329  2009.12.12  HOBART26 MOPRA      1.751D+07 -3.119D+07   35.7672   0.2821 0.0102    40.24    670.1  v271d
LCS J1656-3302 1653-329  2009.12.13  PARKES   CEDUNA     3.708D+07  2.095D+06   37.1358   0.2493 0.0101   126.45    178.8  v271d
LCS J1656-3302 1653-329  2009.12.13  ATCA-104 HOBART26   2.143D+07  3.162D+07   38.1970   0.2902 0.0135    65.14    433.1  v271d
LCS J1656-3302 1653-329  2009.12.12  ATCA-104 HOBART26  -1.827D+07  3.432D+07   38.8742   0.2910 0.0136    61.76    443.5  v271d
LCS J1656-3302 1653-329  2009.12.13  ATCA-104 HOBART26   1.982D+06  3.897D+07   39.0187   0.3546 0.0163    73.73    461.7  v271d
LCS J1656-3302 1653-329  2009.12.13  HOBART26 CEDUNA     1.009D+07 -4.337D+07   44.5318   0.2279 0.0092    32.32    680.3  v271d
LCS J1656-3302 1653-329  2009.12.13  HOBART26 CEDUNA     3.793D+07 -2.830D+07   47.3289   0.2722 0.0103    36.00    733.8  v271d
LCS J1656-4209 1653-420  2011.11.12  ATCA-104 MOPRA      1.874D+06  1.515D+06    2.4097   0.0113 0.0019     5.98    275.8  v271j
LCS J1656-4209 1653-420  2011.11.12  ATCA-104 MOPRA     -4.119D+05  3.177D+06    3.2040   0.0118 0.0019     6.52    261.6  v271j
LCS J1656-4209 1653-420  2010.07.25  MOPRA    PARKES     3.627D+06  3.313D+06    4.9123   0.0074 0.0012     7.85     56.9  v271f
LCS J1656-4209 1653-420  2010.07.25  MOPRA    PARKES    -2.210D+06  5.297D+06    5.7392   0.0072 0.0013     6.97     64.1  v271f
LCS J1656-4209 1653-420  2010.07.25  MOPRA    PARKES     1.600D+06  5.552D+06    5.7785   0.0082 0.0012     8.52     58.8  v271f
LCS J1656-4209 1653-420  2010.07.25  ATCA-104 PARKES     5.579D+06  5.115D+06    7.5688   0.0071 0.0013     6.30     65.1  v271f
LCS J1656-4209 1653-420  2010.07.25  ATCA-104 PARKES    -3.326D+06  8.268D+06    8.9120   0.0066 0.0014     5.49     72.1  v271f
LCS J1656-4209 1653-420  2010.07.25  ATCA-104 PARKES     2.546D+06  8.596D+06    8.9649   0.0066 0.0013     5.78     67.3  v271f
LCS J1657-6121 1653-612  2008.02.05  ATCA-104 MOPRA     -8.612D+05  2.764D+06    2.8951   0.0879 0.0051    19.20    437.3  v254b
LCS J1657-6121 1653-612  2008.02.05  ATCA-104 MOPRA     -3.501D+05  2.912D+06    2.9332   0.0882 0.0049    20.05    426.0  v254b
LCS J1657-6121 1653-612  2008.02.05  ATCA-104 MOPRA      1.933D+05  2.932D+06    2.9382   0.0956 0.0050    21.92    419.5  v254b
LCS J1657-6121 1653-612  2008.02.05  PARKES   MOPRA      1.750D+06 -4.962D+06    5.2616   0.0914 0.0020    65.83    135.0  v254b
LCS J1657-6121 1653-612  2008.02.05  PARKES   MOPRA      8.185D+05 -5.276D+06    5.3392   0.0923 0.0020    69.16    129.9  v254b
LCS J1657-6121 1653-612  2008.02.05  PARKES   MOPRA     -1.861D+05 -5.355D+06    5.3578   0.0924 0.0020    70.28    127.9  v254b
LCS J1657-6121 1653-612  2008.02.05  ATCA-104 PARKES    -2.611D+06  7.726D+06    8.1554   0.0846 0.0020    55.53    146.8  v254b
LCS J1657-6121 1653-612  2008.02.05  ATCA-104 PARKES    -1.169D+06  8.188D+06    8.2712   0.0861 0.0020    58.99    140.9  v254b
LCS J1657-6121 1653-612  2008.02.05  PARKES   HOBART26  -9.217D+06  2.592D+07   27.5056   0.0626 0.0020    36.28    165.6  v254b
LCS J1657-6121 1653-612  2008.02.05  HOBART26 MOPRA      9.031D+06 -3.127D+07   32.5479   0.0604 0.0053    11.56    499.1  v254b
LCS J1657-6121 1653-612  2008.02.05  CEDUNA   PARKES    -1.214D+07 -3.021D+07   32.5574   0.0622 0.0021    41.68    144.4  v254b
LCS J1657-6121 1653-612  2008.02.05  CEDUNA   PARKES    -2.151D+07 -2.610D+07   33.8216   0.0762 0.0025    45.72    159.1  v254b
LCS J1657-6121 1653-612  2008.02.05  CEDUNA   MOPRA     -1.039D+07 -3.517D+07   36.6738   0.0783 0.0046    17.55    430.0  v254b
LCS J1657-6121 1653-612  2008.02.05  CEDUNA   MOPRA     -2.070D+07 -3.137D+07   37.5841   0.0765 0.0052    15.15    481.1  v254b
LCS J1657-6121 1653-612  2008.02.05  CEDUNA   MOPRA     -2.951D+07 -2.518D+07   38.7910   0.0692 0.0045    15.97    421.9  v254b
LCS J1657-6121 1653-612  2008.02.05  ATCA-104 CEDUNA     9.529D+06  3.794D+07   39.1137   0.0650 0.0050    13.41    467.6  v254b
LCS J1657-6121 1653-612  2008.02.05  ATCA-104 CEDUNA     2.035D+07  3.429D+07   39.8673   0.0809 0.0056    14.91    522.0  v254b
LCS J1657-6121 1653-612  2008.02.05  ATCA-104 CEDUNA     2.970D+07  2.811D+07   40.8950   0.0624 0.0049    12.96    459.1  v254b
RFC J1657-6824 1652-683  2015.04.08  ATCA-104 PARKES     4.539D+06  5.632D+06    7.2334   0.0097 0.0007    15.84     53.4  v271n
RFC J1657-6824 1652-683  2015.04.08  ATCA-104 PARKES     1.229D+06  7.670D+06    7.7677   0.0087 0.0007    13.23     53.7  v271n
RFC J1658-0739 1656-075  2008.02.05  ATCA-104 MOPRA      4.295D+05  2.789D+06    2.8214   0.6107 0.0160   122.34    418.6  v254b
RFC J1658-0739 1656-075  2008.02.05  ATCA-104 MOPRA      1.047D+06  2.754D+06    2.9461   0.6155 0.0161   123.65    417.0  v254b
RFC J1658-0739 1656-075  2008.02.05  PARKES   MOPRA     -6.270D+05 -4.982D+06    5.0214   0.6204 0.0099   403.73    129.1  v254b
RFC J1658-0739 1656-075  2008.02.05  PARKES   MOPRA     -1.792D+06 -4.925D+06    5.2414   0.5991 0.0096   397.76    126.5  v254b
RFC J1658-0739 1656-075  2008.02.05  ATCA-104 PARKES     1.056D+06  7.771D+06    7.8421   0.5858 0.0094   351.85    139.7  v254b
RFC J1658-0739 1656-075  2008.02.05  ATCA-104 PARKES     2.839D+06  7.679D+06    8.1873   0.5696 0.0092   347.20    137.7  v254b
RFC J1658-0739 1656-075  2011.11.12  ATCA-104 CEDUNA     2.150D+07 -7.521D+05   21.5172   0.3098 0.0103   107.09    395.1  v271j
RFC J1658-0739 1656-075  2011.11.13  ATCA-104 CEDUNA     2.233D+07 -6.858D+05   22.3394   0.4049 0.0193    99.00    441.1  v441a
RFC J1658-0739 1656-075  2008.02.05  PARKES   HOBART26  -8.609D+05  2.632D+07   26.3370   0.5487 0.0090   282.31    162.7  v254b
RFC J1658-0739 1656-075  2008.02.05  PARKES   HOBART26  -7.142D+06  2.614D+07   27.0998   0.5589 0.0092   279.65    167.0  v254b
RFC J1658-0739 1656-075  2008.02.05  HOBART26 MOPRA     -9.316D+05 -3.125D+07   31.2621   0.5375 0.0106    90.88    492.7  v254b
RFC J1658-0739 1656-075  2008.02.05  HOBART26 MOPRA      6.515D+06 -3.112D+07   31.7983   0.5480 0.0108    91.18    500.5  v254b
RFC J1658-0739 1656-075  2011.11.13  CEDUNA   HOBART26   9.207D+05  3.201D+07   32.0185   0.4508 0.0335    17.70   1083.8  v441a
RFC J1658-0739 1656-075  2011.11.12  CEDUNA   HOBART26   2.010D+06  3.200D+07   32.0618   0.2764 0.0115    40.37    949.7  v271j
RFC J1658-0739 1656-075  2008.02.05  CEDUNA   PARKES    -3.206D+07  2.381D+05   32.0657   0.5067 0.0125   299.93    141.6  v254b
RFC J1658-0739 1656-075  2008.02.05  CEDUNA   MOPRA     -3.269D+07 -4.744D+06   33.0342   0.4888 0.0093    96.42    424.3  v254b
RFC J1658-0739 1656-075  2008.02.05  ATCA-104 CEDUNA     3.312D+07  7.532D+06   33.9670   0.4588 0.0093    84.00    459.3  v254b
RFC J1658-0739 1656-075  2008.02.05  ATCA-104 HOBART26   1.978D+06  3.400D+07   34.0597   0.5095 0.0105    79.49    536.3  v254b
RFC J1658-0739 1656-075  2008.02.05  ATCA-104 HOBART26  -6.086D+06  3.391D+07   34.4539   0.5261 0.0108    81.30    541.8  v254b
RFC J1658-0739 1656-075  2008.02.05  CEDUNA   PARKES    -3.708D+07  1.842D+06   37.1235   0.5428 0.0133   308.77    147.4  v254b
RFC J1658-0739 1656-075  2008.02.05  CEDUNA   MOPRA     -3.887D+07 -3.083D+06   38.9923   0.5287 0.0100    98.96    446.5  v254b
RFC J1658-0739 1656-075  2011.11.12  ATCA-104 HOBART26   2.351D+07  3.125D+07   39.1060   0.3204 0.0106   123.25    376.5  v271j
RFC J1658-0739 1656-075  2011.11.13  ATCA-104 HOBART26   2.341D+07  3.134D+07   39.1182   0.2314 0.0129    33.19    415.4  v441a
RFC J1658-0739 1656-075  2008.02.05  ATCA-104 CEDUNA     3.992D+07  5.837D+06   40.3412   0.5142 0.0103    88.94    486.0  v254b
RFC J1658-0739 1656-075  2008.02.05  CEDUNA   HOBART26  -3.794D+07  2.817D+07   47.2506   0.5903 0.0121    86.08    574.2  v254b
RFC J1658-0739 1656-075  2008.02.05  CEDUNA   HOBART26  -3.921D+07  2.638D+07   47.2557   0.5217 0.0110    79.56    549.2  v254b
RFC J1658-0739 1656-075  2011.11.12  CEDUNA   HARTRAO    2.498D+08 -1.808D+07  250.4112   0.0935 0.0093    13.36    963.8  v271j
RFC J1658-0739 1656-075  2011.11.12  HARTRAO  HOBART26  -2.477D+08  5.007D+07  252.7574   0.2058 0.0131    63.40    918.6  v271j
RFC J1658-0739 1656-075  2011.11.12  ATCA-104 HARTRAO    2.713D+08 -1.883D+07  271.9145   0.1005 0.0081    37.22    382.1  v271j
LCS J1659-3130 1656-314  2009.12.13  ATCA-104 MOPRA      1.955D+06  2.143D+06    2.9005   0.1241 0.0053    30.08    382.0  v271d
LCS J1659-3130 1656-314  2009.12.13  PARKES   MOPRA     -3.627D+06 -3.897D+06    5.3239   0.1086 0.0030    60.22    166.0  v271d
LCS J1659-3130 1656-314  2009.12.12  PARKES   MOPRA      1.577D+06 -5.582D+06    5.8002   0.1016 0.0028    57.81    169.1  v271d
LCS J1659-3130 1656-314  2009.12.13  PARKES   MOPRA     -1.796D+06 -5.521D+06    5.8058   0.1032 0.0029    56.22    171.5  v271d
LCS J1659-3130 1656-314  2009.12.13  ATCA-104 PARKES     5.582D+06  6.040D+06    8.2243   0.1122 0.0032    95.96    107.1  v271d
LCS J1659-3130 1656-314  2009.12.12  ATCA-104 PARKES    -2.343D+06  8.701D+06    9.0113   0.0893 0.0026    77.14    111.7  v271d
LCS J1659-3130 1656-314  2009.12.13  ATCA-104 PARKES     2.845D+06  8.563D+06    9.0230   0.1071 0.0031    87.02    112.5  v271d
LCS J1659-3130 1656-314  2009.12.12  PARKES   CEDUNA     1.405D+07  1.594D+07   21.2469   0.0663 0.0033    33.45    180.2  v271d
LCS J1659-3130 1656-314  2009.12.12  MOPRA    CEDUNA     1.247D+07  2.152D+07   24.8731   0.0567 0.0067     8.76    616.3  v271d
LCS J1659-3130 1656-314  2009.12.12  ATCA-104 CEDUNA     1.171D+07  2.464D+07   27.2793   0.0297 0.0044     6.99    407.0  v271d
LCS J1659-3130 1656-314  2009.12.12  PARKES   HOBART26  -1.597D+07  2.569D+07   30.2479   0.0464 0.0015    45.19    196.6  v271d
LCS J1659-3130 1656-314  2009.12.13  PARKES   HOBART26   1.581D+07  2.583D+07   30.2854   0.0398 0.0013    40.15    189.7  v271d
LCS J1659-3130 1656-314  2009.12.13  PARKES   HOBART26  -8.375D+05  3.032D+07   30.3275   0.0406 0.0015    35.19    220.5  v271d
LCS J1659-3130 1656-314  2009.12.13  PARKES   CEDUNA     2.602D+07 -1.706D+07   31.1092   0.0180 0.0019    10.10    168.1  v271d
LCS J1659-3130 1656-314  2009.12.12  HOBART26 MOPRA      1.755D+07 -3.127D+07   35.8571   0.0518 0.0074     7.09    672.4  v271d
LCS J1659-3130 1656-314  2009.12.13  PARKES   CEDUNA     3.709D+07  1.841D+06   37.1313   0.0544 0.0029    29.03    176.5  v271d
LCS J1659-3130 1656-314  2009.12.13  ATCA-104 HOBART26   2.140D+07  3.187D+07   38.3847   0.0367 0.0048     8.18    436.4  v271d
LCS J1659-3130 1656-314  2009.12.13  ATCA-104 HOBART26   2.008D+06  3.888D+07   38.9305   0.0664 0.0057    13.63    464.3  v271d
LCS J1659-3130 1656-314  2009.12.12  ATCA-104 HOBART26  -1.831D+07  3.439D+07   38.9620   0.0471 0.0051    10.08    444.1  v271d
LCS J1659-3130 1656-314  2009.12.13  MOPRA    CEDUNA     3.888D+07  7.362D+06   39.5729   0.0788 0.0063    13.39    566.8  v271d
LCS J1659-3130 1656-314  2009.12.13  ATCA-104 CEDUNA     3.993D+07  1.040D+07   41.2638   0.0654 0.0046    16.50    371.7  v271d
LCS J1659-3130 1656-314  2009.12.13  HOBART26 CEDUNA     1.020D+07 -4.289D+07   44.0839   0.0568 0.0072     8.03    684.8  v271d
LCS J1659-3130 1656-314  2009.12.13  HOBART26 CEDUNA     3.792D+07 -2.847D+07   47.4235   0.0627 0.0078     8.22    728.8  v271d
RFC J1659-4211 1656-421  2015.09.30  ATCA-104 MOPRA     -6.868D+05  3.123D+06    3.1974   0.0504 0.0112     4.76    884.8  v271o
RFC J1659-4211 1656-421  2015.09.30  MOPRA    PARKES     2.551D+06  5.098D+06    5.7007   0.0229 0.0050     4.78    216.4  v271o
RFC J1659-4211 1656-421  2015.09.30  MOPRA    PARKES    -1.420D+06  5.607D+06    5.7840   0.0184 0.0041     4.65    213.5  v271o
RFC J1659-4211 1656-421  2015.09.30  ASKAP-32 YARRA12M  -3.616D+06  7.010D+06    7.8878   0.3398 0.0807     4.52   5759.1  v271o
RFC J1659-4211 1656-421  2015.09.30  ASKAP-32 YARRA12M   1.758D+06  7.848D+06    8.0425   0.3589 0.0797     4.89   5522.2  v271o
RFC J1659-4211 1656-421  2015.09.30  ATCA-104 PARKES    -2.099D+06  8.732D+06    8.9805   0.0251 0.0058     4.51    269.5  v271o
RFC J1659-4211 1656-421  2015.09.30  ASKAP-32 CEDUNA    -1.212D+07 -2.025D+07   23.5989   0.2083 0.0506     4.71   3018.9  v271o
RFC J1659-4211 1656-421  2015.09.30  CEDUNA   PARKES    -1.570D+07 -2.106D+07   26.2655   0.0221 0.0056     4.65    233.1  v271o
RFC J1659-4211 1656-421  2015.09.30  CEDUNA   YARRA12M   8.521D+06  2.727D+07   28.5664   0.1194 0.0266     4.76   1591.5  v271o
RFC J1659-4211 1656-421  2015.09.30  CEDUNA   MOPRA     -1.411D+07 -2.671D+07   30.2072   0.0406 0.0094     4.52    765.6  v271o
RFC J1659-4211 1656-421  2015.09.30  ATCA-104 CEDUNA     1.341D+07  2.983D+07   32.7085   0.0482 0.0110     4.63    964.8  v271o
RFC J1659-4211 1656-421  2015.09.30  ATCA-104 KATH12M    3.508D+07 -7.212D+06   35.8134   0.1588 0.0379     4.75   2268.2  v271o
RFC J1659-4211 1656-421  2015.09.30  KATH12M  MOPRA     -3.579D+07  1.035D+07   37.2524   0.1242 0.0278     4.76   1799.9  v271o
RFC J1659-4211 1656-421  2015.09.30  CEDUNA   PARKES    -3.800D+07  3.208D+06   38.1353   0.0271 0.0070     4.49    253.2  v271o
RFC J1659-4211 1656-421  2015.09.30  CEDUNA   MOPRA     -4.054D+07 -2.053D+06   40.5954   0.0438 0.0100     4.58    827.2  v271o
RFC J1659-4211 1656-421  2015.09.30  KATH12M  PARKES    -3.737D+07  1.606D+07   40.6724   0.0345 0.0075     4.88    548.0  v271o
RFC J1659-4211 1656-421  2015.09.30  CEDUNA   KATH12M    2.167D+07 -3.705D+07   42.9205   0.1354 0.0303     4.78   1962.6  v271o
RFC J1659-4211 1656-421  2015.09.30  ASKAP-32 CEDUNA    -4.669D+07  6.260D+06   47.1029   0.2109 0.0518     4.65   3148.4  v271o
RFC J1659-4211 1656-421  2015.09.30  CEDUNA   YARRA12M   4.845D+07  1.623D+06   48.4764   0.1069 0.0244     4.63   1697.4  v271o
RFC J1659-4211 1656-421  2015.09.30  ASKAP-32 PARKES    -2.805D+07 -4.126D+07   49.8947   0.0708 0.0183     4.07    842.8  v271o
RFC J1659-4211 1656-421  2015.09.30  CEDUNA   KATH12M    7.966D+06 -5.042D+07   51.0420   0.1178 0.0268     4.70   1931.0  v271o
RFC J1659-4211 1656-421  2015.09.30  ATCA-104 WARK12M   -5.122D+07 -1.574D+07   53.5801   0.1374 0.0313     4.66   1831.9  v271o
RFC J1659-4211 1656-421  2015.09.30  ASKAP-32 MOPRA     -2.628D+07 -4.695D+07   53.8000   0.2160 0.0534     4.57   2768.7  v271o
RFC J1659-4211 1656-421  2015.09.30  MOPRA    WARK12M   -5.055D+07 -1.884D+07   53.9485   0.0989 0.0230     4.52   1453.8  v271o
RFC J1659-4211 1656-421  2015.09.30  PARKES   YARRA12M   2.446D+07  4.830D+07   54.1381   0.0271 0.0060     4.72    444.4  v271o
RFC J1659-4211 1656-421  2015.09.30  PARKES   WARK12M   -4.932D+07 -2.430D+07   54.9782   0.0252 0.0060     4.43    442.8  v271o
RFC J1659-4211 1656-421  2015.09.30  ASKAP-32 ATCA-104  -2.554D+07 -5.008D+07   56.2162   0.2372 0.0559     4.56   3488.8  v271o
RFC J1659-4211 1656-421  2015.09.30  ASKAP-32 KATH12M    9.696D+06 -5.727D+07   58.0840   0.3835 0.0931     4.44   7102.2  v271o
RFC J1659-4211 1656-421  2015.09.30  MOPRA    YARRA12M   2.265D+07  5.397D+07   58.5329   0.1007 0.0230     4.61   1459.5  v271o
RFC J1659-4211 1656-421  2015.09.30  ASKAP-32 KATH12M   -3.866D+07 -4.423D+07   58.7438   0.3707 0.0873     4.60   6282.4  v271o
RFC J1659-4211 1656-421  2015.09.30  ATCA-104 YARRA12M   2.194D+07  5.710D+07   61.1689   0.1361 0.0349     4.56   1839.2  v271o
RFC J1659-4211 1656-421  2015.09.30  KATH12M  YARRA12M  -1.335D+07  6.427D+07   65.6451   0.1273 0.0328     4.09   3743.5  v271o
RFC J1659-4211 1656-421  2015.09.30  MOPRA    WARK12M   -5.878D+07  3.045D+07   66.1993   0.0992 0.0238     4.37   1459.1  v271o
RFC J1659-4211 1656-421  2015.09.30  PARKES   WARK12M   -6.115D+07  2.558D+07   66.2858   0.0299 0.0070     4.51    446.8  v271o
RFC J1659-4211 1656-421  2015.09.30  KATH12M  MOPRA     -4.845D+07  4.838D+07   68.4693   0.1174 0.0260     4.82   1653.5  v271o
RFC J1659-4211 1656-421  2015.09.30  KATH12M  PARKES    -4.578D+07  5.367D+07   70.5471   0.0354 0.0084     4.42    505.3  v271o
RFC J1659-4211 1656-421  2015.09.30  CEDUNA   WARK12M   -6.462D+07 -4.557D+07   79.0760   0.1110 0.0261     4.50   1585.2  v271o
RFC J1659-4211 1656-421  2015.09.30  ASKAP-32 PARKES    -8.473D+07  9.732D+06   85.2918   0.0931 0.0218     4.56    823.6  v271o
RFC J1659-4211 1656-421  2015.09.30  KATH12M  WARK12M   -8.593D+07 -8.792D+06   86.3741   0.1268 0.0291     4.66   3729.5  v271o
RFC J1659-4211 1656-421  2015.09.30  PARKES   YARRA12M   8.655D+07 -1.899D+06   86.5720   0.0329 0.0072     4.82    444.2  v271o
RFC J1659-4211 1656-421  2015.09.30  ASKAP-32 MOPRA     -8.725D+07  4.334D+06   87.3571   0.2237 0.0551     4.59   2695.8  v271o
RFC J1659-4211 1656-421  2015.09.30  MOPRA    YARRA12M   8.903D+07  3.557D+06   89.1029   0.1074 0.0239     4.74   1451.0  v271o
RFC J1659-4211 1656-421  2015.09.30  ASKAP-32 WARK12M   -7.629D+07 -6.601D+07  100.8802   0.3326 0.0810     4.42   5734.6  v271o
RFC J1659-4211 1656-421  2015.09.30  WARK12M  YARRA12M   7.263D+07  7.303D+07  103.0033   0.1028 0.0234     4.66   3024.0  v271o
RFC J1659-4211 1656-421  2015.09.30  CEDUNA   WARK12M   -9.943D+07  2.815D+07  103.3393   0.1144 0.0246     4.97   1707.1  v271o
RFC J1659-4211 1656-421  2015.09.30  KATH12M  WARK12M   -1.076D+08  7.834D+07  133.0661   0.1192 0.0261     4.93   3406.7  v271o
RFC J1659-4211 1656-421  2015.09.30  ASKAP-32 WARK12M   -1.462D+08  3.414D+07  150.0957   0.3333 0.0805     4.46   5554.2  v271o
RFC J1659-4211 1656-421  2015.09.30  WARK12M  YARRA12M   1.479D+08 -2.627D+07  150.2409   0.0928 0.0214     4.59   2994.5  v271o
LCS J1659-4746 1655-476  2014.06.03  MOPRA    PARKES     3.628D+06  2.977D+06    4.6929   0.0847 0.0088    97.05    198.2  v493a
LCS J1659-4746 1655-476  2014.06.03  MOPRA    PARKES     3.403D+06  3.985D+06    5.2404   0.0902 0.0094   105.46    196.5  v493a
LCS J1659-4746 1655-476  2014.06.03  TIDBIN64 PARKES    -2.328D+06 -7.082D+06    7.4548   0.0589 0.0061   169.14     49.8  v493a
LCS J1659-4746 1655-476  2014.06.03  TIDBIN64 MOPRA     -5.955D+06 -1.005D+07   11.6778   0.0532 0.0060    42.76    177.8  v493a
LCS J1659-4746 1655-476  2014.06.03  TIDBIN64 HOBART26   1.395D+07  1.610D+07   21.2994   0.0790 0.0092    40.30    196.6  v493a
LCS J1659-4746 1655-476  2014.06.03  HOBART26 PARKES    -1.623D+07 -2.324D+07   28.3447   0.0620 0.0066    63.80    219.7  v493a
LCS J1659-4746 1655-476  2014.06.03  HOBART26 PARKES    -1.147D+07 -2.721D+07   29.5285   0.0599 0.0064    59.96    225.0  v493a
LCS J1659-4746 1655-476  2014.06.03  HOBART26 MOPRA     -1.981D+07 -2.629D+07   32.9146   0.0557 0.0067    19.89    784.0  v493a
LCS J1659-4746 1655-476  2014.06.03  CEDUNA   PARKES    -2.486D+07  2.333D+07   34.0964   0.0581 0.0064    46.02    193.7  v493a
LCS J1659-4746 1655-476  2014.06.03  HOBART26 MOPRA     -1.480D+07 -3.124D+07   34.5706   0.0487 0.0060    16.87    797.7  v493a
LCS J1659-4746 1655-476  2014.06.03  CEDUNA   MOPRA     -2.861D+07  2.027D+07   35.0617   0.0539 0.0098    14.76    691.1  v493a
LCS J1659-4746 1655-476  2014.06.03  CEDUNA   PARKES    -3.382D+07  1.491D+07   36.9573   0.0530 0.0059    42.54    193.3  v493a
LCS J1659-4746 1655-476  2014.06.03  CEDUNA   TIDBIN64  -2.239D+07  3.051D+07   37.8411   0.0678 0.0081    25.77    173.3  v493a
LCS J1659-4746 1655-476  2014.06.03  CEDUNA   MOPRA     -3.728D+07  1.082D+07   38.8211   0.0493 0.0091    13.78    685.0  v493a
LCS J1659-4746 1655-476  2014.06.03  CEDUNA   HOBART26  -8.793D+06  4.655D+07   47.3685   0.0764 0.0102    13.24    764.0  v493a
LCS J1659-4746 1655-476  2014.06.03  CEDUNA   HOBART26  -2.248D+07  4.206D+07   47.6879   0.0653 0.0093    11.17    786.5  v493a
LCS J1659-4746 1655-476  2014.06.03  ASKAP-32 PARKES    -6.092D+07  5.516D+07   82.1846   0.0331 0.0082     5.69    872.1  v493a
LCS J1659-4746 1655-476  2014.06.03  ASKAP-32 PARKES    -7.858D+07  3.514D+07   86.0768   0.0417 0.0093     7.29    867.9  v493a
LCS J1659-5247 1655-527  2008.08.10  ATCA-104 MOPRA      1.956D+06  1.567D+06    2.5060   0.0704 0.0039    22.91    295.7  v271a
LCS J1659-5247 1655-527  2008.08.10  ATCA-104 MOPRA     -1.216D+06  2.764D+06    3.0192   0.0713 0.0042    20.54    331.8  v271a
LCS J1659-5247 1655-527  2008.08.10  ATCA-104 MOPRA      8.324D+05  2.954D+06    3.0695   0.0673 0.0038    22.47    287.6  v271a
LCS J1659-5247 1655-527  2008.08.10  PARKES   MOPRA     -3.620D+06 -2.925D+06    4.6541   0.0700 0.0025    69.25     94.9  v271a
LCS J1659-5247 1655-527  2008.08.10  PARKES   MOPRA      2.388D+06 -4.918D+06    5.4673   0.0682 0.0025    61.24    105.1  v271a
LCS J1659-5247 1655-527  2008.08.10  PARKES   MOPRA     -1.385D+06 -5.416D+06    5.5906   0.0711 0.0025    71.16     94.1  v271a
LCS J1659-5247 1655-527  2008.08.10  PARKES   ATCA-104  -5.576D+06 -4.492D+06    7.1600   0.0670 0.0056    62.21    101.1  v271a
LCS J1659-5247 1655-527  2008.08.10  PARKES   ATCA-104   3.604D+06 -7.682D+06    8.4851   0.0708 0.0059    57.67    115.9  v271a
LCS J1659-5247 1655-527  2008.08.10  PARKES   ATCA-104  -2.218D+06 -8.371D+06    8.6595   0.0706 0.0059    66.22    100.3  v271a
LCS J1659-5247 1655-527  2008.08.10  CEDUNA   HOBART26  -2.219D+07 -9.537D+06   24.1514   0.0621 0.0054    12.46    477.7  v271a
LCS J1659-5247 1655-527  2008.08.10  PARKES   HOBART26  -1.804D+07  1.878D+07   26.0387   0.0685 0.0025    63.28    143.9  v271a
LCS J1659-5247 1655-527  2008.08.10  PARKES   HOBART26   1.529D+07  2.329D+07   27.8610   0.0660 0.0024    66.09    132.7  v271a
LCS J1659-5247 1655-527  2008.08.10  PARKES   CEDUNA     4.151D+06  2.832D+07   28.6186   0.0635 0.0025    49.20    121.8  v271a
LCS J1659-5247 1655-527  2008.08.10  PARKES   HOBART26  -3.200D+06  2.930D+07   29.4778   0.0884 0.0031    80.68    144.0  v271a
LCS J1659-5247 1655-527  2008.08.10  MOPRA    HOBART26  -2.043D+07  2.370D+07   31.2852   0.0606 0.0048    13.88    412.1  v271a
LCS J1659-5247 1655-527  2008.08.10  MOPRA    HOBART26   1.891D+07  2.622D+07   32.3241   0.0644 0.0046    15.79    388.2  v271a
LCS J1659-5247 1655-527  2008.08.10  MOPRA    CEDUNA     1.763D+06  3.323D+07   33.2812   0.0673 0.0066    18.50    348.8  v271a
LCS J1659-5247 1655-527  2008.08.10  ATCA-104 HOBART26  -2.164D+07  2.646D+07   34.1837   0.0641 0.0053    13.34    454.4  v271a
LCS J1659-5247 1655-527  2008.08.10  ATCA-104 HOBART26   2.087D+07  2.778D+07   34.7455   0.0620 0.0048    14.28    413.4  v271a
LCS J1659-5247 1655-527  2008.08.10  MOPRA    HOBART26  -1.814D+06  3.472D+07   34.7673   0.0888 0.0053    20.36    413.1  v271a
LCS J1659-5247 1655-527  2008.08.10  PARKES   CEDUNA     2.734D+07 -2.287D+07   35.6412   0.0494 0.0020    41.72    110.6  v271a
LCS J1659-5247 1655-527  2008.08.10  ATCA-104 CEDUNA     5.474D+05  3.600D+07   36.0021   0.0596 0.0045    14.84    384.6  v271a
LCS J1659-5247 1655-527  2008.08.10  PARKES   CEDUNA     3.573D+07  8.556D+06   36.7425   0.0500 0.0020    43.11    109.0  v271a
LCS J1659-5247 1655-527  2008.08.10  MOPRA    CEDUNA     3.096D+07 -1.994D+07   36.8257   0.0482 0.0052    14.15    323.4  v271a
LCS J1659-5247 1655-527  2008.08.10  ATCA-104 HOBART26  -9.819D+05  3.767D+07   37.6871   0.0770 0.0053    16.67    440.1  v271a
LCS J1659-5247 1655-527  2008.08.10  ATCA-104 CEDUNA     3.291D+07 -1.837D+07   37.6964   0.0472 0.0039    13.11    344.4  v271a
LCS J1659-5247 1655-527  2008.08.10  MOPRA    CEDUNA     3.712D+07  1.397D+07   39.6605   0.0522 0.0054    15.98    312.6  v271a
LCS J1659-5247 1655-527  2008.08.10  ATCA-104 CEDUNA     3.795D+07  1.693D+07   41.5540   0.0476 0.0039    13.52    333.1  v271a
LCS J1659-5247 1655-527  2008.08.10  CEDUNA   HOBART26  -3.893D+07  2.075D+07   44.1157   0.0660 0.0055    13.14    478.4  v271a
LCS J1659-5247 1655-527  2008.08.10  CEDUNA   HOBART26  -1.205D+07  4.616D+07   47.7033   0.0610 0.0052    12.86    452.2  v271a
LCS J1659-5320 1655-532  2011.11.13  ATCA-104 MOPRA      1.937D+06  1.303D+06    2.3346   0.0304 0.0022    18.41    292.1  v441a
LCS J1659-5320 1655-532  2011.11.13  ATCA-104 MOPRA      1.322D+06  2.682D+06    2.9900   0.0267 0.0022    15.65    290.6  v441a
LCS J1659-5320 1655-532  2011.11.13  MOPRA    PARKES     3.612D+06  2.434D+06    4.3558   0.0644 0.0043    28.57    383.0  v441a
LCS J1659-5320 1655-532  2011.11.13  MOPRA    PARKES     2.321D+06  4.948D+06    5.4653   0.0342 0.0030    15.18    384.2  v441a
LCS J1659-5320 1655-532  2011.11.13  MOPRA    PARKES    -9.704D+05  5.514D+06    5.5989   0.0296 0.0028    13.34    379.7  v441a
LCS J1659-5320 1655-532  2011.11.13  ATCA-104 PARKES     5.549D+06  3.736D+06    6.6893   0.0348 0.0070    28.80    203.6  v441a
LCS J1659-5320 1655-532  2011.11.13  ATCA-104 PARKES     3.643D+06  7.630D+06    8.4550   0.0430 0.0086    37.08    199.2  v441a
LCS J1659-5320 1655-532  2011.11.13  HOBART26 PARKES    -1.676D+07 -2.125D+07   27.0652   0.0477 0.0074     6.84    496.4  v441a
LCS J1659-5320 1655-532  2011.11.13  HOBART26 PARKES     1.394D+07 -2.448D+07   28.1702   0.0200 0.0031     6.75    499.8  v441a
LCS J1659-5320 1655-532  2011.11.13  HOBART26 PARKES    -2.433D+06 -2.932D+07   29.4216   0.0252 0.0032     8.76    513.8  v441a
LCS J1659-5320 1655-532  2011.11.13  HOBART26 MOPRA      1.494D+07 -2.997D+07   33.4886   0.0279 0.0042     7.08    715.6  v441a
LCS J1659-5320 1655-532  2011.11.13  CEDUNA   HOBART26  -3.400D+07  2.889D+05   34.0001   0.0336 0.0061     5.67   1016.9  v441a
LCS J1659-5320 1655-532  2011.11.13  HOBART26 MOPRA     -4.794D+06 -3.426D+07   34.5984   0.0292 0.0048     6.42    749.6  v441a
LCS J1659-5320 1655-532  2011.11.13  CEDUNA   PARKES    -2.287D+07  2.617D+07   34.7529   0.0264 0.0038     7.48    561.0  v441a
LCS J1659-5320 1655-532  2011.11.13  CEDUNA   MOPRA     -1.908D+07 -2.965D+07   35.2612   0.0308 0.0075     6.96    770.7  v441a
LCS J1659-5320 1655-532  2011.11.13  ATCA-104 HOBART26   6.116D+06  3.695D+07   37.4494   0.0171 0.0024     7.43    388.6  v441a
LCS J1659-5320 1655-532  2011.11.13  CEDUNA   PARKES    -3.798D+07  2.933D+05   37.9833   0.0303 0.0036     9.24    570.9  v441a
LCS J1659-5320 1655-532  2011.11.13  CEDUNA   MOPRA     -4.031D+07 -4.590D+06   40.5675   0.0275 0.0074     5.44    833.1  v441a
LCS J1659-5320 1655-532  2011.11.13  ATCA-104 CEDUNA     4.163D+07  7.272D+06   42.2593   0.0268 0.0029    10.21    431.9  v441a
RFC J1700-4926 1656-493  2015.11.19  ATCA-100 PARKES     1.516D+06  1.369D+06    2.0427   0.0116 0.0016     7.60     94.2  v493b
RFC J1700-4926 1656-493  2015.11.18  ATCA-100 PARKES    -8.711D+05  2.205D+06    2.3709   0.0072 0.0009     8.94     98.4  v493b
RFC J1701-5621 1657-562  2008.08.10  ATCA-104 MOPRA      1.843D+06  8.693D+05    2.0375   0.8498 0.0293   228.11    307.8  v271a
RFC J1701-5621 1657-562  2010.07.25  ATCA-104 MOPRA      1.867D+06  9.286D+05    2.0853   1.1546 0.1151   240.90    217.3  v271f
RFC J1701-5621 1657-562  2009.07.05  ATCA-104 MOPRA     -1.033D+06  2.796D+06    2.9809   1.6310 0.0579   325.68    286.9  v271c
RFC J1701-5621 1657-562  2008.08.10  PARKES   MOPRA     -3.471D+06 -1.640D+06    3.8392   0.8579 0.0281   678.80    101.3  v271a
RFC J1701-5621 1657-562  2009.12.13  PARKES   MOPRA     -3.535D+06 -1.836D+06    3.9832   1.2454 0.0275   519.74    174.3  v271d
RFC J1701-5621 1657-562  2009.07.05  MOPRA    PARKES    -2.061D+06  4.998D+06    5.4060   1.3411 0.0452   498.81    146.9  v271c
RFC J1701-5621 1657-562  2008.08.10  PARKES   ATCA-104  -5.314D+06 -2.510D+06    5.8767   0.8760 0.0715   652.73    107.6  v271a
RFC J1701-5621 1657-562  2009.12.13  ATCA-104 PARKES     5.418D+06  2.810D+06    6.1030   1.2963 0.0344   824.68    111.6  v271d
RFC J1701-5621 1657-562  2009.07.05  ATCA-104 PARKES    -3.094D+06  7.794D+06    8.3856   1.3732 0.0457   866.01     86.8  v271c
RFC J1701-5621 1657-562  2010.07.25  DSS45    MOPRA     -6.650D+06 -7.944D+06   10.3601   1.4424 0.2349   147.95    527.0  v271f
RFC J1701-5621 1657-562  2010.07.25  ATCA-104 DSS45      8.517D+06  8.873D+06   12.2990   1.4572 0.3034   131.42    599.2  v271f
RFC J1701-5621 1657-562  2008.08.10  PARKES   HOBART26   1.817D+07  1.746D+07   25.1984   0.8039 0.0265   646.63    138.7  v271a
RFC J1701-5621 1657-562  2009.12.13  PARKES   HOBART26   1.780D+07  1.846D+07   25.6448   1.1354 0.0253   808.90    195.3  v271d
RFC J1701-5621 1657-562  2009.07.05  PARKES   HOBART26  -1.731D+07  1.944D+07   26.0266   0.9359 0.0322   368.70    193.3  v271c
RFC J1701-5621 1657-562  2009.07.05  HOBART26 CEDUNA     2.575D+07  9.795D+06   27.5489   1.0558 0.0406    72.94    824.2  v271c
RFC J1701-5621 1657-562  2008.08.10  MOPRA    HOBART26   2.164D+07  1.910D+07   28.8638   0.6970 0.0241   144.11    396.7  v271a
RFC J1701-5621 1657-562  2009.12.13  HOBART26 MOPRA     -2.133D+07 -2.030D+07   29.4474   0.9384 0.0264   100.38    688.0  v271d
RFC J1701-5621 1657-562  2009.07.05  PARKES   CEDUNA     8.440D+06  2.923D+07   30.4259   1.2000 0.0642   346.21    189.4  v271c
RFC J1701-5621 1657-562  2008.08.10  ATCA-104 HOBART26   2.349D+07  1.997D+07   30.8259   0.6483 0.0228   125.50    421.2  v271a
RFC J1701-5621 1657-562  2009.07.05  MOPRA    HOBART26  -1.937D+07  2.443D+07   31.1806   0.7299 0.0282    65.09    639.1  v271c
RFC J1701-5621 1657-562  2009.12.13  ATCA-104 HOBART26   2.321D+07  2.127D+07   31.4881   0.9730 0.0431   161.11    440.4  v271d
RFC J1701-5621 1657-562  2009.07.05  ATCA-104 HOBART26  -2.040D+07  2.723D+07   34.0262   0.6298 0.0346    94.59    377.6  v271c
RFC J1701-5621 1657-562  2008.08.10  PARKES   CEDUNA     1.641D+07 -3.022D+07   34.3885   0.4504 0.0150   316.52    114.1  v271a
RFC J1701-5621 1657-562  2009.12.13  PARKES   CEDUNA     1.868D+07 -2.924D+07   34.6973   0.5351 0.0213   222.45    174.2  v271d
RFC J1701-5621 1657-562  2008.08.10  MOPRA    CEDUNA     1.988D+07 -2.858D+07   34.8148   0.4005 0.0331   101.38    326.4  v271a
RFC J1701-5621 1657-562  2009.07.05  MOPRA    CEDUNA     6.379D+06  3.423D+07   34.8191   1.1160 0.0418   101.89    626.3  v271c
RFC J1701-5621 1657-562  2010.07.25  CEDUNA   MOPRA     -2.123D+07  2.792D+07   35.0776   0.4889 0.0493    78.04    340.2  v271f
RFC J1701-5621 1657-562  2008.08.10  ATCA-104 CEDUNA     2.172D+07 -2.771D+07   35.2107   0.4028 0.0140    95.99    346.6  v271a
RFC J1701-5621 1657-562  2009.12.13  MOPRA    CEDUNA     2.222D+07 -2.740D+07   35.2765   0.6154 0.0189    74.59    613.5  v271d
RFC J1701-5621 1657-562  2010.07.25  ATCA-104 CEDUNA     2.310D+07 -2.699D+07   35.5275   0.4742 0.0473    66.84    386.8  v271f
RFC J1701-5621 1657-562  2009.07.05  ATCA-104 CEDUNA     5.345D+06  3.703D+07   37.4097   1.1576 0.0407   179.58    370.0  v271c
RFC J1701-5621 1657-562  2010.07.25  CEDUNA   DSS45     -1.458D+07  3.587D+07   38.7181   1.2835 0.2142    62.02    938.2  v271f
RFC J1701-5621 1657-562  2008.08.10  CEDUNA   HOBART26   1.763D+06  4.768D+07   47.7113   0.4963 0.0180    90.56    446.7  v271a
RFC J1701-5621 1657-562  2009.12.13  HOBART26 CEDUNA     8.840D+05 -4.770D+07   47.7115   0.5659 0.0172    60.96    687.6  v271d
LCS J1701-5703 1657-569  2008.02.05  ATCA-104 MOPRA      1.687D+06  2.219D+06    2.7878   0.1345 0.0063    24.96    523.3  v254b
LCS J1701-5703 1657-569  2008.02.05  ATCA-104 MOPRA      1.354D+06  2.574D+06    2.9081   0.1420 0.0056    32.91    417.7  v254b
LCS J1701-5703 1657-569  2008.02.05  ATCA-104 MOPRA      9.187D+05  2.838D+06    2.9831   0.1571 0.0058    36.37    416.7  v254b
LCS J1701-5703 1657-569  2008.02.05  PARKES   MOPRA     -3.038D+06 -4.132D+06    5.1290   0.1390 0.0028    83.80    161.0  v254b
LCS J1701-5703 1657-569  2008.02.05  PARKES   MOPRA     -2.383D+06 -4.765D+06    5.3272   0.1536 0.0028   116.82    127.8  v254b
LCS J1701-5703 1657-569  2008.02.05  PARKES   MOPRA     -1.549D+06 -5.222D+06    5.4468   0.1609 0.0029   121.82    128.2  v254b
LCS J1701-5703 1657-569  2008.02.05  ATCA-104 PARKES     4.725D+06  6.352D+06    7.9166   0.1468 0.0027   102.50    139.2  v254b
LCS J1701-5703 1657-569  2008.02.05  ATCA-104 PARKES     3.736D+06  7.338D+06    8.2349   0.1402 0.0026    98.12    138.8  v254b
LCS J1701-5703 1657-569  2008.02.05  ATCA-104 PARKES     2.468D+06  8.060D+06    8.4293   0.1516 0.0028   106.50    138.1  v254b
LCS J1701-5703 1657-569  2008.02.05  PARKES   HOBART26   7.860D+06  2.743D+07   28.5298   0.1401 0.0029    78.03    173.2  v254b
LCS J1701-5703 1657-569  2008.02.05  PARKES   HOBART26   2.892D+06  2.868D+07   28.8239   0.1463 0.0030    80.44    175.8  v254b
LCS J1701-5703 1657-569  2008.02.05  PARKES   HOBART26  -2.280D+06  2.875D+07   28.8378   0.1503 0.0030    84.20    173.0  v254b
LCS J1701-5703 1657-569  2008.02.05  HOBART26 MOPRA     -1.090D+07 -3.156D+07   33.3869   0.1322 0.0071    19.66    651.4  v254b
LCS J1701-5703 1657-569  2008.02.05  HOBART26 MOPRA     -5.275D+06 -3.344D+07   33.8565   0.1502 0.0060    27.51    528.8  v254b
LCS J1701-5703 1657-569  2008.02.05  HOBART26 MOPRA      7.309D+05 -3.397D+07   33.9773   0.1440 0.0059    26.72    521.7  v254b
LCS J1701-5703 1657-569  2008.02.05  ATCA-104 HOBART26   1.259D+07  3.378D+07   36.0459   0.1306 0.0063    22.23    563.0  v254b
LCS J1701-5703 1657-569  2008.02.05  ATCA-104 HOBART26   6.629D+06  3.602D+07   36.6218   0.1322 0.0064    22.12    574.7  v254b
LCS J1701-5703 1657-569  2008.02.05  ATCA-104 HOBART26   1.878D+05  3.681D+07   36.8080   0.1563 0.0064    26.87    562.1  v254b
LCS J1701-5703 1657-569  2008.02.05  CEDUNA   PARKES    -3.633D+07 -7.799D+06   37.1601   0.1409 0.0037    96.68    139.5  v254b
LCS J1701-5703 1657-569  2008.02.05  CEDUNA   PARKES    -3.802D+07  8.571D+05   38.0280   0.1505 0.0040    89.28    161.9  v254b
LCS J1701-5703 1657-569  2008.02.05  CEDUNA   PARKES    -3.683D+07  9.593D+06   38.0559   0.1248 0.0034    87.35    137.9  v254b
LCS J1701-5703 1657-569  2008.02.05  CEDUNA   MOPRA     -3.788D+07 -1.302D+07   40.0570   0.1481 0.0050    33.95    420.8  v254b
LCS J1701-5703 1657-569  2008.02.05  CEDUNA   MOPRA     -3.986D+07  5.461D+06   40.2373   0.1286 0.0057    24.09    518.5  v254b
LCS J1701-5703 1657-569  2008.02.05  CEDUNA   MOPRA     -4.040D+07 -3.908D+06   40.5896   0.1544 0.0056    30.61    486.9  v254b
LCS J1701-5703 1657-569  2008.02.05  ATCA-104 CEDUNA     4.155D+07 -3.241D+06   41.6786   0.1215 0.0051    25.94    448.2  v254b
LCS J1701-5703 1657-569  2008.02.05  ATCA-104 CEDUNA     3.880D+07  1.586D+07   41.9162   0.1415 0.0053    29.94    453.4  v254b
LCS J1701-5703 1657-569  2008.02.05  ATCA-104 CEDUNA     4.175D+07  6.481D+06   42.2548   0.1598 0.0061    29.06    529.2  v254b
LCS J1701-5703 1657-569  2008.02.05  CEDUNA   HOBART26  -3.861D+07  2.095D+07   43.9290   0.1374 0.0063    23.42    567.7  v254b
LCS J1701-5703 1657-569  2008.02.05  CEDUNA   HOBART26  -3.513D+07  2.954D+07   45.8931   0.1514 0.0074    21.72    670.0  v254b
LCS J1701-5703 1657-569  2008.02.05  CEDUNA   HOBART26  -2.897D+07  3.702D+07   47.0047   0.1339 0.0062    23.26    557.9  v254b
RFC J1702-4146 1658-417  2010.10.30  ATCA-104 MOPRA     -8.252D+05  3.087D+06    3.1951   0.0138 0.0031     5.07    200.5  v271g
LCS J1702-4407 1659-440  2011.04.02  ATCA-104 MOPRA      1.872D+06  1.437D+06    2.3596   0.4065 0.0703    67.32    180.7  v271h
LCS J1702-4407 1659-440  2010.07.25  ATCA-104 MOPRA      1.953D+06  1.757D+06    2.6272   0.2051 0.0207    57.96    212.3  v271f
LCS J1702-4407 1659-440  2010.07.25  ATCA-104 MOPRA     -1.137D+06  2.941D+06    3.1534   0.2135 0.0216    57.17    224.0  v271f
LCS J1702-4407 1659-440  2010.07.25  ATCA-104 MOPRA      9.232D+05  3.035D+06    3.1721   0.2164 0.0218    62.30    206.7  v271f
LCS J1702-4407 1659-440  2010.07.25  MOPRA    PARKES     3.628D+06  3.238D+06    4.8626   0.1752 0.0169   187.30     57.3  v271f
LCS J1702-4407 1659-440  2010.07.25  MOPRA    PARKES    -2.247D+06  5.242D+06    5.7030   0.1914 0.0185   180.48     64.7  v271f
LCS J1702-4407 1659-440  2010.07.25  MOPRA    PARKES     1.558D+06  5.542D+06    5.7565   0.1905 0.0184   196.29     58.7  v271f
LCS J1702-4407 1659-440  2010.07.25  ATCA-104 PARKES     5.581D+06  4.995D+06    7.4898   0.1757 0.0176   157.43     65.5  v271f
LCS J1702-4407 1659-440  2010.07.25  DSS45    PARKES    -2.230D+06 -7.213D+06    7.5503   0.2457 0.0404   110.60    157.9  v271f
LCS J1702-4407 1659-440  2010.07.25  ATCA-104 PARKES    -3.384D+06  8.183D+06    8.8551   0.1922 0.0193   155.03     72.7  v271f
LCS J1702-4407 1659-440  2010.07.25  ATCA-104 PARKES     2.481D+06  8.576D+06    8.9281   0.1912 0.0192   165.23     67.3  v271f
LCS J1702-4407 1659-440  2010.07.25  DSS45    MOPRA     -5.858D+06 -1.045D+07   11.9811   0.2409 0.0398    33.60    511.5  v271f
LCS J1702-4407 1659-440  2010.07.25  ATCA-104 DSS45      7.811D+06  1.221D+07   14.4934   0.2563 0.0539    31.48    585.2  v271f
LCS J1702-4407 1659-440  2010.07.25  CEDUNA   PARKES    -6.044D+06 -2.401D+07   24.7596   0.1555 0.0390    91.44    122.2  v271f
LCS J1702-4407 1659-440  2010.07.25  CEDUNA   MOPRA     -3.797D+06 -2.925D+07   29.4978   0.1588 0.0167    30.13    376.2  v271f
LCS J1702-4407 1659-440  2011.04.02  CEDUNA   MOPRA     -2.149D+07  2.284D+07   31.3609   0.2005 0.0220    32.84    550.8  v271h
LCS J1702-4407 1659-440  2011.04.02  ATCA-104 CEDUNA     2.336D+07 -2.141D+07   31.6835   0.2161 0.0219    69.53    283.6  v271h
LCS J1702-4407 1659-440  2011.04.02  HOBART26 MOPRA     -2.145D+07 -2.393D+07   32.1327   0.2179 0.0229    34.48    596.9  v271h
LCS J1702-4407 1659-440  2010.07.25  ATCA-104 CEDUNA     2.660D+06  3.219D+07   32.3034   0.1547 0.0163    26.33    422.7  v271f
LCS J1702-4407 1659-440  2010.07.25  CEDUNA   PARKES    -2.540D+07  2.186D+07   33.5119   0.1234 0.0310    85.80    103.1  v271f
LCS J1702-4407 1659-440  2011.04.02  ATCA-104 HOBART26   2.332D+07  2.537D+07   34.4546   0.2142 0.0221    66.57    307.4  v271h
LCS J1702-4407 1659-440  2010.07.25  CEDUNA   MOPRA     -2.903D+07  1.862D+07   34.4887   0.1312 0.0139    28.23    333.9  v271f
LCS J1702-4407 1659-440  2010.07.25  ATCA-104 CEDUNA     3.098D+07 -1.686D+07   35.2756   0.1261 0.0135    23.78    382.0  v271f
LCS J1702-4407 1659-440  2010.07.25  CEDUNA   PARKES    -3.636D+07 -5.608D+06   36.7868   0.1112 0.0279    73.88    106.5  v271f
LCS J1702-4407 1659-440  2010.07.25  CEDUNA   DSS45     -2.317D+07  2.907D+07   37.1759   0.3424 0.0589    22.25    920.3  v271f
LCS J1702-4407 1659-440  2010.07.25  CEDUNA   MOPRA     -3.791D+07 -1.115D+07   39.5200   0.1141 0.0123    24.65    326.8  v271f
LCS J1702-4407 1659-440  2011.04.02  HOBART26 WARK12M   -2.442D+07  3.172D+07   40.0343   0.2750 0.0480     9.78   3313.0  v271h
LCS J1702-4407 1659-440  2010.07.25  ATCA-104 CEDUNA     3.884D+07  1.418D+07   41.3470   0.1253 0.0134    23.80    375.1  v271f
LCS J1702-4407 1659-440  2011.04.02  CEDUNA   HOBART26  -4.006D+04  4.677D+07   46.7737   0.2361 0.0434    22.94    937.1  v271h
LCS J1702-4407 1659-440  2011.04.02  MOPRA    WARK12M   -2.974D+06  5.565D+07   55.7331   0.1889 0.0420     5.93   1947.2  v271h
LCS J1702-4407 1659-440  2011.04.02  ATCA-104 WARK12M   -1.102D+06  5.709D+07   57.1013   0.2276 0.0359    14.06   1002.6  v271h
RFC J1703-6212 1659-621  2009.07.05  ATCA-104 MOPRA      1.865D+06  6.690D+05    1.9813   0.8404 0.0301   171.25    282.5  v271c
RFC J1703-6212 1659-621  2010.07.25  ATCA-104 MOPRA      1.943D+06  1.391D+06    2.3896   1.1447 0.1141   248.42    211.3  v271f
RFC J1703-6212 1659-621  2016.06.29  ATCA-104 MOPRA     -1.299D+06  2.481D+06    2.8003   1.0623 0.1216   567.82    180.8  v493c
RFC J1703-6212 1659-621  2014.06.03  MOPRA    PARKES     3.143D+06  5.113D+05    3.1839   0.9266 0.0960   533.90    207.8  v493a
RFC J1703-6212 1659-621  2009.07.05  MOPRA    PARKES     3.507D+06  1.296D+06    3.7385   0.7403 0.0250   289.06    142.0  v271c
RFC J1703-6212 1659-621  2010.07.25  MOPRA    PARKES     3.580D+06  2.639D+06    4.4472   1.0077 0.0973   808.86     58.3  v271f
RFC J1703-6212 1659-621  2015.04.07  ATCA-104 PARKES     4.663D+06  5.907D+05    4.7005   0.5869 0.0225   660.54     62.3  v271n
RFC J1703-6212 1659-621  2016.06.29  MOPRA    PARKES    -2.534D+06  4.405D+06    5.0823   1.1357 0.0893   521.95    174.1  v493c
RFC J1703-6212 1659-621  2009.07.05  ATCA-104 PARKES     5.372D+06  1.965D+06    5.7197   0.6896 0.0230   451.47     84.7  v271c
RFC J1703-6212 1659-621  2014.06.03  TIDBIN64 PARKES    -3.920D+06 -4.996D+06    6.3499   0.6971 0.0724  1613.20     53.4  v493a
RFC J1703-6212 1659-621  2010.07.25  ATCA-104 PARKES     5.523D+06  4.029D+06    6.8366   1.0378 0.1040   700.78     66.9  v271f
RFC J1703-6212 1659-621  2010.07.25  DSS45    PARKES    -1.511D+06 -6.699D+06    6.8671   1.2552 0.2062   427.36    160.5  v271f
RFC J1703-6212 1659-621  2016.06.29  ATCA-104 PARKES    -3.833D+06  6.886D+06    7.8811   1.1531 0.0770  1402.72     64.2  v493c
RFC J1703-6212 1659-621  2014.06.03  TIDBIN64 MOPRA     -7.062D+06 -5.507D+06    8.9557   0.6070 0.0668   440.01    192.5  v493a
RFC J1703-6212 1659-621  2010.07.25  DSS45    MOPRA     -5.091D+06 -9.338D+06   10.6352   1.3671 0.2226   148.10    507.3  v271f
RFC J1703-6212 1659-621  2010.07.25  ATCA-104 DSS45      7.034D+06  1.073D+07   12.8286   1.4058 0.2927   132.75    581.9  v271f
RFC J1703-6212 1659-621  2014.06.03  TIDBIN64 HOBART26   1.493D+07  6.832D+06   16.4157   0.8558 0.0973   402.41    205.8  v493a
RFC J1703-6212 1659-621  2015.04.07  HOBART26 PARKES    -1.886D+07 -1.112D+07   21.8962   0.5484 0.0221   234.42    218.8  v271n
RFC J1703-6212 1659-621  2014.06.03  HOBART26 PARKES    -1.885D+07 -1.182D+07   22.2467   0.5913 0.0622   314.73    223.7  v493a
RFC J1703-6212 1659-621  2009.07.05  PARKES   HOBART26   1.799D+07  1.618D+07   24.1901   0.7184 0.0248   291.21    189.6  v271c
RFC J1703-6212 1659-621  2014.06.03  HOBART26 MOPRA     -2.199D+07 -1.234D+07   25.2143   0.6208 0.0677   103.83    801.0  v493a
RFC J1703-6212 1659-621  2015.04.07  ATCA-104 HOBART26   2.353D+07  1.171D+07   26.2791   0.5462 0.0232   119.57    231.6  v271n
RFC J1703-6212 1659-621  2009.07.05  MOPRA    HOBART26   2.149D+07  1.747D+07   27.6984   0.6716 0.0263    60.41    632.4  v271c
RFC J1703-6212 1659-621  2009.07.05  ATCA-104 HOBART26   2.336D+07  1.814D+07   29.5749   0.5561 0.0307    83.39    377.3  v271c
RFC J1703-6212 1659-621  2016.06.29  CEDUNA   PARKES    -2.002D+06 -3.222D+07   32.2822   0.3882 0.0284   100.89    379.9  v493c
RFC J1703-6212 1659-621  2015.04.07  CEDUNA   PARKES    -6.572D+06  3.453D+07   35.1521   0.7267 0.0493   235.67    304.4  v271n
RFC J1703-6212 1659-621  2014.06.03  CEDUNA   PARKES    -8.137D+06  3.426D+07   35.2127   0.6670 0.0721   267.29    199.9  v493a
RFC J1703-6212 1659-621  2014.06.03  CEDUNA   MOPRA     -1.130D+07  3.375D+07   35.5856   0.6228 0.1060    79.63    715.9  v493a
RFC J1703-6212 1659-621  2015.04.07  ATCA-104 CEDUNA     1.123D+07 -3.394D+07   35.7527   0.6999 0.0285   131.63    322.2  v271n
RFC J1703-6212 1659-621  2009.07.05  PARKES   CEDUNA     1.761D+07 -3.121D+07   35.8402   0.7807 0.0418   237.34    182.4  v271c
RFC J1703-6212 1659-621  2009.07.05  MOPRA    CEDUNA     2.112D+07 -2.992D+07   36.6210   0.7561 0.0293    71.58    608.3  v271c
RFC J1703-6212 1659-621  2016.06.29  CEDUNA   MOPRA      5.326D+05 -3.663D+07   36.6292   0.3892 0.0354    25.90   1069.3  v493c
RFC J1703-6212 1659-621  2009.07.05  ATCA-104 CEDUNA     2.298D+07 -2.925D+07   37.1990   0.8064 0.0287   127.92    362.9  v271c
RFC J1703-6212 1659-621  2010.07.25  CEDUNA   PARKES    -2.988D+07  2.221D+07   37.2325   0.8163 0.2047   429.94    104.6  v271f
RFC J1703-6212 1659-621  2015.04.07  CEDUNA   KATH12M   -1.825D+07 -3.372D+07   38.3454   0.5795 0.0348    23.77   2308.6  v271n
RFC J1703-6212 1659-621  2010.07.25  CEDUNA   MOPRA     -3.346D+07  1.957D+07   38.7658   0.8914 0.0894   148.52    330.4  v271f
RFC J1703-6212 1659-621  2016.06.29  ATCA-104 CEDUNA    -1.831D+06  3.911D+07   39.1491   0.3835 0.0274    70.22    394.5  v493c
RFC J1703-6212 1659-621  2014.06.03  CEDUNA   TIDBIN64  -4.233D+06  3.925D+07   39.4798   0.9731 0.1100   337.74    183.9  v493a
RFC J1703-6212 1659-621  2010.07.25  ATCA-104 CEDUNA     3.541D+07 -1.818D+07   39.8013   0.9073 0.0896   132.05    379.0  v271f
RFC J1703-6212 1659-621  2015.04.07  KATH12M  YARRA12M   3.857D+07 -9.879D+06   39.8178   0.4468 0.0315    18.47   3039.7  v271n
RFC J1703-6212 1659-621  2010.07.25  CEDUNA   DSS45     -2.837D+07  2.891D+07   40.5046   2.2017 0.3663   111.26    909.8  v271f
RFC J1703-6212 1659-621  2016.06.29  CEDUNA   YARRA12M  -9.636D+06  3.959D+07   40.7463   0.4092 0.0544    14.97   2746.4  v493c
RFC J1703-6212 1659-621  2015.04.07  CEDUNA   HOBART26   1.229D+07  4.565D+07   47.2787   0.4670 0.0263    27.38   1130.8  v271n
RFC J1703-6212 1659-621  2014.06.03  CEDUNA   HOBART26   1.069D+07  4.608D+07   47.3088   0.7633 0.0848    64.14    765.6  v493a
RFC J1703-6212 1659-621  2009.07.05  HOBART26 CEDUNA    -3.734D+05 -4.739D+07   47.3926   0.7190 0.0296    49.93    812.4  v271c
RFC J1703-6212 1659-621  2015.04.07  CEDUNA   YARRA12M   2.031D+07 -4.362D+07   48.1147   0.7314 0.0392    33.21   2071.9  v271n
RFC J1703-6212 1659-621  2014.06.03  ASKAP-32 CEDUNA    -1.728D+07  4.527D+07   48.4571   0.7823 0.1014    22.75   3092.3  v493a
RFC J1703-6212 1659-621  2015.04.07  HOBART26 WARK12M   -4.023D+06  5.113D+07   51.2864   0.5851 0.0361    29.83   1657.6  v271n
RFC J1703-6212 1659-621  2016.06.29  ATCA-104 WARK30M   -3.303D+07 -4.275D+07   54.0209   1.1613 0.0917    77.92   1019.6  v493c
RFC J1703-6212 1659-621  2016.06.29  MOPRA    WARK30M   -3.176D+07 -4.521D+07   55.2539   1.1689 0.1144    29.09   2763.3  v493c
RFC J1703-6212 1659-621  2016.06.29  PARKES   WARK30M   -2.920D+07 -4.963D+07   57.5835   1.2673 0.1035   125.71    981.6  v493c
RFC J1703-6212 1659-621  2015.04.07  PARKES   WARK12M    1.484D+07  6.225D+07   63.9934   0.5235 0.0261   141.96    446.3  v271n
RFC J1703-6212 1659-621  2015.04.07  ATCA-104 WARK12M    1.950D+07  6.284D+07   65.7965   0.5177 0.0270    73.76    472.3  v271n
RFC J1703-6212 1659-621  2015.04.07  ATCA-104 KATH12M   -7.014D+06 -6.767D+07   68.0287   0.3801 0.0273    54.00    472.7  v271n
RFC J1703-6212 1659-621  2015.04.07  KATH12M  PARKES     1.168D+07  6.826D+07   69.2485   0.4136 0.0171   112.85    446.6  v271n
RFC J1703-6212 1659-621  2016.06.29  PARKES   YARRA12M  -7.634D+06  7.181D+07   72.2152   1.0471 0.0745   229.70    447.1  v493c
RFC J1703-6212 1659-621  2016.06.29  MOPRA    YARRA12M  -1.025D+07  7.621D+07   76.8940   0.9566 0.0808    62.20   1258.7  v493c
RFC J1703-6212 1659-621  2016.06.29  ATCA-104 YARRA12M  -1.147D+07  7.870D+07   79.5278   0.9617 0.0650   175.85    464.4  v493c
RFC J1703-6212 1659-621  2015.04.07  PARKES   YARRA12M   2.688D+07 -7.815D+07   82.6445   0.5307 0.0225   159.22    400.8  v271n
RFC J1703-6212 1659-621  2014.06.03  ASKAP-32 PARKES    -2.539D+07  7.954D+07   83.4945   0.8828 0.1552    76.87    903.6  v493a
RFC J1703-6212 1659-621  2015.04.07  ATCA-104 YARRA12M   3.154D+07 -7.756D+07   83.7292   0.5401 0.0240    84.88    424.3  v271n
RFC J1703-6212 1659-621  2014.06.03  ASKAP-32 MOPRA     -2.859D+07  7.901D+07   84.0260   0.8574 0.1091    24.52   3235.3  v493a
RFC J1703-6212 1659-621  2015.04.07  HOBART26 KATH12M   -3.053D+07 -7.938D+07   85.0510   0.3998 0.0264    20.19   1659.0  v271n
RFC J1703-6212 1659-621  2014.06.03  ASKAP-32 TIDBIN64  -2.151D+07  8.453D+07   87.2190   0.6376 0.1145    68.42    831.3  v493a
RFC J1703-6212 1659-621  2016.06.29  CEDUNA   WARK30M   -3.125D+07 -8.184D+07   87.6015   0.4402 0.0757     6.79   6029.8  v493c
RFC J1703-6212 1659-621  2015.04.07  HOBART26 YARRA12M   8.019D+06 -8.927D+07   89.6311   0.4824 0.0278    27.30   1488.9  v271n
RFC J1703-6212 1659-621  2014.06.03  ASKAP-32 HOBART26  -6.582D+06  9.136D+07   91.5944   0.6124 0.0862    15.03   3460.1  v493a
RFC J1703-6212 1659-621  2015.04.07  CEDUNA   WARK12M    8.267D+06  9.678D+07   97.1341   0.6020 0.0392    24.49   2306.7  v271n
RFC J1703-6212 1659-621  2016.06.29  WARK30M  YARRA12M   2.164D+07  1.214D+08  123.3457   1.1497 0.1272    14.71   7097.0  v493c
RFC J1703-6212 1659-621  2015.04.07  KATH12M  WARK12M    2.647D+07  1.305D+08  133.1727   0.3689 0.0331    13.66   3384.1  v271n
RFC J1703-6212 1659-621  2015.04.07  WARK12M  YARRA12M   1.211D+07 -1.404D+08  140.9165   0.5376 0.0374    22.34   3037.2  v271n
RFC J1703-6212 1659-621  2015.04.07  HARTRAO  YARRA12M  -2.173D+08  3.317D+07  219.7960   0.3799 0.0412    11.91   3517.6  v271n
RFC J1703-6212 1659-621  2015.04.07  CEDUNA   HARTRAO    2.376D+08 -7.678D+07  249.6882   0.4542 0.0358    15.80   2671.5  v271n
RFC J1703-6212 1659-621  2015.04.07  HARTRAO  HOBART26  -2.253D+08  1.225D+08  256.4179   0.4128 0.0310    17.19   1919.8  v271n
RFC J1703-6212 1659-621  2015.04.07  HARTRAO  KATH12M   -2.558D+08  4.308D+07  259.4340   0.2940 0.0378     8.37   3919.4  v271n
RFC J1703-6212 1659-621  2015.04.07  HARTRAO  PARKES    -2.442D+08  1.113D+08  268.3386   0.3944 0.0182    90.37    516.8  v271n
RFC J1703-6212 1659-621  2015.04.07  ATCA-104 HARTRAO    2.488D+08 -1.107D+08  272.3478   0.3808 0.0264    41.13    547.1  v271n
RFC J1703-6212 1659-621  2015.04.07  HARTRAO  WARK12M   -2.293D+08  1.736D+08  287.5998   0.4464 0.0426    12.82   3916.1  v271n
LCS J1703-6511 1658-651  2008.08.10  ATCA-104 MOPRA      1.888D+06  1.536D+06    2.4338   0.0607 0.0037    19.97    291.9  v271a
LCS J1703-6511 1658-651  2008.08.10  ATCA-104 MOPRA     -1.359D+06  2.346D+06    2.7109   0.0597 0.0041    17.05    331.7  v271a
LCS J1703-6511 1658-651  2008.08.10  ATCA-104 MOPRA      4.805D+05  2.792D+06    2.8332   0.0456 0.0034    15.02    292.2  v271a
LCS J1703-6511 1658-651  2008.08.10  PARKES   MOPRA     -3.452D+06 -2.917D+06    4.5190   0.0524 0.0020    52.53     93.6  v271a
LCS J1703-6511 1658-651  2008.08.10  PARKES   MOPRA      2.641D+06 -4.156D+06    4.9244   0.0524 0.0021    46.05    106.2  v271a
LCS J1703-6511 1658-651  2008.08.10  PARKES   MOPRA     -7.224D+05 -5.131D+06    5.1814   0.0566 0.0021    56.73     93.0  v271a
LCS J1703-6511 1658-651  2008.08.10  PARKES   ATCA-104  -5.340D+06 -4.453D+06    6.9525   0.0677 0.0056    63.25    100.4  v271a
LCS J1703-6511 1658-651  2008.08.10  PARKES   ATCA-104   4.000D+06 -6.502D+06    7.6338   0.0527 0.0045    42.96    115.8  v271a
LCS J1703-6511 1658-651  2008.08.10  PARKES   ATCA-104  -1.203D+06 -7.923D+06    8.0137   0.0711 0.0059    67.13     99.4  v271a
LCS J1703-6511 1658-651  2008.08.10  PARKES   HOBART26  -1.847D+07  1.330D+07   22.7623   0.0656 0.0024    60.56    143.8  v271a
LCS J1703-6511 1658-651  2008.08.10  PARKES   HOBART26   1.208D+07  2.320D+07   26.1548   0.0483 0.0019    48.09    133.4  v271a
LCS J1703-6511 1658-651  2008.08.10  PARKES   HOBART26  -6.673D+06  2.606D+07   26.8963   0.0666 0.0024    65.49    133.1  v271a
LCS J1703-6511 1658-651  2008.08.10  MOPRA    HOBART26  -2.111D+07  1.746D+07   27.3955   0.0668 0.0049    15.31    412.2  v271a
LCS J1703-6511 1658-651  2008.08.10  CEDUNA   HOBART26  -1.892D+07 -1.997D+07   27.5127   0.0438 0.0052     8.89    466.2  v271a
LCS J1703-6511 1658-651  2008.08.10  ATCA-104 HOBART26  -2.247D+07  1.980D+07   29.9524   0.0575 0.0052    12.06    449.4  v271a
LCS J1703-6511 1658-651  2008.08.10  MOPRA    HOBART26   1.553D+07  2.611D+07   30.3845   0.0489 0.0044    12.03    387.9  v271a
LCS J1703-6511 1658-651  2008.08.10  MOPRA    HOBART26  -5.950D+06  3.119D+07   31.7488   0.0571 0.0046    13.83    391.2  v271a
LCS J1703-6511 1658-651  2008.08.10  ATCA-104 HOBART26   1.742D+07  2.765D+07   32.6804   0.0379 0.0046     8.64    416.0  v271a
LCS J1703-6511 1658-651  2008.08.10  PARKES   CEDUNA     4.505D+05  3.328D+07   33.2791   0.0460 0.0020    36.11    120.1  v271a
LCS J1703-6511 1658-651  2008.08.10  ATCA-104 HOBART26  -5.470D+06  3.398D+07   34.4158   0.0510 0.0047    11.56    418.3  v271a
LCS J1703-6511 1658-651  2008.08.10  PARKES   CEDUNA     3.260D+07  1.652D+07   36.5469   0.0469 0.0019    40.87    108.0  v271a
LCS J1703-6511 1658-651  2008.08.10  MOPRA    CEDUNA    -2.191D+06  3.743D+07   37.4963   0.0403 0.0049    11.24    344.1  v271a
LCS J1703-6511 1658-651  2008.08.10  PARKES   CEDUNA     3.304D+07 -1.835D+07   37.7945   0.0532 0.0021    45.82    109.3  v271a
LCS J1703-6511 1658-651  2008.08.10  MOPRA    CEDUNA     3.649D+07 -1.543D+07   39.6222   0.0582 0.0058    17.45    317.9  v271a
LCS J1703-6511 1658-651  2008.08.10  MOPRA    CEDUNA     3.332D+07  2.165D+07   39.7385   0.0381 0.0045    11.54    317.3  v271a
LCS J1703-6511 1658-651  2008.08.10  ATCA-104 CEDUNA    -3.550D+06  3.978D+07   39.9360   0.0420 0.0042    10.73    375.2  v271a
LCS J1703-6511 1658-651  2008.08.10  CEDUNA   HOBART26  -3.927D+07  9.535D+06   40.4139   0.0691 0.0053    14.46    454.4  v271a
LCS J1703-6511 1658-651  2008.08.10  ATCA-104 CEDUNA     3.838D+07 -1.390D+07   40.8195   0.0481 0.0039    13.45    340.9  v271a
LCS J1703-6511 1658-651  2008.08.10  ATCA-104 CEDUNA     3.380D+07  2.444D+07   41.7145   0.0428 0.0038    12.00    339.3  v271a
LCS J1703-6511 1658-651  2008.08.10  CEDUNA   HOBART26  -2.096D+07  4.155D+07   46.5333   0.0544 0.0051    11.39    453.1  v271a
LCS J1703-6931 1657-694  2015.04.07  ATCA-104 PARKES     4.689D+06 -3.583D+05    4.7027   0.0568 0.0023    85.41     61.1  v271n
LCS J1703-6931 1657-694  2015.04.08  ATCA-104 PARKES     3.368D+06  6.650D+06    7.4545   0.0690 0.0027   104.78     53.9  v271n
LCS J1703-6931 1657-694  2015.04.07  HOBART26 PARKES    -1.886D+07 -8.473D+06   20.6776   0.0499 0.0027    28.15    215.0  v271n
LCS J1703-6931 1657-694  2015.04.07  ATCA-104 HOBART26   2.355D+07  8.118D+06   24.9112   0.0402 0.0040    11.23    229.9  v271n
LCS J1703-6931 1657-694  2015.04.08  HOBART26 PARKES    -1.315D+06 -2.600D+07   26.0297   0.0488 0.0026    27.63    195.3  v271n
LCS J1703-6931 1657-694  2015.04.08  ATCA-104 HOBART26   4.646D+06  3.265D+07   32.9801   0.0462 0.0038    14.31    223.0  v271n
LCS J1703-6931 1657-694  2015.04.07  CEDUNA   PARKES    -6.889D+06  3.608D+07   36.7357   0.0483 0.0040    21.02    300.0  v271n
LCS J1703-6931 1657-694  2015.04.08  CEDUNA   PARKES    -3.780D+07 -2.834D+06   37.9061   0.0643 0.0049    28.00    264.6  v271n
LCS J1703-6931 1657-694  2015.04.07  ATCA-104 CEDUNA     1.158D+07 -3.644D+07   38.2373   0.0478 0.0046    11.52    320.8  v271n
LCS J1703-6931 1657-694  2015.04.08  ATCA-104 CEDUNA     4.116D+07  9.520D+06   42.2508   0.0631 0.0046    16.65    302.1  v271n
LCS J1703-6931 1657-694  2015.04.08  KATH12M  PARKES    -4.848D+07  3.227D+07   58.2340   0.0283 0.0029    10.77    372.3  v271n
LCS J1703-6931 1657-694  2015.04.07  ATCA-104 KATH12M   -6.569D+06 -6.515D+07   65.4784   0.0506 0.0068     8.64    468.5  v271n
LCS J1703-6931 1657-694  2015.04.07  KATH12M  PARKES     1.126D+07  6.479D+07   65.7607   0.0451 0.0033    16.29    438.2  v271n
LCS J1703-6931 1657-694  2015.04.07  PARKES   WARK12M    1.428D+07  6.477D+07   66.3273   0.0525 0.0038    19.10    433.6  v271n
LCS J1703-6931 1657-694  2015.04.07  ATCA-104 WARK12M    1.897D+07  6.441D+07   67.1487   0.0464 0.0064     7.72    463.6  v271n
LCS J1703-6931 1657-694  2015.04.08  ATCA-104 WARK12M   -6.131D+07  2.747D+07   67.1815   0.0293 0.0052     5.92    430.5  v271n
LCS J1703-6931 1657-694  2015.04.08  PARKES   WARK12M   -6.464D+07  2.092D+07   67.9429   0.0283 0.0030    10.75    377.1  v271n
LCS J1703-6931 1657-694  2015.04.07  PARKES   YARRA12M   2.758D+07 -8.102D+07   85.5840   0.0327 0.0029    12.81    398.2  v271n
LCS J1703-6931 1657-694  2015.04.08  PARKES   YARRA12M   8.431D+07  1.644D+07   85.8950   0.0150 0.0025     6.08    348.5  v271n
LCS J1703-6931 1657-694  2015.04.07  ATCA-104 YARRA12M   3.227D+07 -8.138D+07   87.5411   0.0328 0.0056     6.07    425.8  v271n
RFC J1704-4052 1701-408  2010.10.30  ATCA-104 PARKES    -2.629D+06  8.589D+06    8.9819   0.0061 0.0013     5.20     72.9  v271g
LCS J1704-5751 1700-577  2008.02.05  ATCA-104 MOPRA      1.214D+06  2.657D+06    2.9216   0.1952 0.0065    45.11    415.2  v254b
LCS J1704-5751 1700-577  2008.02.05  ATCA-104 MOPRA      6.568D+05  2.919D+06    2.9918   0.1946 0.0065    44.87    415.8  v254b
LCS J1704-5751 1700-577  2008.02.05  PARKES   MOPRA     -2.113D+06 -4.912D+06    5.3474   0.1913 0.0033   144.99    128.3  v254b
LCS J1704-5751 1700-577  2008.02.05  PARKES   MOPRA     -1.054D+06 -5.355D+06    5.4573   0.1984 0.0034   151.88    127.1  v254b
LCS J1704-5751 1700-577  2008.02.05  ATCA-104 PARKES     3.327D+06  7.570D+06    8.2686   0.1847 0.0033   127.13    139.5  v254b
LCS J1704-5751 1700-577  2008.02.05  ATCA-104 PARKES     1.711D+06  8.273D+06    8.4484   0.1923 0.0034   133.45    137.5  v254b
LCS J1704-5751 1700-577  2008.02.05  ATCA-104 PARKES    -1.561D+05  8.498D+06    8.4998   0.1914 0.0034   131.48    139.9  v254b
LCS J1704-5751 1700-577  2008.02.05  CEDUNA   PARKES    -2.687D+07 -2.120D+07   34.2247   0.1312 0.0035    85.63    146.4  v254b
LCS J1704-5751 1700-577  2008.02.05  CEDUNA   PARKES    -3.430D+07 -1.231D+07   36.4442   0.1315 0.0035    91.00    138.6  v254b
LCS J1704-5751 1700-577  2008.02.05  CEDUNA   PARKES    -3.776D+07 -2.230D+06   37.8261   0.1555 0.0043    80.41    186.0  v254b
LCS J1704-5751 1700-577  2008.02.05  CEDUNA   MOPRA     -3.536D+07 -1.767D+07   39.5236   0.1291 0.0048    29.64    419.0  v254b
LCS J1704-5751 1700-577  2008.02.05  ATCA-104 CEDUNA     2.671D+07  2.970D+07   39.9443   0.1374 0.0054    27.93    476.9  v254b
LCS J1704-5751 1700-577  2008.02.05  CEDUNA   MOPRA     -3.987D+07 -7.142D+06   40.5082   0.1633 0.0064    28.14    553.6  v254b
LCS J1704-5751 1700-577  2008.02.05  ATCA-104 CEDUNA     3.601D+07  2.059D+07   41.4806   0.1256 0.0051    26.96    453.3  v254b
LCS J1704-5751 1700-577  2008.02.05  ATCA-104 CEDUNA     4.109D+07  9.800D+06   42.2401   0.1390 0.0066    22.48    601.8  v254b
RFC J1705-2838 1702-285  2009.12.13  ATCA-104 MOPRA      1.956D+06  2.221D+06    2.9596   0.1709 0.0061    43.47    379.7  v271d
RFC J1705-2838 1702-285  2009.12.12  ATCA-104 MOPRA     -7.889D+05  3.101D+06    3.2001   0.1502 0.0057    37.85    381.3  v271d
RFC J1705-2838 1702-285  2009.12.13  PARKES   MOPRA     -3.627D+06 -4.031D+06    5.4219   0.1533 0.0038    87.32    166.3  v271d
RFC J1705-2838 1702-285  2009.12.12  PARKES   MOPRA      1.619D+06 -5.545D+06    5.7762   0.1500 0.0038    80.28    171.0  v271d
RFC J1705-2838 1702-285  2009.12.13  PARKES   MOPRA     -1.982D+06 -5.444D+06    5.7937   0.1545 0.0039    79.92    176.0  v271d
RFC J1705-2838 1702-285  2009.12.13  ATCA-104 PARKES     5.582D+06  6.252D+06    8.3815   0.1649 0.0045   147.49    107.4  v271d
RFC J1705-2838 1702-285  2009.12.12  ATCA-104 PARKES    -2.408D+06  8.646D+06    8.9750   0.1521 0.0042   124.16    112.0  v271d
RFC J1705-2838 1702-285  2009.12.13  ATCA-104 PARKES     3.128D+06  8.447D+06    9.0075   0.1684 0.0046   135.65    115.1  v271d
RFC J1705-2838 1702-285  2009.12.12  PARKES   CEDUNA     1.359D+07  1.441D+07   19.8105   0.1462 0.0061    76.19    184.3  v271d
RFC J1705-2838 1702-285  2009.12.12  MOPRA    CEDUNA     1.197D+07  1.996D+07   23.2730   0.1732 0.0080    26.87    627.4  v271d
RFC J1705-2838 1702-285  2009.12.13  PARKES   HOBART26   2.914D+05  3.011D+07   30.1126   0.1762 0.0041   138.50    228.5  v271d
RFC J1705-2838 1702-285  2009.12.12  PARKES   HOBART26  -1.610D+07  2.576D+07   30.3781   0.1681 0.0039   155.01    198.2  v271d
RFC J1705-2838 1702-285  2009.12.13  PARKES   HOBART26   1.569D+07  2.608D+07   30.4346   0.1695 0.0039   166.59    192.1  v271d
RFC J1705-2838 1702-285  2009.12.13  PARKES   CEDUNA     2.635D+07 -1.577D+07   30.7132   0.1319 0.0055    75.02    168.7  v271d
RFC J1705-2838 1702-285  2009.12.12  HOBART26 CEDUNA     2.969D+07 -1.135D+07   31.7828   0.1272 0.0083    16.66    727.0  v271d
RFC J1705-2838 1702-285  2009.12.13  MOPRA    CEDUNA     2.998D+07 -1.174D+07   32.1975   0.1599 0.0078    24.99    596.5  v271d
RFC J1705-2838 1702-285  2009.12.13  HOBART26 MOPRA     -2.273D+06 -3.556D+07   35.6279   0.1572 0.0086    20.79    714.5  v271d
RFC J1705-2838 1702-285  2009.12.13  HOBART26 MOPRA     -1.931D+07 -3.011D+07   35.7726   0.1420 0.0081    19.77    679.5  v271d
RFC J1705-2838 1702-285  2009.12.12  HOBART26 MOPRA      1.772D+07 -3.131D+07   35.9725   0.1477 0.0082    20.55    674.6  v271d
RFC J1705-2838 1702-285  2009.12.13  PARKES   CEDUNA     3.752D+07  3.259D+05   37.5248   0.1429 0.0060    72.72    182.5  v271d
RFC J1705-2838 1702-285  2009.12.13  ATCA-104 HOBART26   2.127D+07  3.233D+07   38.7009   0.1562 0.0082    34.19    438.7  v271d
RFC J1705-2838 1702-285  2009.12.13  ATCA-104 HOBART26   3.419D+06  3.856D+07   38.7095   0.1706 0.0091    33.15    467.4  v271d
RFC J1705-2838 1702-285  2009.12.12  ATCA-104 HOBART26  -1.850D+07  3.441D+07   39.0692   0.1542 0.0082    33.55    441.8  v271d
RFC J1705-2838 1702-285  2009.12.13  MOPRA    CEDUNA     3.951D+07  5.770D+06   39.9246   0.1735 0.0076    29.59    570.8  v271d
RFC J1705-2838 1702-285  2009.12.13  HOBART26 CEDUNA     1.067D+07 -4.185D+07   43.1927   0.1240 0.0078    17.50    689.2  v271d
RFC J1705-2838 1702-285  2009.12.13  HOBART26 CEDUNA     3.723D+07 -2.979D+07   47.6801   0.1474 0.0088    18.65    740.9  v271d
LCS J1705-6949 1659-697  2015.04.07  ATCA-104 PARKES     4.752D+06 -3.050D+05    4.7616   0.1515 0.0059   213.29     61.5  v271n
LCS J1705-6949 1659-697  2015.04.08  ATCA-104 PARKES     3.381D+06  6.615D+06    7.4289   0.1671 0.0064   283.99     53.8  v271n
LCS J1705-6949 1659-697  2015.04.07  HOBART26 PARKES    -1.886D+07 -8.710D+06   20.7707   0.1545 0.0065    82.71    215.4  v271n
LCS J1705-6949 1659-697  2015.04.07  ATCA-104 HOBART26   2.361D+07  8.424D+06   25.0656   0.1653 0.0077    48.05    228.4  v271n
LCS J1705-6949 1659-697  2015.04.07  CEDUNA   KATH12M   -1.789D+07 -2.884D+07   33.9391   0.1388 0.0176     8.40   2314.0  v271n
LCS J1705-6949 1659-697  2015.04.08  CEDUNA   KATH12M    1.064D+07 -3.491D+07   36.4991   0.1932 0.0189    11.34   2123.2  v271n
LCS J1705-6949 1659-697  2015.04.07  CEDUNA   PARKES    -7.674D+06  3.599D+07   36.8020   0.1547 0.0108    62.67    302.1  v271n
LCS J1705-6949 1659-697  2015.04.08  CEDUNA   PARKES    -3.781D+07 -2.795D+06   37.9103   0.2059 0.0141    99.89    267.4  v271n
LCS J1705-6949 1659-697  2015.04.07  ATCA-104 CEDUNA     1.243D+07 -3.630D+07   38.3660   0.1195 0.0062    30.70    320.3  v271n
LCS J1705-6949 1659-697  2015.04.08  ATCA-104 CEDUNA     4.119D+07  9.410D+06   42.2490   0.1983 0.0088    52.02    302.3  v271n
LCS J1705-6949 1659-697  2015.04.07  KATH12M  YARRA12M   3.955D+07 -1.569D+07   42.5486   0.1361 0.0196     7.29   3092.5  v271n
LCS J1705-6949 1659-697  2015.04.07  CEDUNA   HOBART26   1.118D+07  4.472D+07   46.0990   0.0976 0.0132     7.78   1121.8  v271n
LCS J1705-6949 1659-697  2015.04.08  CEDUNA   YARRA12M   4.654D+07  1.360D+07   48.4829   0.1821 0.0180    11.29   1979.8  v271n
LCS J1705-6949 1659-697  2015.04.07  CEDUNA   YARRA12M   2.164D+07 -4.456D+07   49.5357   0.1156 0.0171     7.10   2102.6  v271n
LCS J1705-6949 1659-697  2015.04.08  ATCA-104 KATH12M    5.183D+07 -2.550D+07   57.7659   0.1417 0.0112    26.53    426.8  v271n
LCS J1705-6949 1659-697  2015.04.08  KATH12M  PARKES    -4.845D+07  3.212D+07   58.1296   0.1446 0.0063    61.10    377.6  v271n
LCS J1705-6949 1659-697  2015.04.08  KATH12M  YARRA12M   3.589D+07  4.851D+07   60.3462   0.1677 0.0202     8.95   2795.4  v271n
LCS J1705-6949 1659-697  2015.04.07  ATCA-104 KATH12M   -5.463D+06 -6.514D+07   65.3685   0.1361 0.0109    24.50    471.1  v271n
LCS J1705-6949 1659-697  2015.04.07  KATH12M  PARKES     1.027D+07  6.482D+07   65.6327   0.1169 0.0053    49.58    444.4  v271n
LCS J1705-6949 1659-697  2015.04.07  PARKES   WARK12M    1.296D+07  6.510D+07   66.3809   0.1331 0.0070    57.10    436.3  v271n
LCS J1705-6949 1659-697  2015.04.07  ATCA-104 WARK12M    1.764D+07  6.481D+07   67.1696   0.1679 0.0101    30.76    462.5  v271n
LCS J1705-6949 1659-697  2015.04.08  ATCA-104 WARK12M   -6.123D+07  2.763D+07   67.1747   0.1554 0.0095    28.36    430.5  v271n
LCS J1705-6949 1659-697  2015.04.08  PARKES   WARK12M   -6.461D+07  2.102D+07   67.9411   0.1528 0.0079    63.37    380.9  v271n
LCS J1705-6949 1659-697  2015.04.07  HOBART26 KATH12M   -2.907D+07 -7.356D+07   79.0998   0.1683 0.0165    11.39   1649.9  v271n
LCS J1705-6949 1659-697  2015.04.08  PARKES   YARRA12M   8.434D+07  1.639D+07   85.9223   0.1415 0.0063    63.40    352.1  v271n
LCS J1705-6949 1659-697  2015.04.07  ATCA-104 YARRA12M   3.406D+07 -8.086D+07   87.7402   0.1241 0.0075    23.69    428.0  v271n
LCS J1705-6949 1659-697  2015.04.07  HOBART26 YARRA12M   1.046D+07 -8.928D+07   89.8927   0.1469 0.0141    11.74   1499.2  v271n
LCS J1705-6949 1659-697  2015.04.08  ATCA-104 YARRA12M   8.772D+07  2.301D+07   90.6917   0.1460 0.0080    29.32    398.0  v271n
LCS J1705-6949 1659-697  2015.04.07  CEDUNA   WARK12M    5.218D+06  1.011D+08  101.2435   0.1136 0.0188     6.35   2271.8  v271n
LCS J1705-6949 1659-697  2015.04.08  CEDUNA   WARK12M   -1.024D+08  1.822D+07  104.0240   0.1499 0.0190     8.61   2141.9  v271n
LCS J1705-6949 1659-697  2015.04.08  KATH12M  WARK12M   -1.131D+08  5.314D+07  124.9234   0.1059 0.0216     5.07   3024.3  v271n
LCS J1705-6949 1659-697  2015.04.07  KATH12M  WARK12M    2.302D+07  1.300D+08  131.9899   0.1704 0.0218     8.57   3341.3  v271n
LCS J1705-6949 1659-697  2015.04.08  WARK12M  YARRA12M   1.490D+08 -4.625D+06  149.0237   0.1128 0.0202     5.84   2820.0  v271n
LCS J1705-6949 1659-697  2015.04.07  HARTRAO  HOBART26  -2.285D+08  1.173D+08  256.8497   0.1267 0.0210     6.30   1949.1  v271n
LCS J1705-6949 1659-697  2015.04.07  ATCA-104 HARTRAO    2.521D+08 -1.089D+08  274.6183   0.1146 0.0108    14.64    556.5  v271n
LCS J1705-6949 1659-697  2015.04.07  HARTRAO  WARK12M   -2.344D+08  1.737D+08  291.7389   0.1737 0.0309     5.91   3947.4  v271n
LCS J1706-4600 1702-459  2010.10.30  ATCA-104 MOPRA      1.956D+06  1.785D+06    2.6484   0.1105 0.0119    48.92    193.2  v271g
LCS J1706-4600 1702-459  2011.07.23  ATCA-104 MOPRA      1.936D+06  1.978D+06    2.7676   0.2140 0.0153    89.40    238.5  v271i
LCS J1706-4600 1702-459  2010.10.30  ATCA-104 MOPRA      1.062D+06  2.956D+06    3.1414   0.1235 0.0133    56.14    188.0  v271g
LCS J1706-4600 1702-459  2011.07.23  ATCA-104 MOPRA      9.928D+05  2.987D+06    3.1478   0.2177 0.0156    92.24    235.3  v271i
LCS J1706-4600 1702-459  2010.10.30  ATCA-104 MOPRA     -9.236D+05  3.014D+06    3.1527   0.1251 0.0135    53.29    201.5  v271g
LCS J1706-4600 1702-459  2011.07.23  ATCA-104 MOPRA     -8.740D+05  3.033D+06    3.1563   0.2039 0.0147    80.80    251.7  v271i
LCS J1706-4600 1702-459  2010.10.30  MOPRA    PARKES     3.623D+06  3.299D+06    4.8995   0.1429 0.0140   103.15    118.6  v271g
LCS J1706-4600 1702-459  2011.07.23  MOPRA    PARKES     3.561D+06  3.654D+06    5.1026   0.2654 0.0087   119.99    196.7  v271i
LCS J1706-4600 1702-459  2010.10.30  MOPRA    PARKES    -1.863D+06  5.393D+06    5.7056   0.1389 0.0136    92.69    127.7  v271g
LCS J1706-4600 1702-459  2010.10.30  MOPRA    PARKES     1.822D+06  5.412D+06    5.7102   0.1477 0.0145   104.15    121.0  v271g
LCS J1706-4600 1702-459  2011.07.23  MOPRA    PARKES    -1.773D+06  5.430D+06    5.7125   0.1641 0.0054   108.34    137.1  v271i
LCS J1706-4600 1702-459  2011.07.23  MOPRA    PARKES     1.690D+06  5.464D+06    5.7196   0.2847 0.0093   121.65    205.5  v271i
LCS J1706-4600 1702-459  2010.10.30  ATCA-104 PARKES     5.579D+06  5.084D+06    7.5479   0.1102 0.0111   136.27     69.0  v271g
LCS J1706-4600 1702-459  2011.07.23  ATCA-104 PARKES     5.497D+06  5.632D+06    7.8702   0.2606 0.0082   229.97    101.3  v271i
LCS J1706-4600 1702-459  2010.10.30  ATCA-104 PARKES     2.883D+06  8.368D+06    8.8511   0.1259 0.0126   153.10     70.0  v271g
LCS J1706-4600 1702-459  2010.10.30  ATCA-104 PARKES    -2.787D+06  8.407D+06    8.8570   0.1248 0.0125   144.20     73.9  v271g
LCS J1706-4600 1702-459  2011.07.23  ATCA-104 PARKES     2.683D+06  8.451D+06    8.8670   0.2862 0.0089   241.72    104.6  v271i
LCS J1706-4600 1702-459  2011.07.23  ATCA-104 PARKES    -2.648D+06  8.463D+06    8.8676   0.1645 0.0052   212.47     70.4  v271i
LCS J1706-4600 1702-459  2011.07.23  CEDUNA   PARKES    -1.186D+07 -2.393D+07   26.7070   0.1724 0.0060    74.77    208.4  v271i
LCS J1706-4600 1702-459  2011.07.23  CEDUNA   HOBART26  -2.840D+07 -8.032D+05   28.4106   0.2341 0.0201    21.14   1004.8  v271i
LCS J1706-4600 1702-459  2011.07.23  HOBART26 PARKES     1.654D+07 -2.313D+07   28.4362   0.1485 0.0048   145.38    184.9  v271i
LCS J1706-4600 1702-459  2011.07.23  HOBART26 PARKES    -1.373D+07 -2.597D+07   29.3720   0.2439 0.0079   158.03    274.1  v271i
LCS J1706-4600 1702-459  2011.07.23  HOBART26 PARKES     1.467D+06 -3.019D+07   30.2264   0.2605 0.0085   147.66    309.0  v271i
LCS J1706-4600 1702-459  2011.07.23  CEDUNA   MOPRA     -1.008D+07 -2.936D+07   31.0444   0.1952 0.0096    23.87    745.2  v271i
LCS J1706-4600 1702-459  2011.07.23  ATCA-104 CEDUNA     9.208D+06  3.239D+07   33.6778   0.1947 0.0064    46.50    382.5  v271i
LCS J1706-4600 1702-459  2011.07.23  HOBART26 MOPRA      1.832D+07 -2.856D+07   33.9281   0.1613 0.0079    23.20    661.1  v271i
LCS J1706-4600 1702-459  2011.07.23  HOBART26 MOPRA     -1.727D+07 -2.964D+07   34.3014   0.1782 0.0079    26.66    645.6  v271i
LCS J1706-4600 1702-459  2011.07.23  HOBART26 MOPRA     -2.225D+05 -3.566D+07   35.6558   0.1801 0.0083    25.37    695.2  v271i
LCS J1706-4600 1702-459  2011.07.23  CEDUNA   PARKES    -3.056D+07  1.837D+07   35.6582   0.1492 0.0059    43.71    304.5  v271i
LCS J1706-4600 1702-459  2011.07.23  ATCA-104 HOBART26  -1.919D+07  3.159D+07   36.9639   0.1673 0.0054    47.53    339.4  v271i
LCS J1706-4600 1702-459  2011.07.23  ATCA-104 HOBART26   1.921D+07  3.161D+07   36.9924   0.1788 0.0055    54.10    332.3  v271i
LCS J1706-4600 1702-459  2011.07.23  CEDUNA   PARKES    -3.678D+07 -4.864D+06   37.1002   0.1786 0.0067    50.13    314.4  v271i
LCS J1706-4600 1702-459  2011.07.23  CEDUNA   MOPRA     -3.412D+07  1.472D+07   37.1611   0.1234 0.0086    15.34    717.4  v271i
LCS J1706-4600 1702-459  2011.07.23  ATCA-104 CEDUNA     3.606D+07 -1.274D+07   38.2431   0.1171 0.0052    27.53    369.3  v271i
LCS J1706-4600 1702-459  2011.07.23  ATCA-104 HOBART26   1.215D+06  3.864D+07   38.6613   0.1716 0.0055    48.31    353.8  v271i
LCS J1706-4600 1702-459  2011.07.23  CEDUNA   MOPRA     -3.847D+07 -1.033D+07   39.8323   0.1393 0.0084    18.24    707.3  v271i
LCS J1706-4600 1702-459  2011.07.23  ATCA-104 CEDUNA     3.946D+07  1.332D+07   41.6486   0.1382 0.0052    35.61    359.9  v271i
LCS J1706-4600 1702-459  2011.07.23  CEDUNA   HOBART26  -3.825D+07  2.533D+07   45.8728   0.1191 0.0143    10.37   1063.4  v271i
LCS J1706-4600 1702-459  2011.07.23  CEDUNA   HOBART26  -1.684D+07  4.434D+07   47.4276   0.0979 0.0133     8.65    999.4  v271i
LCS J1707-5934 1702-595  2010.10.30  ATCA-104 MOPRA      1.955D+06  1.221D+06    2.3047   0.0963 0.0105    42.19    195.3  v271g
LCS J1707-5934 1702-595  2011.07.23  ATCA-104 MOPRA      1.746D+06  2.054D+06    2.6960   0.1593 0.0115    74.97    237.5  v271i
LCS J1707-5934 1702-595  2010.10.30  ATCA-104 MOPRA      9.855D+05  2.750D+06    2.9213   0.0920 0.0100    41.69    189.2  v271g
LCS J1707-5934 1702-595  2011.07.23  ATCA-104 MOPRA      5.345D+05  2.915D+06    2.9640   0.1643 0.0119    68.47    237.0  v271i
LCS J1707-5934 1702-595  2010.10.30  MOPRA    PARKES     3.628D+06  2.314D+06    4.3033   0.1169 0.0115    84.90    117.3  v271g
LCS J1707-5934 1702-595  2011.07.23  MOPRA    PARKES     3.160D+06  3.837D+06    4.9702   0.1889 0.0063    86.87    198.3  v271i
LCS J1707-5934 1702-595  2010.10.29  MOPRA    PARKES    -2.549D+06  4.519D+06    5.1886   0.1074 0.0106    71.70    127.4  v271g
LCS J1707-5934 1702-595  2010.10.30  MOPRA    PARKES     1.676D+06  5.073D+06    5.3426   0.0999 0.0098    73.90    115.3  v271g
LCS J1707-5934 1702-595  2011.07.23  MOPRA    PARKES     8.237D+05  5.345D+06    5.4079   0.2049 0.0068    89.89    198.2  v271i
LCS J1707-5934 1702-595  2010.10.30  ATCA-104 PARKES     5.583D+06  3.535D+06    6.6079   0.0970 0.0098   120.94     68.2  v271g
LCS J1707-5934 1702-595  2011.07.23  ATCA-104 PARKES     4.907D+06  5.888D+06    7.6648   0.1945 0.0061   173.74    102.2  v271i
LCS J1707-5934 1702-595  2011.07.23  ATCA-104 PARKES    -3.873D+06  7.050D+06    8.0440   0.1228 0.0039   165.78     68.3  v271i
LCS J1707-5934 1702-595  2010.10.30  ATCA-104 PARKES     2.662D+06  7.823D+06    8.2633   0.1094 0.0110   139.60     67.2  v271g
LCS J1707-5934 1702-595  2011.07.23  ATCA-104 PARKES     1.358D+06  8.260D+06    8.3711   0.2140 0.0067   183.02    102.1  v271i
LCS J1707-5934 1702-595  2011.07.23  HOBART26 PARKES     1.834D+07 -1.573D+07   24.1640   0.1286 0.0042   133.58    176.2  v271i
LCS J1707-5934 1702-595  2011.07.23  CEDUNA   HOBART26  -2.000D+07 -1.554D+07   25.3241   0.1252 0.0144    11.10   1026.2  v271i
LCS J1707-5934 1702-595  2011.07.23  HOBART26 PARKES    -8.943D+06 -2.646D+07   27.9268   0.2085 0.0068   133.43    282.2  v271i
LCS J1707-5934 1702-595  2011.07.23  HOBART26 PARKES     6.167D+06 -2.750D+07   28.1803   0.2240 0.0073   138.40    279.3  v271i
LCS J1707-5934 1702-595  2011.07.23  CEDUNA   PARKES    -1.658D+06 -3.127D+07   31.3114   0.0792 0.0034    35.94    201.4  v271i
LCS J1707-5934 1702-595  2011.07.23  ATCA-104 HOBART26  -2.221D+07  2.278D+07   31.8198   0.1736 0.0056    47.68    347.9  v271i
LCS J1707-5934 1702-595  2011.07.23  HOBART26 MOPRA     -1.207D+07 -3.031D+07   32.6264   0.1718 0.0072    29.20    655.8  v271i
LCS J1707-5934 1702-595  2011.07.23  HOBART26 MOPRA      5.343D+06 -3.284D+07   33.2739   0.1672 0.0079    24.58    648.2  v271i
LCS J1707-5934 1702-595  2011.07.23  ATCA-104 HOBART26   1.381D+07  3.237D+07   35.1913   0.1707 0.0051    57.57    337.4  v271i
LCS J1707-5934 1702-595  2011.07.23  ATCA-104 HOBART26  -4.809D+06  3.576D+07   36.0794   0.1714 0.0054    50.47    334.1  v271i
LCS J1707-5934 1702-595  2011.07.23  CEDUNA   PARKES    -3.314D+07 -1.457D+07   36.1996   0.2123 0.0076    61.24    302.9  v271i
LCS J1707-5934 1702-595  2011.07.23  CEDUNA   PARKES    -3.615D+07  1.171D+07   37.9972   0.2328 0.0082    68.67    307.9  v271i
LCS J1707-5934 1702-595  2011.07.23  ATCA-104 CEDUNA    -2.215D+06  3.832D+07   38.3818   0.1173 0.0053    26.73    397.7  v271i
LCS J1707-5934 1702-595  2011.07.23  CEDUNA   MOPRA     -3.396D+07 -1.991D+07   39.3699   0.1624 0.0087    21.10    703.1  v271i
LCS J1707-5934 1702-595  2011.07.23  CEDUNA   MOPRA     -3.933D+07  7.813D+06   40.0938   0.1531 0.0077    22.88    715.5  v271i
LCS J1707-5934 1702-595  2011.07.23  ATCA-104 CEDUNA     3.450D+07  2.283D+07   41.3666   0.1689 0.0058    43.14    362.3  v271i
LCS J1707-5934 1702-595  2011.07.23  CEDUNA   HOBART26  -3.931D+07  1.293D+07   41.3766   0.1982 0.0177    18.59    990.9  v271i
LCS J1707-5934 1702-595  2011.07.23  ATCA-104 CEDUNA     4.107D+07 -5.759D+06   41.4731   0.1542 0.0051    45.47    368.1  v271i
LCS J1707-5934 1702-595  2011.07.23  CEDUNA   HOBART26  -2.726D+07  3.813D+07   46.8666   0.1667 0.0151    17.88   1016.7  v271i
LCS J1709-6905 1704-690  2015.04.07  ATCA-104 PARKES     5.326D+06  9.641D+05    5.4130   0.1329 0.0051   186.68     59.4  v271n
LCS J1709-6905 1704-690  2015.04.08  ATCA-104 PARKES     5.437D+06  3.720D+06    6.5882   0.1426 0.0055   215.04     54.4  v271n
LCS J1709-6905 1704-690  2015.04.08  ATCA-104 PARKES     2.905D+06  6.983D+06    7.5629   0.1418 0.0055   217.98     53.3  v271n
LCS J1709-6905 1704-690  2015.04.07  HOBART26 PARKES    -1.816D+07 -1.331D+07   22.5171   0.1342 0.0057    71.70    209.3  v271n
LCS J1709-6905 1704-690  2015.04.08  HOBART26 PARKES     5.695D+05 -2.615D+07   26.1556   0.1365 0.0058    76.48    196.2  v271n
LCS J1709-6905 1704-690  2015.04.07  ATCA-104 HOBART26   2.348D+07  1.430D+07   27.4942   0.1351 0.0065    42.04    223.3  v271n
LCS J1709-6905 1704-690  2015.04.08  ATCA-104 HOBART26   2.308D+06  3.313D+07   33.2118   0.1418 0.0067    44.81    221.5  v271n
LCS J1709-6905 1704-690  2015.04.07  CEDUNA   KATH12M   -1.428D+07 -3.311D+07   36.0598   0.1356 0.0188     7.57   2223.3  v271n
LCS J1709-6905 1704-690  2015.04.08  CEDUNA   KATH12M    1.253D+07 -3.430D+07   36.5191   0.1634 0.0182     9.73   2122.1  v271n
LCS J1709-6905 1704-690  2015.04.07  CEDUNA   PARKES    -1.659D+07  3.304D+07   36.9691   0.1714 0.0119    68.89    293.0  v271n
LCS J1709-6905 1704-690  2015.04.08  CEDUNA   PARKES    -3.720D+07 -6.314D+06   37.7273   0.1659 0.0115    71.73    267.5  v271n
LCS J1709-6905 1704-690  2015.04.08  CEDUNA   PARKES    -3.172D+07  2.068D+07   37.8612   0.1591 0.0110    68.10    271.1  v271n
LCS J1709-6905 1704-690  2015.04.08  CEDUNA   KATH12M   -3.879D+06 -3.774D+07   37.9371   0.1608 0.0180     9.66   2115.8  v271n
LCS J1709-6905 1704-690  2015.04.07  ATCA-104 CEDUNA     2.191D+07 -3.208D+07   38.8457   0.1539 0.0073    39.23    313.4  v271n
LCS J1709-6905 1704-690  2015.04.08  ATCA-104 CEDUNA     3.717D+07 -1.693D+07   40.8469   0.1463 0.0069    39.17    304.1  v271n
LCS J1709-6905 1704-690  2015.04.08  ATCA-104 CEDUNA     4.009D+07  1.335D+07   42.2520   0.1601 0.0074    42.49    302.1  v271n
LCS J1709-6905 1704-690  2015.04.08  CEDUNA   HOBART26  -3.777D+07  1.981D+07   42.6514   0.1137 0.0136     8.94   1103.6  v271n
LCS J1709-6905 1704-690  2015.04.07  CEDUNA   HOBART26   1.574D+06  4.636D+07   46.3842   0.1300 0.0139    10.20   1102.0  v271n
LCS J1709-6905 1704-690  2015.04.07  KATH12M  YARRA12M   4.627D+07 -5.009D+06   46.5436   0.1087 0.0178     6.35   3020.3  v271n
LCS J1709-6905 1704-690  2015.04.08  CEDUNA   YARRA12M   4.452D+07  1.780D+07   47.9478   0.1318 0.0172     8.16   1997.1  v271n
LCS J1709-6905 1704-690  2015.04.07  CEDUNA   YARRA12M   3.195D+07 -3.821D+07   49.8074   0.1492 0.0182     8.81   2101.6  v271n
LCS J1709-6905 1704-690  2015.04.08  CEDUNA   YARRA12M   4.687D+07 -1.799D+07   50.2075   0.1484 0.0172     9.33   2005.4  v271n
LCS J1709-6905 1704-690  2015.04.08  KATH12M  YARRA12M   5.074D+07  1.986D+07   54.4866   0.1156 0.0161     7.58   2818.4  v271n
LCS J1709-6905 1704-690  2015.04.08  ATCA-104 KATH12M    5.263D+07 -2.095D+07   56.6429   0.1222 0.0098    25.31    425.9  v271n
LCS J1709-6905 1704-690  2015.04.08  KATH12M  PARKES    -4.971D+07  2.800D+07   57.0510   0.1283 0.0058    48.28    377.2  v271n
LCS J1709-6905 1704-690  2015.04.07  HOBART26 WARK12M   -2.195D+07  5.266D+07   57.0554   0.1477 0.0155    10.92   1588.2  v271n
LCS J1709-6905 1704-690  2015.04.08  KATH12M  YARRA12M   3.190D+07  5.218D+07   61.1557   0.1155 0.0162     7.54   2816.2  v271n
LCS J1709-6905 1704-690  2015.04.08  ATCA-104 KATH12M    3.335D+07 -5.462D+07   64.0009   0.1363 0.0106    28.55    427.3  v271n
LCS J1709-6905 1704-690  2015.04.08  KATH12M  PARKES    -2.782D+07  5.841D+07   64.6974   0.1326 0.0060    49.24    381.0  v271n
LCS J1709-6905 1704-690  2015.04.07  ATCA-104 KATH12M    7.670D+06 -6.518D+07   65.6317   0.1225 0.0099    23.78    450.4  v271n
LCS J1709-6905 1704-690  2015.04.07  PARKES   WARK12M   -3.712D+06  6.600D+07   66.1019   0.1406 0.0075    48.40    423.5  v271n
LCS J1709-6905 1704-690  2015.04.07  KATH12M  PARKES    -2.279D+06  6.615D+07   66.1917   0.1242 0.0058    42.19    422.3  v271n
LCS J1709-6905 1704-690  2015.04.08  HOBART26 WARK12M   -6.564D+07 -1.143D+07   66.6285   0.1224 0.0150     8.99   1569.5  v271n
LCS J1709-6905 1704-690  2015.04.08  PARKES   WARK12M   -3.753D+07  5.544D+07   66.9463   0.1436 0.0076    52.21    389.2  v271n
LCS J1709-6905 1704-690  2015.04.08  ATCA-104 WARK12M   -6.333D+07  2.170D+07   66.9469   0.1349 0.0084    27.56    429.6  v271n
LCS J1709-6905 1704-690  2015.04.07  ATCA-104 WARK12M    1.532D+06  6.696D+07   66.9785   0.1382 0.0087    26.76    451.7  v271n
LCS J1709-6905 1704-690  2015.04.08  ATCA-104 WARK12M   -3.222D+07  5.908D+07   67.2993   0.1484 0.0090    29.99    436.5  v271n
LCS J1709-6905 1704-690  2015.04.08  PARKES   WARK12M   -6.622D+07  1.481D+07   67.8544   0.1328 0.0071    49.76    380.4  v271n
LCS J1709-6905 1704-690  2015.04.08  HOBART26 KATH12M    5.032D+07 -5.408D+07   73.8688   0.1121 0.0142     8.43   1556.3  v271n
LCS J1709-6905 1704-690  2015.04.07  HOBART26 KATH12M   -1.581D+07 -7.948D+07   81.0378   0.1093 0.0146     7.92   1583.8  v271n
LCS J1709-6905 1704-690  2015.04.08  HOBART26 YARRA12M   8.229D+07 -1.952D+06   82.3088   0.1274 0.0142     9.77   1464.5  v271n
LCS J1709-6905 1704-690  2015.04.08  PARKES   YARRA12M   8.173D+07  2.409D+07   85.2072   0.1154 0.0054    45.86    355.0  v271n
LCS J1709-6905 1704-690  2015.04.07  PARKES   YARRA12M   4.850D+07 -7.127D+07   86.2088   0.1198 0.0057    42.74    399.2  v271n
LCS J1709-6905 1704-690  2015.04.08  PARKES   YARRA12M   7.857D+07 -3.871D+07   87.5921   0.1213 0.0057    46.63    361.1  v271n
LCS J1709-6905 1704-690  2015.04.07  ATCA-104 YARRA12M   5.391D+07 -7.025D+07   88.5541   0.1273 0.0074    25.67    425.8  v271n
LCS J1709-6905 1704-690  2015.04.07  HOBART26 YARRA12M   3.043D+07 -8.455D+07   89.8576   0.1228 0.0144     9.24   1497.1  v271n
LCS J1709-6905 1704-690  2015.04.08  ATCA-104 YARRA12M   8.459D+07  3.118D+07   90.1566   0.1211 0.0069    26.53    400.8  v271n
LCS J1709-6905 1704-690  2015.04.08  ATCA-104 YARRA12M   8.410D+07 -3.481D+07   91.0171   0.1150 0.0067    25.06    405.0  v271n
LCS J1709-6905 1704-690  2015.04.07  CEDUNA   WARK12M   -2.033D+07  9.904D+07  101.1012   0.1672 0.0199     9.28   2229.6  v271n
LCS J1709-6905 1704-690  2015.04.08  CEDUNA   WARK12M   -6.932D+07  7.605D+07  102.9041   0.1448 0.0188     8.38   2161.5  v271n
LCS J1709-6905 1704-690  2015.04.08  CEDUNA   WARK12M   -1.034D+08  8.415D+06  103.7598   0.1627 0.0191     9.42   2140.1  v271n
LCS J1709-6905 1704-690  2015.04.08  KATH12M  WARK12M   -1.160D+08  4.247D+07  123.5267   0.1026 0.0176     6.13   3018.0  v271n
LCS J1709-6905 1704-690  2015.04.08  KATH12M  WARK12M   -6.568D+07  1.136D+08  131.2570   0.1367 0.0179     8.30   3037.7  v271n
LCS J1709-6905 1704-690  2015.04.07  KATH12M  WARK12M   -6.301D+06  1.321D+08  132.2850   0.1185 0.0190     6.61   3204.0  v271n
LCS J1709-6905 1704-690  2015.04.07  WARK12M  YARRA12M   5.257D+07 -1.371D+08  146.8760   0.1363 0.0187     7.91   3028.8  v271n
LCS J1709-6905 1704-690  2015.04.08  WARK12M  YARRA12M   1.479D+08  9.702D+06  148.2155   0.1108 0.0168     7.05   2840.1  v271n
LCS J1709-6905 1704-690  2015.04.08  WARK12M  YARRA12M   1.164D+08 -9.379D+07  149.4935   0.1209 0.0169     7.75   2879.3  v271n
LCS J1709-6905 1704-690  2015.04.07  HARTRAO  YARRA12M  -2.179D+08 -2.300D+07  219.1445   0.1324 0.0237     6.06   3309.5  v271n
LCS J1709-6905 1704-690  2015.04.07  CEDUNA   HARTRAO    2.499D+08 -1.521D+07  250.3434   0.1072 0.0205     5.38   2436.2  v271n
LCS J1709-6905 1704-690  2015.04.07  HARTRAO  HOBART26  -2.483D+08  6.157D+07  255.8250   0.1076 0.0171     6.58   1735.4  v271n
LCS J1709-6905 1704-690  2015.04.07  HARTRAO  PARKES    -2.664D+08  4.837D+07  270.7999   0.1106 0.0060    33.65    462.8  v271n
LCS J1709-6905 1704-690  2015.04.07  ATCA-104 HARTRAO    2.718D+08 -4.728D+07  275.8755   0.1066 0.0093    17.23    493.6  v271n
LCS J1709-6905 1704-690  2015.04.07  HARTRAO  WARK12M   -2.702D+08  1.142D+08  293.3715   0.1124 0.0237     4.92   3511.0  v271n
LCS J1711-3744 1707-376  2011.04.02  ATCA-104 MOPRA      1.885D+06  1.699D+06    2.5374   0.4955 0.0856    83.40    181.0  v271h
LCS J1711-3744 1707-376  2010.07.25  ATCA-104 MOPRA      1.950D+06  1.923D+06    2.7389   0.3781 0.0378   105.85    212.2  v271f
LCS J1711-3744 1707-376  2010.07.25  ATCA-104 MOPRA     -1.051D+06  3.030D+06    3.2073   0.3467 0.0347    92.82    223.4  v271f
LCS J1711-3744 1707-376  2010.07.25  ATCA-104 MOPRA      9.655D+05  3.062D+06    3.2107   0.3801 0.0380   110.28    206.7  v271f
LCS J1711-3744 1707-376  2010.07.25  MOPRA    PARKES    -2.093D+06  5.405D+06    5.7966   0.3433 0.0332   329.38     63.9  v271f
LCS J1711-3744 1707-376  2010.07.25  MOPRA    PARKES     1.638D+06  5.574D+06    5.8096   0.3519 0.0340   355.71     60.6  v271f
LCS J1711-3744 1707-376  2010.07.25  ATCA-104 PARKES    -3.145D+06  8.436D+06    9.0026   0.3360 0.0337   275.64     71.8  v271f
LCS J1711-3744 1707-376  2010.07.25  ATCA-104 PARKES     2.604D+06  8.636D+06    9.0199   0.3684 0.0369   311.02     69.6  v271f
LCS J1711-3744 1707-376  2010.07.25  DSS45    MOPRA     -5.954D+06 -1.081D+07   12.3419   0.4837 0.0790    66.74    512.4  v271f
LCS J1711-3744 1707-376  2010.07.25  ATCA-104 DSS45      7.904D+06  1.273D+07   14.9876   0.4985 0.1040    60.14    587.9  v271f
LCS J1711-3744 1707-376  2010.07.25  CEDUNA   PARKES    -8.026D+06 -2.041D+07   21.9269   0.2675 0.0671   158.75    120.3  v271f
LCS J1711-3744 1707-376  2010.07.25  CEDUNA   MOPRA     -5.933D+06 -2.581D+07   26.4838   0.2584 0.0264    49.68    374.0  v271f
LCS J1711-3744 1707-376  2010.07.25  ATCA-104 CEDUNA     4.882D+06  2.884D+07   29.2509   0.2557 0.0258    43.98    420.5  v271f
LCS J1711-3744 1707-376  2011.04.02  CEDUNA   MOPRA     -2.230D+07  1.952D+07   29.6372   0.3120 0.0334    49.12    562.2  v271h
LCS J1711-3744 1707-376  2011.04.02  ATCA-104 CEDUNA     2.419D+07 -1.782D+07   30.0427   0.3312 0.0334   101.08    289.0  v271h
LCS J1711-3744 1707-376  2010.07.25  CEDUNA   MOPRA     -2.833D+07  1.655D+07   32.8082   0.2962 0.0300    63.15    332.1  v271f
LCS J1711-3744 1707-376  2011.04.02  HOBART26 MOPRA     -2.132D+07 -2.591D+07   33.5551   0.2258 0.0237    35.93    589.6  v271h
LCS J1711-3744 1707-376  2010.07.25  ATCA-104 CEDUNA     3.028D+07 -1.463D+07   33.6255   0.3098 0.0310    57.57    381.0  v271f
LCS J1711-3744 1707-376  2010.07.25  CEDUNA   DSS45     -2.237D+07  2.736D+07   35.3457   0.6966 0.1168    45.03    920.2  v271f
LCS J1711-3744 1707-376  2011.04.02  HOBART26 WARK12M   -2.589D+07  2.509D+07   36.0557   0.3430 0.0558    12.41   3266.2  v271h
LCS J1711-3744 1707-376  2011.04.02  ATCA-104 HOBART26   2.321D+07  2.761D+07   36.0664   0.2424 0.0249    75.61    303.0  v271h
LCS J1711-3744 1707-376  2010.07.25  CEDUNA   PARKES    -3.662D+07 -3.899D+06   36.8279   0.2421 0.0607   156.25    110.3  v271f
LCS J1711-3744 1707-376  2010.07.25  CEDUNA   MOPRA     -3.826D+07 -9.473D+06   39.4142   0.2414 0.0246    52.99    327.9  v271f
LCS J1711-3744 1707-376  2010.07.25  ATCA-104 CEDUNA     3.922D+07  1.253D+07   41.1786   0.2401 0.0242    45.93    376.4  v271f
LCS J1711-3744 1707-376  2011.04.02  CEDUNA   HOBART26  -9.824D+05  4.543D+07   45.4378   0.2805 0.0512    26.31    941.4  v271h
LCS J1711-3744 1707-376  2011.04.02  MOPRA    WARK12M   -4.573D+06  5.100D+07   51.2088   0.1990 0.0430     6.24   1950.8  v271h
LCS J1711-3744 1707-376  2011.04.02  ATCA-104 WARK12M   -2.688D+06  5.270D+07   52.7718   0.2196 0.0349    13.50   1002.6  v271h
LCS J1711-5028 1707-504  2008.08.10  ATCA-104 MOPRA      1.949D+06  1.750D+06    2.6196   0.0648 0.0038    21.26    293.1  v271a
LCS J1711-5028 1707-504  2008.08.10  ATCA-104 MOPRA     -9.744D+05  2.933D+06    3.0908   0.0629 0.0039    19.37    308.3  v271a
LCS J1711-5028 1707-504  2008.08.10  ATCA-104 MOPRA      9.220D+05  2.956D+06    3.0969   0.0564 0.0036    18.77    287.6  v271a
LCS J1711-5028 1707-504  2008.08.10  PARKES   MOPRA     -3.597D+06 -3.253D+06    4.8497   0.0637 0.0023    63.31     94.9  v271a
LCS J1711-5028 1707-504  2008.08.10  PARKES   MOPRA      1.955D+06 -5.246D+06    5.5982   0.0625 0.0023    57.68    100.8  v271a
LCS J1711-5028 1707-504  2008.08.10  PARKES   MOPRA     -1.555D+06 -5.418D+06    5.6371   0.0650 0.0024    63.58     96.2  v271a
LCS J1711-5028 1707-504  2008.08.10  PARKES   ATCA-104  -5.546D+06 -5.003D+06    7.4694   0.0642 0.0053    60.01    100.9  v271a
LCS J1711-5028 1707-504  2008.08.10  PARKES   ATCA-104   2.929D+06 -8.179D+06    8.6877   0.0637 0.0053    56.10    107.2  v271a
LCS J1711-5028 1707-504  2008.08.10  PARKES   ATCA-104  -2.478D+06 -8.375D+06    8.7334   0.0652 0.0054    60.03    102.5  v271a
LCS J1711-5028 1707-504  2008.08.10  CEDUNA   HOBART26  -2.678D+07 -5.025D+06   27.2521   0.0579 0.0052    11.97    459.4  v271a
LCS J1711-5028 1707-504  2008.08.10  PARKES   HOBART26  -1.704D+07  2.144D+07   27.3870   0.0512 0.0020    48.59    139.8  v271a
LCS J1711-5028 1707-504  2008.08.10  PARKES   CEDUNA     9.744D+06  2.647D+07   28.2020   0.0623 0.0024    50.55    115.1  v271a
LCS J1711-5028 1707-504  2008.08.10  PARKES   HOBART26   1.450D+07  2.456D+07   28.5229   0.0868 0.0031    67.04    170.8  v271a
LCS J1711-5028 1707-504  2008.08.10  PARKES   HOBART26  -2.244D+06  2.971D+07   29.7930   0.0715 0.0026    62.90    151.1  v271a
LCS J1711-5028 1707-504  2008.08.10  MOPRA    CEDUNA     7.790D+06  3.171D+07   32.6537   0.0573 0.0058    16.54    331.1  v271a
LCS J1711-5028 1707-504  2008.08.10  MOPRA    HOBART26  -1.900D+07  2.669D+07   32.7559   0.0434 0.0045    10.34    402.1  v271a
LCS J1711-5028 1707-504  2008.08.10  MOPRA    HOBART26   1.810D+07  2.781D+07   33.1845   0.0803 0.0059    15.45    496.0  v271a
LCS J1711-5028 1707-504  2008.08.10  MOPRA    HOBART26  -6.886D+05  3.513D+07   35.1333   0.0738 0.0051    16.47    424.2  v271a
LCS J1711-5028 1707-504  2008.08.10  ATCA-104 CEDUNA     6.815D+06  3.464D+07   35.3082   0.0623 0.0043    16.67    352.3  v271a
LCS J1711-5028 1707-504  2008.08.10  ATCA-104 HOBART26   2.005D+07  2.956D+07   35.7210   0.0770 0.0061    13.98    527.7  v271a
LCS J1711-5028 1707-504  2008.08.10  ATCA-104 HOBART26  -1.997D+07  2.962D+07   35.7221   0.0475 0.0048    10.60    427.8  v271a
LCS J1711-5028 1707-504  2008.08.10  PARKES   CEDUNA     2.908D+07 -2.081D+07   35.7593   0.0373 0.0017    32.40    107.7  v271a
LCS J1711-5028 1707-504  2008.08.10  PARKES   CEDUNA     3.635D+07  6.706D+06   36.9663   0.0445 0.0019    37.06    113.2  v271a
LCS J1711-5028 1707-504  2008.08.10  MOPRA    CEDUNA     3.268D+07 -1.756D+07   37.0945   0.0347 0.0043    10.59    312.6  v271a
LCS J1711-5028 1707-504  2008.08.10  ATCA-104 CEDUNA     3.463D+07 -1.581D+07   38.0631   0.0356 0.0037    10.14    332.6  v271a
LCS J1711-5028 1707-504  2008.08.10  ATCA-104 HOBART26   2.334D+05  3.808D+07   38.0837   0.0547 0.0051    11.43    452.0  v271a
LCS J1711-5028 1707-504  2008.08.10  MOPRA    CEDUNA     3.791D+07  1.212D+07   39.8001   0.0464 0.0051    13.76    317.7  v271a
LCS J1711-5028 1707-504  2008.08.10  ATCA-104 CEDUNA     3.883D+07  1.508D+07   41.6562   0.0481 0.0039    13.62    338.5  v271a
LCS J1711-5028 1707-504  2008.08.10  CEDUNA   HOBART26  -1.458D+07  4.537D+07   47.6556   0.0523 0.0062     8.81    562.8  v271a
LCS J1713-4257 1710-428  2009.12.13  ATCA-104 MOPRA      1.952D+06  1.956D+06    2.7636   0.2260 0.0072    58.24    374.2  v271d
LCS J1713-4257 1710-428  2009.12.13  PARKES   MOPRA     -3.605D+06 -3.602D+06    5.0958   0.2159 0.0051   124.96    164.5  v271d
LCS J1713-4257 1710-428  2009.12.12  PARKES   MOPRA      1.894D+06 -5.432D+06    5.7527   0.2124 0.0050   114.90    171.0  v271d
LCS J1713-4257 1710-428  2009.12.13  ATCA-104 PARKES     5.557D+06  5.558D+06    7.8594   0.2204 0.0060   194.87    106.1  v271d
LCS J1713-4257 1710-428  2009.12.12  ATCA-104 PARKES    -2.834D+06  8.470D+06    8.9319   0.1944 0.0053   164.38    113.1  v271d
LCS J1713-4257 1710-428  2009.12.13  ATCA-104 PARKES     2.324D+06  8.653D+06    8.9599   0.1908 0.0052   169.09    108.2  v271d
LCS J1713-4257 1710-428  2009.12.12  PARKES   CEDUNA     1.046D+07  2.274D+07   25.0329   0.1922 0.0078   100.53    183.4  v271d
LCS J1713-4257 1710-428  2009.12.12  HOBART26 CEDUNA     2.734D+07 -5.066D+05   27.3458   0.1488 0.0084    19.96    722.2  v271d
LCS J1713-4257 1710-428  2009.12.12  PARKES   HOBART26  -1.688D+07  2.325D+07   28.7282   0.1749 0.0040   159.89    198.5  v271d
LCS J1713-4257 1710-428  2009.12.12  MOPRA    CEDUNA     8.570D+06  2.817D+07   29.4477   0.2464 0.0094    38.09    622.2  v271d
LCS J1713-4257 1710-428  2009.12.13  PARKES   HOBART26   1.471D+07  2.560D+07   29.5243   0.1883 0.0043   176.47    192.4  v271d
LCS J1713-4257 1710-428  2009.12.13  PARKES   HOBART26  -2.813D+06  3.027D+07   30.3999   0.2046 0.0047   186.21    204.0  v271d
LCS J1713-4257 1710-428  2009.12.12  ATCA-104 CEDUNA     7.629D+06  3.121D+07   32.1302   0.1711 0.0075    38.03    411.3  v271d
LCS J1713-4257 1710-428  2009.12.12  HOBART26 MOPRA      1.877D+07 -2.868D+07   34.2767   0.1448 0.0080    20.54    673.5  v271d
LCS J1713-4257 1710-428  2009.12.13  HOBART26 MOPRA     -1.832D+07 -2.920D+07   34.4691   0.1520 0.0082    21.18    678.7  v271d
LCS J1713-4257 1710-428  2009.12.13  PARKES   CEDUNA     2.865D+07 -1.924D+07   34.5090   0.1374 0.0057    76.64    166.5  v271d
LCS J1713-4257 1710-428  2009.12.13  MOPRA    CEDUNA     3.225D+07 -1.564D+07   35.8436   0.1516 0.0074    25.04    587.4  v271d
LCS J1713-4257 1710-428  2009.12.13  PARKES   CEDUNA     3.599D+07  6.170D+06   36.5177   0.1379 0.0057    77.78    170.3  v271d
LCS J1713-4257 1710-428  2009.12.13  ATCA-104 HOBART26   2.027D+07  3.115D+07   37.1687   0.1584 0.0084    33.50    437.7  v271d
LCS J1713-4257 1710-428  2009.12.12  ATCA-104 HOBART26  -1.971D+07  3.172D+07   37.3442   0.1313 0.0075    27.49    445.2  v271d
LCS J1713-4257 1710-428  2009.12.13  ATCA-104 HOBART26  -4.891D+05  3.892D+07   38.9259   0.1497 0.0082    30.93    442.9  v271d
LCS J1713-4257 1710-428  2009.12.13  ATCA-104 CEDUNA     3.832D+07  1.482D+07   41.0840   0.1102 0.0054    29.05    369.6  v271d
LCS J1713-4257 1710-428  2009.12.13  HOBART26 CEDUNA     3.881D+07 -2.410D+07   45.6802   0.1276 0.0080    17.51    697.1  v271d
LCS J1713-4257 1710-428  2009.12.13  HOBART26 CEDUNA     1.393D+07 -4.484D+07   46.9521   0.1031 0.0077    14.30    687.2  v271d
LCS J1715-4025 1711-403  2011.04.02  ATCA-104 MOPRA      1.887D+06  1.610D+06    2.4812   0.3340 0.0579    55.52    180.7  v271h
LCS J1715-4025 1711-403  2009.12.13  ATCA-104 MOPRA      1.953D+06  2.020D+06    2.8095   0.2317 0.0075    56.95    374.3  v271d
LCS J1715-4025 1711-403  2013.06.16  ATCA-109 MOPRA      1.486D+06  2.769D+06    3.1423   0.2245 0.0467   136.69    240.4  v271m
LCS J1715-4025 1711-403  2013.06.16  ATCA-109 MOPRA     -5.744D+05  3.157D+06    3.2084   0.2173 0.0452   126.08    242.5  v271m
LCS J1715-4025 1711-403  2013.06.16  ATCA-109 MOPRA      5.133D+05  3.168D+06    3.2096   0.2284 0.0475   131.75    238.5  v271m
LCS J1715-4025 1711-403  2009.12.13  PARKES   MOPRA     -3.607D+06 -3.709D+06    5.1734   0.1943 0.0046   107.14    164.5  v271d
LCS J1715-4025 1711-403  2013.06.16  MOPRA    PARKES     2.658D+06  5.060D+06    5.7151   0.1819 0.0064   116.26    179.1  v271m
LCS J1715-4025 1711-403  2009.12.12  PARKES   MOPRA      1.876D+06 -5.471D+06    5.7836   0.1832 0.0044   102.20    171.2  v271d
LCS J1715-4025 1711-403  2013.06.16  MOPRA    PARKES    -1.227D+06  5.672D+06    5.8030   0.1920 0.0067   128.68    186.6  v271m
LCS J1715-4025 1711-403  2013.06.16  MOPRA    PARKES     7.875D+05  5.755D+06    5.8084   0.1913 0.0067   132.66    181.5  v271m
LCS J1715-4025 1711-403  2009.12.13  ATCA-104 PARKES     5.560D+06  5.728D+06    7.9829   0.1867 0.0051   159.52    105.8  v271d
LCS J1715-4025 1711-403  2013.06.16  ATCA-109 PARKES     4.150D+06  7.823D+06    8.8560   0.1692 0.0058   284.87     67.5  v271m
LCS J1715-4025 1711-403  2009.12.12  ATCA-104 PARKES    -2.807D+06  8.531D+06    8.9811   0.1606 0.0044   136.64    113.4  v271d
LCS J1715-4025 1711-403  2009.12.13  ATCA-104 PARKES     2.353D+06  8.686D+06    8.9991   0.1839 0.0050   157.44    109.4  v271d
LCS J1715-4025 1711-403  2013.06.16  ATCA-109 PARKES    -1.801D+06  8.828D+06    9.0103   0.1740 0.0059   305.09     71.2  v271m
LCS J1715-4025 1711-403  2013.06.16  ATCA-109 PARKES     1.301D+06  8.923D+06    9.0173   0.1765 0.0060   320.06     68.7  v271m
LCS J1715-4025 1711-403  2013.06.16  DSS34    MOPRA     -1.426D+06 -1.265D+07   12.7281   0.0942 0.0137    37.90    213.1  v271m
LCS J1715-4025 1711-403  2013.06.16  ATCA-109 DSS34      2.902D+06  1.542D+07   15.6949   0.0852 0.0127    90.23     80.1  v271m
LCS J1715-4025 1711-403  2013.06.16  DSS34    HOBART26   5.788D+06  2.257D+07   23.2962   0.0408 0.0063    17.44    277.2  v271m
LCS J1715-4025 1711-403  2009.12.12  PARKES   CEDUNA     1.067D+07  2.141D+07   23.9216   0.0494 0.0027    25.86    182.3  v271d
LCS J1715-4025 1711-403  2013.06.16  CEDUNA   PARKES    -1.775D+07 -1.954D+07   26.3989   0.0441 0.0020    33.33    166.9  v271m
LCS J1715-4025 1711-403  2009.12.12  HOBART26 CEDUNA     2.750D+07 -2.332D+06   27.5987   0.0611 0.0077     8.06    718.4  v271d
LCS J1715-4025 1711-403  2009.12.12  PARKES   HOBART26  -1.683D+07  2.374D+07   29.1024   0.0393 0.0014    37.92    198.4  v271d
LCS J1715-4025 1711-403  2013.06.16  HOBART26 PARKES     1.480D+07 -2.582D+07   29.7633   0.0291 0.0016    23.74    214.3  v271m
LCS J1715-4025 1711-403  2009.12.13  PARKES   HOBART26   1.478D+07  2.586D+07   29.7855   0.0273 0.0012    27.45    189.4  v271d
LCS J1715-4025 1711-403  2013.06.16  CEDUNA   MOPRA     -1.643D+07 -2.524D+07   30.1195   0.0251 0.0041     6.29    571.1  v271m
LCS J1715-4025 1711-403  2013.06.16  HOBART26 PARKES     6.316D+06 -2.979D+07   30.4525   0.0232 0.0015    18.99    212.9  v271m
LCS J1715-4025 1711-403  2013.06.16  HOBART26 PARKES    -4.833D+06 -3.009D+07   30.4761   0.0193 0.0016    13.17    232.7  v271m
LCS J1715-4025 1711-403  2009.12.13  PARKES   HOBART26  -2.708D+06  3.037D+07   30.4924   0.0228 0.0012    21.20    207.3  v271d
LCS J1715-4025 1711-403  2011.04.02  CEDUNA   MOPRA     -2.248D+07  2.072D+07   30.5739   0.0330 0.0071     5.29    550.4  v271h
LCS J1715-4025 1711-403  2011.04.02  ATCA-104 CEDUNA     2.437D+07 -1.911D+07   30.9684   0.0400 0.0051    12.64    283.4  v271h
LCS J1715-4025 1711-403  2013.06.16  ATCA-109 CEDUNA     1.586D+07  2.840D+07   32.5263   0.0203 0.0017    12.84    218.1  v271m
LCS J1715-4025 1711-403  2013.06.16  CEDUNA   HOBART26  -3.250D+07  6.223D+06   33.0860   0.0356 0.0087     7.79    659.3  v271m
LCS J1715-4025 1711-403  2009.12.13  PARKES   CEDUNA     2.851D+07 -1.861D+07   34.0423   0.0249 0.0020    14.30    166.1  v271d
LCS J1715-4025 1711-403  2013.06.16  CEDUNA   PARKES    -3.298D+07 -9.994D+06   34.4565   0.0301 0.0017    22.79    166.5  v271m
LCS J1715-4025 1711-403  2009.12.13  PARKES   CEDUNA     3.606D+07  5.545D+06   36.4852   0.0191 0.0019    10.70    172.2  v271d
LCS J1715-4025 1711-403  2013.06.16  CEDUNA   PARKES    -3.791D+07  4.279D+06   38.1458   0.0201 0.0016    14.01    164.8  v271m
LCS J1715-4025 1711-403  2013.06.16  ATCA-109 HOBART26  -1.664D+07  3.462D+07   38.4122   0.0148 0.0021     7.55    280.0  v271m
LCS J1715-4025 1711-403  2013.06.16  ATCA-109 CEDUNA     3.424D+07  1.896D+07   39.1383   0.0178 0.0017    11.17    219.6  v271m
LCS J1715-4025 1711-403  2013.06.16  CEDUNA   DSS34     -3.914D+07  1.152D+07   40.8001   0.0152 0.0031     6.63    195.5  v271m
LCS J1715-4025 1711-403  2013.06.16  ATCA-109 CEDUNA     4.205D+07  3.686D+06   42.2126   0.0163 0.0016    10.76    219.9  v271m
LCS J1716-4702 1713-469  2012.04.28  ATCA-104 MOPRA      1.477D+06  2.680D+06    3.0600   0.0836 0.0030    58.05    199.5  v271k
LCS J1716-4702 1713-469  2012.04.28  ATCA-104 MOPRA     -9.094D+05  3.008D+06    3.1421   0.0759 0.0028    48.09    206.3  v271k
LCS J1716-4702 1713-469  2012.04.28  ATCA-104 MOPRA      4.075D+05  3.141D+06    3.1675   0.0789 0.0028    60.25    199.8  v271k
LCS J1716-4702 1713-469  2012.04.28  MOPRA    PARKES     2.628D+06  4.926D+06    5.5828   0.0683 0.0023    62.36    132.7  v271k
LCS J1716-4702 1713-469  2012.04.28  MOPRA    PARKES    -1.837D+06  5.383D+06    5.6878   0.0713 0.0024    62.89    138.5  v271k
LCS J1716-4702 1713-469  2012.04.28  MOPRA    PARKES     5.995D+05  5.714D+06    5.7450   0.0641 0.0022    60.95    128.8  v271k
LCS J1716-4702 1713-469  2012.04.28  ATCA-104 PARKES     4.098D+06  7.611D+06    8.6439   0.0843 0.0042   136.29     73.9  v271k
LCS J1716-4702 1713-469  2012.04.28  ATCA-104 PARKES    -2.747D+06  8.390D+06    8.8286   0.0804 0.0040   129.39     75.1  v271k
LCS J1716-4702 1713-469  2012.04.28  ATCA-104 PARKES     9.932D+05  8.856D+06    8.9119   0.0767 0.0038   128.86     72.2  v271k
LCS J1716-4702 1713-469  2012.04.28  CEDUNA   PARKES    -1.117D+07 -2.458D+07   26.9986   0.0509 0.0028    33.01    187.1  v271k
LCS J1716-4702 1713-469  2012.04.28  CEDUNA   HOBART26  -2.783D+07 -1.919D+06   27.9001   0.0540 0.0072     7.97    856.8  v271k
LCS J1716-4702 1713-469  2012.04.28  HOBART26 PARKES     1.672D+07 -2.267D+07   28.1734   0.0586 0.0023    44.04    232.4  v271k
LCS J1716-4702 1713-469  2012.04.28  ATCA-104 KATH12M    2.992D+07  8.515D+05   29.9330   0.0618 0.0054    12.47    561.4  v271k
LCS J1716-4702 1713-469  2012.04.28  HOBART26 PARKES     7.275D+06 -2.908D+07   29.9738   0.0533 0.0022    42.86    218.6  v271k
LCS J1716-4702 1713-469  2012.04.28  HOBART26 PARKES    -4.618D+06 -2.973D+07   30.0880   0.0688 0.0027    47.12    253.9  v271k
LCS J1716-4702 1713-469  2012.04.28  KATH12M  MOPRA     -3.083D+07  2.156D+06   30.9056   0.0611 0.0090     7.00   1035.6  v271k
LCS J1716-4702 1713-469  2012.04.28  CEDUNA   MOPRA     -9.275D+06 -2.998D+07   31.3785   0.0429 0.0048    10.70    510.4  v271k
LCS J1716-4702 1713-469  2012.04.28  KATH12M  PARKES    -3.272D+07  7.574D+06   33.5893   0.0608 0.0032    24.88    379.7  v271k
LCS J1716-4702 1713-469  2012.04.28  HOBART26 MOPRA      1.856D+07 -2.806D+07   33.6399   0.0556 0.0054    11.07    638.9  v271k
LCS J1716-4702 1713-469  2012.04.28  ATCA-104 CEDUNA     8.366D+06  3.298D+07   34.0283   0.0551 0.0033    25.06    276.7  v271k
LCS J1716-4702 1713-469  2012.04.28  HOBART26 MOPRA     -7.193D+06 -3.467D+07   35.4089   0.0661 0.0055    13.24    681.0  v271k
LCS J1716-4702 1713-469  2012.04.28  HOBART26 MOPRA      6.784D+06 -3.477D+07   35.4213   0.0485 0.0044    11.92    605.7  v271k
LCS J1716-4702 1713-469  2012.04.28  ATCA-104 HOBART26  -1.947D+07  3.106D+07   36.6612   0.0627 0.0051    22.41    346.3  v271k
LCS J1716-4702 1713-469  2012.04.28  CEDUNA   PARKES    -3.794D+07  3.966D+06   38.1451   0.0501 0.0027    33.06    184.2  v271k
LCS J1716-4702 1713-469  2012.04.28  ATCA-104 HOBART26   8.669D+06  3.735D+07   38.3437   0.0783 0.0060    28.00    381.9  v271k
LCS J1716-4702 1713-469  2012.04.28  ATCA-104 HOBART26  -6.379D+06  3.791D+07   38.4401   0.0665 0.0050    30.42    339.1  v271k
LCS J1716-4702 1713-469  2012.04.28  CEDUNA   MOPRA     -4.057D+07 -1.035D+06   40.5798   0.0518 0.0048    14.24    493.7  v271k
LCS J1716-4702 1713-469  2012.04.28  ATCA-104 CEDUNA     4.204D+07  3.715D+06   42.2071   0.0587 0.0034    29.07    276.9  v271k
LCS J1716-4702 1713-469  2012.04.28  CEDUNA   HOBART26  -3.341D+07  3.360D+07   47.3789   0.0539 0.0070     8.31    945.7  v271k
LCS J1716-4702 1713-469  2012.04.28  CEDUNA   KATH12M    7.249D+06 -4.888D+07   49.4130   0.0568 0.0108     5.46   1384.8  v271k
LCS J1716-4702 1713-469  2012.04.28  ATCA-104 KATH12M    5.088D+07 -2.056D+07   54.8736   0.0655 0.0046    16.23    559.8  v271k
LCS J1716-4702 1713-469  2012.04.28  KATH12M  MOPRA     -5.047D+07  2.370D+07   55.7592   0.0430 0.0075     5.86   1000.0  v271k
LCS J1716-4702 1713-469  2012.04.28  PARKES   YARRA12M   1.365D+07  5.574D+07   57.3855   0.0420 0.0041    10.95    592.0  v271k
LCS J1716-4702 1713-469  2012.04.28  KATH12M  PARKES    -4.994D+07  2.960D+07   58.0523   0.0455 0.0028    19.55    360.8  v271k
LCS J1716-4702 1713-469  2012.04.28  KATH12M  YARRA12M   1.509D+07  6.435D+07   66.0962   0.2396 0.0452     5.44   4521.0  v271k
LCS J1716-4702 1713-469  2012.04.28  ATCA-104 KATH12M    4.926D+07 -4.517D+07   66.8376   0.0599 0.0050    13.11    559.4  v271k
LCS J1716-4702 1713-469  2012.04.28  KATH12M  MOPRA     -4.779D+07  4.785D+07   67.6260   0.0469 0.0082     5.80    997.6  v271k
LCS J1716-4702 1713-469  2012.04.28  KATH12M  PARKES    -4.511D+07  5.287D+07   69.4935   0.0439 0.0028    18.23    372.2  v271k
LCS J1716-4702 1713-469  2012.04.28  PARKES   YARRA12M   8.679D+07 -2.674D+06   86.8292   0.0288 0.0040     7.51    587.9  v271k
LCS J1716-4702 1713-469  2012.04.28  ATCA-104 YARRA12M   9.087D+07  5.099D+06   91.0131   0.0415 0.0072     5.93    883.8  v271k
LCS J1716-6045 1712-607  2008.08.10  ATCA-104 MOPRA      1.903D+06  1.644D+06    2.5142   0.0868 0.0043    28.51    292.2  v271a
LCS J1716-6045 1712-607  2008.08.10  ATCA-104 MOPRA     -1.312D+06  2.511D+06    2.8329   0.0613 0.0042    16.62    354.1  v271a
LCS J1716-6045 1712-607  2008.08.10  ATCA-104 MOPRA      6.222D+05  2.865D+06    2.9321   0.0771 0.0040    25.37    292.2  v271a
LCS J1716-6045 1712-607  2008.08.10  PARKES   MOPRA     -3.484D+06 -3.098D+06    4.6624   0.0832 0.0029    82.30     94.9  v271a
LCS J1716-6045 1712-607  2008.08.10  PARKES   MOPRA      2.559D+06 -4.456D+06    5.1388   0.0688 0.0026    56.97    114.0  v271a
LCS J1716-6045 1712-607  2008.08.10  PARKES   MOPRA     -9.887D+05 -5.263D+06    5.3547   0.0780 0.0027    75.91     96.5  v271a
LCS J1716-6045 1712-607  2008.08.10  PARKES   ATCA-104  -5.387D+06 -4.742D+06    7.1765   0.0824 0.0068    76.35    101.5  v271a
LCS J1716-6045 1712-607  2008.08.10  PARKES   ATCA-104   3.872D+06 -6.967D+06    7.9703   0.0769 0.0064    62.64    115.8  v271a
LCS J1716-6045 1712-607  2008.08.10  PARKES   ATCA-104  -1.611D+06 -8.128D+06    8.2860   0.0809 0.0067    74.90    101.9  v271a
LCS J1716-6045 1712-607  2008.08.10  PARKES   HOBART26  -1.835D+07  1.536D+07   23.9240   0.0530 0.0021    48.45    144.8  v271a
LCS J1716-6045 1712-607  2008.08.10  CEDUNA   HOBART26  -2.003D+07 -1.635D+07   25.8593   0.0702 0.0055    14.12    474.4  v271a
LCS J1716-6045 1712-607  2008.08.10  PARKES   HOBART26   1.252D+07  2.402D+07   27.0819   0.0702 0.0025    68.47    135.8  v271a
LCS J1716-6045 1712-607  2008.08.10  PARKES   HOBART26  -5.324D+06  2.749D+07   27.9992   0.0506 0.0020    47.90    139.9  v271a
LCS J1716-6045 1712-607  2008.08.10  MOPRA    HOBART26  -2.090D+07  1.981D+07   28.8014   0.0341 0.0048     7.24    442.7  v271a
LCS J1716-6045 1712-607  2008.08.10  MOPRA    HOBART26   1.600D+07  2.711D+07   31.4833   0.0657 0.0047    16.02    391.0  v271a
LCS J1716-6045 1712-607  2008.08.10  PARKES   CEDUNA     1.689D+06  3.171D+07   31.7519   0.0404 0.0019    31.17    122.1  v271a
LCS J1716-6045 1712-607  2008.08.10  MOPRA    HOBART26  -4.336D+06  3.275D+07   33.0366   0.0341 0.0044     8.09    401.1  v271a
LCS J1716-6045 1712-607  2008.08.10  ATCA-104 HOBART26   1.790D+07  2.876D+07   33.8753   0.0564 0.0048    12.84    418.0  v271a
LCS J1716-6045 1712-607  2008.08.10  PARKES   CEDUNA     3.399D+07  1.343D+07   36.5428   0.0587 0.0023    49.50    110.5  v271a
LCS J1716-6045 1712-607  2008.08.10  PARKES   CEDUNA     3.245D+07 -1.876D+07   37.4878   0.0171 0.0013    14.62    110.0  v271a
LCS J1716-6045 1712-607  2008.08.10  MOPRA    CEDUNA     3.497D+07  1.869D+07   39.6559   0.0542 0.0055    16.38    316.8  v271a
LCS J1716-6045 1712-607  2008.08.10  ATCA-104 CEDUNA     3.560D+07  2.156D+07   41.6152   0.0582 0.0040    16.71    334.7  v271a
LCS J1716-6706 1711-670  2011.04.02  ATCA-104 MOPRA      1.881D+06  4.989D+05    1.9464   0.0378 0.0086     6.68    179.3  v271h
LCS J1716-6706 1711-670  2009.12.13  PARKES   MOPRA     -3.485D+06 -2.695D+06    4.4054   0.0257 0.0018    14.89    163.4  v271d
LCS J1716-6706 1711-670  2009.12.12  PARKES   MOPRA      2.203D+06 -4.416D+06    4.9348   0.0273 0.0019    15.28    169.8  v271d
LCS J1716-6706 1711-670  2009.12.13  ATCA-104 PARKES     5.388D+06  4.107D+06    6.7744   0.0303 0.0014    27.12    105.7  v271d
LCS J1716-6706 1711-670  2009.12.12  ATCA-104 PARKES    -3.316D+06  6.888D+06    7.6450   0.0195 0.0013    16.62    111.8  v271d
LCS J1716-6706 1711-670  2009.12.13  ATCA-104 PARKES     1.859D+06  7.607D+06    7.8307   0.0219 0.0012    20.26    104.4  v271d
LCS J1716-6706 1711-670  2009.12.12  PARKES   HOBART26  -1.765D+07  1.534D+07   23.3798   0.0327 0.0013    31.64    197.1  v271d
LCS J1716-6706 1711-670  2009.12.13  PARKES   HOBART26   1.252D+07  2.231D+07   25.5845   0.0287 0.0012    29.11    189.0  v271d
LCS J1716-6706 1711-670  2009.12.13  PARKES   HOBART26  -4.474D+06  2.619D+07   26.5671   0.0313 0.0012    31.18    188.8  v271d
LCS J1716-6706 1711-670  2011.04.02  HOBART26 MOPRA     -2.136D+07 -1.600D+07   26.6829   0.0356 0.0069     6.09    574.0  v271h
LCS J1716-6706 1711-670  2011.04.02  ATCA-104 HOBART26   2.324D+07  1.650D+07   28.4971   0.0253 0.0040     8.28    297.7  v271h
LCS J1716-6706 1711-670  2009.12.12  PARKES   CEDUNA     6.618D+06  3.335D+07   33.9974   0.0239 0.0021    12.57    179.9  v271d
LCS J1716-6706 1711-670  2009.12.13  PARKES   CEDUNA     3.474D+07  1.308D+07   37.1237   0.0224 0.0020    12.92    162.6  v271d
LCS J1716-6706 1711-670  2009.12.13  PARKES   CEDUNA     3.245D+07 -1.943D+07   37.8260   0.0248 0.0020    13.93    165.7  v271d
LCS J1716-6706 1711-670  2011.04.02  ATCA-104 CEDUNA     2.395D+07 -3.026D+07   38.5886   0.0253 0.0041     7.94    284.5  v271h
LCS J1717-5155 1713-518  2008.08.10  ATCA-104 MOPRA      1.942D+06  1.760D+06    2.6210   0.1066 0.0057    24.24    290.4  v271a
LCS J1717-5155 1713-518  2008.08.10  ATCA-104 MOPRA     -1.038D+06  2.879D+06    3.0607   0.0979 0.0047    29.61    312.7  v271a
LCS J1717-5155 1713-518  2008.08.10  ATCA-104 MOPRA      8.557D+05  2.960D+06    3.0812   0.1048 0.0047    34.85    288.8  v271a
LCS J1717-5155 1713-518  2008.08.10  PARKES   MOPRA     -3.576D+06 -3.279D+06    4.8515   0.1035 0.0035   102.78     94.5  v271a
LCS J1717-5155 1713-518  2008.08.10  PARKES   MOPRA      2.069D+06 -5.144D+06    5.5446   0.0974 0.0034    86.72    104.2  v271a
LCS J1717-5155 1713-518  2008.08.10  PARKES   MOPRA     -1.430D+06 -5.425D+06    5.6103   0.1028 0.0035    96.26     99.2  v271a
LCS J1717-5155 1713-518  2008.08.10  PARKES   ATCA-104  -5.518D+06 -5.039D+06    7.4725   0.1041 0.0086    64.80    101.3  v271a
LCS J1717-5155 1713-518  2008.08.10  PARKES   ATCA-104   3.108D+06 -8.023D+06    8.6040   0.0987 0.0081    84.60    109.9  v271a
LCS J1717-5155 1713-518  2008.08.10  PARKES   ATCA-104  -2.285D+06 -8.385D+06    8.6909   0.1044 0.0086    92.81    105.3  v271a
LCS J1717-5155 1713-518  2008.08.10  CEDUNA   HOBART26  -2.567D+07 -6.805D+06   26.5544   0.1049 0.0061    21.17    468.2  v271a
LCS J1717-5155 1713-518  2008.08.10  PARKES   HOBART26  -1.733D+07  2.057D+07   26.9019   0.0892 0.0031    82.43    143.2  v271a
LCS J1717-5155 1713-518  2008.08.10  PARKES   HOBART26   1.403D+07  2.470D+07   28.4128   0.0913 0.0032    89.47    134.5  v271a
LCS J1717-5155 1713-518  2008.08.10  PARKES   CEDUNA     8.336D+06  2.738D+07   28.6209   0.0703 0.0027    55.06    119.7  v271a
LCS J1717-5155 1713-518  2008.08.10  PARKES   HOBART26  -2.955D+06  2.945D+07   29.5999   0.0908 0.0032    77.82    152.7  v271a
LCS J1717-5155 1713-518  2008.08.10  MOPRA    HOBART26  -1.940D+07  2.572D+07   32.2158   0.0689 0.0049    16.09    407.5  v271a
LCS J1717-5155 1713-518  2008.08.10  MOPRA    HOBART26   1.761D+07  2.798D+07   33.0636   0.0821 0.0049    20.32    385.7  v271a
LCS J1717-5155 1713-518  2008.08.10  MOPRA    CEDUNA     6.267D+06  3.252D+07   33.1222   0.0589 0.0060    16.37    340.6  v271a
LCS J1717-5155 1713-518  2008.08.10  MOPRA    HOBART26  -1.525D+06  3.488D+07   34.9106   0.0804 0.0052    18.33    418.8  v271a
LCS J1717-5155 1713-518  2008.08.10  ATCA-104 HOBART26  -2.044D+07  2.860D+07   35.1513   0.0735 0.0052    16.10    429.9  v271a
LCS J1717-5155 1713-518  2008.08.10  ATCA-104 HOBART26   1.955D+07  2.974D+07   35.5948   0.0715 0.0069    11.15    413.3  v271a
LCS J1717-5155 1713-518  2008.08.10  ATCA-104 CEDUNA     5.229D+06  3.540D+07   35.7873   0.0582 0.0042    15.45    359.2  v271a
LCS J1717-5155 1713-518  2008.08.10  PARKES   CEDUNA     2.999D+07 -2.026D+07   36.1915   0.0790 0.0029    67.94    109.7  v271a
LCS J1717-5155 1713-518  2008.08.10  PARKES   CEDUNA     3.590D+07  8.028D+06   36.7874   0.0982 0.0035    80.59    114.1  v271a
LCS J1717-5155 1713-518  2008.08.10  MOPRA    CEDUNA     3.357D+07 -1.698D+07   37.6171   0.0843 0.0077    25.58    314.4  v271a
LCS J1717-5155 1713-518  2008.08.10  ATCA-104 HOBART26  -6.693D+05  3.784D+07   37.8431   0.0707 0.0053    14.95    444.4  v271a
LCS J1717-5155 1713-518  2008.08.10  ATCA-104 CEDUNA     3.551D+07 -1.522D+07   38.6330   0.0879 0.0060    16.97    336.9  v271a
LCS J1717-5155 1713-518  2008.08.10  MOPRA    CEDUNA     3.733D+07  1.345D+07   39.6804   0.0929 0.0083    28.40    312.9  v271a
LCS J1717-5155 1713-518  2008.08.10  ATCA-104 CEDUNA     3.819D+07  1.641D+07   41.5639   0.0873 0.0045    25.08    332.0  v271a
LCS J1717-5155 1713-518  2008.08.10  CEDUNA   HOBART26  -3.886D+07  2.142D+07   44.3706   0.0799 0.0057    15.90    481.6  v271a
LCS J1717-5155 1713-518  2008.08.10  CEDUNA   HOBART26  -1.596D+07  4.496D+07   47.7081   0.0528 0.0050    11.27    447.4  v271a
LCS J1717-5702 1712-569  2008.08.10  ATCA-104 MOPRA      1.939D+06  1.604D+06    2.5169   0.0746 0.0040    24.45    292.4  v271a
LCS J1717-5702 1712-569  2008.08.10  ATCA-104 MOPRA     -1.096D+06  2.747D+06    2.9580   0.0736 0.0041    22.42    314.6  v271a
LCS J1717-5702 1712-569  2008.08.10  ATCA-104 MOPRA      8.367D+05  2.873D+06    2.9924   0.0753 0.0040    25.14    287.6  v271a
LCS J1717-5702 1712-569  2008.08.10  PARKES   MOPRA     -3.569D+06 -3.012D+06    4.6705   0.0768 0.0027    76.94     94.2  v271a
LCS J1717-5702 1712-569  2008.08.10  PARKES   MOPRA      2.174D+06 -4.904D+06    5.3644   0.0772 0.0028    68.98    104.5  v271a
LCS J1717-5702 1712-569  2008.08.10  PARKES   MOPRA     -1.394D+06 -5.280D+06    5.4612   0.0754 0.0027    73.46     96.2  v271a
LCS J1717-5702 1712-569  2008.08.10  PARKES   ATCA-104  -5.508D+06 -4.617D+06    7.1874   0.0801 0.0066    74.93    100.8  v271a
LCS J1717-5702 1712-569  2008.08.10  PARKES   ATCA-104   3.270D+06 -7.652D+06    8.3210   0.0750 0.0062    62.73    111.7  v271a
LCS J1717-5702 1712-569  2008.08.10  PARKES   ATCA-104  -2.230D+06 -8.153D+06    8.4529   0.0797 0.0066    73.01    102.9  v271a
LCS J1717-5702 1712-569  2008.08.10  PARKES   HOBART26  -1.758D+07  1.869D+07   25.6563   0.0852 0.0030    78.51    144.2  v271a
LCS J1717-5702 1712-569  2008.08.10  CEDUNA   HOBART26  -2.459D+07 -1.106D+07   26.9657   0.0735 0.0055    14.95    468.0  v271a
LCS J1717-5702 1712-569  2008.08.10  PARKES   HOBART26   1.390D+07  2.374D+07   27.5075   0.0822 0.0029    80.80    133.8  v271a
LCS J1717-5702 1712-569  2008.08.10  PARKES   HOBART26  -3.154D+06  2.864D+07   28.8159   0.0891 0.0031    81.71    144.8  v271a
LCS J1717-5702 1712-569  2008.08.10  PARKES   CEDUNA     7.012D+06  2.975D+07   30.5635   0.0725 0.0027    56.75    120.5  v271a
LCS J1717-5702 1712-569  2008.08.10  MOPRA    HOBART26  -1.975D+07  2.359D+07   30.7691   0.0751 0.0050    17.58    406.0  v271a
LCS J1717-5702 1712-569  2008.08.10  MOPRA    HOBART26   1.747D+07  2.675D+07   31.9485   0.0738 0.0048    18.14    388.2  v271a
LCS J1717-5702 1712-569  2008.08.10  ATCA-104 HOBART26  -2.085D+07  2.634D+07   33.5920   0.0812 0.0053    17.88    434.1  v271a
LCS J1717-5702 1712-569  2008.08.10  MOPRA    HOBART26  -1.761D+06  3.392D+07   33.9687   0.0866 0.0052    20.41    404.7  v271a
LCS J1717-5702 1712-569  2008.08.10  ATCA-104 HOBART26   1.941D+07  2.835D+07   34.3603   0.0819 0.0052    18.72    415.5  v271a
LCS J1717-5702 1712-569  2008.08.10  MOPRA    CEDUNA     4.839D+06  3.465D+07   34.9886   0.0604 0.0061    16.86    339.3  v271a
LCS J1717-5702 1712-569  2008.08.10  PARKES   CEDUNA     3.024D+07 -2.098D+07   36.8056   0.0787 0.0028    67.95    109.3  v271a
LCS J1717-5702 1712-569  2008.08.10  ATCA-104 HOBART26  -9.239D+05  3.680D+07   36.8076   0.0792 0.0053    17.36    433.0  v271a
LCS J1717-5702 1712-569  2008.08.10  PARKES   CEDUNA     3.576D+07  9.219D+06   36.9329   0.0700 0.0026    58.62    112.7  v271a
LCS J1717-5702 1712-569  2008.08.10  ATCA-104 CEDUNA     3.742D+06  3.740D+07   37.5865   0.0613 0.0043    16.25    362.8  v271a
LCS J1717-5702 1712-569  2008.08.10  MOPRA    CEDUNA     3.381D+07 -1.797D+07   38.2879   0.0783 0.0072    23.52    317.0  v271a
LCS J1717-5702 1712-569  2008.08.10  ATCA-104 CEDUNA     3.575D+07 -1.636D+07   39.3164   0.0756 0.0043    21.46    339.2  v271a
LCS J1717-5702 1712-569  2008.08.10  MOPRA    CEDUNA     3.716D+07  1.450D+07   39.8862   0.0664 0.0064    20.01    314.9  v271a
LCS J1717-5702 1712-569  2008.08.10  ATCA-104 CEDUNA     3.799D+07  1.737D+07   41.7775   0.0647 0.0041    18.31    336.9  v271a
LCS J1717-5702 1712-569  2008.08.10  CEDUNA   HOBART26  -3.892D+07  1.942D+07   43.4962   0.0797 0.0057    15.79    474.1  v271a
LCS J1717-5702 1712-569  2008.08.10  CEDUNA   HOBART26  -1.634D+07  4.472D+07   47.6090   0.0793 0.0055    16.67    450.3  v271a
LCS J1717-8115 1707-811  2011.04.02  ATCA-104 MOPRA      1.715D+06 -5.419D+05    1.7987   0.0966 0.0177    16.32    182.6  v271h
LCS J1717-8115 1707-811  2016.06.29  ATCA-104 MOPRA      1.933D+06  8.324D+04    1.9352   0.0192 0.0025    16.07    173.4  v493c
LCS J1717-8115 1707-811  2009.12.13  ATCA-104 MOPRA      1.888D+06  8.936D+05    2.0890   0.0326 0.0042     8.02    387.9  v271d
LCS J1717-8115 1707-811  2011.04.02  ATCA-104 MOPRA      1.866D+06  9.681D+05    2.1026   0.1010 0.0184    17.10    178.7  v271h
LCS J1717-8115 1707-811  2016.06.29  ATCA-104 MOPRA     -1.683D+06  1.363D+06    2.1656   0.0212 0.0027    19.71    184.5  v493c
LCS J1717-8115 1707-811  2011.04.02  ATCA-104 MOPRA      7.867D+05  2.157D+06    2.2961   0.0993 0.0181    16.75    178.7  v271h
LCS J1717-8115 1707-811  2016.06.29  MOPRA    PARKES     3.607D+06  2.853D+05    3.6185   0.0131 0.0017    10.08    170.3  v493c
LCS J1717-8115 1707-811  2009.12.13  PARKES   MOPRA     -3.452D+06 -1.791D+06    3.8892   0.0535 0.0022    28.88    172.2  v271d
LCS J1717-8115 1707-811  2009.12.12  PARKES   MOPRA      2.288D+06 -3.464D+06    4.1516   0.0516 0.0022    28.02    169.8  v271d
LCS J1717-8115 1707-811  2011.04.02  DSS34    PARKES     2.973D+06 -4.374D+06    5.2892   0.1187 0.0433     8.47   1798.5  v271h
LCS J1717-8115 1707-811  2016.06.29  ATCA-104 PARKES     5.543D+06  3.838D+05    5.5558   0.0075 0.0007    17.62     62.3  v493c
LCS J1717-8115 1707-811  2009.12.13  ATCA-104 PARKES     5.340D+06  2.685D+06    5.9773   0.0313 0.0015    25.18    111.7  v271d
LCS J1717-8115 1707-811  2011.04.02  ATCA-104 PARKES     5.272D+06  2.893D+06    6.0140   0.0733 0.0170     5.04   1285.5  v271h
LCS J1717-8115 1707-811  2009.12.12  ATCA-104 PARKES    -3.448D+06  5.405D+06    6.4111   0.0335 0.0015    28.35    111.8  v271d
LCS J1717-8115 1707-811  2011.04.02  ATCA-104 PARKES     2.088D+06  6.192D+06    6.5342   0.0972 0.0182     7.00   1278.5  v271h
LCS J1717-8115 1707-811  2009.12.13  ATCA-104 PARKES     1.694D+06  6.331D+06    6.5541   0.0324 0.0015    27.71    109.8  v271d
LCS J1717-8115 1707-811  2011.04.02  DSS34    MOPRA      1.673D+06 -8.409D+06    8.5739   0.0676 0.0089    25.85    251.3  v271h
LCS J1717-8115 1707-811  2011.04.02  ATCA-104 DSS34     -8.855D+05  1.057D+07   10.6029   0.0691 0.0119    51.47    130.9  v271h
LCS J1717-8115 1707-811  2011.04.02  DSS34    HOBART26  -6.940D+05  1.752D+07   17.5361   0.0805 0.0099    24.90    432.7  v271h
LCS J1717-8115 1707-811  2009.12.12  PARKES   HOBART26  -1.783D+07  9.552D+06   20.2294   0.0512 0.0015    48.86    196.1  v271d
LCS J1717-8115 1707-811  2009.12.13  PARKES   HOBART26   1.208D+07  1.794D+07   21.6276   0.0563 0.0017    51.96    199.5  v271d
LCS J1717-8115 1707-811  2011.04.02  HOBART26 MOPRA     -2.200D+07 -4.763D+06   22.5131   0.0577 0.0087     8.92    607.4  v271h
LCS J1717-8115 1707-811  2009.12.12  HOBART26 MOPRA      2.012D+07 -1.302D+07   23.9634   0.0494 0.0071     7.06    676.9  v271d
LCS J1717-8115 1707-811  2011.04.02  ATCA-104 HOBART26   2.372D+07  4.220D+06   24.0907   0.0541 0.0064    16.49    309.4  v271h
LCS J1717-8115 1707-811  2011.04.02  HOBART26 MOPRA     -1.490D+07 -2.033D+07   25.2073   0.0618 0.0090     9.55    582.9  v271h
LCS J1717-8115 1707-811  2009.12.12  ATCA-104 HOBART26  -2.128D+07  1.496D+07   26.0108   0.0321 0.0049     6.84    445.7  v271d
LCS J1717-8115 1707-811  2011.04.02  HOBART26 MOPRA      2.367D+06 -2.593D+07   26.0393   0.0396 0.0076     6.16    590.8  v271h
LCS J1717-8115 1707-811  2011.04.02  ATCA-104 HOBART26   1.677D+07  2.130D+07   27.1074   0.0610 0.0070    18.99    303.5  v271h
LCS J1717-8115 1707-811  2011.04.02  ATCA-104 HOBART26  -1.579D+06  2.809D+07   28.1326   0.0514 0.0061    15.95    307.6  v271h
LCS J1717-8115 1707-811  2011.04.02  CEDUNA   DSS34     -3.836D+07 -8.936D+06   39.3867   0.0747 0.0100    16.99    399.5  v271h
LCS J1717-8115 1707-811  2009.12.13  HOBART26 CEDUNA     3.929D+07 -5.679D+06   39.6952   0.0519 0.0073     7.22    692.3  v271d
LCS J1717-8115 1707-811  2011.04.02  CEDUNA   MOPRA     -1.396D+07  3.741D+07   39.9284   0.0494 0.0081     7.99    561.0  v271h
LCS J1717-8115 1707-811  2011.04.02  CEDUNA   HOBART26  -3.905D+07  8.592D+06   39.9869   0.0723 0.0166     6.88    939.0  v271h
LCS J1717-8115 1707-811  2009.12.13  MOPRA    CEDUNA     3.650D+07 -1.727D+07   40.3762   0.0525 0.0067     8.03    610.8  v271d
LCS J1717-8115 1707-811  2011.04.02  CEDUNA   MOPRA     -3.718D+07  1.580D+07   40.3996   0.0480 0.0078     8.02    551.3  v271h
LCS J1717-8115 1707-811  2011.04.02  CEDUNA   MOPRA     -3.669D+07 -1.734D+07   40.5803   0.0600 0.0087    10.03    545.4  v271h
LCS J1717-8115 1707-811  2011.04.02  ATCA-104 CEDUNA     1.567D+07 -3.795D+07   41.0609   0.0517 0.0061    15.93    285.8  v271h
LCS J1717-8115 1707-811  2011.04.02  ATCA-104 CEDUNA     3.905D+07 -1.484D+07   41.7700   0.0499 0.0059    16.04    287.0  v271h
LCS J1717-8115 1707-811  2011.04.02  ATCA-104 CEDUNA     3.747D+07  1.950D+07   42.2449   0.0574 0.0066    18.25    284.0  v271h
LCS J1717-8115 1707-811  2011.04.02  CEDUNA   HOBART26  -2.228D+07  3.614D+07   42.4530   0.0712 0.0163     6.93    936.4  v271h
LCS J1717-8115 1707-811  2011.04.02  CEDUNA   HOBART26   8.045D+06  4.217D+07   42.9327   0.0580 0.0150     5.34    950.4  v271h
LCS J1717-8115 1707-811  2011.04.02  DSS34    WARK12M   -6.440D+07 -1.657D+06   64.4182   0.0832 0.0201     5.30   1410.4  v271h
LCS J1717-8115 1707-811  2011.04.02  HARTRAO  HOBART26  -2.367D+08  9.544D+07  255.1902   0.0498 0.0133     6.50   1276.0  v271h
LCS J1717-8115 1707-811  2011.04.02  ATCA-104 HARTRAO    2.604D+08 -9.124D+07  275.9121   0.0341 0.0088     7.33    383.6  v271h
LCS J1718-5815 1714-582  2008.08.10  ATCA-104 MOPRA      1.910D+06  1.702D+06    2.5582   0.0970 0.0045    31.98    291.3  v271a
LCS J1718-5815 1714-582  2008.08.10  ATCA-104 MOPRA     -1.286D+06  2.595D+06    2.8961   0.0920 0.0048    25.69    340.6  v271a
LCS J1718-5815 1714-582  2008.08.10  ATCA-104 MOPRA      6.543D+05  2.911D+06    2.9837   0.0978 0.0045    31.77    294.6  v271a
LCS J1718-5815 1714-582  2008.08.10  PARKES   MOPRA     -3.501D+06 -3.195D+06    4.7400   0.0997 0.0034   100.04     94.0  v271a
LCS J1718-5815 1714-582  2008.08.10  PARKES   MOPRA      2.512D+06 -4.610D+06    5.2499   0.0888 0.0031    75.57    110.2  v271a
LCS J1718-5815 1714-582  2008.08.10  PARKES   MOPRA     -1.049D+06 -5.341D+06    5.4435   0.0947 0.0033    91.63     97.3  v271a
LCS J1718-5815 1714-582  2008.08.10  PARKES   ATCA-104  -5.411D+06 -4.897D+06    7.2981   0.1018 0.0084    95.38    100.6  v271a
LCS J1718-5815 1714-582  2008.08.10  PARKES   ATCA-104   3.798D+06 -7.205D+06    8.1446   0.0956 0.0079    79.70    113.1  v271a
LCS J1718-5815 1714-582  2008.08.10  PARKES   ATCA-104  -1.703D+06 -8.253D+06    8.4265   0.1009 0.0083    93.71    101.6  v271a
LCS J1718-5815 1714-582  2008.08.10  PARKES   HOBART26  -1.827D+07  1.645D+07   24.5831   0.1046 0.0036    95.07    143.6  v271a
LCS J1718-5815 1714-582  2008.08.10  CEDUNA   HOBART26  -2.064D+07 -1.427D+07   25.0961   0.0952 0.0059    19.36    466.6  v271a
LCS J1718-5815 1714-582  2008.08.10  PARKES   HOBART26   1.276D+07  2.442D+07   27.5535   0.1090 0.0037   106.49    134.8  v271a
LCS J1718-5815 1714-582  2008.08.10  PARKES   HOBART26  -5.010D+06  2.807D+07   28.5129   0.1122 0.0039   105.04    141.0  v271a
LCS J1718-5815 1714-582  2008.08.10  MOPRA    HOBART26  -2.078D+07  2.106D+07   29.5863   0.0925 0.0056    20.18    432.5  v271a
LCS J1718-5815 1714-582  2008.08.10  PARKES   CEDUNA     2.377D+06  3.072D+07   30.8140   0.0935 0.0033    74.16    118.9  v271a
LCS J1718-5815 1714-582  2008.08.10  MOPRA    HOBART26   1.626D+07  2.762D+07   32.0480   0.0925 0.0052    22.65    390.5  v271a
LCS J1718-5815 1714-582  2008.08.10  ATCA-104 HOBART26  -2.207D+07  2.366D+07   32.3495   0.0821 0.0054    17.69    443.9  v271a
LCS J1718-5815 1714-582  2008.08.10  MOPRA    HOBART26  -3.961D+06  3.341D+07   33.6447   0.1022 0.0055    23.63    408.6  v271a
LCS J1718-5815 1714-582  2008.08.10  ATCA-104 HOBART26   1.817D+07  2.932D+07   34.4923   0.0936 0.0054    21.28    418.0  v271a
LCS J1718-5815 1714-582  2008.08.10  MOPRA    CEDUNA    -1.356D+05  3.533D+07   35.3323   0.0827 0.0077    22.15    358.1  v271a
LCS J1718-5815 1714-582  2008.08.10  PARKES   CEDUNA     3.428D+07  1.243D+07   36.4627   0.0958 0.0034    80.34    111.2  v271a
LCS J1718-5815 1714-582  2008.08.10  ATCA-104 HOBART26  -3.306D+06  3.632D+07   36.4720   0.1007 0.0057    22.32    426.7  v271a
LCS J1718-5815 1714-582  2008.08.10  PARKES   CEDUNA     3.210D+07 -1.891D+07   37.2620   0.0887 0.0032    76.69    109.0  v271a
LCS J1718-5815 1714-582  2008.08.10  ATCA-104 CEDUNA    -1.422D+06  3.793D+07   37.9535   0.0838 0.0047    21.85    367.5  v271a
LCS J1718-5815 1714-582  2008.08.10  MOPRA    CEDUNA     3.561D+07 -1.572D+07   38.9211   0.0890 0.0080    26.94    315.5  v271a
LCS J1718-5815 1714-582  2008.08.10  MOPRA    CEDUNA     3.533D+07  1.777D+07   39.5462   0.0967 0.0086    28.30    322.4  v271a
LCS J1718-5815 1714-582  2008.08.10  ATCA-104 CEDUNA     3.752D+07 -1.402D+07   40.0492   0.0888 0.0046    25.13    337.7  v271a
LCS J1718-5815 1714-582  2008.08.10  ATCA-104 CEDUNA     3.598D+07  2.069D+07   41.5033   0.1000 0.0049    28.02    336.7  v271a
LCS J1718-5815 1714-582  2008.08.10  CEDUNA   HOBART26  -3.929D+07  1.564D+07   42.2844   0.1074 0.0061    21.99    467.1  v271a
LCS J1718-5815 1714-582  2008.08.10  CEDUNA   HOBART26  -1.935D+07  4.334D+07   47.4576   0.0860 0.0056    18.12    452.7  v271a
LCS J1718-6239 1714-626  2008.08.10  ATCA-104 MOPRA      1.893D+06  1.612D+06    2.4860   0.0573 0.0036    18.83    292.2  v271a
LCS J1718-6239 1714-626  2008.08.10  ATCA-104 MOPRA     -1.307D+06  2.463D+06    2.7882   0.0517 0.0039    14.85    333.7  v271a
LCS J1718-6239 1714-626  2008.08.10  ATCA-104 MOPRA      5.826D+05  2.831D+06    2.8905   0.0552 0.0036    18.23    290.4  v271a
LCS J1718-6239 1714-626  2008.08.10  PARKES   MOPRA     -3.462D+06 -3.047D+06    4.6118   0.0584 0.0021    59.08     93.1  v271a
LCS J1718-6239 1714-626  2008.08.10  PARKES   MOPRA      2.550D+06 -4.372D+06    5.0610   0.0395 0.0017    34.90    105.2  v271a
LCS J1718-6239 1714-626  2008.08.10  PARKES   MOPRA     -9.142D+05 -5.203D+06    5.2823   0.0352 0.0015    34.63     95.0  v271a
LCS J1718-6239 1714-626  2008.08.10  PARKES   ATCA-104  -5.354D+06 -4.659D+06    7.0976   0.0825 0.0068    77.63     99.6  v271a
LCS J1718-6239 1714-626  2008.08.10  PARKES   ATCA-104   3.858D+06 -6.834D+06    7.8477   0.0797 0.0066    64.19    116.6  v271a
LCS J1718-6239 1714-626  2008.08.10  PARKES   ATCA-104  -1.497D+06 -8.034D+06    8.1720   0.0841 0.0069    77.81    101.4  v271a
LCS J1718-6239 1714-626  2008.08.10  PARKES   HOBART26   1.221D+07  2.377D+07   26.7239   0.0516 0.0020    51.68    132.6  v271a
LCS J1718-6239 1714-626  2008.08.10  CEDUNA   HOBART26  -2.015D+07 -1.761D+07   26.7613   0.0385 0.0051     7.84    469.6  v271a
LCS J1718-6239 1714-626  2008.08.10  PARKES   HOBART26  -5.708D+06  2.697D+07   27.5629   0.0416 0.0017    39.95    138.1  v271a
LCS J1718-6239 1714-626  2008.08.10  MOPRA    HOBART26  -2.088D+07  1.915D+07   28.3308   0.0479 0.0046    10.98    412.5  v271a
LCS J1718-6239 1714-626  2008.08.10  ATCA-104 HOBART26  -2.219D+07  2.161D+07   30.9728   0.0380 0.0050     7.93    457.5  v271a
LCS J1718-6239 1714-626  2008.08.10  MOPRA    HOBART26   1.567D+07  2.682D+07   31.0621   0.0447 0.0043    11.00    389.0  v271a
LCS J1718-6239 1714-626  2008.08.10  PARKES   CEDUNA     1.821D+06  3.239D+07   32.4362   0.0588 0.0023    46.30    119.7  v271a
LCS J1718-6239 1714-626  2008.08.10  MOPRA    HOBART26  -4.794D+06  3.217D+07   32.5233   0.0739 0.0048    17.81    395.3  v271a
LCS J1718-6239 1714-626  2008.08.10  ATCA-104 HOBART26   1.757D+07  2.843D+07   33.4189   0.0453 0.0046    10.40    415.9  v271a
LCS J1718-6239 1714-626  2008.08.10  ATCA-104 HOBART26  -4.211D+06  3.500D+07   35.2516   0.0485 0.0048    10.85    422.0  v271a
LCS J1718-6239 1714-626  2008.08.10  PARKES   CEDUNA     3.361D+07  1.442D+07   36.5788   0.0449 0.0019    38.43    109.1  v271a
LCS J1718-6239 1714-626  2008.08.10  MOPRA    CEDUNA    -7.287D+05  3.676D+07   36.7638   0.0394 0.0048    10.94    342.5  v271a
LCS J1718-6239 1714-626  2008.08.10  PARKES   CEDUNA     3.287D+07 -1.837D+07   37.6537   0.0388 0.0017    33.50    108.9  v271a
LCS J1718-6239 1714-626  2008.08.10  ATCA-104 CEDUNA    -2.036D+06  3.922D+07   39.2720   0.0441 0.0042    11.08    379.9  v271a
LCS J1718-6239 1714-626  2008.08.10  MOPRA    CEDUNA     3.633D+07 -1.532D+07   39.4297   0.0335 0.0044     9.90    319.4  v271a
LCS J1718-6239 1714-626  2008.08.10  MOPRA    CEDUNA     3.453D+07  1.963D+07   39.7172   0.0462 0.0050    14.16    312.4  v271a
LCS J1718-6239 1714-626  2008.08.10  ATCA-104 CEDUNA     3.822D+07 -1.371D+07   40.6078   0.0260 0.0037     7.25    341.5  v271a
LCS J1718-6239 1714-626  2008.08.10  CEDUNA   HOBART26  -3.932D+07  1.254D+07   41.2739   0.0354 0.0049     7.46    453.8  v271a
LCS J1718-6239 1714-626  2008.08.10  ATCA-104 CEDUNA     3.511D+07  2.246D+07   41.6794   0.0410 0.0037    11.79    333.4  v271a
LCS J1718-6239 1714-626  2008.08.10  CEDUNA   HOBART26  -2.066D+07  4.214D+07   46.9292   0.0441 0.0051     9.15    454.7  v271a
RFC J1719-3709 1716-371  2010.07.25  ATCA-104 PARKES    -3.146D+06  8.442D+06    9.0089   0.0064 0.0014     5.13     72.3  v271f
LCS J1719-4818 1715-482  2009.12.12  ATCA-104 MOPRA     -1.006D+06  2.951D+06    3.1179   0.1234 0.0052    31.15    381.9  v271d
LCS J1719-4818 1715-482  2009.12.13  PARKES   MOPRA     -3.521D+06 -3.673D+06    5.0882   0.1186 0.0031    70.63    161.1  v271d
LCS J1719-4818 1715-482  2009.12.12  PARKES   MOPRA      2.012D+06 -5.274D+06    5.6442   0.1153 0.0031    65.60    169.6  v271d
LCS J1719-4818 1715-482  2009.12.13  ATCA-104 PARKES     5.440D+06  5.656D+06    7.8476   0.1245 0.0035   112.64    103.9  v271d
LCS J1719-4818 1715-482  2009.12.12  ATCA-104 PARKES    -3.018D+06  8.225D+06    8.7607   0.1184 0.0034   100.68    112.0  v271d
LCS J1719-4818 1715-482  2009.12.13  ATCA-104 PARKES     2.058D+06  8.595D+06    8.8382   0.1281 0.0036   107.35    108.2  v271d
LCS J1719-4818 1715-482  2009.12.12  HOBART26 CEDUNA     2.623D+07  3.913D+06   26.5176   0.1070 0.0079    14.42    718.0  v271d
LCS J1719-4818 1715-482  2009.12.12  PARKES   CEDUNA     9.042D+06  2.561D+07   27.1553   0.1018 0.0045    52.85    181.1  v271d
LCS J1719-4818 1715-482  2009.12.12  PARKES   HOBART26  -1.719D+07  2.169D+07   27.6757   0.1142 0.0027   109.83    197.2  v271d
LCS J1719-4818 1715-482  2009.12.13  PARKES   HOBART26   1.306D+07  2.612D+07   29.1994   0.1081 0.0026   109.09    189.3  v271d
LCS J1719-4818 1715-482  2009.12.13  PARKES   HOBART26  -3.773D+06  2.975D+07   29.9915   0.1170 0.0028   110.13    200.7  v271d
LCS J1719-4818 1715-482  2009.12.12  MOPRA    CEDUNA     7.030D+06  3.088D+07   31.6695   0.1297 0.0073    20.53    617.5  v271d
LCS J1719-4818 1715-482  2009.12.12  HOBART26 MOPRA      1.920D+07 -2.697D+07   33.1021   0.0894 0.0076    12.34    672.3  v271d
LCS J1719-4818 1715-482  2009.12.13  HOBART26 MOPRA     -1.658D+07 -2.979D+07   34.0926   0.0880 0.0076    12.18    677.1  v271d
LCS J1719-4818 1715-482  2009.12.12  ATCA-104 HOBART26  -2.020D+07  2.992D+07   36.1007   0.0955 0.0064    19.64    444.1  v271d
LCS J1719-4818 1715-482  2009.12.13  PARKES   CEDUNA     3.166D+07 -1.773D+07   36.2857   0.0768 0.0035    43.76    162.0  v271d
LCS J1719-4818 1715-482  2009.12.13  PARKES   CEDUNA     3.531D+07  8.551D+06   36.3292   0.1002 0.0043    57.16    169.0  v271d
LCS J1719-4818 1715-482  2009.12.13  ATCA-104 HOBART26   1.850D+07  3.177D+07   36.7653   0.1004 0.0063    22.12    436.4  v271d
LCS J1719-4818 1715-482  2009.12.13  MOPRA    CEDUNA     3.518D+07 -1.406D+07   37.8849   0.0985 0.0066    16.31    579.3  v271d
LCS J1719-4818 1715-482  2009.12.13  ATCA-104 HOBART26  -1.715D+06  3.835D+07   38.3867   0.0996 0.0063    22.17    437.0  v271d
LCS J1719-4818 1715-482  2009.12.13  HOBART26 CEDUNA     3.908D+07 -2.120D+07   44.4626   0.0812 0.0075    11.30    682.6  v271d
LCS J1719-4818 1715-482  2009.12.13  HOBART26 CEDUNA     1.860D+07 -4.385D+07   47.6300   0.0660 0.0072     9.44    680.6  v271d
LCS J1721-5055 1717-508  2011.07.23  ATCA-104 MOPRA      1.882D+06  2.025D+06    2.7649   0.1006 0.0076    38.58    237.9  v271i
LCS J1721-5055 1717-508  2011.07.23  ATCA-104 MOPRA     -1.102D+06  2.863D+06    3.0681   0.1006 0.0074    48.03    258.5  v271i
LCS J1721-5055 1717-508  2009.12.12  ATCA-104 MOPRA     -1.039D+06  2.896D+06    3.0764   0.0788 0.0045    19.98    380.4  v271d
LCS J1721-5055 1717-508  2011.07.23  ATCA-104 MOPRA      7.537D+05  3.012D+06    3.1044   0.0940 0.0069    51.28    235.0  v271i
LCS J1721-5055 1717-508  2009.12.13  PARKES   MOPRA     -3.526D+06 -3.526D+06    4.9862   0.0809 0.0025    46.52    163.4  v271d
LCS J1721-5055 1717-508  2011.07.23  MOPRA    PARKES     3.439D+06  3.761D+06    5.0961   0.1308 0.0047    57.65    199.7  v271i
LCS J1721-5055 1717-508  2011.07.23  MOPRA    PARKES    -2.171D+06  5.116D+06    5.5577   0.0565 0.0024    36.08    134.6  v271i
LCS J1721-5055 1717-508  2009.12.12  PARKES   MOPRA      2.070D+06 -5.173D+06    5.5718   0.0732 0.0024    40.32    170.2  v271d
LCS J1721-5055 1717-508  2011.07.23  MOPRA    PARKES     1.254D+06  5.505D+06    5.6463   0.0922 0.0037    39.57    199.5  v271i
LCS J1721-5055 1717-508  2009.12.13  ATCA-104 PARKES     5.447D+06  5.423D+06    7.6861   0.0862 0.0025    76.72    105.2  v271d
LCS J1721-5055 1717-508  2011.07.23  ATCA-104 PARKES     5.321D+06  5.786D+06    7.8609   0.1294 0.0042   113.46    102.5  v271i
LCS J1721-5055 1717-508  2011.07.23  ATCA-104 PARKES    -3.266D+06  7.983D+06    8.6255   0.0565 0.0019    71.25     69.2  v271i
LCS J1721-5055 1717-508  2009.12.12  ATCA-104 PARKES    -3.109D+06  8.069D+06    8.6469   0.0715 0.0022    61.65    112.0  v271d
LCS J1721-5055 1717-508  2011.07.23  ATCA-104 PARKES     2.017D+06  8.514D+06    8.7494   0.0938 0.0031    78.91    102.6  v271i
LCS J1721-5055 1717-508  2009.12.13  ATCA-104 PARKES     1.956D+06  8.532D+06    8.7530   0.0825 0.0024    75.52    105.0  v271d
LCS J1721-5055 1717-508  2011.07.23  CEDUNA   HOBART26  -2.441D+07 -6.914D+06   25.3697   0.0719 0.0094     9.08   1026.9  v271i
LCS J1721-5055 1717-508  2009.12.12  HOBART26 CEDUNA     2.565D+07  6.124D+06   26.3681   0.0733 0.0076     9.89    718.5  v271d
LCS J1721-5055 1717-508  2011.07.23  HOBART26 PARKES     1.757D+07 -2.035D+07   26.8852   0.0385 0.0016    37.76    174.8  v271i
LCS J1721-5055 1717-508  2009.12.12  PARKES   HOBART26  -1.733D+07  2.082D+07   27.0876   0.0554 0.0016    53.78    197.8  v271d
LCS J1721-5055 1717-508  2011.07.23  CEDUNA   PARKES    -7.028D+06 -2.715D+07   28.0414   0.0273 0.0027    10.63    213.0  v271i
LCS J1721-5055 1717-508  2009.12.12  PARKES   CEDUNA     8.315D+06  2.694D+07   28.1944   0.0384 0.0024    20.23    181.8  v271d
LCS J1721-5055 1717-508  2009.12.13  PARKES   HOBART26   1.313D+07  2.563D+07   28.7956   0.0440 0.0015    41.01    194.8  v271d
LCS J1721-5055 1717-508  2011.07.23  HOBART26 PARKES    -1.189D+07 -2.649D+07   29.0310   0.0697 0.0026    48.81    279.8  v271i
LCS J1721-5055 1717-508  2009.12.13  PARKES   HOBART26  -4.134D+06  2.940D+07   29.6902   0.0360 0.0013    35.50    194.4  v271d
LCS J1721-5055 1717-508  2011.07.23  HOBART26 PARKES     3.919D+06 -2.944D+07   29.6971   0.0441 0.0022    26.07    288.2  v271i
LCS J1721-5055 1717-508  2011.07.23  HOBART26 MOPRA      1.978D+07 -2.540D+07   32.1943   0.0495 0.0054     9.34    650.9  v271i
LCS J1721-5055 1717-508  2011.07.23  HOBART26 MOPRA     -1.534D+07 -3.024D+07   33.9059   0.0435 0.0074     5.90    658.8  v271i
LCS J1721-5055 1717-508  2011.07.23  HOBART26 MOPRA      2.778D+06 -3.493D+07   35.0418   0.0297 0.0053     5.64    659.8  v271i
LCS J1721-5055 1717-508  2011.07.23  ATCA-104 HOBART26  -2.089D+07  2.826D+07   35.1389   0.0467 0.0029    17.81    333.5  v271i
LCS J1721-5055 1717-508  2011.07.23  ATCA-104 CEDUNA     3.564D+06  3.514D+07   35.3236   0.0187 0.0035     5.34    406.5  v271i
LCS J1721-5055 1717-508  2009.12.12  ATCA-104 HOBART26  -2.044D+07  2.889D+07   35.3865   0.0345 0.0049     7.33    442.4  v271d
LCS J1721-5055 1717-508  2009.12.13  ATCA-104 HOBART26   1.857D+07  3.105D+07   36.1834   0.0394 0.0049     8.68    442.3  v271d
LCS J1721-5055 1717-508  2009.12.13  PARKES   CEDUNA     3.502D+07  9.611D+06   36.3194   0.0608 0.0030    34.13    164.8  v271d
LCS J1721-5055 1717-508  2011.07.23  CEDUNA   PARKES    -3.519D+07 -9.295D+06   36.3986   0.0753 0.0044    20.52    307.5  v271i
LCS J1721-5055 1717-508  2009.12.13  PARKES   CEDUNA     3.155D+07 -1.838D+07   36.5122   0.0441 0.0025    24.08    165.1  v271d
LCS J1721-5055 1717-508  2011.07.23  ATCA-104 HOBART26   1.723D+07  3.226D+07   36.5717   0.0359 0.0038     9.57    338.3  v271i
LCS J1721-5055 1717-508  2011.07.23  CEDUNA   PARKES    -3.330D+07  1.616D+07   37.0122   0.0642 0.0037    20.53    308.7  v271i
LCS J1721-5055 1717-508  2011.07.23  ATCA-104 HOBART26  -2.140D+06  3.794D+07   37.9954   0.0179 0.0022     8.34    338.5  v271i
LCS J1721-5055 1717-508  2009.12.13  MOPRA    CEDUNA     3.508D+07 -1.485D+07   38.0904   0.0669 0.0063    11.10    582.2  v271d
LCS J1721-5055 1717-508  2011.07.23  CEDUNA   MOPRA     -3.672D+07  1.243D+07   38.7621   0.0662 0.0086     7.88    727.0  v271i
LCS J1721-5055 1717-508  2009.12.13  ATCA-104 CEDUNA     3.700D+07 -1.295D+07   39.1993   0.0674 0.0045    17.36    374.7  v271d
LCS J1721-5055 1717-508  2011.07.23  CEDUNA   MOPRA     -3.635D+07 -1.495D+07   39.3059   0.0676 0.0060    11.78    704.3  v271i
LCS J1721-5055 1717-508  2011.07.23  ATCA-104 CEDUNA     3.860D+07 -1.040D+07   39.9751   0.0627 0.0045    14.70    373.4  v271i
LCS J1721-5055 1717-508  2009.12.13  ATCA-104 CEDUNA     3.698D+07  1.814D+07   41.1916   0.0599 0.0043    15.86    367.8  v271d
LCS J1721-5055 1717-508  2011.07.23  ATCA-104 CEDUNA     3.708D+07  1.800D+07   41.2154   0.0524 0.0030    19.37    361.6  v271i
LCS J1721-5055 1717-508  2009.12.13  HOBART26 CEDUNA     3.916D+07 -1.979D+07   43.8752   0.0552 0.0075     7.51    681.0  v271d
LCS J1721-5055 1717-508  2011.07.23  CEDUNA   HOBART26  -3.914D+07  1.994D+07   43.9224   0.0609 0.0091     7.64   1014.9  v271i
LCS J1721-6154 1717-618  2008.02.05  ATCA-104 MOPRA     -1.018D+06  2.674D+06    2.8615   0.2458 0.0077    52.99    443.7  v254b
LCS J1721-6154 1717-618  2008.02.05  ATCA-104 MOPRA     -5.244D+05  2.864D+06    2.9116   0.2472 0.0076    55.44    427.7  v254b
LCS J1721-6154 1717-618  2008.02.05  ATCA-104 MOPRA      1.469D+04  2.927D+06    2.9275   0.2482 0.0076    56.41    420.8  v254b
LCS J1721-6154 1717-618  2008.02.05  PARKES   MOPRA      2.033D+06 -4.785D+06    5.1989   0.2467 0.0041   177.24    135.1  v254b
LCS J1721-6154 1717-618  2008.02.05  PARKES   MOPRA      1.138D+06 -5.175D+06    5.2982   0.2537 0.0042   188.05    130.8  v254b
LCS J1721-6154 1717-618  2008.02.05  PARKES   MOPRA      1.456D+05 -5.334D+06    5.3363   0.2519 0.0042   192.60    126.9  v254b
LCS J1721-6154 1717-618  2008.02.05  ATCA-104 PARKES    -3.051D+06  7.459D+06    8.0591   0.2372 0.0040   155.58    147.3  v254b
LCS J1721-6154 1717-618  2008.02.05  ATCA-104 PARKES    -1.662D+06  8.039D+06    8.2086   0.2431 0.0041   165.65    141.7  v254b
LCS J1721-6154 1717-618  2008.02.05  PARKES   HOBART26  -1.068D+07  2.498D+07   27.1689   0.2122 0.0038   125.76    163.3  v254b
LCS J1721-6154 1717-618  2008.02.05  HOBART26 MOPRA      1.082D+07 -3.032D+07   32.1910   0.1957 0.0061    38.01    499.2  v254b
LCS J1721-6154 1717-618  2008.02.05  CEDUNA   PARKES    -8.793D+06 -3.125D+07   32.4590   0.2151 0.0054   144.74    144.3  v254b
LCS J1721-6154 1717-618  2008.02.05  CEDUNA   PARKES    -1.856D+07 -2.789D+07   33.4947   0.2556 0.0064   158.73    155.6  v254b
LCS J1721-6154 1717-618  2008.02.05  CEDUNA   MOPRA     -6.760D+06 -3.603D+07   36.6590   0.2277 0.0058    50.28    434.5  v254b
LCS J1721-6154 1717-618  2008.02.05  CEDUNA   MOPRA     -1.742D+07 -3.306D+07   37.3676   0.2513 0.0063    52.06    469.7  v254b
LCS J1721-6154 1717-618  2008.02.05  CEDUNA   MOPRA     -2.684D+07 -2.757D+07   38.4771   0.2321 0.0058    52.89    422.8  v254b
LCS J1721-6154 1717-618  2008.02.05  ATCA-104 CEDUNA     5.742D+06  3.870D+07   39.1284   0.1971 0.0059    40.50    473.9  v254b
LCS J1721-6154 1717-618  2008.02.05  ATCA-104 CEDUNA     1.689D+07  3.592D+07   39.6977   0.2411 0.0066    45.84    508.6  v254b
LCS J1721-6154 1717-618  2008.02.05  ATCA-104 CEDUNA     2.686D+07  3.050D+07   40.6357   0.2101 0.0059    44.34    458.6  v254b
RFC J1723-6500 1718-649  2008.08.10  ATCA-104 MOPRA      1.704D+06  2.086D+05    1.7162   2.2549 0.0773   593.14    313.8  v271a
RFC J1723-6500 1718-649  2009.07.05  ATCA-104 MOPRA      1.719D+06  2.327D+05    1.7342   3.7039 0.1311   739.16    288.5  v271c
RFC J1723-6500 1718-649  2015.09.30  ATCA-104 MOPRA      1.785D+06  3.500D+05    1.8186  13.0340 0.9296   809.92    916.5  v271o
RFC J1723-6500 1718-649  2010.03.12  ATCA-104 MOPRA      1.849D+06  5.011D+05    1.9161   3.2565 0.0972   528.42    453.5  v271e
RFC J1723-6500 1718-649  2008.11.29  ATCA-104 MOPRA      1.853D+06  5.105D+05    1.9216   2.1238 0.0890   488.84    309.5  v271b
RFC J1723-6500 1718-649  2011.11.13  ATCA-104 MOPRA      1.901D+06  6.605D+05    2.0129   2.7824 0.1390   870.87    296.4  v441a
RFC J1723-6500 1718-649  2010.10.30  ATCA-104 MOPRA      1.945D+06  8.880D+05    2.1382   2.2707 0.2408   739.68    199.3  v271g
RFC J1723-6500 1718-649  2011.04.02  ATCA-104 MOPRA      1.949D+06  1.240D+06    2.3096   5.3461 0.9216   858.40    177.0  v271h
RFC J1723-6500 1718-649  2012.04.28  ATCA-104 MOPRA      1.948D+06  1.249D+06    2.3139   3.0120 0.0937  1197.38    202.7  v271k
RFC J1723-6500 1718-649  2009.12.13  ATCA-104 MOPRA      1.772D+06  1.830D+06    2.5475   3.4298 0.0931   670.76    371.3  v271d
RFC J1723-6500 1718-649  2008.08.10  ATCA-104 MOPRA     -1.284D+06  2.414D+06    2.7340   2.1191 0.0727   535.89    323.6  v271a
RFC J1723-6500 1718-649  2009.12.12  ATCA-104 MOPRA     -8.362D+05  2.680D+06    2.8073   3.2162 0.0873   625.77    379.1  v271d
RFC J1723-6500 1718-649  2008.11.28  ATCA-104 MOPRA     -5.303D+05  2.784D+06    2.8342   2.0695 0.0868   488.00    301.1  v271b
RFC J1723-6500 1718-649  2008.02.05  ATCA-104 MOPRA     -4.508D+05  2.803D+06    2.8389   3.1089 0.0776   611.35    425.9  v254b
RFC J1723-6500 1718-649  2008.08.10  ATCA-104 MOPRA     -1.559D+05  2.845D+06    2.8495   2.1435 0.0735   572.68    307.9  v271a
RFC J1723-6500 1718-649  2009.07.05  ATCA-104 MOPRA     -4.808D+04  2.850D+06    2.8508   4.1467 0.1467   864.76    275.2  v271c
RFC J1723-6500 1718-649  2008.08.10  PARKES   MOPRA     -3.240D+06 -4.424D+05    3.2703   2.2336 0.0730  1668.32    107.3  v271a
RFC J1723-6500 1718-649  2009.07.05  MOPRA    PARKES     3.266D+06  4.882D+05    3.3020   3.3280 0.1119  1220.04    151.3  v271c
RFC J1723-6500 1718-649  2014.06.03  MOPRA    PARKES     3.278D+06  5.070D+05    3.3171   3.0881 0.3199  1887.74    209.9  v493a
RFC J1723-6500 1718-649  2015.09.30  MOPRA    PARKES     3.376D+06  7.106D+05    3.4504   3.2814 0.2111   644.58    217.9  v271o
RFC J1723-6500 1718-649  2010.03.12  MOPRA    PARKES     3.482D+06  9.958D+05    3.6214   2.6612 0.0746  1455.21    131.2  v271e
RFC J1723-6500 1718-649  2008.11.29  MOPRA    PARKES     3.487D+06  1.014D+06    3.6312   1.9166 0.0747  1492.84     92.8  v271b
RFC J1723-6500 1718-649  2011.11.13  MOPRA    PARKES     3.563D+06  1.295D+06    3.7909   4.5664 0.2599  1092.12    391.7  v441a
RFC J1723-6500 1718-649  2010.10.30  MOPRA    PARKES     3.621D+06  1.720D+06    4.0092   2.4520 0.2389  1368.02    115.3  v271g
RFC J1723-6500 1718-649  2011.04.02  MOPRA    PARKES     3.594D+06  2.372D+06    4.3059   2.7961 0.3587    75.94   2410.4  v271h
RFC J1723-6500 1718-649  2012.04.28  MOPRA    PARKES     3.591D+06  2.389D+06    4.3134   2.6443 0.0780  1427.26    131.3  v271k
RFC J1723-6500 1718-649  2009.12.13  PARKES   MOPRA     -3.209D+06 -3.452D+06    4.7129   3.1247 0.0689  1322.16    169.1  v271d
RFC J1723-6500 1718-649  2015.04.07  ATCA-104 PARKES     4.868D+06  5.185D+05    4.8957   2.2728 0.0872  2546.99     62.3  v271n
RFC J1723-6500 1718-649  2009.12.12  PARKES   MOPRA      2.627D+06 -4.179D+06    4.9360   2.6367 0.0581  1098.23    174.9  v271d
RFC J1723-6500 1718-649  2008.08.10  PARKES   MOPRA      2.508D+06 -4.288D+06    4.9677   1.9499 0.0637  1413.35    109.5  v271a
RFC J1723-6500 1718-649  2008.08.10  PARKES   ATCA-104  -4.944D+06 -6.510D+05    4.9864   2.1267 0.1735  1490.71    114.4  v271a
RFC J1723-6500 1718-649  2009.07.05  ATCA-104 PARKES     4.984D+06  7.209D+05    5.0361   2.7683 0.0922  1708.72     89.8  v271c
RFC J1723-6500 1718-649  2009.12.12  PARKES   MOPRA      1.705D+06 -4.817D+06    5.1095   2.8344 0.0625  1133.29    176.2  v271d
RFC J1723-6500 1718-649  2008.11.28  MOPRA    PARKES    -1.149D+06  5.034D+06    5.1637   1.8069 0.0704  1418.49     92.1  v271b
RFC J1723-6500 1718-649  2008.02.05  PARKES   MOPRA      1.003D+06 -5.075D+06    5.1737   2.8535 0.0452  1780.83    134.2  v254b
RFC J1723-6500 1718-649  2008.08.10  PARKES   MOPRA      4.610D+05 -5.178D+06    5.1980   2.1648 0.0707  1714.40    100.9  v271a
RFC J1723-6500 1718-649  2009.07.05  MOPRA    PARKES    -2.618D+05  5.196D+06    5.2023   3.2422 0.1091  1258.95    140.8  v271c
RFC J1723-6500 1718-649  2015.09.30  ATCA-104 PARKES     5.161D+06  1.061D+06    5.2689  11.3307 0.8027  1609.45    272.2  v271o
RFC J1723-6500 1718-649  2010.03.12  ATCA-104 PARKES     5.331D+06  1.497D+06    5.5374   2.3981 0.0693  1225.96    142.5  v271e
RFC J1723-6500 1718-649  2008.11.29  ATCA-104 PARKES     5.339D+06  1.524D+06    5.5526   1.7193 0.1441  1289.95     91.7  v271b
RFC J1723-6500 1718-649  2011.11.13  ATCA-104 PARKES     5.464D+06  1.956D+06    5.8036   2.9427 0.5851  1345.82    207.2  v441a
RFC J1723-6500 1718-649  2010.10.30  ATCA-104 PARKES     5.567D+06  2.608D+06    6.1473   2.0099 0.2013  1934.96     66.2  v271g
RFC J1723-6500 1718-649  2014.06.03  TIDBIN64 PARKES    -3.715D+06 -5.055D+06    6.2737   2.2986 0.2388  5489.12     55.6  v493a
RFC J1723-6500 1718-649  2011.04.02  ATCA-104 PARKES     5.542D+06  3.612D+06    6.6153   2.7969 0.3403   144.45   1266.7  v271h
RFC J1723-6500 1718-649  2012.04.28  ATCA-104 PARKES     5.539D+06  3.638D+06    6.6270   2.8529 0.1397  2766.61     72.4  v271k
RFC J1723-6500 1718-649  2013.03.15  ATCA-104 PARKES     5.448D+06  4.111D+06    6.8249   2.6054 0.1773  1207.16    116.6  v271l
RFC J1723-6500 1718-649  2009.12.13  ATCA-104 PARKES     4.981D+06  5.282D+06    7.2600   3.2029 0.0850  2031.23    110.5  v271d
RFC J1723-6500 1718-649  2009.12.12  ATCA-104 PARKES    -3.978D+06  6.537D+06    7.6519   2.1397 0.0568  1271.75    115.4  v271d
RFC J1723-6500 1718-649  2008.08.10  PARKES   ATCA-104   3.792D+06 -6.702D+06    7.7002   1.6025 0.1307  1112.57    116.0  v271a
RFC J1723-6500 1718-649  2009.12.12  ATCA-104 PARKES    -2.541D+06  7.497D+06    7.9155   2.4497 0.0650  1451.62    116.4  v271d
RFC J1723-6500 1718-649  2008.11.28  ATCA-104 PARKES    -1.679D+06  7.818D+06    7.9967   1.4619 0.1225  1109.09     90.6  v271b
RFC J1723-6500 1718-649  2008.02.05  ATCA-104 PARKES    -1.454D+06  7.878D+06    8.0115   2.3810 0.0377  1378.85    145.1  v254b
RFC J1723-6500 1718-649  2008.08.10  PARKES   ATCA-104   6.168D+05 -8.023D+06    8.0465   1.8972 0.1547  1371.33    111.5  v271a
RFC J1723-6500 1718-649  2009.07.05  ATCA-104 PARKES    -3.099D+05  8.046D+06    8.0521   2.9097 0.0969  1889.10     84.3  v271c
RFC J1723-6500 1718-649  2014.06.03  TIDBIN64 MOPRA     -6.994D+06 -5.562D+06    8.9358   1.9551 0.2151  1363.36    198.6  v493a
RFC J1723-6500 1718-649  2014.06.03  TIDBIN64 HOBART26   1.501D+07  7.106D+06   16.6092   2.0612 0.2343   923.18    214.1  v493a
RFC J1723-6500 1718-649  2015.04.08  ATCA-104 HOBART26   2.081D+07  2.803D+06   21.0014   0.9091 0.0382   184.20    244.1  v271n
RFC J1723-6500 1718-649  2015.04.07  HOBART26 PARKES    -1.882D+07 -1.127D+07   21.9391   1.4854 0.0596   634.65    220.6  v271n
RFC J1723-6500 1718-649  2008.08.10  PARKES   HOBART26   1.876D+07  1.179D+07   22.1563   1.4267 0.0471  1096.30    145.6  v271a
RFC J1723-6500 1718-649  2009.07.05  PARKES   HOBART26   1.873D+07  1.205D+07   22.2740   2.0830 0.0715   795.88    200.8  v271c
RFC J1723-6500 1718-649  2014.06.03  HOBART26 PARKES    -1.873D+07 -1.216D+07   22.3299   1.3614 0.1431   781.67    226.3  v493a
RFC J1723-6500 1718-649  2009.12.12  PARKES   HOBART26  -1.845D+07  1.346D+07   22.8344   2.4905 0.0555  1795.76    200.3  v271d
RFC J1723-6500 1718-649  2008.08.10  PARKES   HOBART26  -1.826D+07  1.424D+07   23.1548   1.9645 0.0648  1488.63    148.7  v271a
RFC J1723-6500 1718-649  2010.03.12  PARKES   HOBART26   1.813D+07  1.483D+07   23.4185   1.6841 0.0484  1084.67    157.9  v271e
RFC J1723-6500 1718-649  2008.11.29  HOBART26 PARKES    -1.809D+07 -1.492D+07   23.4522   1.1991 0.0473  1191.93    102.2  v271b
RFC J1723-6500 1718-649  2011.11.13  HOBART26 PARKES    -1.757D+07 -1.634D+07   23.9939   3.1655 0.1697   595.00    485.4  v441a
RFC J1723-6500 1718-649  2009.12.12  PARKES   HOBART26  -1.635D+07  1.858D+07   24.7482   2.8528 0.0636  1984.29    205.7  v271d
RFC J1723-6500 1718-649  2008.08.10  MOPRA    HOBART26   2.200D+07  1.223D+07   25.1713   1.0723 0.0367   220.48    399.5  v271a
RFC J1723-6500 1718-649  2009.07.05  MOPRA    HOBART26   2.200D+07  1.254D+07   25.3207   1.5887 0.0576   140.25    644.8  v271c
RFC J1723-6500 1718-649  2014.06.03  HOBART26 MOPRA     -2.201D+07 -1.267D+07   25.3918   1.1776 0.1280   191.55    807.7  v493a
RFC J1723-6500 1718-649  2008.11.28  HOBART26 PARKES     1.457D+07 -2.094D+07   25.5075   1.4098 0.0556  1396.18    102.7  v271b
RFC J1723-6500 1718-649  2011.04.02  HOBART26 PARKES    -1.441D+07 -2.116D+07   25.5952   2.6429 0.3346    84.64   4053.6  v271h
RFC J1723-6500 1718-649  2012.04.28  HOBART26 PARKES    -1.434D+07 -2.122D+07   25.6165   1.8059 0.0596   830.72    223.2  v271k
RFC J1723-6500 1718-649  2008.08.10  PARKES   HOBART26  -1.199D+07  2.329D+07   26.1984   1.9429 0.0641  1541.94    141.5  v271a
RFC J1723-6500 1718-649  2009.07.05  PARKES   HOBART26  -1.117D+07  2.387D+07   26.3579   2.7473 0.0943  1089.65    191.8  v271c
RFC J1723-6500 1718-649  2015.04.07  ATCA-104 HOBART26   2.369D+07  1.179D+07   26.4617   1.0571 0.0443   240.11    230.5  v271n
RFC J1723-6500 1718-649  2009.12.13  PARKES   HOBART26   9.413D+06  2.494D+07   26.6526   1.4690 0.0328  1068.96    199.5  v271d
RFC J1723-6500 1718-649  2008.08.10  ATCA-104 HOBART26   2.370D+07  1.244D+07   26.7693   0.9245 0.0320   176.56    426.0  v271a
RFC J1723-6500 1718-649  2010.03.12  MOPRA    HOBART26   2.161D+07  1.582D+07   26.7825   1.4071 0.0419   205.75    502.7  v271e
RFC J1723-6500 1718-649  2008.11.29  MOPRA    HOBART26   2.158D+07  1.593D+07   26.8257   1.0765 0.0440   229.82    344.6  v271b
RFC J1723-6500 1718-649  2009.07.05  ATCA-104 HOBART26   2.372D+07  1.277D+07   26.9367   1.1405 0.0619   169.76    383.0  v271c
RFC J1723-6500 1718-649  2009.12.12  HOBART26 MOPRA      2.107D+07 -1.764D+07   27.4804   2.3062 0.0613   249.87    682.5  v271d
RFC J1723-6500 1718-649  2009.12.12  HOBART26 CEDUNA     1.910D+07  1.976D+07   27.4818   1.9089 0.0499   196.06    708.6  v271d
RFC J1723-6500 1718-649  2011.11.13  HOBART26 MOPRA     -2.113D+07 -1.764D+07   27.5242   2.1310 0.1028   281.87    694.4  v441a
RFC J1723-6500 1718-649  2008.08.10  MOPRA    HOBART26  -2.077D+07  1.853D+07   27.8302   1.7979 0.0611   351.28    414.7  v271a
RFC J1723-6500 1718-649  2008.08.10  CEDUNA   HOBART26  -2.070D+07 -1.891D+07   28.0359   1.5373 0.0533   266.89    468.0  v271a
RFC J1723-6500 1718-649  2010.03.12  ATCA-104 HOBART26   2.346D+07  1.632D+07   28.5789   1.2802 0.0610   174.01    545.9  v271e
RFC J1723-6500 1718-649  2008.11.29  ATCA-104 HOBART26   2.343D+07  1.644D+07   28.6277   0.9255 0.0390   194.61    340.5  v271b
RFC J1723-6500 1718-649  2011.11.12  ATCA-104 HOBART26   2.317D+07  1.775D+07   29.1884   2.0311 0.0655   474.44    343.9  v271j
RFC J1723-6500 1718-649  2011.11.13  ATCA-104 HOBART26   2.303D+07  1.830D+07   29.4157   1.5063 0.0709   377.29    367.3  v441a
RFC J1723-6500 1718-649  2009.12.12  HOBART26 MOPRA      1.805D+07 -2.340D+07   29.5518   2.2047 0.0586   242.72    670.1  v271d
RFC J1723-6500 1718-649  2011.04.02  HOBART26 MOPRA     -1.800D+07 -2.353D+07   29.6237   2.0822 0.2105   332.74    566.4  v271h
RFC J1723-6500 1718-649  2012.04.28  HOBART26 MOPRA     -1.794D+07 -2.361D+07   29.6521   1.6837 0.0582   219.29    624.8  v271k
RFC J1723-6500 1718-649  2009.12.12  ATCA-104 HOBART26  -2.243D+07  1.999D+07   30.0444   2.0866 0.0917   337.99    450.2  v271d
RFC J1723-6500 1718-649  2008.11.28  MOPRA    HOBART26  -1.572D+07  2.597D+07   30.3573   1.2496 0.0510   270.68    341.0  v271b
RFC J1723-6500 1718-649  2008.08.10  ATCA-104 HOBART26  -2.205D+07  2.094D+07   30.4098   1.5998 0.0550   298.38    439.6  v271a
RFC J1723-6500 1718-649  2009.12.13  HOBART26 MOPRA     -1.262D+07 -2.839D+07   31.0663   1.2283 0.0335   135.95    670.5  v271d
RFC J1723-6500 1718-649  2008.08.10  MOPRA    HOBART26  -1.245D+07  2.847D+07   31.0748   1.6426 0.0559   341.40    390.7  v271a
RFC J1723-6500 1718-649  2009.07.05  MOPRA    HOBART26  -1.143D+07  2.907D+07   31.2368   2.3601 0.0845   214.53    626.2  v271c
RFC J1723-6500 1718-649  2009.12.12  HOBART26 CEDUNA     2.899D+07  1.268D+07   31.6387   1.0370 0.0285   102.86    707.8  v271d
RFC J1723-6500 1718-649  2011.04.02  ATCA-104 HOBART26   1.995D+07  2.477D+07   31.8023   2.1995 0.2240   681.10    297.7  v271h
RFC J1723-6500 1718-649  2012.04.28  ATCA-104 HOBART26   1.988D+07  2.486D+07   31.8348   1.8551 0.1263   437.84    344.7  v271k
RFC J1723-6500 1718-649  2009.12.12  ATCA-104 HOBART26  -1.889D+07  2.608D+07   32.1990   2.0414 0.0897   342.25    442.4  v271d
RFC J1723-6500 1718-649  2011.11.12  ATCA-104 HOBART26   1.855D+07  2.653D+07   32.3741   2.2462 0.0724   481.76    355.0  v271j
RFC J1723-6500 1718-649  2015.04.08  CEDUNA   KATH12M   -2.133D+07 -2.514D+07   32.9726   1.7388 0.0786    68.07   2466.3  v271n
RFC J1723-6500 1718-649  2008.11.28  ATCA-104 HOBART26  -1.625D+07  2.875D+07   33.0284   1.0121 0.0426   213.46    335.7  v271b
RFC J1723-6500 1718-649  2015.04.08  KATH12M  YARRA12M   2.398D+07 -2.297D+07   33.2105   0.9521 0.0500    37.07   3376.4  v271n
RFC J1723-6500 1718-649  2009.12.12  PARKES   CEDUNA     6.545D+05  3.321D+07   33.2213   1.4867 0.0589   561.74    181.6  v271d
RFC J1723-6500 1718-649  2008.08.10  PARKES   CEDUNA     2.439D+06  3.315D+07   33.2378   1.0607 0.0351   686.82    123.5  v271a
RFC J1723-6500 1718-649  2009.12.13  ATCA-104 HOBART26   1.439D+07  3.022D+07   33.4701   1.2931 0.0570   218.98    438.1  v271d
RFC J1723-6500 1718-649  2009.12.12  PARKES   CEDUNA     1.264D+07  3.125D+07   33.7136   0.9515 0.0377   371.24    186.2  v271d
RFC J1723-6500 1718-649  2008.08.10  ATCA-104 HOBART26  -1.261D+07  3.132D+07   33.7589   1.4236 0.0490   269.99    431.5  v271a
RFC J1723-6500 1718-649  2009.07.05  ATCA-104 HOBART26  -1.148D+07  3.192D+07   33.9218   2.0157 0.1089   303.22    374.9  v271c
RFC J1723-6500 1718-649  2008.11.28  CEDUNA   HOBART26  -3.302D+07 -7.949D+06   33.9621   0.9512 0.0406   171.72    409.5  v271b
RFC J1723-6500 1718-649  2008.11.28  CEDUNA   PARKES    -1.845D+07 -2.888D+07   34.2733   0.9525 0.0384   622.51    110.6  v271b
RFC J1723-6500 1718-649  2008.02.05  CEDUNA   PARKES    -1.983D+07 -2.815D+07   34.4378   1.5166 0.0370   822.32    155.1  v254b
RFC J1723-6500 1718-649  2008.08.10  PARKES   CEDUNA     2.454D+07  2.507D+07   35.0841   1.4543 0.0482   992.98    117.5  v271a
RFC J1723-6500 1718-649  2009.07.05  PARKES   CEDUNA     2.611D+07  2.380D+07   35.3288   1.8071 0.0965   540.05    183.1  v271c
RFC J1723-6500 1718-649  2015.04.07  CEDUNA   PARKES    -9.195D+06  3.471D+07   35.9075   1.5799 0.1071   514.56    305.5  v271n
RFC J1723-6500 1718-649  2008.08.10  PARKES   CEDUNA     1.030D+07 -3.444D+07   35.9497   1.3042 0.0432   857.57    121.9  v271a
RFC J1723-6500 1718-649  2009.07.05  PARKES   CEDUNA     1.087D+07 -3.429D+07   35.9749   1.8804 0.1005   538.03    193.8  v271c
RFC J1723-6500 1718-649  2014.06.03  CEDUNA   PARKES    -1.111D+07  3.423D+07   35.9875   1.2214 0.1319   549.54    200.0  v493a
RFC J1723-6500 1718-649  2015.09.30  CEDUNA   PARKES    -1.353D+07  3.348D+07   36.1104   0.5188 0.0670    82.44    255.5  v271o
RFC J1723-6500 1718-649  2010.03.12  CEDUNA   PARKES    -1.674D+07  3.222D+07   36.3043   1.4154 0.0647   510.47    199.8  v271e
RFC J1723-6500 1718-649  2008.11.29  CEDUNA   PARKES    -1.693D+07  3.213D+07   36.3163   0.8245 0.0332   541.25    109.6  v271b
RFC J1723-6500 1718-649  2015.04.08  ATCA-104 CEDUNA    -4.138D+06 -3.619D+07   36.4233   1.2308 0.0496   223.42    339.0  v271n
RFC J1723-6500 1718-649  2011.11.13  CEDUNA   PARKES    -1.986D+07  3.066D+07   36.5324   1.9514 0.1005   271.23    568.1  v441a
RFC J1723-6500 1718-649  2008.08.10  CEDUNA   HOBART26  -3.653D+07 -1.775D+06   36.5764   1.6424 0.0568   293.15    455.0  v271a
RFC J1723-6500 1718-649  2008.08.10  MOPRA    CEDUNA     1.354D+07 -3.400D+07   36.5969   1.0733 0.0881   264.75    334.5  v271a
RFC J1723-6500 1718-649  2009.07.05  MOPRA    CEDUNA     1.413D+07 -3.381D+07   36.6414   1.5915 0.0586   147.21    622.1  v271c
RFC J1723-6500 1718-649  2014.06.03  CEDUNA   MOPRA     -1.438D+07  3.372D+07   36.6634   1.0500 0.1784   130.27    713.8  v493a
RFC J1723-6500 1718-649  2015.09.30  CEDUNA   MOPRA     -1.692D+07  3.277D+07   36.8754   0.4248 0.0336    26.50    836.2  v271o
RFC J1723-6500 1718-649  2015.04.07  ATCA-104 CEDUNA     1.406D+07 -3.419D+07   36.9709   1.0484 0.0422   213.30    319.1  v271n
RFC J1723-6500 1718-649  2008.08.10  ATCA-104 CEDUNA     1.524D+07 -3.379D+07   37.0705   1.0087 0.0339   233.50    356.7  v271a
RFC J1723-6500 1718-649  2009.07.05  ATCA-104 CEDUNA     1.585D+07 -3.357D+07   37.1274   1.3685 0.0479   213.14    369.6  v271c
RFC J1723-6500 1718-649  2010.03.12  CEDUNA   MOPRA     -2.022D+07  3.122D+07   37.1954   1.1943 0.0383   139.27    635.9  v271e
RFC J1723-6500 1718-649  2008.11.29  CEDUNA   MOPRA     -2.041D+07  3.112D+07   37.2151   0.6792 0.0577   136.87    369.6  v271b
RFC J1723-6500 1718-649  2015.04.07  CEDUNA   KATH12M   -1.736D+07 -3.295D+07   37.2434   0.9535 0.0466    42.15   2297.6  v271n
RFC J1723-6500 1718-649  2009.07.05  HOBART26 CEDUNA     3.728D+07 -7.224D+04   37.2771   2.1253 0.0777   147.90    814.6  v271c
RFC J1723-6500 1718-649  2011.04.02  CEDUNA   PARKES    -2.929D+07  2.325D+07   37.3985   1.3769 0.1932    22.98   3934.1  v271h
RFC J1723-6500 1718-649  2015.09.30  ATCA-104 CEDUNA     1.870D+07 -3.242D+07   37.4240   1.4265 0.1058    75.67   1044.3  v271o
RFC J1723-6500 1718-649  2008.08.10  MOPRA    CEDUNA    -6.876D+04  3.744D+07   37.4364   1.1807 0.0969   283.07    344.5  v271a
RFC J1723-6500 1718-649  2009.12.12  MOPRA    CEDUNA    -1.973D+06  3.739D+07   37.4456   2.1795 0.0606   261.10    618.8  v271d
RFC J1723-6500 1718-649  2011.11.13  CEDUNA   MOPRA     -2.343D+07  2.936D+07   37.5648   1.3532 0.2683   132.05    812.7  v441a
RFC J1723-6500 1718-649  2013.03.15  CEDUNA   PARKES    -3.157D+07  2.049D+07   37.6364   0.9562 0.0825   207.75    242.6  v271l
RFC J1723-6500 1718-649  2009.12.12  MOPRA    CEDUNA     1.093D+07  3.607D+07   37.6921   1.0931 0.0312   133.72    606.6  v271d
RFC J1723-6500 1718-649  2010.03.12  ATCA-104 CEDUNA     2.207D+07 -3.072D+07   37.8242   1.1270 0.0370   120.61    690.6  v271e
RFC J1723-6500 1718-649  2009.12.13  PARKES   CEDUNA     3.579D+07 -1.292D+07   38.0517   1.3397 0.0530   566.16    172.5  v271d
RFC J1723-6500 1718-649  2008.11.28  CEDUNA   MOPRA     -1.730D+07 -3.392D+07   38.0760   0.5872 0.0500   118.92    367.2  v271b
RFC J1723-6500 1718-649  2011.11.12  ATCA-104 CEDUNA     2.443D+07 -2.930D+07   38.1501   1.0191 0.0330   169.40    401.5  v271j
RFC J1723-6500 1718-649  2008.02.05  CEDUNA   MOPRA     -1.883D+07 -3.323D+07   38.1933   1.1528 0.0192   212.31    454.9  v254b
RFC J1723-6500 1718-649  2011.11.13  ATCA-104 CEDUNA     2.533D+07 -2.870D+07   38.2815   1.1293 0.0530   207.14    429.9  v441a
RFC J1723-6500 1718-649  2008.08.10  MOPRA    CEDUNA     2.408D+07  3.025D+07   38.6637   1.3011 0.1067   331.15    324.6  v271a
RFC J1723-6500 1718-649  2009.07.05  MOPRA    CEDUNA     2.585D+07  2.900D+07   38.8439   1.8635 0.0682   179.09    597.8  v271c
RFC J1723-6500 1718-649  2011.04.02  CEDUNA   MOPRA     -3.288D+07  2.088D+07   38.9534   1.1215 0.1183   152.36    549.7  v271h
RFC J1723-6500 1718-649  2008.08.10  ATCA-104 CEDUNA    -1.352D+06  3.985D+07   39.8731   1.2478 0.0418   281.54    365.2  v271a
RFC J1723-6500 1718-649  2014.06.03  CEDUNA   TIDBIN64  -7.391D+06  3.929D+07   39.9752   1.8892 0.2135   632.94    189.2  v493a
RFC J1723-6500 1718-649  2011.04.02  ATCA-104 CEDUNA     3.483D+07 -1.964D+07   39.9884   1.2330 0.1237   317.00    288.9  v271h
RFC J1723-6500 1718-649  2015.09.30  ASKAP-32 KATH12M   -3.924D+07  8.093D+06   40.0650   1.4299 0.1911    10.15   6470.2  v271o
RFC J1723-6500 1718-649  2009.12.13  MOPRA    CEDUNA     3.900D+07 -9.464D+06   40.1334   1.5901 0.0445   203.55    579.7  v271d
RFC J1723-6500 1718-649  2008.11.28  ATCA-104 CEDUNA     1.677D+07  3.670D+07   40.3527   0.4751 0.0206    93.63    361.6  v271b
RFC J1723-6500 1718-649  2008.02.05  ATCA-104 CEDUNA     1.838D+07  3.603D+07   40.4486   0.8610 0.0154   147.13    492.0  v254b
RFC J1723-6500 1718-649  2013.03.15  ATCA-104 CEDUNA     3.702D+07 -1.638D+07   40.4798   1.1381 0.0822   308.51    205.3  v271l
RFC J1723-6500 1718-649  2013.03.15  CEDUNA   KATH12M   -4.038D+06 -4.038D+07   40.5817   1.4415 0.1324    59.79   1169.1  v271l
RFC J1723-6500 1718-649  2008.08.10  ATCA-104 CEDUNA     2.393D+07  3.309D+07   40.8365   1.1817 0.0396   271.98    358.5  v271a
RFC J1723-6500 1718-649  2009.07.05  ATCA-104 CEDUNA     2.580D+07  3.185D+07   40.9854   1.9570 0.0682   314.61    358.0  v271c
RFC J1723-6500 1718-649  2015.04.07  KATH12M  YARRA12M   4.081D+07 -9.922D+06   42.0032   0.9913 0.0507    41.61   3013.2  v271n
RFC J1723-6500 1718-649  2009.12.13  HOBART26 CEDUNA     2.638D+07 -3.785D+07   46.1367   1.1291 0.0305   119.81    683.9  v271d
RFC J1723-6500 1718-649  2015.04.08  CEDUNA   HOBART26   2.495D+07  3.899D+07   46.2909   1.0387 0.0479    59.16   1168.4  v271n
RFC J1723-6500 1718-649  2011.04.02  CEDUNA   HOBART26  -1.493D+07  4.439D+07   46.8371   1.0974 0.1962    89.02    924.5  v271h
RFC J1723-6500 1718-649  2015.04.07  CEDUNA   HOBART26   9.626D+06  4.598D+07   46.9815   1.0953 0.0497    68.11   1130.4  v271n
RFC J1723-6500 1718-649  2008.08.10  CEDUNA   HOBART26   8.461D+06  4.623D+07   47.0006   1.1661 0.0405   209.38    454.1  v271a
RFC J1723-6500 1718-649  2009.07.05  HOBART26 CEDUNA    -7.863D+06 -4.635D+07   47.0100   1.9278 0.0708   131.05    825.9  v271c
RFC J1723-6500 1718-649  2014.06.03  CEDUNA   HOBART26   7.622D+06  4.639D+07   47.0142   1.6834 0.1855   135.56    769.7  v493a
RFC J1723-6500 1718-649  2011.11.13  CEDUNA   HOBART26  -2.299D+06  4.700D+07   47.0603   1.5620 0.0767   123.56   1007.1  v441a
RFC J1723-6500 1718-649  2011.11.12  CEDUNA   HOBART26  -1.261D+06  4.705D+07   47.0639   1.2658 0.0444    96.77    881.5  v271j
RFC J1723-6500 1718-649  2010.03.12  CEDUNA   HOBART26   1.391D+06  4.704D+07   47.0641   1.5165 0.0482   146.24    765.5  v271e
RFC J1723-6500 1718-649  2008.11.29  CEDUNA   HOBART26   1.169D+06  4.705D+07   47.0646   0.8661 0.0370   157.48    406.6  v271b
RFC J1723-6500 1718-649  2015.04.08  CEDUNA   YARRA12M   2.602D+06 -4.814D+07   48.2067   1.0151 0.0506    43.80   2221.2  v271n
RFC J1723-6500 1718-649  2014.06.03  ASKAP-32 CEDUNA    -2.073D+07  4.423D+07   48.8475   0.9152 0.1170    26.02   3081.5  v493a
RFC J1723-6500 1718-649  2015.04.07  CEDUNA   YARRA12M   2.345D+07 -4.287D+07   48.8651   1.1599 0.0553    57.16   2052.9  v271n
RFC J1723-6500 1718-649  2015.09.30  ASKAP-32 CEDUNA    -2.355D+07  4.287D+07   48.9117   0.4674 0.0969     5.87   3137.2  v271o
RFC J1723-6500 1718-649  2015.04.07  HOBART26 WARK12M   -8.652D+06  5.282D+07   53.5212   0.6856 0.0401    36.39   1644.1  v271n
RFC J1723-6500 1718-649  2012.04.28  KATH12M  YARRA12M   5.099D+07  1.762D+07   53.9525   1.9701 0.0918    47.58   4310.9  v271k
RFC J1723-6500 1718-649  2015.04.08  HOBART26 WARK12M    1.998D+07  5.050D+07   54.3060   1.0114 0.0563    48.32   1725.9  v271n
RFC J1723-6500 1718-649  2015.09.30  PARKES   WARK12M    2.160D+06  6.476D+07   64.7996   0.7120 0.0524    98.47    471.2  v271o
RFC J1723-6500 1718-649  2015.04.07  PARKES   WARK12M    1.017D+07  6.409D+07   64.8935   0.6753 0.0336   184.55    444.3  v271n
RFC J1723-6500 1718-649  2013.03.15  ATCA-104 KATH12M    3.298D+07 -5.676D+07   65.6434   0.6182 0.0790    53.50    562.0  v271l
RFC J1723-6500 1718-649  2015.09.30  MOPRA    WARK12M    5.459D+06  6.548D+07   65.7058   0.5830 0.0533    18.04   1542.3  v271o
RFC J1723-6500 1718-649  2012.04.28  ATCA-104 KATH12M    2.891D+07 -5.943D+07   66.0866   0.7868 0.0286   100.43    573.9  v271k
RFC J1723-6500 1718-649  2015.09.30  ATCA-104 WARK12M    7.244D+06  6.583D+07   66.2271   2.1650 0.1728    48.84   1926.2  v271o
RFC J1723-6500 1718-649  2015.04.07  ATCA-104 WARK12M    1.504D+07  6.461D+07   66.3370   0.8806 0.0448   127.30    464.2  v271n
RFC J1723-6500 1718-649  2012.04.28  KATH12M  MOPRA     -2.696D+07  6.068D+07   66.3975   0.6980 0.0282    49.61   1040.2  v271k
RFC J1723-6500 1718-649  2015.04.08  ATCA-104 KATH12M   -2.547D+07 -6.133D+07   66.4074   0.7497 0.0526    89.56    515.3  v271n
RFC J1723-6500 1718-649  2013.03.15  KATH12M  PARKES    -2.753D+07  6.087D+07   66.8054   0.5963 0.0482    61.84    664.1  v271l
RFC J1723-6500 1718-649  2015.04.08  ATCA-104 WARK12M    4.079D+07  5.330D+07   67.1198   0.9248 0.0472   114.06    500.7  v271n
RFC J1723-6500 1718-649  2015.09.30  ATCA-104 KATH12M    3.077D+06 -6.715D+07   67.2210   4.2884 0.4856    87.84   2153.9  v271o
RFC J1723-6500 1718-649  2015.04.07  ATCA-104 KATH12M   -3.300D+06 -6.714D+07   67.2211   0.5485 0.0386    78.95    468.4  v271n
RFC J1723-6500 1718-649  2012.04.28  KATH12M  PARKES    -2.337D+07  6.307D+07   67.2570   0.8522 0.0298   209.31    371.7  v271k
RFC J1723-6500 1718-649  2015.09.30  KATH12M  MOPRA     -1.292D+06  6.750D+07   67.5141   1.0106 0.0854    27.59   1724.6  v271o
RFC J1723-6500 1718-649  2015.04.07  KATH12M  PARKES     8.168D+06  6.766D+07   68.1498   0.4264 0.0176   115.42    448.4  v271n
RFC J1723-6500 1718-649  2015.09.30  KATH12M  PARKES     2.123D+06  6.821D+07   68.2462   0.8757 0.0649   112.10    512.1  v271o
RFC J1723-6500 1718-649  2015.04.08  HOBART26 KATH12M   -4.628D+07 -6.413D+07   79.0896   0.6288 0.0348    29.24   1776.2  v271n
RFC J1723-6500 1718-649  2015.04.07  HOBART26 KATH12M   -2.699D+07 -7.893D+07   83.4196   0.6371 0.0336    33.65   1659.1  v271n
RFC J1723-6500 1718-649  2015.04.07  PARKES   YARRA12M   3.265D+07 -7.758D+07   84.1693   0.7636 0.0321   229.79    400.6  v271n
RFC J1723-6500 1718-649  2015.04.08  ATCA-104 YARRA12M  -1.535D+06 -8.432D+07   84.3380   0.5420 0.0244    71.83    464.1  v271n
RFC J1723-6500 1718-649  2014.06.03  ASKAP-32 PARKES    -3.184D+07  7.846D+07   84.6742   0.9414 0.1654    89.81    906.1  v493a
RFC J1723-6500 1718-649  2012.04.28  HOBART26 KATH12M    9.022D+06 -8.429D+07   84.7723   0.4368 0.0229    27.03   1768.6  v271k
RFC J1723-6500 1718-649  2015.09.30  ASKAP-32 PARKES    -3.705D+07  7.636D+07   84.8774   0.8252 0.0713    38.82    841.1  v271o
RFC J1723-6500 1718-649  2014.06.03  ASKAP-32 MOPRA     -3.512D+07  7.795D+07   85.4981   0.9506 0.1201    26.31   3233.4  v493a
RFC J1723-6500 1718-649  2015.04.07  ATCA-104 YARRA12M   3.751D+07 -7.706D+07   85.7079   0.6165 0.0272    98.32    418.5  v271n
RFC J1723-6500 1718-649  2015.09.30  ASKAP-32 MOPRA     -4.052D+07  7.561D+07   85.7834   0.7021 0.1063    10.18   2753.3  v271o
RFC J1723-6500 1718-649  2015.09.30  ASKAP-32 ATCA-104  -4.230D+07  7.526D+07   86.3347   2.1835 0.2048    27.11   3438.6  v271o
RFC J1723-6500 1718-649  2012.04.28  PARKES   YARRA12M   7.436D+07 -4.544D+07   87.1453   0.8809 0.0333   147.18    544.1  v271k
RFC J1723-6500 1718-649  2012.04.28  MOPRA    YARRA12M   7.795D+07 -4.305D+07   89.0500   0.8589 0.0384    41.59   1522.9  v271k
RFC J1723-6500 1718-649  2012.04.28  HOBART26 YARRA12M   6.001D+07 -6.667D+07   89.6999   0.6318 0.0440    26.53   2589.2  v271k
RFC J1723-6500 1718-649  2015.04.07  HOBART26 YARRA12M   1.383D+07 -8.885D+07   89.9241   0.5811 0.0310    34.07   1482.4  v271n
RFC J1723-6500 1718-649  2015.04.08  HOBART26 YARRA12M  -2.235D+07 -8.713D+07   89.9480   0.3983 0.0262    20.58   1599.6  v271n
RFC J1723-6500 1718-649  2012.04.28  ATCA-104 YARRA12M   7.990D+07 -4.180D+07   90.1742   0.9906 0.0387    85.90    840.2  v271k
RFC J1723-6500 1718-649  2014.06.03  ASKAP-32 HOBART26  -1.311D+07  9.062D+07   91.5650   0.4986 0.0745    12.01   3486.6  v493a
RFC J1723-6500 1718-649  2015.04.07  CEDUNA   WARK12M    9.739D+05  9.880D+07   98.8069   0.3347 0.0281    14.99   2276.8  v271n
RFC J1723-6500 1718-649  2015.09.30  CEDUNA   WARK12M   -1.141D+07  9.824D+07   98.9012   0.3567 0.0520     8.06   1757.4  v271o
RFC J1723-6500 1718-649  2015.04.08  CEDUNA   WARK12M    4.493D+07  8.949D+07  100.1344   0.8556 0.0501    34.34   2396.5  v271n
RFC J1723-6500 1718-649  2015.04.08  KATH12M  WARK12M    6.617D+07  1.147D+08  132.4070   0.3279 0.0324    11.91   3642.9  v271n
RFC J1723-6500 1718-649  2015.04.07  KATH12M  WARK12M    1.834D+07  1.318D+08  133.0203   0.4411 0.0350    16.68   3341.8  v271n
RFC J1723-6500 1718-649  2015.09.30  KATH12M  WARK12M    4.081D+06  1.330D+08  133.0457   0.2465 0.0486     5.56   3624.3  v271o
RFC J1723-6500 1718-649  2015.04.07  WARK12M  YARRA12M   2.248D+07 -1.417D+08  143.4442   0.2299 0.0269     9.59   2985.8  v271n
RFC J1723-6500 1718-649  2015.04.08  HARTRAO  YARRA12M  -1.907D+08  1.028D+08  216.6103   0.1972 0.0385     5.48   2629.4  v271n
RFC J1723-6500 1718-649  2015.04.07  HARTRAO  YARRA12M  -2.190D+08  1.968D+07  219.9157   0.2265 0.0438     5.53   4356.0  v271n
RFC J1723-6500 1718-649  2015.09.30  ASKAP-32 HART15M    2.245D+08  7.385D+06  224.6313   0.4424 0.1129     4.26   5027.4  v271o
RFC J1723-6500 1718-649  2011.04.02  CEDUNA   HARTRAO    2.314D+08  7.900D+07  244.5207   0.0992 0.0274     6.18   1180.6  v271h
RFC J1723-6500 1718-649  2011.04.02  HARTRAO  HOBART26  -2.463D+08 -3.471D+07  248.7280   0.3431 0.0753    48.15   1216.6  v271h
RFC J1723-6500 1718-649  2011.11.12  CEDUNA   HARTRAO    2.500D+08  3.019D+05  249.9547   0.2042 0.0206    12.90   1041.6  v271j
RFC J1723-6500 1718-649  2015.09.30  CEDUNA   HART15M    2.481D+08 -3.572D+07  250.6251   0.1618 0.0384     4.55   1526.8  v271o
RFC J1723-6500 1718-649  2011.11.12  HARTRAO  HOBART26  -2.512D+08  4.675D+07  255.5276   0.1401 0.0108    21.30    892.2  v271j
RFC J1723-6500 1718-649  2015.09.30  HART15M  KATH12M   -2.638D+08  6.389D+05  263.7543   0.1795 0.0419     4.69   3149.0  v271o
RFC J1723-6500 1718-649  2015.04.08  ATCA-104 HARTRAO    1.890D+08 -1.871D+08  265.9425   0.1007 0.0122     9.76    401.3  v271n
RFC J1723-6500 1718-649  2015.04.07  HARTRAO  PARKES    -2.516D+08  9.728D+07  269.7704   0.1232 0.0080    21.44    659.0  v271n
RFC J1723-6500 1718-649  2011.04.02  HARTRAO  MOPRA     -2.643D+08 -5.828D+07  270.6205   0.1870 0.0418    22.29    724.8  v271h
RFC J1723-6500 1718-649  2011.04.02  ATCA-104 HARTRAO    2.662D+08  5.951D+07  272.7931   0.1950 0.0426    44.32    380.2  v271h
RFC J1723-6500 1718-649  2015.04.07  ATCA-104 HARTRAO    2.565D+08 -9.676D+07  274.1325   0.1063 0.0135     9.13    677.2  v271n
RFC J1723-6500 1718-649  2015.09.30  ATCA-104 HART15M    2.668D+08 -6.796D+07  275.3383   0.1707 0.0393     4.71   1673.5  v271o
RFC J1723-6500 1718-649  2011.11.12  ATCA-104 HARTRAO    2.744D+08 -2.900D+07  275.9160   0.1695 0.0143    28.31    406.4  v271j
RFC J1723-6500 1718-649  2015.09.30  HART15M  WARK12M   -2.597D+08  1.336D+08  292.0355   0.1662 0.0388     4.65   2816.2  v271o
LCS J1723-7713 1716-771  2008.11.29  ATCA-104 MOPRA      1.955D+06  5.118D+05    2.0212   0.1729 0.0079    53.34    305.4  v271b
LCS J1723-7713 1716-771  2008.11.28  ATCA-104 MOPRA     -1.394D+06  1.898D+06    2.3549   0.1366 0.0067    39.11    328.3  v271b
LCS J1723-7713 1716-771  2008.11.29  ATCA-104 MOPRA     -7.615D+04  2.469D+06    2.4700   0.1563 0.0073    48.70    303.5  v271b
LCS J1723-7713 1716-771  2008.11.29  MOPRA    PARKES     3.626D+06  1.074D+06    3.7823   0.1926 0.0076   200.63     92.2  v271b
LCS J1723-7713 1716-771  2008.11.28  MOPRA    PARKES    -2.704D+06  3.353D+06    4.3072   0.1865 0.0073   171.37     96.2  v271b
LCS J1723-7713 1716-771  2008.11.29  MOPRA    PARKES     2.370D+06  3.680D+06    4.3773   0.1752 0.0069   186.70     90.1  v271b
LCS J1723-7713 1716-771  2008.11.29  MOPRA    PARKES    -3.137D+05  4.524D+06    4.5353   0.1710 0.0067   182.44     90.0  v271b
LCS J1723-7713 1716-771  2008.11.29  ATCA-104 PARKES     5.582D+06  1.586D+06    5.8028   0.1542 0.0130   157.46     91.1  v271b
LCS J1723-7713 1716-771  2008.11.28  ATCA-104 PARKES    -4.098D+06  5.251D+06    6.6606   0.1464 0.0123   129.29     98.5  v271b
LCS J1723-7713 1716-771  2008.11.29  ATCA-104 PARKES    -3.899D+05  6.993D+06    7.0042   0.1655 0.0139   174.84     88.1  v271b
LCS J1723-7713 1716-771  2008.11.28  HOBART26 PARKES     1.855D+07 -8.303D+06   20.3274   0.1778 0.0071   209.25    105.6  v271b
LCS J1723-7713 1716-771  2008.11.29  HOBART26 PARKES    -1.574D+07 -1.542D+07   22.0286   0.1395 0.0056   185.24    101.5  v271b
LCS J1723-7713 1716-771  2008.11.29  HOBART26 PARKES     1.139D+07 -1.992D+07   22.9418   0.1771 0.0070   239.94     99.6  v271b
LCS J1723-7713 1716-771  2008.11.29  HOBART26 PARKES    -2.803D+06 -2.347D+07   23.6336   0.1677 0.0067   220.50    102.4  v271b
LCS J1723-7713 1716-771  2008.11.28  MOPRA    HOBART26  -2.126D+07  1.166D+07   24.2438   0.1834 0.0083    50.33    352.0  v271b
LCS J1723-7713 1716-771  2008.11.29  MOPRA    HOBART26   1.936D+07  1.649D+07   25.4328   0.1507 0.0071    43.01    340.3  v271b
LCS J1723-7713 1716-771  2008.11.28  ATCA-104 HOBART26  -2.265D+07  1.355D+07   26.3975   0.1308 0.0067    34.44    360.5  v271b
LCS J1723-7713 1716-771  2008.11.29  MOPRA    HOBART26  -1.170D+07  2.444D+07   27.0973   0.1530 0.0071    43.31    343.1  v271b
LCS J1723-7713 1716-771  2008.11.29  ATCA-104 HOBART26   2.132D+07  1.700D+07   27.2674   0.1164 0.0060    32.77    336.3  v271b
LCS J1723-7713 1716-771  2008.11.29  MOPRA    HOBART26   5.173D+06  2.715D+07   27.6356   0.1607 0.0074    45.53    342.7  v271b
LCS J1723-7713 1716-771  2008.11.29  ATCA-104 HOBART26  -1.178D+07  2.691D+07   29.3740   0.1464 0.0071    40.81    335.9  v271b
LCS J1723-7713 1716-771  2008.11.28  CEDUNA   HOBART26  -1.803D+07 -2.813D+07   33.4117   0.1416 0.0074    32.62    419.1  v271b
LCS J1723-7713 1716-771  2008.11.28  CEDUNA   PARKES     5.263D+05 -3.643D+07   36.4372   0.1542 0.0063   118.54    114.6  v271b
LCS J1723-7713 1716-771  2008.11.29  CEDUNA   PARKES    -2.571D+07 -2.667D+07   37.0445   0.1321 0.0054   116.36    107.2  v271b
LCS J1723-7713 1716-771  2008.11.29  CEDUNA   HOBART26  -3.710D+07 -6.754D+06   37.7059   0.1388 0.0072    32.79    408.3  v271b
LCS J1723-7713 1716-771  2008.11.29  CEDUNA   PARKES    -3.801D+07 -4.183D+05   38.0154   0.1431 0.0059   127.12    108.1  v271b
LCS J1723-7713 1716-771  2008.11.29  CEDUNA   PARKES    -2.622D+07  2.753D+07   38.0159   0.1623 0.0066   140.85    109.6  v271b
LCS J1723-7713 1716-771  2008.11.29  CEDUNA   MOPRA     -2.984D+07  2.646D+07   39.8811   0.1502 0.0133    39.91    367.2  v271b
LCS J1723-7713 1716-771  2008.11.28  CEDUNA   MOPRA      3.230D+06 -3.979D+07   39.9173   0.1347 0.0121    34.45    381.7  v271b
LCS J1723-7713 1716-771  2008.11.29  CEDUNA   MOPRA     -2.540D+07 -3.119D+07   40.2253   0.1092 0.0100    28.84    369.0  v271b
LCS J1723-7713 1716-771  2008.11.29  CEDUNA   MOPRA     -4.038D+07 -4.099D+06   40.5902   0.1360 0.0121    36.50    361.6  v271b
LCS J1723-7713 1716-771  2008.11.29  ATCA-104 CEDUNA     3.180D+07 -2.594D+07   41.0391   0.1274 0.0066    33.72    362.9  v271b
LCS J1723-7713 1716-771  2008.11.28  ATCA-104 CEDUNA    -4.624D+06  4.168D+07   41.9398   0.1282 0.0068    31.37    390.8  v271b
LCS J1723-7713 1716-771  2008.11.29  CEDUNA   HOBART26  -3.521D+07  2.305D+07   42.0830   0.1660 0.0082    39.18    410.9  v271b
LCS J1723-7713 1716-771  2008.11.29  ATCA-104 CEDUNA     2.532D+07  3.366D+07   42.1229   0.1178 0.0062    31.22    361.3  v271b
LCS J1723-7713 1716-771  2008.11.29  CEDUNA   HOBART26  -1.048D+07  4.295D+07   44.2060   0.1403 0.0073    33.57    404.4  v271b
RFC J1724-372B 1721-372  2010.07.25  ATCA-104 DSS45      8.023D+06  1.261D+07   14.9441   0.0568 0.0159     5.30    591.3  v271f
LCS J1724-5911 1720-591  2008.08.10  ATCA-104 MOPRA      1.892D+06  1.734D+06    2.5666   0.0853 0.0042    28.05    292.2  v271a
LCS J1724-5911 1720-591  2008.08.10  ATCA-104 MOPRA     -1.307D+06  2.555D+06    2.8705   0.0992 0.0051    25.85    363.3  v271a
LCS J1724-5911 1720-591  2008.08.10  ATCA-104 MOPRA      5.812D+05  2.912D+06    2.9695   0.0868 0.0042    28.75    288.4  v271a
LCS J1724-5911 1720-591  2008.08.10  PARKES   MOPRA     -3.461D+06 -3.258D+06    4.7534   0.0698 0.0025    69.69     93.8  v271a
LCS J1724-5911 1720-591  2008.08.10  PARKES   MOPRA      2.550D+06 -4.537D+06    5.2045   0.0849 0.0030    67.10    118.1  v271a
LCS J1724-5911 1720-591  2008.08.10  PARKES   MOPRA     -9.115D+05 -5.341D+06    5.4180   0.0674 0.0024    65.87     95.4  v271a
LCS J1724-5911 1720-591  2008.08.10  PARKES   ATCA-104  -5.353D+06 -4.992D+06    7.3198   0.0785 0.0065    72.82     99.9  v271a
LCS J1724-5911 1720-591  2008.08.10  PARKES   ATCA-104   3.858D+06 -7.092D+06    8.0736   0.0801 0.0066    65.87    114.1  v271a
LCS J1724-5911 1720-591  2008.08.10  PARKES   ATCA-104  -1.493D+06 -8.253D+06    8.3868   0.0736 0.0061    66.88    101.9  v271a
LCS J1724-5911 1720-591  2008.08.10  PARKES   HOBART26  -1.833D+07  1.593D+07   24.2824   0.0925 0.0032    84.04    144.6  v271a
LCS J1724-5911 1720-591  2008.08.10  CEDUNA   HOBART26  -2.015D+07 -1.518D+07   25.2307   0.0767 0.0056    15.52    470.7  v271a
LCS J1724-5911 1720-591  2008.08.10  PARKES   HOBART26   1.220D+07  2.463D+07   27.4851   0.0743 0.0026    73.59    134.1  v271a
LCS J1724-5911 1720-591  2008.08.10  PARKES   HOBART26  -5.721D+06  2.771D+07   28.2915   0.0772 0.0028    72.28    140.4  v271a
LCS J1724-5911 1720-591  2008.08.10  MOPRA    HOBART26  -2.088D+07  2.046D+07   29.2356   0.0944 0.0059    19.12    460.4  v271a
LCS J1724-5911 1720-591  2008.08.10  PARKES   CEDUNA     1.820D+06  3.111D+07   31.1622   0.0742 0.0028    57.94    120.8  v271a
LCS J1724-5911 1720-591  2008.08.10  ATCA-104 HOBART26  -2.219D+07  2.302D+07   31.9710   0.0912 0.0057    19.32    444.6  v271a
LCS J1724-5911 1720-591  2008.08.10  MOPRA    HOBART26   1.566D+07  2.789D+07   31.9840   0.0902 0.0051    21.95    392.3  v271a
LCS J1724-5911 1720-591  2008.08.10  MOPRA    HOBART26  -4.810D+06  3.305D+07   33.3959   0.0969 0.0053    23.27    397.3  v271a
LCS J1724-5911 1720-591  2008.08.10  ATCA-104 HOBART26   1.756D+07  2.962D+07   34.4319   0.0831 0.0052    18.91    417.8  v271a
LCS J1724-5911 1720-591  2008.08.10  MOPRA    CEDUNA    -7.297D+05  3.565D+07   35.6534   0.0596 0.0063    14.84    384.5  v271a
LCS J1724-5911 1720-591  2008.08.10  ATCA-104 HOBART26  -4.228D+06  3.596D+07   36.2076   0.0887 0.0054    19.86    424.5  v271a
LCS J1724-5911 1720-591  2008.08.10  PARKES   CEDUNA     3.360D+07  1.376D+07   36.3108   0.0828 0.0030    69.45    110.7  v271a
LCS J1724-5911 1720-591  2008.08.10  PARKES   CEDUNA     3.288D+07 -1.794D+07   37.4605   0.0781 0.0028    67.68    108.2  v271a
LCS J1724-5911 1720-591  2008.08.10  ATCA-104 CEDUNA    -2.037D+06  3.820D+07   38.2556   0.0594 0.0044    15.31    371.4  v271a
LCS J1724-5911 1720-591  2008.08.10  MOPRA    CEDUNA     3.634D+07 -1.468D+07   39.1992   0.0741 0.0069    22.02    316.5  v271a
LCS J1724-5911 1720-591  2008.08.10  MOPRA    CEDUNA     3.451D+07  1.910D+07   39.4475   0.0736 0.0069    22.54    313.4  v271a
LCS J1724-5911 1720-591  2008.08.10  ATCA-104 CEDUNA     3.824D+07 -1.295D+07   40.3705   0.0731 0.0043    20.59    337.1  v271a
LCS J1724-5911 1720-591  2008.08.10  ATCA-104 CEDUNA     3.509D+07  2.202D+07   41.4283   0.0767 0.0043    21.97    334.8  v271a
LCS J1724-5911 1720-591  2008.08.10  CEDUNA   HOBART26  -3.932D+07  1.394D+07   41.7214   0.0775 0.0056    15.88    461.2  v271a
LCS J1724-5911 1720-591  2008.08.10  CEDUNA   HOBART26  -2.068D+07  4.257D+07   47.3287   0.0620 0.0053    12.89    452.5  v271a
LCS J1726-5529 1722-554  2011.07.23  ATCA-104 MOPRA      1.896D+06  1.844D+06    2.6453   0.8600 0.0609   353.44    238.5  v271i
LCS J1726-5529 1722-554  2011.07.23  ATCA-104 MOPRA     -1.049D+06  2.806D+06    2.9956   0.7723 0.0547   295.62    256.8  v271i
LCS J1726-5529 1722-554  2011.07.23  ATCA-104 MOPRA      8.125D+05  2.913D+06    3.0245   0.8455 0.0599   350.63    235.8  v271i
LCS J1726-5529 1722-554  2011.07.23  MOPRA    PARKES     3.470D+06  3.446D+06    4.8906   1.0930 0.0345   502.42    198.1  v271i
LCS J1726-5529 1722-554  2009.12.13  PARKES   MOPRA     -3.451D+06 -3.495D+06    4.9114   0.6937 0.0154   404.99    162.9  v271d
LCS J1726-5529 1722-554  2009.12.12  PARKES   MOPRA      2.252D+06 -4.913D+06    5.4043   0.5461 0.0122   303.22    173.1  v271d
LCS J1726-5529 1722-554  2011.07.23  MOPRA    PARKES    -2.090D+06  5.013D+06    5.4311   0.5516 0.0174   374.69    136.9  v271i
LCS J1726-5529 1722-554  2011.07.23  MOPRA    PARKES     1.348D+06  5.348D+06    5.5151   1.0237 0.0323   461.24    200.7  v271i
LCS J1726-5529 1722-554  2011.07.23  ATCA-104 PARKES     5.366D+06  5.291D+06    7.5358   1.0727 0.0333   962.75    102.0  v271i
LCS J1726-5529 1722-554  2009.12.13  ATCA-104 PARKES     5.338D+06  5.365D+06    7.5688   0.7085 0.0188   645.90    105.3  v271d
LCS J1726-5529 1722-554  2009.12.12  ATCA-104 PARKES    -3.393D+06  7.668D+06    8.3846   0.5135 0.0137   416.87    113.7  v271d
LCS J1726-5529 1722-554  2011.07.23  ATCA-104 PARKES    -3.139D+06  7.819D+06    8.4253   0.6022 0.0187   809.69     69.8  v271i
LCS J1726-5529 1722-554  2011.07.23  ATCA-104 PARKES     2.160D+06  8.261D+06    8.5390   0.9543 0.0296   843.82    103.0  v271i
LCS J1726-5529 1722-554  2009.12.13  ATCA-104 PARKES     1.695D+06  8.402D+06    8.5714   0.6074 0.0162   542.74    106.2  v271d
LCS J1726-5529 1722-554  2009.12.12  PARKES   HOBART26  -1.776D+07  1.872D+07   25.8033   0.3562 0.0080   342.43    199.9  v271d
LCS J1726-5529 1722-554  2009.12.12  HOBART26 CEDUNA     2.373D+07  1.055D+07   25.9670   0.4008 0.0128    52.62    719.6  v271d
LCS J1726-5529 1722-554  2011.07.23  HOBART26 PARKES     1.738D+07 -1.954D+07   26.1461   0.3352 0.0107   343.05    181.2  v271i
LCS J1726-5529 1722-554  2011.07.23  CEDUNA   HOBART26  -2.544D+07 -9.408D+06   27.1250   0.4426 0.0335    40.75   1003.7  v271i
LCS J1726-5529 1722-554  2011.07.23  HOBART26 PARKES    -1.231D+07 -2.536D+07   28.1893   0.7520 0.0239   491.30    277.2  v271i
LCS J1726-5529 1722-554  2009.12.13  PARKES   HOBART26   1.207D+07  2.553D+07   28.2366   0.4432 0.0099   431.18    192.1  v271d
LCS J1726-5529 1722-554  2009.12.13  PARKES   HOBART26  -5.039D+06  2.856D+07   28.9970   0.3870 0.0087   380.86    194.7  v271d
LCS J1726-5529 1722-554  2011.07.23  HOBART26 PARKES     3.409D+06 -2.887D+07   29.0667   0.6737 0.0215   421.98    287.9  v271i
LCS J1726-5529 1722-554  2009.12.12  PARKES   CEDUNA     5.974D+06  2.927D+07   29.8734   0.4026 0.0160   210.56    184.0  v271d
LCS J1726-5529 1722-554  2011.07.23  CEDUNA   PARKES    -8.064D+06 -2.894D+07   30.0467   0.4225 0.0137   189.69    206.1  v271i
LCS J1726-5529 1722-554  2009.12.12  HOBART26 MOPRA      2.001D+07 -2.364D+07   30.9670   0.2464 0.0095    35.25    676.9  v271d
LCS J1726-5529 1722-554  2011.07.23  HOBART26 MOPRA      1.947D+07 -2.455D+07   31.3306   0.3148 0.0102    45.20    666.9  v271i
LCS J1726-5529 1722-554  2011.07.23  HOBART26 MOPRA     -1.578D+07 -2.881D+07   32.8449   0.5103 0.0139    75.99    648.4  v271i
LCS J1726-5529 1722-554  2009.12.13  HOBART26 MOPRA     -1.552D+07 -2.902D+07   32.9110   0.3686 0.0120    51.65    675.1  v271d
LCS J1726-5529 1722-554  2009.12.12  ATCA-104 HOBART26  -2.115D+07  2.639D+07   33.8188   0.1707 0.0088    36.70    444.6  v271d
LCS J1726-5529 1722-554  2011.07.23  ATCA-104 HOBART26  -2.052D+07  2.735D+07   34.1935   0.2524 0.0071    72.25    339.7  v271i
LCS J1726-5529 1722-554  2011.07.23  HOBART26 MOPRA      2.061D+06 -3.421D+07   34.2760   0.4159 0.0121    60.40    659.2  v271i
LCS J1726-5529 1722-554  2009.12.12  MOPRA    CEDUNA     3.721D+06  3.418D+07   34.3845   0.4244 0.0134    64.09    623.2  v271d
LCS J1726-5529 1722-554  2011.07.23  CEDUNA   MOPRA     -5.975D+06 -3.396D+07   34.4788   0.4150 0.0134    50.19    758.6  v271i
LCS J1726-5529 1722-554  2011.07.23  ATCA-104 HOBART26   1.768D+07  3.065D+07   35.3820   0.4760 0.0122   139.08    333.8  v271i
LCS J1726-5529 1722-554  2009.12.13  ATCA-104 HOBART26   1.740D+07  3.089D+07   35.4592   0.3668 0.0167    80.02    436.6  v271d
LCS J1726-5529 1722-554  2009.12.13  PARKES   CEDUNA     3.425D+07  1.192D+07   36.2642   0.1980 0.0080   113.87    166.0  v271d
LCS J1726-5529 1722-554  2011.07.23  CEDUNA   PARKES    -3.558D+07 -9.367D+06   36.7893   0.2238 0.0079    66.50    306.2  v271i
LCS J1726-5529 1722-554  2011.07.23  ATCA-104 CEDUNA     4.925D+06  3.676D+07   37.0914   0.3834 0.0105    91.58    386.5  v271i
LCS J1726-5529 1722-554  2009.12.13  ATCA-104 HOBART26  -3.344D+06  3.696D+07   37.1090   0.2636 0.0125    55.58    432.8  v271d
LCS J1726-5529 1722-554  2011.07.23  ATCA-104 HOBART26  -1.248D+06  3.713D+07   37.1483   0.3818 0.0100   109.48    338.2  v271i
LCS J1726-5529 1722-554  2011.07.23  CEDUNA   PARKES    -3.275D+07  1.764D+07   37.1946   0.2181 0.0078    64.07    306.3  v271i
LCS J1726-5529 1722-554  2009.12.13  PARKES   CEDUNA     3.307D+07 -1.718D+07   37.2639   0.1072 0.0046    60.40    165.4  v271d
LCS J1726-5529 1722-554  2011.07.23  CEDUNA   MOPRA     -3.622D+07  1.419D+07   38.8977   0.1304 0.0087    16.23    716.5  v271i
LCS J1726-5529 1722-554  2009.12.13  MOPRA    CEDUNA     3.652D+07 -1.368D+07   38.9984   0.1127 0.0069    18.35    581.1  v271d
LCS J1726-5529 1722-554  2011.07.23  CEDUNA   MOPRA     -3.692D+07 -1.471D+07   39.7485   0.1479 0.0084    19.55    700.9  v271i
LCS J1726-5529 1722-554  2011.07.23  ATCA-104 CEDUNA     3.811D+07 -1.235D+07   40.0629   0.1250 0.0052    30.42    368.8  v271i
LCS J1726-5529 1722-554  2011.07.23  ATCA-104 CEDUNA     3.774D+07  1.763D+07   41.6514   0.1406 0.0052    36.46    359.6  v271i
LCS J1726-5529 1722-554  2009.12.13  HOBART26 CEDUNA     3.929D+07 -1.663D+07   42.6614   0.0467 0.0070     6.74    676.3  v271d
LCS J1726-5529 1722-554  2011.07.23  CEDUNA   HOBART26  -3.899D+07  1.950D+07   43.5900   0.0834 0.0124     7.68   1005.4  v271i
LCS J1726-5529 1722-554  2009.12.13  HOBART26 CEDUNA     2.100D+07 -4.271D+07   47.5930   0.0651 0.0075     8.94    685.6  v271d
LCS J1726-5529 1722-554  2011.07.23  CEDUNA   HOBART26  -2.043D+07  4.300D+07   47.6067   0.0963 0.0133     8.46   1002.7  v271i
LCS J1726-6427 1722-644  2015.09.30  ATCA-104 MOPRA      1.851D+06  1.674D+06    2.4962   2.6264 0.1877   224.42    864.8  v271o
LCS J1726-6427 1722-644  2015.09.30  ATCA-104 MOPRA     -8.687D+05  2.680D+06    2.8173   0.0547 0.0127     4.51    896.9  v271o
LCS J1726-6427 1722-644  2015.09.30  MOPRA    PARKES     3.377D+06  3.158D+06    4.6234   0.5504 0.0356   141.03    203.5  v271o
LCS J1726-6427 1722-644  2015.09.30  MOPRA    PARKES    -1.762D+06  4.814D+06    5.1262   0.5838 0.0378   151.56    214.9  v271o
LCS J1726-6427 1722-644  2015.09.30  ASKAP-32 YARRA12M  -3.931D+06  5.475D+06    6.7403   0.4484 0.1078     4.46   5823.6  v271o
LCS J1726-6427 1722-644  2015.09.30  ASKAP-32 YARRA12M   3.512D+06  5.922D+06    6.8847   0.3772 0.0926     4.35   5466.0  v271o
LCS J1726-6427 1722-644  2015.09.30  ATCA-104 PARKES     5.230D+06  4.827D+06    7.1173   1.7308 0.1227   300.63    256.8  v271o
LCS J1726-6427 1722-644  2015.09.30  ATCA-104 PARKES    -2.624D+06  7.497D+06    7.9431   0.0239 0.0055     4.57    271.4  v271o
LCS J1726-6427 1722-644  2015.09.30  CEDUNA   KATH12M    2.159D+07 -1.973D+07   29.2470   0.2135 0.0465     4.94   2345.8  v271o
LCS J1726-6427 1722-644  2015.09.30  KATH12M  PARKES    -3.360D+07 -1.152D+07   35.5195   0.2131 0.0171    31.90    552.2  v271o
LCS J1726-6427 1722-644  2015.09.30  KATH12M  MOPRA     -3.177D+07 -1.639D+07   35.7483   0.2152 0.0355     6.84   1823.4  v271o
LCS J1726-6427 1722-644  2015.09.30  ATCA-104 KATH12M    3.090D+07  1.907D+07   36.3115   0.1907 0.0462     4.66   2297.1  v271o
LCS J1726-6427 1722-644  2015.09.30  ASKAP-32 CEDUNA    -7.499D+06 -3.595D+07   36.7257   0.3018 0.0768     4.44   3550.3  v271o
LCS J1726-6427 1722-644  2015.09.30  CEDUNA   MOPRA     -1.020D+07 -3.610D+07   37.5163   0.1734 0.0176    13.58    912.8  v271o
LCS J1726-6427 1722-644  2015.09.30  CEDUNA   PARKES    -3.417D+07  1.636D+07   37.8854   0.2244 0.0292    49.97    231.6  v271o
LCS J1726-6427 1722-644  2015.09.30  CEDUNA   MOPRA     -3.759D+07  1.310D+07   39.8109   0.2394 0.0194    24.26    779.8  v271o
LCS J1726-6427 1722-644  2015.09.30  ATCA-104 CEDUNA     9.333D+06  3.878D+07   39.8905   0.0726 0.0161     4.78   1152.7  v271o
LCS J1726-6427 1722-644  2015.09.30  CEDUNA   KATH12M   -1.021D+06 -4.104D+07   41.0479   0.1435 0.0336     4.55   1864.0  v271o
LCS J1726-6427 1722-644  2015.09.30  ATCA-104 CEDUNA     3.944D+07 -1.143D+07   41.0667   0.9922 0.0734    80.04    984.4  v271o
LCS J1726-6427 1722-644  2015.09.30  CEDUNA   YARRA12M   3.574D+06  4.143D+07   41.5877   0.1739 0.0404     4.54   1932.7  v271o
LCS J1726-6427 1722-644  2015.09.30  ASKAP-32 CEDUNA    -4.509D+07  1.826D+07   48.6507   0.2416 0.0612     4.46   3020.5  v271o
LCS J1726-6427 1722-644  2015.09.30  CEDUNA   YARRA12M   4.863D+07 -1.230D+07   50.1579   0.1847 0.0329     6.16   1606.3  v271o
LCS J1726-6427 1722-644  2015.09.30  ASKAP-32 KATH12M   -4.611D+07 -2.286D+07   51.4657   0.4440 0.1013     4.77   6342.9  v271o
LCS J1726-6427 1722-644  2015.09.30  ASKAP-32 KATH12M    1.417D+07 -5.566D+07   57.4339   0.5231 0.1243     4.55   7068.6  v271o
LCS J1726-6427 1722-644  2015.09.30  ATCA-104 WARK12M   -4.680D+07 -3.462D+07   58.2156   0.1664 0.0368     4.82   1848.4  v271o
LCS J1726-6427 1722-644  2015.09.30  MOPRA    WARK12M   -4.594D+07 -3.729D+07   59.1742   0.1203 0.0261     4.89   1467.2  v271o
LCS J1726-6427 1722-644  2015.09.30  KATH12M  YARRA12M  -1.810D+07  6.113D+07   63.7576   0.1770 0.0422     4.46   3848.1  v271o
LCS J1726-6427 1722-644  2015.09.30  ATCA-104 KATH12M    3.845D+07 -5.243D+07   65.0199   0.6408 0.0806    17.87   2067.2  v271o
LCS J1726-6427 1722-644  2015.09.30  KATH12M  MOPRA     -3.658D+07  5.413D+07   65.3278   0.1670 0.0309     5.93   1637.6  v271o
LCS J1726-6427 1722-644  2015.09.30  KATH12M  PARKES    -3.310D+07  5.737D+07   66.2393   0.1508 0.0130    22.59    488.0  v271o
LCS J1726-6427 1722-644  2015.09.30  PARKES   WARK12M   -4.448D+07  4.949D+07   66.5401   0.1305 0.0108    25.08    429.3  v271o
LCS J1726-6427 1722-644  2015.09.30  MOPRA    WARK12M   -4.124D+07  5.255D+07   66.7990   0.1619 0.0263     6.88   1445.6  v271o
LCS J1726-6427 1722-644  2015.09.30  ATCA-104 WARK12M   -3.944D+07  5.418D+07   67.0212   0.7098 0.0640    21.36   1824.7  v271o
LCS J1726-6427 1722-644  2015.09.30  ASKAP-32 PARKES    -1.956D+07 -6.722D+07   70.0079   0.1463 0.0206     8.77    835.8  v271o
LCS J1726-6427 1722-644  2015.09.30  ASKAP-32 MOPRA     -1.766D+07 -7.206D+07   74.1944   0.2373 0.0611     4.34   2759.6  v271o
LCS J1726-6427 1722-644  2015.09.30  ASKAP-32 ATCA-104  -1.678D+07 -7.474D+07   76.6047   0.2885 0.0679     4.57   3476.5  v271o
LCS J1726-6427 1722-644  2015.09.30  MOPRA    YARRA12M   1.373D+07  7.754D+07   78.7491   0.1307 0.0278     4.98   1502.3  v271o
LCS J1726-6427 1722-644  2015.09.30  ATCA-104 YARRA12M   1.283D+07  8.023D+07   81.2466   0.1684 0.0424     4.67   1892.5  v271o
LCS J1726-6427 1722-644  2015.09.30  ASKAP-32 PARKES    -7.923D+07  3.473D+07   86.5059   0.1694 0.0215    10.35    788.1  v271o
LCS J1726-6427 1722-644  2015.09.30  PARKES   YARRA12M   8.277D+07 -2.878D+07   87.6363   0.1119 0.0098    18.99    420.5  v271o
LCS J1726-6427 1722-644  2015.09.30  ASKAP-32 MOPRA     -8.269D+07  3.136D+07   88.4345   0.2096 0.0546     4.28   2653.7  v271o
LCS J1726-6427 1722-644  2015.09.30  ASKAP-32 ATCA-104  -8.454D+07  2.968D+07   89.5997   0.3919 0.0675     6.71   3349.7  v271o
LCS J1726-6427 1722-644  2015.09.30  ATCA-104 YARRA12M   8.808D+07 -2.370D+07   91.2155   0.3634 0.0580    11.21   1781.3  v271o
LCS J1726-6427 1722-644  2015.09.30  CEDUNA   WARK12M   -5.617D+07 -7.337D+07   92.4052   0.1661 0.0385     4.57   1887.6  v271o
LCS J1726-6427 1722-644  2015.09.30  KATH12M  WARK12M   -7.760D+07 -5.377D+07   94.4109   0.1766 0.0399     4.74   3758.2  v271o
LCS J1726-6427 1722-644  2015.09.30  CEDUNA   WARK12M   -7.884D+07  6.564D+07  102.5937   0.1563 0.0307     5.53   1645.4  v271o
LCS J1726-6427 1722-644  2015.09.30  ASKAP-32 WARK12M   -6.342D+07 -1.094D+08  126.4810   0.4607 0.1064     4.70   5687.5  v271o
LCS J1726-6427 1722-644  2015.09.30  WARK12M  YARRA12M   5.950D+07  1.149D+08  129.3956   0.1362 0.0322     4.48   3096.3  v271o
LCS J1726-6427 1722-644  2015.09.30  KATH12M  WARK12M   -7.807D+07  1.065D+08  132.0318   0.1417 0.0356     4.20   3455.2  v271o
LCS J1726-6427 1722-644  2015.09.30  WARK12M  YARRA12M   1.277D+08 -7.765D+07  149.4411   0.1191 0.0308     4.05   2977.5  v271o
LCS J1726-6427 1722-644  2015.09.30  ASKAP-32 WARK12M   -1.241D+08  8.364D+07  149.6748   0.3751 0.0923     4.37   5599.1  v271o
LCS J1726-7259 1719-729  2008.08.10  ATCA-104 MOPRA      1.821D+06  1.430D+06    2.3153   0.2361 0.0087    76.50    296.2  v271a
LCS J1726-7259 1719-729  2008.08.10  ATCA-104 MOPRA     -1.471D+06  1.975D+06    2.4626   0.2101 0.0080    61.73    324.8  v271a
LCS J1726-7259 1719-729  2008.08.10  ATCA-104 MOPRA      3.220D+05  2.591D+06    2.6105   0.2489 0.0091    80.04    297.3  v271a
LCS J1726-7259 1719-729  2008.08.10  PARKES   MOPRA     -3.309D+06 -2.748D+06    4.3011   0.2319 0.0076   228.00     95.9  v271a
LCS J1726-7259 1719-729  2008.08.10  PARKES   MOPRA      2.839D+06 -3.478D+06    4.4895   0.2138 0.0071   179.30    110.8  v271a
LCS J1726-7259 1719-729  2008.08.10  PARKES   MOPRA     -4.260D+05 -4.770D+06    4.7891   0.2523 0.0083   246.48     96.0  v271a
LCS J1726-7259 1719-729  2008.08.10  PARKES   ATCA-104  -5.129D+06 -4.178D+06    6.6158   0.2254 0.0184   207.84    102.3  v271a
LCS J1726-7259 1719-729  2008.08.10  PARKES   ATCA-104   4.310D+06 -5.453D+06    6.9505   0.2152 0.0176   171.94    117.8  v271a
LCS J1726-7259 1719-729  2008.08.10  PARKES   ATCA-104  -7.479D+05 -7.361D+06    7.3985   0.2597 0.0212   238.04    102.8  v271a
LCS J1726-7259 1719-729  2008.08.10  PARKES   HOBART26  -1.870D+07  8.926D+06   20.7227   0.2298 0.0077   201.51    149.5  v271a
LCS J1726-7259 1719-729  2008.08.10  PARKES   HOBART26   1.042D+07  2.203D+07   24.3674   0.2435 0.0081   240.70    133.0  v271a
LCS J1726-7259 1719-729  2008.08.10  PARKES   HOBART26  -8.107D+06  2.326D+07   24.6366   0.2582 0.0086   252.52    133.9  v271a
LCS J1726-7259 1719-729  2008.08.10  MOPRA    HOBART26  -2.154D+07  1.240D+07   24.8567   0.1937 0.0079    44.18    412.1  v271a
LCS J1726-7259 1719-729  2008.08.10  ATCA-104 HOBART26  -2.301D+07  1.438D+07   27.1347   0.1999 0.0082    43.31    438.4  v271a
LCS J1726-7259 1719-729  2008.08.10  MOPRA    HOBART26   1.373D+07  2.477D+07   28.3248   0.2291 0.0088    56.26    385.0  v271a
LCS J1726-7259 1719-729  2008.08.10  MOPRA    HOBART26  -7.681D+06  2.803D+07   29.0678   0.2336 0.0089    56.79    387.4  v271a
LCS J1726-7259 1719-729  2008.08.10  ATCA-104 HOBART26   1.555D+07  2.620D+07   30.4718   0.2218 0.0087    51.14    410.7  v271a
LCS J1726-7259 1719-729  2008.08.10  CEDUNA   HOBART26  -1.597D+07 -2.649D+07   30.9290   0.2359 0.0095    48.66    459.8  v271a
LCS J1726-7259 1719-729  2008.08.10  ATCA-104 HOBART26  -7.359D+06  3.063D+07   31.4970   0.2220 0.0088    50.51    414.9  v271a
LCS J1726-7259 1719-729  2008.08.10  PARKES   CEDUNA    -2.728D+06  3.541D+07   35.5162   0.2146 0.0072   163.12    123.6  v271a
LCS J1726-7259 1719-729  2008.08.10  PARKES   CEDUNA     3.087D+07  2.037D+07   36.9823   0.1868 0.0063   157.93    111.0  v271a
LCS J1726-7259 1719-729  2008.08.10  PARKES   CEDUNA     3.491D+07 -1.531D+07   38.1164   0.1742 0.0059   147.74    110.9  v271a
LCS J1726-7259 1719-729  2008.08.10  CEDUNA   HOBART26  -3.897D+07  2.894D+06   39.0802   0.1878 0.0080    39.44    448.2  v271a
LCS J1726-7259 1719-729  2008.08.10  MOPRA    CEDUNA    -5.567D+06  3.889D+07   39.2858   0.1652 0.0140    46.46    340.7  v271a
LCS J1726-7259 1719-729  2008.08.10  MOPRA    CEDUNA     3.129D+07  2.514D+07   40.1406   0.1860 0.0156    55.57    321.3  v271a
LCS J1726-7259 1719-729  2008.08.10  MOPRA    CEDUNA     3.822D+07 -1.256D+07   40.2274   0.1644 0.0139    48.96    321.1  v271a
LCS J1726-7259 1719-729  2008.08.10  ATCA-104 CEDUNA    -7.038D+06  4.086D+07   41.4659   0.1899 0.0074    50.31    362.3  v271a
LCS J1726-7259 1719-729  2008.08.10  ATCA-104 CEDUNA     4.004D+07 -1.113D+07   41.5550   0.1661 0.0066    46.49    342.5  v271a
LCS J1726-7259 1719-729  2008.08.10  ATCA-104 CEDUNA     3.161D+07  2.773D+07   42.0534   0.1871 0.0072    52.19    344.0  v271a
LCS J1726-7259 1719-729  2008.08.10  CEDUNA   HOBART26  -2.448D+07  3.733D+07   44.6452   0.1647 0.0074    34.87    445.2  v271a
RFC J1727-3538 1724-356  2012.04.28  KATH12M  YARRA12M   2.447D+07  6.031D+07   65.0832   0.3347 0.0636     5.39   4346.8  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 MOPRA      1.509D+06 -5.796D+05    1.6160   0.0374 0.0020    22.99    209.2  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 MOPRA     -1.498D+06  1.841D+06    2.3734   0.0352 0.0020    21.72    210.9  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 MOPRA      1.216D+06  2.113D+06    2.4376   0.0403 0.0020    25.04    202.7  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 MOPRA     -2.162D+05  2.510D+06    2.5195   0.0359 0.0020    22.41    204.2  v271k
LCS J1727-7546 1720-757  2012.04.28  MOPRA    PARKES     2.904D+06 -9.913D+05    3.0687   0.0310 0.0015    25.85    144.2  v271k
LCS J1727-7546 1720-757  2012.04.28  MOPRA    PARKES    -2.882D+06  3.239D+06    4.3357   0.0355 0.0016    29.94    145.6  v271k
LCS J1727-7546 1720-757  2012.04.28  MOPRA    PARKES     2.117D+06  3.970D+06    4.4996   0.0364 0.0015    34.02    131.8  v271k
LCS J1727-7546 1720-757  2012.04.28  MOPRA    PARKES    -5.723D+05  4.584D+06    4.6200   0.0365 0.0015    33.21    135.2  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 PARKES     4.413D+06 -1.571D+06    4.6840   0.0392 0.0020    62.07     77.1  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 PARKES    -4.383D+06  5.076D+06    6.7066   0.0399 0.0021    63.35     77.4  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 PARKES     3.333D+06  6.083D+06    6.9363   0.0444 0.0023    74.58     72.7  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 PARKES    -7.885D+05  7.095D+06    7.1383   0.0438 0.0022    72.74     74.1  v271k
LCS J1727-7546 1720-757  2012.04.28  HOBART26 PARKES    -1.880D+07 -4.431D+06   19.3107   0.0339 0.0017    25.18    238.6  v271k
LCS J1727-7546 1720-757  2012.04.28  HOBART26 PARKES     1.873D+07 -7.463D+06   20.1615   0.0273 0.0016    20.09    241.3  v271k
LCS J1727-7546 1720-757  2012.04.28  HOBART26 MOPRA     -2.170D+07 -3.440D+06   21.9705   0.0382 0.0054     7.34    647.0  v271k
LCS J1727-7546 1720-757  2012.04.28  HOBART26 PARKES     1.243D+07 -1.959D+07   23.1988   0.0367 0.0018    28.25    229.4  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 HOBART26   2.321D+07  2.860D+06   23.3837   0.0391 0.0038    14.12    346.0  v271k
LCS J1727-7546 1720-757  2012.04.28  HOBART26 PARKES    -1.151D+06 -2.412D+07   24.1469   0.0390 0.0018    30.49    225.6  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 HOBART26  -2.311D+07  1.251D+07   26.2844   0.0311 0.0034    11.73    349.4  v271k
LCS J1727-7546 1720-757  2012.04.28  HOBART26 MOPRA      1.300D+07 -2.417D+07   27.4471   0.0361 0.0053     7.01    632.5  v271k
LCS J1727-7546 1720-757  2012.04.28  HOBART26 MOPRA     -3.257D+06 -2.809D+07   28.2787   0.0347 0.0051     7.06    630.5  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 HOBART26  -1.322D+07  2.668D+07   29.7769   0.0381 0.0038    13.54    346.5  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 HOBART26   4.473D+06  3.020D+07   30.5325   0.0393 0.0039    14.18    347.9  v271k
LCS J1727-7546 1720-757  2012.04.28  CEDUNA   PARKES     3.502D+06 -3.598D+07   36.1520   0.0312 0.0021    19.91    189.4  v271k
LCS J1727-7546 1720-757  2012.04.28  CEDUNA   PARKES    -2.363D+07 -2.814D+07   36.7518   0.0266 0.0020    17.12    180.7  v271k
LCS J1727-7546 1720-757  2012.04.28  KATH12M  PARKES    -1.553D+07 -3.386D+07   37.2526   0.0324 0.0027    12.94    395.4  v271k
LCS J1727-7546 1720-757  2012.04.28  CEDUNA   PARKES    -3.669D+06  3.742D+07   37.6042   0.0296 0.0021    18.62    189.5  v271k
LCS J1727-7546 1720-757  2012.04.28  CEDUNA   PARKES    -3.776D+07 -3.595D+06   37.9350   0.0336 0.0021    22.31    177.0  v271k
LCS J1727-7546 1720-757  2012.04.28  CEDUNA   MOPRA     -6.587D+06  3.841D+07   38.9754   0.0258 0.0045     6.14    515.9  v271k
LCS J1727-7546 1720-757  2012.04.28  CEDUNA   MOPRA      6.425D+06 -3.921D+07   39.7376   0.0279 0.0043     7.00    517.0  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 CEDUNA     8.096D+06 -3.899D+07   39.8258   0.0320 0.0027    14.32    275.9  v271k
LCS J1727-7546 1720-757  2012.04.28  CEDUNA   MOPRA     -2.304D+07 -3.274D+07   40.0390   0.0225 0.0042     5.71    499.7  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 KATH12M    1.107D+07  3.896D+07   40.5034   0.0326 0.0050     6.70    572.6  v271k
LCS J1727-7546 1720-757  2012.04.28  CEDUNA   MOPRA     -3.988D+07 -7.586D+06   40.5940   0.0262 0.0042     6.76    494.8  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 CEDUNA    -7.941D+06  4.105D+07   41.8139   0.0324 0.0026    15.28    274.2  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 CEDUNA     2.283D+07  3.525D+07   41.9987   0.0257 0.0025    11.93    273.7  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 CEDUNA     4.109D+07  9.699D+06   42.2239   0.0292 0.0025    13.93    273.0  v271k
LCS J1727-7546 1720-757  2012.04.28  KATH12M  PARKES    -4.457D+07 -1.044D+07   45.7801   0.0378 0.0027    15.78    374.0  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 KATH12M    4.377D+07  1.756D+07   47.1614   0.0430 0.0051     8.90    566.4  v271k
LCS J1727-7546 1720-757  2012.04.28  KATH12M  PARKES    -4.861D+07  2.686D+07   55.5404   0.0436 0.0028    18.76    363.2  v271k
LCS J1727-7546 1720-757  2012.04.28  KATH12M  MOPRA     -5.074D+07  2.286D+07   55.6515   0.0497 0.0089     5.70   1015.2  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 KATH12M    5.195D+07 -2.075D+07   55.9448   0.0448 0.0052     9.08    560.1  v271k
LCS J1727-7546 1720-757  2012.04.28  KATH12M  YARRA12M  -6.397D+05  5.974D+07   59.7403   0.2835 0.0532     5.47   4108.7  v271k
LCS J1727-7546 1720-757  2012.04.28  KATH12M  PARKES     1.543D+07  5.982D+07   61.7788   0.0412 0.0035    12.88    502.4  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 KATH12M   -1.100D+07 -6.140D+07   62.3744   0.0468 0.0067     7.23    731.6  v271k
LCS J1727-7546 1720-757  2012.04.28  PARKES   YARRA12M   4.400D+07  7.018D+07   82.8299   0.0252 0.0036     7.24    535.7  v271k
LCS J1727-7546 1720-757  2012.04.28  PARKES   YARRA12M   8.412D+07  1.894D+07   86.2301   0.0465 0.0040    12.72    574.0  v271k
LCS J1727-7546 1720-757  2012.04.28  PARKES   YARRA12M   2.043D+07 -8.459D+07   87.0199   0.0381 0.0040    10.10    595.2  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 YARRA12M   2.488D+07 -8.615D+07   89.6703   0.0485 0.0078     6.37    866.6  v271k
LCS J1727-7546 1720-757  2012.04.28  ATCA-104 YARRA12M   8.744D+07  2.507D+07   90.9674   0.0531 0.0080     6.87    885.2  v271k
RFC J1731-331B 1727-332  2012.04.28  KATH12M  YARRA12M   5.050D+07  3.135D+07   59.4397   0.2957 0.0542     5.60   5579.7  v271k
LCS J1732-5553 1728-558  2008.08.10  ATCA-104 MOPRA      1.907D+06  1.792D+06    2.6170   0.0736 0.0039    24.34    291.0  v271a
LCS J1732-5553 1728-558  2008.08.10  ATCA-104 MOPRA     -1.183D+06  2.720D+06    2.9664   0.0721 0.0041    21.81    316.1  v271a
LCS J1732-5553 1728-558  2008.08.10  ATCA-104 MOPRA      6.693D+05  2.954D+06    3.0288   0.0723 0.0039    24.03    289.0  v271a
LCS J1732-5553 1728-558  2008.08.10  PARKES   MOPRA     -3.494D+06 -3.352D+06    4.8423   0.0721 0.0026    73.46     92.5  v271a
LCS J1732-5553 1728-558  2008.08.10  PARKES   MOPRA      2.329D+06 -4.845D+06    5.3763   0.0663 0.0024    59.69    104.1  v271a
LCS J1732-5553 1728-558  2008.08.10  PARKES   MOPRA     -1.077D+06 -5.414D+06    5.5202   0.0703 0.0025    66.95     97.8  v271a
LCS J1732-5553 1728-558  2008.08.10  PARKES   ATCA-104  -5.401D+06 -5.144D+06    7.4592   0.0726 0.0060    68.98     98.9  v271a
LCS J1732-5553 1728-558  2008.08.10  PARKES   ATCA-104   3.513D+06 -7.566D+06    8.3413   0.0625 0.0052    52.02    111.4  v271a
LCS J1732-5553 1728-558  2008.08.10  PARKES   ATCA-104  -1.747D+06 -8.368D+06    8.5483   0.0682 0.0057    61.31    103.9  v271a
LCS J1732-5553 1728-558  2008.08.10  CEDUNA   HOBART26  -2.287D+07 -1.136D+07   25.5331   0.0556 0.0053    11.32    466.9  v271a
LCS J1732-5553 1728-558  2008.08.10  PARKES   HOBART26  -1.792D+07  1.820D+07   25.5448   0.0587 0.0022    54.40    143.5  v271a
LCS J1732-5553 1728-558  2008.08.10  PARKES   HOBART26   1.266D+07  2.502D+07   28.0388   0.0617 0.0023    60.89    133.3  v271a
LCS J1732-5553 1728-558  2008.08.10  PARKES   HOBART26  -4.861D+06  2.853D+07   28.9400   0.0662 0.0024    59.74    145.8  v271a
LCS J1732-5553 1728-558  2008.08.10  PARKES   CEDUNA     4.948D+06  2.956D+07   29.9712   0.0362 0.0018    28.10    119.3  v271a
LCS J1732-5553 1728-558  2008.08.10  MOPRA    HOBART26  -2.025D+07  2.305D+07   30.6813   0.0546 0.0047    12.70    407.2  v271a
LCS J1732-5553 1728-558  2008.08.10  MOPRA    HOBART26   1.615D+07  2.837D+07   32.6471   0.0565 0.0045    13.74    392.2  v271a
LCS J1732-5553 1728-558  2008.08.10  ATCA-104 HOBART26  -2.143D+07  2.577D+07   33.5182   0.0462 0.0050     9.84    435.8  v271a
LCS J1732-5553 1728-558  2008.08.10  MOPRA    HOBART26  -3.784D+06  3.394D+07   34.1531   0.0600 0.0047    14.13    405.6  v271a
LCS J1732-5553 1728-558  2008.08.10  MOPRA    CEDUNA     2.619D+06  3.441D+07   34.5049   0.0386 0.0047    10.90    338.7  v271a
LCS J1732-5553 1728-558  2008.08.10  ATCA-104 HOBART26   1.806D+07  3.016D+07   35.1565   0.0558 0.0048    12.60    419.5  v271a
LCS J1732-5553 1728-558  2008.08.10  PARKES   CEDUNA     3.441D+07  1.173D+07   36.3541   0.0708 0.0026    59.11    112.9  v271a
LCS J1732-5553 1728-558  2008.08.10  ATCA-104 HOBART26  -3.115D+06  3.690D+07   37.0280   0.0582 0.0050    12.63    430.8  v271a
LCS J1732-5553 1728-558  2008.08.10  PARKES   CEDUNA     3.225D+07 -1.837D+07   37.1148   0.0518 0.0021    44.68    108.7  v271a
LCS J1732-5553 1728-558  2008.08.10  ATCA-104 CEDUNA     1.436D+06  3.713D+07   37.1533   0.0399 0.0040    10.43    362.4  v271a
LCS J1732-5553 1728-558  2008.08.10  MOPRA    CEDUNA     3.574D+07 -1.502D+07   38.7708   0.0528 0.0055    15.79    319.8  v271a
LCS J1732-5553 1728-558  2008.08.10  MOPRA    CEDUNA     3.549D+07  1.714D+07   39.4110   0.0700 0.0066    21.30    314.0  v271a
LCS J1732-5553 1728-558  2008.08.10  ATCA-104 CEDUNA     3.765D+07 -1.323D+07   39.9066   0.0475 0.0039    13.30    342.0  v271a
LCS J1732-5553 1728-558  2008.08.10  ATCA-104 CEDUNA     3.616D+07  2.010D+07   41.3664   0.0684 0.0042    19.36    333.5  v271a
LCS J1732-5553 1728-558  2008.08.10  CEDUNA   HOBART26  -3.927D+07  1.680D+07   42.7150   0.0636 0.0054    12.97    468.0  v271a
LCS J1732-5553 1728-558  2008.08.10  CEDUNA   HOBART26  -1.959D+07  4.339D+07   47.6058   0.0456 0.0051     9.44    461.0  v271a
RFC J1733-7935 1725-795  2013.06.16  ATCA-109 MOPRA      1.463D+06  1.737D+06    2.2707   0.4229 0.0879   188.12    246.0  v271m
RFC J1733-7935 1725-795  2013.06.16  ATCA-109 MOPRA     -5.710D+05  2.297D+06    2.3669   0.4190 0.0871   179.59    248.0  v271m
RFC J1733-7935 1725-795  2013.06.16  ATCA-109 MOPRA      5.508D+05  2.305D+06    2.3695   0.4343 0.0903   185.38    245.5  v271m
RFC J1733-7935 1725-795  2013.06.16  MOPRA    PARKES     2.599D+06  3.309D+06    4.2076   0.3781 0.0131   191.63    187.7  v271m
RFC J1733-7935 1725-795  2013.06.16  MOPRA    PARKES    -1.221D+06  4.174D+06    4.3488   0.3642 0.0126   181.37    189.2  v271m
RFC J1733-7935 1725-795  2013.06.16  MOPRA    PARKES     8.579D+05  4.284D+06    4.3691   0.3763 0.0131   189.90    188.3  v271m
RFC J1733-7935 1725-795  2013.06.16  ATCA-109 PARKES     4.062D+06  5.046D+06    6.4774   0.4257 0.0144   570.43     71.0  v271m
RFC J1733-7935 1725-795  2013.06.16  ATCA-109 PARKES    -1.792D+06  6.471D+06    6.7144   0.4162 0.0141   540.33     71.8  v271m
RFC J1733-7935 1725-795  2013.06.16  ATCA-109 PARKES     1.409D+06  6.589D+06    6.7376   0.4326 0.0147   573.66     71.5  v271m
RFC J1733-7935 1725-795  2013.06.16  HOBART26 PARKES     1.482D+07 -1.573D+07   21.6051   0.3134 0.0120   189.28    216.1  v271m
RFC J1733-7935 1725-795  2013.06.16  HOBART26 PARKES     5.994D+06 -2.188D+07   22.6867   0.2883 0.0110   181.71    210.4  v271m
RFC J1733-7935 1725-795  2013.06.16  HOBART26 PARKES    -4.405D+06 -2.235D+07   22.7757   0.3028 0.0116   189.46    211.8  v271m
RFC J1733-7935 1725-795  2013.06.16  HOBART26 MOPRA      1.604D+07 -1.990D+07   25.5566   0.3053 0.0138    43.28    746.4  v271m
RFC J1733-7935 1725-795  2013.06.16  HOBART26 MOPRA     -7.004D+06 -2.565D+07   26.5936   0.3098 0.0138    46.48    734.2  v271m
RFC J1733-7935 1725-795  2013.06.16  HOBART26 MOPRA      5.136D+06 -2.616D+07   26.6640   0.3030 0.0137    43.78    723.0  v271m
RFC J1733-7935 1725-795  2013.06.16  ATCA-109 HOBART26  -1.661D+07  2.220D+07   27.7213   0.3429 0.0149   127.69    283.4  v271m
RFC J1733-7935 1725-795  2013.06.16  ATCA-109 HOBART26   8.467D+06  2.739D+07   28.6700   0.3594 0.0156   143.91    277.5  v271m
RFC J1733-7935 1725-795  2013.06.16  ATCA-109 HOBART26  -4.585D+06  2.847D+07   28.8362   0.3556 0.0155   134.92    274.4  v271m
RFC J1733-7935 1725-795  2013.06.16  CEDUNA   HOBART26  -3.253D+07 -1.683D+07   36.6310   0.2775 0.0583    41.62    671.9  v271m
RFC J1733-7935 1725-795  2013.06.16  CEDUNA   PARKES    -1.772D+07 -3.256D+07   37.0671   0.3074 0.0110   170.25    170.3  v271m
RFC J1733-7935 1725-795  2013.06.16  CEDUNA   PARKES    -3.331D+07 -1.750D+07   37.6282   0.3135 0.0112   172.40    170.8  v271m
RFC J1733-7935 1725-795  2013.06.16  CEDUNA   PARKES    -3.797D+07  2.674D+06   38.0602   0.3517 0.0125   194.61    171.2  v271m
RFC J1733-7935 1725-795  2013.06.16  CEDUNA   HOBART26  -3.931D+07  4.384D+06   39.5501   0.3077 0.0645    47.58    656.1  v271m
RFC J1733-7935 1725-795  2013.06.16  CEDUNA   MOPRA     -1.650D+07 -3.673D+07   40.2667   0.2900 0.0120    50.04    588.2  v271m
RFC J1733-7935 1725-795  2013.06.16  CEDUNA   MOPRA     -3.417D+07 -2.178D+07   40.5222   0.2853 0.0119    49.56    587.0  v271m
RFC J1733-7935 1725-795  2013.06.16  CEDUNA   MOPRA     -4.057D+07 -6.354D+05   40.5701   0.3342 0.0134    58.47    593.7  v271m
RFC J1733-7935 1725-795  2013.06.16  CEDUNA   HOBART26  -3.356D+07  2.502D+07   41.8609   0.2739 0.0575    42.19    669.7  v271m
RFC J1733-7935 1725-795  2013.06.16  ATCA-109 CEDUNA     4.203D+07  2.372D+06   42.0949   0.3709 0.0130   172.51    224.4  v271m
RFC J1733-7935 1725-795  2013.06.16  ATCA-109 CEDUNA     1.593D+07  3.903D+07   42.1533   0.3235 0.0114   147.80    223.3  v271m
RFC J1733-7935 1725-795  2013.06.16  ATCA-109 CEDUNA     3.472D+07  2.409D+07   42.2575   0.3371 0.0119   155.52    222.8  v271m
LCS J1735-6215 1730-622  2008.02.05  ATCA-104 MOPRA      6.320D+05  2.827D+06    2.8967   0.2376 0.0074    54.01    422.0  v254b
LCS J1735-6215 1730-622  2008.02.05  ATCA-104 MOPRA     -5.663D+05  2.845D+06    2.9007   0.2056 0.0068    46.14    426.6  v254b
LCS J1735-6215 1730-622  2008.02.05  ATCA-104 MOPRA     -3.753D+04  2.919D+06    2.9194   0.2153 0.0069    49.16    420.5  v254b
LCS J1735-6215 1730-622  2008.02.05  PARKES   MOPRA      1.214D+06 -5.137D+06    5.2785   0.1676 0.0030   124.24    131.0  v254b
LCS J1735-6215 1730-622  2008.02.05  PARKES   MOPRA     -1.007D+06 -5.197D+06    5.2940   0.1680 0.0030   129.01    126.6  v254b
LCS J1735-6215 1730-622  2008.02.05  PARKES   MOPRA      2.423D+05 -5.316D+06    5.3213   0.1664 0.0029   125.93    128.3  v254b
LCS J1735-6215 1730-622  2008.02.05  ATCA-104 PARKES    -1.781D+06  7.982D+06    8.1781   0.1989 0.0035   135.07    141.9  v254b
LCS J1735-6215 1730-622  2008.02.05  ATCA-104 PARKES     1.639D+06  8.024D+06    8.1899   0.1865 0.0033   130.81    137.0  v254b
LCS J1735-6215 1730-622  2008.02.05  PARKES   HOBART26  -1.109D+07  2.464D+07   27.0212   0.1766 0.0033   103.22    164.4  v254b
LCS J1735-6215 1730-622  2008.02.05  PARKES   HOBART26  -5.228D+06  2.719D+07   27.6861   0.1791 0.0033   105.16    164.8  v254b
LCS J1735-6215 1730-622  2008.02.05  HOBART26 MOPRA      1.133D+07 -2.996D+07   32.0283   0.1865 0.0060    36.01    500.1  v254b
LCS J1735-6215 1730-622  2008.02.05  HOBART26 MOPRA      4.221D+06 -3.239D+07   32.6591   0.1930 0.0061    36.79    507.8  v254b
LCS J1735-6215 1730-622  2008.02.05  CEDUNA   PARKES    -1.781D+07 -2.835D+07   33.4825   0.1850 0.0048   116.04    155.0  v254b
LCS J1735-6215 1730-622  2008.02.05  ATCA-104 HOBART26  -1.137D+07  3.288D+07   34.7863   0.1767 0.0063    31.62    538.8  v254b
LCS J1735-6215 1730-622  2008.02.05  ATCA-104 HOBART26  -3.589D+06  3.521D+07   35.3945   0.1856 0.0065    32.38    549.2  v254b
LCS J1735-6215 1730-622  2008.02.05  CEDUNA   PARKES    -3.408D+07 -1.355D+07   36.6714   0.1938 0.0049   136.07    137.8  v254b
LCS J1735-6215 1730-622  2008.02.05  CEDUNA   MOPRA     -1.659D+07 -3.349D+07   37.3764   0.1902 0.0057    39.63    466.2  v254b
LCS J1735-6215 1730-622  2008.02.05  CEDUNA   HOBART26  -3.735D+07  1.687D+06   37.3881   0.1862 0.0064    33.12    544.4  v254b
LCS J1735-6215 1730-622  2008.02.05  CEDUNA   MOPRA     -2.602D+07 -2.827D+07   38.4215   0.1725 0.0052    39.31    424.8  v254b
LCS J1735-6215 1730-622  2008.02.05  ATCA-104 CEDUNA     1.603D+07  3.634D+07   39.7136   0.1748 0.0060    33.17    505.1  v254b
LCS J1735-6215 1730-622  2008.02.05  CEDUNA   MOPRA     -3.508D+07 -1.875D+07   39.7779   0.1932 0.0054    44.21    424.7  v254b
LCS J1735-6215 1730-622  2008.02.05  ATCA-104 CEDUNA     2.598D+07  3.119D+07   40.5935   0.1588 0.0054    33.75    457.8  v254b
LCS J1735-6215 1730-622  2008.02.05  CEDUNA   HOBART26  -3.931D+07  1.364D+07   41.6051   0.1984 0.0066    34.80    552.7  v254b
LCS J1735-6215 1730-622  2008.02.05  ATCA-104 CEDUNA     3.572D+07  2.157D+07   41.7254   0.1851 0.0057    38.87    459.3  v254b
LCS J1736-5951 1732-598  2008.02.05  ATCA-104 MOPRA      9.652D+05  2.753D+06    2.9177   0.1145 0.0052    26.51    418.1  v254b
LCS J1736-5951 1732-598  2008.02.05  ATCA-104 MOPRA      3.674D+05  2.943D+06    2.9663   0.1081 0.0051    24.87    418.8  v254b
LCS J1736-5951 1732-598  2008.02.05  ATCA-104 MOPRA     -2.932D+05  2.954D+06    2.9687   0.0918 0.0051    20.25    421.1  v254b
LCS J1736-5951 1732-598  2008.02.05  PARKES   MOPRA     -1.638D+06 -5.079D+06    5.3360   0.1132 0.0022    87.01    126.7  v254b
LCS J1736-5951 1732-598  2008.02.05  PARKES   MOPRA      7.140D+05 -5.354D+06    5.4016   0.0951 0.0021    68.18    129.9  v254b
LCS J1736-5951 1732-598  2008.02.05  PARKES   MOPRA     -5.108D+05 -5.385D+06    5.4091   0.1160 0.0022    89.15    126.6  v254b
LCS J1736-5951 1732-598  2008.02.05  ATCA-104 PARKES     2.603D+06  7.832D+06    8.2532   0.1080 0.0022    75.57    137.8  v254b
LCS J1736-5951 1732-598  2008.02.05  ATCA-104 PARKES    -1.007D+06  8.308D+06    8.3691   0.0753 0.0019    51.13    141.0  v254b
LCS J1736-5951 1732-598  2008.02.05  ATCA-104 PARKES     8.782D+05  8.328D+06    8.3746   0.1121 0.0023    78.44    136.7  v254b
LCS J1736-5951 1732-598  2008.02.05  PARKES   HOBART26  -7.704D+06  2.691D+07   27.9944   0.1081 0.0024    63.76    163.8  v254b
LCS J1736-5951 1732-598  2008.02.05  PARKES   HOBART26  -1.772D+06  2.827D+07   28.3259   0.1085 0.0025    61.38    169.0  v254b
LCS J1736-5951 1732-598  2008.02.05  HOBART26 MOPRA      7.193D+06 -3.230D+07   33.0897   0.1054 0.0055    20.32    501.7  v254b
LCS J1736-5951 1732-598  2008.02.05  HOBART26 MOPRA      1.339D+05 -3.335D+07   33.3492   0.1067 0.0057    19.83    512.8  v254b
LCS J1736-5951 1732-598  2008.02.05  CEDUNA   PARKES    -2.243D+07 -2.506D+07   33.6347   0.1140 0.0032    76.12    145.6  v254b
LCS J1736-5951 1732-598  2008.02.05  CEDUNA   PARKES    -3.138D+07 -1.707D+07   35.7277   0.0937 0.0027    66.37    137.3  v254b
LCS J1736-5951 1732-598  2008.02.05  ATCA-104 HOBART26  -6.825D+06  3.524D+07   35.8968   0.0943 0.0058    16.81    541.8  v254b
LCS J1736-5951 1732-598  2008.02.05  ATCA-104 HOBART26   8.313D+05  3.610D+07   36.1120   0.1004 0.0060    17.47    557.8  v254b
LCS J1736-5951 1732-598  2008.02.05  CEDUNA   PARKES    -3.662D+07 -7.356D+06   37.3551   0.1287 0.0036    69.15    181.0  v254b
LCS J1736-5951 1732-598  2008.02.05  CEDUNA   MOPRA     -2.172D+07 -3.042D+07   37.3743   0.0965 0.0049    20.68    434.8  v254b
LCS J1736-5951 1732-598  2008.02.05  CEDUNA   MOPRA     -3.189D+07 -2.246D+07   39.0087   0.1001 0.0046    23.12    420.5  v254b
LCS J1736-5951 1732-598  2008.02.05  ATCA-104 CEDUNA     2.142D+07  3.337D+07   39.6565   0.0618 0.0050    12.58    472.1  v254b
LCS J1736-5951 1732-598  2008.02.05  CEDUNA   MOPRA     -3.826D+07 -1.243D+07   40.2311   0.1230 0.0060    21.74    549.3  v254b
LCS J1736-5951 1732-598  2008.02.05  CEDUNA   HOBART26  -3.909D+07  9.839D+06   40.3064   0.0996 0.0059    17.71    544.0  v254b
LCS J1736-5951 1732-598  2008.02.05  ATCA-104 CEDUNA     3.226D+07  2.540D+07   41.0626   0.0954 0.0050    20.21    454.1  v254b
LCS J1736-5951 1732-598  2008.02.05  ATCA-104 CEDUNA     3.923D+07  1.519D+07   42.0641   0.1303 0.0066    20.96    597.5  v254b
LCS J1736-5951 1732-598  2008.02.05  CEDUNA   HOBART26  -3.840D+07  2.091D+07   43.7222   0.1202 0.0080    15.44    732.9  v254b
LCS J1737-5519 1733-552  2010.10.30  ATCA-104 MOPRA      1.953D+06  1.555D+06    2.4962   0.0143 0.0027     6.34    192.8  v271g
LCS J1737-5519 1733-552  2011.07.23  ATCA-104 MOPRA      1.852D+06  1.972D+06    2.7054   0.0540 0.0042    32.43    237.0  v271i
LCS J1737-5519 1733-552  2011.07.23  ATCA-104 MOPRA     -1.177D+06  2.736D+06    2.9787   0.0552 0.0043    30.28    260.3  v271i
LCS J1737-5519 1733-552  2010.10.30  ATCA-104 MOPRA     -1.170D+06  2.741D+06    2.9799   0.0234 0.0034     9.80    205.4  v271g
LCS J1737-5519 1733-552  2010.10.30  ATCA-104 MOPRA      9.252D+05  2.871D+06    3.0160   0.0130 0.0026     5.91    188.8  v271g
LCS J1737-5519 1733-552  2011.07.23  ATCA-104 MOPRA      6.691D+05  2.965D+06    3.0394   0.0532 0.0041    32.17    236.5  v271i
LCS J1737-5519 1733-552  2010.10.30  MOPRA    PARKES     3.606D+06  2.914D+06    4.6362   0.0404 0.0042    29.98    114.8  v271g
LCS J1737-5519 1733-552  2011.07.23  MOPRA    PARKES     3.375D+06  3.679D+06    4.9926   0.0718 0.0027    49.29    195.6  v271i
LCS J1737-5519 1733-552  2011.07.23  DSS34    PARKES     4.481D+06 -2.769D+06    5.2676   0.0341 0.0025   140.35     46.8  v271i
LCS J1737-5519 1733-552  2011.07.23  MOPRA    PARKES    -2.317D+06  4.875D+06    5.3978   0.0443 0.0017    44.78    135.1  v271i
LCS J1737-5519 1733-552  2010.10.30  MOPRA    PARKES    -2.305D+06  4.883D+06    5.4002   0.0425 0.0044    26.75    135.3  v271g
LCS J1737-5519 1733-552  2010.10.30  MOPRA    PARKES     1.561D+06  5.276D+06    5.5025   0.0356 0.0037    26.41    115.3  v271g
LCS J1737-5519 1733-552  2011.07.23  MOPRA    PARKES     1.077D+06  5.432D+06    5.5380   0.0727 0.0027    49.32    198.7  v271i
LCS J1737-5519 1733-552  2010.10.30  ATCA-104 PARKES     5.559D+06  4.469D+06    7.1323   0.0173 0.0019    22.09     66.9  v271g
LCS J1737-5519 1733-552  2011.07.23  ATCA-104 PARKES     5.227D+06  5.651D+06    7.6979   0.0706 0.0023    94.00    100.8  v271i
LCS J1737-5519 1733-552  2011.07.23  ATCA-104 PARKES    -3.494D+06  7.611D+06    8.3751   0.0452 0.0015    89.74     69.0  v271i
LCS J1737-5519 1733-552  2010.10.30  ATCA-104 PARKES    -3.475D+06  7.624D+06    8.3788   0.0243 0.0026    26.43     78.2  v271g
LCS J1737-5519 1733-552  2010.10.30  ATCA-104 PARKES     2.487D+06  8.147D+06    8.5180   0.0137 0.0016    17.57     67.0  v271g
LCS J1737-5519 1733-552  2011.07.23  ATCA-104 PARKES     1.746D+06  8.397D+06    8.5767   0.0730 0.0024    96.64    101.9  v271i
LCS J1737-5519 1733-552  2011.07.23  DSS34    MOPRA      6.799D+06 -7.644D+06   10.2299   0.0364 0.0022    28.95    176.6  v271i
LCS J1737-5519 1733-552  2011.07.23  ATCA-104 DSS34     -7.975D+06  1.038D+07   13.0903   0.0402 0.0024    64.15     90.2  v271i
LCS J1737-5519 1733-552  2011.07.23  DSS34    HOBART26  -1.341D+07  1.566D+07   20.6177   0.0452 0.0025    38.32    235.5  v271i
LCS J1737-5519 1733-552  2011.07.23  CEDUNA   HOBART26  -2.298D+07 -1.088D+07   25.4266   0.0452 0.0085     5.77   1026.8  v271i
LCS J1737-5519 1733-552  2011.07.23  HOBART26 PARKES     1.789D+07 -1.843D+07   25.6856   0.0484 0.0017    73.22    180.1  v271i
LCS J1737-5519 1733-552  2011.07.23  CEDUNA   DSS34     -9.573D+06 -2.654D+07   28.2109   0.0254 0.0023    12.88    267.0  v271i
LCS J1737-5519 1733-552  2011.07.23  HOBART26 PARKES    -1.114D+07 -2.616D+07   28.4323   0.0739 0.0026    71.62    276.7  v271i
LCS J1737-5519 1733-552  2011.07.23  HOBART26 PARKES     4.864D+06 -2.862D+07   29.0333   0.0792 0.0027    74.13    285.9  v271i
LCS J1737-5519 1733-552  2011.07.23  CEDUNA   PARKES    -5.092D+06 -2.931D+07   29.7451   0.0267 0.0017    17.82    204.2  v271i
LCS J1737-5519 1733-552  2011.07.23  HOBART26 MOPRA      2.021D+07 -2.330D+07   30.8463   0.0571 0.0050    11.78    679.4  v271i
LCS J1737-5519 1733-552  2011.07.23  HOBART26 MOPRA     -1.452D+07 -2.984D+07   33.1814   0.0547 0.0049    11.70    650.7  v271i
LCS J1737-5519 1733-552  2011.07.23  ATCA-104 HOBART26  -2.139D+07  2.604D+07   33.6967   0.0600 0.0028    24.64    347.0  v271i
LCS J1737-5519 1733-552  2011.07.23  HOBART26 MOPRA      3.787D+06 -3.406D+07   34.2652   0.0644 0.0050    13.46    663.8  v271i
LCS J1737-5519 1733-552  2011.07.23  CEDUNA   MOPRA     -2.774D+06 -3.418D+07   34.2935   0.0370 0.0058     6.46    770.3  v271i
LCS J1737-5519 1733-552  2011.07.23  ATCA-104 HOBART26   1.637D+07  3.181D+07   35.7739   0.0567 0.0027    23.95    335.4  v271i
LCS J1737-5519 1733-552  2011.07.23  CEDUNA   PARKES    -3.440D+07 -1.162D+07   36.3106   0.0503 0.0028    22.06    303.3  v271i
LCS J1737-5519 1733-552  2011.07.23  ATCA-104 CEDUNA     1.598D+06  3.692D+07   36.9520   0.0307 0.0030    10.57    393.4  v271i
LCS J1737-5519 1733-552  2011.07.23  ATCA-104 HOBART26  -3.118D+06  3.702D+07   37.1511   0.0647 0.0029    27.23    340.3  v271i
LCS J1737-5519 1733-552  2011.07.23  CEDUNA   PARKES    -3.418D+07  1.543D+07   37.4975   0.0629 0.0031    27.39    302.6  v271i
LCS J1737-5519 1733-552  2011.07.23  CEDUNA   MOPRA     -3.755D+07  1.175D+07   39.3466   0.0555 0.0057    10.10    711.6  v271i
LCS J1737-5519 1733-552  2011.07.23  CEDUNA   MOPRA     -3.548D+07 -1.705D+07   39.3634   0.0373 0.0052     7.24    704.2  v271i
LCS J1737-5519 1733-552  2011.07.23  ATCA-104 CEDUNA     3.940D+07 -9.778D+06   40.5985   0.0513 0.0031    18.21    366.8  v271i
LCS J1737-5519 1733-552  2011.07.23  ATCA-104 CEDUNA     3.615D+07  2.002D+07   41.3197   0.0404 0.0029    14.68    361.0  v271i
LCS J1737-5519 1733-552  2011.07.23  CEDUNA   HOBART26  -3.926D+07  1.700D+07   42.7878   0.0517 0.0084     6.81   1013.4  v271i
LCS J1737-5519 1733-552  2011.07.23  CEDUNA   HOBART26  -2.303D+07  4.159D+07   47.5409   0.0493 0.0084     6.44   1006.8  v271i
LCS J1737-5921 1732-593  2008.02.05  ATCA-104 MOPRA      9.380D+05  2.778D+06    2.9324   0.2783 0.0081    64.93    413.5  v254b
LCS J1737-5921 1732-593  2008.02.05  ATCA-104 MOPRA      3.367D+05  2.959D+06    2.9783   0.2901 0.0084    66.48    420.5  v254b
LCS J1737-5921 1732-593  2008.02.05  ATCA-104 MOPRA     -3.240D+05  2.961D+06    2.9784   0.2852 0.0083    65.12    423.2  v254b
LCS J1737-5921 1732-593  2008.02.05  PARKES   MOPRA     -1.586D+06 -5.121D+06    5.3607   0.2845 0.0047   217.11    127.5  v254b
LCS J1737-5921 1732-593  2008.02.05  PARKES   MOPRA      7.705D+05 -5.363D+06    5.4178   0.2916 0.0048   217.77    130.3  v254b
LCS J1737-5921 1732-593  2008.02.05  PARKES   MOPRA     -4.535D+05 -5.410D+06    5.4290   0.2900 0.0048   220.78    127.7  v254b
LCS J1737-5921 1732-593  2008.02.05  ATCA-104 PARKES     2.524D+06  7.899D+06    8.2925   0.2735 0.0046   188.99    138.4  v254b
LCS J1737-5921 1732-593  2008.02.05  ATCA-104 PARKES    -1.095D+06  8.323D+06    8.3951   0.2792 0.0047   190.45    141.3  v254b
LCS J1737-5921 1732-593  2008.02.05  ATCA-104 PARKES     7.903D+05  8.369D+06    8.4065   0.2767 0.0046   192.85    137.7  v254b
LCS J1737-5921 1732-593  2008.02.05  CEDUNA   PARKES    -2.194D+07 -2.521D+07   33.4176   0.2604 0.0065   167.10    151.5  v254b
LCS J1737-5921 1732-593  2008.02.05  CEDUNA   PARKES    -3.104D+07 -1.738D+07   35.5742   0.2412 0.0060   170.17    137.8  v254b
LCS J1737-5921 1732-593  2008.02.05  CEDUNA   MOPRA     -2.117D+07 -3.057D+07   37.1841   0.2718 0.0064    58.13    453.8  v254b
LCS J1737-5921 1732-593  2008.02.05  CEDUNA   PARKES    -3.646D+07 -7.789D+06   37.2785   0.3195 0.0080   168.90    182.2  v254b
LCS J1737-5921 1732-593  2008.02.05  CEDUNA   MOPRA     -3.149D+07 -2.279D+07   38.8748   0.2478 0.0059    57.25    420.8  v254b
LCS J1737-5921 1732-593  2008.02.05  ATCA-104 CEDUNA     2.084D+07  3.353D+07   39.4822   0.2530 0.0066    49.92    492.1  v254b
LCS J1737-5921 1732-593  2008.02.05  CEDUNA   MOPRA     -3.804D+07 -1.291D+07   40.1723   0.3249 0.0077    57.58    544.3  v254b
LCS J1737-5921 1732-593  2008.02.05  ATCA-104 CEDUNA     3.183D+07  2.575D+07   40.9419   0.2403 0.0061    51.44    453.4  v254b
LCS J1737-5921 1732-593  2008.02.05  ATCA-104 CEDUNA     3.898D+07  1.569D+07   42.0180   0.3191 0.0080    52.48    591.0  v254b
LCS J1738-4838 1734-486  2009.12.13  ATCA-104 MOPRA      1.874D+06  2.111D+06    2.8224   0.0675 0.0042    17.92    366.9  v271d
LCS J1738-4838 1734-486  2009.12.12  ATCA-104 MOPRA     -1.182D+06  2.857D+06    3.0916   0.0713 0.0046    16.90    389.4  v271d
LCS J1738-4838 1734-486  2009.12.13  PARKES   MOPRA     -3.421D+06 -3.908D+06    5.1939   0.0877 0.0026    51.93    161.4  v271d
LCS J1738-4838 1734-486  2009.12.12  PARKES   MOPRA      2.327D+06 -5.087D+06    5.5945   0.0905 0.0027    48.77    175.0  v271d
LCS J1738-4838 1734-486  2009.12.13  ATCA-104 PARKES     5.294D+06  6.019D+06    8.0163   0.0704 0.0022    64.78    104.2  v271d
LCS J1738-4838 1734-486  2009.12.12  ATCA-104 PARKES    -3.510D+06  7.944D+06    8.6848   0.0712 0.0023    56.53    115.1  v271d
LCS J1738-4838 1734-486  2009.12.13  ATCA-104 PARKES     1.685D+06  8.684D+06    8.8461   0.0602 0.0019    54.59    106.4  v271d
LCS J1738-4838 1734-486  2009.12.12  HOBART26 CEDUNA     2.288D+07  6.158D+06   23.6946   0.0698 0.0078     9.18    726.8  v271d
LCS J1738-4838 1734-486  2009.12.12  PARKES   CEDUNA     4.966D+06  2.634D+07   26.8009   0.0531 0.0029    26.13    187.0  v271d
LCS J1738-4838 1734-486  2009.12.12  PARKES   HOBART26  -1.791D+07  2.018D+07   26.9836   0.0973 0.0024    92.63    201.0  v271d
LCS J1738-4838 1734-486  2009.12.13  PARKES   HOBART26   1.168D+07  2.696D+07   29.3863   0.0412 0.0014    39.79    194.5  v271d
LCS J1738-4838 1734-486  2009.12.13  PARKES   HOBART26  -5.074D+06  2.948D+07   29.9167   0.0801 0.0021    74.30    196.9  v271d
LCS J1738-4838 1734-486  2009.12.12  MOPRA    CEDUNA     2.639D+06  3.142D+07   31.5348   0.0683 0.0069    10.27    632.7  v271d
LCS J1738-4838 1734-486  2009.12.12  HOBART26 MOPRA      2.024D+07 -2.527D+07   32.3746   0.0762 0.0076    10.37    680.2  v271d
LCS J1738-4838 1734-486  2009.12.12  ATCA-104 HOBART26  -2.142D+07  2.812D+07   35.3538   0.0689 0.0056    14.54    447.4  v271d
LCS J1738-4838 1734-486  2009.12.13  PARKES   CEDUNA     3.421D+07  1.048D+07   35.7826   0.0220 0.0020    12.44    166.7  v271d
LCS J1738-4838 1734-486  2009.12.13  PARKES   CEDUNA     3.355D+07 -1.543D+07   36.9242   0.0626 0.0031    34.97    163.3  v271d
LCS J1738-4838 1734-486  2009.12.13  ATCA-104 HOBART26  -3.390D+06  3.817D+07   38.3176   0.0313 0.0048     6.87    434.4  v271d
LCS J1738-4838 1734-486  2009.12.13  MOPRA    CEDUNA     3.697D+07 -1.152D+07   38.7202   0.0696 0.0063    11.65    575.1  v271d
LCS J1738-4838 1734-486  2009.12.13  ATCA-104 CEDUNA     3.884D+07 -9.411D+06   39.9637   0.0338 0.0041     8.58    371.2  v271d
LCS J1738-4838 1734-486  2009.12.13  HOBART26 CEDUNA     3.929D+07 -1.901D+07   43.6453   0.0517 0.0073     7.20    680.3  v271d
LCS J1738-4838 1734-486  2009.12.13  HOBART26 CEDUNA     2.186D+07 -4.239D+07   47.6983   0.0547 0.0074     7.49    692.9  v271d
LCS J1738-5334 1734-535  2008.02.05  ATCA-104 MOPRA      8.839D+05  2.921D+06    3.0517   0.1894 0.0064    44.31    411.8  v254b
LCS J1738-5334 1734-535  2008.02.05  ATCA-104 MOPRA     -3.855D+05  3.059D+06    3.0837   0.1986 0.0066    44.96    424.5  v254b
LCS J1738-5334 1734-535  2008.02.05  ATCA-104 MOPRA      2.764D+05  3.075D+06    3.0872   0.1967 0.0066    45.05    419.5  v254b
LCS J1738-5334 1734-535  2008.02.05  PARKES   MOPRA     -1.483D+06 -5.360D+06    5.5617   0.1969 0.0034   149.98    127.7  v254b
LCS J1738-5334 1734-535  2008.02.05  PARKES   MOPRA      8.834D+05 -5.527D+06    5.5970   0.1959 0.0034   148.45    128.4  v254b
LCS J1738-5334 1734-535  2008.02.05  PARKES   MOPRA     -3.409D+05 -5.602D+06    5.6127   0.1974 0.0034   150.79    127.3  v254b
LCS J1738-5334 1734-535  2008.02.05  ATCA-104 PARKES     2.367D+06  8.281D+06    8.6129   0.1901 0.0033   132.42    138.9  v254b
LCS J1738-5334 1734-535  2008.02.05  ATCA-104 PARKES    -1.269D+06  8.586D+06    8.6796   0.1909 0.0034   130.09    140.0  v254b
LCS J1738-5334 1734-535  2008.02.05  ATCA-104 PARKES     6.173D+05  8.677D+06    8.6991   0.1917 0.0034   134.48    137.2  v254b
LCS J1738-5334 1734-535  2008.02.05  PARKES   HOBART26  -8.506D+06  2.778D+07   29.0507   0.1897 0.0035   109.26    166.2  v254b
LCS J1738-5334 1734-535  2008.02.05  PARKES   HOBART26  -2.654D+06  2.926D+07   29.3834   0.1944 0.0036   106.56    176.1  v254b
LCS J1738-5334 1734-535  2008.02.05  CEDUNA   PARKES    -2.093D+07 -2.378D+07   31.6771   0.1682 0.0043   117.53    139.2  v254b
LCS J1738-5334 1734-535  2008.02.05  HOBART26 MOPRA      8.165D+06 -3.338D+07   34.3640   0.1793 0.0060    34.07    507.8  v254b
LCS J1738-5334 1734-535  2008.02.05  CEDUNA   PARKES    -3.033D+07 -1.668D+07   34.6173   0.1625 0.0042   114.33    137.5  v254b
LCS J1738-5334 1734-535  2008.02.05  HOBART26 MOPRA      1.171D+06 -3.462D+07   34.6434   0.1984 0.0063    36.81    522.0  v254b
LCS J1738-5334 1734-535  2008.02.05  CEDUNA   MOPRA     -2.005D+07 -2.930D+07   35.5049   0.1840 0.0052    42.40    421.9  v254b
LCS J1738-5334 1734-535  2008.02.05  CEDUNA   PARKES    -3.610D+07 -7.845D+06   36.9419   0.2204 0.0057   114.93    183.5  v254b
LCS J1738-5334 1734-535  2008.02.05  ATCA-104 HOBART26  -7.888D+06  3.645D+07   37.2985   0.1823 0.0064    32.08    547.5  v254b
LCS J1738-5334 1734-535  2008.02.05  ATCA-104 HOBART26  -2.872D+05  3.754D+07   37.5455   0.1909 0.0067    31.94    568.1  v254b
LCS J1738-5334 1734-535  2008.02.05  ATCA-104 CEDUNA     1.966D+07  3.236D+07   37.8676   0.1749 0.0056    36.32    460.3  v254b
LCS J1738-5334 1734-535  2008.02.05  CEDUNA   MOPRA     -3.068D+07 -2.228D+07   37.9133   0.1664 0.0051    38.52    420.3  v254b
LCS J1738-5334 1734-535  2008.02.05  CEDUNA   MOPRA     -3.758D+07 -1.321D+07   39.8349   0.2361 0.0068    41.79    544.0  v254b
LCS J1738-5334 1734-535  2008.02.05  ATCA-104 CEDUNA     3.095D+07  2.536D+07   40.0116   0.1668 0.0055    35.45    453.2  v254b
LCS J1738-5334 1734-535  2008.02.05  CEDUNA   HOBART26  -3.884D+07  1.110D+07   40.3949   0.1635 0.0063    28.86    548.6  v254b
LCS J1738-5334 1734-535  2008.02.05  ATCA-104 CEDUNA     3.847D+07  1.613D+07   41.7099   0.2101 0.0070    34.45    592.0  v254b
LCS J1738-5334 1734-535  2008.02.05  CEDUNA   HOBART26  -3.875D+07  2.142D+07   44.2784   0.2566 0.0090    32.61    750.4  v254b
LCS J1739-4137 1735-416  2009.07.05  ATCA-104 MOPRA      1.920D+06  1.662D+06    2.5394   0.2472 0.0093    75.53    279.6  v271c
LCS J1739-4137 1735-416  2009.07.05  ATCA-104 MOPRA     -8.564D+05  3.078D+06    3.1948   0.2437 0.0092    73.54    281.7  v271c
LCS J1739-4137 1735-416  2009.07.05  MOPRA    PARKES     3.590D+06  3.049D+06    4.7096   0.2434 0.0084   147.70    138.6  v271c
LCS J1739-4137 1735-416  2009.07.05  MOPRA    PARKES    -1.742D+06  5.509D+06    5.7776   0.2173 0.0075   129.09    140.7  v271c
LCS J1739-4137 1735-416  2009.07.05  ATCA-104 PARKES     5.510D+06  4.711D+06    7.2490   0.1664 0.0056   169.02     82.7  v271c
LCS J1739-4137 1735-416  2009.07.05  ATCA-104 PARKES    -2.598D+06  8.587D+06    8.9711   0.2009 0.0068   199.77     84.0  v271c
LCS J1739-4137 1735-416  2009.07.05  ATCA-104 PARKES     2.144D+06  8.730D+06    8.9889   0.2302 0.0077   229.68     83.8  v271c
LCS J1739-4137 1735-416  2009.07.05  PARKES   CEDUNA     1.223D+07  2.170D+07   24.9062   0.1096 0.0063    49.26    186.0  v271c
LCS J1739-4137 1735-416  2009.07.05  PARKES   HOBART26   1.723D+07  2.303D+07   28.7580   0.0873 0.0034    54.63    186.2  v271c
LCS J1739-4137 1735-416  2009.07.05  HOBART26 CEDUNA     2.868D+07 -2.323D+06   28.7774   0.0814 0.0104     8.16    839.3  v271c
LCS J1739-4137 1735-416  2009.07.05  PARKES   HOBART26  -1.646D+07  2.402D+07   29.1159   0.0835 0.0033    51.96    189.4  v271c
LCS J1739-4137 1735-416  2009.07.05  MOPRA    CEDUNA     1.049D+07  2.721D+07   29.1576   0.1416 0.0089    19.43    623.7  v271c
LCS J1739-4137 1735-416  2009.07.05  PARKES   HOBART26  -3.468D+06  3.025D+07   30.4500   0.1648 0.0059    94.44    205.0  v271c
LCS J1739-4137 1735-416  2009.07.05  PARKES   CEDUNA     2.134D+07 -2.315D+07   31.4848   0.0570 0.0037    26.73    176.6  v271c
LCS J1739-4137 1735-416  2009.07.05  ATCA-104 CEDUNA     9.630D+06  3.028D+07   31.7786   0.1531 0.0069    35.09    372.4  v271c
LCS J1739-4137 1735-416  2009.07.05  MOPRA    CEDUNA     2.493D+07 -2.010D+07   32.0245   0.0692 0.0075     9.86    596.7  v271c
LCS J1739-4137 1735-416  2009.07.05  ATCA-104 CEDUNA     2.685D+07 -1.844D+07   32.5725   0.0474 0.0045    11.27    356.3  v271c
LCS J1739-4137 1735-416  2009.07.05  MOPRA    HOBART26   2.082D+07  2.608D+07   33.3659   0.0875 0.0080    11.83    629.4  v271c
LCS J1739-4137 1735-416  2009.07.05  MOPRA    HOBART26  -1.820D+07  2.953D+07   34.6855   0.1162 0.0086    15.45    634.8  v271c
LCS J1739-4137 1735-416  2009.07.05  ATCA-104 HOBART26   2.274D+07  2.774D+07   35.8656   0.0643 0.0056    14.45    375.8  v271c
LCS J1739-4137 1735-416  2009.07.05  PARKES   CEDUNA     3.554D+07  6.750D+06   36.1733   0.0804 0.0048    37.07    180.3  v271c
LCS J1739-4137 1735-416  2009.07.05  ATCA-104 HOBART26  -1.905D+07  3.261D+07   37.7654   0.0861 0.0064    19.28    379.1  v271c
LCS J1739-4137 1735-416  2009.07.05  ATCA-104 HOBART26  -1.324D+06  3.898D+07   39.0039   0.1565 0.0096    33.85    393.2  v271c
LCS J1739-4137 1735-416  2009.07.05  ATCA-104 CEDUNA     3.768D+07  1.548D+07   40.7373   0.0536 0.0045    13.20    345.8  v271c
LCS J1739-4137 1735-416  2009.07.05  HOBART26 CEDUNA     4.117D+06 -4.618D+07   46.3583   0.0826 0.0100     8.67    802.0  v271c
LCS J1742-5901 1737-590  2010.10.30  ATCA-104 MOPRA      1.947D+06  1.478D+06    2.4444   0.0506 0.0058    22.45    193.2  v271g
LCS J1742-5901 1737-590  2011.07.23  ATCA-104 MOPRA      1.851D+06  1.858D+06    2.6227   0.2201 0.0158    91.21    237.7  v271i
LCS J1742-5901 1737-590  2010.10.29  ATCA-104 MOPRA     -1.222D+06  2.622D+06    2.8925   0.1058 0.0115    43.76    206.5  v271g
LCS J1742-5901 1737-590  2011.07.23  ATCA-104 MOPRA     -1.179D+06  2.651D+06    2.9010   0.2236 0.0160    84.56    259.1  v271i
LCS J1742-5901 1737-590  2010.10.30  ATCA-104 MOPRA      9.118D+05  2.798D+06    2.9431   0.0403 0.0048    18.09    190.3  v271g
LCS J1742-5901 1737-590  2011.07.23  ATCA-104 MOPRA      6.667D+05  2.891D+06    2.9670   0.2215 0.0159    91.87    237.1  v271i
LCS J1742-5901 1737-590  2010.10.30  MOPRA    PARKES     3.590D+06  2.786D+06    4.5446   0.1392 0.0136    98.64    120.4  v271g
LCS J1742-5901 1737-590  2011.07.23  MOPRA    PARKES     3.373D+06  3.483D+06    4.8489   0.2803 0.0091   130.14    198.4  v271i
LCS J1742-5901 1737-590  2011.07.23  DSS34    PARKES     4.475D+06 -2.378D+06    5.0677   0.1094 0.0079   105.86     48.1  v271i
LCS J1742-5901 1737-590  2010.10.29  MOPRA    PARKES    -2.399D+06  4.666D+06    5.2461   0.1246 0.0122    85.45    124.6  v271g
LCS J1742-5901 1737-590  2011.07.23  MOPRA    PARKES    -2.321D+06  4.723D+06    5.2623   0.1722 0.0056   118.70    135.6  v271i
LCS J1742-5901 1737-590  2010.10.30  MOPRA    PARKES     1.536D+06  5.155D+06    5.3785   0.1296 0.0127    94.11    117.6  v271g
LCS J1742-5901 1737-590  2011.07.23  MOPRA    PARKES     1.072D+06  5.308D+06    5.4152   0.2848 0.0092   133.55    197.4  v271i
LCS J1742-5901 1737-590  2010.10.30  ATCA-104 PARKES     5.537D+06  4.264D+06    6.9889   0.0536 0.0054    65.52     70.0  v271g
LCS J1742-5901 1737-590  2011.07.23  ATCA-104 PARKES     5.224D+06  5.341D+06    7.4714   0.2703 0.0084   244.26    102.5  v271i
LCS J1742-5901 1737-590  2010.10.29  ATCA-104 PARKES    -3.621D+06  7.287D+06    8.1372   0.0933 0.0094   110.04     71.9  v271g
LCS J1742-5901 1737-590  2011.07.23  ATCA-104 PARKES    -3.500D+06  7.373D+06    8.1619   0.1689 0.0053   229.29     69.4  v271i
LCS J1742-5901 1737-590  2010.10.30  ATCA-104 PARKES     2.448D+06  7.953D+06    8.3209   0.0432 0.0044    54.12     68.2  v271g
LCS J1742-5901 1737-590  2011.07.23  ATCA-104 PARKES     1.739D+06  8.199D+06    8.3814   0.2927 0.0091   268.07    101.4  v271i
LCS J1742-5901 1737-590  2011.07.23  DSS34    MOPRA      6.810D+06 -7.090D+06    9.8312   0.1377 0.0086    26.89    180.2  v271i
LCS J1742-5901 1737-590  2011.07.23  ATCA-104 DSS34     -7.997D+06  9.736D+06   12.5991   0.1355 0.0082    53.50     92.2  v271i
LCS J1742-5901 1737-590  2011.07.23  DSS34    HOBART26  -1.345D+07  1.485D+07   20.0384   0.1132 0.0075    22.38    239.8  v271i
LCS J1742-5901 1737-590  2011.07.23  HOBART26 PARKES     1.790D+07 -1.731D+07   24.8971   0.0917 0.0031    94.13    180.5  v271i
LCS J1742-5901 1737-590  2011.07.23  CEDUNA   HOBART26  -2.294D+07 -1.349D+07   26.6102   0.0847 0.0125     7.78   1008.4  v271i
LCS J1742-5901 1737-590  2011.07.23  HOBART26 PARKES    -1.112D+07 -2.540D+07   27.7282   0.2131 0.0069   140.61    280.4  v271i
LCS J1742-5901 1737-590  2011.07.23  HOBART26 PARKES     4.888D+06 -2.795D+07   28.3737   0.2681 0.0087   175.61    280.2  v271i
LCS J1742-5901 1737-590  2011.07.23  HOBART26 MOPRA      2.022D+07 -2.203D+07   29.9017   0.1105 0.0075    15.73    673.8  v271i
LCS J1742-5901 1737-590  2011.07.23  CEDUNA   DSS34     -9.329D+06 -2.844D+07   29.9271   0.1354 0.0111    15.34    269.7  v271i
LCS J1742-5901 1737-590  2011.07.23  CEDUNA   PARKES    -5.040D+06 -3.079D+07   31.2022   0.1694 0.0058    77.30    202.9  v271i
LCS J1742-5901 1737-590  2011.07.23  HOBART26 MOPRA     -1.449D+07 -2.888D+07   32.3162   0.1171 0.0075    16.90    650.3  v271i
LCS J1742-5901 1737-590  2011.07.23  ATCA-104 HOBART26  -2.140D+07  2.468D+07   32.6646   0.1083 0.0044    30.45    344.9  v271i
LCS J1742-5901 1737-590  2011.07.23  HOBART26 MOPRA      3.815D+06 -3.326D+07   33.4755   0.2161 0.0085    31.77    655.0  v271i
LCS J1742-5901 1737-590  2011.07.23  ATCA-104 HOBART26   1.634D+07  3.074D+07   34.8165   0.0981 0.0042    28.57    335.9  v271i
LCS J1742-5901 1737-590  2011.07.23  CEDUNA   MOPRA     -2.719D+06 -3.552D+07   35.6191   0.2061 0.0098    24.94    757.6  v271i
LCS J1742-5901 1737-590  2011.07.23  ATCA-104 HOBART26  -3.148D+06  3.615D+07   36.2854   0.1972 0.0059    57.01    336.6  v271i
LCS J1742-5901 1737-590  2011.07.23  CEDUNA   PARKES    -3.438D+07 -1.239D+07   36.5441   0.1596 0.0061    48.49    301.1  v271i
LCS J1742-5901 1737-590  2011.07.23  CEDUNA   PARKES    -3.420D+07  1.581D+07   37.6767   0.1337 0.0054    40.10    308.1  v271i
LCS J1742-5901 1737-590  2011.07.23  ATCA-104 CEDUNA     1.540D+06  3.817D+07   38.1969   0.2171 0.0069    52.00    387.7  v271i
LCS J1742-5901 1737-590  2011.07.23  CEDUNA   MOPRA     -3.757D+07  1.232D+07   39.5431   0.1165 0.0084    14.74    714.6  v271i
LCS J1742-5901 1737-590  2011.07.23  CEDUNA   MOPRA     -3.545D+07 -1.770D+07   39.6241   0.1274 0.0085    16.15    703.9  v271i
LCS J1742-5901 1737-590  2011.07.23  ATCA-104 CEDUNA     3.943D+07 -1.046D+07   40.7906   0.1395 0.0053    34.85    369.1  v271i
LCS J1742-5901 1737-590  2011.07.23  ATCA-104 CEDUNA     3.612D+07  2.059D+07   41.5749   0.1443 0.0054    36.62    361.7  v271i
LCS J1742-5901 1737-590  2011.07.23  CEDUNA   HOBART26  -3.927D+07  1.556D+07   42.2378   0.1369 0.0149    12.14    999.1  v271i
LCS J1742-5901 1737-590  2011.07.23  CEDUNA   HOBART26  -2.308D+07  4.121D+07   47.2313   0.1162 0.0138    10.55   1010.0  v271i
LCS J1743-6626 1738-664  2008.08.10  ATCA-104 MOPRA      1.861D+06  1.573D+06    2.4366   0.1110 0.0049    36.31    293.6  v271a
LCS J1743-6626 1738-664  2008.08.10  ATCA-104 MOPRA     -1.333D+06  2.330D+06    2.6842   0.1035 0.0049    30.96    319.3  v271a
LCS J1743-6626 1738-664  2008.08.10  ATCA-104 MOPRA      5.037D+05  2.753D+06    2.7985   0.1156 0.0050    37.70    294.2  v271a
LCS J1743-6626 1738-664  2008.08.10  PARKES   MOPRA     -3.394D+06 -2.988D+06    4.5218   0.1135 0.0038   112.81     94.6  v271a
LCS J1743-6626 1738-664  2008.08.10  PARKES   MOPRA      2.596D+06 -4.131D+06    4.8792   0.1095 0.0038    90.57    113.5  v271a
LCS J1743-6626 1738-664  2008.08.10  PARKES   MOPRA     -7.660D+05 -5.064D+06    5.1214   0.1196 0.0040   113.18     98.5  v271a
LCS J1743-6626 1738-664  2008.08.10  PARKES   ATCA-104  -5.255D+06 -4.560D+06    6.9580   0.1128 0.0093   104.72    100.9  v271a
LCS J1743-6626 1738-664  2008.08.10  PARKES   ATCA-104   3.929D+06 -6.461D+06    7.5620   0.1106 0.0091    85.23    120.4  v271a
LCS J1743-6626 1738-664  2008.08.10  PARKES   ATCA-104  -1.270D+06 -7.817D+06    7.9190   0.1162 0.0095   103.20    104.4  v271a
LCS J1743-6626 1738-664  2008.08.10  PARKES   HOBART26  -1.840D+07  1.316D+07   22.6256   0.1203 0.0041   103.01    154.3  v271a
LCS J1743-6626 1738-664  2008.08.10  PARKES   HOBART26   1.137D+07  2.337D+07   25.9868   0.1231 0.0042   121.91    133.2  v271a
LCS J1743-6626 1738-664  2008.08.10  PARKES   HOBART26  -6.456D+06  2.581D+07   26.6041   0.1367 0.0046   129.79    139.8  v271a
LCS J1743-6626 1738-664  2008.08.10  MOPRA    HOBART26  -2.100D+07  1.729D+07   27.2034   0.1182 0.0059    27.47    409.1  v271a
LCS J1743-6626 1738-664  2008.08.10  CEDUNA   HOBART26  -1.954D+07 -2.050D+07   28.3198   0.1126 0.0063    22.68    467.1  v271a
LCS J1743-6626 1738-664  2008.08.10  ATCA-104 HOBART26  -2.233D+07  1.962D+07   29.7289   0.1116 0.0060    24.00    434.2  v271a
LCS J1743-6626 1738-664  2008.08.10  MOPRA    HOBART26   1.477D+07  2.635D+07   30.2089   0.1117 0.0056    27.07    387.8  v271a
LCS J1743-6626 1738-664  2008.08.10  MOPRA    HOBART26  -5.690D+06  3.087D+07   31.3926   0.1324 0.0061    32.07    393.9  v271a
LCS J1743-6626 1738-664  2008.08.10  ATCA-104 HOBART26   1.663D+07  2.793D+07   32.5017   0.1021 0.0056    23.29    413.4  v271a
LCS J1743-6626 1738-664  2008.08.10  PARKES   CEDUNA     1.138D+06  3.366D+07   33.6800   0.1197 0.0042    85.92    129.5  v271a
LCS J1743-6626 1738-664  2008.08.10  ATCA-104 HOBART26  -5.186D+06  3.363D+07   34.0230   0.1236 0.0061    28.31    417.5  v271a
LCS J1743-6626 1738-664  2008.08.10  PARKES   CEDUNA     3.284D+07  1.639D+07   36.6989   0.1025 0.0036    84.41    113.9  v271a
LCS J1743-6626 1738-664  2008.08.10  MOPRA    CEDUNA    -1.458D+06  3.779D+07   37.8202   0.1086 0.0096    30.36    343.5  v271a
LCS J1743-6626 1738-664  2008.08.10  PARKES   CEDUNA     3.391D+07 -1.698D+07   37.9234   0.1066 0.0037    90.61    110.0  v271a
LCS J1743-6626 1738-664  2008.08.10  MOPRA    CEDUNA     3.731D+07 -1.399D+07   39.8422   0.0983 0.0087    29.29    320.2  v271a
LCS J1743-6626 1738-664  2008.08.10  MOPRA    CEDUNA     3.360D+07  2.145D+07   39.8660   0.0998 0.0088    29.70    321.0  v271a
LCS J1743-6626 1738-664  2008.08.10  ATCA-104 CEDUNA    -2.791D+06  4.012D+07   40.2188   0.1130 0.0053    29.81    364.6  v271a
LCS J1743-6626 1738-664  2008.08.10  CEDUNA   HOBART26  -3.929D+07  9.422D+06   40.4074   0.1152 0.0062    23.97    455.4  v271a
LCS J1743-6626 1738-664  2008.08.10  ATCA-104 CEDUNA     3.917D+07 -1.242D+07   41.0877   0.1154 0.0052    32.45    341.3  v271a
LCS J1743-6626 1738-664  2008.08.10  ATCA-104 CEDUNA     3.411D+07  2.420D+07   41.8220   0.1014 0.0049    28.62    340.1  v271a
LCS J1743-6626 1738-664  2008.08.10  CEDUNA   HOBART26  -2.254D+07  4.034D+07   46.2129   0.1091 0.0061    22.99    450.8  v271a
RFC J1744-5144 1740-517  2009.07.05  ATCA-104 MOPRA      1.759D+06  2.254D+06    2.8590   1.9422 0.0688   620.81    267.3  v271c
RFC J1744-5144 1740-517  2009.07.05  ATCA-104 MOPRA     -1.204D+06  2.791D+06    3.0394   1.8689 0.0662   546.80    292.1  v271c
RFC J1744-5144 1740-517  2009.07.05  MOPRA    PARKES     3.183D+06  4.179D+06    5.2529   1.9202 0.0646  1154.16    138.0  v271c
RFC J1744-5144 1740-517  2009.07.05  MOPRA    PARKES    -2.367D+06  4.968D+06    5.5028   2.1096 0.0710  1117.97    155.4  v271c
RFC J1744-5144 1740-517  2009.07.05  ATCA-104 PARKES     4.942D+06  6.432D+06    8.1118   1.9922 0.0663  1969.70     83.4  v271c
RFC J1744-5144 1740-517  2009.07.05  ATCA-104 PARKES    -3.571D+06  7.758D+06    8.5408   1.6764 0.0558  1512.75     91.5  v271c
RFC J1744-5144 1740-517  2009.07.05  ATCA-104 PARKES     1.115D+06  8.689D+06    8.7600   1.7969 0.0598  1781.52     83.4  v271c
RFC J1744-5144 1740-517  2009.07.05  HOBART26 CEDUNA     2.242D+07  8.650D+06   24.0330   0.8177 0.0311    81.63    846.5  v271c
RFC J1744-5144 1740-517  2009.07.05  PARKES   HOBART26  -1.800D+07  1.917D+07   26.2954   0.8842 0.0304   503.34    205.0  v271c
RFC J1744-5144 1740-517  2009.07.05  PARKES   CEDUNA     4.427D+06  2.782D+07   28.1731   0.5774 0.0309   239.66    201.0  v271c
RFC J1744-5144 1740-517  2009.07.05  PARKES   HOBART26  -6.954D+06  2.861D+07   29.4447   0.7455 0.0256   436.24    198.2  v271c
RFC J1744-5144 1740-517  2009.07.05  MOPRA    HOBART26  -2.036D+07  2.414D+07   31.5818   0.4836 0.0188    62.79    654.3  v271c
RFC J1744-5144 1740-517  2009.07.05  MOPRA    HOBART26   1.235D+07  3.197D+07   34.2750   0.6220 0.0234    81.53    642.5  v271c
RFC J1744-5144 1740-517  2009.07.05  ATCA-104 HOBART26  -2.157D+07  2.693D+07   34.5027   0.5267 0.0288   116.14    385.3  v271c
RFC J1744-5144 1740-517  2009.07.05  ATCA-104 CEDUNA     8.560D+05  3.558D+07   35.5917   0.5427 0.0193   121.92    377.9  v271c
RFC J1744-5144 1740-517  2009.07.05  PARKES   CEDUNA     3.598D+07 -1.153D+07   37.7829   0.4111 0.0221   189.31    179.1  v271c
RFC J1744-5144 1740-517  2009.07.05  MOPRA    CEDUNA     3.916D+07 -7.348D+06   39.8480   0.4128 0.0164    61.34    574.2  v271c
RFC J1744-5144 1740-517  2009.07.05  ATCA-104 CEDUNA     4.092D+07 -5.094D+06   41.2398   0.3374 0.0124    82.98    347.2  v271c
RFC J1744-5144 1740-517  2009.07.05  HOBART26 CEDUNA     3.923D+07 -1.468D+07   41.8877   0.2885 0.0143    29.17    838.5  v271c
RFC J1744-5144 1740-517  2009.07.05  HOBART26 CEDUNA     2.682D+07 -3.932D+07   47.5946   0.4389 0.0186    44.72    834.4  v271c
LCS J1747-4057 1743-409  2009.07.05  ATCA-104 MOPRA      1.772D+06  2.473D+06    3.0420   0.1989 0.0077    63.84    266.3  v271c
LCS J1747-4057 1743-409  2009.07.05  ATCA-104 MOPRA     -1.065D+06  3.004D+06    3.1878   0.2118 0.0082    62.58    288.5  v271c
LCS J1747-4057 1743-409  2009.07.05  MOPRA    PARKES     3.209D+06  4.539D+06    5.5590   0.1521 0.0054    95.11    134.1  v271c
LCS J1747-4057 1743-409  2009.07.05  MOPRA    PARKES    -2.118D+06  5.360D+06    5.7634   0.1670 0.0059    94.60    147.4  v271c
LCS J1747-4057 1743-409  2009.07.05  ATCA-104 PARKES     4.981D+06  7.012D+06    8.6009   0.1393 0.0047   143.79     81.1  v271c
LCS J1747-4057 1743-409  2009.07.05  ATCA-104 PARKES    -3.184D+06  8.364D+06    8.9498   0.1646 0.0056   157.14     87.5  v271c
LCS J1747-4057 1743-409  2009.07.05  ATCA-104 PARKES     1.318D+06  8.916D+06    9.0132   0.1569 0.0053   159.36     82.2  v271c
LCS J1747-4057 1743-409  2009.07.05  PARKES   CEDUNA     7.712D+06  2.217D+07   23.4725   0.0342 0.0030    14.67    194.5  v271c
LCS J1747-4057 1743-409  2009.07.05  PARKES   HOBART26  -1.745D+07  2.275D+07   28.6739   0.1495 0.0054    87.92    196.9  v271c
LCS J1747-4057 1743-409  2009.07.05  PARKES   HOBART26   9.417D+06  2.883D+07   30.3319   0.0327 0.0020    19.67    194.9  v271c
LCS J1747-4057 1743-409  2009.07.05  PARKES   HOBART26  -6.299D+06  2.977D+07   30.4330   0.0698 0.0029    41.79    196.0  v271c
LCS J1747-4057 1743-409  2009.07.05  ATCA-104 CEDUNA     4.528D+06  3.053D+07   30.8677   0.0350 0.0046     7.89    380.8  v271c
LCS J1747-4057 1743-409  2009.07.05  MOPRA    HOBART26  -1.957D+07  2.811D+07   34.2528   0.1318 0.0090    17.17    649.0  v271c
LCS J1747-4057 1743-409  2009.07.05  PARKES   CEDUNA     3.300D+07  1.012D+07   34.5210   0.0531 0.0035    24.95    177.5  v271c
LCS J1747-4057 1743-409  2009.07.05  ATCA-104 HOBART26  -2.063D+07  3.112D+07   37.3368   0.1099 0.0075    24.10    385.5  v271c
LCS J1747-4057 1743-409  2009.07.05  PARKES   CEDUNA     3.579D+07 -1.070D+07   37.3538   0.0618 0.0039    29.32    176.0  v271c
LCS J1747-4057 1743-409  2009.07.05  ATCA-104 HOBART26   1.440D+07  3.584D+07   38.6283   0.0441 0.0052     9.63    386.9  v271c
LCS J1747-4057 1743-409  2009.07.05  ATCA-104 CEDUNA     3.432D+07  1.904D+07   39.2483   0.0668 0.0047    16.39    347.7  v271c
LCS J1747-4057 1743-409  2009.07.05  ATCA-104 CEDUNA     4.077D+07 -3.688D+06   40.9366   0.0346 0.0043     8.44    349.4  v271c
LCS J1747-4057 1743-409  2009.07.05  HOBART26 CEDUNA     3.930D+07 -1.965D+07   43.9418   0.1095 0.0106    11.16    829.3  v271c
LCS J1747-4057 1743-409  2009.07.05  HOBART26 CEDUNA     2.637D+07 -3.953D+07   47.5213   0.0781 0.0102     7.94    839.7  v271c
LCS J1747-4213 1744-422  2009.07.05  ATCA-104 MOPRA      1.760D+06  2.467D+06    3.0298   0.2403 0.0091    76.71    267.9  v271c
LCS J1747-4213 1744-422  2009.07.05  ATCA-104 MOPRA     -1.090D+06  2.983D+06    3.1759   0.2473 0.0094    72.31    290.3  v271c
LCS J1747-4213 1744-422  2009.07.05  MOPRA    PARKES    -2.162D+06  5.320D+06    5.7427   0.1998 0.0070   111.71    149.6  v271c
LCS J1747-4213 1744-422  2009.07.05  ATCA-104 PARKES    -3.252D+06  8.303D+06    8.9174   0.2072 0.0070   195.41     88.4  v271c
LCS J1747-4213 1744-422  2009.07.05  ATCA-104 PARKES     1.236D+06  8.915D+06    8.9999   0.2086 0.0070   213.69     81.6  v271c
LCS J1747-4213 1744-422  2009.07.05  PARKES   CEDUNA     7.153D+06  2.290D+07   23.9938   0.1697 0.0094    72.09    196.8  v271c
LCS J1747-4213 1744-422  2009.07.05  HOBART26 CEDUNA     2.470D+07  5.624D+05   24.7113   0.1756 0.0120    17.22    856.6  v271c
LCS J1747-4213 1744-422  2009.07.05  PARKES   HOBART26  -1.755D+07  2.234D+07   28.4108   0.2153 0.0076   126.78    198.3  v271c
LCS J1747-4213 1744-422  2009.07.05  MOPRA    CEDUNA     4.991D+06  2.822D+07   28.6609   0.1505 0.0093    19.89    646.1  v271c
LCS J1747-4213 1744-422  2009.07.05  PARKES   HOBART26   9.171D+06  2.884D+07   30.2669   0.1946 0.0069   113.02    202.0  v271c
LCS J1747-4213 1744-422  2009.07.05  PARKES   HOBART26  -6.564D+06  2.965D+07   30.3676   0.2139 0.0075   129.70    193.9  v271c
LCS J1747-4213 1744-422  2009.07.05  ATCA-104 CEDUNA     3.901D+06  3.121D+07   31.4489   0.1823 0.0077    40.70    382.1  v271c
LCS J1747-4213 1744-422  2009.07.05  MOPRA    HOBART26  -1.971D+07  2.766D+07   33.9671   0.2063 0.0106    26.81    650.8  v271c
LCS J1747-4213 1744-422  2009.07.05  PARKES   CEDUNA     3.272D+07  1.081D+07   34.4560   0.1710 0.0094    80.90    175.7  v271c
LCS J1747-4213 1744-422  2009.07.05  MOPRA    HOBART26   1.235D+07  3.338D+07   35.5898   0.2004 0.0104    26.28    646.6  v271c
LCS J1747-4213 1744-422  2009.07.05  ATCA-104 HOBART26  -2.080D+07  3.064D+07   37.0385   0.1967 0.0116    42.91    384.9  v271c
LCS J1747-4213 1744-422  2009.07.05  PARKES   CEDUNA     3.598D+07 -1.051D+07   37.4801   0.1737 0.0095    80.53    181.1  v271c
LCS J1747-4213 1744-422  2009.07.05  ATCA-104 HOBART26   1.411D+07  3.584D+07   38.5219   0.1667 0.0101    36.27    388.6  v271c
LCS J1747-4213 1744-422  2009.07.05  ATCA-104 HOBART26  -5.328D+06  3.856D+07   38.9305   0.1933 0.0114    42.36    383.4  v271c
LCS J1747-4213 1744-422  2009.07.05  ATCA-104 CEDUNA     3.395D+07  1.972D+07   39.2663   0.1973 0.0080    48.18    347.4  v271c
LCS J1747-4213 1744-422  2009.07.05  MOPRA    CEDUNA     3.916D+07 -5.973D+06   39.6141   0.1664 0.0091    24.46    579.6  v271c
LCS J1747-4213 1744-422  2009.07.05  ATCA-104 CEDUNA     4.092D+07 -3.507D+06   41.0707   0.1808 0.0075    44.30    348.4  v271c
LCS J1747-4213 1744-422  2009.07.05  HOBART26 CEDUNA     3.928D+07 -1.884D+07   43.5652   0.1800 0.0117    18.51    825.7  v271c
LCS J1747-4213 1744-422  2009.07.05  HOBART26 CEDUNA     2.681D+07 -3.935D+07   47.6129   0.1766 0.0118    17.69    841.0  v271c
LCS J1747-5310 1743-531  2008.02.05  ATCA-104 MOPRA      7.951D+05  2.962D+06    3.0666   0.1794 0.0062    41.61    413.5  v254b
LCS J1747-5310 1743-531  2008.02.05  ATCA-104 MOPRA     -4.813D+05  3.048D+06    3.0861   0.1838 0.0064    41.72    424.5  v254b
LCS J1747-5310 1743-531  2008.02.05  ATCA-104 MOPRA      1.788D+05  3.090D+06    3.0954   0.1843 0.0063    42.02    419.7  v254b
LCS J1747-5310 1743-531  2008.02.05  PARKES   MOPRA     -1.315D+06 -5.428D+06    5.5853   0.1947 0.0034   146.63    129.2  v254b
LCS J1747-5310 1743-531  2008.02.05  PARKES   MOPRA      1.059D+06 -5.499D+06    5.5996   0.1899 0.0033   143.27    128.8  v254b
LCS J1747-5310 1743-531  2008.02.05  PARKES   MOPRA     -1.590D+05 -5.623D+06    5.6250   0.1942 0.0033   148.63    127.0  v254b
LCS J1747-5310 1743-531  2015.11.18  CEDUNA   HOBART26  -5.539D+06 -2.931D+06    6.2665   0.3156 0.0216    20.06   1055.5  v493b
LCS J1747-5310 1743-531  2008.02.05  ATCA-104 PARKES     2.110D+06  8.390D+06    8.6512   0.1831 0.0032   124.48    140.3  v254b
LCS J1747-5310 1743-531  2008.02.05  ATCA-104 PARKES    -1.540D+06  8.547D+06    8.6845   0.1801 0.0032   122.80    140.5  v254b
LCS J1747-5310 1743-531  2008.02.05  ATCA-104 PARKES     3.378D+05  8.713D+06    8.7195   0.1817 0.0032   126.12    137.9  v254b
LCS J1747-5310 1743-531  2015.11.18  ATCA-100 HOBART26  -6.031D+06  6.915D+06    9.1751   0.1539 0.0125    14.70    725.9  v493b
LCS J1747-5310 1743-531  2015.11.18  ATCA-100 CEDUNA    -4.916D+05  9.846D+06    9.8581   0.1291 0.0078    25.45    327.6  v493b
LCS J1747-5310 1743-531  2015.11.19  CEDUNA   HOBART26   2.874D+06  1.268D+07   13.0048   0.2274 0.0173    16.60    951.5  v493b
LCS J1747-5310 1743-531  2008.02.05  PARKES   HOBART26  -9.339D+06  2.748D+07   29.0258   0.1599 0.0031    92.86    165.2  v254b
LCS J1747-5310 1743-531  2008.02.05  PARKES   HOBART26  -3.588D+06  2.919D+07   29.4137   0.1696 0.0033    91.67    177.4  v254b
LCS J1747-5310 1743-531  2008.02.05  CEDUNA   PARKES    -1.931D+07 -2.444D+07   31.1460   0.1404 0.0037    97.75    139.7  v254b
LCS J1747-5310 1743-531  2008.02.05  CEDUNA   PARKES    -2.914D+07 -1.777D+07   34.1305   0.1522 0.0040   105.99    138.1  v254b
LCS J1747-5310 1743-531  2008.02.05  HOBART26 MOPRA      9.180D+06 -3.311D+07   34.3544   0.1630 0.0059    31.29    503.0  v254b
LCS J1747-5310 1743-531  2008.02.05  HOBART26 MOPRA      2.273D+06 -3.462D+07   34.6969   0.1741 0.0061    31.98    522.7  v254b
LCS J1747-5310 1743-531  2008.02.05  CEDUNA   MOPRA     -1.825D+07 -2.994D+07   35.0612   0.1456 0.0049    33.50    422.1  v254b
LCS J1747-5310 1743-531  2008.02.05  CEDUNA   PARKES    -3.545D+07 -9.220D+06   36.6314   0.1978 0.0052   103.95    184.3  v254b
LCS J1747-5310 1743-531  2008.02.05  ATCA-104 HOBART26  -9.001D+06  3.620D+07   37.2978   0.1589 0.0062    28.24    546.0  v254b
LCS J1747-5310 1743-531  2008.02.05  ATCA-104 CEDUNA     1.777D+07  3.299D+07   37.4669   0.1432 0.0054    29.84    460.6  v254b
LCS J1747-5310 1743-531  2008.02.05  CEDUNA   MOPRA     -2.930D+07 -2.339D+07   37.4911   0.1590 0.0051    36.35    420.6  v254b
LCS J1747-5310 1743-531  2008.02.05  ATCA-104 HOBART26  -1.478D+06  3.758D+07   37.6131   0.1703 0.0065    28.99    567.6  v254b
LCS J1747-5310 1743-531  2008.02.05  CEDUNA   MOPRA     -3.677D+07 -1.465D+07   39.5776   0.1906 0.0064    34.10    543.1  v254b
LCS J1747-5310 1743-531  2008.02.05  ATCA-104 CEDUNA     2.948D+07  2.648D+07   39.6256   0.1461 0.0053    31.15    456.5  v254b
LCS J1747-5310 1743-531  2008.02.05  CEDUNA   HOBART26  -3.848D+07  9.717D+06   39.6895   0.1701 0.0063    30.15    547.1  v254b
LCS J1747-5310 1743-531  2008.02.05  ATCA-104 CEDUNA     3.756D+07  1.761D+07   41.4853   0.1675 0.0067    27.44    589.7  v254b
LCS J1747-5310 1743-531  2008.02.05  CEDUNA   HOBART26  -3.904D+07  1.997D+07   43.8530   0.2222 0.0086    28.79    745.6  v254b
LCS J1747-5450 1743-548  2009.12.12  ATCA-104 MOPRA     -1.259D+06  2.693D+06    2.9727   0.1976 0.0067    49.01    390.5  v271d
LCS J1747-5450 1743-548  2009.12.13  PARKES   MOPRA     -3.354D+06 -3.746D+06    5.0279   0.2472 0.0057   142.78    163.6  v271d
LCS J1747-5450 1743-548  2009.12.12  PARKES   MOPRA      2.465D+06 -4.787D+06    5.3847   0.2333 0.0055   118.23    179.2  v271d
LCS J1747-5450 1743-548  2009.12.13  ATCA-104 PARKES     5.196D+06  5.755D+06    7.7538   0.2360 0.0064   211.98    105.3  v271d
LCS J1747-5450 1743-548  2009.12.12  ATCA-104 PARKES    -3.724D+06  7.480D+06    8.3560   0.2123 0.0058   168.51    117.8  v271d
LCS J1747-5450 1743-548  2009.12.13  ATCA-104 PARKES     1.279D+06  8.528D+06    8.6237   0.2618 0.0070   237.17    104.2  v271d
LCS J1747-5450 1743-548  2009.12.12  HOBART26 CEDUNA     2.123D+07  1.151D+07   24.1516   0.2277 0.0096    29.87    720.4  v271d
LCS J1747-5450 1743-548  2009.12.12  PARKES   HOBART26  -1.818D+07  1.777D+07   25.4235   0.2719 0.0062   252.80    205.5  v271d
LCS J1747-5450 1743-548  2009.12.13  PARKES   HOBART26   1.091D+07  2.639D+07   28.5540   0.2325 0.0053   215.69    194.7  v271d
LCS J1747-5450 1743-548  2009.12.13  PARKES   HOBART26  -6.425D+06  2.830D+07   29.0206   0.2424 0.0055   236.48    190.5  v271d
LCS J1747-5450 1743-548  2009.12.12  PARKES   CEDUNA     3.051D+06  2.928D+07   29.4407   0.2190 0.0089   110.80    189.4  v271d
LCS J1747-5450 1743-548  2009.12.12  HOBART26 MOPRA      2.065D+07 -2.256D+07   30.5799   0.2276 0.0092    32.48    681.4  v271d
LCS J1747-5450 1743-548  2009.12.13  HOBART26 MOPRA     -1.426D+07 -3.013D+07   33.3388   0.1976 0.0087    28.09    683.6  v271d
LCS J1747-5450 1743-548  2009.12.12  ATCA-104 HOBART26  -2.190D+07  2.525D+07   33.4284   0.1971 0.0098    42.44    447.9  v271d
LCS J1747-5450 1743-548  2009.12.12  MOPRA    CEDUNA     5.867D+05  3.407D+07   34.0747   0.2601 0.0097    39.70    628.2  v271d
LCS J1747-5450 1743-548  2009.12.13  PARKES   CEDUNA     3.287D+07  1.391D+07   35.6901   0.2044 0.0083   120.91    162.6  v271d
LCS J1747-5450 1743-548  2009.12.13  ATCA-104 HOBART26   1.611D+07  3.214D+07   35.9522   0.1915 0.0096    40.60    440.1  v271d
LCS J1747-5450 1743-548  2009.12.13  ATCA-104 HOBART26  -5.146D+06  3.683D+07   37.1864   0.2285 0.0110    51.37    432.8  v271d
LCS J1747-5450 1743-548  2009.12.13  PARKES   CEDUNA     3.442D+07 -1.495D+07   37.5267   0.2100 0.0085   116.32    165.4  v271d
LCS J1747-5450 1743-548  2009.12.13  MOPRA    CEDUNA     3.778D+07 -1.120D+07   39.4013   0.2641 0.0094    44.40    580.4  v271d
LCS J1747-5450 1743-548  2009.12.13  HOBART26 CEDUNA     3.929D+07 -1.439D+07   41.8433   0.2019 0.0088    28.47    675.1  v271d
LCS J1748-5713 1744-572  2008.08.10  ATCA-104 MOPRA      1.879D+06  1.840D+06    2.6300   0.1017 0.0046    33.60    290.4  v271a
LCS J1748-5713 1744-572  2008.08.10  ATCA-104 MOPRA     -1.271D+06  2.631D+06    2.9218   0.0908 0.0047    26.10    328.8  v271a
LCS J1748-5713 1744-572  2008.08.10  ATCA-104 MOPRA      5.620D+05  2.958D+06    3.0108   0.0915 0.0043    30.43    287.8  v271a
LCS J1748-5713 1744-572  2008.08.10  PARKES   MOPRA     -3.432D+06 -3.445D+06    4.8632   0.1002 0.0034   100.86     93.7  v271a
LCS J1748-5713 1744-572  2008.08.10  PARKES   MOPRA      2.486D+06 -4.676D+06    5.2954   0.0893 0.0031    75.78    110.4  v271a
LCS J1748-5713 1744-572  2008.08.10  PARKES   MOPRA     -8.755D+05 -5.418D+06    5.4881   0.0980 0.0034    96.33     95.8  v271a
LCS J1748-5713 1744-572  2008.08.10  PARKES   ATCA-104  -5.311D+06 -5.286D+06    7.4931   0.0989 0.0081    93.35    100.0  v271a
LCS J1748-5713 1744-572  2008.08.10  PARKES   ATCA-104   3.757D+06 -7.306D+06    8.2158   0.1017 0.0084    84.22    113.6  v271a
LCS J1748-5713 1744-572  2008.08.10  PARKES   ATCA-104  -1.437D+06 -8.376D+06    8.4982   0.1021 0.0084    93.77    102.6  v271a
LCS J1748-5713 1744-572  2008.08.10  CEDUNA   HOBART26  -2.098D+07 -1.335D+07   24.8688   0.0722 0.0055    14.56    471.9  v271a
LCS J1748-5713 1744-572  2008.08.10  PARKES   HOBART26  -1.822D+07  1.693D+07   24.8736   0.1059 0.0037    95.24    146.5  v271a
LCS J1748-5713 1744-572  2008.08.10  PARKES   HOBART26   1.183D+07  2.533D+07   27.9551   0.0943 0.0033    91.93    135.8  v271a
LCS J1748-5713 1744-572  2008.08.10  PARKES   HOBART26  -5.905D+06  2.803D+07   28.6493   0.1193 0.0041   109.86    141.8  v271a
LCS J1748-5713 1744-572  2008.08.10  MOPRA    HOBART26  -2.071D+07  2.161D+07   29.9276   0.0954 0.0055    21.29    424.1  v271a
LCS J1748-5713 1744-572  2008.08.10  PARKES   CEDUNA     2.759D+06  3.029D+07   30.4118   0.0827 0.0030    62.87    122.9  v271a
LCS J1748-5713 1744-572  2008.08.10  MOPRA    HOBART26   1.526D+07  2.877D+07   32.5712   0.0872 0.0051    20.91    394.5  v271a
LCS J1748-5713 1744-572  2008.08.10  ATCA-104 HOBART26  -2.198D+07  2.424D+07   32.7190   0.1077 0.0059    23.41    436.2  v271a
LCS J1748-5713 1744-572  2008.08.10  MOPRA    HOBART26  -5.029D+06  3.345D+07   33.8280   0.1070 0.0055    25.57    397.8  v271a
LCS J1748-5713 1744-572  2008.08.10  MOPRA    CEDUNA     2.730D+05  3.496D+07   34.9631   0.0833 0.0078    22.43    355.8  v271a
LCS J1748-5713 1744-572  2008.08.10  ATCA-104 HOBART26   1.714D+07  3.061D+07   35.0865   0.0880 0.0054    19.63    421.1  v271a
LCS J1748-5713 1744-572  2008.08.10  PARKES   CEDUNA     3.342D+07  1.364D+07   36.0941   0.0720 0.0027    59.90    111.6  v271a
LCS J1748-5713 1744-572  2008.08.10  ATCA-104 HOBART26  -4.467D+06  3.641D+07   36.6829   0.1014 0.0057    22.67    426.0  v271a
LCS J1748-5713 1744-572  2008.08.10  PARKES   CEDUNA     3.336D+07 -1.697D+07   37.4308   0.0817 0.0029    71.06    107.5  v271a
LCS J1748-5713 1744-572  2008.08.10  ATCA-104 CEDUNA    -9.982D+05  3.759D+07   37.6061   0.0673 0.0044    17.60    366.0  v271a
LCS J1748-5713 1744-572  2008.08.10  MOPRA    CEDUNA     3.679D+07 -1.353D+07   39.2016   0.0758 0.0070    23.04    312.1  v271a
LCS J1748-5713 1744-572  2008.08.10  MOPRA    CEDUNA     3.429D+07  1.906D+07   39.2332   0.0720 0.0068    21.99    313.1  v271a
LCS J1748-5713 1744-572  2008.08.10  ATCA-104 CEDUNA     3.867D+07 -1.169D+07   40.4000   0.0746 0.0043    21.40    333.1  v271a
LCS J1748-5713 1744-572  2008.08.10  ATCA-104 CEDUNA     3.485D+07  2.202D+07   41.2263   0.0667 0.0042    19.00    335.3  v271a
LCS J1748-5713 1744-572  2008.08.10  CEDUNA   HOBART26  -3.932D+07  1.439D+07   41.8720   0.0811 0.0056    16.69    463.4  v271a
LCS J1748-5713 1744-572  2008.08.10  CEDUNA   HOBART26  -2.153D+07  4.230D+07   47.4645   0.1018 0.0059    21.38    452.5  v271a
LCS J1749-6258 1744-629  2008.08.10  ATCA-104 MOPRA      1.862D+06  1.695D+06    2.5180   0.0746 0.0040    24.46    292.5  v271a
LCS J1749-6258 1744-629  2008.08.10  ATCA-104 MOPRA     -1.332D+06  2.434D+06    2.7747   0.0701 0.0041    20.86    320.1  v271a
LCS J1749-6258 1744-629  2008.08.10  ATCA-104 MOPRA      5.057D+05  2.843D+06    2.8881   0.0679 0.0038    22.46    290.2  v271a
LCS J1749-6258 1744-629  2008.08.10  PARKES   MOPRA     -3.395D+06 -3.200D+06    4.6659   0.0733 0.0026    72.40     94.8  v271a
LCS J1749-6258 1744-629  2008.08.10  PARKES   MOPRA      2.593D+06 -4.318D+06    5.0365   0.0694 0.0026    56.39    114.1  v271a
LCS J1749-6258 1744-629  2008.08.10  PARKES   MOPRA     -7.697D+05 -5.220D+06    5.2768   0.0737 0.0026    72.81     94.4  v271a
LCS J1749-6258 1744-629  2008.08.10  PARKES   ATCA-104  -5.257D+06 -4.896D+06    7.1836   0.0750 0.0062    68.92    101.1  v271a
LCS J1749-6258 1744-629  2008.08.10  PARKES   ATCA-104   3.925D+06 -6.752D+06    7.8097   0.0707 0.0059    54.60    121.9  v271a
LCS J1749-6258 1744-629  2008.08.10  PARKES   ATCA-104  -1.275D+06 -8.064D+06    8.1641   0.0736 0.0061    67.95    100.7  v271a
LCS J1749-6258 1744-629  2008.08.10  PARKES   HOBART26  -1.840D+07  1.440D+07   23.3615   0.0809 0.0029    68.44    156.2  v271a
LCS J1749-6258 1744-629  2008.08.10  CEDUNA   HOBART26  -1.958D+07 -1.812D+07   26.6734   0.0572 0.0053    11.66    468.6  v271a
LCS J1749-6258 1744-629  2008.08.10  PARKES   HOBART26   1.139D+07  2.428D+07   26.8202   0.0832 0.0029    81.54    135.6  v271a
LCS J1749-6258 1744-629  2008.08.10  PARKES   HOBART26  -6.438D+06  2.667D+07   27.4394   0.0874 0.0031    84.83    136.3  v271a
LCS J1749-6258 1744-629  2008.08.10  MOPRA    HOBART26  -2.099D+07  1.871D+07   28.1222   0.0775 0.0051    17.79    410.3  v271a
LCS J1749-6258 1744-629  2008.08.10  ATCA-104 HOBART26  -2.232D+07  2.115D+07   30.7502   0.0780 0.0054    16.75    438.1  v271a
LCS J1749-6258 1744-629  2008.08.10  MOPRA    HOBART26   1.478D+07  2.748D+07   31.2064   0.0781 0.0049    18.99    392.3  v271a
LCS J1749-6258 1744-629  2008.08.10  MOPRA    HOBART26  -5.668D+06  3.189D+07   32.3936   0.0864 0.0051    20.81    392.9  v271a
LCS J1749-6258 1744-629  2008.08.10  PARKES   CEDUNA     1.177D+06  3.251D+07   32.5349   0.0654 0.0026    47.34    130.3  v271a
LCS J1749-6258 1744-629  2008.08.10  ATCA-104 HOBART26   1.664D+07  2.918D+07   33.5917   0.0690 0.0050    15.71    418.2  v271a
LCS J1749-6258 1744-629  2008.08.10  ATCA-104 HOBART26  -5.162D+06  3.474D+07   35.1188   0.0783 0.0052    17.56    418.9  v271a
LCS J1749-6258 1744-629  2008.08.10  PARKES   CEDUNA     3.286D+07  1.570D+07   36.4136   0.0679 0.0025    57.90    109.2  v271a
LCS J1749-6258 1744-629  2008.08.10  MOPRA    CEDUNA    -1.416D+06  3.683D+07   36.8583   0.0575 0.0059    15.90    342.4  v271a
LCS J1749-6258 1744-629  2008.08.10  PARKES   CEDUNA     3.389D+07 -1.673D+07   37.7962   0.0684 0.0026    58.29    109.2  v271a
LCS J1749-6258 1744-629  2008.08.10  ATCA-104 CEDUNA    -2.747D+06  3.927D+07   39.3613   0.0676 0.0045    17.47    365.6  v271a
LCS J1749-6258 1744-629  2008.08.10  MOPRA    CEDUNA     3.363D+07  2.092D+07   39.6012   0.0570 0.0057    17.26    314.7  v271a
LCS J1749-6258 1744-629  2008.08.10  MOPRA    CEDUNA     3.729D+07 -1.353D+07   39.6666   0.0676 0.0065    20.32    315.9  v271a
LCS J1749-6258 1744-629  2008.08.10  CEDUNA   HOBART26  -3.930D+07  1.098D+07   40.7996   0.0650 0.0053    13.43    454.4  v271a
LCS J1749-6258 1744-629  2008.08.10  ATCA-104 CEDUNA     3.915D+07 -1.183D+07   40.8995   0.0660 0.0041    18.78    336.7  v271a
LCS J1749-6258 1744-629  2008.08.10  ATCA-104 CEDUNA     3.413D+07  2.376D+07   41.5879   0.0628 0.0041    18.00    335.6  v271a
LCS J1749-6258 1744-629  2008.08.10  CEDUNA   HOBART26  -2.251D+07  4.101D+07   46.7795   0.0786 0.0054    16.63    451.6  v271a
LCS J1753-5015 1749-502  2008.02.05  ATCA-104 MOPRA      7.233D+05  3.031D+06    3.1159   0.0794 0.0047    18.63    413.7  v254b
LCS J1753-5015 1749-502  2008.02.05  ATCA-104 MOPRA     -5.578D+05  3.075D+06    3.1248   0.0789 0.0048    18.01    426.2  v254b
LCS J1753-5015 1749-502  2008.02.05  ATCA-104 MOPRA      1.010D+05  3.135D+06    3.1370   0.0858 0.0048    19.98    418.6  v254b
LCS J1753-5015 1749-502  2008.02.05  PARKES   MOPRA      1.199D+06 -5.536D+06    5.6641   0.0793 0.0018    58.97    130.5  v254b
LCS J1753-5015 1749-502  2008.02.05  PARKES   MOPRA     -1.179D+06 -5.542D+06    5.6658   0.0788 0.0018    59.97    127.3  v254b
LCS J1753-5015 1749-502  2008.02.05  PARKES   MOPRA     -1.450D+04 -5.693D+06    5.6930   0.0815 0.0019    61.36    128.5  v254b
LCS J1753-5015 1749-502  2008.02.05  ATCA-104 PARKES     1.902D+06  8.573D+06    8.7811   0.0742 0.0018    52.33    137.9  v254b
LCS J1753-5015 1749-502  2008.02.05  ATCA-104 PARKES    -1.757D+06  8.610D+06    8.7877   0.0798 0.0019    54.47    142.6  v254b
LCS J1753-5015 1749-502  2008.02.05  ATCA-104 PARKES     1.155D+05  8.828D+06    8.8291   0.0773 0.0019    54.04    139.1  v254b
LCS J1753-5015 1749-502  2008.02.05  PARKES   HOBART26  -9.983D+06  2.763D+07   29.3794   0.0767 0.0021    44.32    166.4  v254b
LCS J1753-5015 1749-502  2008.02.05  PARKES   HOBART26  -4.322D+06  2.945D+07   29.7658   0.0760 0.0022    41.83    175.2  v254b
LCS J1753-5015 1749-502  2008.02.05  CEDUNA   PARKES    -1.796D+07 -2.387D+07   29.8715   0.0674 0.0022    46.28    141.7  v254b
LCS J1753-5015 1749-502  2008.02.05  CEDUNA   MOPRA     -1.676D+07 -2.940D+07   33.8465   0.0669 0.0045    15.27    423.6  v254b
LCS J1753-5015 1749-502  2008.02.05  HOBART26 MOPRA      9.969D+06 -3.332D+07   34.7833   0.0736 0.0053    14.15    500.6  v254b
LCS J1753-5015 1749-502  2008.02.05  HOBART26 MOPRA      3.143D+06 -3.499D+07   35.1329   0.0783 0.0057    14.17    525.7  v254b
LCS J1753-5015 1749-502  2008.02.05  CEDUNA   PARKES    -3.487D+07 -9.745D+06   36.2107   0.0872 0.0028    47.75    177.6  v254b
LCS J1753-5015 1749-502  2008.02.05  ATCA-104 CEDUNA     1.620D+07  3.248D+07   36.2968   0.0625 0.0049    13.10    462.7  v254b
LCS J1753-5015 1749-502  2008.02.05  CEDUNA   MOPRA     -2.816D+07 -2.345D+07   36.6427   0.0732 0.0045    17.01    418.1  v254b
LCS J1753-5015 1749-502  2008.02.05  ATCA-104 HOBART26  -9.868D+06  3.646D+07   37.7713   0.0710 0.0058    12.46    541.9  v254b
LCS J1753-5015 1749-502  2008.02.05  ATCA-104 HOBART26  -2.420D+06  3.802D+07   38.0997   0.0740 0.0061    12.44    569.4  v254b
LCS J1753-5015 1749-502  2008.02.05  ATCA-104 CEDUNA     2.826D+07  2.658D+07   38.7974   0.0733 0.0048    15.76    452.6  v254b
LCS J1753-5015 1749-502  2008.02.05  CEDUNA   MOPRA     -3.605D+07 -1.529D+07   39.1609   0.0906 0.0057    16.54    533.1  v254b
LCS J1753-5015 1749-502  2008.02.05  ATCA-104 CEDUNA     3.678D+07  1.832D+07   41.0865   0.0959 0.0062    16.04    577.5  v254b
LCS J1753-5015 1749-502  2008.02.05  CEDUNA   HOBART26  -3.920D+07  1.970D+07   43.8713   0.1093 0.0080    14.10    733.7  v254b
LCS J1754-6423 1749-643  2014.06.03  MOPRA    PARKES     3.625D+06  2.121D+06    4.2001   0.0993 0.0103   115.68    200.1  v493a
LCS J1754-6423 1749-643  2014.06.03  MOPRA    PARKES     3.283D+06  3.358D+06    4.6963   0.0889 0.0092   105.89    197.0  v493a
LCS J1754-6423 1749-643  2014.06.03  TIDBIN64 PARKES    -2.011D+06 -6.391D+06    6.6997   0.0645 0.0067   247.20     50.2  v493a
LCS J1754-6423 1749-643  2014.06.03  TIDBIN64 MOPRA     -5.637D+06 -8.502D+06   10.2010   0.0608 0.0068    65.11    179.3  v493a
LCS J1754-6423 1749-643  2014.06.03  TIDBIN64 HOBART26   1.347D+07  1.369D+07   19.2053   0.0878 0.0101    60.46    195.5  v493a
LCS J1754-6423 1749-643  2014.06.03  HOBART26 PARKES    -1.545D+07 -2.012D+07   25.3679   0.0620 0.0066    65.02    218.3  v493a
LCS J1754-6423 1749-643  2014.06.03  HOBART26 PARKES    -1.014D+07 -2.470D+07   26.7021   0.0173 0.0021    17.59    227.8  v493a
LCS J1754-6423 1749-643  2014.06.03  HOBART26 MOPRA     -1.904D+07 -2.229D+07   29.3183   0.0623 0.0074    21.51    769.5  v493a
LCS J1754-6423 1749-643  2014.06.03  HOBART26 MOPRA     -1.340D+07 -2.808D+07   31.1096   0.0195 0.0040     5.81    811.5  v493a
LCS J1754-6423 1749-643  2014.06.03  CEDUNA   PARKES    -2.698D+07  2.547D+07   37.1022   0.0590 0.0065    47.37    195.3  v493a
LCS J1754-6423 1749-643  2014.06.03  CEDUNA   PARKES    -3.518D+07  1.432D+07   37.9852   0.0628 0.0069    51.36    193.8  v493a
LCS J1754-6423 1749-643  2014.06.03  CEDUNA   MOPRA     -3.066D+07  2.330D+07   38.5029   0.0567 0.0104    14.16    692.1  v493a
LCS J1754-6423 1749-643  2014.06.03  CEDUNA   MOPRA     -3.847D+07  1.095D+07   39.9982   0.0580 0.0107    13.86    690.5  v493a
LCS J1754-6423 1749-643  2014.06.03  CEDUNA   TIDBIN64  -2.489D+07  3.193D+07   40.4848   0.0787 0.0091    39.91    175.0  v493a
LCS J1754-6423 1749-643  2014.06.03  CEDUNA   HOBART26  -2.505D+07  3.901D+07   46.3644   0.0343 0.0080     4.85    798.3  v493a
LCS J1754-6423 1749-643  2014.06.03  CEDUNA   HOBART26  -1.160D+07  4.557D+07   47.0211   0.0717 0.0100    11.54    754.8  v493a
LCS J1754-6423 1749-643  2014.06.03  ASKAP-32 CEDUNA    -4.585D+07  1.570D+07   48.4673   0.0918 0.0220     4.84   3058.6  v493a
LCS J1754-6423 1749-643  2014.06.03  ASKAP-32 PARKES    -6.524D+07  5.627D+07   86.1544   0.0698 0.0135    12.09    883.0  v493a
LCS J1754-6423 1749-643  2014.06.03  ASKAP-32 PARKES    -8.103D+07  3.004D+07   86.4198   0.0838 0.0157    15.01    872.8  v493a
LCS J1754-6423 1749-643  2014.06.03  ASKAP-32 TIDBIN64  -6.308D+07  6.283D+07   89.0262   0.0570 0.0120     8.96    791.0  v493a
LCS J1755-5536 1750-556  2008.02.05  ATCA-104 MOPRA      7.790D+05  2.923D+06    3.0253   0.1739 0.0061    40.87    412.2  v254b
LCS J1755-5536 1750-556  2008.02.05  ATCA-104 MOPRA     -4.970D+05  3.003D+06    3.0442   0.1653 0.0060    37.34    426.1  v254b
LCS J1755-5536 1750-556  2008.02.05  ATCA-104 MOPRA      1.612D+05  3.051D+06    3.0554   0.1692 0.0060    39.14    419.9  v254b
LCS J1755-5536 1750-556  2008.02.05  PARKES   MOPRA     -1.284D+06 -5.364D+06    5.5159   0.1721 0.0030   131.33    127.2  v254b
LCS J1755-5536 1750-556  2008.02.05  PARKES   MOPRA      1.088D+06 -5.420D+06    5.5276   0.1711 0.0030   127.11    130.6  v254b
LCS J1755-5536 1750-556  2008.02.05  PARKES   MOPRA     -1.264D+05 -5.556D+06    5.5576   0.1790 0.0031   132.82    130.8  v254b
LCS J1755-5536 1750-556  2008.02.05  ATCA-104 PARKES     2.063D+06  8.288D+06    8.5405   0.1674 0.0030   117.40    138.6  v254b
LCS J1755-5536 1750-556  2008.02.05  ATCA-104 PARKES    -1.585D+06  8.423D+06    8.5706   0.1665 0.0030   113.84    142.2  v254b
LCS J1755-5536 1750-556  2008.02.05  ATCA-104 PARKES     2.876D+05  8.607D+06    8.6121   0.1730 0.0031   119.20    141.1  v254b
LCS J1755-5536 1750-556  2008.02.05  PARKES   HOBART26  -9.486D+06  2.698D+07   28.6035   0.1544 0.0030    88.54    168.9  v254b
LCS J1755-5536 1750-556  2008.02.05  PARKES   HOBART26  -3.755D+06  2.879D+07   29.0363   0.1621 0.0031    90.79    173.0  v254b
LCS J1755-5536 1750-556  2008.02.05  CEDUNA   PARKES    -1.904D+07 -2.549D+07   31.8107   0.1349 0.0036    86.45    150.2  v254b
LCS J1755-5536 1750-556  2008.02.05  HOBART26 MOPRA      9.359D+06 -3.254D+07   33.8602   0.1447 0.0057    27.73    502.5  v254b
LCS J1755-5536 1750-556  2008.02.05  HOBART26 MOPRA      2.470D+06 -3.416D+07   34.2460   0.1575 0.0059    29.67    514.6  v254b
LCS J1755-5536 1750-556  2008.02.05  CEDUNA   PARKES    -2.892D+07 -1.869D+07   34.4352   0.1105 0.0031    74.70    141.3  v254b
LCS J1755-5536 1750-556  2008.02.05  CEDUNA   MOPRA     -1.795D+07 -3.091D+07   35.7396   0.1396 0.0052    30.01    450.2  v254b
LCS J1755-5536 1750-556  2008.02.05  CEDUNA   PARKES    -3.533D+07 -9.929D+06   36.6952   0.1274 0.0037    66.30    184.2  v254b
LCS J1755-5536 1750-556  2008.02.05  ATCA-104 HOBART26  -9.198D+06  3.559D+07   36.7615   0.1481 0.0061    26.45    542.3  v254b
LCS J1755-5536 1750-556  2008.02.05  ATCA-104 HOBART26  -1.691D+06  3.708D+07   37.1186   0.1536 0.0064    26.31    560.6  v254b
LCS J1755-5536 1750-556  2008.02.05  CEDUNA   MOPRA     -2.905D+07 -2.425D+07   37.8375   0.1194 0.0047    27.56    420.3  v254b
LCS J1755-5536 1750-556  2008.02.05  ATCA-104 CEDUNA     1.745D+07  3.391D+07   38.1364   0.1230 0.0055    23.93    490.1  v254b
LCS J1755-5536 1750-556  2008.02.05  CEDUNA   HOBART26  -3.841D+07  8.294D+06   39.2921   0.0923 0.0059    16.29    542.9  v254b
LCS J1755-5536 1750-556  2008.02.05  CEDUNA   MOPRA     -3.661D+07 -1.529D+07   39.6766   0.1183 0.0060    20.70    547.9  v254b
LCS J1755-5536 1750-556  2008.02.05  ATCA-104 CEDUNA     2.921D+07  2.730D+07   39.9793   0.1111 0.0051    23.55    453.6  v254b
LCS J1755-5536 1750-556  2008.02.05  ATCA-104 CEDUNA     3.739D+07  1.822D+07   41.5913   0.1295 0.0066    20.87    596.8  v254b
LCS J1755-5536 1750-556  2008.02.05  CEDUNA   HOBART26  -3.908D+07  1.886D+07   43.3954   0.1304 0.0081    16.66    745.1  v254b
LCS J1757-4149 1753-418  2009.07.05  ATCA-104 MOPRA      1.947D+06  1.774D+06    2.6338   0.2718 0.0101    84.22    276.0  v271c
LCS J1757-4149 1753-418  2009.07.05  ATCA-104 MOPRA     -9.705D+05  3.036D+06    3.1876   0.3817 0.0139   113.93    285.1  v271c
LCS J1757-4149 1753-418  2009.07.05  MOPRA    PARKES     3.623D+06  3.260D+06    4.8732   0.2901 0.0099   176.55    138.0  v271c
LCS J1757-4149 1753-418  2009.07.05  MOPRA    PARKES    -1.948D+06  5.425D+06    5.7643   0.2973 0.0101   170.38    145.9  v271c
LCS J1757-4149 1753-418  2009.07.05  ATCA-104 PARKES     5.569D+06  5.034D+06    7.5070   0.1956 0.0066   198.31     82.9  v271c
LCS J1757-4149 1753-418  2009.07.05  ATCA-104 PARKES    -2.918D+06  8.461D+06    8.9506   0.2774 0.0093   266.85     86.9  v271c
LCS J1757-4149 1753-418  2009.07.05  PARKES   CEDUNA     9.821D+06  2.228D+07   24.3494   0.2322 0.0126   100.03    192.7  v271c
LCS J1757-4149 1753-418  2009.07.05  HOBART26 CEDUNA     2.684D+07 -9.698D+05   26.8596   0.2556 0.0136    25.48    846.4  v271c
LCS J1757-4149 1753-418  2009.07.05  MOPRA    CEDUNA     7.873D+06  2.771D+07   28.8032   0.2517 0.0118    33.64    632.5  v271c
LCS J1757-4149 1753-418  2009.07.05  PARKES   HOBART26  -1.702D+07  2.325D+07   28.8150   0.2594 0.0091   156.39    195.2  v271c
LCS J1757-4149 1753-418  2009.07.05  PARKES   HOBART26   1.645D+07  2.403D+07   29.1205   0.2453 0.0086   154.29    187.7  v271c
LCS J1757-4149 1753-418  2009.07.05  PARKES   HOBART26  -4.696D+06  3.006D+07   30.4270   0.2709 0.0095   157.54    200.5  v271c
LCS J1757-4149 1753-418  2009.07.05  ATCA-104 CEDUNA     6.903D+06  3.074D+07   31.5078   0.2667 0.0103    60.09    376.7  v271c
LCS J1757-4149 1753-418  2009.07.05  PARKES   CEDUNA     2.416D+07 -2.182D+07   32.5498   0.2774 0.0150   129.57    177.2  v271c
LCS J1757-4149 1753-418  2009.07.05  MOPRA    CEDUNA     2.778D+07 -1.856D+07   33.4071   0.3227 0.0136    46.23    589.9  v271c
LCS J1757-4149 1753-418  2009.07.05  MOPRA    HOBART26   2.007D+07  2.729D+07   33.8759   0.2306 0.0111    30.91    624.9  v271c
LCS J1757-4149 1753-418  2009.07.05  ATCA-104 CEDUNA     2.973D+07 -1.678D+07   34.1359   0.2859 0.0108    68.63    354.2  v271c
LCS J1757-4149 1753-418  2009.07.05  MOPRA    HOBART26  -1.897D+07  2.868D+07   34.3819   0.2306 0.0112    30.39    640.6  v271c
LCS J1757-4149 1753-418  2009.07.05  PARKES   CEDUNA     3.455D+07  8.354D+06   35.5493   0.2067 0.0112    95.75    179.6  v271c
LCS J1757-4149 1753-418  2009.07.05  ATCA-104 HOBART26   2.202D+07  2.907D+07   36.4621   0.1696 0.0102    38.21    375.2  v271c
LCS J1757-4149 1753-418  2009.07.05  ATCA-104 HOBART26  -1.994D+07  3.171D+07   37.4597   0.2194 0.0127    48.88    381.5  v271c
LCS J1757-4149 1753-418  2009.07.05  ATCA-104 CEDUNA     3.635D+07  1.717D+07   40.1992   0.2431 0.0094    59.61    347.7  v271c
LCS J1757-4149 1753-418  2009.07.05  HOBART26 CEDUNA     3.925D+07 -2.171D+07   44.8530   0.2906 0.0145    29.05    839.9  v271c
LCS J1757-4149 1753-418  2009.07.05  HOBART26 CEDUNA     7.710D+06 -4.585D+07   46.4921   0.2374 0.0128    24.93    802.1  v271c
LCS J1758-4821 1755-483  2011.11.13  ATCA-104 MOPRA      1.866D+06  2.139D+06    2.8381   0.3056 0.0154   151.00    282.5  v441a
LCS J1758-4821 1755-483  2011.11.12  ATCA-104 MOPRA     -1.135D+06  2.887D+06    3.1022   0.3229 0.0163   146.43    307.2  v441a
LCS J1758-4821 1755-483  2011.11.13  ATCA-104 MOPRA      5.535D+05  3.100D+06    3.1489   0.3246 0.0163   162.49    281.3  v441a
LCS J1758-4821 1755-483  2011.11.13  MOPRA    PARKES     3.404D+06  3.958D+06    5.2204   0.3582 0.0206   131.54    368.5  v441a
LCS J1758-4821 1755-483  2011.11.12  MOPRA    PARKES    -2.243D+06  5.147D+06    5.6141   0.2030 0.0120    62.44    416.0  v441a
LCS J1758-4821 1755-483  2011.11.13  MOPRA    PARKES     8.595D+05  5.652D+06    5.7171   0.3602 0.0207   132.30    369.5  v441a
LCS J1758-4821 1755-483  2011.11.13  ATCA-104 PARKES     5.269D+06  6.097D+06    8.0584   0.3621 0.0720   247.13    197.6  v441a
LCS J1758-4821 1755-483  2011.11.12  ATCA-104 PARKES    -3.378D+06  8.034D+06    8.7149   0.2038 0.0405   120.31    216.5  v441a
LCS J1758-4821 1755-483  2011.11.13  ATCA-104 PARKES     1.413D+06  8.752D+06    8.8653   0.3530 0.0702   241.54    198.0  v441a
LCS J1758-4821 1755-483  2011.11.12  CEDUNA   HOBART26  -2.382D+07 -5.424D+06   24.4281   0.2418 0.0142    30.00   1060.7  v441a
LCS J1758-4821 1755-483  2011.11.12  CEDUNA   PARKES    -6.117D+06 -2.607D+07   26.7790   0.1859 0.0107    38.44    590.3  v441a
LCS J1758-4821 1755-483  2011.11.12  HOBART26 PARKES     1.773D+07 -2.065D+07   27.2184   0.1981 0.0114    48.18    526.8  v441a
LCS J1758-4821 1755-483  2011.11.13  HOBART26 PARKES    -1.147D+07 -2.713D+07   29.4552   0.3480 0.0190    93.74    504.3  v441a
LCS J1758-4821 1755-483  2011.11.13  HOBART26 PARKES     5.986D+06 -2.930D+07   29.9084   0.3430 0.0188    92.52    499.3  v441a
LCS J1758-4821 1755-483  2011.11.12  CEDUNA   MOPRA     -3.844D+06 -3.122D+07   31.4571   0.2396 0.0479    37.46    837.6  v441a
LCS J1758-4821 1755-483  2011.11.12  HOBART26 MOPRA      1.997D+07 -2.580D+07   32.6260   0.3341 0.0170    61.04    747.4  v441a
LCS J1758-4821 1755-483  2011.11.12  ATCA-104 CEDUNA     2.709D+06  3.411D+07   34.2159   0.2437 0.0119    73.38    436.0  v441a
LCS J1758-4821 1755-483  2011.11.13  HOBART26 MOPRA     -1.488D+07 -3.109D+07   34.4634   0.2725 0.0141    53.21    721.0  v441a
LCS J1758-4821 1755-483  2011.11.13  CEDUNA   PARKES    -3.332D+07 -1.169D+07   35.3159   0.3447 0.0182    83.08    541.1  v441a
LCS J1758-4821 1755-483  2011.11.13  HOBART26 MOPRA      5.126D+06 -3.496D+07   35.3293   0.3043 0.0155    59.88    709.4  v441a
LCS J1758-4821 1755-483  2011.11.12  ATCA-104 HOBART26  -2.111D+07  2.868D+07   35.6143   0.3283 0.0157   116.81    389.0  v441a
LCS J1758-4821 1755-483  2011.11.13  CEDUNA   PARKES    -3.380D+07  1.502D+07   36.9888   0.3146 0.0167    75.42    544.4  v441a
LCS J1758-4821 1755-483  2011.11.13  ATCA-104 HOBART26   1.674D+07  3.323D+07   37.2057   0.2660 0.0128    96.53    386.6  v441a
LCS J1758-4821 1755-483  2011.11.13  ATCA-104 HOBART26  -4.573D+06  3.806D+07   38.3290   0.3265 0.0156   119.73    380.1  v441a
LCS J1758-4821 1755-483  2011.11.13  CEDUNA   MOPRA     -3.418D+07 -1.734D+07   38.3320   0.3121 0.0621    54.11    768.7  v441a
LCS J1758-4821 1755-483  2011.11.13  CEDUNA   MOPRA     -3.721D+07  1.106D+07   38.8152   0.2490 0.0497    42.17    778.3  v441a
LCS J1758-4821 1755-483  2011.11.13  ATCA-104 CEDUNA     3.907D+07 -8.923D+06   40.0773   0.2750 0.0132    86.19    417.3  v441a
LCS J1758-4821 1755-483  2011.11.13  ATCA-104 CEDUNA     3.474D+07  2.044D+07   40.3066   0.2887 0.0138    93.11    411.9  v441a
LCS J1758-4821 1755-483  2011.11.13  CEDUNA   HOBART26  -3.931D+07  1.761D+07   43.0757   0.2909 0.0161    37.27   1038.9  v441a
LCS J1758-4821 1755-483  2011.11.13  CEDUNA   HOBART26  -2.233D+07  4.215D+07   47.6984   0.2450 0.0143    30.55   1065.2  v441a
LCS J1759-5946 1754-597  2015.09.30  ATCA-104 MOPRA      1.781D+06  1.988D+06    2.6689   0.0710 0.0117     6.73    856.0  v271o
LCS J1759-5946 1754-597  2015.09.30  ATCA-104 MOPRA     -8.658D+05  2.800D+06    2.9305   0.0521 0.0121     4.54    897.5  v271o
LCS J1759-5946 1754-597  2015.09.30  MOPRA    PARKES     3.232D+06  3.714D+06    4.9229   0.0177 0.0038     4.83    201.2  v271o
LCS J1759-5946 1754-597  2015.09.30  MOPRA    PARKES    -1.757D+06  5.025D+06    5.3231   0.0250 0.0038     7.24    215.8  v271o
LCS J1759-5946 1754-597  2015.09.30  ASKAP-32 YARRA12M  -3.922D+06  5.833D+06    7.0289   0.5539 0.1277     4.68   5892.5  v271o
LCS J1759-5946 1754-597  2015.09.30  ATCA-104 PARKES     5.015D+06  5.697D+06    7.5896   0.0661 0.0069    12.99    254.1  v271o
LCS J1759-5946 1754-597  2015.09.30  CEDUNA   KATH12M    2.159D+07 -2.344D+07   31.8674   0.2396 0.0560     4.56   2886.9  v271o
LCS J1759-5946 1754-597  2015.09.30  CEDUNA   PARKES    -1.202D+07 -2.967D+07   32.0157   0.0254 0.0063     4.75    343.1  v271o
LCS J1759-5946 1754-597  2015.09.30  KATH12M  MOPRA     -3.184D+07 -1.128D+07   33.7737   0.1458 0.0330     4.70   1822.4  v271o
LCS J1759-5946 1754-597  2015.09.30  ASKAP-32 CEDUNA    -7.564D+06 -3.315D+07   34.0027   0.4172 0.1073     4.38   4391.6  v271o
LCS J1759-5946 1754-597  2015.09.30  ATCA-104 KATH12M    3.097D+07  1.407D+07   34.0184   0.1786 0.0434     4.65   2289.8  v271o
LCS J1759-5946 1754-597  2015.09.30  KATH12M  PARKES    -3.361D+07 -6.236D+06   34.1877   0.0265 0.0066     4.18    552.5  v271o
LCS J1759-5946 1754-597  2015.09.30  CEDUNA   MOPRA     -1.026D+07 -3.470D+07   36.1838   0.0677 0.0159     4.46   1127.8  v271o
LCS J1759-5946 1754-597  2015.09.30  CEDUNA   PARKES    -3.563D+07  1.300D+07   37.9294   0.0292 0.0061     6.12    243.4  v271o
LCS J1759-5946 1754-597  2015.09.30  ATCA-104 CEDUNA     9.390D+06  3.750D+07   38.6572   0.0882 0.0198     4.71   1421.8  v271o
LCS J1759-5946 1754-597  2015.09.30  CEDUNA   YARRA12M   3.653D+06  3.898D+07   39.1549   0.2069 0.0465     4.71   2405.3  v271o
LCS J1759-5946 1754-597  2015.09.30  CEDUNA   MOPRA     -3.890D+07  9.179D+06   39.9690   0.0467 0.0106     4.65    820.1  v271o
LCS J1759-5946 1754-597  2015.09.30  ATCA-104 CEDUNA     4.068D+07 -7.191D+06   41.3122   0.0653 0.0130     5.41   1035.8  v271o
LCS J1759-5946 1754-597  2015.09.30  CEDUNA   KATH12M    1.096D+06 -4.380D+07   43.8106   0.1357 0.0321     4.50   1966.0  v271o
LCS J1759-5946 1754-597  2015.09.30  ASKAP-32 CEDUNA    -4.620D+07  1.488D+07   48.5414   0.2298 0.0580     4.48   3191.4  v271o
LCS J1759-5946 1754-597  2015.09.30  CEDUNA   YARRA12M   4.936D+07 -8.361D+06   50.0680   0.1266 0.0285     4.70   1711.1  v271o
LCS J1759-5946 1754-597  2015.09.30  ASKAP-32 KATH12M   -4.508D+07 -2.900D+07   53.5977   0.3793 0.0922     4.43   6322.5  v271o
LCS J1759-5946 1754-597  2015.09.30  ATCA-104 WARK12M   -4.689D+07 -3.163D+07   56.5582   0.1420 0.0326     4.63   1844.7  v271o
LCS J1759-5946 1754-597  2015.09.30  MOPRA    WARK12M   -4.602D+07 -3.443D+07   57.4746   0.1219 0.0272     4.74   1468.2  v271o
LCS J1759-5946 1754-597  2015.09.30  ASKAP-32 KATH12M    1.405D+07 -5.658D+07   58.2961   0.6507 0.1498     4.72   7072.5  v271o
LCS J1759-5946 1754-597  2015.09.30  PARKES   WARK12M   -4.429D+07 -3.943D+07   59.2999   0.0227 0.0050     4.80    445.1  v271o
LCS J1759-5946 1754-597  2015.09.30  KATH12M  YARRA12M  -1.796D+07  6.241D+07   64.9466   0.1937 0.0456     4.52   3873.6  v271o
LCS J1759-5946 1754-597  2015.09.30  ASKAP-32 PARKES    -1.959D+07 -6.282D+07   65.8072   0.0723 0.0170     4.54    840.5  v271o
LCS J1759-5946 1754-597  2015.09.30  ATCA-104 KATH12M    4.178D+07 -5.099D+07   65.9175   0.1539 0.0359     4.89   2052.0  v271o
LCS J1759-5946 1754-597  2015.09.30  PARKES   WARK12M   -4.919D+07  4.425D+07   66.1638   0.0234 0.0054     4.55    425.5  v271o
LCS J1759-5946 1754-597  2015.09.30  KATH12M  MOPRA     -4.000D+07  5.297D+07   66.3780   0.1216 0.0275     4.69   1621.9  v271o
LCS J1759-5946 1754-597  2015.09.30  MOPRA    WARK12M   -4.611D+07  4.784D+07   66.4414   0.1018 0.0229     4.70   1433.6  v271o
LCS J1759-5946 1754-597  2015.09.30  ATCA-104 WARK12M   -4.434D+07  4.982D+07   66.6906   0.1412 0.0315     4.77   1810.5  v271o
LCS J1759-5946 1754-597  2015.09.30  KATH12M  PARKES    -3.666D+07  5.680D+07   67.6025   0.0280 0.0065     4.50    482.3  v271o
LCS J1759-5946 1754-597  2015.09.30  ASKAP-32 MOPRA     -1.777D+07 -6.786D+07   70.1472   0.2634 0.0656     4.53   2772.3  v271o
LCS J1759-5946 1754-597  2015.09.30  PARKES   YARRA12M   1.567D+07  6.866D+07   70.4234   0.0244 0.0053     4.81    460.3  v271o
LCS J1759-5946 1754-597  2015.09.30  ASKAP-32 ATCA-104  -1.690D+07 -7.066D+07   72.6523   0.3448 0.0783     4.76   3483.2  v271o
LCS J1759-5946 1754-597  2015.09.30  MOPRA    YARRA12M   1.387D+07  7.369D+07   74.9822   0.1184 0.0273     4.56   1518.4  v271o
LCS J1759-5946 1754-597  2015.09.30  ATCA-104 YARRA12M   1.303D+07  7.648D+07   77.5865   0.1602 0.0396     4.80   1907.7  v271o
LCS J1759-5946 1754-597  2015.09.30  ASKAP-32 PARKES    -8.180D+07  2.802D+07   86.4696   0.0720 0.0170     4.53    782.8  v271o
LCS J1759-5946 1754-597  2015.09.30  PARKES   YARRA12M   8.498D+07 -2.150D+07   87.6577   0.0235 0.0055     4.45    419.7  v271o
LCS J1759-5946 1754-597  2015.09.30  ASKAP-32 MOPRA     -8.510D+07  2.407D+07   88.4408   0.1978 0.0524     4.19   2637.5  v271o
LCS J1759-5946 1754-597  2015.09.30  CEDUNA   WARK12M   -5.631D+07 -6.911D+07   89.1431   0.1930 0.0451     4.53   2325.8  v271o
LCS J1759-5946 1754-597  2015.09.30  ASKAP-32 ATCA-104  -8.689D+07  2.207D+07   89.6454   0.2265 0.0578     4.16   3330.9  v271o
LCS J1759-5946 1754-597  2015.09.30  MOPRA    YARRA12M   8.827D+07 -1.755D+07   89.9920   0.1018 0.0219     4.93   1414.1  v271o
LCS J1759-5946 1754-597  2015.09.30  KATH12M  WARK12M   -7.786D+07 -4.570D+07   90.2809   0.1835 0.0424     4.62   3745.5  v271o
LCS J1759-5946 1754-597  2015.09.30  ATCA-104 YARRA12M   9.005D+07 -1.555D+07   91.3802   0.1339 0.0332     4.77   1786.0  v271o
LCS J1759-5946 1754-597  2015.09.30  CEDUNA   WARK12M   -8.502D+07  5.700D+07  102.3613   0.1318 0.0284     4.96   1734.7  v271o
LCS J1759-5946 1754-597  2015.09.30  ASKAP-32 WARK12M   -6.380D+07 -1.023D+08  120.5555   0.4957 0.1200     4.45   5697.6  v271o
LCS J1759-5946 1754-597  2015.09.30  WARK12M  YARRA12M   5.989D+07  1.081D+08  123.5982   0.1560 0.0350     4.74   3120.6  v271o
LCS J1759-5946 1754-597  2015.09.30  KATH12M  WARK12M   -8.637D+07  1.006D+08  132.5666   0.1306 0.0300     4.66   3436.5  v271o
LCS J1759-5946 1754-597  2015.09.30  WARK12M  YARRA12M   1.345D+08 -6.507D+07  149.4561   0.1107 0.0244     4.84   2991.0  v271o
LCS J1759-5946 1754-597  2015.09.30  ASKAP-32 WARK12M   -1.314D+08  7.162D+07  149.6363   0.3459 0.0856     4.34   5578.4  v271o
LCS J1801-6622 1756-663  2015.09.30  ATCA-104 MOPRA      1.784D+06  1.760D+06    2.5067   0.6118 0.0453    50.28    861.7  v271o
LCS J1801-6622 1756-663  2015.09.30  ATCA-104 MOPRA     -9.066D+05  2.609D+06    2.7621   0.0548 0.0122     4.72    897.7  v271o
LCS J1801-6622 1756-663  2015.09.30  MOPRA    PARKES     3.235D+06  3.327D+06    4.6407   0.0683 0.0055    20.65    202.1  v271o
LCS J1801-6622 1756-663  2015.09.30  MOPRA    PARKES    -1.826D+06  4.687D+06    5.0297   0.0417 0.0045    11.70    215.8  v271o
LCS J1801-6622 1756-663  2015.09.30  ASKAP-32 YARRA12M  -3.995D+06  5.246D+06    6.5937   0.4419 0.1056     4.49   5664.8  v271o
LCS J1801-6622 1756-663  2015.09.30  ASKAP-32 YARRA12M   3.180D+06  6.054D+06    6.8385   0.4714 0.1118     4.53   5418.0  v271o
LCS J1801-6622 1756-663  2015.09.30  ATCA-104 PARKES     5.020D+06  5.087D+06    7.1467   0.0599 0.0063    12.99    256.0  v271o
LCS J1801-6622 1756-663  2015.09.30  ATCA-104 PARKES    -2.729D+06  7.297D+06    7.7909   0.0229 0.0049     4.92    273.1  v271o
LCS J1801-6622 1756-663  2015.09.30  CEDUNA   KATH12M    2.154D+07 -1.776D+07   27.9160   0.1631 0.0365     4.79   2118.7  v271o
LCS J1801-6622 1756-663  2015.09.30  CEDUNA   PARKES    -1.123D+07 -3.209D+07   34.0017   0.0193 0.0050     4.48    251.2  v271o
LCS J1801-6622 1756-663  2015.09.30  KATH12M  PARKES    -3.278D+07 -1.430D+07   35.7591   0.0289 0.0067     4.56    555.7  v271o
LCS J1801-6622 1756-663  2015.09.30  KATH12M  MOPRA     -3.087D+07 -1.904D+07   36.2696   0.1391 0.0310     4.77   1829.9  v271o
LCS J1801-6622 1756-663  2015.09.30  ATCA-104 KATH12M    2.996D+07  2.165D+07   36.9621   0.1774 0.0429     4.67   2303.5  v271o
LCS J1801-6622 1756-663  2015.09.30  ASKAP-32 CEDUNA    -6.450D+06 -3.716D+07   37.7169   0.2400 0.0605     4.49   3199.9  v271o
LCS J1801-6622 1756-663  2015.09.30  CEDUNA   MOPRA     -9.329D+06 -3.680D+07   37.9611   0.0513 0.0112     4.85    827.1  v271o
LCS J1801-6622 1756-663  2015.09.30  CEDUNA   PARKES    -3.560D+07  1.345D+07   38.0600   0.0194 0.0048     4.80    231.2  v271o
LCS J1801-6622 1756-663  2015.09.30  CEDUNA   KATH12M    9.883D+05 -3.983D+07   39.8407   0.1554 0.0354     4.70   1872.9  v271o
LCS J1801-6622 1756-663  2015.09.30  CEDUNA   MOPRA     -3.884D+07  1.011D+07   40.1377   0.0514 0.0120     4.48    778.4  v271o
LCS J1801-6622 1756-663  2015.09.30  ATCA-104 CEDUNA     8.414D+06  3.941D+07   40.2961   0.1312 0.0269     5.21   1041.1  v271o
LCS J1801-6622 1756-663  2015.09.30  ATCA-104 CEDUNA     4.063D+07 -8.351D+06   41.4774   0.0611 0.0140     4.62    986.1  v271o
LCS J1801-6622 1756-663  2015.09.30  CEDUNA   YARRA12M   2.465D+06  4.241D+07   42.4812   0.1441 0.0309     4.96   1695.3  v271o
LCS J1801-6622 1756-663  2015.09.30  ASKAP-32 CEDUNA    -4.616D+07  1.414D+07   48.2721   0.2634 0.0668     4.46   3027.2  v271o
LCS J1801-6622 1756-663  2015.09.30  CEDUNA   YARRA12M   4.934D+07 -8.082D+06   49.9951   0.1419 0.0326     4.60   1594.1  v271o
LCS J1801-6622 1756-663  2015.09.30  ASKAP-32 KATH12M   -4.516D+07 -2.571D+07   51.9671   0.5538 0.1219     4.98   6365.4  v271o
LCS J1801-6622 1756-663  2015.09.30  ASKAP-32 KATH12M    1.513D+07 -5.490D+07   56.9479   0.4743 0.1181     4.31   7079.8  v271o
LCS J1801-6622 1756-663  2015.09.30  KATH12M  YARRA12M   4.834D+07  3.176D+07   57.8433   0.1743 0.0414     4.48   3352.0  v271o
LCS J1801-6622 1756-663  2015.09.30  ATCA-104 WARK12M   -4.579D+07 -3.666D+07   58.6599   0.1555 0.0345     4.80   1851.3  v271o
LCS J1801-6622 1756-663  2015.09.30  PARKES   WARK12M   -4.316D+07 -4.387D+07   61.5436   0.0219 0.0051     4.55    446.6  v271o
LCS J1801-6622 1756-663  2015.09.30  KATH12M  YARRA12M  -1.912D+07  6.015D+07   63.1146   0.1688 0.0404     4.44   3751.0  v271o
LCS J1801-6622 1756-663  2015.09.30  ATCA-104 KATH12M    4.163D+07 -4.817D+07   63.6627   0.1742 0.0414     4.78   2073.4  v271o
LCS J1801-6622 1756-663  2015.09.30  KATH12M  MOPRA     -3.985D+07  4.992D+07   63.8758   0.1424 0.0322     4.70   1636.7  v271o
LCS J1801-6622 1756-663  2015.09.30  KATH12M  PARKES    -3.658D+07  5.328D+07   64.6312   0.0267 0.0062     4.51    486.2  v271o
LCS J1801-6622 1756-663  2015.09.30  PARKES   WARK12M   -4.909D+07  4.584D+07   67.1647   0.0218 0.0049     4.75    427.2  v271o
LCS J1801-6622 1756-663  2015.09.30  MOPRA    WARK12M   -4.589D+07  4.914D+07   67.2322   0.1194 0.0266     4.75   1438.3  v271o
LCS J1801-6622 1756-663  2015.09.30  ATCA-104 WARK12M   -4.410D+07  5.090D+07   67.3476   0.1585 0.0366     4.59   1822.0  v271o
LCS J1801-6622 1756-663  2015.09.30  ASKAP-32 PARKES    -1.778D+07 -6.924D+07   71.4891   0.0663 0.0167     4.21    839.1  v271o
LCS J1801-6622 1756-663  2015.09.30  ASKAP-32 MOPRA     -1.578D+07 -7.396D+07   75.6234   0.2318 0.0578     4.52   2759.0  v271o
LCS J1801-6622 1756-663  2015.09.30  PARKES   YARRA12M   1.379D+07  7.450D+07   75.7658   0.0240 0.0055     4.58    444.6  v271o
LCS J1801-6622 1756-663  2015.09.30  ASKAP-32 ATCA-104  -1.487D+07 -7.657D+07   77.9990   0.2644 0.0618     4.60   3478.9  v271o
LCS J1801-6622 1756-663  2015.09.30  ATCA-104 YARRA12M   1.088D+07  8.182D+07   82.5376   0.1511 0.0391     4.50   1843.1  v271o
LCS J1801-6622 1756-663  2015.09.30  ASKAP-32 PARKES    -8.176D+07  2.760D+07   86.2902   0.0637 0.0154     4.40    785.9  v271o
LCS J1801-6622 1756-663  2015.09.30  PARKES   YARRA12M   8.494D+07 -2.155D+07   87.6303   0.0215 0.0048     4.72    413.8  v271o
LCS J1801-6622 1756-663  2015.09.30  ASKAP-32 MOPRA     -8.501D+07  2.421D+07   88.3895   0.2381 0.0602     4.44   2645.5  v271o
LCS J1801-6622 1756-663  2015.09.30  ASKAP-32 ATCA-104  -8.679D+07  2.245D+07   89.6499   0.2681 0.0669     4.27   3351.4  v271o
LCS J1801-6622 1756-663  2015.09.30  MOPRA    YARRA12M   8.819D+07 -1.817D+07   90.0381   0.1128 0.0257     4.62   1393.1  v271o
LCS J1801-6622 1756-663  2015.09.30  ATCA-104 YARRA12M   8.997D+07 -1.641D+07   91.4544   0.1659 0.0400     4.96   1764.8  v271o
LCS J1801-6622 1756-663  2015.09.30  CEDUNA   WARK12M   -5.421D+07 -7.607D+07   93.4066   0.1328 0.0310     4.54   1702.8  v271o
LCS J1801-6622 1756-663  2015.09.30  KATH12M  WARK12M   -7.565D+07 -5.839D+07   95.5640   0.1658 0.0377     4.71   3767.6  v271o
LCS J1801-6622 1756-663  2015.09.30  CEDUNA   WARK12M   -8.472D+07  5.926D+07  103.3867   0.1432 0.0337     4.49   1645.8  v271o
LCS J1801-6622 1756-663  2015.09.30  ASKAP-32 WARK12M   -6.052D+07 -1.133D+08  128.4393   0.4210 0.1017     4.46   5689.8  v271o
LCS J1801-6622 1756-663  2015.09.30  WARK12M  YARRA12M   5.653D+07  1.185D+08  131.3201   0.1326 0.0293     4.83   3014.6  v271o
LCS J1801-6622 1756-663  2015.09.30  WARK12M  YARRA12M   1.341D+08 -6.731D+07  150.0196   0.1443 0.0357     4.25   2945.6  v271o
LCS J1801-6622 1756-663  2015.09.30  ASKAP-32 WARK12M   -1.309D+08  7.336D+07  150.0495   0.4755 0.1160     4.41   5593.6  v271o
LCS J1801-6839 1756-686  2008.08.10  ATCA-104 MOPRA      1.818D+06  1.601D+06    2.4228   0.1431 0.0058    46.83    293.3  v271a
LCS J1801-6839 1756-686  2008.08.10  ATCA-104 MOPRA     -1.423D+06  2.175D+06    2.5996   0.1401 0.0059    40.64    328.2  v271a
LCS J1801-6839 1756-686  2008.08.10  ATCA-104 MOPRA      3.798D+05  2.716D+06    2.7422   0.1423 0.0058    46.39    293.9  v271a
LCS J1801-6839 1756-686  2008.08.10  PARKES   MOPRA     -3.304D+06 -3.047D+06    4.4942   0.1343 0.0045   135.71     93.3  v271a
LCS J1801-6839 1756-686  2008.08.10  PARKES   MOPRA      2.754D+06 -3.843D+06    4.7284   0.1266 0.0043   104.37    113.3  v271a
LCS J1801-6839 1756-686  2008.08.10  PARKES   MOPRA     -5.340D+05 -4.993D+06    5.0211   0.1327 0.0045   128.39     96.9  v271a
LCS J1801-6839 1756-686  2008.08.10  PARKES   ATCA-104  -5.122D+06 -4.648D+06    6.9166   0.1258 0.0103   118.75     99.7  v271a
LCS J1801-6839 1756-686  2008.08.10  PARKES   ATCA-104   4.178D+06 -6.019D+06    7.3265   0.1148 0.0094    89.22    121.3  v271a
LCS J1801-6839 1756-686  2008.08.10  PARKES   ATCA-104  -9.138D+05 -7.708D+06    7.7624   0.1238 0.0102   112.74    103.4  v271a
LCS J1801-6839 1756-686  2008.08.10  PARKES   HOBART26  -1.862D+07  1.123D+07   21.7433   0.0768 0.0028    66.85    152.6  v271a
LCS J1801-6839 1756-686  2008.08.10  PARKES   HOBART26   1.037D+07  2.339D+07   25.5832   0.0740 0.0026    74.80    131.5  v271a
LCS J1801-6839 1756-686  2008.08.10  PARKES   HOBART26  -7.592D+06  2.478D+07   25.9194   0.0798 0.0028    76.59    136.3  v271a
LCS J1801-6839 1756-686  2008.08.10  MOPRA    HOBART26  -2.137D+07  1.508D+07   26.1542   0.0603 0.0048    13.84    412.9  v271a
LCS J1801-6839 1756-686  2008.08.10  ATCA-104 HOBART26  -2.279D+07  1.725D+07   28.5873   0.0478 0.0049    10.29    442.2  v271a
LCS J1801-6839 1756-686  2008.08.10  CEDUNA   HOBART26  -1.728D+07 -2.309D+07   28.8390   0.0652 0.0053    13.48    462.5  v271a
LCS J1801-6839 1756-686  2008.08.10  MOPRA    HOBART26   1.367D+07  2.643D+07   29.7611   0.0654 0.0046    16.03    386.8  v271a
LCS J1801-6839 1756-686  2008.08.10  MOPRA    HOBART26  -7.058D+06  2.978D+07   30.6002   0.0743 0.0048    18.35    387.2  v271a
LCS J1801-6839 1756-686  2008.08.10  ATCA-104 HOBART26   1.549D+07  2.804D+07   32.0309   0.0517 0.0047    11.94    413.6  v271a
LCS J1801-6839 1756-686  2008.08.10  ATCA-104 HOBART26  -6.679D+06  3.249D+07   33.1701   0.0616 0.0049    14.03    413.2  v271a
LCS J1801-6839 1756-686  2008.08.10  PARKES   CEDUNA    -1.337D+06  3.432D+07   34.3506   0.0562 0.0023    41.66    126.9  v271a
LCS J1801-6839 1756-686  2008.08.10  PARKES   CEDUNA     3.152D+07  1.873D+07   36.6650   0.0245 0.0014    20.76    111.2  v271a
LCS J1801-6839 1756-686  2008.08.10  PARKES   CEDUNA     3.496D+07 -1.503D+07   38.0553   0.0335 0.0016    29.36    106.5  v271a
LCS J1801-6839 1756-686  2008.08.10  MOPRA    CEDUNA    -4.092D+06  3.817D+07   38.3866   0.0487 0.0054    13.45    343.2  v271a
LCS J1801-6839 1756-686  2008.08.10  CEDUNA   HOBART26  -3.911D+07  6.052D+06   39.5777   0.0364 0.0048     7.81    444.4  v271a
LCS J1801-6839 1756-686  2008.08.10  MOPRA    CEDUNA     3.205D+07  2.372D+07   39.8776   0.0256 0.0039     7.67    316.1  v271a
LCS J1801-6839 1756-686  2008.08.10  MOPRA    CEDUNA     3.826D+07 -1.199D+07   40.0973   0.0279 0.0040     8.53    313.2  v271a
LCS J1801-6839 1756-686  2008.08.10  ATCA-104 CEDUNA    -5.515D+06  4.034D+07   40.7185   0.0463 0.0041    12.12    367.6  v271a
LCS J1801-6839 1756-686  2008.08.10  ATCA-104 CEDUNA     4.008D+07 -1.039D+07   41.4053   0.0268 0.0036     7.63    334.9  v271a
LCS J1801-6839 1756-686  2008.08.10  CEDUNA   HOBART26  -2.459D+07  3.842D+07   45.6167   0.0495 0.0050    10.50    441.6  v271a
RFC J1802-3940 1759-396  2008.11.29  ATCA-104 MOPRA      1.779D+06  1.448D+06    2.2936   0.7990 0.0338   177.05    320.9  v271b
RFC J1802-3940 1759-396  2010.07.25  ATCA-104 MOPRA      1.954D+06  1.906D+06    2.7297   1.5411 0.1535   333.36    212.3  v271f
RFC J1802-3940 1759-396  2011.07.23  ATCA-104 MOPRA      1.956D+06  1.993D+06    2.7929   1.7839 0.1263   836.43    240.3  v271i
RFC J1802-3940 1759-396  2008.11.29  MOPRA    PARKES     3.367D+06  2.636D+06    4.2757   0.7482 0.0292   556.70     97.2  v271b
RFC J1802-3940 1759-396  2011.07.23  MOPRA    PARKES     3.621D+06  3.649D+06    5.1407   1.5291 0.0483   499.97    199.3  v271i
RFC J1802-3940 1759-396  2008.11.29  ATCA-104 PARKES     5.145D+06  4.084D+06    6.5691   0.6938 0.0582   506.42     94.5  v271b
RFC J1802-3940 1759-396  2011.07.23  ATCA-104 PARKES     5.577D+06  5.639D+06    7.9310   1.5339 0.0475   979.25    102.9  v271i
RFC J1802-3940 1759-396  2010.07.25  DSS45    MOPRA     -5.833D+06 -1.080D+07   12.2769   1.5964 0.2603    95.92    515.1  v271f
RFC J1802-3940 1759-396  2010.07.25  ATCA-104 DSS45      7.787D+06  1.271D+07   14.9032   1.6338 0.3404    85.01    591.5  v271f
RFC J1802-3940 1759-396  2008.11.29  HOBART26 PARKES    -1.854D+07 -2.065D+07   27.7516   0.5758 0.0227   556.14    105.1  v271b
RFC J1802-3940 1759-396  2008.11.29  ATCA-104 CEDUNA     1.850D+07 -2.094D+07   27.9432   0.5597 0.0241   106.78    370.9  v271b
RFC J1802-3940 1759-396  2008.11.29  CEDUNA   MOPRA     -1.672D+07  2.239D+07   27.9449   0.5150 0.0439   100.26    381.5  v271b
RFC J1802-3940 1759-396  2008.11.29  CEDUNA   PARKES    -1.335D+07  2.503D+07   28.3664   0.5306 0.0214   341.59    112.3  v271b
RFC J1802-3940 1759-396  2011.07.23  HOBART26 PARKES    -1.525D+07 -2.555D+07   29.7582   1.4381 0.0457   690.11    271.9  v271i
RFC J1802-3940 1759-396  2008.11.29  MOPRA    HOBART26   2.191D+07  2.329D+07   31.9707   0.6052 0.0251   124.58    356.9  v271b
RFC J1802-3940 1759-396  2011.07.23  CEDUNA   PARKES    -2.745D+07  1.911D+07   33.4484   1.7408 0.0558   368.41    308.2  v271i
RFC J1802-3940 1759-396  2010.07.25  CEDUNA   MOPRA     -2.925D+07  1.675D+07   33.7075   1.2893 0.1291   211.98    335.2  v271f
RFC J1802-3940 1759-396  2008.11.29  ATCA-104 HOBART26   2.368D+07  2.473D+07   34.2455   0.5132 0.0220   102.24    347.0  v271b
RFC J1802-3940 1759-396  2010.07.25  ATCA-104 CEDUNA     3.120D+07 -1.485D+07   34.5560   1.3466 0.1328   194.92    383.4  v271f
RFC J1802-3940 1759-396  2011.07.23  CEDUNA   MOPRA     -3.115D+07  1.540D+07   34.7489   1.7110 0.0438   250.28    719.8  v271i
RFC J1802-3940 1759-396  2011.07.23  HOBART26 MOPRA     -1.884D+07 -2.924D+07   34.7810   1.6415 0.0396   289.40    635.0  v271i
RFC J1802-3940 1759-396  2011.07.23  ATCA-104 CEDUNA     3.311D+07 -1.341D+07   35.7178   1.8257 0.0459   518.97    371.5  v271i
RFC J1802-3940 1759-396  2010.07.25  CEDUNA   DSS45     -2.338D+07  2.758D+07   36.1557   2.8972 0.4826    80.61    933.7  v271f
RFC J1802-3940 1759-396  2011.07.23  ATCA-104 HOBART26   2.079D+07  3.123D+07   37.5204   1.7014 0.0418   610.42    327.8  v271i
RFC J1802-3940 1759-396  2008.11.29  CEDUNA   HOBART26   5.185D+06  4.568D+07   45.9697   0.4768 0.0209    85.22    412.5  v271b
RFC J1802-3940 1759-396  2011.07.23  CEDUNA   HOBART26  -1.231D+07  4.464D+07   46.3062   1.7498 0.1255   189.21    981.9  v271i
LCS J1802-4719 1758-473  2009.12.13  ATCA-104 MOPRA      1.949D+06  1.604D+06    2.5235   0.0649 0.0045    15.85    381.9  v271d
LCS J1802-4719 1758-473  2009.12.13  ATCA-104 MOPRA      1.282D+06  2.818D+06    3.0961   0.0523 0.0040    13.85    360.5  v271d
LCS J1802-4719 1758-473  2009.12.13  PARKES   MOPRA     -3.625D+06 -2.968D+06    4.6846   0.0734 0.0024    41.11    167.9  v271d
LCS J1802-4719 1758-473  2009.12.13  PARKES   MOPRA     -2.244D+06 -5.175D+06    5.6403   0.0813 0.0025    46.01    167.3  v271d
LCS J1802-4719 1758-473  2009.12.13  ATCA-104 PARKES     5.573D+06  4.571D+06    7.2081   0.0712 0.0022    62.60    107.2  v271d
LCS J1802-4719 1758-473  2009.12.13  ATCA-104 PARKES     3.526D+06  7.993D+06    8.7360   0.0603 0.0020    51.70    108.4  v271d
LCS J1802-4719 1758-473  2009.12.12  ATCA-104 PARKES    -2.009D+06  8.639D+06    8.8692   0.0682 0.0021    59.99    106.6  v271d
LCS J1802-4719 1758-473  2009.12.13  PARKES   HOBART26   1.635D+07  2.317D+07   28.3565   0.0813 0.0021    80.38    191.8  v271d
LCS J1802-4719 1758-473  2009.12.12  PARKES   CEDUNA     1.632D+07  2.323D+07   28.3899   0.0721 0.0034    40.40    170.4  v271d
LCS J1802-4719 1758-473  2009.12.12  PARKES   HOBART26  -1.529D+07  2.435D+07   28.7520   0.0756 0.0020    73.86    190.9  v271d
LCS J1802-4719 1758-473  2009.12.13  PARKES   HOBART26   1.962D+06  3.005D+07   30.1176   0.0887 0.0023    80.58    209.1  v271d
LCS J1802-4719 1758-473  2009.12.12  HOBART26 CEDUNA     3.160D+07 -1.117D+06   31.6243   0.0628 0.0074     8.73    698.2  v271d
LCS J1802-4719 1758-473  2009.12.13  HOBART26 MOPRA     -1.998D+07 -2.613D+07   32.8950   0.0826 0.0073    11.78    683.1  v271d
LCS J1802-4719 1758-473  2009.12.13  PARKES   CEDUNA     2.446D+07 -2.344D+07   33.8764   0.0580 0.0029    32.61    167.7  v271d
LCS J1802-4719 1758-473  2009.12.13  MOPRA    CEDUNA     2.808D+07 -2.047D+07   34.7522   0.0795 0.0067    12.55    597.4  v271d
LCS J1802-4719 1758-473  2009.12.12  ATCA-104 CEDUNA     1.431D+07  3.187D+07   34.9355   0.0686 0.0048    16.43    389.8  v271d
LCS J1802-4719 1758-473  2009.12.13  ATCA-104 HOBART26   2.192D+07  2.774D+07   35.3569   0.0628 0.0053    13.97    436.2  v271d
LCS J1802-4719 1758-473  2009.12.13  ATCA-104 CEDUNA     3.003D+07 -1.887D+07   35.4664   0.0511 0.0044    12.87    381.5  v271d
LCS J1802-4719 1758-473  2009.12.13  HOBART26 MOPRA     -4.206D+06 -3.523D+07   35.4785   0.0737 0.0076    10.09    695.5  v271d
LCS J1802-4719 1758-473  2009.12.12  ATCA-104 HOBART26  -1.730D+07  3.299D+07   37.2490   0.0638 0.0054    13.88    436.8  v271d
LCS J1802-4719 1758-473  2009.12.13  PARKES   CEDUNA     3.792D+07  3.826D+04   37.9239   0.0630 0.0031    34.82    173.5  v271d
LCS J1802-4719 1758-473  2009.12.13  ATCA-104 HOBART26   5.488D+06  3.805D+07   38.4403   0.0554 0.0053    11.88    450.6  v271d
LCS J1802-4719 1758-473  2009.12.13  MOPRA    CEDUNA     4.017D+07  5.213D+06   40.5046   0.0750 0.0063    12.50    577.1  v271d
LCS J1802-4719 1758-473  2009.12.13  ATCA-104 CEDUNA     4.145D+07  8.031D+06   42.2205   0.0482 0.0043    12.20    373.9  v271d
LCS J1802-4719 1758-473  2009.12.13  HOBART26 CEDUNA     3.596D+07 -3.002D+07   46.8418   0.0765 0.0079    10.03    721.3  v271d
LCS J1802-4719 1758-473  2009.12.13  HOBART26 CEDUNA     8.106D+06 -4.661D+07   47.3070   0.0607 0.0073     8.51    682.3  v271d
LCS J1802-4925 1758-494  2008.11.29  ATCA-104 MOPRA      1.884D+06  1.263D+06    2.2683   0.1062 0.0055    33.06    303.5  v271b
LCS J1802-4925 1758-494  2008.11.29  ATCA-104 MOPRA      1.650D+06  2.460D+06    2.9622   0.1117 0.0056    37.02    283.5  v271b
LCS J1802-4925 1758-494  2008.11.29  ATCA-104 MOPRA      2.604D+05  3.134D+06    3.1451   0.1052 0.0053    34.83    285.9  v271b
LCS J1802-4925 1758-494  2008.11.29  MOPRA    PARKES     3.536D+06  2.342D+06    4.2416   0.1088 0.0043   116.49     89.3  v271b
LCS J1802-4925 1758-494  2008.11.29  MOPRA    PARKES     3.110D+05  5.700D+06    5.7080   0.0829 0.0034    90.47     87.8  v271b
LCS J1802-4925 1758-494  2008.11.29  ATCA-104 PARKES     5.420D+06  3.605D+06    6.5098   0.0997 0.0084   105.55     87.4  v271b
LCS J1802-4925 1758-494  2008.11.29  ATCA-104 PARKES     5.714D+05  8.834D+06    8.8523   0.0925 0.0078   100.10     86.3  v271b
LCS J1802-4925 1758-494  2008.11.29  HOBART26 PARKES    -1.778D+07 -2.037D+07   27.0357   0.0943 0.0038   128.08     98.8  v271b
LCS J1802-4925 1758-494  2008.11.29  HOBART26 PARKES     8.644D+06 -2.833D+07   29.6189   0.0664 0.0027    84.31    104.8  v271b
LCS J1802-4925 1758-494  2008.11.29  MOPRA    HOBART26   2.132D+07  2.271D+07   31.1461   0.1002 0.0054    28.31    343.0  v271b
LCS J1802-4925 1758-494  2008.11.29  CEDUNA   PARKES    -1.876D+07  2.707D+07   32.9326   0.0591 0.0026    52.52    106.4  v271b
LCS J1802-4925 1758-494  2008.11.29  CEDUNA   MOPRA     -2.229D+07  2.473D+07   33.2925   0.0539 0.0059    14.18    369.4  v271b
LCS J1802-4925 1758-494  2008.11.29  ATCA-104 HOBART26   2.320D+07  2.397D+07   33.3604   0.0867 0.0051    24.40    335.9  v271b
LCS J1802-4925 1758-494  2008.11.29  ATCA-104 CEDUNA     2.418D+07 -2.346D+07   33.6908   0.0676 0.0047    17.95    361.7  v271b
LCS J1802-4925 1758-494  2008.11.29  CEDUNA   PARKES    -3.014D+07 -1.566D+07   33.9683   0.0735 0.0032    66.08    106.8  v271b
LCS J1802-4925 1758-494  2008.11.29  MOPRA    HOBART26   1.018D+07  3.338D+07   34.9012   0.0898 0.0053    23.53    368.1  v271b
LCS J1802-4925 1758-494  2008.11.29  MOPRA    HOBART26  -8.333D+06  3.403D+07   35.0344   0.0594 0.0043    16.57    347.2  v271b
LCS J1802-4925 1758-494  2008.11.29  CEDUNA   MOPRA     -3.045D+07 -2.136D+07   37.1986   0.0789 0.0076    21.65    354.0  v271b
LCS J1802-4925 1758-494  2008.11.29  ATCA-104 HOBART26   1.183D+07  3.584D+07   37.7457   0.0810 0.0051    21.49    358.5  v271b
LCS J1802-4925 1758-494  2008.11.29  ATCA-104 HOBART26  -8.072D+06  3.716D+07   38.0300   0.0559 0.0043    15.54    341.0  v271b
LCS J1802-4925 1758-494  2008.11.29  ATCA-104 CEDUNA     3.071D+07  2.450D+07   39.2863   0.0970 0.0055    26.38    347.7  v271b
LCS J1802-4925 1758-494  2008.11.29  CEDUNA   MOPRA     -4.012D+07  3.569D+06   40.2754   0.0606 0.0063    16.51    356.6  v271b
LCS J1802-4925 1758-494  2008.11.29  CEDUNA   HOBART26  -3.878D+07  1.267D+07   40.8004   0.0612 0.0051    14.00    422.3  v271b
LCS J1802-4925 1758-494  2008.11.29  ATCA-104 CEDUNA     4.177D+07 -1.109D+06   41.7814   0.0670 0.0046    18.52    347.4  v271b
LCS J1802-4925 1758-494  2008.11.29  CEDUNA   HOBART26  -9.755D+05  4.744D+07   47.4454   0.0597 0.0049    14.08    408.8  v271b
LCS J1802-4925 1758-494  2008.11.29  CEDUNA   HOBART26  -2.993D+07  3.695D+07   47.5544   0.0532 0.0052    11.32    451.0  v271b
LCS J1802-5236 1758-526  2009.12.13  ATCA-104 MOPRA      1.951D+06  1.435D+06    2.4220   0.1223 0.0052    30.61    382.3  v271d
LCS J1802-5236 1758-526  2009.12.13  ATCA-104 MOPRA      1.260D+06  2.740D+06    3.0160   0.1104 0.0047    29.94    359.6  v271d
LCS J1802-5236 1758-526  2009.12.13  PARKES   MOPRA     -3.626D+06 -2.680D+06    4.5092   0.1296 0.0034    70.32    166.6  v271d
LCS J1802-5236 1758-526  2009.12.13  PARKES   MOPRA     -2.202D+06 -5.049D+06    5.5078   0.1234 0.0032    71.75    162.9  v271d
LCS J1802-5236 1758-526  2009.12.13  ATCA-104 PARKES     5.577D+06  4.115D+06    6.9312   0.1247 0.0035   107.62    106.8  v271d
LCS J1802-5236 1758-526  2009.12.13  ATCA-104 PARKES     3.462D+06  7.789D+06    8.5234   0.1146 0.0032   103.47    106.4  v271d
LCS J1802-5236 1758-526  2009.12.12  ATCA-104 PARKES    -2.085D+06  8.421D+06    8.6756   0.1330 0.0037   116.91    108.4  v271d
LCS J1802-5236 1758-526  2009.12.13  PARKES   HOBART26   1.621D+07  2.222D+07   27.5031   0.1167 0.0028   116.14    190.1  v271d
LCS J1802-5236 1758-526  2009.12.12  PARKES   HOBART26  -1.545D+07  2.312D+07   27.8081   0.1344 0.0032   133.35    192.8  v271d
LCS J1802-5236 1758-526  2009.12.13  PARKES   HOBART26   1.688D+06  2.949D+07   29.5371   0.1215 0.0029   110.85    201.4  v271d
LCS J1802-5236 1758-526  2009.12.12  PARKES   CEDUNA     1.581D+07  2.567D+07   30.1484   0.1107 0.0047    61.59    172.2  v271d
LCS J1802-5236 1758-526  2009.12.12  HOBART26 CEDUNA     3.126D+07  2.546D+06   31.3622   0.1160 0.0083    15.04    698.6  v271d
LCS J1802-5236 1758-526  2009.12.13  HOBART26 MOPRA     -1.984D+07 -2.490D+07   31.8342   0.0973 0.0074    13.92    680.3  v271d
LCS J1802-5236 1758-526  2009.12.13  ATCA-104 HOBART26   2.179D+07  2.633D+07   34.1783   0.0982 0.0062    21.88    436.3  v271d
LCS J1802-5236 1758-526  2009.12.13  HOBART26 MOPRA     -3.890D+06 -3.454D+07   34.7557   0.1096 0.0077    15.37    680.9  v271d
LCS J1802-5236 1758-526  2009.12.13  PARKES   CEDUNA     2.488D+07 -2.467D+07   35.0383   0.0970 0.0042    55.93    166.5  v271d
LCS J1802-5236 1758-526  2009.12.13  MOPRA    CEDUNA     2.851D+07 -2.199D+07   36.0034   0.1221 0.0070    19.90    595.7  v271d
LCS J1802-5236 1758-526  2009.12.12  ATCA-104 HOBART26  -1.753D+07  3.154D+07   36.0892   0.1200 0.0070    25.88    439.6  v271d
LCS J1802-5236 1758-526  2009.12.12  ATCA-104 CEDUNA     1.373D+07  3.409D+07   36.7504   0.1217 0.0060    28.69    392.6  v271d
LCS J1802-5236 1758-526  2009.12.13  ATCA-104 HOBART26   5.150D+06  3.728D+07   37.6315   0.1005 0.0064    21.97    444.7  v271d
LCS J1802-5236 1758-526  2009.12.13  PARKES   CEDUNA     3.788D+07  8.592D+05   37.8882   0.0952 0.0042    54.43    167.9  v271d
LCS J1802-5236 1758-526  2009.12.13  MOPRA    CEDUNA     4.008D+07  5.908D+06   40.5134   0.1078 0.0066    18.33    567.4  v271d
LCS J1802-5236 1758-526  2009.12.13  HOBART26 CEDUNA     3.619D+07 -2.863D+07   46.1455   0.0961 0.0076    13.28    701.8  v271d
LCS J1802-5236 1758-526  2009.12.13  HOBART26 CEDUNA     8.668D+06 -4.689D+07   47.6811   0.0877 0.0074    12.42    679.9  v271d
RFC J1803-6507 1758-651  2010.07.25  ATCA-104 MOPRA      1.709D+06  2.106D+05    1.7215   0.6990 0.0698   145.79    222.0  v271f
RFC J1803-6507 1758-651  2013.06.16  ATCA-109 MOPRA      1.833D+06  4.563D+05    1.8889   0.8327 0.1730   262.30    251.7  v271m
RFC J1803-6507 1758-651  2010.03.12  ATCA-104 MOPRA      1.939D+06  8.359D+05    2.1111   0.7934 0.0244   132.56    440.5  v271e
RFC J1803-6507 1758-651  2008.11.29  ATCA-104 MOPRA      1.940D+06  8.457D+05    2.1161   0.4768 0.0204   111.36    303.9  v271b
RFC J1803-6507 1758-651  2010.10.30  ATCA-104 MOPRA     -1.205D+06  2.469D+06    2.7478   0.6328 0.0672   200.84    205.6  v271g
RFC J1803-6507 1758-651  2009.12.12  ATCA-104 MOPRA     -1.143D+06  2.512D+06    2.7599   0.7059 0.0198   135.27    383.9  v271d
RFC J1803-6507 1758-651  2009.07.05  ATCA-104 MOPRA      7.599D+05  2.709D+06    2.8138   1.0592 0.0378   225.30    270.2  v271c
RFC J1803-6507 1758-651  2010.07.25  ATCA-104 MOPRA      6.412D+05  2.751D+06    2.8244   0.7220 0.0720   159.01    208.7  v271f
RFC J1803-6507 1758-651  2010.07.25  ATCA-104 MOPRA     -2.452D+05  2.834D+06    2.8446   0.7141 0.0713   151.62    212.3  v271f
RFC J1803-6507 1758-651  2014.06.03  MOPRA    PARKES     3.004D+06  6.454D+04    3.0047   0.9323 0.0966   539.86    209.7  v493a
RFC J1803-6507 1758-651  2010.07.25  MOPRA    PARKES     3.249D+06  4.469D+05    3.2794   0.6404 0.0619   481.88     62.3  v271f
RFC J1803-6507 1758-651  2013.06.16  MOPRA    PARKES     3.457D+06  9.085D+05    3.5742   0.9424 0.0324   326.93    190.5  v271m
RFC J1803-6507 1758-651  2014.06.03  MOPRA    PARKES     3.512D+06  1.079D+06    3.6740   0.9689 0.1004   554.84    203.6  v493a
RFC J1803-6507 1758-651  2010.03.12  MOPRA    PARKES     3.614D+06  1.624D+06    3.9620   0.6849 0.0193   397.94    123.6  v271e
RFC J1803-6507 1758-651  2008.11.29  MOPRA    PARKES     3.615D+06  1.642D+06    3.9705   0.4640 0.0181   368.93     90.9  v271b
RFC J1803-6507 1758-651  2009.12.13  PARKES   MOPRA     -3.620D+06 -2.130D+06    4.2000   0.8069 0.0179   345.12    168.6  v271d
RFC J1803-6507 1758-651  2010.10.30  MOPRA    PARKES    -2.369D+06  4.397D+06    4.9946   0.6043 0.0589   308.22    127.3  v271g
RFC J1803-6507 1758-651  2010.07.25  ATCA-104 PARKES     4.957D+06  6.576D+05    5.0008   0.6493 0.0651   416.74     70.4  v271f
RFC J1803-6507 1758-651  2009.12.12  PARKES   MOPRA      2.257D+06 -4.482D+06    5.0179   0.7508 0.0167   304.86    173.6  v271d
RFC J1803-6507 1758-651  2009.07.05  MOPRA    PARKES     1.248D+06  4.999D+06    5.1528   0.8536 0.0288   347.26    134.4  v271c
RFC J1803-6507 1758-651  2010.07.25  MOPRA    PARKES     1.024D+06  5.066D+06    5.1689   0.6480 0.0626   533.41     56.7  v271f
RFC J1803-6507 1758-651  2010.07.25  MOPRA    PARKES    -6.256D+05  5.150D+06    5.1877   0.6044 0.0584   474.90     58.7  v271f
RFC J1803-6507 1758-651  2015.04.07  ATCA-104 PARKES     5.281D+06  1.338D+06    5.4480   0.7937 0.0305   855.99     59.6  v271n
RFC J1803-6507 1758-651  2013.06.16  ATCA-109 PARKES     5.290D+06  1.365D+06    5.4630   0.8337 0.0283   773.53     71.3  v271m
RFC J1803-6507 1758-651  2010.03.12  ATCA-104 PARKES     5.553D+06  2.460D+06    6.0730   0.6813 0.0198   366.50    135.4  v271e
RFC J1803-6507 1758-651  2014.06.03  TIDBIN64 PARKES    -4.083D+06 -4.506D+06    6.0809   0.6087 0.0632  1177.38     56.2  v493a
RFC J1803-6507 1758-651  2008.11.29  ATCA-104 PARKES     5.555D+06  2.488D+06    6.0864   0.4431 0.0372   346.13     88.2  v271b
RFC J1803-6507 1758-651  2009.12.13  ATCA-104 PARKES     5.576D+06  3.239D+06    6.4481   0.8592 0.0228   555.64    108.4  v271d
RFC J1803-6507 1758-651  2014.06.03  TIDBIN64 PARKES    -3.148D+06 -5.631D+06    6.4513   0.5977 0.0621  1214.90     51.1  v493a
RFC J1803-6507 1758-651  2010.10.30  ATCA-104 PARKES    -3.574D+06  6.866D+06    7.7409   0.6121 0.0613   540.61     73.4  v271g
RFC J1803-6507 1758-651  2009.12.12  ATCA-104 PARKES    -3.400D+06  6.994D+06    7.7764   0.6724 0.0179   405.33    114.1  v271d
RFC J1803-6507 1758-651  2009.07.05  ATCA-104 PARKES     2.008D+06  7.709D+06    7.9659   0.8839 0.0295   595.69     81.2  v271c
RFC J1803-6507 1758-651  2010.07.25  ATCA-104 PARKES     1.666D+06  7.817D+06    7.9925   0.6776 0.0679   470.69     65.5  v271f
RFC J1803-6507 1758-651  2010.07.25  ATCA-104 PARKES    -8.708D+05  7.984D+06    8.0312   0.6234 0.0625   411.22     67.1  v271f
RFC J1803-6507 1758-651  2009.07.05  ATCA-104 PARKES     4.231D+05  8.032D+06    8.0434   0.8907 0.0297   595.19     81.9  v271c
RFC J1803-6507 1758-651  2014.06.03  TIDBIN64 MOPRA     -7.086D+06 -4.569D+06    8.4312   0.6190 0.0681   338.32    199.6  v493a
RFC J1803-6507 1758-651  2013.06.16  DSS34    MOPRA     -6.761D+06 -6.405D+06    9.3133   0.5795 0.0836    67.04    221.9  v271m
RFC J1803-6507 1758-651  2013.06.16  ATCA-109 DSS34      8.597D+06  6.869D+06   11.0038   0.6136 0.0912   251.79     82.9  v271m
RFC J1803-6507 1758-651  2014.06.03  TIDBIN64 HOBART26   1.477D+07  5.010D+06   15.5934   0.6690 0.0761   244.95    209.1  v493a
RFC J1803-6507 1758-651  2014.06.03  TIDBIN64 HOBART26   1.484D+07  9.618D+06   17.6808   0.8778 0.0998   313.33    203.6  v493a
RFC J1803-6507 1758-651  2014.06.03  HOBART26 PARKES    -1.885D+07 -9.527D+06   21.1212   0.2994 0.0315   164.15    219.7  v493a
RFC J1803-6507 1758-651  2015.04.07  HOBART26 PARKES    -1.829D+07 -1.429D+07   23.2061   0.7685 0.0309   311.04    213.2  v271n
RFC J1803-6507 1758-651  2014.06.03  HOBART26 PARKES    -1.798D+07 -1.526D+07   23.5823   0.6998 0.0736   356.73    226.5  v493a
RFC J1803-6507 1758-651  2009.12.12  PARKES   HOBART26  -1.777D+07  1.571D+07   23.7129   0.8404 0.0188   596.58    200.9  v271d
RFC J1803-6507 1758-651  2014.06.03  HOBART26 MOPRA     -2.186D+07 -9.600D+06   23.8713   0.2355 0.0263    39.26    790.4  v493a
RFC J1803-6507 1758-651  2010.03.12  PARKES   HOBART26   1.676D+07  1.792D+07   24.5375   0.6190 0.0179   417.17    151.3  v271e
RFC J1803-6507 1758-651  2008.11.29  HOBART26 PARKES    -1.671D+07 -1.800D+07   24.5646   0.3987 0.0158   409.18     98.9  v271b
RFC J1803-6507 1758-651  2009.12.13  PARKES   HOBART26   1.524D+07  2.016D+07   25.2717   0.8249 0.0184   613.29    191.7  v271d
RFC J1803-6507 1758-651  2009.07.05  PARKES   HOBART26  -9.087D+06  2.506D+07   26.6545   0.9463 0.0326   383.59    187.5  v271c
RFC J1803-6507 1758-651  2014.06.03  HOBART26 MOPRA     -2.149D+07 -1.634D+07   26.9996   0.7085 0.0772   114.72    805.1  v493a
RFC J1803-6507 1758-651  2009.07.05  PARKES   HOBART26  -3.951D+06  2.680D+07   27.0932   0.9585 0.0330   386.98    188.1  v271c
RFC J1803-6507 1758-651  2010.03.12  MOPRA    HOBART26   2.038D+07  1.954D+07   28.2335   0.5451 0.0174    81.10    492.4  v271e
RFC J1803-6507 1758-651  2008.11.29  MOPRA    HOBART26   2.033D+07  1.965D+07   28.2689   0.3826 0.0162    82.67    340.7  v271b
RFC J1803-6507 1758-651  2015.04.07  ATCA-104 HOBART26   2.357D+07  1.564D+07   28.2848   0.7738 0.0326   173.36    227.5  v271n
RFC J1803-6507 1758-651  2009.12.12  HOBART26 MOPRA      2.002D+07 -2.019D+07   28.4334   0.7292 0.0212    79.30    675.8  v271d
RFC J1803-6507 1758-651  2009.12.13  HOBART26 MOPRA     -1.886D+07 -2.229D+07   29.1977   0.7177 0.0209    79.07    673.2  v271d
RFC J1803-6507 1758-651  2009.12.12  HOBART26 CEDUNA     2.368D+07  1.713D+07   29.2209   0.6859 0.0203    68.28    716.0  v271d
RFC J1803-6507 1758-651  2010.03.12  ATCA-104 HOBART26   2.231D+07  2.038D+07   30.2202   0.5778 0.0283    79.44    539.5  v271e
RFC J1803-6507 1758-651  2008.11.29  ATCA-104 HOBART26   2.227D+07  2.049D+07   30.2604   0.3779 0.0165    81.73    330.6  v271b
RFC J1803-6507 1758-651  2009.12.12  ATCA-104 HOBART26  -2.117D+07  2.270D+07   31.0366   0.6519 0.0292   108.72    444.1  v271d
RFC J1803-6507 1758-651  2009.12.13  ATCA-104 HOBART26   2.081D+07  2.340D+07   31.3170   0.7363 0.0329   117.86    432.6  v271d
RFC J1803-6507 1758-651  2009.07.05  MOPRA    HOBART26  -2.702D+06  3.180D+07   31.9175   0.8958 0.0337    81.42    626.0  v271c
RFC J1803-6507 1758-651  2009.12.12  PARKES   CEDUNA     5.911D+06  3.283D+07   33.3608   0.7083 0.0281   276.62    184.0  v271d
RFC J1803-6507 1758-651  2009.07.05  ATCA-104 HOBART26  -1.942D+06  3.451D+07   34.5668   0.8673 0.0473   129.55    378.1  v271c
RFC J1803-6507 1758-651  2010.07.25  CEDUNA   PARKES    -2.317D+07 -2.610D+07   34.9013   0.4838 0.1213   248.04    105.3  v271f
RFC J1803-6507 1758-651  2014.06.03  CEDUNA   PARKES    -5.458D+06  3.540D+07   35.8159   0.6636 0.0717   274.01    200.2  v493a
RFC J1803-6507 1758-651  2009.07.05  PARKES   CEDUNA     2.951D+07  2.050D+07   35.9327   0.7498 0.0402   230.46    178.1  v271c
RFC J1803-6507 1758-651  2010.07.25  CEDUNA   PARKES    -1.047D+07  3.442D+07   35.9804   0.5883 0.1475   291.64    111.2  v271f
RFC J1803-6507 1758-651  2015.04.07  CEDUNA   PARKES    -1.569D+07  3.269D+07   36.2574   0.8453 0.0574   263.64    293.6  v271n
RFC J1803-6507 1758-651  2013.06.16  CEDUNA   PARKES    -1.588D+07  3.261D+07   36.2688   0.9432 0.0333   356.53    175.6  v271m
RFC J1803-6507 1758-651  2014.06.03  CEDUNA   MOPRA     -8.462D+06  3.533D+07   36.3322   0.6288 0.1070    75.53    718.6  v493a
RFC J1803-6507 1758-651  2014.06.03  CEDUNA   PARKES    -1.771D+07  3.179D+07   36.3913   0.6830 0.0738   268.92    199.8  v493a
RFC J1803-6507 1758-651  2010.07.25  CEDUNA   MOPRA     -1.372D+07  3.398D+07   36.6414   0.6264 0.0630    99.16    350.7  v271f
RFC J1803-6507 1758-651  2010.03.12  CEDUNA   PARKES    -2.311D+07  2.866D+07   36.8163   0.7771 0.0356   294.50    189.9  v271e
RFC J1803-6507 1758-651  2008.11.29  CEDUNA   PARKES    -2.327D+07  2.854D+07   36.8304   0.4285 0.0173   290.23    106.0  v271b
RFC J1803-6507 1758-651  2010.07.25  CEDUNA   PARKES    -3.415D+07 -1.391D+07   36.8775   0.5529 0.1387   294.60    102.4  v271f
RFC J1803-6507 1758-651  2009.07.05  PARKES   CEDUNA     3.517D+07  1.186D+07   37.1169   0.7824 0.0419   244.49    175.2  v271c
RFC J1803-6507 1758-651  2010.07.25  ATCA-104 CEDUNA     1.543D+07 -3.377D+07   37.1230   0.6451 0.0640    90.04    396.0  v271f
RFC J1803-6507 1758-651  2013.06.16  CEDUNA   MOPRA     -1.933D+07  3.170D+07   37.1309   0.8834 0.0332   103.83    620.4  v271m
RFC J1803-6507 1758-651  2009.12.13  PARKES   CEDUNA     2.747D+07 -2.512D+07   37.2242   0.6823 0.0271   286.60    170.8  v271d
RFC J1803-6507 1758-651  2014.06.03  CEDUNA   MOPRA     -2.123D+07  3.071D+07   37.3332   0.6399 0.1089    79.03    710.2  v493a
RFC J1803-6507 1758-651  2009.12.12  MOPRA    CEDUNA     3.654D+06  3.731D+07   37.4931   0.8665 0.0253   102.94    618.9  v271d
RFC J1803-6507 1758-651  2015.04.07  ATCA-104 CEDUNA     2.097D+07 -3.135D+07   37.7156   0.7548 0.0306   152.21    313.3  v271n
RFC J1803-6507 1758-651  2013.06.16  ATCA-109 CEDUNA     2.117D+07 -3.124D+07   37.7388   0.7869 0.0274   247.06    232.1  v271m
RFC J1803-6507 1758-651  2010.03.12  CEDUNA   MOPRA     -2.672D+07  2.704D+07   38.0142   0.6872 0.0230    82.80    618.0  v271e
RFC J1803-6507 1758-651  2008.11.29  CEDUNA   MOPRA     -2.689D+07  2.690D+07   38.0366   0.3904 0.0334    79.59    365.2  v271b
RFC J1803-6507 1758-651  2010.07.25  CEDUNA   MOPRA     -2.255D+07 -3.125D+07   38.5332   0.5462 0.0550    88.91    333.1  v271f
RFC J1803-6507 1758-651  2009.12.13  MOPRA    CEDUNA     3.109D+07 -2.299D+07   38.6673   0.8397 0.0245   104.27    599.8  v271d
RFC J1803-6507 1758-651  2010.03.12  ATCA-104 CEDUNA     2.866D+07 -2.620D+07   38.8321   0.7373 0.0252    80.21    677.1  v271e
RFC J1803-6507 1758-651  2008.11.29  ATCA-104 CEDUNA     2.883D+07 -2.606D+07   38.8596   0.4369 0.0190    88.95    354.3  v271b
RFC J1803-6507 1758-651  2009.07.05  HOBART26 CEDUNA     3.860D+07 -4.555D+06   38.8636   0.8011 0.0322    55.60    817.4  v271c
RFC J1803-6507 1758-651  2014.06.03  CEDUNA   TIDBIN64  -1.350D+06  3.991D+07   39.9295   0.9335 0.1056   244.88    190.6  v493a
RFC J1803-6507 1758-651  2010.07.25  CEDUNA   MOPRA     -3.518D+07 -1.898D+07   39.9697   0.5738 0.0577    96.84    326.6  v271f
RFC J1803-6507 1758-651  2009.07.05  MOPRA    CEDUNA     3.642D+07  1.686D+07   40.1323   0.7800 0.0300    77.05    582.9  v271c
RFC J1803-6507 1758-651  2014.06.03  CEDUNA   TIDBIN64  -1.454D+07  3.743D+07   40.1577   0.9070 0.1026   238.34    179.6  v493a
RFC J1803-6507 1758-651  2010.07.25  ATCA-104 CEDUNA     2.230D+07  3.408D+07   40.7302   0.5601 0.0556    80.13    381.0  v271f
RFC J1803-6507 1758-651  2009.07.05  ATCA-104 CEDUNA     2.993D+07  2.854D+07   41.3546   0.8310 0.0295   134.02    357.0  v271c
RFC J1803-6507 1758-651  2009.07.05  HOBART26 CEDUNA     3.912D+07 -1.494D+07   41.8792   0.8638 0.0343    59.67    815.6  v271c
RFC J1803-6507 1758-651  2010.07.25  ATCA-104 CEDUNA     3.582D+07  2.173D+07   41.8935   0.5911 0.0586    86.59    377.0  v271f
RFC J1803-6507 1758-651  2009.07.05  ATCA-104 CEDUNA     3.718D+07  1.957D+07   42.0145   0.8489 0.0301   138.83    352.1  v271c
RFC J1803-6507 1758-651  2014.06.03  CEDUNA   HOBART26   1.339D+07  4.492D+07   46.8783   0.3832 0.0440    30.28    752.9  v493a
RFC J1803-6507 1758-651  2009.12.13  HOBART26 CEDUNA     1.223D+07 -4.528D+07   46.9022   0.6370 0.0189    67.56    682.0  v271d
RFC J1803-6507 1758-651  2008.11.29  CEDUNA   HOBART26  -6.563D+06  4.655D+07   47.0098   0.4092 0.0181    76.15    397.3  v271b
RFC J1803-6507 1758-651  2010.03.12  CEDUNA   HOBART26  -6.344D+06  4.658D+07   47.0124   0.7660 0.0259    74.69    756.9  v271e
RFC J1803-6507 1758-651  2015.04.07  CEDUNA   HOBART26   2.569D+06  4.698D+07   47.0462   0.6216 0.0313    37.95   1120.0  v271n
RFC J1803-6507 1758-651  2014.06.03  CEDUNA   HOBART26   2.558D+05  4.705D+07   47.0514   0.9561 0.1100    29.74    790.2  v493a
RFC J1803-6507 1758-651  2014.06.03  ASKAP-32 CEDUNA    -1.408D+07  4.665D+07   48.7247   0.7703 0.1008    21.03   3106.1  v493a
RFC J1803-6507 1758-651  2014.06.03  ASKAP-32 CEDUNA    -2.829D+07  4.004D+07   49.0218   0.7343 0.0965    20.34   3111.6  v493a
RFC J1803-6507 1758-651  2015.04.07  CEDUNA   YARRA12M   3.098D+07 -3.839D+07   49.3309   0.7641 0.0397    36.82   2037.6  v271n
RFC J1803-6507 1758-651  2014.06.03  ASKAP-32 PARKES    -1.953D+07  8.204D+07   84.3381   0.9381 0.1649    83.38    906.4  v493a
RFC J1803-6507 1758-651  2014.06.03  ASKAP-32 MOPRA     -2.262D+07  8.196D+07   85.0245   0.9531 0.1196    28.71   3252.9  v493a
RFC J1803-6507 1758-651  2015.04.07  PARKES   YARRA12M   4.663D+07 -7.110D+07   85.0310   0.7492 0.0316   214.80    387.8  v271n
RFC J1803-6507 1758-651  2014.06.03  ASKAP-32 PARKES    -4.598D+07  7.184D+07   85.2943   0.9694 0.1704    84.16    891.8  v493a
RFC J1803-6507 1758-651  2014.06.03  ASKAP-32 MOPRA     -4.956D+07  7.072D+07   86.3563   0.9385 0.1181    27.73   3170.5  v493a
RFC J1803-6507 1758-651  2015.04.07  ATCA-104 YARRA12M   5.191D+07 -6.977D+07   86.9606   0.7362 0.0322   116.59    413.8  v271n
RFC J1803-6507 1758-651  2014.06.03  ASKAP-32 TIDBIN64  -1.540D+07  8.656D+07   87.9208   0.6521 0.1173    52.95    862.5  v493a
RFC J1803-6507 1758-651  2014.06.03  ASKAP-32 TIDBIN64  -4.279D+07  7.750D+07   88.5244   0.6294 0.1133    51.67    801.8  v493a
RFC J1803-6507 1758-651  2015.04.07  HOBART26 YARRA12M   2.841D+07 -8.537D+07   89.9713   0.7500 0.0377    42.82   1479.3  v271n
RFC J1803-6507 1758-651  2014.06.03  ASKAP-32 HOBART26  -2.803D+07  8.709D+07   91.4880   0.7443 0.1016    17.46   3527.3  v493a
RFC J1803-6507 1758-651  2014.06.03  ASKAP-32 HOBART26  -7.196D+05  9.157D+07   91.5742   0.2863 0.0534     7.17   3408.0  v493a
RFC J1803-6507 1758-651  2015.04.07  HARTRAO  YARRA12M  -2.186D+08 -1.650D+07  219.2132   0.4356 0.0473    11.88   3629.7  v271n
RFC J1803-6507 1758-651  2013.06.16  CEDUNA   HARTRAO    2.496D+08 -2.066D+07  250.4787   0.6788 0.0317    59.73    767.9  v271m
RFC J1803-6507 1758-651  2015.04.07  CEDUNA   HARTRAO    2.495D+08 -2.192D+07  250.4968   0.4260 0.0386    12.91   2748.2  v271n
RFC J1803-6507 1758-651  2015.04.07  HARTRAO  HOBART26  -2.469D+08  6.889D+07  256.3653   0.4709 0.0359    16.77   1995.2  v271n
RFC J1803-6507 1758-651  2015.04.07  HARTRAO  PARKES    -2.652D+08  5.460D+07  270.7860   0.3933 0.0183    80.05    523.0  v271n
RFC J1803-6507 1758-651  2013.06.16  HARTRAO  PARKES    -2.655D+08  5.327D+07  270.7932   0.6784 0.0284   266.27    235.8  v271m
RFC J1803-6507 1758-651  2013.06.16  HARTRAO  MOPRA     -2.690D+08  5.236D+07  274.0082   0.6581 0.0289    53.54    833.0  v271m
RFC J1803-6507 1758-651  2015.04.07  ATCA-104 HARTRAO    2.705D+08 -5.327D+07  275.6989   0.3818 0.0270    36.17    558.1  v271n
RFC J1803-6507 1758-651  2013.06.16  ATCA-109 HARTRAO    2.708D+08 -5.191D+07  275.7214   0.5830 0.0188   125.28    311.6  v271m
LCS J1805-3805 1802-381  2010.03.11  ATCA-104 MOPRA      1.813D+06  2.465D+06    3.0595   0.1153 0.0055    27.01    416.4  v271e
LCS J1805-3805 1802-381  2010.03.11  ATCA-104 MOPRA     -6.738D+05  3.144D+06    3.2154   0.1144 0.0056    25.47    436.6  v271e
LCS J1805-3805 1802-381  2010.03.11  MOPRA    PARKES     3.293D+06  4.514D+06    5.5878   0.1023 0.0031    83.80    117.8  v271e
LCS J1805-3805 1802-381  2010.03.11  MOPRA    PARKES    -1.410D+06  5.637D+06    5.8111   0.1044 0.0032    82.19    122.1  v271e
LCS J1805-3805 1802-381  2010.03.11  ATCA-104 PARKES     5.106D+06  6.979D+06    8.6473   0.1010 0.0032    75.45    128.7  v271e
LCS J1805-3805 1802-381  2010.03.11  ATCA-104 PARKES    -2.084D+06  8.781D+06    9.0253   0.1003 0.0032    71.57    135.0  v271e
LCS J1805-6600 1800-660  2008.02.05  ATCA-104 MOPRA      8.108D+05  2.665D+06    2.7852   0.2070 0.0067    47.60    419.9  v254b
LCS J1805-6600 1800-660  2008.02.05  ATCA-104 MOPRA     -4.619D+05  2.774D+06    2.8122   0.2035 0.0067    45.93    429.3  v254b
LCS J1805-6600 1800-660  2008.02.05  ATCA-104 MOPRA      1.972D+05  2.816D+06    2.8228   0.2011 0.0066    46.10    420.6  v254b
LCS J1805-6600 1800-660  2008.02.05  PARKES   MOPRA     -1.345D+06 -4.924D+06    5.1040   0.2038 0.0035   156.88    126.2  v254b
LCS J1805-6600 1800-660  2008.02.05  PARKES   MOPRA      1.023D+06 -5.024D+06    5.1269   0.2063 0.0035   152.42    131.5  v254b
LCS J1805-6600 1800-660  2008.02.05  PARKES   MOPRA     -1.934D+05 -5.155D+06    5.1582   0.2087 0.0036   156.19    129.8  v254b
LCS J1805-6600 1800-660  2008.02.05  ATCA-104 PARKES     2.155D+06  7.588D+06    7.8884   0.1921 0.0034   135.72    137.4  v254b
LCS J1805-6600 1800-660  2008.02.05  ATCA-104 PARKES    -1.485D+06  7.798D+06    7.9379   0.1964 0.0034   132.71    143.3  v254b
LCS J1805-6600 1800-660  2008.02.05  ATCA-104 PARKES     3.906D+05  7.970D+06    7.9800   0.1977 0.0034   136.79    140.3  v254b
LCS J1805-6600 1800-660  2008.02.05  PARKES   HOBART26  -9.183D+06  2.478D+07   26.4259   0.1579 0.0031    91.30    164.9  v254b
LCS J1805-6600 1800-660  2008.02.05  PARKES   HOBART26  -3.426D+06  2.668D+07   26.9005   0.1584 0.0031    92.47    163.4  v254b
LCS J1805-6600 1800-660  2008.02.05  HOBART26 MOPRA      8.990D+06 -2.993D+07   31.2543   0.1606 0.0058    31.29    494.2  v254b
LCS J1805-6600 1800-660  2008.02.05  HOBART26 MOPRA      2.081D+06 -3.161D+07   31.6736   0.1548 0.0058    29.63    499.3  v254b
LCS J1805-6600 1800-660  2008.02.05  ATCA-104 HOBART26  -8.793D+06  3.275D+07   33.9092   0.1576 0.0062    28.19    534.3  v254b
LCS J1805-6600 1800-660  2008.02.05  ATCA-104 HOBART26  -1.271D+06  3.427D+07   34.2932   0.1490 0.0061    26.40    543.8  v254b
LCS J1805-6600 1800-660  2008.02.05  CEDUNA   PARKES    -1.964D+07 -2.854D+07   34.6439   0.1584 0.0042   102.88    147.5  v254b
LCS J1805-6600 1800-660  2008.02.05  CEDUNA   PARKES    -2.937D+07 -2.085D+07   36.0216   0.1633 0.0042   112.31    141.0  v254b
LCS J1805-6600 1800-660  2008.02.05  CEDUNA   PARKES    -3.557D+07 -1.107D+07   37.2539   0.2398 0.0061   127.10    183.5  v254b
LCS J1805-6600 1800-660  2008.02.05  CEDUNA   MOPRA     -1.862D+07 -3.356D+07   38.3798   0.1546 0.0052    33.73    441.7  v254b
LCS J1805-6600 1800-660  2008.02.05  CEDUNA   HOBART26  -3.856D+07  3.928D+06   38.7561   0.1740 0.0063    31.29    537.0  v254b
LCS J1805-6600 1800-660  2008.02.05  CEDUNA   MOPRA     -2.957D+07 -2.601D+07   39.3762   0.1560 0.0050    35.86    422.7  v254b
LCS J1805-6600 1800-660  2008.02.05  CEDUNA   MOPRA     -3.692D+07 -1.599D+07   40.2314   0.2371 0.0069    40.93    560.5  v254b
LCS J1805-6600 1800-660  2008.02.05  ATCA-104 CEDUNA     1.816D+07  3.634D+07   40.6191   0.1618 0.0057    32.16    481.6  v254b
LCS J1805-6600 1800-660  2008.02.05  ATCA-104 CEDUNA     2.976D+07  2.882D+07   41.4315   0.1435 0.0053    30.27    457.0  v254b
LCS J1805-6600 1800-660  2008.02.05  CEDUNA   HOBART26  -3.900D+07  1.561D+07   42.0060   0.2279 0.0086    29.72    725.9  v254b
LCS J1805-6600 1800-660  2008.02.05  ATCA-104 CEDUNA     3.773D+07  1.866D+07   42.0881   0.2222 0.0073    35.41    610.4  v254b
LCS J1806-3722 1803-373  2010.03.11  ATCA-104 MOPRA      1.800D+06  2.496D+06    3.0771   0.2116 0.0076    48.85    417.3  v271e
LCS J1806-3722 1803-373  2010.03.11  ATCA-104 MOPRA     -7.051D+05  3.138D+06    3.2165   0.2114 0.0077    47.07    438.6  v271e
LCS J1806-3722 1803-373  2010.03.11  MOPRA    PARKES     3.266D+06  4.568D+06    5.6159   0.1806 0.0052   145.46    118.6  v271e
LCS J1806-3722 1803-373  2010.03.11  MOPRA    PARKES    -1.467D+06  5.624D+06    5.8125   0.1802 0.0052   141.39    122.9  v271e
LCS J1806-3722 1803-373  2010.03.11  ATCA-104 PARKES     5.067D+06  7.064D+06    8.6930   0.1667 0.0050   123.78    129.9  v271e
LCS J1806-3722 1803-373  2010.03.11  ATCA-104 PARKES    -2.172D+06  8.763D+06    9.0278   0.1548 0.0047   110.18    135.5  v271e
LCS J1806-3722 1803-373  2010.03.11  CEDUNA   PARKES    -1.522D+07 -1.878D+07   24.1782   0.1157 0.0057    56.35    196.0  v271e
LCS J1806-3722 1803-373  2010.03.11  CEDUNA   MOPRA     -1.376D+07 -2.441D+07   28.0177   0.1250 0.0076    19.12    634.4  v271e
LCS J1806-3722 1803-373  2010.03.11  PARKES   HOBART26  -1.563D+07  2.546D+07   29.8722   0.1648 0.0049   147.33    152.0  v271e
LCS J1806-3722 1803-373  2010.03.11  PARKES   HOBART26   9.981D+06  2.879D+07   30.4669   0.1296 0.0039   113.82    154.6  v271e
LCS J1806-3722 1803-373  2010.03.11  ATCA-104 CEDUNA     1.305D+07  2.755D+07   30.4818   0.1343 0.0084    18.69    699.4  v271e
LCS J1806-3722 1803-373  2010.03.11  CEDUNA   HOBART26  -3.085D+07  6.676D+06   31.5634   0.1514 0.0095    18.46    784.4  v271e
LCS J1806-3722 1803-373  2010.03.11  MOPRA    HOBART26  -1.709D+07  3.108D+07   35.4735   0.1466 0.0066    29.00    491.9  v271e
LCS J1806-3722 1803-373  2010.03.11  MOPRA    HOBART26   1.325D+07  3.335D+07   35.8884   0.1177 0.0062    22.82    496.5  v271e
LCS J1806-3722 1803-373  2010.03.11  CEDUNA   PARKES    -3.532D+07  1.095D+07   36.9766   0.1312 0.0063    64.70    193.7  v271e
LCS J1806-3722 1803-373  2010.03.11  ATCA-104 HOBART26  -1.780D+07  3.422D+07   38.5735   0.1524 0.0091    27.11    542.4  v271e
LCS J1806-3722 1803-373  2010.03.11  ATCA-104 HOBART26   1.505D+07  3.585D+07   38.8795   0.1240 0.0081    22.18    543.9  v271e
LCS J1806-3722 1803-373  2010.03.11  CEDUNA   MOPRA     -3.859D+07  6.378D+06   39.1093   0.1456 0.0078    22.83    622.2  v271e
LCS J1806-3722 1803-373  2010.03.11  ATCA-104 CEDUNA     4.039D+07 -3.882D+06   40.5720   0.1602 0.0086    22.98    681.6  v271e
LCS J1806-3722 1803-373  2010.03.11  CEDUNA   HOBART26  -2.534D+07  3.973D+07   47.1239   0.1160 0.0091    13.84    811.0  v271e
LCS J1806-7058 1800-709  2008.02.06  ATCA-104 MOPRA      1.931D+06  5.366D+05    2.0037   0.1828 0.0066    38.00    461.7  v254b
LCS J1806-7058 1800-709  2008.02.06  ATCA-104 MOPRA      1.943D+06  1.043D+06    2.2053   0.1754 0.0079    26.55    642.6  v254b
LCS J1806-7058 1800-709  2008.02.06  ATCA-104 MOPRA      1.814D+06  1.524D+06    2.3694   0.1572 0.0107    15.72    970.3  v254b
LCS J1806-7058 1800-709  2008.02.06  PARKES   MOPRA     -3.604D+06 -1.093D+06    3.7658   0.2015 0.0035   134.40    145.5  v254b
LCS J1806-7058 1800-709  2008.02.06  PARKES   MOPRA     -3.580D+06 -2.032D+06    4.1162   0.1939 0.0037    96.15    196.0  v254b
LCS J1806-7058 1800-709  2008.02.06  PARKES   MOPRA     -3.295D+06 -2.913D+06    4.3982   0.1506 0.0035    57.70    253.5  v254b
LCS J1806-7058 1800-709  2008.02.06  ATCA-104 PARKES     5.534D+06  1.630D+06    5.7691   0.1966 0.0035   128.71    148.3  v254b
LCS J1806-7058 1800-709  2008.02.06  ATCA-104 PARKES     5.523D+06  3.074D+06    6.3211   0.1960 0.0034   130.67    145.3  v254b
LCS J1806-7058 1800-709  2008.02.06  ATCA-104 PARKES     5.109D+06  4.437D+06    6.7671   0.1847 0.0034   102.11    173.8  v254b
LCS J1806-7058 1800-709  2008.02.06  PARKES   HOBART26   1.698D+07  1.556D+07   23.0299   0.1719 0.0033    93.99    174.2  v254b
LCS J1806-7058 1800-709  2008.02.06  PARKES   HOBART26   1.028D+07  2.275D+07   24.9670   0.1182 0.0026    67.29    170.0  v254b
LCS J1806-7058 1800-709  2008.02.06  HOBART26 MOPRA     -2.058D+07 -1.666D+07   26.4750   0.1730 0.0063    30.49    542.3  v254b
LCS J1806-7058 1800-709  2008.02.06  ATCA-104 HOBART26   2.251D+07  1.719D+07   28.3245   0.1791 0.0064    31.15    552.8  v254b
LCS J1806-7058 1800-709  2008.02.06  HOBART26 MOPRA     -1.358D+07 -2.566D+07   29.0345   0.0788 0.0099     8.04    949.5  v254b
LCS J1806-7058 1800-709  2008.02.06  ATCA-104 HOBART26   1.539D+07  2.719D+07   31.2428   0.1035 0.0069    15.41    650.9  v254b
LCS J1806-7058 1800-709  2008.02.06  CEDUNA   PARKES    -2.231D+07  3.009D+07   37.4591   0.0918 0.0027    61.92    142.2  v254b
LCS J1806-7058 1800-709  2008.02.06  CEDUNA   PARKES    -2.984D+07  2.327D+07   37.8370   0.0943 0.0027    66.15    138.3  v254b
LCS J1806-7058 1800-709  2008.02.06  CEDUNA   PARKES    -3.504D+07  1.495D+07   38.0960   0.0580 0.0020    40.10    140.3  v254b
LCS J1806-7058 1800-709  2008.02.06  CEDUNA   MOPRA     -2.592D+07  2.900D+07   38.8895   0.0832 0.0047    18.28    442.7  v254b
LCS J1806-7058 1800-709  2008.02.06  CEDUNA   MOPRA     -3.342D+07  2.124D+07   39.5935   0.0911 0.0065    14.44    611.6  v254b
LCS J1806-7058 1800-709  2008.02.06  ATCA-104 CEDUNA     2.785D+07 -2.846D+07   39.8165   0.0916 0.0049    19.69    451.2  v254b
LCS J1806-7058 1800-709  2008.02.06  ATCA-104 CEDUNA     3.536D+07 -2.020D+07   40.7196   0.0939 0.0050    19.77    453.4  v254b
LCS J1806-7058 1800-709  2008.02.06  ATCA-104 CEDUNA     4.015D+07 -1.051D+07   41.5034   0.0553 0.0056     9.97    537.2  v254b
LCS J1806-7058 1800-709  2008.02.06  CEDUNA   HOBART26  -2.476D+07  3.770D+07   45.1018   0.0962 0.0057    17.72    525.7  v254b
LCS J1806-7058 1800-709  2008.02.06  CEDUNA   HOBART26  -5.338D+06  4.565D+07   45.9622   0.1081 0.0058    19.75    530.0  v254b
LCS J1806-8042 1757-807  2008.02.06  ATCA-104 MOPRA      1.928D+06  7.342D+05    2.0635   0.1488 0.0079    21.32    679.4  v254b
LCS J1806-8042 1757-807  2008.02.06  ATCA-104 MOPRA      1.673D+06  1.412D+06    2.1891   0.1585 0.0073    25.83    595.9  v254b
LCS J1806-8042 1757-807  2008.02.05  ATCA-104 MOPRA      1.280D+06  1.872D+06    2.2672   0.1716 0.0064    35.58    465.1  v254b
LCS J1806-8042 1757-807  2008.02.06  PARKES   MOPRA     -3.543D+06 -1.497D+06    3.8467   0.1490 0.0032    70.01    206.4  v254b
LCS J1806-8042 1757-807  2008.02.06  PARKES   MOPRA     -3.010D+06 -2.730D+06    4.0633   0.1584 0.0030    92.35    165.9  v254b
LCS J1806-8042 1757-807  2008.02.05  PARKES   MOPRA     -2.239D+06 -3.548D+06    4.1952   0.1716 0.0031   115.88    143.3  v254b
LCS J1806-8042 1757-807  2008.02.06  ATCA-104 PARKES     5.472D+06  2.232D+06    5.9094   0.1572 0.0029   104.16    146.8  v254b
LCS J1806-8042 1757-807  2008.02.06  ATCA-104 PARKES     4.683D+06  4.141D+06    6.2515   0.1554 0.0029    95.43    158.3  v254b
LCS J1806-8042 1757-807  2008.02.05  ATCA-104 PARKES     3.519D+06  5.419D+06    6.4614   0.1656 0.0030   110.31    146.0  v254b
LCS J1806-8042 1757-807  2008.02.05  CEDUNA   PARKES    -3.792D+07 -2.352D+06   37.9936   0.1636 0.0042   111.99    142.0  v254b
LCS J1806-8042 1757-807  2008.02.06  CEDUNA   PARKES    -3.696D+07  9.330D+06   38.1176   0.1711 0.0044   119.42    139.0  v254b
LCS J1806-8042 1757-807  2008.02.06  CEDUNA   PARKES    -3.106D+07  2.214D+07   38.1430   0.1693 0.0044   116.62    139.6  v254b
LCS J1806-8042 1757-807  2008.02.06  CEDUNA   MOPRA     -3.461D+07  2.064D+07   40.2929   0.1634 0.0072    24.36    646.0  v254b
LCS J1806-8042 1757-807  2008.02.06  CEDUNA   MOPRA     -3.997D+07  6.601D+06   40.5091   0.1674 0.0060    30.91    523.2  v254b
LCS J1806-8042 1757-807  2008.02.05  CEDUNA   MOPRA     -4.016D+07 -5.899D+06   40.5910   0.1691 0.0054    35.86    452.2  v254b
LCS J1806-8042 1757-807  2008.02.06  ATCA-104 CEDUNA     3.653D+07 -1.990D+07   41.6046   0.1750 0.0056    36.67    459.3  v254b
LCS J1806-8042 1757-807  2008.02.06  ATCA-104 CEDUNA     4.164D+07 -5.189D+06   41.9630   0.1528 0.0057    29.67    499.3  v254b
LCS J1806-8042 1757-807  2008.02.05  ATCA-104 CEDUNA     4.144D+07  7.771D+06   42.1618   0.1617 0.0054    34.11    460.8  v254b
LCS J1807-6413 1803-642  2008.02.05  ATCA-104 MOPRA      7.729D+05  2.728D+06    2.8356   0.3805 0.0104    87.52    421.4  v254b
LCS J1807-6413 1803-642  2008.02.05  ATCA-104 MOPRA     -5.020D+05  2.812D+06    2.8563   0.3805 0.0105    85.97    429.4  v254b
LCS J1807-6413 1803-642  2008.02.05  ATCA-104 MOPRA      1.560D+05  2.866D+06    2.8700   0.3765 0.0103    86.33    421.7  v254b
LCS J1807-6413 1803-642  2008.02.05  PARKES   MOPRA     -1.273D+06 -5.032D+06    5.1910   0.3859 0.0062   288.33    129.5  v254b
LCS J1807-6413 1803-642  2008.02.05  PARKES   MOPRA      1.097D+06 -5.086D+06    5.2028   0.3782 0.0061   280.69    130.5  v254b
LCS J1807-6413 1803-642  2008.02.05  PARKES   MOPRA     -1.167D+05 -5.238D+06    5.2393   0.3818 0.0062   289.50    127.6  v254b
LCS J1807-6413 1803-642  2008.02.05  ATCA-104 PARKES     2.046D+06  7.761D+06    8.0259   0.3748 0.0061   260.01    140.2  v254b
LCS J1807-6413 1803-642  2008.02.05  ATCA-104 PARKES    -1.599D+06  7.898D+06    8.0580   0.3717 0.0061   253.30    142.7  v254b
LCS J1807-6413 1803-642  2008.02.05  ATCA-104 PARKES     2.727D+05  8.104D+06    8.1084   0.3734 0.0061   263.39    137.9  v254b
LCS J1807-6413 1803-642  2008.02.05  PARKES   HOBART26  -9.529D+06  2.506D+07   26.8119   0.3606 0.0060   214.90    162.5  v254b
LCS J1807-6413 1803-642  2008.02.05  PARKES   HOBART26  -3.817D+06  2.705D+07   27.3141   0.3781 0.0063   217.66    168.2  v254b
LCS J1807-6413 1803-642  2008.02.05  HOBART26 MOPRA      9.413D+06 -3.030D+07   31.7278   0.3662 0.0079    70.76    496.9  v254b
LCS J1807-6413 1803-642  2008.02.05  HOBART26 MOPRA      2.544D+06 -3.208D+07   32.1793   0.3725 0.0081    70.70    505.4  v254b
LCS J1807-6413 1803-642  2008.02.05  CEDUNA   PARKES    -1.895D+07 -2.840D+07   34.1387   0.3494 0.0086   228.34    147.8  v254b
LCS J1807-6413 1803-642  2008.02.05  ATCA-104 HOBART26  -9.257D+06  3.317D+07   34.4327   0.1262 0.0059    22.78    536.9  v254b
LCS J1807-6413 1803-642  2008.02.05  ATCA-104 HOBART26  -1.772D+06  3.481D+07   34.8518   0.3597 0.0082    63.57    547.4  v254b
LCS J1807-6413 1803-642  2008.02.05  CEDUNA   PARKES    -2.885D+07 -2.101D+07   35.6923   0.3475 0.0086   242.50    137.7  v254b
LCS J1807-6413 1803-642  2008.02.05  CEDUNA   PARKES    -3.528D+07 -1.149D+07   37.1011   0.4547 0.0112   232.12    187.2  v254b
LCS J1807-6413 1803-642  2008.02.05  CEDUNA   MOPRA     -1.785D+07 -3.348D+07   37.9449   0.3576 0.0074    76.71    444.8  v254b
LCS J1807-6413 1803-642  2008.02.05  CEDUNA   HOBART26  -3.838D+07  4.053D+06   38.5974   0.1378 0.0060    24.71    536.2  v254b
LCS J1807-6413 1803-642  2008.02.05  CEDUNA   MOPRA     -2.897D+07 -2.625D+07   39.0923   0.3601 0.0072    82.40    421.1  v254b
LCS J1807-6413 1803-642  2008.02.05  CEDUNA   MOPRA     -3.655D+07 -1.652D+07   40.1106   0.4501 0.0093    77.58    562.6  v254b
LCS J1807-6413 1803-642  2008.02.05  ATCA-104 CEDUNA     1.735D+07  3.630D+07   40.2288   0.3610 0.0078    71.83    486.5  v254b
LCS J1807-6413 1803-642  2008.02.05  ATCA-104 CEDUNA     2.913D+07  2.911D+07   41.1815   0.3467 0.0074    72.95    455.0  v254b
LCS J1807-6413 1803-642  2008.02.05  ATCA-104 CEDUNA     3.732D+07  1.925D+07   41.9945   0.4357 0.0096    68.49    609.4  v254b
LCS J1807-6413 1803-642  2008.02.05  CEDUNA   HOBART26  -3.910D+07  1.556D+07   42.0780   0.4407 0.0107    57.84    730.9  v254b
LCS J1808-5011 1804-502  2009.12.13  ATCA-104 MOPRA      1.956D+06  1.639D+06    2.5520   0.4253 0.0122   109.28    377.7  v271d
LCS J1808-5011 1804-502  2009.12.13  PARKES   MOPRA     -3.623D+06 -3.046D+06    4.7337   0.3981 0.0089   233.77    163.5  v271d
LCS J1808-5011 1804-502  2009.12.13  PARKES   MOPRA     -1.853D+06 -5.304D+06    5.6180   0.3848 0.0087   216.50    165.3  v271d
LCS J1808-5011 1804-502  2009.12.13  ATCA-104 PARKES     5.580D+06  4.685D+06    7.2857   0.4157 0.0111   372.58    105.0  v271d
LCS J1808-5011 1804-502  2009.12.13  ATCA-104 PARKES     2.931D+06  8.193D+06    8.7016   0.3913 0.0104   345.89    107.9  v271d
LCS J1808-5011 1804-502  2009.12.12  ATCA-104 PARKES    -2.278D+06  8.457D+06    8.7579   0.4199 0.0112   351.23    109.8  v271d
LCS J1808-5011 1804-502  2009.12.12  PARKES   HOBART26  -1.584D+07  2.318D+07   28.0761   0.4382 0.0098   421.92    195.9  v271d
LCS J1808-5011 1804-502  2009.12.13  PARKES   HOBART26   1.543D+07  2.369D+07   28.2691   0.3998 0.0090   406.96    187.3  v271d
LCS J1808-5011 1804-502  2009.12.12  PARKES   CEDUNA     1.450D+07  2.510D+07   28.9881   0.3893 0.0155   208.40    176.2  v271d
LCS J1808-5011 1804-502  2009.12.13  PARKES   HOBART26  -4.987D+05  2.984D+07   29.8439   0.4352 0.0098   393.77    202.4  v271d
LCS J1808-5011 1804-502  2009.12.12  HOBART26 CEDUNA     3.034D+07  1.917D+06   30.4024   0.3770 0.0122    50.57    703.3  v271d
LCS J1808-5011 1804-502  2009.12.13  HOBART26 MOPRA     -1.905D+07 -2.674D+07   32.8278   0.3579 0.0117    51.45    673.9  v271d
LCS J1808-5011 1804-502  2009.12.13  PARKES   CEDUNA     2.702D+07 -2.248D+07   35.1462   0.3505 0.0140   198.10    164.1  v271d
LCS J1808-5011 1804-502  2009.12.13  HOBART26 MOPRA     -1.354D+06 -3.514D+07   35.1695   0.3834 0.0122    55.41    671.5  v271d
LCS J1808-5011 1804-502  2009.12.13  ATCA-104 HOBART26   2.101D+07  2.837D+07   35.3034   0.3618 0.0165    81.36    432.8  v271d
LCS J1808-5011 1804-502  2009.12.13  MOPRA    CEDUNA     3.064D+07 -1.943D+07   36.2834   0.4386 0.0135    72.39    590.3  v271d
LCS J1808-5011 1804-502  2009.12.12  ATCA-104 HOBART26  -1.812D+07  3.164D+07   36.4581   0.3977 0.0180    88.07    438.5  v271d
LCS J1808-5011 1804-502  2009.12.13  PARKES   CEDUNA     3.723D+07  4.030D+06   37.4482   0.3250 0.0130   177.97    171.2  v271d
LCS J1808-5011 1804-502  2009.12.13  ATCA-104 HOBART26   2.432D+06  3.803D+07   38.1105   0.3799 0.0173    80.72    438.2  v271d
LCS J1808-5011 1804-502  2009.12.13  MOPRA    CEDUNA     3.908D+07  9.334D+06   40.1827   0.3960 0.0124    68.10    568.1  v271d
LCS J1808-5011 1804-502  2009.12.13  HOBART26 CEDUNA     3.773D+07 -2.581D+07   45.7126   0.3269 0.0114    42.64    695.5  v271d
LCS J1808-5011 1804-502  2009.12.13  HOBART26 CEDUNA     1.159D+07 -4.617D+07   47.6014   0.3105 0.0107    43.15    676.4  v271d
RFC J1809-4552 1806-458  2010.03.11  ATCA-104 MOPRA     -8.991D+05  3.025D+06    3.1560   0.6534 0.0204   109.07    446.3  v271e
RFC J1809-4552 1806-458  2010.03.11  MOPRA    PARKES    -1.819D+06  5.414D+06    5.7117   0.5775 0.0163   331.60    126.8  v271e
RFC J1809-4552 1806-458  2010.03.11  ATCA-104 PARKES    -2.718D+06  8.440D+06    8.8665   0.5395 0.0157   283.15    138.8  v271e
RFC J1809-4552 1806-458  2010.03.11  CEDUNA   PARKES    -1.134D+07 -2.398D+07   26.5287   0.6735 0.0309   246.36    199.0  v271e
RFC J1809-4552 1806-458  2010.03.11  CEDUNA   HOBART26  -2.801D+07 -9.987D+05   28.0290   0.5818 0.0209    55.09    782.0  v271e
RFC J1809-4552 1806-458  2010.03.11  PARKES   HOBART26  -1.667D+07  2.298D+07   28.3946   0.5268 0.0152   342.40    155.0  v271e
RFC J1809-4552 1806-458  2010.03.11  CEDUNA   MOPRA     -9.520D+06 -2.940D+07   30.9007   0.5912 0.0204    68.55    639.8  v271e
RFC J1809-4552 1806-458  2010.03.11  ATCA-104 CEDUNA     8.621D+06  3.242D+07   33.5495   0.5652 0.0203    59.79    700.3  v271e
RFC J1809-4552 1806-458  2010.03.11  MOPRA    HOBART26  -1.849D+07  2.840D+07   33.8883   0.4884 0.0158    72.54    498.3  v271e
RFC J1809-4552 1806-458  2010.03.11  ATCA-104 HOBART26  -1.939D+07  3.142D+07   36.9251   0.4964 0.0246    67.31    545.5  v271e
LCS J1814-6003 1810-600  2015.09.30  ATCA-104 MOPRA      1.905D+06  8.847D+05    2.1005   0.2737 0.0230    22.50    894.3  v271o
LCS J1814-6003 1810-600  2015.09.30  ATCA-104 MOPRA      1.745D+06  2.043D+06    2.6870   0.3096 0.0262    21.89    857.5  v271o
LCS J1814-6003 1810-600  2015.09.30  MOPRA    PARKES     3.567D+06  1.681D+06    3.9429   0.0742 0.0060    20.60    212.6  v271o
LCS J1814-6003 1810-600  2015.09.30  MOPRA    PARKES     3.157D+06  3.818D+06    4.9544   0.0652 0.0056    17.34    200.6  v271o
LCS J1814-6003 1810-600  2015.09.30  ATCA-104 PARKES     5.470D+06  2.561D+06    6.0404   0.3004 0.0220    53.69    267.1  v271o
LCS J1814-6003 1810-600  2015.09.30  ASKAP-32 YARRA12M   4.850D+06  4.132D+06    6.3713   0.4078 0.0961     4.56   5585.8  v271o
LCS J1814-6003 1810-600  2015.09.30  ASKAP-32 YARRA12M   3.002D+06  6.615D+06    7.2645   0.4641 0.1096     4.55   5396.0  v271o
LCS J1814-6003 1810-600  2015.09.30  ATCA-104 PARKES     4.902D+06  5.861D+06    7.6411   0.3080 0.0225    55.56    254.2  v271o
LCS J1814-6003 1810-600  2015.09.30  CEDUNA   PARKES    -1.997D+07  2.954D+07   35.6577   0.0543 0.0097     7.98    237.0  v271o
LCS J1814-6003 1810-600  2015.09.30  CEDUNA   MOPRA     -2.359D+07  2.783D+07   36.4798   0.0627 0.0130     5.14    793.7  v271o
LCS J1814-6003 1810-600  2015.09.30  ATCA-104 CEDUNA     2.549D+07 -2.695D+07   37.0930   0.2413 0.0228    16.64    997.1  v271o
LCS J1814-6003 1810-600  2015.09.30  CEDUNA   PARKES    -3.617D+07  1.167D+07   38.0102   0.0639 0.0093    14.97    223.5  v271o
LCS J1814-6003 1810-600  2015.09.30  CEDUNA   MOPRA     -3.933D+07  7.840D+06   40.1086   0.0612 0.0126     5.15    755.2  v271o
LCS J1814-6003 1810-600  2015.09.30  ATCA-104 CEDUNA     4.108D+07 -5.791D+06   41.4894   0.2537 0.0234    17.64    953.8  v271o
LCS J1814-6003 1810-600  2015.09.30  CEDUNA   KATH12M   -1.251D+07 -4.027D+07   42.1716   0.1657 0.0391     4.51   1862.1  v271o
LCS J1814-6003 1810-600  2015.09.30  ASKAP-32 KATH12M   -4.338D+07 -2.525D+06   43.4569   0.3873 0.0972     4.27   6349.1  v271o
LCS J1814-6003 1810-600  2015.09.30  CEDUNA   KATH12M    1.996D+06 -4.358D+07   43.6293   0.1734 0.0407     4.54   1806.7  v271o
LCS J1814-6003 1810-600  2015.09.30  ASKAP-32 CEDUNA    -4.653D+07  1.322D+07   48.3734   0.2674 0.0708     4.22   2938.8  v271o
LCS J1814-6003 1810-600  2015.09.30  ASKAP-32 CEDUNA    -3.082D+07  3.783D+07   48.7971   0.2263 0.0611     4.12   3017.5  v271o
LCS J1814-6003 1810-600  2015.09.30  CEDUNA   YARRA12M   3.571D+07 -3.368D+07   49.0869   0.2015 0.0434     4.94   1638.2  v271o
LCS J1814-6003 1810-600  2015.09.30  CEDUNA   YARRA12M   4.954D+07 -6.530D+06   49.9705   0.1839 0.0410     4.75   1545.1  v271o
LCS J1814-6003 1810-600  2015.09.30  ASKAP-32 KATH12M   -4.455D+07 -3.039D+07   53.9239   0.5489 0.1312     4.52   6309.5  v271o
LCS J1814-6003 1810-600  2015.09.30  KATH12M  YARRA12M   4.752D+07  3.707D+07   60.2671   0.2256 0.0526     4.57   3317.3  v271o
LCS J1814-6003 1810-600  2015.09.30  PARKES   WARK12M   -1.055D+07  6.206D+07   62.9542   0.0293 0.0069     4.49    450.6  v271o
LCS J1814-6003 1810-600  2015.09.30  MOPRA    WARK12M   -7.120D+06  6.373D+07   64.1292   0.1071 0.0246     4.60   1508.7  v271o
LCS J1814-6003 1810-600  2015.09.30  ATCA-104 WARK12M   -5.254D+06  6.461D+07   64.8271   0.1592 0.0358     4.74   1895.2  v271o
LCS J1814-6003 1810-600  2015.09.30  ATCA-104 KATH12M    4.310D+07 -4.933D+07   65.5073   0.2191 0.0493     5.14   2047.8  v271o
LCS J1814-6003 1810-600  2015.09.30  KATH12M  MOPRA     -4.135D+07  5.138D+07   65.9514   0.1592 0.0374     4.50   1624.4  v271o
LCS J1814-6003 1810-600  2015.09.30  PARKES   WARK12M   -5.112D+07  4.246D+07   66.4542   0.0492 0.0055    11.61    423.9  v271o
LCS J1814-6003 1810-600  2015.09.30  MOPRA    WARK12M   -4.800D+07  4.624D+07   66.6512   0.1017 0.0242     4.41   1432.6  v271o
LCS J1814-6003 1810-600  2015.09.30  ATCA-104 WARK12M   -4.632D+07  4.823D+07   66.8681   0.1827 0.0410     4.75   1809.3  v271o
LCS J1814-6003 1810-600  2015.09.30  KATH12M  PARKES    -3.816D+07  5.524D+07   67.1375   0.0477 0.0077     6.93    481.4  v271o
LCS J1814-6003 1810-600  2015.09.30  ATCA-104 KATH12M    1.304D+07 -6.721D+07   68.4581   0.1783 0.0420     4.84   2098.1  v271o
LCS J1814-6003 1810-600  2015.09.30  KATH12M  MOPRA     -1.110D+07  6.810D+07   68.9948   0.1203 0.0277     4.61   1670.2  v271o
LCS J1814-6003 1810-600  2015.09.30  KATH12M  PARKES    -7.428D+06  6.980D+07   70.1913   0.0399 0.0074     5.83    498.8  v271o
LCS J1814-6003 1810-600  2015.09.30  PARKES   YARRA12M   5.560D+07 -6.329D+07   84.2455   0.0377 0.0065     6.36    438.8  v271o
LCS J1814-6003 1810-600  2015.09.30  ASKAP-32 PARKES    -5.075D+07  6.740D+07   84.3726   0.0744 0.0183     4.32    808.2  v271o
LCS J1814-6003 1810-600  2015.09.30  ASKAP-32 MOPRA     -5.446D+07  6.563D+07   85.2776   0.2165 0.0529     4.64   2706.4  v271o
LCS J1814-6003 1810-600  2015.09.30  MOPRA    YARRA12M   5.935D+07 -6.147D+07   85.4472   0.1146 0.0269     4.47   1469.3  v271o
LCS J1814-6003 1810-600  2015.09.30  ASKAP-32 ATCA-104  -5.639D+07  6.472D+07   85.8410   0.2618 0.0609     4.63   3399.9  v271o
LCS J1814-6003 1810-600  2015.09.30  ATCA-104 YARRA12M   6.126D+07 -6.059D+07   86.1569   0.2030 0.0427     6.13   1845.8  v271o
LCS J1814-6003 1810-600  2015.09.30  ASKAP-32 PARKES    -8.270D+07  2.492D+07   86.3734   0.0702 0.0167     4.49    780.5  v271o
LCS J1814-6003 1810-600  2015.09.30  PARKES   YARRA12M   8.571D+07 -1.827D+07   87.6401   0.0239 0.0049     5.14    411.7  v271o
LCS J1814-6003 1810-600  2015.09.30  ASKAP-32 MOPRA     -8.588D+07  2.102D+07   88.4118   0.2558 0.0646     4.45   2637.5  v271o
LCS J1814-6003 1810-600  2015.09.30  ASKAP-32 ATCA-104  -8.762D+07  1.897D+07   89.6541   0.2865 0.0739     4.11   3330.9  v271o
LCS J1814-6003 1810-600  2015.09.30  MOPRA    YARRA12M   8.887D+07 -1.443D+07   90.0383   0.1095 0.0249     4.63   1386.7  v271o
LCS J1814-6003 1810-600  2015.09.30  ATCA-104 YARRA12M   9.063D+07 -1.232D+07   91.4647   0.2767 0.0654     5.11   1751.3  v271o
LCS J1814-6003 1810-600  2015.09.30  CEDUNA   WARK12M   -3.073D+07  9.155D+07   96.5685   0.1850 0.0439     4.45   1682.1  v271o
LCS J1814-6003 1810-600  2015.09.30  CEDUNA   WARK12M   -8.733D+07  5.408D+07  102.7240   0.1532 0.0351     4.64   1596.3  v271o
LCS J1814-6003 1810-600  2015.09.30  KATH12M  WARK12M   -8.942D+07  9.756D+07  132.3387   0.1988 0.0484     4.36   3427.2  v271o
LCS J1814-6003 1810-600  2015.09.30  KATH12M  WARK12M   -1.855D+07  1.318D+08  133.0828   0.1592 0.0359     4.75   3537.3  v271o
LCS J1814-6003 1810-600  2015.09.30  WARK12M  YARRA12M   6.680D+07 -1.251D+08  141.7948   0.1307 0.0305     4.53   3112.1  v271o
LCS J1814-6003 1810-600  2015.09.30  ASKAP-32 WARK12M   -6.188D+07  1.292D+08  143.2871   0.4244 0.0995     4.62   5735.2  v271o
LCS J1814-6003 1810-600  2015.09.30  WARK12M  YARRA12M   1.369D+08 -6.061D+07  149.7278   0.1495 0.0337     4.72   2930.9  v271o
LCS J1814-6003 1810-600  2015.09.30  ASKAP-32 WARK12M   -1.339D+08  6.728D+07  149.8352   0.4237 0.1059     4.29   5574.7  v271o
LCS J1814-6003 1810-600  2015.09.30  HART15M  YARRA12M  -2.137D+08 -3.969D+07  217.3896   0.1236 0.0302     4.83   2810.2  v271o
LCS J1814-6003 1810-600  2015.09.30  ASKAP-32 HART15M    2.186D+08  4.366D+07  222.9467   0.3157 0.0790     4.36   5176.0  v271o
LCS J1814-6003 1810-600  2015.09.30  CEDUNA   HART15M    2.496D+08  5.342D+06  249.6411   0.1184 0.0278     4.61   1517.9  v271o
LCS J1814-6003 1810-600  2015.09.30  HART15M  KATH12M   -2.620D+08 -4.622D+07  266.0588   0.1246 0.0293     4.65   3194.1  v271o
LCS J1814-6003 1810-600  2015.09.30  HART15M  PARKES    -2.696D+08  2.445D+07  270.6779   0.0272 0.0059     4.98    406.5  v271o
LCS J1814-6003 1810-600  2015.09.30  ATCA-104 HART15M    2.751D+08 -2.116D+07  275.9082   0.1437 0.0318     4.93   1710.4  v271o
LCS J1814-6003 1810-600  2015.09.30  HART15M  WARK12M   -2.805D+08  8.533D+07  293.2140   0.1240 0.0285     4.74   2883.9  v271o
LCS J1814-6412 1809-642  2011.11.13  ATCA-104 MOPRA      1.840D+06  1.710D+06    2.5121   0.0761 0.0043    37.55    285.9  v441a
LCS J1814-6412 1809-642  2011.11.13  ATCA-104 MOPRA      3.710D+05  2.840D+06    2.8643   0.0494 0.0032    24.41    285.6  v441a
LCS J1814-6412 1809-642  2011.11.13  MOPRA    PARKES     3.350D+06  3.231D+06    4.6542   0.0859 0.0056    31.09    371.9  v441a
LCS J1814-6412 1809-642  2011.11.13  MOPRA    PARKES     5.197D+05  5.207D+06    5.2332   0.0709 0.0049    25.58    373.2  v441a
LCS J1814-6412 1809-642  2011.11.13  ATCA-104 PARKES     5.191D+06  4.941D+06    7.1660   0.0875 0.0175    58.98    198.9  v441a
LCS J1814-6412 1809-642  2011.11.13  ATCA-104 PARKES     8.920D+05  8.047D+06    8.0965   0.0733 0.0147    49.44    198.7  v441a
LCS J1814-6412 1809-642  2011.11.13  HOBART26 PARKES     7.660D+06 -2.593D+07   27.0393   0.0637 0.0050    17.25    497.7  v441a
LCS J1814-6412 1809-642  2011.11.12  CEDUNA   HOBART26  -2.073D+07 -1.834D+07   27.6767   0.0451 0.0082     5.70   1048.2  v441a
LCS J1814-6412 1809-642  2011.11.12  ATCA-104 HOBART26  -2.203D+07  2.131D+07   30.6534   0.0603 0.0040    21.02    391.6  v441a
LCS J1814-6412 1809-642  2011.11.13  HOBART26 MOPRA      7.154D+06 -3.113D+07   31.9460   0.0472 0.0056     9.32    715.3  v441a
LCS J1814-6412 1809-642  2011.11.13  ATCA-104 HOBART26  -6.783D+06  3.397D+07   34.6453   0.0398 0.0033    14.49    382.2  v441a
LCS J1814-6412 1809-642  2011.11.13  CEDUNA   PARKES    -3.447D+07  1.577D+07   37.9069   0.0705 0.0055    16.86    542.5  v441a
LCS J1814-6412 1809-642  2011.11.12  ATCA-104 CEDUNA    -1.297D+06  3.965D+07   39.6712   0.0390 0.0037    11.95    429.0  v441a
LCS J1814-6412 1809-642  2011.11.13  CEDUNA   MOPRA     -3.783D+07  1.253D+07   39.8476   0.0569 0.0127     9.74    779.9  v441a
LCS J1814-6412 1809-642  2011.11.13  CEDUNA   HOBART26  -3.909D+07  7.957D+06   39.8871   0.0498 0.0083     6.28   1038.5  v441a
LCS J1814-6412 1809-642  2011.11.13  ATCA-104 CEDUNA     3.967D+07 -1.082D+07   41.1161   0.0521 0.0040    16.59    417.2  v441a
LCS J1815-7001 1810-700  2009.12.13  ATCA-104 MOPRA      1.940D+06  1.114D+06    2.2365   0.2125 0.0069    54.89    378.1  v271d
LCS J1815-7001 1810-700  2009.12.13  PARKES   MOPRA     -3.570D+06 -2.159D+06    4.1718   0.1957 0.0047   111.79    167.1  v271d
LCS J1815-7001 1810-700  2009.12.13  PARKES   MOPRA     -1.536D+06 -4.639D+06    4.8866   0.1898 0.0045   113.34    160.8  v271d
LCS J1815-7001 1810-700  2009.12.13  ATCA-104 PARKES     5.509D+06  3.272D+06    6.4079   0.2029 0.0055   170.63    107.8  v271d
LCS J1815-7001 1810-700  2009.12.12  ATCA-104 PARKES    -2.828D+06  6.940D+06    7.4941   0.1611 0.0044   134.36    108.3  v271d
LCS J1815-7001 1810-700  2009.12.13  ATCA-104 PARKES     2.448D+06  7.138D+06    7.5456   0.2124 0.0057   191.88    106.2  v271d
LCS J1815-7001 1810-700  2009.12.12  PARKES   HOBART26  -1.687D+07  1.603D+07   23.2689   0.2159 0.0049   204.49    199.2  v271d
LCS J1815-7001 1810-700  2009.12.13  PARKES   HOBART26   1.390D+07  2.016D+07   24.4898   0.2125 0.0049   202.43    190.9  v271d
LCS J1815-7001 1810-700  2009.12.13  PARKES   HOBART26  -2.355D+06  2.576D+07   25.8691   0.2030 0.0048   129.78    189.6  v271d
LCS J1815-7001 1810-700  2009.12.13  HOBART26 MOPRA     -1.747D+07 -2.232D+07   28.3451   0.1849 0.0086    25.83    669.8  v271d
LCS J1815-7001 1810-700  2009.12.12  ATCA-104 HOBART26  -1.970D+07  2.297D+07   30.2573   0.1479 0.0078    33.57    425.0  v271d
LCS J1815-7001 1810-700  2009.12.13  HOBART26 MOPRA      8.190D+05 -3.040D+07   30.4116   0.1810 0.0082    26.94    653.5  v271d
LCS J1815-7001 1810-700  2009.12.13  ATCA-104 HOBART26   1.941D+07  2.344D+07   30.4291   0.2026 0.0100    44.68    432.1  v271d
LCS J1815-7001 1810-700  2009.12.12  HOBART26 CEDUNA     2.737D+07  1.730D+07   32.3854   0.1857 0.0087    25.34    706.1  v271d
LCS J1815-7001 1810-700  2009.12.13  ATCA-104 HOBART26   9.283D+04  3.290D+07   32.8993   0.1925 0.0107    29.44    431.7  v271d
LCS J1815-7001 1810-700  2009.12.12  PARKES   CEDUNA     1.051D+07  3.333D+07   34.9506   0.1884 0.0077   100.83    179.9  v271d
LCS J1815-7001 1810-700  2009.12.13  PARKES   CEDUNA     3.628D+07  9.679D+06   37.5518   0.1708 0.0070    95.38    165.5  v271d
LCS J1815-7001 1810-700  2009.12.13  PARKES   CEDUNA     3.025D+07 -2.269D+07   37.8111   0.1696 0.0070    92.41    169.9  v271d
LCS J1815-7001 1810-700  2009.12.13  MOPRA    CEDUNA     3.382D+07 -2.053D+07   39.5612   0.2050 0.0087    31.25    596.0  v271d
LCS J1815-7001 1810-700  2009.12.13  MOPRA    CEDUNA     3.782D+07  1.432D+07   40.4385   0.2026 0.0081    34.66    570.7  v271d
LCS J1815-7001 1810-700  2009.12.13  ATCA-104 CEDUNA     3.576D+07 -1.942D+07   40.6884   0.1815 0.0076    43.66    384.5  v271d
LCS J1815-7001 1810-700  2009.12.13  HOBART26 CEDUNA     3.864D+07 -1.608D+07   41.8517   0.1446 0.0079    20.75    672.7  v271d
LCS J1815-7001 1810-700  2009.12.13  HOBART26 CEDUNA     1.635D+07 -4.285D+07   45.8643   0.1621 0.0084    22.28    681.1  v271d
LCS J1816-4943 1813-497  2009.12.13  PARKES   MOPRA     -3.618D+06 -3.144D+06    4.7932   0.1643 0.0040    95.69    164.2  v271d
LCS J1816-4943 1813-497  2009.12.13  PARKES   MOPRA     -1.694D+06 -5.384D+06    5.6440   0.1626 0.0040    92.69    164.6  v271d
LCS J1816-4943 1813-497  2009.12.13  ATCA-104 PARKES     5.573D+06  4.837D+06    7.3797   0.1652 0.0045   140.83    105.2  v271d
LCS J1816-4943 1813-497  2009.12.13  ATCA-104 PARKES     2.688D+06  8.321D+06    8.7441   0.1771 0.0048   156.54    107.6  v271d
LCS J1816-4943 1813-497  2009.12.12  ATCA-104 PARKES    -2.531D+06  8.382D+06    8.7556   0.1566 0.0043   134.65    108.4  v271d
LCS J1816-4943 1813-497  2009.12.12  PARKES   HOBART26  -1.633D+07  2.266D+07   27.9313   0.1584 0.0037   157.35    192.7  v271d
LCS J1816-4943 1813-497  2009.12.12  PARKES   CEDUNA     1.271D+07  2.542D+07   28.4214   0.1449 0.0060    76.45    173.3  v271d
LCS J1816-4943 1813-497  2009.12.13  PARKES   HOBART26   1.514D+07  2.408D+07   28.4472   0.1680 0.0039   167.83    189.2  v271d
LCS J1816-4943 1813-497  2009.12.12  HOBART26 CEDUNA     2.904D+07  2.758D+06   29.1745   0.1505 0.0082    20.78    703.5  v271d
LCS J1816-4943 1813-497  2009.12.13  PARKES   HOBART26  -1.446D+06  2.985D+07   29.8888   0.1762 0.0041   166.37    202.5  v271d
LCS J1816-4943 1813-497  2009.12.13  HOBART26 MOPRA     -1.876D+07 -2.723D+07   33.0641   0.1532 0.0081    21.92    677.8  v271d
LCS J1816-4943 1813-497  2009.12.13  HOBART26 MOPRA     -2.480D+05 -3.524D+07   35.2385   0.1519 0.0080    21.92    672.3  v271d
LCS J1816-4943 1813-497  2009.12.13  PARKES   CEDUNA     2.769D+07 -2.182D+07   35.2582   0.1207 0.0051    68.73    164.5  v271d
LCS J1816-4943 1813-497  2009.12.13  ATCA-104 HOBART26   2.072D+07  2.892D+07   35.5736   0.1472 0.0079    31.75    434.1  v271d
LCS J1816-4943 1813-497  2009.12.12  ATCA-104 HOBART26  -1.886D+07  3.104D+07   36.3228   0.1474 0.0079    32.44    440.1  v271d
LCS J1816-4943 1813-497  2009.12.13  MOPRA    CEDUNA     3.131D+07 -1.868D+07   36.4586   0.1561 0.0074    25.76    589.2  v271d
LCS J1816-4943 1813-497  2009.12.13  PARKES   CEDUNA     3.679D+07  5.393D+06   37.1864   0.1248 0.0052    69.86    170.9  v271d
LCS J1816-4943 1813-497  2009.12.13  ATCA-104 HOBART26   1.243D+06  3.817D+07   38.1946   0.1635 0.0085    35.42    439.5  v271d
LCS J1816-4943 1813-497  2009.12.13  MOPRA    CEDUNA     3.849D+07  1.078D+07   39.9673   0.1521 0.0072    26.10    567.4  v271d
LCS J1816-4943 1813-497  2009.12.13  HOBART26 CEDUNA     3.824D+07 -2.446D+07   45.3930   0.1249 0.0079    17.42    697.9  v271d
LCS J1816-4943 1813-497  2009.12.13  HOBART26 CEDUNA     1.255D+07 -4.590D+07   47.5886   0.1018 0.0078    13.78    679.0  v271d
LCS J1816-7429 1810-745  2009.12.13  ATCA-104 MOPRA      1.707D+06  1.604D+06    2.3423   0.3029 0.0091    78.67    375.8  v271d
LCS J1816-7429 1810-745  2009.12.13  PARKES   MOPRA     -3.078D+06 -3.065D+06    4.3435   0.2895 0.0066   162.79    163.8  v271d
LCS J1816-7429 1810-745  2009.12.12  PARKES   MOPRA      2.903D+06 -3.300D+06    4.3955   0.2931 0.0067   160.09    176.5  v271d
LCS J1816-7429 1810-745  2009.12.13  ATCA-104 PARKES     4.785D+06  4.668D+06    6.6851   0.3002 0.0080   269.42    105.8  v271d
LCS J1816-7429 1810-745  2009.12.12  ATCA-104 PARKES    -4.411D+06  5.179D+06    6.8029   0.2773 0.0075   225.60    116.4  v271d
LCS J1816-7429 1810-745  2009.12.13  ATCA-104 PARKES     3.466D+05  7.263D+06    7.2712   0.2569 0.0069   225.07    108.3  v271d
LCS J1816-7429 1810-745  2009.12.12  PARKES   HOBART26  -1.875D+07  7.815D+06   20.3120   0.3315 0.0075   315.33    201.7  v271d
LCS J1816-7429 1810-745  2009.12.13  PARKES   HOBART26  -9.313D+06  2.218D+07   24.0592   0.3310 0.0075   313.25    193.7  v271d
LCS J1816-7429 1810-745  2009.12.13  PARKES   HOBART26   8.205D+06  2.276D+07   24.1982   0.3008 0.0068   302.54    188.5  v271d
LCS J1816-7429 1810-745  2009.12.12  HOBART26 MOPRA      2.165D+07 -1.112D+07   24.3380   0.2817 0.0104    38.79    683.6  v271d
LCS J1816-7429 1810-745  2009.12.12  ATCA-104 HOBART26  -2.316D+07  1.299D+07   26.5558   0.2731 0.0129    56.77    450.7  v271d
LCS J1816-7429 1810-745  2009.12.13  HOBART26 MOPRA     -1.128D+07 -2.583D+07   28.1861   0.2692 0.0099    39.08    669.7  v271d
LCS J1816-7429 1810-745  2009.12.13  ATCA-104 HOBART26   1.299D+07  2.743D+07   30.3530   0.2650 0.0125    59.30    432.3  v271d
LCS J1816-7429 1810-745  2009.12.13  ATCA-104 HOBART26  -8.966D+06  2.945D+07   30.7815   0.2519 0.0119    55.89    437.4  v271d
LCS J1816-7429 1810-745  2009.12.12  HOBART26 CEDUNA     1.490D+07  2.785D+07   31.5858   0.2714 0.0102    36.24    719.9  v271d
LCS J1816-7429 1810-745  2009.12.12  PARKES   CEDUNA    -3.847D+06  3.566D+07   35.8713   0.2753 0.0111   137.55    185.9  v271d
LCS J1816-7429 1810-745  2009.12.13  PARKES   CEDUNA     2.917D+07  2.270D+07   36.9674   0.2408 0.0097   135.18    169.9  v271d
LCS J1816-7429 1810-745  2009.12.13  PARKES   CEDUNA     3.663D+07 -1.065D+07   38.1472   0.2498 0.0100   142.87    166.8  v271d
LCS J1816-7429 1810-745  2009.12.13  HOBART26 CEDUNA     3.849D+07  5.192D+05   38.4907   0.2437 0.0098    32.36    686.4  v271d
LCS J1816-7429 1810-745  2009.12.12  MOPRA    CEDUNA    -6.750D+06  3.896D+07   39.5451   0.3388 0.0114    52.35    629.8  v271d
LCS J1816-7429 1810-745  2009.12.13  MOPRA    CEDUNA     3.971D+07 -7.586D+06   40.4262   0.3159 0.0106    51.72    592.6  v271d
LCS J1816-7429 1810-745  2009.12.12  ATCA-104 CEDUNA    -8.258D+06  4.084D+07   41.6698   0.2599 0.0101    59.22    415.2  v271d
LCS J1816-7429 1810-745  2009.12.13  HOBART26 CEDUNA     2.843D+07 -3.342D+07   43.8703   0.2522 0.0098    34.35    681.7  v271d
RFC J1819-5521 1815-553  2010.10.30  ATCA-104 MOPRA      1.941D+06  1.655D+06    2.5510   0.5371 0.0570   181.10    193.8  v271g
RFC J1819-5521 1815-553  2009.07.05  ATCA-104 MOPRA     -1.094D+06  2.785D+06    2.9921   1.0709 0.0382   215.00    285.9  v271c
RFC J1819-5521 1815-553  2010.03.11  ATCA-104 MOPRA     -4.053D+05  3.026D+06    3.0531   0.8114 0.0249   141.18    428.2  v271e
RFC J1819-5521 1815-553  2010.10.30  MOPRA    PARKES     3.573D+06  3.099D+06    4.7300   0.6449 0.0629   350.81    119.7  v271g
RFC J1819-5521 1815-553  2009.07.05  MOPRA    PARKES    -2.169D+06  4.971D+06    5.4237   0.8897 0.0300   329.73    147.2  v271c
RFC J1819-5521 1815-553  2010.03.11  MOPRA    PARKES    -9.198D+05  5.468D+06    5.5445   0.7169 0.0202   435.71    119.7  v271e
RFC J1819-5521 1815-553  2010.10.30  ATCA-104 PARKES     5.514D+06  4.754D+06    7.2810   0.5833 0.0584   546.40     69.1  v271g
RFC J1819-5521 1815-553  2009.07.05  ATCA-104 PARKES    -3.263D+06  7.756D+06    8.4144   0.9133 0.0304   570.73     87.6  v271c
RFC J1819-5521 1815-553  2009.12.12  ATCA-104 PARKES    -2.085D+06  8.292D+06    8.5500   0.8872 0.0236   587.69    107.6  v271d
RFC J1819-5521 1815-553  2010.03.11  ATCA-104 PARKES    -1.325D+06  8.494D+06    8.5965   0.6928 0.0201   383.40    131.7  v271e
RFC J1819-5521 1815-553  2009.07.05  PARKES   HOBART26  -1.757D+07  1.919D+07   26.0162   0.9651 0.0332   374.69    195.9  v271c
RFC J1819-5521 1815-553  2009.07.05  HOBART26 CEDUNA     2.463D+07  9.863D+06   26.5310   0.8656 0.0344    58.76    838.0  v271c
RFC J1819-5521 1815-553  2009.12.12  PARKES   HOBART26  -1.545D+07  2.250D+07   27.2886   0.9175 0.0205   677.51    192.2  v271d
RFC J1819-5521 1815-553  2010.03.11  PARKES   HOBART26  -1.376D+07  2.422D+07   27.8553   0.6961 0.0201   481.20    148.5  v271e
RFC J1819-5521 1815-553  2009.07.05  PARKES   CEDUNA     7.061D+06  2.905D+07   29.8969   0.8296 0.0444   235.30    192.8  v271c
RFC J1819-5521 1815-553  2009.12.12  PARKES   CEDUNA     1.581D+07  2.676D+07   31.0800   0.7536 0.0299   318.78    170.8  v271d
RFC J1819-5521 1815-553  2009.07.05  MOPRA    HOBART26  -1.974D+07  2.416D+07   31.1970   0.8666 0.0328    77.27    639.6  v271c
RFC J1819-5521 1815-553  2009.12.12  HOBART26 CEDUNA     3.126D+07  4.260D+06   31.5493   0.7699 0.0219    81.14    694.9  v271d
RFC J1819-5521 1815-553  2010.03.11  CEDUNA   PARKES    -2.059D+07 -2.460D+07   32.0828   0.7655 0.0351   289.68    190.3  v271e
RFC J1819-5521 1815-553  2010.03.11  MOPRA    HOBART26  -1.467D+07  2.969D+07   33.1186   0.6276 0.0196    95.73    482.8  v271e
RFC J1819-5521 1815-553  2009.07.05  ATCA-104 HOBART26  -2.083D+07  2.694D+07   34.0580   0.8094 0.0442   120.81    380.6  v271c
RFC J1819-5521 1815-553  2010.03.11  CEDUNA   HOBART26  -3.435D+07 -3.810D+05   34.3480   0.7557 0.0257    71.79    767.2  v271e
RFC J1819-5521 1815-553  2009.07.05  MOPRA    CEDUNA     4.892D+06  3.402D+07   34.3719   0.8366 0.0322    76.21    629.5  v271c
RFC J1819-5521 1815-553  2009.12.12  ATCA-104 HOBART26  -1.753D+07  3.079D+07   35.4295   0.8583 0.0381   141.40    437.9  v271d
RFC J1819-5521 1815-553  2010.03.11  CEDUNA   MOPRA     -1.967D+07 -3.007D+07   35.9334   0.6646 0.0224    79.21    618.8  v271e
RFC J1819-5521 1815-553  2010.03.11  ATCA-104 HOBART26  -1.508D+07  3.272D+07   36.0243   0.6344 0.0309    88.16    530.9  v271e
RFC J1819-5521 1815-553  2009.07.05  ATCA-104 CEDUNA     3.798D+06  3.681D+07   37.0024   0.9038 0.0320   138.72    374.6  v271c
RFC J1819-5521 1815-553  2010.03.11  ATCA-104 CEDUNA     1.927D+07  3.310D+07   38.2959   0.6805 0.0235    73.78    680.5  v271e
LCS J1820-4542 1816-457  2009.07.05  ATCA-104 MOPRA      1.956D+06  1.804D+06    2.6607   0.1693 0.0068    52.99    273.1  v271c
LCS J1820-4542 1816-457  2009.07.05  ATCA-104 MOPRA     -1.115D+06  2.934D+06    3.1386   0.1872 0.0074    55.25    288.5  v271c
LCS J1820-4542 1816-457  2009.07.05  MOPRA    PARKES     3.621D+06  3.332D+06    4.9205   0.1475 0.0052    91.93    135.0  v271c
LCS J1820-4542 1816-457  2009.07.05  MOPRA    PARKES    -2.206D+06  5.231D+06    5.6777   0.1460 0.0052    83.57    146.0  v271c
LCS J1820-4542 1816-457  2009.07.05  ATCA-104 PARKES     5.577D+06  5.135D+06    7.5812   0.1436 0.0049   148.78     81.1  v271c
LCS J1820-4542 1816-457  2009.07.05  ATCA-104 PARKES    -3.321D+06  8.165D+06    8.8150   0.1566 0.0053   151.01     86.7  v271c
LCS J1820-4542 1816-457  2009.07.05  ATCA-104 PARKES     1.327D+06  8.838D+06    8.9367   0.1614 0.0055   167.05     80.7  v271c
LCS J1820-4542 1816-457  2009.07.05  HOBART26 CEDUNA     2.423D+07  3.303D+06   24.4569   0.1126 0.0108    11.23    852.7  v271c
LCS J1820-4542 1816-457  2009.07.05  PARKES   CEDUNA     6.579D+06  2.473D+07   25.5928   0.1362 0.0076    59.01    192.9  v271c
LCS J1820-4542 1816-457  2009.07.05  PARKES   HOBART26  -1.765D+07  2.143D+07   27.7651   0.1491 0.0054    88.84    193.9  v271c
LCS J1820-4542 1816-457  2009.07.05  PARKES   HOBART26   1.530D+07  2.465D+07   29.0088   0.1336 0.0048    84.79    185.8  v271c
LCS J1820-4542 1816-457  2009.07.05  PARKES   HOBART26  -6.268D+06  2.948D+07   30.1437   0.1724 0.0061   105.08    191.4  v271c
LCS J1820-4542 1816-457  2009.07.05  MOPRA    CEDUNA     4.373D+06  2.996D+07   30.2815   0.1521 0.0093    20.26    641.9  v271c
LCS J1820-4542 1816-457  2009.07.05  ATCA-104 CEDUNA     3.258D+06  3.290D+07   33.0591   0.1487 0.0068    33.35    381.3  v271c
LCS J1820-4542 1816-457  2009.07.05  MOPRA    HOBART26  -1.986D+07  2.666D+07   33.2455   0.1419 0.0092    18.48    645.2  v271c
LCS J1820-4542 1816-457  2009.07.05  MOPRA    HOBART26   1.892D+07  2.798D+07   33.7749   0.1126 0.0084    15.24    625.6  v271c
LCS J1820-4542 1816-457  2009.07.05  PARKES   CEDUNA     2.733D+07 -2.102D+07   34.4782   0.1224 0.0069    59.09    173.6  v271c
LCS J1820-4542 1816-457  2009.07.05  PARKES   CEDUNA     3.304D+07  1.139D+07   34.9440   0.0745 0.0045    35.42    175.3  v271c
LCS J1820-4542 1816-457  2009.07.05  MOPRA    CEDUNA     3.095D+07 -1.769D+07   35.6482   0.1239 0.0082    18.16    584.3  v271c
LCS J1820-4542 1816-457  2009.07.05  ATCA-104 HOBART26  -2.097D+07  2.960D+07   36.2744   0.1353 0.0086    29.90    383.2  v271c
LCS J1820-4542 1816-457  2009.07.05  ATCA-104 HOBART26   2.087D+07  2.978D+07   36.3698   0.1162 0.0077    26.12    376.0  v271c
LCS J1820-4542 1816-457  2009.07.05  ATCA-104 CEDUNA     3.291D+07 -1.588D+07   36.5397   0.1141 0.0057    27.78    351.2  v271c
LCS J1820-4542 1816-457  2009.07.05  ATCA-104 HOBART26  -4.940D+06  3.832D+07   38.6395   0.1564 0.0096    34.58    382.5  v271c
LCS J1820-4542 1816-457  2009.07.05  ATCA-104 CEDUNA     3.436D+07  2.022D+07   39.8737   0.0816 0.0050    19.65    350.3  v271c
LCS J1820-4542 1816-457  2009.07.05  HOBART26 CEDUNA     3.930D+07 -1.810D+07   43.2712   0.0889 0.0104     8.94    830.5  v271c
LCS J1820-4542 1816-457  2009.07.05  HOBART26 CEDUNA     1.203D+07 -4.567D+07   47.2262   0.1480 0.0110    15.43    804.5  v271c
LCS J1821-5733 1817-575  2009.12.13  ATCA-104 MOPRA      1.108D+06  2.731D+06    2.9471   0.0568 0.0040    15.44    359.6  v271d
LCS J1821-5733 1817-575  2009.12.13  PARKES   MOPRA     -3.619D+06 -2.653D+06    4.4870   0.0996 0.0028    57.59    164.6  v271d
LCS J1821-5733 1817-575  2009.12.13  PARKES   MOPRA     -1.910D+06 -5.039D+06    5.3890   0.0951 0.0027    54.27    160.9  v271d
LCS J1821-5733 1817-575  2009.12.13  ATCA-104 PARKES     5.575D+06  4.061D+06    6.8972   0.1009 0.0029    87.90    105.4  v271d
LCS J1821-5733 1817-575  2009.12.13  ATCA-104 PARKES     3.018D+06  7.770D+06    8.3356   0.0721 0.0022    61.52    105.1  v271d
LCS J1821-5733 1817-575  2009.12.12  ATCA-104 PARKES    -2.074D+06  8.178D+06    8.4367   0.0716 0.0022    63.73    108.3  v271d
LCS J1821-5733 1817-575  2009.12.12  PARKES   HOBART26  -1.542D+07  2.198D+07   26.8529   0.1077 0.0026   106.73    193.4  v271d
LCS J1821-5733 1817-575  2009.12.13  PARKES   HOBART26   1.520D+07  2.229D+07   26.9769   0.0968 0.0024    98.12    188.7  v271d
LCS J1821-5733 1817-575  2009.12.13  PARKES   HOBART26  -1.506D+05  2.878D+07   28.7790   0.1005 0.0025    98.65    193.7  v271d
LCS J1821-5733 1817-575  2009.12.13  HOBART26 MOPRA     -1.882D+07 -2.494D+07   31.2431   0.0893 0.0076    12.39    676.6  v271d
LCS J1821-5733 1817-575  2009.12.12  HOBART26 CEDUNA     3.131D+07  5.577D+06   31.8024   0.0968 0.0077    13.35    696.6  v271d
LCS J1821-5733 1817-575  2009.12.12  PARKES   CEDUNA     1.589D+07  2.756D+07   31.8086   0.0913 0.0040    50.97    172.3  v271d
LCS J1821-5733 1817-575  2009.12.13  ATCA-104 HOBART26   2.077D+07  2.635D+07   33.5531   0.0862 0.0058    19.34    433.2  v271d
LCS J1821-5733 1817-575  2009.12.13  HOBART26 MOPRA     -1.760D+06 -3.382D+07   33.8634   0.0841 0.0073    12.10    662.5  v271d
LCS J1821-5733 1817-575  2009.12.12  ATCA-104 HOBART26  -1.750D+07  3.016D+07   34.8677   0.0709 0.0056    15.38    437.9  v271d
LCS J1821-5733 1817-575  2009.12.13  PARKES   CEDUNA     2.757D+07 -2.371D+07   36.3648   0.0738 0.0034    40.30    165.4  v271d
LCS J1821-5733 1817-575  2009.12.13  ATCA-104 HOBART26   2.868D+06  3.655D+07   36.6608   0.0688 0.0054    15.25    432.7  v271d
LCS J1821-5733 1817-575  2009.12.13  PARKES   CEDUNA     3.737D+07  4.345D+06   37.6195   0.0833 0.0037    47.99    166.3  v271d
LCS J1821-5733 1817-575  2009.12.13  MOPRA    CEDUNA     3.119D+07 -2.106D+07   37.6331   0.1055 0.0071    16.39    592.9  v271d
LCS J1821-5733 1817-575  2009.12.12  ATCA-104 CEDUNA     1.381D+07  3.574D+07   38.3118   0.0710 0.0047    17.60    390.0  v271d
LCS J1821-5733 1817-575  2009.12.13  ATCA-104 CEDUNA     3.314D+07 -1.965D+07   38.5322   0.0793 0.0049    19.37    379.6  v271d
LCS J1821-5733 1817-575  2009.12.13  MOPRA    CEDUNA     3.928D+07  9.384D+06   40.3835   0.1007 0.0065    17.10    568.8  v271d
LCS J1821-5733 1817-575  2009.12.13  ATCA-104 CEDUNA     4.039D+07  1.212D+07   42.1642   0.0583 0.0044    14.90    371.5  v271d
LCS J1821-5733 1817-575  2009.12.13  HOBART26 CEDUNA     3.752D+07 -2.443D+07   44.7727   0.0780 0.0076    10.62    684.5  v271d
LCS J1821-5733 1817-575  2009.12.13  HOBART26 CEDUNA     1.237D+07 -4.600D+07   47.6369   0.0822 0.0079    10.77    679.7  v271d
LCS J1821-7635 1814-766  2011.11.12  ATCA-104 MOPRA      1.864D+06  1.389D+04    1.8639   0.0515 0.0033    19.32    266.6  v271j
LCS J1821-7635 1814-766  2011.04.02  ATCA-104 MOPRA      1.914D+06  1.984D+05    1.9243   0.1258 0.0225    20.98    181.3  v271h
LCS J1821-7635 1814-766  2008.02.06  ATCA-104 MOPRA      1.909D+06  1.005D+06    2.1578   0.0910 0.0070    13.68    640.7  v254b
LCS J1821-7635 1814-766  2011.11.12  ATCA-104 MOPRA      1.630D+06  1.646D+06    2.3163   0.0446 0.0031    17.03    260.8  v271j
LCS J1821-7635 1814-766  2011.04.02  ATCA-104 MOPRA      1.617D+06  1.664D+06    2.3203   0.0697 0.0134    11.75    177.0  v271h
LCS J1821-7635 1814-766  2008.02.05  ATCA-104 MOPRA      1.221D+06  2.078D+06    2.4105   0.0402 0.0054     7.59    509.1  v254b
LCS J1821-7635 1814-766  2011.04.02  ATCA-104 MOPRA      2.362D+05  2.480D+06    2.4916   0.1140 0.0205    19.42    178.7  v271h
LCS J1821-7635 1814-766  2011.11.12  ATCA-104 MOPRA      1.207D+05  2.491D+06    2.4936   0.0637 0.0037    22.65    271.3  v271j
LCS J1821-7635 1814-766  2008.02.06  PARKES   MOPRA     -3.499D+06 -1.982D+06    4.0215   0.0680 0.0023    33.58    196.4  v254b
LCS J1821-7635 1814-766  2008.02.06  PARKES   MOPRA     -2.845D+06 -3.242D+06    4.3131   0.0442 0.0020    23.78    181.0  v254b
LCS J1821-7635 1814-766  2008.02.05  PARKES   MOPRA     -2.128D+06 -3.910D+06    4.4515   0.0370 0.0017    23.02    156.0  v254b
LCS J1821-7635 1814-766  2008.02.06  ATCA-104 PARKES     5.409D+06  2.987D+06    6.1787   0.0341 0.0016    22.54    146.8  v254b
LCS J1821-7635 1814-766  2011.04.02  ATCA-104 PARKES     4.516D+06  4.839D+06    6.6190   0.0824 0.0170     5.98   1248.9  v271h
LCS J1821-7635 1814-766  2008.02.05  ATCA-104 PARKES     3.349D+06  5.988D+06    6.8611   0.0550 0.0017    36.86    143.2  v254b
LCS J1821-7635 1814-766  2008.02.06  PARKES   HOBART26   6.265D+06  2.285D+07   23.6941   0.0275 0.0018    15.71    167.5  v254b
LCS J1821-7635 1814-766  2008.02.05  PARKES   HOBART26   1.209D+06  2.385D+07   23.8828   0.0287 0.0018    16.75    163.9  v254b
LCS J1821-7635 1814-766  2011.11.12  ATCA-104 HOBART26   2.338D+07  1.116D+07   25.9039   0.0419 0.0038    11.78    352.1  v271j
LCS J1821-7635 1814-766  2011.04.02  ATCA-104 HOBART26   2.285D+07  1.341D+07   26.4962   0.0287 0.0043     8.99    304.9  v271h
LCS J1821-7635 1814-766  2008.02.05  CEDUNA   PARKES    -3.778D+07 -3.521D+06   37.9452   0.0160 0.0015    10.90    139.2  v254b
LCS J1821-7635 1814-766  2008.02.06  CEDUNA   PARKES    -3.754D+07  6.615D+06   38.1178   0.0167 0.0015    11.61    138.0  v254b
LCS J1821-7635 1814-766  2008.02.05  CEDUNA   MOPRA     -3.991D+07 -7.431D+06   40.5950   0.0356 0.0051     7.01    494.9  v254b
LCS J1821-7635 1814-766  2011.11.12  ATCA-104 CEDUNA     4.185D+07 -3.116D+06   41.9702   0.0248 0.0047     5.39    412.9  v271j
LCS J1821-7635 1814-766  2011.04.02  ATCA-104 CEDUNA     4.190D+07 -2.623D+06   41.9836   0.0188 0.0036     6.21    285.2  v271h
LCS J1821-7635 1814-766  2011.04.02  ATCA-104 CEDUNA     3.036D+07  2.927D+07   42.1696   0.0269 0.0042     8.48    283.4  v271h
LCS J1824-4358 1820-439  2010.03.11  ATCA-104 MOPRA      1.710D+06  2.499D+06    3.0280   0.1229 0.0057    28.35    415.1  v271e
LCS J1824-4358 1820-439  2010.03.11  ATCA-104 MOPRA     -8.886D+05  3.048D+06    3.1752   0.1317 0.0061    28.51    443.6  v271e
LCS J1824-4358 1820-439  2010.03.11  MOPRA    PARKES     3.083D+06  4.597D+06    5.5352   0.1062 0.0032    86.27    118.6  v271e
LCS J1824-4358 1820-439  2010.03.11  MOPRA    PARKES    -1.800D+06  5.455D+06    5.7445   0.1126 0.0034    86.30    125.6  v271e
LCS J1824-4358 1820-439  2010.03.11  ATCA-104 PARKES     4.793D+06  7.096D+06    8.5631   0.1055 0.0033    77.67    129.7  v271e
LCS J1824-4358 1820-439  2010.03.11  ATCA-104 PARKES    -2.688D+06  8.504D+06    8.9184   0.1117 0.0035    78.55    136.6  v271e
LCS J1824-4358 1820-439  2010.03.11  CEDUNA   PARKES    -1.156D+07 -2.301D+07   25.7479   0.0929 0.0047    45.03    197.6  v271e
LCS J1824-4358 1820-439  2010.03.11  CEDUNA   HOBART26  -2.818D+07  4.089D+05   28.1819   0.1035 0.0087    12.79    784.2  v271e
LCS J1824-4358 1820-439  2010.03.11  PARKES   HOBART26  -1.662D+07  2.342D+07   28.7140   0.1171 0.0036   103.30    153.4  v271e
LCS J1824-4358 1820-439  2010.03.11  CEDUNA   MOPRA     -9.760D+06 -2.846D+07   30.0892   0.0834 0.0071    12.66    641.6  v271e
LCS J1824-4358 1820-439  2010.03.11  PARKES   HOBART26   8.248D+06  2.905D+07   30.1937   0.0914 0.0029    78.78    157.1  v271e
LCS J1824-4358 1820-439  2010.03.11  ATCA-104 CEDUNA     8.872D+06  3.151D+07   32.7356   0.0684 0.0075     9.53    698.1  v271e
LCS J1824-4358 1820-439  2010.03.11  MOPRA    HOBART26  -1.842D+07  2.887D+07   34.2460   0.1017 0.0060    19.66    498.3  v271e
LCS J1824-4358 1820-439  2010.03.11  MOPRA    HOBART26   1.133D+07  3.364D+07   35.4994   0.0875 0.0058    16.81    502.9  v271e
LCS J1824-4358 1820-439  2010.03.11  ATCA-104 HOBART26  -1.931D+07  3.192D+07   37.3045   0.0895 0.0070    16.05    542.2  v271e
LCS J1824-4358 1820-439  2010.03.11  CEDUNA   PARKES    -3.660D+07  9.323D+06   37.7727   0.1151 0.0056    56.56    193.8  v271e
LCS J1824-4358 1820-439  2010.03.11  ATCA-104 HOBART26   1.304D+07  3.614D+07   38.4224   0.0864 0.0070    15.23    550.1  v271e
LCS J1824-4358 1820-439  2010.03.11  CEDUNA   MOPRA     -3.969D+07  4.725D+06   39.9673   0.1141 0.0073    17.87    620.3  v271e
LCS J1824-4358 1820-439  2010.03.11  ATCA-104 CEDUNA     4.140D+07 -2.226D+06   41.4565   0.1215 0.0080    17.44    678.5  v271e
LCS J1824-4358 1820-439  2010.03.11  CEDUNA   HOBART26  -2.836D+07  3.837D+07   47.7090   0.0879 0.0089    10.43    821.9  v271e
RFC J1824-6717 1819-673  2013.06.16  ATCA-109 PARKES     5.544D+06  2.131D+06    5.9396   0.0061 0.0008     7.74     71.2  v271m
LCS J1825-5230 1821-525  2008.02.06  ATCA-104 MOPRA      1.956D+06  1.541D+06    2.4902   0.2727 0.0083    57.87    458.3  v254b
LCS J1825-5230 1821-525  2008.02.05  ATCA-104 MOPRA      1.266D+06  2.738D+06    3.0165   0.2759 0.0086    53.25    504.4  v254b
LCS J1825-5230 1821-525  2008.02.06  PARKES   MOPRA     -3.624D+06 -2.876D+06    4.6270   0.2759 0.0046   186.23    142.3  v254b
LCS J1825-5230 1821-525  2008.02.05  PARKES   MOPRA     -2.213D+06 -5.045D+06    5.5089   0.2751 0.0047   165.92    159.2  v254b
LCS J1825-5230 1821-525  2008.02.06  ATCA-104 PARKES     5.580D+06  4.418D+06    7.1172   0.2692 0.0045   180.11    142.5  v254b
LCS J1825-5230 1821-525  2008.02.06  ATCA-104 PARKES     4.830D+06  6.539D+06    8.1295   0.2469 0.0043   140.66    168.0  v254b
LCS J1825-5230 1821-525  2008.02.05  ATCA-104 PARKES     3.478D+06  7.783D+06    8.5250   0.2787 0.0047   185.52    143.3  v254b
LCS J1825-5230 1821-525  2008.02.06  PARKES   HOBART26   1.554D+07  2.307D+07   27.8170   0.2259 0.0040   129.63    168.0  v254b
LCS J1825-5230 1821-525  2008.02.06  PARKES   HOBART26   8.476D+06  2.797D+07   29.2219   0.2242 0.0040   122.90    175.8  v254b
LCS J1825-5230 1821-525  2008.02.06  HOBART26 MOPRA     -1.916D+07 -2.595D+07   32.2577   0.2264 0.0067    40.48    540.2  v254b
LCS J1825-5230 1821-525  2008.02.06  ATCA-104 HOBART26   2.112D+07  2.749D+07   34.6657   0.2175 0.0066    38.88    541.0  v254b
LCS J1825-5230 1821-525  2008.02.06  CEDUNA   PARKES    -2.672D+07  2.329D+07   35.4486   0.1668 0.0043   117.52    137.9  v254b
LCS J1825-5230 1821-525  2008.02.06  CEDUNA   MOPRA     -3.035D+07  2.041D+07   36.5751   0.1902 0.0055    41.43    443.4  v254b
LCS J1825-5230 1821-525  2008.02.06  ATCA-104 HOBART26   1.331D+07  3.450D+07   36.9814   0.1934 0.0078    27.01    688.3  v254b
LCS J1825-5230 1821-525  2008.02.06  ATCA-104 CEDUNA     3.230D+07 -1.887D+07   37.4128   0.1763 0.0054    38.27    444.0  v254b
LCS J1825-5230 1821-525  2008.02.05  CEDUNA   PARKES    -3.789D+07 -7.352D+05   37.8994   0.1860 0.0048   126.49    141.3  v254b
LCS J1825-5230 1821-525  2008.02.06  CEDUNA   PARKES    -3.646D+07  1.041D+07   37.9152   0.1863 0.0047   132.08    137.2  v254b
LCS J1825-5230 1821-525  2008.02.05  CEDUNA   MOPRA     -4.010D+07 -5.780D+06   40.5193   0.1712 0.0058    33.36    497.6  v254b
LCS J1825-5230 1821-525  2008.02.06  ATCA-104 CEDUNA     4.129D+07 -3.869D+06   41.4697   0.1563 0.0062    27.75    537.0  v254b
LCS J1825-5230 1821-525  2008.02.05  ATCA-104 CEDUNA     4.137D+07  8.518D+06   42.2384   0.1957 0.0056    42.41    447.8  v254b
LCS J1825-5230 1821-525  2008.02.06  CEDUNA   HOBART26  -2.798D+07  3.837D+07   47.4925   0.1877 0.0067    31.85    562.0  v254b
LCS J1825-5230 1821-525  2008.02.06  CEDUNA   HOBART26  -1.119D+07  4.636D+07   47.6923   0.1596 0.0061    29.21    523.4  v254b
RFC J1825-5817 1821-583  2013.06.16  ATCA-109 PARKES     5.555D+06  3.247D+06    6.4338   0.0090 0.0009    10.35     70.5  v271m
LCS J1829-5705 1825-571  2008.11.29  ATCA-104 MOPRA      1.929D+06  1.116D+06    2.2282   0.1959 0.0088    61.83    298.2  v271b
LCS J1829-5705 1825-571  2008.11.29  ATCA-104 MOPRA      1.530D+06  2.411D+06    2.8556   0.1825 0.0082    60.50    284.7  v271b
LCS J1829-5705 1825-571  2008.11.28  ATCA-104 MOPRA     -1.275D+06  2.632D+06    2.9241   0.1852 0.0085    54.34    322.1  v271b
LCS J1829-5705 1825-571  2008.11.29  ATCA-104 MOPRA      2.627D+05  3.015D+06    3.0264   0.1685 0.0077    52.53    303.0  v271b
LCS J1829-5705 1825-571  2008.11.29  MOPRA    PARKES     3.601D+06  2.106D+06    4.1721   0.1836 0.0072   197.85     89.1  v271b
LCS J1829-5705 1825-571  2008.11.28  MOPRA    PARKES    -2.492D+06  4.677D+06    5.2992   0.1813 0.0071   178.32     97.5  v271b
LCS J1829-5705 1825-571  2008.11.29  MOPRA    PARKES     3.154D+05  5.501D+06    5.5099   0.1582 0.0062   160.03     94.9  v271b
LCS J1829-5705 1825-571  2008.11.29  ATCA-104 PARKES     5.530D+06  3.222D+06    6.4003   0.1795 0.0151   191.61     87.2  v271b
LCS J1829-5705 1825-571  2008.11.28  ATCA-104 PARKES    -3.766D+06  7.309D+06    8.2219   0.1689 0.0142   164.48     95.2  v271b
LCS J1829-5705 1825-571  2008.11.29  ATCA-104 PARKES     5.782D+05  8.516D+06    8.5355   0.1398 0.0118   147.49     88.0  v271b
LCS J1829-5705 1825-571  2008.11.28  CEDUNA   HOBART26  -2.090D+07 -1.329D+07   24.7710   0.1581 0.0080    35.16    434.3  v271b
LCS J1829-5705 1825-571  2008.11.28  HOBART26 PARKES     1.823D+07 -1.694D+07   24.8871   0.1568 0.0062   196.77    107.6  v271b
LCS J1829-5705 1825-571  2008.11.29  HOBART26 PARKES    -1.703D+07 -1.983D+07   26.1370   0.1609 0.0064   218.95     99.0  v271b
LCS J1829-5705 1825-571  2008.11.29  HOBART26 PARKES     8.623D+06 -2.710D+07   28.4392   0.1595 0.0063   203.62    105.6  v271b
LCS J1829-5705 1825-571  2008.11.28  MOPRA    HOBART26  -2.072D+07  2.162D+07   29.9461   0.1589 0.0075    42.32    364.3  v271b
LCS J1829-5705 1825-571  2008.11.29  MOPRA    HOBART26   2.063D+07  2.194D+07   30.1117   0.1554 0.0072    44.58    338.6  v271b
LCS J1829-5705 1825-571  2008.11.28  CEDUNA   PARKES    -2.672D+06 -3.023D+07   30.3521   0.1590 0.0065   131.37    116.2  v271b
LCS J1829-5705 1825-571  2008.11.29  ATCA-104 HOBART26   2.256D+07  2.305D+07   32.2522   0.1521 0.0073    43.12    331.3  v271b
LCS J1829-5705 1825-571  2008.11.28  ATCA-104 HOBART26  -2.200D+07  2.425D+07   32.7403   0.1447 0.0071    38.46    355.6  v271b
LCS J1829-5705 1825-571  2008.11.29  MOPRA    HOBART26  -8.308D+06  3.260D+07   33.6431   0.1426 0.0069    38.06    363.9  v271b
LCS J1829-5705 1825-571  2008.11.29  MOPRA    HOBART26   8.080D+06  3.269D+07   33.6710   0.1716 0.0079    46.42    358.2  v271b
LCS J1829-5705 1825-571  2008.11.28  CEDUNA   MOPRA     -1.802D+05 -3.491D+07   34.9116   0.1534 0.0136    37.90    393.4  v271b
LCS J1829-5705 1825-571  2008.11.29  CEDUNA   PARKES    -3.017D+07 -1.781D+07   35.0338   0.1687 0.0069   148.50    109.0  v271b
LCS J1829-5705 1825-571  2008.11.29  CEDUNA   PARKES    -2.213D+07  2.759D+07   35.3672   0.1574 0.0064   142.05    106.2  v271b
LCS J1829-5705 1825-571  2008.11.29  CEDUNA   MOPRA     -2.573D+07  2.548D+07   36.2135   0.1478 0.0131    39.74    363.1  v271b
LCS J1829-5705 1825-571  2008.11.29  ATCA-104 HOBART26   9.610D+06  3.510D+07   36.3901   0.1549 0.0075    41.82    350.4  v271b
LCS J1829-5705 1825-571  2008.11.29  ATCA-104 HOBART26  -8.045D+06  3.562D+07   36.5135   0.1454 0.0071    40.37    337.2  v271b
LCS J1829-5705 1825-571  2008.11.29  ATCA-104 CEDUNA     2.766D+07 -2.437D+07   36.8616   0.1606 0.0077    43.06    355.2  v271b
LCS J1829-5705 1825-571  2008.11.28  ATCA-104 CEDUNA    -1.094D+06  3.754D+07   37.5588   0.1609 0.0079    39.59    384.0  v271b
LCS J1829-5705 1825-571  2008.11.29  CEDUNA   MOPRA     -3.048D+07 -2.331D+07   38.3757   0.1220 0.0110    31.60    375.4  v271b
LCS J1829-5705 1825-571  2008.11.29  CEDUNA   HOBART26  -3.879D+07  9.291D+06   39.8898   0.1751 0.0086    40.67    417.9  v271b
LCS J1829-5705 1825-571  2008.11.29  ATCA-104 CEDUNA     3.075D+07  2.633D+07   40.4776   0.1312 0.0066    35.67    348.0  v271b
LCS J1829-5705 1825-571  2008.11.29  CEDUNA   MOPRA     -4.053D+07  6.503D+05   40.5326   0.1720 0.0150    47.32    354.6  v271b
LCS J1829-5705 1825-571  2008.11.29  ATCA-104 CEDUNA     4.206D+07  1.761D+06   42.0945   0.1731 0.0081    47.93    346.8  v271b
LCS J1829-5705 1825-571  2008.11.29  CEDUNA   HOBART26  -3.245D+07  3.334D+07   46.5209   0.1510 0.0078    33.23    436.4  v271b
LCS J1829-5705 1825-571  2008.11.29  CEDUNA   HOBART26  -5.102D+06  4.742D+07   47.6940   0.1541 0.0077    37.04    403.4  v271b
RFC J1829-5813 1824-582  2008.11.29  ATCA-104 MOPRA      1.837D+06  7.758D+05    1.9945   0.1680 0.0082    39.09    306.0  v271b
RFC J1829-5813 1824-582  2008.11.28  ATCA-104 MOPRA     -1.056D+06  2.744D+06    2.9396   0.1650 0.0082    37.66    310.7  v271b
RFC J1829-5813 1824-582  2008.11.29  MOPRA    PARKES     3.463D+06  1.475D+06    3.7636   0.1661 0.0066   131.16     91.6  v271b
RFC J1829-5813 1824-582  2008.11.28  MOPRA    PARKES    -2.101D+06  4.902D+06    5.3336   0.1640 0.0065   123.65     95.7  v271b
RFC J1829-5813 1824-582  2008.11.29  ATCA-104 PARKES     5.300D+06  2.251D+06    5.7582   0.1555 0.0131   119.07     90.1  v271b
RFC J1829-5813 1824-582  2008.11.28  ATCA-104 PARKES    -3.156D+06  7.646D+06    8.2718   0.1561 0.0132   114.48     93.7  v271b
RFC J1829-5813 1824-582  2009.12.12  ATCA-104 PARKES    -2.432D+06  8.004D+06    8.3658   0.4837 0.0129   317.49    108.6  v271d
RFC J1829-5813 1824-582  2008.11.29  HOBART26 PARKES    -1.821D+07 -1.677D+07   24.7553   0.1386 0.0056   138.90    101.3  v271b
RFC J1829-5813 1824-582  2008.11.28  HOBART26 PARKES     1.741D+07 -1.871D+07   25.5579   0.1520 0.0061   145.52    106.2  v271b
RFC J1829-5813 1824-582  2009.12.12  PARKES   HOBART26  -1.614D+07  2.086D+07   26.3798   0.5291 0.0119   391.13    192.9  v271d
RFC J1829-5813 1824-582  2008.11.29  HOBART26 PARKES     1.453D+07 -2.282D+07   27.0494   0.1462 0.0059   149.05     99.7  v271b
RFC J1829-5813 1824-582  2008.11.28  CEDUNA   HOBART26  -2.535D+07 -1.134D+07   27.7681   0.1309 0.0080    22.88    422.2  v271b
RFC J1829-5813 1824-582  2008.11.29  MOPRA    HOBART26   2.168D+07  1.824D+07   28.3297   0.1474 0.0076    31.49    344.3  v271b
RFC J1829-5813 1824-582  2008.11.29  ATCA-104 HOBART26   2.351D+07  1.902D+07   30.2408   0.1294 0.0072    27.24    338.8  v271b
RFC J1829-5813 1824-582  2009.12.12  HOBART26 CEDUNA     2.956D+07  7.816D+06   30.5774   0.4253 0.0145    44.75    700.7  v271d
RFC J1829-5813 1824-582  2008.11.28  MOPRA    HOBART26  -1.951D+07  2.362D+07   30.6313   0.1524 0.0078    31.89    351.9  v271b
RFC J1829-5813 1824-582  2008.11.28  CEDUNA   PARKES    -7.940D+06 -3.005D+07   31.0836   0.1410 0.0059    88.67    114.8  v271b
RFC J1829-5813 1824-582  2009.12.12  PARKES   CEDUNA     1.342D+07  2.868D+07   31.6651   0.4203 0.0168   176.90    172.8  v271d
RFC J1829-5813 1824-582  2008.11.28  ATCA-104 HOBART26  -2.056D+07  2.636D+07   33.4318   0.1423 0.0077    29.11    344.6  v271b
RFC J1829-5813 1824-582  2009.12.12  ATCA-104 HOBART26  -1.857D+07  2.887D+07   34.3282   0.4983 0.0227    81.15    440.2  v271d
RFC J1829-5813 1824-582  2008.11.29  CEDUNA   PARKES    -1.613D+07  3.085D+07   34.8125   0.1414 0.0059    95.21    107.5  v271b
RFC J1829-5813 1824-582  2008.11.29  CEDUNA   MOPRA     -1.959D+07  2.938D+07   35.3097   0.1311 0.0121    26.60    365.2  v271b
RFC J1829-5813 1824-582  2008.11.28  CEDUNA   MOPRA     -5.840D+06 -3.495D+07   35.4392   0.1268 0.0119    24.81    380.7  v271b
RFC J1829-5813 1824-582  2008.11.29  ATCA-104 CEDUNA     2.143D+07 -2.860D+07   35.7375   0.1505 0.0081    29.69    359.3  v271b
RFC J1829-5813 1824-582  2008.11.28  ATCA-104 CEDUNA     4.784D+06  3.770D+07   38.0007   0.1394 0.0078    26.90    372.7  v271b
RFC J1829-5813 1824-582  2008.11.29  CEDUNA   HOBART26   2.084D+06  4.762D+07   47.6631   0.1488 0.0083    27.05    404.2  v271b
RFC J1830-3602 1827-360  2015.04.07  ATCA-104 PARKES     5.501D+06  6.305D+06    8.3672   0.0130 0.0007    27.33     56.7  v271n
RFC J1830-3602 1827-360  2015.04.08  ATCA-104 PARKES     2.490D+06  8.679D+06    9.0290   0.0106 0.0006    22.54     55.4  v271n
RFC J1830-3602 1827-360  2015.04.08  ATCA-104 PARKES    -1.776D+06  8.853D+06    9.0296   0.0097 0.0006    21.75     55.4  v271n
LCS J1830-4441 1826-447  2009.12.13  ATCA-104 MOPRA      1.135D+06  2.937D+06    3.1487   0.2311 0.0073    61.73    361.0  v271d
LCS J1830-4441 1826-447  2009.12.13  PARKES   MOPRA     -3.623D+06 -3.367D+06    4.9454   0.3071 0.0070   171.20    163.4  v271d
LCS J1830-4441 1826-447  2009.12.13  PARKES   MOPRA     -1.962D+06 -5.375D+06    5.7224   0.3094 0.0070   174.95    169.8  v271d
LCS J1830-4441 1826-447  2009.12.13  ATCA-104 PARKES     5.579D+06  5.192D+06    7.6208   0.3197 0.0086   283.28    104.9  v271d
LCS J1830-4441 1826-447  2009.12.13  ATCA-104 PARKES     3.098D+06  8.312D+06    8.8707   0.2529 0.0068   220.29    110.2  v271d
LCS J1830-4441 1826-447  2009.12.12  ATCA-104 PARKES    -2.561D+06  8.533D+06    8.9091   0.2937 0.0079   254.26    110.3  v271d
LCS J1830-4441 1826-447  2009.12.12  PARKES   CEDUNA     1.250D+07  2.314D+07   26.2960   0.2844 0.0114   151.95    175.9  v271d
LCS J1830-4441 1826-447  2009.12.12  PARKES   HOBART26  -1.639D+07  2.359D+07   28.7193   0.3009 0.0068   282.89    195.1  v271d
LCS J1830-4441 1826-447  2009.12.12  HOBART26 CEDUNA     2.888D+07 -4.506D+05   28.8870   0.2502 0.0098    33.97    704.7  v271d
LCS J1830-4441 1826-447  2009.12.13  PARKES   HOBART26   1.538D+07  2.473D+07   29.1234   0.3199 0.0072   326.57    187.0  v271d
LCS J1830-4441 1826-447  2009.12.13  PARKES   HOBART26   1.690D+05  3.032D+07   30.3227   0.3570 0.0080   314.63    214.7  v271d
LCS J1830-4441 1826-447  2009.12.13  HOBART26 MOPRA     -1.901D+07 -2.810D+07   33.9204   0.2944 0.0104    42.40    670.7  v271d
LCS J1830-4441 1826-447  2009.12.13  PARKES   CEDUNA     2.712D+07 -2.088D+07   34.2248   0.2141 0.0086   121.65    164.9  v271d
LCS J1830-4441 1826-447  2009.12.13  MOPRA    CEDUNA     3.074D+07 -1.751D+07   35.3798   0.2544 0.0096    38.84    591.5  v271d
LCS J1830-4441 1826-447  2009.12.13  HOBART26 MOPRA     -2.131D+06 -3.570D+07   35.7612   0.3074 0.0109    42.33    703.5  v271d
LCS J1830-4441 1826-447  2009.12.13  ATCA-104 HOBART26   2.096D+07  2.992D+07   36.5330   0.2952 0.0137    66.52    430.3  v271d
LCS J1830-4441 1826-447  2009.12.12  ATCA-104 HOBART26  -1.895D+07  3.212D+07   37.2911   0.2470 0.0118    53.98    441.8  v271d
LCS J1830-4441 1826-447  2009.12.13  PARKES   CEDUNA     3.748D+07  2.380D+06   37.5577   0.2321 0.0094   121.59    175.8  v271d
LCS J1830-4441 1826-447  2009.12.13  ATCA-104 HOBART26   3.267D+06  3.863D+07   38.7724   0.2497 0.0119    52.92    456.4  v271d
LCS J1830-4441 1826-447  2009.12.13  MOPRA    CEDUNA     3.944D+07  7.756D+06   40.1997   0.2748 0.0096    46.59    576.2  v271d
LCS J1830-4441 1826-447  2009.12.13  HOBART26 CEDUNA     3.731D+07 -2.794D+07   46.6157   0.2033 0.0094    26.18    728.5  v271d
LCS J1830-4441 1826-447  2009.12.13  HOBART26 CEDUNA     1.174D+07 -4.560D+07   47.0903   0.2119 0.0089    29.90    676.8  v271d
LCS J1831-4805 1827-481  2009.12.13  ATCA-104 MOPRA      1.956D+06  1.745D+06    2.6212   0.1806 0.0062    46.84    376.2  v271d
LCS J1831-4805 1827-481  2009.12.13  ATCA-104 MOPRA      1.104D+06  2.909D+06    3.1110   0.0937 0.0104     9.29    360.4  v271d
LCS J1831-4805 1827-481  2009.12.13  PARKES   MOPRA     -3.618D+06 -3.234D+06    4.8528   0.2153 0.0050   124.38    163.4  v271d
LCS J1831-4805 1827-481  2009.12.13  PARKES   MOPRA     -1.902D+06 -5.333D+06    5.6622   0.1069 0.0056    20.87    167.0  v271d
LCS J1831-4805 1827-481  2009.12.13  ATCA-104 PARKES     5.574D+06  4.980D+06    7.4740   0.1937 0.0053   177.50    104.5  v271d
LCS J1831-4805 1827-481  2009.12.13  ATCA-104 PARKES     3.006D+06  8.242D+06    8.7728   0.1282 0.0036   108.12    108.5  v271d
LCS J1831-4805 1827-481  2009.12.12  ATCA-104 PARKES    -2.904D+06  8.286D+06    8.7806   0.2262 0.0061   185.27    113.3  v271d
LCS J1831-4805 1827-481  2009.12.12  HOBART26 CEDUNA     2.692D+07  3.277D+06   27.1231   0.2243 0.0095    29.66    714.3  v271d
LCS J1831-4805 1827-481  2009.12.12  PARKES   CEDUNA     9.928D+06  2.533D+07   27.2039   0.2171 0.0088   114.28    182.0  v271d
LCS J1831-4805 1827-481  2009.12.12  PARKES   HOBART26  -1.700D+07  2.205D+07   27.8414   0.2601 0.0059   248.16    199.2  v271d
LCS J1831-4805 1827-481  2009.12.13  PARKES   HOBART26   1.516D+07  2.437D+07   28.7035   0.2242 0.0051   216.81    185.8  v271d
LCS J1831-4805 1827-481  2009.12.13  PARKES   HOBART26  -2.021D+05  3.006D+07   30.0609   0.2448 0.0056   222.81    205.2  v271d
LCS J1831-4805 1827-481  2009.12.13  HOBART26 MOPRA     -1.878D+07 -2.761D+07   33.3885   0.1993 0.0087    28.76    668.7  v271d
LCS J1831-4805 1827-481  2009.12.13  PARKES   CEDUNA     2.766D+07 -2.142D+07   34.9858   0.1863 0.0076   106.86    164.4  v271d
LCS J1831-4805 1827-481  2009.12.13  HOBART26 MOPRA     -1.700D+06 -3.539D+07   35.4343   0.1308 0.0191     6.98    681.4  v271d
LCS J1831-4805 1827-481  2009.12.13  ATCA-104 HOBART26   2.073D+07  2.935D+07   35.9370   0.1779 0.0090    40.43    427.7  v271d
LCS J1831-4805 1827-481  2009.12.13  MOPRA    CEDUNA     3.128D+07 -1.819D+07   36.1818   0.2308 0.0089    37.13    591.9  v271d
LCS J1831-4805 1827-481  2009.12.12  ATCA-104 HOBART26  -1.990D+07  3.034D+07   36.2824   0.2397 0.0115    51.37    444.6  v271d
LCS J1831-4805 1827-481  2009.12.13  ATCA-104 CEDUNA     3.323D+07 -1.644D+07   37.0789   0.1730 0.0072    43.74    378.6  v271d
LCS J1831-4805 1827-481  2009.12.13  PARKES   CEDUNA     3.735D+07  3.322D+06   37.4957   0.1994 0.0081   110.85    172.6  v271d
LCS J1831-4805 1827-481  2009.12.13  ATCA-104 HOBART26   2.803D+06  3.830D+07   38.4046   0.1306 0.0073    28.44    442.9  v271d
LCS J1831-4805 1827-481  2009.12.13  MOPRA    CEDUNA     3.925D+07  8.655D+06   40.1930   0.1530 0.0157    10.13    573.2  v271d
LCS J1831-4805 1827-481  2009.12.13  ATCA-104 CEDUNA     4.035D+07  1.156D+07   41.9779   0.1229 0.0059    29.93    372.5  v271d
LCS J1831-4805 1827-481  2009.12.13  HOBART26 CEDUNA     3.755D+07 -2.674D+07   46.0976   0.1944 0.0089    26.19    704.4  v271d
LCS J1831-4805 1827-481  2009.12.13  HOBART26 CEDUNA     1.250D+07 -4.580D+07   47.4726   0.1642 0.0081    23.56    672.9  v271d
LCS J1831-6507 1826-651  2016.06.29  ATCA-104 MOPRA      1.924D+06  1.403D+06    2.3811   0.0219 0.0028    19.28    161.0  v493c
LCS J1831-6507 1826-651  2016.06.29  ATCA-104 MOPRA     -1.376D+06  2.332D+06    2.7076   0.0206 0.0026    18.02    182.3  v493c
LCS J1831-6507 1826-651  2016.06.29  MOPRA    PARKES     3.532D+06  2.672D+06    4.4288   0.0237 0.0022    21.43    165.7  v493c
LCS J1831-6507 1826-651  2016.06.29  MOPRA    PARKES    -2.667D+06  4.133D+06    4.9189   0.0205 0.0020    18.47    174.8  v493c
LCS J1831-6507 1826-651  2016.06.29  ATCA-104 PARKES     5.456D+06  4.074D+06    6.8097   0.0257 0.0018    53.89     58.5  v493c
LCS J1831-6507 1826-651  2016.06.29  ATCA-104 PARKES    -4.030D+06  6.477D+06    7.6287   0.0230 0.0016    47.48     64.6  v493c
LCS J1831-6507 1826-651  2016.06.29  CEDUNA   PARKES    -3.145D+07  2.066D+07   37.6308   0.0343 0.0033    16.20    365.1  v493c
LCS J1831-6507 1826-651  2016.06.29  ATCA-104 CEDUNA     3.697D+07 -1.649D+07   40.4774   0.0312 0.0033    12.85    354.5  v493c
LCS J1831-6507 1826-651  2016.06.29  PARKES   WARK30M   -2.595D+07 -5.271D+07   58.7475   0.0285 0.0055     5.77    983.7  v493c
LCS J1831-6507 1826-651  2016.06.29  ATCA-104 KATH12M    3.286D+07 -5.680D+07   65.6225   0.0247 0.0038     7.26    441.9  v493c
LCS J1831-6507 1826-651  2016.06.29  KATH12M  PARKES    -2.728D+07  6.096D+07   66.7892   0.0214 0.0030     8.37    455.1  v493c
LCS J1831-6507 1826-651  2016.06.29  PARKES   YARRA12M  -1.221D+07  7.374D+07   74.7457   0.0154 0.0026     6.43    454.2  v493c
LCS J1831-6507 1826-651  2016.06.29  ATCA-104 YARRA12M  -1.618D+07  8.022D+07   81.8353   0.0223 0.0042     5.74    473.6  v493c
LCS J1831-6507 1826-651  2016.06.29  ASKAP-32 PARKES    -7.419D+07  4.451D+07   86.5154   0.0247 0.0054     5.62    686.2  v493c
LCS J1831-6507 1826-651  2016.06.29  PARKES   YARRA12M   7.810D+07 -3.926D+07   87.4176   0.0251 0.0030    10.12    397.8  v493c
LCS J1831-6507 1826-651  2016.06.29  ATCA-104 YARRA12M   8.363D+07 -3.505D+07   90.6765   0.0259 0.0033     9.30    386.3  v493c
LCS J1832-5659 1828-570  2008.02.05  ATCA-104 MOPRA      1.197D+06  2.689D+06    2.9433   0.0893 0.0058    16.76    513.5  v254b
LCS J1832-5659 1828-570  2008.02.05  ATCA-104 MOPRA      7.304D+05  2.913D+06    3.0034   0.0990 0.0049    23.12    416.1  v254b
LCS J1832-5659 1828-570  2008.02.05  ATCA-104 MOPRA      2.066D+05  3.023D+06    3.0296   0.0952 0.0050    21.70    423.1  v254b
LCS J1832-5659 1828-570  2008.02.05  PARKES   MOPRA     -2.081D+06 -4.966D+06    5.3841   0.0941 0.0022    58.00    157.1  v254b
LCS J1832-5659 1828-570  2008.02.05  PARKES   MOPRA     -1.193D+06 -5.347D+06    5.4783   0.1007 0.0021    76.37    127.7  v254b
LCS J1832-5659 1828-570  2008.02.05  PARKES   MOPRA     -2.109D+05 -5.511D+06    5.5146   0.1009 0.0021    76.11    128.7  v254b
LCS J1832-5659 1828-570  2008.02.05  ATCA-104 PARKES     3.279D+06  7.654D+06    8.3270   0.0962 0.0021    67.61    138.4  v254b
LCS J1832-5659 1828-570  2008.02.05  ATCA-104 PARKES     1.923D+06  8.260D+06    8.4810   0.0936 0.0021    65.26    139.5  v254b
LCS J1832-5659 1828-570  2008.02.05  ATCA-104 PARKES     4.176D+05  8.533D+06    8.5434   0.0960 0.0021    67.16    139.1  v254b
LCS J1832-5659 1828-570  2008.02.05  PARKES   HOBART26  -9.104D+06  2.691D+07   28.4037   0.0928 0.0023    53.86    164.9  v254b
LCS J1832-5659 1828-570  2008.02.05  PARKES   HOBART26  -4.250D+06  2.847D+07   28.7846   0.0931 0.0023    52.22    171.7  v254b
LCS J1832-5659 1828-570  2008.02.05  PARKES   HOBART26   9.151D+05  2.886D+07   28.8748   0.1000 0.0024    54.91    175.7  v254b
LCS J1832-5659 1828-570  2008.02.05  HOBART26 MOPRA      8.893D+06 -3.242D+07   33.6135   0.0888 0.0055    16.82    501.4  v254b
LCS J1832-5659 1828-570  2008.02.05  HOBART26 MOPRA      3.058D+06 -3.382D+07   33.9539   0.0917 0.0055    17.30    512.1  v254b
LCS J1832-5659 1828-570  2008.02.05  HOBART26 MOPRA     -2.996D+06 -3.383D+07   33.9583   0.0939 0.0069    13.93    652.0  v254b
LCS J1832-5659 1828-570  2008.02.05  CEDUNA   PARKES    -2.949D+07 -1.850D+07   34.8150   0.0880 0.0026    60.43    141.5  v254b
LCS J1832-5659 1828-570  2008.02.05  ATCA-104 HOBART26  -8.686D+06  3.544D+07   36.4874   0.0840 0.0058    14.83    542.0  v254b
LCS J1832-5659 1828-570  2008.02.05  CEDUNA   PARKES    -3.493D+07 -1.097D+07   36.6157   0.0732 0.0023    49.74    143.2  v254b
LCS J1832-5659 1828-570  2008.02.05  ATCA-104 HOBART26   4.194D+06  3.651D+07   36.7546   0.0856 0.0061    14.46    574.3  v254b
LCS J1832-5659 1828-570  2008.02.05  ATCA-104 HOBART26  -2.327D+06  3.673D+07   36.8029   0.0929 0.0060    15.91    559.6  v254b
LCS J1832-5659 1828-570  2008.02.05  CEDUNA   PARKES    -3.771D+07 -2.496D+06   37.7916   0.0951 0.0027    67.15    136.5  v254b
LCS J1832-5659 1828-570  2008.02.05  CEDUNA   MOPRA     -2.970D+07 -2.402D+07   38.1953   0.0968 0.0047    21.84    430.3  v254b
LCS J1832-5659 1828-570  2008.02.05  CEDUNA   HOBART26  -3.859D+07  8.400D+06   39.4973   0.0898 0.0059    15.75    551.2  v254b
LCS J1832-5659 1828-570  2008.02.05  CEDUNA   MOPRA     -3.613D+07 -1.632D+07   39.6402   0.0722 0.0046    16.32    426.9  v254b
LCS J1832-5659 1828-570  2008.02.05  ATCA-104 CEDUNA     2.991D+07  2.704D+07   40.3176   0.0888 0.0051    18.26    465.0  v254b
LCS J1832-5659 1828-570  2008.02.05  CEDUNA   MOPRA     -3.979D+07 -7.461D+06   40.4841   0.0927 0.0055    17.49    506.5  v254b
LCS J1832-5659 1828-570  2008.02.05  ATCA-104 CEDUNA     3.686D+07  1.923D+07   41.5716   0.0686 0.0049    14.31    466.6  v254b
LCS J1832-5659 1828-570  2008.02.05  ATCA-104 CEDUNA     4.099D+07  1.015D+07   42.2261   0.0928 0.0049    19.99    446.1  v254b
LCS J1832-5659 1828-570  2008.02.05  CEDUNA   HOBART26  -3.918D+07  1.750D+07   42.9147   0.0683 0.0061    11.42    574.2  v254b
LCS J1832-5659 1828-570  2008.02.05  CEDUNA   HOBART26  -3.679D+07  2.636D+07   45.2646   0.0810 0.0061    13.65    566.4  v254b
LCS J1833-5252 1829-529  2009.12.13  ATCA-104 MOPRA      1.949D+06  1.676D+06    2.5707   0.0722 0.0043    18.75    376.1  v271d
LCS J1833-5252 1829-529  2009.12.13  ATCA-104 MOPRA      8.487D+05  2.947D+06    3.0669   0.0588 0.0040    16.04    358.3  v271d
LCS J1833-5252 1829-529  2009.12.13  PARKES   MOPRA     -3.595D+06 -3.127D+06    4.7651   0.0779 0.0024    45.30    165.1  v271d
LCS J1833-5252 1829-529  2009.12.13  PARKES   MOPRA     -1.416D+06 -5.404D+06    5.5866   0.0689 0.0023    40.65    159.8  v271d
LCS J1833-5252 1829-529  2009.12.13  ATCA-104 PARKES     5.545D+06  4.803D+06    7.3358   0.0773 0.0023    69.14    105.9  v271d
LCS J1833-5252 1829-529  2009.12.12  ATCA-104 PARKES    -3.000D+06  8.033D+06    8.5752   0.0718 0.0023    59.28    112.0  v271d
LCS J1833-5252 1829-529  2009.12.13  ATCA-104 PARKES     2.265D+06  8.351D+06    8.6530   0.0680 0.0021    62.16    104.8  v271d
LCS J1833-5252 1829-529  2009.12.12  PARKES   HOBART26  -1.716D+07  2.065D+07   26.8491   0.0859 0.0022    83.56    197.4  v271d
LCS J1833-5252 1829-529  2009.12.12  HOBART26 CEDUNA     2.634D+07  6.975D+06   27.2447   0.0687 0.0079     8.97    708.5  v271d
LCS J1833-5252 1829-529  2009.12.13  PARKES   HOBART26   1.446D+07  2.413D+07   28.1297   0.0692 0.0019    65.46    191.8  v271d
LCS J1833-5252 1829-529  2009.12.12  PARKES   CEDUNA     9.180D+06  2.763D+07   29.1125   0.0665 0.0032    35.86    178.9  v271d
LCS J1833-5252 1829-529  2009.12.13  PARKES   HOBART26  -3.028D+06  2.932D+07   29.4728   0.0751 0.0020    71.69    194.1  v271d
LCS J1833-5252 1829-529  2009.12.13  HOBART26 MOPRA     -1.806D+07 -2.725D+07   32.6938   0.0722 0.0074    10.15    681.1  v271d
LCS J1833-5252 1829-529  2009.12.13  HOBART26 MOPRA      1.612D+06 -3.472D+07   34.7583   0.0737 0.0071    10.71    663.9  v271d
LCS J1833-5252 1829-529  2009.12.12  ATCA-104 HOBART26  -2.016D+07  2.869D+07   35.0595   0.0785 0.0057    17.05    443.5  v271d
LCS J1833-5252 1829-529  2009.12.13  ATCA-104 HOBART26   2.001D+07  2.893D+07   35.1746   0.0651 0.0055    13.92    437.0  v271d
LCS J1833-5252 1829-529  2009.12.13  PARKES   CEDUNA     2.917D+07 -2.127D+07   36.0968   0.0641 0.0031    36.90    165.5  v271d
LCS J1833-5252 1829-529  2009.12.12  ATCA-104 CEDUNA     6.180D+06  3.566D+07   36.1921   0.0663 0.0048    15.92    401.9  v271d
LCS J1833-5252 1829-529  2009.12.13  PARKES   CEDUNA     3.585D+07  8.307D+06   36.7978   0.0645 0.0031    37.47    165.4  v271d
LCS J1833-5252 1829-529  2009.12.13  MOPRA    CEDUNA     3.276D+07 -1.814D+07   37.4490   0.0776 0.0064    12.79    587.8  v271d
LCS J1833-5252 1829-529  2009.12.13  ATCA-104 HOBART26  -7.634D+05  3.767D+07   37.6758   0.0640 0.0053    14.29    435.2  v271d
LCS J1833-5252 1829-529  2009.12.13  ATCA-104 CEDUNA     3.471D+07 -1.646D+07   38.4182   0.0645 0.0046    15.93    377.1  v271d
LCS J1833-5252 1829-529  2009.12.13  MOPRA    CEDUNA     3.726D+07  1.371D+07   39.7067   0.0724 0.0061    12.50    565.7  v271d
LCS J1833-5252 1829-529  2009.12.13  ATCA-104 CEDUNA     3.811D+07  1.666D+07   41.5945   0.0571 0.0043    14.94    370.8  v271d
LCS J1833-5252 1829-529  2009.12.13  HOBART26 CEDUNA     3.888D+07 -2.101D+07   44.1901   0.0557 0.0073     7.79    687.2  v271d
LCS J1833-5252 1829-529  2009.12.13  HOBART26 CEDUNA     1.470D+07 -4.539D+07   47.7142   0.0587 0.0072     8.36    682.9  v271d
LCS J1834-5856 1830-589  2008.02.05  ATCA-104 MOPRA     -6.475D+05  2.898D+06    2.9696   0.5204 0.0137   116.90    431.9  v254b
LCS J1834-5856 1830-589  2008.02.05  ATCA-104 MOPRA      6.321D+05  2.903D+06    2.9715   0.5391 0.0141   125.79    416.3  v254b
LCS J1834-5856 1830-589  2008.02.05  ATCA-104 MOPRA      5.245D+03  2.993D+06    2.9931   0.5337 0.0140   122.56    422.5  v254b
LCS J1834-5856 1830-589  2008.02.05  PARKES   MOPRA      1.362D+06 -5.221D+06    5.3961   0.5211 0.0084   376.22    134.2  v254b
LCS J1834-5856 1830-589  2008.02.05  PARKES   MOPRA     -1.007D+06 -5.328D+06    5.4223   0.5407 0.0087   410.49    126.8  v254b
LCS J1834-5856 1830-589  2008.02.05  PARKES   MOPRA      1.631D+05 -5.447D+06    5.4490   0.5334 0.0085   398.30    129.3  v254b
LCS J1834-5856 1830-589  2008.02.05  ATCA-104 PARKES    -2.010D+06  8.119D+06    8.3645   0.4943 0.0080   330.65    145.4  v254b
LCS J1834-5856 1830-589  2008.02.05  ATCA-104 PARKES     1.639D+06  8.231D+06    8.3930   0.5152 0.0083   362.88    137.8  v254b
LCS J1834-5856 1830-589  2008.02.05  ATCA-104 PARKES    -1.578D+05  8.440D+06    8.4411   0.5068 0.0081   354.07    139.2  v254b
LCS J1834-5856 1830-589  2008.02.05  CEDUNA   PARKES    -1.632D+07 -2.789D+07   32.3117   0.4593 0.0113   301.67    146.8  v254b
LCS J1834-5856 1830-589  2008.02.05  CEDUNA   PARKES    -2.686D+07 -2.152D+07   34.4165   0.4436 0.0109   307.55    139.8  v254b
LCS J1834-5856 1830-589  2008.02.05  CEDUNA   MOPRA     -1.496D+07 -3.311D+07   36.3303   0.4575 0.0086   100.60    436.1  v254b
LCS J1834-5856 1830-589  2008.02.05  CEDUNA   PARKES    -3.408D+07 -1.292D+07   36.4426   0.5824 0.0143   309.05    183.2  v254b
LCS J1834-5856 1830-589  2008.02.05  CEDUNA   MOPRA     -2.669D+07 -2.697D+07   37.9455   0.4604 0.0086   105.52    424.3  v254b
LCS J1834-5856 1830-589  2008.02.05  ATCA-104 CEDUNA     1.431D+07  3.601D+07   38.7459   0.4254 0.0086    87.03    472.6  v254b
LCS J1834-5856 1830-589  2008.02.05  CEDUNA   MOPRA     -3.508D+07 -1.824D+07   39.5441   0.6045 0.0113   104.83    553.5  v254b
LCS J1834-5856 1830-589  2008.02.05  ATCA-104 CEDUNA     2.670D+07  2.996D+07   40.1315   0.4466 0.0087    95.04    456.7  v254b
LCS J1834-5856 1830-589  2008.02.05  ATCA-104 CEDUNA     3.572D+07  2.115D+07   41.5072   0.5780 0.0114    92.94    601.4  v254b
LCS J1834-7315 1828-732  2011.04.02  ATCA-104 MOPRA      1.894D+06  1.206D+06    2.2455   0.1094 0.0196    19.82    176.7  v271h
LCS J1834-7315 1828-732  2011.04.02  ATCA-104 MOPRA      9.166D+05  2.391D+06    2.5603   0.1060 0.0191    18.97    176.3  v271h
LCS J1834-7315 1828-732  2011.04.02  ATCA-104 MOPRA     -6.807D+05  2.490D+06    2.5815   0.1109 0.0200    18.35    179.7  v271h
LCS J1834-7315 1828-732  2011.04.02  ATCA-104 PARKES     5.361D+06  3.538D+06    6.4236   0.0771 0.0170     5.41   1263.3  v271h
LCS J1834-7315 1828-732  2011.04.02  ATCA-104 DSS34     -2.516D+05  1.215D+07   12.1538   0.0129 0.0026     9.87    129.2  v271h
LCS J1834-7315 1828-732  2011.04.02  HOBART26 MOPRA     -1.571D+07 -2.297D+07   27.8344   0.0750 0.0094    13.39    572.8  v271h
LCS J1834-7315 1828-732  2011.04.02  HOBART26 MOPRA      7.593D+05 -2.927D+07   29.2773   0.0688 0.0092    11.53    582.8  v271h
LCS J1834-7315 1828-732  2011.04.02  ATCA-104 HOBART26   1.761D+07  2.418D+07   29.9121   0.0703 0.0077    23.97    301.6  v271h
LCS J1834-7315 1828-732  2011.04.02  ATCA-104 HOBART26   1.573D+05  3.166D+07   31.6585   0.0664 0.0075    21.26    307.5  v271h
LCS J1834-7315 1828-732  2011.04.02  CEDUNA   MOPRA     -1.427D+07 -3.681D+07   39.4798   0.0539 0.0083     8.86    550.4  v271h
LCS J1834-7315 1828-732  2011.04.02  CEDUNA   MOPRA     -3.629D+07  1.691D+07   40.0394   0.0497 0.0075     9.27    534.3  v271h
LCS J1834-7315 1828-732  2011.04.02  CEDUNA   MOPRA     -3.786D+07 -1.439D+07   40.5037   0.0450 0.0076     7.61    535.9  v271h
LCS J1834-7315 1828-732  2011.04.02  ATCA-104 CEDUNA     3.819D+07 -1.570D+07   41.2906   0.0616 0.0068    21.71    281.3  v271h
LCS J1834-7315 1828-732  2011.04.02  CEDUNA   HOBART26  -3.861D+07  1.488D+07   41.3813   0.0663 0.0158     6.30    934.3  v271h
LCS J1834-7315 1828-732  2011.04.02  ATCA-104 CEDUNA     1.360D+07  3.930D+07   41.5843   0.0482 0.0058    14.73    285.5  v271h
LCS J1834-7315 1828-732  2011.04.02  ATCA-104 CEDUNA     3.878D+07  1.678D+07   42.2533   0.0512 0.0060    16.67    282.7  v271h
LCS J1834-7315 1828-732  2011.04.02  CEDUNA   HOBART26  -2.058D+07  3.988D+07   44.8789   0.0794 0.0169     8.68    912.1  v271h
LCS J1834-7315 1828-732  2011.04.02  CEDUNA   HARTRAO    2.131D+08  1.206D+08  244.8531   0.0818 0.0219     6.84   1203.1  v271h
LCS J1834-7315 1828-732  2011.04.02  HARTRAO  HOBART26  -2.337D+08 -8.067D+07  247.2323   0.0555 0.0137     8.75   1289.8  v271h
LCS J1834-7315 1828-732  2011.04.02  HARTRAO  MOPRA     -2.494D+08 -1.036D+08  270.0926   0.0468 0.0126     6.41    755.5  v271h
LCS J1834-7315 1828-732  2011.04.02  ATCA-104 HARTRAO    2.513D+08  1.048D+08  272.3048   0.0442 0.0104    11.30    397.8  v271h
RFC J1835-7149 1829-718  2009.07.05  ATCA-104 MOPRA     -1.426D+06  2.065D+06    2.5092   0.0337 0.0036     9.82    293.4  v271c
RFC J1835-7149 1829-718  2009.07.05  MOPRA    PARKES    -2.759D+06  3.645D+06    4.5719   0.4494 0.0152   245.55    151.3  v271c
RFC J1835-7149 1829-718  2009.07.05  MOPRA    PARKES     2.680D+06  3.739D+06    4.6000   0.4833 0.0163   297.68    133.6  v271c
RFC J1835-7149 1829-718  2009.07.05  ATCA-104 PARKES    -4.185D+06  5.710D+06    7.0795   0.2074 0.0070   194.36     89.2  v271c
RFC J1835-7149 1829-718  2009.07.05  ATCA-104 PARKES    -2.518D+04  7.513D+06    7.5133   0.4010 0.0134   403.36     83.0  v271c
RFC J1835-7149 1829-718  2009.07.05  PARKES   HOBART26  -1.862D+07  9.998D+06   21.1344   0.1696 0.0061   101.11    197.0  v271c
RFC J1835-7149 1829-718  2009.07.05  MOPRA    HOBART26  -2.138D+07  1.364D+07   25.3616   0.1841 0.0101    24.02    648.2  v271c
RFC J1835-7149 1829-718  2009.07.05  ATCA-104 HOBART26  -2.281D+07  1.571D+07   27.6915   0.1543 0.0095    33.84    382.0  v271c
RFC J1835-7149 1829-718  2009.07.05  HOBART26 CEDUNA     1.720D+07  2.519D+07   30.4964   0.0697 0.0101     7.10    829.3  v271c
RFC J1835-7149 1829-718  2009.07.05  ATCA-104 HOBART26   9.188D+06  3.046D+07   31.8202   0.1799 0.0107    40.61    372.4  v271c
RFC J1835-7149 1829-718  2009.07.05  PARKES   CEDUNA    -1.423D+06  3.518D+07   35.2123   0.1117 0.0064    47.47    193.6  v271c
RFC J1835-7149 1829-718  2009.07.05  HOBART26 CEDUNA     3.787D+07  1.632D+06   37.9024   0.1189 0.0106    12.27    814.1  v271c
RFC J1835-7149 1829-718  2009.07.05  PARKES   CEDUNA     3.787D+07 -4.191D+06   38.1057   0.1200 0.0067    57.37    172.9  v271c
RFC J1835-7149 1829-718  2009.07.05  MOPRA    CEDUNA    -4.183D+06  3.883D+07   39.0534   0.1236 0.0088    16.40    637.0  v271c
RFC J1835-7149 1829-718  2009.07.05  MOPRA    CEDUNA     4.055D+07 -4.526D+05   40.5569   0.1202 0.0081    17.44    583.5  v271c
RFC J1835-7149 1829-718  2009.07.05  ATCA-104 CEDUNA     4.206D+07  1.530D+06   42.0885   0.1075 0.0056    25.69    352.4  v271c
LCS J1836-6649 1831-668  2015.09.30  ATCA-104 MOPRA      1.664D+06  1.953D+06    2.5659   0.0983 0.0142     7.93    862.4  v271o
LCS J1836-6649 1831-668  2015.09.30  ATCA-104 MOPRA     -9.462D+05  2.577D+06    2.7454   0.0475 0.0108     4.63    897.0  v271o
LCS J1836-6649 1831-668  2015.09.30  MOPRA    PARKES     2.993D+06  3.675D+06    4.7398   0.0276 0.0041     7.40    201.4  v271o
LCS J1836-6649 1831-668  2015.09.30  MOPRA    PARKES    -1.889D+06  4.630D+06    5.0007   0.0204 0.0041     5.31    217.1  v271o
LCS J1836-6649 1831-668  2015.09.30  ASKAP-32 YARRA12M  -4.070D+06  5.114D+06    6.5361   0.3209 0.0749     4.61   5630.5  v271o
LCS J1836-6649 1831-668  2015.09.30  ASKAP-32 YARRA12M   2.654D+06  6.373D+06    6.9037   0.5076 0.1201     4.54   5400.4  v271o
LCS J1836-6649 1831-668  2015.09.30  ATCA-104 PARKES     4.658D+06  5.628D+06    7.3052   0.1024 0.0086    21.84    254.8  v271o
LCS J1836-6649 1831-668  2015.09.30  ATCA-104 PARKES    -2.827D+06  7.211D+06    7.7458   0.0269 0.0062     4.59    274.5  v271o
LCS J1836-6649 1831-668  2015.09.30  CEDUNA   KATH12M    2.149D+07 -1.700D+07   27.3982   0.1914 0.0448     4.55   2551.5  v271o
LCS J1836-6649 1831-668  2015.09.30  CEDUNA   PARKES    -1.049D+07 -3.242D+07   34.0782   0.0296 0.0074     4.68    298.9  v271o
LCS J1836-6649 1831-668  2015.09.30  KATH12M  PARKES    -3.198D+07 -1.538D+07   35.4869   0.0374 0.0084     4.74    566.9  v271o
LCS J1836-6649 1831-668  2015.09.30  KATH12M  MOPRA     -2.991D+07 -2.012D+07   36.0524   0.1448 0.0332     4.63   1856.2  v271o
LCS J1836-6649 1831-668  2015.09.30  ATCA-104 KATH12M    2.897D+07  2.270D+07   36.8034   0.1476 0.0368     4.50   2342.7  v271o
LCS J1836-6649 1831-668  2015.09.30  ASKAP-32 CEDUNA    -5.437D+06 -3.751D+07   37.9037   0.2960 0.0698     4.90   3794.6  v271o
LCS J1836-6649 1831-668  2015.09.30  CEDUNA   MOPRA     -8.470D+06 -3.708D+07   38.0351   0.0635 0.0140     4.78    977.0  v271o
LCS J1836-6649 1831-668  2015.09.30  CEDUNA   PARKES    -3.704D+07  9.105D+06   38.1427   0.0195 0.0050     4.49    224.4  v271o
LCS J1836-6649 1831-668  2015.09.30  CEDUNA   KATH12M    3.809D+06 -3.926D+07   39.4446   0.1804 0.0389     4.99   1822.1  v271o
LCS J1836-6649 1831-668  2015.09.30  ATCA-104 CEDUNA     7.490D+06  3.966D+07   40.3656   0.0605 0.0130     4.96   1235.2  v271o
LCS J1836-6649 1831-668  2015.09.30  CEDUNA   MOPRA     -4.004D+07  5.416D+06   40.4006   0.0541 0.0125     4.55    762.1  v271o
LCS J1836-6649 1831-668  2015.09.30  ATCA-104 CEDUNA     4.170D+07 -3.448D+06   41.8454   0.1030 0.0156     7.52    962.8  v271o
LCS J1836-6649 1831-668  2015.09.30  CEDUNA   YARRA12M   1.399D+06  4.264D+07   42.6678   0.1616 0.0396     4.28   1995.5  v271o
LCS J1836-6649 1831-668  2015.09.30  ASKAP-32 CEDUNA    -4.698D+07  8.450D+06   47.7299   0.2664 0.0676     4.45   2959.5  v271o
LCS J1836-6649 1831-668  2015.09.30  CEDUNA   YARRA12M   4.963D+07 -2.077D+06   49.6750   0.1459 0.0328     4.71   1552.6  v271o
LCS J1836-6649 1831-668  2015.09.30  ASKAP-32 KATH12M   -4.315D+07 -3.082D+07   53.0292   0.5007 0.1262     4.25   6337.6  v271o
LCS J1836-6649 1831-668  2015.09.30  ASKAP-32 KATH12M    1.625D+07 -5.442D+07   56.7960   0.4032 0.0976     4.45   7199.8  v271o
LCS J1836-6649 1831-668  2015.09.30  ATCA-104 WARK12M   -4.470D+07 -3.786D+07   58.5832   0.1334 0.0296     4.80   1853.2  v271o
LCS J1836-6649 1831-668  2015.09.30  KATH12M  YARRA12M   4.582D+07  3.717D+07   59.0005   0.1995 0.0462     4.60   3324.9  v271o
LCS J1836-6649 1831-668  2015.09.30  MOPRA    WARK12M   -4.378D+07 -4.042D+07   59.5872   0.1013 0.0220     4.88   1468.4  v271o
LCS J1836-6649 1831-668  2015.09.30  PARKES   WARK12M   -4.210D+07 -4.488D+07   61.5366   0.0247 0.0057     4.57    448.5  v271o
LCS J1836-6649 1831-668  2015.09.30  ATCA-104 KATH12M    4.553D+07 -4.269D+07   62.4149   0.1773 0.0439     4.54   2061.9  v271o
LCS J1836-6649 1831-668  2015.09.30  KATH12M  MOPRA     -4.387D+07  4.464D+07   62.5896   0.1453 0.0317     4.89   1632.1  v271o
LCS J1836-6649 1831-668  2015.09.30  KATH12M  YARRA12M  -2.036D+07  5.952D+07   62.9072   0.1363 0.0300     4.88   3786.2  v271o
LCS J1836-6649 1831-668  2015.09.30  KATH12M  PARKES    -4.085D+07  4.835D+07   63.2999   0.0275 0.0060     4.90    482.2  v271o
LCS J1836-6649 1831-668  2015.09.30  MOPRA    WARK12M   -5.172D+07  4.332D+07   67.4650   0.1266 0.0301     4.41   1438.6  v271o
LCS J1836-6649 1831-668  2015.09.30  ATCA-104 WARK12M   -5.006D+07  4.527D+07   67.4914   0.1799 0.0413     4.63   1817.4  v271o
LCS J1836-6649 1831-668  2015.09.30  ASKAP-32 PARKES    -1.609D+07 -6.992D+07   71.7457   0.0759 0.0194     4.12    843.0  v271o
LCS J1836-6649 1831-668  2015.09.30  ASKAP-32 MOPRA     -1.384D+07 -7.460D+07   75.8751   0.2401 0.0574     4.77   2760.3  v271o
LCS J1836-6649 1831-668  2015.09.30  ASKAP-32 ATCA-104  -1.287D+07 -7.718D+07   78.2490   0.2334 0.0564     4.43   3483.8  v271o
LCS J1836-6649 1831-668  2015.09.30  MOPRA    YARRA12M   9.778D+06  7.973D+07   80.3315   0.0944 0.0216     4.58   1451.6  v271o
LCS J1836-6649 1831-668  2015.09.30  ATCA-104 YARRA12M   8.786D+06  8.232D+07   82.7835   0.1319 0.0325     4.81   1832.2  v271o
LCS J1836-6649 1831-668  2015.09.30  ASKAP-32 PARKES    -8.402D+07  1.754D+07   85.8326   0.0650 0.0157     4.41    783.3  v271o
LCS J1836-6649 1831-668  2015.09.30  PARKES   YARRA12M   8.668D+07 -1.117D+07   87.3939   0.0226 0.0052     4.58    410.9  v271o
LCS J1836-6649 1831-668  2015.09.30  ASKAP-32 MOPRA     -8.702D+07  1.382D+07   88.1091   0.2280 0.0606     4.17   2650.9  v271o
LCS J1836-6649 1831-668  2015.09.30  ASKAP-32 ATCA-104  -8.868D+07  1.187D+07   89.4729   0.2746 0.0697     4.19   3349.0  v271o
LCS J1836-6649 1831-668  2015.09.30  MOPRA    YARRA12M   8.967D+07 -7.478D+06   89.9815   0.1279 0.0300     4.47   1390.7  v271o
LCS J1836-6649 1831-668  2015.09.30  ATCA-104 YARRA12M   9.133D+07 -5.525D+06   91.5016   0.1827 0.0456     4.72   1757.0  v271o
LCS J1836-6649 1831-668  2015.09.30  CEDUNA   WARK12M   -5.231D+07 -7.745D+07   93.4639   0.1675 0.0395     4.48   2018.5  v271o
LCS J1836-6649 1831-668  2015.09.30  KATH12M  WARK12M   -7.320D+07 -6.091D+07   95.2239   0.1264 0.0294     4.59   3831.2  v271o
LCS J1836-6649 1831-668  2015.09.30  CEDUNA   WARK12M   -9.174D+07  4.875D+07  103.8905   0.1606 0.0358     4.78   1606.0  v271o
LCS J1836-6649 1831-668  2015.09.30  ASKAP-32 WARK12M   -5.701D+07 -1.153D+08  128.5863   0.3134 0.0751     4.50   5697.4  v271o
LCS J1836-6649 1831-668  2015.09.30  KATH12M  WARK12M   -9.558D+07  8.797D+07  129.9042   0.2029 0.0459     4.74   3439.3  v271o
LCS J1836-6649 1831-668  2015.09.30  WARK12M  YARRA12M   5.294D+07  1.204D+08  131.4993   0.1019 0.0227     4.79   2996.0  v271o
LCS J1836-6649 1831-668  2015.09.30  ASKAP-32 WARK12M   -1.388D+08  5.711D+07  150.0532   0.5193 0.1211     4.65   5583.4  v271o
LCS J1836-6649 1831-668  2015.09.30  WARK12M  YARRA12M   1.414D+08 -5.076D+07  150.2400   0.1523 0.0350     4.62   2929.2  v271o
LCS J1837-3319 1834-333  2010.03.11  ATCA-104 MOPRA      1.669D+06  2.696D+06    3.1708   0.0737 0.0049    17.01    414.2  v271e
LCS J1837-3319 1834-333  2010.03.11  ATCA-104 MOPRA     -9.651D+05  3.070D+06    3.2182   0.0845 0.0053    18.03    457.0  v271e
LCS J1837-3319 1834-333  2010.03.11  MOPRA    PARKES     3.001D+06  4.916D+06    5.7597   0.0646 0.0022    51.13    120.6  v271e
LCS J1837-3319 1834-333  2010.03.11  MOPRA    PARKES    -1.938D+06  5.481D+06    5.8137   0.0683 0.0023    50.24    129.3  v271e
LCS J1837-3319 1834-333  2010.03.11  ATCA-104 PARKES     4.669D+06  7.613D+06    8.9304   0.0655 0.0023    48.03    131.6  v271e
LCS J1837-3319 1834-333  2010.03.11  ATCA-104 PARKES    -2.903D+06  8.551D+06    9.0306   0.0651 0.0024    43.25    143.0  v271e
LCS J1837-3319 1834-333  2010.03.11  CEDUNA   PARKES    -9.936D+06 -1.767D+07   20.2724   0.0682 0.0038    30.82    205.5  v271e
LCS J1837-3319 1834-333  2010.03.11  CEDUNA   MOPRA     -7.998D+06 -2.315D+07   24.4943   0.0676 0.0074     9.53    656.6  v271e
LCS J1837-3319 1834-333  2010.03.11  ATCA-104 CEDUNA     7.033D+06  2.622D+07   27.1486   0.0581 0.0081     7.36    725.9  v271e
LCS J1837-3319 1834-333  2010.03.11  CEDUNA   HOBART26  -2.693D+07  6.845D+06   27.7864   0.0599 0.0085     7.21    798.9  v271e
LCS J1837-3319 1834-333  2010.03.11  PARKES   HOBART26  -1.699D+07  2.452D+07   29.8300   0.0691 0.0023    59.15    157.4  v271e
LCS J1837-3319 1834-333  2010.03.11  PARKES   HOBART26   7.536D+06  2.955D+07   30.4999   0.0528 0.0019    43.37    163.9  v271e
LCS J1837-3319 1834-333  2010.03.11  MOPRA    HOBART26  -1.893D+07  3.000D+07   35.4718   0.0699 0.0056    13.28    502.9  v271e
LCS J1837-3319 1834-333  2010.03.11  MOPRA    HOBART26   1.054D+07  3.447D+07   36.0450   0.0480 0.0055     8.99    515.8  v271e
LCS J1837-3319 1834-333  2010.03.11  CEDUNA   PARKES    -3.700D+07  7.334D+06   37.7214   0.0541 0.0032    25.96    199.0  v271e
LCS J1837-3319 1834-333  2010.03.11  ATCA-104 HOBART26  -1.990D+07  3.307D+07   38.5919   0.0756 0.0068    13.01    556.0  v271e
LCS J1837-3319 1834-333  2010.03.11  ATCA-104 HOBART26   1.221D+07  3.717D+07   39.1195   0.0569 0.0065     9.60    563.0  v271e
LCS J1837-3319 1834-333  2010.03.11  ATCA-104 CEDUNA     4.167D+07  2.781D+05   41.6717   0.0643 0.0073     9.11    683.8  v271e
LCS J1837-3319 1834-333  2010.03.11  CEDUNA   HOBART26  -2.947D+07  3.689D+07   47.2118   0.0673 0.0094     7.33    851.4  v271e
LCS J1837-6917 1831-693  2011.04.02  ATCA-104 MOPRA      1.941D+06  6.751D+05    2.0553   0.0649 0.0123    12.90    179.3  v271h
LCS J1837-6917 1831-693  2011.04.02  ATCA-104 MOPRA      1.519D+06  2.057D+06    2.5568   0.0674 0.0128    12.62    176.0  v271h
LCS J1837-6917 1831-693  2011.04.02  ATCA-104 MOPRA      8.212D+04  2.731D+06    2.7318   0.0555 0.0123     7.25    178.0  v271h
LCS J1837-6917 1831-693  2011.04.02  ATCA-104 MOPRA      5.449D+04  2.731D+06    2.7320   0.0587 0.0110    13.62    176.7  v271h
LCS J1837-6917 1831-693  2011.04.02  HOBART26 MOPRA     -2.030D+07 -1.805D+07   27.1628   0.0363 0.0064     6.99    595.5  v271h
LCS J1837-6917 1831-693  2011.04.02  ATCA-104 HOBART26   2.224D+07  1.873D+07   29.0752   0.0284 0.0040    10.42    308.9  v271h
LCS J1837-6917 1831-693  2011.04.02  HOBART26 MOPRA     -7.892D+06 -2.930D+07   30.3449   0.0268 0.0061     4.89    582.8  v271h
LCS J1837-6917 1831-693  2011.04.02  ATCA-104 HOBART26   9.411D+06  3.136D+07   32.7391   0.0249 0.0038     8.97    308.0  v271h
LCS J1837-6917 1831-693  2011.04.02  CEDUNA   MOPRA     -2.744D+07 -2.849D+07   39.5575   0.0279 0.0052     6.56    536.3  v271h
LCS J1837-6917 1831-693  2011.04.02  ATCA-104 CEDUNA     2.893D+07 -2.710D+07   39.6444   0.0190 0.0034     6.68    287.4  v271h
LCS J1837-6917 1831-693  2011.04.02  CEDUNA   MOPRA     -4.054D+07  7.559D+05   40.5498   0.0337 0.0064     6.39    535.2  v271h
LCS J1837-6917 1831-693  2011.04.02  ATCA-104 CEDUNA     2.718D+07  3.147D+07   41.5868   0.0138 0.0021     8.69    282.4  v271h
LCS J1837-6917 1831-693  2011.04.02  ATCA-104 CEDUNA     2.795D+07  3.085D+07   41.6284   0.0316 0.0051     8.04    282.4  v271h
LCS J1837-6917 1831-693  2011.04.02  ATCA-104 CEDUNA     4.206D+07  1.301D+06   42.0820   0.0286 0.0040    10.19    282.9  v271h
RFC J1837-7108 1831-711  2011.11.12  ATCA-104 MOPRA     -3.482D+05 -9.917D+05    1.0510   0.9435 0.0473   231.87    377.2  v441a
RFC J1837-7108 1831-711  2012.04.29  ATCA-104 MOPRA      1.247D+06 -5.991D+05    1.3837   0.8376 0.0262   295.27    213.7  v271k
RFC J1837-7108 1831-711  2013.06.15  ATCA-109 MOPRA      1.481D+06 -3.810D+05    1.5294   0.5086 0.1057   151.63    259.5  v271m
RFC J1837-7108 1831-711  2013.06.16  ATCA-109 MOPRA      1.575D+06 -2.701D+05    1.5978   0.7615 0.1582   227.18    256.8  v271m
RFC J1837-7108 1831-711  2010.03.12  ATCA-104 MOPRA      1.637D+06 -1.870D+05    1.6475   1.3892 0.0419   220.90    458.6  v271e
RFC J1837-7108 1831-711  2008.08.10  ATCA-104 MOPRA      1.711D+06 -7.039D+04    1.7123   1.0306 0.0355   270.26    314.4  v271a
RFC J1837-7108 1831-711  2010.07.25  ATCA-104 MOPRA      1.848D+06  2.196D+05    1.8613   1.1938 0.1190   250.87    219.3  v271f
RFC J1837-7108 1831-711  2010.03.12  ATCA-104 MOPRA      1.861D+06  2.567D+05    1.8790   1.3710 0.0413   223.60    448.6  v271e
RFC J1837-7108 1831-711  2008.08.10  ATCA-104 MOPRA      1.946D+06  1.014D+06    2.1943   1.0416 0.0358   287.31    299.4  v271a
RFC J1837-7108 1831-711  2010.07.25  ATCA-104 MOPRA     -1.257D+06  2.241D+06    2.5692   1.1963 0.1192   249.18    220.8  v271f
RFC J1837-7108 1831-711  2011.11.12  ATCA-104 MOPRA      1.039D+06  2.394D+06    2.6097   1.0768 0.0398   381.87    267.5  v271j
RFC J1837-7108 1831-711  2013.06.15  MOPRA    PARKES     2.856D+06 -6.475D+05    2.9287   0.8749 0.0301   301.55    197.8  v271m
RFC J1837-7108 1831-711  2013.06.16  MOPRA    PARKES     3.020D+06 -4.342D+05    3.0506   0.8708 0.0300   296.94    197.4  v271m
RFC J1837-7108 1831-711  2010.03.12  MOPRA    PARKES     3.126D+06 -2.712D+05    3.1382   1.1985 0.0336   653.76    132.4  v271e
RFC J1837-7108 1831-711  2008.08.10  PARKES   MOPRA     -3.253D+06  4.898D+04    3.2531   1.0558 0.0345   817.19    103.4  v271a
RFC J1837-7108 1831-711  2014.06.03  MOPRA    PARKES     3.260D+06 -3.900D+04    3.2604   0.9068 0.0939   582.54    207.0  v493a
RFC J1837-7108 1831-711  2010.03.12  MOPRA    PARKES     3.501D+06  5.694D+05    3.5469   1.1851 0.0333   666.73    128.1  v271e
RFC J1837-7108 1831-711  2011.11.12  DSS34    MOPRA     -3.233D+06  2.484D+06    4.0770   0.5090 0.0687   102.90    502.5  v441a
RFC J1837-7108 1831-711  2008.08.10  PARKES   MOPRA     -3.587D+06 -1.980D+06    4.0968   1.0584 0.0346   869.40     97.6  v271a
RFC J1837-7108 1831-711  2013.06.15  ATCA-109 PARKES     4.337D+06 -1.028D+06    4.4576   0.5020 0.0170   461.71     73.6  v271m
RFC J1837-7108 1831-711  2011.11.12  ATCA-104 DSS34      2.885D+06 -3.475D+06    4.5168   0.3542 0.0521   139.44    250.3  v441a
RFC J1837-7108 1831-711  2013.06.16  ATCA-109 PARKES     4.594D+06 -7.043D+05    4.6480   0.7646 0.0259   699.83     73.8  v271m
RFC J1837-7108 1831-711  2010.07.25  MOPRA    PARKES    -2.460D+06  3.984D+06    4.6824   1.1310 0.1092   828.84     63.5  v271f
RFC J1837-7108 1831-711  2010.03.12  ATCA-104 PARKES     4.763D+06 -4.583D+05    4.7853   1.1679 0.0338   588.61    144.5  v271e
RFC J1837-7108 1831-711  2008.08.10  PARKES   ATCA-104  -4.964D+06  1.194D+05    4.9651   1.0618 0.0866   776.30    109.7  v271a
RFC J1837-7108 1831-711  2010.03.12  ATCA-104 PARKES     5.362D+06  8.260D+05    5.4256   1.1966 0.0346   624.89    139.4  v271e
RFC J1837-7108 1831-711  2014.06.03  TIDBIN64 PARKES    -3.746D+06 -4.512D+06    5.8640   0.6460 0.0671  1604.52     54.9  v493a
RFC J1837-7108 1831-711  2008.08.10  PARKES   ATCA-104  -5.533D+06 -2.994D+06    6.2907   1.0587 0.0864   816.06    104.0  v271a
RFC J1837-7108 1831-711  2010.07.25  ATCA-104 PARKES    -3.716D+06  6.225D+06    7.2501   1.1642 0.1167   723.63     72.1  v271f
RFC J1837-7108 1831-711  2009.12.13  ATCA-104 PARKES    -9.737D+05  7.491D+06    7.5541   1.4960 0.0397   998.01    109.1  v271d
RFC J1837-7108 1831-711  2013.06.16  DSS34    MOPRA     -7.076D+06 -3.608D+06    7.9432   0.6259 0.0901    82.09    231.8  v271m
RFC J1837-7108 1831-711  2014.06.03  TIDBIN64 MOPRA     -7.006D+06 -4.473D+06    8.3119   0.5846 0.0643   419.26    195.7  v493a
RFC J1837-7108 1831-711  2013.06.16  ATCA-109 DSS34      8.655D+06  3.344D+06    9.2787   0.4750 0.0706   170.96     86.7  v271m
RFC J1837-7108 1831-711  2011.11.12  HOBART26 MOPRA     -7.402D+06  1.035D+07   12.7283   1.1380 0.0555   127.97    829.4  v441a
RFC J1837-7108 1831-711  2011.11.12  ATCA-104 HOBART26   7.054D+06 -1.135D+07   13.3603   0.9355 0.0442   216.23    413.2  v441a
RFC J1837-7108 1831-711  2014.06.03  TIDBIN64 HOBART26   1.501D+07  5.165D+06   15.8698   0.8554 0.0973   389.79    211.8  v493a
RFC J1837-7108 1831-711  2013.06.15  HOBART26 PARKES    -1.876D+07 -5.943D+06   19.6789   0.6339 0.0241   278.56    214.4  v271m
RFC J1837-7108 1831-711  2013.06.16  HOBART26 PARKES    -1.885D+07 -7.309D+06   20.2197   0.6422 0.0244   273.31    221.3  v271m
RFC J1837-7108 1831-711  2010.03.12  PARKES   HOBART26   1.884D+07  8.310D+06   20.5935   1.0435 0.0300   663.00    160.1  v271e
RFC J1837-7108 1831-711  2012.04.29  HOBART26 MOPRA     -2.062D+07 -1.949D+06   20.7106   0.6399 0.0236    72.00    670.0  v271k
RFC J1837-7108 1831-711  2008.08.10  PARKES   HOBART26   1.874D+07  9.620D+06   21.0695   0.9133 0.0301   737.88    138.8  v271a
RFC J1837-7108 1831-711  2014.06.03  HOBART26 PARKES    -1.875D+07 -9.677D+06   21.1011   0.5679 0.0597   336.26    224.0  v493a
RFC J1837-7108 1831-711  2012.04.29  ATCA-104 HOBART26   2.187D+07  1.350D+06   21.9076   0.6506 0.0445   140.84    350.7  v271k
RFC J1837-7108 1831-711  2010.03.12  PARKES   HOBART26   1.802D+07  1.299D+07   22.2152   1.0102 0.0291   669.19    154.8  v271e
RFC J1837-7108 1831-711  2013.06.15  HOBART26 MOPRA     -2.162D+07 -5.296D+06   22.2554   0.6739 0.0283    63.00    756.4  v271m
RFC J1837-7108 1831-711  2013.06.16  HOBART26 MOPRA     -2.187D+07 -6.875D+06   22.9270   0.6924 0.0291    63.65    770.2  v271m
RFC J1837-7108 1831-711  2010.03.12  MOPRA    HOBART26   2.197D+07  8.039D+06   23.3935   0.9756 0.0295   140.08    508.1  v271e
RFC J1837-7108 1831-711  2013.06.15  ATCA-109 HOBART26   2.310D+07  4.915D+06   23.6144   0.4006 0.0176   100.10    281.3  v271m
RFC J1837-7108 1831-711  2008.08.10  MOPRA    HOBART26   2.200D+07  9.571D+06   23.9897   0.8549 0.0294   176.50    397.8  v271a
RFC J1837-7108 1831-711  2014.06.03  HOBART26 MOPRA     -2.201D+07 -9.638D+06   24.0292   0.5520 0.0602    91.66    798.9  v493a
RFC J1837-7108 1831-711  2008.08.10  PARKES   HOBART26   1.427D+07  1.941D+07   24.0904   0.9328 0.0308   778.01    134.0  v271a
RFC J1837-7108 1831-711  2013.06.16  ATCA-109 HOBART26   2.345D+07  6.605D+06   24.3593   0.6129 0.0266   149.59    287.7  v271m
RFC J1837-7108 1831-711  2009.12.13  PARKES   HOBART26  -1.290D+07  2.073D+07   24.4141   1.3601 0.0303  1019.36    193.7  v271d
RFC J1837-7108 1831-711  2010.03.12  ATCA-104 HOBART26   2.361D+07  7.852D+06   24.8773   0.9872 0.0473   132.15    554.3  v271e
RFC J1837-7108 1831-711  2010.03.12  MOPRA    HOBART26   2.152D+07  1.356D+07   25.4379   0.9108 0.0276   135.66    498.0  v271e
RFC J1837-7108 1831-711  2008.08.10  ATCA-104 HOBART26   2.371D+07  9.501D+06   25.5414   0.8206 0.0285   157.99    421.9  v271a
RFC J1837-7108 1831-711  2010.03.12  ATCA-104 HOBART26   2.339D+07  1.381D+07   27.1607   0.9447 0.0453   127.03    542.3  v271e
RFC J1837-7108 1831-711  2008.08.10  MOPRA    HOBART26   1.785D+07  2.139D+07   27.8626   0.8501 0.0292   180.41    385.7  v271a
RFC J1837-7108 1831-711  2008.08.10  ATCA-104 HOBART26   1.980D+07  2.241D+07   29.9000   0.7908 0.0275   156.27    411.0  v271a
RFC J1837-7108 1831-711  2011.11.12  HOBART26 MOPRA     -8.357D+05 -3.002D+07   30.0328   0.4812 0.0184    78.21    586.1  v271j
RFC J1837-7108 1831-711  2009.12.13  ATCA-104 HOBART26  -1.387D+07  2.822D+07   31.4448   1.1518 0.0509   184.20    440.8  v271d
RFC J1837-7108 1831-711  2011.11.12  ATCA-104 HOBART26   1.875D+06  3.241D+07   32.4691   0.5213 0.0171   147.69    343.2  v271j
RFC J1837-7108 1831-711  2010.07.25  CEDUNA   PARKES    -3.119D+06 -3.491D+07   35.0456   0.7213 0.1809   346.24    113.8  v271f
RFC J1837-7108 1831-711  2009.12.13  PARKES   CEDUNA     2.261D+07  2.797D+07   35.9653   0.9142 0.0362   381.76    170.9  v271d
RFC J1837-7108 1831-711  2009.12.13  HOBART26 CEDUNA     3.551D+07  7.243D+06   36.2405   1.1915 0.0320   124.36    690.3  v271d
RFC J1837-7108 1831-711  2013.06.15  CEDUNA   PARKES    -2.852D+06  3.685D+07   36.9580   0.3980 0.0143   150.46    180.8  v271m
RFC J1837-7108 1831-711  2013.06.16  CEDUNA   PARKES    -5.756D+06  3.654D+07   36.9862   0.4364 0.0156   161.58    181.7  v271m
RFC J1837-7108 1831-711  2010.03.12  CEDUNA   PARKES    -7.859D+06  3.617D+07   37.0183   0.9200 0.0421   337.01    198.8  v271e
RFC J1837-7108 1831-711  2008.08.10  PARKES   CEDUNA     1.058D+07 -3.553D+07   37.0729   0.7578 0.0251   531.59    114.3  v271a
RFC J1837-7108 1831-711  2014.06.03  CEDUNA   PARKES    -1.069D+07  3.550D+07   37.0755   0.3166 0.0343   140.83    199.0  v493a
RFC J1837-7108 1831-711  2010.03.12  CEDUNA   PARKES    -1.739D+07  3.297D+07   37.2760   0.9575 0.0438   360.98    192.3  v271e
RFC J1837-7108 1831-711  2008.08.10  PARKES   CEDUNA     2.955D+07 -2.362D+07   37.8311   0.9879 0.0327   712.58    111.2  v271a
RFC J1837-7108 1831-711  2013.06.15  CEDUNA   MOPRA     -5.708D+06  3.750D+07   37.9273   0.3801 0.0166    41.20    637.8  v271m
RFC J1837-7108 1831-711  2013.06.16  CEDUNA   MOPRA     -8.775D+06  3.697D+07   37.9970   0.4150 0.0177    45.18    632.6  v271m
RFC J1837-7108 1831-711  2010.03.12  CEDUNA   MOPRA     -1.099D+07  3.645D+07   38.0653   0.8904 0.0291   104.93    631.0  v271e
RFC J1837-7108 1831-711  2008.08.10  MOPRA    CEDUNA     1.383D+07 -3.558D+07   38.1744   0.7329 0.0602   184.70    327.6  v271a
RFC J1837-7108 1831-711  2014.06.03  CEDUNA   MOPRA     -1.395D+07  3.554D+07   38.1800   0.3002 0.0516    37.44    709.6  v493a
RFC J1837-7108 1831-711  2010.07.25  CEDUNA   MOPRA     -2.015D+07  3.281D+07   38.5061   0.7761 0.0779   122.86    347.7  v271f
RFC J1837-7108 1831-711  2013.06.15  ATCA-109 CEDUNA     7.189D+06 -3.788D+07   38.5526   0.2168 0.0083    62.70    237.2  v271m
RFC J1837-7108 1831-711  2010.03.12  CEDUNA   MOPRA     -2.090D+07  3.240D+07   38.5530   0.9427 0.0306   112.50    618.6  v271e
RFC J1837-7108 1831-711  2013.06.16  ATCA-109 CEDUNA     1.035D+07 -3.724D+07   38.6514   0.3703 0.0133   106.43    236.3  v271m
RFC J1837-7108 1831-711  2010.03.12  ATCA-104 CEDUNA     1.262D+07 -3.663D+07   38.7463   0.8564 0.0287    92.24    688.4  v271e
RFC J1837-7108 1831-711  2012.04.29  KATH12M  YARRA12M   2.848D+07 -2.637D+07   38.8156   0.5718 0.0428    16.08   3970.9  v271k
RFC J1837-7108 1831-711  2008.08.10  ATCA-104 CEDUNA     1.554D+07 -3.565D+07   38.8916   0.7220 0.0244   171.55    347.5  v271a
RFC J1837-7108 1831-711  2010.07.25  CEDUNA   MOPRA     -6.592D+05 -3.889D+07   38.8964   0.6430 0.0646   101.96    348.5  v271f
RFC J1837-7108 1831-711  2010.07.25  ATCA-104 CEDUNA     2.200D+07 -3.259D+07   39.3228   0.7883 0.0780   110.51    393.4  v271f
RFC J1837-7108 1831-711  2010.03.12  ATCA-104 CEDUNA     2.276D+07 -3.214D+07   39.3830   0.9181 0.0305   101.53    673.6  v271e
RFC J1837-7108 1831-711  2011.11.12  CEDUNA   MOPRA      3.171D+07  2.342D+07   39.4172   0.8619 0.1711    84.28    922.9  v441a
RFC J1837-7108 1831-711  2008.08.10  MOPRA    CEDUNA     3.314D+07 -2.164D+07   39.5786   0.9996 0.0820   258.16    320.0  v271a
RFC J1837-7108 1831-711  2011.11.12  ATCA-104 CEDUNA    -3.205D+07 -2.441D+07   40.2908   0.7011 0.0331   138.78    459.8  v441a
RFC J1837-7108 1831-711  2011.11.12  CEDUNA   MOPRA     -3.881D+07 -1.166D+07   40.5265   0.7532 0.0731    89.03    700.0  v271j
RFC J1837-7108 1831-711  2014.06.03  CEDUNA   TIDBIN64  -6.948D+06  4.001D+07   40.6103   0.4098 0.0464   133.93    188.2  v493a
RFC J1837-7108 1831-711  2008.08.10  ATCA-104 CEDUNA     3.509D+07 -2.062D+07   40.6985   1.0123 0.0340   245.24    340.9  v271a
RFC J1837-7108 1831-711  2010.07.25  ATCA-104 CEDUNA    -5.974D+05  4.113D+07   41.1361   0.6219 0.0617    87.47    395.6  v271f
RFC J1837-7108 1831-711  2011.11.12  CEDUNA   HOBART26   3.911D+07  1.307D+07   41.2322   1.0786 0.0532   108.87   1010.9  v441a
RFC J1837-7108 1831-711  2011.11.12  CEDUNA   HOBART26  -3.798D+07  1.836D+07   42.1847   0.8961 0.0319    83.42    897.9  v271j
RFC J1837-7108 1831-711  2011.11.12  ATCA-104 CEDUNA     3.985D+07  1.405D+07   42.2577   0.9091 0.0294   181.56    409.9  v271j
RFC J1837-7108 1831-711  2013.06.15  CEDUNA   HOBART26   1.591D+07  4.279D+07   45.6524   0.1860 0.0401    18.65    691.5  v271m
RFC J1837-7108 1831-711  2008.08.10  CEDUNA   HOBART26  -1.529D+07  4.303D+07   45.6646   0.6141 0.0218   114.01    439.3  v271a
RFC J1837-7108 1831-711  2013.06.16  CEDUNA   HOBART26   1.310D+07  4.385D+07   45.7593   0.1921 0.0414    18.48    709.0  v271m
RFC J1837-7108 1831-711  2010.03.12  CEDUNA   HOBART26   1.098D+07  4.448D+07   45.8203   0.6094 0.0215    59.25    762.6  v271e
RFC J1837-7108 1831-711  2008.08.10  CEDUNA   HOBART26   8.166D+06  4.515D+07   45.8842   0.4374 0.0160    80.82    439.6  v271a
RFC J1837-7108 1831-711  2014.06.03  CEDUNA   HOBART26   8.058D+06  4.518D+07   45.8898   0.1958 0.0248    15.99    768.0  v493a
RFC J1837-7108 1831-711  2010.03.12  CEDUNA   HOBART26   6.291D+05  4.596D+07   45.9604   0.5788 0.0206    57.36    747.8  v271e
RFC J1837-7108 1831-711  2014.06.03  ASKAP-32 CEDUNA    -2.025D+07  4.475D+07   49.1205   0.2571 0.0482     7.01   3097.1  v493a
RFC J1837-7108 1831-711  2012.04.29  KATH12M  MOPRA      2.180D+07  6.032D+07   64.1346   0.0974 0.0151     6.64   1004.5  v271k
RFC J1837-7108 1831-711  2012.04.29  ATCA-104 KATH12M   -2.055D+07 -6.092D+07   64.2887   0.0889 0.0086    11.07    525.8  v271k
RFC J1837-7108 1831-711  2012.04.29  HOBART26 KATH12M   -4.242D+07 -6.226D+07   75.3408   0.1369 0.0178     8.04   1648.9  v271k
RFC J1837-7108 1831-711  2014.06.03  ASKAP-32 PARKES    -3.095D+07  8.025D+07   86.0108   0.2584 0.0465    25.08    903.3  v493a
RFC J1837-7108 1831-711  2012.04.29  MOPRA    YARRA12M   6.624D+06 -8.672D+07   86.9762   0.2824 0.0268    11.49   1613.5  v271k
RFC J1837-7108 1831-711  2014.06.03  ASKAP-32 MOPRA     -3.424D+07  8.028D+07   87.2735   0.2770 0.0475     8.19   3221.5  v493a
RFC J1837-7108 1831-711  2012.04.29  ATCA-104 YARRA12M   7.872D+06 -8.732D+07   87.6767   0.2796 0.0162    22.45    844.7  v271k
RFC J1837-7108 1831-711  2014.06.03  ASKAP-32 TIDBIN64  -2.721D+07  8.476D+07   89.0200   0.1948 0.0361    20.76    854.2  v493a
RFC J1837-7108 1831-711  2012.04.29  HOBART26 YARRA12M  -1.399D+07 -8.867D+07   89.7701   0.2993 0.0328    10.80   2648.6  v271k
RFC J1837-7108 1831-711  2014.06.03  ASKAP-32 HOBART26  -1.221D+07  8.993D+07   90.7506   0.2266 0.0508     5.35   3486.6  v493a
RFC J1837-7108 1831-711  2013.06.15  CEDUNA   HARTRAO    2.288D+08 -1.010D+08  250.0491   0.3290 0.0184    28.73    777.7  v271m
RFC J1837-7108 1831-711  2013.06.16  CEDUNA   HARTRAO    2.358D+08 -8.408D+07  250.3763   0.3504 0.0190    30.90    771.8  v271m
RFC J1837-7108 1831-711  2013.06.15  HARTRAO  HOBART26  -2.128D+08  1.438D+08  256.8518   0.3449 0.0177    35.59    922.2  v271m
RFC J1837-7108 1831-711  2013.06.16  HARTRAO  HOBART26  -2.227D+08  1.279D+08  256.8611   0.2800 0.0155    28.27    939.7  v271m
RFC J1837-7108 1831-711  2013.06.15  HARTRAO  PARKES    -2.316D+08  1.378D+08  269.5126   0.3750 0.0158   146.85    241.2  v271m
RFC J1837-7108 1831-711  2013.06.16  HARTRAO  PARKES    -2.416D+08  1.206D+08  270.0273   0.3447 0.0146   134.58    240.9  v271m
RFC J1837-7108 1831-711  2013.06.15  HARTRAO  MOPRA     -2.345D+08  1.385D+08  272.2997   0.3896 0.0199    31.20    850.7  v271m
RFC J1837-7108 1831-711  2013.06.16  HARTRAO  MOPRA     -2.446D+08  1.210D+08  272.9245   0.3321 0.0181    26.83    838.5  v271m
RFC J1837-7108 1831-711  2013.06.15  ATCA-109 HARTRAO    2.359D+08 -1.389D+08  273.7691   0.2186 0.0083    46.65    316.4  v271m
RFC J1837-7108 1831-711  2013.06.16  ATCA-109 HARTRAO    2.462D+08 -1.213D+08  274.4561   0.2954 0.0103    63.83    313.3  v271m
LCS J1838-6005 1834-601  2015.11.19  ATCA-100 PARKES     1.459D+06  1.345D+06    1.9840   0.0434 0.0020    57.34     93.0  v493b
LCS J1838-6005 1834-601  2015.11.18  ATCA-100 PARKES    -1.042D+06  1.924D+06    2.1882   0.0442 0.0021    49.92     97.8  v493b
LCS J1838-6005 1834-601  2016.06.29  ATCA-104 MOPRA      1.823D+06  1.892D+06    2.6277   0.0083 0.0013     8.99    157.2  v493c
LCS J1838-6005 1834-601  2016.06.29  ATCA-104 MOPRA     -1.295D+06  2.542D+06    2.8527   0.0115 0.0018    10.00    180.3  v493c
LCS J1838-6005 1834-601  2016.06.29  MOPRA    PARKES     3.318D+06  3.541D+06    4.8528   0.0110 0.0016     8.34    164.8  v493c
LCS J1838-6005 1834-601  2016.06.29  MOPRA    PARKES    -2.521D+06  4.520D+06    5.1754   0.0246 0.0024    16.66    174.7  v493c
LCS J1838-6005 1834-601  2015.11.18  HOBART26 PARKES     4.981D+06 -4.309D+06    6.5865   0.0202 0.0025     8.59    315.1  v493b
LCS J1838-6005 1834-601  2015.11.19  HOBART26 PARKES    -3.311D+06 -6.672D+06    7.4481   0.0481 0.0031    21.44    300.5  v493b
LCS J1838-6005 1834-601  2016.06.29  ATCA-104 PARKES     5.144D+06  5.429D+06    7.4783   0.0158 0.0011    37.29     57.3  v493c
LCS J1838-6005 1834-601  2016.06.29  ATCA-104 PARKES    -3.813D+06  7.064D+06    8.0275   0.0141 0.0011    25.96     64.2  v493c
LCS J1838-6005 1834-601  2015.11.18  CEDUNA   PARKES    -5.986D+05 -8.566D+06    8.5870   0.0304 0.0051    26.91    140.2  v493b
LCS J1838-6005 1834-601  2015.11.19  ATCA-100 HOBART26   4.769D+06  8.018D+06    9.3285   0.0291 0.0057     5.27    727.7  v493b
LCS J1838-6005 1834-601  2015.11.19  CEDUNA   PARKES    -8.990D+06  4.885D+06   10.2316   0.0234 0.0040    23.89    119.3  v493b
LCS J1838-6005 1834-601  2015.11.18  ATCA-100 CEDUNA    -4.659D+05  1.049D+07   10.5019   0.0439 0.0036    14.90    322.9  v493b
LCS J1838-6005 1834-601  2015.11.19  ATCA-100 CEDUNA     1.045D+07 -3.540D+06   11.0325   0.0367 0.0029    15.62    289.1  v493b
LCS J1838-6005 1834-601  2015.11.19  HARTRAO  PARKES    -6.681D+07 -2.417D+07   71.0470   0.0091 0.0019     5.70    232.9  v493b
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 MOPRA      1.902D+06  1.833D+06    2.6420   0.1432 0.0049    70.58    206.3  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 MOPRA      1.691D+06  2.659D+06    3.1510   0.1478 0.0049    84.19    199.5  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 MOPRA     -7.583D+05  3.128D+06    3.2182   0.1383 0.0047    71.80    205.3  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 MOPRA      7.620D+05  3.127D+06    3.2182   0.1497 0.0050    85.41    200.2  v271k
LCS J1839-3453 1836-349  2012.04.28  MOPRA    PARKES     3.564D+06  3.336D+06    4.8819   0.1296 0.0041    86.23    138.6  v271k
LCS J1839-3453 1836-349  2012.04.28  MOPRA    PARKES     3.052D+06  4.849D+06    5.7292   0.1130 0.0037    74.29    133.1  v271k
LCS J1839-3453 1836-349  2012.04.28  MOPRA    PARKES     1.259D+06  5.673D+06    5.8109   0.1277 0.0040    92.62    132.0  v271k
LCS J1839-3453 1836-349  2012.04.28  MOPRA    PARKES    -1.559D+06  5.601D+06    5.8135   0.1189 0.0038    78.39    137.2  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 PARKES     5.466D+06  5.170D+06    7.5237   0.1510 0.0074   183.47     75.2  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 PARKES     4.746D+06  7.504D+06    8.8792   0.1398 0.0069   163.07     74.7  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 PARKES     2.014D+06  8.801D+06    9.0286   0.1597 0.0079   203.54     74.3  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 PARKES    -2.322D+06  8.727D+06    9.0305   0.1377 0.0068   165.66     74.9  v271k
LCS J1839-3453 1836-349  2012.04.28  CEDUNA   PARKES    -1.424D+07 -1.772D+07   22.7301   0.1143 0.0055    55.17    186.8  v271k
LCS J1839-3453 1836-349  2012.04.28  CEDUNA   MOPRA     -1.262D+07 -2.333D+07   26.5248   0.1093 0.0083    21.56    513.0  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 CEDUNA     1.186D+07  2.646D+07   28.9952   0.1331 0.0066    50.49    279.6  v271k
LCS J1839-3453 1836-349  2012.04.28  HOBART26 PARKES    -1.756D+07 -2.362D+07   29.4331   0.1267 0.0045    71.97    233.7  v271k
LCS J1839-3453 1836-349  2012.04.28  HOBART26 PARKES     1.591D+07 -2.546D+07   30.0195   0.1116 0.0041    62.89    230.1  v271k
LCS J1839-3453 1836-349  2012.04.28  HOBART26 PARKES     3.895D+06 -3.024D+07   30.4946   0.1365 0.0048    76.54    245.5  v271k
LCS J1839-3453 1836-349  2012.04.28  HOBART26 PARKES    -7.975D+06 -2.946D+07   30.5238   0.1157 0.0043    61.30    237.1  v271k
LCS J1839-3453 1836-349  2012.04.28  CEDUNA   HOBART26  -3.011D+07  7.712D+06   31.0800   0.0990 0.0094    12.08    860.6  v271k
LCS J1839-3453 1836-349  2012.04.28  HOBART26 MOPRA     -2.112D+07 -2.696D+07   34.2478   0.1213 0.0079    18.14    641.7  v271k
LCS J1839-3453 1836-349  2012.04.28  HOBART26 MOPRA      1.749D+07 -3.104D+07   35.6296   0.1156 0.0073    18.99    631.8  v271k
LCS J1839-3453 1836-349  2012.04.28  CEDUNA   PARKES    -3.521D+07 -5.747D+06   35.6755   0.0810 0.0041    42.61    181.2  v271k
LCS J1839-3453 1836-349  2012.04.28  HOBART26 MOPRA      2.677D+06 -3.591D+07   36.0146   0.1259 0.0073    21.39    666.3  v271k
LCS J1839-3453 1836-349  2012.04.28  HOBART26 MOPRA     -1.096D+07 -3.433D+07   36.0411   0.1071 0.0068    18.79    633.6  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 KATH12M    3.354D+07 -1.404D+07   36.3637   0.1478 0.0079    24.75    579.7  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 HOBART26   2.302D+07  2.879D+07   36.8661   0.1357 0.0099    38.75    347.9  v271k
LCS J1839-3453 1836-349  2012.04.28  CEDUNA   PARKES    -3.677D+07  8.026D+06   37.6332   0.1123 0.0055    50.62    193.9  v271k
LCS J1839-3453 1836-349  2012.04.28  CEDUNA   MOPRA     -3.643D+07 -1.146D+07   38.1942   0.0930 0.0071    21.51    492.0  v271k
LCS J1839-3453 1836-349  2012.04.28  KATH12M  MOPRA     -3.427D+07  1.715D+07   38.3234   0.1319 0.0123    11.59   1063.8  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 HOBART26  -1.825D+07  3.417D+07   38.7366   0.1277 0.0092    40.52    344.3  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 HOBART26  -1.915D+06  3.904D+07   39.0886   0.1482 0.0106    45.95    372.3  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 HOBART26   1.266D+07  3.699D+07   39.0964   0.1460 0.0104    48.14    355.3  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 CEDUNA     3.720D+07  1.459D+07   39.9542   0.1089 0.0055    46.10    274.9  v271k
LCS J1839-3453 1836-349  2012.04.28  CEDUNA   MOPRA     -3.984D+07  3.103D+06   39.9651   0.0891 0.0071    18.94    518.1  v271k
LCS J1839-3453 1836-349  2012.04.28  CEDUNA   YARRA12M   3.990D+07  1.066D+07   41.3011   0.1377 0.0225     6.46   2151.0  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 CEDUNA     4.154D+07 -4.445D+05   41.5381   0.1209 0.0060    49.01    290.5  v271k
LCS J1839-3453 1836-349  2012.04.28  KATH12M  PARKES    -3.592D+07  2.280D+07   42.5452   0.1313 0.0057    39.00    387.4  v271k
LCS J1839-3453 1836-349  2012.04.28  CEDUNA   KATH12M    2.168D+07 -4.050D+07   45.9384   0.1087 0.0166     6.93   1448.9  v271k
LCS J1839-3453 1836-349  2012.04.28  CEDUNA   HOBART26  -3.911D+07  2.446D+07   46.1282   0.0897 0.0093    10.81    915.0  v271k
LCS J1839-3453 1836-349  2012.04.28  CEDUNA   HOBART26  -2.888D+07  3.744D+07   47.2813   0.1034 0.0094    12.92    922.9  v271k
LCS J1839-3453 1836-349  2012.04.28  CEDUNA   YARRA12M   4.964D+07 -6.444D+06   50.0593   0.1452 0.0218     7.10   2166.9  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 YARRA12M   1.843D+07  4.841D+07   51.7989   0.0566 0.0107     5.39    928.0  v271k
LCS J1839-3453 1836-349  2012.04.28  CEDUNA   KATH12M    1.549D+07 -4.950D+07   51.8700   0.1063 0.0155     7.30   1456.7  v271k
LCS J1839-3453 1836-349  2012.04.28  CEDUNA   KATH12M    3.246D+06 -5.309D+07   53.1887   0.1090 0.0153     7.58   1534.7  v271k
LCS J1839-3453 1836-349  2012.04.28  KATH12M  YARRA12M   4.815D+07  2.496D+07   54.2391   0.2489 0.0367     7.07   4525.8  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 KATH12M    5.269D+07 -3.492D+07   63.2090   0.1749 0.0085    29.88    592.7  v271k
LCS J1839-3453 1836-349  2012.04.28  KATH12M  MOPRA     -5.193D+07  3.804D+07   64.3721   0.1464 0.0117    13.85   1060.8  v271k
LCS J1839-3453 1836-349  2012.04.28  KATH12M  YARRA12M   2.425D+07  6.021D+07   64.9120   0.1623 0.0293     5.69   4637.9  v271k
LCS J1839-3453 1836-349  2012.04.28  KATH12M  YARRA12M   4.634D+07  4.672D+07   65.8016   0.1719 0.0285     6.23   4406.6  v271k
LCS J1839-3453 1836-349  2012.04.28  KATH12M  PARKES    -5.067D+07  4.377D+07   66.9617   0.1594 0.0064    49.86    390.7  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 KATH12M    1.282D+07 -6.678D+07   67.9958   0.1504 0.0081    24.13    567.4  v271k
LCS J1839-3453 1836-349  2012.04.28  KATH12M  MOPRA     -1.094D+07  6.861D+07   69.4735   0.1109 0.0122     9.59   1046.6  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 KATH12M    4.478D+07 -5.353D+07   69.7944   0.1796 0.0084    31.76    590.8  v271k
LCS J1839-3453 1836-349  2012.04.28  HOBART26 KATH12M    5.177D+07 -4.819D+07   70.7256   0.0999 0.0134     7.76   1784.4  v271k
LCS J1839-3453 1836-349  2012.04.28  KATH12M  MOPRA     -4.309D+07  5.619D+07   70.8123   0.1496 0.0116    14.41   1053.6  v271k
LCS J1839-3453 1836-349  2012.04.28  KATH12M  PARKES    -7.358D+06  7.195D+07   72.3205   0.1411 0.0059    43.42    381.2  v271k
LCS J1839-3453 1836-349  2012.04.28  PARKES   YARRA12M   5.549D+07 -4.702D+07   72.7319   0.1846 0.0086    35.93    599.5  v271k
LCS J1839-3453 1836-349  2012.04.28  KATH12M  PARKES    -3.994D+07  6.112D+07   73.0157   0.1443 0.0061    41.06    394.4  v271k
LCS J1839-3453 1836-349  2012.04.28  MOPRA    YARRA12M   5.908D+07 -4.367D+07   73.4670   0.1679 0.0198     8.96   1645.8  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 YARRA12M   6.098D+07 -4.184D+07   73.9528   0.1891 0.0124    18.52    892.2  v271k
LCS J1839-3453 1836-349  2012.04.28  PARKES   YARRA12M   7.517D+07  1.636D+07   76.9277   0.1506 0.0074    31.51    576.9  v271k
LCS J1839-3453 1836-349  2012.04.28  MOPRA    YARRA12M   7.634D+07  2.212D+07   79.4764   0.1300 0.0162     8.40   1566.4  v271k
LCS J1839-3453 1836-349  2012.04.28  HOBART26 YARRA12M   7.898D+07 -1.374D+07   80.1652   0.1748 0.0217     9.13   2912.7  v271k
LCS J1839-3453 1836-349  2012.04.28  HOBART26 YARRA12M   3.796D+07 -7.063D+07   80.1886   0.1471 0.0239     6.60   2775.0  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 YARRA12M   7.710D+07  2.525D+07   81.1266   0.1847 0.0111    21.20    875.2  v271k
LCS J1839-3453 1836-349  2012.04.28  PARKES   YARRA12M   8.641D+07 -1.456D+07   87.6274   0.1548 0.0076    30.92    556.8  v271k
LCS J1839-3453 1836-349  2012.04.28  HOBART26 YARRA12M   7.855D+07 -4.384D+07   89.9535   0.1776 0.0200    10.37   2650.3  v271k
LCS J1839-3453 1836-349  2012.04.28  MOPRA    YARRA12M   8.949D+07 -9.555D+06   89.9948   0.1607 0.0158    11.00   1487.5  v271k
LCS J1839-3453 1836-349  2012.04.28  ATCA-104 YARRA12M   9.118D+07 -6.889D+06   91.4383   0.2052 0.0112    24.93    834.2  v271k
LCS J1839-3453 1836-349  2012.04.28  HOBART26 KATH12M    5.463D+07 -7.392D+07   91.9137   0.1657 0.0142    12.96   1972.6  v271k
LCS J1839-3453 1836-349  2012.04.28  HOBART26 KATH12M    3.217D+07 -9.051D+07   96.0559   0.1483 0.0133    12.31   1877.1  v271k
LCS J1839-3453 1836-349  2012.04.28  HOBART26 KATH12M   -1.020D+07 -9.557D+07   96.1117   0.1394 0.0149     9.96   1764.7  v271k
LCS J1840-6152 1835-619  2008.02.05  ATCA-104 MOPRA     -7.165D+05  2.808D+06    2.8984   0.1662 0.0061    37.17    433.9  v254b
LCS J1840-6152 1835-619  2008.02.05  ATCA-104 MOPRA      5.605D+05  2.857D+06    2.9113   0.1699 0.0060    39.71    416.5  v254b
LCS J1840-6152 1835-619  2008.02.05  ATCA-104 MOPRA     -6.983D+04  2.928D+06    2.9286   0.1720 0.0062    38.73    426.8  v254b
LCS J1840-6152 1835-619  2008.02.05  PARKES   MOPRA      1.488D+06 -5.057D+06    5.2710   0.1721 0.0030   125.27    133.3  v254b
LCS J1840-6152 1835-619  2008.02.05  PARKES   MOPRA     -8.727D+05 -5.246D+06    5.3178   0.1675 0.0030   128.82    126.0  v254b
LCS J1840-6152 1835-619  2008.02.05  PARKES   MOPRA      3.020D+05 -5.328D+06    5.3366   0.1676 0.0030   128.09    126.8  v254b
LCS J1840-6152 1835-619  2008.02.05  ATCA-104 PARKES    -2.204D+06  7.865D+06    8.1681   0.1624 0.0030   109.35    144.3  v254b
LCS J1840-6152 1835-619  2008.02.05  ATCA-104 PARKES     1.433D+06  8.103D+06    8.2283   0.1649 0.0030   116.26    137.9  v254b
LCS J1840-6152 1835-619  2008.02.05  ATCA-104 PARKES    -3.718D+05  8.256D+06    8.2642   0.1618 0.0029   115.22    136.6  v254b
LCS J1840-6152 1835-619  2008.02.05  PARKES   HOBART26  -1.134D+07  2.458D+07   27.0657   0.1502 0.0029    91.35    159.3  v254b
LCS J1840-6152 1835-619  2008.02.05  HOBART26 MOPRA      1.164D+07 -2.990D+07   32.0900   0.1623 0.0058    31.32    497.8  v254b
LCS J1840-6152 1835-619  2008.02.05  CEDUNA   PARKES    -1.502D+07 -2.941D+07   33.0177   0.1575 0.0041   104.44    146.3  v254b
LCS J1840-6152 1835-619  2008.02.05  CEDUNA   PARKES    -2.580D+07 -2.323D+07   34.7165   0.1401 0.0037    99.48    136.5  v254b
LCS J1840-6152 1835-619  2008.02.05  ATCA-104 HOBART26  -1.171D+07  3.283D+07   34.8579   0.1523 0.0061    27.53    536.3  v254b
LCS J1840-6152 1835-619  2008.02.05  CEDUNA   PARKES    -3.340D+07 -1.462D+07   36.4619   0.1984 0.0052   104.75    183.9  v254b
LCS J1840-6152 1835-619  2008.02.05  CEDUNA   MOPRA     -1.353D+07 -3.446D+07   37.0224   0.1671 0.0053    36.99    439.8  v254b
LCS J1840-6152 1835-619  2008.02.05  CEDUNA   HOBART26  -3.714D+07  1.351D+06   37.1659   0.1512 0.0061    27.09    536.1  v254b
LCS J1840-6152 1835-619  2008.02.05  CEDUNA   MOPRA     -2.550D+07 -2.855D+07   38.2835   0.1549 0.0050    35.26    426.7  v254b
LCS J1840-6152 1835-619  2008.02.05  ATCA-104 CEDUNA     1.281D+07  3.727D+07   39.4112   0.1604 0.0056    32.50    476.1  v254b
LCS J1840-6152 1835-619  2008.02.05  CEDUNA   MOPRA     -3.428D+07 -1.986D+07   39.6158   0.2128 0.0067    37.26    555.6  v254b
LCS J1840-6152 1835-619  2008.02.05  ATCA-104 CEDUNA     2.543D+07  3.148D+07   40.4702   0.1443 0.0053    30.40    459.6  v254b
LCS J1840-6152 1835-619  2008.02.05  ATCA-104 CEDUNA     3.484D+07  2.272D+07   41.5909   0.1969 0.0071    31.36    607.8  v254b
LCS J1840-7709 1833-772  2011.04.02  ATCA-104 MOPRA      1.888D+06  1.067D+06    2.1692   0.0680 0.0131    11.84    178.0  v271h
LCS J1840-7709 1833-772  2008.02.06  ATCA-104 MOPRA      1.874D+06  1.113D+06    2.1799   0.0467 0.0064     7.38    614.8  v254b
LCS J1840-7709 1833-772  2008.02.05  ATCA-104 MOPRA      1.069D+06  2.164D+06    2.4139   0.0403 0.0050     8.32    469.1  v254b
LCS J1840-7709 1833-772  2011.04.02  ATCA-104 MOPRA      8.960D+05  2.263D+06    2.4338   0.0791 0.0148    13.59    177.3  v271h
LCS J1840-7709 1833-772  2011.04.02  ATCA-104 MOPRA     -7.035D+05  2.345D+06    2.4483   0.0557 0.0112     9.71    179.7  v271h
LCS J1840-7709 1833-772  2008.02.06  PARKES   MOPRA     -3.422D+06 -2.181D+06    4.0581   0.0371 0.0021    18.85    189.5  v254b
LCS J1840-7709 1833-772  2008.02.06  PARKES   MOPRA     -2.615D+06 -3.459D+06    4.3365   0.0337 0.0021    16.32    200.4  v254b
LCS J1840-7709 1833-772  2008.02.05  PARKES   MOPRA     -1.835D+06 -4.059D+06    4.4543   0.0377 0.0016    25.29    142.1  v254b
LCS J1840-7709 1833-772  2008.02.06  ATCA-104 PARKES     5.296D+06  3.294D+06    6.2374   0.0358 0.0016    23.45    148.4  v254b
LCS J1840-7709 1833-772  2008.02.05  ATCA-104 PARKES     2.904D+06  6.223D+06    6.8673   0.0393 0.0016    27.03    141.3  v254b
LCS J1840-7709 1833-772  2008.02.06  PARKES   HOBART26   1.171D+07  1.973D+07   22.9425   0.0355 0.0018    20.27    169.0  v254b
LCS J1840-7709 1833-772  2011.04.02  HOBART26 MOPRA     -1.554D+07 -2.153D+07   26.5543   0.0442 0.0075     7.35    581.0  v271h
LCS J1840-7709 1833-772  2011.04.02  HOBART26 MOPRA      1.015D+06 -2.776D+07   27.7765   0.0343 0.0070     5.60    581.1  v271h
LCS J1840-7709 1833-772  2011.04.02  ATCA-104 HOBART26   1.743D+07  2.260D+07   28.5390   0.0493 0.0059    15.79    304.2  v271h
LCS J1840-7709 1833-772  2011.04.02  ATCA-104 HOBART26  -1.183D+05  3.002D+07   30.0208   0.0354 0.0048    11.13    305.4  v271h
LCS J1840-7709 1833-772  2008.02.05  CEDUNA   PARKES    -3.719D+07 -7.083D+06   37.8580   0.0300 0.0016    20.79    138.2  v254b
LCS J1840-7709 1833-772  2008.02.06  CEDUNA   PARKES    -3.795D+07  3.052D+06   38.0732   0.0275 0.0016    19.40    137.7  v254b
LCS J1840-7709 1833-772  2008.02.06  CEDUNA   PARKES    -3.351D+07  1.820D+07   38.1323   0.0248 0.0016    17.00    141.1  v254b
LCS J1840-7709 1833-772  2011.04.02  CEDUNA   MOPRA     -1.380D+07 -3.754D+07   39.9939   0.0377 0.0072     6.26    546.1  v271h
LCS J1840-7709 1833-772  2011.04.02  CEDUNA   MOPRA     -3.768D+07 -1.499D+07   40.5535   0.0362 0.0069     6.24    540.8  v271h
LCS J1840-7709 1833-772  2011.04.02  CEDUNA   HOBART26  -3.870D+07  1.278D+07   40.7539   0.0568 0.0143     5.64    931.3  v271h
LCS J1840-7709 1833-772  2011.04.02  ATCA-104 CEDUNA     3.838D+07 -1.587D+07   41.5310   0.0312 0.0043    10.30    285.9  v271h
LCS J1840-7709 1833-772  2011.04.02  ATCA-104 CEDUNA     1.310D+07  3.988D+07   41.9784   0.0360 0.0047    11.71    283.3  v271h
LCS J1840-7709 1833-772  2008.02.05  ATCA-104 CEDUNA     4.009D+07  1.331D+07   42.2441   0.0397 0.0048     8.42    456.1  v254b
LCS J1840-7709 1833-772  2011.04.02  ATCA-104 CEDUNA     3.858D+07  1.724D+07   42.2596   0.0457 0.0055    15.03    283.7  v271h
LCS J1841-5544 1837-557  2008.08.10  ATCA-104 MOPRA      1.676D+06  6.065D+05    1.7825   0.0648 0.0040    19.14    322.2  v271a
LCS J1841-5544 1837-557  2008.08.10  PARKES   MOPRA     -3.194D+06 -1.139D+06    3.3906   0.0702 0.0026    62.27    105.7  v271a
LCS J1841-5544 1837-557  2008.08.10  PARKES   ATCA-104  -4.870D+06 -1.745D+06    5.1732   0.0685 0.0057    58.42    110.0  v271a
LCS J1841-5544 1837-557  2008.08.10  PARKES   ATCA-104  -2.960D+06 -7.907D+06    8.4426   0.0726 0.0060    68.11    100.4  v271a
LCS J1841-5544 1837-557  2008.08.10  PARKES   ATCA-104   2.850D+06 -7.959D+06    8.4538   0.0723 0.0060    63.09    108.1  v271a
LCS J1841-5544 1837-557  2008.08.10  PARKES   HOBART26   1.880D+07  1.459D+07   23.8012   0.0676 0.0025    63.61    140.3  v271a
LCS J1841-5544 1837-557  2008.08.10  PARKES   HOBART26  -1.691D+07  2.035D+07   26.4566   0.0825 0.0029    78.52    137.9  v271a
LCS J1841-5544 1837-557  2008.08.10  MOPRA    HOBART26   2.200D+07  1.573D+07   27.0430   0.0674 0.0049    15.50    411.0  v271a
LCS J1841-5544 1837-557  2008.08.10  CEDUNA   HOBART26  -2.726D+07 -8.214D+06   28.4704   0.0747 0.0055    15.23    464.3  v271a
LCS J1841-5544 1837-557  2008.08.10  ATCA-104 HOBART26   2.367D+07  1.634D+07   28.7633   0.0628 0.0050    14.05    427.5  v271a
LCS J1841-5544 1837-557  2008.08.10  PARKES   HOBART26  -3.845D+05  2.908D+07   29.0872   0.0901 0.0032    82.61    144.4  v271a
LCS J1841-5544 1837-557  2008.08.10  PARKES   CEDUNA     1.035D+07  2.856D+07   30.3837   0.0665 0.0025    53.55    116.0  v271a
LCS J1841-5544 1837-557  2008.08.10  MOPRA    CEDUNA     1.247D+07 -3.102D+07   33.4303   0.0651 0.0064    18.43    339.3  v271a
LCS J1841-5544 1837-557  2008.08.10  PARKES   CEDUNA     9.276D+06 -3.216D+07   33.4674   0.0651 0.0025    52.40    115.8  v271a
LCS J1841-5544 1837-557  2008.08.10  ATCA-104 CEDUNA     1.415D+07 -3.041D+07   33.5402   0.0653 0.0043    17.74    353.0  v271a
LCS J1841-5544 1837-557  2008.08.10  ATCA-104 HOBART26  -1.975D+07  2.831D+07   34.5212   0.0788 0.0053    17.12    432.9  v271a
LCS J1841-5544 1837-557  2008.08.10  ATCA-104 HOBART26   2.575D+06  3.699D+07   37.0810   0.0805 0.0054    17.37    442.4  v271a
LCS J1841-5544 1837-557  2008.08.10  ATCA-104 CEDUNA     7.505D+06  3.652D+07   37.2871   0.0725 0.0045    19.00    364.1  v271a
LCS J1841-5544 1837-557  2008.08.10  PARKES   CEDUNA     3.728D+07  4.523D+06   37.5522   0.0647 0.0024    56.03    108.9  v271a
LCS J1841-5544 1837-557  2008.08.10  ATCA-104 CEDUNA     4.024D+07  1.243D+07   42.1146   0.0621 0.0041    17.82    333.8  v271a
LCS J1841-5544 1837-557  2008.08.10  CEDUNA   HOBART26  -3.766D+07  2.456D+07   44.9644   0.0821 0.0058    16.29    480.1  v271a
LCS J1841-5544 1837-557  2008.08.10  CEDUNA   HOBART26   9.527D+06  4.675D+07   47.7099   0.0527 0.0050    11.21    450.2  v271a
LCS J1843-4836 1839-486  2015.09.30  ATCA-104 MOPRA      1.928D+06  1.942D+06    2.7369   0.4510 0.0337    44.45    860.8  v271o
LCS J1843-4836 1839-486  2015.09.30  MOPRA    PARKES     3.546D+06  3.587D+06    5.0439   0.1095 0.0081    27.62    202.8  v271o
LCS J1843-4836 1839-486  2015.09.30  MOPRA    PARKES     1.834D+06  5.353D+06    5.6579   0.1094 0.0079    30.95    208.4  v271o
LCS J1843-4836 1839-486  2015.09.30  ASKAP-32 YARRA12M   4.022D+06  6.410D+06    7.5671   0.3457 0.0816     4.55   5666.7  v271o
LCS J1843-4836 1839-486  2015.09.30  ATCA-104 PARKES     5.476D+06  5.523D+06    7.7772   0.4354 0.0313    79.71    255.2  v271o
LCS J1843-4836 1839-486  2015.09.30  ASKAP-32 YARRA12M   6.169D+05  7.917D+06    7.9410   0.6182 0.1436     4.64   5422.8  v271o
LCS J1843-4836 1839-486  2015.09.30  CEDUNA   PARKES    -3.108D+07  1.843D+07   36.1339   0.1203 0.0162    24.71    225.6  v271o
LCS J1843-4836 1839-486  2015.09.30  CEDUNA   PARKES    -3.717D+07 -4.005D+06   37.3898   0.0940 0.0128    22.32    245.5  v271o
LCS J1843-4836 1839-486  2015.09.30  CEDUNA   MOPRA     -3.469D+07  1.476D+07   37.7013   0.0960 0.0126     9.04    762.3  v271o
LCS J1843-4836 1839-486  2015.09.30  ATCA-104 CEDUNA     3.665D+07 -1.278D+07   38.8152   0.4442 0.0338    46.10    959.5  v271o
LCS J1843-4836 1839-486  2015.09.30  CEDUNA   MOPRA     -3.901D+07 -9.358D+06   40.1149   0.1118 0.0139     9.73    804.1  v271o
LCS J1843-4836 1839-486  2015.09.30  ASKAP-32 CEDUNA    -4.385D+07 -3.598D+06   43.9996   0.3058 0.0808     4.23   3120.1  v271o
LCS J1843-4836 1839-486  2015.09.30  CEDUNA   YARRA12M   4.449D+07  1.148D+07   45.9461   0.1498 0.0340     4.66   1646.2  v271o
LCS J1843-4836 1839-486  2015.09.30  CEDUNA   KATH12M    1.256D+07 -4.618D+07   47.8610   0.1718 0.0381     4.83   1908.7  v271o
LCS J1843-4836 1839-486  2015.09.30  ASKAP-32 CEDUNA    -4.239D+07  2.463D+07   49.0284   0.2062 0.0531     4.37   2946.1  v271o
LCS J1843-4836 1839-486  2015.09.30  CEDUNA   KATH12M   -4.467D+06 -4.886D+07   49.0679   0.1499 0.0336     4.77   1784.2  v271o
LCS J1843-4836 1839-486  2015.09.30  CEDUNA   YARRA12M   4.641D+07 -1.826D+07   49.8711   0.1550 0.0314     5.30   1631.5  v271o
LCS J1843-4836 1839-486  2015.09.30  ASKAP-32 KATH12M   -4.684D+07 -2.434D+07   52.7848   0.4028 0.0963     4.52   6197.0  v271o
LCS J1843-4836 1839-486  2015.09.30  ASKAP-32 KATH12M   -3.129D+07 -4.977D+07   58.7906   0.6036 0.1462     4.45   6287.8  v271o
LCS J1843-4836 1839-486  2015.09.30  KATH12M  YARRA12M   5.085D+07  3.079D+07   59.4487   0.1304 0.0296     4.72   3431.9  v271o
LCS J1843-4836 1839-486  2015.09.30  PARKES   WARK12M   -3.589D+07  4.862D+07   60.4259   0.0981 0.0092    16.87    430.2  v271o
LCS J1843-4836 1839-486  2015.09.30  MOPRA    WARK12M   -3.257D+07  5.211D+07   61.4497   0.1044 0.0226     4.90   1450.6  v271o
LCS J1843-4836 1839-486  2015.09.30  ATCA-104 WARK12M   -3.067D+07  5.404D+07   62.1352   0.3256 0.0379    11.46   1829.0  v271o
LCS J1843-4836 1839-486  2015.09.30  KATH12M  MOPRA     -5.157D+07  3.683D+07   63.3653   0.1491 0.0335     4.73   1620.5  v271o
LCS J1843-4836 1839-486  2015.09.30  KATH12M  PARKES    -4.973D+07  4.218D+07   65.2098   0.1103 0.0099    19.41    494.7  v271o
LCS J1843-4836 1839-486  2015.09.30  KATH12M  YARRA12M   3.193D+07  5.767D+07   65.9228   0.1825 0.0437     4.43   3317.4  v271o
LCS J1843-4836 1839-486  2015.09.30  MOPRA    WARK12M   -6.442D+07  2.044D+07   67.5825   0.1295 0.0278     4.95   1438.5  v271o
LCS J1843-4836 1839-486  2015.09.30  PARKES   WARK12M   -6.625D+07  1.509D+07   67.9471   0.0799 0.0077    16.09    439.1  v271o
LCS J1843-4836 1839-486  2015.09.30  ATCA-104 KATH12M    3.221D+07 -6.165D+07   69.5587   0.3532 0.0499    11.73   2018.2  v271o
LCS J1843-4836 1839-486  2015.09.30  KATH12M  MOPRA     -3.023D+07  6.362D+07   70.4380   0.1374 0.0316     4.61   1597.8  v271o
LCS J1843-4836 1839-486  2015.09.30  KATH12M  PARKES    -2.655D+07  6.728D+07   72.3295   0.0783 0.0088    11.68    474.6  v271o
LCS J1843-4836 1839-486  2015.09.30  ASKAP-32 PARKES    -8.103D+07 -7.600D+06   81.3864   0.1067 0.0189     6.39    808.7  v271o
LCS J1843-4836 1839-486  2015.09.30  PARKES   YARRA12M   8.166D+07  1.550D+07   83.1129   0.0636 0.0066    13.04    426.6  v271o
LCS J1843-4836 1839-486  2015.09.30  ASKAP-32 MOPRA     -8.286D+07 -1.297D+07   83.8656   0.2644 0.0694     4.24   2644.2  v271o
LCS J1843-4836 1839-486  2015.09.30  ASKAP-32 PARKES    -7.339D+07  4.318D+07   85.1548   0.1066 0.0188     6.43    783.7  v271o
LCS J1843-4836 1839-486  2015.09.30  PARKES   YARRA12M   7.745D+07 -3.677D+07   85.7373   0.0998 0.0091    16.95    434.0  v271o
LCS J1843-4836 1839-486  2015.09.30  MOPRA    YARRA12M   8.349D+07  2.084D+07   86.0555   0.1258 0.0282     4.70   1397.5  v271o
LCS J1843-4836 1839-486  2015.09.30  ASKAP-32 MOPRA     -7.707D+07  3.941D+07   86.5642   0.2559 0.0610     4.79   2638.3  v271o
LCS J1843-4836 1839-486  2015.09.30  ASKAP-32 ATCA-104  -7.905D+07  3.741D+07   87.4500   0.4032 0.0627     7.72   3332.5  v271o
LCS J1843-4836 1839-486  2015.09.30  MOPRA    YARRA12M   8.115D+07 -3.294D+07   87.5824   0.1054 0.0234     4.74   1463.7  v271o
LCS J1843-4836 1839-486  2015.09.30  ATCA-104 YARRA12M   8.308D+07 -3.099D+07   88.6748   0.3691 0.0564    13.10   1845.5  v271o
LCS J1843-4836 1839-486  2015.09.30  CEDUNA   WARK12M   -6.720D+07  6.689D+07   94.8154   0.1407 0.0324     4.61   1617.0  v271o
LCS J1843-4836 1839-486  2015.09.30  CEDUNA   WARK12M   -1.034D+08  1.109D+07  104.0180   0.1559 0.0349     4.75   1694.4  v271o
LCS J1843-4836 1839-486  2015.09.30  KATH12M  WARK12M   -1.160D+08  5.727D+07  129.3501   0.1912 0.0445     4.58   3414.6  v271o
LCS J1843-4836 1839-486  2015.09.30  WARK12M  YARRA12M   1.140D+08 -8.479D+07  142.0845   0.1337 0.0258     5.64   3110.0  v271o
LCS J1843-4836 1839-486  2015.09.30  ASKAP-32 WARK12M   -1.100D+08  9.123D+07  142.8749   0.3426 0.0811     4.57   5615.8  v271o
LCS J1843-4836 1839-486  2015.09.30  ASKAP-32 WARK12M   -1.473D+08  7.474D+06  147.4746   0.5414 0.1378     4.20   5581.8  v271o
LCS J1843-4836 1839-486  2015.09.30  WARK12M  YARRA12M   1.479D+08  4.106D+05  147.9063   0.1649 0.0367     4.79   2944.9  v271o
LCS J1843-4836 1839-486  2015.09.30  ASKAP-32 HART15M    1.802D+08  9.898D+07  205.5952   0.3097 0.0751     4.53   5339.9  v271o
LCS J1843-4836 1839-486  2015.09.30  CEDUNA   HART15M    2.229D+08  7.410D+07  234.8810   0.0999 0.0222     4.91   1537.2  v271o
LCS J1843-4836 1839-486  2015.09.30  HART15M  PARKES    -2.545D+08 -5.485D+07  260.3655   0.0715 0.0088    11.34    408.8  v271o
LCS J1843-4836 1839-486  2015.09.30  HART15M  MOPRA     -2.578D+08 -5.906D+07  264.4531   0.1211 0.0274     4.78   1376.5  v271o
LCS J1843-4836 1839-486  2015.09.30  ATCA-104 HART15M    2.595D+08  6.133D+07  266.6944   0.2626 0.0328    11.35   1738.8  v271o
LCS J1843-4836 1839-486  2015.09.30  HART15M  WARK12M   -2.901D+08 -8.228D+06  290.1809   0.1172 0.0267     4.80   2930.9  v271o
LCS J1844-4022 1840-404  2015.04.08  ATCA-104 PARKES     2.280D+06  8.708D+06    9.0015   0.0138 0.0008    22.35     54.9  v271n
LCS J1844-4022 1840-404  2015.04.08  ATCA-104 PARKES    -1.996D+06  8.784D+06    9.0075   0.0126 0.0008    20.28     56.2  v271n
LCS J1844-4022 1840-404  2015.04.08  CEDUNA   PARKES    -1.639D+07 -1.994D+07   25.8084   0.0131 0.0024     5.86    285.8  v271n
LCS J1844-4022 1840-404  2015.04.08  HOBART26 PARKES     1.525D+07 -2.544D+07   29.6644   0.0087 0.0017     5.24    206.7  v271n
LCS J1844-4022 1840-404  2015.04.08  PARKES   YARRA12M   2.613D+07  4.569D+07   52.6380   0.0140 0.0026     5.46    400.9  v271n
LCS J1844-6514 1839-652  2015.04.07  ATCA-104 PARKES     5.553D+06  2.439D+06    6.0654   0.0652 0.0026    96.34     58.3  v271n
LCS J1844-6514 1839-652  2015.04.08  ATCA-104 PARKES     1.269D+06  7.907D+06    8.0077   0.0587 0.0023    91.74     53.7  v271n
LCS J1844-6514 1839-652  2015.04.07  HOBART26 PARKES    -1.679D+07 -1.786D+07   24.5089   0.0447 0.0026    24.54    210.0  v271n
LCS J1844-6514 1839-652  2015.04.07  ATCA-104 HOBART26   2.234D+07  2.030D+07   30.1862   0.0424 0.0040    11.99    224.5  v271n
LCS J1844-6514 1839-652  2015.04.08  CEDUNA   PARKES    -3.284D+07 -1.615D+07   36.5939   0.0373 0.0034    16.62    266.5  v271n
LCS J1844-6514 1839-652  2015.04.07  CEDUNA   PARKES    -2.305D+07  2.872D+07   36.8276   0.0227 0.0028     9.67    287.7  v271n
LCS J1844-6514 1839-652  2015.04.07  ATCA-104 CEDUNA     2.861D+07 -2.628D+07   38.8471   0.0249 0.0041     6.33    307.6  v271n
LCS J1844-6514 1839-652  2015.04.08  ATCA-104 CEDUNA     3.409D+07  2.408D+07   41.7381   0.0273 0.0041     6.95    303.0  v271n
LCS J1844-6514 1839-652  2015.04.08  KATH12M  PARKES    -5.028D+07  1.640D+07   52.8862   0.0163 0.0027     6.27    378.9  v271n
LCS J1844-6514 1839-652  2015.04.08  PARKES   YARRA12M   6.825D+07  4.456D+07   81.5069   0.0130 0.0025     5.31    352.0  v271n
RFC J1848-5005 1845-501  2015.09.30  ATCA-104 MOPRA      1.925D+06  1.914D+06    2.7142   0.0593 0.0135     4.64    859.2  v271o
RFC J1848-5005 1845-501  2015.09.30  MOPRA    PARKES     3.534D+06  3.551D+06    5.0100   0.0140 0.0033     4.47    200.4  v271o
RFC J1848-5005 1845-501  2015.09.30  MOPRA    PARKES     1.718D+06  5.366D+06    5.6343   0.0181 0.0040     4.70    208.6  v271o
RFC J1848-5005 1845-501  2015.09.30  ASKAP-32 YARRA12M   3.998D+06  6.359D+06    7.5114   0.5460 0.1247     4.73   5571.1  v271o
RFC J1848-5005 1845-501  2015.09.30  ASKAP-32 YARRA12M   4.245D+05  7.890D+06    7.9018   0.4793 0.1184     4.32   5446.3  v271o
RFC J1848-5005 1845-501  2015.09.30  CEDUNA   PARKES    -3.140D+07  1.838D+07   36.3860   0.0168 0.0042     4.62    212.9  v271o
RFC J1848-5005 1845-501  2015.09.30  CEDUNA   MOPRA     -3.493D+07  1.483D+07   37.9524   0.0461 0.0110     4.36    720.2  v271o
RFC J1848-5005 1845-501  2015.09.30  ATCA-104 CEDUNA     3.687D+07 -1.291D+07   39.0625   0.0565 0.0137     4.34    911.3  v271o
RFC J1848-5005 1845-501  2015.09.30  CEDUNA   MOPRA     -3.856D+07 -1.063D+07   40.0023   0.0514 0.0116     4.65    779.3  v271o
RFC J1848-5005 1845-501  2015.09.30  ASKAP-32 CEDUNA    -4.319D+07 -5.386D+06   43.5281   0.2724 0.0689     4.47   2993.4  v271o
RFC J1848-5005 1845-501  2015.09.30  CEDUNA   YARRA12M   4.361D+07  1.329D+07   45.5947   0.1474 0.0337     4.62   1584.6  v271o
RFC J1848-5005 1845-501  2015.09.30  CEDUNA   KATH12M    1.321D+07 -4.514D+07   47.0324   0.1543 0.0356     4.62   1836.9  v271o
RFC J1848-5005 1845-501  2015.09.30  CEDUNA   KATH12M   -4.219D+06 -4.829D+07   48.4727   0.1458 0.0328     4.76   1695.9  v271o
RFC J1848-5005 1845-501  2015.09.30  ASKAP-32 CEDUNA    -4.261D+07  2.436D+07   49.0773   0.2351 0.0614     4.29   2799.0  v271o
RFC J1848-5005 1845-501  2015.09.30  CEDUNA   YARRA12M   4.662D+07 -1.798D+07   49.9628   0.1554 0.0341     4.83   1523.1  v271o
RFC J1848-5005 1845-501  2015.09.30  ASKAP-32 KATH12M   -4.683D+07 -2.394D+07   52.5930   0.4838 0.1200     4.33   6203.1  v271o
RFC J1848-5005 1845-501  2015.09.30  ASKAP-32 KATH12M   -2.994D+07 -5.055D+07   58.7538   0.4925 0.1177     4.52   6313.7  v271o
RFC J1848-5005 1845-501  2015.09.30  KATH12M  YARRA12M   5.082D+07  3.031D+07   59.1762   0.1958 0.0453     4.61   3375.6  v271o
RFC J1848-5005 1845-501  2015.09.30  PARKES   WARK12M   -3.672D+07  4.899D+07   61.2258   0.0239 0.0056     4.50    426.9  v271o
RFC J1848-5005 1845-501  2015.09.30  MOPRA    WARK12M   -3.319D+07  5.254D+07   62.1476   0.1244 0.0282     4.66   1446.8  v271o
RFC J1848-5005 1845-501  2015.09.30  KATH12M  MOPRA     -5.178D+07  3.449D+07   62.2139   0.1468 0.0322     4.86   1649.4  v271o
RFC J1848-5005 1845-501  2015.09.30  ATCA-104 WARK12M   -3.126D+07  5.446D+07   62.7935   0.1736 0.0387     4.78   1827.5  v271o
RFC J1848-5005 1845-501  2015.09.30  KATH12M  PARKES    -5.005D+07  3.991D+07   64.0180   0.0310 0.0069     4.73    491.7  v271o
RFC J1848-5005 1845-501  2015.09.30  KATH12M  YARRA12M   3.036D+07  5.845D+07   65.8618   0.1705 0.0386     4.72   3342.2  v271o
RFC J1848-5005 1845-501  2015.09.30  MOPRA    WARK12M   -6.495D+07  1.856D+07   67.5542   0.1240 0.0283     4.63   1459.1  v271o
RFC J1848-5005 1845-501  2015.09.30  PARKES   WARK12M   -6.665D+07  1.327D+07   67.9616   0.0244 0.0055     4.68    434.9  v271o
RFC J1848-5005 1845-501  2015.09.30  ATCA-104 KATH12M    3.267D+07 -6.119D+07   69.3660   0.1878 0.0435     4.94   2019.7  v271o
RFC J1848-5005 1845-501  2015.09.30  KATH12M  MOPRA     -3.074D+07  6.311D+07   70.1964   0.1455 0.0335     4.60   1598.9  v271o
RFC J1848-5005 1845-501  2015.09.30  KATH12M  PARKES    -2.718D+07  6.667D+07   72.0007   0.0250 0.0057     4.67    471.8  v271o
RFC J1848-5005 1845-501  2015.09.30  ASKAP-32 PARKES    -8.007D+07 -1.059D+07   80.7653   0.0681 0.0164     4.42    801.2  v271o
RFC J1848-5005 1845-501  2015.09.30  PARKES   YARRA12M   8.050D+07  1.848D+07   82.5988   0.0246 0.0059     4.37    424.1  v271o
RFC J1848-5005 1845-501  2015.09.30  ASKAP-32 MOPRA     -8.174D+07 -1.604D+07   83.3024   0.2446 0.0606     4.56   2687.8  v271o
RFC J1848-5005 1845-501  2015.09.30  ASKAP-32 PARKES    -7.401D+07  4.274D+07   85.4622   0.0623 0.0147     4.53    778.7  v271o
RFC J1848-5005 1845-501  2015.09.30  MOPRA    YARRA12M   8.217D+07  2.393D+07   85.5874   0.1224 0.0279     4.61   1422.8  v271o
RFC J1848-5005 1845-501  2015.09.30  PARKES   YARRA12M   7.803D+07 -3.635D+07   86.0789   0.0225 0.0050     4.75    423.7  v271o
RFC J1848-5005 1845-501  2015.09.30  ASKAP-32 MOPRA     -7.755D+07  3.917D+07   86.8842   0.2292 0.0607     4.19   2634.2  v271o
RFC J1848-5005 1845-501  2015.09.30  ASKAP-32 ATCA-104  -7.949D+07  3.724D+07   87.7798   0.2767 0.0708     4.15   3333.3  v271o
RFC J1848-5005 1845-501  2015.09.30  MOPRA    YARRA12M   8.156D+07 -3.280D+07   87.9078   0.1235 0.0282     4.61   1436.1  v271o
RFC J1848-5005 1845-501  2015.09.30  ATCA-104 YARRA12M   8.348D+07 -3.089D+07   89.0145   0.1651 0.0418     4.63   1813.9  v271o
RFC J1848-5005 1845-501  2015.09.30  CEDUNA   WARK12M   -6.813D+07  6.736D+07   95.8111   0.1535 0.0339     4.82   1534.5  v271o
RFC J1848-5005 1845-501  2015.09.30  CEDUNA   WARK12M   -1.035D+08  7.934D+06  103.8170   0.1544 0.0341     4.82   1625.0  v271o
RFC J1848-5005 1845-501  2015.09.30  KATH12M  WARK12M   -1.168D+08  5.295D+07  128.1984   0.1645 0.0378     4.66   3427.5  v271o
RFC J1848-5005 1845-501  2015.09.30  KATH12M  WARK12M   -6.392D+07  1.157D+08  132.1442   0.2006 0.0459     4.68   3400.8  v271o
RFC J1848-5005 1845-501  2015.09.30  WARK12M  YARRA12M   1.147D+08 -8.534D+07  143.0046   0.1680 0.0388     4.59   3054.3  v271o
RFC J1848-5005 1845-501  2015.09.30  ASKAP-32 WARK12M   -1.107D+08  9.170D+07  143.7869   0.5051 0.1235     4.40   5612.7  v271o
RFC J1848-5005 1845-501  2015.09.30  ASKAP-32 WARK12M   -1.467D+08  2.391D+06  146.6967   0.4580 0.1068     4.65   5585.4  v271o
RFC J1848-5005 1845-501  2015.09.30  WARK12M  YARRA12M   1.471D+08  5.451D+06  147.2130   0.1449 0.0326     4.72   2956.6  v271o
LCS J1849-4314 1845-432  2011.11.12  ATCA-104 MOPRA      1.824D+06  2.346D+06    2.9720   0.1343 0.0052    83.90    256.4  v271j
LCS J1849-4314 1845-432  2011.11.13  ATCA-104 MOPRA      1.664D+06  2.566D+06    3.0587   0.0650 0.0038    33.29    279.0  v441a
LCS J1849-4314 1845-432  2011.11.12  ATCA-104 MOPRA     -1.102D+06  2.968D+06    3.1660   0.0262 0.0021    14.32    270.4  v271j
LCS J1849-4314 1845-432  2011.11.13  ATCA-104 MOPRA     -1.192D+05  3.199D+06    3.2012   0.0200 0.0023     9.84    285.2  v441a
LCS J1849-4314 1845-432  2011.11.13  MOPRA    PARKES     2.992D+06  4.715D+06    5.5846   0.2611 0.0151    93.99    372.4  v441a
LCS J1849-4314 1845-432  2011.11.13  MOPRA    PARKES    -3.934D+05  5.780D+06    5.7933   0.2539 0.0147    91.75    371.8  v441a
LCS J1849-4314 1845-432  2011.11.13  ATCA-104 PARKES     4.657D+06  7.282D+06    8.6432   0.0859 0.0171    56.64    200.6  v441a
LCS J1849-4314 1845-432  2011.11.13  ATCA-104 PARKES    -5.098D+05  8.979D+06    8.9936   0.0226 0.0047    15.24    198.4  v441a
LCS J1849-4314 1845-432  2011.11.12  CEDUNA   HOBART26  -2.447D+07 -1.390D+06   24.5079   0.1100 0.0077    16.26    947.9  v271j
LCS J1849-4314 1845-432  2011.11.12  CEDUNA   MOPRA     -4.688D+06 -2.874D+07   29.1194   0.1212 0.0128    23.16    725.9  v271j
LCS J1849-4314 1845-432  2011.11.13  HOBART26 PARKES     1.171D+07 -2.760D+07   29.9806   0.1842 0.0105    51.67    482.2  v441a
LCS J1849-4314 1845-432  2011.11.13  HOBART26 PARKES    -7.462D+06 -2.935D+07   30.2819   0.2659 0.0148    65.07    532.9  v441a
LCS J1849-4314 1845-432  2011.11.13  CEDUNA   PARKES    -2.507D+07 -1.740D+07   30.5175   0.2476 0.0134    56.71    545.3  v441a
LCS J1849-4314 1845-432  2011.11.12  ATCA-104 CEDUNA     3.586D+06  3.171D+07   31.9099   0.0341 0.0033    11.08    420.5  v271j
LCS J1849-4314 1845-432  2011.11.12  HOBART26 MOPRA      1.978D+07 -2.735D+07   33.7529   0.1121 0.0057    27.75    609.5  v271j
LCS J1849-4314 1845-432  2011.11.13  CEDUNA   MOPRA     -2.468D+07 -2.318D+07   33.8564   0.1841 0.0370    29.94    783.6  v441a
LCS J1849-4314 1845-432  2011.11.12  HOBART26 MOPRA     -1.381D+07 -3.253D+07   35.3451   0.1546 0.0068    39.97    599.2  v271j
LCS J1849-4314 1845-432  2011.11.13  HOBART26 MOPRA     -1.045D+07 -3.406D+07   35.6317   0.2246 0.0121    42.01    741.2  v441a
LCS J1849-4314 1845-432  2011.11.12  HOBART26 MOPRA      5.737D+06 -3.535D+07   35.8115   0.1394 0.0063    37.02    585.6  v271j
LCS J1849-4314 1845-432  2011.11.13  ATCA-104 CEDUNA     2.456D+07  2.638D+07   36.0403   0.0264 0.0035     7.99    418.3  v441a
LCS J1849-4314 1845-432  2011.11.12  ATCA-104 HOBART26  -2.088D+07  3.032D+07   36.8132   0.0374 0.0027    15.72    353.1  v271j
LCS J1849-4314 1845-432  2011.11.12  CEDUNA   MOPRA     -3.354D+07 -1.674D+07   37.4910   0.1304 0.0133    29.23    652.1  v271j
LCS J1849-4314 1845-432  2011.11.13  CEDUNA   PARKES    -3.704D+07  8.094D+06   37.9140   0.3051 0.0163    68.05    561.9  v441a
LCS J1849-4314 1845-432  2011.11.13  CEDUNA   HOBART26  -3.679D+07  1.020D+07   38.1746   0.2328 0.0137    29.78   1016.4  v441a
LCS J1849-4314 1845-432  2011.11.12  ATCA-104 HOBART26   1.564D+07  3.488D+07   38.2253   0.1179 0.0045    49.87    366.1  v271j
LCS J1849-4314 1845-432  2011.11.13  ATCA-104 HOBART26   1.210D+07  3.664D+07   38.5837   0.0551 0.0039    18.98    399.3  v441a
LCS J1849-4314 1845-432  2011.11.12  CEDUNA   MOPRA     -3.816D+07  8.309D+06   39.0538   0.1320 0.0135    28.74    691.1  v271j
LCS J1849-4314 1845-432  2011.11.13  CEDUNA   MOPRA     -4.003D+07  3.378D+06   40.1744   0.2649 0.0528    44.07    781.6  v441a
LCS J1849-4314 1845-432  2011.11.12  ATCA-104 CEDUNA     3.998D+07 -5.962D+06   40.4262   0.1005 0.0043    35.90    422.3  v271j
LCS J1849-4314 1845-432  2011.11.13  ATCA-104 CEDUNA     4.170D+07 -8.123D+05   41.7045   0.0728 0.0047    22.41    421.0  v441a
LCS J1849-4314 1845-432  2011.11.12  CEDUNA   HOBART26  -3.928D+07  1.860D+07   43.4646   0.1355 0.0075    22.74    897.4  v271j
LCS J1849-4314 1845-432  2011.11.12  CEDUNA   HOBART26  -2.435D+07  4.084D+07   47.5489   0.1471 0.0080    23.46    987.1  v271j
LCS J1849-4314 1845-432  2011.11.13  CEDUNA   HOBART26  -2.958D+07  3.744D+07   47.7152   0.2561 0.0149    31.05   1118.3  v441a
LCS J1850-6304 1846-631  2015.09.30  ATCA-104 MOPRA      1.943D+06  1.371D+06    2.3779   0.0973 0.0124     9.44    868.9  v271o
LCS J1850-6304 1846-631  2015.09.30  MOPRA    PARKES     3.578D+06  2.602D+06    4.4245   0.0246 0.0041     6.52    204.9  v271o
LCS J1850-6304 1846-631  2015.09.30  MOPRA    PARKES     1.649D+06  4.939D+06    5.2066   0.0220 0.0041     5.75    207.6  v271o
LCS J1850-6304 1846-631  2015.09.30  ASKAP-32 YARRA12M   4.169D+06  5.303D+06    6.7455   0.4039 0.0918     4.76   5609.6  v271o
LCS J1850-6304 1846-631  2015.09.30  ATCA-104 PARKES     5.522D+06  3.970D+06    6.8007   0.0885 0.0078    19.21    258.0  v271o
LCS J1850-6304 1846-631  2015.09.30  ASKAP-32 YARRA12M   3.093D+05  7.309D+06    7.3156   0.6237 0.1473     4.55   5519.6  v271o
LCS J1850-6304 1846-631  2015.09.30  CEDUNA   PARKES    -3.665D+07 -7.676D+06   37.4437   0.0206 0.0050     4.86    231.8  v271o
LCS J1850-6304 1846-631  2015.09.30  CEDUNA   MOPRA     -3.362D+07  1.954D+07   38.8884   0.0511 0.0114     4.71    762.1  v271o
LCS J1850-6304 1846-631  2015.09.30  CEDUNA   KATH12M    1.359D+07 -3.763D+07   40.0071   0.1533 0.0352     4.65   1893.1  v271o
LCS J1850-6304 1846-631  2015.09.30  CEDUNA   KATH12M   -5.502D+06 -4.131D+07   41.6711   0.1531 0.0363     4.48   1800.6  v271o
LCS J1850-6304 1846-631  2015.09.30  ASKAP-32 CEDUNA    -4.275D+07 -1.125D+07   44.2060   0.2408 0.0625     4.33   3047.9  v271o
LCS J1850-6304 1846-631  2015.09.30  CEDUNA   YARRA12M   4.307D+07  1.856D+07   46.8970   0.1515 0.0358     4.45   1629.4  v271o
LCS J1850-6304 1846-631  2015.09.30  ASKAP-32 CEDUNA    -4.131D+07  2.649D+07   49.0726   0.2092 0.0544     4.32   2946.8  v271o
LCS J1850-6304 1846-631  2015.09.30  ASKAP-32 KATH12M   -4.682D+07 -1.487D+07   49.1261   0.4522 0.1004     4.93   6280.7  v271o
LCS J1850-6304 1846-631  2015.09.30  CEDUNA   YARRA12M   4.548D+07 -2.120D+07   50.1743   0.1174 0.0274     4.51   1608.2  v271o
LCS J1850-6304 1846-631  2015.09.30  KATH12M  YARRA12M   5.099D+07  2.017D+07   54.8355   0.1680 0.0384     4.67   3427.7  v271o
LCS J1850-6304 1846-631  2015.09.30  ASKAP-32 KATH12M   -2.911D+07 -4.890D+07   56.9042   0.4746 0.1115     4.61   6413.0  v271o
LCS J1850-6304 1846-631  2015.09.30  KATH12M  MOPRA     -5.187D+07  2.492D+07   57.5454   0.1363 0.0313     4.62   1704.1  v271o
LCS J1850-6304 1846-631  2015.09.30  KATH12M  YARRA12M   2.937D+07  5.623D+07   63.4441   0.1680 0.0371     4.86   3428.5  v271o
LCS J1850-6304 1846-631  2015.09.30  PARKES   WARK12M   -3.314D+07  5.630D+07   65.3325   0.0246 0.0059     4.40    432.3  v271o
LCS J1850-6304 1846-631  2015.09.30  MOPRA    WARK12M   -2.966D+07  5.886D+07   65.9124   0.1269 0.0276     4.87   1458.4  v271o
LCS J1850-6304 1846-631  2015.09.30  ATCA-104 WARK12M   -2.772D+07  6.023D+07   66.3050   0.1490 0.0355     4.44   1839.8  v271o
LCS J1850-6304 1846-631  2015.09.30  KATH12M  MOPRA     -2.812D+07  6.085D+07   67.0302   0.1153 0.0269     4.54   1624.4  v271o
LCS J1850-6304 1846-631  2015.09.30  KATH12M  PARKES    -2.448D+07  6.348D+07   68.0396   0.0280 0.0060     4.96    482.3  v271o
LCS J1850-6304 1846-631  2015.09.30  ASKAP-32 PARKES    -7.944D+07 -1.884D+07   81.6466   0.0660 0.0161     4.34    785.4  v271o
LCS J1850-6304 1846-631  2015.09.30  PARKES   YARRA12M   7.977D+07  2.615D+07   83.9492   0.0239 0.0062     4.00    419.9  v271o
LCS J1850-6304 1846-631  2015.09.30  ASKAP-32 MOPRA     -8.104D+07 -2.390D+07   84.4874   0.2387 0.0608     4.40   2743.4  v271o
LCS J1850-6304 1846-631  2015.09.30  ASKAP-32 PARKES    -7.131D+07  4.869D+07   86.3500   0.0521 0.0131     4.22    789.3  v271o
LCS J1850-6304 1846-631  2015.09.30  PARKES   YARRA12M   7.549D+07 -4.339D+07   87.0700   0.0246 0.0057     4.54    430.8  v271o
LCS J1850-6304 1846-631  2015.09.30  MOPRA    YARRA12M   8.131D+07  3.129D+07   87.1273   0.1291 0.0288     4.73   1466.7  v271o
LCS J1850-6304 1846-631  2015.09.30  ASKAP-32 MOPRA     -7.494D+07  4.602D+07   87.9403   0.2233 0.0517     4.98   2658.4  v271o
LCS J1850-6304 1846-631  2015.09.30  ASKAP-32 ATCA-104  -7.689D+07  4.464D+07   88.9059   0.2251 0.0544     4.43   3359.5  v271o
LCS J1850-6304 1846-631  2015.09.30  MOPRA    YARRA12M   7.912D+07 -4.069D+07   88.9747   0.1221 0.0286     4.48   1453.4  v271o
LCS J1850-6304 1846-631  2015.09.30  ATCA-104 YARRA12M   8.107D+07 -3.932D+07   90.0998   0.1577 0.0400     4.62   1833.5  v271o
LCS J1850-6304 1846-631  2015.09.30  CEDUNA   WARK12M   -6.323D+07  7.843D+07  100.7441   0.1243 0.0283     4.66   1613.8  v271o
LCS J1850-6304 1846-631  2015.09.30  CEDUNA   WARK12M   -1.035D+08  3.642D+06  103.5596   0.1547 0.0346     4.76   1646.2  v271o
LCS J1850-6304 1846-631  2015.09.30  KATH12M  WARK12M   -1.171D+08  4.100D+07  124.1024   0.1628 0.0369     4.72   3463.8  v271o
LCS J1850-6304 1846-631  2015.09.30  KATH12M  WARK12M   -5.790D+07  1.196D+08  132.9201   0.1685 0.0385     4.69   3439.5  v271o
LCS J1850-6304 1846-631  2015.09.30  ASKAP-32 WARK12M   -1.462D+08 -7.899D+06  146.4108   0.4628 0.1056     4.77   5576.4  v271o
LCS J1850-6304 1846-631  2015.09.30  WARK12M  YARRA12M   1.465D+08  1.511D+07  147.3020   0.1252 0.0297     4.45   2981.2  v271o
LCS J1850-6304 1846-631  2015.09.30  WARK12M  YARRA12M   1.088D+08 -9.950D+07  147.4626   0.1413 0.0307     4.91   3072.1  v271o
LCS J1850-6304 1846-631  2015.09.30  ASKAP-32 WARK12M   -1.047D+08  1.048D+08  148.1174   0.3659 0.0888     4.44   5629.0  v271o
LCS J1850-6304 1846-631  2015.09.30  HART15M  YARRA12M  -1.828D+08 -1.046D+08  210.6364   0.1298 0.0317     4.83   2884.2  v271o
LCS J1850-6304 1846-631  2015.09.30  ASKAP-32 HART15M    1.869D+08  1.100D+08  216.8916   0.3382 0.0845     4.37   5284.8  v271o
LCS J1850-6304 1846-631  2015.09.30  CEDUNA   HART15M    2.284D+08  8.337D+07  243.1000   0.1394 0.0310     4.90   1515.0  v271o
LCS J1850-6304 1846-631  2015.09.30  HART15M  KATH12M   -2.337D+08 -1.250D+08  265.0028   0.1518 0.0358     4.63   3229.3  v271o
LCS J1850-6304 1846-631  2015.09.30  HART15M  PARKES    -2.585D+08 -6.097D+07  265.5819   0.0235 0.0054     4.67    405.8  v271o
LCS J1850-6304 1846-631  2015.09.30  HART15M  MOPRA     -2.620D+08 -6.390D+07  269.6374   0.1219 0.0270     4.90   1369.2  v271o
LCS J1850-6304 1846-631  2015.09.30  ATCA-104 HART15M    2.639D+08  6.520D+07  271.8573   0.1278 0.0290     4.78   1727.2  v271o
LCS J1850-6304 1846-631  2015.09.30  HART15M  WARK12M   -2.916D+08 -5.201D+06  291.6356   0.1273 0.0295     4.69   2894.2  v271o
LCS J1850-7311 1844-732  2013.06.16  ATCA-109 MOPRA      1.954D+06  6.531D+05    2.0599   0.0347 0.0077    13.40    248.0  v271m
LCS J1850-7311 1844-732  2013.06.16  MOPRA    PARKES     3.629D+06  1.315D+06    3.8600   0.0295 0.0023    14.19    187.7  v271m
LCS J1850-7311 1844-732  2013.06.16  ATCA-109 PARKES     5.583D+06  1.967D+06    5.9192   0.0299 0.0013    37.82     70.7  v271m
LCS J1850-7311 1844-732  2013.06.16  HOBART26 PARKES    -1.595D+07 -1.657D+07   22.9994   0.0201 0.0019    11.61    215.8  v271m
LCS J1850-7311 1844-732  2013.06.16  ATCA-109 HOBART26   2.153D+07  1.854D+07   28.4129   0.0284 0.0033     9.16    284.3  v271m
LCS J1850-7311 1844-732  2013.06.16  CEDUNA   PARKES    -2.566D+07  2.774D+07   37.7845   0.0284 0.0022    14.48    175.3  v271m
LCS J1850-7311 1844-732  2013.06.16  ATCA-109 CEDUNA     3.124D+07 -2.577D+07   40.4980   0.0298 0.0028    11.46    230.9  v271m
LCS J1851-3950 1848-399  2015.04.08  ATCA-104 PARKES     3.513D+06  8.229D+06    8.9477   0.0438 0.0018    66.84     56.5  v271n
LCS J1851-3950 1848-399  2015.04.08  ATCA-104 PARKES    -1.726D+05  9.024D+06    9.0260   0.0319 0.0014    52.69     52.7  v271n
LCS J1851-3950 1848-399  2015.04.08  HOBART26 PARKES     1.079D+07 -2.833D+07   30.3159   0.0407 0.0023    24.20    196.5  v271n
LCS J1851-3950 1848-399  2015.04.08  CEDUNA   PARKES    -2.677D+07 -1.499D+07   30.6808   0.0338 0.0032    15.63    266.3  v271n
LCS J1851-3950 1848-399  2015.04.08  ATCA-104 CEDUNA     2.655D+07  2.404D+07   35.8162   0.0221 0.0036     6.38    303.4  v271n
LCS J1851-3950 1848-399  2015.04.08  CEDUNA   PARKES    -3.791D+07  4.385D+05   37.9162   0.0384 0.0035    16.48    284.5  v271n
LCS J1851-3950 1848-399  2015.04.08  ATCA-104 HOBART26  -1.099D+07  3.735D+07   38.9296   0.0291 0.0034     9.16    223.9  v271n
LCS J1851-3950 1848-399  2015.04.08  ATCA-104 CEDUNA     4.143D+07  7.791D+06   42.1532   0.0442 0.0042    11.58    296.8  v271n
LCS J1851-3950 1848-399  2015.04.08  KATH12M  PARKES    -4.695D+07  2.831D+07   54.8215   0.0373 0.0029    15.02    373.0  v271n
LCS J1851-3950 1848-399  2015.04.08  ATCA-104 WARK12M   -6.236D+07 -8.013D+05   62.3623   0.0231 0.0049     4.83    428.3  v271n
LCS J1851-3950 1848-399  2015.04.08  PARKES   WARK12M   -6.221D+07 -9.770D+06   62.9752   0.0293 0.0029    11.76    375.9  v271n
LCS J1851-3950 1848-399  2015.04.08  PARKES   YARRA12M   5.200D+07  3.655D+07   63.5566   0.0230 0.0026     9.70    354.6  v271n
LCS J1851-3950 1848-399  2015.04.08  ATCA-104 KATH12M    5.152D+07 -4.265D+07   66.8872   0.0450 0.0053    10.65    405.3  v271n
LCS J1851-3950 1848-399  2015.04.08  ATCA-104 WARK12M   -6.055D+07  2.844D+07   66.8973   0.0406 0.0048     9.26    422.8  v271n
LCS J1851-3950 1848-399  2015.04.08  PARKES   WARK12M   -6.399D+07  2.032D+07   67.1429   0.0399 0.0033    14.76    407.0  v271n
LCS J1851-3950 1848-399  2015.04.08  KATH12M  PARKES    -4.798D+07  5.097D+07   69.9990   0.0378 0.0030    14.49    389.9  v271n
LCS J1851-3950 1848-399  2015.04.08  PARKES   YARRA12M   8.496D+07  3.857D+06   85.0454   0.0215 0.0027     8.50    377.8  v271n
LCS J1851-3950 1848-399  2015.04.08  ATCA-104 YARRA12M   8.841D+07  1.224D+07   89.2518   0.0232 0.0042     5.69    392.7  v271n
LCS J1856-8325 1844-834  2008.08.10  ATCA-104 MOPRA      1.803D+06  1.045D+06    2.0842   0.0669 0.0039    21.00    305.4  v271a
LCS J1856-8325 1844-834  2008.08.10  ATCA-104 MOPRA     -1.599D+06  1.405D+06    2.1289   0.0646 0.0041    18.94    324.5  v271a
LCS J1856-8325 1844-834  2008.08.10  ATCA-104 MOPRA      1.154D+05  2.231D+06    2.2338   0.0696 0.0040    21.79    305.1  v271a
LCS J1856-8325 1844-834  2008.08.10  PARKES   MOPRA     -3.273D+06 -2.072D+06    3.8740   0.0438 0.0018    41.63     98.9  v271a
LCS J1856-8325 1844-834  2008.08.10  PARKES   MOPRA      3.061D+06 -2.441D+06    3.9152   0.0629 0.0024    54.36    108.1  v271a
LCS J1856-8325 1844-834  2008.08.10  PARKES   MOPRA     -4.135D+04 -4.120D+06    4.1205   0.0621 0.0023    58.09    100.3  v271a
LCS J1856-8325 1844-834  2008.08.10  PARKES   ATCA-104  -5.077D+06 -3.117D+06    5.9572   0.0399 0.0034    35.40    105.9  v271a
LCS J1856-8325 1844-834  2008.08.10  PARKES   ATCA-104   4.660D+06 -3.846D+06    6.0426   0.0692 0.0058    57.42    113.7  v271a
LCS J1856-8325 1844-834  2008.08.10  PARKES   ATCA-104  -1.568D+05 -6.351D+06    6.3530   0.0613 0.0051    53.96    107.3  v271a
LCS J1856-8325 1844-834  2008.08.10  PARKES   HOBART26  -1.881D+07  2.743D+06   19.0058   0.0800 0.0029    73.21    144.7  v271a
LCS J1856-8325 1844-834  2008.08.10  PARKES   HOBART26  -9.865D+06  1.867D+07   21.1182   0.0578 0.0022    54.81    138.3  v271a
LCS J1856-8325 1844-834  2008.08.10  PARKES   HOBART26   1.006D+07  1.858D+07   21.1243   0.0410 0.0017    40.10    135.4  v271a
LCS J1856-8325 1844-834  2008.08.10  MOPRA    HOBART26  -2.187D+07  5.184D+06   22.4742   0.0855 0.0053    19.53    413.1  v271a
LCS J1856-8325 1844-834  2008.08.10  ATCA-104 HOBART26  -2.347D+07  6.589D+06   24.3748   0.0838 0.0054    18.41    434.4  v271a
LCS J1856-8325 1844-834  2008.08.10  MOPRA    HOBART26   1.333D+07  2.065D+07   24.5775   0.0566 0.0045    13.87    390.5  v271a
LCS J1856-8325 1844-834  2008.08.10  MOPRA    HOBART26  -9.823D+06  2.279D+07   24.8196   0.0642 0.0047    15.45    393.6  v271a
LCS J1856-8325 1844-834  2008.08.10  ATCA-104 HOBART26   1.513D+07  2.169D+07   26.4504   0.0506 0.0047    11.50    417.8  v271a
LCS J1856-8325 1844-834  2008.08.10  ATCA-104 HOBART26  -9.708D+06  2.502D+07   26.8407   0.0593 0.0049    13.36    420.8  v271a
LCS J1856-8325 1844-834  2008.08.10  CEDUNA   HOBART26  -1.207D+07 -3.410D+07   36.1720   0.0369 0.0049     7.77    455.4  v271a
LCS J1856-8325 1844-834  2008.08.10  PARKES   CEDUNA    -6.742D+06  3.684D+07   37.4554   0.0322 0.0016    25.52    119.1  v271a
LCS J1856-8325 1844-834  2008.08.10  PARKES   CEDUNA     2.833D+07  2.486D+07   37.6915   0.0447 0.0019    36.37    114.9  v271a
LCS J1856-8325 1844-834  2008.08.10  PARKES   CEDUNA     3.525D+07 -1.452D+07   38.1239   0.0405 0.0018    33.51    113.6  v271a
LCS J1856-8325 1844-834  2008.08.10  CEDUNA   HOBART26  -3.820D+07 -6.186D+06   38.6944   0.0649 0.0052    13.67    450.7  v271a
LCS J1856-8325 1844-834  2008.08.10  MOPRA    CEDUNA     3.852D+07 -1.245D+07   40.4850   0.0691 0.0066    20.24    327.6  v271a
LCS J1856-8325 1844-834  2008.08.10  MOPRA    CEDUNA    -9.803D+06  3.928D+07   40.4891   0.0408 0.0049    11.45    340.2  v271a
LCS J1856-8325 1844-834  2008.08.10  MOPRA    CEDUNA     2.837D+07  2.898D+07   40.5564   0.0435 0.0050    12.65    326.8  v271a
LCS J1856-8325 1844-834  2008.08.10  CEDUNA   HOBART26  -2.519D+07  3.310D+07   41.5974   0.0484 0.0050    10.16    448.2  v271a
LCS J1856-8325 1844-834  2008.08.10  ATCA-104 CEDUNA     4.033D+07 -1.141D+07   41.9083   0.0708 0.0044    19.27    350.6  v271a
LCS J1856-8325 1844-834  2008.08.10  ATCA-104 CEDUNA     2.849D+07  3.121D+07   42.2570   0.0458 0.0040    12.49    349.4  v271a
LCS J1856-8325 1844-834  2008.08.10  ATCA-104 CEDUNA    -1.140D+07  4.069D+07   42.2572   0.0376 0.0040     9.96    357.7  v271a
RFC J1857-5325 1852-534  2011.11.12  ATCA-104 MOPRA      1.893D+06  1.921D+06    2.6968   0.3810 0.0143   148.61    267.0  v271j
RFC J1857-5325 1852-534  2011.11.12  ATCA-104 MOPRA      6.624D+05  3.001D+06    3.0730   0.3617 0.0136   136.75    265.6  v271j
RFC J1857-5325 1852-534  2011.11.12  HOBART26 MOPRA     -1.568D+07 -2.942D+07   33.3337   0.2334 0.0103    39.47    622.5  v271j
RFC J1857-5325 1852-534  2011.11.12  HOBART26 MOPRA      3.866D+06 -3.440D+07   34.6190   0.2052 0.0096    33.35    616.2  v271j
RFC J1857-5325 1852-534  2011.11.12  ATCA-104 HOBART26   1.757D+07  3.134D+07   35.9272   0.2604 0.0091    75.53    365.2  v271j
RFC J1857-5325 1852-534  2011.11.12  ATCA-104 HOBART26  -3.203D+06  3.740D+07   37.5402   0.2620 0.0092    73.02    363.4  v271j
RFC J1857-5325 1852-534  2011.11.12  CEDUNA   MOPRA     -3.633D+07  1.357D+07   38.7830   0.2491 0.0252    33.46    715.9  v271j
RFC J1857-5325 1852-534  2011.11.12  CEDUNA   MOPRA     -3.541D+07 -1.681D+07   39.1949   0.1675 0.0177    23.19    686.3  v271j
RFC J1857-5325 1852-534  2011.11.12  ATCA-104 CEDUNA     3.823D+07 -1.164D+07   39.9650   0.2681 0.0096    61.33    419.5  v271j
RFC J1857-5325 1852-534  2011.11.12  ATCA-104 CEDUNA     3.607D+07  1.981D+07   41.1520   0.1664 0.0068    39.42    404.8  v271j
RFC J1857-5325 1852-534  2011.11.12  CEDUNA   HOBART26  -3.927D+07  1.759D+07   43.0316   0.2695 0.0134    27.30    939.1  v271j
RFC J1857-5325 1852-534  2011.11.12  CEDUNA   HOBART26  -2.065D+07  4.298D+07   47.6852   0.2328 0.0128    23.06    978.1  v271j
LCS J1859-6055 1854-609  2009.12.13  PARKES   MOPRA     -3.404D+06 -3.305D+06    4.7440   0.1015 0.0028    60.38    161.1  v271d
LCS J1859-6055 1854-609  2009.12.13  PARKES   MOPRA     -9.408D+05 -5.269D+06    5.3520   0.0786 0.0025    45.10    161.3  v271d
LCS J1859-6055 1854-609  2009.12.13  ATCA-104 PARKES     5.269D+06  5.061D+06    7.3060   0.1072 0.0030    98.88    103.9  v271d
LCS J1859-6055 1854-609  2009.12.12  ATCA-104 PARKES    -3.621D+06  7.155D+06    8.0192   0.0424 0.0017    33.63    114.8  v271d
LCS J1859-6055 1854-609  2009.12.13  ATCA-104 PARKES     1.538D+06  8.138D+06    8.2820   0.0581 0.0019    52.91    105.4  v271d
LCS J1859-6055 1854-609  2009.12.12  PARKES   HOBART26  -1.806D+07  1.627D+07   24.3094   0.1011 0.0025    96.52    201.1  v271d
LCS J1859-6055 1854-609  2009.12.12  HOBART26 CEDUNA     2.204D+07  1.533D+07   26.8495   0.0881 0.0078    11.86    716.6  v271d
LCS J1859-6055 1854-609  2009.12.13  PARKES   HOBART26   1.148D+07  2.473D+07   27.2650   0.1011 0.0025   102.01    188.9  v271d
LCS J1859-6055 1854-609  2009.12.13  PARKES   HOBART26  -5.571D+06  2.739D+07   27.9533   0.0436 0.0014    43.29    192.3  v271d
LCS J1859-6055 1854-609  2009.12.13  HOBART26 MOPRA     -1.489D+07 -2.803D+07   31.7409   0.0960 0.0075    13.58    675.8  v271d
LCS J1859-6055 1854-609  2009.12.12  PARKES   CEDUNA     3.984D+06  3.161D+07   31.8574   0.0431 0.0026    22.30    184.3  v271d
LCS J1859-6055 1854-609  2009.12.12  ATCA-104 HOBART26  -2.168D+07  2.343D+07   31.9207   0.0509 0.0051    10.98    446.3  v271d
LCS J1859-6055 1854-609  2009.12.13  HOBART26 MOPRA      4.630D+06 -3.266D+07   32.9878   0.0496 0.0070     7.25    660.7  v271d
LCS J1859-6055 1854-609  2009.12.13  ATCA-104 HOBART26   1.675D+07  2.979D+07   34.1769   0.1012 0.0064    21.69    436.2  v271d
LCS J1859-6055 1854-609  2009.12.13  ATCA-104 HOBART26  -4.033D+06  3.553D+07   35.7588   0.0605 0.0054    12.86    431.8  v271d
LCS J1859-6055 1854-609  2009.12.13  PARKES   CEDUNA     3.375D+07  1.386D+07   36.4826   0.0877 0.0039    50.04    165.7  v271d
LCS J1859-6055 1854-609  2009.12.13  PARKES   CEDUNA     3.379D+07 -1.671D+07   37.6944   0.0352 0.0022    20.76    162.8  v271d
LCS J1859-6055 1854-609  2009.12.13  MOPRA    CEDUNA     3.719D+07 -1.341D+07   39.5338   0.0530 0.0061     8.90    582.5  v271d
LCS J1859-6055 1854-609  2009.12.13  MOPRA    CEDUNA     3.469D+07  1.913D+07   39.6133   0.1082 0.0065    18.60    569.6  v271d
LCS J1859-6055 1854-609  2009.12.13  ATCA-104 CEDUNA     3.906D+07 -1.165D+07   40.7573   0.0436 0.0042    11.02    375.9  v271d
LCS J1859-6055 1854-609  2009.12.13  ATCA-104 CEDUNA     3.528D+07  2.200D+07   41.5812   0.0610 0.0044    16.00    372.2  v271d
LCS J1859-6615 1854-663  2015.09.30  ATCA-104 MOPRA      1.567D+06  2.102D+06    2.6222   0.9426 0.0685    72.09    857.7  v271o
LCS J1859-6615 1854-663  2015.09.30  MOPRA    PARKES     2.799D+06  3.944D+06    4.8365   0.1966 0.0131    56.12    201.7  v271o
LCS J1859-6615 1854-663  2015.09.30  MOPRA    PARKES    -1.886D+06  4.662D+06    5.0287   0.0506 0.0048    14.55    217.9  v271o
LCS J1859-6615 1854-663  2015.09.30  ASKAP-32 YARRA12M  -4.062D+06  5.173D+06    6.5769   0.3526 0.0863     4.37   5687.4  v271o
LCS J1859-6615 1854-663  2015.09.30  ASKAP-32 YARRA12M   2.275D+06  6.613D+06    6.9935   0.5635 0.1341     4.51   5418.0  v271o
LCS J1859-6615 1854-663  2015.09.30  ATCA-104 PARKES     4.366D+06  6.047D+06    7.4583   0.6495 0.0463   135.85    255.2  v271o
LCS J1859-6615 1854-663  2015.09.30  CEDUNA   KATH12M    2.149D+07 -1.744D+07   27.6705   0.1586 0.0350     4.87   2517.7  v271o
LCS J1859-6615 1854-663  2015.09.30  CEDUNA   PARKES    -1.053D+07 -3.224D+07   33.9154   0.0238 0.0060     4.61    298.0  v271o
LCS J1859-6615 1854-663  2015.09.30  KATH12M  PARKES    -3.203D+07 -1.470D+07   35.2411   0.0299 0.0068     4.66    553.8  v271o
LCS J1859-6615 1854-663  2015.09.30  KATH12M  MOPRA     -2.999D+07 -1.946D+07   35.7485   0.1211 0.0270     4.78   1834.4  v271o
LCS J1859-6615 1854-663  2015.09.30  ASKAP-32 CEDUNA    -5.418D+06 -3.720D+07   37.5904   0.2514 0.0626     4.56   3808.5  v271o
LCS J1859-6615 1854-663  2015.09.30  CEDUNA   MOPRA     -8.494D+06 -3.693D+07   37.8952   0.0523 0.0118     4.68    987.0  v271o
LCS J1859-6615 1854-663  2015.09.30  CEDUNA   PARKES    -3.766D+07  6.051D+06   38.1422   0.0184 0.0046     4.61    221.5  v271o
LCS J1859-6615 1854-663  2015.09.30  CEDUNA   MOPRA     -4.046D+07  2.107D+06   40.5129   0.0521 0.0119     4.58    744.6  v271o
LCS J1859-6615 1854-663  2015.09.30  CEDUNA   YARRA12M   1.362D+06  4.238D+07   42.3993   0.1355 0.0314     4.55   2022.3  v271o
LCS J1859-6615 1854-663  2015.09.30  ASKAP-32 CEDUNA    -4.707D+07  4.762D+06   47.3151   0.2554 0.0692     4.10   2902.4  v271o
LCS J1859-6615 1854-663  2015.09.30  CEDUNA   YARRA12M   4.935D+07  1.851D+06   49.3844   0.1435 0.0349     4.32   1526.9  v271o
LCS J1859-6615 1854-663  2015.09.30  ASKAP-32 KATH12M   -4.138D+07 -3.449D+07   53.8666   0.5510 0.1369     4.32   6333.5  v271o
LCS J1859-6615 1854-663  2015.09.30  ASKAP-32 KATH12M    1.616D+07 -5.461D+07   56.9477   0.4248 0.0965     4.80   7080.6  v271o
LCS J1859-6615 1854-663  2015.09.30  MOPRA    WARK12M   -4.389D+07 -4.001D+07   59.3903   0.1030 0.0229     4.75   1470.8  v271o
LCS J1859-6615 1854-663  2015.09.30  KATH12M  YARRA12M   4.366D+07  4.109D+07   59.9555   0.2232 0.0482     4.99   3331.9  v271o
LCS J1859-6615 1854-663  2015.09.30  ATCA-104 KATH12M    4.772D+07 -3.924D+07   61.7808   0.1850 0.0448     4.67   2056.0  v271o
LCS J1859-6615 1854-663  2015.09.30  KATH12M  MOPRA     -4.615D+07  4.134D+07   61.9614   0.1479 0.0331     4.75   1624.8  v271o
LCS J1859-6615 1854-663  2015.09.30  KATH12M  PARKES    -4.335D+07  4.529D+07   62.6956   0.0280 0.0061     4.87    483.4  v271o
LCS J1859-6615 1854-663  2015.09.30  ATCA-104 WARK12M   -5.361D+07  4.104D+07   67.5193   0.1703 0.0404     4.46   1811.6  v271o
LCS J1859-6615 1854-663  2015.09.30  MOPRA    WARK12M   -5.517D+07  3.895D+07   67.5358   0.1403 0.0308     4.82   1431.6  v271o
LCS J1859-6615 1854-663  2015.09.30  PARKES   WARK12M   -5.797D+07  3.501D+07   67.7202   0.0234 0.0051     4.89    426.0  v271o
LCS J1859-6615 1854-663  2015.09.30  ASKAP-32 PARKES    -1.618D+07 -6.941D+07   71.2738   0.0645 0.0161     4.25    837.9  v271o
LCS J1859-6615 1854-663  2015.09.30  ASKAP-32 MOPRA     -1.402D+07 -7.412D+07   75.4299   0.1991 0.0528     4.19   2765.7  v271o
LCS J1859-6615 1854-663  2015.09.30  PARKES   YARRA12M   1.214D+07  7.461D+07   75.5920   0.0240 0.0052     4.84    444.9  v271o
LCS J1859-6615 1854-663  2015.09.30  MOPRA    YARRA12M   9.983D+06  7.930D+07   79.9264   0.0984 0.0234     4.41   1468.5  v271o
LCS J1859-6615 1854-663  2015.09.30  ASKAP-32 MOPRA     -8.753D+07  6.851D+06   87.8011   0.2748 0.0661     4.73   2642.1  v271o
LCS J1859-6615 1854-663  2015.09.30  ASKAP-32 ATCA-104  -8.910D+07  4.755D+06   89.2269   0.3143 0.0739     4.57   3343.3  v271o
LCS J1859-6615 1854-663  2015.09.30  MOPRA    YARRA12M   8.981D+07 -2.619D+05   89.8083   0.1320 0.0308     4.50   1389.9  v271o
LCS J1859-6615 1854-663  2015.09.30  CEDUNA   WARK12M   -5.217D+07 -7.706D+07   93.0617   0.1317 0.0294     4.77   2025.4  v271o
LCS J1859-6615 1854-663  2015.09.30  KATH12M  WARK12M   -7.350D+07 -5.975D+07   94.7232   0.1431 0.0312     4.95   3764.6  v271o
LCS J1859-6615 1854-663  2015.09.30  CEDUNA   WARK12M   -9.563D+07  4.106D+07  104.0706   0.1588 0.0354     4.78   1572.7  v271o
LCS J1859-6615 1854-663  2015.09.30  ASKAP-32 WARK12M   -5.733D+07 -1.144D+08  127.9175   0.3702 0.0836     4.83   5695.6  v271o
LCS J1859-6615 1854-663  2015.09.30  KATH12M  WARK12M   -1.013D+08  8.030D+07  129.2828   0.1956 0.0479     4.33   3431.9  v271o
LCS J1859-6615 1854-663  2015.09.30  WARK12M  YARRA12M   5.326D+07  1.195D+08  130.8541   0.1089 0.0236     4.93   3023.9  v271o
LCS J1859-6615 1854-663  2015.09.30  ASKAP-32 WARK12M   -1.427D+08  4.579D+07  149.8789   0.5525 0.1312     4.55   5580.6  v271o
LCS J1859-6615 1854-663  2015.09.30  WARK12M  YARRA12M   1.450D+08 -3.921D+07  150.1865   0.1673 0.0376     4.73   2935.8  v271o
LCS J1901-5139 1857-517  2008.02.06  ATCA-104 MOPRA      1.934D+06  1.357D+06    2.3628   0.1666 0.0061    37.46    431.5  v254b
LCS J1901-5139 1857-517  2008.02.06  ATCA-104 MOPRA      1.937D+06  1.796D+06    2.6418   0.1638 0.0061    35.96    441.6  v254b
LCS J1901-5139 1857-517  2008.11.29  ATCA-104 MOPRA      1.706D+06  2.336D+06    2.8926   0.1314 0.0063    43.69    285.1  v271b
LCS J1901-5139 1857-517  2008.11.29  ATCA-104 MOPRA     -8.478D+05  2.967D+06    3.0857   0.1241 0.0061    38.26    304.8  v271b
LCS J1901-5139 1857-517  2008.11.29  ATCA-104 MOPRA      5.774D+05  3.051D+06    3.1050   0.1214 0.0059    40.26    285.1  v271b
LCS J1901-5139 1857-517  2008.02.06  PARKES   MOPRA     -3.608D+06 -2.530D+06    4.4067   0.1702 0.0030   121.89    134.0  v254b
LCS J1901-5139 1857-517  2008.02.06  PARKES   MOPRA     -3.565D+06 -3.343D+06    4.8872   0.1654 0.0030   117.76    134.9  v254b
LCS J1901-5139 1857-517  2008.11.29  MOPRA    PARKES     3.075D+06  4.327D+06    5.3087   0.1162 0.0046   128.16     86.9  v271b
LCS J1901-5139 1857-517  2008.11.29  MOPRA    PARKES    -1.726D+06  5.319D+06    5.5921   0.1147 0.0046   120.06     91.8  v271b
LCS J1901-5139 1857-517  2008.11.29  MOPRA    PARKES     9.043D+05  5.573D+06    5.6462   0.1147 0.0046   126.32     87.1  v271b
LCS J1901-5139 1857-517  2008.02.06  ATCA-104 PARKES     5.542D+06  3.888D+06    6.7695   0.1635 0.0030   109.26    145.1  v254b
LCS J1901-5139 1857-517  2008.02.06  ATCA-104 PARKES     5.502D+06  5.139D+06    7.5290   0.1603 0.0029   112.31    138.5  v254b
LCS J1901-5139 1857-517  2008.11.29  ATCA-104 PARKES     4.782D+06  6.663D+06    8.2012   0.1139 0.0096   125.65     85.1  v271b
LCS J1901-5139 1857-517  2008.11.29  ATCA-104 PARKES    -2.574D+06  8.286D+06    8.6766   0.1050 0.0089   109.66     89.9  v271b
LCS J1901-5139 1857-517  2008.11.29  ATCA-104 PARKES     1.482D+06  8.624D+06    8.7505   0.1052 0.0089   114.14     85.3  v271b
LCS J1901-5139 1857-517  2008.02.06  PARKES   HOBART26   1.688D+07  2.147D+07   27.3112   0.1369 0.0028    76.13    173.1  v254b
LCS J1901-5139 1857-517  2008.11.29  HOBART26 PARKES     1.641D+07 -2.213D+07   27.5480   0.0827 0.0033   108.18    102.7  v271b
LCS J1901-5139 1857-517  2008.02.06  PARKES   HOBART26   1.382D+07  2.495D+07   28.5189   0.1243 0.0026    72.19    166.1  v254b
LCS J1901-5139 1857-517  2008.11.29  CEDUNA   PARKES    -1.241D+07 -2.634D+07   29.1166   0.0900 0.0038    78.07    110.6  v271b
LCS J1901-5139 1857-517  2008.11.29  CEDUNA   HOBART26  -2.882D+07 -4.214D+06   29.1270   0.1087 0.0063    25.04    419.6  v271b
LCS J1901-5139 1857-517  2008.11.29  HOBART26 PARKES    -8.186D+06 -2.821D+07   29.3729   0.0942 0.0038   118.28    107.3  v271b
LCS J1901-5139 1857-517  2008.11.29  HOBART26 PARKES     5.758D+06 -2.896D+07   29.5314   0.0888 0.0036   107.99    110.2  v271b
LCS J1901-5139 1857-517  2008.02.06  HOBART26 MOPRA     -2.049D+07 -2.400D+07   31.5559   0.1333 0.0058    24.86    514.7  v254b
LCS J1901-5139 1857-517  2008.11.29  MOPRA    HOBART26  -1.814D+07  2.745D+07   32.8967   0.0849 0.0050    23.42    348.1  v271b
LCS J1901-5139 1857-517  2008.02.06  HOBART26 MOPRA     -1.738D+07 -2.829D+07   33.2044   0.1293 0.0059    23.62    529.8  v254b
LCS J1901-5139 1857-517  2008.11.29  CEDUNA   MOPRA     -1.068D+07 -3.166D+07   33.4127   0.0769 0.0076    19.99    375.0  v271b
LCS J1901-5139 1857-517  2008.02.06  ATCA-104 HOBART26   2.242D+07  2.536D+07   33.8491   0.1276 0.0061    22.11    557.4  v254b
LCS J1901-5139 1857-517  2008.02.06  CEDUNA   PARKES    -2.266D+07  2.580D+07   34.3414   0.1242 0.0034    85.14    139.6  v254b
LCS J1901-5139 1857-517  2008.11.29  MOPRA    HOBART26   1.126D+07  3.254D+07   34.4300   0.0913 0.0053    24.50    359.3  v271b
LCS J1901-5139 1857-517  2008.11.29  MOPRA    HOBART26  -4.854D+06  3.454D+07   34.8773   0.0909 0.0053    23.53    368.1  v271b
LCS J1901-5139 1857-517  2008.02.06  CEDUNA   MOPRA     -2.627D+07  2.327D+07   35.0958   0.1270 0.0047    29.75    415.0  v254b
LCS J1901-5139 1857-517  2008.11.29  CEDUNA   PARKES    -3.356D+07 -1.216D+07   35.6988   0.1078 0.0045    97.76    105.9  v271b
LCS J1901-5139 1857-517  2008.02.06  ATCA-104 CEDUNA     2.820D+07 -2.191D+07   35.7174   0.1119 0.0050    23.96    449.3  v254b
LCS J1901-5139 1857-517  2008.02.06  ATCA-104 HOBART26   1.932D+07  3.009D+07   35.7559   0.1147 0.0060    20.27    543.6  v254b
LCS J1901-5139 1857-517  2008.11.29  ATCA-104 HOBART26  -1.898D+07  3.041D+07   35.8514   0.0788 0.0049    22.04    341.1  v271b
LCS J1901-5139 1857-517  2008.11.29  ATCA-104 CEDUNA     9.836D+06  3.463D+07   35.9955   0.0864 0.0053    22.19    367.5  v271b
LCS J1901-5139 1857-517  2008.02.06  CEDUNA   PARKES    -3.039D+07  1.979D+07   36.2626   0.1031 0.0029    73.68    135.3  v254b
LCS J1901-5139 1857-517  2008.11.29  ATCA-104 HOBART26   1.297D+07  3.487D+07   37.2052   0.0855 0.0051    23.13    352.0  v271b
LCS J1901-5139 1857-517  2008.02.06  CEDUNA   MOPRA     -3.395D+07  1.644D+07   37.7256   0.0975 0.0047    21.90    431.4  v254b
LCS J1901-5139 1857-517  2008.11.29  ATCA-104 HOBART26  -4.276D+06  3.759D+07   37.8313   0.0793 0.0050    20.99    360.5  v271b
LCS J1901-5139 1857-517  2008.11.29  CEDUNA   PARKES    -3.664D+07  9.849D+06   37.9406   0.0867 0.0037    77.82    106.6  v271b
LCS J1901-5139 1857-517  2008.11.29  CEDUNA   MOPRA     -3.447D+07 -1.773D+07   38.7625   0.1058 0.0097    29.07    353.7  v271b
LCS J1901-5139 1857-517  2008.02.06  ATCA-104 CEDUNA     3.589D+07 -1.465D+07   38.7645   0.0978 0.0048    21.53    442.7  v254b
LCS J1901-5139 1857-517  2008.11.29  CEDUNA   MOPRA     -3.972D+07  5.522D+06   40.0975   0.0796 0.0077    21.76    357.1  v271b
LCS J1901-5139 1857-517  2008.11.29  ATCA-104 CEDUNA     3.505D+07  2.078D+07   40.7453   0.1133 0.0060    31.22    346.5  v271b
LCS J1901-5139 1857-517  2008.11.29  ATCA-104 CEDUNA     4.142D+07 -3.186D+06   41.5439   0.0903 0.0053    24.45    349.8  v271b
LCS J1901-5139 1857-517  2008.11.29  CEDUNA   HOBART26  -3.932D+07  1.680D+07   42.7625   0.0801 0.0058    17.07    447.3  v271b
LCS J1901-5139 1857-517  2008.11.29  CEDUNA   HOBART26  -2.845D+07  3.806D+07   47.5189   0.0798 0.0057    17.34    441.0  v271b
LCS J1901-5139 1857-517  2008.02.06  CEDUNA   HOBART26  -5.782D+06  4.727D+07   47.6237   0.0981 0.0058    17.71    536.0  v254b
LCS J1901-5139 1857-517  2008.02.06  CEDUNA   HOBART26  -1.657D+07  4.474D+07   47.7070   0.0818 0.0057    14.84    531.1  v254b
LCS J1903-3523 1859-354  2010.03.11  ATCA-104 MOPRA      1.717D+06  2.626D+06    3.1378   0.0947 0.0051    22.13    417.1  v271e
LCS J1903-3523 1859-354  2010.03.11  ATCA-104 MOPRA     -8.894D+05  3.092D+06    3.2176   0.0908 0.0053    19.87    447.1  v271e
LCS J1903-3523 1859-354  2010.03.11  MOPRA    PARKES     3.097D+06  4.798D+06    5.7107   0.0823 0.0026    65.22    120.0  v271e
LCS J1903-3523 1859-354  2010.03.11  MOPRA    PARKES    -1.801D+06  5.527D+06    5.8135   0.0879 0.0028    67.05    126.2  v271e
LCS J1903-3523 1859-354  2010.03.11  ATCA-104 PARKES     4.814D+06  7.424D+06    8.8484   0.0778 0.0026    56.93    130.9  v271e
LCS J1903-3523 1859-354  2010.03.11  ATCA-104 PARKES    -2.691D+06  8.620D+06    9.0299   0.0861 0.0029    59.15    139.8  v271e
LCS J1903-3523 1859-354  2010.03.11  CEDUNA   PARKES    -1.154D+07 -1.855D+07   21.8464   0.0968 0.0049    45.63    202.4  v271e
LCS J1903-3523 1859-354  2010.03.11  CEDUNA   MOPRA     -9.743D+06 -2.407D+07   25.9714   0.0725 0.0070    10.88    647.4  v271e
LCS J1903-3523 1859-354  2010.03.11  ATCA-104 CEDUNA     8.854D+06  2.717D+07   28.5731   0.0897 0.0079    12.20    717.3  v271e
LCS J1903-3523 1859-354  2010.03.11  CEDUNA   HOBART26  -2.817D+07  6.149D+06   28.8311   0.1252 0.0091    15.23    797.3  v271e
LCS J1903-3523 1859-354  2010.03.11  PARKES   HOBART26  -1.662D+07  2.470D+07   29.7695   0.0876 0.0028    75.47    155.4  v271e
LCS J1903-3523 1859-354  2010.03.11  PARKES   HOBART26   8.376D+06  2.935D+07   30.5246   0.0678 0.0023    57.21    159.8  v271e
LCS J1903-3523 1859-354  2010.03.11  MOPRA    HOBART26  -1.842D+07  3.022D+07   35.3966   0.0810 0.0056    15.85    496.9  v271e
LCS J1903-3523 1859-354  2010.03.11  MOPRA    HOBART26   1.147D+07  3.415D+07   36.0265   0.0550 0.0055    10.42    509.3  v271e
LCS J1903-3523 1859-354  2010.03.11  CEDUNA   PARKES    -3.652D+07  8.581D+06   37.5193   0.0718 0.0039    32.76    208.2  v271e
LCS J1903-3523 1859-354  2010.03.11  ATCA-104 HOBART26  -1.931D+07  3.332D+07   38.5092   0.0738 0.0066    13.07    550.7  v271e
LCS J1903-3523 1859-354  2010.03.11  ATCA-104 HOBART26   1.319D+07  3.678D+07   39.0709   0.0633 0.0065    11.02    555.7  v271e
LCS J1903-3523 1859-354  2010.03.11  CEDUNA   MOPRA     -3.962D+07  3.783D+06   39.8022   0.0617 0.0071     9.01    663.5  v271e
LCS J1903-3523 1859-354  2010.03.11  ATCA-104 CEDUNA     4.134D+07 -1.156D+06   41.3550   0.0565 0.0077     7.59    723.9  v271e
LCS J1903-3523 1859-354  2010.03.11  CEDUNA   HOBART26  -2.815D+07  3.793D+07   47.2370   0.0716 0.0094     7.85    883.8  v271e
LCS J1903-6749 1857-678  2008.02.06  ATCA-104 MOPRA      1.946D+06  1.144D+06    2.2575   0.1933 0.0067    41.38    451.7  v254b
LCS J1903-6749 1857-678  2008.02.06  ATCA-104 MOPRA      1.821D+06  1.626D+06    2.4411   0.1680 0.0077    25.84    622.2  v254b
LCS J1903-6749 1857-678  2008.02.06  ATCA-104 MOPRA      1.565D+06  2.051D+06    2.5797   0.1364 0.0106    13.52    981.4  v254b
LCS J1903-6749 1857-678  2008.02.06  PARKES   MOPRA     -3.588D+06 -2.206D+06    4.2119   0.1836 0.0032   127.77    139.4  v254b
LCS J1903-6749 1857-678  2008.02.06  PARKES   MOPRA     -3.310D+06 -3.089D+06    4.5270   0.1660 0.0033    86.62    186.1  v254b
LCS J1903-6749 1857-678  2008.02.06  PARKES   MOPRA     -2.795D+06 -3.855D+06    4.7617   0.1407 0.0034    54.48    250.3  v254b
LCS J1903-6749 1857-678  2008.02.06  ATCA-104 PARKES     5.534D+06  3.350D+06    6.4691   0.1828 0.0032   124.11    143.2  v254b
LCS J1903-6749 1857-678  2008.02.06  ATCA-104 PARKES     5.130D+06  4.715D+06    6.9677   0.1836 0.0032   127.04    140.5  v254b
LCS J1903-6749 1857-678  2008.02.06  ATCA-104 PARKES     4.360D+06  5.906D+06    7.3409   0.1740 0.0033    99.13    170.3  v254b
LCS J1903-6749 1857-678  2008.02.06  PARKES   HOBART26   1.430D+07  2.043D+07   24.9360   0.1759 0.0033   101.15    168.0  v254b
LCS J1903-6749 1857-678  2008.02.06  PARKES   HOBART26   1.043D+07  2.359D+07   25.7966   0.1791 0.0033   105.18    164.5  v254b
LCS J1903-6749 1857-678  2008.02.06  PARKES   HOBART26   5.875D+06  2.564D+07   26.3036   0.1844 0.0034   104.40    169.3  v254b
LCS J1903-6749 1857-678  2008.02.06  HOBART26 MOPRA     -1.789D+07 -2.263D+07   28.8494   0.1786 0.0063    32.36    530.1  v254b
LCS J1903-6749 1857-678  2008.02.06  HOBART26 MOPRA     -1.374D+07 -2.668D+07   30.0126   0.1552 0.0080    20.49    728.6  v254b
LCS J1903-6749 1857-678  2008.02.06  HOBART26 MOPRA     -8.670D+06 -2.949D+07   30.7422   0.1415 0.0104    13.95    975.7  v254b
LCS J1903-6749 1857-678  2008.02.06  ATCA-104 HOBART26   1.983D+07  2.378D+07   30.9644   0.1611 0.0062    28.55    544.4  v254b
LCS J1903-6749 1857-678  2008.02.06  ATCA-104 HOBART26   1.556D+07  2.831D+07   32.3036   0.1766 0.0064    31.13    550.0  v254b
LCS J1903-6749 1857-678  2008.02.06  ATCA-104 HOBART26   1.023D+07  3.155D+07   33.1640   0.1659 0.0074    24.17    663.7  v254b
LCS J1903-6749 1857-678  2008.02.06  CEDUNA   PARKES    -2.949D+07  2.337D+07   37.6240   0.1808 0.0046   127.60    137.8  v254b
LCS J1903-6749 1857-678  2008.02.06  CEDUNA   PARKES    -3.490D+07  1.512D+07   38.0348   0.1734 0.0044   124.66    134.5  v254b
LCS J1903-6749 1857-678  2008.02.06  CEDUNA   PARKES    -3.766D+07  6.005D+06   38.1394   0.1752 0.0045   121.85    137.2  v254b
LCS J1903-6749 1857-678  2008.02.06  CEDUNA   MOPRA     -3.307D+07  2.116D+07   39.2655   0.1757 0.0053    39.18    434.9  v254b
LCS J1903-6749 1857-678  2008.02.06  CEDUNA   MOPRA     -3.821D+07  1.204D+07   40.0587   0.1525 0.0066    24.86    595.9  v254b
LCS J1903-6749 1857-678  2008.02.06  ATCA-104 CEDUNA     3.502D+07 -2.002D+07   40.3385   0.1871 0.0055    40.73    446.6  v254b
LCS J1903-6749 1857-678  2008.02.06  CEDUNA   MOPRA     -4.046D+07  2.150D+06   40.5155   0.1376 0.0084    16.89    790.5  v254b
LCS J1903-6749 1857-678  2008.02.06  ATCA-104 CEDUNA     4.003D+07 -1.041D+07   41.3601   0.1673 0.0054    35.88    449.8  v254b
LCS J1903-6749 1857-678  2008.02.06  ATCA-104 CEDUNA     4.202D+07 -9.922D+04   42.0233   0.1597 0.0062    28.65    537.8  v254b
LCS J1903-6749 1857-678  2008.02.06  CEDUNA   HOBART26  -3.179D+07  3.164D+07   44.8542   0.1727 0.0062    31.31    534.6  v254b
LCS J1903-6749 1857-678  2008.02.06  CEDUNA   HOBART26  -2.447D+07  3.872D+07   45.8001   0.1622 0.0062    29.43    526.7  v254b
LCS J1903-6749 1857-678  2008.02.06  CEDUNA   HOBART26  -1.519D+07  4.380D+07   46.3575   0.1724 0.0061    31.83    524.1  v254b
LCS J1904-5607 1900-562  2009.12.13  ATCA-104 MOPRA      1.860D+06  1.926D+06    2.6781   0.0494 0.0041    12.84    368.8  v271d
LCS J1904-5607 1900-562  2009.12.13  PARKES   MOPRA     -3.393D+06 -3.599D+06    4.9458   0.0695 0.0023    40.85    162.7  v271d
LCS J1904-5607 1900-562  2009.12.13  ATCA-104 PARKES     5.253D+06  5.525D+06    7.6238   0.0556 0.0019    49.05    104.5  v271d
LCS J1904-5607 1900-562  2009.12.12  ATCA-104 PARKES    -3.658D+06  7.451D+06    8.3003   0.0736 0.0023    61.02    115.9  v271d
LCS J1904-5607 1900-562  2009.12.13  ATCA-104 PARKES     1.490D+06  8.422D+06    8.5525   0.0548 0.0018    49.70    104.4  v271d
LCS J1904-5607 1900-562  2009.12.12  PARKES   HOBART26  -1.810D+07  1.763D+07   25.2689   0.0765 0.0020    69.32    201.9  v271d
LCS J1904-5607 1900-562  2009.12.13  PARKES   HOBART26   1.135D+07  2.587D+07   28.2538   0.0539 0.0016    52.61    191.3  v271d
LCS J1904-5607 1900-562  2009.12.13  PARKES   HOBART26  -5.729D+06  2.828D+07   28.8551   0.0601 0.0017    56.76    192.5  v271d
LCS J1904-5607 1900-562  2009.12.12  PARKES   CEDUNA     3.650D+06  2.977D+07   29.9931   0.0499 0.0028    25.37    185.0  v271d
LCS J1904-5607 1900-562  2009.12.13  HOBART26 MOPRA     -1.474D+07 -2.947D+07   32.9542   0.0527 0.0072     7.44    675.1  v271d
LCS J1904-5607 1900-562  2009.12.12  ATCA-104 HOBART26  -2.176D+07  2.508D+07   33.2049   0.0727 0.0056    15.59    448.5  v271d
LCS J1904-5607 1900-562  2009.12.13  PARKES   CEDUNA     3.359D+07  1.313D+07   36.0649   0.0382 0.0023    21.56    163.8  v271d
LCS J1904-5607 1900-562  2009.12.13  ATCA-104 HOBART26  -4.239D+06  3.670D+07   36.9462   0.0335 0.0048     7.36    435.3  v271d
LCS J1904-5607 1900-562  2009.12.12  ATCA-104 CEDUNA    -8.261D+03  3.722D+07   37.2208   0.0510 0.0046    11.91    410.9  v271d
LCS J1904-5607 1900-562  2009.12.13  PARKES   CEDUNA     3.394D+07 -1.592D+07   37.4861   0.0599 0.0029    34.47    164.0  v271d
LCS J1904-5607 1900-562  2009.12.13  MOPRA    CEDUNA     3.733D+07 -1.232D+07   39.3114   0.0654 0.0064    10.73    578.8  v271d
LCS J1904-5607 1900-562  2009.12.13  ATCA-104 CEDUNA     3.919D+07 -1.039D+07   40.5463   0.0524 0.0043    13.65    371.7  v271d
LCS J1904-5607 1900-562  2009.12.13  HOBART26 CEDUNA     3.932D+07 -1.515D+07   42.1374   0.0539 0.0073     7.55    682.9  v271d
LCS J1904-5607 1900-562  2009.12.13  HOBART26 CEDUNA     2.259D+07 -4.179D+07   47.5058   0.0497 0.0074     6.83    680.4  v271d
LCS J1907-3715 1903-373  2010.03.11  ATCA-104 MOPRA      1.686D+06  2.634D+06    3.1278   0.1572 0.0063    36.71    415.9  v271e
LCS J1907-3715 1903-373  2010.03.11  ATCA-104 MOPRA     -9.754D+05  3.060D+06    3.2119   0.1586 0.0066    34.32    451.9  v271e
LCS J1907-3715 1903-373  2010.03.11  MOPRA    PARKES     3.035D+06  4.819D+06    5.6950   0.1364 0.0040   109.21    120.3  v271e
LCS J1907-3715 1903-373  2010.03.11  MOPRA    PARKES    -1.956D+06  5.465D+06    5.8047   0.1382 0.0041   102.75    128.6  v271e
LCS J1907-3715 1903-373  2010.03.11  ATCA-104 PARKES     4.721D+06  7.453D+06    8.8228   0.1368 0.0042   100.40    131.4  v271e
LCS J1907-3715 1903-373  2010.03.11  ATCA-104 PARKES    -2.932D+06  8.525D+06    9.0153   0.1330 0.0041    90.01    141.5  v271e
LCS J1907-3715 1903-373  2010.03.11  CEDUNA   PARKES    -9.713D+06 -1.989D+07   22.1312   0.1523 0.0073    71.35    204.2  v271e
LCS J1907-3715 1903-373  2010.03.11  CEDUNA   MOPRA     -7.757D+06 -2.535D+07   26.5110   0.1441 0.0081    21.50    651.9  v271e
LCS J1907-3715 1903-373  2010.03.11  CEDUNA   HOBART26  -2.676D+07  4.064D+06   27.0638   0.1531 0.0095    18.57    797.2  v271e
LCS J1907-3715 1903-373  2010.03.11  ATCA-104 CEDUNA     6.781D+06  2.841D+07   29.2091   0.1378 0.0086    18.64    717.5  v271e
LCS J1907-3715 1903-373  2010.03.11  PARKES   HOBART26  -1.704D+07  2.395D+07   29.3953   0.1439 0.0043   123.78    157.2  v271e
LCS J1907-3715 1903-373  2010.03.11  PARKES   HOBART26   7.833D+06  2.949D+07   30.5116   0.1196 0.0036    98.03    162.8  v271e
LCS J1907-3715 1903-373  2010.03.11  MOPRA    HOBART26  -1.900D+07  2.942D+07   35.0178   0.1315 0.0065    25.39    502.0  v271e
LCS J1907-3715 1903-373  2010.03.11  MOPRA    HOBART26   1.087D+07  3.431D+07   35.9881   0.1154 0.0063    21.76    515.3  v271e
LCS J1907-3715 1903-373  2010.03.11  CEDUNA   PARKES    -3.684D+07  8.093D+06   37.7227   0.1482 0.0071    67.11    209.1  v271e
LCS J1907-3715 1903-373  2010.03.11  ATCA-104 HOBART26  -1.998D+07  3.248D+07   38.1269   0.1404 0.0088    24.58    552.6  v271e
LCS J1907-3715 1903-373  2010.03.11  ATCA-104 HOBART26   1.255D+07  3.694D+07   39.0172   0.1080 0.0078    18.42    562.6  v271e
LCS J1907-3715 1903-373  2010.03.11  CEDUNA   MOPRA     -3.988D+07  3.274D+06   40.0137   0.1244 0.0079    18.10    662.0  v271e
LCS J1907-3715 1903-373  2010.03.11  ATCA-104 CEDUNA     4.157D+07 -6.399D+05   41.5705   0.1272 0.0085    16.91    722.8  v271e
LCS J1907-3715 1903-373  2010.03.11  CEDUNA   HOBART26  -2.901D+07  3.758D+07   47.4771   0.1325 0.0103    14.07    895.5  v271e
LCS J1908-4548 1905-458  2008.11.29  ATCA-104 MOPRA      1.890D+06  1.422D+06    2.3655   0.1422 0.0068    44.23    303.1  v271b
LCS J1908-4548 1905-458  2008.11.29  ATCA-104 MOPRA      1.714D+06  2.457D+06    2.9958   0.1048 0.0053    34.90    283.9  v271b
LCS J1908-4548 1905-458  2008.11.29  ATCA-104 MOPRA     -8.777D+05  3.034D+06    3.1584   0.0850 0.0049    25.73    311.3  v271b
LCS J1908-4548 1905-458  2008.11.29  ATCA-104 MOPRA      5.454D+05  3.128D+06    3.1752   0.1169 0.0057    38.82    284.4  v271b
LCS J1908-4548 1905-458  2008.11.29  MOPRA    PARKES     3.546D+06  2.621D+06    4.4095   0.1335 0.0053   139.94     91.5  v271b
LCS J1908-4548 1905-458  2008.11.29  MOPRA    PARKES     3.092D+06  4.527D+06    5.4822   0.1128 0.0045   123.58     87.3  v271b
LCS J1908-4548 1905-458  2008.11.29  MOPRA    PARKES    -1.780D+06  5.432D+06    5.7161   0.1196 0.0048   121.22     94.5  v271b
LCS J1908-4548 1905-458  2008.11.29  MOPRA    PARKES     8.443D+05  5.696D+06    5.7584   0.1305 0.0052   142.64     87.6  v271b
LCS J1908-4548 1905-458  2008.11.29  ATCA-104 PARKES     5.436D+06  4.043D+06    6.7749   0.1266 0.0107   132.21     89.4  v271b
LCS J1908-4548 1905-458  2008.11.29  ATCA-104 PARKES     4.806D+06  6.984D+06    8.4779   0.1178 0.0099   129.24     85.1  v271b
LCS J1908-4548 1905-458  2008.11.29  ATCA-104 PARKES    -2.658D+06  8.466D+06    8.8733   0.0967 0.0082    99.07     91.2  v271b
LCS J1908-4548 1905-458  2008.11.29  ATCA-104 PARKES     1.390D+06  8.824D+06    8.9330   0.1128 0.0095   123.91     85.3  v271b
LCS J1908-4548 1905-458  2008.11.29  CEDUNA   PARKES    -1.179D+07 -2.384D+07   26.6004   0.1025 0.0043    87.22    112.5  v271b
LCS J1908-4548 1905-458  2008.11.29  HOBART26 PARKES    -1.770D+07 -2.138D+07   27.7571   0.1129 0.0045   148.87    100.6  v271b
LCS J1908-4548 1905-458  2008.11.29  CEDUNA   HOBART26  -2.836D+07 -6.946D+05   28.3689   0.1000 0.0061    22.69    425.3  v271b
LCS J1908-4548 1905-458  2008.11.29  HOBART26 PARKES     1.657D+07 -2.315D+07   28.4647   0.1229 0.0049   157.27    104.7  v271b
LCS J1908-4548 1905-458  2008.11.29  HOBART26 PARKES    -8.329D+06 -2.886D+07   30.0361   0.1186 0.0048   145.50    108.4  v271b
LCS J1908-4548 1905-458  2008.11.29  HOBART26 PARKES     6.063D+06 -2.953D+07   30.1441   0.1313 0.0052   158.87    109.6  v271b
LCS J1908-4548 1905-458  2008.11.29  CEDUNA   MOPRA     -1.001D+07 -2.927D+07   30.9400   0.0941 0.0089    23.95    384.1  v271b
LCS J1908-4548 1905-458  2008.11.29  CEDUNA   PARKES    -1.917D+07  2.563D+07   32.0052   0.0956 0.0040    84.33    107.5  v271b
LCS J1908-4548 1905-458  2008.11.29  MOPRA    HOBART26   2.125D+07  2.400D+07   32.0548   0.1064 0.0056    30.07    341.1  v271b
LCS J1908-4548 1905-458  2008.11.29  CEDUNA   MOPRA     -2.272D+07  2.301D+07   32.3328   0.0907 0.0086    23.97    364.4  v271b
LCS J1908-4548 1905-458  2008.11.29  ATCA-104 CEDUNA     2.461D+07 -2.158D+07   32.7334   0.1037 0.0057    27.92    356.3  v271b
LCS J1908-4548 1905-458  2008.11.29  ATCA-104 CEDUNA     9.137D+06  3.231D+07   33.5756   0.0889 0.0054    23.00    370.5  v271b
LCS J1908-4548 1905-458  2008.11.29  MOPRA    HOBART26  -1.835D+07  2.858D+07   33.9612   0.1079 0.0057    29.01    357.3  v271b
LCS J1908-4548 1905-458  2008.11.29  ATCA-104 HOBART26   2.314D+07  2.542D+07   34.3757   0.1127 0.0059    32.13    333.5  v271b
LCS J1908-4548 1905-458  2008.11.29  CEDUNA   PARKES    -3.325D+07 -1.114D+07   35.0696   0.1213 0.0050   108.41    106.2  v271b
LCS J1908-4548 1905-458  2008.11.29  MOPRA    HOBART26   1.142D+07  3.339D+07   35.2848   0.1056 0.0057    28.33    361.5  v271b
LCS J1908-4548 1905-458  2008.11.29  MOPRA    HOBART26  -5.218D+06  3.522D+07   35.6088   0.1236 0.0063    32.87    365.7  v271b
LCS J1908-4548 1905-458  2008.11.29  ATCA-104 HOBART26  -1.922D+07  3.161D+07   36.9995   0.0865 0.0051    23.92    344.7  v271b
LCS J1908-4548 1905-458  2008.11.29  CEDUNA   PARKES    -3.655D+07  9.616D+06   37.7961   0.1167 0.0048   103.04    107.0  v271b
LCS J1908-4548 1905-458  2008.11.29  CEDUNA   MOPRA     -3.410D+07 -1.683D+07   38.0271   0.0992 0.0092    27.32    354.4  v271b
LCS J1908-4548 1905-458  2008.11.29  ATCA-104 HOBART26   1.313D+07  3.584D+07   38.1733   0.1135 0.0060    30.45    352.6  v271b
LCS J1908-4548 1905-458  2008.11.29  ATCA-104 HOBART26  -4.673D+06  3.835D+07   38.6360   0.1161 0.0061    30.79    356.1  v271b
LCS J1908-4548 1905-458  2008.11.29  CEDUNA   MOPRA     -3.964D+07  5.089D+06   39.9693   0.0874 0.0083    23.56    356.7  v271b
LCS J1908-4548 1905-458  2008.11.29  ATCA-104 CEDUNA     3.464D+07  1.996D+07   39.9831   0.1211 0.0062    33.67    345.1  v271b
LCS J1908-4548 1905-458  2008.11.29  ATCA-104 CEDUNA     4.136D+07 -2.632D+06   41.4417   0.1214 0.0063    33.48    348.0  v271b
LCS J1908-4548 1905-458  2008.11.29  CEDUNA   HOBART26  -3.932D+07  1.839D+07   43.4061   0.1251 0.0070    26.97    443.7  v271b
LCS J1908-4548 1905-458  2008.11.29  CEDUNA   HOBART26  -1.473D+06  4.701D+07   47.0316   0.0886 0.0056    21.44    400.9  v271b
LCS J1908-4548 1905-458  2008.11.29  CEDUNA   HOBART26  -2.822D+07  3.847D+07   47.7158   0.1108 0.0066    23.93    443.1  v271b
LCS J1910-7417 1904-743  2008.11.29  ATCA-104 MOPRA      1.803D+06  1.422D+06    2.2964   0.0896 0.0049    28.99    295.8  v271b
LCS J1910-7417 1904-743  2008.11.28  ATCA-104 MOPRA     -1.499D+06  1.897D+06    2.4178   0.0859 0.0050    25.01    326.8  v271b
LCS J1910-7417 1904-743  2008.08.10  ATCA-104 MOPRA     -1.076D+06  2.261D+06    2.5045   0.0807 0.0043    24.47    316.5  v271a
LCS J1910-7417 1904-743  2008.08.10  ATCA-104 MOPRA      8.185D+05  2.401D+06    2.5371   0.0912 0.0044    29.60    295.1  v271a
LCS J1910-7417 1904-743  2008.11.29  ATCA-104 MOPRA      3.868D+04  2.573D+06    2.5736   0.0695 0.0043    22.19    299.5  v271b
LCS J1910-7417 1904-743  2008.11.29  MOPRA    PARKES     3.272D+06  2.736D+06    4.2657   0.0839 0.0034    92.20     86.7  v271b
LCS J1910-7417 1904-743  2008.11.28  MOPRA    PARKES    -2.887D+06  3.335D+06    4.4112   0.0863 0.0035    83.58     98.9  v271b
LCS J1910-7417 1904-743  2008.08.10  PARKES   MOPRA      2.138D+06 -4.046D+06    4.5758   0.0884 0.0031    80.23    102.7  v271a
LCS J1910-7417 1904-743  2008.08.10  PARKES   MOPRA     -1.359D+06 -4.466D+06    4.6684   0.0914 0.0032    88.75     96.6  v271a
LCS J1910-7417 1904-743  2008.11.29  MOPRA    PARKES    -1.011D+05  4.718D+06    4.7194   0.0882 0.0036    92.58     90.3  v271b
LCS J1910-7417 1904-743  2008.11.28  ATCA-104 PARKES     5.177D+06 -8.280D+04    5.1780   0.0607 0.0052    57.15    101.2  v271b
LCS J1910-7417 1904-743  2008.11.29  ATCA-104 PARKES     5.075D+06  4.159D+06    6.5615   0.0839 0.0071    91.55     85.1  v271b
LCS J1910-7417 1904-743  2008.11.28  ATCA-104 PARKES    -4.386D+06  5.233D+06    6.8274   0.0727 0.0062    70.69     96.1  v271b
LCS J1910-7417 1904-743  2008.08.10  PARKES   ATCA-104   3.214D+06 -6.307D+06    7.0789   0.0868 0.0072    72.69    111.7  v271a
LCS J1910-7417 1904-743  2008.08.10  PARKES   ATCA-104  -2.178D+06 -6.868D+06    7.2046   0.0959 0.0079    87.87    103.0  v271a
LCS J1910-7417 1904-743  2008.11.29  ATCA-104 PARKES    -6.244D+04  7.292D+06    7.2919   0.0758 0.0064    80.52     88.4  v271b
LCS J1910-7417 1904-743  2008.11.28  HOBART26 PARKES     1.874D+07 -8.035D+06   20.3899   0.0823 0.0033   104.72    105.9  v271b
LCS J1910-7417 1904-743  2008.11.28  HOBART26 PARKES    -1.848D+07 -1.005D+07   21.0387   0.0814 0.0033   100.31    109.6  v271b
LCS J1910-7417 1904-743  2008.08.10  PARKES   HOBART26  -1.750D+07  1.316D+07   21.8915   0.1027 0.0036    96.56    140.9  v271a
LCS J1910-7417 1904-743  2008.11.29  HOBART26 PARKES     1.049D+07 -2.155D+07   23.9667   0.0840 0.0034   109.79    102.6  v271b
LCS J1910-7417 1904-743  2008.11.29  HOBART26 PARKES    -1.005D+07 -2.185D+07   24.0468   0.0820 0.0033   112.21     97.2  v271b
LCS J1910-7417 1904-743  2008.11.28  MOPRA    HOBART26  -2.163D+07  1.137D+07   24.4337   0.0767 0.0048    20.68    360.1  v271b
LCS J1910-7417 1904-743  2008.08.10  PARKES   HOBART26  -3.346D+06  2.434D+07   24.5706   0.1024 0.0035    99.64    134.7  v271a
LCS J1910-7417 1904-743  2008.11.28  ATCA-104 HOBART26   2.366D+07  9.964D+06   25.6745   0.0579 0.0045    15.27    359.7  v271b
LCS J1910-7417 1904-743  2008.08.10  MOPRA    HOBART26  -1.963D+07  1.720D+07   26.1045   0.0914 0.0052    21.81    399.2  v271a
LCS J1910-7417 1904-743  2008.11.28  ATCA-104 HOBART26  -2.313D+07  1.327D+07   26.6613   0.0658 0.0046    17.78    349.8  v271b
LCS J1910-7417 1904-743  2008.11.29  MOPRA    HOBART26   1.332D+07  2.458D+07   27.9599   0.0835 0.0049    23.79    338.0  v271b
LCS J1910-7417 1904-743  2008.11.29  MOPRA    HOBART26  -1.059D+07  2.627D+07   28.3225   0.0768 0.0048    21.43    347.5  v271b
LCS J1910-7417 1904-743  2008.08.10  ATCA-104 HOBART26  -2.071D+07  1.946D+07   28.4216   0.0834 0.0054    18.23    434.2  v271a
LCS J1910-7417 1904-743  2008.08.10  MOPRA    HOBART26  -1.986D+06  2.881D+07   28.8764   0.0945 0.0052    23.37    385.7  v271a
LCS J1910-7417 1904-743  2008.11.29  ATCA-104 HOBART26   1.512D+07  2.601D+07   30.0829   0.0816 0.0049    23.52    331.5  v271b
LCS J1910-7417 1904-743  2008.11.29  ATCA-104 HOBART26  -1.055D+07  2.884D+07   30.7109   0.0701 0.0046    19.51    340.3  v271b
LCS J1910-7417 1904-743  2008.08.10  ATCA-104 HOBART26  -1.168D+06  3.121D+07   31.2312   0.0996 0.0055    22.97    411.5  v271a
LCS J1910-7417 1904-743  2008.11.28  CEDUNA   HOBART26  -1.519D+07 -2.761D+07   31.5116   0.0842 0.0056    19.27    420.8  v271b
LCS J1910-7417 1904-743  2008.08.10  CEDUNA   HOBART26  -2.497D+07 -2.193D+07   33.2334   0.0890 0.0057    18.48    453.8  v271a
LCS J1910-7417 1904-743  2008.11.28  CEDUNA   PARKES     3.554D+06 -3.565D+07   35.8222   0.0829 0.0036    68.38    115.6  v271b
LCS J1910-7417 1904-743  2008.08.10  PARKES   CEDUNA     7.472D+06  3.509D+07   35.8758   0.0905 0.0032    73.06    116.8  v271a
LCS J1910-7417 1904-743  2008.11.29  CEDUNA   PARKES    -2.731D+07 -2.466D+07   36.7996   0.0868 0.0037    77.09    107.9  v271b
LCS J1910-7417 1904-743  2008.11.28  CEDUNA   PARKES    -1.390D+07  3.488D+07   37.5505   0.0771 0.0033    63.88    116.2  v271b
LCS J1910-7417 1904-743  2008.08.10  PARKES   CEDUNA     3.563D+07  1.199D+07   37.5915   0.0762 0.0028    64.49    111.5  v271a
LCS J1910-7417 1904-743  2008.11.29  CEDUNA   HOBART26  -3.780D+07 -3.112D+06   37.9271   0.0818 0.0056    18.67    415.4  v271b
LCS J1910-7417 1904-743  2008.11.29  CEDUNA   PARKES    -3.526D+07  1.453D+07   38.1351   0.0789 0.0034    72.01    103.7  v271b
LCS J1910-7417 1904-743  2008.08.10  MOPRA    CEDUNA     5.334D+06  3.913D+07   39.4967   0.0791 0.0074    22.53    330.8  v271a
LCS J1910-7417 1904-743  2008.11.28  CEDUNA   MOPRA      6.441D+06 -3.898D+07   39.5092   0.0731 0.0074    18.10    393.1  v271b
LCS J1910-7417 1904-743  2008.11.28  ATCA-104 CEDUNA     1.907D+07 -3.497D+07   39.8311   0.0641 0.0049    15.79    381.6  v271b
LCS J1910-7417 1904-743  2008.11.29  CEDUNA   MOPRA     -2.721D+07 -2.938D+07   40.0461   0.0786 0.0076    21.00    365.6  v271b
LCS J1910-7417 1904-743  2008.11.29  CEDUNA   MOPRA     -3.853D+07  1.179D+07   40.2957   0.0700 0.0070    18.72    360.6  v271b
LCS J1910-7417 1904-743  2008.08.10  MOPRA    CEDUNA     3.699D+07  1.645D+07   40.4826   0.0674 0.0065    20.05    319.4  v271a
LCS J1910-7417 1904-743  2008.08.10  CEDUNA   HOBART26  -3.897D+07  1.235D+07   40.8855   0.0864 0.0056    18.43    445.5  v271a
LCS J1910-7417 1904-743  2008.08.10  ATCA-104 CEDUNA     4.257D+06  4.140D+07   41.6146   0.0784 0.0046    20.52    359.8  v271a
LCS J1910-7417 1904-743  2008.11.28  ATCA-104 CEDUNA    -7.940D+06  4.088D+07   41.6419   0.0619 0.0048    15.49    381.9  v271b
LCS J1910-7417 1904-743  2008.11.29  ATCA-104 CEDUNA     4.033D+07 -1.037D+07   41.6462   0.0764 0.0049    20.59    353.7  v271b
LCS J1910-7417 1904-743  2008.11.29  ATCA-104 CEDUNA     2.725D+07  3.195D+07   41.9956   0.0687 0.0047    18.39    358.0  v271b
LCS J1910-7417 1904-743  2008.08.10  ATCA-104 CEDUNA     3.781D+07  1.886D+07   42.2475   0.0804 0.0044    22.69    340.8  v271a
LCS J1910-7417 1904-743  2008.11.29  CEDUNA   HOBART26  -2.521D+07  3.638D+07   44.2609   0.0740 0.0052    17.62    404.1  v271b
LCS J1910-7417 1904-743  2008.11.28  CEDUNA   HOBART26   4.589D+06  4.493D+07   45.1653   0.0768 0.0053    18.06    413.0  v271b
RFC J1911-2006 1908-201  2008.02.05  ATCA-104 MOPRA     -6.336D+04  3.073D+06    3.0734   2.1327 0.0533   418.68    426.6  v254b
RFC J1911-2006 1908-201  2008.02.05  ATCA-104 MOPRA     -7.118D+05  3.027D+06    3.1097   1.9214 0.0482   334.43    481.1  v254b
RFC J1911-2006 1908-201  2008.02.06  ATCA-104 MOPRA      1.618D+06  2.778D+06    3.2146   1.4995 0.0387   146.05    859.3  v254b
RFC J1911-2006 1908-201  2008.02.05  PARKES   MOPRA      2.900D+05 -5.511D+06    5.5190   2.2436 0.0355  1393.14    135.2  v254b
RFC J1911-2006 1908-201  2008.02.05  PARKES   MOPRA      1.479D+06 -5.407D+06    5.6059   2.1879 0.0347  1263.24    145.4  v254b
RFC J1911-2006 1908-201  2008.02.06  PARKES   MOPRA     -2.901D+06 -5.016D+06    5.7940   1.5954 0.0254   517.56    258.1  v254b
RFC J1911-2006 1908-201  2008.02.05  ATCA-104 PARKES    -3.534D+05  8.584D+06    8.5913   2.1520 0.0341  1222.16    147.8  v254b
RFC J1911-2006 1908-201  2008.02.05  ATCA-104 PARKES    -2.191D+06  8.434D+06    8.7143   1.8936 0.0300   951.40    167.1  v254b
RFC J1911-2006 1908-201  2008.02.06  ATCA-104 PARKES     4.519D+06  7.793D+06    9.0086   1.8670 0.0296   988.33    158.8  v254b
RFC J1911-2006 1908-201  2008.02.05  CEDUNA   PARKES    -1.511D+07 -9.197D+06   17.6862   1.9826 0.0483  1043.35    159.6  v254b
RFC J1911-2006 1908-201  2008.02.05  CEDUNA   MOPRA     -1.363D+07 -1.460D+07   19.9748   1.9121 0.0311   348.34    459.4  v254b
RFC J1911-2006 1908-201  2008.02.05  ATCA-104 CEDUNA     1.292D+07  1.763D+07   21.8559   1.6706 0.0283   266.02    528.0  v254b
RFC J1911-2006 1908-201  2011.11.12  ATCA-104 CEDUNA     2.217D+07 -8.419D+06   23.7190   1.6978 0.0544   300.03    393.6  v271j
RFC J1911-2006 1908-201  2008.02.05  CEDUNA   PARKES    -2.590D+07 -6.766D+06   26.7656   1.7229 0.0420   980.44    147.7  v254b
RFC J1911-2006 1908-201  2008.02.05  CEDUNA   MOPRA     -2.561D+07 -1.228D+07   28.3973   1.6728 0.0273   329.26    426.3  v254b
RFC J1911-2006 1908-201  2008.02.06  PARKES   HOBART26   6.713D+06  2.861D+07   29.3839   1.7829 0.0286   826.23    180.6  v254b
RFC J1911-2006 1908-201  2008.02.05  ATCA-104 CEDUNA     2.554D+07  1.535D+07   29.8003   1.6196 0.0273   292.14    466.1  v254b
RFC J1911-2006 1908-201  2008.02.05  PARKES   HOBART26  -1.129D+07  2.775D+07   29.9543   1.9695 0.0316   955.48    172.4  v254b
RFC J1911-2006 1908-201  2008.02.05  PARKES   HOBART26  -1.567D+07  2.615D+07   30.4873   1.9844 0.0318   907.84    182.4  v254b
RFC J1911-2006 1908-201  2008.02.06  HOBART26 MOPRA     -9.614D+06 -3.362D+07   34.9699   1.2854 0.0241   110.07    977.5  v254b
RFC J1911-2006 1908-201  2008.02.05  CEDUNA   HOBART26  -3.077D+07  1.696D+07   35.1364   2.0738 0.0357   300.99    576.4  v254b
RFC J1911-2006 1908-201  2008.02.05  HOBART26 MOPRA      1.158D+07 -3.326D+07   35.2151   1.8673 0.0313   312.84    497.6  v254b
RFC J1911-2006 1908-201  2008.02.05  HOBART26 MOPRA      1.715D+07 -3.156D+07   35.9179   1.8927 0.0318   299.00    525.2  v254b
RFC J1911-2006 1908-201  2008.02.06  CEDUNA   PARKES    -3.737D+07  5.234D+06   37.7378   1.8495 0.0451  1054.18    146.5  v254b
RFC J1911-2006 1908-201  2008.02.06  ATCA-104 HOBART26   1.123D+07  3.640D+07   38.0936   1.6306 0.0276   226.87    601.5  v254b
RFC J1911-2006 1908-201  2008.02.05  ATCA-104 HOBART26  -1.164D+07  3.633D+07   38.1496   1.7972 0.0300   276.73    544.0  v254b
RFC J1911-2006 1908-201  2011.11.12  ATCA-104 HOBART26   2.345D+07  3.044D+07   38.4290   1.3343 0.0432   263.94    368.7  v271j
RFC J1911-2006 1908-201  2011.11.12  CEDUNA   HOBART26   1.236D+06  3.886D+07   38.8829   1.1440 0.0400    99.54    926.3  v271j
RFC J1911-2006 1908-201  2008.02.05  ATCA-104 HOBART26  -1.786D+07  3.459D+07   38.9263   1.6501 0.0279   228.77    603.5  v254b
RFC J1911-2006 1908-201  2008.02.06  CEDUNA   MOPRA     -4.027D+07  2.182D+05   40.2744   1.4398 0.0250   150.20    792.8  v254b
RFC J1911-2006 1908-201  2008.02.06  ATCA-104 CEDUNA     4.189D+07  2.559D+06   41.9703   1.7738 0.0299   304.94    487.8  v254b
RFC J1911-2006 1908-201  2008.02.05  CEDUNA   HOBART26  -3.718D+07  2.098D+07   42.6952   1.7551 0.0303   270.39    543.6  v254b
RFC J1911-2006 1908-201  2008.02.06  CEDUNA   HOBART26  -3.066D+07  3.384D+07   45.6641   1.8240 0.0315   272.63    554.9  v254b
RFC J1911-2006 1908-201  2011.11.12  CEDUNA   HARTRAO    2.500D+08 -1.796D+07  250.6270   0.9313 0.0610   108.15   1001.4  v271j
RFC J1911-2006 1908-201  2011.11.12  HARTRAO  HOBART26  -2.487D+08  5.716D+07  255.1606   1.0757 0.0665   188.62    937.9  v271j
RFC J1911-2006 1908-201  2011.11.12  ATCA-104 HARTRAO    2.721D+08 -2.671D+07  273.4356   1.0121 0.0775   183.29    398.5  v271j
RFC J1912-8010 1903-802  2010.03.12  ATCA-104 MOPRA      1.449D+06 -8.567D+05    1.6834   0.6564 0.0206   103.52    463.2  v271e
RFC J1912-8010 1903-802  2013.06.15  ATCA-109 MOPRA      1.668D+06 -5.682D+05    1.7617   0.4526 0.0941   138.67    255.0  v271m
RFC J1912-8010 1903-802  2013.06.16  ATCA-109 MOPRA      1.742D+06 -4.373D+05    1.7962   0.6924 0.1439   232.84    254.0  v271m
RFC J1912-8010 1903-802  2015.09.30  ATCA-104 MOPRA      1.954D+06  5.592D+05    2.0320   3.5172 0.2513   238.56    898.4  v271o
RFC J1912-8010 1903-802  2012.04.28  ATCA-104 MOPRA      1.935D+06  7.243D+05    2.0661   0.7952 0.0249   307.70    204.9  v271k
RFC J1912-8010 1903-802  2013.06.16  ATCA-109 MOPRA      1.789D+06  1.216D+06    2.1627   0.7412 0.1540   269.85    248.5  v271m
RFC J1912-8010 1903-802  2016.06.29  ATCA-104 MOPRA      1.742D+06  1.316D+06    2.1835   0.7692 0.0881   445.42    168.5  v493c
RFC J1912-8010 1903-802  2012.04.28  ATCA-104 MOPRA      1.611D+06  1.531D+06    2.2222   0.7753 0.0242   341.36    206.7  v271k
RFC J1912-8010 1903-802  2012.04.28  ATCA-104 MOPRA     -1.413D+06  1.764D+06    2.2604   0.7434 0.0232   327.54    210.5  v271k
RFC J1912-8010 1903-802  2009.12.13  ATCA-104 MOPRA      1.178D+06  1.975D+06    2.2995   0.7852 0.0219   147.94    383.2  v271d
RFC J1912-8010 1903-802  2016.06.29  ATCA-104 MOPRA      1.137D+06  2.006D+06    2.3057   0.7319 0.0838   431.31    166.8  v493c
RFC J1912-8010 1903-802  2008.08.10  ATCA-104 MOPRA     -4.096D+05  2.319D+06    2.3550   0.5295 0.0185   141.87    307.5  v271a
RFC J1912-8010 1903-802  2010.03.12  MOPRA    PARKES     2.800D+06 -1.494D+06    3.1735   0.4761 0.0135   256.86    133.3  v271e
RFC J1912-8010 1903-802  2014.06.03  MOPRA    PARKES     2.968D+06 -1.278D+06    3.2316   0.6888 0.0714   391.41    207.8  v493a
RFC J1912-8010 1903-802  2009.12.13  PARKES   MOPRA     -3.117D+06  1.050D+06    3.2890   0.6913 0.0154   273.01    179.5  v271d
RFC J1912-8010 1903-802  2013.06.15  MOPRA    PARKES     3.180D+06 -9.440D+05    3.3169   0.3984 0.0140   128.12    194.6  v271m
RFC J1912-8010 1903-802  2013.06.16  MOPRA    PARKES     3.306D+06 -6.950D+05    3.3785   0.4504 0.0157   166.55    193.7  v271m
RFC J1912-8010 1903-802  2015.09.30  MOPRA    PARKES     3.608D+06  1.165D+06    3.7918   0.8638 0.0558   155.72    214.7  v271o
RFC J1912-8010 1903-802  2012.04.28  MOPRA    PARKES     3.558D+06  1.477D+06    3.8527   0.6951 0.0206   380.43    138.2  v271k
RFC J1912-8010 1903-802  2013.06.16  MOPRA    PARKES     3.247D+06  2.373D+06    4.0217   0.7278 0.0251   278.01    186.8  v271m
RFC J1912-8010 1903-802  2016.06.29  MOPRA    PARKES     3.148D+06  2.557D+06    4.0557   0.7873 0.0619   381.61    168.8  v493c
RFC J1912-8010 1903-802  2012.04.28  MOPRA    PARKES     2.886D+06  2.943D+06    4.1217   0.6162 0.0183   318.44    136.3  v271k
RFC J1912-8010 1903-802  2012.04.28  MOPRA    PARKES    -2.733D+06  3.117D+06    4.1451   0.5900 0.0175   291.34    145.1  v271k
RFC J1912-8010 1903-802  2009.12.13  PARKES   MOPRA     -2.044D+06 -3.728D+06    4.2515   0.6950 0.0155   292.61    168.2  v271d
RFC J1912-8010 1903-802  2016.06.29  MOPRA    PARKES     1.966D+06  3.781D+06    4.2617   0.8219 0.0646   400.32    167.8  v493c
RFC J1912-8010 1903-802  2008.08.10  PARKES   MOPRA      9.276D+05 -4.228D+06    4.3281   0.5357 0.0175   409.79    104.9  v271a
RFC J1912-8010 1903-802  2015.09.30  MOPRA    PARKES     4.852D+05  4.317D+06    4.3442   0.9513 0.0614   180.34    222.0  v271o
RFC J1912-8010 1903-802  2010.03.12  ATCA-104 PARKES     4.249D+06 -2.350D+06    4.8559   0.5298 0.0154   263.26    145.4  v271e
RFC J1912-8010 1903-802  2009.12.13  ATCA-104 PARKES     4.748D+06 -1.676D+06    5.0353   0.6859 0.0183   424.32    116.8  v271d
RFC J1912-8010 1903-802  2013.06.15  ATCA-109 PARKES     4.847D+06 -1.512D+06    5.0777   0.2185 0.0075   187.59     72.8  v271m
RFC J1912-8010 1903-802  2014.06.03  TIDBIN64 PARKES    -4.118D+06 -3.061D+06    5.1307   0.4376 0.0455   923.09     53.0  v493a
RFC J1912-8010 1903-802  2013.06.16  ATCA-109 PARKES     5.048D+06 -1.132D+06    5.1738   0.3692 0.0125   362.89     72.6  v271m
RFC J1912-8010 1903-802  2013.06.16  DSS34    PARKES    -3.656D+06 -3.783D+06    5.2607   0.3788 0.0570   586.50     64.3  v271m
RFC J1912-8010 1903-802  2013.03.16  ATCA-104 PARKES     5.494D+06  2.305D+05    5.4990   0.6052 0.0412   281.09    116.5  v271l
RFC J1912-8010 1903-802  2013.06.16  DSS34    PARKES    -1.596D+05 -5.566D+06    5.5682   0.6578 0.0989  1002.66     61.7  v271m
RFC J1912-8010 1903-802  2015.09.30  ASKAP-32 YARRA12M   4.319D+06  3.516D+06    5.5688   0.8081 0.1309     7.30   5772.3  v271o
RFC J1912-8010 1903-802  2015.09.30  ATCA-104 PARKES     5.562D+06  1.720D+06    5.8221   3.0983 0.2196   388.07    270.5  v271o
RFC J1912-8010 1903-802  2016.06.29  ASKAP-32 YARRA12M   2.983D+06  5.007D+06    5.8281   0.6877 0.0828    13.28   4646.3  v493c
RFC J1912-8010 1903-802  2012.04.28  ATCA-104 PARKES     5.493D+06  2.202D+06    5.9179   0.7646 0.0374   757.32     75.4  v271k
RFC J1912-8010 1903-802  2015.09.30  ASKAP-32 YARRA12M  -1.330D+06  5.801D+06    5.9518   0.8708 0.1854     5.14   5617.8  v271o
RFC J1912-8010 1903-802  2016.06.29  ASKAP-32 YARRA12M   8.274D+05  5.915D+06    5.9730   0.7351 0.0919    12.14   4682.0  v493c
RFC J1912-8010 1903-802  2013.06.16  ATCA-109 PARKES     5.036D+06  3.589D+06    6.1836   0.6581 0.0223   665.42     70.2  v271m
RFC J1912-8010 1903-802  2016.06.29  ATCA-104 PARKES     4.890D+06  3.873D+06    6.2383   0.7989 0.0534  1043.14     60.6  v493c
RFC J1912-8010 1903-802  2012.04.28  ATCA-104 PARKES     4.497D+06  4.473D+06    6.3431   0.6563 0.0321   617.51     73.8  v271k
RFC J1912-8010 1903-802  2012.04.28  ATCA-104 PARKES    -4.144D+06  4.883D+06    6.4044   0.5916 0.0290   537.02     77.1  v271k
RFC J1912-8010 1903-802  2009.12.13  ATCA-104 PARKES     3.222D+06  5.702D+06    6.5499   0.7163 0.0191   457.80    109.6  v271d
RFC J1912-8010 1903-802  2016.06.29  ATCA-104 PARKES     3.103D+06  5.787D+06    6.5664   0.7992 0.0534  1058.86     60.3  v493c
RFC J1912-8010 1903-802  2008.08.10  PARKES   ATCA-104   1.337D+06 -6.547D+06    6.6819   0.5484 0.0448   397.24    111.3  v271a
RFC J1912-8010 1903-802  2009.07.05  ATCA-104 PARKES    -1.124D+06  6.595D+06    6.6897   0.8187 0.0273   521.14     86.0  v271c
RFC J1912-8010 1903-802  2014.06.03  TIDBIN64 MOPRA     -7.085D+06 -1.782D+06    7.3060   0.3984 0.0439   231.77    190.9  v493a
RFC J1912-8010 1903-802  2013.06.16  DSS34    MOPRA     -6.962D+06 -3.088D+06    7.6160   0.4987 0.0716   189.81    225.3  v271m
RFC J1912-8010 1903-802  2013.06.16  DSS34    MOPRA     -3.407D+06 -7.939D+06    8.6389   0.5592 0.0803   233.24    218.6  v271m
RFC J1912-8010 1903-802  2013.06.16  ATCA-109 DSS34      8.704D+06  2.651D+06    9.0986   0.4280 0.0636   436.40     84.4  v271m
RFC J1912-8010 1903-802  2013.06.16  ATCA-109 DSS34      5.195D+06  9.155D+06   10.5260   0.5108 0.0759   573.18     82.2  v271m
RFC J1912-8010 1903-802  2014.06.03  TIDBIN64 HOBART26   1.472D+07  1.065D+05   14.7174   0.5535 0.0630   208.82    206.4  v493a
RFC J1912-8010 1903-802  2013.06.16  DSS34    HOBART26   1.502D+07  2.875D+06   15.2957   0.4305 0.0618   214.24    248.9  v271m
RFC J1912-8010 1903-802  2010.03.12  PARKES   HOBART26   1.870D+07  1.769D+06   18.7839   0.4788 0.0139   304.34    160.1  v271e
RFC J1912-8010 1903-802  2014.06.03  HOBART26 PARKES    -1.884D+07 -3.174D+06   19.1006   0.4153 0.0437   216.45    224.7  v493a
RFC J1912-8010 1903-802  2009.12.13  PARKES   HOBART26   1.884D+07  4.583D+06   19.3931   0.6366 0.0143   453.45    200.0  v271d
RFC J1912-8010 1903-802  2012.04.28  HOBART26 PARKES     1.858D+07 -6.907D+06   19.8267   0.3314 0.0112   141.81    235.7  v271k
RFC J1912-8010 1903-802  2013.06.16  HOBART26 PARKES    -1.868D+07 -6.659D+06   19.8299   0.3345 0.0128   156.09    214.0  v271m
RFC J1912-8010 1903-802  2010.03.12  MOPRA    HOBART26   2.150D+07  2.758D+05   21.5023   0.4025 0.0137    58.51    510.2  v271e
RFC J1912-8010 1903-802  2008.08.10  PARKES   HOBART26  -1.379D+07  1.672D+07   21.6726   0.5015 0.0166   392.05    143.2  v271a
RFC J1912-8010 1903-802  2009.07.05  PARKES   HOBART26  -1.327D+07  1.725D+07   21.7621   0.6955 0.0240   277.82    190.4  v271c
RFC J1912-8010 1903-802  2014.06.03  HOBART26 MOPRA     -2.180D+07 -1.897D+06   21.8857   0.4366 0.0478    67.94    810.0  v493a
RFC J1912-8010 1903-802  2015.04.08  ATCA-104 HOBART26   2.144D+07 -4.683D+06   21.9486   0.5194 0.0222   109.99    232.4  v271n
RFC J1912-8010 1903-802  2009.12.13  HOBART26 MOPRA     -2.196D+07 -3.533D+06   22.2429   0.5539 0.0172    59.99    679.6  v271d
RFC J1912-8010 1903-802  2009.12.13  PARKES   HOBART26   6.798D+05  2.265D+07   22.6582   0.6904 0.0154   519.83    190.6  v271d
RFC J1912-8010 1903-802  2013.06.16  HOBART26 MOPRA     -2.198D+07 -5.964D+06   22.7792   0.5641 0.0236    64.98    749.2  v271m
RFC J1912-8010 1903-802  2010.03.12  ATCA-104 HOBART26   2.295D+07 -5.809D+05   22.9570   0.4541 0.0228    59.88    556.5  v271e
RFC J1912-8010 1903-802  2012.04.28  HOBART26 MOPRA      2.133D+07 -9.985D+06   23.5488   0.2993 0.0124    43.33    643.7  v271k
RFC J1912-8010 1903-802  2013.03.16  ATCA-104 HOBART26   2.349D+07  2.052D+06   23.5831   0.5093 0.0531    68.30    348.9  v271l
RFC J1912-8010 1903-802  2009.12.13  ATCA-104 HOBART26   2.359D+07  2.907D+06   23.7702   0.5463 0.0248    85.44    442.0  v271d
RFC J1912-8010 1903-802  2013.06.16  ATCA-109 HOBART26   2.373D+07  5.526D+06   24.3619   0.4936 0.0214   151.86    280.6  v271m
RFC J1912-8010 1903-802  2015.04.08  CEDUNA   KATH12M   -2.103D+07 -1.425D+07   25.3971   0.5607 0.0354    21.55   2480.9  v271n
RFC J1912-8010 1903-802  2012.04.28  ATCA-104 HOBART26  -2.274D+07  1.175D+07   25.5962   0.3081 0.0213    85.08    342.0  v271k
RFC J1912-8010 1903-802  2008.08.10  MOPRA    HOBART26  -1.471D+07  2.095D+07   25.6009   0.4228 0.0151    86.92    395.5  v271a
RFC J1912-8010 1903-802  2009.12.13  HOBART26 MOPRA     -2.724D+06 -2.638D+07   26.5160   0.6318 0.0189    69.87    666.5  v271d
RFC J1912-8010 1903-802  2015.09.30  CEDUNA   KATH12M    1.841D+07 -1.982D+07   27.0486   0.6317 0.0709    12.75   1949.8  v271o
RFC J1912-8010 1903-802  2008.08.10  ATCA-104 HOBART26  -1.512D+07  2.327D+07   27.7522   0.4527 0.0163    88.22    419.6  v271a
RFC J1912-8010 1903-802  2009.07.05  ATCA-104 HOBART26  -1.440D+07  2.384D+07   27.8504   0.5962 0.0328    89.96    373.3  v271c
RFC J1912-8010 1903-802  2009.12.13  ATCA-104 HOBART26   3.902D+06  2.835D+07   28.6177   0.6518 0.0292   110.68    434.3  v271d
RFC J1912-8010 1903-802  2016.06.29  CEDUNA   KATH12M    1.179D+07 -2.648D+07   28.9862   0.7656 0.0664    26.65   2784.1  v493c
RFC J1912-8010 1903-802  2012.04.28  CEDUNA   KATH12M   -4.918D+06 -2.940D+07   29.8046   0.9456 0.0536    35.40   1825.4  v271k
RFC J1912-8010 1903-802  2016.06.29  CEDUNA   KATH12M    2.074D+06 -2.984D+07   29.9132   0.6425 0.0573    23.34   2388.5  v493c
RFC J1912-8010 1903-802  2012.04.28  CEDUNA   HOBART26  -1.751D+07 -3.007D+07   34.8013   0.3217 0.0177    34.86    835.5  v271k
RFC J1912-8010 1903-802  2012.04.28  CEDUNA   PARKES     1.010D+06 -3.695D+07   36.9634   0.5594 0.0253   210.61    188.4  v271k
RFC J1912-8010 1903-802  2008.08.10  CEDUNA   HOBART26  -3.431D+07 -1.431D+07   37.1772   0.4218 0.0155    76.92    447.3  v271a
RFC J1912-8010 1903-802  2008.08.10  PARKES   CEDUNA     2.053D+07  3.103D+07   37.2076   0.4243 0.0141   287.83    118.7  v271a
RFC J1912-8010 1903-802  2009.07.05  PARKES   CEDUNA     2.176D+07  3.022D+07   37.2384   0.6230 0.0334   181.66    187.7  v271c
RFC J1912-8010 1903-802  2009.07.05  HOBART26 CEDUNA     3.504D+07  1.297D+07   37.3594   0.5837 0.0255    40.37    815.2  v271c
RFC J1912-8010 1903-802  2015.09.30  CEDUNA   PARKES    -3.122D+07 -2.087D+07   37.5567   0.6066 0.0782   103.92    238.2  v271o
RFC J1912-8010 1903-802  2016.06.29  CEDUNA   PARKES    -3.748D+07 -5.795D+06   37.9289   0.7385 0.0537   206.78    360.2  v493c
RFC J1912-8010 1903-802  2009.12.13  PARKES   CEDUNA     3.764D+07  4.810D+06   37.9492   0.4521 0.0180   184.33    172.1  v271d
RFC J1912-8010 1903-802  2010.03.12  CEDUNA   PARKES    -1.940D+06  3.793D+07   37.9802   0.5888 0.0271   209.97    198.9  v271e
RFC J1912-8010 1903-802  2014.06.03  CEDUNA   PARKES    -4.799D+06  3.768D+07   37.9840   0.3980 0.0430   159.51    198.3  v493a
RFC J1912-8010 1903-802  2009.12.13  PARKES   CEDUNA     7.671D+06 -3.721D+07   37.9922   0.5308 0.0211   206.51    183.3  v271d
RFC J1912-8010 1903-802  2013.06.15  CEDUNA   PARKES    -8.937D+06  3.693D+07   37.9964   0.3440 0.0125   120.66    179.3  v271m
RFC J1912-8010 1903-802  2013.06.16  CEDUNA   PARKES    -1.179D+07  3.613D+07   38.0088   0.3889 0.0139   155.86    179.4  v271m
RFC J1912-8010 1903-802  2012.04.28  CEDUNA   PARKES    -3.742D+07  7.172D+06   38.1045   0.4626 0.0209   179.11    180.0  v271k
RFC J1912-8010 1903-802  2015.09.30  CEDUNA   PARKES    -2.855D+07  2.527D+07   38.1241   0.6820 0.0881    87.98    268.2  v271o
RFC J1912-8010 1903-802  2016.06.29  CEDUNA   PARKES    -3.623D+07  1.190D+07   38.1344   0.5308 0.0387   175.51    304.9  v493c
RFC J1912-8010 1903-802  2012.04.28  CEDUNA   PARKES    -3.066D+07  2.268D+07   38.1372   0.5813 0.0262   236.64    183.8  v271k
RFC J1912-8010 1903-802  2013.06.16  CEDUNA   PARKES    -3.550D+07  1.396D+07   38.1423   0.4673 0.0166   193.56    171.7  v271m
RFC J1912-8010 1903-802  2010.03.12  CEDUNA   MOPRA     -4.741D+06  3.942D+07   39.7081   0.4030 0.0152    47.41    633.6  v271e
RFC J1912-8010 1903-802  2014.06.03  CEDUNA   MOPRA     -7.781D+06  3.896D+07   39.7250   0.3817 0.0653    45.04    714.8  v493a
RFC J1912-8010 1903-802  2009.12.13  MOPRA    CEDUNA     1.079D+07 -3.826D+07   39.7518   0.6520 0.0199    76.81    622.7  v271d
RFC J1912-8010 1903-802  2013.06.15  CEDUNA   MOPRA     -1.212D+07  3.787D+07   39.7654   0.5738 0.0227    64.85    628.5  v271m
RFC J1912-8010 1903-802  2013.06.16  CEDUNA   MOPRA     -1.510D+07  3.683D+07   39.8030   0.5777 0.0225    72.46    628.0  v271m
RFC J1912-8010 1903-802  2015.09.30  CEDUNA   MOPRA     -3.220D+07  2.404D+07   40.1885   0.6288 0.0464    41.02    890.7  v271o
RFC J1912-8010 1903-802  2012.04.28  CEDUNA   MOPRA      3.816D+06 -4.006D+07   40.2410   0.5164 0.0317    90.40    514.4  v271k
RFC J1912-8010 1903-802  2012.04.28  CEDUNA   MOPRA     -3.422D+07  2.120D+07   40.2553   0.5167 0.0319    78.37    499.3  v271k
RFC J1912-8010 1903-802  2008.08.10  MOPRA    CEDUNA     1.960D+07  3.526D+07   40.3414   0.3484 0.0288    87.81    327.8  v271a
RFC J1912-8010 1903-802  2013.06.16  CEDUNA   DSS34     -3.534D+07  1.952D+07   40.3719   0.3478 0.0488   149.69    201.0  v271m
RFC J1912-8010 1903-802  2013.06.16  CEDUNA   MOPRA     -3.874D+07  1.159D+07   40.4386   0.4293 0.0171    60.90    608.0  v271m
RFC J1912-8010 1903-802  2016.06.29  CEDUNA   MOPRA     -3.938D+07  9.320D+06   40.4721   0.4520 0.0391    38.44    844.9  v493c
RFC J1912-8010 1903-802  2015.09.30  CEDUNA   MOPRA     -3.170D+07 -2.521D+07   40.4969   0.5940 0.0442    37.65    821.5  v271o
RFC J1912-8010 1903-802  2012.04.28  CEDUNA   MOPRA     -4.031D+07  4.230D+06   40.5309   0.4549 0.0281    76.44    504.3  v271k
RFC J1912-8010 1903-802  2016.06.29  CEDUNA   MOPRA     -3.945D+07 -9.576D+06   40.5952   0.6307 0.0538    45.22    996.3  v493c
RFC J1912-8010 1903-802  2009.12.13  MOPRA    CEDUNA     3.969D+07  8.538D+06   40.5954   0.5464 0.0173    64.31    601.8  v271d
RFC J1912-8010 1903-802  2015.04.08  ATCA-104 CEDUNA    -1.678D+06 -4.069D+07   40.7271   0.4972 0.0206    92.71    326.1  v271n
RFC J1912-8010 1903-802  2013.06.16  CEDUNA   DSS34     -8.136D+06  3.992D+07   40.7375   0.4791 0.0672   181.80    208.6  v271m
RFC J1912-8010 1903-802  2014.06.03  CEDUNA   TIDBIN64  -6.728D+05  4.074D+07   40.7462   0.5872 0.0665   164.70    182.2  v493a
RFC J1912-8010 1903-802  2010.03.12  ATCA-104 CEDUNA     6.190D+06 -4.028D+07   40.7537   0.5653 0.0202    60.60    691.1  v271e
RFC J1912-8010 1903-802  2013.03.16  ATCA-104 CEDUNA     1.088D+07 -3.932D+07   40.7996   0.1860 0.0170    17.96    221.2  v271l
RFC J1912-8010 1903-802  2013.06.15  ATCA-109 CEDUNA     1.378D+07 -3.844D+07   40.8392   0.3360 0.0121   101.15    235.0  v271m
RFC J1912-8010 1903-802  2013.06.16  ATCA-109 CEDUNA     1.684D+07 -3.727D+07   40.8940   0.5015 0.0176   167.65    235.2  v271m
RFC J1912-8010 1903-802  2009.12.13  HOBART26 CEDUNA     3.696D+07 -1.784D+07   41.0424   0.4638 0.0151    50.26    682.0  v271d
RFC J1912-8010 1903-802  2015.09.30  ATCA-104 CEDUNA     3.417D+07 -2.347D+07   41.4519   2.4665 0.1808   137.89   1120.1  v271o
RFC J1912-8010 1903-802  2012.04.28  ATCA-104 CEDUNA     3.616D+07 -2.048D+07   41.5509   0.6053 0.0279   167.47    272.5  v271k
RFC J1912-8010 1903-802  2013.06.16  ATCA-109 CEDUNA     4.053D+07 -1.037D+07   41.8377   0.4108 0.0144   154.96    228.5  v271m
RFC J1912-8010 1903-802  2016.06.29  ATCA-104 CEDUNA     4.112D+07 -8.024D+06   41.8971   0.4616 0.0326   113.92    304.3  v493c
RFC J1912-8010 1903-802  2012.04.28  ATCA-104 CEDUNA     4.192D+07 -2.699D+06   42.0075   0.5101 0.0235   159.13    272.9  v271k
RFC J1912-8010 1903-802  2012.04.28  ATCA-104 CEDUNA    -5.229D+06  4.182D+07   42.1493   0.5591 0.0257   184.58    273.3  v271k
RFC J1912-8010 1903-802  2008.08.10  ATCA-104 CEDUNA     1.919D+07  3.758D+07   42.1955   0.4246 0.0147   100.86    347.7  v271a
RFC J1912-8010 1903-802  2009.07.05  ATCA-104 CEDUNA     2.064D+07  3.681D+07   42.2025   0.6739 0.0242   105.36    368.1  v271c
RFC J1912-8010 1903-802  2016.06.29  ATCA-104 CEDUNA     4.059D+07  1.158D+07   42.2071   0.6221 0.0439   127.95    358.1  v493c
RFC J1912-8010 1903-802  2015.04.08  CEDUNA   HOBART26   2.312D+07  3.601D+07   42.7934   0.4156 0.0247    24.36   1141.7  v271n
RFC J1912-8010 1903-802  2010.03.12  CEDUNA   HOBART26   1.676D+07  3.970D+07   43.0927   0.6295 0.0221    61.21    761.2  v271e
RFC J1912-8010 1903-802  2014.06.03  CEDUNA   HOBART26   1.402D+07  4.085D+07   43.1915   0.6324 0.0708    48.37    773.1  v493a
RFC J1912-8010 1903-802  2013.03.16  CEDUNA   HOBART26   1.261D+07  4.135D+07   43.2297   0.2127 0.0480     5.84    781.8  v271l
RFC J1912-8010 1903-802  2009.12.13  HOBART26 CEDUNA    -1.117D+07 -4.179D+07   43.2608   0.5280 0.0165    56.03    693.9  v271d
RFC J1912-8010 1903-802  2013.06.16  CEDUNA   HOBART26   6.887D+06  4.279D+07   43.3429   0.5973 0.1249    68.11    693.8  v271m
RFC J1912-8010 1903-802  2015.04.08  KATH12M  YARRA12M   2.663D+07 -3.560D+07   44.4620   0.4108 0.0277    19.95   3159.9  v271n
RFC J1912-8010 1903-802  2015.09.30  ASKAP-32 CEDUNA    -3.387D+07 -2.984D+07   45.1381   0.6223 0.1105     7.55   3035.5  v271o
RFC J1912-8010 1903-802  2016.06.29  ASKAP-32 CEDUNA    -4.457D+07 -1.257D+07   46.3053   0.6967 0.1009    11.78   4122.3  v493c
RFC J1912-8010 1903-802  2016.06.29  ASKAP-32 CEDUNA    -4.656D+07  9.299D+06   47.4802   0.5189 0.0801     9.97   3482.6  v493c
RFC J1912-8010 1903-802  2012.04.28  CEDUNA   YARRA12M  -1.355D+07  4.578D+07   47.7399   0.3234 0.0318    11.93   2127.7  v271k
RFC J1912-8010 1903-802  2015.09.30  ASKAP-32 CEDUNA    -3.989D+07  2.704D+07   48.1957   0.5061 0.0989     6.43   3396.9  v271o
RFC J1912-8010 1903-802  2015.09.30  CEDUNA   YARRA12M   3.248D+07  3.569D+07   48.2578   0.5841 0.0772     9.09   1631.5  v271o
RFC J1912-8010 1903-802  2014.06.03  ASKAP-32 CEDUNA    -1.331D+07  4.690D+07   48.7542   0.4310 0.0651    11.19   3123.2  v493a
RFC J1912-8010 1903-802  2016.06.29  ASKAP-32 KATH12M   -4.448D+07 -2.058D+07   49.0143   0.4567 0.0778     7.07   5437.1  v493c
RFC J1912-8010 1903-802  2016.06.29  CEDUNA   YARRA12M   4.538D+07  1.851D+07   49.0153   0.6585 0.0800    25.09   2429.8  v493c
RFC J1912-8010 1903-802  2012.04.28  CEDUNA   YARRA12M   4.953D+07  2.083D+06   49.5691   0.4844 0.0375    17.29   2079.0  v271k
RFC J1912-8010 1903-802  2015.09.30  KATH12M  PARKES    -4.961D+07 -1.128D+06   49.6224   0.4906 0.0381    40.36    528.6  v271o
RFC J1912-8010 1903-802  2016.06.29  CEDUNA   YARRA12M   4.955D+07 -4.274D+06   49.7343   0.3980 0.0509    17.78   2041.1  v493c
RFC J1912-8010 1903-802  2012.04.28  CEDUNA   YARRA12M   4.601D+07 -1.968D+07   50.0396   0.5682 0.0437    17.43   2136.1  v271k
RFC J1912-8010 1903-802  2015.09.30  CEDUNA   YARRA12M   4.422D+07 -2.354D+07   50.0921   0.5661 0.0606    12.83   1887.0  v271o
RFC J1912-8010 1903-802  2015.04.08  CEDUNA   YARRA12M   5.504D+06 -4.991D+07   50.2139   0.4346 0.0288    20.35   2040.2  v271n
RFC J1912-8010 1903-802  2015.09.30  KATH12M  MOPRA     -5.008D+07 -5.478D+06   50.3804   0.5251 0.0676     9.64   1817.0  v271o
RFC J1912-8010 1903-802  2016.06.29  ASKAP-32 KATH12M   -3.275D+07 -3.910D+07   51.0040   0.4185 0.0719     6.97   5364.8  v493c
RFC J1912-8010 1903-802  2012.04.28  KATH12M  YARRA12M   5.093D+07  9.720D+06   51.8460   0.7457 0.0700    11.89   5871.4  v271k
RFC J1912-8010 1903-802  2015.09.30  ASKAP-32 KATH12M   -1.544D+07 -4.966D+07   52.0069   0.7922 0.1805     4.78   6713.7  v271o
RFC J1912-8010 1903-802  2016.06.29  KATH12M  PARKES    -4.927D+07  2.069D+07   53.4367   0.4440 0.0314    95.57    468.8  v493c
RFC J1912-8010 1903-802  2016.06.29  KATH12M  YARRA12M   4.747D+07  2.559D+07   53.9255   0.4971 0.0471    17.68   3186.7  v493c
RFC J1912-8010 1903-802  2016.06.29  KATH12M  MOPRA     -5.124D+07  1.687D+07   53.9481   0.3511 0.0345    22.78   1300.3  v493c
RFC J1912-8010 1903-802  2016.06.29  ATCA-104 KATH12M    5.237D+07 -1.490D+07   54.4517   0.3622 0.0256    66.07    466.1  v493c
RFC J1912-8010 1903-802  2016.06.29  KATH12M  YARRA12M   3.357D+07  4.502D+07   56.1580   0.5850 0.0517    22.19   3162.2  v493c
RFC J1912-8010 1903-802  2016.06.29  KATH12M  PARKES    -3.831D+07  4.174D+07   56.6514   0.4746 0.0335    99.64    476.0  v493c
RFC J1912-8010 1903-802  2016.06.29  KATH12M  MOPRA     -4.145D+07  3.918D+07   57.0401   0.4061 0.0399    22.91   1322.8  v493c
RFC J1912-8010 1903-802  2015.09.30  KATH12M  YARRA12M   1.404D+07  5.548D+07   57.2312   0.7325 0.0923    10.31   3608.6  v271o
RFC J1912-8010 1903-802  2016.06.29  ATCA-104 KATH12M    4.320D+07 -3.787D+07   57.4425   0.4000 0.0283    63.61    475.0  v493c
RFC J1912-8010 1903-802  2013.03.16  KATH12M  PARKES    -2.950D+07  4.966D+07   57.7629   0.4471 0.0367    46.21    667.2  v271l
RFC J1912-8010 1903-802  2012.04.28  KATH12M  PARKES    -2.574D+07  5.207D+07   58.0898   0.6983 0.0248   132.77    505.3  v271k
RFC J1912-8010 1903-802  2012.04.28  KATH12M  MOPRA     -2.930D+07  5.060D+07   58.4690   0.5997 0.0283    31.62   1372.3  v271k
RFC J1912-8010 1903-802  2013.03.16  ATCA-104 KATH12M    3.488D+07 -4.699D+07   58.5201   0.4737 0.0610    40.89    565.9  v271l
RFC J1912-8010 1903-802  2012.04.28  ATCA-104 KATH12M    3.124D+07 -4.987D+07   58.8472   0.7229 0.0274    68.79    749.1  v271k
RFC J1912-8010 1903-802  2013.03.16  KATH12M  PARKES    -8.654D+06  5.828D+07   58.9146   0.4092 0.0338    41.89    668.7  v271l
RFC J1912-8010 1903-802  2015.04.08  ATCA-104 KATH12M   -2.270D+07 -5.494D+07   59.4451   0.5581 0.0395    67.69    505.0  v271n
RFC J1912-8010 1903-802  2013.03.16  ATCA-104 KATH12M    1.415D+07 -5.805D+07   59.7444   0.4616 0.0595    39.73    566.4  v271l
RFC J1912-8010 1903-802  2013.03.16  ATCA-104 KATH12M   -7.406D+06 -5.945D+07   59.9077   0.4615 0.0599    34.02    567.0  v271l
RFC J1912-8010 1903-802  2015.04.08  HOBART26 WARK12M    1.627D+07  6.033D+07   62.4855   0.5915 0.0361    30.91   1624.9  v271n
RFC J1912-8010 1903-802  2016.06.29  ATCA-104 WARK30M   -6.257D+07  2.216D+07   66.3808   0.4284 0.0356    34.87    967.0  v493c
RFC J1912-8010 1903-802  2016.06.29  MOPRA    WARK30M   -6.370D+07  2.019D+07   66.8219   0.3955 0.0517    10.73   2690.2  v493c
RFC J1912-8010 1903-802  2015.04.08  HOBART26 KATH12M   -4.415D+07 -5.026D+07   66.8921   0.5181 0.0305    25.16   1768.4  v271n
RFC J1912-8010 1903-802  2016.06.29  ATCA-104 WARK30M   -4.646D+07  4.837D+07   67.0718   0.4629 0.0387    33.05    972.5  v493c
RFC J1912-8010 1903-802  2015.04.08  ATCA-104 WARK12M    3.771D+07  5.565D+07   67.2212   0.5597 0.0291    73.89    464.1  v271n
RFC J1912-8010 1903-802  2015.09.30  ATCA-104 WARK12M   -2.410D+07  6.286D+07   67.3199   1.9358 0.1549    46.83   1873.9  v271o
RFC J1912-8010 1903-802  2016.06.29  MOPRA    WARK30M   -4.823D+07  4.703D+07   67.3641   0.4240 0.0503    13.27   2700.4  v493c
RFC J1912-8010 1903-802  2015.09.30  MOPRA    WARK12M   -2.605D+07  6.230D+07   67.5275   0.4560 0.0448    15.15   1490.1  v271o
RFC J1912-8010 1903-802  2016.06.29  PARKES   WARK30M   -6.566D+07  1.641D+07   67.6836   0.5048 0.0423    49.07    972.7  v493c
RFC J1912-8010 1903-802  2015.09.30  PARKES   WARK12M   -2.952D+07  6.119D+07   67.9422   0.4980 0.0371    62.95    448.7  v271o
RFC J1912-8010 1903-802  2016.06.29  PARKES   WARK30M   -5.135D+07  4.450D+07   67.9509   0.4862 0.0409    46.12    974.4  v493c
RFC J1912-8010 1903-802  2013.03.16  HOBART26 KATH12M   -3.090D+07 -6.150D+07   68.8263   0.5291 0.0685    16.08   2004.1  v271l
RFC J1912-8010 1903-802  2012.04.28  HOBART26 YARRA12M   3.893D+06  7.586D+07   75.9557   0.2743 0.0269    12.70   2662.8  v271k
RFC J1912-8010 1903-802  2015.09.30  ASKAP-32 PARKES    -6.510D+07 -5.070D+07   82.5164   0.4701 0.0439    22.72    820.3  v271o
RFC J1912-8010 1903-802  2012.04.28  PARKES   YARRA12M  -1.447D+07  8.275D+07   84.0069   0.3836 0.0157    58.32    600.3  v271k
RFC J1912-8010 1903-802  2016.06.29  ASKAP-32 PARKES    -8.205D+07 -1.835D+07   84.0791   0.3818 0.0486    39.17    694.1  v493c
RFC J1912-8010 1903-802  2015.09.30  PARKES   YARRA12M   6.378D+07  5.650D+07   85.2049   0.4815 0.0339    86.17    440.9  v271o
RFC J1912-8010 1903-802  2016.06.29  ASKAP-32 PARKES    -8.279D+07  2.118D+07   85.4600   0.4532 0.0572    50.21    694.0  v493c
RFC J1912-8010 1903-802  2015.09.30  ASKAP-32 MOPRA     -6.555D+07 -5.507D+07   85.6070   0.4498 0.0912     5.99   2828.7  v271o
RFC J1912-8010 1903-802  2015.09.30  ASKAP-32 PARKES    -6.839D+07  5.238D+07   86.1511   0.4930 0.0474    20.18    820.3  v271o
RFC J1912-8010 1903-802  2016.06.29  PARKES   YARRA12M   8.287D+07  2.431D+07   86.3598   0.4402 0.0315   107.61    409.1  v493c
RFC J1912-8010 1903-802  2014.06.03  ASKAP-32 PARKES    -1.809D+07  8.459D+07   86.5002   0.4340 0.0770    37.09    907.8  v493a
RFC J1912-8010 1903-802  2016.06.29  ASKAP-32 MOPRA     -8.399D+07 -2.223D+07   86.8821   0.3581 0.0468    11.71   1925.2  v493c
RFC J1912-8010 1903-802  2012.04.28  PARKES   YARRA12M   8.695D+07 -5.164D+06   87.0991   0.3283 0.0137    52.28    561.2  v271k
RFC J1912-8010 1903-802  2016.06.29  PARKES   YARRA12M   8.578D+07 -1.617D+07   87.2924   0.5194 0.0371   128.89    406.8  v493c
RFC J1912-8010 1903-802  2012.04.28  MOPRA    YARRA12M  -1.736D+07  8.584D+07   87.5756   0.3115 0.0233    15.48   1639.4  v271k
RFC J1912-8010 1903-802  2012.04.28  PARKES   YARRA12M   7.667D+07 -4.235D+07   87.5916   0.4216 0.0169    67.30    591.3  v271k
RFC J1912-8010 1903-802  2015.09.30  PARKES   YARRA12M   7.272D+07 -4.889D+07   87.6281   0.5423 0.0386    65.31    455.7  v271o
RFC J1912-8010 1903-802  2015.04.08  HOBART26 YARRA12M  -1.762D+07 -8.592D+07   87.7083   0.4683 0.0271    26.93   1454.2  v271n
RFC J1912-8010 1903-802  2014.06.03  ASKAP-32 HOBART26   7.043D+05  8.776D+07   87.7584   0.3610 0.0632     8.10   3538.9  v493a
RFC J1912-8010 1903-802  2016.06.29  ASKAP-32 MOPRA     -8.596D+07  1.854D+07   87.9353   0.4193 0.0507    14.38   1923.3  v493c
RFC J1912-8010 1903-802  2015.09.30  ASKAP-32 MOPRA     -7.212D+07  5.106D+07   88.3613   0.6130 0.0959     9.44   2724.5  v271o
RFC J1912-8010 1903-802  2014.06.03  ASKAP-32 MOPRA     -2.113D+07  8.585D+07   88.4105   0.4483 0.0648    12.51   3272.4  v493a
RFC J1912-8010 1903-802  2015.09.30  MOPRA    YARRA12M   6.421D+07  6.087D+07   88.4781   0.5124 0.0516    13.88   1520.4  v271o
RFC J1912-8010 1903-802  2016.06.29  ASKAP-32 ATCA-104  -8.514D+07 -2.418D+07   88.5108   0.3064 0.0291    25.41    690.1  v493c
RFC J1912-8010 1903-802  2014.06.03  ASKAP-32 TIDBIN64  -1.395D+07  8.765D+07   88.7552   0.3027 0.0554    25.79    834.0  v493a
RFC J1912-8010 1903-802  2016.06.29  MOPRA    YARRA12M   8.481D+07  2.815D+07   89.3624   0.3835 0.0346    28.24   1134.8  v493c
RFC J1912-8010 1903-802  2016.06.29  ASKAP-32 ATCA-104  -8.769D+07  1.728D+07   89.3759   0.4239 0.0387    33.50    692.6  v493c
RFC J1912-8010 1903-802  2012.04.28  ATCA-104 YARRA12M  -1.877D+07  8.760D+07   89.5908   0.3562 0.0168    34.75    870.9  v271k
RFC J1912-8010 1903-802  2015.09.30  ASKAP-32 ATCA-104  -7.407D+07  5.050D+07   89.6466   2.0764 0.1934    28.34   3426.3  v271o
RFC J1912-8010 1903-802  2012.04.28  MOPRA    YARRA12M   8.984D+07 -2.108D+06   89.8601   0.3527 0.0235    18.25   1574.4  v271k
RFC J1912-8010 1903-802  2016.06.29  MOPRA    YARRA12M   8.894D+07 -1.357D+07   89.9654   0.4486 0.0394    34.46   1127.2  v493c
RFC J1912-8010 1903-802  2015.09.30  MOPRA    YARRA12M   7.644D+07 -4.755D+07   90.0229   0.5070 0.0475    16.16   1513.5  v271o
RFC J1912-8010 1903-802  2012.04.28  MOPRA    YARRA12M   8.023D+07 -4.088D+07   90.0423   0.3983 0.0276    17.17   1605.9  v271k
RFC J1912-8010 1903-802  2015.04.08  ATCA-104 YARRA12M   3.826D+06 -9.060D+07   90.6845   0.4004 0.0185    58.58    415.3  v271n
RFC J1912-8010 1903-802  2016.06.29  ATCA-104 YARRA12M   8.597D+07  3.010D+07   91.0869   0.3706 0.0254    78.42    406.8  v493c
RFC J1912-8010 1903-802  2015.09.30  ATCA-104 YARRA12M   7.839D+07 -4.699D+07   91.3988   2.1223 0.2841    50.34   1903.4  v271o
RFC J1912-8010 1903-802  2012.04.28  ATCA-104 YARRA12M   9.145D+07 -5.766D+05   91.4479   0.3945 0.0179    38.53    852.0  v271k
RFC J1912-8010 1903-802  2012.04.28  ATCA-104 YARRA12M   8.216D+07 -4.015D+07   91.4502   0.4392 0.0206    35.17    876.6  v271k
RFC J1912-8010 1903-802  2016.06.29  ATCA-104 YARRA12M   9.067D+07 -1.230D+07   91.5021   0.4616 0.0314    98.46    405.9  v493c
RFC J1912-8010 1903-802  2016.06.29  CEDUNA   WARK30M   -1.031D+08  1.068D+07  103.6931   0.7105 0.0900    11.07   5776.5  v493c
RFC J1912-8010 1903-802  2015.04.08  CEDUNA   WARK12M    3.939D+07  9.634D+07  104.0811   0.4787 0.0340    20.17   2279.6  v271n
RFC J1912-8010 1903-802  2015.09.30  CEDUNA   WARK12M   -5.824D+07  8.635D+07  104.1522   0.7450 0.0713    17.45   1857.8  v271o
RFC J1912-8010 1903-802  2016.06.29  CEDUNA   WARK30M   -8.759D+07  5.639D+07  104.1710   0.6063 0.0729    12.33   4889.8  v493c
RFC J1912-8010 1903-802  2016.06.29  KATH12M  WARK30M   -1.149D+08  3.710D+07  120.7729   0.4811 0.0929     5.80   7517.6  v493c
RFC J1912-8010 1903-802  2016.06.29  KATH12M  WARK30M   -8.966D+07  8.624D+07  124.4006   0.4733 0.0870     6.18   7634.0  v493c
RFC J1912-8010 1903-802  2015.04.08  KATH12M  WARK12M    6.017D+07  1.107D+08  126.0209   0.5331 0.0359    23.37   3530.8  v271n
RFC J1912-8010 1903-802  2016.06.29  WARK30M  YARRA12M   1.485D+08  7.992D+06  148.7385   0.4330 0.0706     7.26   6560.8  v493c
RFC J1912-8010 1903-802  2015.09.30  ASKAP-32 WARK12M   -9.839D+07  1.132D+08  149.9561   0.4884 0.1137     4.66   5678.7  v271o
RFC J1912-8010 1903-802  2015.04.08  WARK12M  YARRA12M  -3.353D+07 -1.463D+08  150.1251   0.4529 0.0307    23.89   2903.5  v271n
RFC J1912-8010 1903-802  2015.09.30  WARK12M  YARRA12M   1.027D+08 -1.097D+08  150.2395   0.3124 0.0396     9.90   3155.4  v271o
RFC J1912-8010 1903-802  2015.09.30  HART15M  YARRA12M  -1.896D+08 -1.079D+08  218.1484   0.5907 0.0821    19.57   2924.4  v271o
RFC J1912-8010 1903-802  2015.04.08  HARTRAO  YARRA12M  -1.971D+08  9.716D+07  219.7789   0.5937 0.0429    44.57   2033.2  v271n
RFC J1912-8010 1903-802  2015.09.30  ASKAP-32 HART15M    1.939D+08  1.115D+08  223.6426   0.7421 0.1209     7.78   5263.0  v271o
RFC J1912-8010 1903-802  2015.09.30  CEDUNA   HART15M    2.341D+08  8.393D+07  248.6548   0.5834 0.0645    15.33   1720.9  v271o
RFC J1912-8010 1903-802  2015.04.08  CEDUNA   HARTRAO    2.024D+08 -1.475D+08  250.4717   0.4406 0.0265    26.50   1596.3  v271n
RFC J1912-8010 1903-802  2013.06.16  CEDUNA   HARTRAO    2.462D+08 -4.593D+07  250.4742   0.3081 0.0167    31.21    783.9  v271m
RFC J1912-8010 1903-802  2013.06.15  CEDUNA   HARTRAO    2.421D+08 -6.471D+07  250.5678   0.3220 0.0183    27.27    775.9  v271m
RFC J1912-8010 1903-802  2013.06.16  HARTRAO  HOBART26  -2.394D+08  8.845D+07  255.2500   0.2750 0.0138    37.98    935.3  v271m
RFC J1912-8010 1903-802  2015.04.08  HARTRAO  HOBART26  -1.793D+08  1.835D+08  256.5800   0.4358 0.0247    32.14   1137.8  v271n
RFC J1912-8010 1903-802  2015.04.08  HARTRAO  KATH12M   -2.238D+08  1.328D+08  260.1901   0.4747 0.0278    29.47   2472.5  v271n
RFC J1912-8010 1903-802  2013.06.16  DSS34    HARTRAO    2.544D+08 -8.585D+07  268.4590   0.2551 0.0366   112.26    281.2  v271m
RFC J1912-8010 1903-802  2015.09.30  HART15M  PARKES    -2.628D+08 -5.826D+07  269.1458   0.5365 0.0465    73.62    415.6  v271o
RFC J1912-8010 1903-802  2013.06.16  HARTRAO  PARKES    -2.580D+08  8.207D+07  270.7545   0.1968 0.0086    82.09    241.8  v271m
RFC J1912-8010 1903-802  2013.06.15  HARTRAO  PARKES    -2.510D+08  1.016D+08  270.8030   0.1704 0.0076    62.27    240.3  v271m
RFC J1912-8010 1903-802  2015.09.30  HART15M  MOPRA     -2.662D+08 -6.002D+07  272.9114   0.5204 0.0529    19.05   1380.3  v271o
RFC J1912-8010 1903-802  2013.06.15  HARTRAO  MOPRA     -2.542D+08  1.026D+08  274.1047   0.2939 0.0174    22.88    842.0  v271m
RFC J1912-8010 1903-802  2013.06.16  HARTRAO  MOPRA     -2.613D+08  8.276D+07  274.1161   0.2946 0.0153    29.88    846.6  v271m
RFC J1912-8010 1903-802  2015.09.30  ATCA-104 HART15M    2.682D+08  6.058D+07  274.9401   2.0222 0.1830    55.57   1735.8  v271o
RFC J1912-8010 1903-802  2015.04.08  ATCA-104 HARTRAO    2.007D+08 -1.882D+08  275.1781   0.4637 0.0306    86.49    325.0  v271n
RFC J1912-8010 1903-802  2013.06.15  ATCA-109 HARTRAO    2.559D+08 -1.032D+08  275.8638   0.1709 0.0072    35.38    314.8  v271m
RFC J1912-8010 1903-802  2013.06.16  ATCA-109 HARTRAO    2.631D+08 -8.320D+07  275.9089   0.2682 0.0091    72.65    317.1  v271m
RFC J1912-8010 1903-802  2015.09.30  HART15M  WARK12M   -2.923D+08  1.734D+06  292.2825   0.4058 0.0472    13.80   2877.7  v271o
RFC J1912-8010 1903-802  2015.04.08  HARTRAO  WARK12M   -1.636D+08  2.435D+08  293.3508   0.4816 0.0299    34.66   2271.9  v271n
LCS J1913-4503 1910-451  2010.03.11  ATCA-104 MOPRA      1.542D+06  2.657D+06    3.0722   0.2849 0.0095    66.27    417.7  v271e
LCS J1913-4503 1910-451  2010.03.11  ATCA-104 MOPRA     -1.046D+06  2.974D+06    3.1529   0.2763 0.0095    58.28    453.0  v271e
LCS J1913-4503 1910-451  2010.03.11  MOPRA    PARKES     2.750D+06  4.884D+06    5.6050   0.2517 0.0072   197.51    121.2  v271e
LCS J1913-4503 1910-451  2010.03.11  MOPRA    PARKES    -2.084D+06  5.309D+06    5.7038   0.2580 0.0074   193.06    128.7  v271e
LCS J1913-4503 1910-451  2010.03.11  ATCA-104 PARKES     4.293D+06  7.541D+06    8.6770   0.2493 0.0073   180.65    132.9  v271e
LCS J1913-4503 1910-451  2010.03.11  ATCA-104 PARKES    -3.131D+06  8.284D+06    8.8554   0.2479 0.0073   167.50    141.0  v271e
LCS J1913-4503 1910-451  2010.03.11  CEDUNA   HOBART26  -2.551D+07 -2.085D+06   25.5929   0.2280 0.0109    27.38    794.3  v271e
LCS J1913-4503 1910-451  2010.03.11  PARKES   HOBART26  -1.737D+07  2.210D+07   28.1041   0.2687 0.0078   230.16    156.9  v271e
LCS J1913-4503 1910-451  2010.03.11  CEDUNA   MOPRA     -6.058D+06 -2.949D+07   30.1062   0.1903 0.0091    27.78    651.6  v271e
LCS J1913-4503 1910-451  2010.03.11  PARKES   HOBART26   5.533D+06  2.971D+07   30.2242   0.2419 0.0071   194.92    165.7  v271e
LCS J1913-4503 1910-451  2010.03.11  ATCA-104 CEDUNA     5.011D+06  3.246D+07   32.8491   0.1964 0.0098    26.09    714.0  v271e
LCS J1913-4503 1910-451  2010.03.11  MOPRA    HOBART26  -1.945D+07  2.741D+07   33.6066   0.2479 0.0089    47.81    503.9  v271e
LCS J1913-4503 1910-451  2010.03.11  MOPRA    HOBART26   8.283D+06  3.460D+07   35.5749   0.2113 0.0082    39.40    520.6  v271e
LCS J1913-4503 1910-451  2010.03.11  ATCA-104 HOBART26  -2.050D+07  3.038D+07   36.6479   0.2419 0.0128    42.41    552.2  v271e
LCS J1913-4503 1910-451  2010.03.11  CEDUNA   PARKES    -3.776D+07  5.332D+06   38.1323   0.1735 0.0082    84.35    197.6  v271e
LCS J1913-4503 1910-451  2010.03.11  ATCA-104 HOBART26   9.825D+06  3.725D+07   38.5281   0.2186 0.0119    36.80    570.8  v271e
LCS J1913-4503 1910-451  2010.03.11  CEDUNA   MOPRA     -4.051D+07  4.484D+05   40.5107   0.1534 0.0080    24.13    620.9  v271e
LCS J1913-4503 1910-451  2010.03.11  ATCA-104 CEDUNA     4.205D+07  2.209D+06   42.1085   0.1484 0.0085    21.15    680.9  v271e
LCS J1913-4503 1910-451  2010.03.11  CEDUNA   HOBART26  -3.223D+07  3.505D+07   47.6094   0.1994 0.0107    22.81    848.6  v271e
LCS J1913-6950 1908-699  2008.11.29  ATCA-104 MOPRA      1.802D+06  1.594D+06    2.4062   0.0706 0.0043    22.84    291.8  v271b
LCS J1913-6950 1908-699  2008.11.28  ATCA-104 MOPRA     -1.244D+06  2.295D+06    2.6102   0.0535 0.0041    15.60    322.5  v271b
LCS J1913-6950 1908-699  2008.11.29  ATCA-104 MOPRA      1.257D+05  2.712D+06    2.7150   0.0667 0.0042    21.37    296.6  v271b
LCS J1913-6950 1908-699  2008.11.29  MOPRA    PARKES     3.271D+06  3.036D+06    4.4634   0.0780 0.0032    85.82     87.2  v271b
LCS J1913-6950 1908-699  2008.11.28  MOPRA    PARKES    -2.437D+06  4.082D+06    4.7542   0.0585 0.0025    57.22     98.1  v271b
LCS J1913-6950 1908-699  2008.11.29  MOPRA    PARKES     6.032D+04  4.968D+06    4.9688   0.0753 0.0031    83.24     86.8  v271b
LCS J1913-6950 1908-699  2008.11.28  ATCA-104 PARKES     5.179D+06  4.946D+05    5.2023   0.0702 0.0060    63.76    103.2  v271b
LCS J1913-6950 1908-699  2008.11.29  ATCA-104 PARKES     5.074D+06  4.630D+06    6.8691   0.0745 0.0063    81.11     85.5  v271b
LCS J1913-6950 1908-699  2008.11.28  ATCA-104 PARKES    -3.681D+06  6.377D+06    7.3630   0.0639 0.0055    62.84     94.7  v271b
LCS J1913-6950 1908-699  2008.11.29  ATCA-104 PARKES     1.860D+05  7.681D+06    7.6828   0.0720 0.0061    78.70     85.3  v271b
LCS J1913-6950 1908-699  2008.11.28  HOBART26 PARKES    -1.848D+07 -1.174D+07   21.8977   0.0710 0.0029    89.50    108.0  v271b
LCS J1913-6950 1908-699  2008.11.28  HOBART26 PARKES     1.813D+07 -1.298D+07   22.2985   0.0729 0.0030    94.16    104.4  v271b
LCS J1913-6950 1908-699  2008.11.29  HOBART26 PARKES    -1.003D+07 -2.325D+07   25.3204   0.0742 0.0030   100.40     99.1  v271b
LCS J1913-6950 1908-699  2008.11.29  HOBART26 PARKES     9.781D+06 -2.338D+07   25.3404   0.0717 0.0029    97.23     99.2  v271b
LCS J1913-6950 1908-699  2008.11.28  ATCA-104 HOBART26   2.366D+07  1.224D+07   26.6386   0.0595 0.0046    15.33    367.4  v271b
LCS J1913-6950 1908-699  2008.11.28  MOPRA    HOBART26  -2.057D+07  1.706D+07   26.7239   0.0580 0.0044    15.75    355.6  v271b
LCS J1913-6950 1908-699  2008.11.28  ATCA-104 HOBART26  -2.181D+07  1.936D+07   29.1625   0.0703 0.0046    19.54    343.1  v271b
LCS J1913-6950 1908-699  2008.11.29  MOPRA    HOBART26   1.331D+07  2.628D+07   29.4598   0.0754 0.0047    21.51    338.0  v271b
LCS J1913-6950 1908-699  2008.11.29  MOPRA    HOBART26  -9.720D+06  2.835D+07   29.9657   0.0755 0.0047    20.95    344.7  v271b
LCS J1913-6950 1908-699  2008.11.28  CEDUNA   HOBART26  -2.159D+07 -2.155D+07   30.5010   0.0826 0.0056    19.07    415.2  v271b
LCS J1913-6950 1908-699  2008.11.29  ATCA-104 HOBART26   1.511D+07  2.788D+07   31.7085   0.0680 0.0045    19.60    331.7  v271b
LCS J1913-6950 1908-699  2008.11.29  ATCA-104 HOBART26  -9.595D+06  3.106D+07   32.5057   0.0637 0.0044    17.92    339.1  v271b
LCS J1913-6950 1908-699  2008.11.28  CEDUNA   PARKES    -3.456D+06 -3.453D+07   34.6991   0.0784 0.0034    64.96    114.6  v271b
LCS J1913-6950 1908-699  2008.11.29  CEDUNA   PARKES    -2.846D+07 -2.264D+07   36.3709   0.0728 0.0031    66.80    104.2  v271b
LCS J1913-6950 1908-699  2008.11.28  CEDUNA   PARKES    -1.392D+07  3.425D+07   36.9698   0.0610 0.0027    51.36    115.1  v271b
LCS J1913-6950 1908-699  2008.11.29  CEDUNA   PARKES    -3.527D+07  1.439D+07   38.0902   0.0567 0.0025    51.10    105.2  v271b
LCS J1913-6950 1908-699  2008.11.29  CEDUNA   HOBART26  -3.824D+07  7.355D+05   38.2518   0.0650 0.0052    14.91    413.9  v271b
LCS J1913-6950 1908-699  2008.11.28  CEDUNA   MOPRA     -1.019D+06 -3.861D+07   38.6221   0.0461 0.0056    11.46    390.3  v271b
LCS J1913-6950 1908-699  2008.11.28  ATCA-104 CEDUNA     1.910D+07 -3.375D+07   38.7829   0.0548 0.0047    13.23    391.5  v271b
LCS J1913-6950 1908-699  2008.11.29  CEDUNA   MOPRA     -2.852D+07 -2.761D+07   39.6982   0.0561 0.0060    15.01    362.1  v271b
LCS J1913-6950 1908-699  2008.11.29  CEDUNA   MOPRA     -3.854D+07  1.135D+07   40.1767   0.0538 0.0059    14.52    359.0  v271b
LCS J1913-6950 1908-699  2008.11.28  ATCA-104 CEDUNA    -2.250D+05  4.090D+07   40.9041   0.0648 0.0048    16.50    376.6  v271b
LCS J1913-6950 1908-699  2008.11.29  ATCA-104 CEDUNA     4.034D+07 -9.758D+06   41.5053   0.0542 0.0043    14.83    352.2  v271b
LCS J1913-6950 1908-699  2008.11.29  ATCA-104 CEDUNA     2.865D+07  3.032D+07   41.7163   0.0627 0.0046    16.87    356.2  v271b
LCS J1913-6950 1908-699  2008.11.29  CEDUNA   HOBART26  -2.523D+07  3.764D+07   45.3115   0.0579 0.0049    13.80    408.1  v271b
LCS J1913-6950 1908-699  2008.11.28  CEDUNA   HOBART26   4.563D+06  4.599D+07   46.2191   0.0668 0.0051    15.79    409.8  v271b
LCS J1913-7920 1905-794  2010.03.11  ATCA-104 MOPRA      1.700D+06  1.424D+06    2.2177   0.0548 0.0036    17.28    435.2  v271e
LCS J1913-7920 1905-794  2010.03.11  ATCA-104 MOPRA     -1.604D+06  1.567D+06    2.2424   0.0526 0.0037    15.78    461.8  v271e
LCS J1913-7920 1905-794  2010.03.11  ATCA-104 MOPRA      3.835D+05  2.357D+06    2.3880   0.0594 0.0036    18.69    436.4  v271e
LCS J1913-7920 1905-794  2010.03.11  MOPRA    PARKES    -3.070D+06  2.728D+06    4.1065   0.0487 0.0017    51.17    131.0  v271e
LCS J1913-7920 1905-794  2010.03.11  MOPRA    PARKES     3.064D+06  2.750D+06    4.1167   0.0456 0.0016    50.64    121.7  v271e
LCS J1913-7920 1905-794  2010.03.11  MOPRA    PARKES     5.409D+05  4.364D+06    4.3972   0.0502 0.0017    56.67    121.7  v271e
LCS J1913-7920 1905-794  2010.03.11  ATCA-104 PARKES     4.764D+06  4.173D+06    6.3336   0.0425 0.0016    43.66    133.6  v271e
LCS J1913-7920 1905-794  2010.03.11  ATCA-104 PARKES    -4.674D+06  4.295D+06    6.3473   0.0433 0.0016    41.30    143.9  v271e
LCS J1913-7920 1905-794  2010.03.11  ATCA-104 PARKES     9.244D+05  6.721D+06    6.7841   0.0482 0.0017    49.62    133.5  v271e
LCS J1913-7920 1905-794  2010.03.11  PARKES   HOBART26  -1.880D+07  4.357D+06   19.3016   0.0280 0.0011    34.37    156.4  v271e
LCS J1913-7920 1905-794  2010.03.11  PARKES   HOBART26   8.082D+06  2.117D+07   22.6620   0.0392 0.0014    50.90    149.2  v271e
LCS J1913-7920 1905-794  2010.03.11  PARKES   HOBART26  -7.559D+06  2.139D+07   22.6849   0.0349 0.0013    44.83    148.4  v271e
LCS J1913-7920 1905-794  2010.03.11  MOPRA    HOBART26  -2.187D+07  7.085D+06   22.9919   0.0281 0.0037     7.72    502.0  v271e
LCS J1913-7920 1905-794  2010.03.11  MOPRA    HOBART26   1.115D+07  2.392D+07   26.3907   0.0345 0.0037     9.66    486.1  v271e
LCS J1913-7920 1905-794  2010.03.11  MOPRA    HOBART26  -7.018D+06  2.575D+07   26.6914   0.0316 0.0037     8.89    485.4  v271e
LCS J1913-7920 1905-794  2010.03.11  ATCA-104 HOBART26   1.285D+07  2.535D+07   28.4149   0.0277 0.0041     7.20    533.6  v271e
LCS J1913-7920 1905-794  2010.03.11  ATCA-104 HOBART26  -6.635D+06  2.811D+07   28.8816   0.0362 0.0042     9.34    532.5  v271e
LCS J1913-7920 1905-794  2010.03.11  CEDUNA   PARKES     6.917D+06 -3.620D+07   36.8561   0.0275 0.0019    18.66    201.9  v271e
LCS J1913-7920 1905-794  2010.03.11  CEDUNA   PARKES    -3.156D+07 -2.030D+07   37.5218   0.0224 0.0017    15.79    194.8  v271e
LCS J1913-7920 1905-794  2010.03.11  CEDUNA   PARKES    -3.670D+07  1.034D+07   38.1315   0.0193 0.0017    13.21    201.4  v271e
LCS J1914-4631 1910-466  2008.11.29  ATCA-104 MOPRA      1.907D+06  1.445D+06    2.3928   0.2331 0.0102    74.45    299.6  v271b
LCS J1914-4631 1910-466  2008.11.29  ATCA-104 MOPRA      1.665D+06  2.503D+06    3.0063   0.2234 0.0098    75.03    284.2  v271b
LCS J1914-4631 1910-466  2008.11.29  ATCA-104 MOPRA      4.505D+05  3.139D+06    3.1715   0.2013 0.0089    67.32    286.3  v271b
LCS J1914-4631 1910-466  2008.11.29  MOPRA    PARKES     3.571D+06  2.668D+06    4.4576   0.2225 0.0087   239.12     88.1  v271b
LCS J1914-4631 1910-466  2008.11.29  MOPRA    PARKES     2.994D+06  4.612D+06    5.4986   0.2103 0.0082   230.79     86.6  v271b
LCS J1914-4631 1910-466  2008.11.29  MOPRA    PARKES     6.663D+05  5.713D+06    5.7520   0.2110 0.0083   227.97     88.2  v271b
LCS J1914-4631 1910-466  2008.11.29  ATCA-104 PARKES     5.479D+06  4.112D+06    6.8504   0.2100 0.0176   230.39     86.0  v271b
LCS J1914-4631 1910-466  2008.11.29  ATCA-104 PARKES     4.659D+06  7.115D+06    8.5048   0.2033 0.0171   224.30     84.9  v271b
LCS J1914-4631 1910-466  2008.11.28  ATCA-104 PARKES    -3.065D+06  8.267D+06    8.8171   0.1962 0.0165   201.69     91.7  v271b
LCS J1914-4631 1910-466  2008.11.29  ATCA-104 PARKES     1.117D+06  8.853D+06    8.9228   0.1619 0.0136   177.21     85.5  v271b
LCS J1914-4631 1910-466  2008.11.28  CEDUNA   HOBART26  -2.594D+07 -2.855D+06   26.0943   0.1127 0.0065    25.27    433.6  v271b
LCS J1914-4631 1910-466  2008.11.28  CEDUNA   PARKES    -8.674D+06 -2.482D+07   26.2883   0.1470 0.0060   123.73    113.4  v271b
LCS J1914-4631 1910-466  2008.11.29  HOBART26 PARKES    -1.745D+07 -2.169D+07   27.8362   0.1929 0.0076   264.67     97.2  v271b
LCS J1914-4631 1910-466  2008.11.28  HOBART26 PARKES     1.726D+07 -2.196D+07   27.9346   0.1873 0.0074   238.51    105.8  v271b
LCS J1914-4631 1910-466  2008.11.29  HOBART26 PARKES    -7.483D+06 -2.907D+07   30.0196   0.2074 0.0082   253.67    110.0  v271b
LCS J1914-4631 1910-466  2008.11.29  HOBART26 PARKES     6.950D+06 -2.923D+07   30.0435   0.1983 0.0079   244.59    109.1  v271b
LCS J1914-4631 1910-466  2008.11.29  MOPRA    HOBART26   2.102D+07  2.435D+07   32.1726   0.2076 0.0091    59.48    338.7  v271b
LCS J1914-4631 1910-466  2008.11.29  CEDUNA   PARKES    -2.035D+07  2.536D+07   32.5200   0.1782 0.0073   162.23    104.3  v271b
LCS J1914-4631 1910-466  2008.11.29  CEDUNA   MOPRA     -2.393D+07  2.269D+07   32.9773   0.1700 0.0149    45.49    363.4  v271b
LCS J1914-4631 1910-466  2008.11.29  ATCA-104 CEDUNA     2.583D+07 -2.125D+07   33.4503   0.1753 0.0083    46.89    354.8  v271b
LCS J1914-4631 1910-466  2008.11.28  ATCA-104 CEDUNA     5.609D+06  3.308D+07   33.5554   0.1689 0.0081    42.93    376.1  v271b
LCS J1914-4631 1910-466  2008.11.29  ATCA-104 HOBART26   2.293D+07  2.580D+07   34.5163   0.1928 0.0088    55.44    330.7  v271b
LCS J1914-4631 1910-466  2008.11.29  CEDUNA   PARKES    -3.229D+07 -1.252D+07   34.6277   0.1874 0.0076   166.87    106.4  v271b
LCS J1914-4631 1910-466  2008.11.29  MOPRA    HOBART26   1.048D+07  3.368D+07   35.2757   0.2096 0.0093    54.41    368.3  v271b
LCS J1914-4631 1910-466  2008.11.29  MOPRA    HOBART26  -6.284D+06  3.494D+07   35.5024   0.1818 0.0083    48.36    365.1  v271b
LCS J1914-4631 1910-466  2008.11.28  ATCA-104 HOBART26  -2.033D+07  3.023D+07   36.4284   0.1704 0.0080    45.63    350.7  v271b
LCS J1914-4631 1910-466  2008.11.29  CEDUNA   MOPRA     -3.295D+07 -1.823D+07   37.6593   0.1895 0.0165    51.80    356.3  v271b
LCS J1914-4631 1910-466  2008.11.29  CEDUNA   PARKES    -3.703D+07  8.358D+06   37.9586   0.1745 0.0071   155.87    106.8  v271b
LCS J1914-4631 1910-466  2008.11.29  ATCA-104 HOBART26   1.214D+07  3.619D+07   38.1697   0.2021 0.0093    53.18    360.9  v271b
LCS J1914-4631 1910-466  2008.11.29  ATCA-104 HOBART26  -5.833D+06  3.808D+07   38.5254   0.1264 0.0065    33.85    354.0  v271b
LCS J1914-4631 1910-466  2008.11.29  ATCA-104 CEDUNA     3.340D+07  2.137D+07   39.6540   0.1925 0.0089    53.19    345.5  v271b
LCS J1914-4631 1910-466  2008.11.29  CEDUNA   MOPRA     -4.002D+07  3.746D+06   40.1960   0.1577 0.0139    42.52    357.6  v271b
LCS J1914-4631 1910-466  2008.11.29  ATCA-104 CEDUNA     4.169D+07 -1.243D+06   41.7049   0.1819 0.0085    49.05    350.4  v271b
LCS J1914-4631 1910-466  2008.11.29  CEDUNA   HOBART26  -3.924D+07  1.671D+07   42.6462   0.1542 0.0079    33.96    440.5  v271b
LCS J1914-4631 1910-466  2008.11.29  CEDUNA   HOBART26  -2.902D+06  4.705D+07   47.1370   0.1668 0.0082    40.23    401.1  v271b
LCS J1914-4631 1910-466  2008.11.29  CEDUNA   HOBART26  -2.954D+07  3.743D+07   47.6849   0.1653 0.0084    35.18    454.2  v271b
LCS J1914-5559 1910-560  2015.09.30  ATCA-104 MOPRA      1.622D+06  2.338D+06    2.8452   0.5897 0.0433    56.41    859.6  v271o
LCS J1914-5559 1910-560  2015.09.30  MOPRA    PARKES    -1.655D+06  5.215D+06    5.4711   0.0315 0.0042     8.62    215.5  v271o
LCS J1914-5559 1910-560  2015.09.30  ASKAP-32 YARRA12M  -3.836D+06  6.177D+06    7.2711   0.4072 0.1017     4.27   5817.0  v271o
LCS J1914-5559 1910-560  2015.09.30  ASKAP-32 YARRA12M   2.476D+06  7.140D+06    7.5576   0.3319 0.0805     4.41   5440.3  v271o
LCS J1914-5559 1910-560  2015.09.30  CEDUNA   PARKES    -1.318D+07 -2.789D+07   30.8445   0.0255 0.0059     5.22    271.6  v271o
LCS J1914-5559 1910-560  2015.09.30  ASKAP-32 CEDUNA    -8.928D+06 -3.051D+07   31.7926   0.2518 0.0636     4.48   3496.7  v271o
LCS J1914-5559 1910-560  2015.09.30  KATH12M  MOPRA     -3.308D+07 -6.277D+06   33.6670   0.1389 0.0307     4.83   1852.3  v271o
LCS J1914-5559 1910-560  2015.09.30  CEDUNA   KATH12M    2.164D+07 -2.685D+07   34.4858   0.1864 0.0410     4.89   2330.1  v271o
LCS J1914-5559 1910-560  2015.09.30  KATH12M  PARKES    -3.482D+07 -1.000D+06   34.8365   0.0318 0.0068     4.99    557.8  v271o
LCS J1914-5559 1910-560  2015.09.30  CEDUNA   MOPRA     -1.145D+07 -3.312D+07   35.0445   0.0561 0.0122     4.87    904.8  v271o
LCS J1914-5559 1910-560  2015.09.30  CEDUNA   YARRA12M   5.104D+06  3.669D+07   37.0477   0.1509 0.0355     4.47   1886.5  v271o
LCS J1914-5559 1910-560  2015.09.30  CEDUNA   PARKES    -3.734D+07  7.663D+06   38.1169   0.0268 0.0065     4.83    230.9  v271o
LCS J1914-5559 1910-560  2015.09.30  ATCA-104 CEDUNA     4.189D+07 -8.856D+05   41.8989   0.0496 0.0113     4.64    973.1  v271o
LCS J1914-5559 1910-560  2015.09.30  CEDUNA   KATH12M    4.700D+06 -4.542D+07   45.6665   0.1466 0.0332     4.73   1833.1  v271o
LCS J1914-5559 1910-560  2015.09.30  ASKAP-32 CEDUNA    -4.707D+07  8.932D+06   47.9067   0.2225 0.0527     4.87   3006.4  v271o
LCS J1914-5559 1910-560  2015.09.30  ASKAP-32 KATH12M   -4.235D+07 -3.658D+07   55.9604   0.4191 0.0938     4.88   6254.8  v271o
LCS J1914-5559 1910-560  2015.09.30  PARKES   WARK12M   -4.590D+07 -3.593D+07   58.2919   0.0243 0.0055     4.65    442.6  v271o
LCS J1914-5559 1910-560  2015.09.30  ASKAP-32 KATH12M    1.276D+07 -5.734D+07   58.7402   0.4886 0.1181     4.46   7185.2  v271o
LCS J1914-5559 1910-560  2015.09.30  ASKAP-32 PARKES    -2.224D+07 -5.838D+07   62.4730   0.0712 0.0170     4.47    837.2  v271o
LCS J1914-5559 1910-560  2015.09.30  KATH12M  YARRA12M  -1.663D+07  6.351D+07   65.6473   0.1589 0.0366     4.63   3875.9  v271o
LCS J1914-5559 1910-560  2015.09.30  ATCA-104 KATH12M    4.656D+07 -4.633D+07   65.6787   0.1579 0.0368     4.90   2024.5  v271o
LCS J1914-5559 1910-560  2015.09.30  KATH12M  MOPRA     -4.495D+07  4.864D+07   66.2319   0.1166 0.0257     4.83   1619.3  v271o
LCS J1914-5559 1910-560  2015.09.30  PARKES   WARK12M   -5.614D+07  3.584D+07   66.6035   0.0265 0.0064     4.33    427.0  v271o
LCS J1914-5559 1910-560  2015.09.30  MOPRA    WARK12M   -5.337D+07  4.001D+07   66.7041   0.1148 0.0269     4.48   1434.6  v271o
LCS J1914-5559 1910-560  2015.09.30  ASKAP-32 MOPRA     -2.044D+07 -6.362D+07   66.8263   0.2426 0.0607     4.50   2789.1  v271o
LCS J1914-5559 1910-560  2015.09.30  ATCA-104 WARK12M   -5.172D+07  4.238D+07   66.8674   0.1404 0.0317     4.71   1800.0  v271o
LCS J1914-5559 1910-560  2015.09.30  PARKES   YARRA12M   1.842D+07  6.457D+07   67.1468   0.0262 0.0058     4.75    451.6  v271o
LCS J1914-5559 1910-560  2015.09.30  KATH12M  PARKES    -4.192D+07  5.313D+07   67.6814   0.0331 0.0072     4.86    480.3  v271o
LCS J1914-5559 1910-560  2015.09.30  MOPRA    YARRA12M   1.657D+07  6.982D+07   71.7554   0.1215 0.0264     4.87   1499.6  v271o
LCS J1914-5559 1910-560  2015.09.30  ASKAP-32 PARKES    -8.440D+07  1.674D+07   86.0415   0.0614 0.0160     4.04    787.7  v271o
LCS J1914-5559 1910-560  2015.09.30  CEDUNA   WARK12M   -5.885D+07 -6.395D+07   86.9073   0.1497 0.0343     4.64   1848.5  v271o
LCS J1914-5559 1910-560  2015.09.30  PARKES   YARRA12M   8.690D+07 -9.560D+06   87.4249   0.0246 0.0059     4.39    417.8  v271o
LCS J1914-5559 1910-560  2015.09.30  ASKAP-32 MOPRA     -8.733D+07  1.218D+07   88.1772   0.2071 0.0524     4.44   2655.7  v271o
LCS J1914-5559 1910-560  2015.09.30  ASKAP-32 ATCA-104  -8.896D+07  9.812D+06   89.4957   0.2391 0.0580     4.41   3320.3  v271o
LCS J1914-5559 1910-560  2015.09.30  MOPRA    YARRA12M   8.982D+07 -4.948D+06   89.9574   0.1109 0.0264     4.40   1403.4  v271o
LCS J1914-5559 1910-560  2015.09.30  ATCA-104 YARRA12M   9.144D+07 -2.670D+06   91.4803   0.1374 0.0342     4.74   1760.9  v271o
LCS J1914-5559 1910-560  2015.09.30  CEDUNA   WARK12M   -9.364D+07  4.321D+07  103.1311   0.1173 0.0274     4.54   1629.8  v271o
LCS J1914-5559 1910-560  2015.09.30  ASKAP-32 WARK12M   -6.753D+07 -9.458D+07  116.2092   0.3876 0.0959     4.34   5699.4  v271o
LCS J1914-5559 1910-560  2015.09.30  WARK12M  YARRA12M   6.371D+07  1.007D+08  119.1996   0.1260 0.0278     4.84   3074.3  v271o
LCS J1914-5559 1910-560  2015.09.30  KATH12M  WARK12M   -9.850D+07  8.843D+07  132.3699   0.1390 0.0303     4.95   3390.8  v271o
LCS J1914-5559 1910-560  2015.09.30  ASKAP-32 WARK12M   -1.408D+08  5.196D+07  150.0487   0.3670 0.0840     4.75   5561.0  v271o
LCS J1914-5559 1910-560  2015.09.30  WARK12M  YARRA12M   1.433D+08 -4.475D+07  150.0915   0.1062 0.0246     4.58   2949.2  v271o
LCS J1918-4111 1914-412  2010.07.25  ATCA-104 MOPRA      1.762D+06  1.364D+06    2.2283   0.0656 0.0075    17.52    224.7  v271f
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 MOPRA      1.942D+06  2.077D+06    2.8433   0.1277 0.0266    76.93    241.0  v271m
LCS J1918-4111 1914-412  2011.04.02  ATCA-104 MOPRA      1.736D+06  2.517D+06    3.0578   0.0769 0.0142    14.94    174.3  v271h
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 MOPRA      1.502D+06  2.747D+06    3.1310   0.1302 0.0271    76.92    240.2  v271m
LCS J1918-4111 1914-412  2011.04.02  ATCA-104 MOPRA     -1.063D+06  3.004D+06    3.1864   0.0657 0.0127    11.48    182.0  v271h
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 MOPRA     -5.725D+05  3.154D+06    3.2052   0.1287 0.0268    68.74    243.8  v271m
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 MOPRA      5.665D+05  3.155D+06    3.2056   0.1404 0.0292    76.78    241.6  v271m
LCS J1918-4111 1914-412  2011.04.02  ATCA-104 MOPRA      5.145D+05  3.166D+06    3.2074   0.0568 0.0111    10.78    175.3  v271h
LCS J1918-4111 1914-412  2010.07.25  MOPRA    PARKES     3.339D+06  2.486D+06    4.1625   0.0544 0.0054    52.06     63.9  v271f
LCS J1918-4111 1914-412  2013.06.16  MOPRA    PARKES     3.581D+06  3.808D+06    5.2267   0.1338 0.0049    84.48    182.3  v271m
LCS J1918-4111 1914-412  2013.06.16  MOPRA    PARKES     2.684D+06  5.027D+06    5.6984   0.1238 0.0045    80.14    178.3  v271m
LCS J1918-4111 1914-412  2013.06.16  MOPRA    PARKES    -1.224D+06  5.668D+06    5.7982   0.1328 0.0048    86.27    186.0  v271m
LCS J1918-4111 1914-412  2013.06.16  MOPRA    PARKES     8.875D+05  5.735D+06    5.8037   0.1276 0.0046    83.88    182.1  v271m
LCS J1918-4111 1914-412  2010.07.25  ATCA-104 PARKES     5.100D+06  3.850D+06    6.3905   0.0568 0.0058    46.63     72.1  v271f
LCS J1918-4111 1914-412  2013.06.16  DSS34    PARKES     4.524D+06 -5.084D+06    6.8057   0.1098 0.0165   103.76     61.2  v271m
LCS J1918-4111 1914-412  2011.04.02  DSS34    PARKES     3.449D+06 -6.628D+06    7.4718   0.1125 0.0412     8.08   1730.6  v271h
LCS J1918-4111 1914-412  2013.06.16  DSS34    PARKES     3.367D+06 -6.689D+06    7.4882   0.1066 0.0160   299.48     59.1  v271m
LCS J1918-4111 1914-412  2013.06.16  DSS34    PARKES    -1.505D+06 -7.495D+06    7.6446   0.1103 0.0166   297.62     59.6  v271m
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 PARKES     5.523D+06  5.880D+06    8.0674   0.1301 0.0044   215.00     69.1  v271m
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 PARKES     4.190D+06  7.771D+06    8.8285   0.1253 0.0043   213.48     67.5  v271m
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 PARKES    -1.796D+06  8.821D+06    9.0023   0.1331 0.0045   227.48     70.5  v271m
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 PARKES     1.454D+06  8.891D+06    9.0086   0.1369 0.0047   239.56     68.0  v271m
LCS J1918-4111 1914-412  2013.06.16  DSS34    MOPRA      5.773D+06 -1.074D+07   12.1963   0.0929 0.0137    28.98    213.6  v271m
LCS J1918-4111 1914-412  2013.06.16  DSS34    MOPRA     -5.069D+06 -1.131D+07   12.3975   0.0963 0.0139    67.26    208.4  v271m
LCS J1918-4111 1914-412  2011.04.02  DSS34    MOPRA      2.668D+06 -1.238D+07   12.6596   0.0753 0.0098    32.79    241.5  v271h
LCS J1918-4111 1914-412  2013.06.16  DSS34    MOPRA      2.479D+06 -1.242D+07   12.6690   0.0997 0.0144    63.22    209.9  v271m
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 DSS34      7.011D+06  1.339D+07   15.1150   0.0974 0.0145   181.78     78.9  v271m
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 DSS34     -6.360D+06  1.389D+07   15.2805   0.1012 0.0151    83.99     80.9  v271m
LCS J1918-4111 1914-412  2011.04.02  ATCA-104 DSS34     -2.154D+06  1.554D+07   15.6896   0.0391 0.0068    32.50    128.1  v271h
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 DSS34     -1.913D+06  1.558D+07   15.6962   0.1053 0.0156   180.20     78.4  v271m
LCS J1918-4111 1914-412  2013.06.16  DSS34    HOBART26   1.257D+07  1.884D+07   22.6485   0.0940 0.0135    78.10    250.7  v271m
LCS J1918-4111 1914-412  2013.06.16  DSS34    HOBART26  -1.039D+07  2.056D+07   23.0355   0.0859 0.0126    31.98    242.6  v271m
LCS J1918-4111 1914-412  2011.04.02  DSS34    HOBART26  -2.900D+06  2.313D+07   23.3093   0.0957 0.0115    32.61    432.9  v271h
LCS J1918-4111 1914-412  2013.06.16  DSS34    HOBART26  -2.477D+06  2.318D+07   23.3110   0.0910 0.0131    69.30    244.5  v271m
LCS J1918-4111 1914-412  2013.06.16  CEDUNA   DSS34     -2.197D+07 -1.491D+07   26.5519   0.0850 0.0124    25.77    195.5  v271m
LCS J1918-4111 1914-412  2013.06.16  CEDUNA   PARKES    -1.770D+07 -1.991D+07   26.6343   0.1184 0.0044    83.87    170.6  v271m
LCS J1918-4111 1914-412  2011.04.02  CEDUNA   MOPRA     -5.682D+06 -2.762D+07   28.2021   0.0587 0.0089     9.24    575.6  v271h
LCS J1918-4111 1914-412  2010.07.25  ATCA-104 CEDUNA     1.772D+07 -2.201D+07   28.2575   0.0563 0.0079    10.05    402.0  v271f
LCS J1918-4111 1914-412  2010.07.25  CEDUNA   MOPRA     -1.596D+07  2.338D+07   28.3032   0.0542 0.0074    10.80    356.7  v271f
LCS J1918-4111 1914-412  2010.07.25  CEDUNA   PARKES    -1.262D+07  2.586D+07   28.7766   0.0526 0.0133    32.80    114.4  v271f
LCS J1918-4111 1914-412  2013.06.16  HOBART26 PARKES     1.483D+07 -2.572D+07   29.6830   0.1114 0.0044    88.26    211.7  v271m
LCS J1918-4111 1914-412  2013.06.16  HOBART26 PARKES    -1.410D+07 -2.631D+07   29.8488   0.1174 0.0046    85.57    219.5  v271m
LCS J1918-4111 1914-412  2013.06.16  CEDUNA   MOPRA     -1.647D+07 -2.557D+07   30.4193   0.1079 0.0060    23.58    589.6  v271m
LCS J1918-4111 1914-412  2013.06.16  HOBART26 PARKES     5.843D+06 -2.987D+07   30.4340   0.1099 0.0043    86.25    212.1  v271m
LCS J1918-4111 1914-412  2013.06.16  HOBART26 PARKES    -5.027D+06 -3.003D+07   30.4494   0.1127 0.0045    79.41    230.1  v271m
LCS J1918-4111 1914-412  2011.04.02  ATCA-104 CEDUNA     4.620D+06  3.063D+07   30.9748   0.0325 0.0045    10.46    295.3  v271h
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 CEDUNA     1.590D+07  2.873D+07   32.8336   0.1120 0.0043    63.76    223.5  v271m
LCS J1918-4111 1914-412  2013.06.16  CEDUNA   HOBART26  -3.252D+07  5.810D+06   33.0368   0.1060 0.0227    20.26    671.1  v271m
LCS J1918-4111 1914-412  2013.06.16  CEDUNA   PARKES    -2.988D+07  1.775D+07   34.7536   0.1332 0.0049    89.85    171.3  v271m
LCS J1918-4111 1914-412  2013.06.16  CEDUNA   PARKES    -3.347D+07 -9.619D+06   34.8229   0.1054 0.0040    76.22    165.5  v271m
LCS J1918-4111 1914-412  2013.06.16  HOBART26 MOPRA     -1.764D+07 -3.015D+07   34.9341   0.1194 0.0072    21.80    765.7  v271m
LCS J1918-4111 1914-412  2013.06.16  HOBART26 MOPRA      1.605D+07 -3.138D+07   35.2487   0.1171 0.0074    20.04    731.8  v271m
LCS J1918-4111 1914-412  2011.04.02  HOBART26 MOPRA     -1.177D+07 -3.373D+07   35.7245   0.0452 0.0100     5.10    580.0  v271h
LCS J1918-4111 1914-412  2013.06.16  HOBART26 MOPRA     -7.646D+06 -3.507D+07   35.8981   0.1287 0.0078    21.29    819.5  v271m
LCS J1918-4111 1914-412  2011.04.02  HOBART26 MOPRA      5.568D+06 -3.550D+07   35.9375   0.0610 0.0084    10.71    592.4  v271h
LCS J1918-4111 1914-412  2013.06.16  HOBART26 MOPRA      4.956D+06 -3.560D+07   35.9465   0.1228 0.0076    20.95    753.6  v271m
LCS J1918-4111 1914-412  2013.06.16  CEDUNA   MOPRA     -3.354D+07  1.386D+07   36.2914   0.1332 0.0064    31.53    597.4  v271m
LCS J1918-4111 1914-412  2011.04.02  CEDUNA   DSS34     -3.640D+07 -3.624D+06   36.5755   0.0853 0.0109    22.25    382.6  v271h
LCS J1918-4111 1914-412  2013.06.16  CEDUNA   DSS34     -3.683D+07 -2.930D+06   36.9510   0.0826 0.0117    55.44    190.7  v271m
LCS J1918-4111 1914-412  2011.04.02  CEDUNA   MOPRA     -3.373D+07 -1.600D+07   37.3298   0.0534 0.0077    10.14    523.5  v271h
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 CEDUNA     3.548D+07 -1.179D+07   37.3870   0.1251 0.0046    77.73    226.2  v271m
LCS J1918-4111 1914-412  2013.06.16  CEDUNA   MOPRA     -3.436D+07 -1.535D+07   37.6306   0.1023 0.0059    22.51    587.9  v271m
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 HOBART26   1.958D+07  3.223D+07   37.7126   0.1223 0.0056    61.77    289.9  v271m
LCS J1918-4111 1914-412  2013.06.16  CEDUNA   DSS34     -2.847D+07  2.518D+07   38.0064   0.0986 0.0139    70.43    195.6  v271m
LCS J1918-4111 1914-412  2013.06.16  CEDUNA   PARKES    -3.787D+07  4.550D+06   38.1425   0.1079 0.0041    74.51    168.7  v271m
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 HOBART26  -1.662D+07  3.454D+07   38.3284   0.1168 0.0054    54.69    277.4  v271m
LCS J1918-4111 1914-412  2011.04.02  ATCA-104 HOBART26   1.350D+07  3.625D+07   38.6853   0.0426 0.0064     9.04    310.7  v271h
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 HOBART26   9.149D+06  3.782D+07   38.9121   0.1306 0.0060    60.96    307.3  v271m
LCS J1918-4111 1914-412  2011.04.02  ATCA-104 HOBART26  -5.064D+06  3.867D+07   38.9980   0.0336 0.0045    11.59    314.3  v271h
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 HOBART26  -4.389D+06  3.876D+07   39.0061   0.1261 0.0058    59.45    281.5  v271m
LCS J1918-4111 1914-412  2011.04.02  ATCA-104 CEDUNA     3.424D+07  1.917D+07   39.2404   0.0333 0.0044    11.76    277.8  v271h
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 CEDUNA     3.492D+07  1.851D+07   39.5241   0.1140 0.0043    67.00    219.6  v271m
LCS J1918-4111 1914-412  2011.04.02  CEDUNA   MOPRA     -3.941D+07  5.169D+06   39.7495   0.0591 0.0088     9.55    541.8  v271h
LCS J1918-4111 1914-412  2013.06.16  CEDUNA   MOPRA     -4.056D+07 -5.602D+05   40.5607   0.1140 0.0059    27.01    600.1  v271m
LCS J1918-4111 1914-412  2011.04.02  ATCA-104 CEDUNA     4.115D+07 -2.655D+06   41.2355   0.0568 0.0066    17.51    289.7  v271h
LCS J1918-4111 1914-412  2013.06.16  ATCA-109 CEDUNA     4.206D+07  3.307D+06   42.1890   0.1157 0.0043    74.35    225.0  v271m
LCS J1918-4111 1914-412  2011.04.02  CEDUNA   HOBART26  -3.930D+07  1.950D+07   43.8698   0.0788 0.0169     8.46    938.6  v271h
LCS J1918-4111 1914-412  2013.06.16  CEDUNA   HOBART26  -3.931D+07  2.025D+07   44.2199   0.1021 0.0219    19.29    684.9  v271m
LCS J1918-4111 1914-412  2013.06.16  CEDUNA   HOBART26  -1.590D+07  4.402D+07   46.8015   0.1215 0.0258    24.03    718.7  v271m
LCS J1918-4111 1914-412  2013.06.16  CEDUNA   HOBART26  -3.291D+07  3.451D+07   47.6897   0.1144 0.0244    22.34    767.9  v271m
LCS J1919-4543 1915-458  2008.11.29  ATCA-104 MOPRA      1.921D+06  1.522D+06    2.4509   0.2039 0.0091    64.64    298.6  v271b
LCS J1919-4543 1915-458  2008.11.29  ATCA-104 MOPRA      1.655D+06  2.530D+06    3.0235   0.1951 0.0087    64.66    284.4  v271b
LCS J1919-4543 1915-458  2008.11.29  ATCA-104 MOPRA     -1.039D+06  2.970D+06    3.1463   0.1841 0.0084    55.58    313.6  v271b
LCS J1919-4543 1915-458  2008.11.29  ATCA-104 MOPRA      3.848D+05  3.157D+06    3.1803   0.1875 0.0084    61.96    284.9  v271b
LCS J1919-4543 1915-458  2008.11.29  MOPRA    PARKES     3.591D+06  2.807D+06    4.5582   0.1985 0.0078   212.70     89.6  v271b
LCS J1919-4543 1915-458  2008.11.29  MOPRA    PARKES     2.974D+06  4.659D+06    5.5269   0.1957 0.0077   211.41     88.9  v271b
LCS J1919-4543 1915-458  2008.11.29  MOPRA    PARKES    -2.071D+06  5.303D+06    5.6926   0.1982 0.0078   196.12     96.7  v271b
LCS J1919-4543 1915-458  2008.11.29  MOPRA    PARKES     5.432D+05  5.739D+06    5.7650   0.1794 0.0071   197.86     87.0  v271b
LCS J1919-4543 1915-458  2008.11.29  ATCA-104 PARKES     5.512D+06  4.329D+06    7.0090   0.1878 0.0158   200.20     87.8  v271b
LCS J1919-4543 1915-458  2008.11.29  ATCA-104 PARKES     4.630D+06  7.189D+06    8.5503   0.1826 0.0153   197.00     86.5  v271b
LCS J1919-4543 1915-458  2008.11.29  ATCA-104 PARKES    -3.110D+06  8.272D+06    8.8375   0.1697 0.0143   167.08     95.2  v271b
LCS J1919-4543 1915-458  2008.11.29  ATCA-104 PARKES     9.280D+05  8.896D+06    8.9446   0.1865 0.0157   204.81     84.5  v271b
LCS J1919-4543 1915-458  2008.11.29  CEDUNA   HOBART26  -2.565D+07 -2.476D+06   25.7711   0.1385 0.0074    30.53    432.7  v271b
LCS J1919-4543 1915-458  2008.11.29  CEDUNA   PARKES    -8.317D+06 -2.449D+07   25.8608   0.1565 0.0064   127.13    117.1  v271b
LCS J1919-4543 1915-458  2008.11.29  HOBART26 PARKES     1.734D+07 -2.201D+07   28.0180   0.1752 0.0070   217.27    108.5  v271b
LCS J1919-4543 1915-458  2008.11.29  HOBART26 PARKES    -1.720D+07 -2.228D+07   28.1489   0.1423 0.0057   188.56    100.2  v271b
LCS J1919-4543 1915-458  2008.11.29  HOBART26 PARKES     7.548D+06 -2.912D+07   30.0845   0.1824 0.0072   228.60    106.0  v271b
LCS J1919-4543 1915-458  2008.11.29  HOBART26 PARKES    -7.316D+06 -2.920D+07   30.0999   0.1622 0.0065   193.54    113.0  v271b
LCS J1919-4543 1915-458  2008.11.29  CEDUNA   MOPRA     -6.246D+06 -2.979D+07   30.4373   0.1539 0.0136    38.70    385.6  v271b
LCS J1919-4543 1915-458  2008.11.29  MOPRA    HOBART26   2.079D+07  2.509D+07   32.5849   0.1359 0.0066    38.24    340.6  v271b
LCS J1919-4543 1915-458  2008.11.29  CEDUNA   PARKES    -2.145D+07  2.457D+07   32.6123   0.1591 0.0065   141.71    107.8  v271b
LCS J1919-4543 1915-458  2008.11.29  ATCA-104 CEDUNA     5.207D+06  3.276D+07   33.1705   0.1257 0.0066    31.56    379.8  v271b
LCS J1919-4543 1915-458  2008.11.29  CEDUNA   MOPRA     -2.504D+07  2.176D+07   33.1728   0.1396 0.0124    36.67    366.5  v271b
LCS J1919-4543 1915-458  2008.11.29  MOPRA    HOBART26  -1.941D+07  2.731D+07   33.5058   0.1676 0.0077    45.37    357.3  v271b
LCS J1919-4543 1915-458  2008.11.29  ATCA-104 CEDUNA     2.696D+07 -2.024D+07   33.7109   0.1476 0.0073    39.16    359.1  v271b
LCS J1919-4543 1915-458  2008.11.29  CEDUNA   PARKES    -3.158D+07 -1.308D+07   34.1775   0.1376 0.0056   125.31    105.3  v271b
LCS J1919-4543 1915-458  2008.11.29  ATCA-104 HOBART26   2.271D+07  2.661D+07   34.9862   0.1255 0.0063    35.88    333.7  v271b
LCS J1919-4543 1915-458  2008.11.29  MOPRA    HOBART26   1.029D+07  3.386D+07   35.3850   0.1545 0.0074    40.34    371.5  v271b
LCS J1919-4543 1915-458  2008.11.29  MOPRA    HOBART26  -7.005D+06  3.486D+07   35.5584   0.1662 0.0077    45.05    357.4  v271b
LCS J1919-4543 1915-458  2008.11.29  ATCA-104 HOBART26  -2.045D+07  3.028D+07   36.5390   0.1633 0.0078    43.77    351.9  v271b
LCS J1919-4543 1915-458  2008.11.29  CEDUNA   MOPRA     -3.212D+07 -1.882D+07   37.2263   0.1122 0.0102    30.70    355.1  v271b
LCS J1919-4543 1915-458  2008.11.29  CEDUNA   PARKES    -3.711D+07  8.048D+06   37.9716   0.1350 0.0056   118.52    109.4  v271b
LCS J1919-4543 1915-458  2008.11.29  ATCA-104 HOBART26   1.195D+07  3.639D+07   38.2966   0.1367 0.0069    35.62    361.7  v271b
LCS J1919-4543 1915-458  2008.11.29  ATCA-104 HOBART26  -6.620D+06  3.802D+07   38.5907   0.1646 0.0078    45.16    347.4  v271b
LCS J1919-4543 1915-458  2008.11.29  ATCA-104 CEDUNA     3.250D+07  2.198D+07   39.2359   0.1349 0.0067    37.06    345.1  v271b
LCS J1919-4543 1915-458  2008.11.29  CEDUNA   MOPRA     -4.008D+07  3.390D+06   40.2261   0.1162 0.0105    31.39    359.6  v271b
LCS J1919-4543 1915-458  2008.11.29  ATCA-104 CEDUNA     4.174D+07 -8.598D+05   41.7472   0.1355 0.0068    37.04    350.1  v271b
LCS J1919-4543 1915-458  2008.11.29  CEDUNA   HOBART26  -3.912D+07  1.604D+07   42.2840   0.1368 0.0073    30.31    432.9  v271b
LCS J1919-4543 1915-458  2008.11.29  CEDUNA   HOBART26  -4.251D+06  4.685D+07   47.0441   0.1446 0.0074    34.03    409.6  v271b
LCS J1919-4543 1915-458  2008.11.29  CEDUNA   HOBART26  -2.979D+07  3.725D+07   47.6956   0.1793 0.0089    38.12    457.4  v271b
LCS J1922-7453 1916-749  2015.11.19  ATCA-100 PARKES     1.513D+06  6.747D+05    1.6565   0.0092 0.0009    10.98     94.4  v493b
LCS J1922-7453 1916-749  2015.11.18  ATCA-100 PARKES    -1.207D+06  1.396D+06    1.8448   0.0073 0.0012     6.45     97.4  v493b
LCS J1922-7453 1916-749  2016.06.29  ATCA-104 MOPRA      1.920D+06  2.992D+05    1.9432   0.0082 0.0015     7.23    171.2  v493c
LCS J1922-7453 1916-749  2014.06.03  MOPRA    PARKES     3.466D+06  1.463D+05    3.4686   0.0061 0.0011     6.84    203.9  v493a
LCS J1922-7453 1916-749  2016.06.29  MOPRA    PARKES     3.590D+06  6.680D+05    3.6517   0.0071 0.0013     6.34    169.6  v493c
LCS J1922-7453 1916-749  2014.06.03  MOPRA    PARKES     3.605D+06  1.588D+06    3.9394   0.0090 0.0013    10.51    199.3  v493a
LCS J1922-7453 1916-749  2016.06.29  MOPRA    PARKES    -2.927D+06  3.241D+06    4.3670   0.0103 0.0016     7.69    173.9  v493c
LCS J1922-7453 1916-749  2016.06.29  ATCA-104 PARKES     5.509D+06  9.583D+05    5.5913   0.0085 0.0007    17.78     61.5  v493c
LCS J1922-7453 1916-749  2014.06.03  TIDBIN64 PARKES    -3.299D+06 -4.695D+06    5.7380   0.0062 0.0007    26.44     52.2  v493a
LCS J1922-7453 1916-749  2014.06.03  TIDBIN64 PARKES    -1.725D+06 -5.718D+06    5.9721   0.0060 0.0007    25.27     50.7  v493a
LCS J1922-7453 1916-749  2016.06.29  ATCA-104 PARKES    -4.453D+06  5.083D+06    6.7572   0.0071 0.0007    14.94     65.0  v493c
LCS J1922-7453 1916-749  2014.06.03  TIDBIN64 MOPRA     -6.763D+06 -4.836D+06    8.3143   0.0064 0.0011     7.67    186.8  v493a
LCS J1922-7453 1916-749  2014.06.03  TIDBIN64 MOPRA     -5.331D+06 -7.300D+06    9.0391   0.0061 0.0011     7.24    180.8  v493a
LCS J1922-7453 1916-749  2015.11.19  CEDUNA   PARKES    -7.950D+06  6.637D+06   10.3567   0.0094 0.0019     8.04    138.2  v493b
LCS J1922-7453 1916-749  2014.06.03  TIDBIN64 HOBART26   1.298D+07  1.193D+07   17.6338   0.0082 0.0016     6.63    186.9  v493a
LCS J1922-7453 1916-749  2014.06.03  HOBART26 PARKES    -1.469D+07 -1.767D+07   22.9805   0.0051 0.0010     5.79    206.0  v493a
LCS J1922-7453 1916-749  2014.06.03  CEDUNA   PARKES    -2.872D+07  2.485D+07   37.9768   0.0069 0.0015     5.55    192.8  v493a
RFC J1923-2104 1920-211  2008.02.05  ATCA-104 MOPRA     -1.885D+05  3.085D+06    3.0911   1.7844 0.0447   346.41    431.3  v254b
RFC J1923-2104 1920-211  2008.02.05  PARKES   MOPRA      5.212D+05 -5.532D+06    5.5564   1.8289 0.0290  1137.10    135.0  v254b
RFC J1923-2104 1920-211  2008.02.05  ATCA-104 PARKES    -7.098D+05  8.617D+06    8.6464   1.7422 0.0276   985.98    148.3  v254b
RFC J1923-2104 1920-211  2011.11.13  ATCA-104 CEDUNA     1.937D+07 -9.570D+06   21.6095   1.7397 0.0815   296.50    433.5  v441a
RFC J1923-2104 1920-211  2008.02.05  CEDUNA   PARKES    -2.406D+07 -7.797D+06   25.2882   1.5414 0.0376   855.24    151.4  v254b
RFC J1923-2104 1920-211  2008.02.05  CEDUNA   MOPRA     -2.353D+07 -1.333D+07   27.0473   1.4726 0.0242   279.81    440.1  v254b
RFC J1923-2104 1920-211  2008.02.05  ATCA-104 CEDUNA     2.335D+07  1.641D+07   28.5392   1.3849 0.0236   240.73    483.5  v254b
RFC J1923-2104 1920-211  2008.02.05  PARKES   HOBART26  -1.223D+07  2.757D+07   30.1603   1.3273 0.0213   645.57    172.0  v254b
RFC J1923-2104 1920-211  2008.02.05  HOBART26 MOPRA      1.275D+07 -3.310D+07   35.4723   1.1681 0.0201   194.75    500.0  v254b
RFC J1923-2104 1920-211  2011.11.13  ATCA-104 HOBART26   2.366D+07  2.967D+07   37.9466   1.1032 0.0520   244.31    398.0  v441a
RFC J1923-2104 1920-211  2008.02.05  ATCA-104 HOBART26  -1.294D+07  3.619D+07   38.4305   1.0773 0.0188   164.21    549.4  v254b
RFC J1923-2104 1920-211  2011.11.13  CEDUNA   HOBART26   4.313D+06  3.924D+07   39.4757   0.9212 0.0468    64.92   1036.3  v441a
RFC J1923-2104 1920-211  2008.02.05  CEDUNA   HOBART26  -3.629D+07  1.977D+07   41.3241   1.2797 0.0226   191.20    560.5  v254b
LCS J1923-5329 1919-535  2015.04.07  ATCA-104 PARKES     5.567D+06  4.573D+06    7.2046   0.0432 0.0018    71.13     56.4  v271n
LCS J1923-5329 1919-535  2015.04.08  ATCA-104 PARKES    -3.651D+04  8.708D+06    8.7085   0.0424 0.0017    72.91     53.2  v271n
LCS J1923-5329 1919-535  2015.04.07  HOBART26 PARKES    -1.494D+07 -2.353D+07   27.8756   0.0340 0.0022    20.26    207.3  v271n
LCS J1923-5329 1919-535  2015.04.08  HOBART26 PARKES     1.041D+07 -2.690D+07   28.8454   0.0115 0.0017     7.06    197.5  v271n
LCS J1923-5329 1919-535  2015.04.07  ATCA-104 HOBART26   2.051D+07  2.811D+07   34.7928   0.0310 0.0037     9.06    224.4  v271n
LCS J1923-5329 1919-535  2015.04.08  PARKES   WARK12M   -6.283D+07 -1.429D+07   64.4330   0.0408 0.0031    17.23    377.4  v271n
LCS J1923-5329 1919-535  2015.04.07  KATH12M  PARKES    -2.109D+07  6.845D+07   71.6251   0.0149 0.0026     5.85    401.4  v271n
LCS J1923-5329 1919-535  2015.04.08  PARKES   YARRA12M   5.369D+07  4.871D+07   72.4908   0.0186 0.0024     8.22    356.9  v271n
LCS J1923-5329 1919-535  2015.04.07  PARKES   YARRA12M   7.202D+07 -4.555D+07   85.2160   0.0168 0.0025     7.12    382.0  v271n
LCS J1923-5329 1919-535  2015.04.07  HARTRAO  PARKES    -2.637D+08 -3.544D+07  266.0389   0.0229 0.0034     7.13    497.1  v271n
LCS J1923-6320 1918-634  2008.02.05  ATCA-104 MOPRA     -9.497D+05  2.673D+06    2.8367   0.1287 0.0056    28.20    442.3  v254b
LCS J1923-6320 1918-634  2008.02.05  ATCA-104 MOPRA     -3.840D+05  2.859D+06    2.8851   0.1257 0.0055    28.14    433.6  v254b
LCS J1923-6320 1918-634  2008.02.05  ATCA-104 MOPRA      2.525D+05  2.879D+06    2.8903   0.1326 0.0056    29.67    426.4  v254b
LCS J1923-6320 1918-634  2008.02.05  PARKES   MOPRA      1.910D+06 -4.791D+06    5.1576   0.1210 0.0024    87.02    135.2  v254b
LCS J1923-6320 1918-634  2008.02.05  PARKES   MOPRA      8.806D+05 -5.181D+06    5.2553   0.1304 0.0025    96.05    132.0  v254b
LCS J1923-6320 1918-634  2008.02.05  PARKES   MOPRA     -2.964D+05 -5.268D+06    5.2762   0.1348 0.0025   100.63    130.3  v254b
LCS J1923-6320 1918-634  2008.02.05  ATCA-104 PARKES    -1.265D+06  8.040D+06    8.1393   0.1159 0.0024    78.68    142.7  v254b
LCS J1923-6320 1918-634  2008.02.05  ATCA-104 PARKES     5.488D+05  8.147D+06    8.1656   0.1273 0.0025    87.73    140.2  v254b
LCS J1923-6320 1918-634  2008.02.05  PARKES   HOBART26  -1.692D+07  1.813D+07   24.7994   0.0720 0.0021    40.99    169.0  v254b
LCS J1923-6320 1918-634  2008.02.05  PARKES   HOBART26  -1.361D+07  2.239D+07   26.2067   0.0654 0.0020    38.07    163.9  v254b
LCS J1923-6320 1918-634  2008.02.05  PARKES   HOBART26  -8.712D+06  2.569D+07   27.1299   0.0708 0.0021    41.21    165.0  v254b
LCS J1923-6320 1918-634  2008.02.05  HOBART26 MOPRA      1.883D+07 -2.292D+07   29.6640   0.0783 0.0054    14.87    511.6  v254b
LCS J1923-6320 1918-634  2008.02.05  CEDUNA   HOBART26  -2.720D+07 -1.326D+07   30.2630   0.0784 0.0059    13.72    552.1  v254b
LCS J1923-6320 1918-634  2008.02.05  HOBART26 MOPRA      1.449D+07 -2.757D+07   31.1517   0.0757 0.0053    14.70    498.0  v254b
LCS J1923-6320 1918-634  2008.02.05  HOBART26 MOPRA      8.416D+06 -3.096D+07   32.0843   0.0808 0.0054    15.59    502.0  v254b
LCS J1923-6320 1918-634  2008.02.05  ATCA-104 HOBART26  -1.978D+07  2.559D+07   32.3464   0.0647 0.0059    11.22    553.0  v254b
LCS J1923-6320 1918-634  2008.02.05  ATCA-104 HOBART26  -1.488D+07  3.043D+07   33.8760   0.0754 0.0057    13.45    538.6  v254b
LCS J1923-6320 1918-634  2008.02.05  CEDUNA   PARKES    -2.096D+07 -2.702D+07   34.1944   0.0541 0.0020    37.03    141.9  v254b
LCS J1923-6320 1918-634  2008.02.05  ATCA-104 HOBART26  -8.163D+06  3.384D+07   34.8108   0.0697 0.0057    12.52    540.3  v254b
LCS J1923-6320 1918-634  2008.02.05  CEDUNA   HOBART26  -3.457D+07 -4.625D+06   34.8787   0.0514 0.0056     9.33    535.5  v254b
LCS J1923-6320 1918-634  2008.02.05  CEDUNA   PARKES    -3.005D+07 -1.949D+07   35.8149   0.1026 0.0031    56.00    177.5  v254b
LCS J1923-6320 1918-634  2008.02.05  CEDUNA   MOPRA     -8.371D+06 -3.617D+07   37.1306   0.1227 0.0050    26.97    441.5  v254b
LCS J1923-6320 1918-634  2008.02.05  CEDUNA   MOPRA     -2.008D+07 -3.220D+07   37.9464   0.0582 0.0045    13.15    431.1  v254b
LCS J1923-6320 1918-634  2008.02.05  CEDUNA   MOPRA     -3.035D+07 -2.475D+07   39.1618   0.1037 0.0058    18.62    539.9  v254b
LCS J1923-6320 1918-634  2008.02.05  CEDUNA   HOBART26  -3.876D+07  6.208D+06   39.2563   0.1047 0.0073    14.73    684.0  v254b
LCS J1923-6320 1918-634  2008.02.05  ATCA-104 CEDUNA     7.421D+06  3.885D+07   39.5502   0.1007 0.0052    20.47    477.2  v254b
LCS J1923-6320 1918-634  2008.02.05  ATCA-104 CEDUNA     1.969D+07  3.506D+07   40.2118   0.0723 0.0049    15.07    466.3  v254b
LCS J1923-6320 1918-634  2008.02.05  ATCA-104 CEDUNA     3.060D+07  2.763D+07   41.2295   0.0994 0.0062    16.64    581.1  v254b
RFC J1924-2914 1921-293  2016.06.29  ATCA-104 MOPRA      1.748D+06  1.801D+06    2.5097   6.6599 0.7624  3360.01    203.3  v493c
RFC J1924-2914 1921-293  2015.09.30  ATCA-104 MOPRA      1.949D+06  2.316D+06    3.0270  36.4143 2.5969  2604.85    874.7  v271o
RFC J1924-2914 1921-293  2015.09.30  ATCA-104 MOPRA      1.686D+06  2.715D+06    3.1959  37.8374 2.6984  3161.10    856.9  v271o
RFC J1924-2914 1921-293  2015.09.30  MOPRA    PARKES     3.596D+06  4.203D+06    5.5320   9.2149 0.5928  1698.12    207.8  v271o
RFC J1924-2914 1921-293  2015.09.30  MOPRA    PARKES     4.237D+05  5.725D+06    5.7402   8.9100 0.5732  1437.75    204.5  v271o
RFC J1924-2914 1921-293  2014.06.03  MOPRA    PARKES     1.302D+06  5.618D+06    5.7673   8.5024 0.8807  6947.56    217.3  v493a
RFC J1924-2914 1921-293  2014.06.03  MOPRA    PARKES     1.517D+06  5.574D+06    5.7768  10.0354 1.0394  7035.92    218.1  v493a
RFC J1924-2914 1921-293  2015.09.30  MOPRA    PARKES     3.045D+06  4.928D+06    5.7930   9.5676 0.6155  1581.52    224.2  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 YARRA12M  -1.435D+06  7.892D+06    8.0219   9.1331 0.7951    99.28   5582.6  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 YARRA12M   4.250D+06  6.826D+06    8.0409  11.2723 0.9799   112.53   5650.3  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 YARRA12M   2.734D+06  7.595D+06    8.0715   0.4006 0.0980     4.37   5341.6  v271o
RFC J1924-2914 1921-293  2015.09.30  ATCA-104 PARKES     5.546D+06  6.517D+06    8.5576  33.3998 2.3661  4066.15    258.6  v271o
RFC J1924-2914 1921-293  2015.09.30  ATCA-104 PARKES     4.736D+06  7.639D+06    8.9879  35.4442 2.5109  3855.13    278.0  v271o
RFC J1924-2914 1921-293  2016.06.29  ATCA-104 CEDUNA     1.706D+07 -1.517D+07   22.8325   7.2576 0.5089  1577.39    337.7  v493c
RFC J1924-2914 1921-293  2016.06.29  CEDUNA   MOPRA     -1.532D+07  1.697D+07   22.8603   7.0518 0.5813   605.82    874.9  v493c
RFC J1924-2914 1921-293  2015.09.30  CEDUNA   PARKES    -3.083D+07 -8.231D+06   31.9145   9.0685 1.1665  1297.10    227.2  v271o
RFC J1924-2914 1921-293  2015.09.30  CEDUNA   PARKES    -2.922D+07  1.451D+07   32.6197   7.2295 0.9299  1187.29    228.0  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 CEDUNA    -3.322D+07 -4.081D+06   33.4712   9.3313 1.1051   141.83   2987.9  v271o
RFC J1924-2914 1921-293  2015.09.30  CEDUNA   YARRA12M   3.176D+07  1.199D+07   33.9500   8.4009 0.6176   245.07   1602.9  v271o
RFC J1924-2914 1921-293  2015.09.30  CEDUNA   MOPRA     -3.117D+07 -1.401D+07   34.1728   8.9167 0.6207   754.35    772.1  v271o
RFC J1924-2914 1921-293  2015.09.30  CEDUNA   MOPRA     -3.287D+07  1.027D+07   34.4344   7.6148 0.5301   575.71    771.7  v271o
RFC J1924-2914 1921-293  2015.09.30  ATCA-104 CEDUNA     3.482D+07 -7.950D+06   35.7141  28.6592 2.0908  1847.05    961.3  v271o
RFC J1924-2914 1921-293  2016.06.29  MOPRA    WARK30M    8.339D+06  4.369D+07   44.4761   3.5911 0.3312    96.70   3101.1  v493c
RFC J1924-2914 1921-293  2016.06.29  ATCA-104 WARK30M    1.009D+07  4.549D+07   46.5930   3.7134 0.2898   264.38   1197.1  v493c
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 CEDUNA    -4.055D+07  2.390D+07   47.0671   8.0749 0.9569   121.32   2943.8  v271o
RFC J1924-2914 1921-293  2015.09.30  CEDUNA   YARRA12M   4.482D+07 -1.706D+07   47.9576   7.3641 0.5418   194.24   1627.8  v271o
RFC J1924-2914 1921-293  2015.09.30  PARKES   WARK12M   -3.115D+07  3.686D+07   48.2563   7.8697 0.5735  1056.17    442.6  v271o
RFC J1924-2914 1921-293  2015.09.30  MOPRA    WARK12M   -2.769D+07  4.103D+07   49.5003   7.6876 0.5595   276.44   1497.4  v271o
RFC J1924-2914 1921-293  2015.09.30  ATCA-104 WARK12M   -2.574D+07  4.335D+07   50.4133  30.9350 2.3861   806.90   1865.2  v271o
RFC J1924-2914 1921-293  2015.09.30  CEDUNA   KATH12M    1.864D+07 -4.884D+07   52.2739   8.7614 0.7046   234.35   1837.2  v271o
RFC J1924-2914 1921-293  2015.09.30  CEDUNA   KATH12M   -6.179D+06 -5.358D+07   53.9385   6.7799 0.5459   171.75   1770.2  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 KATH12M   -1.448D+07 -5.294D+07   54.8871   7.6331 0.6966    75.20   6398.2  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 KATH12M   -4.675D+07 -2.975D+07   55.4119   9.6461 0.8772    92.11   6144.0  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 KATH12M   -4.350D+07 -3.966D+07   58.8664   0.4470 0.1076     4.48   6208.2  v271o
RFC J1924-2914 1921-293  2015.09.30  MOPRA    WARK12M   -5.084D+07  3.241D+07   60.2928   7.7267 0.5623   295.12   1445.3  v271o
RFC J1924-2914 1921-293  2015.09.30  PARKES   WARK12M   -5.365D+07  2.762D+07   60.3449   8.2297 0.5997   980.57    468.9  v271o
RFC J1924-2914 1921-293  2015.09.30  ATCA-104 WARK12M   -4.915D+07  3.513D+07   60.4158  30.5456 2.3560   896.85   1794.9  v271o
RFC J1924-2914 1921-293  2015.09.30  KATH12M  MOPRA     -4.981D+07  3.483D+07   60.7810   7.9407 0.6071   236.46   1653.3  v271o
RFC J1924-2914 1921-293  2016.06.29  CEDUNA   WARK30M   -6.976D+06  6.066D+07   61.0587   3.9728 0.3561    79.69   5152.7  v493c
RFC J1924-2914 1921-293  2016.06.29  ASKAP-32 ATCA-104  -3.889D+07  4.773D+07   61.5643   5.8879 0.5080   582.37    782.7  v493c
RFC J1924-2914 1921-293  2016.06.29  ASKAP-32 MOPRA     -3.714D+07  4.953D+07   61.9064   6.0201 0.5955   223.92   2031.1  v493c
RFC J1924-2914 1921-293  2015.09.30  KATH12M  YARRA12M   1.304D+07  6.084D+07   62.2183   7.0743 0.5702   213.74   3432.5  v271o
RFC J1924-2914 1921-293  2015.09.30  KATH12M  YARRA12M   5.100D+07  3.657D+07   62.7584   8.6642 0.6979   268.09   3397.7  v271o
RFC J1924-2914 1921-293  2015.09.30  KATH12M  PARKES    -4.944D+07  4.064D+07   63.9970   7.4147 0.5459   743.55    486.5  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 PARKES    -6.414D+07 -1.227D+07   65.3023   8.0312 0.6628   339.70    791.1  v271o
RFC J1924-2914 1921-293  2015.09.30  MOPRA    WARK12M   -6.515D+07  5.871D+06   65.4133   7.2622 0.5287   243.16   1463.6  v271o
RFC J1924-2914 1921-293  2015.09.30  PARKES   WARK12M   -6.561D+07  2.555D+05   65.6141   6.8420 0.4986   850.43    430.7  v271o
RFC J1924-2914 1921-293  2015.09.30  PARKES   YARRA12M   6.273D+07  2.017D+07   65.8900   7.2706 0.5052   868.15    424.4  v271o
RFC J1924-2914 1921-293  2015.09.30  KATH12M  YARRA12M   4.627D+07  4.722D+07   66.1104   8.0987 0.6523   272.91   3246.0  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 MOPRA     -6.441D+07 -1.808D+07   66.8964   8.4301 0.9725   140.41   2689.0  v271o
RFC J1924-2914 1921-293  2015.09.30  ATCA-104 KATH12M    2.864D+07 -6.153D+07   67.8712  29.5691 3.3318   734.57   2006.3  v271o
RFC J1924-2914 1921-293  2015.09.30  MOPRA    YARRA12M   6.293D+07  2.600D+07   68.0906   7.5557 0.5332   252.89   1442.5  v271o
RFC J1924-2914 1921-293  2015.09.30  KATH12M  MOPRA     -2.669D+07  6.385D+07   69.2025   7.3300 0.5603   245.07   1610.6  v271o
RFC J1924-2914 1921-293  2015.09.30  ATCA-104 KATH12M    4.495D+07 -5.344D+07   69.8306  30.5354 3.4406   859.27   2003.5  v271o
RFC J1924-2914 1921-293  2015.09.30  KATH12M  MOPRA     -4.326D+07  5.616D+07   70.8888   7.7132 0.5895   266.53   1613.3  v271o
RFC J1924-2914 1921-293  2015.09.30  KATH12M  PARKES    -2.299D+07  6.808D+07   71.8590   7.0871 0.5218   868.04    475.8  v271o
RFC J1924-2914 1921-293  2014.06.03  ASKAP-32 PARKES    -7.245D+07 -6.716D+06   72.7580   3.9952 0.7005  1409.52    969.2  v493a
RFC J1924-2914 1921-293  2015.09.30  KATH12M  PARKES    -4.006D+07  6.120D+07   73.1451   7.6699 0.5647   766.26    523.3  v271o
RFC J1924-2914 1921-293  2014.06.03  ASKAP-32 MOPRA     -7.346D+07 -1.238D+07   74.4966   3.6347 0.4382   392.75   3152.4  v493a
RFC J1924-2914 1921-293  2014.06.03  ASKAP-32 PARKES    -7.591D+07 -3.661D+06   75.9943   9.0507 1.5869  3476.35    960.7  v493a
RFC J1924-2914 1921-293  2014.06.03  ASKAP-32 MOPRA     -7.721D+07 -9.279D+06   77.7639   8.6270 1.0399   965.42   3134.8  v493a
RFC J1924-2914 1921-293  2014.06.03  ASKAP-32 PARKES    -7.818D+07 -1.241D+06   78.1934   8.9026 1.5609  2525.28    964.5  v493a
RFC J1924-2914 1921-293  2015.09.30  CEDUNA   WARK12M   -6.056D+07  5.130D+07   79.3648   5.9296 0.4565   157.43   1645.7  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 PARKES    -6.973D+07  3.844D+07   79.6173   8.2768 0.6831   358.56    791.3  v271o
RFC J1924-2914 1921-293  2014.06.03  ASKAP-32 MOPRA     -7.970D+07 -6.816D+06   79.9912   8.6172 1.0388   728.70   3121.1  v493a
RFC J1924-2914 1921-293  2015.09.30  PARKES   YARRA12M   7.399D+07 -3.162D+07   80.4598   7.3352 0.5097   966.45    437.5  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 MOPRA     -7.346D+07  3.413D+07   81.0013   8.2748 0.9545   141.69   2683.1  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 ATCA-104  -7.541D+07  3.181D+07   81.8455  33.2148 2.8645   500.04   3336.5  v271o
RFC J1924-2914 1921-293  2015.09.30  MOPRA    YARRA12M   7.769D+07 -2.733D+07   82.3546   7.3579 0.5192   263.90   1481.1  v271o
RFC J1924-2914 1921-293  2015.09.30  ATCA-104 YARRA12M   7.964D+07 -2.501D+07   83.4732  30.1327 3.9894   740.58   1844.9  v271o
RFC J1924-2914 1921-293  2015.09.30  PARKES   YARRA12M   8.645D+07 -1.410D+07   87.5912   7.5278 0.5231   892.11    450.5  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 MOPRA     -8.677D+07  1.660D+07   88.3459   0.2744 0.0660     4.74   2664.5  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 ATCA-104  -8.846D+07  1.389D+07   89.5427   0.3132 0.0741     4.54   3297.3  v271o
RFC J1924-2914 1921-293  2015.09.30  MOPRA    YARRA12M   8.953D+07 -8.939D+06   89.9795   7.3744 0.5202   288.26   1388.3  v271o
RFC J1924-2914 1921-293  2015.09.30  ATCA-104 YARRA12M   9.122D+07 -6.224D+06   91.4320  30.0084 3.9729   904.40   1724.0  v271o
RFC J1924-2914 1921-293  2015.09.30  CEDUNA   WARK12M   -9.632D+07 -8.137D+06   96.6621   7.7641 0.5967   228.07   1626.3  v271o
RFC J1924-2914 1921-293  2016.06.29  ASKAP-32 WARK30M   -2.880D+07  9.322D+07   97.5714   4.0910 0.4304    29.95  11961.9  v493c
RFC J1924-2914 1921-293  2015.09.30  KATH12M  WARK12M   -5.460D+07  1.048D+08  118.1915   5.5260 0.4503   170.59   3434.4  v271o
RFC J1924-2914 1921-293  2015.09.30  KATH12M  WARK12M   -1.150D+08  4.070D+07  121.9539   6.0277 0.4911   175.29   3482.2  v271o
RFC J1924-2914 1921-293  2015.09.30  WARK12M  YARRA12M   1.056D+08 -6.825D+07  125.7371   5.7104 0.4383   199.17   3158.4  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 WARK12M   -1.014D+08  7.507D+07  126.1292   6.4481 0.5893    64.49   5711.3  v271o
RFC J1924-2914 1921-293  2015.09.30  KATH12M  WARK12M   -9.410D+07  8.857D+07  129.2273   5.3767 0.4380   175.14   3379.4  v271o
RFC J1924-2914 1921-293  2015.09.30  WARK12M  YARRA12M   1.281D+08  2.013D+07  129.6530   6.4502 0.4947   241.04   3038.2  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 WARK12M   -1.294D+08 -1.233D+07  129.9809   7.1473 0.6502    78.18   5663.5  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 WARK12M   -1.377D+08  4.880D+07  146.1342   0.4227 0.1000     4.57   5561.7  v271o
RFC J1924-2914 1921-293  2015.09.30  WARK12M  YARRA12M   1.404D+08 -4.135D+07  146.3378   5.5310 0.4243   225.20   2908.0  v271o
RFC J1924-2914 1921-293  2015.09.30  HART15M  YARRA12M  -1.865D+08 -4.891D+07  192.7872   7.9253 1.0246   296.19   2792.6  v271o
RFC J1924-2914 1921-293  2015.09.30  ASKAP-32 HART15M    1.907D+08  5.573D+07  198.7067   9.1602 0.9210   102.73   5049.7  v271o
RFC J1924-2914 1921-293  2015.09.30  CEDUNA   HART15M    2.315D+08  3.165D+07  233.6989   6.1330 0.5485   191.52   1454.7  v271o
RFC J1924-2914 1921-293  2015.09.30  HART15M  KATH12M   -2.375D+08 -8.548D+07  252.3965   7.5702 0.7219   255.04   3036.6  v271o
RFC J1924-2914 1921-293  2015.09.30  HART15M  PARKES    -2.610D+08 -1.688D+07  261.5274   6.2662 0.5364   925.40    390.9  v271o
RFC J1924-2914 1921-293  2015.09.30  HART15M  MOPRA     -2.644D+08 -2.139D+07  265.2776   6.3147 0.5497   242.60   1323.6  v271o
RFC J1924-2914 1921-293  2015.09.30  ATCA-104 HART15M    2.664D+08  2.370D+07  267.4160  24.9253 2.2111   758.51   1648.7  v271o
RFC J1924-2914 1921-293  2015.09.30  HART15M  WARK12M   -2.921D+08  1.934D+07  292.7224   4.5502 0.4154   163.49   2822.7  v271o
LCS J1924-5457 1920-550  2015.04.07  ATCA-104 PARKES     5.392D+06  5.264D+06    7.5361   0.0291 0.0013    45.88     56.4  v271n
LCS J1924-5457 1920-550  2015.04.08  ATCA-104 PARKES     3.904D+06  7.344D+06    8.3171   0.0300 0.0013    50.20     53.9  v271n
LCS J1924-5457 1920-550  2015.04.08  ATCA-104 PARKES    -1.102D+05  8.644D+06    8.6444   0.0307 0.0013    48.43     53.4  v271n
LCS J1924-5457 1920-550  2015.04.07  HOBART26 PARKES    -1.257D+07 -2.529D+07   28.2442   0.0250 0.0020    13.98    209.8  v271n
LCS J1924-5457 1920-550  2015.04.08  HOBART26 PARKES     1.061D+07 -2.652D+07   28.5693   0.0223 0.0020    12.73    196.9  v271n
LCS J1924-5457 1920-550  2015.04.08  CEDUNA   PARKES    -2.707D+07 -2.013D+07   33.7353   0.0271 0.0029    12.05    268.8  v271n
LCS J1924-5457 1920-550  2015.04.07  ATCA-104 HOBART26   1.794D+07  3.058D+07   35.4526   0.0266 0.0033     8.61    225.3  v271n
LCS J1924-5457 1920-550  2015.04.08  ATCA-104 HOBART26  -1.077D+07  3.515D+07   36.7626   0.0256 0.0033     8.28    222.9  v271n
LCS J1924-5457 1920-550  2015.04.07  CEDUNA   PARKES    -3.239D+07  1.804D+07   37.0741   0.0253 0.0028    11.53    277.6  v271n
LCS J1924-5457 1920-550  2015.04.08  CEDUNA   PARKES    -3.802D+07  2.247D+06   38.0890   0.0239 0.0027    11.34    268.2  v271n
LCS J1924-5457 1920-550  2015.04.08  ATCA-104 CEDUNA     2.692D+07  2.880D+07   39.4220   0.0243 0.0037     6.73    304.2  v271n
LCS J1924-5457 1920-550  2015.04.07  ATCA-104 CEDUNA     3.782D+07 -1.272D+07   39.8983   0.0286 0.0035     8.70    298.2  v271n
LCS J1924-5457 1920-550  2015.04.08  ATCA-104 CEDUNA     4.192D+07  5.152D+06   42.2363   0.0237 0.0034     7.22    296.0  v271n
LCS J1924-5457 1920-550  2015.04.08  KATH12M  PARKES    -4.716D+07  1.515D+07   49.5374   0.0143 0.0027     5.44    377.4  v271n
LCS J1924-5457 1920-550  2015.04.07  PARKES   WARK12M   -3.935D+07  4.984D+07   63.5030   0.0197 0.0028     7.51    402.2  v271n
LCS J1924-5457 1920-550  2015.04.08  PARKES   WARK12M   -6.250D+07 -1.551D+07   64.3981   0.0155 0.0027     5.99    378.5  v271n
LCS J1924-5457 1920-550  2015.04.08  KATH12M  PARKES    -4.625D+07  4.729D+07   66.1423   0.0192 0.0025     7.91    375.6  v271n
LCS J1924-5457 1920-550  2015.04.08  PARKES   WARK12M   -6.174D+07  2.718D+07   67.4592   0.0135 0.0025     5.51    385.0  v271n
LCS J1924-5457 1920-550  2015.04.07  KATH12M  PARKES    -2.920D+07  6.423D+07   70.5566   0.0197 0.0027     7.63    402.3  v271n
LCS J1924-5457 1920-550  2015.04.08  PARKES   YARRA12M   5.278D+07  5.053D+07   73.0661   0.0187 0.0027     7.37    360.1  v271n
LCS J1924-5457 1920-550  2015.04.08  PARKES   YARRA12M   8.634D+07  2.695D+06   86.3836   0.0119 0.0024     5.09    360.3  v271n
RFC J1930-6056 1925-610  2012.04.29  ATCA-104 MOPRA      1.529D+06  1.764D+05    1.5391   0.6908 0.0217   232.93    212.6  v271k
RFC J1930-6056 1925-610  2008.08.10  ATCA-104 MOPRA      1.860D+06  7.127D+05    1.9915   0.5107 0.0179   136.49    308.4  v271a
RFC J1930-6056 1925-610  2008.11.29  ATCA-104 MOPRA      1.952D+06  1.138D+06    2.2596   0.4925 0.0210   119.49    294.4  v271b
RFC J1930-6056 1925-610  2010.03.12  ATCA-104 MOPRA      1.904D+06  1.635D+06    2.5097   0.7315 0.0226   126.29    425.3  v271e
RFC J1930-6056 1925-610  2008.11.29  ATCA-104 MOPRA      1.901D+06  1.644D+06    2.5135   0.4776 0.0204   115.83    292.6  v271b
RFC J1930-6056 1925-610  2009.07.05  ATCA-104 MOPRA     -1.085D+06  2.662D+06    2.8749   0.9696 0.0347   195.41    284.6  v271c
RFC J1930-6056 1925-610  2010.10.30  ATCA-104 MOPRA     -1.083D+06  2.663D+06    2.8751   0.5680 0.0603   181.61    204.4  v271g
RFC J1930-6056 1925-610  2009.07.05  ATCA-104 MOPRA      6.227D+05  2.862D+06    2.9288   0.9617 0.0343   205.82    268.6  v271c
RFC J1930-6056 1925-610  2010.07.25  ATCA-104 MOPRA     -1.048D+05  2.948D+06    2.9499   0.6575 0.0656   142.24    209.1  v271f
RFC J1930-6056 1925-610  2008.11.28  MOPRA    PARKES     3.280D+06  8.568D+05    3.3902   0.4104 0.0161   194.85    154.4  v271b
RFC J1930-6056 1925-610  2008.08.10  PARKES   MOPRA     -3.498D+06 -1.371D+06    3.7571   0.5269 0.0173   416.36    101.3  v271a
RFC J1930-6056 1925-610  2008.11.29  MOPRA    PARKES     3.627D+06  2.166D+06    4.2242   0.4727 0.0185   387.55     88.2  v271b
RFC J1930-6056 1925-610  2010.03.12  MOPRA    PARKES     3.487D+06  3.083D+06    4.6544   0.6406 0.0180   387.55    118.6  v271e
RFC J1930-6056 1925-610  2008.11.29  MOPRA    PARKES     3.480D+06  3.100D+06    4.6610   0.4661 0.0182   384.49     87.7  v271b
RFC J1930-6056 1925-610  2009.12.13  PARKES   MOPRA     -3.291D+06 -3.541D+06    4.8342   0.6997 0.0156   313.24    161.3  v271d
RFC J1930-6056 1925-610  2009.07.05  MOPRA    PARKES    -2.153D+06  4.756D+06    5.2200   0.5077 0.0173   190.41    145.7  v271c
RFC J1930-6056 1925-610  2009.07.05  MOPRA    PARKES     9.895D+05  5.257D+06    5.3491   0.7919 0.0267   324.30    133.6  v271c
RFC J1930-6056 1925-610  2010.07.25  MOPRA    PARKES    -3.666D+05  5.360D+06    5.3728   0.6011 0.0581   480.35     58.0  v271f
RFC J1930-6056 1925-610  2008.08.10  PARKES   ATCA-104  -5.357D+06 -2.084D+06    5.7485   0.5238 0.0427   395.55    106.2  v271a
RFC J1930-6056 1925-610  2008.11.29  ATCA-104 PARKES     5.579D+06  3.304D+06    6.4837   0.4431 0.0372   352.58     86.7  v271b
RFC J1930-6056 1925-610  2010.03.12  ATCA-104 PARKES     5.390D+06  4.719D+06    7.1639   0.6253 0.0181   348.83    130.5  v271e
RFC J1930-6056 1925-610  2008.11.29  ATCA-104 PARKES     5.381D+06  4.745D+06    7.1744   0.4502 0.0378   365.18     85.1  v271b
RFC J1930-6056 1925-610  2009.12.13  ATCA-104 PARKES     5.103D+06  5.427D+06    7.4493   0.7539 0.0201   505.35    104.0  v271d
RFC J1930-6056 1925-610  2009.12.12  ATCA-104 PARKES    -3.706D+06  7.090D+06    8.0004   0.6861 0.0183   424.25    115.1  v271d
RFC J1930-6056 1925-610  2009.07.05  ATCA-104 PARKES    -3.237D+06  7.418D+06    8.0936   0.5018 0.0168   315.84     86.9  v271c
RFC J1930-6056 1925-610  2009.07.05  ATCA-104 PARKES     1.612D+06  8.119D+06    8.2772   0.8191 0.0273   554.41     80.8  v271c
RFC J1930-6056 1925-610  2010.07.25  ATCA-104 PARKES    -4.713D+05  8.308D+06    8.3217   0.6173 0.0619   409.73     67.0  v271f
RFC J1930-6056 1925-610  2009.07.05  ATCA-104 PARKES    -1.130D+05  8.325D+06    8.3256   0.8446 0.0282   561.73     82.3  v271c
RFC J1930-6056 1925-610  2008.11.28  HOBART26 PARKES    -1.871D+07 -1.367D+07   23.1714   0.4351 0.0172   413.37    108.2  v271b
RFC J1930-6056 1925-610  2009.12.12  PARKES   HOBART26  -1.816D+07  1.595D+07   24.1733   0.6911 0.0155   493.89    199.8  v271d
RFC J1930-6056 1925-610  2012.04.29  HOBART26 MOPRA     -2.176D+07 -1.098D+07   24.3687   0.6064 0.0227    66.51    659.2  v271k
RFC J1930-6056 1925-610  2008.08.10  PARKES   HOBART26   1.803D+07  1.646D+07   24.4154   0.4955 0.0164   405.98    136.7  v271a
RFC J1930-6056 1925-610  2009.07.05  PARKES   HOBART26  -1.753D+07  1.764D+07   24.8691   0.5030 0.0174   196.79    194.4  v271c
RFC J1930-6056 1925-610  2012.04.29  ATCA-104 HOBART26   2.328D+07  1.115D+07   25.8187   0.6273 0.0429   131.47    346.8  v271k
RFC J1930-6056 1925-610  2008.11.29  HOBART26 PARKES    -1.607D+07 -2.027D+07   25.8674   0.4189 0.0166   431.11     98.6  v271b
RFC J1930-6056 1925-610  2008.11.28  MOPRA    HOBART26   2.199D+07  1.453D+07   26.3545   0.3872 0.0174    52.02    549.2  v271b
RFC J1930-6056 1925-610  2009.12.12  HOBART26 CEDUNA     2.138D+07  1.572D+07   26.5351   0.6750 0.0198    70.38    712.1  v271d
RFC J1930-6056 1925-610  2010.03.12  PARKES   HOBART26   1.255D+07  2.396D+07   27.0454   0.5810 0.0168   394.11    150.2  v271e
RFC J1930-6056 1925-610  2008.11.29  HOBART26 PARKES    -1.247D+07 -2.402D+07   27.0615   0.4055 0.0160   414.24     99.3  v271b
RFC J1930-6056 1925-610  2009.07.05  PARKES   HOBART26  -1.063D+07  2.525D+07   27.3976   0.7692 0.0265   311.27    187.7  v271c
RFC J1930-6056 1925-610  2009.12.13  PARKES   HOBART26   1.024D+07  2.550D+07   27.4743   0.6413 0.0144   483.79    190.0  v271d
RFC J1930-6056 1925-610  2008.08.10  MOPRA    HOBART26   2.153D+07  1.783D+07   27.9556   0.4642 0.0165    95.93    397.1  v271a
RFC J1930-6056 1925-610  2009.07.05  PARKES   HOBART26  -5.320D+06  2.746D+07   27.9695   0.7887 0.0272   316.74    189.2  v271c
RFC J1930-6056 1925-610  2009.07.05  HOBART26 CEDUNA     2.481D+07  1.354D+07   28.2632   0.8047 0.0325    54.60    837.3  v271c
RFC J1930-6056 1925-610  2009.07.05  MOPRA    HOBART26  -1.968D+07  2.240D+07   29.8154   0.7055 0.0274    63.16    636.2  v271c
RFC J1930-6056 1925-610  2008.08.10  ATCA-104 HOBART26   2.339D+07  1.855D+07   29.8491   0.4354 0.0157    85.06    416.2  v271a
RFC J1930-6056 1925-610  2008.11.29  MOPRA    HOBART26   1.970D+07  2.243D+07   29.8555   0.4362 0.0183    95.42    334.7  v271b
RFC J1930-6056 1925-610  2010.03.12  MOPRA    HOBART26   1.603D+07  2.704D+07   31.4382   0.5310 0.0170    79.40    489.4  v271e
RFC J1930-6056 1925-610  2008.11.29  MOPRA    HOBART26   1.595D+07  2.712D+07   31.4604   0.3808 0.0161    82.06    341.8  v271b
RFC J1930-6056 1925-610  2009.12.12  ATCA-104 HOBART26  -2.187D+07  2.304D+07   31.7680   0.5880 0.0266    92.63    450.2  v271d
RFC J1930-6056 1925-610  2009.12.12  PARKES   CEDUNA     3.218D+06  3.167D+07   31.8348   0.5477 0.0218   218.85    182.1  v271d
RFC J1930-6056 1925-610  2008.11.29  ATCA-104 HOBART26   2.165D+07  2.357D+07   32.0067   0.4067 0.0176    88.32    329.1  v271b
RFC J1930-6056 1925-610  2009.07.05  PARKES   CEDUNA     7.281D+06  3.117D+07   32.0137   0.4515 0.0244   128.78    191.8  v271c
RFC J1930-6056 1925-610  2009.12.13  HOBART26 MOPRA     -1.353D+07 -2.904D+07   32.0335   0.6106 0.0185    66.87    676.2  v271d
RFC J1930-6056 1925-610  2009.07.05  ATCA-104 HOBART26  -2.077D+07  2.506D+07   32.5449   0.6324 0.0348    93.43    379.6  v271c
RFC J1930-6056 1925-610  2009.07.05  MOPRA    HOBART26  -4.330D+06  3.272D+07   33.0011   0.7122 0.0276    64.64    628.6  v271c
RFC J1930-6056 1925-610  2010.03.12  ATCA-104 HOBART26   1.794D+07  2.868D+07   33.8252   0.5368 0.0264    74.02    538.4  v271e
RFC J1930-6056 1925-610  2008.11.29  ATCA-104 HOBART26   1.785D+07  2.876D+07   33.8510   0.3778 0.0165    81.48    331.7  v271b
RFC J1930-6056 1925-610  2010.07.25  CEDUNA   PARKES    -2.529D+07 -2.336D+07   34.4314   0.5426 0.1361   278.94    105.2  v271f
RFC J1930-6056 1925-610  2009.12.13  ATCA-104 HOBART26   1.534D+07  3.092D+07   34.5186   0.6156 0.0277    98.81    436.0  v271d
RFC J1930-6056 1925-610  2009.07.05  PARKES   CEDUNA     2.707D+07  2.189D+07   34.8121   0.7960 0.0426   243.15    179.2  v271c
RFC J1930-6056 1925-610  2008.11.28  CEDUNA   PARKES    -1.122D+07  3.321D+07   35.0489   0.3426 0.0139   218.12    115.3  v271b
RFC J1930-6056 1925-610  2009.07.05  ATCA-104 HOBART26  -1.074D+07  3.358D+07   35.2532   0.6297 0.0346    95.48    373.7  v271c
RFC J1930-6056 1925-610  2008.11.28  CEDUNA   MOPRA     -1.450D+07  3.235D+07   35.4486   0.2807 0.0250    35.69    584.8  v271b
RFC J1930-6056 1925-610  2008.08.10  PARKES   CEDUNA     1.732D+07 -3.104D+07   35.5448   0.4003 0.0133   280.22    114.5  v271a
RFC J1930-6056 1925-610  2009.07.05  ATCA-104 HOBART26  -3.708D+06  3.558D+07   35.7703   0.6596 0.0362    97.74    380.4  v271c
RFC J1930-6056 1925-610  2008.08.10  MOPRA    CEDUNA     2.082D+07 -2.967D+07   36.2436   0.3602 0.0298    89.27    332.6  v271a
RFC J1930-6056 1925-610  2009.07.05  MOPRA    CEDUNA     5.129D+06  3.593D+07   36.2945   0.6567 0.0261    60.08    627.8  v271c
RFC J1930-6056 1925-610  2008.11.29  CEDUNA   PARKES    -2.528D+07  2.629D+07   36.4669   0.3334 0.0135   229.06    105.2  v271b
RFC J1930-6056 1925-610  2009.07.05  PARKES   CEDUNA     3.399D+07  1.345D+07   36.5533   0.7735 0.0414   242.71    174.4  v271c
RFC J1930-6056 1925-610  2008.08.10  ATCA-104 CEDUNA     2.268D+07 -2.896D+07   36.7791   0.3653 0.0129    86.54    348.6  v271a
RFC J1930-6056 1925-610  2010.03.12  CEDUNA   PARKES    -3.241D+07  1.884D+07   37.4911   0.5332 0.0245   206.07    186.2  v271e
RFC J1930-6056 1925-610  2008.11.29  CEDUNA   PARKES    -3.252D+07  1.868D+07   37.5070   0.3506 0.0142   242.67    103.9  v271b
RFC J1930-6056 1925-610  2008.11.29  CEDUNA   MOPRA     -2.890D+07  2.412D+07   37.6452   0.3134 0.0270    64.87    357.3  v271b
RFC J1930-6056 1925-610  2009.07.05  HOBART26 CEDUNA     3.770D+07 -3.364D+06   37.8478   0.7380 0.0302    51.13    813.7  v271c
RFC J1930-6056 1925-610  2009.12.13  PARKES   CEDUNA     3.508D+07 -1.428D+07   37.8801   0.4678 0.0187   197.32    164.1  v271d
RFC J1930-6056 1925-610  2010.07.25  CEDUNA   MOPRA     -2.493D+07 -2.872D+07   38.0304   0.5250 0.0529    86.79    328.1  v271f
RFC J1930-6056 1925-610  2008.11.29  ATCA-104 CEDUNA     3.086D+07 -2.298D+07   38.4738   0.3411 0.0152    69.09    351.3  v271b
RFC J1930-6056 1925-610  2009.07.05  ATCA-104 CEDUNA     4.044D+06  3.859D+07   38.8041   0.6854 0.0247   105.32    374.6  v271c
RFC J1930-6056 1925-610  2010.03.12  CEDUNA   MOPRA     -3.590D+07  1.576D+07   39.2058   0.4932 0.0174    60.45    606.7  v271e
RFC J1930-6056 1925-610  2008.11.29  CEDUNA   MOPRA     -3.600D+07  1.558D+07   39.2310   0.3154 0.0271    65.68    357.5  v271b
RFC J1930-6056 1925-610  2009.07.05  MOPRA    CEDUNA     3.498D+07  1.871D+07   39.6664   0.7789 0.0299    77.32    579.5  v271c
RFC J1930-6056 1925-610  2009.12.13  MOPRA    CEDUNA     3.838D+07 -1.074D+07   39.8508   0.6035 0.0184    76.75    584.3  v271d
RFC J1930-6056 1925-610  2010.07.25  ATCA-104 CEDUNA     2.482D+07  3.167D+07   40.2386   0.5416 0.0538    78.02    379.6  v271f
RFC J1930-6056 1925-610  2010.03.12  ATCA-104 CEDUNA     3.780D+07 -1.412D+07   40.3554   0.4953 0.0181    55.06    667.5  v271e
RFC J1930-6056 1925-610  2008.11.29  ATCA-104 CEDUNA     3.791D+07 -1.394D+07   40.3861   0.3310 0.0147    68.74    346.9  v271b
RFC J1930-6056 1925-610  2009.07.05  ATCA-104 CEDUNA     2.696D+07  3.021D+07   40.4908   0.8229 0.0292   132.81    356.7  v271c
RFC J1930-6056 1925-610  2009.07.05  ATCA-104 CEDUNA     3.560D+07  2.157D+07   41.6249   0.8708 0.0308   142.98    350.7  v271c
RFC J1930-6056 1925-610  2009.07.05  HOBART26 CEDUNA     3.931D+07 -1.401D+07   41.7307   0.6631 0.0279    45.65    820.7  v271c
RFC J1930-6056 1925-610  2009.12.13  HOBART26 CEDUNA     2.485D+07 -3.978D+07   46.8996   0.3495 0.0131    36.37    687.9  v271d
RFC J1930-6056 1925-610  2008.11.29  CEDUNA   HOBART26  -2.006D+07  4.270D+07   47.1762   0.2788 0.0130    50.87    405.2  v271b
RFC J1930-6056 1925-610  2010.03.12  CEDUNA   HOBART26  -1.987D+07  4.280D+07   47.1844   0.4332 0.0170    41.43    768.1  v271e
RFC J1930-6056 1925-610  2008.11.29  CEDUNA   HOBART26  -9.202D+06  4.655D+07   47.4531   0.2952 0.0136    54.10    399.4  v271b
RFC J1930-6056 1925-610  2008.11.28  CEDUNA   HOBART26   7.490D+06  4.688D+07   47.4736   0.3308 0.0150    59.45    410.0  v271b
RFC J1930-6056 1925-610  2008.08.10  CEDUNA   HOBART26   7.098D+05  4.750D+07   47.5067   0.3353 0.0128    60.78    448.9  v271a
RFC J1930-6056 1925-610  2012.04.29  MOPRA    YARRA12M   2.480D+07 -7.838D+07   82.2093   0.2520 0.0280     9.56   1647.4  v271k
RFC J1930-6056 1925-610  2012.04.29  ATCA-104 YARRA12M   2.635D+07 -7.820D+07   82.5176   0.2660 0.0168    19.68    866.6  v271k
RFC J1930-6056 1925-610  2012.04.29  HOBART26 YARRA12M   3.062D+06 -8.935D+07   89.4057   0.2418 0.0316     8.57   2686.5  v271k
RFC J1932-4536 1929-457  2008.11.29  ATCA-104 MOPRA     -1.038D+06  2.972D+06    3.1477   0.3260 0.0143    74.23    312.6  v271b
RFC J1932-4536 1929-457  2010.03.11  ATCA-104 MOPRA     -1.004D+06  2.986D+06    3.1508   0.5708 0.0180    94.98    447.6  v271e
RFC J1932-4536 1929-457  2010.07.25  ATCA-104 MOPRA     -9.819D+05  2.996D+06    3.1527   0.4926 0.0493   103.49    219.1  v271f
RFC J1932-4536 1929-457  2008.11.29  MOPRA    PARKES    -2.069D+06  5.306D+06    5.6951   0.3003 0.0118   221.39     98.0  v271b
RFC J1932-4536 1929-457  2010.03.11  MOPRA    PARKES    -2.008D+06  5.336D+06    5.7009   0.4513 0.0128   259.27    126.6  v271e
RFC J1932-4536 1929-457  2010.07.25  MOPRA    PARKES    -1.968D+06  5.354D+06    5.7046   0.3811 0.0368   290.37     62.0  v271f
RFC J1932-4536 1929-457  2008.11.29  ATCA-104 PARKES    -3.107D+06  8.278D+06    8.8415   0.3507 0.0294   252.39     95.9  v271b
RFC J1932-4536 1929-457  2010.03.11  ATCA-104 PARKES    -3.012D+06  8.322D+06    8.8504   0.4259 0.0124   223.16    139.0  v271e
RFC J1932-4536 1929-457  2010.07.25  ATCA-104 PARKES    -2.950D+06  8.350D+06    8.8560   0.3582 0.0359   231.16     70.4  v271f
RFC J1932-4536 1929-457  2008.11.29  CEDUNA   HOBART26  -2.567D+07 -2.380D+06   25.7821   0.3236 0.0149    54.21    435.6  v271b
RFC J1932-4536 1929-457  2008.11.29  CEDUNA   PARKES    -8.341D+06 -2.442D+07   25.8096   0.3374 0.0137   205.67    118.5  v271b
RFC J1932-4536 1929-457  2010.03.11  CEDUNA   PARKES    -9.086D+06 -2.430D+07   25.9397   0.4827 0.0222   172.26    201.0  v271e
RFC J1932-4536 1929-457  2010.07.25  CEDUNA   PARKES    -9.572D+06 -2.421D+07   26.0309   0.3180 0.0798   155.39    112.2  v271f
RFC J1932-4536 1929-457  2010.03.11  CEDUNA   HOBART26  -2.626D+07 -2.001D+06   26.3398   0.5129 0.0192    47.84    794.0  v271e
RFC J1932-4536 1929-457  2008.11.29  HOBART26 PARKES     1.733D+07 -2.204D+07   28.0413   0.3228 0.0128   296.86    110.5  v271b
RFC J1932-4536 1929-457  2010.03.11  PARKES   HOBART26  -1.718D+07  2.230D+07   28.1448   0.4331 0.0125   286.38    155.2  v271e
RFC J1932-4536 1929-457  2008.11.29  CEDUNA   MOPRA     -6.272D+06 -2.973D+07   30.3849   0.2936 0.0254    55.49    386.3  v271b
RFC J1932-4536 1929-457  2010.03.11  CEDUNA   MOPRA     -7.078D+06 -2.963D+07   30.4654   0.4817 0.0174    54.85    647.5  v271e
RFC J1932-4536 1929-457  2010.07.25  CEDUNA   MOPRA     -7.603D+06 -2.956D+07   30.5237   0.4081 0.0413    64.39    349.4  v271f
RFC J1932-4536 1929-457  2008.11.29  ATCA-104 CEDUNA     5.234D+06  3.270D+07   33.1184   0.3499 0.0156    66.60    377.9  v271b
RFC J1932-4536 1929-457  2010.03.11  ATCA-104 CEDUNA     6.074D+06  3.262D+07   33.1789   0.4713 0.0178    49.13    710.9  v271e
RFC J1932-4536 1929-457  2010.07.25  ATCA-104 CEDUNA     6.621D+06  3.256D+07   33.2239   0.3900 0.0391    54.54    396.4  v271f
RFC J1932-4536 1929-457  2008.11.29  MOPRA    HOBART26  -1.940D+07  2.735D+07   33.5320   0.3311 0.0143    67.65    360.3  v271b
RFC J1932-4536 1929-457  2010.03.11  MOPRA    HOBART26  -1.919D+07  2.763D+07   33.6383   0.4320 0.0144    63.74    500.0  v271e
RFC J1932-4536 1929-457  2008.11.29  ATCA-104 HOBART26  -2.044D+07  3.032D+07   36.5668   0.3013 0.0135    60.75    352.4  v271b
RFC J1932-4536 1929-457  2010.03.11  ATCA-104 HOBART26  -2.019D+07  3.062D+07   36.6746   0.4309 0.0217    57.45    548.9  v271e
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 MOPRA      1.951D+06  7.632D+05    2.0950   0.4244 0.0882   198.24    245.8  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 MOPRA      1.265D+06  2.285D+06    2.6114   0.4881 0.1014   229.35    242.7  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 MOPRA     -9.016D+05  2.511D+06    2.6678   0.4461 0.0927   188.72    248.8  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 MOPRA      1.648D+05  2.712D+06    2.7175   0.4717 0.0980   203.93    242.0  v271m
RFC J1933-6942 1928-698  2013.06.16  MOPRA    PARKES     3.628D+06  1.506D+06    3.9282   0.4417 0.0153   221.80    186.6  v271m
RFC J1933-6942 1928-698  2013.06.16  MOPRA    PARKES     2.215D+06  4.271D+06    4.8110   0.4437 0.0153   220.71    182.7  v271m
RFC J1933-6942 1928-698  2013.06.16  MOPRA    PARKES    -1.822D+06  4.514D+06    4.8673   0.4538 0.0157   221.99    190.3  v271m
RFC J1933-6942 1928-698  2013.06.16  MOPRA    PARKES     1.362D+05  4.974D+06    4.9761   0.4469 0.0154   241.26    183.6  v271m
RFC J1933-6942 1928-698  2013.06.16  DSS34    PARKES     4.569D+06 -2.008D+06    4.9907   0.3677 0.0553   755.08     63.0  v271m
RFC J1933-6942 1928-698  2013.06.16  DSS34    PARKES     3.937D+06 -4.326D+06    5.8493   0.3773 0.0567   862.36     60.7  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 PARKES     5.579D+06  2.270D+06    6.0230   0.3903 0.0132   516.36     70.6  v271m
RFC J1933-6942 1928-698  2013.06.16  DSS34    PARKES    -2.272D+06 -5.875D+06    6.2990   0.3686 0.0554   753.77     63.7  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 PARKES     3.480D+06  6.555D+06    7.4217   0.4483 0.0152   586.51     68.9  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 PARKES    -2.723D+06  7.024D+06    7.5338   0.4568 0.0155   588.32     71.9  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 PARKES     3.010D+05  7.687D+06    7.6927   0.4725 0.0160   664.00     70.0  v271m
RFC J1933-6942 1928-698  2013.06.16  DSS34    MOPRA      6.391D+06 -6.521D+06    9.1307   0.3244 0.0466   156.94    218.2  v271m
RFC J1933-6942 1928-698  2013.06.16  DSS34    MOPRA     -5.900D+06 -7.381D+06    9.4495   0.2672 0.0384   137.65    221.9  v271m
RFC J1933-6942 1928-698  2013.06.16  DSS34    MOPRA      3.801D+06 -9.300D+06   10.0467   0.3325 0.0478   166.05    210.0  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 DSS34      7.851D+06  8.145D+06   11.3124   0.2243 0.0333   307.86     84.0  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 DSS34     -7.293D+06  9.032D+06   11.6085   0.3339 0.0496   432.34     82.4  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 DSS34     -3.636D+06  1.201D+07   12.5507   0.3642 0.0541   477.53     80.0  v271m
RFC J1933-6942 1928-698  2013.06.16  DSS34    HOBART26   1.388D+07  1.157D+07   18.0737   0.0677 0.0098    42.31    256.3  v271m
RFC J1933-6942 1928-698  2013.06.16  DSS34    HOBART26  -1.211D+07  1.448D+07   18.8763   0.2916 0.0419   169.05    246.2  v271m
RFC J1933-6942 1928-698  2013.06.16  DSS34    HOBART26  -5.503D+06  1.928D+07   20.0506   0.2586 0.0371   149.14    243.7  v271m
RFC J1933-6942 1928-698  2013.06.16  HOBART26 PARKES     1.668D+07 -1.649D+07   23.4525   0.3016 0.0115   181.80    214.8  v271m
RFC J1933-6942 1928-698  2013.06.16  HOBART26 PARKES    -1.617D+07 -1.743D+07   23.7731   0.1081 0.0044    65.86    215.3  v271m
RFC J1933-6942 1928-698  2013.06.16  HOBART26 PARKES     9.440D+06 -2.361D+07   25.4239   0.3190 0.0122   206.06    213.1  v271m
RFC J1933-6942 1928-698  2013.06.16  HOBART26 PARKES    -1.771D+06 -2.592D+07   25.9820   0.2213 0.0085   133.31    210.4  v271m
RFC J1933-6942 1928-698  2013.06.16  HOBART26 MOPRA     -1.978D+07 -1.895D+07   27.3972   0.1958 0.0101    29.85    750.2  v271m
RFC J1933-6942 1928-698  2013.06.16  HOBART26 MOPRA      1.850D+07 -2.100D+07   27.9879   0.3137 0.0142    43.34    743.4  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 HOBART26   2.173D+07  1.972D+07   29.3449   0.2461 0.0108    99.67    283.8  v271m
RFC J1933-6942 1928-698  2013.06.16  HOBART26 MOPRA      9.304D+06 -2.858D+07   30.0568   0.3148 0.0143    42.88    737.2  v271m
RFC J1933-6942 1928-698  2013.06.16  HOBART26 MOPRA     -3.970D+06 -3.020D+07   30.4550   0.1422 0.0087    21.16    740.7  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 HOBART26  -1.940D+07  2.351D+07   30.4837   0.3274 0.0143   119.05    280.8  v271m
RFC J1933-6942 1928-698  2013.06.16  CEDUNA   HOBART26  -2.797D+07 -1.653D+07   32.4928   0.3024 0.0634    45.79    675.0  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 HOBART26  -9.139D+06  3.129D+07   32.6003   0.3345 0.0146   119.19    280.9  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 HOBART26   5.251D+06  3.248D+07   32.8988   0.0995 0.0049    41.20    279.6  v271m
RFC J1933-6942 1928-698  2013.06.16  CEDUNA   DSS34     -1.586D+07 -3.101D+07   34.8344   0.1734 0.0244    89.85    198.1  v271m
RFC J1933-6942 1928-698  2013.06.16  CEDUNA   PARKES    -1.129D+07 -3.302D+07   34.8985   0.1571 0.0058    84.98    172.8  v271m
RFC J1933-6942 1928-698  2013.06.16  CEDUNA   PARKES    -2.897D+07 -2.206D+07   36.4140   0.3078 0.0110   181.33    168.6  v271m
RFC J1933-6942 1928-698  2013.06.16  CEDUNA   DSS34     -3.291D+07 -1.773D+07   37.3839   0.2253 0.0316   118.63    192.9  v271m
RFC J1933-6942 1928-698  2013.06.16  CEDUNA   PARKES    -2.507D+07  2.786D+07   37.4778   0.2855 0.0102   152.19    175.8  v271m
RFC J1933-6942 1928-698  2013.06.16  CEDUNA   PARKES    -3.789D+07 -1.974D+06   37.9429   0.3504 0.0125   187.96    168.6  v271m
RFC J1933-6942 1928-698  2013.06.16  CEDUNA   HOBART26  -3.841D+07  1.550D+06   38.4459   0.2235 0.0471    33.35    677.1  v271m
RFC J1933-6942 1928-698  2013.06.16  CEDUNA   MOPRA     -9.472D+06 -3.753D+07   38.7107   0.1543 0.0081    26.50    598.1  v271m
RFC J1933-6942 1928-698  2013.06.16  CEDUNA   MOPRA     -2.869D+07  2.636D+07   38.9611   0.1781 0.0085    32.54    612.0  v271m
RFC J1933-6942 1928-698  2013.06.16  CEDUNA   MOPRA     -2.911D+07 -2.703D+07   39.7248   0.2876 0.0119    50.67    583.5  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 CEDUNA     3.065D+07 -2.559D+07   39.9261   0.1396 0.0053    67.16    231.6  v271m
RFC J1933-6942 1928-698  2013.06.16  CEDUNA   MOPRA     -4.011D+07 -6.245D+06   40.5897   0.3110 0.0124    59.73    593.6  v271m
RFC J1933-6942 1928-698  2013.06.16  CEDUNA   DSS34     -2.279D+07  3.374D+07   40.7153   0.2808 0.0394   150.18    209.1  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 CEDUNA     8.570D+06  4.004D+07   40.9516   0.1581 0.0059    71.29    225.9  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 CEDUNA     2.928D+07  2.974D+07   41.7334   0.3025 0.0107   137.69    222.3  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 CEDUNA     4.137D+07  8.530D+06   42.2413   0.3242 0.0114   165.03    224.1  v271m
RFC J1933-6942 1928-698  2013.06.16  CEDUNA   HOBART26  -3.612D+07  2.395D+07   43.3377   0.1586 0.0336    26.48    683.7  v271m
RFC J1933-6942 1928-698  2013.06.16  CEDUNA   HOBART26  -8.911D+06  4.531D+07   46.1768   0.2389 0.0502    37.68    706.9  v271m
RFC J1933-6942 1928-698  2013.06.16  CEDUNA   HARTRAO    2.436D+08  4.741D+07  248.1482   0.2449 0.0129    33.75    795.2  v271m
RFC J1933-6942 1928-698  2013.06.16  HARTRAO  HOBART26  -2.525D+08 -2.100D+06  252.4972   0.1920 0.0103    31.11    974.7  v271m
RFC J1933-6942 1928-698  2013.06.16  DSS34    HARTRAO    2.664D+08  1.367D+07  266.7224   0.1814 0.0261   102.34    288.3  v271m
RFC J1933-6942 1928-698  2013.06.16  HARTRAO  PARKES    -2.687D+08 -1.927D+07  269.3645   0.2197 0.0094   116.52    242.2  v271m
RFC J1933-6942 1928-698  2013.06.16  HARTRAO  MOPRA     -2.723D+08 -2.105D+07  273.0844   0.1882 0.0106    24.97    844.0  v271m
RFC J1933-6942 1928-698  2013.06.16  ATCA-109 HARTRAO    2.742D+08  2.182D+07  275.0892   0.1906 0.0066    67.91    319.3  v271m
LCS J1934-5053 1930-510  2015.04.07  ATCA-104 PARKES     5.530D+06  5.077D+06    7.5075   0.0763 0.0030   117.23     56.3  v271n
LCS J1934-5053 1930-510  2015.04.08  ATCA-104 PARKES     1.465D+05  8.806D+06    8.8077   0.0725 0.0029   115.91     53.3  v271n
LCS J1934-5053 1930-510  2015.04.07  HOBART26 PARKES    -1.422D+07 -2.475D+07   28.5471   0.0794 0.0037    43.05    212.2  v271n
LCS J1934-5053 1930-510  2015.04.08  CEDUNA   PARKES    -2.829D+07 -1.781D+07   33.4317   0.0954 0.0068    42.92    267.9  v271n
LCS J1934-5053 1930-510  2015.04.07  ATCA-104 HOBART26   1.974D+07  2.984D+07   35.7785   0.0861 0.0049    25.28    228.4  v271n
LCS J1934-5053 1930-510  2015.04.07  CEDUNA   PARKES    -2.967D+07  2.035D+07   35.9782   0.0905 0.0065    39.85    277.6  v271n
LCS J1934-5053 1930-510  2015.04.07  ATCA-104 CEDUNA     3.521D+07 -1.526D+07   38.3765   0.0936 0.0054    24.33    298.9  v271n
LCS J1934-5053 1930-510  2015.04.08  CEDUNA   YARRA12M   2.764D+07  2.720D+07   38.7752   0.0827 0.0168     5.04   2016.9  v271n
LCS J1934-5053 1930-510  2015.04.08  ATCA-104 CEDUNA     2.842D+07  2.663D+07   38.9488   0.0816 0.0049    22.15    302.2  v271n
LCS J1934-5053 1930-510  2015.04.08  ATCA-104 KATH12M    4.810D+07 -1.179D+07   49.5185   0.0809 0.0075    16.48    423.8  v271n
LCS J1934-5053 1930-510  2015.04.07  CEDUNA   YARRA12M   4.517D+07 -2.078D+07   49.7195   0.1033 0.0172     6.24   2024.8  v271n
LCS J1934-5053 1930-510  2015.04.08  KATH12M  PARKES    -4.798D+07  2.066D+07   52.2388   0.0733 0.0039    28.84    375.8  v271n
LCS J1934-5053 1930-510  2015.04.07  HOBART26 WARK12M   -4.651D+07  2.668D+07   53.6136   0.1132 0.0160     7.59   1641.2  v271n
LCS J1934-5053 1930-510  2015.04.07  PARKES   WARK12M   -3.224D+07  5.146D+07   60.7262   0.0862 0.0050    31.92    404.5  v271n
LCS J1934-5053 1930-510  2015.04.07  ATCA-104 WARK12M   -2.677D+07  5.651D+07   62.5323   0.0880 0.0068    17.09    435.5  v271n
LCS J1934-5053 1930-510  2015.04.08  ATCA-104 WARK12M   -6.343D+07 -2.922D+06   63.5003   0.0855 0.0065    17.32    427.5  v271n
LCS J1934-5053 1930-510  2015.04.08  PARKES   WARK12M   -6.361D+07 -1.165D+07   64.6689   0.0845 0.0049    32.64    379.1  v271n
LCS J1934-5053 1930-510  2015.04.07  ATCA-104 KATH12M    2.939D+07 -6.291D+07   69.4407   0.0727 0.0072    14.12    432.8  v271n
LCS J1934-5053 1930-510  2015.04.08  PARKES   YARRA12M   5.596D+07  4.499D+07   71.8037   0.0790 0.0041    32.38    355.7  v271n
LCS J1934-5053 1930-510  2015.04.07  KATH12M  PARKES    -2.382D+07  6.801D+07   72.0589   0.0756 0.0041    27.95    402.0  v271n
LCS J1934-5053 1930-510  2015.04.08  ATCA-104 YARRA12M   5.599D+07  5.387D+07   77.6973   0.0766 0.0057    16.48    401.2  v271n
LCS J1934-5053 1930-510  2015.04.07  PARKES   YARRA12M   7.482D+07 -4.116D+07   85.3903   0.0732 0.0040    28.41    381.4  v271n
LCS J1934-5053 1930-510  2015.04.07  ATCA-104 YARRA12M   8.039D+07 -3.603D+07   88.0923   0.0809 0.0060    16.51    410.7  v271n
LCS J1934-5053 1930-510  2015.04.07  HOBART26 YARRA12M   6.065D+07 -6.587D+07   89.5356   0.0959 0.0144     6.98   1547.5  v271n
LCS J1934-5053 1930-510  2015.04.07  HOBART26 KATH12M    9.650D+06 -9.275D+07   93.2542   0.0995 0.0153     6.80   1630.8  v271n
LCS J1934-5053 1930-510  2015.04.07  CEDUNA   WARK12M   -6.195D+07  7.179D+07   94.8242   0.0988 0.0186     5.53   2147.4  v271n
LCS J1934-5053 1930-510  2015.04.08  CEDUNA   WARK12M   -9.187D+07 -2.951D+07   96.4926   0.1268 0.0178     7.63   2149.3  v271n
LCS J1934-5053 1930-510  2015.04.07  CEDUNA   HARTRAO    2.299D+08  6.581D+07  239.1768   0.1393 0.0211     6.93   2532.6  v271n
LCS J1934-5053 1930-510  2015.04.07  HARTRAO  PARKES    -2.597D+08 -4.535D+07  263.5908   0.0821 0.0049    25.47    477.1  v271n
LCS J1934-5053 1930-510  2015.04.07  ATCA-104 HARTRAO    2.651D+08  5.061D+07  269.9089   0.0930 0.0087    14.79    513.7  v271n
LCS J1934-5053 1930-510  2015.04.07  HARTRAO  WARK12M   -2.919D+08  5.769D+06  291.9342   0.1144 0.0237     5.01   3690.6  v271n
LCS J1934-8711 1910-872  2008.02.05  ATCA-104 MOPRA     -1.942D+06  3.253D+05    1.9687   0.2657 0.0081    55.98    460.6  v254b
LCS J1934-8711 1910-872  2008.02.05  ATCA-104 MOPRA     -1.811D+06  8.540D+05    2.0020   0.2612 0.0080    55.19    459.9  v254b
LCS J1934-8711 1910-872  2008.02.05  ATCA-104 MOPRA     -1.505D+06  1.368D+06    2.0337   0.2792 0.0084    59.28    456.2  v254b
LCS J1934-8711 1910-872  2008.02.05  PARKES   MOPRA      3.614D+06 -4.217D+05    3.6389   0.2601 0.0044   174.85    142.8  v254b
LCS J1934-8711 1910-872  2008.02.05  PARKES   MOPRA      3.419D+06 -1.413D+06    3.6990   0.2596 0.0044   172.27    144.7  v254b
LCS J1934-8711 1910-872  2008.02.05  PARKES   MOPRA      2.897D+06 -2.392D+06    3.7572   0.2581 0.0043   179.34    139.1  v254b
LCS J1934-8711 1910-872  2008.02.05  ATCA-104 PARKES    -5.556D+06  7.470D+05    5.6060   0.2534 0.0043   158.17    154.9  v254b
LCS J1934-8711 1910-872  2008.02.05  ATCA-104 PARKES    -5.229D+06  2.267D+06    5.6995   0.2505 0.0043   154.72    157.2  v254b
LCS J1934-8711 1910-872  2008.02.05  ATCA-104 PARKES    -4.402D+06  3.760D+06    5.7894   0.2457 0.0042   157.59    151.5  v254b
LCS J1934-8711 1910-872  2008.02.05  PARKES   HOBART26  -1.643D+07 -7.971D+06   18.2601   0.2602 0.0045   145.27    173.5  v254b
LCS J1934-8711 1910-872  2008.02.05  HOBART26 MOPRA      2.004D+07  7.550D+06   21.4174   0.2595 0.0069    48.38    515.9  v254b
LCS J1934-8711 1910-872  2008.02.05  ATCA-104 HOBART26  -2.198D+07 -7.224D+06   23.1409   0.2530 0.0071    43.73    559.7  v254b
LCS J1934-8711 1910-872  2008.02.05  CEDUNA   PARKES     3.726D+06 -3.766D+07   37.8415   0.2823 0.0071   163.14    168.3  v254b
LCS J1934-8711 1910-872  2008.02.05  CEDUNA   PARKES     1.502D+07 -3.476D+07   37.8605   0.2595 0.0065   160.59    157.0  v254b
LCS J1934-8711 1910-872  2008.02.05  CEDUNA   PARKES     2.409D+07 -2.925D+07   37.8937   0.1714 0.0044   111.93    148.6  v254b
LCS J1934-8711 1910-872  2008.02.05  CEDUNA   HOBART26   7.660D+06 -3.722D+07   38.0036   0.1885 0.0064    34.03    537.1  v254b
LCS J1934-8711 1910-872  2008.02.05  CEDUNA   MOPRA      6.623D+06 -4.005D+07   40.5936   0.3167 0.0073    60.43    506.8  v254b
LCS J1934-8711 1910-872  2008.02.05  CEDUNA   MOPRA      1.843D+07 -3.617D+07   40.5950   0.2751 0.0065    57.86    459.3  v254b
LCS J1934-8711 1910-872  2008.02.05  CEDUNA   MOPRA      2.770D+07 -2.967D+07   40.5952   0.1857 0.0054    40.68    442.0  v254b
LCS J1934-8711 1910-872  2008.02.05  ATCA-104 CEDUNA    -2.964D+07  3.000D+07   42.1749   0.1650 0.0056    33.42    479.6  v254b
LCS J1934-8711 1910-872  2008.02.05  ATCA-104 CEDUNA    -2.024D+07  3.702D+07   42.1959   0.2690 0.0068    52.38    499.0  v254b
LCS J1934-8711 1910-872  2008.02.05  ATCA-104 CEDUNA    -8.128D+06  4.142D+07   42.2078   0.2806 0.0073    49.41    552.3  v254b
LCS J1935-4620 1932-464  2012.04.28  ATCA-104 MOPRA      1.552D+06  2.626D+06    3.0504   0.0102 0.0019     5.52    199.5  v271k
LCS J1935-4620 1932-464  2012.04.28  MOPRA    PARKES     3.619D+06  3.327D+06    4.9159   0.0158 0.0016    10.29    133.6  v271k
LCS J1935-4620 1932-464  2012.04.28  MOPRA    PARKES     2.774D+06  4.828D+06    5.5684   0.0199 0.0016    13.80    134.2  v271k
LCS J1935-4620 1932-464  2012.04.28  MOPRA    PARKES     6.332D+05  5.721D+06    5.7555   0.0193 0.0016    13.28    131.6  v271k
LCS J1935-4620 1932-464  2012.04.28  ATCA-104 PARKES     5.575D+06  5.127D+06    7.5739   0.0084 0.0009    10.03     74.0  v271k
LCS J1935-4620 1932-464  2012.04.28  ATCA-104 PARKES     4.328D+06  7.452D+06    8.6180   0.0123 0.0010    15.17     75.3  v271k
LCS J1935-4620 1932-464  2012.04.28  ATCA-104 PARKES     1.066D+06  8.865D+06    8.9286   0.0097 0.0010    11.70     73.7  v271k
LCS J1935-4620 1932-464  2012.04.28  HOBART26 PARKES    -1.518D+07 -2.467D+07   28.9613   0.0148 0.0019     8.21    224.6  v271k
LCS J1935-4620 1932-464  2012.04.28  HOBART26 PARKES     7.111D+06 -2.920D+07   30.0528   0.0188 0.0019    10.42    235.3  v271k
LCS J1935-4620 1932-464  2012.04.28  HOBART26 PARKES    -5.711D+06 -2.957D+07   30.1170   0.0211 0.0019    11.66    247.9  v271k
LCS J1935-4620 1932-464  2012.04.28  CEDUNA   PARKES    -3.209D+07 -1.268D+07   34.5053   0.0197 0.0022     9.67    181.2  v271k
LCS J1935-4620 1932-464  2012.04.28  CEDUNA   KATH12M    1.797D+07 -4.317D+07   46.7548   0.1629 0.0313     5.39   1369.3  v271k
LCS J1935-4620 1932-464  2012.04.28  KATH12M  PARKES    -5.002D+07  3.052D+07   58.5986   0.0235 0.0034     7.03    366.7  v271k
LCS J1935-4620 1932-464  2012.04.28  KATH12M  PARKES    -4.363D+07  5.510D+07   70.2812   0.0216 0.0035     6.24    372.1  v271k
LCS J1936-4719 1933-474  2011.11.13  ATCA-104 MOPRA      1.817D+06  1.201D+06    2.1782   0.0222 0.0019    14.28    303.7  v441a
LCS J1936-4719 1933-474  2011.11.13  ATCA-104 MOPRA      1.367D+06  2.761D+06    3.0810   0.0241 0.0020    15.18    280.7  v441a
LCS J1936-4719 1933-474  2011.11.13  ATCA-104 MOPRA     -5.803D+05  3.105D+06    3.1589   0.0309 0.0023    18.56    291.4  v441a
LCS J1936-4719 1933-474  2011.11.13  MOPRA    PARKES     3.430D+06  2.213D+06    4.0822   0.0325 0.0028    15.77    405.8  v441a
LCS J1936-4719 1933-474  2011.11.13  MOPRA    PARKES    -1.238D+06  5.586D+06    5.7212   0.0243 0.0027    10.73    385.2  v441a
LCS J1936-4719 1933-474  2011.11.13  ATCA-104 PARKES     5.247D+06  3.412D+06    6.2585   0.0257 0.0052    23.79    212.6  v441a
LCS J1936-4719 1933-474  2011.11.13  ATCA-104 PARKES     3.781D+06  7.832D+06    8.6966   0.0227 0.0047    19.05    202.3  v441a
LCS J1936-4719 1933-474  2011.11.13  ATCA-104 PARKES    -1.817D+06  8.691D+06    8.8790   0.0293 0.0059    24.45    203.5  v441a
LCS J1936-4719 1933-474  2011.11.13  HOBART26 PARKES    -1.835D+07 -1.944D+07   26.7380   0.0308 0.0030    12.04    496.8  v441a
LCS J1936-4719 1933-474  2011.11.13  HOBART26 PARKES     1.487D+07 -2.476D+07   28.8865   0.0192 0.0030     6.77    479.9  v441a
LCS J1936-4719 1933-474  2011.11.13  HOBART26 PARKES    -3.090D+06 -2.994D+07   30.1028   0.0336 0.0039     9.84    569.0  v441a
LCS J1936-4719 1933-474  2011.11.13  HOBART26 MOPRA     -2.178D+07 -2.166D+07   30.7207   0.0291 0.0039     7.99    709.7  v441a
LCS J1936-4719 1933-474  2011.11.13  CEDUNA   PARKES    -1.509D+07  2.768D+07   31.5262   0.0234 0.0034     7.47    571.8  v441a
LCS J1936-4719 1933-474  2011.11.13  ATCA-104 CEDUNA     2.034D+07 -2.427D+07   31.6628   0.0137 0.0025     5.79    427.9  v441a
LCS J1936-4719 1933-474  2011.11.13  CEDUNA   MOPRA     -1.633D+07 -2.835D+07   32.7153   0.0284 0.0075     5.68    812.4  v441a
LCS J1936-4719 1933-474  2011.11.13  ATCA-104 HOBART26   2.360D+07  2.286D+07   32.8589   0.0186 0.0021     9.54    371.8  v441a
LCS J1936-4719 1933-474  2011.11.13  ATCA-104 CEDUNA     1.575D+07  3.146D+07   35.1771   0.0215 0.0028     8.16    429.3  v441a
LCS J1936-4719 1933-474  2011.11.13  HOBART26 MOPRA     -5.472D+06 -3.502D+07   35.4463   0.0284 0.0048     6.20    789.8  v441a
LCS J1936-4719 1933-474  2011.11.13  ATCA-104 HOBART26  -1.669D+07  3.345D+07   37.3863   0.0160 0.0023     7.42    364.3  v441a
LCS J1936-4719 1933-474  2011.11.13  CEDUNA   PARKES    -3.802D+07  1.650D+06   38.0606   0.0220 0.0036     6.38    564.7  v441a
LCS J1936-4719 1933-474  2011.11.13  ATCA-104 HOBART26   6.839D+06  3.778D+07   38.3966   0.0181 0.0026     7.38    421.9  v441a
LCS J1936-4719 1933-474  2011.11.13  CEDUNA   MOPRA     -4.043D+07 -3.464D+06   40.5803   0.0290 0.0073     6.35    783.7  v441a
LCS J1936-4719 1933-474  2011.11.13  ATCA-104 CEDUNA     4.180D+07  6.225D+06   42.2600   0.0201 0.0026     8.22    418.6  v441a
RFC J1936-6014 1932-603  2015.09.30  ATCA-104 MOPRA      1.529D+06  2.330D+06    2.7864   0.0552 0.0120     4.87    862.0  v271o
RFC J1936-6014 1932-603  2015.09.30  MOPRA    PARKES     2.727D+06  4.334D+06    5.1208   0.0183 0.0043     4.39    203.2  v271o
RFC J1936-6014 1932-603  2015.09.30  MOPRA    PARKES    -1.717D+06  5.027D+06    5.3119   0.0175 0.0038     4.75    218.3  v271o
RFC J1936-6014 1932-603  2015.09.30  ASKAP-32 YARRA12M  -3.882D+06  5.849D+06    7.0198   0.6038 0.1426     4.55   5861.9  v271o
RFC J1936-6014 1932-603  2015.09.30  ASKAP-32 YARRA12M   2.132D+06  7.064D+06    7.3789   0.5621 0.1383     4.34   5353.4  v271o
RFC J1936-6014 1932-603  2015.09.30  ATCA-104 PARKES     4.257D+06  6.663D+06    7.9066   0.0229 0.0050     4.89    254.3  v271o
RFC J1936-6014 1932-603  2015.09.30  CEDUNA   KATH12M    2.162D+07 -2.336D+07   31.8280   0.1877 0.0432     4.63   2108.8  v271o
RFC J1936-6014 1932-603  2015.09.30  CEDUNA   PARKES    -1.249D+07 -2.969D+07   32.2058   0.0221 0.0055     4.70    251.6  v271o
RFC J1936-6014 1932-603  2015.09.30  ASKAP-32 CEDUNA    -8.174D+06 -3.332D+07   34.3076   0.2754 0.0748     4.09   3240.5  v271o
RFC J1936-6014 1932-603  2015.09.30  KATH12M  MOPRA     -3.239D+07 -1.136D+07   34.3207   0.1662 0.0365     4.86   1826.8  v271o
RFC J1936-6014 1932-603  2015.09.30  KATH12M  PARKES    -3.411D+07 -6.332D+06   34.6907   0.0304 0.0067     4.82    542.6  v271o
RFC J1936-6014 1932-603  2015.09.30  CEDUNA   MOPRA     -1.077D+07 -3.471D+07   36.3459   0.0560 0.0134     4.37    848.6  v271o
RFC J1936-6014 1932-603  2015.09.30  CEDUNA   PARKES    -3.781D+07  5.053D+06   38.1430   0.0201 0.0052     4.43    230.8  v271o
RFC J1936-6014 1932-603  2015.09.30  CEDUNA   YARRA12M   4.292D+06  3.917D+07   39.4027   0.1769 0.0414     4.50   1769.0  v271o
RFC J1936-6014 1932-603  2015.09.30  CEDUNA   MOPRA     -4.053D+07  6.903D+05   40.5385   0.0501 0.0119     4.42    782.6  v271o
RFC J1936-6014 1932-603  2015.09.30  ATCA-104 CEDUNA     4.206D+07  1.603D+06   42.0910   0.0655 0.0152     4.55    977.7  v271o
RFC J1936-6014 1932-603  2015.09.30  CEDUNA   KATH12M    6.347D+06 -4.275D+07   43.2214   0.1471 0.0333     4.73   1838.2  v271o
RFC J1936-6014 1932-603  2015.09.30  ASKAP-32 CEDUNA    -4.702D+07  4.818D+06   47.2675   0.2627 0.0689     4.27   3019.9  v271o
RFC J1936-6014 1932-603  2015.09.30  CEDUNA   YARRA12M   4.915D+07  2.246D+06   49.2049   0.1684 0.0392     4.52   1573.7  v271o
RFC J1936-6014 1932-603  2015.09.30  ASKAP-32 KATH12M   -4.065D+07 -3.794D+07   55.6073   0.5003 0.1243     4.32   6253.2  v271o
RFC J1936-6014 1932-603  2015.09.30  MOPRA    WARK12M   -4.666D+07 -3.415D+07   57.8211   0.1312 0.0308     4.48   1490.6  v271o
RFC J1936-6014 1932-603  2015.09.30  ASKAP-32 KATH12M    1.346D+07 -5.667D+07   58.2488   0.6289 0.1483     4.59   6988.0  v271o
RFC J1936-6014 1932-603  2015.09.30  KATH12M  YARRA12M   4.281D+07  4.497D+07   62.0885   0.2020 0.0452     4.79   3258.5  v271o
RFC J1936-6014 1932-603  2015.09.30  ATCA-104 KATH12M    4.842D+07 -4.113D+07   63.5286   0.1782 0.0436     4.60   2024.5  v271o
RFC J1936-6014 1932-603  2015.09.30  KATH12M  MOPRA     -4.691D+07  4.341D+07   63.9189   0.1440 0.0340     4.47   1617.7  v271o
RFC J1936-6014 1932-603  2015.09.30  KATH12M  YARRA12M  -1.733D+07  6.252D+07   64.8813   0.2251 0.0517     4.65   3814.7  v271o
RFC J1936-6014 1932-603  2015.09.30  KATH12M  PARKES    -4.415D+07  4.782D+07   65.0832   0.0339 0.0080     4.48    478.0  v271o
RFC J1936-6014 1932-603  2015.09.30  ASKAP-32 PARKES    -2.066D+07 -6.301D+07   66.3073   0.0717 0.0171     4.48    833.8  v271o
RFC J1936-6014 1932-603  2015.09.30  MOPRA    WARK12M   -5.632D+07  3.691D+07   67.3417   0.1529 0.0355     4.54   1442.3  v271o
RFC J1936-6014 1932-603  2015.09.30  ATCA-104 WARK12M   -5.476D+07  3.929D+07   67.3966   0.1640 0.0381     4.56   1801.8  v271o
RFC J1936-6014 1932-603  2015.09.30  PARKES   WARK12M   -5.903D+07  3.260D+07   67.4336   0.0242 0.0059     4.33    425.4  v271o
RFC J1936-6014 1932-603  2015.09.30  ASKAP-32 MOPRA     -1.892D+07 -6.804D+07   70.6199   0.2779 0.0690     4.55   2807.2  v271o
RFC J1936-6014 1932-603  2015.09.30  PARKES   YARRA12M   1.678D+07  6.885D+07   70.8704   0.0243 0.0061     4.14    458.1  v271o
RFC J1936-6014 1932-603  2015.09.30  MOPRA    YARRA12M   1.506D+07  7.388D+07   75.4016   0.1428 0.0332     4.51   1535.0  v271o
RFC J1936-6014 1932-603  2015.09.30  ASKAP-32 PARKES    -8.483D+07  9.889D+06   85.4037   0.0927 0.0219     4.51    785.3  v271o
RFC J1936-6014 1932-603  2015.09.30  PARKES   YARRA12M   8.696D+07 -2.809D+06   87.0083   0.0229 0.0054     4.42    409.2  v271o
RFC J1936-6014 1932-603  2015.09.30  ASKAP-32 MOPRA     -8.755D+07  5.424D+06   87.7202   0.2764 0.0702     4.42   2657.7  v271o
RFC J1936-6014 1932-603  2015.09.30  ASKAP-32 ATCA-104  -8.908D+07  3.144D+06   89.1363   0.3426 0.0764     4.86   3326.1  v271o
RFC J1936-6014 1932-603  2015.09.30  MOPRA    YARRA12M   8.968D+07  1.591D+06   89.6968   0.1717 0.0383     4.72   1384.9  v271o
RFC J1936-6014 1932-603  2015.09.30  KATH12M  WARK12M   -7.904D+07 -4.552D+07   91.2072   0.2149 0.0488     4.72   3704.3  v271o
RFC J1936-6014 1932-603  2015.09.30  ATCA-104 YARRA12M   9.122D+07  3.817D+06   91.2990   0.1647 0.0405     4.82   1733.2  v271o
RFC J1936-6014 1932-603  2015.09.30  CEDUNA   WARK12M   -9.685D+07  3.763D+07  103.8983   0.1849 0.0412     4.78   1635.9  v271o
RFC J1936-6014 1932-603  2015.09.30  ASKAP-32 WARK12M   -6.558D+07 -1.022D+08  121.4269   0.5351 0.1316     4.37   5692.2  v271o
RFC J1936-6014 1932-603  2015.09.30  WARK12M  YARRA12M   6.172D+07  1.080D+08  124.4210   0.1647 0.0388     4.49   3107.4  v271o
RFC J1936-6014 1932-603  2015.09.30  KATH12M  WARK12M   -1.032D+08  8.042D+07  130.8176   0.2168 0.0555     4.12   3387.5  v271o
RFC J1936-6014 1932-603  2015.09.30  ASKAP-32 WARK12M   -1.439D+08  4.241D+07  149.9966   0.5955 0.1417     4.54   5565.3  v271o
RFC J1936-6014 1932-603  2015.09.30  WARK12M  YARRA12M   1.460D+08 -3.535D+07  150.2245   0.1711 0.0380     4.79   2900.1  v271o
RFC J1937-5838 1933-587  2015.09.30  MOPRA    PARKES    -1.697D+06  5.100D+06    5.3747   0.0731 0.0060    19.71    215.7  v271o
RFC J1937-5838 1933-587  2015.09.30  ASKAP-32 YARRA12M  -3.863D+06  5.979D+06    7.1183   0.5694 0.1422     4.27   5870.3  v271o
RFC J1937-5838 1933-587  2015.09.30  ASKAP-32 YARRA12M  -1.346D+06  7.403D+06    7.5239   0.4860 0.1166     4.47   5586.2  v271o
RFC J1937-5838 1933-587  2015.09.30  CEDUNA   PARKES    -1.271D+07 -2.904D+07   31.6982   0.0248 0.0061     4.73    278.5  v271o
RFC J1937-5838 1933-587  2015.09.30  CEDUNA   KATH12M    2.163D+07 -2.468D+07   32.8215   0.2175 0.0503     4.61   2313.7  v271o
RFC J1937-5838 1933-587  2015.09.30  ASKAP-32 CEDUNA    -8.479D+06 -3.228D+07   33.3758   0.3068 0.0796     4.33   3567.4  v271o
RFC J1937-5838 1933-587  2015.09.30  KATH12M  MOPRA     -3.266D+07 -9.444D+06   33.9962   0.1549 0.0359     4.57   1800.6  v271o
RFC J1937-5838 1933-587  2015.09.30  KATH12M  PARKES    -3.435D+07 -4.350D+06   34.6203   0.0304 0.0069     4.62    542.7  v271o
RFC J1937-5838 1933-587  2015.09.30  CEDUNA   PARKES    -3.121D+07 -1.697D+07   35.5299   0.0215 0.0058     4.27    244.9  v271o
RFC J1937-5838 1933-587  2015.09.30  CEDUNA   MOPRA     -1.102D+07 -3.414D+07   35.8716   0.0625 0.0146     4.47    919.5  v271o
RFC J1937-5838 1933-587  2015.09.30  CEDUNA   YARRA12M   4.606D+06  3.826D+07   38.5380   0.2123 0.0473     4.75   1947.5  v271o
RFC J1937-5838 1933-587  2015.09.30  ASKAP-32 CEDUNA    -3.380D+07 -2.070D+07   39.6377   0.2655 0.0673     4.46   3198.6  v271o
RFC J1937-5838 1933-587  2015.09.30  CEDUNA   KATH12M    1.844D+07 -3.567D+07   40.1569   0.1681 0.0380     4.73   2000.9  v271o
RFC J1937-5838 1933-587  2015.09.30  CEDUNA   YARRA12M   3.246D+07  2.810D+07   42.9387   0.1721 0.0378     4.83   1721.2  v271o
RFC J1937-5838 1933-587  2015.09.30  KATH12M  MOPRA     -5.009D+07  1.322D+07   51.8013   0.1418 0.0317     4.76   1668.2  v271o
RFC J1937-5838 1933-587  2015.09.30  KATH12M  PARKES    -4.963D+07  1.874D+07   53.0457   0.0313 0.0068     4.90    497.1  v271o
RFC J1937-5838 1933-587  2015.09.30  MOPRA    WARK12M   -4.695D+07 -3.291D+07   57.3404   0.1453 0.0317     4.86   1467.5  v271o
RFC J1937-5838 1933-587  2015.09.30  ASKAP-32 KATH12M   -1.532D+07 -5.639D+07   58.4328   0.5325 0.1180     4.94   6493.8  v271o
RFC J1937-5838 1933-587  2015.09.30  ASKAP-32 KATH12M    1.315D+07 -5.697D+07   58.4718   0.6068 0.1450     4.52   6974.2  v271o
RFC J1937-5838 1933-587  2015.09.30  PARKES   WARK12M   -4.525D+07 -3.802D+07   59.1002   0.0249 0.0056     4.72    444.5  v271o
RFC J1937-5838 1933-587  2015.09.30  ASKAP-32 PARKES    -2.118D+07 -6.132D+07   64.8759   0.0711 0.0167     4.56    836.8  v271o
RFC J1937-5838 1933-587  2015.09.30  KATH12M  YARRA12M  -1.703D+07  6.295D+07   65.2117   0.2170 0.0522     4.41   3807.3  v271o
RFC J1937-5838 1933-587  2015.09.30  KATH12M  YARRA12M   1.395D+07  6.380D+07   65.3050   0.1782 0.0416     4.57   3494.6  v271o
RFC J1937-5838 1933-587  2015.09.30  MOPRA    WARK12M   -6.536D+07 -2.167D+06   65.4005   0.1163 0.0262     4.69   1435.4  v271o
RFC J1937-5838 1933-587  2015.09.30  PARKES   WARK12M   -6.587D+07 -7.504D+06   66.2949   0.0240 0.0054     4.68    428.5  v271o
RFC J1937-5838 1933-587  2015.09.30  ASKAP-32 MOPRA     -1.950D+07 -6.642D+07   69.2214   0.2554 0.0662     4.31   2776.3  v271o
RFC J1937-5838 1933-587  2015.09.30  PARKES   YARRA12M   1.730D+07  6.730D+07   69.4911   0.0257 0.0058     4.64    458.2  v271o
RFC J1937-5838 1933-587  2015.09.30  MOPRA    YARRA12M   1.560D+07  7.240D+07   74.0649   0.1513 0.0341     4.67   1513.0  v271o
RFC J1937-5838 1933-587  2015.09.30  ASKAP-32 PARKES    -6.509D+07 -3.761D+07   75.1731   0.0723 0.0175     4.41    794.8  v271o
RFC J1937-5838 1933-587  2015.09.30  PARKES   YARRA12M   6.376D+07  4.502D+07   78.0492   0.0252 0.0055     4.83    427.7  v271o
RFC J1937-5838 1933-587  2015.09.30  ASKAP-32 MOPRA     -6.547D+07 -4.314D+07   78.4081   0.2289 0.0614     4.13   2662.1  v271o
RFC J1937-5838 1933-587  2015.09.30  MOPRA    YARRA12M   6.414D+07  5.055D+07   81.6589   0.1304 0.0286     4.81   1432.5  v271o
RFC J1937-5838 1933-587  2015.09.30  CEDUNA   WARK12M   -5.795D+07 -6.706D+07   88.6319   0.1946 0.0449     4.59   1888.9  v271o
RFC J1937-5838 1933-587  2015.09.30  KATH12M  WARK12M   -7.960D+07 -4.236D+07   90.1738   0.2326 0.0508     4.93   3692.7  v271o
RFC J1937-5838 1933-587  2015.09.30  CEDUNA   WARK12M   -9.699D+07 -2.469D+07  100.0837   0.1569 0.0353     4.73   1724.7  v271o
RFC J1937-5838 1933-587  2015.09.30  KATH12M  WARK12M   -1.154D+08  1.087D+07  115.9138   0.1716 0.0395     4.64   3501.4  v271o
RFC J1937-5838 1933-587  2015.09.30  ASKAP-32 WARK12M   -6.644D+07 -9.933D+07  119.5038   0.5864 0.1383     4.59   5693.6  v271o
RFC J1937-5838 1933-587  2015.09.30  WARK12M  YARRA12M   6.258D+07  1.053D+08  122.5007   0.1709 0.0399     4.54   3108.2  v271o
RFC J1937-5838 1933-587  2015.09.30  ASKAP-32 WARK12M   -1.307D+08 -4.553D+07  138.4042   0.4422 0.1079     4.41   5597.1  v271o
RFC J1937-5838 1933-587  2015.09.30  WARK12M  YARRA12M   1.293D+08  5.297D+07  139.7553   0.1386 0.0301     4.92   3012.1  v271o
LCS J1939-4510 1935-452  2010.03.12  ATCA-104 MOPRA      1.737D+06  1.165D+06    2.0917   0.1440 0.0065    29.65    467.6  v271e
LCS J1939-4510 1935-452  2010.03.11  ATCA-104 MOPRA      1.417D+06  2.758D+06    3.1009   0.1363 0.0059    31.81    416.9  v271e
LCS J1939-4510 1935-452  2010.03.11  ATCA-104 MOPRA     -1.132D+06  2.932D+06    3.1431   0.1397 0.0063    29.87    456.4  v271e
LCS J1939-4510 1935-452  2010.03.12  MOPRA    PARKES     3.297D+06  2.133D+06    3.9267   0.1212 0.0037    87.02    133.7  v271e
LCS J1939-4510 1935-452  2010.03.11  MOPRA    PARKES     2.505D+06  5.064D+06    5.6497   0.1127 0.0034    88.55    121.6  v271e
LCS J1939-4510 1935-452  2010.03.11  MOPRA    PARKES    -2.237D+06  5.227D+06    5.6853   0.1246 0.0037    92.39    129.9  v271e
LCS J1939-4510 1935-452  2010.03.12  ATCA-104 PARKES     5.034D+06  3.298D+06    6.0181   0.1022 0.0033    67.31    145.3  v271e
LCS J1939-4510 1935-452  2010.03.11  ATCA-104 PARKES     3.921D+06  7.823D+06    8.7504   0.1015 0.0032    72.66    133.6  v271e
LCS J1939-4510 1935-452  2010.03.11  ATCA-104 PARKES    -3.368D+06  8.159D+06    8.8271   0.1108 0.0035    74.72    143.0  v271e
LCS J1939-4510 1935-452  2010.03.11  CEDUNA   HOBART26  -2.390D+07 -3.082D+06   24.1022   0.0948 0.0087    11.56    796.6  v271e
LCS J1939-4510 1935-452  2010.03.11  CEDUNA   PARKES    -6.183D+06 -2.450D+07   25.2704   0.1255 0.0061    58.86    205.4  v271e
LCS J1939-4510 1935-452  2010.03.12  PARKES   HOBART26   1.868D+07  1.870D+07   26.4342   0.0967 0.0030    81.42    161.4  v271e
LCS J1939-4510 1935-452  2010.03.11  PARKES   HOBART26  -1.772D+07  2.142D+07   27.8009   0.0821 0.0026    70.58    157.9  v271e
LCS J1939-4510 1935-452  2010.03.12  ATCA-104 CEDUNA     1.663D+07 -2.448D+07   29.5952   0.0884 0.0076    12.49    690.3  v271e
LCS J1939-4510 1935-452  2010.03.12  CEDUNA   MOPRA     -1.490D+07  2.564D+07   29.6565   0.0597 0.0068     9.18    635.2  v271e
LCS J1939-4510 1935-452  2010.03.11  CEDUNA   MOPRA     -3.946D+06 -2.973D+07   29.9899   0.1029 0.0075    15.28    655.6  v271e
LCS J1939-4510 1935-452  2010.03.12  CEDUNA   PARKES    -1.160D+07  2.778D+07   30.1013   0.0940 0.0048    45.72    197.4  v271e
LCS J1939-4510 1935-452  2010.03.11  PARKES   HOBART26   3.736D+06  3.003D+07   30.2602   0.1053 0.0033    84.81    168.8  v271e
LCS J1939-4510 1935-452  2010.03.12  MOPRA    HOBART26   2.198D+07  2.083D+07   30.2845   0.0888 0.0060    16.59    519.2  v271e
LCS J1939-4510 1935-452  2010.03.12  ATCA-104 HOBART26   2.372D+07  2.200D+07   32.3487   0.0672 0.0066    11.53    564.3  v271e
LCS J1939-4510 1935-452  2010.03.11  ATCA-104 CEDUNA     2.815D+06  3.266D+07   32.7826   0.0815 0.0079    10.93    721.4  v271e
LCS J1939-4510 1935-452  2010.03.11  MOPRA    HOBART26  -1.996D+07  2.665D+07   33.2928   0.0640 0.0055    12.32    504.0  v271e
LCS J1939-4510 1935-452  2010.03.11  MOPRA    HOBART26   6.241D+06  3.509D+07   35.6435   0.0717 0.0059    13.03    526.9  v271e
LCS J1939-4510 1935-452  2010.03.11  ATCA-104 HOBART26  -2.109D+07  2.958D+07   36.3282   0.0605 0.0064    10.59    554.6  v271e
LCS J1939-4510 1935-452  2010.03.11  CEDUNA   PARKES    -3.802D+07  2.688D+06   38.1155   0.1084 0.0054    52.08    198.2  v271e
LCS J1939-4510 1935-452  2010.03.11  ATCA-104 HOBART26   7.658D+06  3.785D+07   38.6181   0.0863 0.0073    14.37    578.9  v271e
LCS J1939-4510 1935-452  2010.03.11  CEDUNA   MOPRA     -4.053D+07 -2.376D+06   40.5950   0.1076 0.0072    16.96    618.6  v271e
LCS J1939-4510 1935-452  2010.03.11  ATCA-104 CEDUNA     4.194D+07  5.135D+06   42.2551   0.0979 0.0078    13.76    679.6  v271e
LCS J1939-4510 1935-452  2010.03.12  CEDUNA   HOBART26   7.084D+06  4.648D+07   47.0122   0.0981 0.0085    12.35    766.5  v271e
LCS J1939-4510 1935-452  2010.03.11  CEDUNA   HOBART26  -3.428D+07  3.272D+07   47.3898   0.0859 0.0092     9.72    858.8  v271e
LCS J1939-4925 1936-495  2015.11.19  ATCA-100 PARKES     1.400D+06  1.714D+06    2.2133   0.0080 0.0008    10.54     93.5  v493b
LCS J1939-4925 1936-495  2015.11.19  ATCA-100 PARKES    -6.921D+05  2.288D+06    2.3903   0.0114 0.0009    14.39     94.8  v493b
LCS J1939-4925 1936-495  2016.06.29  ATCA-104 MOPRA      1.667D+06  2.441D+06    2.9561   0.0099 0.0015    10.51    154.6  v493c
LCS J1939-4925 1936-495  2016.06.29  ATCA-104 MOPRA     -1.136D+06  2.870D+06    3.0871   0.0105 0.0018     8.07    177.2  v493c
LCS J1939-4925 1936-495  2016.06.29  MOPRA    PARKES     2.999D+06  4.508D+06    5.4143   0.0075 0.0012     7.11    163.3  v493c
LCS J1939-4925 1936-495  2016.06.29  MOPRA    PARKES    -2.251D+06  5.113D+06    5.5868   0.0081 0.0012     7.61    172.7  v493c
LCS J1939-4925 1936-495  2015.11.19  CEDUNA   PARKES    -3.444D+06 -6.894D+06    7.7060   0.0068 0.0016     6.39    131.3  v493b
LCS J1939-4925 1936-495  2016.06.29  ATCA-104 PARKES     4.665D+06  6.950D+06    8.3704   0.0098 0.0007    26.91     56.3  v493c
LCS J1939-4925 1936-495  2016.06.29  ATCA-104 PARKES    -3.390D+06  7.982D+06    8.6721   0.0091 0.0007    20.98     63.4  v493c
LCS J1939-4925 1936-495  2015.11.19  CEDUNA   PARKES    -9.516D+06  3.659D+06   10.1949   0.0069 0.0015     7.26    121.5  v493b
LCS J1939-4925 1936-495  2016.06.29  CEDUNA   PARKES    -5.964D+06 -2.657D+07   27.2355   0.0131 0.0021     7.04    362.9  v493c
LCS J1939-4925 1936-495  2016.06.29  CEDUNA   PARKES    -3.702D+07  8.557D+06   37.9996   0.0107 0.0017     7.05    296.7  v493c
LCS J1939-4925 1936-495  2016.06.29  ATCA-104 CEDUNA     4.169D+07 -1.605D+06   41.7186   0.0110 0.0021     5.49    280.9  v493c
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 MOPRA      1.236D+06 -2.254D+05    1.2565   1.6532 0.1893   707.61    192.4  v493c
RFC J1939-6342 1934-638  2013.06.15  ATCA-109 MOPRA      1.760D+06  3.697D+05    1.7984   0.6287 0.1307   190.46    255.7  v271m
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 MOPRA      1.790D+06  4.245D+05    1.8400   1.0050 0.1150   603.02    175.9  v493c
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 MOPRA      1.820D+06  4.928D+05    1.8857   0.9005 0.1871   276.18    251.3  v271m
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 MOPRA      1.953D+06  1.223D+06    2.3043   0.7347 0.1527   237.04    245.2  v271m
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 MOPRA      1.952D+06  1.266D+06    2.3265   0.7353 0.0842   364.62    162.4  v493c
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 MOPRA     -1.919D+06  1.448D+06    2.4039   0.8387 0.0960   300.01    243.2  v493c
RFC J1939-6342 1934-638  2015.09.30  ATCA-104 MOPRA      1.730D+06  1.954D+06    2.6092   4.7984 0.3424   365.72    865.4  v271o
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 MOPRA      1.716D+06  1.972D+06    2.6145   1.0467 0.2175   376.95    240.7  v271m
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 MOPRA      1.652D+06  2.074D+06    2.6512   1.1167 0.1278   602.85    157.8  v493c
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 MOPRA      9.860D+05  2.647D+06    2.8249   1.8943 0.2168  1070.72    157.6  v493c
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 MOPRA     -7.814D+05  2.738D+06    2.8476   2.2518 0.2578  1423.64    169.2  v493c
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 MOPRA     -5.335D+05  2.817D+06    2.8669   2.4737 0.5139   788.34    245.5  v271m
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 MOPRA      3.559D+05  2.855D+06    2.8770   2.5049 0.5204   904.45    241.5  v271m
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 MOPRA      1.010D+05  2.883D+06    2.8849   2.2553 0.2582  1165.80    160.5  v493c
RFC J1939-6342 1934-638  2014.06.03  MOPRA    PARKES     3.235D+06  5.423D+05    3.2805   1.2401 0.1285  1652.75    213.3  v493a
RFC J1939-6342 1934-638  2014.06.03  MOPRA    PARKES     3.323D+06  7.077D+05    3.3973   1.3578 0.1406  3279.25    211.1  v493a
RFC J1939-6342 1934-638  2013.06.15  MOPRA    PARKES     3.336D+06  7.362D+05    3.4165   1.3809 0.0474   473.50    198.9  v271m
RFC J1939-6342 1934-638  2016.06.29  MOPRA    PARKES     3.386D+06  8.435D+05    3.4895   0.2053 0.0163   107.14    171.4  v493c
RFC J1939-6342 1934-638  2013.06.16  MOPRA    PARKES     3.436D+06  9.692D+05    3.5700   1.5147 0.0520   525.66    195.4  v271m
RFC J1939-6342 1934-638  2013.06.16  MOPRA    PARKES     3.611D+06  2.333D+06    4.2993   1.7326 0.0595   610.96    187.7  v271m
RFC J1939-6342 1934-638  2016.06.29  MOPRA    PARKES     3.602D+06  2.415D+06    4.3369   1.7811 0.1400   879.84    166.3  v493c
RFC J1939-6342 1934-638  2016.06.28  ASKAP-32 YARRA12M   4.401D+06  7.591D+05    4.4655   1.4184 0.1526    19.10   4959.5  v493c
RFC J1939-6342 1934-638  2015.09.30  MOPRA    PARKES     3.129D+06  3.662D+06    4.8164   1.3507 0.0871   227.67    201.1  v271o
RFC J1939-6342 1934-638  2013.06.16  MOPRA    PARKES     3.103D+06  3.699D+06    4.8284   1.1484 0.0395   430.17    181.7  v271m
RFC J1939-6342 1934-638  2016.06.29  MOPRA    PARKES     2.966D+06  3.888D+06    4.8902   1.0388 0.0817   550.80    164.8  v493c
RFC J1939-6342 1934-638  2015.09.30  MOPRA    PARKES    -1.789D+06  4.839D+06    5.1586   1.4453 0.0931   294.38    216.4  v271o
RFC J1939-6342 1934-638  2016.06.29  MOPRA    PARKES     1.677D+06  4.897D+06    5.1764   0.9326 0.0733   521.74    164.6  v493c
RFC J1939-6342 1934-638  2016.06.29  MOPRA    PARKES    -1.606D+06  4.926D+06    5.1809   1.5974 0.1256  1036.41    169.4  v493c
RFC J1939-6342 1934-638  2013.06.15  ATCA-109 PARKES     5.096D+06  1.106D+06    5.2149   1.3137 0.0445  1211.98     73.7  v271m
RFC J1939-6342 1934-638  2013.06.16  MOPRA    PARKES    -1.152D+06  5.094D+06    5.2228   2.0897 0.0717   728.40    186.8  v271m
RFC J1939-6342 1934-638  2015.09.30  MOPRA    PARKES     1.147D+06  5.098D+06    5.2255   1.7964 0.1157   355.35    206.7  v271o
RFC J1939-6342 1934-638  2013.06.16  MOPRA    PARKES     4.928D+05  5.234D+06    5.2571   2.2942 0.0787   784.45    181.7  v271m
RFC J1939-6342 1934-638  2016.06.29  MOPRA    PARKES     1.436D+04  5.264D+06    5.2640   2.5552 0.2009  1306.38    166.0  v493c
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 PARKES     5.176D+06  1.268D+06    5.3294   0.3745 0.0250   577.01     62.8  v493c
RFC J1939-6342 1934-638  2015.04.08  ATCA-104 PARKES     5.208D+06  1.344D+06    5.3783   1.9551 0.0750  2289.38     60.0  v271n
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 PARKES     5.256D+06  1.462D+06    5.4557   1.9987 0.0677  1832.14     73.4  v271m
RFC J1939-6342 1934-638  2013.03.16  ATCA-104 PARKES     5.569D+06  2.779D+06    6.2238   1.6722 0.1138   777.43    116.5  v271l
RFC J1939-6342 1934-638  2014.06.03  TIDBIN64 PARKES    -3.784D+06 -5.070D+06    6.3269   1.5507 0.1611  7809.40     57.9  v493a
RFC J1939-6342 1934-638  2013.06.16  DSS34    PARKES     3.689D+06 -5.162D+06    6.3448   1.2322 0.1853  1759.69     60.3  v271m
RFC J1939-6342 1934-638  2014.06.03  TIDBIN64 PARKES    -3.632D+06 -5.257D+06    6.3899   1.4548 0.1511  2810.63     57.9  v493a
RFC J1939-6342 1934-638  2015.04.07  ATCA-104 PARKES     5.571D+06  3.480D+06    6.5688   1.5994 0.0614  1975.63     56.6  v271n
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 PARKES     5.564D+06  3.556D+06    6.6034   1.7614 0.0597  1640.78     70.6  v271m
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 PARKES     5.554D+06  3.682D+06    6.6633   2.1088 0.1409  3265.36     58.8  v493c
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 YARRA12M  -3.965D+06  5.498D+06    6.7786   1.9291 0.1959    18.79   5707.5  v271o
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 YARRA12M   2.919D+06  6.432D+06    7.0637   1.2132 0.1414    12.80   5489.5  v271o
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 YARRA12M   2.604D+06  6.621D+06    7.1150   0.6999 0.0838    13.48   4860.5  v493c
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 YARRA12M  -1.951D+06  6.919D+06    7.1889   0.9973 0.1063    19.92   4771.8  v493c
RFC J1939-6342 1934-638  2013.03.16  ATCA-104 PARKES     5.193D+06  4.987D+06    7.1992   1.9901 0.1354   805.64    115.4  v271l
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 YARRA12M  -4.197D+05  7.263D+06    7.2753   2.3589 0.2765    12.64   5524.3  v271o
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 YARRA12M   3.641D+05  7.268D+06    7.2771   1.8948 0.1842    40.30   4610.3  v493c
RFC J1939-6342 1934-638  2015.04.07  ATCA-104 PARKES     4.913D+06  5.523D+06    7.3922   2.0673 0.0793  2465.32     58.0  v271n
RFC J1939-6342 1934-638  2015.09.30  ATCA-104 PARKES     4.861D+06  5.610D+06    7.4234   9.6360 0.6827  1195.53    253.5  v271o
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 PARKES     4.821D+06  5.669D+06    7.4417   2.0227 0.0685  1989.62     68.6  v271m
RFC J1939-6342 1934-638  2015.04.08  ATCA-104 PARKES     4.676D+06  5.880D+06    7.5128   2.0701 0.0794  2704.31     54.6  v271n
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 PARKES     4.618D+06  5.962D+06    7.5410   2.3545 0.1573  3712.37     57.3  v493c
RFC J1939-6342 1934-638  2015.04.08  ATCA-104 PARKES     2.911D+06  7.415D+06    7.9657   1.0014 0.0384  1301.20     54.6  v271n
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 PARKES     2.663D+06  7.545D+06    8.0007   0.7951 0.0531  1272.72     57.2  v493c
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 PARKES    -2.387D+06  7.664D+06    8.0272   0.6165 0.0412  1116.63     60.8  v493c
RFC J1939-6342 1934-638  2015.04.08  ATCA-104 PARKES    -1.933D+06  7.835D+06    8.0696   0.8445 0.0324  1183.26     56.7  v271n
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 PARKES    -1.686D+06  7.911D+06    8.0885   1.4948 0.0506  1361.47     70.6  v271m
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 PARKES     8.487D+05  8.089D+06    8.1333   1.6395 0.0555  1465.96     68.8  v271m
RFC J1939-6342 1934-638  2015.04.08  ATCA-104 PARKES     5.701D+05  8.121D+06    8.1410   1.7649 0.0677  2174.64     54.6  v271n
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 PARKES     1.153D+05  8.147D+06    8.1479   2.2823 0.1525  3277.57     58.1  v493c
RFC J1939-6342 1934-638  2014.06.03  TIDBIN64 MOPRA     -7.020D+06 -5.613D+06    8.9877   0.2350 0.0259   337.31    203.1  v493a
RFC J1939-6342 1934-638  2014.06.03  TIDBIN64 MOPRA     -6.955D+06 -5.965D+06    9.1624   0.2665 0.0293   669.27    202.3  v493a
RFC J1939-6342 1934-638  2013.06.16  DSS34    MOPRA      3.196D+06 -1.040D+07   10.8763   0.3328 0.0478   138.74    211.6  v271m
RFC J1939-6342 1934-638  2013.06.16  DSS34    MOPRA     -2.856D+06 -1.055D+07   10.9282   0.8512 0.1222   196.47    215.2  v271m
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 DSS34      4.570D+06  1.253D+07   13.3328   1.2218 0.1815   763.59     81.3  v271m
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 DSS34     -2.840D+06  1.325D+07   13.5520   0.2247 0.0334   249.64     80.1  v271m
RFC J1939-6342 1934-638  2014.06.03  TIDBIN64 HOBART26   1.502D+07  7.892D+06   16.9645   1.4015 0.1593  2318.79    214.9  v493a
RFC J1939-6342 1934-638  2013.06.16  DSS34    HOBART26   8.585D+06  1.895D+07   20.8056   0.8250 0.1184   312.77    254.2  v271m
RFC J1939-6342 1934-638  2013.06.16  DSS34    HOBART26  -4.100D+06  2.085D+07   21.2467   0.4485 0.0644   234.96    245.1  v271m
RFC J1939-6342 1934-638  2014.06.03  HOBART26 PARKES    -1.865D+07 -1.315D+07   22.8186   0.6507 0.0684  1471.08    224.2  v493a
RFC J1939-6342 1934-638  2015.04.08  ATCA-104 HOBART26   2.229D+07  6.502D+06   23.2189   0.1629 0.0083    34.46    239.9  v271n
RFC J1939-6342 1934-638  2015.04.08  HOBART26 PARKES    -1.844D+07 -1.416D+07   23.2559   0.7588 0.0305   324.53    216.5  v271n
RFC J1939-6342 1934-638  2013.06.16  HOBART26 PARKES    -1.834D+07 -1.458D+07   23.4270   0.7267 0.0276   314.80    219.9  v271m
RFC J1939-6342 1934-638  2015.04.08  HOBART26 PARKES     1.512D+07 -2.068D+07   25.6172   0.9429 0.0378   489.99    206.6  v271n
RFC J1939-6342 1934-638  2015.04.07  HOBART26 PARKES    -1.506D+07 -2.081D+07   25.6872   0.6307 0.0254   284.27    207.5  v271n
RFC J1939-6342 1934-638  2013.06.16  HOBART26 PARKES    -1.488D+07 -2.101D+07   25.7500   0.6319 0.0240   274.13    214.2  v271m
RFC J1939-6342 1934-638  2013.06.16  HOBART26 PARKES     1.458D+07 -2.130D+07   25.8170   0.7577 0.0287   324.41    211.6  v271m
RFC J1939-6342 1934-638  2014.06.03  HOBART26 MOPRA     -2.197D+07 -1.386D+07   25.9764   0.1239 0.0135    81.58    784.0  v493a
RFC J1939-6342 1934-638  2015.04.07  HOBART26 PARKES    -8.989D+06 -2.549D+07   27.0309   0.9052 0.0363   446.68    220.7  v271n
RFC J1939-6342 1934-638  2013.06.16  HOBART26 PARKES    -8.425D+06 -2.575D+07   27.0965   0.8433 0.0319   374.44    214.4  v271m
RFC J1939-6342 1934-638  2013.06.16  HOBART26 PARKES     7.789D+06 -2.601D+07   27.1507   0.5976 0.0227   245.96    210.5  v271m
RFC J1939-6342 1934-638  2015.04.08  ATCA-104 HOBART26   2.365D+07  1.551D+07   28.2831   0.5665 0.0241   119.48    230.4  v271n
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 HOBART26   2.359D+07  1.604D+07   28.5304   0.5059 0.0220   127.98    282.8  v271m
RFC J1939-6342 1934-638  2015.09.30  CEDUNA   KATH12M    2.157D+07 -2.014D+07   29.5157   0.8520 0.0818    18.99   2520.8  v271o
RFC J1939-6342 1934-638  2013.06.16  HOBART26 MOPRA     -1.848D+07 -2.337D+07   29.7915   0.6485 0.0269    69.08    747.1  v271m
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   KATH12M    2.166D+07 -2.133D+07   30.4034   0.8378 0.0746    23.42   3595.6  v493c
RFC J1939-6342 1934-638  2013.06.16  HOBART26 MOPRA      1.573D+07 -2.640D+07   30.7320   0.8331 0.0339    84.97    736.0  v271m
RFC J1939-6342 1934-638  2013.03.16  ATCA-104 HOBART26   2.206D+07  2.161D+07   30.8803   0.3220 0.0338    52.75    337.1  v271l
RFC J1939-6342 1934-638  2013.06.16  HOBART26 MOPRA     -1.150D+07 -2.947D+07   31.6327   0.3289 0.0155    37.89    752.6  v271m
RFC J1939-6342 1934-638  2015.04.07  ATCA-104 HOBART26   2.062D+07  2.432D+07   31.8799   0.2351 0.0105    62.76    225.6  v271n
RFC J1939-6342 1934-638  2013.06.16  HOBART26 MOPRA      7.296D+06 -3.124D+07   32.0841   0.7795 0.0315    92.61    738.8  v271m
RFC J1939-6342 1934-638  2016.06.28  KATH12M  YARRA12M   2.601D+07 -2.060D+07   33.1780   0.6336 0.0555    23.11   3443.7  v493c
RFC J1939-6342 1934-638  2015.04.08  ATCA-104 HOBART26  -1.706D+07  2.851D+07   33.2240   0.4798 0.0204   117.81    226.4  v271n
RFC J1939-6342 1934-638  2015.09.30  CEDUNA   PARKES    -1.167D+07 -3.112D+07   33.2339   0.4849 0.0628    67.63    300.8  v271o
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   PARKES    -1.371D+07 -3.047D+07   33.4108   1.1832 0.0860   317.04    442.0  v493c
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 HOBART26  -1.627D+07  2.922D+07   33.4393   0.7280 0.0314   196.85    278.2  v271m
RFC J1939-6342 1934-638  2013.06.16  CEDUNA   PARKES    -1.840D+07 -2.851D+07   33.9278   0.5303 0.0189   203.80    170.0  v271m
RFC J1939-6342 1934-638  2015.04.07  ATCA-104 HOBART26   1.390D+07  3.102D+07   33.9888   0.7582 0.0319   161.62    229.6  v271n
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 HOBART26   1.322D+07  3.144D+07   34.1053   0.6637 0.0286   204.70    285.2  v271m
RFC J1939-6342 1934-638  2016.06.28  CEDUNA   KATH12M   -2.110D+07 -2.701D+07   34.2767   0.1788 0.0351     5.55   3251.4  v493c
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 HOBART26  -6.940D+06  3.410D+07   34.7975   0.7799 0.0336   249.16    279.7  v271m
RFC J1939-6342 1934-638  2015.09.30  KATH12M  MOPRA     -3.136D+07 -1.582D+07   35.1243   0.2398 0.0384     7.10   1816.6  v271o
RFC J1939-6342 1934-638  2015.04.08  KATH12M  YARRA12M   3.051D+07 -1.792D+07   35.3800   0.5980 0.0343    28.28   3114.8  v271n
RFC J1939-6342 1934-638  2015.04.08  CEDUNA   KATH12M   -2.039D+07 -2.898D+07   35.4349   0.1528 0.0243     6.52   2424.9  v271n
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   PARKES    -2.812D+07 -2.161D+07   35.4656   0.4464 0.0326   142.37    375.2  v493c
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   MOPRA      1.376D+06  3.564D+07   35.6618   0.5134 0.0443    39.51    931.8  v493c
RFC J1939-6342 1934-638  2014.06.03  CEDUNA   PARKES    -1.219D+07  3.361D+07   35.7543   0.5494 0.0593   942.55    201.0  v493a
RFC J1939-6342 1934-638  2013.06.15  CEDUNA   PARKES    -1.254D+07  3.350D+07   35.7743   0.6490 0.0230   244.52    181.6  v271m
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   PARKES    -1.381D+07  3.308D+07   35.8507   0.0225 0.0035     7.26    308.6  v493c
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 CEDUNA    -1.401D+05 -3.586D+07   35.8609   0.5596 0.0395   115.74    350.9  v493c
RFC J1939-6342 1934-638  2015.04.08  CEDUNA   PARKES    -3.013D+07 -1.946D+07   35.8686   0.2882 0.0197   116.13    273.7  v271n
RFC J1939-6342 1934-638  2016.06.28  ATCA-104 CEDUNA    -2.219D+06 -3.581D+07   35.8755   0.8683 0.0612   140.05    469.6  v493c
RFC J1939-6342 1934-638  2015.04.08  ATCA-104 CEDUNA     2.220D+06 -3.581D+07   35.8779   0.9178 0.0371   175.29    331.6  v271n
RFC J1939-6342 1934-638  2015.04.08  CEDUNA   PARKES    -1.437D+07  3.288D+07   35.8870   0.1766 0.0123    59.50    295.3  v271n
RFC J1939-6342 1934-638  2013.06.16  CEDUNA   PARKES    -1.526D+07  3.255D+07   35.9473   0.7602 0.0269   287.77    181.5  v271m
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   KATH12M    1.975D+07 -3.009D+07   35.9913   0.8850 0.0743    32.63   2930.6  v493c
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 CEDUNA    -7.008D+06 -3.556D+07   36.2460   0.7279 0.1156     9.43   3851.6  v271o
RFC J1939-6342 1934-638  2014.06.03  CEDUNA   MOPRA     -1.552D+07  3.290D+07   36.3782   0.4731 0.0803   236.10    703.0  v493a
RFC J1939-6342 1934-638  2013.06.15  CEDUNA   MOPRA     -1.588D+07  3.277D+07   36.4116   0.7653 0.0292    86.77    629.9  v271m
RFC J1939-6342 1934-638  2016.06.29  KATH12M  PARKES    -3.528D+07 -9.231D+06   36.4689   0.4303 0.0302   145.54    495.1  v493c
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   MOPRA     -1.719D+07  3.224D+07   36.5396   0.1649 0.0181    13.78    863.4  v493c
RFC J1939-6342 1934-638  2016.06.29  KATH12M  MOPRA     -3.377D+07 -1.407D+07   36.5859   0.3088 0.0310    20.61   1378.5  v493c
RFC J1939-6342 1934-638  2013.06.16  CEDUNA   MOPRA     -1.872D+07  3.157D+07   36.7005   0.4208 0.0176    48.36    625.2  v271m
RFC J1939-6342 1934-638  2013.06.15  ATCA-109 CEDUNA     1.764D+07 -3.240D+07   36.8875   0.2661 0.0098    80.40    233.4  v271m
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 KATH12M    3.299D+07  1.681D+07   37.0261   0.2413 0.0178    38.15    494.5  v493c
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 CEDUNA     1.899D+07 -3.182D+07   37.0503   0.1513 0.0117    30.84    316.6  v493c
RFC J1939-6342 1934-638  2015.04.08  ATCA-104 CEDUNA     1.958D+07 -3.154D+07   37.1230   0.1618 0.0083    31.35    314.2  v271n
RFC J1939-6342 1934-638  2013.06.16  CEDUNA   PARKES    -2.829D+07  2.411D+07   37.1708   0.2926 0.0106   112.07    174.8  v271m
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 CEDUNA     2.052D+07 -3.109D+07   37.2452   0.6394 0.0223   195.52    233.4  v271m
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   PARKES    -2.909D+07  2.328D+07   37.2640   0.8872 0.0644   488.51    386.6  v493c
RFC J1939-6342 1934-638  2015.09.30  CEDUNA   MOPRA     -9.784D+06 -3.598D+07   37.2849   0.6876 0.0499    48.32    998.0  v271o
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   MOPRA     -1.211D+07 -3.539D+07   37.4061   0.8295 0.0703    50.77   1230.7  v493c
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   PARKES    -3.674D+07 -7.470D+06   37.4871   0.2854 0.0209   112.08    307.2  v493c
RFC J1939-6342 1934-638  2013.06.16  CEDUNA   MOPRA     -1.724D+07 -3.360D+07   37.7680   0.4222 0.0174    51.35    591.3  v271m
RFC J1939-6342 1934-638  2013.03.16  CEDUNA   PARKES    -3.446D+07  1.575D+07   37.8891   0.4922 0.0427    91.97    243.5  v271l
RFC J1939-6342 1934-638  2015.04.07  CEDUNA   PARKES    -3.610D+07  1.205D+07   38.0590   0.3701 0.0254    91.26    287.3  v271n
RFC J1939-6342 1934-638  2015.09.30  CEDUNA   PARKES    -3.635D+07  1.136D+07   38.0811   0.3984 0.0517    61.22    217.4  v271o
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   PARKES    -3.712D+07  8.733D+06   38.1357   0.3144 0.0244    36.00    302.6  v493c
RFC J1939-6342 1934-638  2015.09.30  CEDUNA   KATH12M    1.595D+07 -3.525D+07   38.6910   0.8577 0.0895    15.01   1901.8  v271o
RFC J1939-6342 1934-638  2013.03.16  ATCA-104 CEDUNA     2.959D+07 -2.498D+07   38.7206   0.5518 0.0400   145.12    212.8  v271l
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   MOPRA     -2.813D+07 -2.688D+07   38.9069   0.3038 0.0286    21.87   1036.9  v493c
RFC J1939-6342 1934-638  2015.04.07  ATCA-104 CEDUNA     3.351D+07 -2.097D+07   39.5296   0.4084 0.0169    99.66    303.6  v271n
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 CEDUNA     3.385D+07 -2.055D+07   39.6055   0.3960 0.0140   135.87    228.3  v271m
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   KATH12M    1.342D+07 -3.736D+07   39.6916   0.3861 0.0370    17.96   2325.6  v493c
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 CEDUNA    -2.932D+07 -2.683D+07   39.7421   0.4710 0.0795     8.24   4320.7  v493c
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 CEDUNA     3.448D+07 -1.978D+07   39.7509   0.7474 0.0526   159.23    377.5  v493c
RFC J1939-6342 1934-638  2015.09.30  CEDUNA   MOPRA     -3.587D+07 -1.767D+07   39.9811   0.3448 0.0302    18.83    799.9  v271o
RFC J1939-6342 1934-638  2013.06.16  ATCA-109 CEDUNA     1.671D+07  3.642D+07   40.0692   0.3344 0.0120   106.65    223.5  v271m
RFC J1939-6342 1934-638  2015.09.30  CEDUNA   MOPRA     -3.951D+07  7.573D+06   40.2283   0.5693 0.0411    51.56    742.2  v271o
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   MOPRA     -3.841D+07 -1.237D+07   40.3540   0.2860 0.0261    25.65    846.2  v493c
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   MOPRA     -4.010D+07  4.853D+06   40.3880   0.4406 0.0499    12.90    832.9  v493c
RFC J1939-6342 1934-638  2013.03.16  CEDUNA   KATH12M   -1.010D+07 -3.934D+07   40.6125   0.2830 0.0362    11.06   1214.6  v271l
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 CEDUNA     2.824D+07  2.976D+07   41.0219   0.2656 0.0193    53.79    362.8  v493c
RFC J1939-6342 1934-638  2013.03.16  ATCA-104 CEDUNA     3.965D+07 -1.076D+07   41.0880   0.4918 0.0357   132.46    208.3  v271l
RFC J1939-6342 1934-638  2015.04.07  CEDUNA   KATH12M   -7.279D+06 -4.044D+07   41.0886   0.6113 0.0322    32.50   2190.9  v271n
RFC J1939-6342 1934-638  2015.09.30  CEDUNA   YARRA12M   3.006D+06  4.107D+07   41.1805   0.8555 0.0735    22.34   2051.5  v271o
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   YARRA12M   5.992D+06  4.082D+07   41.2610   0.5392 0.0678    19.49   3116.9  v493c
RFC J1939-6342 1934-638  2015.04.08  ATCA-104 CEDUNA     3.070D+07  2.758D+07   41.2712   0.2860 0.0126    55.32    304.0  v271n
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   KATH12M    4.013D+06 -4.120D+07   41.3987   0.3931 0.0782     5.47   2285.4  v493c
RFC J1939-6342 1934-638  2015.09.30  CEDUNA   KATH12M    2.377D+06 -4.142D+07   41.4928   0.9084 0.0799    27.89   1750.3  v271o
RFC J1939-6342 1934-638  2015.04.07  ATCA-104 CEDUNA     4.102D+07 -6.536D+06   41.5347   0.4050 0.0176    58.06    298.9  v271n
RFC J1939-6342 1934-638  2013.03.16  CEDUNA   KATH12M   -6.910D+05 -4.153D+07   41.5401   0.4035 0.0438    16.53   1183.2  v271l
RFC J1939-6342 1934-638  2015.09.30  ATCA-104 CEDUNA     4.124D+07 -5.619D+06   41.6197   1.6514 0.1212   125.40    930.9  v271o
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 CEDUNA     4.175D+07 -2.784D+06   41.8430   0.3168 0.0253    25.96    290.7  v493c
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 CEDUNA     3.940D+07  1.501D+07   42.1622   0.3326 0.0236    91.63    294.1  v493c
RFC J1939-6342 1934-638  2015.04.08  ATCA-104 CEDUNA     4.011D+07  1.316D+07   42.2129   0.0628 0.0055    12.98    299.0  v271n
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 CEDUNA    -3.939D+07 -1.693D+07   42.8699   0.4924 0.1035     5.75   3039.6  v271o
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   YARRA12M   2.735D+07  3.377D+07   43.4568   0.2329 0.0355    10.00   2587.9  v493c
RFC J1939-6342 1934-638  2015.04.08  CEDUNA   YARRA12M   3.067D+07  3.162D+07   44.0546   0.3078 0.0238    15.79   2024.8  v271n
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 CEDUNA    -4.297D+07 -1.104D+07   44.3696   0.3066 0.0592     6.53   3524.0  v493c
RFC J1939-6342 1934-638  2015.09.30  CEDUNA   YARRA12M   3.897D+07  2.420D+07   45.8693   0.2790 0.0539     5.60   1622.4  v271o
RFC J1939-6342 1934-638  2015.04.07  CEDUNA   HOBART26  -2.709D+07  3.753D+07   46.2879   0.3353 0.0283    13.79   1136.6  v271n
RFC J1939-6342 1934-638  2015.04.08  CEDUNA   HOBART26   2.007D+07  4.231D+07   46.8301   0.1206 0.0178     7.08   1159.9  v271n
RFC J1939-6342 1934-638  2016.06.29  CEDUNA   YARRA12M   4.334D+07  1.832D+07   47.0543   0.2272 0.0321    12.20   2065.5  v493c
RFC J1939-6342 1934-638  2015.04.07  CEDUNA   HOBART26  -1.289D+07  4.529D+07   47.0859   0.3574 0.0206    26.02   1113.3  v271n
RFC J1939-6342 1934-638  2013.03.16  CEDUNA   HOBART26  -7.522D+06  4.658D+07   47.1878   0.5481 0.0816    40.51    726.9  v271l
RFC J1939-6342 1934-638  2014.06.03  CEDUNA   HOBART26   6.455D+06  4.676D+07   47.2040   0.4681 0.0516   154.73    746.6  v493a
RFC J1939-6342 1934-638  2015.04.08  CEDUNA   HOBART26   4.075D+06  4.705D+07   47.2245   0.1972 0.0193    11.34   1133.1  v271n
RFC J1939-6342 1934-638  2013.06.16  CEDUNA   HOBART26   3.077D+06  4.713D+07   47.2296   0.6842 0.1431    70.03    699.6  v271m
RFC J1939-6342 1934-638  2016.06.28  CEDUNA   YARRA12M   4.869D+06 -4.764D+07   47.8871   0.4863 0.0631    16.59   2911.9  v493c
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 KATH12M    4.798D+07 -3.457D+05   47.9829   0.2500 0.0188    33.24    453.7  v493c
RFC J1939-6342 1934-638  2016.06.29  KATH12M  MOPRA     -4.789D+07  3.241D+06   47.9961   0.2788 0.0320    13.55   1296.7  v493c
RFC J1939-6342 1934-638  2015.04.08  CEDUNA   YARRA12M   1.005D+07 -4.693D+07   47.9989   0.5580 0.0319    27.70   2059.0  v271n
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 CEDUNA    -4.665D+07  1.191D+07   48.1508   0.2779 0.0690     4.58   2864.8  v271o
RFC J1939-6342 1934-638  2016.06.28  ASKAP-32 CEDUNA    -4.686D+05  4.840D+07   48.4003   0.6180 0.1003     8.92   4682.1  v493c
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 CEDUNA    -2.817D+06  4.833D+07   48.4071   0.6730 0.0949    12.79   3677.5  v493c
RFC J1939-6342 1934-638  2016.06.29  KATH12M  PARKES    -4.782D+07  8.380D+06   48.5511   0.3317 0.0234   114.61    469.2  v493c
RFC J1939-6342 1934-638  2014.06.03  ASKAP-32 CEDUNA    -2.195D+07  4.354D+07   48.7603   0.4063 0.0503    45.90   3055.0  v493a
RFC J1939-6342 1934-638  2015.04.08  CEDUNA   YARRA12M   2.946D+07 -3.918D+07   49.0226   0.1251 0.0229     5.62   2120.1  v271n
RFC J1939-6342 1934-638  2015.09.30  CEDUNA   YARRA12M   4.959D+07 -5.453D+06   49.8877   0.3152 0.0381    10.40   1530.0  v271o
RFC J1939-6342 1934-638  2015.04.07  CEDUNA   YARRA12M   4.362D+07 -2.462D+07   50.0880   0.3344 0.0227    19.46   1990.7  v271n
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 WARK30M    8.770D+06 -5.126D+07   52.0055   0.3136 0.0307    16.91   1290.6  v493c
RFC J1939-6342 1934-638  2015.04.08  HOBART26 WARK12M    1.028D+07  5.160D+07   52.6145   0.1060 0.0205     5.36   1709.8  v271n
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 KATH12M   -4.424D+07 -2.963D+07   53.2459   0.4898 0.1120     4.76   6279.8  v271o
RFC J1939-6342 1934-638  2015.04.07  KATH12M  YARRA12M   5.090D+07  1.586D+07   53.3139   0.2183 0.0213    11.58   2911.3  v271n
RFC J1939-6342 1934-638  2016.06.29  MOPRA    WARK30M    1.069D+07 -5.271D+07   53.7816   0.5917 0.0669    15.09   2988.2  v493c
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 KATH12M   -4.292D+07 -3.265D+07   53.9290   0.4136 0.0651     7.95   5169.8  v493c
RFC J1939-6342 1934-638  2015.09.30  KATH12M  MOPRA     -5.181D+07  1.755D+07   54.7045   0.3391 0.0467     8.73   1704.2  v271o
RFC J1939-6342 1934-638  2015.09.30  KATH12M  PARKES    -5.067D+07  2.270D+07   55.5211   0.3615 0.0278    45.27    493.2  v271o
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 KATH12M   -2.946D+07 -4.848D+07   56.7252   0.3686 0.0569     8.20   5190.8  v493c
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 KATH12M   -2.337D+07 -5.222D+07   57.2084   0.7706 0.1738     4.84   6475.7  v271o
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 KATH12M    5.282D+07 -2.234D+07   57.3458   0.2179 0.0161    38.14    433.2  v493c
RFC J1939-6342 1934-638  2015.04.07  HOBART26 WARK12M   -4.311D+07  3.799D+07   57.4611   0.1755 0.0187    10.73   1610.1  v271n
RFC J1939-6342 1934-638  2016.06.29  KATH12M  MOPRA     -5.183D+07  2.500D+07   57.5431   0.2206 0.0265    12.26   1246.5  v493c
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 KATH12M    1.464D+07 -5.570D+07   57.5921   0.5330 0.1306     4.39   7012.9  v271o
RFC J1939-6342 1934-638  2016.06.29  KATH12M  PARKES    -5.017D+07  2.980D+07   58.3505   0.3262 0.0230   116.35    452.5  v493c
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 WARK30M   -4.903D+07 -3.201D+07   58.5506   0.4154 0.0347    33.06    970.6  v493c
RFC J1939-6342 1934-638  2015.09.30  MOPRA    WARK12M   -4.546D+07 -3.725D+07   58.7734   0.3156 0.0363    11.24   1474.7  v271o
RFC J1939-6342 1934-638  2015.04.08  KATH12M  PARKES    -4.973D+07  3.214D+07   59.2124   0.2850 0.0117   138.53    383.0  v271n
RFC J1939-6342 1934-638  2016.06.29  MOPRA    WARK30M   -4.826D+07 -3.473D+07   59.4597   0.3328 0.0451    10.01   2706.0  v493c
RFC J1939-6342 1934-638  2015.04.08  KATH12M  YARRA12M   4.592D+07  3.855D+07   59.9554   0.1703 0.0200     9.22   2987.2  v271n
RFC J1939-6342 1934-638  2016.06.29  KATH12M  YARRA12M   4.552D+07  3.929D+07   60.1270   0.2376 0.0301     9.87   3210.5  v493c
RFC J1939-6342 1934-638  2015.09.30  PARKES   WARK12M   -4.379D+07 -4.199D+07   60.6680   0.3978 0.0297    60.56    444.5  v271o
RFC J1939-6342 1934-638  2015.04.08  PARKES   WARK12M   -5.072D+07 -3.584D+07   62.1071   0.1895 0.0097    75.39    400.6  v271n
RFC J1939-6342 1934-638  2015.04.07  HOBART26 WARK12M   -5.994D+07  1.792D+07   62.5658   0.2551 0.0217    14.84   1635.5  v271n
RFC J1939-6342 1934-638  2016.06.29  KATH12M  YARRA12M   2.983D+07  5.574D+07   63.2177   0.3590 0.0353    16.02   3042.6  v493c
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 KATH12M    4.582D+07 -4.389D+07   63.4551   0.2850 0.0204    51.97    435.0  v493c
RFC J1939-6342 1934-638  2015.04.08  ATCA-104 KATH12M    4.532D+07 -4.466D+07   63.6290   0.2703 0.0199    40.05    421.6  v271n
RFC J1939-6342 1934-638  2015.09.30  KATH12M  YARRA12M   2.297D+07  5.947D+07   63.7518   0.2212 0.0531     4.42   3456.4  v271o
RFC J1939-6342 1934-638  2016.06.29  KATH12M  MOPRA     -4.415D+07  4.599D+07   63.7564   0.1966 0.0253    10.67   1244.5  v493c
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 WARK30M   -6.334D+07 -8.231D+06   63.8756   0.2629 0.0248    18.89    932.2  v493c
RFC J1939-6342 1934-638  2015.09.30  KATH12M  YARRA12M  -1.864D+07  6.119D+07   63.9637   0.2465 0.0413     6.80   3734.7  v271o
RFC J1939-6342 1934-638  2016.06.29  KATH12M  YARRA12M  -1.575D+07  6.212D+07   64.0844   0.4574 0.0432    17.90   3491.9  v493c
RFC J1939-6342 1934-638  2015.09.30  ATCA-104 KATH12M    4.362D+07 -4.704D+07   64.1521   0.8999 0.1084    23.51   2040.6  v271o
RFC J1939-6342 1934-638  2016.06.29  PARKES   WARK30M    1.570D+06  6.428D+07   64.2948   0.0543 0.0098     6.19    987.5  v493c
RFC J1939-6342 1934-638  2016.06.29  KATH12M  YARRA12M   7.512D+06  6.387D+07   64.3080   0.3916 0.0381    16.50   3236.7  v493c
RFC J1939-6342 1934-638  2016.06.29  MOPRA    WARK30M   -6.345D+07 -1.110D+07   64.4128   0.2398 0.0468     5.80   2664.4  v493c
RFC J1939-6342 1934-638  2015.09.30  KATH12M  MOPRA     -4.189D+07  4.900D+07   64.4612   0.2782 0.0381     8.81   1627.1  v271o
RFC J1939-6342 1934-638  2016.06.29  KATH12M  PARKES    -4.123D+07  4.982D+07   64.6666   0.3188 0.0225   108.87    452.1  v493c
RFC J1939-6342 1934-638  2015.04.08  KATH12M  PARKES    -4.072D+07  5.045D+07   64.8330   0.2814 0.0116   133.52    379.7  v271n
RFC J1939-6342 1934-638  2015.04.07  PARKES   WARK12M   -2.796D+07  5.886D+07   65.1670   0.1983 0.0103    59.44    403.8  v271n
RFC J1939-6342 1934-638  2013.03.16  ATCA-104 KATH12M    3.896D+07 -5.230D+07   65.2156   0.2130 0.0293    18.55    560.6  v271l
RFC J1939-6342 1934-638  2016.06.29  MOPRA    WARK30M    4.933D+06  6.512D+07   65.3095   0.1851 0.0351     6.03   2763.4  v493c
RFC J1939-6342 1934-638  2016.06.29  PARKES   WARK30M   -3.085D+07  5.761D+07   65.3469   0.4896 0.0402    87.77    971.4  v493c
RFC J1939-6342 1934-638  2015.09.30  KATH12M  PARKES    -3.865D+07  5.279D+07   65.4258   0.1926 0.0171    20.27    476.7  v271o
RFC J1939-6342 1934-638  2016.06.29  PARKES   WARK30M   -6.347D+07 -1.636D+07   65.5401   0.3201 0.0283    28.52    964.1  v493c
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 WARK30M    6.724D+06  6.555D+07   65.8932   0.3445 0.0296    27.52   1013.3  v493c
RFC J1939-6342 1934-638  2016.06.29  MOPRA    WARK30M   -2.681D+07  6.022D+07   65.9184   0.4181 0.0553    10.49   2680.3  v493c
RFC J1939-6342 1934-638  2016.06.29  MOPRA    WARK30M    3.448D+07  5.660D+07   66.2783   0.3242 0.0492     8.27   2894.5  v493c
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 WARK30M   -2.489D+07  6.147D+07   66.3216   0.3064 0.0267    25.71    948.6  v493c
RFC J1939-6342 1934-638  2015.09.30  MOPRA    WARK12M   -6.622D+07  7.503D+06   66.6395   0.2130 0.0370     6.33   1468.9  v271o
RFC J1939-6342 1934-638  2015.04.07  ATCA-104 KATH12M    2.623D+07 -6.141D+07   66.7757   0.3970 0.0281    66.80    444.1  v271n
RFC J1939-6342 1934-638  2015.04.08  HOBART26 WARK12M   -3.565D+07 -5.647D+07   66.7800   0.3231 0.0237    19.25   1584.1  v271n
RFC J1939-6342 1934-638  2015.04.07  PARKES   WARK12M   -5.102D+07  4.338D+07   66.9662   0.2661 0.0134   112.54    408.7  v271n
RFC J1939-6342 1934-638  2016.06.28  ATCA-104 KATH12M   -2.332D+07 -6.282D+07   67.0119   0.1700 0.0135    25.27    555.4  v493c
RFC J1939-6342 1934-638  2015.09.30  MOPRA    WARK12M   -4.882D+07  4.606D+07   67.1246   0.2864 0.0347    10.32   1446.3  v271o
RFC J1939-6342 1934-638  2015.04.08  ATCA-104 WARK12M   -6.331D+07  2.252D+07   67.1945   0.1819 0.0115    26.33    427.1  v271n
RFC J1939-6342 1934-638  2015.04.07  ATCA-104 WARK12M   -4.601D+07  4.900D+07   67.2146   0.2985 0.0166    42.14    430.1  v271n
RFC J1939-6342 1934-638  2015.09.30  ATCA-104 WARK12M   -4.710D+07  4.802D+07   67.2578   1.1446 0.0954    31.55   1813.9  v271o
RFC J1939-6342 1934-638  2015.04.08  PARKES   WARK12M   -5.451D+07  3.943D+07   67.2765   0.2179 0.0110    99.90    386.3  v271n
RFC J1939-6342 1934-638  2015.04.08  ATCA-104 WARK12M   -4.974D+07  4.543D+07   67.3613   0.2728 0.0153    39.78    429.0  v271n
RFC J1939-6342 1934-638  2015.04.08  PARKES   WARK12M   -6.624D+07  1.502D+07   67.9187   0.1993 0.0101    90.77    387.8  v271n
RFC J1939-6342 1934-638  2015.04.07  KATH12M  PARKES    -2.058D+07  6.493D+07   68.1114   0.2993 0.0126    88.82    408.3  v271n
RFC J1939-6342 1934-638  2013.03.16  KATH12M  PARKES    -1.392D+07  6.710D+07   68.5251   0.1649 0.0163    17.01    665.0  v271l
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 PARKES    -1.879D+07 -6.667D+07   69.2620   0.2025 0.0265     9.82    836.7  v271o
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 MOPRA     -1.682D+07 -7.154D+07   73.4864   0.2692 0.0697     4.31   2775.8  v271o
RFC J1939-6342 1934-638  2015.09.30  PARKES   YARRA12M   1.484D+07  7.218D+07   73.6889   0.2041 0.0157    30.07    445.6  v271o
RFC J1939-6342 1934-638  2016.06.29  PARKES   YARRA12M   1.971D+07  7.129D+07   73.9635   0.2622 0.0189    85.93    429.2  v493c
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 PARKES    -5.729D+07 -4.857D+07   75.1036   0.2483 0.0315    41.37    691.7  v493c
RFC J1939-6342 1934-638  2015.09.30  MOPRA    YARRA12M   1.283D+07  7.705D+07   78.1080   0.1360 0.0294     4.90   1478.4  v271o
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 MOPRA     -5.744D+07 -5.371D+07   78.6444   0.2084 0.0376     6.63   1911.8  v493c
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 ATCA-104  -5.758D+07 -5.657D+07   80.7197   0.1678 0.0192    13.28    668.6  v493c
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 PARKES    -7.965D+07 -1.865D+07   81.8053   0.1131 0.0156    17.18    685.6  v493c
RFC J1939-6342 1934-638  2015.09.30  PARKES   YARRA12M   7.371D+07  3.674D+07   82.3548   0.1241 0.0110    18.06    420.7  v271o
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 MOPRA     -7.521D+07 -3.466D+07   82.8111   0.3574 0.0904     4.44   2728.4  v271o
RFC J1939-6342 1934-638  2016.06.29  MOPRA    YARRA12M  -6.288D+07  5.492D+07   83.4872   0.1152 0.0199     6.59   1339.3  v493c
RFC J1939-6342 1934-638  2016.06.28  ATCA-104 YARRA12M   2.650D+06 -8.345D+07   83.4878   0.3736 0.0260    55.60    497.4  v493c
RFC J1939-6342 1934-638  2015.04.08  ATCA-104 YARRA12M   1.227D+07 -8.274D+07   83.6489   0.3075 0.0148    46.03    425.9  v271n
RFC J1939-6342 1934-638  2016.06.29  PARKES   YARRA12M   8.000D+07  2.596D+07   84.1031   0.1326 0.0098    49.98    401.9  v493c
RFC J1939-6342 1934-638  2014.06.03  ASKAP-32 PARKES    -2.976D+07  7.874D+07   84.1799   0.1639 0.0292    33.62    921.0  v493a
RFC J1939-6342 1934-638  2016.06.28  ASKAP-32 ATCA-104   1.737D+06  8.421D+07   84.2229   0.2983 0.0290    22.16    799.8  v493c
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 ATCA-104  -2.637D+06  8.419D+07   84.2286   0.3182 0.0316    20.31    759.3  v493c
RFC J1939-6342 1934-638  2014.06.03  ASKAP-32 PARKES    -3.387D+07  7.725D+07   84.3534   0.2634 0.0463    97.57    911.5  v493a
RFC J1939-6342 1934-638  2015.04.08  PARKES   YARRA12M   4.391D+07 -7.203D+07   84.3549   0.1345 0.0063    46.16    405.0  v271n
RFC J1939-6342 1934-638  2015.04.08  PARKES   YARRA12M   8.164D+07  2.225D+07   84.6224   0.1152 0.0052    56.12    371.7  v271n
RFC J1939-6342 1934-638  2013.03.16  HOBART26 KATH12M    2.289D+07 -8.172D+07   84.8700   0.3540 0.0487    12.91   1882.8  v271l
RFC J1939-6342 1934-638  2014.06.03  ASKAP-32 MOPRA     -3.299D+07  7.820D+07   84.8773   0.3427 0.0448    19.75   3233.4  v493a
RFC J1939-6342 1934-638  2014.06.03  ASKAP-32 MOPRA     -3.751D+07  7.642D+07   85.1321   0.2149 0.0275    23.22   3207.9  v493a
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 MOPRA     -4.117D+07  7.477D+07   85.3592   0.2467 0.0377     8.56   1942.3  v493c
RFC J1939-6342 1934-638  2015.09.30  MOPRA    YARRA12M   7.480D+07  4.191D+07   85.7409   0.1556 0.0363     4.50   1453.8  v271o
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 ATCA-104  -4.296D+07  7.435D+07   85.8676   0.1574 0.0166    16.57    712.2  v493c
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 PARKES    -8.418D+07  1.706D+07   85.8901   0.1554 0.0203    26.15    684.5  v493c
RFC J1939-6342 1934-638  2015.04.07  HOBART26 KATH12M    5.615D+06 -8.572D+07   85.9087   0.1742 0.0180    10.68   1628.1  v271n
RFC J1939-6342 1934-638  2013.03.16  HOBART26 KATH12M   -2.573D+06 -8.592D+07   85.9606   0.2078 0.0369     7.31   1924.1  v271l
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 PARKES    -8.298D+07  2.339D+07   86.2179   0.1131 0.0262     4.62    780.1  v271o
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 PARKES    -6.952D+07  5.114D+07   86.3039   0.1731 0.0220    41.56    686.8  v493c
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 ATCA-104  -8.237D+07 -2.607D+07   86.3929   0.1247 0.0149    12.11    656.4  v493c
RFC J1939-6342 1934-638  2015.04.07  PARKES   YARRA12M   7.147D+07 -4.918D+07   86.7631   0.1662 0.0076    53.88    371.0  v271n
RFC J1939-6342 1934-638  2016.06.29  MOPRA    YARRA12M   8.178D+07  3.064D+07   87.3294   0.1207 0.0189     7.54   1107.1  v493c
RFC J1939-6342 1934-638  2016.06.29  PARKES   YARRA12M   8.676D+07 -1.056D+07   87.4054   0.1552 0.0116    43.22    425.1  v493c
RFC J1939-6342 1934-638  2015.04.08  PARKES   YARRA12M   8.664D+07 -1.190D+07   87.4539   0.1280 0.0058    56.97    384.3  v271n
RFC J1939-6342 1934-638  2014.06.03  ASKAP-32 TIDBIN64  -2.597D+07  8.381D+07   87.7471   0.1122 0.0206    23.78    876.8  v493a
RFC J1939-6342 1934-638  2014.06.03  ASKAP-32 TIDBIN64  -3.023D+07  8.250D+07   87.8619   0.2014 0.0361    75.38    868.0  v493a
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 MOPRA     -8.616D+07  1.951D+07   88.3388   0.2583 0.0681     4.22   2663.1  v271o
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 ATCA-104  -7.469D+07  4.795D+07   88.7556   0.1757 0.0188    15.73    673.3  v493c
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 YARRA12M   8.274D+07  3.334D+07   89.2023   0.1146 0.0091    23.71    384.7  v493c
RFC J1939-6342 1934-638  2016.06.29  ASKAP-32 ATCA-104  -8.877D+07  1.127D+07   89.4870   0.1165 0.0141    11.84    654.2  v493c
RFC J1939-6342 1934-638  2015.04.07  ATCA-104 YARRA12M   7.713D+07 -4.559D+07   89.5950   0.1376 0.0080    25.34    403.5  v271n
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 ATCA-104  -8.789D+07  1.754D+07   89.6239   0.4643 0.0817     6.52   3340.0  v271o
RFC J1939-6342 1934-638  2015.04.08  HOBART26 YARRA12M  -1.002D+07 -8.925D+07   89.8070   0.1818 0.0196    10.19   1489.9  v271n
RFC J1939-6342 1934-638  2015.04.07  HOBART26 YARRA12M   5.651D+07 -6.991D+07   89.8924   0.1198 0.0159     8.02   1479.4  v271n
RFC J1939-6342 1934-638  2016.06.29  MOPRA    YARRA12M   8.972D+07 -6.792D+06   89.9813   0.1470 0.0226     7.73   1166.7  v493c
RFC J1939-6342 1934-638  2015.09.30  MOPRA    YARRA12M   8.910D+07 -1.304D+07   90.0466   0.1437 0.0295     5.18   1422.3  v271o
RFC J1939-6342 1934-638  2016.06.29  ATCA-104 YARRA12M   9.138D+07 -4.720D+06   91.4995   0.1505 0.0117    25.52    409.0  v493c
RFC J1939-6342 1934-638  2015.09.30  ATCA-104 YARRA12M   9.083D+07 -1.106D+07   91.5012   0.5548 0.0818    15.36   1783.8  v271o
RFC J1939-6342 1934-638  2015.04.08  ATCA-104 YARRA12M   9.130D+07 -6.220D+06   91.5077   0.1344 0.0090    19.57    426.7  v271n
RFC J1939-6342 1934-638  2014.06.03  ASKAP-32 HOBART26  -1.554D+07  9.028D+07   91.6071   0.1942 0.0261    19.26   3407.2  v493a
RFC J1939-6342 1934-638  2015.09.30  CEDUNA   WARK12M   -5.517D+07 -7.327D+07   91.7183   0.1678 0.0388     4.58   2046.3  v271o
RFC J1939-6342 1934-638  2015.09.30  KATH12M  WARK12M   -7.660D+07 -5.324D+07   93.2843   0.1676 0.0386     4.64   3725.1  v271o
RFC J1939-6342 1934-638  2015.04.07  CEDUNA   WARK12M   -5.600D+07  8.328D+07  100.3574   0.1647 0.0203     8.91   2166.7  v271n
RFC J1939-6342 1934-638  2015.09.30  CEDUNA   WARK12M   -1.021D+08 -1.012D+07  102.5817   0.2295 0.0524     4.65   1639.2  v271o
RFC J1939-6342 1934-638  2015.09.30  CEDUNA   WARK12M   -8.835D+07  5.361D+07  103.3448   0.1447 0.0324     4.76   1555.9  v271o
RFC J1939-6342 1934-638  2015.09.30  KATH12M  WARK12M   -1.180D+08  2.502D+07  120.6488   0.2130 0.0496     4.58   3492.2  v271o
RFC J1939-6342 1934-638  2015.04.08  KATH12M  WARK12M   -1.160D+08  4.699D+07  125.1591   0.1049 0.0187     5.86   2997.7  v271n
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 WARK12M   -6.198D+07 -1.089D+08  125.3053   0.4440 0.1099     4.34   5692.8  v271o
RFC J1939-6342 1934-638  2015.09.30  WARK12M  YARRA12M   5.799D+07  1.144D+08  128.2683   0.1395 0.0302     4.94   3031.6  v271o
RFC J1939-6342 1934-638  2015.09.30  KATH12M  WARK12M   -9.097D+07  9.478D+07  131.3740   0.1501 0.0338     4.76   3410.5  v271o
RFC J1939-6342 1934-638  2015.04.07  KATH12M  WARK12M   -4.882D+07  1.237D+08  132.9653   0.1077 0.0213     5.23   3168.6  v271n
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 WARK12M   -1.414D+08 -2.722D+07  144.0036   0.6363 0.1556     4.40   5581.6  v271o
RFC J1939-6342 1934-638  2015.09.30  WARK12M  YARRA12M   1.410D+08  3.445D+07  145.1477   0.1907 0.0429     4.73   2979.2  v271o
RFC J1939-6342 1934-638  2015.04.07  WARK12M  YARRA12M   9.972D+07 -1.078D+08  146.8643   0.0893 0.0192     4.81   2879.2  v271n
RFC J1939-6342 1934-638  2015.09.30  ASKAP-32 WARK12M   -1.352D+08  6.519D+07  150.0601   0.4131 0.1006     4.42   5582.2  v271o
RFC J1939-6342 1934-638  2015.09.30  WARK12M  YARRA12M   1.381D+08 -5.874D+07  150.0623   0.1222 0.0282     4.59   2981.3  v271o
RFC J1939-6342 1934-638  2013.03.16  CEDUNA   HARTRAO    2.455D+08  3.555D+07  248.0271   0.1146 0.0257     5.55   1101.9  v271l
RFC J1939-6342 1934-638  2013.06.15  CEDUNA   HARTRAO    2.471D+08 -4.195D+07  250.6184   0.0842 0.0127     6.95    752.1  v271m
RFC J1939-6342 1934-638  2013.03.16  HARTRAO  HOBART26  -2.530D+08  1.103D+07  253.2286   0.1257 0.0297     5.52   1745.7  v271l
RFC J1939-6342 1934-638  2013.03.16  HARTRAO  PARKES    -2.695D+08 -7.794D+06  269.5956   0.0513 0.0103     6.54    603.3  v271l
RFC J1939-6342 1934-638  2013.06.16  HARTRAO  MOPRA     -2.680D+08  5.642D+07  273.8883   0.0670 0.0135     5.05    817.4  v271m
RFC J1939-6342 1934-638  2013.03.16  ATCA-104 HARTRAO    2.751D+08  1.057D+07  275.2550   0.0659 0.0129     6.76    511.1  v271l
RFC J1939-8105 1930-812  2011.11.13  ATCA-104 MOPRA      1.613D+06  1.490D+06    2.1958   0.0092 0.0018     5.28    295.3  v441a
LCS J1940-6527 1935-655  2008.02.05  ATCA-104 MOPRA     -9.993D+05  2.589D+06    2.7755   0.1390 0.0058    30.02    444.0  v254b
LCS J1940-6527 1935-655  2008.02.05  ATCA-104 MOPRA     -5.035D+05  2.780D+06    2.8250   0.1393 0.0057    30.95    433.9  v254b
LCS J1940-6527 1935-655  2008.02.05  ATCA-104 MOPRA      1.970D+05  2.831D+06    2.8380   0.1396 0.0056    32.01    422.9  v254b
LCS J1940-6527 1935-655  2008.02.05  PARKES   MOPRA      1.999D+06 -4.637D+06    5.0496   0.1478 0.0027   104.04    138.1  v254b
LCS J1940-6527 1935-655  2008.02.05  PARKES   MOPRA      1.100D+06 -5.029D+06    5.1482   0.1435 0.0027   104.79    133.3  v254b
LCS J1940-6527 1935-655  2008.02.05  PARKES   MOPRA     -1.931D+05 -5.181D+06    5.1845   0.1410 0.0026   107.51    127.5  v254b
LCS J1940-6527 1935-655  2008.02.05  ATCA-104 PARKES    -1.603D+06  7.809D+06    7.9720   0.1360 0.0026    91.29    144.3  v254b
LCS J1940-6527 1935-655  2008.02.05  ATCA-104 PARKES     3.901D+05  8.012D+06    8.0215   0.1362 0.0026    94.28    139.8  v254b
LCS J1940-6527 1935-655  2008.02.05  PARKES   HOBART26  -1.716D+07  1.701D+07   24.1580   0.1354 0.0028    76.28    171.2  v254b
LCS J1940-6527 1935-655  2008.02.05  PARKES   HOBART26  -1.440D+07  2.100D+07   25.4657   0.1324 0.0027    76.23    165.7  v254b
LCS J1940-6527 1935-655  2008.02.05  PARKES   HOBART26  -9.185D+06  2.493D+07   26.5673   0.1255 0.0026    74.35    162.1  v254b
LCS J1940-6527 1935-655  2008.02.05  HOBART26 MOPRA      1.916D+07 -2.164D+07   28.9039   0.1303 0.0057    24.56    513.0  v254b
LCS J1940-6527 1935-655  2008.02.05  HOBART26 MOPRA      1.550D+07 -2.603D+07   30.2974   0.1355 0.0056    26.18    498.3  v254b
LCS J1940-6527 1935-655  2008.02.05  CEDUNA   HOBART26  -2.636D+07 -1.532D+07   30.4893   0.1138 0.0060    19.85    552.4  v254b
LCS J1940-6527 1935-655  2008.02.05  HOBART26 MOPRA      8.992D+06 -3.011D+07   31.4239   0.1275 0.0055    24.93    490.4  v254b
LCS J1940-6527 1935-655  2008.02.05  ATCA-104 HOBART26  -2.016D+07  2.423D+07   31.5200   0.1299 0.0062    22.48    550.3  v254b
LCS J1940-6527 1935-655  2008.02.05  ATCA-104 HOBART26  -1.600D+07  2.881D+07   32.9583   0.1300 0.0060    23.09    539.4  v254b
LCS J1940-6527 1935-655  2008.02.05  ATCA-104 HOBART26  -8.795D+06  3.294D+07   34.0949   0.1162 0.0059    20.83    538.0  v254b
LCS J1940-6527 1935-655  2008.02.05  CEDUNA   HOBART26  -3.333D+07 -7.760D+06   34.2177   0.1129 0.0059    20.10    540.0  v254b
LCS J1940-6527 1935-655  2008.02.05  CEDUNA   PARKES    -1.892D+07 -2.876D+07   34.4299   0.1179 0.0032    79.31    144.4  v254b
LCS J1940-6527 1935-655  2008.02.05  CEDUNA   PARKES    -2.937D+07 -2.073D+07   35.9495   0.1038 0.0029    71.66    139.8  v254b
LCS J1940-6527 1935-655  2008.02.05  CEDUNA   MOPRA     -7.206D+06 -3.696D+07   37.6567   0.1163 0.0049    25.37    445.7  v254b
LCS J1940-6527 1935-655  2008.02.05  CEDUNA   MOPRA     -1.782D+07 -3.379D+07   38.2050   0.1243 0.0049    27.84    434.5  v254b
LCS J1940-6527 1935-655  2008.02.05  CEDUNA   HOBART26  -3.856D+07  4.202D+06   38.7864   0.1184 0.0059    21.22    538.0  v254b
LCS J1940-6527 1935-655  2008.02.05  CEDUNA   MOPRA     -2.957D+07 -2.591D+07   39.3110   0.1095 0.0048    24.65    422.9  v254b
LCS J1940-6527 1935-655  2008.02.05  ATCA-104 CEDUNA     6.206D+06  3.955D+07   40.0342   0.1133 0.0053    22.84    478.2  v254b
LCS J1940-6527 1935-655  2008.02.05  ATCA-104 CEDUNA     1.732D+07  3.657D+07   40.4662   0.1091 0.0052    22.43    470.3  v254b
LCS J1940-6527 1935-655  2008.02.05  ATCA-104 CEDUNA     2.976D+07  2.874D+07   41.3734   0.0984 0.0050    20.63    464.0  v254b
RFC J1940-6907 1935-692  2011.11.12  ATCA-104 MOPRA      1.247D+06 -4.957D+05    1.3418   0.8392 0.0422   190.08    324.5  v441a
RFC J1940-6907 1935-692  2010.03.12  ATCA-104 MOPRA      1.860D+06  3.461D+05    1.8921   0.6484 0.0203   106.01    447.2  v271e
RFC J1940-6907 1935-692  2008.08.10  ATCA-104 MOPRA      1.899D+06  4.727D+05    1.9566   0.4468 0.0157   120.48    306.1  v271a
RFC J1940-6907 1935-692  2009.07.05  ATCA-104 MOPRA      1.900D+06  4.785D+05    1.9597   0.7761 0.0279   158.59    281.7  v271c
RFC J1940-6907 1935-692  2011.11.12  ATCA-104 MOPRA      1.930D+06  6.131D+05    2.0253   0.7487 0.0277   264.94    273.5  v271j
RFC J1940-6907 1935-692  2008.08.10  ATCA-104 MOPRA     -1.244D+06  2.318D+06    2.6308   0.4143 0.0147   106.26    321.1  v271a
RFC J1940-6907 1935-692  2010.10.30  ATCA-104 MOPRA     -1.205D+06  2.347D+06    2.6386   0.5336 0.0567   169.52    205.2  v271g
RFC J1940-6907 1935-692  2010.03.11  ATCA-104 MOPRA      1.212D+06  2.345D+06    2.6396   0.6916 0.0214   120.53    425.6  v271e
RFC J1940-6907 1935-692  2008.08.10  ATCA-104 MOPRA      1.077D+06  2.436D+06    2.6632   0.4509 0.0158   127.65    291.9  v271a
RFC J1940-6907 1935-692  2009.07.05  ATCA-104 MOPRA      1.053D+06  2.451D+06    2.6672   0.8550 0.0306   180.86    272.0  v271c
RFC J1940-6907 1935-692  2010.03.12  MOPRA    PARKES     3.499D+06  7.266D+05    3.5736   0.5577 0.0157   318.06    126.7  v271e
RFC J1940-6907 1935-692  2008.08.10  PARKES   MOPRA     -3.558D+06 -9.644D+05    3.6866   0.4597 0.0151   363.91    101.1  v271a
RFC J1940-6907 1935-692  2009.07.05  MOPRA    PARKES     3.561D+06  9.752D+05    3.6920   0.7004 0.0237   272.76    142.4  v271c
RFC J1940-6907 1935-692  2009.12.13  PARKES   MOPRA     -2.572D+06 -4.009D+06    4.7629   0.6482 0.0145   275.26    165.9  v271d
RFC J1940-6907 1935-692  2008.08.10  PARKES   MOPRA      2.437D+06 -4.124D+06    4.7900   0.4131 0.0136   316.71    104.4  v271a
RFC J1940-6907 1935-692  2010.03.11  MOPRA    PARKES     2.110D+06  4.375D+06    4.8576   0.5710 0.0161   348.02    118.2  v271e
RFC J1940-6907 1935-692  2008.08.10  PARKES   MOPRA     -1.850D+06 -4.533D+06    4.8961   0.4452 0.0146   377.66     95.0  v271a
RFC J1940-6907 1935-692  2009.07.05  MOPRA    PARKES     1.804D+06  4.559D+06    4.9025   0.6745 0.0228   273.35    135.0  v271c
RFC J1940-6907 1935-692  2015.09.30  MOPRA    PARKES     8.283D+04  5.006D+06    5.0072   0.5466 0.0355   111.87    211.5  v271o
RFC J1940-6907 1935-692  2015.04.08  ATCA-104 PARKES     5.255D+06  7.696D+05    5.3106   0.4726 0.0182   522.11     58.3  v271n
RFC J1940-6907 1935-692  2010.03.12  ATCA-104 PARKES     5.359D+06  1.073D+06    5.4654   0.5571 0.0162   291.89    139.0  v271e
RFC J1940-6907 1935-692  2008.08.10  PARKES   ATCA-104  -5.457D+06 -1.437D+06    5.6430   0.4602 0.0376   344.23    107.2  v271a
RFC J1940-6907 1935-692  2009.07.05  ATCA-104 PARKES     5.461D+06  1.454D+06    5.6514   0.6392 0.0213   416.89     85.0  v271c
RFC J1940-6907 1935-692  2015.09.30  ASKAP-32 YARRA12M  -1.857D+06  6.575D+06    6.8322   0.7843 0.1798     4.71   5602.5  v271o
RFC J1940-6907 1935-692  2011.11.12  DSS34    MOPRA     -6.895D+06 -2.340D+06    7.2815   0.6081 0.0821    98.50    430.7  v441a
RFC J1940-6907 1935-692  2009.12.13  ATCA-104 PARKES     4.023D+06  6.145D+06    7.3448   0.6756 0.0180   425.56    107.3  v271d
RFC J1940-6907 1935-692  2008.08.10  PARKES   ATCA-104   3.681D+06 -6.442D+06    7.4194   0.3694 0.0302   263.39    113.1  v271a
RFC J1940-6907 1935-692  2010.03.11  ATCA-104 PARKES     3.322D+06  6.720D+06    7.4965   0.5247 0.0153   294.70    129.7  v271e
RFC J1940-6907 1935-692  2008.08.10  PARKES   ATCA-104  -2.927D+06 -6.969D+06    7.5586   0.4300 0.0351   340.12    101.9  v271a
RFC J1940-6907 1935-692  2009.07.05  ATCA-104 PARKES     2.857D+06  7.009D+06    7.5690   0.6443 0.0215   434.44     81.2  v271c
RFC J1940-6907 1935-692  2009.12.13  ATCA-104 PARKES    -2.294D+06  7.279D+06    7.6320   0.5806 0.0155   375.64    112.5  v271d
RFC J1940-6907 1935-692  2011.11.12  ATCA-104 DSS34      8.142D+06  1.845D+06    8.3483   0.5408 0.0795   168.39    220.4  v441a
RFC J1940-6907 1935-692  2011.11.12  HOBART26 MOPRA     -2.061D+07 -2.993D+06   20.8306   0.7075 0.0355    70.78    734.7  v441a
RFC J1940-6907 1935-692  2011.11.12  ATCA-104 HOBART26   2.186D+07  2.498D+06   22.0035   0.6839 0.0325   133.84    376.0  v441a
RFC J1940-6907 1935-692  2015.04.08  HOBART26 PARKES    -1.835D+07 -1.263D+07   22.2750   0.4755 0.0192   198.74    207.3  v271n
RFC J1940-6907 1935-692  2008.08.10  PARKES   HOBART26  -1.813D+07  1.324D+07   22.4516   0.3801 0.0126   299.44    142.7  v271a
RFC J1940-6907 1935-692  2010.03.12  PARKES   HOBART26   1.803D+07  1.369D+07   22.6403   0.4990 0.0144   327.00    155.0  v271e
RFC J1940-6907 1935-692  2008.08.10  PARKES   HOBART26   1.758D+07  1.489D+07   23.0434   0.4040 0.0134   330.39    137.1  v271a
RFC J1940-6907 1935-692  2009.07.05  PARKES   HOBART26   1.756D+07  1.495D+07   23.0626   0.6098 0.0211   247.92    189.0  v271c
RFC J1940-6907 1935-692  2009.12.13  PARKES   HOBART26  -1.587D+07  1.800D+07   23.9997   0.5775 0.0129   422.65    198.4  v271d
RFC J1940-6907 1935-692  2010.03.12  MOPRA    HOBART26   2.153D+07  1.442D+07   25.9120   0.4634 0.0152    68.25    498.9  v271e
RFC J1940-6907 1935-692  2009.12.13  PARKES   HOBART26   4.212D+06  2.571D+07   26.0575   0.5245 0.0118   369.76    193.8  v271d
RFC J1940-6907 1935-692  2010.03.11  PARKES   HOBART26   1.096D+06  2.613D+07   26.1515   0.4596 0.0133   318.80    147.5  v271e
RFC J1940-6907 1935-692  2009.07.05  PARKES   HOBART26  -7.920D+05  2.614D+07   26.1528   0.6004 0.0207   244.18    186.2  v271c
RFC J1940-6907 1935-692  2008.08.10  PARKES   HOBART26  -5.141D+05  2.615D+07   26.1543   0.4034 0.0134   333.22    135.7  v271a
RFC J1940-6907 1935-692  2008.08.10  MOPRA    HOBART26   2.114D+07  1.586D+07   26.4283   0.3606 0.0131    75.46    391.5  v271a
RFC J1940-6907 1935-692  2009.07.05  MOPRA    HOBART26   2.113D+07  1.592D+07   26.4528   0.5887 0.0236    53.58    626.3  v271c
RFC J1940-6907 1935-692  2008.08.10  MOPRA    HOBART26  -2.057D+07  1.736D+07   26.9181   0.3858 0.0140    77.08    405.2  v271a
RFC J1940-6907 1935-692  2011.11.12  HOBART26 MOPRA     -2.061D+07 -1.739D+07   26.9643   0.5706 0.0215    90.36    617.6  v271j
RFC J1940-6907 1935-692  2015.04.08  ATCA-104 HOBART26   2.360D+07  1.341D+07   27.1461   0.4757 0.0203   112.30    225.9  v271n
RFC J1940-6907 1935-692  2010.03.12  ATCA-104 HOBART26   2.339D+07  1.476D+07   27.6602   0.4700 0.0234    63.71    547.2  v271e
RFC J1940-6907 1935-692  2008.08.10  ATCA-104 HOBART26   2.304D+07  1.633D+07   28.2411   0.3407 0.0127    66.41    415.0  v271a
RFC J1940-6907 1935-692  2009.07.05  ATCA-104 HOBART26   2.303D+07  1.640D+07   28.2686   0.5060 0.0281    77.11    374.0  v271c
RFC J1940-6907 1935-692  2011.11.12  ATCA-104 HOBART26   2.254D+07  1.800D+07   28.8454   0.6994 0.0228   197.58    353.8  v271j
RFC J1940-6907 1935-692  2008.08.10  ATCA-104 HOBART26  -2.181D+07  1.968D+07   29.3799   0.3402 0.0128    63.54    438.9  v271a
RFC J1940-6907 1935-692  2008.08.10  CEDUNA   HOBART26  -2.159D+07 -2.109D+07   30.1793   0.3671 0.0139    63.35    471.9  v271a
RFC J1940-6907 1935-692  2009.12.13  HOBART26 MOPRA     -6.783D+06 -2.972D+07   30.4881   0.4680 0.0153    51.22    673.3  v271d
RFC J1940-6907 1935-692  2010.03.11  MOPRA    HOBART26   3.207D+06  3.050D+07   30.6719   0.4352 0.0144    66.28    484.1  v271e
RFC J1940-6907 1935-692  2008.08.10  MOPRA    HOBART26   1.336D+06  3.068D+07   30.7114   0.3669 0.0133    76.99    388.7  v271a
RFC J1940-6907 1935-692  2009.07.05  MOPRA    HOBART26   1.012D+06  3.070D+07   30.7160   0.5368 0.0220    49.01    624.2  v271c
RFC J1940-6907 1935-692  2009.12.13  ATCA-104 HOBART26  -1.817D+07  2.528D+07   31.1308   0.4804 0.0220    76.46    443.6  v271d
RFC J1940-6907 1935-692  2009.12.13  ATCA-104 HOBART26   8.234D+06  3.186D+07   32.9071   0.5067 0.0230    83.34    435.7  v271d
RFC J1940-6907 1935-692  2010.03.11  ATCA-104 HOBART26   4.419D+06  3.285D+07   33.1444   0.4265 0.0214    59.53    531.1  v271e
RFC J1940-6907 1935-692  2008.08.10  ATCA-104 HOBART26   2.413D+06  3.312D+07   33.2060   0.3505 0.0130    68.60    416.8  v271a
RFC J1940-6907 1935-692  2009.07.05  ATCA-104 HOBART26   2.065D+06  3.315D+07   33.2142   0.4998 0.0278    75.14    375.2  v271c
RFC J1940-6907 1935-692  2009.12.13  HOBART26 CEDUNA     3.027D+07  1.382D+07   33.2743   0.5662 0.0175    57.84    698.2  v271d
RFC J1940-6907 1935-692  2008.08.10  PARKES   CEDUNA     3.457D+06  3.433D+07   34.4994   0.3293 0.0110   217.49    121.6  v271a
RFC J1940-6907 1935-692  2009.12.13  PARKES   CEDUNA     1.440D+07  3.182D+07   34.9281   0.4373 0.0175   178.26    177.1  v271d
RFC J1940-6907 1935-692  2015.09.30  CEDUNA   PARKES    -2.860D+07 -2.234D+07   36.2918   0.4620 0.0597    79.03    230.9  v271o
RFC J1940-6907 1935-692  2015.04.08  CEDUNA   PARKES    -1.518D+07  3.364D+07   36.9066   0.2193 0.0152    69.84    288.6  v271n
RFC J1940-6907 1935-692  2010.03.12  CEDUNA   PARKES    -1.734D+07  3.269D+07   37.0012   0.3550 0.0164   135.00    191.4  v271e
RFC J1940-6907 1935-692  2008.08.10  PARKES   CEDUNA     1.974D+07 -3.144D+07   37.1183   0.2520 0.0085   175.94    114.9  v271a
RFC J1940-6907 1935-692  2009.07.05  PARKES   CEDUNA     1.984D+07 -3.138D+07   37.1237   0.4026 0.0217   122.85    181.7  v271c
RFC J1940-6907 1935-692  2011.11.12  CEDUNA   MOPRA      1.064D+06  3.732D+07   37.3355   0.4863 0.0971    39.90    857.7  v441a
RFC J1940-6907 1935-692  2009.07.05  PARKES   CEDUNA     3.711D+07  6.707D+06   37.7083   0.5731 0.0308   179.92    174.3  v271c
RFC J1940-6907 1935-692  2008.08.10  PARKES   CEDUNA     3.723D+07  6.192D+06   37.7384   0.3565 0.0119   259.55    110.8  v271a
RFC J1940-6907 1935-692  2011.11.12  ATCA-104 CEDUNA     1.827D+05 -3.782D+07   37.8165   0.4727 0.0229    75.81    438.9  v441a
RFC J1940-6907 1935-692  2010.03.11  CEDUNA   PARKES    -3.775D+07 -3.196D+06   37.8888   0.5096 0.0234   196.30    188.1  v271e
RFC J1940-6907 1935-692  2009.12.13  PARKES   CEDUNA     3.799D+07 -2.739D+06   38.0858   0.4088 0.0163   175.74    167.9  v271d
RFC J1940-6907 1935-692  2010.03.12  CEDUNA   MOPRA     -2.084D+07  3.196D+07   38.1533   0.3332 0.0133    40.25    616.0  v271e
RFC J1940-6907 1935-692  2008.08.10  MOPRA    CEDUNA     2.329D+07 -3.047D+07   38.3559   0.2518 0.0210    63.31    327.9  v271a
RFC J1940-6907 1935-692  2009.07.05  MOPRA    CEDUNA     2.340D+07 -3.040D+07   38.3652   0.4208 0.0185    40.24    602.0  v271c
RFC J1940-6907 1935-692  2008.08.10  MOPRA    CEDUNA     1.019D+06  3.845D+07   38.4629   0.2520 0.0211    60.20    345.2  v271a
RFC J1940-6907 1935-692  2011.11.12  CEDUNA   MOPRA     -2.582D+07  2.867D+07   38.5882   0.3717 0.0367    48.88    709.4  v271j
RFC J1940-6907 1935-692  2015.04.08  ATCA-104 CEDUNA     2.047D+07 -3.286D+07   38.7106   0.2135 0.0098    44.52    314.5  v271n
RFC J1940-6907 1935-692  2010.03.12  ATCA-104 CEDUNA     2.270D+07 -3.162D+07   38.9185   0.3385 0.0141    37.28    675.6  v271e
RFC J1940-6907 1935-692  2008.08.10  ATCA-104 CEDUNA     2.519D+07 -3.000D+07   39.1746   0.2433 0.0091    57.81    347.6  v271a
RFC J1940-6907 1935-692  2009.07.05  ATCA-104 CEDUNA     2.530D+07 -2.992D+07   39.1864   0.4213 0.0159    67.43    359.5  v271c
RFC J1940-6907 1935-692  2011.11.12  ATCA-104 CEDUNA     2.775D+07 -2.806D+07   39.4675   0.4234 0.0142    97.37    406.3  v271j
RFC J1940-6907 1935-692  2015.09.30  CEDUNA   MOPRA     -2.869D+07 -2.734D+07   39.6305   0.3679 0.0304    22.35    792.9  v271o
RFC J1940-6907 1935-692  2011.11.12  CEDUNA   DSS34      7.959D+06  3.966D+07   40.4513   0.4188 0.0573    48.26    582.5  v441a
RFC J1940-6907 1935-692  2009.07.05  MOPRA    CEDUNA     3.891D+07  1.127D+07   40.5090   0.6029 0.0240    59.38    584.2  v271c
RFC J1940-6907 1935-692  2008.08.10  MOPRA    CEDUNA     3.908D+07  1.072D+07   40.5222   0.3689 0.0305    96.10    317.2  v271a
RFC J1940-6907 1935-692  2010.03.11  CEDUNA   MOPRA     -3.986D+07 -7.571D+06   40.5765   0.5013 0.0178    59.87    617.4  v271e
RFC J1940-6907 1935-692  2009.12.13  MOPRA    CEDUNA     4.056D+07  1.270D+06   40.5787   0.5057 0.0162    61.54    583.3  v271d
RFC J1940-6907 1935-692  2008.08.10  ATCA-104 CEDUNA    -2.246D+05  4.077D+07   40.7682   0.2330 0.0090    51.41    374.0  v271a
RFC J1940-6907 1935-692  2015.09.30  ASKAP-32 CEDUNA    -3.002D+07 -2.891D+07   41.6759   0.3906 0.0936     4.80   3004.6  v271o
RFC J1940-6907 1935-692  2009.07.05  ATCA-104 CEDUNA     3.996D+07  1.372D+07   42.2520   0.6766 0.0243   110.93    351.1  v271c
RFC J1940-6907 1935-692  2008.08.10  ATCA-104 CEDUNA     4.015D+07  1.316D+07   42.2557   0.3786 0.0133    91.94    340.2  v271a
RFC J1940-6907 1935-692  2010.03.11  ATCA-104 CEDUNA     4.108D+07  9.916D+06   42.2562   0.5121 0.0186    56.33    677.3  v271e
RFC J1940-6907 1935-692  2009.07.05  HOBART26 CEDUNA     3.790D+07 -1.943D+07   42.5913   0.4592 0.0218    32.10    805.7  v271c
RFC J1940-6907 1935-692  2008.08.10  CEDUNA   HOBART26  -3.774D+07  1.996D+07   42.6930   0.3004 0.0117    54.04    453.0  v271a
RFC J1940-6907 1935-692  2010.03.11  CEDUNA   HOBART26  -3.666D+07  2.293D+07   43.2395   0.4523 0.0175    43.49    770.5  v271e
RFC J1940-6907 1935-692  2009.12.13  HOBART26 CEDUNA     3.378D+07 -2.845D+07   44.1633   0.3183 0.0123    34.64    681.6  v271d
RFC J1940-6907 1935-692  2015.09.30  CEDUNA   YARRA12M   2.817D+07  3.548D+07   45.3046   0.3340 0.0611     5.97   1613.6  v271o
RFC J1940-6907 1935-692  2011.11.12  CEDUNA   HOBART26   2.168D+07  4.031D+07   45.7728   0.5932 0.0319    42.76    993.6  v441a
RFC J1940-6907 1935-692  2011.11.12  CEDUNA   HOBART26  -5.214D+06  4.606D+07   46.3552   0.4084 0.0168    41.72    917.7  v271j
RFC J1940-6907 1935-692  2015.04.08  CEDUNA   HOBART26   3.134D+06  4.627D+07   46.3790   0.1504 0.0166     9.80   1114.0  v271n
RFC J1940-6907 1935-692  2009.07.05  HOBART26 CEDUNA     2.276D+06 -4.632D+07   46.3792   0.4148 0.0205    29.53    799.2  v271c
RFC J1940-6907 1935-692  2008.08.10  CEDUNA   HOBART26  -2.152D+06  4.633D+07   46.3793   0.2277 0.0096    41.71    444.6  v271a
RFC J1940-6907 1935-692  2010.03.12  CEDUNA   HOBART26   6.944D+05  4.638D+07   46.3854   0.3369 0.0146    33.15    753.7  v271e
RFC J1940-6907 1935-692  2015.04.08  CEDUNA   YARRA12M   3.041D+07 -3.937D+07   49.7460   0.3288 0.0247    16.50   2094.3  v271n
RFC J1940-6907 1935-692  2015.04.08  HOBART26 WARK12M   -1.941D+07  5.344D+07   56.8528   0.3052 0.0241    16.79   1606.1  v271n
RFC J1940-6907 1935-692  2015.09.30  MOPRA    WARK12M   -6.379D+07 -1.190D+07   64.8867   0.3611 0.0441    10.19   1480.0  v271o
RFC J1940-6907 1935-692  2015.09.30  PARKES   WARK12M   -6.388D+07 -1.687D+07   66.0695   0.4253 0.0317    63.74    430.9  v271o
RFC J1940-6907 1935-692  2015.04.08  PARKES   WARK12M   -9.991D+05  6.608D+07   66.0895   0.2459 0.0127    66.40    416.1  v271n
RFC J1940-6907 1935-692  2015.04.08  ATCA-104 WARK12M    4.187D+06  6.685D+07   66.9816   0.2530 0.0145    36.90    453.4  v271n
RFC J1940-6907 1935-692  2015.09.30  ASKAP-32 PARKES    -5.863D+07 -5.124D+07   77.8654   0.3447 0.0354    16.40    801.6  v271o
RFC J1940-6907 1935-692  2015.09.30  PARKES   YARRA12M   5.678D+07  5.781D+07   81.0336   0.2910 0.0215    39.04    430.5  v271o
RFC J1940-6907 1935-692  2015.09.30  ASKAP-32 MOPRA     -5.866D+07 -5.629D+07   81.2996   0.3882 0.0879     5.13   2753.0  v271o
RFC J1940-6907 1935-692  2015.09.30  MOPRA    YARRA12M   5.680D+07  6.287D+07   84.7276   0.2868 0.0431     7.54   1478.6  v271o
RFC J1940-6907 1935-692  2015.04.08  PARKES   YARRA12M   4.555D+07 -7.304D+07   86.0768   0.2175 0.0098    61.82    389.7  v271n
RFC J1940-6907 1935-692  2015.04.08  ATCA-104 YARRA12M   5.088D+07 -7.223D+07   88.3464   0.2098 0.0111    32.44    424.6  v271n
RFC J1940-6907 1935-692  2015.04.08  HOBART26 YARRA12M   2.728D+07 -8.564D+07   89.8800   0.2332 0.0198    13.79   1504.3  v271n
RFC J1940-6907 1935-692  2015.09.30  CEDUNA   WARK12M   -9.248D+07 -3.921D+07  100.4503   0.3812 0.0538     8.45   1615.3  v271o
RFC J1940-6907 1935-692  2015.04.08  CEDUNA   WARK12M   -1.628D+07  9.971D+07  101.0289   0.2817 0.0259    13.07   2236.1  v271n
RFC J1940-6907 1935-692  2015.09.30  ASKAP-32 WARK12M   -1.224D+08 -6.820D+07  140.1555   0.6225 0.1559     4.28   5608.1  v271o
RFC J1940-6907 1935-692  2015.09.30  WARK12M  YARRA12M   1.206D+08  7.477D+07  141.8892   0.2831 0.0469     6.81   3011.9  v271o
RFC J1940-6907 1935-692  2015.04.08  WARK12M  YARRA12M   4.669D+07 -1.391D+08  146.7047   0.2717 0.0280    11.35   3019.4  v271n
RFC J1940-6907 1935-692  2015.04.08  HARTRAO  YARRA12M  -2.189D+08 -1.489D+07  219.3846   0.4216 0.0364    19.16   2737.6  v271n
RFC J1940-6907 1935-692  2011.11.12  CEDUNA   HARTRAO    2.479D+08  2.508D+07  249.1449   0.3704 0.0263    34.11   1023.1  v271j
RFC J1940-6907 1935-692  2015.04.08  CEDUNA   HARTRAO    2.493D+08 -2.448D+07  250.4888   0.3933 0.0269    20.13   2027.4  v271n
RFC J1940-6907 1935-692  2011.11.12  HARTRAO  HOBART26  -2.531D+08  2.098D+07  253.9617   0.4650 0.0290   106.49    890.7  v271j
RFC J1940-6907 1935-692  2015.04.08  HARTRAO  HOBART26  -2.462D+08  7.075D+07  256.1222   0.3757 0.0243    22.78   1456.2  v271n
RFC J1940-6907 1935-692  2015.04.08  HARTRAO  PARKES    -2.644D+08  5.836D+07  270.8081   0.3614 0.0166   106.21    377.2  v271n
RFC J1940-6907 1935-692  2011.11.12  HARTRAO  MOPRA     -2.737D+08  3.596D+06  273.7267   0.3925 0.0270    56.12    688.6  v271j
RFC J1940-6907 1935-692  2011.11.12  ATCA-104 HARTRAO    2.756D+08 -2.983D+06  275.6495   0.4966 0.0381   124.75    394.4  v271j
RFC J1940-6907 1935-692  2015.04.08  ATCA-104 HARTRAO    2.698D+08 -5.734D+07  275.7820   0.3531 0.0238    56.23    411.1  v271n
RFC J1940-6907 1935-692  2015.04.08  HARTRAO  WARK12M   -2.656D+08  1.242D+08  293.1713   0.3888 0.0318    16.57   2922.9  v271n
RFC J1941-6211 1936-623  2013.06.16  ATCA-109 MOPRA      1.939D+06  1.418D+06    2.4021   0.7558 0.1570   312.89    244.2  v271m
RFC J1941-6211 1936-623  2013.06.16  ATCA-109 MOPRA      1.452D+06  2.351D+06    2.7631   0.8094 0.1682   380.76    241.7  v271m
RFC J1941-6211 1936-623  2013.06.16  ATCA-109 MOPRA     -7.984D+05  2.769D+06    2.8819   0.6347 0.1319   309.88    245.5  v271m
RFC J1941-6211 1936-623  2013.06.16  ATCA-109 MOPRA      4.962D+05  2.865D+06    2.9072   0.8079 0.1679   395.92    240.7  v271m
RFC J1941-6211 1936-623  2013.06.16  MOPRA    PARKES     3.572D+06  2.687D+06    4.4697   0.6236 0.0215   340.41    185.1  v271m
RFC J1941-6211 1936-623  2013.06.16  MOPRA    PARKES     2.577D+06  4.379D+06    5.0811   0.6597 0.0227   338.00    184.2  v271m
RFC J1941-6211 1936-623  2013.06.16  MOPRA    PARKES    -1.635D+06  4.981D+06    5.2428   0.5642 0.0194   301.85    188.8  v271m
RFC J1941-6211 1936-623  2013.06.16  MOPRA    PARKES     7.555D+05  5.258D+06    5.3117   0.6457 0.0222   328.41    181.5  v271m
RFC J1941-6211 1936-623  2013.06.16  ATCA-109 PARKES     5.511D+06  4.105D+06    6.8717   0.7074 0.0240  1018.19     69.6  v271m
RFC J1941-6211 1936-623  2013.06.16  DSS34    PARKES    -1.431D+06 -6.731D+06    6.8817   0.5037 0.0758   745.22     60.7  v271m
RFC J1941-6211 1936-623  2013.06.16  ATCA-109 PARKES     4.029D+06  6.730D+06    7.8438   0.7231 0.0245   984.09     69.2  v271m
RFC J1941-6211 1936-623  2013.06.16  ATCA-109 PARKES    -2.433D+06  7.751D+06    8.1235   0.5268 0.0179   741.52     71.8  v271m
RFC J1941-6211 1936-623  2013.06.16  ATCA-109 PARKES     1.252D+06  8.122D+06    8.2182   0.7091 0.0240   945.26     68.8  v271m
RFC J1941-6211 1936-623  2013.06.16  DSS34    MOPRA     -5.001D+06 -9.428D+06   10.6720   0.4517 0.0649   141.49    213.2  v271m
RFC J1941-6211 1936-623  2013.06.16  ATCA-109 DSS34      6.939D+06  1.085D+07   12.8799   0.5184 0.0770   431.38     80.2  v271m
RFC J1941-6211 1936-623  2013.06.16  DSS34    HOBART26   1.246D+07  1.575D+07   20.0818   0.3777 0.0542   142.56    247.3  v271m
RFC J1941-6211 1936-623  2013.06.16  HOBART26 PARKES     1.614D+07 -1.976D+07   25.5143   0.3107 0.0118   203.51    213.7  v271m
RFC J1941-6211 1936-623  2013.06.16  HOBART26 PARKES    -1.393D+07 -2.245D+07   26.4149   0.4269 0.0162   277.84    214.5  v271m
RFC J1941-6211 1936-623  2013.06.16  HOBART26 PARKES     6.508D+06 -2.684D+07   27.6158   0.2804 0.0107   169.68    211.3  v271m
RFC J1941-6211 1936-623  2013.06.16  HOBART26 PARKES    -4.250D+06 -2.744D+07   27.7708   0.3488 0.0133   208.71    220.0  v271m
RFC J1941-6211 1936-623  2013.06.16  HOBART26 MOPRA      1.777D+07 -2.474D+07   30.4649   0.3346 0.0144    54.42    730.6  v271m
RFC J1941-6211 1936-623  2013.06.16  HOBART26 MOPRA     -1.750D+07 -2.513D+07   30.6241   0.4427 0.0188    59.67    752.8  v271m
RFC J1941-6211 1936-623  2013.06.16  CEDUNA   HOBART26  -2.955D+07 -1.031D+07   31.2970   0.3830 0.0801    74.69    659.2  v271m
RFC J1941-6211 1936-623  2013.06.16  HOBART26 MOPRA     -6.828D+06 -3.182D+07   32.5468   0.3633 0.0157    53.54    768.0  v271m
RFC J1941-6211 1936-623  2013.06.16  HOBART26 MOPRA      5.753D+06 -3.210D+07   32.6072   0.3032 0.0134    48.15    739.4  v271m
RFC J1941-6211 1936-623  2013.06.16  ATCA-109 HOBART26   1.944D+07  2.655D+07   32.9050   0.5270 0.0228   189.34    283.0  v271m
RFC J1941-6211 1936-623  2013.06.16  CEDUNA   PARKES    -1.341D+07 -3.007D+07   32.9273   0.3802 0.0135   227.28    170.3  v271m
RFC J1941-6211 1936-623  2013.06.16  ATCA-109 HOBART26  -1.857D+07  2.751D+07   33.1938   0.3373 0.0146   146.47    277.9  v271m
RFC J1941-6211 1936-623  2013.06.16  ATCA-109 HOBART26   8.279D+06  3.417D+07   35.1622   0.4304 0.0186   170.09    288.7  v271m
RFC J1941-6211 1936-623  2013.06.16  ATCA-109 HOBART26  -5.257D+06  3.496D+07   35.3532   0.3657 0.0158   155.11    280.2  v271m
RFC J1941-6211 1936-623  2013.06.16  CEDUNA   PARKES    -3.277D+07 -1.565D+07   36.3182   0.4648 0.0165   256.48    166.1  v271m
RFC J1941-6211 1936-623  2013.06.16  CEDUNA   MOPRA     -1.177D+07 -3.505D+07   36.9792   0.3279 0.0129    67.97    582.5  v271m
RFC J1941-6211 1936-623  2013.06.16  CEDUNA   PARKES    -3.021D+07  2.183D+07   37.2703   0.3442 0.0123   196.89    173.3  v271m
RFC J1941-6211 1936-623  2013.06.16  CEDUNA   PARKES    -3.798D+07  3.045D+06   38.1050   0.3441 0.0123   187.22    170.2  v271m
RFC J1941-6211 1936-623  2013.06.16  CEDUNA   MOPRA     -3.378D+07  1.914D+07   38.8269   0.3369 0.0137    55.78    608.2  v271m
RFC J1941-6211 1936-623  2013.06.16  ATCA-109 CEDUNA     1.098D+07  3.782D+07   39.3841   0.3349 0.0117   183.97    221.5  v271m
RFC J1941-6211 1936-623  2013.06.16  CEDUNA   MOPRA     -3.353D+07 -2.091D+07   39.5140   0.4720 0.0178    96.10    581.3  v271m
RFC J1941-6211 1936-623  2013.06.16  ATCA-109 CEDUNA     3.572D+07 -1.773D+07   39.8746   0.4093 0.0143   181.65    228.7  v271m
RFC J1941-6211 1936-623  2013.06.16  CEDUNA   DSS34     -2.885D+07  2.848D+07   40.5378   0.2787 0.0392    92.60    199.8  v271m
RFC J1941-6211 1936-623  2013.06.16  CEDUNA   MOPRA     -4.056D+07 -1.334D+06   40.5825   0.3424 0.0137    59.73    594.4  v271m
RFC J1941-6211 1936-623  2013.06.16  CEDUNA   HOBART26  -3.928D+07  1.114D+07   40.8256   0.2828 0.0593    51.75    676.6  v271m
RFC J1941-6211 1936-623  2013.06.16  ATCA-109 CEDUNA     3.402D+07  2.378D+07   41.5077   0.5516 0.0192   302.13    220.3  v271m
RFC J1941-6211 1936-623  2013.06.16  ATCA-109 CEDUNA     4.201D+07  3.685D+06   42.1737   0.4084 0.0143   189.48    223.4  v271m
RFC J1941-6211 1936-623  2013.06.16  CEDUNA   HOBART26  -3.373D+07  3.049D+07   45.4692   0.3316 0.0695    48.09    710.0  v271m
RFC J1941-6211 1936-623  2013.06.16  CEDUNA   HOBART26  -1.628D+07  4.428D+07   47.1758   0.3511 0.0736    50.09    704.9  v271m
LCS J1941-7605 1934-762  2008.02.06  ATCA-104 MOPRA      1.872D+06  1.163D+06    2.2042   0.1547 0.0062    31.95    466.0  v254b
LCS J1941-7605 1934-762  2008.11.29  ATCA-104 MOPRA      1.657D+06  1.622D+06    2.3193   0.1141 0.0057    36.12    298.6  v271b
LCS J1941-7605 1934-762  2008.11.28  ATCA-104 MOPRA     -1.452D+06  1.883D+06    2.3773   0.1377 0.0067    40.29    321.6  v271b
LCS J1941-7605 1934-762  2008.11.29  ATCA-104 MOPRA     -1.641D+05  2.505D+06    2.5103   0.1164 0.0058    36.05    304.7  v271b
LCS J1941-7605 1934-762  2008.02.06  PARKES   MOPRA     -3.418D+06 -2.269D+06    4.1027   0.1584 0.0029   107.30    143.4  v254b
LCS J1941-7605 1934-762  2008.11.29  MOPRA    PARKES     2.978D+06  3.101D+06    4.2999   0.1485 0.0059   161.05     88.6  v271b
LCS J1941-7605 1934-762  2008.11.28  MOPRA    PARKES    -2.805D+06  3.317D+06    4.3436   0.1450 0.0057   145.38     95.6  v271b
LCS J1941-7605 1934-762  2008.11.29  MOPRA    PARKES    -4.762D+05  4.580D+06    4.6047   0.1397 0.0055   148.80     89.9  v271b
LCS J1941-7605 1934-762  2008.11.28  ATCA-104 PARKES     5.428D+06  4.492D+05    5.4469   0.1385 0.0117   131.42     99.2  v271b
LCS J1941-7605 1934-762  2008.02.06  ATCA-104 PARKES     5.290D+06  3.432D+06    6.3063   0.1557 0.0029   105.09    143.8  v254b
LCS J1941-7605 1934-762  2008.11.29  ATCA-104 PARKES     4.636D+06  4.724D+06    6.6185   0.1155 0.0097   123.69     86.8  v271b
LCS J1941-7605 1934-762  2008.11.28  ATCA-104 PARKES    -4.256D+06  5.199D+06    6.7194   0.1256 0.0106   123.23     95.3  v271b
LCS J1941-7605 1934-762  2008.11.29  ATCA-104 PARKES    -6.404D+05  7.085D+06    7.1138   0.1202 0.0101   125.88     89.3  v271b
LCS J1941-7605 1934-762  2008.11.28  HOBART26 PARKES     1.867D+07 -7.988D+06   20.3073   0.1415 0.0056   182.24    103.6  v271b
LCS J1941-7605 1934-762  2008.11.28  HOBART26 PARKES    -1.774D+07 -1.196D+07   21.3918   0.1378 0.0055   171.76    108.5  v271b
LCS J1941-7605 1934-762  2008.11.29  HOBART26 PARKES     1.205D+07 -1.981D+07   23.1859   0.1377 0.0055   182.00    100.8  v271b
LCS J1941-7605 1934-762  2008.02.06  PARKES   HOBART26   1.166D+07  2.014D+07   23.2714   0.1498 0.0029    87.28    166.3  v254b
LCS J1941-7605 1934-762  2008.11.29  HOBART26 PARKES    -7.352D+06 -2.261D+07   23.7764   0.1368 0.0054   184.84     98.6  v271b
LCS J1941-7605 1934-762  2008.11.28  MOPRA    HOBART26  -2.147D+07  1.130D+07   24.2687   0.1466 0.0070    40.44    349.8  v271b
LCS J1941-7605 1934-762  2008.11.28  ATCA-104 HOBART26   2.317D+07  1.241D+07   26.2791   0.1232 0.0064    32.75    356.1  v271b
LCS J1941-7605 1934-762  2008.11.28  ATCA-104 HOBART26  -2.293D+07  1.319D+07   26.4488   0.1252 0.0064    34.16    348.7  v271b
LCS J1941-7605 1934-762  2008.02.06  HOBART26 MOPRA     -1.508D+07 -2.241D+07   27.0094   0.1471 0.0061    26.40    538.9  v254b
LCS J1941-7605 1934-762  2008.11.29  MOPRA    HOBART26  -1.253D+07  2.439D+07   27.4173   0.1379 0.0066    38.88    343.9  v271b
LCS J1941-7605 1934-762  2008.11.29  MOPRA    HOBART26   1.033D+07  2.571D+07   27.7102   0.1452 0.0069    40.99    339.1  v271b
LCS J1941-7605 1934-762  2008.02.06  ATCA-104 HOBART26   1.695D+07  2.357D+07   29.0337   0.1427 0.0060    25.56    540.4  v254b
LCS J1941-7605 1934-762  2008.11.29  ATCA-104 HOBART26  -1.269D+07  2.689D+07   29.7372   0.1042 0.0057    28.88    341.6  v271b
LCS J1941-7605 1934-762  2008.11.29  ATCA-104 HOBART26   1.199D+07  2.733D+07   29.8480   0.1053 0.0056    30.18    332.3  v271b
LCS J1941-7605 1934-762  2008.11.28  CEDUNA   HOBART26  -1.651D+07 -2.815D+07   32.6395   0.1406 0.0073    32.62    416.1  v271b
LCS J1941-7605 1934-762  2008.11.28  CEDUNA   PARKES     2.155D+06 -3.614D+07   36.2053   0.1450 0.0060   122.33    113.7  v271b
LCS J1941-7605 1934-762  2008.11.29  CEDUNA   PARKES    -2.442D+07 -2.758D+07   36.8362   0.1406 0.0058   124.27    107.6  v271b
LCS J1941-7605 1934-762  2008.11.29  CEDUNA   HOBART26  -3.647D+07 -7.769D+06   37.2907   0.0938 0.0058    22.07    411.6  v271b
LCS J1941-7605 1934-762  2008.11.28  CEDUNA   PARKES    -1.898D+07  3.271D+07   37.8140   0.1146 0.0048    95.40    114.9  v271b
LCS J1941-7605 1934-762  2008.02.06  CEDUNA   PARKES    -3.357D+07  1.807D+07   38.1221   0.1449 0.0038   101.12    138.9  v254b
LCS J1941-7605 1934-762  2008.11.29  CEDUNA   PARKES    -3.709D+07  8.870D+06   38.1371   0.1358 0.0056   123.72    105.1  v271b
LCS J1941-7605 1934-762  2008.11.28  CEDUNA   MOPRA      4.960D+06 -3.946D+07   39.7684   0.1263 0.0114    31.80    383.8  v271b
LCS J1941-7605 1934-762  2008.11.29  CEDUNA   MOPRA     -2.395D+07 -3.216D+07   40.0931   0.1234 0.0111    32.54    367.2  v271b
LCS J1941-7605 1934-762  2008.02.06  CEDUNA   MOPRA     -3.699D+07  1.580D+07   40.2192   0.1621 0.0053    34.98    450.3  v254b
LCS J1941-7605 1934-762  2008.11.28  ATCA-104 CEDUNA     2.440D+07 -3.226D+07   40.4499   0.1222 0.0065    30.99    377.0  v271b
LCS J1941-7605 1934-762  2008.11.29  CEDUNA   MOPRA     -4.007D+07  5.769D+06   40.4828   0.1229 0.0111    32.97    361.5  v271b
LCS J1941-7605 1934-762  2008.02.06  ATCA-104 CEDUNA     3.886D+07 -1.464D+07   41.5233   0.1458 0.0053    31.04    451.5  v254b
LCS J1941-7605 1934-762  2008.11.28  ATCA-104 CEDUNA    -6.412D+06  4.134D+07   41.8347   0.1285 0.0067    32.00    382.6  v271b
LCS J1941-7605 1934-762  2008.11.29  ATCA-104 CEDUNA     4.173D+07 -4.147D+06   41.9327   0.0999 0.0056    26.95    354.2  v271b
LCS J1941-7605 1934-762  2008.11.29  ATCA-104 CEDUNA     2.378D+07  3.466D+07   42.0357   0.1214 0.0064    31.58    364.7  v271b
LCS J1941-7605 1934-762  2008.11.29  CEDUNA   HOBART26  -2.974D+07  3.148D+07   43.3072   0.1223 0.0066    29.27    402.4  v271b
LCS J1941-7605 1934-762  2008.02.06  CEDUNA   HOBART26  -2.191D+07  3.821D+07   44.0432   0.1410 0.0059    26.12    522.1  v254b
LCS J1941-7605 1934-762  2008.11.28  CEDUNA   HOBART26  -1.239D+06  4.467D+07   44.6833   0.1230 0.0067    28.58    412.7  v271b
LCS J1942-7015 1937-703  2010.03.12  ATCA-104 MOPRA      1.890D+06  1.338D+06    2.3159   0.0742 0.0050    16.71    431.5  v271e
LCS J1942-7015 1937-703  2010.03.11  ATCA-104 MOPRA     -1.445D+06  2.101D+06    2.5495   0.0952 0.0056    19.94    464.6  v271e
LCS J1942-7015 1937-703  2010.03.11  ATCA-104 MOPRA      8.500D+05  2.521D+06    2.6605   0.0926 0.0051    21.42    422.7  v271e
LCS J1942-7015 1937-703  2010.03.12  MOPRA    PARKES     3.456D+06  2.572D+06    4.3081   0.0666 0.0023    51.64    119.4  v271e
LCS J1942-7015 1937-703  2010.03.11  MOPRA    PARKES    -2.792D+06  3.707D+06    4.6406   0.0795 0.0026    58.23    131.6  v271e
LCS J1942-7015 1937-703  2010.03.11  MOPRA    PARKES     1.419D+06  4.676D+06    4.8867   0.0796 0.0025    65.58    117.0  v271e
LCS J1942-7015 1937-703  2010.03.12  ATCA-104 PARKES     5.347D+06  3.910D+06    6.6236   0.0791 0.0027    55.86    131.4  v271e
LCS J1942-7015 1937-703  2010.03.11  ATCA-104 PARKES    -4.237D+06  5.807D+06    7.1885   0.0765 0.0027    51.05    144.0  v271e
LCS J1942-7015 1937-703  2010.03.11  ATCA-104 PARKES     2.269D+06  7.197D+06    7.5464   0.0771 0.0026    57.84    128.4  v271e
LCS J1942-7015 1937-703  2010.03.11  PARKES   HOBART26  -1.866D+07  1.036D+07   21.3381   0.0797 0.0026    69.19    156.3  v271e
LCS J1942-7015 1937-703  2010.03.12  PARKES   HOBART26   1.214D+07  2.168D+07   24.8483   0.0760 0.0025    67.05    147.8  v271e
LCS J1942-7015 1937-703  2010.03.11  MOPRA    HOBART26  -2.145D+07  1.407D+07   25.6478   0.0706 0.0056    13.58    504.1  v271e
LCS J1942-7015 1937-703  2010.03.11  PARKES   HOBART26  -3.015D+06  2.561D+07   25.7880   0.0811 0.0026    75.23    145.5  v271e
LCS J1942-7015 1937-703  2010.03.11  ATCA-104 HOBART26  -2.289D+07  1.617D+07   28.0244   0.0756 0.0068    13.19    551.5  v271e
LCS J1942-7015 1937-703  2010.03.12  MOPRA    HOBART26   1.560D+07  2.425D+07   28.8344   0.0602 0.0053    12.02    485.5  v271e
LCS J1942-7015 1937-703  2010.03.11  CEDUNA   HOBART26  -1.670D+07 -2.438D+07   29.5535   0.0770 0.0084     9.55    777.7  v271e
LCS J1942-7015 1937-703  2010.03.11  MOPRA    HOBART26  -1.596D+06  3.029D+07   30.3294   0.0829 0.0055    16.67    479.0  v271e
LCS J1942-7015 1937-703  2010.03.12  ATCA-104 HOBART26   1.749D+07  2.559D+07   30.9944   0.0775 0.0066    14.00    534.2  v271e
LCS J1942-7015 1937-703  2010.03.11  ATCA-104 HOBART26  -7.457D+05  3.281D+07   32.8169   0.0757 0.0065    13.91    525.7  v271e
LCS J1942-7015 1937-703  2010.03.11  CEDUNA   PARKES     1.956D+06 -3.474D+07   34.7964   0.0717 0.0039    33.71    203.1  v271e
LCS J1942-7015 1937-703  2010.03.12  CEDUNA   PARKES    -3.297D+07  1.885D+07   37.9787   0.0884 0.0045    43.72    185.7  v271e
LCS J1942-7015 1937-703  2010.03.11  CEDUNA   MOPRA      4.748D+06 -3.845D+07   38.7401   0.0596 0.0070     8.86    655.1  v271e
LCS J1942-7015 1937-703  2010.03.11  ATCA-104 CEDUNA    -6.192D+06  4.055D+07   41.0189   0.0659 0.0077     8.92    716.7  v271e
LCS J1942-7015 1937-703  2010.03.12  ATCA-104 CEDUNA     3.832D+07 -1.494D+07   41.1264   0.0765 0.0073    11.07    671.1  v271e
LCS J1942-7015 1937-703  2010.03.12  CEDUNA   HOBART26  -2.083D+07  4.053D+07   45.5722   0.0944 0.0085    11.89    755.1  v271e
LCS J1944-3707 1941-372  2010.03.12  ATCA-104 MOPRA      1.740D+06  2.577D+06    3.1096   0.1813 0.0069    41.72    416.7  v271e
LCS J1944-3707 1941-372  2010.03.11  ATCA-104 MOPRA     -8.663D+05  3.096D+06    3.2149   0.1764 0.0069    38.90    443.2  v271e
LCS J1944-3707 1941-372  2010.03.12  MOPRA    PARKES     3.144D+06  4.715D+06    5.6670   0.1559 0.0045   123.83    120.1  v271e
LCS J1944-3707 1941-372  2010.03.11  MOPRA    PARKES    -1.759D+06  5.537D+06    5.8098   0.1615 0.0047   124.35    125.2  v271e
LCS J1944-3707 1941-372  2010.03.12  ATCA-104 PARKES     4.885D+06  7.292D+06    8.7766   0.1549 0.0047   113.77    130.9  v271e
LCS J1944-3707 1941-372  2010.03.11  ATCA-104 PARKES    -2.626D+06  8.633D+06    9.0235   0.1544 0.0047   107.93    138.0  v271e
LCS J1944-3707 1941-372  2010.03.11  CEDUNA   PARKES    -1.203D+07 -1.938D+07   22.8114   0.1713 0.0081    82.56    199.9  v271e
LCS J1944-3707 1941-372  2010.03.11  CEDUNA   MOPRA     -1.027D+07 -2.492D+07   26.9526   0.1624 0.0083    24.62    641.9  v271e
LCS J1944-3707 1941-372  2010.03.11  CEDUNA   HOBART26  -2.853D+07  5.231D+06   29.0089   0.1579 0.0095    19.34    789.6  v271e
LCS J1944-3707 1941-372  2010.03.11  ATCA-104 CEDUNA     9.401D+06  2.802D+07   29.5515   0.1698 0.0091    23.20    707.5  v271e
LCS J1944-3707 1941-372  2010.03.11  PARKES   HOBART26  -1.651D+07  2.461D+07   29.6367   0.1599 0.0047   141.02    154.0  v271e
LCS J1944-3707 1941-372  2010.03.12  PARKES   HOBART26   8.806D+06  2.920D+07   30.5012   0.1386 0.0042   117.44    160.0  v271e
LCS J1944-3707 1941-372  2010.03.11  MOPRA    HOBART26  -1.827D+07  3.015D+07   35.2528   0.1301 0.0064    25.33    494.7  v271e
LCS J1944-3707 1941-372  2010.03.12  MOPRA    HOBART26   1.195D+07  3.392D+07   35.9607   0.1212 0.0064    22.86    509.4  v271e
LCS J1944-3707 1941-372  2010.03.12  CEDUNA   PARKES    -3.624D+07  9.347D+06   37.4263   0.1558 0.0074    77.05    194.2  v271e
LCS J1944-3707 1941-372  2010.03.11  ATCA-104 HOBART26  -1.913D+07  3.325D+07   38.3593   0.1320 0.0084    23.58    545.3  v271e
LCS J1944-3707 1941-372  2010.03.12  ATCA-104 HOBART26   1.369D+07  3.649D+07   38.9775   0.1266 0.0083    22.14    555.2  v271e
LCS J1944-3707 1941-372  2010.03.12  ATCA-104 CEDUNA     4.113D+07 -2.055D+06   41.1763   0.1489 0.0084    21.48    673.9  v271e
LCS J1944-3707 1941-372  2010.03.12  CEDUNA   HOBART26  -2.743D+07  3.855D+07   47.3149   0.1368 0.0095    16.08    823.9  v271e
LCS J1944-4523 1940-455  2016.06.29  ATCA-104 MOPRA      1.780D+06  2.374D+06    2.9673   0.0190 0.0024    20.71    155.4  v493c
LCS J1944-4523 1940-455  2016.06.29  ATCA-104 MOPRA      5.966D+05  3.121D+06    3.1775   0.0167 0.0022    16.58    154.3  v493c
LCS J1944-4523 1940-455  2016.06.29  MOPRA    PARKES     3.229D+06  4.371D+06    5.4340   0.0116 0.0015     9.75    163.4  v493c
LCS J1944-4523 1940-455  2016.06.29  ATCA-104 PARKES     5.007D+06  6.747D+06    8.4020   0.0051 0.0005    14.73     56.4  v493c
LCS J1944-4523 1940-455  2016.06.29  ATCA-104 PARKES     1.537D+06  8.806D+06    8.9392   0.0033 0.0004     8.90     56.2  v493c
RFC J1945-5520 1941-554  2015.11.19  ATCA-100 PARKES     1.375D+06  1.639D+06    2.1393   0.4561 0.0200   305.76     94.4  v493b
RFC J1945-5520 1941-554  2009.07.05  ATCA-104 MOPRA      1.901D+06  1.834D+06    2.6410   0.5834 0.0209   184.42    270.5  v271c
RFC J1945-5520 1941-554  2009.07.05  ATCA-104 MOPRA      8.941D+05  2.884D+06    3.0195   0.7497 0.0267   239.87    266.8  v271c
RFC J1945-5520 1941-554  2009.07.05  MOPRA    PARKES     3.480D+06  3.426D+06    4.8835   0.5646 0.0191   344.76    137.6  v271c
RFC J1945-5520 1941-554  2009.07.05  MOPRA    PARKES     1.502D+06  5.299D+06    5.5080   0.4828 0.0163   299.11    134.6  v271c
RFC J1945-5520 1941-554  2015.11.19  HOBART26 PARKES    -4.387D+06 -5.928D+06    7.3744   0.1111 0.0065    25.92    302.0  v493b
RFC J1945-5520 1941-554  2009.07.05  ATCA-104 PARKES     5.381D+06  5.260D+06    7.5244   0.2958 0.0099   300.04     82.9  v271c
RFC J1945-5520 1941-554  2015.11.19  HOBART26 PARKES    -2.671D+06 -7.334D+06    7.8056   0.0930 0.0055    25.29    304.8  v493b
RFC J1945-5520 1941-554  2009.07.05  ATCA-104 PARKES     2.396D+06  8.183D+06    8.5269   0.2760 0.0092   282.63     81.5  v271c
RFC J1945-5520 1941-554  2009.07.05  ATCA-104 PARKES    -2.198D+06  8.255D+06    8.5423   0.3893 0.0130   387.82     83.9  v271c
RFC J1945-5520 1941-554  2015.11.19  CEDUNA   PARKES    -6.887D+06  6.838D+06    9.7048   0.2803 0.0463   133.32    135.1  v493b
RFC J1945-5520 1941-554  2015.11.19  ATCA-100 HOBART26   4.051D+06  8.971D+06    9.8430   0.0797 0.0117     7.15    731.4  v493b
RFC J1945-5520 1941-554  2015.11.19  CEDUNA   PARKES    -9.674D+06  3.534D+06   10.2988   0.6783 0.1119   381.98    134.8  v493b
RFC J1945-5520 1941-554  2015.11.19  ATCA-100 CEDUNA     1.104D+07 -1.904D+06   11.2076   0.5042 0.0236    98.27    323.4  v493b
RFC J1945-5520 1941-554  2015.11.19  CEDUNA   HOBART26  -7.003D+06  1.087D+07   12.9286   0.0724 0.0131     5.74   1049.8  v493b
RFC J1945-5520 1941-554  2015.11.19  CEDUNA   HOBART26  -2.500D+06  1.277D+07   13.0079   0.1212 0.0165     7.84   1045.2  v493b
RFC J1945-5520 1941-554  2009.07.05  PARKES   HOBART26  -1.568D+07  2.222D+07   27.1969   0.0665 0.0028    40.96    189.5  v271c
RFC J1945-5520 1941-554  2009.07.05  PARKES   HOBART26   1.246D+07  2.529D+07   28.1900   0.3937 0.0136   240.20    193.9  v271c
RFC J1945-5520 1941-554  2009.07.05  PARKES   HOBART26  -2.546D+06  2.901D+07   29.1213   0.4057 0.0140   244.65    194.9  v271c
RFC J1945-5520 1941-554  2009.07.05  PARKES   CEDUNA     1.505D+07  2.702D+07   30.9347   0.3417 0.0184   152.20    185.7  v271c
RFC J1945-5520 1941-554  2009.07.05  HOBART26 CEDUNA     3.073D+07  4.803D+06   31.1079   0.1009 0.0105    10.22    833.8  v271c
RFC J1945-5520 1941-554  2009.07.05  MOPRA    HOBART26   1.594D+07  2.871D+07   32.8407   0.3038 0.0131    40.63    632.9  v271c
RFC J1945-5520 1941-554  2009.07.05  MOPRA    HOBART26  -1.043D+06  3.431D+07   34.3248   0.3564 0.0148    47.07    637.6  v271c
RFC J1945-5520 1941-554  2009.07.05  ATCA-104 HOBART26  -1.788D+07  3.048D+07   35.3333   0.2685 0.0152    60.17    376.5  v271c
RFC J1945-5520 1941-554  2009.07.05  ATCA-104 HOBART26   1.784D+07  3.055D+07   35.3747   0.1651 0.0100    36.65    381.2  v271c
RFC J1945-5520 1941-554  2009.07.05  PARKES   CEDUNA     3.617D+07  7.960D+06   37.0327   0.2305 0.0125   110.18    174.6  v271c
RFC J1945-5520 1941-554  2009.07.05  PARKES   CEDUNA     3.254D+07 -1.789D+07   37.1339   0.4391 0.0235   207.46    177.7  v271c
RFC J1945-5520 1941-554  2009.07.05  ATCA-104 HOBART26  -1.492D+05  3.719D+07   37.1933   0.2333 0.0134    51.25    386.3  v271c
RFC J1945-5520 1941-554  2009.07.05  ATCA-104 CEDUNA     1.286D+07  3.528D+07   37.5485   0.1332 0.0064    30.48    369.1  v271c
RFC J1945-5520 1941-554  2009.07.05  MOPRA    CEDUNA     3.602D+07 -1.447D+07   38.8151   0.6594 0.0248    97.09    580.0  v271c
RFC J1945-5520 1941-554  2009.07.05  MOPRA    CEDUNA     3.767D+07  1.326D+07   39.9349   0.3143 0.0132    46.75    571.5  v271c
RFC J1945-5520 1941-554  2009.07.05  ATCA-104 CEDUNA     3.856D+07  1.614D+07   41.8061   0.3687 0.0134    90.34    346.2  v271c
RFC J1945-5520 1941-554  2009.07.05  HOBART26 CEDUNA     3.871D+07 -2.105D+07   44.0659   0.4170 0.0179    42.44    827.3  v271c
RFC J1945-5520 1941-554  2009.07.05  HOBART26 CEDUNA     2.008D+07 -4.318D+07   47.6239   0.2665 0.0136    27.53    817.4  v271c
LCS J1946-5812 1942-583  2010.03.12  ATCA-104 MOPRA      1.946D+06  1.514D+06    2.4658   0.1050 0.0054    24.01    425.2  v271e
LCS J1946-5812 1942-583  2010.03.11  ATCA-104 MOPRA     -1.291D+06  2.593D+06    2.8967   0.1031 0.0056    21.79    460.4  v271e
LCS J1946-5812 1942-583  2010.03.11  ATCA-104 MOPRA      1.082D+06  2.731D+06    2.9378   0.1198 0.0056    27.57    418.7  v271e
LCS J1946-5812 1942-583  2010.03.12  MOPRA    PARKES     3.588D+06  2.850D+06    4.5819   0.0919 0.0029    75.09    118.1  v271e
LCS J1946-5812 1942-583  2010.03.11  MOPRA    PARKES    -2.521D+06  4.606D+06    5.2509   0.0943 0.0030    68.64    130.9  v271e
LCS J1946-5812 1942-583  2010.03.11  MOPRA    PARKES     1.861D+06  5.040D+06    5.3725   0.0930 0.0029    75.60    116.9  v271e
LCS J1946-5812 1942-583  2010.03.12  ATCA-104 PARKES     5.534D+06  4.364D+06    7.0476   0.0916 0.0030    68.17    129.4  v271e
LCS J1946-5812 1942-583  2010.03.11  ATCA-104 PARKES    -3.812D+06  7.199D+06    8.1462   0.0946 0.0031    63.61    143.4  v271e
LCS J1946-5812 1942-583  2010.03.11  ATCA-104 PARKES     2.943D+06  7.771D+06    8.3097   0.0900 0.0029    67.00    128.9  v271e
LCS J1946-5812 1942-583  2010.03.11  PARKES   HOBART26  -1.828D+07  1.643D+07   24.5755   0.0986 0.0031    84.40    157.3  v271e
LCS J1946-5812 1942-583  2010.03.11  CEDUNA   HOBART26  -2.053D+07 -1.427D+07   25.0006   0.1108 0.0088    13.64    786.1  v271e
LCS J1946-5812 1942-583  2010.03.12  PARKES   HOBART26   1.428D+07  2.310D+07   27.1625   0.0889 0.0028    80.81    149.1  v271e
LCS J1946-5812 1942-583  2010.03.11  PARKES   HOBART26  -4.522D+05  2.866D+07   28.6630   0.0985 0.0030    88.91    149.6  v271e
LCS J1946-5812 1942-583  2010.03.11  MOPRA    HOBART26  -2.080D+07  2.103D+07   29.5805   0.0808 0.0057    15.58    505.1  v271e
LCS J1946-5812 1942-583  2010.03.11  CEDUNA   PARKES    -2.247D+06 -3.070D+07   30.7785   0.0992 0.0050    46.33    203.7  v271e
LCS J1946-5812 1942-583  2010.03.12  MOPRA    HOBART26   1.787D+07  2.595D+07   31.5115   0.0896 0.0057    17.81    489.8  v271e
LCS J1946-5812 1942-583  2010.03.11  ATCA-104 HOBART26  -2.209D+07  2.362D+07   32.3446   0.0813 0.0069    14.07    553.2  v271e
LCS J1946-5812 1942-583  2010.03.11  MOPRA    HOBART26   1.408D+06  3.370D+07   33.7289   0.0860 0.0056    17.16    485.9  v271e
LCS J1946-5812 1942-583  2010.03.12  ATCA-104 HOBART26   1.982D+07  2.747D+07   33.8704   0.0805 0.0067    14.46    536.8  v271e
LCS J1946-5812 1942-583  2010.03.11  CEDUNA   MOPRA      2.735D+05 -3.530D+07   35.3037   0.0752 0.0072    11.14    654.2  v271e
LCS J1946-5812 1942-583  2010.03.11  ATCA-104 HOBART26   2.491D+06  3.643D+07   36.5157   0.0938 0.0071    16.78    536.1  v271e
LCS J1946-5812 1942-583  2010.03.12  CEDUNA   PARKES    -2.953D+07  2.195D+07   36.7894   0.0866 0.0044    45.61    183.2  v271e
LCS J1946-5812 1942-583  2010.03.11  CEDUNA   PARKES    -3.725D+07 -4.922D+06   37.5745   0.0854 0.0044    43.91    186.8  v271e
LCS J1946-5812 1942-583  2010.03.11  ATCA-104 CEDUNA    -1.564D+06  3.790D+07   37.9281   0.0867 0.0079    11.74    716.5  v271e
LCS J1946-5812 1942-583  2010.03.12  CEDUNA   MOPRA     -3.311D+07  1.910D+07   38.2256   0.0692 0.0066    11.14    601.8  v271e
LCS J1946-5812 1942-583  2010.03.12  ATCA-104 CEDUNA     3.506D+07 -1.758D+07   39.2217   0.0877 0.0073    12.97    659.5  v271e
LCS J1946-5812 1942-583  2010.03.11  CEDUNA   MOPRA     -3.911D+07 -9.962D+06   40.3601   0.0843 0.0068    13.43    606.6  v271e
LCS J1946-5812 1942-583  2010.03.11  ATCA-104 CEDUNA     4.019D+07  1.269D+07   42.1501   0.0863 0.0074    12.53    669.3  v271e
LCS J1946-5812 1942-583  2010.03.11  CEDUNA   HOBART26  -3.770D+07  2.374D+07   44.5530   0.0917 0.0085    11.43    776.7  v271e
LCS J1946-5812 1942-583  2010.03.12  CEDUNA   HOBART26  -1.524D+07  4.505D+07   47.5620   0.0737 0.0082     9.40    759.8  v271e
LCS J1947-3542 1944-358  2010.03.12  ATCA-104 MOPRA      1.743D+06  2.594D+06    3.1251   0.0329 0.0044     7.70    416.4  v271e
LCS J1947-3542 1944-358  2010.03.11  ATCA-104 MOPRA     -8.630D+05  3.100D+06    3.2175   0.0404 0.0047     8.93    443.7  v271e
LCS J1947-3542 1944-358  2010.03.12  MOPRA    PARKES     3.149D+06  4.741D+06    5.6912   0.0272 0.0015    21.96    119.5  v271e
LCS J1947-3542 1944-358  2010.03.11  MOPRA    PARKES    -1.754D+06  5.543D+06    5.8134   0.0282 0.0015    21.51    125.3  v271e
LCS J1947-3542 1944-358  2010.03.12  ATCA-104 PARKES     4.892D+06  7.335D+06    8.8163   0.0266 0.0016    19.60    130.6  v271e
LCS J1947-3542 1944-358  2010.03.11  ATCA-104 PARKES    -2.617D+06  8.642D+06    9.0297   0.0270 0.0016    18.60    138.3  v271e
LCS J1947-3542 1944-358  2010.03.11  CEDUNA   PARKES    -1.209D+07 -1.861D+07   22.1922   0.0190 0.0023     9.01    200.0  v271e
LCS J1947-3542 1944-358  2010.03.11  PARKES   HOBART26  -1.649D+07  2.481D+07   29.7866   0.0207 0.0013    18.13    154.5  v271e
LCS J1947-3542 1944-358  2010.03.12  PARKES   HOBART26   8.849D+06  2.921D+07   30.5209   0.0182 0.0013    15.25    159.3  v271e
LCS J1947-3542 1944-358  2010.03.12  CEDUNA   PARKES    -3.621D+07  9.216D+06   37.3647   0.0308 0.0025    15.27    193.6  v271e
LCS J1949-6817 1944-684  2008.02.05  ATCA-104 MOPRA     -1.046D+06  2.479D+06    2.6904   0.0842 0.0052    17.81    450.2  v254b
LCS J1949-6817 1944-684  2008.02.05  ATCA-104 MOPRA     -5.560D+05  2.686D+06    2.7431   0.0934 0.0051    20.64    436.2  v254b
LCS J1949-6817 1944-684  2008.02.05  ATCA-104 MOPRA      1.426D+05  2.757D+06    2.7605   0.0826 0.0049    18.78    423.8  v254b
LCS J1949-6817 1944-684  2008.02.05  PARKES   MOPRA      1.196D+06 -4.860D+06    5.0045   0.0882 0.0020    64.30    133.4  v254b
LCS J1949-6817 1944-684  2008.02.05  PARKES   MOPRA     -9.190D+04 -5.048D+06    5.0487   0.0876 0.0019    66.10    129.0  v254b
LCS J1949-6817 1944-684  2008.02.05  ATCA-104 PARKES    -3.129D+06  6.914D+06    7.5892   0.0839 0.0020    53.99    148.8  v254b
LCS J1949-6817 1944-684  2008.02.05  ATCA-104 PARKES    -1.752D+06  7.546D+06    7.7464   0.0869 0.0020    58.18    143.9  v254b
LCS J1949-6817 1944-684  2008.02.05  ATCA-104 PARKES     2.345D+05  7.805D+06    7.8082   0.0849 0.0020    57.46    141.0  v254b
LCS J1949-6817 1944-684  2008.02.05  PARKES   HOBART26  -1.737D+07  1.561D+07   23.3530   0.0878 0.0023    49.91    169.8  v254b
LCS J1949-6817 1944-684  2008.02.05  PARKES   HOBART26  -1.473D+07  1.976D+07   24.6521   0.0837 0.0022    48.99    164.9  v254b
LCS J1949-6817 1944-684  2008.02.05  PARKES   HOBART26  -9.641D+06  2.391D+07   25.7795   0.0784 0.0021    45.91    163.2  v254b
LCS J1949-6817 1944-684  2008.02.05  HOBART26 MOPRA      1.945D+07 -2.005D+07   27.9325   0.0827 0.0055    15.58    513.9  v254b
LCS J1949-6817 1944-684  2008.02.05  HOBART26 MOPRA      1.593D+07 -2.462D+07   29.3273   0.0805 0.0053    15.55    499.9  v254b
LCS J1949-6817 1944-684  2008.02.05  ATCA-104 HOBART26  -2.050D+07  2.253D+07   30.4555   0.0804 0.0060    13.83    554.3  v254b
LCS J1949-6817 1944-684  2008.02.05  HOBART26 MOPRA      9.549D+06 -2.896D+07   30.4906   0.0844 0.0053    16.50    490.8  v254b
LCS J1949-6817 1944-684  2008.02.05  CEDUNA   HOBART26  -2.554D+07 -1.779D+07   31.1237   0.0850 0.0059    14.85    551.7  v254b
LCS J1949-6817 1944-684  2008.02.05  ATCA-104 HOBART26  -1.649D+07  2.731D+07   31.9001   0.0879 0.0058    15.69    539.2  v254b
LCS J1949-6817 1944-684  2008.02.05  ATCA-104 HOBART26  -9.406D+06  3.171D+07   33.0792   0.0708 0.0057    12.58    536.3  v254b
LCS J1949-6817 1944-684  2008.02.05  CEDUNA   HOBART26  -3.273D+07 -1.026D+07   34.2996   0.0847 0.0061    14.31    568.2  v254b
LCS J1949-6817 1944-684  2008.02.05  CEDUNA   PARKES    -8.171D+06 -3.340D+07   34.3890   0.0811 0.0025    52.97    148.1  v254b
LCS J1949-6817 1944-684  2008.02.05  CEDUNA   PARKES    -1.800D+07 -3.002D+07   35.0011   0.0854 0.0026    54.75    151.6  v254b
LCS J1949-6817 1944-684  2008.02.05  CEDUNA   PARKES    -2.869D+07 -2.209D+07   36.2048   0.0814 0.0024    56.56    139.8  v254b
LCS J1949-6817 1944-684  2008.02.05  CEDUNA   MOPRA     -6.088D+06 -3.784D+07   38.3262   0.0954 0.0049    20.39    448.1  v254b
LCS J1949-6817 1944-684  2008.02.05  CEDUNA   HOBART26  -3.833D+07  1.822D+06   38.3707   0.0803 0.0057    14.54    532.0  v254b
LCS J1949-6817 1944-684  2008.02.05  CEDUNA   MOPRA     -1.680D+07 -3.488D+07   38.7151   0.0883 0.0049    18.70    459.7  v254b
LCS J1949-6817 1944-684  2008.02.05  CEDUNA   MOPRA     -2.878D+07 -2.714D+07   39.5542   0.0778 0.0045    17.92    420.4  v254b
LCS J1949-6817 1944-684  2008.02.05  ATCA-104 CEDUNA     1.624D+07  3.757D+07   40.9278   0.0863 0.0054    16.72    495.9  v254b
LCS J1949-6817 1944-684  2008.02.05  ATCA-104 CEDUNA     2.892D+07  2.989D+07   41.5930   0.0703 0.0049    14.76    459.4  v254b
LCS J1950-5804 1946-582  2008.02.06  ATCA-104 MOPRA      1.727D+06  2.131D+06    2.7428   0.1821 0.0071    33.51    527.8  v254b
LCS J1950-5804 1946-582  2008.02.06  ATCA-104 MOPRA      1.141D+06  2.700D+06    2.9308   0.1318 0.0085    16.80    762.1  v254b
LCS J1950-5804 1946-582  2008.02.05  ATCA-104 MOPRA      6.632D+05  2.913D+06    2.9874   0.1826 0.0068    35.71    490.8  v254b
LCS J1950-5804 1946-582  2008.02.06  PARKES   MOPRA     -3.117D+06 -3.976D+06    5.0526   0.1805 0.0033   107.53    161.3  v254b
LCS J1950-5804 1946-582  2008.02.06  PARKES   MOPRA     -1.973D+06 -4.985D+06    5.3617   0.1579 0.0034    69.81    217.8  v254b
LCS J1950-5804 1946-582  2008.02.05  PARKES   MOPRA     -1.066D+06 -5.345D+06    5.4499   0.1914 0.0034   124.74    148.6  v254b
LCS J1950-5804 1946-582  2008.02.06  ATCA-104 PARKES     4.844D+06  6.108D+06    7.7952   0.1879 0.0033   131.48    138.4  v254b
LCS J1950-5804 1946-582  2008.02.06  ATCA-104 PARKES     3.114D+06  7.685D+06    8.2920   0.1767 0.0032   112.98    152.0  v254b
LCS J1950-5804 1946-582  2008.02.05  ATCA-104 PARKES     1.729D+06  8.257D+06    8.4365   0.1926 0.0034   135.98    137.7  v254b
LCS J1950-5804 1946-582  2008.02.06  PARKES   HOBART26   8.561D+06  2.695D+07   28.2726   0.1738 0.0033    98.22    171.3  v254b
LCS J1950-5804 1946-582  2008.02.05  PARKES   HOBART26  -4.922D+06  2.813D+07   28.5578   0.1834 0.0034   105.71    168.1  v254b
LCS J1950-5804 1946-582  2008.02.06  PARKES   HOBART26   2.360D+05  2.869D+07   28.6880   0.1994 0.0037   108.28    177.5  v254b
LCS J1950-5804 1946-582  2008.02.06  HOBART26 MOPRA     -1.168D+07 -3.092D+07   33.0534   0.1743 0.0073    25.85    653.0  v254b
LCS J1950-5804 1946-582  2008.02.05  HOBART26 MOPRA      3.857D+06 -3.347D+07   33.6964   0.1828 0.0069    29.57    599.4  v254b
LCS J1950-5804 1946-582  2008.02.06  HOBART26 MOPRA     -2.209D+06 -3.367D+07   33.7449   0.1593 0.0096    17.21    889.8  v254b
LCS J1950-5804 1946-582  2008.02.06  ATCA-104 HOBART26   1.340D+07  3.305D+07   35.6676   0.1682 0.0064    29.01    560.5  v254b
LCS J1950-5804 1946-582  2008.02.05  CEDUNA   PARKES    -3.436D+07 -1.225D+07   36.4770   0.1412 0.0037   101.09    135.1  v254b
LCS J1950-5804 1946-582  2008.02.06  ATCA-104 HOBART26   3.350D+06  3.637D+07   36.5261   0.1684 0.0070    26.06    621.3  v254b
LCS J1950-5804 1946-582  2008.02.05  ATCA-104 HOBART26  -3.193D+06  3.639D+07   36.5277   0.1805 0.0064    31.47    555.3  v254b
LCS J1950-5804 1946-582  2008.02.06  CEDUNA   PARKES    -3.751D+07 -3.743D+06   37.6940   0.1529 0.0040   107.32    137.6  v254b
LCS J1950-5804 1946-582  2008.02.06  CEDUNA   PARKES    -3.640D+07  1.092D+07   38.0063   0.1678 0.0043   120.36    135.5  v254b
LCS J1950-5804 1946-582  2008.02.05  CEDUNA   MOPRA     -3.542D+07 -1.759D+07   39.5531   0.1368 0.0055    27.33    481.8  v254b
LCS J1950-5804 1946-582  2008.02.06  CEDUNA   MOPRA     -3.952D+07  6.946D+06   40.1260   0.1550 0.0059    28.70    516.8  v254b
LCS J1950-5804 1946-582  2008.02.06  CEDUNA   MOPRA     -3.948D+07 -8.729D+06   40.4340   0.1159 0.0074    16.29    689.6  v254b
LCS J1950-5804 1946-582  2008.02.05  ATCA-104 CEDUNA     3.609D+07  2.051D+07   41.5072   0.1451 0.0052    31.47    446.4  v254b
LCS J1950-5804 1946-582  2008.02.06  ATCA-104 CEDUNA     4.125D+07 -4.815D+06   41.5269   0.1557 0.0053    33.88    443.6  v254b
LCS J1950-5804 1946-582  2008.02.06  ATCA-104 CEDUNA     4.062D+07  1.143D+07   42.1985   0.1396 0.0055    28.00    481.5  v254b
LCS J1950-5804 1946-582  2008.02.05  CEDUNA   HOBART26  -3.928D+07  1.588D+07   42.3703   0.1434 0.0062    25.31    545.1  v254b
LCS J1950-5804 1946-582  2008.02.06  CEDUNA   HOBART26  -3.727D+07  2.494D+07   44.8483   0.1754 0.0066    29.75    562.2  v254b
LCS J1950-5804 1946-582  2008.02.06  CEDUNA   HOBART26  -2.784D+07  3.787D+07   47.0018   0.1789 0.0064    31.57    548.8  v254b
LCS J1951-5142 1947-518  2015.09.30  ATCA-104 MOPRA      1.944D+06  1.763D+06    2.6243   0.2545 0.0212    23.09    868.6  v271o
LCS J1951-5142 1947-518  2015.09.30  ATCA-104 MOPRA      1.835D+06  2.119D+06    2.8027   0.2418 0.0208    20.83    854.3  v271o
LCS J1951-5142 1947-518  2015.09.30  MOPRA    PARKES     3.583D+06  3.272D+06    4.8521   0.1073 0.0080    26.46    202.8  v271o
LCS J1951-5142 1947-518  2015.09.30  MOPRA    PARKES     3.341D+06  3.928D+06    5.1571   0.0844 0.0066    23.05    201.0  v271o
LCS J1951-5142 1947-518  2015.09.30  MOPRA    PARKES     9.050D+05  5.573D+06    5.6458   0.0237 0.0030     9.16    208.2  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 YARRA12M   4.183D+06  6.062D+06    7.3649   0.3878 0.0861     4.89   5703.3  v271o
LCS J1951-5142 1947-518  2015.09.30  ATCA-104 PARKES     5.527D+06  5.030D+06    7.4733   0.1221 0.0101    23.39    254.8  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 YARRA12M   3.428D+06  6.779D+06    7.5962   0.4263 0.1020     4.48   5609.2  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 YARRA12M  -7.697D+05  7.806D+06    7.8436   0.4009 0.0952     4.52   5492.0  v271o
LCS J1951-5142 1947-518  2015.09.30  ATCA-104 PARKES     5.177D+06  6.044D+06    7.9585   0.0327 0.0055     6.61    253.4  v271o
LCS J1951-5142 1947-518  2015.09.30  CEDUNA   PARKES    -3.356D+07 -1.217D+07   35.6927   0.0739 0.0100    24.04    233.0  v271o
LCS J1951-5142 1947-518  2015.09.30  CEDUNA   PARKES    -2.982D+07  2.038D+07   36.1169   0.0662 0.0094    16.26    219.3  v271o
LCS J1951-5142 1947-518  2015.09.30  CEDUNA   PARKES    -3.459D+07  1.427D+07   37.4149   0.0214 0.0053     4.75    251.4  v271o
LCS J1951-5142 1947-518  2015.09.30  CEDUNA   MOPRA     -3.347D+07  1.703D+07   37.5522   0.0747 0.0108     7.91    747.5  v271o
LCS J1951-5142 1947-518  2015.09.30  ATCA-104 CEDUNA     3.542D+07 -1.526D+07   38.5660   0.0985 0.0131     9.02    937.6  v271o
LCS J1951-5142 1947-518  2015.09.30  CEDUNA   MOPRA     -3.444D+07 -1.776D+07   38.7516   0.0982 0.0109    11.62    805.1  v271o
LCS J1951-5142 1947-518  2015.09.30  CEDUNA   MOPRA     -3.794D+07  1.032D+07   39.3174   0.0551 0.0129     4.48    847.4  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 CEDUNA    -3.746D+07 -1.371D+07   39.8864   0.1926 0.0494     4.40   3057.8  v271o
LCS J1951-5142 1947-518  2015.09.30  ATCA-104 CEDUNA     3.978D+07 -8.200D+06   40.6117   0.0684 0.0155     4.66   1068.2  v271o
LCS J1951-5142 1947-518  2015.09.30  CEDUNA   YARRA12M   3.668D+07  2.152D+07   42.5329   0.1234 0.0274     4.77   1624.2  v271o
LCS J1951-5142 1947-518  2015.09.30  CEDUNA   KATH12M    1.695D+07 -4.148D+07   44.8107   0.1172 0.0264     4.75   1890.8  v271o
LCS J1951-5142 1947-518  2015.09.30  CEDUNA   KATH12M   -5.627D+06 -4.733D+07   47.6666   0.1392 0.0304     4.92   1740.0  v271o
LCS J1951-5142 1947-518  2015.09.30  CEDUNA   KATH12M   -5.083D+05 -4.790D+07   47.9037   0.1683 0.0389     4.62   1980.0  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 CEDUNA    -4.540D+07  1.847D+07   49.0167   0.2767 0.0726     4.27   3293.6  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 CEDUNA    -4.117D+07  2.660D+07   49.0192   0.2041 0.0520     4.43   2874.9  v271o
LCS J1951-5142 1947-518  2015.09.30  CEDUNA   YARRA12M   4.536D+07 -2.055D+07   49.7956   0.1249 0.0278     4.76   1600.8  v271o
LCS J1951-5142 1947-518  2015.09.30  CEDUNA   YARRA12M   4.884D+07 -1.170D+07   50.2218   0.1678 0.0378     4.69   1804.5  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 KATH12M   -4.681D+07 -2.080D+07   51.2222   0.3967 0.0907     4.76   6199.2  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 KATH12M   -4.589D+07 -2.952D+07   54.5643   0.4247 0.1057     4.31   6154.5  v271o
LCS J1951-5142 1947-518  2015.09.30  KATH12M  MOPRA     -5.139D+07  2.372D+07   56.5986   0.1128 0.0243     4.96   1683.3  v271o
LCS J1951-5142 1947-518  2015.09.30  KATH12M  YARRA12M   5.099D+07  2.692D+07   57.6589   0.1346 0.0312     4.60   3451.8  v271o
LCS J1951-5142 1947-518  2015.09.30  KATH12M  PARKES    -5.049D+07  2.934D+07   58.3974   0.0292 0.0051     6.38    487.2  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 KATH12M   -2.047D+07 -5.520D+07   58.8789   0.3708 0.0898     4.45   6393.5  v271o
LCS J1951-5142 1947-518  2015.09.30  PARKES   WARK12M   -3.261D+07  5.173D+07   61.1477   0.0236 0.0057     4.33    428.2  v271o
LCS J1951-5142 1947-518  2015.09.30  KATH12M  YARRA12M   4.932D+07  3.630D+07   61.2355   0.1484 0.0344     4.60   3372.0  v271o
LCS J1951-5142 1947-518  2015.09.30  MOPRA    WARK12M   -2.927D+07  5.491D+07   62.2185   0.1112 0.0251     4.68   1463.6  v271o
LCS J1951-5142 1947-518  2015.09.30  ATCA-104 WARK12M   -2.732D+07  5.667D+07   62.9113   0.1340 0.0323     4.38   1836.0  v271o
LCS J1951-5142 1947-518  2015.09.30  PARKES   WARK12M   -4.576D+07  4.428D+07   63.6764   0.0341 0.0064     5.78    425.8  v271o
LCS J1951-5142 1947-518  2015.09.30  MOPRA    WARK12M   -4.252D+07  4.815D+07   64.2311   0.1120 0.0263     4.47   1435.5  v271o
LCS J1951-5142 1947-518  2015.09.30  ATCA-104 WARK12M   -4.068D+07  5.026D+07   64.6644   0.1484 0.0347     4.53   1809.4  v271o
LCS J1951-5142 1947-518  2015.09.30  KATH12M  YARRA12M   1.965D+07  6.303D+07   66.0212   0.1426 0.0331     4.59   3396.0  v271o
LCS J1951-5142 1947-518  2015.09.30  PARKES   WARK12M   -6.707D+07  4.443D+05   67.0754   0.0326 0.0048     7.82    428.9  v271o
LCS J1951-5142 1947-518  2015.09.30  ATCA-104 KATH12M    3.931D+07 -5.607D+07   68.4722   0.1597 0.0394     4.55   1996.0  v271o
LCS J1951-5142 1947-518  2015.09.30  KATH12M  MOPRA     -3.747D+07  5.818D+07   69.2071   0.1251 0.0285     4.65   1583.6  v271o
LCS J1951-5142 1947-518  2015.09.30  ATCA-104 KATH12M    2.980D+07 -6.258D+07   69.3182   0.1436 0.0341     4.78   2021.9  v271o
LCS J1951-5142 1947-518  2015.09.30  KATH12M  MOPRA     -2.786D+07  6.435D+07   70.1192   0.1257 0.0279     4.79   1611.8  v271o
LCS J1951-5142 1947-518  2015.09.30  KATH12M  PARKES    -3.406D+07  6.217D+07   70.8893   0.0366 0.0070     5.69    469.7  v271o
LCS J1951-5142 1947-518  2015.09.30  KATH12M  PARKES    -2.412D+07  6.770D+07   71.8658   0.0322 0.0070     4.90    472.9  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 PARKES    -7.106D+07 -2.583D+07   75.6052   0.0481 0.0110     4.67    788.0  v271o
LCS J1951-5142 1947-518  2015.09.30  PARKES   YARRA12M   7.029D+07  3.365D+07   77.9275   0.0167 0.0037     4.81    418.5  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 MOPRA     -7.190D+07 -3.147D+07   78.4879   0.1715 0.0449     4.25   2722.4  v271o
LCS J1951-5142 1947-518  2015.09.30  MOPRA    YARRA12M   7.106D+07  3.936D+07   81.2302   0.1027 0.0230     4.71   1446.0  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 PARKES    -7.092D+07  4.709D+07   85.1250   0.0633 0.0150     4.50    781.4  v271o
LCS J1951-5142 1947-518  2015.09.30  PARKES   YARRA12M   7.511D+07 -4.104D+07   85.5926   0.0392 0.0064     6.71    435.1  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 PARKES    -7.998D+07  3.277D+07   86.4329   0.0664 0.0167     4.21    781.3  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 MOPRA     -7.464D+07  4.364D+07   86.4579   0.1971 0.0496     4.47   2663.1  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 ATCA-104  -7.660D+07  4.185D+07   87.2875   0.2405 0.0564     4.59   3340.7  v271o
LCS J1951-5142 1947-518  2015.09.30  MOPRA    YARRA12M   7.885D+07 -3.755D+07   87.3324   0.1216 0.0263     4.90   1482.9  v271o
LCS J1951-5142 1947-518  2015.09.30  PARKES   YARRA12M   8.342D+07 -2.600D+07   87.3775   0.0248 0.0057     4.53    428.1  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 MOPRA     -8.337D+07  2.872D+07   88.1790   0.2269 0.0577     4.41   2638.9  v271o
LCS J1951-5142 1947-518  2015.09.30  ATCA-104 YARRA12M   8.079D+07 -3.578D+07   88.3629   0.1488 0.0370     4.76   1860.1  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 ATCA-104  -8.521D+07  2.659D+07   89.2625   0.2822 0.0640     4.77   3320.3  v271o
LCS J1951-5142 1947-518  2015.09.30  MOPRA    YARRA12M   8.681D+07 -2.193D+07   89.5358   0.1155 0.0266     4.55   1443.3  v271o
LCS J1951-5142 1947-518  2015.09.30  ATCA-104 YARRA12M   8.865D+07 -1.981D+07   90.8311   0.1601 0.0393     4.84   1819.2  v271o
LCS J1951-5142 1947-518  2015.09.30  CEDUNA   WARK12M   -6.269D+07  7.196D+07   95.4327   0.1122 0.0260     4.57   1580.1  v271o
LCS J1951-5142 1947-518  2015.09.30  CEDUNA   WARK12M   -1.006D+08 -1.176D+07  101.2880   0.1211 0.0280     4.58   1658.7  v271o
LCS J1951-5142 1947-518  2015.09.30  KATH12M  WARK12M   -5.749D+07  1.191D+08  132.2441   0.1363 0.0302     4.85   3406.7  v271o
LCS J1951-5142 1947-518  2015.09.30  KATH12M  WARK12M   -8.011D+07  1.062D+08  133.0604   0.1476 0.0336     4.70   3353.9  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 WARK12M   -1.380D+08 -2.559D+07  140.3508   0.4150 0.0940     4.81   5608.6  v271o
LCS J1951-5142 1947-518  2015.09.30  WARK12M  YARRA12M   1.372D+08  3.337D+07  141.2403   0.1132 0.0249     4.85   2979.0  v271o
LCS J1951-5142 1947-518  2015.09.30  WARK12M  YARRA12M   1.083D+08 -9.229D+07  142.2980   0.1160 0.0251     4.94   3134.4  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 WARK12M   -1.041D+08  9.841D+07  143.2232   0.3434 0.0839     4.40   5629.2  v271o
LCS J1951-5142 1947-518  2015.09.30  WARK12M  YARRA12M   1.294D+08 -6.995D+07  147.1120   0.1314 0.0306     4.55   3056.7  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 WARK12M   -1.260D+08  7.673D+07  147.5153   0.4240 0.1000     4.59   5579.0  v271o
LCS J1951-5142 1947-518  2015.09.30  HART15M  YARRA12M  -1.833D+08 -8.953D+07  203.9863   0.1203 0.0292     4.86   2934.8  v271o
LCS J1951-5142 1947-518  2015.09.30  ASKAP-32 HART15M    1.875D+08  9.553D+07  210.4540   0.2951 0.0744     4.32   5270.5  v271o
LCS J1951-5142 1947-518  2015.09.30  CEDUNA   HART15M    2.290D+08  6.861D+07  239.0387   0.1080 0.0258     4.52   1479.1  v271o
LCS J1951-5142 1947-518  2015.09.30  HART15M  PARKES    -2.592D+08 -4.759D+07  263.4895   0.0225 0.0051     4.78    401.9  v271o
LCS J1951-5142 1947-518  2015.09.30  HART15M  MOPRA     -2.625D+08 -5.152D+07  267.5002   0.1028 0.0233     4.77   1370.1  v271o
LCS J1951-5142 1947-518  2015.09.30  ATCA-104 HART15M    2.644D+08  5.328D+07  269.7506   0.1186 0.0274     4.69   1718.7  v271o
LCS J1951-5142 1947-518  2015.09.30  HART15M  WARK12M   -2.917D+08  2.694D+06  291.6922   0.1043 0.0246     4.60   2896.5  v271o
LCS J1955-5640 1950-568  2015.11.19  ATCA-100 PARKES     1.488D+06  1.334D+06    1.9987   0.0109 0.0013     8.98     92.0  v493b
LCS J1955-5640 1950-568  2015.11.19  ATCA-100 PARKES    -8.078D+05  2.140D+06    2.2875   0.0137 0.0010    17.53     95.8  v493b
LCS J1955-5640 1950-568  2016.06.29  ATCA-104 MOPRA      1.642D+06  2.294D+06    2.8211   0.0083 0.0013     9.06    155.7  v493c
LCS J1955-5640 1950-568  2016.06.29  ATCA-104 MOPRA     -1.272D+06  2.644D+06    2.9337   0.0092 0.0015     8.40    180.3  v493c
LCS J1955-5640 1950-568  2016.06.29  MOPRA    PARKES     2.952D+06  4.261D+06    5.1834   0.0103 0.0013     9.83    163.9  v493c
LCS J1955-5640 1950-568  2016.06.29  MOPRA    PARKES    -2.485D+06  4.700D+06    5.3167   0.0101 0.0014     9.16    173.8  v493c
LCS J1955-5640 1950-568  2015.11.19  HOBART26 PARKES    -3.603D+06 -6.660D+06    7.5723   0.0131 0.0024     5.68    297.1  v493b
LCS J1955-5640 1950-568  2016.06.29  ATCA-104 PARKES     4.603D+06  6.544D+06    8.0006   0.0096 0.0008    20.57     56.6  v493c
LCS J1955-5640 1950-568  2016.06.29  ATCA-104 PARKES    -3.746D+06  7.352D+06    8.2513   0.0098 0.0008    20.60     64.3  v493c
LCS J1955-5640 1950-568  2015.11.19  CEDUNA   PARKES    -2.575D+06 -7.940D+06    8.3473   0.0140 0.0026    12.57    134.4  v493b
LCS J1955-5640 1950-568  2015.11.19  CEDUNA   PARKES    -8.566D+06  5.329D+06   10.0880   0.0100 0.0019    10.31    113.3  v493b
LCS J1955-5640 1950-568  2015.11.19  ATCA-100 CEDUNA     1.762D+06  1.008D+07   10.2338   0.0149 0.0026     5.80    316.0  v493b
LCS J1955-5640 1950-568  2015.11.19  HARTRAO  PARKES    -6.900D+07 -1.855D+07   71.4480   0.0091 0.0019     5.69    222.8  v493b
LCS J1955-5640 1950-568  2016.06.29  PARKES   YARRA12M   8.681D+07 -1.078D+07   87.4762   0.0123 0.0024     5.58    395.2  v493c
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 MOPRA      1.915D+06  1.577D+06    2.4808   0.4497 0.0935   192.85    243.2  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 MOPRA      1.523D+06  2.305D+06    2.7623   0.4790 0.0995   218.34    240.0  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 MOPRA      6.361D+05  2.850D+06    2.9198   0.4930 0.1025   212.72    241.2  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 MOPRA     -4.390D+05  2.898D+06    2.9314   0.4131 0.0859   209.67    245.5  v271m
RFC J1955-6115 1950-613  2013.06.16  MOPRA    PARKES     3.515D+06  2.976D+06    4.6057   0.4252 0.0147   231.00    182.6  v271m
RFC J1955-6115 1950-613  2013.06.16  MOPRA    PARKES     2.716D+06  4.295D+06    5.0817   0.4565 0.0158   233.85    180.6  v271m
RFC J1955-6115 1950-613  2013.06.16  MOPRA    PARKES     1.019D+06  5.238D+06    5.3358   0.4270 0.0148   221.11    183.0  v271m
RFC J1955-6115 1950-613  2013.06.16  MOPRA    PARKES    -9.791D+05  5.246D+06    5.3366   0.2866 0.0101   134.50    187.7  v271m
RFC J1955-6115 1950-613  2013.06.16  DSS34    PARKES    -1.120D+06 -6.865D+06    6.9559   0.3049 0.0459   702.13     60.1  v271m
RFC J1955-6115 1950-613  2013.06.16  DSS34    PARKES     1.033D+06 -6.882D+06    6.9589   0.1570 0.0236   343.61     58.7  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 PARKES     5.430D+06  4.553D+06    7.0863   0.3695 0.0125   530.71     68.8  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 PARKES     4.238D+06  6.600D+06    7.8437   0.4812 0.0163   645.52     68.4  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 PARKES     1.655D+06  8.087D+06    8.2549   0.3902 0.0132   529.90     69.1  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 PARKES    -1.418D+06  8.144D+06    8.2669   0.0885 0.0031   109.35     70.7  v271m
RFC J1955-6115 1950-613  2013.06.16  DSS34    MOPRA      5.439D+06 -9.102D+06   10.6037   0.2659 0.0382   118.44    213.3  v271m
RFC J1955-6115 1950-613  2013.06.16  DSS34    MOPRA     -4.635D+06 -9.841D+06   10.8781   0.3395 0.0488   167.57    212.3  v271m
RFC J1955-6115 1950-613  2013.06.16  DSS34    MOPRA      2.230D+06 -1.103D+07   11.2576   0.1360 0.0196    68.48    208.6  v271m
RFC J1955-6115 1950-613  2013.06.16  DSS34    MOPRA     -1.683D+06 -1.118D+07   11.3029   0.1596 0.0230    85.11    205.9  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 DSS34      6.550D+06  1.142D+07   13.1636   0.3510 0.0521   458.74     80.0  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 DSS34     -5.878D+06  1.200D+07   13.3631   0.3384 0.0503   396.26     80.3  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 DSS34      3.206D+06  1.348D+07   13.8576   0.1853 0.0275   262.37     77.9  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 DSS34     -1.594D+06  1.388D+07   13.9754   0.2172 0.0323   290.39     78.7  v271m
RFC J1955-6115 1950-613  2013.06.16  DSS34    HOBART26   1.183D+07  1.669D+07   20.4630   0.2728 0.0392   157.22    247.8  v271m
RFC J1955-6115 1950-613  2013.06.16  DSS34    HOBART26   6.302D+06  2.053D+07   21.4782   0.1004 0.0145    62.76    249.7  v271m
RFC J1955-6115 1950-613  2013.06.16  DSS34    HOBART26  -1.921D+06  2.163D+07   21.7201   0.2879 0.0413   165.24    248.6  v271m
RFC J1955-6115 1950-613  2013.06.16  HOBART26 PARKES     1.397D+07 -2.261D+07   26.5794   0.3367 0.0128   197.85    208.4  v271m
RFC J1955-6115 1950-613  2013.06.16  HOBART26 PARKES    -1.295D+07 -2.356D+07   26.8858   0.3751 0.0143   243.63    213.1  v271m
RFC J1955-6115 1950-613  2013.06.16  HOBART26 PARKES    -5.269D+06 -2.741D+07   27.9165   0.2674 0.0102   157.44    219.0  v271m
RFC J1955-6115 1950-613  2013.06.16  HOBART26 MOPRA     -1.647D+07 -2.654D+07   31.2306   0.3722 0.0163    50.43    753.4  v271m
RFC J1955-6115 1950-613  2013.06.16  HOBART26 MOPRA      1.502D+07 -2.780D+07   31.5982   0.1976 0.0096    33.92    723.9  v271m
RFC J1955-6115 1950-613  2013.06.16  HOBART26 MOPRA     -7.985D+06 -3.171D+07   32.6997   0.2621 0.0124    37.37    768.7  v271m
RFC J1955-6115 1950-613  2013.06.16  HOBART26 MOPRA      4.151D+06 -3.267D+07   32.9321   0.2042 0.0111    26.18    761.8  v271m
RFC J1955-6115 1950-613  2013.06.16  CEDUNA   PARKES    -2.004D+07 -2.689D+07   33.5340   0.1798 0.0066    93.60    168.5  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 HOBART26   1.838D+07  2.811D+07   33.5898   0.3443 0.0150   123.27    283.8  v271m
RFC J1955-6115 1950-613  2013.06.16  CEDUNA   DSS34     -2.450D+07 -2.303D+07   33.6256   0.2537 0.0356   125.43    191.4  v271m
RFC J1955-6115 1950-613  2013.06.16  CEDUNA   HOBART26  -3.392D+07 -4.406D+06   34.2076   0.1793 0.0378    35.60    649.8  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 HOBART26   9.507D+06  3.401D+07   35.3184   0.2677 0.0118   102.02    291.0  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 HOBART26  -3.515D+06  3.552D+07   35.6926   0.2757 0.0121    97.54    287.5  v271m
RFC J1955-6115 1950-613  2013.06.16  CEDUNA   PARKES    -3.412D+07 -1.326D+07   36.6105   0.3777 0.0134   212.45    169.0  v271m
RFC J1955-6115 1950-613  2013.06.16  CEDUNA   MOPRA     -1.890D+07 -3.221D+07   37.3444   0.3495 0.0135    75.41    585.4  v271m
RFC J1955-6115 1950-613  2013.06.16  CEDUNA   PARKES    -3.183D+07  1.969D+07   37.4251   0.2514 0.0090   146.76    170.6  v271m
RFC J1955-6115 1950-613  2013.06.16  CEDUNA   DSS34     -3.737D+07 -7.467D+06   38.1104   0.0710 0.0101    37.47    192.5  v271m
RFC J1955-6115 1950-613  2013.06.16  CEDUNA   PARKES    -3.782D+07  4.932D+06   38.1406   0.3257 0.0116   178.82    168.8  v271m
RFC J1955-6115 1950-613  2013.06.16  CEDUNA   MOPRA     -3.534D+07  1.672D+07   39.0943   0.1646 0.0085    27.36    603.0  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 CEDUNA     1.862D+07  3.503D+07   39.6737   0.3468 0.0121   200.41    220.4  v271m
RFC J1955-6115 1950-613  2013.06.16  CEDUNA   MOPRA     -3.514D+07 -1.850D+07   39.7147   0.3056 0.0125    53.26    590.0  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 CEDUNA     3.726D+07 -1.514D+07   40.2135   0.1206 0.0047    53.35    227.1  v271m
RFC J1955-6115 1950-613  2013.06.16  CEDUNA   MOPRA     -4.054D+07  6.370D+05   40.5412   0.3139 0.0127    56.84    592.3  v271m
RFC J1955-6115 1950-613  2013.06.16  CEDUNA   DSS34     -3.885D+07  1.181D+07   40.6096   0.1022 0.0144    56.10    192.4  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 CEDUNA     3.578D+07  2.135D+07   41.6646   0.2750 0.0097   127.62    222.7  v271m
RFC J1955-6115 1950-613  2013.06.16  CEDUNA   HOBART26  -3.929D+07  1.417D+07   41.7687   0.0985 0.0217    14.30    703.3  v271m
RFC J1955-6115 1950-613  2013.06.16  ATCA-109 CEDUNA     4.206D+07  1.668D+06   42.0919   0.3289 0.0116   155.77    224.2  v271m
RFC J1955-6115 1950-613  2013.06.16  CEDUNA   HOBART26  -3.255D+07  3.235D+07   45.8905   0.2399 0.0505    35.52    718.3  v271m
RFC J1955-6115 1950-613  2013.06.16  CEDUNA   HOBART26  -1.887D+07  4.325D+07   47.1907   0.1717 0.0365    24.53    703.6  v271m
LCS J1958-5509 1954-552  2013.06.16  ATCA-109 MOPRA      1.903D+06  1.830D+06    2.6399   0.0406 0.0088    16.48    241.7  v271m
LCS J1958-5509 1954-552  2013.06.16  ATCA-109 MOPRA      1.372D+06  2.604D+06    2.9429   0.0247 0.0058     9.38    239.9  v271m
LCS J1958-5509 1954-552  2013.06.16  ATCA-109 MOPRA      3.833D+05  3.033D+06    3.0572   0.0315 0.0070    12.26    238.5  v271m
LCS J1958-5509 1954-552  2013.06.16  MOPRA    PARKES     3.490D+06  3.413D+06    4.8810   0.0603 0.0029    29.07    185.1  v271m
LCS J1958-5509 1954-552  2013.06.16  MOPRA    PARKES     2.423D+06  4.812D+06    5.3879   0.0599 0.0029    28.85    183.8  v271m
LCS J1958-5509 1954-552  2013.06.16  MOPRA    PARKES     5.458D+05  5.539D+06    5.5657   0.0586 0.0029    27.48    183.6  v271m
LCS J1958-5509 1954-552  2013.06.16  DSS34    PARKES     1.518D+06 -7.074D+06    7.2347   0.0482 0.0074    38.48     60.1  v271m
LCS J1958-5509 1954-552  2013.06.16  ATCA-109 PARKES     5.393D+06  5.240D+06    7.5198   0.0396 0.0016    50.41     69.6  v271m
LCS J1958-5509 1954-552  2013.06.16  ATCA-109 PARKES     3.795D+06  7.416D+06    8.3304   0.0272 0.0012    34.45     69.3  v271m
LCS J1958-5509 1954-552  2013.06.16  ATCA-109 PARKES     9.300D+05  8.572D+06    8.6222   0.0311 0.0013    37.87     69.6  v271m
LCS J1958-5509 1954-552  2013.06.16  DSS34    MOPRA     -9.169D+05 -1.188D+07   11.9129   0.0468 0.0092     7.49    208.9  v271m
LCS J1958-5509 1954-552  2013.06.16  ATCA-109 DSS34      2.295D+06  1.448D+07   14.6566   0.0172 0.0035     7.26     79.0  v271m
LCS J1958-5509 1954-552  2013.06.16  DSS34    HOBART26   4.763D+06  2.188D+07   22.3941   0.0381 0.0078     6.92    261.3  v271m
LCS J1958-5509 1954-552  2013.06.16  HOBART26 PARKES    -1.258D+07 -2.524D+07   28.2034   0.0482 0.0025    27.17    216.9  v271m
LCS J1958-5509 1954-552  2013.06.16  HOBART26 PARKES     7.535D+06 -2.789D+07   28.8890   0.0478 0.0026    25.93    220.4  v271m
LCS J1958-5509 1954-552  2013.06.16  HOBART26 PARKES    -3.167D+06 -2.897D+07   29.1392   0.0452 0.0025    23.91    229.2  v271m
LCS J1958-5509 1954-552  2013.06.16  HOBART26 MOPRA     -1.605D+07 -2.867D+07   32.8589   0.0505 0.0078     6.65    753.6  v271m
LCS J1958-5509 1954-552  2013.06.16  CEDUNA   PARKES    -3.158D+07 -1.566D+07   35.2513   0.0533 0.0028    26.30    170.3  v271m
LCS J1958-5509 1954-552  2013.06.16  ATCA-109 HOBART26   1.795D+07  3.050D+07   35.3933   0.0356 0.0033    12.18    284.4  v271m
LCS J1958-5509 1954-552  2013.06.16  ATCA-109 HOBART26   6.957D+06  3.638D+07   37.0423   0.0215 0.0034     6.68    299.2  v271m
LCS J1958-5509 1954-552  2013.06.16  ATCA-109 HOBART26  -6.617D+06  3.646D+07   37.0537   0.0270 0.0034     8.39    287.5  v271m
LCS J1958-5509 1954-552  2013.06.16  CEDUNA   PARKES    -3.237D+07  1.809D+07   37.0833   0.0595 0.0029    30.50    173.4  v271m
LCS J1958-5509 1954-552  2013.06.16  CEDUNA   PARKES    -3.803D+07  1.413D+06   38.0528   0.0520 0.0027    26.23    171.6  v271m
LCS J1958-5509 1954-552  2013.06.16  CEDUNA   MOPRA     -3.213D+07 -2.120D+07   38.4915   0.0603 0.0072     8.85    585.5  v271m
LCS J1958-5509 1954-552  2013.06.16  CEDUNA   MOPRA     -3.588D+07  1.464D+07   38.7565   0.0554 0.0063     9.23    602.2  v271m
LCS J1958-5509 1954-552  2013.06.16  ATCA-109 CEDUNA     3.779D+07 -1.281D+07   39.9002   0.0398 0.0027    16.89    227.3  v271m
LCS J1958-5509 1954-552  2013.06.16  CEDUNA   DSS34     -3.955D+07  8.618D+06   40.4737   0.0481 0.0089     8.19    195.7  v271m
LCS J1958-5509 1954-552  2013.06.16  ATCA-109 CEDUNA     3.251D+07  2.423D+07   40.5491   0.0255 0.0030     9.07    222.1  v271m
LCS J1958-5509 1954-552  2013.06.16  CEDUNA   MOPRA     -4.045D+07 -3.407D+06   40.5923   0.0553 0.0069     8.38    594.4  v271m
LCS J1958-5509 1954-552  2013.06.16  CEDUNA   HOBART26  -3.912D+07  1.223D+07   40.9830   0.0478 0.0129     5.86    702.9  v271m
LCS J1958-5509 1954-552  2013.06.16  ATCA-109 CEDUNA     4.182D+07  6.010D+06   42.2509   0.0244 0.0027     9.59    224.1  v271m
LCS J1958-5509 1954-552  2013.06.16  CEDUNA   HOBART26  -3.486D+07  3.037D+07   46.2385   0.0467 0.0126     5.86    741.3  v271m
LCS J1958-5509 1954-552  2013.06.16  CEDUNA   HOBART26  -1.983D+07  4.331D+07   47.6377   0.0446 0.0117     6.24    708.7  v271m
LCS J1959-4246 1955-429  2009.07.05  ATCA-104 MOPRA      1.906D+06  1.579D+06    2.4755   0.1853 0.0073    56.33    281.2  v271c
LCS J1959-4246 1955-429  2009.07.05  ATCA-104 MOPRA      1.104D+06  2.973D+06    3.1709   0.2372 0.0090    75.95    266.8  v271c
LCS J1959-4246 1955-429  2009.07.05  MOPRA    PARKES     3.569D+06  2.900D+06    4.5991   0.1901 0.0066   112.39    142.2  v271c
LCS J1959-4246 1955-429  2009.07.05  MOPRA    PARKES     1.902D+06  5.433D+06    5.7561   0.1931 0.0067   114.50    141.8  v271c
LCS J1959-4246 1955-429  2009.07.05  ATCA-104 PARKES     5.476D+06  4.480D+06    7.0746   0.1663 0.0056   165.00     84.7  v271c
LCS J1959-4246 1955-429  2009.07.05  ATCA-104 PARKES     3.005D+06  8.406D+06    8.9267   0.2002 0.0067   197.43     85.2  v271c
LCS J1959-4246 1955-429  2009.07.05  ATCA-104 PARKES    -1.741D+06  8.812D+06    8.9824   0.2053 0.0069   209.10     82.1  v271c
LCS J1959-4246 1955-429  2009.07.05  PARKES   CEDUNA     1.806D+07  2.053D+07   27.3373   0.1538 0.0085    70.84    181.2  v271c
LCS J1959-4246 1955-429  2009.07.05  PARKES   HOBART26   1.747D+07  2.243D+07   28.4310   0.1876 0.0066   115.64    190.0  v271c
LCS J1959-4246 1955-429  2009.07.05  PARKES   HOBART26  -1.471D+07  2.561D+07   29.5365   0.2170 0.0076   135.67    185.3  v271c
LCS J1959-4246 1955-429  2009.07.05  PARKES   HOBART26  -2.023D+05  3.042D+07   30.4239   0.2351 0.0083   124.82    220.0  v271c
LCS J1959-4246 1955-429  2009.07.05  PARKES   CEDUNA     2.026D+07 -2.404D+07   31.4374   0.1934 0.0105    91.07    178.5  v271c
LCS J1959-4246 1955-429  2009.07.05  MOPRA    CEDUNA     2.383D+07 -2.114D+07   31.8544   0.1837 0.0096    26.48    592.5  v271c
LCS J1959-4246 1955-429  2009.07.05  ATCA-104 CEDUNA     2.574D+07 -1.956D+07   32.3253   0.1748 0.0073    42.19    353.2  v271c
LCS J1959-4246 1955-429  2009.07.05  MOPRA    HOBART26   2.104D+07  2.533D+07   32.9287   0.1677 0.0096    22.38    630.6  v271c
LCS J1959-4246 1955-429  2009.07.05  HOBART26 CEDUNA     3.277D+07 -5.088D+06   33.1599   0.1657 0.0115    16.91    824.4  v271c
LCS J1959-4246 1955-429  2009.07.05  ATCA-104 CEDUNA     1.632D+07  2.934D+07   33.5688   0.1639 0.0071    38.37    365.1  v271c
LCS J1959-4246 1955-429  2009.07.05  ATCA-104 HOBART26   2.295D+07  2.691D+07   35.3646   0.1361 0.0086    30.77    375.9  v271c
LCS J1959-4246 1955-429  2009.07.05  MOPRA    HOBART26   1.699D+06  3.586D+07   35.8964   0.2039 0.0109    25.07    688.8  v271c
LCS J1959-4246 1955-429  2009.07.05  PARKES   CEDUNA     3.735D+07  2.653D+06   37.4442   0.1598 0.0088    73.11    183.7  v271c
LCS J1959-4246 1955-429  2009.07.05  ATCA-104 HOBART26  -1.645D+07  3.442D+07   38.1539   0.1886 0.0111    42.40    373.5  v271c
LCS J1959-4246 1955-429  2009.07.05  ATCA-104 HOBART26   2.803D+06  3.883D+07   38.9298   0.2012 0.0119    40.77    414.0  v271c
LCS J1959-4246 1955-429  2009.07.05  MOPRA    CEDUNA     3.925D+07  8.086D+06   40.0760   0.1639 0.0090    24.32    575.1  v271c
LCS J1959-4246 1955-429  2009.07.05  ATCA-104 CEDUNA     4.036D+07  1.106D+07   41.8432   0.1704 0.0072    42.07    345.7  v271c
LCS J1959-4246 1955-429  2009.07.05  HOBART26 CEDUNA     2.791D+06 -4.646D+07   46.5477   0.1592 0.0111    16.82    792.0  v271c
LCS J1959-4246 1955-429  2009.07.05  HOBART26 CEDUNA     3.755D+07 -2.777D+07   46.7049   0.1910 0.0126    18.13    892.3  v271c
LCS J1959-4416 1956-444  2012.04.29  ATCA-104 MOPRA      1.730D+06  1.194D+06    2.1017   0.0614 0.0030    26.55    212.3  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 MOPRA      1.705D+06  2.500D+06    3.0262   0.0707 0.0028    40.03    199.1  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 MOPRA      7.462D+05  3.092D+06    3.1809   0.0751 0.0031    36.19    199.1  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 MOPRA     -7.035D+05  3.104D+06    3.1824   0.0694 0.0031    31.84    203.5  v271k
LCS J1959-4416 1956-444  2012.04.29  MOPRA    PARKES     3.285D+06  2.181D+06    3.9430   0.0615 0.0024    40.01    147.6  v271k
LCS J1959-4416 1956-444  2012.04.28  MOPRA    PARKES     3.078D+06  4.594D+06    5.5301   0.0574 0.0022    38.67    131.0  v271k
LCS J1959-4416 1956-444  2012.04.28  MOPRA    PARKES    -1.464D+06  5.569D+06    5.7587   0.0651 0.0024    44.82    134.8  v271k
LCS J1959-4416 1956-444  2012.04.28  MOPRA    PARKES     1.222D+06  5.638D+06    5.7685   0.0625 0.0023    44.60    130.2  v271k
LCS J1959-4416 1956-444  2012.04.29  ATCA-104 PARKES     5.014D+06  3.375D+06    6.0445   0.0704 0.0035    86.23     77.8  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 PARKES     4.786D+06  7.091D+06    8.5549   0.0706 0.0036    83.94     73.6  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 PARKES    -2.168D+06  8.673D+06    8.9399   0.0751 0.0038    93.31     74.1  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 PARKES     1.968D+06  8.730D+06    8.9489   0.0776 0.0039    97.13     73.2  v271k
LCS J1959-4416 1956-444  2012.04.29  HOBART26 PARKES    -1.871D+07 -1.883D+07   26.5423   0.0647 0.0028    35.96    245.2  v271k
LCS J1959-4416 1956-444  2012.04.28  CEDUNA   PARKES    -1.525D+07 -2.216D+07   26.9043   0.0716 0.0038    35.47    184.1  v271k
LCS J1959-4416 1956-444  2012.04.28  HOBART26 PARKES     1.562D+07 -2.454D+07   29.0848   0.0605 0.0026    35.44    226.7  v271k
LCS J1959-4416 1956-444  2012.04.28  HOBART26 PARKES    -8.206D+06 -2.904D+07   30.1755   0.0610 0.0028    32.23    240.0  v271k
LCS J1959-4416 1956-444  2012.04.28  HOBART26 PARKES     4.091D+06 -3.003D+07   30.3118   0.0641 0.0028    35.56    238.2  v271k
LCS J1959-4416 1956-444  2012.04.29  HOBART26 MOPRA     -2.199D+07 -2.101D+07   30.4152   0.0669 0.0077     9.16    669.4  v271k
LCS J1959-4416 1956-444  2012.04.28  CEDUNA   HOBART26  -3.087D+07  2.372D+06   30.9590   0.0544 0.0097     5.83    850.3  v271k
LCS J1959-4416 1956-444  2012.04.28  CEDUNA   MOPRA     -1.379D+07 -2.773D+07   30.9713   0.0738 0.0072    13.07    505.5  v271k
LCS J1959-4416 1956-444  2012.04.29  ATCA-104 HOBART26   2.372D+07  2.220D+07   32.4922   0.0653 0.0059    16.92    352.7  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 CEDUNA     1.308D+07  3.084D+07   33.4977   0.0723 0.0045    23.27    277.9  v271k
LCS J1959-4416 1956-444  2012.04.28  HOBART26 MOPRA      1.708D+07 -3.011D+07   34.6140   0.0535 0.0071     7.75    622.5  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 KATH12M    3.478D+07 -4.888D+06   35.1212   0.0750 0.0074    10.77    568.4  v271k
LCS J1959-4416 1956-444  2012.04.28  HOBART26 MOPRA     -1.123D+07 -3.365D+07   35.4791   0.0565 0.0062     9.62    649.8  v271k
LCS J1959-4416 1956-444  2012.04.28  HOBART26 MOPRA      2.869D+06 -3.567D+07   35.7871   0.0700 0.0074     9.96    648.1  v271k
LCS J1959-4416 1956-444  2012.04.28  CEDUNA   PARKES    -3.506D+07 -8.126D+06   35.9871   0.0597 0.0033    31.06    177.1  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 HOBART26  -1.778D+07  3.321D+07   37.6718   0.0602 0.0055    16.15    342.2  v271k
LCS J1959-4416 1956-444  2012.04.28  CEDUNA   PARKES    -3.663D+07  9.284D+06   37.7882   0.0560 0.0033    25.86    184.7  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 HOBART26   1.294D+07  3.616D+07   38.3994   0.0763 0.0061    23.81    365.1  v271k
LCS J1959-4416 1956-444  2012.04.28  CEDUNA   MOPRA     -3.629D+07 -1.376D+07   38.8053   0.0530 0.0064     9.63    482.0  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 HOBART26  -2.122D+06  3.876D+07   38.8222   0.0837 0.0069    21.49    364.1  v271k
LCS J1959-4416 1956-444  2012.04.28  KATH12M  PARKES    -3.695D+07  1.356D+07   39.3574   0.0685 0.0040    21.41    376.5  v271k
LCS J1959-4416 1956-444  2012.04.28  CEDUNA   MOPRA     -3.973D+07  4.611D+06   39.9983   0.0445 0.0053     9.84    499.9  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 CEDUNA     3.703D+07  1.686D+07   40.6823   0.0642 0.0042    21.49    270.8  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 CEDUNA     4.144D+07 -2.110D+06   41.4900   0.0489 0.0033    20.14    280.8  v271k
LCS J1959-4416 1956-444  2012.04.28  CEDUNA   HOBART26  -2.853D+07  3.824D+07   47.7137   0.0513 0.0082     6.51    916.9  v271k
LCS J1959-4416 1956-444  2012.04.28  CEDUNA   KATH12M    2.973D+06 -5.066D+07   50.7436   0.0706 0.0137     5.32   1412.2  v271k
LCS J1959-4416 1956-444  2012.04.28  PARKES   YARRA12M   2.339D+07  5.092D+07   56.0321   0.0654 0.0057    12.63    605.8  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 KATH12M    5.266D+07 -2.930D+07   60.2588   0.0840 0.0072    12.71    563.4  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 YARRA12M   2.122D+07  5.959D+07   63.2557   0.0869 0.0115     7.90    914.4  v271k
LCS J1959-4416 1956-444  2012.04.28  KATH12M  PARKES    -5.069D+07  3.803D+07   63.3673   0.0752 0.0041    24.01    368.6  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 KATH12M    4.438D+07 -5.277D+07   68.9524   0.0776 0.0061    14.14    562.4  v271k
LCS J1959-4416 1956-444  2012.04.29  ATCA-104 KATH12M   -2.445D+05 -6.959D+07   69.5915   0.0668 0.0070    10.10    551.8  v271k
LCS J1959-4416 1956-444  2012.04.28  KATH12M  MOPRA     -4.268D+07  5.527D+07   69.8295   0.0741 0.0101     7.58   1001.1  v271k
LCS J1959-4416 1956-444  2012.04.28  KATH12M  PARKES    -3.952D+07  5.995D+07   71.8003   0.0666 0.0040    20.16    370.0  v271k
LCS J1959-4416 1956-444  2012.04.29  ATCA-104 YARRA12M   4.224D+07 -5.906D+07   72.6097   0.0775 0.0100     8.14    791.1  v271k
LCS J1959-4416 1956-444  2012.04.29  PARKES   YARRA12M   3.722D+07 -6.243D+07   72.6894   0.0742 0.0053    16.39    549.9  v271k
LCS J1959-4416 1956-444  2012.04.29  KATH12M  PARKES     5.259D+06  7.297D+07   73.1554   0.0641 0.0038    20.41    383.6  v271k
LCS J1959-4416 1956-444  2012.04.28  PARKES   YARRA12M   7.471D+07  2.353D+07   78.3237   0.0726 0.0058    14.21    595.4  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 YARRA12M   7.667D+07  3.226D+07   83.1843   0.0901 0.0114     8.29    910.3  v271k
LCS J1959-4416 1956-444  2012.04.28  PARKES   YARRA12M   8.626D+07 -1.557D+07   87.6544   0.0828 0.0059    16.53    559.5  v271k
LCS J1959-4416 1956-444  2012.04.28  MOPRA    YARRA12M   8.937D+07 -1.080D+07   90.0154   0.0939 0.0159     6.05   1513.9  v271k
LCS J1959-4416 1956-444  2012.04.28  ATCA-104 YARRA12M   9.107D+07 -8.297D+06   91.4473   0.1038 0.0093    12.30    850.6  v271k
LCS J1959-4416 1956-444  2012.04.28  HOBART26 KATH12M    3.154D+07 -8.888D+07   94.3132   0.0826 0.0121     7.08   1836.3  v271k
LCS J1959-4725 1956-475  2014.06.03  MOPRA    PARKES     3.605D+06  2.771D+06    4.5467   0.0256 0.0028    29.85    199.8  v493a
LCS J1959-4725 1956-475  2014.06.03  MOPRA    PARKES     3.464D+06  3.870D+06    5.1942   0.0278 0.0030    33.33    194.4  v493a
LCS J1959-4725 1956-475  2014.06.03  TIDBIN64 PARKES    -2.647D+06 -6.944D+06    7.4314   0.0194 0.0020    82.58     51.9  v493a
LCS J1959-4725 1956-475  2014.06.03  TIDBIN64 PARKES    -9.077D+05 -7.495D+06    7.5497   0.0186 0.0019    74.93     49.6  v493a
LCS J1959-4725 1956-475  2014.06.03  TIDBIN64 MOPRA     -6.251D+06 -9.711D+06   11.5495   0.0194 0.0023    22.82    186.8  v493a
LCS J1959-4725 1956-475  2014.06.03  TIDBIN64 MOPRA     -4.375D+06 -1.136D+07   12.1718   0.0185 0.0022    20.74    177.7  v493a
LCS J1959-4725 1956-475  2014.06.03  TIDBIN64 HOBART26   1.436D+07  1.530D+07   20.9838   0.0251 0.0032    18.86    206.1  v493a
LCS J1959-4725 1956-475  2014.06.03  TIDBIN64 HOBART26   1.136D+07  1.929D+07   22.3884   0.0249 0.0032    17.52    197.4  v493a
LCS J1959-4725 1956-475  2014.06.03  HOBART26 PARKES    -1.699D+07 -2.226D+07   28.0075   0.0159 0.0019    16.66    220.4  v493a
LCS J1959-4725 1956-475  2014.06.03  HOBART26 PARKES    -1.223D+07 -2.681D+07   29.4682   0.0156 0.0019    16.51    216.1  v493a
LCS J1959-4725 1956-475  2014.06.03  HOBART26 MOPRA     -2.059D+07 -2.505D+07   32.4282   0.0205 0.0039     6.33    790.4  v493a
LCS J1959-4725 1956-475  2014.06.03  CEDUNA   PARKES    -2.227D+07  2.471D+07   33.2681   0.0166 0.0022    13.55    193.4  v493a
LCS J1959-4725 1956-475  2014.06.03  HOBART26 MOPRA     -1.566D+07 -3.071D+07   34.4704   0.0178 0.0038     5.47    774.1  v493a
LCS J1959-4725 1956-475  2014.06.03  CEDUNA   PARKES    -3.285D+07  1.613D+07   36.6000   0.0171 0.0022    13.87    190.5  v493a
LCS J1959-4725 1956-475  2014.06.03  CEDUNA   TIDBIN64  -1.959D+07  3.167D+07   37.2430   0.0250 0.0033    13.87    180.9  v493a
LCS J1959-4725 1956-475  2014.06.03  CEDUNA   MOPRA     -3.636D+07  1.220D+07   38.3521   0.0198 0.0051     5.18    682.5  v493a
LCS J1959-4725 1956-475  2014.06.03  CEDUNA   TIDBIN64  -3.190D+07  2.369D+07   39.7303   0.0261 0.0035    13.71    174.1  v493a
LCS J2000-4214 1957-423  2010.03.12  ATCA-104 MOPRA      1.804D+06  1.384D+06    2.2735   0.3306 0.0110    68.75    460.5  v271e
LCS J2000-4214 1957-423  2010.03.11  ATCA-104 MOPRA      1.380D+06  2.824D+06    3.1430   0.3309 0.0108    76.70    418.4  v271e
LCS J2000-4214 1957-423  2010.03.11  ATCA-104 MOPRA     -1.008D+06  3.018D+06    3.1822   0.3253 0.0107    70.33    451.8  v271e
LCS J2000-4214 1957-423  2010.03.12  MOPRA    PARKES     3.408D+06  2.530D+06    4.2441   0.2803 0.0080   204.70    131.5  v271e
LCS J2000-4214 1957-423  2010.03.11  MOPRA    PARKES     2.434D+06  5.172D+06    5.7159   0.2929 0.0083   223.87    124.5  v271e
LCS J2000-4214 1957-423  2010.03.11  MOPRA    PARKES    -2.016D+06  5.390D+06    5.7546   0.2907 0.0083   218.03    128.2  v271e
LCS J2000-4214 1957-423  2010.03.12  ATCA-104 PARKES     5.211D+06  3.914D+06    6.5174   0.2729 0.0080   184.26    142.6  v271e
LCS J2000-4214 1957-423  2010.03.11  ATCA-104 PARKES     3.815D+06  7.995D+06    8.8587   0.2906 0.0085   205.99    135.7  v271e
LCS J2000-4214 1957-423  2010.03.11  ATCA-104 PARKES    -3.024D+06  8.408D+06    8.9355   0.2786 0.0082   190.79    140.6  v271e
LCS J2000-4214 1957-423  2010.03.11  CEDUNA   PARKES    -9.000D+06 -2.262D+07   24.3485   0.3048 0.0141   144.44    203.5  v271e
LCS J2000-4214 1957-423  2010.03.11  CEDUNA   HOBART26  -2.620D+07  2.993D+05   26.1978   0.3325 0.0132    40.29    797.4  v271e
LCS J2000-4214 1957-423  2010.03.12  PARKES   HOBART26   1.842D+07  2.046D+07   27.5299   0.2572 0.0075   217.86    158.4  v271e
LCS J2000-4214 1957-423  2010.03.11  PARKES   HOBART26  -1.720D+07  2.292D+07   28.6567   0.2930 0.0085   254.67    156.3  v271e
LCS J2000-4214 1957-423  2010.03.11  CEDUNA   MOPRA     -6.984D+06 -2.801D+07   28.8718   0.2910 0.0113    43.45    654.0  v271e
LCS J2000-4214 1957-423  2010.03.12  CEDUNA   MOPRA     -1.788D+07  2.331D+07   29.3785   0.2812 0.0109    43.33    629.1  v271e
LCS J2000-4214 1957-423  2010.03.12  ATCA-104 CEDUNA     1.968D+07 -2.193D+07   29.4658   0.2845 0.0114    40.71    682.2  v271e
LCS J2000-4214 1957-423  2010.03.12  CEDUNA   PARKES    -1.447D+07  2.584D+07   29.6176   0.3258 0.0150   161.34    194.8  v271e
LCS J2000-4214 1957-423  2010.03.11  PARKES   HOBART26   3.245D+06  3.026D+07   30.4300   0.3172 0.0092   238.76    178.5  v271e
LCS J2000-4214 1957-423  2010.03.11  ATCA-104 CEDUNA     5.976D+06  3.103D+07   31.6027   0.2869 0.0117    38.94    717.2  v271e
LCS J2000-4214 1957-423  2010.03.12  MOPRA    HOBART26   2.183D+07  2.299D+07   31.7014   0.2282 0.0085    43.00    511.7  v271e
LCS J2000-4214 1957-423  2010.03.12  ATCA-104 HOBART26   2.363D+07  2.437D+07   33.9489   0.2219 0.0120    38.90    554.8  v271e
LCS J2000-4214 1957-423  2010.03.11  MOPRA    HOBART26  -1.921D+07  2.831D+07   34.2164   0.2692 0.0095    51.73    502.3  v271e
LCS J2000-4214 1957-423  2010.03.11  MOPRA    HOBART26   5.680D+06  3.543D+07   35.8804   0.2856 0.0101    50.10    550.4  v271e
LCS J2000-4214 1957-423  2010.03.11  ATCA-104 HOBART26  -2.022D+07  3.133D+07   37.2900   0.2716 0.0141    47.69    550.8  v271e
LCS J2000-4214 1957-423  2010.03.11  CEDUNA   PARKES    -3.803D+07  2.086D+06   38.0858   0.3592 0.0166   161.07    213.3  v271e
LCS J2000-4214 1957-423  2010.03.11  ATCA-104 HOBART26   7.060D+06  3.825D+07   38.8978   0.2994 0.0155    48.37    600.0  v271e
LCS J2000-4214 1957-423  2010.03.11  CEDUNA   MOPRA     -4.046D+07 -3.085D+06   40.5804   0.3282 0.0123    48.72    657.7  v271e
LCS J2000-4214 1957-423  2010.03.11  ATCA-104 CEDUNA     4.184D+07  5.909D+06   42.2584   0.3377 0.0130    45.49    717.0  v271e
LCS J2000-4214 1957-423  2010.03.12  CEDUNA   HOBART26   3.949D+06  4.630D+07   46.4654   0.3017 0.0123    38.13    758.0  v271e
LCS J2000-4214 1957-423  2010.03.11  CEDUNA   HOBART26  -3.478D+07  3.234D+07   47.4967   0.3971 0.0157    40.97    943.3  v271e
LCS J2000-4749 1956-479  2012.04.29  ATCA-104 MOPRA      1.747D+06  1.065D+06    2.0462   0.1361 0.0045    82.36    211.6  v271k
LCS J2000-4749 1956-479  2012.04.28  ATCA-104 MOPRA      1.648D+06  2.497D+06    2.9920   0.1518 0.0049   103.82    198.7  v271k
LCS J2000-4749 1956-479  2012.04.28  ATCA-104 MOPRA     -7.378D+05  3.058D+06    3.1455   0.1485 0.0049    93.46    204.9  v271k
LCS J2000-4749 1956-479  2012.04.28  ATCA-104 MOPRA      7.070D+05  3.067D+06    3.1478   0.1514 0.0049   109.90    199.5  v271k
LCS J2000-4749 1956-479  2012.04.29  MOPRA    PARKES     3.314D+06  1.959D+06    3.8498   0.1347 0.0041   114.47    145.2  v271k
LCS J2000-4749 1956-479  2012.04.28  MOPRA    PARKES     2.960D+06  4.606D+06    5.4747   0.1358 0.0041   129.61    130.4  v271k
LCS J2000-4749 1956-479  2012.04.28  MOPRA    PARKES    -1.527D+06  5.488D+06    5.6964   0.1386 0.0042   128.87    135.1  v271k
LCS J2000-4749 1956-479  2012.04.28  MOPRA    PARKES     1.148D+06  5.600D+06    5.7170   0.1212 0.0037   115.37    129.6  v271k
LCS J2000-4749 1956-479  2012.04.29  ATCA-104 PARKES     5.061D+06  3.024D+06    5.8959   0.1542 0.0076   246.11     76.7  v271k
LCS J2000-4749 1956-479  2012.04.28  ATCA-104 PARKES     4.608D+06  7.103D+06    8.4665   0.1647 0.0081   276.39     73.4  v271k
LCS J2000-4749 1956-479  2012.04.28  ATCA-104 PARKES    -2.264D+06  8.546D+06    8.8407   0.1624 0.0080   272.12     73.7  v271k
LCS J2000-4749 1956-479  2012.04.28  ATCA-104 PARKES     1.856D+06  8.668D+06    8.8642   0.1486 0.0073   248.18     72.7  v271k
LCS J2000-4749 1956-479  2012.04.29  HOBART26 PARKES    -1.866D+07 -1.813D+07   26.0125   0.1227 0.0043    91.01    238.6  v271k
LCS J2000-4749 1956-479  2012.04.28  CEDUNA   PARKES    -1.459D+07 -2.401D+07   28.0961   0.1054 0.0050    71.92    182.6  v271k
LCS J2000-4749 1956-479  2012.04.28  HOBART26 PARKES     1.581D+07 -2.369D+07   28.4852   0.1341 0.0046   106.13    226.9  v271k
LCS J2000-4749 1956-479  2012.04.29  HOBART26 MOPRA     -2.197D+07 -2.008D+07   29.7684   0.1059 0.0065    19.84    658.0  v271k
LCS J2000-4749 1956-479  2012.04.28  HOBART26 PARKES    -7.193D+06 -2.903D+07   29.9098   0.1386 0.0048   103.88    237.7  v271k
LCS J2000-4749 1956-479  2012.04.28  HOBART26 PARKES     4.486D+06 -2.968D+07   30.0212   0.1203 0.0042    93.36    227.4  v271k
LCS J2000-4749 1956-479  2012.04.28  CEDUNA   HOBART26  -3.040D+07 -3.163D+05   30.4048   0.0963 0.0082    14.08    852.5  v271k
LCS J2000-4749 1956-479  2012.04.29  ATCA-104 HOBART26   2.372D+07  2.115D+07   31.7790   0.1405 0.0099    51.09    347.8  v271k
LCS J2000-4749 1956-479  2012.04.28  CEDUNA   MOPRA     -1.306D+07 -2.950D+07   32.2619   0.1050 0.0076    24.98    507.4  v271k
LCS J2000-4749 1956-479  2012.04.28  HOBART26 MOPRA      1.734D+07 -2.918D+07   33.9440   0.1280 0.0068    24.69    630.6  v271k
LCS J2000-4749 1956-479  2012.04.28  ATCA-104 KATH12M    3.402D+07 -6.456D+05   34.0279   0.1668 0.0077    33.64    573.3  v271k
LCS J2000-4749 1956-479  2012.04.28  ATCA-104 CEDUNA     1.233D+07  3.256D+07   34.8116   0.1194 0.0059    54.95    277.0  v271k
LCS J2000-4749 1956-479  2012.04.28  KATH12M  MOPRA     -3.476D+07  3.703D+06   34.9562   0.1281 0.0103    13.80   1050.1  v271k
LCS J2000-4749 1956-479  2012.04.28  HOBART26 MOPRA     -1.015D+07 -3.364D+07   35.1364   0.1287 0.0065    26.70    643.3  v271k
LCS J2000-4749 1956-479  2012.04.28  HOBART26 MOPRA      3.337D+06 -3.528D+07   35.4421   0.1204 0.0060    27.52    623.9  v271k
LCS J2000-4749 1956-479  2012.04.28  ATCA-104 HOBART26  -1.808D+07  3.224D+07   36.9613   0.1411 0.0100    51.49    344.2  v271k
LCS J2000-4749 1956-479  2012.04.28  KATH12M  PARKES    -3.629D+07  9.191D+06   37.4321   0.1500 0.0057    63.63    377.9  v271k
LCS J2000-4749 1956-479  2012.04.28  ATCA-104 HOBART26   1.180D+07  3.613D+07   38.0129   0.1474 0.0104    55.89    362.1  v271k
LCS J2000-4749 1956-479  2012.04.28  ATCA-104 HOBART26  -2.630D+06  3.835D+07   38.4422   0.1504 0.0105    63.67    349.9  v271k
LCS J2000-4749 1956-479  2012.04.28  CEDUNA   KATH12M    2.169D+07 -3.320D+07   39.6610   0.0909 0.0132     7.34   1419.6  v271k
LCS J2000-4749 1956-479  2012.04.29  KATH12M  YARRA12M   4.302D+07  8.046D+06   43.7687   0.1820 0.0278     6.79   4135.4  v271k
LCS J2000-4749 1956-479  2012.04.28  HOBART26 YARRA12M   3.762D+07  3.163D+07   49.1478   0.1126 0.0190     6.30   2814.1  v271k
LCS J2000-4749 1956-479  2012.04.28  ATCA-104 KATH12M    5.254D+07 -2.620D+07   58.7121   0.1730 0.0074    40.71    563.4  v271k
LCS J2000-4749 1956-479  2012.04.28  PARKES   YARRA12M   2.181D+07  5.532D+07   59.4646   0.1061 0.0055    28.10    602.8  v271k
LCS J2000-4749 1956-479  2012.04.28  KATH12M  MOPRA     -5.183D+07  2.927D+07   59.5272   0.1527 0.0094    19.69   1004.7  v271k
LCS J2000-4749 1956-479  2012.04.28  KATH12M  PARKES    -5.069D+07  3.494D+07   61.5621   0.1405 0.0054    60.15    366.8  v271k
LCS J2000-4749 1956-479  2012.04.28  HOBART26 KATH12M    5.210D+07 -3.289D+07   61.6086   0.1323 0.0122    11.90   1764.3  v271k
LCS J2000-4749 1956-479  2012.04.28  MOPRA    YARRA12M   2.024D+07  6.082D+07   64.0967   0.1106 0.0150     7.68   1675.0  v271k
LCS J2000-4749 1956-479  2012.04.28  KATH12M  YARRA12M   2.278D+07  6.208D+07   66.1333   0.1471 0.0226     6.75   4458.8  v271k
LCS J2000-4749 1956-479  2012.04.28  ATCA-104 YARRA12M   1.954D+07  6.387D+07   66.7906   0.1088 0.0090    13.59    914.4  v271k
LCS J2000-4749 1956-479  2012.04.29  ATCA-104 KATH12M    7.845D+05 -6.983D+07   69.8374   0.1356 0.0068    27.95    546.7  v271k
LCS J2000-4749 1956-479  2012.04.29  KATH12M  MOPRA      9.627D+05  7.090D+07   70.9045   0.1169 0.0102    12.47   1034.1  v271k
LCS J2000-4749 1956-479  2012.04.29  KATH12M  PARKES     4.277D+06  7.286D+07   72.9826   0.1305 0.0051    54.64    375.0  v271k
LCS J2000-4749 1956-479  2012.04.29  PARKES   YARRA12M   3.875D+07 -6.481D+07   75.5100   0.1672 0.0072    45.05    580.5  v271k
LCS J2000-4749 1956-479  2012.04.29  MOPRA    YARRA12M   4.206D+07 -6.285D+07   75.6270   0.1585 0.0150    11.49   1600.6  v271k
LCS J2000-4749 1956-479  2012.04.29  ATCA-104 YARRA12M   4.381D+07 -6.179D+07   75.7412   0.1811 0.0100    24.59    846.1  v271k
LCS J2000-4749 1956-479  2012.04.28  HOBART26 YARRA12M   7.815D+07 -2.437D+06   78.1872   0.1218 0.0160     8.48   2767.8  v271k
LCS J2000-4749 1956-479  2012.04.28  PARKES   YARRA12M   7.381D+07  2.702D+07   78.5996   0.1250 0.0059    33.85    576.2  v271k
LCS J2000-4749 1956-479  2012.04.28  MOPRA    YARRA12M   7.480D+07  3.280D+07   81.6767   0.1389 0.0134    11.26   1578.4  v271k
LCS J2000-4749 1956-479  2012.04.28  ATCA-104 YARRA12M   7.547D+07  3.591D+07   83.5739   0.1646 0.0092    23.81    885.2  v271k
LCS J2000-4749 1956-479  2012.04.28  HOBART26 KATH12M    5.521D+07 -6.446D+07   84.8748   0.1480 0.0105    16.53   1761.8  v271k
LCS J2000-4749 1956-479  2012.04.29  HOBART26 YARRA12M   2.009D+07 -8.294D+07   85.3344   0.1553 0.0190     9.31   2631.4  v271k
LCS J2000-4749 1956-479  2012.04.28  PARKES   YARRA12M   8.678D+07 -1.181D+07   87.5833   0.1883 0.0078    53.70    550.6  v271k
LCS J2000-4749 1956-479  2012.04.28  HOBART26 YARRA12M   7.962D+07 -4.078D+07   89.4513   0.1765 0.0187    11.36   2715.5  v271k
LCS J2000-4749 1956-479  2012.04.28  MOPRA    YARRA12M   8.974D+07 -7.201D+06   90.0319   0.1758 0.0140    14.32   1490.0  v271k
LCS J2000-4749 1956-479  2012.04.28  ATCA-104 YARRA12M   9.139D+07 -4.704D+06   91.5126   0.2214 0.0108    32.11    838.7  v271k
LCS J2000-4749 1956-479  2012.04.29  HOBART26 KATH12M   -2.293D+07 -9.098D+07   93.8284   0.1190 0.0115    11.19   1700.1  v271k
LCS J2000-6008 1956-602  2010.03.12  ATCA-104 MOPRA      1.922D+06  1.587D+06    2.4929   0.0341 0.0045     7.81    425.9  v271e
LCS J2000-6008 1956-602  2011.04.02  ATCA-104 MOPRA      1.566D+06  2.289D+06    2.7739   0.0429 0.0091     8.17    174.3  v271h
LCS J2000-6008 1956-602  2011.04.02  ATCA-104 MOPRA     -1.321D+06  2.521D+06    2.8463   0.0454 0.0099     7.44    182.9  v271h
LCS J2000-6008 1956-602  2010.03.11  ATCA-104 MOPRA     -1.316D+06  2.526D+06    2.8477   0.0389 0.0049     8.23    457.8  v271e
LCS J2000-6008 1956-602  2010.03.11  ATCA-104 MOPRA      9.615D+05  2.750D+06    2.9130   0.0429 0.0045    10.01    416.5  v271e
LCS J2000-6008 1956-602  2011.04.02  ATCA-104 MOPRA      1.949D+05  2.960D+06    2.9665   0.0432 0.0093     7.76    175.0  v271h
LCS J2000-6008 1956-602  2010.03.12  MOPRA    PARKES     3.529D+06  2.992D+06    4.6267   0.0282 0.0015    22.80    118.0  v271e
LCS J2000-6008 1956-602  2010.03.11  MOPRA    PARKES    -2.565D+06  4.482D+06    5.1643   0.0300 0.0016    22.25    129.8  v271e
LCS J2000-6008 1956-602  2010.03.11  MOPRA    PARKES     1.630D+06  5.072D+06    5.3279   0.0262 0.0014    21.79    116.1  v271e
LCS J2000-6008 1956-602  2010.03.12  ATCA-104 PARKES     5.451D+06  4.580D+06    7.1195   0.0265 0.0015    19.66    129.1  v271e
LCS J2000-6008 1956-602  2010.03.11  ATCA-104 PARKES    -3.880D+06  7.008D+06    8.0106   0.0269 0.0017    18.10    143.3  v271e
LCS J2000-6008 1956-602  2010.03.11  ATCA-104 PARKES     2.592D+06  7.822D+06    8.2403   0.0255 0.0015    19.25    127.4  v271e
LCS J2000-6008 1956-602  2011.04.02  DSS34    MOPRA      3.714D+06 -1.055D+07   11.1838   0.0311 0.0046    12.97    241.1  v271h
LCS J2000-6008 1956-602  2011.04.02  ATCA-104 DSS34     -3.519D+06  1.351D+07   13.9599   0.0287 0.0051    21.96    128.2  v271h
LCS J2000-6008 1956-602  2011.04.02  DSS34    HOBART26  -5.297D+06  2.106D+07   21.7188   0.0540 0.0070    17.73    425.2  v271h
LCS J2000-6008 1956-602  2010.03.11  PARKES   HOBART26  -1.835D+07  1.554D+07   24.0479   0.0292 0.0014    24.99    157.6  v271e
LCS J2000-6008 1956-602  2010.03.12  PARKES   HOBART26   1.318D+07  2.364D+07   27.0682   0.0292 0.0014    26.13    149.0  v271e
LCS J2000-6008 1956-602  2010.03.11  PARKES   HOBART26  -1.814D+06  2.822D+07   28.2780   0.0302 0.0014    27.60    148.5  v271e
LCS J2000-6008 1956-602  2010.03.11  CEDUNA   PARKES    -1.601D+06 -3.146D+07   31.5035   0.0296 0.0025    13.99    204.0  v271e
LCS J2000-6008 1956-602  2011.04.02  HOBART26 MOPRA     -8.690D+06 -3.175D+07   32.9150   0.0350 0.0067     6.19    593.8  v271h
LCS J2000-6008 1956-602  2011.04.02  ATCA-104 HOBART26   1.025D+07  3.404D+07   35.5487   0.0222 0.0037     7.45    316.9  v271h
LCS J2000-6008 1956-602  2011.04.02  ATCA-104 HOBART26  -8.816D+06  3.457D+07   35.6784   0.0210 0.0038     6.73    308.5  v271h
LCS J2000-6008 1956-602  2011.04.02  CEDUNA   DSS34     -3.325D+07 -1.432D+07   36.2068   0.0442 0.0068    10.50    368.4  v271h
LCS J2000-6008 1956-602  2010.03.11  CEDUNA   PARKES    -3.660D+07 -7.461D+06   37.3518   0.0247 0.0022    12.74    187.1  v271e
LCS J2000-6008 1956-602  2011.04.02  ATCA-104 CEDUNA    -2.425D+06  3.846D+07   38.5391   0.0305 0.0045     9.32    290.4  v271h
LCS J2000-6008 1956-602  2011.04.02  CEDUNA   MOPRA     -2.954D+07 -2.487D+07   38.6186   0.0363 0.0068     6.47    504.8  v271h
LCS J2000-6008 1956-602  2011.04.02  CEDUNA   HOBART26  -3.854D+07  6.741D+06   39.1298   0.0567 0.0141     5.82    886.6  v271h
LCS J2000-6008 1956-602  2011.04.02  CEDUNA   MOPRA     -4.046D+07  1.819D+06   40.4974   0.0363 0.0067     6.63    534.3  v271h
LCS J2000-6008 1956-602  2011.04.02  ATCA-104 CEDUNA     2.974D+07  2.783D+07   40.7311   0.0254 0.0039     8.66    267.3  v271h
LCS J2000-6008 1956-602  2011.04.02  ATCA-104 CEDUNA     4.202D+07  4.707D+05   42.0253   0.0305 0.0042    10.70    285.1  v271h
LCS J2004-6347 1959-639  2008.02.05  ATCA-104 MOPRA     -1.188D+06  2.521D+06    2.7869   0.4309 0.0117    92.11    452.6  v254b
LCS J2004-6347 1959-639  2008.02.05  ATCA-104 MOPRA     -6.501D+05  2.783D+06    2.8576   0.4251 0.0115    93.80    437.8  v254b
LCS J2004-6347 1959-639  2008.02.05  ATCA-104 MOPRA      4.386D+04  2.883D+06    2.8829   0.4153 0.0112    94.81    422.5  v254b
LCS J2004-6347 1959-639  2008.02.05  PARKES   MOPRA      2.337D+06 -4.492D+06    5.0634   0.4347 0.0070   296.54    142.3  v254b
LCS J2004-6347 1959-639  2008.02.05  PARKES   MOPRA      1.367D+06 -5.019D+06    5.2018   0.4329 0.0070   312.61    134.6  v254b
LCS J2004-6347 1959-639  2008.02.05  PARKES   MOPRA      9.148D+04 -5.259D+06    5.2596   0.4359 0.0070   327.40    129.4  v254b
LCS J2004-6347 1959-639  2008.02.05  ATCA-104 PARKES    -2.017D+06  7.802D+06    8.0582   0.4122 0.0067   276.66    144.4  v254b
LCS J2004-6347 1959-639  2008.02.05  ATCA-104 PARKES    -4.762D+04  8.141D+06    8.1414   0.4192 0.0068   286.22    141.8  v254b
LCS J2004-6347 1959-639  2008.02.05  PARKES   HOBART26  -1.794D+07  1.571D+07   23.8424   0.3798 0.0063   209.94    175.3  v254b
LCS J2004-6347 1959-639  2008.02.05  PARKES   HOBART26  -1.045D+07  2.466D+07   26.7845   0.3679 0.0061   212.81    164.8  v254b
LCS J2004-6347 1959-639  2008.02.05  CEDUNA   HOBART26  -2.279D+07 -1.682D+07   28.3251   0.3631 0.0084    62.94    558.5  v254b
LCS J2004-6347 1959-639  2008.02.05  HOBART26 MOPRA      2.027D+07 -2.020D+07   28.6188   0.3758 0.0082    69.77    521.2  v254b
LCS J2004-6347 1959-639  2008.02.05  ATCA-104 HOBART26  -2.146D+07  2.272D+07   31.2538   0.3449 0.0081    59.72    557.2  v254b
LCS J2004-6347 1959-639  2008.02.05  HOBART26 MOPRA      1.054D+07 -2.992D+07   31.7236   0.3662 0.0079    71.88    490.9  v254b
LCS J2004-6347 1959-639  2008.02.05  CEDUNA   PARKES    -1.628D+07 -2.951D+07   33.7053   0.3674 0.0091   238.92    149.5  v254b
LCS J2004-6347 1959-639  2008.02.05  ATCA-104 HOBART26  -1.049D+07  3.280D+07   34.4424   0.3266 0.0077    58.41    538.0  v254b
LCS J2004-6347 1959-639  2008.02.05  CEDUNA   PARKES    -2.739D+07 -2.235D+07   35.3482   0.3270 0.0081   224.69    141.0  v254b
LCS J2004-6347 1959-639  2008.02.05  CEDUNA   MOPRA     -2.519D+06 -3.701D+07   37.0990   0.3529 0.0073    75.34    453.7  v254b
LCS J2004-6347 1959-639  2008.02.05  CEDUNA   MOPRA     -1.491D+07 -3.453D+07   37.6144   0.3730 0.0076    79.77    453.2  v254b
LCS J2004-6347 1959-639  2008.02.05  CEDUNA   HOBART26  -3.783D+07  2.316D+06   37.9046   0.3248 0.0078    58.57    535.0  v254b
LCS J2004-6347 1959-639  2008.02.05  CEDUNA   MOPRA     -2.730D+07 -2.761D+07   38.8225   0.3282 0.0068    75.39    420.2  v254b
LCS J2004-6347 1959-639  2008.02.05  ATCA-104 CEDUNA     1.332D+06  3.953D+07   39.5570   0.3196 0.0073    63.94    485.0  v254b
LCS J2004-6347 1959-639  2008.02.05  ATCA-104 CEDUNA     1.426D+07  3.732D+07   39.9476   0.3453 0.0076    68.96    486.3  v254b
LCS J2004-6347 1959-639  2008.02.05  ATCA-104 CEDUNA     2.734D+07  3.049D+07   40.9517   0.2851 0.0067    60.17    460.5  v254b
LCS J2006-5011 2002-503  2013.06.16  ATCA-109 MOPRA      1.931D+06  1.875D+06    2.6911   0.1171 0.0245    45.64    242.0  v271m
LCS J2006-5011 2002-503  2013.06.16  ATCA-109 MOPRA      1.480D+06  2.618D+06    3.0072   0.1242 0.0259    51.82    238.0  v271m
LCS J2006-5011 2002-503  2013.06.16  ATCA-109 MOPRA      5.715D+05  3.072D+06    3.1249   0.1707 0.0355    69.60    238.7  v271m
LCS J2006-5011 2002-503  2013.06.16  MOPRA    PARKES     3.552D+06  3.480D+06    4.9724   0.2069 0.0074    95.17    181.3  v271m
LCS J2006-5011 2002-503  2013.06.16  MOPRA    PARKES     2.632D+06  4.828D+06    5.4984   0.2254 0.0080   111.84    179.5  v271m
LCS J2006-5011 2002-503  2013.06.16  MOPRA    PARKES     8.970D+05  5.609D+06    5.6802   0.2200 0.0078   106.06    180.6  v271m
LCS J2006-5011 2002-503  2013.06.16  DSS34    PARKES     3.359D+06 -6.342D+06    7.1768   0.1753 0.0264   358.72     59.1  v271m
LCS J2006-5011 2002-503  2013.06.16  DSS34    PARKES     1.185D+06 -7.351D+06    7.4462   0.1663 0.0250   343.49     60.1  v271m
LCS J2006-5011 2002-503  2013.06.16  ATCA-109 PARKES     5.482D+06  5.355D+06    7.6635   0.1073 0.0037   129.94     68.4  v271m
LCS J2006-5011 2002-503  2013.06.16  ATCA-109 PARKES     4.112D+06  7.445D+06    8.5053   0.1210 0.0042   157.78     68.1  v271m
LCS J2006-5011 2002-503  2013.06.16  ATCA-109 PARKES     1.468D+06  8.681D+06    8.8044   0.1527 0.0052   192.91     68.4  v271m
LCS J2006-5011 2002-503  2013.06.16  DSS34    MOPRA      2.462D+06 -1.195D+07   12.2022   0.1590 0.0229    75.22    206.2  v271m
LCS J2006-5011 2002-503  2013.06.16  DSS34    MOPRA     -1.447D+06 -1.218D+07   12.2645   0.1574 0.0227    74.11    210.2  v271m
LCS J2006-5011 2002-503  2013.06.16  ATCA-109 DSS34      2.927D+06  1.480D+07   15.0835   0.0874 0.0130   109.15     79.7  v271m
LCS J2006-5011 2002-503  2013.06.16  ATCA-109 DSS34     -1.890D+06  1.502D+07   15.1419   0.1108 0.0165   139.75     78.1  v271m
LCS J2006-5011 2002-503  2013.06.16  DSS34    HOBART26   5.831D+06  2.205D+07   22.8114   0.1579 0.0227    81.39    267.1  v271m
LCS J2006-5011 2002-503  2013.06.16  DSS34    HOBART26  -2.437D+06  2.280D+07   22.9330   0.1413 0.0203    76.39    247.8  v271m
LCS J2006-5011 2002-503  2013.06.16  HOBART26 PARKES    -1.355D+07 -2.544D+07   28.8247   0.1795 0.0070    97.31    215.2  v271m
LCS J2006-5011 2002-503  2013.06.16  HOBART26 PARKES     5.795D+06 -2.915D+07   29.7162   0.1526 0.0060    84.35    217.1  v271m
LCS J2006-5011 2002-503  2013.06.16  HOBART26 PARKES    -4.646D+06 -2.940D+07   29.7696   0.1786 0.0070    97.21    228.2  v271m
LCS J2006-5011 2002-503  2013.06.16  HOBART26 MOPRA     -1.711D+07 -2.892D+07   33.5995   0.1821 0.0113    20.57    761.8  v271m
LCS J2006-5011 2002-503  2013.06.16  HOBART26 MOPRA     -7.278D+06 -3.423D+07   34.9975   0.1946 0.0113    23.14    797.6  v271m
LCS J2006-5011 2002-503  2013.06.16  HOBART26 MOPRA      4.898D+06 -3.475D+07   35.0981   0.1704 0.0106    20.46    757.4  v271m
LCS J2006-5011 2002-503  2013.06.16  CEDUNA   PARKES    -3.352D+07 -1.186D+07   35.5574   0.1170 0.0046    59.55    167.9  v271m
LCS J2006-5011 2002-503  2013.06.16  ATCA-109 HOBART26   1.904D+07  3.079D+07   36.2029   0.0968 0.0052    30.34    287.2  v271m
LCS J2006-5011 2002-503  2013.06.16  CEDUNA   PARKES    -3.086D+07  1.899D+07   36.2321   0.1210 0.0047    58.63    170.5  v271m
LCS J2006-5011 2002-503  2013.06.16  CEDUNA   DSS34     -3.688D+07 -5.521D+06   37.2894   0.0774 0.0111    36.22    191.7  v271m
LCS J2006-5011 2002-503  2013.06.16  CEDUNA   MOPRA     -3.441D+07  1.551D+07   37.7428   0.1207 0.0082    17.46    603.3  v271m
LCS J2006-5011 2002-503  2013.06.16  ATCA-109 HOBART26   8.758D+06  3.685D+07   37.8767   0.1113 0.0057    36.45    302.5  v271m
LCS J2006-5011 2002-503  2013.06.16  ATCA-109 HOBART26  -4.327D+06  3.783D+07   38.0734   0.1136 0.0057    37.78    287.0  v271m
LCS J2006-5011 2002-503  2013.06.16  CEDUNA   PARKES    -3.793D+07  4.003D+06   38.1431   0.1041 0.0041    54.15    169.0  v271m
LCS J2006-5011 2002-503  2013.06.16  CEDUNA   MOPRA     -3.442D+07 -1.747D+07   38.5980   0.1136 0.0077    17.55    585.8  v271m
LCS J2006-5011 2002-503  2013.06.16  ATCA-109 CEDUNA     3.634D+07 -1.363D+07   38.8132   0.0621 0.0035    22.67    227.5  v271m
LCS J2006-5011 2002-503  2013.06.16  ATCA-109 CEDUNA     3.499D+07  2.054D+07   40.5742   0.0817 0.0037    33.36    222.0  v271m
LCS J2006-5011 2002-503  2013.06.16  CEDUNA   MOPRA     -4.057D+07 -8.433D+05   40.5749   0.1025 0.0071    16.90    588.9  v271m
LCS J2006-5011 2002-503  2013.06.16  CEDUNA   DSS34     -3.912D+07  1.134D+07   40.7285   0.0765 0.0109    37.38    197.2  v271m
LCS J2006-5011 2002-503  2013.06.16  ATCA-109 CEDUNA     4.205D+07  3.461D+06   42.1880   0.0587 0.0032    24.09    223.3  v271m
LCS J2006-5011 2002-503  2013.06.16  CEDUNA   HOBART26  -3.932D+07  1.728D+07   42.9460   0.0894 0.0203    11.31    704.2  v271m
LCS J2006-5011 2002-503  2013.06.16  CEDUNA   HOBART26  -3.329D+07  3.339D+07   47.1478   0.0981 0.0219    12.52    748.6  v271m
LCS J2006-5011 2002-503  2013.06.16  CEDUNA   HOBART26  -1.730D+07  4.443D+07   47.6792   0.1275 0.0278    15.70    716.1  v271m
LCS J2007-7730 2000-776  2008.02.06  ATCA-104 MOPRA      1.807D+06  1.283D+06    2.2163   0.1609 0.0062    33.77    462.4  v254b
LCS J2007-7730 2000-776  2008.11.28  ATCA-104 MOPRA     -1.574D+06  1.682D+06    2.3034   0.0868 0.0050    25.28    325.2  v271b
LCS J2007-7730 2000-776  2008.11.29  ATCA-104 MOPRA      1.546D+06  1.722D+06    2.3145   0.0813 0.0046    25.92    298.7  v271b
LCS J2007-7730 2000-776  2008.11.29  ATCA-104 MOPRA     -3.563D+05  2.429D+06    2.4552   0.1027 0.0054    32.02    304.8  v271b
LCS J2007-7730 2000-776  2008.02.06  PARKES   MOPRA     -3.281D+06 -2.492D+06    4.1199   0.1571 0.0029   106.88    141.9  v254b
LCS J2007-7730 2000-776  2008.11.28  MOPRA    PARKES    -3.018D+06  2.938D+06    4.2118   0.0833 0.0034    80.89     98.4  v271b
LCS J2007-7730 2000-776  2008.11.29  MOPRA    PARKES     2.759D+06  3.282D+06    4.2874   0.0945 0.0038   102.67     88.1  v271b
LCS J2007-7730 2000-776  2008.11.29  MOPRA    PARKES    -8.299D+05  4.428D+06    4.5048   0.1084 0.0043   113.31     91.2  v271b
LCS J2007-7730 2000-776  2008.11.28  ATCA-104 PARKES     5.547D+06  9.366D+05    5.6254   0.1023 0.0087    72.63     97.9  v271b
LCS J2007-7730 2000-776  2008.02.06  ATCA-104 PARKES     5.088D+06  3.775D+06    6.3355   0.1536 0.0028   104.15    143.4  v254b
LCS J2007-7730 2000-776  2008.11.28  ATCA-104 PARKES    -4.592D+06  4.620D+06    6.5137   0.1042 0.0088   100.45     97.3  v271b
LCS J2007-7730 2000-776  2008.11.29  ATCA-104 PARKES     4.305D+06  5.004D+06    6.6011   0.0999 0.0084   108.21     87.0  v271b
LCS J2007-7730 2000-776  2008.11.29  ATCA-104 PARKES    -1.186D+06  6.857D+06    6.9587   0.1015 0.0086   106.92     89.4  v271b
LCS J2007-7730 2000-776  2008.11.28  HOBART26 PARKES     1.880D+07 -5.606D+06   19.6220   0.1027 0.0041   130.13    106.3  v271b
LCS J2007-7730 2000-776  2008.11.28  HOBART26 PARKES    -1.681D+07 -1.351D+07   21.5687   0.0964 0.0040    89.96    108.2  v271b
LCS J2007-7730 2000-776  2008.11.29  HOBART26 PARKES     1.342D+07 -1.808D+07   22.5162   0.1027 0.0041   136.08    101.8  v271b
LCS J2007-7730 2000-776  2008.02.06  PARKES   HOBART26   1.014D+07  2.070D+07   23.0508   0.1445 0.0029    83.15    167.3  v254b
LCS J2007-7730 2000-776  2008.11.28  MOPRA    HOBART26  -2.182D+07  8.544D+06   23.4351   0.0845 0.0051    22.77    355.2  v271b
LCS J2007-7730 2000-776  2008.11.29  HOBART26 PARKES    -5.597D+06 -2.276D+07   23.4377   0.1049 0.0042   141.83     98.7  v271b
LCS J2007-7730 2000-776  2008.11.28  ATCA-104 HOBART26  -2.340D+07  1.023D+07   25.5332   0.0951 0.0054    25.82    351.0  v271b
LCS J2007-7730 2000-776  2008.11.28  ATCA-104 HOBART26   2.236D+07  1.445D+07   26.6210   0.1000 0.0056    26.77    354.5  v271b
LCS J2007-7730 2000-776  2008.11.29  MOPRA    HOBART26  -1.425D+07  2.250D+07   26.6388   0.0986 0.0054    27.40    347.2  v271b
LCS J2007-7730 2000-776  2008.02.06  HOBART26 MOPRA     -1.342D+07 -2.319D+07   26.7955   0.1500 0.0062    26.54    539.4  v254b
LCS J2007-7730 2000-776  2008.11.29  MOPRA    HOBART26   8.355D+06  2.604D+07   27.3492   0.1023 0.0054    29.30    338.8  v271b
LCS J2007-7730 2000-776  2008.02.06  ATCA-104 HOBART26   1.523D+07  2.448D+07   28.8259   0.1433 0.0061    25.24    545.0  v254b
LCS J2007-7730 2000-776  2008.11.29  ATCA-104 HOBART26  -1.461D+07  2.493D+07   28.8990   0.0871 0.0051    24.43    340.3  v271b
LCS J2007-7730 2000-776  2008.11.29  ATCA-104 HOBART26   9.902D+06  2.776D+07   29.4766   0.0920 0.0052    26.07    334.5  v271b
LCS J2007-7730 2000-776  2008.11.28  CEDUNA   HOBART26  -1.290D+07 -3.043D+07   33.0502   0.1031 0.0061    23.86    419.0  v271b
LCS J2007-7730 2000-776  2008.11.28  CEDUNA   PARKES     5.907D+06 -3.604D+07   36.5167   0.0945 0.0040    78.10    116.1  v271b
LCS J2007-7730 2000-776  2008.11.29  CEDUNA   HOBART26  -3.484D+07 -1.196D+07   36.8327   0.0960 0.0059    22.55    413.6  v271b
LCS J2007-7730 2000-776  2008.11.29  CEDUNA   PARKES    -2.141D+07 -3.004D+07   36.8872   0.1006 0.0042    88.57    108.7  v271b
LCS J2007-7730 2000-776  2008.11.28  CEDUNA   PARKES    -2.291D+07  3.028D+07   37.9714   0.0966 0.0042    60.74    114.2  v271b
LCS J2007-7730 2000-776  2008.11.29  CEDUNA   PARKES    -3.774D+07  5.217D+06   38.0995   0.0962 0.0040    86.90    105.1  v271b
LCS J2007-7730 2000-776  2008.02.06  CEDUNA   PARKES    -3.517D+07  1.477D+07   38.1470   0.1494 0.0039   104.94    138.4  v254b
LCS J2007-7730 2000-776  2008.11.28  CEDUNA   MOPRA      8.925D+06 -3.897D+07   39.9826   0.0726 0.0073    18.25    388.2  v271b
LCS J2007-7730 2000-776  2008.11.29  CEDUNA   MOPRA     -2.058D+07 -3.446D+07   40.1422   0.0930 0.0087    24.52    370.5  v271b
LCS J2007-7730 2000-776  2008.02.06  CEDUNA   MOPRA     -3.845D+07  1.227D+07   40.3658   0.1437 0.0052    31.17    446.3  v254b
LCS J2007-7730 2000-776  2008.11.29  CEDUNA   MOPRA     -4.050D+07  1.935D+06   40.5455   0.0765 0.0075    20.58    360.9  v271b
LCS J2007-7730 2000-776  2008.11.28  ATCA-104 CEDUNA     2.845D+07 -2.935D+07   40.8765   0.0984 0.0057    25.11    374.1  v271b
LCS J2007-7730 2000-776  2008.02.06  ATCA-104 CEDUNA     4.026D+07 -1.099D+07   41.7347   0.1411 0.0052    30.42    450.9  v254b
LCS J2007-7730 2000-776  2008.11.28  ATCA-104 CEDUNA    -1.050D+07  4.066D+07   41.9893   0.0994 0.0058    24.87    383.7  v271b
LCS J2007-7730 2000-776  2008.11.29  ATCA-104 CEDUNA     4.205D+07 -2.129D+05   42.0462   0.0862 0.0052    23.11    356.3  v271b
LCS J2007-7730 2000-776  2008.11.29  ATCA-104 CEDUNA     2.023D+07  3.689D+07   42.0737   0.0973 0.0056    25.72    363.1  v271b
LCS J2007-7730 2000-776  2008.11.29  CEDUNA   HOBART26  -3.214D+07  2.798D+07   42.6138   0.0917 0.0057    21.84    404.1  v271b
LCS J2007-7730 2000-776  2008.02.06  CEDUNA   HOBART26  -2.504D+07  3.547D+07   43.4142   0.1515 0.0061    27.49    526.0  v254b
LCS J2007-7730 2000-776  2008.11.28  CEDUNA   HOBART26  -6.095D+06  4.379D+07   44.2164   0.1030 0.0061    24.18    413.6  v271b
LCS J2008-4717 2005-474  2010.03.12  ATCA-104 MOPRA      1.846D+06  1.260D+06    2.2348   0.2199 0.0080    47.86    448.8  v271e
LCS J2008-4717 2005-474  2010.03.11  ATCA-104 MOPRA      1.313D+06  2.799D+06    3.0916   0.2211 0.0079    51.79    416.4  v271e
LCS J2008-4717 2005-474  2010.03.11  ATCA-104 MOPRA     -1.086D+06  2.928D+06    3.1229   0.2248 0.0082    48.30    453.3  v271e
LCS J2008-4717 2005-474  2010.03.12  MOPRA    PARKES     3.476D+06  2.324D+06    4.1815   0.1868 0.0054   140.33    127.9  v271e
LCS J2008-4717 2005-474  2010.03.11  MOPRA    PARKES     2.304D+06  5.140D+06    5.6334   0.1944 0.0056   153.07    121.3  v271e
LCS J2008-4717 2005-474  2010.03.11  MOPRA    PARKES    -2.156D+06  5.224D+06    5.6512   0.1968 0.0057   147.51    128.6  v271e
LCS J2008-4717 2005-474  2010.03.12  ATCA-104 PARKES     5.322D+06  3.584D+06    6.4163   0.1804 0.0054   125.43    138.4  v271e
LCS J2008-4717 2005-474  2010.03.11  ATCA-104 PARKES     3.618D+06  7.939D+06    8.7246   0.1901 0.0057   135.72    132.6  v271e
LCS J2008-4717 2005-474  2010.03.11  ATCA-104 PARKES    -3.242D+06  8.152D+06    8.7728   0.1918 0.0057   130.14    140.5  v271e
LCS J2008-4717 2005-474  2010.03.11  CEDUNA   HOBART26  -2.478D+07 -4.093D+06   25.1155   0.1506 0.0095    18.32    792.6  v271e
LCS J2008-4717 2005-474  2010.03.11  CEDUNA   PARKES    -7.242D+06 -2.540D+07   26.4120   0.2160 0.0101   102.35    202.4  v271e
LCS J2008-4717 2005-474  2010.03.12  PARKES   HOBART26   1.815D+07  2.003D+07   27.0298   0.1506 0.0045   128.77    157.6  v271e
LCS J2008-4717 2005-474  2010.03.11  PARKES   HOBART26  -1.754D+07  2.131D+07   27.5964   0.1620 0.0048   141.06    156.0  v271e
LCS J2008-4717 2005-474  2010.03.11  PARKES   HOBART26   2.364D+06  3.003D+07   30.1184   0.2089 0.0061   169.14    165.9  v271e
LCS J2008-4717 2005-474  2010.03.11  CEDUNA   MOPRA     -5.086D+06 -3.062D+07   31.0433   0.1783 0.0088    26.41    653.0  v271e
LCS J2008-4717 2005-474  2010.03.12  MOPRA    HOBART26   2.162D+07  2.236D+07   31.1027   0.1247 0.0064    23.54    511.1  v271e
LCS J2008-4717 2005-474  2010.03.12  CEDUNA   PARKES    -1.657D+07  2.716D+07   31.8198   0.1704 0.0080    85.06    191.2  v271e
LCS J2008-4717 2005-474  2010.03.12  CEDUNA   MOPRA     -2.005D+07  2.484D+07   31.9209   0.1408 0.0077    22.17    620.3  v271e
LCS J2008-4717 2005-474  2010.03.12  ATCA-104 CEDUNA     2.189D+07 -2.358D+07   32.1772   0.1503 0.0084    21.69    671.2  v271e
LCS J2008-4717 2005-474  2010.03.11  MOPRA    HOBART26  -1.969D+07  2.653D+07   33.0411   0.1394 0.0066    26.73    503.4  v271e
LCS J2008-4717 2005-474  2010.03.12  ATCA-104 HOBART26   2.347D+07  2.361D+07   33.2945   0.1278 0.0083    22.23    553.0  v271e
LCS J2008-4717 2005-474  2010.03.11  ATCA-104 CEDUNA     4.000D+06  3.355D+07   33.7893   0.1934 0.0096    26.04    713.7  v271e
LCS J2008-4717 2005-474  2010.03.11  MOPRA    HOBART26   4.668D+06  3.517D+07   35.4744   0.1897 0.0077    35.34    521.1  v271e
LCS J2008-4717 2005-474  2010.03.11  ATCA-104 HOBART26  -2.078D+07  2.946D+07   36.0501   0.1342 0.0085    23.64    550.1  v271e
LCS J2008-4717 2005-474  2010.03.11  CEDUNA   PARKES    -3.798D+07  5.663D+05   37.9806   0.1418 0.0068    65.87    207.4  v271e
LCS J2008-4717 2005-474  2010.03.11  ATCA-104 HOBART26   5.981D+06  3.796D+07   38.4331   0.1851 0.0106    31.32    569.6  v271e
LCS J2008-4717 2005-474  2010.03.11  CEDUNA   MOPRA     -4.028D+07 -4.574D+06   40.5397   0.1283 0.0078    19.27    651.3  v271e
LCS J2008-4717 2005-474  2010.03.11  ATCA-104 CEDUNA     4.159D+07  7.373D+06   42.2424   0.1274 0.0084    17.42    711.9  v271e
LCS J2008-4717 2005-474  2010.03.11  CEDUNA   HOBART26  -3.561D+07  3.059D+07   46.9479   0.1693 0.0107    18.22    890.9  v271e
LCS J2008-4717 2005-474  2010.03.12  CEDUNA   HOBART26   1.577D+06  4.719D+07   47.2213   0.2003 0.0100    25.44    764.4  v271e
LCS J2008-8408 1956-842  2008.08.10  ATCA-104 MOPRA      1.950D+06  4.151D+05    1.9933   0.0748 0.0041    23.25    308.9  v271a
LCS J2008-8408 1956-842  2008.08.10  ATCA-104 MOPRA     -1.781D+06  1.057D+06    2.0710   0.0711 0.0042    21.13    323.0  v271a
LCS J2008-8408 1956-842  2008.08.10  ATCA-104 MOPRA     -2.527D+05  2.189D+06    2.2034   0.0675 0.0040    21.00    308.1  v271a
LCS J2008-8408 1956-842  2008.08.10  PARKES   MOPRA     -3.598D+06 -9.206D+05    3.7135   0.0724 0.0026    66.94    100.9  v271a
LCS J2008-8408 1956-842  2008.08.10  PARKES   MOPRA      3.370D+06 -1.782D+06    3.8118   0.0720 0.0026    61.29    110.5  v271a
LCS J2008-8408 1956-842  2008.08.10  PARKES   MOPRA      6.394D+05 -4.013D+06    4.0633   0.0723 0.0026    66.46    101.2  v271a
LCS J2008-8408 1956-842  2008.08.10  PARKES   ATCA-104  -5.547D+06 -1.336D+06    5.7058   0.0739 0.0061    64.57    107.1  v271a
LCS J2008-8408 1956-842  2008.08.10  PARKES   ATCA-104   5.151D+06 -2.839D+06    5.8812   0.0736 0.0061    58.23    117.7  v271a
LCS J2008-8408 1956-842  2008.08.10  PARKES   ATCA-104   8.921D+05 -6.202D+06    6.2654   0.0741 0.0062    64.18    107.6  v271a
LCS J2008-8408 1956-842  2008.08.10  PARKES   HOBART26  -1.847D+07 -1.064D+06   18.5032   0.0792 0.0028    69.34    149.4  v271a
LCS J2008-8408 1956-842  2008.08.10  PARKES   HOBART26   1.454D+07  1.438D+07   20.4485   0.0797 0.0028    76.25    136.9  v271a
LCS J2008-8408 1956-842  2008.08.10  PARKES   HOBART26  -1.270D+07  1.627D+07   20.6405   0.0645 0.0024    61.43    138.5  v271a
LCS J2008-8408 1956-842  2008.08.10  MOPRA    HOBART26  -2.184D+07  7.179D+05   21.8541   0.0709 0.0049    16.54    409.9  v271a
LCS J2008-8408 1956-842  2008.08.10  ATCA-104 HOBART26  -2.362D+07  1.775D+06   23.6899   0.0699 0.0052    15.17    436.8  v271a
LCS J2008-8408 1956-842  2008.08.10  MOPRA    HOBART26   1.814D+07  1.530D+07   23.7282   0.0719 0.0048    17.41    395.0  v271a
LCS J2008-8408 1956-842  2008.08.10  MOPRA    HOBART26  -1.334D+07  2.029D+07   24.2770   0.0492 0.0045    11.71    396.6  v271a
LCS J2008-8408 1956-842  2008.08.10  ATCA-104 HOBART26   2.009D+07  1.571D+07   25.5035   0.0675 0.0050    15.38    419.4  v271a
LCS J2008-8408 1956-842  2008.08.10  ATCA-104 HOBART26  -1.359D+07  2.247D+07   26.2635   0.0540 0.0049    12.00    421.5  v271a
LCS J2008-8408 1956-842  2008.08.10  CEDUNA   HOBART26  -4.829D+06 -3.608D+07   36.3972   0.0512 0.0051    10.73    452.9  v271a
LCS J2008-8408 1956-842  2008.08.10  PARKES   CEDUNA    -1.364D+07  3.501D+07   37.5760   0.0372 0.0018    28.64    122.1  v271a
LCS J2008-8408 1956-842  2008.08.10  PARKES   CEDUNA     2.307D+07  2.977D+07   37.6621   0.0691 0.0026    56.05    116.0  v271a
LCS J2008-8408 1956-842  2008.08.10  PARKES   CEDUNA     2.900D+07 -2.478D+07   38.1448   0.0364 0.0017    29.54    114.3  v271a
LCS J2008-8408 1956-842  2008.08.10  CEDUNA   HOBART26  -3.577D+07 -1.350D+07   38.2292   0.0673 0.0053    14.09    454.5  v271a
LCS J2008-8408 1956-842  2008.08.10  MOPRA    CEDUNA     3.260D+07 -2.386D+07   40.3961   0.0333 0.0044     9.61    329.8  v271a
LCS J2008-8408 1956-842  2008.08.10  MOPRA    CEDUNA    -1.701D+07  3.679D+07   40.5364   0.0288 0.0042     8.25    334.9  v271a
LCS J2008-8408 1956-842  2008.08.10  MOPRA    CEDUNA     2.243D+07  3.378D+07   40.5506   0.0661 0.0064    19.04    332.2  v271a
LCS J2008-8408 1956-842  2008.08.10  CEDUNA   HOBART26  -1.446D+07  3.916D+07   41.7418   0.0358 0.0049     7.54    447.8  v271a
LCS J2008-8408 1956-842  2008.08.10  ATCA-104 CEDUNA     3.455D+07 -2.345D+07   41.7506   0.0396 0.0039    10.80    350.2  v271a
LCS J2008-8408 1956-842  2008.08.10  ATCA-104 CEDUNA     2.218D+07  3.597D+07   42.2582   0.0600 0.0042    16.19    353.1  v271a
LCS J2008-8408 1956-842  2008.08.10  ATCA-104 CEDUNA    -1.879D+07  3.785D+07   42.2595   0.0368 0.0039     9.85    356.9  v271a
RFC J2009-4849 2005-489  2011.11.13  ATCA-104 MOPRA      1.930D+06  1.444D+06    2.4103   0.6645 0.0333   268.06    291.2  v441a
RFC J2009-4849 2005-489  2010.07.25  ATCA-104 MOPRA      1.953D+06  1.763D+06    2.6314   0.5883 0.0588   126.73    210.5  v271f
RFC J2009-4849 2005-489  2008.11.29  ATCA-104 MOPRA      1.946D+06  1.830D+06    2.6715   0.5692 0.0242   141.15    287.3  v271b
RFC J2009-4849 2005-489  2011.11.13  MOPRA    PARKES     3.602D+06  2.667D+06    4.4814   0.4880 0.0282    95.02    383.3  v441a
RFC J2009-4849 2005-489  2008.11.29  MOPRA    PARKES     3.587D+06  3.394D+06    4.9387   0.5116 0.0200   427.16     86.5  v271b
RFC J2009-4849 2005-489  2011.11.13  ATCA-104 PARKES     5.531D+06  4.105D+06    6.8874   0.5286 0.1051   190.69    204.2  v441a
RFC J2009-4849 2005-489  2008.11.29  ATCA-104 PARKES     5.533D+06  5.225D+06    7.6101   0.4993 0.0419   406.05     84.8  v271b
RFC J2009-4849 2005-489  2009.07.05  ATCA-104 PARKES    -2.606D+06  8.387D+06    8.7827   0.7075 0.0236   451.23     85.8  v271c
RFC J2009-4849 2005-489  2011.11.13  HOBART26 PARKES    -1.703D+07 -2.189D+07   27.7361   0.3470 0.0197    52.55    490.0  v441a
RFC J2009-4849 2005-489  2009.07.05  PARKES   CEDUNA     1.218D+07  2.515D+07   27.9407   0.4183 0.0226   120.23    190.4  v271c
RFC J2009-4849 2005-489  2009.07.05  PARKES   HOBART26  -1.647D+07  2.267D+07   28.0212   0.7731 0.0266   305.17    192.6  v271c
RFC J2009-4849 2005-489  2009.07.05  HOBART26 CEDUNA     2.865D+07  2.480D+06   28.7544   0.4523 0.0221    30.36    836.1  v271c
RFC J2009-4849 2005-489  2008.11.29  HOBART26 PARKES    -1.428D+07 -2.506D+07   28.8473   0.3278 0.0130   337.85     98.5  v271b
RFC J2009-4849 2005-489  2011.11.13  HOBART26 MOPRA     -2.059D+07 -2.464D+07   32.1145   0.3544 0.0180    60.47    699.0  v441a
RFC J2009-4849 2005-489  2011.11.13  CEDUNA   PARKES    -2.211D+07  2.525D+07   33.5628   0.5955 0.0316    75.12    565.5  v441a
RFC J2009-4849 2005-489  2008.11.29  MOPRA    HOBART26   1.787D+07  2.846D+07   33.6033   0.2892 0.0126    63.62    333.6  v271b
RFC J2009-4849 2005-489  2011.11.13  CEDUNA   MOPRA     -2.583D+07  2.251D+07   34.2635   0.4791 0.0952    63.07    806.6  v441a
RFC J2009-4849 2005-489  2011.11.13  ATCA-104 HOBART26   2.254D+07  2.606D+07   34.4517   0.3701 0.0177   120.52    372.7  v441a
RFC J2009-4849 2005-489  2011.11.13  ATCA-104 CEDUNA     2.776D+07 -2.107D+07   34.8502   0.5002 0.0237   122.42    430.1  v441a
RFC J2009-4849 2005-489  2009.07.05  ATCA-104 CEDUNA     9.569D+06  3.354D+07   34.8739   0.4281 0.0162    66.10    372.6  v271c
RFC J2009-4849 2005-489  2008.11.29  CEDUNA   PARKES    -2.951D+07  2.002D+07   35.6618   0.3733 0.0151   255.83    105.3  v271b
RFC J2009-4849 2005-489  2008.11.29  ATCA-104 HOBART26   1.982D+07  3.029D+07   36.1945   0.2570 0.0117    56.24    327.0  v271b
RFC J2009-4849 2005-489  2009.07.05  ATCA-104 HOBART26  -1.908D+07  3.106D+07   36.4476   0.6617 0.0363    99.25    376.8  v271c
RFC J2009-4849 2005-489  2010.07.25  CEDUNA   MOPRA     -3.199D+07  1.774D+07   36.5856   0.4322 0.0437    69.53    337.7  v271f
RFC J2009-4849 2005-489  2008.11.29  CEDUNA   MOPRA     -3.310D+07  1.662D+07   37.0404   0.3300 0.0283    68.63    356.8  v271b
RFC J2009-4849 2005-489  2010.07.25  ATCA-104 CEDUNA     3.395D+07 -1.598D+07   37.5212   0.4279 0.0427    60.29    387.3  v271f
RFC J2009-4849 2005-489  2008.11.29  ATCA-104 CEDUNA     3.505D+07 -1.479D+07   38.0408   0.3437 0.0153    69.69    349.7  v271b
RFC J2009-4849 2005-489  2011.11.13  CEDUNA   HOBART26  -5.228D+06  4.712D+07   47.4133   0.3221 0.0184    33.09   1032.5  v441a
RFC J2009-4849 2005-489  2008.11.29  CEDUNA   HOBART26  -1.523D+07  4.508D+07   47.5833   0.3313 0.0151    59.74    406.0  v271b
LCS J2009-7134 2004-717  2008.08.10  ATCA-104 MOPRA      1.947D+06  6.370D+05    2.0488   0.0816 0.0042    25.91    302.3  v271a
LCS J2009-7134 2004-717  2008.08.10  ATCA-104 MOPRA     -1.439D+06  2.061D+06    2.5138   0.0833 0.0044    24.59    325.4  v271a
LCS J2009-7134 2004-717  2008.08.10  ATCA-104 MOPRA      3.636D+05  2.630D+06    2.6555   0.0867 0.0043    28.04    296.8  v271a
LCS J2009-7134 2004-717  2008.08.10  PARKES   MOPRA     -3.623D+06 -1.283D+06    3.8434   0.0911 0.0032    86.61     98.6  v271a
LCS J2009-7134 2004-717  2008.08.10  PARKES   MOPRA      2.783D+06 -3.637D+06    4.5792   0.0914 0.0032    80.45    106.0  v271a
LCS J2009-7134 2004-717  2008.08.10  PARKES   MOPRA     -5.038D+05 -4.843D+06    4.8689   0.0898 0.0031    85.80     97.8  v271a
LCS J2009-7134 2004-717  2008.08.10  PARKES   ATCA-104  -5.570D+06 -1.920D+06    5.8918   0.0908 0.0075    81.34    104.9  v271a
LCS J2009-7134 2004-717  2008.08.10  PARKES   ATCA-104   4.222D+06 -5.698D+06    7.0915   0.0830 0.0069    66.99    115.1  v271a
LCS J2009-7134 2004-717  2008.08.10  PARKES   ATCA-104  -8.674D+05 -7.473D+06    7.5235   0.0929 0.0077    82.78    104.2  v271a
LCS J2009-7134 2004-717  2008.08.10  PARKES   HOBART26  -1.865D+07  9.930D+06   21.1284   0.0995 0.0035    90.87    143.6  v271a
LCS J2009-7134 2004-717  2008.08.10  PARKES   HOBART26   1.638D+07  1.644D+07   23.2052   0.0852 0.0030    83.74    134.4  v271a
LCS J2009-7134 2004-717  2008.08.10  PARKES   HOBART26  -7.737D+06  2.388D+07   25.1011   0.1063 0.0037   103.99    135.8  v271a
LCS J2009-7134 2004-717  2008.08.10  MOPRA    HOBART26  -2.143D+07  1.357D+07   25.3653   0.0885 0.0052    20.60    406.1  v271a
LCS J2009-7134 2004-717  2008.08.10  MOPRA    HOBART26   2.000D+07  1.772D+07   26.7225   0.0751 0.0048    18.42    387.3  v271a
LCS J2009-7134 2004-717  2008.08.10  ATCA-104 HOBART26  -2.287D+07  1.563D+07   27.7009   0.0864 0.0055    18.62    440.9  v271a
LCS J2009-7134 2004-717  2008.08.10  ATCA-104 HOBART26   2.195D+07  1.836D+07   28.6139   0.0659 0.0049    15.22    411.8  v271a
LCS J2009-7134 2004-717  2008.08.10  MOPRA    HOBART26  -7.234D+06  2.872D+07   29.6185   0.0983 0.0052    24.26    386.9  v271a
LCS J2009-7134 2004-717  2008.08.10  CEDUNA   HOBART26  -1.686D+07 -2.517D+07   30.2931   0.0852 0.0057    17.41    465.5  v271a
LCS J2009-7134 2004-717  2008.08.10  ATCA-104 HOBART26  -6.870D+06  3.135D+07   32.0960   0.1005 0.0055    23.19    411.9  v271a
LCS J2009-7134 2004-717  2008.08.10  PARKES   CEDUNA    -1.790D+06  3.510D+07   35.1443   0.0920 0.0033    71.27    121.5  v271a
LCS J2009-7134 2004-717  2008.08.10  PARKES   CEDUNA     3.134D+07  1.948D+07   36.9058   0.0615 0.0024    50.66    114.3  v271a
LCS J2009-7134 2004-717  2008.08.10  PARKES   CEDUNA     2.437D+07 -2.864D+07   37.6059   0.0876 0.0031    72.13    113.6  v271a
LCS J2009-7134 2004-717  2008.08.10  MOPRA    CEDUNA    -4.573D+06  3.874D+07   39.0043   0.0873 0.0080    24.20    343.6  v271a
LCS J2009-7134 2004-717  2008.08.10  MOPRA    CEDUNA     2.799D+07 -2.736D+07   39.1412   0.0845 0.0077    24.49    327.4  v271a
LCS J2009-7134 2004-717  2008.08.10  CEDUNA   HOBART26  -3.908D+07  4.394D+06   39.3268   0.0696 0.0053    14.68    452.1  v271a
LCS J2009-7134 2004-717  2008.08.10  MOPRA    CEDUNA     3.185D+07  2.433D+07   40.0755   0.0609 0.0061    17.66    325.8  v271a
LCS J2009-7134 2004-717  2008.08.10  ATCA-104 CEDUNA     2.994D+07 -2.672D+07   40.1295   0.0769 0.0045    21.08    348.1  v271a
LCS J2009-7134 2004-717  2008.08.10  ATCA-104 CEDUNA    -6.012D+06  4.080D+07   41.2369   0.0850 0.0048    21.78    372.9  v271a
LCS J2009-7134 2004-717  2008.08.10  ATCA-104 CEDUNA     3.221D+07  2.696D+07   42.0029   0.0631 0.0042    17.42    346.9  v271a
LCS J2009-7134 2004-717  2008.08.10  CEDUNA   HOBART26  -7.991D+06  4.509D+07   45.7889   0.0897 0.0056    19.21    446.0  v271a
LCS J2012-4721 2008-475  2010.03.12  ATCA-104 MOPRA      1.863D+06  1.294D+06    2.2681   0.1499 0.0065    31.99    447.6  v271e
LCS J2012-4721 2008-475  2010.03.11  ATCA-104 MOPRA      1.273D+06  2.824D+06    3.0974   0.1572 0.0064    36.09    418.0  v271e
LCS J2012-4721 2008-475  2010.03.11  ATCA-104 MOPRA     -1.152D+06  2.893D+06    3.1141   0.1664 0.0068    35.54    455.9  v271e
LCS J2012-4721 2008-475  2010.03.12  MOPRA    PARKES     3.503D+06  2.389D+06    4.2400   0.1364 0.0040   103.76    126.7  v271e
LCS J2012-4721 2008-475  2010.03.11  MOPRA    PARKES    -2.273D+06  5.156D+06    5.6344   0.1446 0.0043   106.46    130.1  v271e
LCS J2012-4721 2008-475  2010.03.11  MOPRA    PARKES     2.228D+06  5.184D+06    5.6423   0.1362 0.0040   107.83    121.7  v271e
LCS J2012-4721 2008-475  2010.03.12  ATCA-104 PARKES     5.366D+06  3.683D+06    6.5080   0.1253 0.0039    86.84    137.2  v271e
LCS J2012-4721 2008-475  2010.03.11  ATCA-104 PARKES     3.501D+06  8.007D+06    8.7394   0.1307 0.0040    94.22    133.1  v271e
LCS J2012-4721 2008-475  2010.03.11  ATCA-104 PARKES    -3.425D+06  8.049D+06    8.7471   0.1345 0.0042    90.10    142.5  v271e
LCS J2012-4721 2008-475  2010.03.11  CEDUNA   HOBART26  -2.351D+07 -4.870D+06   24.0069   0.1395 0.0093    16.94    801.6  v271e
LCS J2012-4721 2008-475  2010.03.11  CEDUNA   PARKES    -5.706D+06 -2.563D+07   26.2559   0.1269 0.0062    58.81    206.1  v271e
LCS J2012-4721 2008-475  2010.03.12  PARKES   HOBART26   1.800D+07  2.037D+07   27.1893   0.1172 0.0036   100.37    156.2  v271e
LCS J2012-4721 2008-475  2010.03.11  PARKES   HOBART26  -1.780D+07  2.076D+07   27.3461   0.1385 0.0041   118.86    158.3  v271e
LCS J2012-4721 2008-475  2010.03.11  PARKES   HOBART26   1.856D+06  3.006D+07   30.1188   0.1383 0.0042   110.62    166.8  v271e
LCS J2012-4721 2008-475  2010.03.11  CEDUNA   MOPRA     -3.433D+06 -3.078D+07   30.9748   0.1120 0.0077    16.35    659.1  v271e
LCS J2012-4721 2008-475  2010.03.12  MOPRA    HOBART26   2.151D+07  2.276D+07   31.3163   0.1070 0.0061    20.26    509.5  v271e
LCS J2012-4721 2008-475  2010.03.12  CEDUNA   PARKES    -1.749D+07  2.685D+07   32.0458   0.1467 0.0070    74.47    190.0  v271e
LCS J2012-4721 2008-475  2010.03.12  CEDUNA   MOPRA     -2.100D+07  2.446D+07   32.2367   0.1475 0.0079    22.88    619.6  v271e
LCS J2012-4721 2008-475  2010.03.12  ATCA-104 CEDUNA     2.286D+07 -2.317D+07   32.5465   0.1382 0.0082    20.11    670.9  v271e
LCS J2012-4721 2008-475  2010.03.11  MOPRA    HOBART26  -2.007D+07  2.591D+07   32.7800   0.1271 0.0064    24.32    506.2  v271e
LCS J2012-4721 2008-475  2010.03.12  ATCA-104 HOBART26   2.337D+07  2.406D+07   33.5393   0.1087 0.0077    19.11    551.7  v271e
LCS J2012-4721 2008-475  2010.03.11  ATCA-104 CEDUNA     2.281D+06  3.368D+07   33.7543   0.1076 0.0082    14.35    721.9  v271e
LCS J2012-4721 2008-475  2010.03.11  MOPRA    HOBART26   4.084D+06  3.525D+07   35.4813   0.1263 0.0066    23.09    524.0  v271e
LCS J2012-4721 2008-475  2010.03.11  ATCA-104 HOBART26  -2.123D+07  2.881D+07   35.7829   0.1281 0.0084    22.13    554.5  v271e
LCS J2012-4721 2008-475  2010.03.11  CEDUNA   PARKES    -3.791D+07 -1.950D+05   37.9086   0.1766 0.0084    80.65    207.5  v271e
LCS J2012-4721 2008-475  2010.03.11  ATCA-104 HOBART26   5.357D+06  3.807D+07   38.4441   0.1283 0.0085    21.74    573.0  v271e
LCS J2012-4721 2008-475  2010.03.11  CEDUNA   MOPRA     -4.014D+07 -5.379D+06   40.4945   0.1650 0.0085    24.60    652.0  v271e
LCS J2012-4721 2008-475  2010.03.11  ATCA-104 CEDUNA     4.141D+07  8.202D+06   42.2137   0.1604 0.0090    21.78    712.9  v271e
LCS J2012-4721 2008-475  2010.03.11  CEDUNA   HOBART26  -3.605D+07  2.987D+07   46.8162   0.1859 0.0109    20.15    893.6  v271e
LCS J2012-4721 2008-475  2010.03.12  CEDUNA   HOBART26   5.094D+05  4.722D+07   47.2267   0.1405 0.0091    17.52    763.7  v271e
LCS J2015-6712 2010-673  2008.08.10  ATCA-104 MOPRA      1.859D+06  1.550D+06    2.4204   0.0771 0.0040    25.37    292.2  v271a
LCS J2015-6712 2010-673  2008.08.10  ATCA-104 MOPRA     -1.325D+06  2.314D+06    2.6663   0.0679 0.0040    20.50    315.8  v271a
LCS J2015-6712 2010-673  2008.08.10  ATCA-104 MOPRA      4.929D+05  2.734D+06    2.7785   0.0672 0.0038    21.85    294.5  v271a
LCS J2015-6712 2010-673  2008.08.10  PARKES   MOPRA     -3.390D+06 -2.948D+06    4.4929   0.0723 0.0026    71.90     94.6  v271a
LCS J2015-6712 2010-673  2008.08.10  PARKES   MOPRA      2.581D+06 -4.104D+06    4.8484   0.0705 0.0026    63.34    103.8  v271a
LCS J2015-6712 2010-673  2008.08.10  PARKES   MOPRA     -7.457D+05 -5.032D+06    5.0865   0.0743 0.0026    73.03     95.6  v271a
LCS J2015-6712 2010-673  2008.08.10  PARKES   ATCA-104  -5.249D+06 -4.498D+06    6.9130   0.0739 0.0061    68.62    101.1  v271a
LCS J2015-6712 2010-673  2008.08.10  PARKES   ATCA-104   3.906D+06 -6.418D+06    7.5133   0.0715 0.0060    60.90    110.6  v271a
LCS J2015-6712 2010-673  2008.08.10  PARKES   ATCA-104  -1.239D+06 -7.766D+06    7.8641   0.0753 0.0062    70.04    101.4  v271a
LCS J2015-6712 2010-673  2008.08.10  PARKES   HOBART26  -1.838D+07  1.300D+07   22.5131   0.0829 0.0029    77.73    141.8  v271a
LCS J2015-6712 2010-673  2008.08.10  PARKES   HOBART26   1.133D+07  2.319D+07   25.8048   0.0268 0.0013    26.26    133.2  v271a
LCS J2015-6712 2010-673  2008.08.10  PARKES   HOBART26  -6.557D+06  2.558D+07   26.4057   0.0754 0.0027    74.72    134.1  v271a
LCS J2015-6712 2010-673  2008.08.10  MOPRA    HOBART26  -2.096D+07  1.710D+07   27.0543   0.0693 0.0048    16.36    405.0  v271a
LCS J2015-6712 2010-673  2008.08.10  CEDUNA   HOBART26  -1.975D+07 -2.089D+07   28.7461   0.0779 0.0056    15.97    463.8  v271a
LCS J2015-6712 2010-673  2008.08.10  ATCA-104 HOBART26  -2.229D+07  1.942D+07   29.5590   0.0755 0.0052    16.75    431.4  v271a
LCS J2015-6712 2010-673  2008.08.10  MOPRA    HOBART26   1.472D+07  2.613D+07   29.9933   0.0323 0.0042     7.93    385.0  v271a
LCS J2015-6712 2010-673  2008.08.10  MOPRA    HOBART26  -5.812D+06  3.061D+07   31.1569   0.0682 0.0047    16.69    389.6  v271a
LCS J2015-6712 2010-673  2008.08.10  ATCA-104 HOBART26  -5.319D+06  3.334D+07   33.7661   0.0624 0.0048    14.45    413.3  v271a
LCS J2015-6712 2010-673  2008.08.10  PARKES   CEDUNA     1.370D+06  3.388D+07   33.9111   0.0596 0.0023    47.25    118.9  v271a
LCS J2015-6712 2010-673  2008.08.10  PARKES   CEDUNA     3.273D+07  1.669D+07   36.7402   0.0645 0.0024    55.30    109.9  v271a
LCS J2015-6712 2010-673  2008.08.10  PARKES   CEDUNA     3.396D+07 -1.694D+07   37.9500   0.0645 0.0024    55.94    108.3  v271a
LCS J2015-6712 2010-673  2008.08.10  MOPRA    CEDUNA    -1.211D+06  3.799D+07   38.0072   0.0540 0.0057    14.98    339.5  v271a
LCS J2015-6712 2010-673  2008.08.10  MOPRA    CEDUNA     3.735D+07 -1.400D+07   39.8838   0.0626 0.0061    19.18    313.0  v271a
LCS J2015-6712 2010-673  2008.08.10  MOPRA    CEDUNA     3.348D+07  2.172D+07   39.9059   0.0536 0.0055    16.14    319.2  v271a
LCS J2015-6712 2010-673  2008.08.10  CEDUNA   HOBART26  -3.929D+07  8.889D+06   40.2808   0.0694 0.0053    14.70    447.9  v271a
LCS J2015-6712 2010-673  2008.08.10  ATCA-104 CEDUNA    -2.535D+06  4.030D+07   40.3814   0.0539 0.0042    14.31    361.7  v271a
LCS J2015-6712 2010-673  2008.08.10  ATCA-104 CEDUNA     3.921D+07 -1.245D+07   41.1348   0.0693 0.0042    19.87    334.7  v271a
LCS J2015-6712 2010-673  2008.08.10  ATCA-104 CEDUNA     3.397D+07  2.446D+07   41.8569   0.0559 0.0040    15.72    338.6  v271a
LCS J2017-3753 2014-380  2010.03.12  ATCA-104 MOPRA      1.836D+06  1.604D+06    2.4384   0.1146 0.0058    24.32    456.7  v271e
LCS J2017-3753 2014-380  2010.03.11  ATCA-104 MOPRA      1.558D+06  2.744D+06    3.1549   0.1053 0.0054    24.30    418.0  v271e
LCS J2017-3753 2014-380  2010.03.11  ATCA-104 MOPRA     -1.019D+06  3.042D+06    3.2081   0.1076 0.0057    23.01    454.0  v271e
LCS J2017-3753 2014-380  2010.03.12  MOPRA    PARKES     3.461D+06  2.921D+06    4.5288   0.0943 0.0030    68.86    130.2  v271e
LCS J2017-3753 2014-380  2010.03.11  MOPRA    PARKES     2.780D+06  5.017D+06    5.7356   0.0928 0.0029    72.53    123.2  v271e
LCS J2017-3753 2014-380  2010.03.11  MOPRA    PARKES    -2.035D+06  5.429D+06    5.7982   0.0933 0.0029    69.80    128.9  v271e
LCS J2017-3753 2014-380  2010.03.12  ATCA-104 PARKES     5.297D+06  4.525D+06    6.9669   0.0878 0.0029    60.01    140.9  v271e
LCS J2017-3753 2014-380  2010.03.11  ATCA-104 PARKES     4.338D+06  7.760D+06    8.8904   0.0946 0.0031    67.71    134.8  v271e
LCS J2017-3753 2014-380  2010.03.11  ATCA-104 PARKES    -3.054D+06  8.471D+06    9.0050   0.0913 0.0030    61.92    142.0  v271e
LCS J2017-3753 2014-380  2010.03.11  CEDUNA   PARKES    -8.760D+06 -2.037D+07   22.1695   0.0988 0.0050    45.70    205.0  v271e
LCS J2017-3753 2014-380  2010.03.11  CEDUNA   HOBART26  -2.601D+07  3.221D+06   26.2048   0.0957 0.0089    11.47    804.1  v271e
LCS J2017-3753 2014-380  2010.03.11  CEDUNA   MOPRA     -6.724D+06 -2.579D+07   26.6569   0.0865 0.0074    12.58    655.3  v271e
LCS J2017-3753 2014-380  2010.03.12  CEDUNA   MOPRA     -1.953D+07  2.059D+07   28.3803   0.0500 0.0069     7.48    624.8  v271e
LCS J2017-3753 2014-380  2010.03.12  CEDUNA   PARKES    -1.607D+07  2.351D+07   28.4789   0.0553 0.0033    26.88    192.8  v271e
LCS J2017-3753 2014-380  2010.03.12  PARKES   HOBART26   1.822D+07  2.192D+07   28.4999   0.0794 0.0026    67.04    158.8  v271e
LCS J2017-3753 2014-380  2010.03.12  ATCA-104 CEDUNA     2.137D+07 -1.899D+07   28.5841   0.0663 0.0075     9.18    676.4  v271e
LCS J2017-3753 2014-380  2010.03.11  PARKES   HOBART26  -1.725D+07  2.359D+07   29.2192   0.0710 0.0024    59.96    158.1  v271e
LCS J2017-3753 2014-380  2010.03.11  ATCA-104 CEDUNA     5.705D+06  2.884D+07   29.3957   0.0838 0.0081    10.98    722.2  v271e
LCS J2017-3753 2014-380  2010.03.11  PARKES   HOBART26   5.763D+06  2.997D+07   30.5192   0.0809 0.0027    61.93    174.5  v271e
LCS J2017-3753 2014-380  2010.03.12  MOPRA    HOBART26   2.168D+07  2.484D+07   32.9681   0.0787 0.0058    14.69    514.4  v271e
LCS J2017-3753 2014-380  2010.03.11  MOPRA    HOBART26  -1.928D+07  2.902D+07   34.8381   0.0566 0.0055    10.79    505.5  v271e
LCS J2017-3753 2014-380  2010.03.12  ATCA-104 HOBART26   2.352D+07  2.644D+07   35.3858   0.0813 0.0069    14.09    556.9  v271e
LCS J2017-3753 2014-380  2010.03.11  MOPRA    HOBART26   8.544D+06  3.499D+07   36.0148   0.0693 0.0060    12.32    541.2  v271e
LCS J2017-3753 2014-380  2010.03.11  ATCA-104 HOBART26  -2.030D+07  3.206D+07   37.9449   0.0574 0.0065     9.74    557.1  v271e
LCS J2017-3753 2014-380  2010.03.11  CEDUNA   PARKES    -3.770D+07  5.453D+06   38.0883   0.0573 0.0034    27.33    200.9  v271e
LCS J2017-3753 2014-380  2010.03.11  ATCA-104 HOBART26   1.010D+07  3.773D+07   39.0591   0.0704 0.0070    11.50    591.7  v271e
LCS J2017-3753 2014-380  2010.03.11  CEDUNA   MOPRA     -4.048D+07  4.369D+05   40.4787   0.0505 0.0066     7.86    623.3  v271e
LCS J2017-3753 2014-380  2010.03.11  ATCA-104 CEDUNA     4.203D+07  2.307D+06   42.0971   0.0593 0.0073     8.42    681.5  v271e
LCS J2017-3753 2014-380  2010.03.12  CEDUNA   HOBART26   2.149D+06  4.543D+07   45.4769   0.0731 0.0085     8.89    761.9  v271e
LCS J2017-6824 2012-685  2008.08.10  ATCA-104 MOPRA      1.845D+06  1.545D+06    2.4062   0.1194 0.0051    39.18    291.9  v271a
LCS J2017-6824 2012-685  2008.08.10  ATCA-104 MOPRA     -1.358D+06  2.247D+06    2.6251   0.1162 0.0052    35.01    316.7  v271a
LCS J2017-6824 2012-685  2008.08.10  ATCA-104 MOPRA      4.488D+05  2.710D+06    2.7470   0.0434 0.0034    14.14    293.3  v271a
LCS J2017-6824 2012-685  2008.08.10  PARKES   MOPRA     -3.359D+06 -2.943D+06    4.4664   0.1225 0.0041   121.28     94.9  v271a
LCS J2017-6824 2012-685  2008.08.10  PARKES   MOPRA      2.639D+06 -3.980D+06    4.7755   0.1179 0.0040   103.51    106.5  v271a
LCS J2017-6824 2012-685  2008.08.10  PARKES   MOPRA     -6.631D+05 -4.987D+06    5.0306   0.0366 0.0016    36.22     94.9  v271a
LCS J2017-6824 2012-685  2008.08.10  PARKES   ATCA-104  -5.204D+06 -4.489D+06    6.8723   0.1275 0.0105   117.74    101.7  v271a
LCS J2017-6824 2012-685  2008.08.10  PARKES   ATCA-104   3.997D+06 -6.227D+06    7.3992   0.1236 0.0101   102.33    113.8  v271a
LCS J2017-6824 2012-685  2008.08.10  PARKES   ATCA-104  -1.112D+06 -7.697D+06    7.7766   0.1255 0.0103   116.96    101.1  v271a
LCS J2017-6824 2012-685  2008.08.10  PARKES   HOBART26  -1.847D+07  1.217D+07   22.1162   0.1394 0.0047   125.72    146.3  v271a
LCS J2017-6824 2012-685  2008.08.10  PARKES   HOBART26   1.098D+07  2.308D+07   25.5566   0.0440 0.0018    43.10    133.6  v271a
LCS J2017-6824 2012-685  2008.08.10  PARKES   HOBART26  -6.966D+06  2.511D+07   26.0547   0.1288 0.0044   127.42    133.6  v271a
LCS J2017-6824 2012-685  2008.08.10  MOPRA    HOBART26  -2.111D+07  1.615D+07   26.5756   0.1279 0.0061    29.74    407.2  v271a
LCS J2017-6824 2012-685  2008.08.10  ATCA-104 HOBART26  -2.247D+07  1.839D+07   29.0349   0.1322 0.0065    28.56    435.0  v271a
LCS J2017-6824 2012-685  2008.08.10  CEDUNA   HOBART26  -1.896D+07 -2.210D+07   29.1132   0.1209 0.0064    24.60    465.0  v271a
LCS J2017-6824 2012-685  2008.08.10  MOPRA    HOBART26   1.433D+07  2.602D+07   29.7102   0.0456 0.0043    11.30    383.3  v271a
LCS J2017-6824 2012-685  2008.08.10  MOPRA    HOBART26  -6.303D+06  3.009D+07   30.7459   0.0442 0.0043    10.86    387.5  v271a
LCS J2017-6824 2012-685  2008.08.10  ATCA-104 HOBART26   1.618D+07  2.757D+07   31.9654   0.0485 0.0047    11.00    411.1  v271a
LCS J2017-6824 2012-685  2008.08.10  ATCA-104 HOBART26  -5.854D+06  3.280D+07   33.3213   0.1122 0.0058    25.74    412.7  v271a
LCS J2017-6824 2012-685  2008.08.10  PARKES   CEDUNA     4.864D+05  3.426D+07   34.2653   0.1069 0.0038    82.78    121.6  v271a
LCS J2017-6824 2012-685  2008.08.10  PARKES   CEDUNA     3.227D+07  1.760D+07   36.7606   0.0944 0.0033    79.79    110.4  v271a
LCS J2017-6824 2012-685  2008.08.10  PARKES   CEDUNA     3.435D+07 -1.628D+07   38.0106   0.1082 0.0038    91.07    109.9  v271a
LCS J2017-6824 2012-685  2008.08.10  MOPRA    CEDUNA    -2.153D+06  3.824D+07   38.3023   0.0928 0.0084    26.16    338.5  v271a
LCS J2017-6824 2012-685  2008.08.10  MOPRA    CEDUNA     3.293D+07  2.259D+07   39.9377   0.0298 0.0041     8.93    320.4  v271a
LCS J2017-6824 2012-685  2008.08.10  CEDUNA   HOBART26  -3.924D+07  7.502D+06   39.9481   0.1077 0.0060    22.80    450.7  v271a
LCS J2017-6824 2012-685  2008.08.10  MOPRA    CEDUNA     3.771D+07 -1.334D+07   39.9958   0.1088 0.0095    32.78    315.4  v271a
LCS J2017-6824 2012-685  2008.08.10  ATCA-104 CEDUNA    -3.511D+06  4.049D+07   40.6403   0.0922 0.0049    24.49    361.6  v271a
LCS J2017-6824 2012-685  2008.08.10  ATCA-104 CEDUNA     3.955D+07 -1.179D+07   41.2715   0.1120 0.0052    31.39    338.3  v271a
LCS J2017-6824 2012-685  2008.08.10  ATCA-104 CEDUNA     3.338D+07  2.530D+07   41.8876   0.0788 0.0045    21.81    341.2  v271a
LCS J2017-6824 2012-685  2008.08.10  CEDUNA   HOBART26  -2.337D+07  3.936D+07   45.7781   0.0431 0.0049     9.20    444.3  v271a
LCS J2019-5201 2015-521  2008.11.29  ATCA-104 MOPRA      1.943D+06  1.748D+06    2.6136   0.1377 0.0065    45.19    288.7  v271b
LCS J2019-5201 2015-521  2008.11.29  ATCA-104 MOPRA      1.144D+06  2.823D+06    3.0460   0.1296 0.0062    43.29    282.5  v271b
LCS J2019-5201 2015-521  2008.11.29  ATCA-104 MOPRA     -1.117D+06  2.837D+06    3.0490   0.1129 0.0058    33.78    315.3  v271b
LCS J2019-5201 2015-521  2008.11.29  MOPRA    PARKES     3.580D+06  3.256D+06    4.8389   0.1305 0.0052   146.40     85.5  v271b
LCS J2019-5201 2015-521  2008.11.29  MOPRA    PARKES    -2.211D+06  5.060D+06    5.5221   0.0924 0.0037    92.09     96.3  v271b
LCS J2019-5201 2015-521  2008.11.29  MOPRA    PARKES     1.980D+06  5.192D+06    5.5561   0.1204 0.0048   131.79     87.6  v271b
LCS J2019-5201 2015-521  2008.11.29  ATCA-104 PARKES     5.523D+06  5.004D+06    7.4524   0.1191 0.0100   132.10     83.7  v271b
LCS J2019-5201 2015-521  2008.11.29  ATCA-104 PARKES    -3.329D+06  7.897D+06    8.5698   0.0676 0.0058    66.73     94.1  v271b
LCS J2019-5201 2015-521  2008.11.29  ATCA-104 PARKES     3.124D+06  8.014D+06    8.6017   0.1081 0.0091   117.43     85.6  v271b
LCS J2019-5201 2015-521  2008.11.29  CEDUNA   HOBART26  -2.420D+07 -7.805D+06   25.4230   0.0913 0.0059    20.37    428.5  v271b
LCS J2019-5201 2015-521  2008.11.29  HOBART26 PARKES     1.767D+07 -1.989D+07   26.6025   0.0820 0.0033   103.55    106.5  v271b
LCS J2019-5201 2015-521  2008.11.28  HOBART26 PARKES    -1.692D+07 -2.132D+07   27.2192   0.1023 0.0041   131.69    105.6  v271b
LCS J2019-5201 2015-521  2008.11.29  HOBART26 PARKES    -1.412D+07 -2.462D+07   28.3780   0.0897 0.0036   124.06     97.4  v271b
LCS J2019-5201 2015-521  2008.11.29  CEDUNA   PARKES    -6.528D+06 -2.769D+07   28.4523   0.0910 0.0039    75.23    115.6  v271b
LCS J2019-5201 2015-521  2008.11.29  HOBART26 PARKES    -2.774D+05 -2.963D+07   29.6284   0.0924 0.0037   108.99    114.4  v271b
LCS J2019-5201 2015-521  2008.11.29  MOPRA    HOBART26  -1.988D+07  2.495D+07   31.8999   0.0710 0.0047    19.29    356.9  v271b
LCS J2019-5201 2015-521  2008.11.29  MOPRA    HOBART26   1.770D+07  2.787D+07   33.0167   0.1022 0.0054    29.14    336.2  v271b
LCS J2019-5201 2015-521  2008.11.29  CEDUNA   MOPRA     -4.316D+06 -3.275D+07   33.0366   0.0585 0.0064    14.67    387.4  v271b
LCS J2019-5201 2015-521  2008.11.28  CEDUNA   PARKES    -2.252D+07  2.599D+07   34.3877   0.0694 0.0030    59.35    111.6  v271b
LCS J2019-5201 2015-521  2008.11.29  ATCA-104 HOBART26  -2.100D+07  2.779D+07   34.8263   0.0520 0.0043    14.19    348.8  v271b
LCS J2019-5201 2015-521  2008.11.29  MOPRA    HOBART26   2.257D+06  3.482D+07   34.8917   0.0906 0.0054    23.26    377.4  v271b
LCS J2019-5201 2015-521  2008.11.29  ATCA-104 HOBART26   1.964D+07  2.962D+07   35.5408   0.0868 0.0050    25.16    328.8  v271b
LCS J2019-5201 2015-521  2008.11.29  ATCA-104 CEDUNA     3.199D+06  3.559D+07   35.7338   0.0473 0.0044    11.95    378.6  v271b
LCS J2019-5201 2015-521  2008.11.29  CEDUNA   PARKES    -2.983D+07  2.043D+07   36.1556   0.0674 0.0029    61.10    105.2  v271b
LCS J2019-5201 2015-521  2008.11.29  CEDUNA   MOPRA     -3.341D+07  1.717D+07   37.5655   0.0657 0.0067    17.68    363.1  v271b
LCS J2019-5201 2015-521  2008.11.29  CEDUNA   PARKES    -3.752D+07 -3.039D+06   37.6441   0.0805 0.0034    71.99    107.4  v271b
LCS J2019-5201 2015-521  2008.11.29  ATCA-104 HOBART26   3.401D+06  3.764D+07   37.7949   0.0900 0.0054    22.98    369.0  v271b
LCS J2019-5201 2015-521  2008.11.29  ATCA-104 CEDUNA     3.535D+07 -1.543D+07   38.5720   0.0742 0.0048    20.04    355.1  v271b
LCS J2019-5201 2015-521  2008.11.29  CEDUNA   MOPRA     -3.950D+07 -8.230D+06   40.3491   0.0687 0.0069    18.89    354.2  v271b
LCS J2019-5201 2015-521  2008.11.29  ATCA-104 CEDUNA     4.065D+07  1.105D+07   42.1213   0.0831 0.0050    22.83    346.3  v271b
LCS J2019-5201 2015-521  2008.11.29  CEDUNA   HOBART26  -3.724D+07  2.659D+07   45.7608   0.0782 0.0058    16.43    462.7  v271b
LCS J2019-5201 2015-521  2008.11.28  CEDUNA   HOBART26  -5.602D+06  4.731D+07   47.6403   0.0671 0.0051    15.95    406.9  v271b
LCS J2019-5201 2015-521  2008.11.29  CEDUNA   HOBART26  -1.571D+07  4.505D+07   47.7078   0.0670 0.0051    15.66    413.5  v271b
LCS J2021-6124 2016-615  2010.03.12  ATCA-104 MOPRA      1.888D+06  1.672D+06    2.5223   0.2663 0.0090    61.33    424.1  v271e
LCS J2021-6124 2016-615  2010.03.11  ATCA-104 MOPRA     -1.252D+06  2.541D+06    2.8323   0.2557 0.0089    54.60    454.2  v271e
LCS J2021-6124 2016-615  2010.03.11  ATCA-104 MOPRA      8.486D+05  2.770D+06    2.8974   0.2853 0.0095    66.28    418.9  v271e
LCS J2021-6124 2016-615  2010.03.12  MOPRA    PARKES     3.452D+06  3.153D+06    4.6754   0.1815 0.0052   146.45    118.0  v271e
LCS J2021-6124 2016-615  2010.03.11  MOPRA    PARKES    -2.451D+06  4.518D+06    5.1402   0.1590 0.0047   117.86    129.4  v271e
LCS J2021-6124 2016-615  2010.03.11  MOPRA    PARKES     1.416D+06  5.106D+06    5.2991   0.2145 0.0061   176.42    116.7  v271e
LCS J2021-6124 2016-615  2010.03.12  ATCA-104 PARKES     5.340D+06  4.826D+06    7.1974   0.1108 0.0035    81.53    129.9  v271e
LCS J2021-6124 2016-615  2015.11.19  HOBART26 PARKES    -3.856D+06 -6.118D+06    7.2320   0.4884 0.0220   126.72    303.0  v493b
LCS J2021-6124 2016-615  2010.03.11  ATCA-104 PARKES    -3.703D+06  7.059D+06    7.9711   0.0700 0.0025    46.76    141.7  v271e
LCS J2021-6124 2016-615  2010.03.11  ATCA-104 PARKES     2.265D+06  7.877D+06    8.1958   0.1834 0.0055   137.21    127.9  v271e
LCS J2021-6124 2016-615  2015.11.19  CEDUNA   PARKES    -8.124D+06  6.045D+06   10.1267   0.2955 0.0488   147.34    136.6  v493b
LCS J2021-6124 2016-615  2010.03.11  PARKES   HOBART26  -1.816D+07  1.582D+07   24.0807   0.0639 0.0022    55.40    156.3  v271e
LCS J2021-6124 2016-615  2010.03.11  CEDUNA   HOBART26  -2.141D+07 -1.602D+07   26.7439   0.1157 0.0089    14.22    792.5  v271e
LCS J2021-6124 2016-615  2010.03.12  PARKES   HOBART26   1.208D+07  2.419D+07   27.0421   0.0942 0.0029    85.17    150.2  v271e
LCS J2021-6124 2016-615  2010.03.11  PARKES   HOBART26  -3.030D+06  2.782D+07   27.9830   0.0470 0.0017    42.40    148.3  v271e
LCS J2021-6124 2016-615  2010.03.11  MOPRA    HOBART26  -2.061D+07  2.033D+07   28.9524   0.0862 0.0058    16.60    501.0  v271e
LCS J2021-6124 2016-615  2010.03.12  MOPRA    HOBART26   1.554D+07  2.734D+07   31.4504   0.0819 0.0056    16.25    490.5  v271e
LCS J2021-6124 2016-615  2010.03.11  ATCA-104 HOBART26  -2.186D+07  2.288D+07   31.6415   0.0922 0.0071    16.35    548.7  v271e
LCS J2021-6124 2016-615  2010.03.11  CEDUNA   PARKES    -3.255D+06 -3.184D+07   32.0049   0.1363 0.0066    62.87    204.6  v271e
LCS J2021-6124 2016-615  2010.03.11  MOPRA    HOBART26  -1.614D+06  3.292D+07   32.9644   0.0763 0.0055    15.27    485.9  v271e
LCS J2021-6124 2016-615  2010.03.12  ATCA-104 HOBART26   1.743D+07  2.902D+07   33.8471   0.0545 0.0061     9.81    540.0  v271e
LCS J2021-6124 2016-615  2010.03.11  ATCA-104 HOBART26  -7.649D+05  3.570D+07   35.7035   0.0676 0.0064    12.31    532.5  v271e
LCS J2021-6124 2016-615  2010.03.11  CEDUNA   MOPRA     -8.034D+05 -3.636D+07   36.3659   0.1155 0.0076    17.18    656.0  v271e
LCS J2021-6124 2016-615  2010.03.11  CEDUNA   PARKES    -3.585D+07 -9.703D+06   37.1396   0.0610 0.0034    31.25    187.0  v271e
LCS J2021-6124 2016-615  2010.03.11  ATCA-104 CEDUNA    -4.483D+05  3.890D+07   38.9003   0.0833 0.0078    11.36    718.4  v271e
LCS J2021-6124 2016-615  2010.03.11  CEDUNA   MOPRA     -3.727D+07 -1.481D+07   40.1006   0.0606 0.0066     9.53    612.5  v271e
LCS J2021-6124 2016-615  2010.03.11  ATCA-104 CEDUNA     3.811D+07  1.758D+07   41.9732   0.0658 0.0072     9.52    671.1  v271e
LCS J2021-6124 2016-615  2015.11.19  CEDUNA   HARTRAO    6.254D+07  2.166D+07   66.1875   0.0635 0.0124     6.20    804.3  v493b
LCS J2021-6124 2016-615  2015.11.19  HARTRAO  PARKES    -7.062D+07 -1.575D+07   72.3571   0.0596 0.0070    28.46    230.3  v493b
RFC J2022-4038 2019-408  2011.11.12  ATCA-104 MOPRA      1.921D+06  1.699D+06    2.5641   0.1154 0.0050    44.47    262.9  v271j
RFC J2022-4038 2019-408  2011.11.12  ATCA-104 MOPRA      1.557D+06  2.710D+06    3.1259   0.0699 0.0035    29.82    266.6  v271j
RFC J2022-4038 2019-408  2011.11.12  ATCA-104 MOPRA     -9.002D+04  3.212D+06    3.2130   0.1672 0.0067    64.05    265.8  v271j
RFC J2022-4038 2019-408  2011.11.12  CEDUNA   MOPRA     -2.497D+07  1.963D+07   31.7628   0.0866 0.0109    12.32    650.9  v271j
RFC J2022-4038 2019-408  2011.11.12  ATCA-104 CEDUNA     2.689D+07 -1.793D+07   32.3220   0.0753 0.0048    17.89    387.9  v271j
RFC J2022-4038 2019-408  2011.11.12  CEDUNA   MOPRA     -2.517D+07 -2.189D+07   33.3527   0.1059 0.0125    14.56    710.9  v271j
RFC J2022-4038 2019-408  2011.11.12  HOBART26 MOPRA     -2.081D+07 -2.634D+07   33.5626   0.1448 0.0079    24.23    605.9  v271j
RFC J2022-4038 2019-408  2011.11.12  ATCA-104 CEDUNA     2.508D+07  2.510D+07   35.4794   0.1487 0.0064    35.04    418.9  v271j
RFC J2022-4038 2019-408  2011.11.12  HOBART26 MOPRA      1.183D+07 -3.374D+07   35.7584   0.1041 0.0073    16.70    609.0  v271j
RFC J2022-4038 2019-408  2011.11.12  HOBART26 MOPRA     -8.541D+06 -3.487D+07   35.9045   0.1089 0.0071    18.58    668.4  v271j
RFC J2022-4038 2019-408  2011.11.12  ATCA-104 HOBART26   2.273D+07  2.803D+07   36.0890   0.1177 0.0052    33.03    361.1  v271j
RFC J2022-4038 2019-408  2011.11.12  ATCA-104 HOBART26  -1.192D+07  3.696D+07   38.8314   0.1252 0.0054    34.17    358.8  v271j
RFC J2022-4038 2019-408  2011.11.12  CEDUNA   HOBART26  -3.700D+07  1.186D+07   38.8528   0.1324 0.0113    12.77    959.6  v271j
RFC J2022-4038 2019-408  2011.11.12  ATCA-104 HOBART26   1.010D+07  3.758D+07   38.9171   0.0534 0.0038    15.66    392.7  v271j
RFC J2022-4038 2019-408  2011.11.12  CEDUNA   MOPRA     -4.048D+07  5.831D+05   40.4811   0.0787 0.0099    12.52    678.2  v271j
RFC J2022-4038 2019-408  2011.11.12  ATCA-104 CEDUNA     4.203D+07  2.131D+06   42.0887   0.0387 0.0038    10.70    398.5  v271j
RFC J2022-4038 2019-408  2011.11.12  CEDUNA   HOBART26  -4.168D+06  4.596D+07   46.1497   0.0849 0.0099     8.98    894.1  v271j
RFC J2022-4038 2019-408  2011.11.12  CEDUNA   HOBART26  -3.196D+07  3.543D+07   47.7162   0.0969 0.0095    10.86    999.1  v271j
RFC J2022-4038 2019-408  2011.11.12  CEDUNA   HARTRAO    2.487D+08  4.645D+06  248.7387   0.1277 0.0157     9.55   1022.0  v271j
RFC J2022-4038 2019-408  2011.11.12  HARTRAO  HOBART26  -2.528D+08  4.132D+07  256.1973   0.1170 0.0095    18.76    951.3  v271j
RFC J2022-4038 2019-408  2011.11.12  HARTRAO  MOPRA     -2.737D+08  1.499D+07  274.0634   0.0932 0.0110    10.28    695.8  v271j
RFC J2022-4038 2019-408  2011.11.12  ATCA-104 HARTRAO    2.756D+08 -1.329D+07  275.8941   0.0871 0.0086    15.89    412.7  v271j
LCS J2022-4513 2018-453  2014.06.03  MOPRA    PARKES     3.618D+06  3.395D+06    4.9613   0.2567 0.0266   295.29    195.8  v493a
LCS J2022-4513 2018-453  2014.06.03  MOPRA    PARKES     3.254D+06  4.340D+06    5.4247   0.2631 0.0273   304.44    194.5  v493a
LCS J2022-4513 2018-453  2014.06.03  TIDBIN64 PARKES    -1.911D+06 -7.316D+06    7.5616   0.1341 0.0139   329.79     50.9  v493a
LCS J2022-4513 2018-453  2014.06.03  TIDBIN64 PARKES    -2.119D+05 -7.608D+06    7.6109   0.1347 0.0140   325.08     50.7  v493a
LCS J2022-4513 2018-453  2014.06.03  TIDBIN64 MOPRA     -5.530D+06 -1.070D+07   12.0416   0.1309 0.0145    89.56    182.3  v493a
LCS J2022-4513 2018-453  2014.06.03  TIDBIN64 MOPRA     -3.475D+06 -1.193D+07   12.4304   0.1363 0.0151    93.37    179.1  v493a
LCS J2022-4513 2018-453  2014.06.03  TIDBIN64 HOBART26   1.330D+07  1.750D+07   21.9838   0.1917 0.0219    83.58    200.9  v493a
LCS J2022-4513 2018-453  2014.06.03  TIDBIN64 HOBART26   9.735D+06  2.067D+07   22.8491   0.1917 0.0219    81.37    203.5  v493a
LCS J2022-4513 2018-453  2014.06.03  HOBART26 PARKES    -1.515D+07 -2.488D+07   29.1290   0.1774 0.0187   182.17    215.8  v493a
LCS J2022-4513 2018-453  2014.06.03  HOBART26 PARKES    -9.853D+06 -2.832D+07   29.9855   0.1680 0.0177   169.16    222.2  v493a
LCS J2022-4513 2018-453  2014.06.03  HOBART26 MOPRA     -1.871D+07 -2.834D+07   33.9604   0.1793 0.0197    65.26    769.7  v493a
LCS J2022-4513 2018-453  2014.06.03  CEDUNA   PARKES    -2.768D+07  2.061D+07   34.5127   0.1755 0.0190   138.11    191.6  v493a
LCS J2022-4513 2018-453  2014.06.03  HOBART26 MOPRA     -1.302D+07 -3.271D+07   35.2028   0.1712 0.0188    61.56    781.9  v493a
LCS J2022-4513 2018-453  2014.06.03  CEDUNA   MOPRA     -3.141D+07  1.712D+07   35.7748   0.1651 0.0283    45.30    685.0  v493a
LCS J2022-4513 2018-453  2014.06.03  CEDUNA   PARKES    -3.543D+07  1.192D+07   37.3825   0.1641 0.0178   129.07    192.6  v493a
LCS J2022-4513 2018-453  2014.06.03  CEDUNA   MOPRA     -3.875D+07  7.443D+06   39.4537   0.1652 0.0283    47.09    677.1  v493a
LCS J2022-4513 2018-453  2014.06.03  CEDUNA   TIDBIN64  -3.514D+07  1.967D+07   40.2705   0.1815 0.0208    57.87    176.4  v493a
LCS J2022-4513 2018-453  2014.06.03  CEDUNA   HOBART26  -1.269D+07  4.545D+07   47.1874   0.2282 0.0257    40.01    753.1  v493a
LCS J2022-4513 2018-453  2014.06.03  CEDUNA   HOBART26  -2.574D+07  4.014D+07   47.6831   0.2090 0.0237    37.47    774.2  v493a
LCS J2022-4513 2018-453  2014.06.03  ASKAP-32 CEDUNA    -3.909D+07  2.848D+07   48.3659   0.2082 0.0300    12.98   3017.3  v493a
LCS J2022-4513 2018-453  2014.06.03  ASKAP-32 CEDUNA    -4.609D+07  1.671D+07   49.0245   0.1691 0.0259    10.73   3019.9  v493a
LCS J2022-4513 2018-453  2014.06.03  ASKAP-32 PARKES    -6.666D+07  4.921D+07   82.8569   0.2162 0.0384    37.06    864.9  v493a
LCS J2022-4513 2018-453  2014.06.03  ASKAP-32 MOPRA     -7.054D+07  4.556D+07   83.9759   0.2251 0.0318    13.54   3084.0  v493a
LCS J2022-4513 2018-453  2014.06.03  ASKAP-32 TIDBIN64  -6.446D+07  5.679D+07   85.9037   0.1288 0.0252    12.55    805.2  v493a
LCS J2022-4513 2018-453  2014.06.03  ASKAP-32 PARKES    -8.147D+07  2.880D+07   86.4101   0.2255 0.0400    38.37    867.4  v493a
LCS J2022-4513 2018-453  2014.06.03  ASKAP-32 MOPRA     -8.483D+07  2.417D+07   88.2053   0.2348 0.0326    14.53   3050.0  v493a
LCS J2022-4513 2018-453  2014.06.03  ASKAP-32 TIDBIN64  -8.112D+07  3.675D+07   89.0523   0.1303 0.0256    12.34    794.6  v493a
LCS J2022-4513 2018-453  2014.06.03  ASKAP-32 HOBART26  -5.198D+07  7.382D+07   90.2798   0.1598 0.0264     9.15   3399.4  v493a
LCS J2022-4513 2018-453  2014.06.03  ASKAP-32 HOBART26  -7.190D+07  5.676D+07   91.6018   0.1500 0.0257     8.45   3488.0  v493a
LCS J2022-7223 2017-725  2015.11.19  ATCA-100 PARKES     1.486D+06  9.048D+05    1.7395   0.0689 0.0031    90.13     93.1  v493b
LCS J2022-7223 2017-725  2015.11.19  ATCA-100 PARKES    -9.816D+05  1.692D+06    1.9563   0.1309 0.0058   138.95     96.0  v493b
LCS J2022-7223 2017-725  2016.06.29  ATCA-104 MOPRA      1.644D+06  1.786D+06    2.4273   0.0239 0.0029    23.33    161.2  v493c
LCS J2022-7223 2017-725  2016.06.29  ATCA-104 MOPRA     -1.470D+06  2.000D+06    2.4816   0.0209 0.0027    16.45    181.8  v493c
LCS J2022-7223 2017-725  2016.06.29  MOPRA    PARKES     2.959D+06  3.379D+06    4.4912   0.0245 0.0023    18.68    165.7  v493c
LCS J2022-7223 2017-725  2016.06.29  MOPRA    PARKES    -2.832D+06  3.527D+06    4.5234   0.0228 0.0021    19.75    173.9  v493c
LCS J2022-7223 2017-725  2015.11.19  HOBART26 PARKES     4.920D+06 -3.357D+06    5.9560   0.0716 0.0039    31.97    306.0  v493b
LCS J2022-7223 2017-725  2015.11.19  HOBART26 PARKES    -3.579D+06 -5.498D+06    6.5607   0.0827 0.0043    36.33    299.8  v493b
LCS J2022-7223 2017-725  2016.06.29  ATCA-104 PARKES     4.606D+06  5.159D+06    6.9165   0.0254 0.0018    50.38     58.6  v493c
LCS J2022-7223 2017-725  2016.06.29  ATCA-104 PARKES    -4.299D+06  5.530D+06    7.0042   0.0229 0.0016    51.97     64.8  v493c
LCS J2022-7223 2017-725  2015.11.19  ATCA-100 HOBART26  -5.897D+06  5.065D+06    7.7730   0.1059 0.0083    15.57    725.5  v493b
LCS J2022-7223 2017-725  2015.11.19  ATCA-100 HOBART26   5.064D+06  6.405D+06    8.1645   0.0668 0.0063    12.03    725.7  v493b
LCS J2022-7223 2017-725  2015.11.19  CEDUNA   HOBART26  -6.017D+06 -6.221D+06    8.6546   0.0970 0.0102    10.64   1197.4  v493b
LCS J2022-7223 2017-725  2015.11.19  CEDUNA   PARKES    -1.097D+06 -9.578D+06    9.6408   0.0941 0.0156    73.86    156.8  v493b
LCS J2022-7223 2017-725  2015.11.19  CEDUNA   PARKES    -8.602D+06  5.762D+06   10.3540   0.0901 0.0149    82.50    132.4  v493b
LCS J2022-7223 2017-725  2015.11.19  ATCA-100 CEDUNA     1.009D+07 -4.855D+06   11.1968   0.0686 0.0040    26.81    320.6  v493b
LCS J2022-7223 2017-725  2015.11.19  ATCA-100 CEDUNA     1.488D+05  1.127D+07   11.2679   0.1368 0.0073    35.62    371.9  v493b
LCS J2022-7223 2017-725  2015.11.19  CEDUNA   HOBART26  -5.026D+06  1.126D+07   12.3301   0.0754 0.0087     9.44   1032.7  v493b
LCS J2022-7223 2017-725  2016.06.29  ATCA-104 KATH12M    4.603D+07 -3.866D+07   60.1084   0.0169 0.0032     5.64    445.7  v493c
LCS J2022-7223 2017-725  2015.11.19  CEDUNA   HARTRAO    6.025D+07  2.905D+07   66.8831   0.0462 0.0078     7.78    782.8  v493b
LCS J2022-7223 2017-725  2015.11.19  HARTRAO  PARKES    -6.885D+07 -2.328D+07   72.6759   0.0434 0.0051    26.27    227.2  v493b
LCS J2022-7223 2017-725  2015.11.19  ATCA-100 HARTRAO    7.033D+07  2.419D+07   74.3740   0.0314 0.0057     7.53    550.1  v493b
LCS J2022-7223 2017-725  2016.06.29  PARKES   YARRA12M   8.680D+07 -9.025D+06   87.2658   0.0166 0.0024     7.75    394.4  v493c
LCS J2022-7223 2017-725  2016.06.29  ATCA-104 YARRA12M   9.141D+07 -3.662D+06   91.4786   0.0150 0.0027     5.88    384.2  v493c
LCS J2023-3655 2020-370  2010.03.12  ATCA-104 MOPRA      1.846D+06  1.656D+06    2.4804   0.2420 0.0086    51.01    455.8  v271e
LCS J2023-3655 2020-370  2010.03.11  ATCA-104 MOPRA      1.540D+06  2.767D+06    3.1672   0.2439 0.0084    56.94    418.4  v271e
LCS J2023-3655 2020-370  2010.03.11  ATCA-104 MOPRA     -1.044D+06  3.036D+06    3.2110   0.2207 0.0081    46.54    460.7  v271e
LCS J2023-3655 2020-370  2010.03.12  MOPRA    PARKES     3.477D+06  3.014D+06    4.6013   0.2073 0.0060   152.50    130.5  v271e
LCS J2023-3655 2020-370  2010.03.11  MOPRA    PARKES     2.747D+06  5.056D+06    5.7538   0.2028 0.0058   157.07    124.6  v271e
LCS J2023-3655 2020-370  2010.03.11  MOPRA    PARKES    -2.080D+06  5.417D+06    5.8028   0.2127 0.0061   157.03    130.5  v271e
LCS J2023-3655 2020-370  2010.03.12  ATCA-104 PARKES     5.323D+06  4.671D+06    7.0814   0.1938 0.0058   129.86    141.0  v271e
LCS J2023-3655 2020-370  2010.03.11  ATCA-104 PARKES     4.287D+06  7.823D+06    8.9209   0.2010 0.0060   142.51    135.8  v271e
LCS J2023-3655 2020-370  2010.03.11  ATCA-104 PARKES    -3.124D+06  8.454D+06    9.0125   0.2031 0.0061   135.85    143.9  v271e
LCS J2023-3655 2020-370  2010.03.11  CEDUNA   PARKES    -8.201D+06 -1.991D+07   21.5343   0.2152 0.0101    99.94    206.9  v271e
LCS J2023-3655 2020-370  2010.03.11  CEDUNA   HOBART26  -2.556D+07  3.665D+06   25.8205   0.1995 0.0104    23.91    804.5  v271e
LCS J2023-3655 2020-370  2010.03.11  CEDUNA   MOPRA     -6.121D+06 -2.533D+07   26.0578   0.1974 0.0092    28.99    662.3  v271e
LCS J2023-3655 2020-370  2010.03.12  CEDUNA   MOPRA     -2.007D+07  1.991D+07   28.2699   0.1451 0.0079    22.56    628.3  v271e
LCS J2023-3655 2020-370  2010.03.12  CEDUNA   PARKES    -1.659D+07  2.293D+07   28.2999   0.1907 0.0089    93.97    194.4  v271e
LCS J2023-3655 2020-370  2010.03.12  ATCA-104 CEDUNA     2.191D+07 -1.826D+07   28.5211   0.1419 0.0083    20.41    678.8  v271e
LCS J2023-3655 2020-370  2010.03.12  PARKES   HOBART26   1.814D+07  2.226D+07   28.7204   0.1676 0.0050   142.95    158.5  v271e
LCS J2023-3655 2020-370  2010.03.11  ATCA-104 CEDUNA     5.077D+06  2.837D+07   28.8159   0.1900 0.0096    25.25    730.6  v271e
LCS J2023-3655 2020-370  2010.03.11  PARKES   HOBART26  -1.736D+07  2.358D+07   29.2771   0.2038 0.0060   174.64    158.5  v271e
LCS J2023-3655 2020-370  2010.03.11  PARKES   HOBART26   5.505D+06  3.002D+07   30.5249   0.2043 0.0060   155.31    178.3  v271e
LCS J2023-3655 2020-370  2010.03.12  MOPRA    HOBART26   2.162D+07  2.528D+07   33.2627   0.1409 0.0067    26.59    512.4  v271e
LCS J2023-3655 2020-370  2010.03.11  MOPRA    HOBART26  -1.944D+07  2.899D+07   34.9066   0.1877 0.0076    35.95    507.3  v271e
LCS J2023-3655 2020-370  2010.03.12  ATCA-104 HOBART26   2.347D+07  2.693D+07   35.7230   0.1390 0.0087    24.28    553.7  v271e
LCS J2023-3655 2020-370  2010.03.11  MOPRA    HOBART26   8.252D+06  3.508D+07   36.0377   0.1719 0.0076    30.13    549.3  v271e
LCS J2023-3655 2020-370  2010.03.11  ATCA-104 HOBART26  -2.048D+07  3.203D+07   38.0191   0.1875 0.0106    32.44    559.6  v271e
LCS J2023-3655 2020-370  2010.03.11  CEDUNA   PARKES    -3.776D+07  5.091D+06   38.1058   0.1773 0.0084    84.53    201.9  v271e
LCS J2023-3655 2020-370  2010.03.11  ATCA-104 HOBART26   9.792D+06  3.785D+07   39.0939   0.1773 0.0104    28.74    598.9  v271e
LCS J2023-3655 2020-370  2010.03.11  CEDUNA   MOPRA     -4.051D+07  3.551D+04   40.5108   0.1636 0.0082    25.72    622.1  v271e
LCS J2023-3655 2020-370  2010.03.11  ATCA-104 CEDUNA     4.205D+07  2.732D+06   42.1399   0.1607 0.0086    23.13    678.2  v271e
LCS J2023-3655 2020-370  2010.03.12  CEDUNA   HOBART26   1.556D+06  4.519D+07   45.2174   0.2061 0.0101    26.21    763.2  v271e
LCS J2023-3655 2020-370  2010.03.11  CEDUNA   HOBART26  -3.226D+07  3.512D+07   47.6838   0.2030 0.0111    22.19    890.5  v271e
LCS J2023-5812 2019-583  2009.07.05  ATCA-104 MOPRA      1.809D+06  1.980D+06    2.6817   0.1381 0.0058    43.32    270.2  v271c
LCS J2023-5812 2019-583  2009.07.05  ATCA-104 MOPRA      6.186D+05  2.923D+06    2.9882   0.1608 0.0065    51.07    268.9  v271c
LCS J2023-5812 2019-583  2009.07.05  MOPRA    PARKES     3.284D+06  3.703D+06    4.9496   0.1103 0.0041    67.73    135.7  v271c
LCS J2023-5812 2019-583  2009.07.05  MOPRA    PARKES     9.819D+05  5.361D+06    5.4506   0.1225 0.0044    74.73    135.3  v271c
LCS J2023-5812 2019-583  2009.07.05  ATCA-104 PARKES     5.093D+06  5.683D+06    7.6311   0.1013 0.0035   104.18     81.6  v271c
LCS J2023-5812 2019-583  2009.07.05  ATCA-104 PARKES    -2.953D+06  7.763D+06    8.3055   0.1282 0.0044   124.68     85.4  v271c
LCS J2023-5812 2019-583  2009.07.05  ATCA-104 PARKES     1.600D+06  8.285D+06    8.4381   0.1206 0.0041   123.17     81.6  v271c
LCS J2023-5812 2019-583  2009.07.05  PARKES   HOBART26  -1.708D+07  1.937D+07   25.8250   0.1026 0.0039    62.54    191.1  v271c
LCS J2023-5812 2019-583  2009.07.05  PARKES   HOBART26   1.017D+07  2.614D+07   28.0473   0.1066 0.0040    64.84    192.2  v271c
LCS J2023-5812 2019-583  2009.07.05  PARKES   HOBART26  -5.359D+06  2.800D+07   28.5106   0.1274 0.0047    78.35    191.3  v271c
LCS J2023-5812 2019-583  2009.07.05  MOPRA    HOBART26   1.345D+07  2.984D+07   32.7341   0.0967 0.0082    12.94    636.1  v271c
LCS J2023-5812 2019-583  2009.07.05  MOPRA    HOBART26  -4.378D+06  3.336D+07   33.6498   0.1267 0.0087    16.91    630.2  v271c
LCS J2023-5812 2019-583  2009.07.05  ATCA-104 HOBART26  -2.004D+07  2.713D+07   33.7270   0.0948 0.0068    21.25    377.9  v271c
LCS J2023-5812 2019-583  2009.07.05  ATCA-104 HOBART26   1.526D+07  3.182D+07   35.2923   0.0723 0.0060    15.88    382.7  v271c
LCS J2023-5812 2019-583  2009.07.05  PARKES   CEDUNA     3.395D+07  1.297D+07   36.3483   0.0552 0.0036    26.12    175.8  v271c
LCS J2023-5812 2019-583  2009.07.05  ATCA-104 HOBART26  -3.759D+06  3.629D+07   36.4815   0.1133 0.0076    25.26    380.3  v271c
LCS J2023-5812 2019-583  2009.07.05  PARKES   CEDUNA     3.515D+07 -1.392D+07   37.8034   0.0561 0.0036    27.11    173.8  v271c
LCS J2023-5812 2019-583  2009.07.05  ATCA-104 CEDUNA     6.604D+06  3.747D+07   38.0476   0.1074 0.0058    24.30    371.8  v271c
LCS J2023-5812 2019-583  2009.07.05  MOPRA    CEDUNA     3.494D+07  1.834D+07   39.4551   0.0602 0.0072     8.79    579.0  v271c
LCS J2023-5812 2019-583  2009.07.05  MOPRA    CEDUNA     3.843D+07 -1.022D+07   39.7663   0.0644 0.0072     9.43    575.2  v271c
LCS J2023-5812 2019-583  2009.07.05  ATCA-104 CEDUNA     4.024D+07 -8.238D+06   41.0743   0.0519 0.0045    12.60    346.1  v271c
LCS J2023-5812 2019-583  2009.07.05  ATCA-104 CEDUNA     3.555D+07  2.126D+07   41.4254   0.0503 0.0044    12.31    349.4  v271c
LCS J2023-5812 2019-583  2009.07.05  HOBART26 CEDUNA     3.931D+07 -1.503D+07   42.0883   0.0729 0.0100     7.53    818.8  v271c
LCS J2023-5812 2019-583  2009.07.05  HOBART26 CEDUNA     2.498D+07 -4.006D+07   47.2101   0.0807 0.0102     8.28    814.7  v271c
LCS J2024-5723 2020-575  2015.09.30  ATCA-104 MOPRA      1.647D+06  2.268D+06    2.8028   0.1128 0.0151     8.81    854.3  v271o
LCS J2024-5723 2020-575  2015.09.30  MOPRA    PARKES     2.960D+06  4.218D+06    5.1526   0.0646 0.0056    17.01    202.0  v271o
LCS J2024-5723 2020-575  2015.09.30  MOPRA    PARKES    -1.663D+06  5.163D+06    5.4237   0.0643 0.0054    18.45    214.4  v271o
LCS J2024-5723 2020-575  2015.09.30  ASKAP-32 YARRA12M  -3.831D+06  6.096D+06    7.1995   0.6252 0.1570     4.24   5897.8  v271o
LCS J2024-5723 2020-575  2015.09.30  ASKAP-32 YARRA12M   2.584D+06  7.015D+06    7.4756   0.5042 0.1200     4.51   5602.7  v271o
LCS J2024-5723 2020-575  2015.09.30  ATCA-104 PARKES     4.608D+06  6.484D+06    7.9545   0.0881 0.0081    17.28    254.6  v271o
LCS J2024-5723 2020-575  2015.09.30  CEDUNA   PARKES    -1.307D+07 -2.846D+07   31.3151   0.0459 0.0081     8.36    259.5  v271o
LCS J2024-5723 2020-575  2015.09.30  ASKAP-32 CEDUNA    -8.979D+06 -3.140D+07   32.6602   0.3061 0.0767     4.53   3327.2  v271o
LCS J2024-5723 2020-575  2015.09.30  KATH12M  MOPRA     -3.309D+07 -7.783D+06   33.9941   0.1521 0.0349     4.63   1789.9  v271o
LCS J2024-5723 2020-575  2015.09.30  KATH12M  PARKES    -3.474D+07 -2.634D+06   34.8374   0.0566 0.0090     7.07    544.6  v271o
LCS J2024-5723 2020-575  2015.09.30  CEDUNA   MOPRA     -1.140D+07 -3.362D+07   35.4998   0.0699 0.0155     4.75    853.0  v271o
LCS J2024-5723 2020-575  2015.09.30  CEDUNA   YARRA12M   5.099D+06  3.750D+07   37.8487   0.2079 0.0455     4.85   1824.0  v271o
LCS J2024-5723 2020-575  2015.09.30  CEDUNA   PARKES    -3.717D+07  8.389D+06   38.1052   0.0561 0.0084    12.94    219.9  v271o
LCS J2024-5723 2020-575  2015.09.30  CEDUNA   MOPRA     -4.013D+07  4.151D+06   40.3478   0.0562 0.0120     4.94    739.0  v271o
LCS J2024-5723 2020-575  2015.09.30  ATCA-104 CEDUNA     4.178D+07 -1.884D+06   41.8238   0.0623 0.0144     4.56    929.7  v271o
LCS J2024-5723 2020-575  2015.09.30  ASKAP-32 CEDUNA    -4.702D+07  9.630D+06   47.9995   0.2554 0.0668     4.29   2869.6  v271o
LCS J2024-5723 2020-575  2015.09.30  CEDUNA   YARRA12M   4.961D+07 -2.609D+06   49.6806   0.1520 0.0349     4.60   1567.3  v271o
LCS J2024-5723 2020-575  2015.09.30  ASKAP-32 KATH12M   -4.285D+07 -3.520D+07   55.4522   0.4893 0.1236     4.24   6194.1  v271o
LCS J2024-5723 2020-575  2015.09.30  MOPRA    WARK12M   -4.746D+07 -3.169D+07   57.0668   0.1285 0.0284     4.79   1460.0  v271o
LCS J2024-5723 2020-575  2015.09.30  ASKAP-32 KATH12M    1.269D+07 -5.723D+07   58.6198   0.5516 0.1384     4.27   6982.0  v271o
LCS J2024-5723 2020-575  2015.09.30  PARKES   WARK12M   -4.575D+07 -3.689D+07   58.7716   0.0351 0.0073     5.17    444.2  v271o
LCS J2024-5723 2020-575  2015.09.30  KATH12M  YARRA12M   4.543D+07  4.222D+07   62.0176   0.1827 0.0449     4.31   3383.1  v271o
LCS J2024-5723 2020-575  2015.09.30  ASKAP-32 PARKES    -2.206D+07 -5.985D+07   63.7887   0.0873 0.0206     4.51    839.1  v271o
LCS J2024-5723 2020-575  2015.09.30  KATH12M  YARRA12M  -1.651D+07  6.333D+07   65.4460   0.2067 0.0474     4.66   3827.4  v271o
LCS J2024-5723 2020-575  2015.09.30  ATCA-104 KATH12M    4.596D+07 -4.666D+07   65.4938   0.1907 0.0440     4.97   2006.9  v271o
LCS J2024-5723 2020-575  2015.09.30  KATH12M  MOPRA     -4.431D+07  4.893D+07   66.0104   0.1322 0.0314     4.45   1592.2  v271o
LCS J2024-5723 2020-575  2015.09.30  PARKES   WARK12M   -5.531D+07  3.718D+07   66.6433   0.0458 0.0063     8.55    427.7  v271o
LCS J2024-5723 2020-575  2015.09.30  MOPRA    WARK12M   -5.239D+07  4.135D+07   66.7450   0.1201 0.0276     4.59   1430.1  v271o
LCS J2024-5723 2020-575  2015.09.30  ATCA-104 WARK12M   -5.073D+07  4.364D+07   66.9150   0.1730 0.0384     4.81   1802.6  v271o
LCS J2024-5723 2020-575  2015.09.30  KATH12M  PARKES    -4.132D+07  5.319D+07   67.3532   0.0413 0.0071     6.45    474.6  v271o
LCS J2024-5723 2020-575  2015.09.30  ASKAP-32 MOPRA     -2.042D+07 -6.501D+07   68.1430   0.2321 0.0630     4.07   2762.8  v271o
LCS J2024-5723 2020-575  2015.09.30  PARKES   YARRA12M   1.818D+07  6.596D+07   68.4180   0.0281 0.0066     4.46    460.0  v271o
LCS J2024-5723 2020-575  2015.09.30  ASKAP-32 PARKES    -8.419D+07  1.804D+07   86.1039   0.0715 0.0168     4.54    785.9  v271o
LCS J2024-5723 2020-575  2015.09.30  PARKES   YARRA12M   8.679D+07 -1.099D+07   87.4803   0.0625 0.0070    11.49    430.7  v271o
LCS J2024-5723 2020-575  2015.09.30  ASKAP-32 MOPRA     -8.716D+07  1.374D+07   88.2384   0.2347 0.0618     4.22   2636.8  v271o
LCS J2024-5723 2020-575  2015.09.30  ASKAP-32 ATCA-104  -8.881D+07  1.148D+07   89.5470   0.2825 0.0704     4.28   3323.6  v271o
LCS J2024-5723 2020-575  2015.09.30  KATH12M  WARK12M   -8.055D+07 -3.948D+07   89.7017   0.2735 0.0636     4.59   3696.1  v271o
LCS J2024-5723 2020-575  2015.09.30  MOPRA    YARRA12M   8.975D+07 -6.703D+06   89.9996   0.1253 0.0273     4.85   1440.2  v271o
LCS J2024-5723 2020-575  2015.09.30  ATCA-104 YARRA12M   9.140D+07 -4.463D+06   91.5042   0.1688 0.0447     4.36   1815.3  v271o
LCS J2024-5723 2020-575  2015.09.30  CEDUNA   WARK12M   -9.249D+07  4.554D+07  103.0942   0.1541 0.0351     4.66   1556.3  v271o
LCS J2024-5723 2020-575  2015.09.30  ASKAP-32 WARK12M   -6.780D+07 -9.673D+07  118.1294   0.6151 0.1507     4.39   5695.3  v271o
LCS J2024-5723 2020-575  2015.09.30  WARK12M  YARRA12M   6.393D+07  1.028D+08  121.0962   0.2092 0.0480     4.62   3122.2  v271o
LCS J2024-5723 2020-575  2015.09.30  KATH12M  WARK12M   -9.671D+07  9.027D+07  132.2935   0.1915 0.0435     4.71   3359.4  v271o
LCS J2024-5723 2020-575  2015.09.30  ASKAP-32 WARK12M   -1.396D+08  5.504D+07  150.0288   0.4618 0.1138     4.36   5563.5  v271o
LCS J2024-5723 2020-575  2015.09.30  WARK12M  YARRA12M   1.422D+08 -4.802D+07  150.0456   0.1459 0.0334     4.63   3038.7  v271o
LCS J2026-4820 2022-484  2015.09.30  ATCA-104 MOPRA      1.624D+06  2.515D+06    2.9936   0.4527 0.0343    38.86    849.4  v271o
LCS J2026-4820 2022-484  2015.09.30  MOPRA    PARKES     2.914D+06  4.636D+06    5.4760   0.0534 0.0048    16.19    203.9  v271o
LCS J2026-4820 2022-484  2015.09.30  MOPRA    PARKES    -1.651D+06  5.432D+06    5.6778   0.0735 0.0060    20.32    216.8  v271o
LCS J2026-4820 2022-484  2015.09.30  ASKAP-32 YARRA12M  -3.815D+06  6.614D+06    7.6357   0.5919 0.1333     4.81   6039.4  v271o
LCS J2026-4820 2022-484  2015.09.30  ASKAP-32 YARRA12M   2.491D+06  7.454D+06    7.8595   0.4393 0.1032     4.58   5560.8  v271o
LCS J2026-4820 2022-484  2015.09.30  ATCA-104 PARKES     4.539D+06  7.150D+06    8.4690   0.0989 0.0084    21.65    256.9  v271o
LCS J2026-4820 2022-484  2015.09.30  ASKAP-32 CEDUNA    -9.183D+06 -2.520D+07   26.8215   0.2828 0.0719     4.44   3177.2  v271o
LCS J2026-4820 2022-484  2015.09.30  CEDUNA   PARKES    -1.327D+07 -2.461D+07   27.9656   0.0271 0.0066     4.87    246.1  v271o
LCS J2026-4820 2022-484  2015.09.30  CEDUNA   MOPRA     -1.164D+07 -3.005D+07   32.2213   0.0577 0.0131     4.64    812.5  v271o
LCS J2026-4820 2022-484  2015.09.30  CEDUNA   YARRA12M   5.368D+06  3.181D+07   32.2641   0.2108 0.0476     4.68   1756.9  v271o
LCS J2026-4820 2022-484  2015.09.30  KATH12M  MOPRA     -3.326D+07  2.218D+06   33.3331   0.1548 0.0340     4.85   1800.1  v271o
LCS J2026-4820 2022-484  2015.09.30  KATH12M  PARKES    -3.491D+07  7.651D+06   35.7373   0.0321 0.0074     4.60    544.5  v271o
LCS J2026-4820 2022-484  2015.09.30  CEDUNA   KATH12M    2.166D+07 -3.229D+07   38.8824   0.1989 0.0455     4.67   2050.8  v271o
LCS J2026-4820 2022-484  2015.09.30  CEDUNA   MOPRA     -4.025D+07  2.765D+06   40.3436   0.0561 0.0129     4.55    838.0  v271o
LCS J2026-4820 2022-484  2015.09.30  ATCA-104 CEDUNA     4.187D+07 -2.519D+05   41.8747   0.1288 0.0173     8.87   1055.9  v271o
LCS J2026-4820 2022-484  2015.09.30  ASKAP-32 CEDUNA    -4.707D+07  1.042D+07   48.2040   0.2942 0.0724     4.63   3268.5  v271o
LCS J2026-4820 2022-484  2015.09.30  CEDUNA   KATH12M    4.607D+06 -4.895D+07   49.1688   0.1650 0.0372     4.75   1964.5  v271o
LCS J2026-4820 2022-484  2015.09.30  CEDUNA   YARRA12M   4.956D+07 -2.968D+06   49.6533   0.1633 0.0357     4.85   1775.4  v271o
LCS J2026-4820 2022-484  2015.09.30  MOPRA    WARK12M   -4.761D+07 -2.548D+07   54.0003   0.1408 0.0308     4.85   1466.6  v271o
LCS J2026-4820 2022-484  2015.09.30  ASKAP-32 PARKES    -2.247D+07 -4.981D+07   54.6467   0.0668 0.0155     4.63    846.1  v271o
LCS J2026-4820 2022-484  2015.09.30  PARKES   WARK12M   -4.607D+07 -3.083D+07   55.4346   0.0258 0.0058     4.66    444.2  v271o
LCS J2026-4820 2022-484  2015.09.30  ASKAP-32 KATH12M   -4.242D+07 -3.859D+07   57.3485   0.4246 0.1051     4.34   6153.1  v271o
LCS J2026-4820 2022-484  2015.09.30  ASKAP-32 KATH12M    1.250D+07 -5.748D+07   58.8197   0.5570 0.1344     4.47   7050.4  v271o
LCS J2026-4820 2022-484  2015.09.30  ASKAP-32 MOPRA     -2.077D+07 -5.526D+07   59.0322   0.2342 0.0606     4.32   2788.5  v271o
LCS J2026-4820 2022-484  2015.09.30  PARKES   YARRA12M   1.871D+07  5.642D+07   59.4406   0.0290 0.0065     4.72    467.8  v271o
LCS J2026-4820 2022-484  2015.09.30  MOPRA    YARRA12M   1.687D+07  6.188D+07   64.1406   0.1467 0.0327     4.73   1544.7  v271o
LCS J2026-4820 2022-484  2015.09.30  KATH12M  YARRA12M   4.490D+07  4.606D+07   64.3258   0.1471 0.0352     4.43   3342.1  v271o
LCS J2026-4820 2022-484  2015.09.30  PARKES   WARK12M   -5.611D+07  3.374D+07   65.4712   0.0276 0.0051     5.84    431.4  v271o
LCS J2026-4820 2022-484  2015.09.30  MOPRA    WARK12M   -5.324D+07  3.833D+07   65.6017   0.1070 0.0244     4.62   1426.3  v271o
LCS J2026-4820 2022-484  2015.09.30  ATCA-104 WARK12M   -5.161D+07  4.085D+07   65.8211   0.1453 0.0344     4.47   1794.0  v271o
LCS J2026-4820 2022-484  2015.09.30  ATCA-104 KATH12M    4.651D+07 -4.917D+07   67.6792   0.1570 0.0386     4.57   1987.7  v271o
LCS J2026-4820 2022-484  2015.09.30  KATH12M  MOPRA     -4.489D+07  5.167D+07   68.4496   0.1280 0.0287     4.74   1580.4  v271o
LCS J2026-4820 2022-484  2015.09.30  KATH12M  PARKES    -4.194D+07  5.635D+07   70.2492   0.0253 0.0058     4.59    478.0  v271o
LCS J2026-4820 2022-484  2015.09.30  CEDUNA   WARK12M   -5.928D+07 -5.549D+07   81.1958   0.1952 0.0444     4.67   1668.2  v271o
LCS J2026-4820 2022-484  2015.09.30  KATH12M  WARK12M   -8.087D+07 -2.326D+07   84.1443   0.2665 0.0578     4.97   3702.1  v271o
LCS J2026-4820 2022-484  2015.09.30  ASKAP-32 PARKES    -8.440D+07  1.783D+07   86.2614   0.0676 0.0155     4.68    795.2  v271o
LCS J2026-4820 2022-484  2015.09.30  PARKES   YARRA12M   8.690D+07 -1.038D+07   87.5164   0.0225 0.0049     4.83    432.0  v271o
LCS J2026-4820 2022-484  2015.09.30  ASKAP-32 ATCA-104  -8.895D+07  1.058D+07   89.5735   0.2580 0.0625     4.42   3307.2  v271o
LCS J2026-4820 2022-484  2015.09.30  MOPRA    YARRA12M   8.982D+07 -5.660D+06   89.9938   0.1028 0.0245     4.40   1428.3  v271o
LCS J2026-4820 2022-484  2015.09.30  ATCA-104 YARRA12M   9.144D+07 -3.145D+06   91.4937   0.1545 0.0382     4.78   1796.4  v271o
LCS J2026-4820 2022-484  2015.09.30  CEDUNA   WARK12M   -9.344D+07  4.114D+07  102.0991   0.1560 0.0360     4.60   1773.0  v271o
LCS J2026-4820 2022-484  2015.09.30  ASKAP-32 WARK12M   -6.847D+07 -8.068D+07  105.8194   0.4760 0.1240     4.09   5734.7  v271o
LCS J2026-4820 2022-484  2015.09.30  WARK12M  YARRA12M   6.469D+07  8.728D+07  108.6435   0.1649 0.0369     4.76   3171.1  v271o
LCS J2026-4820 2022-484  2015.09.30  KATH12M  WARK12M   -9.820D+07  8.993D+07  133.1540   0.1502 0.0347     4.63   3337.7  v271o
LCS J2026-4820 2022-484  2015.09.30  WARK12M  YARRA12M   1.431D+08 -4.387D+07  149.6747   0.1297 0.0302     4.54   3016.4  v271o
LCS J2026-4820 2022-484  2015.09.30  ASKAP-32 WARK12M   -1.406D+08  5.136D+07  149.6830   0.4276 0.1023     4.51   5553.4  v271o
LCS J2026-5806 2022-582  2015.09.30  ATCA-104 MOPRA      1.652D+06  2.242D+06    2.7848   0.5878 0.0439    45.45    854.3  v271o
LCS J2026-5806 2022-582  2015.09.30  MOPRA    PARKES     2.966D+06  4.176D+06    5.1226   0.1443 0.0098    44.60    201.9  v271o
LCS J2026-5806 2022-582  2015.09.30  MOPRA    PARKES    -1.725D+06  5.108D+06    5.3918   0.1027 0.0081    22.21    215.8  v271o
LCS J2026-5806 2022-582  2015.09.30  ASKAP-32 YARRA12M  -3.904D+06  5.972D+06    7.1351   0.4365 0.1087     4.28   5743.3  v271o
LCS J2026-5806 2022-582  2015.09.30  ASKAP-32 YARRA12M   2.605D+06  6.966D+06    7.4366   0.5491 0.1290     4.58   5603.5  v271o
LCS J2026-5806 2022-582  2015.09.30  ATCA-104 PARKES     4.618D+06  6.418D+06    7.9071   0.5554 0.0396   119.97    254.4  v271o
LCS J2026-5806 2022-582  2015.09.30  CEDUNA   PARKES    -1.242D+07 -2.892D+07   31.4739   0.0557 0.0089    10.41    259.2  v271o
LCS J2026-5806 2022-582  2015.09.30  CEDUNA   KATH12M    2.162D+07 -2.489D+07   32.9710   0.1705 0.0382     4.78   2158.8  v271o
LCS J2026-5806 2022-582  2015.09.30  ASKAP-32 CEDUNA    -7.933D+06 -3.201D+07   32.9819   0.2366 0.0622     4.26   3332.8  v271o
LCS J2026-5806 2022-582  2015.09.30  KATH12M  MOPRA     -3.221D+07 -9.153D+06   33.4852   0.1638 0.0369     4.72   1800.0  v271o
LCS J2026-5806 2022-582  2015.09.30  KATH12M  PARKES    -3.403D+07 -3.983D+06   34.2597   0.0667 0.0093     8.42    542.7  v271o
LCS J2026-5806 2022-582  2015.09.30  CEDUNA   MOPRA     -1.060D+07 -3.405D+07   35.6628   0.0549 0.0124     4.66    858.2  v271o
LCS J2026-5806 2022-582  2015.09.30  CEDUNA   PARKES    -3.714D+07  8.510D+06   38.1071   0.0353 0.0061     8.58    226.3  v271o
LCS J2026-5806 2022-582  2015.09.30  CEDUNA   YARRA12M   4.099D+06  3.799D+07   38.2070   0.1279 0.0309     4.35   1775.9  v271o
LCS J2026-5806 2022-582  2015.09.30  CEDUNA   MOPRA     -4.011D+07  4.334D+06   40.3446   0.0547 0.0119     4.87    760.0  v271o
LCS J2026-5806 2022-582  2015.09.30  ATCA-104 CEDUNA     4.176D+07 -2.092D+06   41.8151   0.1466 0.0173    10.75    957.9  v271o
LCS J2026-5806 2022-582  2015.09.30  CEDUNA   KATH12M    4.081D+06 -4.444D+07   44.6232   0.1523 0.0352     4.62   1791.4  v271o
LCS J2026-5806 2022-582  2015.09.30  ASKAP-32 CEDUNA    -4.701D+07  9.650D+06   47.9943   0.2632 0.0664     4.49   2957.2  v271o
LCS J2026-5806 2022-582  2015.09.30  CEDUNA   YARRA12M   4.962D+07 -2.685D+06   49.6914   0.1534 0.0361     4.47   1614.6  v271o
LCS J2026-5806 2022-582  2015.09.30  ASKAP-32 KATH12M   -4.293D+07 -3.479D+07   55.2569   0.5160 0.1282     4.32   6217.3  v271o
LCS J2026-5806 2022-582  2015.09.30  MOPRA    WARK12M   -4.641D+07 -3.303D+07   56.9617   0.1260 0.0279     4.79   1465.0  v271o
LCS J2026-5806 2022-582  2015.09.30  ASKAP-32 KATH12M    1.376D+07 -5.688D+07   58.5261   0.5026 0.1208     4.49   6980.9  v271o
LCS J2026-5806 2022-582  2015.09.30  PARKES   WARK12M   -4.484D+07 -3.801D+07   58.7828   0.0266 0.0065     4.29    443.2  v271o
LCS J2026-5806 2022-582  2015.09.30  KATH12M  YARRA12M   4.554D+07  4.175D+07   61.7810   0.2071 0.0471     4.70   3394.5  v271o
LCS J2026-5806 2022-582  2015.09.30  ASKAP-32 PARKES    -2.042D+07 -6.093D+07   64.2596   0.0899 0.0226     4.22    840.6  v271o
LCS J2026-5806 2022-582  2015.09.30  KATH12M  YARRA12M  -1.769D+07  6.285D+07   65.2919   0.1748 0.0400     4.67   3719.8  v271o
LCS J2026-5806 2022-582  2015.09.30  ATCA-104 KATH12M    4.584D+07 -4.653D+07   65.3182   0.1792 0.0453     4.42   2013.9  v271o
LCS J2026-5806 2022-582  2015.09.30  KATH12M  MOPRA     -4.419D+07  4.878D+07   65.8157   0.1358 0.0305     4.73   1597.7  v271o
LCS J2026-5806 2022-582  2015.09.30  PARKES   WARK12M   -5.516D+07  3.752D+07   66.7115   0.0213 0.0050     4.47    425.9  v271o
LCS J2026-5806 2022-582  2015.09.30  MOPRA    WARK12M   -5.219D+07  4.170D+07   66.8034   0.1258 0.0285     4.66   1430.1  v271o
LCS J2026-5806 2022-582  2015.09.30  ATCA-104 WARK12M   -5.055D+07  4.393D+07   66.9707   0.1821 0.0410     4.72   1802.6  v271o
LCS J2026-5806 2022-582  2015.09.30  KATH12M  PARKES    -4.122D+07  5.295D+07   67.1054   0.0252 0.0056     4.79    475.8  v271o
LCS J2026-5806 2022-582  2015.09.30  ASKAP-32 MOPRA     -1.848D+07 -6.608D+07   68.6121   0.2742 0.0697     4.41   2769.5  v271o
LCS J2026-5806 2022-582  2015.09.30  PARKES   YARRA12M   1.662D+07  6.690D+07   68.9330   0.0290 0.0065     4.71    446.5  v271o
LCS J2026-5806 2022-582  2015.09.30  MOPRA    YARRA12M   1.452D+07  7.206D+07   73.5097   0.1345 0.0292     4.87   1478.5  v271o
LCS J2026-5806 2022-582  2015.09.30  ASKAP-32 PARKES    -8.416D+07  1.816D+07   86.0959   0.0628 0.0151     4.44    785.5  v271o
LCS J2026-5806 2022-582  2015.09.30  CEDUNA   WARK12M   -5.709D+07 -6.702D+07   88.0411   0.1322 0.0302     4.65   1762.9  v271o
LCS J2026-5806 2022-582  2015.09.30  ASKAP-32 MOPRA     -8.713D+07  1.397D+07   88.2399   0.2585 0.0628     4.67   2637.5  v271o
LCS J2026-5806 2022-582  2015.09.30  KATH12M  WARK12M   -7.833D+07 -4.240D+07   89.0712   0.1772 0.0396     4.80   3692.1  v271o
LCS J2026-5806 2022-582  2015.09.30  ASKAP-32 ATCA-104  -8.878D+07  1.175D+07   89.5503   0.2892 0.0695     4.46   3324.4  v271o
LCS J2026-5806 2022-582  2015.09.30  MOPRA    YARRA12M   8.973D+07 -7.041D+06   90.0045   0.1325 0.0294     4.76   1440.0  v271o
LCS J2026-5806 2022-582  2015.09.30  ATCA-104 YARRA12M   9.138D+07 -4.777D+06   91.5063   0.1706 0.0453     4.35   1815.1  v271o
LCS J2026-5806 2022-582  2015.09.30  CEDUNA   WARK12M   -9.231D+07  4.602D+07  103.1487   0.1459 0.0353     4.36   1603.5  v271o
LCS J2026-5806 2022-582  2015.09.30  ASKAP-32 WARK12M   -6.469D+07 -9.919D+07  118.4206   0.4560 0.1083     4.55   5700.3  v271o
LCS J2026-5806 2022-582  2015.09.30  WARK12M  YARRA12M   6.089D+07  1.051D+08  121.4847   0.1185 0.0278     4.50   3037.2  v271o
LCS J2026-5806 2022-582  2015.09.30  KATH12M  WARK12M   -9.639D+07  9.046D+07  132.1899   0.1989 0.0450     4.74   3371.1  v271o
LCS J2026-5806 2022-582  2015.09.30  ASKAP-32 WARK12M   -1.393D+08  5.567D+07  150.0381   0.5064 0.1255     4.33   5564.9  v271o
LCS J2026-5806 2022-582  2015.09.30  WARK12M  YARRA12M   1.419D+08 -4.873D+07  150.0559   0.1610 0.0369     4.63   3038.4  v271o
LCS J2027-4726 2024-476  2008.11.29  ATCA-104 MOPRA      1.940D+06  1.910D+06    2.7225   0.1013 0.0052    33.39    286.9  v271b
LCS J2027-4726 2024-476  2008.11.29  ATCA-104 MOPRA     -1.138D+06  2.900D+06    3.1148   0.0796 0.0048    22.97    329.0  v271b
LCS J2027-4726 2024-476  2008.11.29  ATCA-104 MOPRA      1.104D+06  2.918D+06    3.1197   0.0899 0.0048    29.78    282.6  v271b
LCS J2027-4726 2024-476  2008.11.28  MOPRA    PARKES     3.614D+06  2.858D+06    4.6078   0.0711 0.0031    54.24    126.1  v271b
LCS J2027-4726 2024-476  2008.11.29  MOPRA    PARKES     3.572D+06  3.535D+06    5.0257   0.0936 0.0038   104.63     85.9  v271b
LCS J2027-4726 2024-476  2008.11.29  MOPRA    PARKES    -2.248D+06  5.168D+06    5.6360   0.0730 0.0030    70.54     99.4  v271b
LCS J2027-4726 2024-476  2008.11.29  MOPRA    PARKES     1.903D+06  5.348D+06    5.6762   0.0885 0.0036    95.45     88.8  v271b
LCS J2027-4726 2024-476  2008.11.29  ATCA-104 PARKES     5.513D+06  5.445D+06    7.7482   0.0887 0.0075    98.11     84.1  v271b
LCS J2027-4726 2024-476  2008.11.29  ATCA-104 PARKES    -3.386D+06  8.068D+06    8.7495   0.0870 0.0074    86.31     94.3  v271b
LCS J2027-4726 2024-476  2008.11.29  ATCA-104 PARKES     3.007D+06  8.266D+06    8.7955   0.0862 0.0073    92.86     86.6  v271b
LCS J2027-4726 2024-476  2008.11.29  CEDUNA   HOBART26  -2.380D+07 -4.774D+06   24.2725   0.0871 0.0058    19.34    435.7  v271b
LCS J2027-4726 2024-476  2008.11.29  CEDUNA   PARKES    -6.050D+06 -2.563D+07   26.3345   0.0817 0.0035    67.55    115.9  v271b
LCS J2027-4726 2024-476  2008.11.29  HOBART26 PARKES     1.775D+07 -2.086D+07   27.3862   0.0911 0.0037   114.07    107.0  v271b
LCS J2027-4726 2024-476  2008.11.28  HOBART26 PARKES    -1.670D+07 -2.267D+07   28.1604   0.0773 0.0031   100.11    104.3  v271b
LCS J2027-4726 2024-476  2008.11.29  HOBART26 PARKES    -1.397D+07 -2.556D+07   29.1290   0.0830 0.0034   113.51     98.3  v271b
LCS J2027-4726 2024-476  2008.11.29  HOBART26 PARKES     1.965D+05 -3.012D+07   30.1211   0.1017 0.0041    96.50    121.2  v271b
LCS J2027-4726 2024-476  2008.11.29  CEDUNA   MOPRA     -3.802D+06 -3.080D+07   31.0324   0.0575 0.0064    13.91    404.7  v271b
LCS J2027-4726 2024-476  2008.11.28  MOPRA    HOBART26   2.032D+07  2.553D+07   32.6278   0.0724 0.0056    15.05    463.9  v271b
LCS J2027-4726 2024-476  2008.11.29  MOPRA    HOBART26  -2.000D+07  2.602D+07   32.8199   0.0702 0.0048    17.92    373.5  v271b
LCS J2027-4726 2024-476  2008.11.28  CEDUNA   PARKES    -2.328D+07  2.416D+07   33.5525   0.0916 0.0039    79.57    110.4  v271b
LCS J2027-4726 2024-476  2008.11.29  ATCA-104 CEDUNA     2.664D+06  3.370D+07   33.8034   0.0656 0.0049    16.33    383.8  v271b
LCS J2027-4726 2024-476  2008.11.29  MOPRA    HOBART26   1.754D+07  2.910D+07   33.9746   0.0805 0.0048    22.94    335.4  v271b
LCS J2027-4726 2024-476  2008.11.29  MOPRA    HOBART26   1.706D+06  3.547D+07   35.5093   0.0958 0.0057    23.20    395.7  v271b
LCS J2027-4726 2024-476  2008.11.29  CEDUNA   PARKES    -3.011D+07  1.913D+07   35.6719   0.0846 0.0036    77.08    104.1  v271b
LCS J2027-4726 2024-476  2008.11.29  ATCA-104 HOBART26  -2.113D+07  2.892D+07   35.8228   0.0730 0.0048    19.51    354.2  v271b
LCS J2027-4726 2024-476  2008.11.29  ATCA-104 HOBART26   1.948D+07  3.101D+07   36.6181   0.0768 0.0047    22.31    328.2  v271b
LCS J2027-4726 2024-476  2008.11.29  CEDUNA   MOPRA     -3.368D+07  1.559D+07   37.1169   0.0764 0.0074    20.97    355.2  v271b
LCS J2027-4726 2024-476  2008.11.29  CEDUNA   PARKES    -3.735D+07 -3.228D+06   37.4928   0.0826 0.0035    71.63    109.5  v271b
LCS J2027-4726 2024-476  2008.11.29  ATCA-104 CEDUNA     3.562D+07 -1.368D+07   38.1608   0.0824 0.0050    22.74    347.7  v271b
LCS J2027-4726 2024-476  2008.11.29  ATCA-104 HOBART26   2.810D+06  3.839D+07   38.4888   0.0960 0.0057    23.70    385.6  v271b
LCS J2027-4726 2024-476  2008.11.29  CEDUNA   MOPRA     -3.926D+07 -8.576D+06   40.1820   0.0733 0.0072    19.99    357.4  v271b
LCS J2027-4726 2024-476  2008.11.29  ATCA-104 CEDUNA     4.036D+07  1.149D+07   41.9649   0.0846 0.0051    23.36    348.3  v271b
LCS J2027-4726 2024-476  2008.11.29  CEDUNA   HOBART26  -3.755D+07  2.689D+07   46.1866   0.0980 0.0065    19.43    487.6  v271b
LCS J2027-4726 2024-476  2008.11.28  CEDUNA   HOBART26  -6.580D+06  4.683D+07   47.2894   0.0820 0.0054    19.50    406.1  v271b
LCS J2027-4726 2024-476  2008.11.29  CEDUNA   HOBART26  -1.614D+07  4.469D+07   47.5140   0.0797 0.0054    19.01    406.4  v271b
LCS J2027-5641 2023-568  2010.03.12  ATCA-104 MOPRA      1.949D+06  1.264D+06    2.3230   0.0939 0.0053    21.12    430.8  v271e
LCS J2027-5641 2023-568  2010.03.11  ATCA-104 MOPRA     -1.275D+06  2.641D+06    2.9329   0.0966 0.0055    20.59    458.0  v271e
LCS J2027-5641 2023-568  2010.03.11  ATCA-104 MOPRA      1.129D+06  2.738D+06    2.9620   0.0935 0.0051    21.91    417.4  v271e
LCS J2027-5641 2023-568  2010.03.12  MOPRA    PARKES     3.624D+06  2.381D+06    4.3367   0.0738 0.0024    58.69    120.7  v271e
LCS J2027-5641 2023-568  2010.03.11  MOPRA    PARKES    -2.493D+06  4.694D+06    5.3147   0.0842 0.0027    62.20    130.5  v271e
LCS J2027-5641 2023-568  2010.03.11  MOPRA    PARKES     1.950D+06  5.051D+06    5.4146   0.0802 0.0026    65.66    117.6  v271e
LCS J2027-5641 2023-568  2010.03.12  ATCA-104 PARKES     5.573D+06  3.646D+06    6.6597   0.0703 0.0024    51.44    131.7  v271e
LCS J2027-5641 2023-568  2010.03.11  ATCA-104 PARKES    -3.768D+06  7.335D+06    8.2462   0.0797 0.0027    53.64    143.1  v271e
LCS J2027-5641 2023-568  2010.03.11  ATCA-104 PARKES     3.079D+06  7.790D+06    8.3761   0.0748 0.0025    55.59    129.4  v271e
LCS J2027-5641 2023-568  2010.03.11  PARKES   HOBART26  -1.823D+07  1.707D+07   24.9748   0.0751 0.0025    64.32    157.7  v271e
LCS J2027-5641 2023-568  2010.03.12  PARKES   HOBART26   1.631D+07  2.108D+07   26.6539   0.0352 0.0015    31.28    151.2  v271e
LCS J2027-5641 2023-568  2010.03.11  PARKES   HOBART26   9.337D+04  2.893D+07   28.9338   0.0657 0.0022    57.99    152.0  v271e
LCS J2027-5641 2023-568  2010.03.11  MOPRA    HOBART26  -2.073D+07  2.176D+07   30.0517   0.0702 0.0056    13.54    504.7  v271e
LCS J2027-5641 2023-568  2010.03.11  CEDUNA   PARKES    -2.660D+06 -3.006D+07   30.1799   0.0499 0.0031    23.41    205.2  v271e
LCS J2027-5641 2023-568  2010.03.11  ATCA-104 HOBART26  -2.200D+07  2.440D+07   32.8560   0.0609 0.0064    10.64    553.6  v271e
LCS J2027-5641 2023-568  2010.03.11  MOPRA    HOBART26   2.043D+06  3.398D+07   34.0463   0.0579 0.0053    11.44    490.5  v271e
LCS J2027-5641 2023-568  2010.03.12  CEDUNA   PARKES    -2.457D+07  2.590D+07   35.6950   0.0753 0.0039    39.19    184.9  v271e
LCS J2027-5641 2023-568  2010.03.12  CEDUNA   MOPRA     -2.819D+07  2.352D+07   36.7106   0.0696 0.0066    11.18    605.1  v271e
LCS J2027-5641 2023-568  2010.03.11  ATCA-104 HOBART26   3.172D+06  3.672D+07   36.8601   0.0561 0.0062    10.05    539.5  v271e
LCS J2027-5641 2023-568  2010.03.12  ATCA-104 CEDUNA     3.014D+07 -2.225D+07   37.4628   0.0541 0.0070     8.02    659.9  v271e
LCS J2027-5641 2023-568  2010.03.12  CEDUNA   HOBART26  -8.253D+06  4.698D+07   47.6955   0.0697 0.0081     8.97    757.9  v271e
LCS J2027-7007 2022-702  2008.08.10  ATCA-104 MOPRA      1.832D+06  1.513D+06    2.3761   0.1364 0.0056    44.53    293.9  v271a
LCS J2027-7007 2022-702  2008.08.10  ATCA-104 MOPRA     -1.434D+06  2.117D+06    2.5570   0.1323 0.0056    39.38    319.6  v271a
LCS J2027-7007 2022-702  2008.08.10  PARKES   MOPRA     -3.333D+06 -2.890D+06    4.4115   0.1359 0.0046   133.26     95.8  v271a
LCS J2027-7007 2022-702  2008.08.10  PARKES   MOPRA      2.773D+06 -3.738D+06    4.6541   0.1438 0.0048   124.49    107.8  v271a
LCS J2027-7007 2022-702  2008.08.10  PARKES   ATCA-104  -5.166D+06 -4.402D+06    6.7871   0.1397 0.0114   128.28    102.2  v271a
LCS J2027-7007 2022-702  2008.08.10  PARKES   ATCA-104   4.207D+06 -5.855D+06    7.2096   0.1438 0.0118   117.91    114.9  v271a
LCS J2027-7007 2022-702  2008.08.10  PARKES   ATCA-104  -8.059D+05 -7.607D+06    7.6494   0.1461 0.0120   134.70    102.1  v271a
LCS J2027-7007 2022-702  2008.08.10  PARKES   HOBART26  -1.864D+07  1.056D+07   21.4240   0.1339 0.0046   119.17    146.7  v271a
LCS J2027-7007 2022-702  2008.08.10  PARKES   HOBART26   1.069D+07  2.276D+07   25.1466   0.0828 0.0029    81.79    133.6  v271a
LCS J2027-7007 2022-702  2008.08.10  PARKES   HOBART26  -7.929D+06  2.423D+07   25.4955   0.1605 0.0054   158.51    134.0  v271a
LCS J2027-7007 2022-702  2008.08.10  MOPRA    HOBART26  -2.141D+07  1.430D+07   25.7485   0.1200 0.0060    27.55    408.0  v271a
LCS J2027-7007 2022-702  2008.08.10  ATCA-104 HOBART26  -2.285D+07  1.642D+07   28.1332   0.1009 0.0057    21.99    434.9  v271a
LCS J2027-7007 2022-702  2008.08.10  MOPRA    HOBART26   1.402D+07  2.565D+07   29.2339   0.0622 0.0046    15.39    384.2  v271a
LCS J2027-7007 2022-702  2008.08.10  CEDUNA   HOBART26  -1.701D+07 -2.415D+07   29.5421   0.1001 0.0060    20.37    467.7  v271a
LCS J2027-7007 2022-702  2008.08.10  ATCA-104 HOBART26   1.586D+07  2.716D+07   31.4526   0.0574 0.0047    13.38    410.0  v271a
LCS J2027-7007 2022-702  2008.08.10  ATCA-104 HOBART26  -7.123D+06  3.184D+07   32.6252   0.1486 0.0067    34.42    411.7  v271a
LCS J2027-7007 2022-702  2008.08.10  PARKES   CEDUNA    -1.631D+06  3.472D+07   34.7543   0.1290 0.0045    98.53    123.5  v271a
LCS J2027-7007 2022-702  2008.08.10  PARKES   CEDUNA     3.110D+07  1.956D+07   36.7408   0.0670 0.0025    56.94    111.0  v271a
LCS J2027-7007 2022-702  2008.08.10  PARKES   CEDUNA     3.464D+07 -1.577D+07   38.0637   0.0668 0.0025    56.51    110.9  v271a
LCS J2027-7007 2022-702  2008.08.10  MOPRA    CEDUNA    -4.404D+06  3.845D+07   38.7050   0.1319 0.0114    36.75    343.6  v271a
LCS J2027-7007 2022-702  2008.08.10  CEDUNA   HOBART26  -3.903D+07  4.672D+06   39.3090   0.0519 0.0051    10.98    447.6  v271a
LCS J2027-7007 2022-702  2008.08.10  MOPRA    CEDUNA     3.798D+07 -1.288D+07   40.1013   0.0558 0.0057    16.74    318.8  v271a
LCS J2027-7007 2022-702  2008.08.10  ATCA-104 CEDUNA    -5.838D+06  4.057D+07   40.9887   0.1220 0.0056    31.85    366.3  v271a
LCS J2027-7007 2022-702  2008.08.10  ATCA-104 CEDUNA     3.981D+07 -1.137D+07   41.3999   0.0578 0.0040    16.31    340.2  v271a
LCS J2027-7007 2022-702  2008.08.10  ATCA-104 CEDUNA     3.191D+07  2.717D+07   41.9057   0.0563 0.0040    15.78    341.0  v271a
LCS J2027-7007 2022-702  2008.08.10  CEDUNA   HOBART26  -2.395D+07  3.853D+07   45.3711   0.0685 0.0053    14.56    444.8  v271a
LCS J2028-5226 2024-526  2010.03.12  ATCA-104 MOPRA      1.922D+06  1.274D+06    2.3060   0.1694 0.0068    37.76    436.6  v271e
LCS J2028-5226 2024-526  2010.03.11  ATCA-104 MOPRA     -1.238D+06  2.757D+06    3.0222   0.1719 0.0070    36.51    459.7  v271e
LCS J2028-5226 2024-526  2010.03.11  ATCA-104 MOPRA      1.147D+06  2.814D+06    3.0388   0.1684 0.0066    39.09    412.8  v271e
LCS J2028-5226 2024-526  2010.03.12  MOPRA    PARKES     3.593D+06  2.378D+06    4.3081   0.1498 0.0044   117.22    122.7  v271e
LCS J2028-5226 2024-526  2010.03.11  MOPRA    PARKES    -2.428D+06  4.904D+06    5.4718   0.1387 0.0041   102.28    130.8  v271e
LCS J2028-5226 2024-526  2010.03.11  MOPRA    PARKES     1.985D+06  5.177D+06    5.5442   0.1418 0.0042   116.02    117.9  v271e
LCS J2028-5226 2024-526  2010.03.12  ATCA-104 PARKES     5.515D+06  3.651D+06    6.6141   0.1384 0.0042    98.14    133.7  v271e
LCS J2028-5226 2024-526  2010.03.11  ATCA-104 PARKES    -3.666D+06  7.661D+06    8.4926   0.1196 0.0038    80.42    143.5  v271e
LCS J2028-5226 2024-526  2010.03.11  ATCA-104 PARKES     3.132D+06  7.991D+06    8.5827   0.1253 0.0039    92.42    129.7  v271e
LCS J2028-5226 2024-526  2010.03.11  CEDUNA   HOBART26  -2.171D+07 -9.507D+06   23.6963   0.1776 0.0099    21.55    796.5  v271e
LCS J2028-5226 2024-526  2010.03.11  PARKES   HOBART26  -1.811D+07  1.868D+07   26.0191   0.1276 0.0039   108.50    157.7  v271e
LCS J2028-5226 2024-526  2010.03.12  PARKES   HOBART26   1.717D+07  2.080D+07   26.9746   0.1152 0.0035   101.64    153.6  v271e
LCS J2028-5226 2024-526  2010.03.11  CEDUNA   PARKES    -3.591D+06 -2.818D+07   28.4128   0.1484 0.0071    68.97    206.1  v271e
LCS J2028-5226 2024-526  2010.03.11  PARKES   HOBART26   3.086D+05  2.957D+07   29.5761   0.1275 0.0038   110.82    156.2  v271e
LCS J2028-5226 2024-526  2010.03.12  MOPRA    HOBART26   2.076D+07  2.318D+07   31.1206   0.1119 0.0061    21.61    501.6  v271e
LCS J2028-5226 2024-526  2010.03.11  MOPRA    HOBART26  -2.054D+07  2.358D+07   31.2740   0.1259 0.0064    24.11    505.5  v271e
LCS J2028-5226 2024-526  2010.03.11  CEDUNA   MOPRA     -1.163D+06 -3.309D+07   33.1092   0.1492 0.0083    21.85    660.3  v271e
LCS J2028-5226 2024-526  2010.03.12  ATCA-104 HOBART26   2.269D+07  2.446D+07   33.3569   0.0978 0.0073    17.25    546.6  v271e
LCS J2028-5226 2024-526  2010.03.11  ATCA-104 HOBART26  -2.178D+07  2.634D+07   34.1774   0.1347 0.0086    23.51    554.5  v271e
LCS J2028-5226 2024-526  2010.03.12  CEDUNA   PARKES    -2.156D+07  2.665D+07   34.2737   0.1336 0.0064    68.92    186.1  v271e
LCS J2028-5226 2024-526  2010.03.11  MOPRA    HOBART26   2.293D+06  3.475D+07   34.8269   0.1208 0.0062    23.62    497.2  v271e
LCS J2028-5226 2024-526  2010.03.12  CEDUNA   MOPRA     -2.515D+07  2.427D+07   34.9487   0.1246 0.0074    19.69    607.9  v271e
LCS J2028-5226 2024-526  2010.03.12  ATCA-104 CEDUNA     2.707D+07 -2.300D+07   35.5190   0.1305 0.0080    19.13    662.4  v271e
LCS J2028-5226 2024-526  2010.03.11  ATCA-104 CEDUNA    -7.498D+04  3.585D+07   35.8457   0.1521 0.0090    20.11    724.4  v271e
LCS J2028-5226 2024-526  2010.03.11  ATCA-104 HOBART26   3.440D+06  3.757D+07   37.7226   0.1285 0.0084    22.44    547.0  v271e
LCS J2028-5226 2024-526  2010.03.12  CEDUNA   HOBART26  -4.384D+06  4.745D+07   47.6531   0.1225 0.0087    15.65    761.0  v271e
LCS J2029-5339 2025-538  2008.11.29  ATCA-104 MOPRA      1.935D+06  1.746D+06    2.6061   0.0686 0.0042    22.51    288.1  v271b
LCS J2029-5339 2025-538  2008.11.29  ATCA-104 MOPRA     -1.170D+06  2.776D+06    3.0124   0.0391 0.0038    11.35    326.1  v271b
LCS J2029-5339 2025-538  2008.11.29  ATCA-104 MOPRA      1.050D+06  2.844D+06    3.0315   0.0547 0.0038    18.04    286.4  v271b
LCS J2029-5339 2025-538  2008.11.29  MOPRA    PARKES     3.558D+06  3.259D+06    4.8253   0.0584 0.0024    66.40     83.9  v271b
LCS J2029-5339 2025-538  2008.11.29  MOPRA    PARKES    -2.306D+06  4.946D+06    5.4568   0.0431 0.0020    41.57     99.3  v271b
LCS J2029-5339 2025-538  2008.11.29  MOPRA    PARKES     1.799D+06  5.230D+06    5.5305   0.0476 0.0021    51.63     88.5  v271b
LCS J2029-5339 2025-538  2008.11.29  ATCA-104 PARKES     5.493D+06  5.006D+06    7.4314   0.0461 0.0040    52.74     82.5  v271b
LCS J2029-5339 2025-538  2008.11.29  ATCA-104 PARKES    -3.477D+06  7.721D+06    8.4679   0.0499 0.0043    49.37     94.8  v271b
LCS J2029-5339 2025-538  2008.11.29  ATCA-104 PARKES     2.849D+06  8.073D+06    8.5614   0.0394 0.0034    43.38     85.5  v271b
LCS J2029-5339 2025-538  2008.11.29  CEDUNA   HOBART26  -2.314D+07 -9.584D+06   25.0507   0.0327 0.0047     7.27    429.9  v271b
LCS J2029-5339 2025-538  2008.11.29  HOBART26 PARKES     1.787D+07 -1.898D+07   26.0696   0.0398 0.0018    50.12    106.9  v271b
LCS J2029-5339 2025-538  2008.11.28  HOBART26 PARKES    -1.641D+07 -2.170D+07   27.2073   0.0355 0.0016    46.96    102.9  v271b
LCS J2029-5339 2025-538  2008.11.29  HOBART26 PARKES    -1.369D+07 -2.466D+07   28.2091   0.0429 0.0018    59.67     96.3  v271b
LCS J2029-5339 2025-538  2008.11.29  CEDUNA   PARKES    -5.271D+06 -2.856D+07   29.0436   0.0456 0.0022    37.24    116.0  v271b
LCS J2029-5339 2025-538  2008.11.29  HOBART26 PARKES     8.197D+05 -2.939D+07   29.4057   0.0468 0.0020    56.07    111.2  v271b
LCS J2029-5339 2025-538  2008.11.29  MOPRA    HOBART26   1.725D+07  2.792D+07   32.8215   0.0373 0.0038    10.69    336.3  v271b
LCS J2029-5339 2025-538  2008.11.29  MOPRA    HOBART26   9.796D+05  3.462D+07   34.6377   0.0544 0.0045    14.05    372.4  v271b
LCS J2029-5339 2025-538  2008.11.28  CEDUNA   PARKES    -2.427D+07  2.535D+07   35.0907   0.0296 0.0016    26.35    108.9  v271b
LCS J2029-5339 2025-538  2008.11.29  ATCA-104 CEDUNA     1.794D+06  3.628D+07   36.3270   0.0446 0.0044    11.16    381.1  v271b
LCS J2029-5339 2025-538  2008.11.29  CEDUNA   PARKES    -3.060D+07  1.995D+07   36.5323   0.0449 0.0021    41.89    102.8  v271b
LCS J2029-5339 2025-538  2008.11.29  CEDUNA   PARKES    -3.710D+07 -4.964D+06   37.4274   0.0290 0.0016    26.11    106.7  v271b
LCS J2029-5339 2025-538  2008.11.29  ATCA-104 HOBART26   2.030D+06  3.747D+07   37.5225   0.0410 0.0042    10.82    360.0  v271b
LCS J2029-5339 2025-538  2008.11.29  CEDUNA   MOPRA     -3.416D+07  1.669D+07   38.0212   0.0298 0.0045     8.04    359.0  v271b
LCS J2029-5339 2025-538  2008.11.29  ATCA-104 CEDUNA     3.610D+07 -1.495D+07   39.0676   0.0265 0.0038     7.18    352.8  v271b
LCS J2029-5339 2025-538  2008.11.29  CEDUNA   HOBART26  -3.792D+07  2.443D+07   45.1056   0.0431 0.0050     9.25    449.1  v271b
LCS J2029-5339 2025-538  2008.11.28  CEDUNA   HOBART26  -7.861D+06  4.705D+07   47.7035   0.0357 0.0045     8.53    406.1  v271b
LCS J2029-5339 2025-538  2008.11.29  CEDUNA   HOBART26  -1.691D+07  4.461D+07   47.7118   0.0494 0.0047    11.64    411.8  v271b
LCS J2031-4507 2028-452  2010.03.12  ATCA-104 MOPRA      1.881D+06  1.425D+06    2.3603   0.1793 0.0070    38.99    446.0  v271e
LCS J2031-4507 2028-452  2010.03.11  ATCA-104 MOPRA      1.459D+06  2.726D+06    3.0923   0.1711 0.0066    40.13    416.2  v271e
LCS J2031-4507 2028-452  2010.03.11  ATCA-104 MOPRA     -1.140D+06  2.929D+06    3.1428   0.1615 0.0067    34.54    456.3  v271e
LCS J2031-4507 2028-452  2010.03.12  MOPRA    PARKES     3.532D+06  2.624D+06    4.3998   0.1533 0.0045   117.60    125.7  v271e
LCS J2031-4507 2028-452  2010.03.11  MOPRA    PARKES     2.588D+06  5.007D+06    5.6364   0.1253 0.0037    99.01    122.0  v271e
LCS J2031-4507 2028-452  2010.03.11  MOPRA    PARKES    -2.253D+06  5.219D+06    5.6846   0.1214 0.0037    89.66    130.0  v271e
LCS J2031-4507 2028-452  2010.03.12  ATCA-104 PARKES     5.413D+06  4.049D+06    6.7600   0.1350 0.0042    94.71    136.5  v271e
LCS J2031-4507 2028-452  2010.03.11  ATCA-104 PARKES     4.048D+06  7.733D+06    8.7285   0.0910 0.0030    65.75    132.8  v271e
LCS J2031-4507 2028-452  2010.03.11  ATCA-104 PARKES    -3.393D+06  8.148D+06    8.8260   0.0892 0.0030    60.04    142.5  v271e
LCS J2031-4507 2028-452  2010.03.11  CEDUNA   HOBART26  -2.374D+07 -3.135D+06   23.9454   0.1564 0.0096    18.96    801.9  v271e
LCS J2031-4507 2028-452  2010.03.11  CEDUNA   PARKES    -5.981D+06 -2.450D+07   25.2183   0.0681 0.0038    31.63    205.8  v271e
LCS J2031-4507 2028-452  2010.03.12  PARKES   HOBART26   1.781D+07  2.132D+07   27.7777   0.0959 0.0030    82.92    155.4  v271e
LCS J2031-4507 2028-452  2010.03.11  PARKES   HOBART26  -1.776D+07  2.136D+07   27.7803   0.0859 0.0027    73.14    158.2  v271e
LCS J2031-4507 2028-452  2010.03.11  CEDUNA   MOPRA     -3.729D+06 -2.972D+07   29.9509   0.1008 0.0075    14.84    658.9  v271e
LCS J2031-4507 2028-452  2010.03.11  PARKES   HOBART26   4.332D+06  2.994D+07   30.2518   0.1054 0.0033    83.97    168.9  v271e
LCS J2031-4507 2028-452  2010.03.12  CEDUNA   PARKES    -1.859D+07  2.560D+07   31.6407   0.0908 0.0046    46.01    188.4  v271e
LCS J2031-4507 2028-452  2010.03.12  CEDUNA   MOPRA     -2.212D+07  2.298D+07   31.8977   0.0757 0.0068    11.90    615.6  v271e
LCS J2031-4507 2028-452  2010.03.12  MOPRA    HOBART26   2.134D+07  2.394D+07   32.0721   0.0553 0.0055    10.57    507.8  v271e
LCS J2031-4507 2028-452  2010.03.12  ATCA-104 CEDUNA     2.400D+07 -2.155D+07   32.2609   0.0696 0.0072    10.13    668.8  v271e
LCS J2031-4507 2028-452  2010.03.11  ATCA-104 CEDUNA     2.588D+06  3.265D+07   32.7490   0.0780 0.0078    10.56    722.5  v271e
LCS J2031-4507 2028-452  2010.03.11  MOPRA    HOBART26  -2.001D+07  2.658D+07   33.2725   0.0937 0.0059    17.85    506.5  v271e
LCS J2031-4507 2028-452  2010.03.12  ATCA-104 HOBART26   2.322D+07  2.537D+07   34.3910   0.0552 0.0063     9.66    551.7  v271e
LCS J2031-4507 2028-452  2010.03.11  MOPRA    HOBART26   6.920D+06  3.495D+07   35.6256   0.0863 0.0060    15.77    529.5  v271e
LCS J2031-4507 2028-452  2010.03.11  ATCA-104 HOBART26  -2.115D+07  2.951D+07   36.3081   0.0883 0.0071    15.43    555.3  v271e
LCS J2031-4507 2028-452  2010.03.11  CEDUNA   PARKES    -3.797D+07  3.562D+06   38.1414   0.1046 0.0052    50.83    196.3  v271e
LCS J2031-4507 2028-452  2010.03.11  ATCA-104 HOBART26   8.380D+06  3.767D+07   38.5940   0.0680 0.0067    11.47    576.5  v271e
LCS J2031-4507 2028-452  2010.03.11  CEDUNA   MOPRA     -4.056D+07 -1.445D+06   40.5887   0.1323 0.0075    21.01    615.2  v271e
LCS J2031-4507 2028-452  2010.03.11  ATCA-104 CEDUNA     4.202D+07  4.171D+06   42.2289   0.1286 0.0080    18.79    669.7  v271e
LCS J2031-4507 2028-452  2010.03.12  CEDUNA   HOBART26  -7.818D+05  4.692D+07   46.9255   0.1058 0.0085    13.47    761.4  v271e
LCS J2031-4507 2028-452  2010.03.11  CEDUNA   HOBART26  -3.364D+07  3.350D+07   47.4786   0.0843 0.0092     9.58    852.0  v271e
LCS J2034-4157 2030-421  2013.06.16  ATCA-109 MOPRA      1.886D+06  2.245D+06    2.9322   0.0622 0.0132    24.58    241.0  v271m
LCS J2034-4157 2030-421  2013.06.16  ATCA-109 MOPRA      1.336D+06  2.854D+06    3.1518   0.0452 0.0097    18.47    239.2  v271m
LCS J2034-4157 2030-421  2013.06.16  ATCA-109 MOPRA      3.691D+05  3.184D+06    3.2051   0.0765 0.0161    30.51    238.5  v271m
LCS J2034-4157 2030-421  2013.06.16  MOPRA    PARKES     3.451D+06  4.127D+06    5.3801   0.0713 0.0032    34.63    180.6  v271m
LCS J2034-4157 2030-421  2013.06.16  MOPRA    PARKES     2.353D+06  5.225D+06    5.7303   0.1147 0.0044    58.28    179.8  v271m
LCS J2034-4157 2030-421  2013.06.16  MOPRA    PARKES     5.223D+05  5.779D+06    5.8023   0.1274 0.0049    58.46    181.0  v271m
LCS J2034-4157 2030-421  2013.06.16  DSS34    PARKES     1.646D+06 -7.449D+06    7.6283   0.0790 0.0119   165.90     60.8  v271m
LCS J2034-4157 2030-421  2013.06.16  DSS34    PARKES    -8.400D+05 -7.602D+06    7.6479   0.0732 0.0110   153.13     59.0  v271m
LCS J2034-4157 2030-421  2013.06.16  ATCA-109 PARKES     5.338D+06  6.372D+06    8.3123   0.0386 0.0015    49.03     68.1  v271m
LCS J2034-4157 2030-421  2013.06.16  ATCA-109 PARKES     3.694D+06  8.076D+06    8.8813   0.0322 0.0013    42.99     67.7  v271m
LCS J2034-4157 2030-421  2013.06.16  ATCA-109 PARKES     8.939D+05  8.962D+06    9.0067   0.0430 0.0017    51.63     68.7  v271m
LCS J2034-4157 2030-421  2013.06.16  DSS34    MOPRA     -4.289D+06 -1.173D+07   12.4895   0.0439 0.0067    20.36    208.2  v271m
LCS J2034-4157 2030-421  2013.06.16  DSS34    MOPRA     -7.079D+05 -1.267D+07   12.6932   0.0385 0.0059    18.02    214.8  v271m
LCS J2034-4157 2030-421  2013.06.16  ATCA-109 DSS34      6.178D+06  1.397D+07   15.2784   0.0228 0.0035    27.36     78.7  v271m
LCS J2034-4157 2030-421  2013.06.16  ATCA-109 DSS34      2.044D+06  1.553D+07   15.6618   0.0326 0.0049    40.46     80.9  v271m
LCS J2034-4157 2030-421  2013.06.16  DSS34    HOBART26   1.123D+07  1.993D+07   22.8804   0.0188 0.0033     9.59    251.2  v271m
LCS J2034-4157 2030-421  2013.06.16  DSS34    HOBART26   4.338D+06  2.288D+07   23.2866   0.0278 0.0045    13.06    295.4  v271m
LCS J2034-4157 2030-421  2013.06.16  HOBART26 PARKES     7.648D+06 -2.937D+07   30.3501   0.0236 0.0021    12.51    218.9  v271m
LCS J2034-4157 2030-421  2013.06.16  HOBART26 PARKES    -2.712D+06 -3.033D+07   30.4468   0.0371 0.0024    19.17    247.2  v271m
LCS J2034-4157 2030-421  2013.06.16  CEDUNA   PARKES    -3.145D+07 -1.205D+07   33.6764   0.0163 0.0022     7.83    168.3  v271m
LCS J2034-4157 2030-421  2013.06.16  CEDUNA   PARKES    -3.305D+07  1.480D+07   36.2137   0.0214 0.0021    10.77    169.9  v271m
LCS J2034-4157 2030-421  2013.06.16  CEDUNA   PARKES    -3.801D+07  1.369D+06   38.0312   0.0128 0.0020     6.48    167.9  v271m
LCS J2034-4157 2030-421  2013.06.16  ATCA-109 HOBART26  -6.784D+06  3.833D+07   38.9227   0.0184 0.0031     6.17    288.1  v271m
LCS J2034-4157 2030-421  2013.06.16  CEDUNA   DSS34     -3.222D+07  2.239D+07   39.2367   0.0153 0.0031     6.78    196.1  v271m
LCS J2034-4157 2030-421  2013.06.16  CEDUNA   DSS34     -3.965D+07  8.819D+06   40.6164   0.0258 0.0043    11.02    200.1  v271m
LCS J2034-4200 2031-421  2015.11.19  ATCA-100 PARKES     1.213D+05  2.453D+06    2.4565   0.0148 0.0010    19.56     92.7  v493b
LCS J2034-4200 2031-421  2016.06.29  ATCA-104 MOPRA      1.531D+06  2.714D+06    3.1164   0.0068 0.0013     6.83    153.9  v493c
LCS J2034-4200 2031-421  2016.06.29  ATCA-104 MOPRA     -1.104D+06  2.979D+06    3.1771   0.0068 0.0014     6.05    178.8  v493c
LCS J2034-4200 2031-421  2015.11.19  HOBART26 PARKES     2.461D+06 -7.882D+06    8.2572   0.0117 0.0022     5.35    299.4  v493b
LCS J2034-4200 2031-421  2016.06.29  ATCA-104 PARKES     4.265D+06  7.687D+06    8.7912   0.0055 0.0005    15.26     56.0  v493c
LCS J2034-4200 2031-421  2015.11.19  CEDUNA   PARKES    -8.067D+06 -3.745D+06    8.8934   0.0116 0.0022    11.61    122.2  v493b
LCS J2034-4200 2031-421  2016.06.29  ATCA-104 PARKES    -3.284D+06  8.294D+06    8.9208   0.0056 0.0006    12.47     63.9  v493c
LCS J2034-4200 2031-421  2015.11.19  CEDUNA   PARKES    -9.345D+06  3.612D+06   10.0184   0.0088 0.0018     8.84    120.8  v493b
LCS J2034-4200 2031-421  2015.11.19  ATCA-100 CEDUNA     8.187D+06  6.199D+06   10.2689   0.0137 0.0024     5.78    297.1  v493b
RFC J2035+1056 2032+107  2008.02.06  ATCA-104 MOPRA      1.146D+06  2.209D+06    2.4884   0.2781 0.0115    30.09    768.2  v254b
RFC J2035+1056 2032+107  2008.02.06  PARKES   MOPRA     -1.983D+06 -3.886D+06    4.3624   0.2695 0.0050   103.65    217.8  v254b
RFC J2035+1056 2032+107  2008.02.06  ATCA-104 PARKES     3.129D+06  6.094D+06    6.8508   0.2883 0.0049   159.44    151.8  v254b
RFC J2035+1056 2032+107  2008.02.06  PARKES   HOBART26   2.991D+05  2.001D+07   20.0111   0.2915 0.0051   142.65    171.0  v254b
RFC J2035+1056 2032+107  2008.02.06  HOBART26 MOPRA     -2.282D+06 -2.389D+07   24.0032   0.2562 0.0112    24.78    865.4  v254b
RFC J2035+1056 2032+107  2008.02.06  ATCA-104 HOBART26   3.428D+06  2.610D+07   26.3274   0.2672 0.0084    36.99    603.2  v254b
RFC J2035+1056 2032+107  2008.02.06  CEDUNA   PARKES    -3.753D+07  4.108D+06   37.7536   0.2553 0.0064   155.23    137.2  v254b
RFC J2035+1056 2032+107  2008.02.06  CEDUNA   MOPRA     -3.951D+07  2.228D+05   39.5131   0.2262 0.0091    26.99    694.0  v254b
RFC J2035+1056 2032+107  2008.02.06  ATCA-104 CEDUNA     4.066D+07  1.986D+06   40.7071   0.2438 0.0070    42.31    483.7  v254b
RFC J2035+1056 2032+107  2008.02.06  CEDUNA   HOBART26  -3.723D+07  2.412D+07   44.3592   0.2779 0.0081    42.44    544.9  v254b
LCS J2035-6602 2031-662  2008.02.06  ATCA-104 MOPRA      1.430D+06  2.257D+06    2.6721   0.2540 0.0088    41.52    590.7  v254b
LCS J2035-6602 2031-662  2008.02.06  ATCA-104 MOPRA      9.185D+05  2.616D+06    2.7724   0.1934 0.0103    21.23    883.3  v254b
LCS J2035-6602 2031-662  2008.02.05  ATCA-104 MOPRA      4.115D+05  2.785D+06    2.8152   0.0887 0.0101     9.00    933.8  v254b
LCS J2035-6602 2031-662  2008.02.06  PARKES   MOPRA     -2.532D+06 -4.219D+06    4.9201   0.2573 0.0045   140.51    177.5  v254b
LCS J2035-6602 2031-662  2008.02.06  PARKES   MOPRA     -1.549D+06 -4.842D+06    5.0839   0.2113 0.0041    89.47    228.5  v254b
LCS J2035-6602 2031-662  2008.02.05  PARKES   MOPRA     -5.934D+05 -5.115D+06    5.1489   0.2788 0.0046   194.23    139.3  v254b
LCS J2035-6602 2031-662  2008.02.06  ATCA-104 PARKES     3.962D+06  6.476D+06    7.5917   0.2696 0.0045   187.67    139.6  v254b
LCS J2035-6602 2031-662  2008.02.06  ATCA-104 PARKES     2.467D+06  7.458D+06    7.8556   0.2487 0.0043   147.41    164.1  v254b
LCS J2035-6602 2031-662  2008.02.05  PARKES   HOBART26  -7.306D+06  2.562D+07   26.6396   0.2586 0.0045   152.49    164.2  v254b
LCS J2035-6602 2031-662  2008.02.06  PARKES   HOBART26   3.930D+06  2.659D+07   26.8821   0.2607 0.0045   149.04    167.3  v254b
LCS J2035-6602 2031-662  2008.02.06  PARKES   HOBART26  -2.282D+06  2.684D+07   26.9390   0.2623 0.0045   150.33    168.1  v254b
LCS J2035-6602 2031-662  2008.02.05  HOBART26 MOPRA      6.713D+06 -3.073D+07   31.4573   0.2580 0.0070    46.00    541.9  v254b
LCS J2035-6602 2031-662  2008.02.06  HOBART26 MOPRA     -6.462D+06 -3.081D+07   31.4822   0.2534 0.0084    34.66    707.9  v254b
LCS J2035-6602 2031-662  2008.02.06  HOBART26 MOPRA      7.330D+05 -3.168D+07   31.6929   0.2099 0.0099    22.49    904.7  v254b
LCS J2035-6602 2031-662  2008.02.06  ATCA-104 HOBART26   7.893D+06  3.307D+07   33.9976   0.2539 0.0072    43.53    556.9  v254b
LCS J2035-6602 2031-662  2008.02.06  ATCA-104 HOBART26   1.855D+05  3.430D+07   34.3008   0.2424 0.0078    35.76    649.7  v254b
LCS J2035-6602 2031-662  2008.02.05  CEDUNA   PARKES    -3.187D+07 -1.774D+07   36.4767   0.2508 0.0063   176.76    136.4  v254b
LCS J2035-6602 2031-662  2008.02.06  CEDUNA   PARKES    -3.633D+07 -9.045D+06   37.4423   0.2668 0.0066   188.20    135.8  v254b
LCS J2035-6602 2031-662  2008.02.06  CEDUNA   PARKES    -3.801D+07  2.328D+06   38.0817   0.2740 0.0068   194.98    134.6  v254b
LCS J2035-6602 2031-662  2008.02.05  CEDUNA   MOPRA     -3.247D+07 -2.285D+07   39.7028   0.2512 0.0062    53.80    450.2  v254b
LCS J2035-6602 2031-662  2008.02.05  CEDUNA   HOBART26  -3.918D+07  7.882D+06   39.9657   0.2328 0.0068    41.95    530.3  v254b
LCS J2035-6602 2031-662  2008.02.06  CEDUNA   MOPRA     -3.788D+07 -1.389D+07   40.3474   0.1849 0.0081    24.48    730.8  v254b
LCS J2035-6602 2031-662  2008.02.06  CEDUNA   MOPRA     -4.054D+07 -1.890D+06   40.5864   0.2450 0.0071    41.71    569.7  v254b
LCS J2035-6602 2031-662  2008.02.06  ATCA-104 CEDUNA     3.880D+07  1.650D+07   42.1645   0.2336 0.0067    42.90    524.8  v254b
LCS J2035-6602 2031-662  2008.02.06  ATCA-104 CEDUNA     4.197D+07  4.147D+06   42.1772   0.2523 0.0063    53.81    448.2  v254b
LCS J2035-6602 2031-662  2008.02.06  CEDUNA   HOBART26  -3.862D+07  1.780D+07   42.5192   0.2489 0.0070    44.13    537.6  v254b
LCS J2035-6602 2031-662  2008.02.06  CEDUNA   HOBART26  -3.408D+07  2.892D+07   44.6981   0.2395 0.0069    43.17    537.1  v254b
RFC J2035-6846 2030-689  2010.10.30  ATCA-104 MOPRA      1.595D+06 -1.273D+05    1.6003   0.3515 0.0374   108.86    211.1  v271g
RFC J2035-6846 2030-689  2008.11.28  ATCA-104 MOPRA      1.703D+06  3.104D+04    1.7033   0.2153 0.0126    24.59    625.8  v271b
RFC J2035-6846 2030-689  2016.06.29  ATCA-104 MOPRA      1.936D+06  6.646D+05    2.0473   0.8392 0.0961   519.23    168.0  v493c
RFC J2035-6846 2030-689  2008.08.10  ATCA-104 MOPRA      1.607D+06  1.965D+06    2.5382   0.2642 0.0097    74.77    291.9  v271a
RFC J2035-6846 2030-689  2009.07.05  ATCA-104 MOPRA      1.579D+06  2.002D+06    2.5495   0.5302 0.0193   112.32    271.8  v271c
RFC J2035-6846 2030-689  2010.07.25  ATCA-104 MOPRA     -1.357D+06  2.236D+06    2.6155   0.4742 0.0475    96.43    223.6  v271f
RFC J2035-6846 2030-689  2008.11.29  ATCA-104 MOPRA      1.312D+06  2.278D+06    2.6284   0.2786 0.0124    68.22    290.8  v271b
RFC J2035-6846 2030-689  2010.03.11  ATCA-104 MOPRA      1.312D+06  2.278D+06    2.6288   0.4917 0.0157    85.64    423.2  v271e
RFC J2035-6846 2030-689  2008.08.10  ATCA-104 MOPRA      1.188D+06  2.374D+06    2.6544   0.2698 0.0099    75.97    293.6  v271a
RFC J2035-6846 2030-689  2009.07.05  ATCA-104 MOPRA      1.160D+06  2.393D+06    2.6597   0.5445 0.0198   116.09    269.9  v271c
RFC J2035-6846 2030-689  2008.08.10  ATCA-104 MOPRA      6.346D+05  2.650D+06    2.7245   0.2673 0.0098    75.64    292.1  v271a
RFC J2035-6846 2030-689  2010.03.11  ATCA-104 MOPRA     -3.949D+05  2.710D+06    2.7389   0.4912 0.0158    84.22    433.5  v271e
RFC J2035-6846 2030-689  2014.06.03  MOPRA    PARKES     3.041D+06 -1.940D+05    3.0471   0.8092 0.0838   477.93    209.7  v493a
RFC J2035-6846 2030-689  2010.10.30  MOPRA    PARKES     3.055D+06 -1.735D+05    3.0596   0.3977 0.0388   191.81    134.4  v271g
RFC J2035-6846 2030-689  2008.11.28  MOPRA    PARKES     3.239D+06  1.287D+05    3.2418   0.2091 0.0086    80.17    189.8  v271b
RFC J2035-6846 2030-689  2014.06.03  MOPRA    PARKES     3.522D+06  8.374D+05    3.6202   0.8960 0.0928   555.72    203.7  v493a
RFC J2035-6846 2030-689  2009.12.13  PARKES   MOPRA     -3.547D+06 -9.426D+05    3.6701   0.4680 0.0106   200.20    167.3  v271d
RFC J2035-6846 2030-689  2008.11.28  MOPRA    PARKES     3.561D+06  1.009D+06    3.7014   0.2512 0.0100   135.18    135.1  v271b
RFC J2035-6846 2030-689  2016.06.29  MOPRA    PARKES     3.612D+06  1.321D+06    3.8457   0.9314 0.0733   380.29    168.4  v493c
RFC J2035-6846 2030-689  2010.10.30  ATCA-104 PARKES     4.650D+06 -3.008D+05    4.6597   0.3847 0.0386   323.21     76.7  v271g
RFC J2035-6846 2030-689  2008.08.10  PARKES   MOPRA     -2.878D+06 -3.702D+06    4.6896   0.2667 0.0088   228.11     93.7  v271a
RFC J2035-6846 2030-689  2009.07.05  MOPRA    PARKES     2.822D+06  3.769D+06    4.7087   0.4818 0.0164   196.36    136.0  v271c
RFC J2035-6846 2030-689  2010.07.25  MOPRA    PARKES    -2.637D+06  3.962D+06    4.7590   0.4448 0.0430   322.68     63.6  v271f
RFC J2035-6846 2030-689  2008.11.29  MOPRA    PARKES     2.302D+06  4.258D+06    4.8403   0.2589 0.0102   217.00     86.2  v271b
RFC J2035-6846 2030-689  2010.03.11  MOPRA    PARKES     2.302D+06  4.259D+06    4.8409   0.4287 0.0121   261.18    117.8  v271e
RFC J2035-6846 2030-689  2008.08.10  PARKES   MOPRA     -2.062D+06 -4.426D+06    4.8830   0.2652 0.0087   223.74     95.6  v271a
RFC J2035-6846 2030-689  2009.07.05  MOPRA    PARKES     2.009D+06  4.460D+06    4.8917   0.4798 0.0163   197.05    135.0  v271c
RFC J2035-6846 2030-689  2008.11.28  ATCA-104 PARKES     4.942D+06  1.597D+05    4.9449   0.2332 0.0196   135.03    119.9  v271b
RFC J2035-6846 2030-689  2008.08.10  PARKES   MOPRA     -1.012D+06 -4.891D+06    4.9948   0.2699 0.0089   231.24     94.0  v271a
RFC J2035-6846 2030-689  2010.03.11  MOPRA    PARKES    -9.007D+05  4.919D+06    5.0006   0.4383 0.0124   261.53    121.5  v271e
RFC J2035-6846 2030-689  2009.12.13  ATCA-104 PARKES     5.438D+06  1.405D+06    5.6166   0.4973 0.0133   331.02    108.3  v271d
RFC J2035-6846 2030-689  2010.10.30  DSS34    PARKES    -4.014D+06 -4.301D+06    5.8826   0.3417 0.0438   151.07    202.8  v271g
RFC J2035-6846 2030-689  2016.06.29  ATCA-104 PARKES     5.548D+06  1.986D+06    5.8927   1.0098 0.0675  1106.75     60.6  v493c
RFC J2035-6846 2030-689  2014.06.03  TIDBIN64 PARKES    -3.098D+06 -5.398D+06    6.2237   0.6840 0.0711  1700.18     52.0  v493a
RFC J2035-6846 2030-689  2008.08.10  PARKES   ATCA-104  -4.485D+06 -5.667D+06    7.2273   0.2720 0.0222   217.72    100.1  v271a
RFC J2035-6846 2030-689  2009.07.05  ATCA-104 PARKES     4.401D+06  5.771D+06    7.2578   0.4595 0.0154   310.82     82.0  v271c
RFC J2035-6846 2030-689  2010.07.25  ATCA-104 PARKES    -3.994D+06  6.198D+06    7.3730   0.4505 0.0452   280.65     71.5  v271f
RFC J2035-6846 2030-689  2009.12.12  ATCA-104 PARKES    -3.604D+06  6.537D+06    7.4650   0.4836 0.0129   303.98    115.7  v271d
RFC J2035-6846 2030-689  2008.11.29  ATCA-104 PARKES     3.614D+06  6.536D+06    7.4681   0.2470 0.0207   201.21     84.6  v271b
RFC J2035-6846 2030-689  2010.03.11  ATCA-104 PARKES     3.613D+06  6.537D+06    7.4690   0.4261 0.0124   239.73    129.4  v271e
RFC J2035-6846 2030-689  2008.08.10  PARKES   ATCA-104  -3.250D+06 -6.800D+06    7.5368   0.2751 0.0225   217.66    101.9  v271a
RFC J2035-6846 2030-689  2009.07.05  ATCA-104 PARKES     3.169D+06  6.853D+06    7.5508   0.4740 0.0158   321.39     81.8  v271c
RFC J2035-6846 2030-689  2008.08.10  PARKES   ATCA-104  -1.647D+06 -7.541D+06    7.7185   0.2765 0.0226   220.81    100.9  v271a
RFC J2035-6846 2030-689  2010.03.11  ATCA-104 PARKES    -1.296D+06  7.629D+06    7.7383   0.4253 0.0124   232.25    133.4  v271e
RFC J2035-6846 2030-689  2010.10.30  DSS34    MOPRA     -7.068D+06 -4.127D+06    8.1851   0.2871 0.0354    32.63    558.5  v271g
RFC J2035-6846 2030-689  2014.06.03  TIDBIN64 MOPRA     -6.620D+06 -6.235D+06    9.0943   0.6199 0.0682   462.32    187.7  v493a
RFC J2035-6846 2030-689  2010.10.30  ATCA-104 DSS34      8.664D+06  4.000D+06    9.5424   0.3057 0.0771    60.94    318.4  v271g
RFC J2035-6846 2030-689  2014.06.03  TIDBIN64 HOBART26   1.480D+07  8.841D+06   17.2361   0.9892 0.1125   455.95    208.0  v493a
RFC J2035-6846 2030-689  2014.06.03  HOBART26 PARKES    -1.885D+07 -8.462D+06   20.6632   0.5811 0.0611   333.45    214.0  v493a
RFC J2035-6846 2030-689  2008.11.28  HOBART26 PARKES    -1.876D+07 -1.040D+07   21.4455   0.2218 0.0088   190.36    119.1  v271b
RFC J2035-6846 2030-689  2009.12.12  PARKES   HOBART26  -1.804D+07  1.368D+07   22.6407   0.4935 0.0111   356.68    200.6  v271d
RFC J2035-6846 2030-689  2014.06.03  HOBART26 PARKES    -1.789D+07 -1.424D+07   22.8680   0.6594 0.0693   365.25    225.7  v493a
RFC J2035-6846 2030-689  2009.12.13  PARKES   HOBART26   1.769D+07  1.477D+07   23.0421   0.5048 0.0113   386.47    188.1  v271d
RFC J2035-6846 2030-689  2008.11.28  HOBART26 PARKES    -1.755D+07 -1.510D+07   23.1513   0.2311 0.0092   230.90    102.2  v271b
RFC J2035-6846 2030-689  2014.06.03  HOBART26 MOPRA     -2.189D+07 -8.268D+06   23.4012   0.6407 0.0698   109.35    768.2  v493a
RFC J2035-6846 2030-689  2013.03.16  ATCA-104 HOBART26   2.315D+07  6.483D+06   24.0434   0.7808 0.0809   120.42    358.1  v271l
RFC J2035-6846 2030-689  2008.11.28  MOPRA    HOBART26   2.200D+07  1.053D+07   24.3846   0.1908 0.0114    22.66    621.5  v271b
RFC J2035-6846 2030-689  2010.03.11  PARKES   HOBART26  -1.369D+07  2.075D+07   24.8536   0.4344 0.0126   298.29    149.4  v271e
RFC J2035-6846 2030-689  2008.11.28  ATCA-104 HOBART26   2.370D+07  1.056D+07   25.9438   0.2235 0.0109    40.29    392.8  v271b
RFC J2035-6846 2030-689  2008.08.10  PARKES   HOBART26   6.534D+06  2.517D+07   26.0041   0.1246 0.0043   104.73    133.3  v271a
RFC J2035-6846 2030-689  2009.07.05  PARKES   HOBART26   6.090D+06  2.532D+07   26.0403   0.4813 0.0167   194.45    190.2  v271c
RFC J2035-6846 2030-689  2008.08.10  PARKES   HOBART26  -5.203D+06  2.557D+07   26.0938   0.2881 0.0096   240.83    134.0  v271a
RFC J2035-6846 2030-689  2014.06.03  HOBART26 MOPRA     -2.142D+07 -1.508D+07   26.1906   0.6651 0.0725   107.37    814.0  v493a
RFC J2035-6846 2030-689  2008.11.29  HOBART26 PARKES    -2.348D+06 -2.612D+07   26.2264   0.2321 0.0092   238.68     98.6  v271b
RFC J2035-6846 2030-689  2010.03.11  PARKES   HOBART26   2.345D+06  2.612D+07   26.2281   0.4187 0.0121   289.05    148.1  v271e
RFC J2035-6846 2030-689  2008.08.10  PARKES   HOBART26   7.953D+05  2.624D+07   26.2532   0.2884 0.0096   238.46    135.8  v271a
RFC J2035-6846 2030-689  2009.07.05  PARKES   HOBART26   4.620D+05  2.625D+07   26.2565   0.5156 0.0179   210.47    188.1  v271c
RFC J2035-6846 2030-689  2009.12.13  HOBART26 MOPRA     -2.123D+07 -1.571D+07   26.4143   0.4557 0.0150    50.49    668.2  v271d
RFC J2035-6846 2030-689  2008.11.28  MOPRA    HOBART26   2.111D+07  1.611D+07   26.5547   0.2191 0.0112    32.41    500.2  v271b
RFC J2035-6846 2030-689  2011.11.11  ATCA-104 HOBART26   2.361D+07  1.334D+07   27.1228   0.7811 0.0253   243.71    351.5  v271j
RFC J2035-6846 2030-689  2009.12.13  ATCA-104 HOBART26   2.312D+07  1.617D+07   28.2194   0.4707 0.0215    79.06    432.6  v271d
RFC J2035-6846 2030-689  2010.03.11  MOPRA    HOBART26  -1.459D+07  2.566D+07   29.5203   0.3894 0.0132    58.89    485.5  v271e
RFC J2035-6846 2030-689  2009.12.12  ATCA-104 HOBART26  -2.164D+07  2.022D+07   29.6182   0.3773 0.0177    59.09    450.8  v271d
RFC J2035-6846 2030-689  2009.12.12  HOBART26 CEDUNA     2.219D+07  2.047D+07   30.1907   0.4323 0.0150    42.92    701.8  v271d
RFC J2035-6846 2030-689  2008.08.10  MOPRA    HOBART26   9.412D+06  2.887D+07   30.3677   0.1069 0.0060    22.58    388.6  v271a
RFC J2035-6846 2030-689  2009.07.05  MOPRA    HOBART26   8.913D+06  2.909D+07   30.4221   0.4427 0.0192    40.00    630.6  v271c
RFC J2035-6846 2030-689  2008.11.29  MOPRA    HOBART26   4.650D+06  3.038D+07   30.7328   0.2291 0.0104    49.88    339.0  v271b
RFC J2035-6846 2030-689  2010.03.11  MOPRA    HOBART26   4.647D+06  3.038D+07   30.7351   0.3831 0.0130    58.63    484.4  v271e
RFC J2035-6846 2030-689  2008.08.10  MOPRA    HOBART26  -4.191D+06  3.046D+07   30.7480   0.2722 0.0104    57.38    387.8  v271a
RFC J2035-6846 2030-689  2008.08.10  MOPRA    HOBART26   2.858D+06  3.067D+07   30.8001   0.2699 0.0103    56.33    391.2  v271a
RFC J2035-6846 2030-689  2009.07.05  MOPRA    HOBART26   2.471D+06  3.071D+07   30.8117   0.4620 0.0197    42.41    621.0  v271c
RFC J2035-6846 2030-689  2010.03.11  ATCA-104 HOBART26  -1.498D+07  2.837D+07   32.0872   0.4012 0.0203    55.73    532.8  v271e
RFC J2035-6846 2030-689  2008.08.10  ATCA-104 HOBART26   1.102D+07  3.084D+07   32.7465   0.1046 0.0062    20.62    415.1  v271a
RFC J2035-6846 2030-689  2009.07.05  ATCA-104 HOBART26   1.049D+07  3.109D+07   32.8117   0.3691 0.0210    55.14    380.2  v271c
RFC J2035-6846 2030-689  2008.11.29  ATCA-104 HOBART26   5.962D+06  3.266D+07   33.1964   0.2216 0.0104    47.60    332.7  v271b
RFC J2035-6846 2030-689  2010.03.11  ATCA-104 HOBART26   5.958D+06  3.266D+07   33.1990   0.4023 0.0204    55.48    532.2  v271e
RFC J2035-6846 2030-689  2008.08.10  ATCA-104 HOBART26   4.045D+06  3.304D+07   33.2879   0.2594 0.0102    50.66    417.0  v271a
RFC J2035-6846 2030-689  2008.08.10  ATCA-104 HOBART26  -3.557D+06  3.311D+07   33.3011   0.2710 0.0106    53.01    416.3  v271a
RFC J2035-6846 2030-689  2009.07.05  ATCA-104 HOBART26   3.631D+06  3.311D+07   33.3045   0.4329 0.0243    65.14    376.1  v271c
RFC J2035-6846 2030-689  2013.03.16  CEDUNA   KATH12M   -1.919D+07 -2.766D+07   33.6652   0.6584 0.0653    24.27   1303.8  v271l
RFC J2035-6846 2030-689  2010.07.25  CEDUNA   PARKES    -5.140D+05 -3.436D+07   34.3668   0.3756 0.0942   178.74    113.0  v271f
RFC J2035-6846 2030-689  2009.12.12  PARKES   CEDUNA     4.151D+06  3.415D+07   34.4053   0.4154 0.0166   167.96    180.1  v271d
RFC J2035-6846 2030-689  2010.03.11  CEDUNA   HOBART26  -3.446D+07 -7.858D+06   35.3458   0.5640 0.0206    51.97    801.1  v271e
RFC J2035-6846 2030-689  2010.03.11  CEDUNA   PARKES    -2.077D+07 -2.860D+07   35.3524   0.4892 0.0225   177.60    200.6  v271e
RFC J2035-6846 2030-689  2014.06.03  CEDUNA   PARKES    -6.178D+06  3.605D+07   36.5737   0.5405 0.0584   227.93    198.4  v493a
RFC J2035-6846 2030-689  2008.11.28  CEDUNA   PARKES    -1.029D+07  3.520D+07   36.6745   0.2143 0.0088   123.56    126.3  v271b
RFC J2035-6846 2030-689  2009.12.13  PARKES   CEDUNA     1.923D+07 -3.166D+07   37.0425   0.3633 0.0146   148.07    165.8  v271d
RFC J2035-6846 2030-689  2008.11.28  CEDUNA   PARKES    -1.989D+07  3.129D+07   37.0779   0.2162 0.0088   143.91    109.4  v271b
RFC J2035-6846 2030-689  2008.08.10  PARKES   CEDUNA     3.410D+07  1.460D+07   37.0973   0.2733 0.0091   202.35    108.9  v271a
RFC J2035-6846 2030-689  2016.06.29  CEDUNA   PARKES    -2.281D+07  2.944D+07   37.2442   1.1796 0.0857   277.45    358.1  v493c
RFC J2035-6846 2030-689  2014.06.03  CEDUNA   MOPRA     -9.219D+06  3.624D+07   37.3962   0.5396 0.0919    65.73    711.9  v493a
RFC J2035-6846 2030-689  2008.11.28  CEDUNA   MOPRA     -1.353D+07  3.507D+07   37.5917   0.1680 0.0168    18.88    658.8  v271b
RFC J2035-6846 2030-689  2013.03.16  ATCA-104 CEDUNA     7.697D+06 -3.703D+07   37.8249   0.6966 0.0504   172.09    227.1  v271l
RFC J2035-6846 2030-689  2009.07.05  PARKES   CEDUNA     3.758D+07  4.346D+06   37.8306   0.5267 0.0283   166.35    175.6  v271c
RFC J2035-6846 2030-689  2008.08.10  PARKES   CEDUNA     3.768D+07  3.723D+06   37.8616   0.2689 0.0090   197.84    109.6  v271a
RFC J2035-6846 2030-689  2010.03.11  CEDUNA   PARKES    -3.797D+07 -8.117D+05   37.9835   0.5389 0.0248   209.92    187.0  v271e
RFC J2035-6846 2030-689  2008.11.29  CEDUNA   PARKES    -3.798D+07 -8.036D+05   37.9841   0.2502 0.0102   171.13    104.4  v271b
RFC J2035-6846 2030-689  2009.07.05  PARKES   CEDUNA     3.760D+07 -6.416D+06   38.1408   0.4935 0.0265   155.09    176.4  v271c
RFC J2035-6846 2030-689  2008.08.10  PARKES   CEDUNA     3.744D+07 -7.292D+06   38.1457   0.2245 0.0076   166.24    108.3  v271a
RFC J2035-6846 2030-689  2008.11.28  ATCA-104 CEDUNA     1.523D+07 -3.504D+07   38.2093   0.2369 0.0115    40.99    416.3  v271b
RFC J2035-6846 2030-689  2009.12.13  MOPRA    CEDUNA     2.278D+07 -3.072D+07   38.2409   0.4540 0.0150    54.65    588.9  v271d
RFC J2035-6846 2030-689  2008.11.28  CEDUNA   MOPRA     -2.345D+07  3.028D+07   38.3012   0.2056 0.0188    28.58    535.5  v271b
RFC J2035-6846 2030-689  2010.07.25  CEDUNA   MOPRA      2.123D+06 -3.832D+07   38.3833   0.4002 0.0406    61.51    353.2  v271f
RFC J2035-6846 2030-689  2011.11.11  ATCA-104 CEDUNA     2.004D+07 -3.297D+07   38.5802   0.8128 0.0262   205.89    407.2  v271j
RFC J2035-6846 2030-689  2016.06.29  CEDUNA   MOPRA     -2.642D+07  2.812D+07   38.5863   1.0589 0.0881    90.42    992.4  v493c
RFC J2035-6846 2030-689  2010.03.11  CEDUNA   MOPRA     -1.987D+07 -3.352D+07   38.9714   0.4276 0.0160    48.85    651.9  v271e
RFC J2035-6846 2030-689  2016.06.29  ATCA-104 CEDUNA     2.836D+07 -2.746D+07   39.4721   1.1644 0.0818   271.69    357.4  v493c
RFC J2035-6846 2030-689  2008.08.10  MOPRA    CEDUNA     3.512D+07  1.949D+07   40.1623   0.2544 0.0212    66.65    315.2  v271a
RFC J2035-6846 2030-689  2008.08.10  MOPRA    CEDUNA     4.032D+07 -3.590D+06   40.4800   0.2194 0.0184    57.30    315.7  v271a
RFC J2035-6846 2030-689  2009.07.05  MOPRA    CEDUNA     4.042D+07 -2.647D+06   40.5062   0.4994 0.0207    49.13    584.8  v271c
RFC J2035-6846 2030-689  2009.07.05  MOPRA    CEDUNA     3.959D+07  8.806D+06   40.5571   0.5199 0.0213    51.62    579.5  v271c
RFC J2035-6846 2030-689  2008.08.10  MOPRA    CEDUNA     3.974D+07  8.150D+06   40.5675   0.2710 0.0225    70.89    315.9  v271a
RFC J2035-6846 2030-689  2010.03.11  CEDUNA   MOPRA     -4.028D+07 -5.070D+06   40.5942   0.4721 0.0169    57.46    611.5  v271e
RFC J2035-6846 2030-689  2008.11.29  CEDUNA   MOPRA     -4.028D+07 -5.062D+06   40.5943   0.2368 0.0206    48.96    358.7  v271b
RFC J2035-6846 2030-689  2010.07.25  ATCA-104 CEDUNA    -3.480D+06  4.056D+07   40.7098   0.3956 0.0396    54.04    397.5  v271f
RFC J2035-6846 2030-689  2008.08.10  CEDUNA   HOBART26  -3.931D+07  1.097D+07   40.8085   0.2664 0.0107    48.40    449.2  v271a
RFC J2035-6846 2030-689  2010.03.11  ATCA-104 CEDUNA     1.948D+07  3.623D+07   41.1374   0.4521 0.0173    46.95    715.4  v271e
RFC J2035-6846 2030-689  2008.08.10  ATCA-104 CEDUNA     4.193D+07 -1.625D+06   41.9591   0.2294 0.0087    56.16    337.3  v271a
RFC J2035-6846 2030-689  2009.07.05  ATCA-104 CEDUNA     4.200D+07 -6.448D+05   42.0034   0.5214 0.0191    85.15    352.5  v271c
RFC J2035-6846 2030-689  2008.08.10  ATCA-104 CEDUNA     3.575D+07  2.214D+07   42.0511   0.2538 0.0094    62.01    338.4  v271a
RFC J2035-6846 2030-689  2008.11.29  ATCA-104 CEDUNA     4.159D+07  7.339D+06   42.2320   0.2599 0.0120    53.40    352.1  v271b
RFC J2035-6846 2030-689  2010.03.11  ATCA-104 CEDUNA     4.159D+07  7.349D+06   42.2323   0.5012 0.0183    55.41    671.9  v271e
RFC J2035-6846 2030-689  2008.08.10  ATCA-104 CEDUNA     4.093D+07  1.052D+07   42.2593   0.2768 0.0101    67.93    336.8  v271a
RFC J2035-6846 2030-689  2009.07.05  ATCA-104 CEDUNA     4.075D+07  1.120D+07   42.2604   0.5480 0.0200    89.87    351.1  v271c
RFC J2035-6846 2030-689  2009.07.05  HOBART26 CEDUNA     3.712D+07 -2.191D+07   43.1003   0.5201 0.0236    36.18    807.5  v271c
RFC J2035-6846 2030-689  2008.08.10  CEDUNA   HOBART26  -3.688D+07  2.252D+07   43.2133   0.2499 0.0102    45.32    448.6  v271a
RFC J2035-6846 2030-689  2010.03.11  CEDUNA   HOBART26  -3.563D+07  2.531D+07   43.7050   0.5245 0.0194    49.83    769.0  v271e
RFC J2035-6846 2030-689  2008.11.29  CEDUNA   HOBART26  -3.563D+07  2.532D+07   43.7070   0.2413 0.0116    43.16    410.4  v271b
RFC J2035-6846 2030-689  2009.07.05  HOBART26 CEDUNA     3.151D+07 -3.173D+07   44.7184   0.4892 0.0227    33.92    818.0  v271c
RFC J2035-6846 2030-689  2008.08.10  CEDUNA   HOBART26  -3.091D+07  3.246D+07   44.8231   0.1199 0.0069    21.64    449.0  v271a
RFC J2035-6846 2030-689  2013.03.16  CEDUNA   HOBART26   1.546D+07  4.352D+07   46.1801   0.8290 0.1227    54.23    824.0  v271l
RFC J2035-6846 2030-689  2014.06.03  CEDUNA   HOBART26   1.267D+07  4.451D+07   46.2793   0.7986 0.0886    66.52    726.6  v493a
RFC J2035-6846 2030-689  2008.11.28  CEDUNA   HOBART26   8.465D+06  4.560D+07   46.3779   0.2196 0.0108    39.32    413.5  v271b
RFC J2035-6846 2030-689  2011.11.11  CEDUNA   HOBART26   3.572D+06  4.631D+07   46.4452   0.7731 0.0274    87.64    913.8  v271j
RFC J2035-6846 2030-689  2008.11.28  CEDUNA   HOBART26  -2.341D+06  4.639D+07   46.4494   0.2200 0.0108    40.12    405.1  v271b
RFC J2035-6846 2030-689  2009.12.13  HOBART26 CEDUNA     1.545D+06 -4.643D+07   46.4537   0.3895 0.0134    43.32    662.3  v271d
RFC J2035-6846 2030-689  2014.06.03  ASKAP-32 CEDUNA    -1.494D+07  4.669D+07   49.0186   0.6346 0.0854    17.58   3080.7  v493a
RFC J2035-6846 2030-689  2016.06.29  ASKAP-32 CEDUNA    -3.390D+07  3.553D+07   49.1099   1.1973 0.1489    24.34   4072.5  v493c
RFC J2035-6846 2030-689  2013.03.16  ATCA-104 KATH12M   -1.149D+07 -6.469D+07   65.7076   0.5667 0.0726    48.58    566.7  v271l
RFC J2035-6846 2030-689  2016.06.29  PARKES   WARK30M   -1.649D+07  6.408D+07   66.1645   0.8790 0.0724    75.22    977.8  v493c
RFC J2035-6846 2030-689  2016.06.29  MOPRA    WARK30M   -1.291D+07  6.539D+07   66.6527   0.7506 0.0782    20.22   2709.7  v493c
RFC J2035-6846 2030-689  2016.06.29  ATCA-104 WARK30M   -1.097D+07  6.606D+07   66.9604   0.8763 0.0698    62.08    975.8  v493c
RFC J2035-6846 2030-689  2013.03.16  HOBART26 KATH12M   -3.464D+07 -7.118D+07   79.1617   0.6416 0.0788    21.31   2056.4  v271l
RFC J2035-6846 2030-689  2014.06.03  ASKAP-32 PARKES    -2.111D+07  8.274D+07   85.3872   0.8113 0.1427    73.78    907.4  v493a
RFC J2035-6846 2030-689  2014.06.03  ASKAP-32 PARKES    -4.694D+07  7.203D+07   85.9732   0.8740 0.1536    82.34    887.4  v493a
RFC J2035-6846 2030-689  2016.06.29  ASKAP-32 PARKES    -5.666D+07  6.502D+07   86.2432   0.7828 0.0981    78.17    690.9  v493c
RFC J2035-6846 2030-689  2014.06.03  ASKAP-32 MOPRA     -2.421D+07  8.291D+07   86.3772   0.8913 0.1126    26.38   3264.7  v493a
RFC J2035-6846 2030-689  2014.06.03  ASKAP-32 MOPRA     -5.050D+07  7.116D+07   87.2629   0.8704 0.1103    25.59   3200.0  v493a
RFC J2035-6846 2030-689  2016.06.29  ASKAP-32 MOPRA     -6.036D+07  6.362D+07   87.6986   0.7008 0.0744    25.87   1914.8  v493c
RFC J2035-6846 2030-689  2016.06.29  ASKAP-32 ATCA-104  -6.234D+07  6.291D+07   88.5704   0.7206 0.0628    80.38    689.6  v493c
RFC J2035-6846 2030-689  2014.06.03  ASKAP-32 TIDBIN64  -4.387D+07  7.741D+07   88.9764   0.6410 0.1151    70.80    817.6  v493a
RFC J2035-6846 2030-689  2014.06.03  ASKAP-32 HOBART26  -2.907D+07  8.626D+07   91.0240   0.6809 0.0940    16.49   3546.4  v493a
RFC J2035-6846 2030-689  2014.06.03  ASKAP-32 HOBART26  -2.278D+06  9.120D+07   91.2254   0.6449 0.0891    16.36   3324.2  v493a
RFC J2035-6846 2030-689  2016.06.29  CEDUNA   WARK30M   -3.933D+07  9.351D+07  101.4458   0.9913 0.1053    17.13   5763.2  v493c
RFC J2035-6846 2030-689  2013.03.16  CEDUNA   HARTRAO    2.300D+08 -9.753D+07  249.8055   0.8252 0.1158    22.93   1923.7  v271l
RFC J2035-6846 2030-689  2011.11.11  CEDUNA   HARTRAO    2.491D+08 -2.716D+07  250.5286   0.7347 0.0486    74.82   1010.6  v271j
RFC J2035-6846 2030-689  2011.11.11  HARTRAO  HOBART26  -2.455D+08  7.346D+07  256.2372   0.6953 0.0430   190.78    872.4  v271j
RFC J2035-6846 2030-689  2013.03.16  HARTRAO  HOBART26  -2.145D+08  1.410D+08  256.7374   0.8496 0.1346    21.45   3034.1  v271l
RFC J2035-6846 2030-689  2013.03.16  HARTRAO  KATH12M   -2.492D+08  6.986D+07  258.7794   0.8113 0.1330    11.67   4800.8  v271l
RFC J2035-6846 2030-689  2013.03.16  ATCA-104 HARTRAO    2.377D+08 -1.346D+08  273.1247   0.6421 0.0831    41.94    836.1  v271l
RFC J2035-6846 2030-689  2011.11.11  ATCA-104 HARTRAO    2.691D+08 -6.012D+07  275.7292   0.7130 0.0545   200.64    388.8  v271j
LCS J2035-6944 2030-699  2008.08.10  ATCA-104 MOPRA      1.815D+06  1.568D+06    2.3988   0.1108 0.0049    36.13    293.0  v271a
LCS J2035-6944 2030-699  2008.08.10  ATCA-104 MOPRA     -1.432D+06  2.132D+06    2.5683   0.1132 0.0051    33.75    319.9  v271a
LCS J2035-6944 2030-699  2008.08.10  ATCA-104 MOPRA      3.456D+05  2.691D+06    2.7129   0.1044 0.0047    34.17    293.3  v271a
LCS J2035-6944 2030-699  2008.08.10  PARKES   MOPRA     -3.299D+06 -2.989D+06    4.4512   0.1104 0.0037   110.86     93.6  v271a
LCS J2035-6944 2030-699  2008.08.10  PARKES   MOPRA      2.771D+06 -3.764D+06    4.6738   0.1131 0.0039   100.60    105.7  v271a
LCS J2035-6944 2030-699  2008.08.10  PARKES   MOPRA     -4.702D+05 -4.947D+06    4.9692   0.1134 0.0038   112.61     95.0  v271a
LCS J2035-6944 2030-699  2008.08.10  PARKES   ATCA-104  -5.114D+06 -4.557D+06    6.8496   0.1145 0.0094   107.38    100.0  v271a
LCS J2035-6944 2030-699  2008.08.10  PARKES   ATCA-104   4.203D+06 -5.896D+06    7.2406   0.1140 0.0094    95.74    112.3  v271a
LCS J2035-6944 2030-699  2008.08.10  PARKES   ATCA-104  -8.158D+05 -7.638D+06    7.6812   0.1172 0.0096   108.90    101.6  v271a
LCS J2035-6944 2030-699  2008.08.10  PARKES   HOBART26  -1.864D+07  1.073D+07   21.5043   0.1320 0.0045   121.77    143.7  v271a
LCS J2035-6944 2030-699  2008.08.10  PARKES   HOBART26   1.032D+07  2.311D+07   25.3102   0.0819 0.0029    82.22    131.3  v271a
LCS J2035-6944 2030-699  2008.08.10  PARKES   HOBART26  -7.898D+06  2.436D+07   25.6063   0.1318 0.0045   131.75    132.9  v271a
LCS J2035-6944 2030-699  2008.08.10  MOPRA    HOBART26  -2.141D+07  1.449D+07   25.8518   0.1285 0.0062    29.57    409.2  v271a
LCS J2035-6944 2030-699  2008.08.10  ATCA-104 HOBART26  -2.284D+07  1.662D+07   28.2494   0.1266 0.0063    27.65    435.0  v271a
LCS J2035-6944 2030-699  2008.08.10  CEDUNA   HOBART26  -1.705D+07 -2.388D+07   29.3434   0.1237 0.0065    25.52    463.3  v271a
LCS J2035-6944 2030-699  2008.08.10  MOPRA    HOBART26   1.362D+07  2.610D+07   29.4388   0.0789 0.0049    19.34    384.7  v271a
LCS J2035-6944 2030-699  2008.08.10  MOPRA    HOBART26  -7.428D+06  2.930D+07   30.2315   0.1047 0.0054    26.07    383.7  v271a
LCS J2035-6944 2030-699  2008.08.10  ATCA-104 HOBART26   1.543D+07  2.767D+07   31.6811   0.0859 0.0052    19.82    411.0  v271a
LCS J2035-6944 2030-699  2008.08.10  ATCA-104 HOBART26  -7.082D+06  3.200D+07   32.7700   0.0956 0.0054    22.00    410.2  v271a
LCS J2035-6944 2030-699  2008.08.10  PARKES   CEDUNA    -1.589D+06  3.461D+07   34.6469   0.1175 0.0041    91.56    119.6  v271a
LCS J2035-6944 2030-699  2008.08.10  PARKES   CEDUNA     3.114D+07  1.944D+07   36.7093   0.1085 0.0038    90.98    111.4  v271a
LCS J2035-6944 2030-699  2008.08.10  PARKES   CEDUNA     3.500D+07 -1.498D+07   38.0752   0.1064 0.0037    91.42    109.2  v271a
LCS J2035-6944 2030-699  2008.08.10  MOPRA    CEDUNA    -4.360D+06  3.837D+07   38.6213   0.1165 0.0102    32.30    340.7  v271a
LCS J2035-6944 2030-699  2008.08.10  CEDUNA   HOBART26  -3.904D+07  4.922D+06   39.3485   0.1255 0.0064    26.58    449.9  v271a
LCS J2035-6944 2030-699  2008.08.10  MOPRA    CEDUNA     3.161D+07  2.438D+07   39.9231   0.1078 0.0095    31.95    321.7  v271a
LCS J2035-6944 2030-699  2008.08.10  MOPRA    CEDUNA     3.830D+07 -1.199D+07   40.1363   0.1015 0.0090    30.35    320.1  v271a
LCS J2035-6944 2030-699  2008.08.10  ATCA-104 CEDUNA    -5.792D+06  4.051D+07   40.9182   0.1076 0.0052    28.46    362.2  v271a
LCS J2035-6944 2030-699  2008.08.10  ATCA-104 CEDUNA     4.012D+07 -1.042D+07   41.4506   0.1026 0.0049    28.78    341.9  v271a
LCS J2035-6944 2030-699  2008.08.10  ATCA-104 CEDUNA     3.196D+07  2.707D+07   41.8842   0.1080 0.0051    30.08    344.0  v271a
LCS J2035-6944 2030-699  2008.08.10  CEDUNA   HOBART26  -2.469D+07  3.809D+07   45.3909   0.0723 0.0054    15.22    448.9  v271a
LCS J2039-3157 2036-321  2010.03.12  ATCA-104 MOPRA      1.819D+06  2.550D+06    3.1319   0.1229 0.0056    28.56    416.5  v271e
LCS J2039-3157 2036-321  2010.03.11  ATCA-104 MOPRA     -5.884D+05  3.156D+06    3.2101   0.1155 0.0056    25.96    434.3  v271e
LCS J2039-3157 2036-321  2010.03.12  MOPRA    PARKES     3.305D+06  4.647D+06    5.7021   0.1022 0.0031    83.45    117.6  v271e
LCS J2039-3157 2036-321  2010.03.11  MOPRA    PARKES    -1.255D+06  5.657D+06    5.7941   0.1049 0.0032    81.88    121.8  v271e
LCS J2039-3157 2036-321  2010.03.12  ATCA-104 PARKES     5.124D+06  7.196D+06    8.8340   0.1006 0.0032    74.36    129.0  v271e
LCS J2039-3157 2036-321  2010.03.11  ATCA-104 PARKES    -1.843D+06  8.812D+06    9.0030   0.1033 0.0033    73.50    133.4  v271e
LCS J2039-3157 2036-321  2010.03.11  CEDUNA   PARKES    -1.741D+07 -1.534D+07   23.2055   0.1135 0.0056    56.25    194.3  v271e
LCS J2039-3157 2036-321  2010.03.11  CEDUNA   MOPRA     -1.616D+07 -2.100D+07   26.4945   0.1069 0.0074    16.27    632.6  v271e
LCS J2039-3157 2036-321  2010.03.11  ATCA-104 CEDUNA     1.557D+07  2.415D+07   28.7365   0.0936 0.0077    13.23    693.0  v271e
LCS J2039-3157 2036-321  2010.03.11  PARKES   HOBART26  -1.493D+07  2.645D+07   30.3774   0.0925 0.0029    84.00    149.4  v271e
LCS J2039-3157 2036-321  2010.03.12  PARKES   HOBART26   1.038D+07  2.870D+07   30.5181   0.0857 0.0027    74.89    153.8  v271e
LCS J2039-3157 2036-321  2010.03.11  CEDUNA   HOBART26  -3.234D+07  1.111D+07   34.1991   0.1148 0.0088    14.35    776.0  v271e
LCS J2039-3157 2036-321  2010.03.11  MOPRA    HOBART26  -1.619D+07  3.211D+07   35.9597   0.0856 0.0056    17.03    486.3  v271e
LCS J2039-3157 2036-321  2010.03.12  MOPRA    HOBART26   1.369D+07  3.334D+07   36.0444   0.0819 0.0057    15.96    496.5  v271e
LCS J2039-3157 2036-321  2010.03.12  CEDUNA   PARKES    -3.495D+07  1.047D+07   36.4817   0.0615 0.0034    31.11    187.5  v271e
LCS J2039-3157 2036-321  2010.03.11  ATCA-104 HOBART26  -1.678D+07  3.527D+07   39.0527   0.0709 0.0065    12.81    532.8  v271e
LCS J2039-3157 2036-321  2010.03.12  ATCA-104 HOBART26   1.551D+07  3.589D+07   39.1003   0.0806 0.0068    14.38    544.9  v271e
LCS J2039-3157 2036-321  2010.03.12  ATCA-104 CEDUNA     4.007D+07 -3.278D+06   40.2030   0.0558 0.0070     8.18    664.2  v271e
LCS J2039-5001 2036-501  2015.04.08  ATCA-104 PARKES     5.242D+06  3.099D+06    6.0898   0.0469 0.0019    74.17     57.9  v271n
LCS J2039-5001 2036-501  2015.04.07  ATCA-104 PARKES     5.061D+06  6.368D+06    8.1344   0.0503 0.0020    81.32     56.1  v271n
LCS J2039-5001 2036-501  2015.04.08  ATCA-104 PARKES     2.484D+06  8.392D+06    8.7518   0.0517 0.0021    78.70     53.7  v271n
LCS J2039-5001 2036-501  2015.04.08  HOBART26 PARKES    -1.836D+07 -1.871D+07   26.2158   0.0442 0.0025    25.83    209.4  v271n
LCS J2039-5001 2036-501  2015.04.07  HOBART26 PARKES    -9.954D+06 -2.770D+07   29.4314   0.0482 0.0026    26.82    217.9  v271n
LCS J2039-5001 2036-501  2015.04.08  ATCA-104 HOBART26   2.361D+07  2.181D+07   32.1380   0.0480 0.0041    13.20    231.7  v271n
LCS J2039-5001 2036-501  2015.04.08  CEDUNA   PARKES    -1.502D+07  2.867D+07   32.3666   0.0566 0.0044    25.85    283.2  v271n
LCS J2039-5001 2036-501  2015.04.08  ATCA-104 CEDUNA     2.026D+07 -2.557D+07   32.6256   0.0476 0.0045    11.80    313.3  v271n
LCS J2039-5001 2036-501  2015.04.08  CEDUNA   PARKES    -3.637D+07 -6.580D+06   36.9563   0.0505 0.0041    22.05    267.4  v271n
LCS J2039-5001 2036-501  2015.04.07  ATCA-104 HOBART26   1.502D+07  3.407D+07   37.2275   0.0501 0.0042    13.82    232.0  v271n
LCS J2039-5001 2036-501  2015.04.07  CEDUNA   PARKES    -3.534D+07  1.268D+07   37.5501   0.0360 0.0033    16.55    279.2  v271n
LCS J2039-5001 2036-501  2015.04.07  ATCA-104 CEDUNA     4.041D+07 -6.313D+06   40.8953   0.0336 0.0041     8.76    297.3  v271n
LCS J2039-5001 2036-501  2015.04.08  ATCA-104 CEDUNA     3.883D+07  1.501D+07   41.6281   0.0517 0.0041    14.44    295.6  v271n
LCS J2039-5001 2036-501  2015.04.08  PARKES   WARK12M   -6.935D+05  5.724D+07   57.2455   0.0493 0.0036    18.63    421.1  v271n
LCS J2039-5001 2036-501  2015.04.08  ATCA-104 WARK12M    4.549D+06  6.034D+07   60.5115   0.0517 0.0066     8.59    465.9  v271n
LCS J2039-5001 2036-501  2015.04.08  ATCA-104 KATH12M    5.288D+07 -2.963D+07   60.6139   0.0446 0.0056     9.46    412.9  v271n
LCS J2039-5001 2036-501  2015.04.08  KATH12M  PARKES    -5.039D+07  3.811D+07   63.1804   0.0448 0.0032    16.98    373.5  v271n
LCS J2039-5001 2036-501  2015.04.07  PARKES   WARK12M   -4.821D+07  4.173D+07   63.7596   0.0498 0.0035    19.48    401.8  v271n
LCS J2039-5001 2036-501  2015.04.07  ATCA-104 WARK12M   -4.315D+07  4.810D+07   64.6141   0.0526 0.0060     9.75    427.7  v271n
LCS J2039-5001 2036-501  2015.04.08  ATCA-104 WARK12M   -6.460D+07  1.907D+07   67.3527   0.0412 0.0052     8.57    424.7  v271n
LCS J2039-5001 2036-501  2015.04.08  PARKES   WARK12M   -6.706D+07  1.078D+07   67.9172   0.0469 0.0036    17.24    384.2  v271n
LCS J2039-5001 2036-501  2015.04.07  ATCA-104 KATH12M    4.099D+07 -5.495D+07   68.5529   0.0526 0.0065     9.74    427.4  v271n
LCS J2039-5001 2036-501  2015.04.08  ATCA-104 KATH12M    5.264D+06 -6.965D+07   69.8508   0.0457 0.0067     7.80    466.4  v271n
LCS J2039-5001 2036-501  2015.04.07  KATH12M  PARKES    -3.593D+07  6.131D+07   71.0672   0.0510 0.0033    20.00    401.5  v271n
LCS J2039-5001 2036-501  2015.04.08  KATH12M  PARKES    -2.182D+04  7.275D+07   72.7511   0.0485 0.0033    18.16    421.5  v271n
LCS J2039-5001 2036-501  2015.04.08  PARKES   YARRA12M   4.521D+07 -6.373D+07   78.1341   0.0470 0.0032    18.60    398.5  v271n
LCS J2039-5001 2036-501  2015.04.08  ATCA-104 YARRA12M   5.045D+07 -6.063D+07   78.8739   0.0428 0.0059     7.60    441.0  v271n
LCS J2039-5001 2036-501  2015.04.08  PARKES   YARRA12M   7.883D+07  2.139D+07   81.6769   0.0337 0.0029    13.48    358.9  v271n
LCS J2039-5001 2036-501  2015.04.08  ATCA-104 YARRA12M   8.122D+07  2.991D+07   86.5545   0.0321 0.0048     7.04    396.8  v271n
LCS J2039-5001 2036-501  2015.04.07  PARKES   YARRA12M   8.457D+07 -2.251D+07   87.5125   0.0399 0.0030    16.37    383.3  v271n
LCS J2039-5001 2036-501  2015.04.07  ATCA-104 YARRA12M   8.963D+07 -1.614D+07   91.0713   0.0331 0.0053     6.50    408.0  v271n
LCS J2039-5001 2036-501  2015.04.08  HARTRAO  PARKES    -2.642D+08  5.558D+07  269.9781   0.0460 0.0029    22.17    310.8  v271n
LCS J2039-5001 2036-501  2015.04.08  ATCA-104 HARTRAO    2.694D+08 -5.252D+07  274.4972   0.0447 0.0054     9.73    343.9  v271n
LCS J2039-7206 2034-722  2008.08.10  ATCA-104 MOPRA      1.811D+06  1.488D+06    2.3440   0.1571 0.0062    51.14    294.8  v271a
LCS J2039-7206 2034-722  2008.08.10  ATCA-104 MOPRA     -1.441D+06  2.041D+06    2.4981   0.1580 0.0064    47.28    320.5  v271a
LCS J2039-7206 2034-722  2008.08.10  ATCA-104 MOPRA      3.335D+05  2.619D+06    2.6398   0.1512 0.0060    49.27    294.8  v271a
LCS J2039-7206 2034-722  2008.08.10  PARKES   MOPRA      2.785D+06 -3.600D+06    4.5522   0.1594 0.0053   140.46    105.6  v271a
LCS J2039-7206 2034-722  2008.08.10  PARKES   MOPRA     -4.474D+05 -4.820D+06    4.8408   0.1606 0.0053   160.17     94.3  v271a
LCS J2039-7206 2034-722  2008.08.10  PARKES   ATCA-104   4.226D+06 -5.641D+06    7.0488   0.1624 0.0133   134.60    112.1  v271a
LCS J2039-7206 2034-722  2008.08.10  PARKES   ATCA-104  -7.809D+05 -7.439D+06    7.4796   0.1636 0.0134   152.56    100.9  v271a
LCS J2039-7206 2034-722  2008.08.10  PARKES   HOBART26  -1.865D+07  9.707D+06   21.0278   0.1890 0.0063   175.62    142.6  v271a
LCS J2039-7206 2034-722  2008.08.10  PARKES   HOBART26   1.022D+07  2.244D+07   24.6613   0.1631 0.0055   160.16    132.5  v271a
LCS J2039-7206 2034-722  2008.08.10  PARKES   HOBART26  -8.006D+06  2.360D+07   24.9201   0.1845 0.0062   183.65    131.4  v271a
LCS J2039-7206 2034-722  2008.08.10  MOPRA    HOBART26  -2.144D+07  1.331D+07   25.2330   0.1834 0.0075    43.01    407.6  v271a
LCS J2039-7206 2034-722  2008.08.10  ATCA-104 HOBART26  -2.288D+07  1.535D+07   27.5506   0.1670 0.0073    36.87    432.5  v271a
LCS J2039-7206 2034-722  2008.08.10  MOPRA    HOBART26   1.351D+07  2.530D+07   28.6759   0.1447 0.0063    36.06    381.8  v271a
LCS J2039-7206 2034-722  2008.08.10  MOPRA    HOBART26  -7.558D+06  2.842D+07   29.4072   0.1742 0.0072    43.02    383.8  v271a
LCS J2039-7206 2034-722  2008.08.10  CEDUNA   HOBART26  -1.682D+07 -2.553D+07   30.5723   0.1810 0.0079    36.76    470.1  v271a
LCS J2039-7206 2034-722  2008.08.10  ATCA-104 HOBART26   1.532D+07  2.678D+07   30.8549   0.1450 0.0066    33.86    408.5  v271a
LCS J2039-7206 2034-722  2008.08.10  ATCA-104 HOBART26  -7.225D+06  3.104D+07   31.8677   0.1688 0.0072    38.67    410.7  v271a
LCS J2039-7206 2034-722  2008.08.10  PARKES   CEDUNA    -1.829D+06  3.523D+07   35.2806   0.1663 0.0057   127.44    121.8  v271a
LCS J2039-7206 2034-722  2008.08.10  PARKES   CEDUNA     3.100D+07  2.004D+07   36.9147   0.1450 0.0049   126.65    106.4  v271a
LCS J2039-7206 2034-722  2008.08.10  PARKES   CEDUNA     3.510D+07 -1.485D+07   38.1116   0.1529 0.0052   129.14    109.9  v271a
LCS J2039-7206 2034-722  2008.08.10  MOPRA    CEDUNA    -4.614D+06  3.883D+07   39.1068   0.1616 0.0137    44.51    348.3  v271a
LCS J2039-7206 2034-722  2008.08.10  CEDUNA   HOBART26  -3.901D+07  3.562D+06   39.1714   0.1494 0.0069    32.90    433.0  v271a
LCS J2039-7206 2034-722  2008.08.10  MOPRA    CEDUNA     3.145D+07  2.486D+07   40.0878   0.1355 0.0116    41.21    310.8  v271a
LCS J2039-7206 2034-722  2008.08.10  MOPRA    CEDUNA     3.839D+07 -1.200D+07   40.2196   0.1467 0.0125    44.13    316.7  v271a
LCS J2039-7206 2034-722  2008.08.10  ATCA-104 CEDUNA    -6.055D+06  4.087D+07   41.3205   0.1619 0.0066    42.04    369.6  v271a
LCS J2039-7206 2034-722  2008.08.10  ATCA-104 CEDUNA     4.020D+07 -1.051D+07   41.5500   0.1518 0.0062    42.24    338.9  v271a
LCS J2039-7206 2034-722  2008.08.10  ATCA-104 CEDUNA     3.178D+07  2.748D+07   42.0138   0.1383 0.0058    39.73    332.5  v271a
LCS J2039-7206 2034-722  2008.08.10  CEDUNA   HOBART26  -2.488D+07  3.730D+07   44.8345   0.1466 0.0068    31.85    439.0  v271a
LCS J2039-8128 2030-816  2008.02.06  ATCA-104 MOPRA      1.277D+06  1.844D+06    2.2432   0.1237 0.0086    15.33    777.8  v254b
LCS J2039-8128 2030-816  2008.02.05  ATCA-104 MOPRA      6.754D+04  2.312D+06    2.3126   0.1413 0.0060    29.23    469.6  v254b
LCS J2039-8128 2030-816  2008.02.06  PARKES   MOPRA     -2.234D+06 -3.499D+06    4.1519   0.1315 0.0032    53.32    237.4  v254b
LCS J2039-8128 2030-816  2008.02.06  PARKES   MOPRA     -9.837D+05 -4.126D+06    4.2415   0.1262 0.0027    69.80    174.0  v254b
LCS J2039-8128 2030-816  2008.02.05  PARKES   MOPRA      4.754D+04 -4.259D+06    4.2596   0.1507 0.0028   101.26    143.8  v254b
LCS J2039-8128 2030-816  2008.02.06  ATCA-104 PARKES     3.511D+06  5.344D+06    6.3940   0.1476 0.0028    96.48    148.7  v254b
LCS J2039-8128 2030-816  2008.02.05  ATCA-104 PARKES     2.000D+04  6.571D+06    6.5710   0.1401 0.0027    92.08    148.0  v254b
LCS J2039-8128 2030-816  2008.02.05  PARKES   HOBART26  -1.026D+07  1.918D+07   21.7500   0.1474 0.0029    84.61    167.5  v254b
LCS J2039-8128 2030-816  2008.02.06  PARKES   HOBART26  -5.350D+06  2.142D+07   22.0802   0.1517 0.0030    85.98    169.8  v254b
LCS J2039-8128 2030-816  2008.02.06  PARKES   HOBART26   1.902D+06  2.210D+07   22.1816   0.1479 0.0029    84.86    168.7  v254b
LCS J2039-8128 2030-816  2008.02.05  HOBART26 MOPRA      1.030D+07 -2.344D+07   25.6041   0.1462 0.0060    26.69    531.5  v254b
LCS J2039-8128 2030-816  2008.02.06  HOBART26 MOPRA      4.367D+06 -2.555D+07   25.9185   0.1186 0.0071    17.48    655.4  v254b
LCS J2039-8128 2030-816  2008.02.06  HOBART26 MOPRA     -4.137D+06 -2.560D+07   25.9313   0.1421 0.0094    15.59    882.4  v254b
LCS J2039-8128 2030-816  2008.02.05  ATCA-104 HOBART26  -1.024D+07  2.575D+07   27.7109   0.1334 0.0061    23.58    546.8  v254b
LCS J2039-8128 2030-816  2008.02.06  ATCA-104 HOBART26   5.414D+06  2.744D+07   27.9724   0.1426 0.0062    24.97    552.8  v254b
LCS J2039-8128 2030-816  2008.02.05  CEDUNA   PARKES    -2.771D+07 -2.531D+07   37.5309   0.1176 0.0032    79.16    143.0  v254b
LCS J2039-8128 2030-816  2008.02.06  CEDUNA   PARKES    -3.397D+07 -1.647D+07   37.7484   0.1204 0.0033    82.93    141.0  v254b
LCS J2039-8128 2030-816  2008.02.06  CEDUNA   PARKES    -3.792D+07 -2.450D+06   37.9961   0.1267 0.0034    87.57    140.7  v254b
LCS J2039-8128 2030-816  2008.02.05  CEDUNA   HOBART26  -3.796D+07 -6.134D+06   38.4562   0.1057 0.0057    19.38    528.5  v254b
LCS J2039-8128 2030-816  2008.02.06  CEDUNA   HOBART26  -3.932D+07  4.953D+06   39.6276   0.1184 0.0058    21.63    531.1  v254b
LCS J2039-8128 2030-816  2008.02.05  CEDUNA   MOPRA     -2.766D+07 -2.957D+07   40.4936   0.1271 0.0051    27.23    453.9  v254b
LCS J2039-8128 2030-816  2008.02.06  CEDUNA   MOPRA     -3.495D+07 -2.059D+07   40.5667   0.0893 0.0058    15.94    544.2  v254b
LCS J2039-8128 2030-816  2008.02.06  CEDUNA   MOPRA     -4.015D+07 -5.950D+06   40.5898   0.1126 0.0079    14.67    736.1  v254b
LCS J2039-8128 2030-816  2008.02.06  CEDUNA   HOBART26  -3.601D+07  1.965D+07   41.0263   0.1381 0.0059    25.58    523.2  v254b
LCS J2039-8128 2030-816  2008.02.06  ATCA-104 CEDUNA     4.143D+07  7.794D+06   42.1551   0.1204 0.0051    25.43    461.1  v254b
LCS J2039-8128 2030-816  2008.02.05  ATCA-104 CEDUNA     2.773D+07  3.189D+07   42.2556   0.1298 0.0053    26.66    466.9  v254b
LCS J2040-5735 2036-577  2008.02.06  ATCA-104 MOPRA      1.473D+06  2.457D+06    2.8642   0.2741 0.0088    49.40    537.4  v254b
LCS J2040-5735 2036-577  2008.02.06  ATCA-104 MOPRA      7.983D+05  2.877D+06    2.9859   0.2014 0.0098    24.01    815.2  v254b
LCS J2040-5735 2036-577  2008.02.05  ATCA-104 MOPRA      2.798D+05  3.004D+06    3.0168   0.2030 0.0071    40.92    479.8  v254b
LCS J2040-5735 2036-577  2008.02.06  PARKES   MOPRA     -2.614D+06 -4.558D+06    5.2546   0.2502 0.0043   146.29    165.8  v254b
LCS J2040-5735 2036-577  2008.02.06  PARKES   MOPRA     -1.321D+06 -5.287D+06    5.4495   0.1756 0.0036    76.81    221.7  v254b
LCS J2040-5735 2036-577  2008.02.05  PARKES   MOPRA     -3.474D+05 -5.483D+06    5.4940   0.1619 0.0030   105.64    148.0  v254b
LCS J2040-5735 2036-577  2008.02.06  ATCA-104 PARKES     4.087D+06  7.015D+06    8.1184   0.2330 0.0040   161.84    140.0  v254b
LCS J2040-5735 2036-577  2008.02.06  ATCA-104 PARKES     2.119D+06  8.164D+06    8.4347   0.1556 0.0029    98.77    153.3  v254b
LCS J2040-5735 2036-577  2008.02.05  ATCA-104 PARKES     6.272D+05  8.487D+06    8.5100   0.2347 0.0040   161.47    141.3  v254b
LCS J2040-5735 2036-577  2008.02.06  PARKES   HOBART26   4.520D+06  2.832D+07   28.6736   0.2107 0.0038   115.37    176.8  v254b
LCS J2040-5735 2036-577  2008.02.06  HOBART26 MOPRA     -7.134D+06 -3.287D+07   33.6386   0.2042 0.0078    29.02    678.4  v254b
LCS J2040-5735 2036-577  2008.02.05  CEDUNA   PARKES    -3.038D+07 -1.770D+07   35.1621   0.1849 0.0047   129.92    138.4  v254b
LCS J2040-5735 2036-577  2008.02.06  ATCA-104 HOBART26   8.607D+06  3.533D+07   36.3632   0.2017 0.0068    34.01    573.1  v254b
LCS J2040-5735 2036-577  2008.02.06  CEDUNA   PARKES    -3.548D+07 -9.950D+06   36.8487   0.1628 0.0042   115.98    134.3  v254b
LCS J2040-5735 2036-577  2008.02.06  CEDUNA   PARKES    -3.795D+07  3.663D+06   38.1281   0.1574 0.0041   111.03    137.1  v254b
LCS J2040-5735 2036-577  2008.02.05  CEDUNA   MOPRA     -3.073D+07 -2.319D+07   38.4941   0.1824 0.0057    37.61    470.1  v254b
LCS J2040-5735 2036-577  2008.02.06  CEDUNA   MOPRA     -3.680D+07 -1.524D+07   39.8305   0.1485 0.0078    20.12    714.0  v254b
LCS J2040-5735 2036-577  2008.02.06  CEDUNA   MOPRA     -4.057D+07 -8.948D+05   40.5756   0.1641 0.0061    29.77    526.0  v254b
LCS J2040-5735 2036-577  2008.02.05  ATCA-104 CEDUNA     3.101D+07  2.619D+07   40.5880   0.1876 0.0056    40.65    448.8  v254b
LCS J2040-5735 2036-577  2008.02.06  ATCA-104 CEDUNA     3.760D+07  1.811D+07   41.7350   0.1432 0.0057    27.72    493.7  v254b
LCS J2040-5735 2036-577  2008.02.06  ATCA-104 CEDUNA     4.204D+07  3.351D+06   42.1717   0.1644 0.0053    35.79    444.3  v254b
LCS J2040-5735 2036-577  2008.02.06  CEDUNA   HOBART26  -3.343D+07  3.198D+07   46.2632   0.1587 0.0064    27.30    560.9  v254b
LCS J2040-7114 2035-714  2014.06.03  MOPRA    PARKES     2.844D+06  3.595D+06    4.5842   0.0334 0.0036    40.75    197.6  v493a
LCS J2040-7114 2035-714  2014.06.03  MOPRA    PARKES     1.662D+06  4.515D+06    4.8113   0.0332 0.0035    40.32    196.2  v493a
LCS J2040-7114 2035-714  2014.06.03  TIDBIN64 PARKES     7.775D+05 -6.270D+06    6.3178   0.0285 0.0030   135.67     49.5  v493a
LCS J2040-7114 2035-714  2014.06.03  TIDBIN64 MOPRA     -2.069D+06 -9.863D+06   10.0772   0.0239 0.0027    31.59    176.9  v493a
LCS J2040-7114 2035-714  2014.06.03  TIDBIN64 HOBART26   7.053D+06  1.828D+07   19.5975   0.0258 0.0032    21.28    198.7  v493a
LCS J2040-7114 2035-714  2014.06.03  HOBART26 PARKES    -6.259D+06 -2.456D+07   25.3446   0.0150 0.0018    16.02    221.2  v493a
LCS J2040-7114 2035-714  2014.06.03  HOBART26 PARKES     1.631D+06 -2.550D+07   25.5506   0.0112 0.0015    12.06    215.8  v493a
LCS J2040-7114 2035-714  2014.06.03  CEDUNA   PARKES    -3.670D+07 -8.478D+06   37.6624   0.0173 0.0022    14.10    191.9  v493a
LCS J2040-7114 2035-714  2014.06.03  CEDUNA   PARKES    -3.754D+07  6.707D+06   38.1371   0.0148 0.0020    12.42    192.7  v493a
LCS J2040-7114 2035-714  2014.06.03  CEDUNA   TIDBIN64  -3.831D+07  1.301D+07   40.4627   0.0242 0.0032    15.21    173.1  v493a
LCS J2041-5242 2037-528  2012.04.29  ATCA-104 MOPRA      1.887D+06  1.141D+06    2.2052   0.0177 0.0018    10.41    206.0  v271k
LCS J2041-5242 2037-528  2012.04.28  ATCA-104 MOPRA      1.343D+06  2.680D+06    2.9978   0.0173 0.0015    12.39    199.1  v271k
LCS J2041-5242 2037-528  2012.04.28  ATCA-104 MOPRA     -1.084D+06  2.843D+06    3.0424   0.0194 0.0018    11.59    204.5  v271k
LCS J2041-5242 2037-528  2012.04.28  ATCA-104 MOPRA      1.654D+05  3.099D+06    3.1033   0.0191 0.0017    11.81    199.5  v271k
LCS J2041-5242 2037-528  2012.04.29  MOPRA    PARKES     3.541D+06  2.130D+06    4.1324   0.0150 0.0012    13.61    136.6  v271k
LCS J2041-5242 2037-528  2012.04.28  MOPRA    PARKES     2.370D+06  4.939D+06    5.4776   0.0169 0.0012    16.19    131.1  v271k
LCS J2041-5242 2037-528  2012.04.28  MOPRA    PARKES    -2.152D+06  5.074D+06    5.5115   0.0158 0.0012    13.94    137.5  v271k
LCS J2041-5242 2037-528  2012.04.28  MOPRA    PARKES     1.341D+05  5.637D+06    5.6381   0.0161 0.0012    15.06    129.0  v271k
LCS J2041-5242 2037-528  2012.04.29  ATCA-104 PARKES     5.428D+06  3.271D+06    6.3377   0.0197 0.0011    32.97     74.2  v271k
LCS J2041-5242 2037-528  2012.04.28  ATCA-104 PARKES     3.717D+06  7.616D+06    8.4743   0.0200 0.0011    34.07     73.6  v271k
LCS J2041-5242 2037-528  2012.04.28  ATCA-104 PARKES    -3.236D+06  7.917D+06    8.5525   0.0178 0.0011    28.96     75.2  v271k
LCS J2041-5242 2037-528  2012.04.28  ATCA-104 PARKES     2.994D+05  8.735D+06    8.7406   0.0198 0.0011    33.97     72.4  v271k
LCS J2041-5242 2037-528  2012.04.29  HOBART26 PARKES    -1.774D+07 -1.961D+07   26.4500   0.0180 0.0014    14.14    227.9  v271k
LCS J2041-5242 2037-528  2012.04.28  HOBART26 PARKES     1.753D+07 -2.000D+07   26.5934   0.0156 0.0014    11.90    236.2  v271k
LCS J2041-5242 2037-528  2012.04.28  KATH12M  PARKES    -2.849D+07 -1.389D+06   28.5213   0.0146 0.0025     6.06    384.5  v271k
LCS J2041-5242 2037-528  2012.04.28  CEDUNA   PARKES    -7.284D+06 -2.787D+07   28.8102   0.0129 0.0017     8.14    189.2  v271k
LCS J2041-5242 2037-528  2012.04.28  HOBART26 PARKES     9.451D+06 -2.751D+07   29.0917   0.0178 0.0014    13.91    228.2  v271k
LCS J2041-5242 2037-528  2012.04.28  HOBART26 PARKES    -2.802D+06 -2.938D+07   29.5091   0.0177 0.0015    13.23    242.1  v271k
LCS J2041-5242 2037-528  2012.04.29  ATCA-104 HOBART26   2.317D+07  2.289D+07   32.5689   0.0179 0.0030     6.42    343.5  v271k
LCS J2041-5242 2037-528  2012.04.28  CEDUNA   PARKES    -2.897D+07 -1.777D+07   33.9868   0.0104 0.0015     7.21    176.7  v271k
LCS J2041-5242 2037-528  2012.04.28  ATCA-104 HOBART26  -2.077D+07  2.792D+07   34.7916   0.0193 0.0032     6.71    351.4  v271k
LCS J2041-5242 2037-528  2012.04.28  ATCA-104 HOBART26  -9.151D+06  3.625D+07   37.3865   0.0169 0.0030     6.01    352.8  v271k
LCS J2041-5242 2037-528  2012.04.28  ATCA-104 HOBART26   6.459D+06  3.701D+07   37.5645   0.0162 0.0028     6.19    367.7  v271k
LCS J2041-5242 2037-528  2012.04.28  CEDUNA   PARKES    -3.801D+07  9.373D+05   38.0243   0.0119 0.0016     8.15    183.1  v271k
LCS J2041-5242 2037-528  2012.04.28  ATCA-104 CEDUNA     4.172D+07  6.766D+06   42.2604   0.0145 0.0021     7.29    278.1  v271k
LCS J2041-5242 2037-528  2012.04.28  KATH12M  PARKES    -4.843D+07  2.005D+07   52.4127   0.0202 0.0024     8.72    367.5  v271k
LCS J2041-5242 2037-528  2012.04.28  KATH12M  PARKES    -4.717D+07  4.677D+07   66.4244   0.0195 0.0023     8.81    360.8  v271k
LCS J2041-5242 2037-528  2012.04.29  KATH12M  PARKES    -5.892D+06  7.203D+07   72.2736   0.0163 0.0023     7.20    362.2  v271k
LCS J2041-5242 2037-528  2012.04.28  PARKES   YARRA12M   5.774D+07  4.535D+07   73.4206   0.0277 0.0038     7.57    578.1  v271k
LCS J2041-5242 2037-528  2012.04.29  PARKES   YARRA12M   5.350D+07 -6.098D+07   81.1196   0.0247 0.0037     6.95    561.3  v271k
LCS J2041-7515 2035-754  2008.08.10  ATCA-104 MOPRA      1.951D+06  7.871D+05    2.1034   0.1216 0.0052    38.88    300.2  v271a
LCS J2041-7515 2035-754  2008.08.10  ATCA-104 MOPRA     -1.528D+06  1.828D+06    2.3821   0.1207 0.0053    36.18    320.1  v271a
LCS J2041-7515 2035-754  2008.08.10  PARKES   MOPRA     -3.601D+06 -1.576D+06    3.9304   0.1240 0.0042   118.23     98.1  v271a
LCS J2041-7515 2035-754  2008.08.10  PARKES   MOPRA      2.938D+06 -3.206D+06    4.3486   0.0910 0.0032    79.31    106.9  v271a
LCS J2041-7515 2035-754  2008.08.10  PARKES   ATCA-104  -5.551D+06 -2.363D+06    6.0331   0.1186 0.0097   106.20    104.9  v271a
LCS J2041-7515 2035-754  2008.08.10  PARKES   ATCA-104   4.466D+06 -5.034D+06    6.7291   0.0918 0.0076    75.54    114.2  v271a
LCS J2041-7515 2035-754  2008.08.10  PARKES   ATCA-104  -3.956D+05 -7.189D+06    7.2001   0.1247 0.0102   113.90    103.2  v271a
LCS J2041-7515 2035-754  2008.08.10  PARKES   HOBART26  -1.878D+07  7.232D+06   20.1210   0.0756 0.0027    69.26    144.9  v271a
LCS J2041-7515 2035-754  2008.08.10  PARKES   HOBART26   1.463D+07  1.761D+07   22.8886   0.1199 0.0041   117.16    134.2  v271a
LCS J2041-7515 2035-754  2008.08.10  PARKES   HOBART26  -9.169D+06  2.202D+07   23.8514   0.0983 0.0034    97.40    133.8  v271a
LCS J2041-7515 2035-754  2008.08.10  MOPRA    HOBART26  -2.171D+07  1.044D+07   24.0928   0.0865 0.0052    20.34    406.2  v271a
LCS J2041-7515 2035-754  2008.08.10  ATCA-104 HOBART26  -2.324D+07  1.227D+07   26.2802   0.0850 0.0054    18.62    433.7  v271a
LCS J2041-7515 2035-754  2008.08.10  MOPRA    HOBART26   1.823D+07  1.918D+07   26.4604   0.1049 0.0054    25.96    384.1  v271a
LCS J2041-7515 2035-754  2008.08.10  ATCA-104 HOBART26   2.018D+07  1.997D+07   28.3879   0.0850 0.0052    19.72    410.5  v271a
LCS J2041-7515 2035-754  2008.08.10  ATCA-104 HOBART26  -8.774D+06  2.921D+07   30.4970   0.0900 0.0053    20.56    412.6  v271a
LCS J2041-7515 2035-754  2008.08.10  CEDUNA   HOBART26  -1.434D+07 -2.854D+07   31.9370   0.1178 0.0063    24.37    458.3  v271a
LCS J2041-7515 2035-754  2008.08.10  PARKES   CEDUNA    -4.435D+06  3.577D+07   36.0421   0.0642 0.0025    50.24    120.6  v271a
LCS J2041-7515 2035-754  2008.08.10  PARKES   CEDUNA     2.940D+07  2.257D+07   37.0608   0.0851 0.0031    71.93    111.2  v271a
LCS J2041-7515 2035-754  2008.08.10  PARKES   CEDUNA     2.882D+07 -2.475D+07   37.9925   0.0766 0.0028    63.46    113.1  v271a
LCS J2041-7515 2035-754  2008.08.10  CEDUNA   HOBART26  -3.857D+07 -5.470D+05   38.5721   0.0711 0.0053    15.00    444.6  v271a
LCS J2041-7515 2035-754  2008.08.10  MOPRA    CEDUNA    -7.373D+06  3.897D+07   39.6656   0.0815 0.0076    23.07    338.3  v271a
LCS J2041-7515 2035-754  2008.08.10  MOPRA    CEDUNA     3.242D+07 -2.318D+07   39.8546   0.0735 0.0069    21.80    323.8  v271a
LCS J2041-7515 2035-754  2008.08.10  ATCA-104 CEDUNA     3.437D+07 -2.239D+07   41.0220   0.0689 0.0043    18.94    346.0  v271a
LCS J2041-7515 2035-754  2008.08.10  ATCA-104 CEDUNA    -8.901D+06  4.080D+07   41.7614   0.0672 0.0044    17.83    361.2  v271a
LCS J2041-7515 2035-754  2008.08.10  ATCA-104 CEDUNA     2.979D+07  2.975D+07   42.1077   0.0882 0.0046    24.54    343.1  v271a
LCS J2041-7515 2035-754  2008.08.10  CEDUNA   HOBART26  -1.420D+07  4.236D+07   44.6763   0.0784 0.0054    16.76    442.7  v271a
LCS J2042-5409 2038-543  2016.06.29  ATCA-104 MOPRA      1.949D+06  1.644D+06    2.5493   0.0112 0.0016    12.19    159.7  v493c
LCS J2042-5409 2038-543  2016.06.29  ATCA-104 MOPRA     -1.215D+06  2.738D+06    2.9955   0.0086 0.0016     6.51    178.4  v493c
LCS J2042-5409 2038-543  2016.06.29  MOPRA    PARKES     3.594D+06  3.069D+06    4.7261   0.0119 0.0015    10.35    165.5  v493c
LCS J2042-5409 2038-543  2016.06.29  MOPRA    PARKES    -2.392D+06  4.869D+06    5.4245   0.0101 0.0014     8.70    173.3  v493c
LCS J2042-5409 2038-543  2016.06.29  ATCA-104 PARKES     5.543D+06  4.709D+06    7.2730   0.0122 0.0009    27.18     57.9  v493c
LCS J2042-5409 2038-543  2016.06.29  ATCA-104 PARKES    -3.608D+06  7.606D+06    8.4186   0.0118 0.0009    24.73     63.9  v493c
LCS J2042-5409 2038-543  2016.06.29  CEDUNA   PARKES    -2.923D+07  2.146D+07   36.2666   0.0139 0.0022     6.96    296.1  v493c
LCS J2042-5409 2038-543  2016.06.29  ATCA-104 CEDUNA     3.479D+07 -1.675D+07   38.6111   0.0129 0.0025     5.49    285.6  v493c
LCS J2042-5409 2038-543  2016.06.29  PARKES   YARRA12M  -2.845D+06  6.428D+07   64.3465   0.0132 0.0026     5.49    454.7  v493c
LCS J2042-7319 2036-734  2015.11.19  ATCA-100 PARKES     1.459D+06  9.732D+05    1.7539   0.0077 0.0012     6.83     93.1  v493b
LCS J2042-7319 2036-734  2016.06.29  ATCA-104 MOPRA      1.575D+06  1.847D+06    2.4275   0.0125 0.0019    10.31    162.0  v493c
LCS J2042-7319 2036-734  2016.06.29  ATCA-104 MOPRA     -1.495D+06  1.939D+06    2.4480   0.0126 0.0019    10.09    182.4  v493c
LCS J2042-7319 2036-734  2016.06.29  MOPRA    PARKES    -2.878D+06  3.412D+06    4.4637   0.0119 0.0016     9.51    174.4  v493c
LCS J2042-7319 2036-734  2016.06.29  MOPRA    PARKES     2.808D+06  3.507D+06    4.4932   0.0126 0.0015    11.83    165.8  v493c
LCS J2042-7319 2036-734  2016.06.29  ATCA-104 PARKES    -4.371D+06  5.352D+06    6.9105   0.0120 0.0009    25.35     65.0  v493c
LCS J2042-7319 2036-734  2016.06.29  ATCA-104 PARKES     4.387D+06  5.350D+06    6.9189   0.0129 0.0010    28.61     58.7  v493c
LCS J2042-7319 2036-734  2015.11.19  CEDUNA   PARKES    -2.608D+04 -9.696D+06    9.6957   0.0066 0.0015     6.69    122.3  v493b
LCS J2042-7319 2036-734  2015.11.19  CEDUNA   PARKES    -8.950D+06  5.246D+06   10.3747   0.0080 0.0017     8.02    123.7  v493b
LCS J2042-7319 2036-734  2016.06.29  CEDUNA   PARKES    -3.763D+07  6.109D+06   38.1251   0.0102 0.0018     6.02    338.4  v493c
LCS J2043-6256 2039-631  2015.09.30  ATCA-104 MOPRA      1.861D+06  1.702D+06    2.5219   0.3248 0.0264    25.86    868.6  v271o
LCS J2043-6256 2039-631  2015.09.30  MOPRA    PARKES     3.395D+06  3.210D+06    4.6722   0.0794 0.0061    23.94    203.2  v271o
LCS J2043-6256 2039-631  2015.09.30  MOPRA    PARKES    -1.597D+06  4.966D+06    5.2167   0.0786 0.0062    21.84    215.5  v271o
LCS J2043-6256 2039-631  2015.09.30  ASKAP-32 YARRA12M  -3.765D+06  5.782D+06    6.9002   0.6503 0.1545     4.52   5806.4  v271o
LCS J2043-6256 2039-631  2015.09.30  ATCA-104 PARKES     5.256D+06  4.913D+06    7.1944   0.3145 0.0228    67.82    255.7  v271o
LCS J2043-6256 2039-631  2015.09.30  CEDUNA   KATH12M    2.168D+07 -2.200D+07   30.8869   0.2348 0.0553     4.52   2471.7  v271o
LCS J2043-6256 2039-631  2015.09.30  CEDUNA   PARKES    -1.383D+07 -3.017D+07   33.1880   0.0945 0.0132    18.12    296.3  v271o
LCS J2043-6256 2039-631  2015.09.30  ASKAP-32 CEDUNA    -9.915D+06 -3.462D+07   36.0143   0.3390 0.0919     4.10   3809.5  v271o
LCS J2043-6256 2039-631  2015.09.30  KATH12M  MOPRA     -3.391D+07 -1.314D+07   36.3651   0.1438 0.0351     4.31   1797.5  v271o
LCS J2043-6256 2039-631  2015.09.30  KATH12M  PARKES    -3.551D+07 -8.166D+06   36.4385   0.0603 0.0076     9.79    538.5  v271o
LCS J2043-6256 2039-631  2015.09.30  CEDUNA   MOPRA     -1.223D+07 -3.514D+07   37.2044   0.0900 0.0174     5.56    989.0  v271o
LCS J2043-6256 2039-631  2015.09.30  CEDUNA   PARKES    -3.392D+07  1.667D+07   37.7971   0.0432 0.0070    10.24    227.6  v271o
LCS J2043-6256 2039-631  2015.09.30  CEDUNA   YARRA12M   6.157D+06  4.040D+07   40.8706   0.2073 0.0460     4.77   2072.7  v271o
LCS J2043-6256 2039-631  2015.09.30  ATCA-104 CEDUNA     3.918D+07 -1.175D+07   40.9048   0.1872 0.0190    14.13    969.8  v271o
LCS J2043-6256 2039-631  2015.09.30  CEDUNA   KATH12M   -1.390D+06 -4.199D+07   42.0155   0.1600 0.0368     4.64   1818.2  v271o
LCS J2043-6256 2039-631  2015.09.30  ASKAP-32 CEDUNA    -4.486D+07  1.913D+07   48.7663   0.2323 0.0625     4.14   2977.9  v271o
LCS J2043-6256 2039-631  2015.09.30  CEDUNA   YARRA12M   4.844D+07 -1.316D+07   50.1915   0.1565 0.0344     4.82   1630.1  v271o
LCS J2043-6256 2039-631  2015.09.30  ASKAP-32 KATH12M   -4.625D+07 -2.286D+07   51.5890   0.5018 0.1237     4.36   6272.5  v271o
LCS J2043-6256 2039-631  2015.09.30  KATH12M  YARRA12M   4.982D+07  2.885D+07   57.5730   0.1991 0.0457     4.65   3433.6  v271o
LCS J2043-6256 2039-631  2015.09.30  ASKAP-32 KATH12M    1.177D+07 -5.662D+07   57.8318   0.6301 0.1520     4.47   6924.1  v271o
LCS J2043-6256 2039-631  2015.09.30  MOPRA    WARK12M   -4.839D+07 -3.417D+07   59.2366   0.1326 0.0291     4.82   1473.2  v271o
LCS J2043-6256 2039-631  2015.09.30  PARKES   WARK12M   -4.680D+07 -3.912D+07   61.0029   0.0613 0.0071    11.13    441.3  v271o
LCS J2043-6256 2039-631  2015.09.30  KATH12M  YARRA12M  -1.553D+07  6.241D+07   64.3084   0.2336 0.0504     5.00   3767.4  v271o
LCS J2043-6256 2039-631  2015.09.30  ATCA-104 KATH12M    3.780D+07 -5.374D+07   65.7003   0.2165 0.0450     5.73   2042.7  v271o
LCS J2043-6256 2039-631  2015.09.30  PARKES   WARK12M   -4.375D+07  4.964D+07   66.1681   0.0398 0.0059     7.81    427.8  v271o
LCS J2043-6256 2039-631  2015.09.30  MOPRA    WARK12M   -4.035D+07  5.286D+07   66.4978   0.1337 0.0295     4.80   1453.3  v271o
LCS J2043-6256 2039-631  2015.09.30  ATCA-104 WARK12M   -3.849D+07  5.456D+07   66.7689   0.2133 0.0418     5.55   1823.1  v271o
LCS J2043-6256 2039-631  2015.09.30  KATH12M  PARKES    -3.251D+07  5.867D+07   67.0809   0.0487 0.0064     9.20    477.8  v271o
LCS J2043-6256 2039-631  2015.09.30  ASKAP-32 PARKES    -2.375D+07 -6.479D+07   69.0071   0.0747 0.0183     4.33    830.0  v271o
LCS J2043-6256 2039-631  2015.09.30  ASKAP-32 MOPRA     -2.212D+07 -6.977D+07   73.1879   0.2932 0.0707     4.72   2765.8  v271o
LCS J2043-6256 2039-631  2015.09.30  PARKES   YARRA12M   1.999D+07  7.057D+07   73.3490   0.0664 0.0074    11.39    451.6  v271o
LCS J2043-6256 2039-631  2015.09.30  MOPRA    YARRA12M   1.838D+07  7.554D+07   77.7455   0.1311 0.0303     4.54   1507.4  v271o
LCS J2043-6256 2039-631  2015.09.30  ASKAP-32 PARKES    -7.876D+07  3.583D+07   86.5328   0.0595 0.0149     4.24    782.5  v271o
LCS J2043-6256 2039-631  2015.09.30  PARKES   YARRA12M   8.237D+07 -2.980D+07   87.5941   0.0413 0.0060     7.90    429.8  v271o
LCS J2043-6256 2039-631  2015.09.30  ASKAP-32 MOPRA     -8.218D+07  3.259D+07   88.4005   0.2320 0.0593     4.38   2667.1  v271o
LCS J2043-6256 2039-631  2015.09.30  ASKAP-32 ATCA-104  -8.403D+07  3.089D+07   89.5322   0.2610 0.0637     4.38   3345.6  v271o
LCS J2043-6256 2039-631  2015.09.30  MOPRA    YARRA12M   8.575D+07 -2.661D+07   89.7891   0.1387 0.0301     4.87   1460.0  v271o
LCS J2043-6256 2039-631  2015.09.30  ATCA-104 YARRA12M   8.762D+07 -2.489D+07   91.0897   0.1776 0.0456     4.55   1831.4  v271o
LCS J2043-6256 2039-631  2015.09.30  CEDUNA   WARK12M   -6.062D+07 -6.930D+07   92.0755   0.1864 0.0439     4.49   2025.7  v271o
LCS J2043-6256 2039-631  2015.09.30  KATH12M  WARK12M   -8.229D+07 -4.731D+07   94.9222   0.2062 0.0461     4.80   3681.8  v271o
LCS J2043-6256 2039-631  2015.09.30  CEDUNA   WARK12M   -7.769D+07  6.629D+07  102.1261   0.1558 0.0361     4.58   1622.7  v271o
LCS J2043-6256 2039-631  2015.09.30  ASKAP-32 WARK12M   -7.052D+07 -1.039D+08  125.5988   0.5902 0.1412     4.51   5674.6  v271o
LCS J2043-6256 2039-631  2015.09.30  WARK12M  YARRA12M   6.675D+07  1.097D+08  128.4266   0.1729 0.0422     4.32   3087.5  v271o
LCS J2043-6256 2039-631  2015.09.30  KATH12M  WARK12M   -7.629D+07  1.083D+08  132.4692   0.1948 0.0445     4.68   3418.0  v271o
LCS J2043-6256 2039-631  2015.09.30  WARK12M  YARRA12M   1.261D+08 -7.948D+07  149.0504   0.1624 0.0365     4.74   3064.4  v271o
LCS J2043-6256 2039-631  2015.09.30  ASKAP-32 WARK12M   -1.225D+08  8.544D+07  149.3712   0.4814 0.1201     4.30   5598.1  v271o
RFC J2044-5456 2041-551  2012.04.28  MOPRA    PARKES     6.513D+03  5.579D+06    5.5791   0.0070 0.0013     5.54    128.8  v271k
RFC J2044-5456 2041-551  2012.04.28  KATH12M  YARRA12M   7.435D+06  6.549D+07   65.9059   0.2521 0.0466     5.55   4502.4  v271k
RFC J2045-5105 2042-51A  2015.04.08  ATCA-104 PARKES    -1.482D+06  8.644D+06    8.7706   0.0184 0.0010    27.94     55.0  v271n
RFC J2045-5105 2042-51A  2015.04.08  HOBART26 PARKES    -1.819D+07 -1.894D+07   26.2633   0.0322 0.0023    16.67    207.7  v271n
RFC J2045-5105 2042-51A  2015.04.08  CEDUNA   PARKES    -1.966D+07 -2.344D+07   30.5904   0.0387 0.0036    15.90    278.5  v271n
RFC J2045-5105 2042-51A  2015.04.08  PARKES   WARK12M   -3.231D+06  5.787D+07   57.9594   0.0204 0.0037     5.73    416.0  v271n
LCS J2045-5106 2042-512  2015.04.08  ATCA-104 PARKES     5.270D+06  3.032D+06    6.0801   0.0430 0.0018    68.21     57.7  v271n
LCS J2045-5106 2042-512  2015.04.07  ATCA-104 PARKES     4.967D+06  6.442D+06    8.1347   0.0470 0.0019    76.57     56.1  v271n
LCS J2045-5106 2042-512  2015.04.08  ATCA-104 PARKES     3.156D+06  8.041D+06    8.6385   0.0444 0.0018    66.03     53.6  v271n
LCS J2045-5106 2042-512  2015.04.08  HOBART26 PARKES    -1.830D+07 -1.862D+07   26.1063   0.0410 0.0024    24.28    208.1  v271n
LCS J2045-5106 2042-512  2015.04.07  HOBART26 PARKES    -9.340D+06 -2.782D+07   29.3487   0.0420 0.0025    23.31    218.5  v271n
LCS J2045-5106 2042-512  2015.04.08  ATCA-104 HOBART26   2.357D+07  2.165D+07   32.0046   0.0405 0.0040    11.27    230.3  v271n
LCS J2045-5106 2042-512  2015.04.08  CEDUNA   PARKES    -1.553D+07  2.887D+07   32.7863   0.0266 0.0028    12.22    282.5  v271n
LCS J2045-5106 2042-512  2015.04.08  ATCA-104 CEDUNA     2.080D+07 -2.584D+07   33.1738   0.0253 0.0042     6.29    312.7  v271n
LCS J2045-5106 2042-512  2015.04.07  ATCA-104 HOBART26   1.430D+07  3.427D+07   37.1322   0.0429 0.0040    12.13    231.7  v271n
LCS J2045-5106 2042-512  2015.04.08  CEDUNA   PARKES    -3.756D+07 -2.725D+06   37.6611   0.0519 0.0042    21.84    267.4  v271n
LCS J2045-5106 2042-512  2015.04.07  CEDUNA   PARKES    -3.585D+07  1.175D+07   37.7292   0.0275 0.0029    12.55    280.3  v271n
LCS J2045-5106 2042-512  2015.04.07  ATCA-104 CEDUNA     4.082D+07 -5.314D+06   41.1637   0.0312 0.0041     8.04    297.2  v271n
LCS J2045-5106 2042-512  2015.04.08  ATCA-104 CEDUNA     4.070D+07  1.082D+07   42.1142   0.0538 0.0042    15.09    295.7  v271n
LCS J2045-5106 2042-512  2015.04.08  PARKES   WARK12M   -1.689D+06  5.791D+07   57.9368   0.0369 0.0032    13.95    419.0  v271n
LCS J2045-5106 2042-512  2015.04.08  ATCA-104 KATH12M    5.233D+07 -3.464D+07   62.7518   0.0387 0.0050     9.08    411.7  v271n
LCS J2045-5106 2042-512  2015.04.07  PARKES   WARK12M   -4.996D+07  4.072D+07   64.4515   0.0391 0.0032    15.36    403.1  v271n
LCS J2045-5106 2042-512  2015.04.07  ATCA-104 WARK12M   -4.501D+07  4.714D+07   65.1823   0.0449 0.0057     8.56    427.4  v271n
LCS J2045-5106 2042-512  2015.04.08  KATH12M  PARKES    -4.914D+07  4.284D+07   65.1896   0.0320 0.0030    11.85    372.3  v271n
LCS J2045-5106 2042-512  2015.04.08  ATCA-104 WARK12M   -6.239D+07  2.581D+07   67.5233   0.0373 0.0047     8.58    424.4  v271n
LCS J2045-5106 2042-512  2015.04.08  PARKES   WARK12M   -6.547D+07  1.796D+07   67.8904   0.0391 0.0034    14.06    383.8  v271n
LCS J2045-5106 2042-512  2015.04.07  ATCA-104 KATH12M    4.225D+07 -5.344D+07   68.1200   0.0408 0.0059     7.93    425.4  v271n
LCS J2045-5106 2042-512  2015.04.08  ATCA-104 KATH12M    6.043D+06 -6.955D+07   69.8170   0.0349 0.0064     5.91    465.3  v271n
LCS J2045-5106 2042-512  2015.04.07  KATH12M  PARKES    -3.726D+07  5.989D+07   70.5391   0.0297 0.0028    11.71    401.2  v271n
LCS J2045-5106 2042-512  2015.04.08  KATH12M  PARKES    -7.728D+05  7.259D+07   72.5914   0.0286 0.0029    10.79    420.3  v271n
LCS J2045-5106 2042-512  2015.04.08  PARKES   YARRA12M   4.630D+07 -6.394D+07   78.9466   0.0330 0.0029    12.91    403.0  v271n
LCS J2045-5106 2042-512  2015.04.08  ATCA-104 YARRA12M   5.157D+07 -6.091D+07   79.8110   0.0361 0.0059     6.35    446.1  v271n
LCS J2045-5106 2042-512  2015.04.08  PARKES   YARRA12M   8.320D+07  1.315D+07   84.2309   0.0399 0.0033    14.01    391.5  v271n
LCS J2045-5106 2042-512  2015.04.07  PARKES   YARRA12M   8.529D+07 -2.009D+07   87.6195   0.0343 0.0028    14.05    385.4  v271n
LCS J2045-5106 2042-512  2015.04.08  ATCA-104 YARRA12M   8.624D+07  2.145D+07   88.8650   0.0520 0.0050    11.66    432.9  v271n
LCS J2045-5106 2042-512  2015.04.07  ATCA-104 YARRA12M   9.026D+07 -1.362D+07   91.2814   0.0421 0.0054     8.23    408.6  v271n
LCS J2045-5106 2042-512  2015.04.08  HARTRAO  PARKES    -2.650D+08  5.292D+07  270.2311   0.0456 0.0029    22.65    304.2  v271n
LCS J2045-5106 2042-512  2015.04.08  ATCA-104 HARTRAO    2.703D+08 -4.994D+07  274.8311   0.0407 0.0052     9.17    336.8  v271n
LCS J2046-4257 2043-431  2015.11.19  ATCA-100 PARKES     1.120D+04  2.454D+06    2.4537   0.0239 0.0014    23.94     92.8  v493b
LCS J2046-4257 2043-431  2016.06.29  ATCA-104 MOPRA      1.904D+06  2.179D+06    2.8938   0.0085 0.0013     9.12    157.0  v493c
LCS J2046-4257 2043-431  2016.06.29  ATCA-104 MOPRA     -9.502D+05  3.035D+06    3.1805   0.0095 0.0015     8.95    172.9  v493c
LCS J2046-4257 2043-431  2016.06.29  MOPRA    PARKES     3.487D+06  4.010D+06    5.3143   0.0105 0.0013    10.22    164.6  v493c
LCS J2046-4257 2043-431  2016.06.29  MOPRA    PARKES    -1.903D+06  5.429D+06    5.7531   0.0145 0.0018    10.53    170.7  v493c
LCS J2046-4257 2043-431  2016.06.29  ATCA-104 PARKES     5.392D+06  6.188D+06    8.2076   0.0109 0.0008    29.43     57.0  v493c
LCS J2046-4257 2043-431  2015.11.19  HOBART26 PARKES    -2.879D+06 -7.692D+06    8.2132   0.0144 0.0023     6.59    300.7  v493b
LCS J2046-4257 2043-431  2015.11.19  CEDUNA   PARKES    -7.574D+06 -4.219D+06    8.6701   0.0111 0.0021    10.78    128.8  v493b
LCS J2046-4257 2043-431  2015.11.19  CEDUNA   PARKES    -9.480D+06  3.457D+06   10.0908   0.0074 0.0016     7.51    124.1  v493b
LCS J2046-4257 2043-431  2015.11.19  ATCA-100 CEDUNA     7.585D+06  6.673D+06   10.1027   0.0172 0.0025     7.17    312.7  v493b
LCS J2046-7400 2041-741  2008.08.10  ATCA-104 MOPRA      1.949D+06  8.630D+05    2.1312   0.1373 0.0056    43.99    299.7  v271a
LCS J2046-7400 2041-741  2008.08.10  ATCA-104 MOPRA     -1.464D+06  1.948D+06    2.4368   0.1355 0.0057    40.80    318.1  v271a
LCS J2046-7400 2041-741  2008.08.10  ATCA-104 MOPRA      2.986D+05  2.562D+06    2.5795   0.1570 0.0062    50.61    297.9  v271a
LCS J2046-7400 2041-741  2008.08.10  PARKES   MOPRA     -3.595D+06 -1.711D+06    3.9816   0.1471 0.0049   143.31     96.2  v271a
LCS J2046-7400 2041-741  2008.08.10  PARKES   MOPRA      2.827D+06 -3.431D+06    4.4454   0.1433 0.0048   127.32    104.9  v271a
LCS J2046-7400 2041-741  2008.08.10  PARKES   MOPRA     -3.823D+05 -4.719D+06    4.7342   0.1537 0.0051   148.22     97.2  v271a
LCS J2046-7400 2041-741  2008.08.10  PARKES   ATCA-104  -5.544D+06 -2.574D+06    6.1123   0.1422 0.0116   130.24    102.6  v271a
LCS J2046-7400 2041-741  2008.08.10  PARKES   ATCA-104   4.291D+06 -5.378D+06    6.8807   0.1406 0.0115   116.57    111.7  v271a
LCS J2046-7400 2041-741  2008.08.10  PARKES   ATCA-104  -6.809D+05 -7.281D+06    7.3127   0.1584 0.0130   142.01    103.8  v271a
LCS J2046-7400 2041-741  2008.08.10  PARKES   HOBART26  -1.869D+07  8.649D+06   20.5984   0.1556 0.0052   143.90    142.3  v271a
LCS J2046-7400 2041-741  2008.08.10  PARKES   HOBART26   1.448D+07  1.821D+07   23.2695   0.1467 0.0049   146.77    131.8  v271a
LCS J2046-7400 2041-741  2008.08.10  PARKES   HOBART26  -8.313D+06  2.286D+07   24.3289   0.1589 0.0053   156.87    134.5  v271a
LCS J2046-7400 2041-741  2008.08.10  MOPRA    HOBART26  -2.152D+07  1.208D+07   24.6799   0.1382 0.0064    32.11    405.4  v271a
LCS J2046-7400 2041-741  2008.08.10  MOPRA    HOBART26   1.808D+07  1.993D+07   26.9033   0.1360 0.0062    33.20    385.1  v271a
LCS J2046-7400 2041-741  2008.08.10  ATCA-104 HOBART26  -2.299D+07  1.403D+07   26.9282   0.1274 0.0063    27.68    431.8  v271a
LCS J2046-7400 2041-741  2008.08.10  MOPRA    HOBART26  -7.930D+06  2.758D+07   28.7009   0.1471 0.0064    36.31    386.0  v271a
LCS J2046-7400 2041-741  2008.08.10  ATCA-104 HOBART26   2.002D+07  2.079D+07   28.8647   0.1269 0.0061    29.42    410.8  v271a
LCS J2046-7400 2041-741  2008.08.10  ATCA-104 HOBART26  -7.632D+06  3.015D+07   31.0967   0.1436 0.0065    33.23    412.5  v271a
LCS J2046-7400 2041-741  2008.08.10  CEDUNA   HOBART26  -1.618D+07 -2.700D+07   31.4805   0.1566 0.0073    31.76    463.3  v271a
LCS J2046-7400 2041-741  2008.08.10  PARKES   CEDUNA    -2.515D+06  3.565D+07   35.7423   0.1431 0.0049   111.36    119.8  v271a
LCS J2046-7400 2041-741  2008.08.10  PARKES   CEDUNA     3.060D+07  2.088D+07   37.0441   0.1193 0.0041   100.66    111.7  v271a
LCS J2046-7400 2041-741  2008.08.10  PARKES   CEDUNA     2.912D+07 -2.434D+07   37.9494   0.1232 0.0042   103.97    111.3  v271a
LCS J2046-7400 2041-741  2008.08.10  CEDUNA   HOBART26  -3.891D+07  1.987D+06   38.9636   0.1127 0.0061    24.02    443.7  v271a
LCS J2046-7400 2041-741  2008.08.10  MOPRA    CEDUNA    -5.342D+06  3.908D+07   39.4478   0.1324 0.0114    37.17    341.3  v271a
LCS J2046-7400 2041-741  2008.08.10  MOPRA    CEDUNA     3.271D+07 -2.263D+07   39.7750   0.1209 0.0105    35.70    325.1  v271a
LCS J2046-7400 2041-741  2008.08.10  MOPRA    CEDUNA     3.098D+07  2.560D+07   40.1884   0.1231 0.0106    36.45    320.5  v271a
LCS J2046-7400 2041-741  2008.08.10  ATCA-104 CEDUNA     3.466D+07 -2.176D+07   40.9271   0.1200 0.0054    33.15    346.8  v271a
LCS J2046-7400 2041-741  2008.08.10  ATCA-104 CEDUNA    -6.806D+06  4.103D+07   41.5928   0.1301 0.0058    34.37    363.5  v271a
LCS J2046-7400 2041-741  2008.08.10  ATCA-104 CEDUNA     3.128D+07  2.816D+07   42.0883   0.1185 0.0053    32.88    342.5  v271a
LCS J2046-7400 2041-741  2008.08.10  CEDUNA   HOBART26  -1.464D+07  4.255D+07   44.9993   0.1283 0.0064    27.45    445.6  v271a
LCS J2048-5842 2044-588  2015.09.30  ATCA-104 MOPRA      1.839D+06  1.900D+06    2.6444   0.1671 0.0170    13.79    861.5  v271o
LCS J2048-5842 2044-588  2015.09.30  MOPRA    PARKES     3.348D+06  3.557D+06    4.8848   0.0451 0.0044    13.38    202.2  v271o
LCS J2048-5842 2044-588  2015.09.30  MOPRA    PARKES    -1.710D+06  5.093D+06    5.3719   0.0392 0.0046    10.18    216.4  v271o
LCS J2048-5842 2044-588  2015.09.30  ASKAP-32 YARRA12M  -3.876D+06  5.963D+06    7.1123   0.5883 0.1493     4.19   5883.1  v271o
LCS J2048-5842 2044-588  2015.09.30  ASKAP-32 YARRA12M   3.453D+06  6.370D+06    7.2455   0.4632 0.1147     4.31   5580.7  v271o
LCS J2048-5842 2044-588  2015.09.30  ATCA-104 PARKES     5.188D+06  5.456D+06    7.5283   0.1703 0.0130    35.58    254.2  v271o
LCS J2048-5842 2044-588  2015.09.30  CEDUNA   PARKES    -1.258D+07 -2.910D+07   31.6991   0.0418 0.0076     7.73    278.8  v271o
LCS J2048-5842 2044-588  2015.09.30  CEDUNA   KATH12M    2.164D+07 -2.458D+07   32.7505   0.2070 0.0499     4.40   2326.0  v271o
LCS J2048-5842 2044-588  2015.09.30  ASKAP-32 CEDUNA    -8.290D+06 -3.234D+07   33.3846   0.3189 0.0840     4.25   3583.2  v271o
LCS J2048-5842 2044-588  2015.09.30  KATH12M  MOPRA     -3.251D+07 -9.607D+06   33.8983   0.1734 0.0398     4.62   1805.7  v271o
LCS J2048-5842 2044-588  2015.09.30  KATH12M  PARKES    -3.422D+07 -4.515D+06   34.5149   0.0456 0.0078     6.51    543.4  v271o
LCS J2048-5842 2044-588  2015.09.30  CEDUNA   MOPRA     -1.087D+07 -3.419D+07   35.8751   0.0686 0.0154     4.69    926.5  v271o
LCS J2048-5842 2044-588  2015.09.30  CEDUNA   PARKES    -3.450D+07  1.523D+07   37.7100   0.0392 0.0065     9.51    220.0  v271o
LCS J2048-5842 2044-588  2015.09.30  CEDUNA   YARRA12M   4.421D+06  3.830D+07   38.5555   0.2097 0.0503     4.38   1959.9  v271o
LCS J2048-5842 2044-588  2015.09.30  CEDUNA   MOPRA     -3.784D+07  1.168D+07   39.6046   0.0499 0.0119     4.39    745.4  v271o
LCS J2048-5842 2044-588  2015.09.30  ATCA-104 CEDUNA     3.969D+07 -9.772D+06   40.8716   0.1528 0.0177    11.07    937.2  v271o
LCS J2048-5842 2044-588  2015.09.30  CEDUNA   KATH12M   -6.403D+05 -4.444D+07   44.4457   0.1630 0.0356     4.93   1752.6  v271o
LCS J2048-5842 2044-588  2015.09.30  ASKAP-32 CEDUNA    -4.532D+07  1.819D+07   48.8373   0.2567 0.0672     4.28   2884.2  v271o
LCS J2048-5842 2044-588  2015.09.30  CEDUNA   YARRA12M   4.878D+07 -1.182D+07   50.1951   0.1553 0.0360     4.55   1569.1  v271o
LCS J2048-5842 2044-588  2015.09.30  ASKAP-32 KATH12M   -4.595D+07 -2.631D+07   52.9514   0.4862 0.1168     4.49   6233.3  v271o
LCS J2048-5842 2044-588  2015.09.30  ASKAP-32 KATH12M    1.334D+07 -5.692D+07   58.4635   0.6214 0.1502     4.46   6982.2  v271o
LCS J2048-5842 2044-588  2015.09.30  PARKES   WARK12M   -4.507D+07 -3.819D+07   59.0746   0.0386 0.0059     7.47    443.1  v271o
LCS J2048-5842 2044-588  2015.09.30  ASKAP-32 PARKES    -2.087D+07 -6.143D+07   64.8844   0.0711 0.0173     4.36    836.9  v271o
LCS J2048-5842 2044-588  2015.09.30  KATH12M  YARRA12M  -1.722D+07  6.288D+07   65.1986   0.2483 0.0586     4.51   3819.9  v271o
LCS J2048-5842 2044-588  2015.09.30  PARKES   WARK12M   -4.547D+07  4.706D+07   65.4412   0.0388 0.0057     7.78    426.0  v271o
LCS J2048-5842 2044-588  2015.09.30  MOPRA    WARK12M   -4.218D+07  5.058D+07   65.8591   0.1184 0.0267     4.69   1443.5  v271o
LCS J2048-5842 2044-588  2015.09.30  ATCA-104 WARK12M   -4.035D+07  5.247D+07   66.1942   0.1960 0.0387     5.50   1815.0  v271o
LCS J2048-5842 2044-588  2015.09.30  ATCA-104 KATH12M    3.908D+07 -5.418D+07   66.8077   0.1985 0.0437     5.29   2025.5  v271o
LCS J2048-5842 2044-588  2015.09.30  KATH12M  MOPRA     -3.724D+07  5.608D+07   67.3237   0.1305 0.0301     4.60   1610.9  v271o
LCS J2048-5842 2044-588  2015.09.30  KATH12M  PARKES    -3.385D+07  5.968D+07   68.6108   0.0452 0.0064     8.26    475.4  v271o
LCS J2048-5842 2044-588  2015.09.30  ASKAP-32 MOPRA     -1.915D+07 -6.653D+07   69.2315   0.2615 0.0694     4.18   2781.7  v271o
LCS J2048-5842 2044-588  2015.09.30  PARKES   YARRA12M   1.700D+07  6.740D+07   69.5086   0.0316 0.0061     5.53    457.9  v271o
LCS J2048-5842 2044-588  2015.09.30  MOPRA    YARRA12M   1.529D+07  7.249D+07   74.0853   0.1582 0.0338     4.96   1521.5  v271o
LCS J2048-5842 2044-588  2015.09.30  ASKAP-32 PARKES    -7.982D+07  3.343D+07   86.5347   0.0688 0.0155     4.76    782.3  v271o
LCS J2048-5842 2044-588  2015.09.30  PARKES   YARRA12M   8.328D+07 -2.706D+07   87.5638   0.0375 0.0059     7.12    425.6  v271o
LCS J2048-5842 2044-588  2015.09.30  ASKAP-32 MOPRA     -8.320D+07  2.979D+07   88.3697   0.2439 0.0598     4.62   2651.0  v271o
LCS J2048-5842 2044-588  2015.09.30  CEDUNA   WARK12M   -5.765D+07 -6.729D+07   88.6049   0.2067 0.0462     4.76   1896.8  v271o
LCS J2048-5842 2044-588  2015.09.30  ASKAP-32 ATCA-104  -8.504D+07  2.789D+07   89.4927   0.2567 0.0645     4.24   3333.4  v271o
LCS J2048-5842 2044-588  2015.09.30  MOPRA    YARRA12M   8.665D+07 -2.342D+07   89.7618   0.1154 0.0271     4.46   1442.2  v271o
LCS J2048-5842 2044-588  2015.09.30  KATH12M  WARK12M   -7.929D+07 -4.270D+07   90.0578   0.2366 0.0549     4.60   3696.8  v271o
LCS J2048-5842 2044-588  2015.09.30  ATCA-104 YARRA12M   8.850D+07 -2.150D+07   91.0714   0.1868 0.0438     5.17   1813.5  v271o
LCS J2048-5842 2044-588  2015.09.30  CEDUNA   WARK12M   -7.998D+07  6.228D+07  101.3714   0.1570 0.0344     4.88   1570.5  v271o
LCS J2048-5842 2044-588  2015.09.30  ASKAP-32 WARK12M   -6.595D+07 -9.962D+07  119.4729   0.6149 0.1411     4.74   5693.6  v271o
LCS J2048-5842 2044-588  2015.09.30  WARK12M  YARRA12M   6.207D+07  1.056D+08  122.4799   0.1931 0.0428     4.81   3114.9  v271o
LCS J2048-5842 2044-588  2015.09.30  KATH12M  WARK12M   -7.948D+07  1.066D+08  132.9840   0.1731 0.0396     4.68   3394.0  v271o
LCS J2048-5842 2044-588  2015.09.30  ASKAP-32 WARK12M   -1.254D+08  8.030D+07  148.9300   0.4636 0.1122     4.45   5585.5  v271o
LCS J2048-6649 2043-670  2013.06.16  ATCA-109 MOPRA      1.620D+06  2.013D+06    2.5839   0.0713 0.0150    30.05    242.5  v271m
LCS J2048-6649 2043-670  2013.06.16  ATCA-109 MOPRA      7.474D+05  2.667D+06    2.7696   0.1441 0.0300    55.78    241.7  v271m
LCS J2048-6649 2043-670  2013.06.16  ATCA-109 MOPRA     -4.979D+05  2.743D+06    2.7879   0.1373 0.0286    61.85    246.0  v271m
LCS J2048-6649 2043-670  2013.06.16  MOPRA    PARKES     2.911D+06  3.780D+06    4.7711   0.0485 0.0027    23.29    181.7  v271m
LCS J2048-6649 2043-670  2013.06.16  MOPRA    PARKES     1.229D+06  4.927D+06    5.0776   0.1173 0.0046    55.11    183.6  v271m
LCS J2048-6649 2043-670  2013.06.16  MOPRA    PARKES    -1.078D+06  4.971D+06    5.0869   0.0771 0.0033    37.89    187.5  v271m
LCS J2048-6649 2043-670  2013.06.16  DSS34    PARKES     4.488D+06 -3.245D+06    5.5379   0.0830 0.0125   170.50     61.7  v271m
LCS J2048-6649 2043-670  2013.06.16  DSS34    PARKES     3.047D+06 -5.573D+06    6.3512   0.0768 0.0116   153.12     59.9  v271m
LCS J2048-6649 2043-670  2013.06.16  ATCA-109 PARKES     4.527D+06  5.798D+06    7.3559   0.1134 0.0039   142.45     68.7  v271m
LCS J2048-6649 2043-670  2013.06.16  ATCA-109 PARKES     1.976D+06  7.594D+06    7.8464   0.0649 0.0023    80.47     69.4  v271m
LCS J2048-6649 2043-670  2013.06.16  ATCA-109 PARKES    -1.571D+06  7.716D+06    7.8739   0.0317 0.0013    40.81     70.7  v271m
LCS J2048-6649 2043-670  2013.06.16  DSS34    MOPRA      5.566D+06 -8.216D+06    9.9237   0.0236 0.0041     9.99    214.9  v271m
LCS J2048-6649 2043-670  2013.06.16  DSS34    MOPRA     -2.217D+06 -1.039D+07   10.6281   0.0329 0.0070     6.40    210.7  v271m
LCS J2048-6649 2043-670  2013.06.16  DSS34    MOPRA      1.823D+06 -1.050D+07   10.6554   0.0327 0.0052    14.94    208.2  v271m
LCS J2048-6649 2043-670  2013.06.16  ATCA-109 DSS34     -6.059D+06  1.096D+07   12.5233   0.0331 0.0050    37.59     81.0  v271m
LCS J2048-6649 2043-670  2013.06.16  ATCA-109 DSS34      3.828D+06  1.242D+07   12.9932   0.0544 0.0083    28.84     79.4  v271m
LCS J2048-6649 2043-670  2013.06.16  ATCA-109 DSS34     -1.071D+06  1.317D+07   13.2098   0.0404 0.0061    48.34     78.8  v271m
LCS J2048-6649 2043-670  2013.06.16  DSS34    HOBART26   7.353D+06  1.906D+07   20.4328   0.0233 0.0057     5.05    245.1  v271m
LCS J2048-6649 2043-670  2013.06.16  DSS34    HOBART26  -1.011D+06  2.080D+07   20.8198   0.0375 0.0057    19.50    243.6  v271m
LCS J2048-6649 2043-670  2013.06.16  HOBART26 PARKES    -6.794D+06 -2.562D+07   26.5032   0.0183 0.0019    10.48    212.4  v271m
LCS J2048-6649 2043-670  2013.06.16  HOBART26 PARKES     4.057D+06 -2.637D+07   26.6784   0.0496 0.0026    27.57    214.6  v271m
LCS J2048-6649 2043-670  2013.06.16  HOBART26 MOPRA      2.832D+06 -3.129D+07   31.4222   0.0687 0.0087     8.34    747.1  v271m
LCS J2048-6649 2043-670  2013.06.16  ATCA-109 HOBART26   1.129D+07  3.143D+07   33.3929   0.0189 0.0029     6.76    282.3  v271m
LCS J2048-6649 2043-670  2013.06.16  ATCA-109 HOBART26  -2.082D+06  3.396D+07   34.0253   0.0545 0.0039    17.55    282.6  v271m
LCS J2048-6649 2043-670  2013.06.16  CEDUNA   PARKES    -1.912D+07 -2.903D+07   34.7617   0.0230 0.0020    12.58    168.0  v271m
LCS J2048-6649 2043-670  2013.06.16  CEDUNA   DSS34     -2.361D+07 -2.579D+07   34.9612   0.0245 0.0040    11.59    192.6  v271m
LCS J2048-6649 2043-670  2013.06.16  CEDUNA   PARKES    -3.509D+07 -1.229D+07   37.1782   0.0307 0.0023    15.21    171.5  v271m
LCS J2048-6649 2043-670  2013.06.16  CEDUNA   PARKES    -3.734D+07  7.800D+06   38.1475   0.0348 0.0023    17.56    172.3  v271m
LCS J2048-6649 2043-670  2013.06.16  CEDUNA   DSS34     -3.813D+07 -6.722D+06   38.7210   0.0220 0.0038     9.98    194.6  v271m
LCS J2048-6649 2043-670  2013.06.16  ATCA-109 CEDUNA     1.745D+07  3.679D+07   40.7170   0.0245 0.0021    12.51    220.7  v271m
LCS J2048-6649 2043-670  2013.06.16  ATCA-109 CEDUNA     4.188D+07 -1.944D+06   41.9258   0.0213 0.0024     9.49    229.0  v271m
LCS J2048-6649 2043-670  2013.06.16  ATCA-109 CEDUNA     3.706D+07  1.989D+07   42.0613   0.0224 0.0027     8.67    225.8  v271m
LCS J2049-4020 2045-405  2009.07.05  ATCA-104 MOPRA      1.955D+06  1.921D+06    2.7410   0.2295 0.0087    71.52    274.1  v271c
LCS J2049-4020 2045-405  2009.07.05  ATCA-104 MOPRA      1.205D+06  2.945D+06    3.1823   0.2618 0.0098    84.17    265.8  v271c
LCS J2049-4020 2045-405  2009.07.05  MOPRA    PARKES     3.625D+06  3.525D+06    5.0567   0.2161 0.0074   135.28    134.3  v271c
LCS J2049-4020 2045-405  2009.07.05  MOPRA    PARKES     2.095D+06  5.380D+06    5.7735   0.2198 0.0076   128.15    144.2  v271c
LCS J2049-4020 2045-405  2009.07.05  ATCA-104 PARKES     5.581D+06  5.446D+06    7.7977   0.1948 0.0066   202.86     80.7  v271c
LCS J2049-4020 2045-405  2009.07.05  ATCA-104 PARKES     3.300D+06  8.325D+06    8.9556   0.2134 0.0072   206.11     87.0  v271c
LCS J2049-4020 2045-405  2009.07.05  ATCA-104 PARKES    -2.111D+06  8.756D+06    9.0065   0.2259 0.0076   223.59     84.5  v271c
LCS J2049-4020 2045-405  2009.07.05  PARKES   CEDUNA     1.565D+07  2.015D+07   25.5128   0.2208 0.0120    97.87    187.9  v271c
LCS J2049-4020 2045-405  2009.07.05  PARKES   HOBART26   1.568D+07  2.508D+07   29.5729   0.2015 0.0071   130.61    182.2  v271c
LCS J2049-4020 2045-405  2009.07.05  PARKES   HOBART26  -1.550D+07  2.522D+07   29.6085   0.2202 0.0077   133.62    191.0  v271c
LCS J2049-4020 2045-405  2009.07.05  HOBART26 CEDUNA     3.115D+07 -5.076D+06   31.5650   0.2296 0.0129    23.16    837.9  v271c
LCS J2049-4020 2045-405  2009.07.05  ATCA-104 CEDUNA     1.354D+07  2.890D+07   31.9180   0.2272 0.0090    51.99    370.7  v271c
LCS J2049-4020 2045-405  2009.07.05  PARKES   CEDUNA     2.637D+07 -2.001D+07   33.0975   0.1903 0.0104    94.66    169.0  v271c
LCS J2049-4020 2045-405  2009.07.05  MOPRA    CEDUNA     2.999D+07 -1.648D+07   34.2216   0.1900 0.0096    28.30    574.0  v271c
LCS J2049-4020 2045-405  2009.07.05  MOPRA    HOBART26   1.930D+07  2.860D+07   34.5048   0.1967 0.0101    26.77    618.5  v271c
LCS J2049-4020 2045-405  2009.07.05  ATCA-104 CEDUNA     3.195D+07 -1.456D+07   35.1081   0.1866 0.0076    46.14    345.0  v271c
LCS J2049-4020 2045-405  2009.07.05  MOPRA    HOBART26   3.100D+06  3.586D+07   35.9982   0.2035 0.0110    24.67    696.8  v271c
LCS J2049-4020 2045-405  2009.07.05  ATCA-104 HOBART26   2.126D+07  3.052D+07   37.1949   0.1573 0.0095    35.98    371.8  v271c
LCS J2049-4020 2045-405  2009.07.05  PARKES   CEDUNA     3.773D+07  7.825D+05   37.7410   0.1910 0.0104    85.03    187.6  v271c
LCS J2049-4020 2045-405  2009.07.05  ATCA-104 HOBART26  -1.762D+07  3.398D+07   38.2749   0.1812 0.0107    40.62    376.7  v271c
LCS J2049-4020 2045-405  2009.07.05  ATCA-104 HOBART26   4.305D+06  3.881D+07   39.0479   0.2094 0.0123    42.10    420.5  v271c
LCS J2049-4020 2045-405  2009.07.05  MOPRA    CEDUNA     3.983D+07  6.162D+06   40.3023   0.1879 0.0096    27.92    572.9  v271c
LCS J2049-4020 2045-405  2009.07.05  ATCA-104 CEDUNA     4.103D+07  9.108D+06   42.0318   0.1974 0.0080    48.30    345.7  v271c
LCS J2049-4020 2045-405  2009.07.05  HOBART26 CEDUNA     1.069D+07 -4.508D+07   46.3339   0.1705 0.0111    18.46    778.4  v271c
LCS J2049-4020 2045-405  2009.07.05  HOBART26 CEDUNA     3.673D+07 -2.970D+07   47.2355   0.2112 0.0132    19.65    906.4  v271c
LCS J2050-3912 2046-393  2010.03.12  ATCA-104 MOPRA      1.830D+06  1.546D+06    2.3957   0.1160 0.0059    24.35    458.5  v271e
LCS J2050-3912 2046-393  2010.03.12  ATCA-104 MOPRA      1.685D+06  2.609D+06    3.1055   0.1162 0.0055    27.35    415.1  v271e
LCS J2050-3912 2046-393  2010.03.11  ATCA-104 MOPRA     -7.780D+05  3.115D+06    3.2103   0.1255 0.0059    27.87    438.9  v271e
LCS J2050-3912 2046-393  2010.03.12  MOPRA    PARKES     3.451D+06  2.818D+06    4.4554   0.1006 0.0031    74.12    130.2  v271e
LCS J2050-3912 2046-393  2010.03.12  MOPRA    PARKES     3.032D+06  4.779D+06    5.6602   0.0992 0.0030    79.37    120.3  v271e
LCS J2050-3912 2046-393  2010.03.11  MOPRA    PARKES    -1.600D+06  5.578D+06    5.8032   0.0989 0.0031    76.57    123.7  v271e
LCS J2050-3912 2046-393  2010.03.12  ATCA-104 PARKES     5.281D+06  4.365D+06    6.8508   0.0906 0.0030    61.13    141.5  v271e
LCS J2050-3912 2046-393  2010.03.12  ATCA-104 PARKES     4.717D+06  7.388D+06    8.7656   0.0836 0.0028    60.17    131.6  v271e
LCS J2050-3912 2046-393  2010.03.11  ATCA-104 PARKES    -2.378D+06  8.693D+06    9.0123   0.0883 0.0029    62.79    135.4  v271e
LCS J2050-3912 2046-393  2010.03.11  CEDUNA   PARKES    -1.382D+07 -2.007D+07   24.3639   0.0969 0.0049    46.63    196.9  v271e
LCS J2050-3912 2046-393  2010.03.12  PARKES   HOBART26   1.826D+07  2.156D+07   28.2538   0.0758 0.0025    63.97    160.3  v271e
LCS J2050-3912 2046-393  2010.03.11  CEDUNA   MOPRA     -1.222D+07 -2.564D+07   28.4069   0.0842 0.0070    12.90    637.9  v271e
LCS J2050-3912 2046-393  2010.03.12  CEDUNA   MOPRA     -1.921D+07  2.135D+07   28.7237   0.1011 0.0072    15.67    627.9  v271e
LCS J2050-3912 2046-393  2010.03.12  CEDUNA   PARKES    -1.576D+07  2.417D+07   28.8557   0.0988 0.0050    48.36    193.8  v271e
LCS J2050-3912 2046-393  2010.03.12  ATCA-104 CEDUNA     2.104D+07 -1.980D+07   28.8981   0.0764 0.0074    10.93    682.5  v271e
LCS J2050-3912 2046-393  2010.03.11  PARKES   HOBART26  -1.604D+07  2.485D+07   29.5740   0.1000 0.0031    88.20    152.4  v271e
LCS J2050-3912 2046-393  2010.03.11  CEDUNA   HOBART26  -2.986D+07  4.781D+06   30.2367   0.1187 0.0089    14.70    786.0  v271e
LCS J2050-3912 2046-393  2010.03.12  PARKES   HOBART26   7.812D+06  2.945D+07   30.4668   0.0742 0.0025    60.55    164.5  v271e
LCS J2050-3912 2046-393  2010.03.11  ATCA-104 CEDUNA     1.144D+07  2.876D+07   30.9514   0.0824 0.0076    11.57    698.7  v271e
LCS J2050-3912 2046-393  2010.03.12  MOPRA    HOBART26   2.171D+07  2.438D+07   32.6447   0.0758 0.0058    14.05    519.5  v271e
LCS J2050-3912 2046-393  2010.03.12  ATCA-104 HOBART26   2.354D+07  2.592D+07   35.0180   0.0627 0.0066    10.70    564.7  v271e
LCS J2050-3912 2046-393  2010.03.11  MOPRA    HOBART26  -1.764D+07  3.043D+07   35.1686   0.0741 0.0055    14.52    493.7  v271e
LCS J2050-3912 2046-393  2010.03.12  MOPRA    HOBART26   1.084D+07  3.423D+07   35.9044   0.0716 0.0057    13.38    518.7  v271e
LCS J2050-3912 2046-393  2010.03.12  CEDUNA   PARKES    -3.685D+07  8.250D+06   37.7658   0.0867 0.0044    43.03    193.9  v271e
LCS J2050-3912 2046-393  2010.03.11  ATCA-104 HOBART26  -1.842D+07  3.354D+07   38.2636   0.0730 0.0066    13.07    540.7  v271e
LCS J2050-3912 2046-393  2010.03.12  ATCA-104 HOBART26   1.253D+07  3.684D+07   38.9089   0.0800 0.0069    13.73    567.4  v271e
LCS J2050-3912 2046-393  2010.03.12  CEDUNA   MOPRA     -3.989D+07  3.471D+06   40.0368   0.0825 0.0069    12.93    611.4  v271e
LCS J2050-3912 2046-393  2010.03.12  ATCA-104 CEDUNA     4.157D+07 -8.621D+05   41.5795   0.0869 0.0074    12.67    668.8  v271e
LCS J2050-3912 2046-393  2010.03.12  CEDUNA   HOBART26   2.496D+06  4.573D+07   45.7973   0.1044 0.0086    13.12    773.3  v271e
LCS J2050-3912 2046-393  2010.03.12  CEDUNA   HOBART26  -2.904D+07  3.770D+07   47.5881   0.0844 0.0091     9.66    835.7  v271e
LCS J2050-7622 2044-765  2008.08.10  ATCA-104 MOPRA      1.894D+06  1.076D+06    2.1782   0.0946 0.0045    30.30    299.4  v271a
LCS J2050-7622 2044-765  2008.08.10  ATCA-104 MOPRA     -1.432D+06  1.894D+06    2.3741   0.0910 0.0046    27.42    318.1  v271a
LCS J2050-7622 2044-765  2008.08.10  ATCA-104 MOPRA      3.435D+05  2.473D+06    2.4966   0.1009 0.0046    32.58    297.7  v271a
LCS J2050-7622 2044-765  2008.08.10  PARKES   MOPRA     -3.465D+06 -2.110D+06    4.0573   0.0978 0.0034    92.64     98.0  v271a
LCS J2050-7622 2044-765  2008.08.10  PARKES   MOPRA      2.770D+06 -3.340D+06    4.3390   0.0954 0.0033    84.02    105.8  v271a
LCS J2050-7622 2044-765  2008.08.10  PARKES   MOPRA     -4.661D+05 -4.565D+06    4.5888   0.1012 0.0035    98.98     96.5  v271a
LCS J2050-7622 2044-765  2008.08.10  PARKES   ATCA-104  -5.359D+06 -3.186D+06    6.2349   0.1015 0.0084    90.30    104.4  v271a
LCS J2050-7622 2044-765  2008.08.10  PARKES   ATCA-104   4.202D+06 -5.233D+06    6.7116   0.0950 0.0078    79.63    112.3  v271a
LCS J2050-7622 2044-765  2008.08.10  PARKES   ATCA-104  -8.096D+05 -7.038D+06    7.0843   0.1018 0.0084    92.85    103.0  v271a
LCS J2050-7622 2044-765  2008.08.10  PARKES   HOBART26  -1.864D+07  8.156D+06   20.3438   0.1049 0.0036    97.16    143.1  v271a
LCS J2050-7622 2044-765  2008.08.10  PARKES   HOBART26   1.227D+07  1.956D+07   23.0890   0.1065 0.0037   104.29    134.2  v271a
LCS J2050-7622 2044-765  2008.08.10  PARKES   HOBART26  -7.917D+06  2.226D+07   23.6296   0.1084 0.0037   107.53    133.5  v271a
LCS J2050-7622 2044-765  2008.08.10  MOPRA    HOBART26  -2.141D+07  1.150D+07   24.2987   0.1074 0.0056    24.88    405.3  v271a
LCS J2050-7622 2044-765  2008.08.10  ATCA-104 HOBART26  -2.284D+07  1.339D+07   26.4748   0.0998 0.0057    22.07    430.1  v271a
LCS J2050-7622 2044-765  2008.08.10  MOPRA    HOBART26   1.573D+07  2.167D+07   26.7795   0.0954 0.0052    23.50    384.7  v271a
LCS J2050-7622 2044-765  2008.08.10  MOPRA    HOBART26  -7.451D+06  2.683D+07   27.8443   0.1061 0.0054    26.20    385.7  v271a
LCS J2050-7622 2044-765  2008.08.10  ATCA-104 HOBART26   1.763D+07  2.275D+07   28.7768   0.0873 0.0053    20.22    409.9  v271a
LCS J2050-7622 2044-765  2008.08.10  ATCA-104 HOBART26  -7.107D+06  2.930D+07   30.1514   0.0980 0.0055    22.51    411.8  v271a
LCS J2050-7622 2044-765  2008.08.10  CEDUNA   HOBART26  -1.706D+07 -2.807D+07   32.8485   0.1050 0.0060    21.86    454.5  v271a
LCS J2050-7622 2044-765  2008.08.10  PARKES   CEDUNA    -1.574D+06  3.623D+07   36.2595   0.0896 0.0032    70.74    118.7  v271a
LCS J2050-7622 2044-765  2008.08.10  PARKES   CEDUNA     3.112D+07  2.054D+07   37.2853   0.0851 0.0031    70.92    111.6  v271a
LCS J2050-7622 2044-765  2008.08.10  PARKES   CEDUNA     3.279D+07 -1.942D+07   38.1123   0.0988 0.0035    82.00    112.9  v271a
LCS J2050-7622 2044-765  2008.08.10  CEDUNA   HOBART26  -3.904D+07  1.725D+06   39.0735   0.1017 0.0058    21.73    446.1  v271a
LCS J2050-7622 2044-765  2008.08.10  MOPRA    CEDUNA    -4.344D+06  3.957D+07   39.8028   0.0904 0.0082    25.80    336.2  v271a
LCS J2050-7622 2044-765  2008.08.10  MOPRA    CEDUNA     3.626D+07 -1.731D+07   40.1785   0.0997 0.0089    29.01    323.7  v271a
LCS J2050-7622 2044-765  2008.08.10  MOPRA    CEDUNA     3.158D+07  2.510D+07   40.3458   0.0829 0.0076    24.36    322.4  v271a
LCS J2050-7622 2044-765  2008.08.10  ATCA-104 CEDUNA     3.815D+07 -1.623D+07   41.4627   0.0952 0.0048    26.12    345.0  v271a
LCS J2050-7622 2044-765  2008.08.10  ATCA-104 CEDUNA    -5.776D+06  4.146D+07   41.8591   0.0903 0.0048    24.16    356.8  v271a
LCS J2050-7622 2044-765  2008.08.10  ATCA-104 CEDUNA     3.193D+07  2.758D+07   42.1885   0.0847 0.0046    23.19    344.3  v271a
LCS J2050-7622 2044-765  2008.08.10  CEDUNA   HOBART26  -2.053D+07  3.898D+07   44.0566   0.0926 0.0056    19.95    443.3  v271a
LCS J2052-5533 2048-557  2008.11.29  ATCA-104 MOPRA      1.850D+06  1.968D+06    2.7015   0.0714 0.0042    23.66    285.6  v271b
LCS J2052-5533 2048-557  2008.11.29  ATCA-104 MOPRA     -1.235D+06  2.695D+06    2.9646   0.0669 0.0044    19.96    318.7  v271b
LCS J2052-5533 2048-557  2008.11.29  ATCA-104 MOPRA      8.592D+05  2.895D+06    3.0194   0.0585 0.0039    19.29    285.3  v271b
LCS J2052-5533 2048-557  2008.11.28  MOPRA    PARKES     3.623D+06  2.449D+06    4.3729   0.0534 0.0027    30.47    169.4  v271b
LCS J2052-5533 2048-557  2008.11.29  MOPRA    PARKES     3.371D+06  3.673D+06    4.9858   0.0641 0.0026    73.11     84.3  v271b
LCS J2052-5533 2048-557  2008.11.29  MOPRA    PARKES    -2.421D+06  4.795D+06    5.3713   0.0542 0.0023    53.83     96.5  v271b
LCS J2052-5533 2048-557  2008.11.29  MOPRA    PARKES     1.436D+06  5.317D+06    5.5073   0.0606 0.0025    66.54     87.3  v271b
LCS J2052-5533 2048-557  2008.11.29  ATCA-104 PARKES     5.222D+06  5.641D+06    7.6872   0.0592 0.0050    66.98     82.4  v271b
LCS J2052-5533 2048-557  2008.11.29  ATCA-104 PARKES    -3.656D+06  7.490D+06    8.3345   0.0476 0.0041    47.05     94.7  v271b
LCS J2052-5533 2048-557  2008.11.29  ATCA-104 PARKES     2.296D+06  8.211D+06    8.5261   0.0622 0.0053    67.79     84.9  v271b
LCS J2052-5533 2048-557  2008.11.29  CEDUNA   HOBART26  -2.179D+07 -1.170D+07   24.7358   0.0433 0.0049     9.54    437.3  v271b
LCS J2052-5533 2048-557  2008.11.29  HOBART26 PARKES     1.811D+07 -1.782D+07   25.4028   0.0499 0.0021    61.23    108.2  v271b
LCS J2052-5533 2048-557  2008.11.28  HOBART26 PARKES    -1.634D+07 -2.133D+07   26.8681   0.0487 0.0021    63.23    104.1  v271b
LCS J2052-5533 2048-557  2008.11.29  HOBART26 PARKES    -1.111D+07 -2.613D+07   28.3998   0.0519 0.0022    71.07     98.5  v271b
LCS J2052-5533 2048-557  2008.11.29  HOBART26 PARKES     2.917D+06 -2.893D+07   29.0803   0.0591 0.0025    74.00    107.5  v271b
LCS J2052-5533 2048-557  2008.11.29  CEDUNA   PARKES    -3.687D+06 -2.952D+07   29.7495   0.0421 0.0021    34.43    115.9  v271b
LCS J2052-5533 2048-557  2008.11.29  MOPRA    HOBART26  -2.053D+07  2.261D+07   30.5401   0.0553 0.0044    14.69    364.1  v271b
LCS J2052-5533 2048-557  2008.11.29  MOPRA    HOBART26   1.449D+07  2.981D+07   33.1413   0.0550 0.0042    15.64    341.6  v271b
LCS J2052-5533 2048-557  2008.11.29  ATCA-104 HOBART26  -2.176D+07  2.531D+07   33.3778   0.0465 0.0042    12.31    357.3  v271b
LCS J2052-5533 2048-557  2008.11.29  MOPRA    HOBART26  -1.480D+06  3.425D+07   34.2824   0.0444 0.0042    11.84    361.1  v271b
LCS J2052-5533 2048-557  2008.11.29  CEDUNA   MOPRA     -1.266D+06 -3.431D+07   34.3380   0.0378 0.0051     9.41    390.0  v271b
LCS J2052-5533 2048-557  2008.11.28  CEDUNA   PARKES    -2.447D+07  2.569D+07   35.4775   0.0471 0.0022    40.73    110.6  v271b
LCS J2052-5533 2048-557  2008.11.29  ATCA-104 HOBART26   1.634D+07  3.178D+07   35.7294   0.0474 0.0040    13.44    334.0  v271b
LCS J2052-5533 2048-557  2008.11.29  CEDUNA   PARKES    -3.593D+07 -8.579D+06   36.9398   0.0500 0.0023    45.37    105.5  v271b
LCS J2052-5533 2048-557  2008.11.29  ATCA-104 CEDUNA     3.107D+04  3.701D+07   37.0097   0.0429 0.0044    10.75    382.8  v271b
LCS J2052-5533 2048-557  2008.11.29  ATCA-104 HOBART26  -6.210D+05  3.714D+07   37.1502   0.0605 0.0045    16.40    351.5  v271b
LCS J2052-5533 2048-557  2008.11.29  CEDUNA   PARKES    -3.419D+07  1.541D+07   37.5080   0.0470 0.0022    43.90    102.9  v271b
LCS J2052-5533 2048-557  2008.11.29  CEDUNA   MOPRA     -3.757D+07  1.174D+07   39.3580   0.0432 0.0052    11.86    356.6  v271b
LCS J2052-5533 2048-557  2008.11.29  CEDUNA   MOPRA     -3.737D+07 -1.390D+07   39.8662   0.0369 0.0048    10.06    354.5  v271b
LCS J2052-5533 2048-557  2008.11.29  ATCA-104 CEDUNA     3.942D+07 -9.772D+06   40.6098   0.0464 0.0041    12.69    348.7  v271b
LCS J2052-5533 2048-557  2008.11.29  ATCA-104 CEDUNA     3.823D+07  1.679D+07   41.7504   0.0500 0.0042    13.81    345.1  v271b
LCS J2052-5533 2048-557  2008.11.29  CEDUNA   HOBART26  -3.885D+07  2.035D+07   43.8559   0.0520 0.0050    11.58    436.8  v271b
LCS J2052-5533 2048-557  2008.11.29  CEDUNA   HOBART26  -2.308D+07  4.155D+07   47.5284   0.0534 0.0049    12.36    417.0  v271b
LCS J2052-5533 2048-557  2008.11.28  CEDUNA   HOBART26  -8.129D+06  4.702D+07   47.7144   0.0384 0.0045     9.24    404.7  v271b
RFC J2052-5703 2048-572  2015.09.30  ATCA-104 MOPRA      1.537D+06  2.406D+06    2.8553   0.0691 0.0130     5.75    853.5  v271o
RFC J2052-5703 2048-572  2015.09.30  MOPRA    PARKES     2.742D+06  4.466D+06    5.2404   0.0204 0.0035     6.25    202.2  v271o
RFC J2052-5703 2048-572  2015.09.30  MOPRA    PARKES    -1.792D+06  5.116D+06    5.4208   0.0193 0.0045     4.43    217.0  v271o
RFC J2052-5703 2048-572  2015.09.30  ASKAP-32 YARRA12M  -3.981D+06  5.956D+06    7.1643   0.3885 0.0932     4.47   5713.3  v271o
RFC J2052-5703 2048-572  2015.09.30  ASKAP-32 YARRA12M   2.165D+06  7.224D+06    7.5413   0.5218 0.1225     4.58   5610.5  v271o
RFC J2052-5703 2048-572  2015.09.30  ATCA-104 PARKES     4.280D+06  6.871D+06    8.0951   0.0765 0.0070    16.99    255.0  v271o
RFC J2052-5703 2048-572  2015.09.30  CEDUNA   PARKES    -1.165D+07 -2.874D+07   31.0109   0.0249 0.0063     4.64    244.2  v271o
RFC J2052-5703 2048-572  2015.09.30  ASKAP-32 CEDUNA    -6.901D+06 -3.149D+07   32.2333   0.2374 0.0591     4.56   3123.7  v271o
RFC J2052-5703 2048-572  2015.09.30  KATH12M  MOPRA     -3.129D+07 -8.616D+06   32.4552   0.1359 0.0307     4.71   1812.5  v271o
RFC J2052-5703 2048-572  2015.09.30  CEDUNA   KATH12M    2.159D+07 -2.527D+07   33.2305   0.1489 0.0352     4.50   2040.0  v271o
RFC J2052-5703 2048-572  2015.09.30  KATH12M  PARKES    -3.324D+07 -3.398D+06   33.4159   0.0359 0.0083     4.59    552.4  v271o
RFC J2052-5703 2048-572  2015.09.30  CEDUNA   MOPRA     -9.690D+06 -3.389D+07   35.2491   0.0481 0.0106     4.76    801.3  v271o
RFC J2052-5703 2048-572  2015.09.30  CEDUNA   YARRA12M   2.966D+06  3.746D+07   37.5736   0.1467 0.0344     4.49   1648.2  v271o
RFC J2052-5703 2048-572  2015.09.30  CEDUNA   PARKES    -3.777D+07  5.324D+06   38.1473   0.0180 0.0045     4.64    225.0  v271o
RFC J2052-5703 2048-572  2015.09.30  CEDUNA   MOPRA     -4.052D+07  8.540D+05   40.5254   0.0513 0.0116     4.64    754.2  v271o
RFC J2052-5703 2048-572  2015.09.30  ATCA-104 CEDUNA     4.205D+07  1.551D+06   42.0830   0.0656 0.0142     4.93    951.4  v271o
RFC J2052-5703 2048-572  2015.09.30  CEDUNA   KATH12M    6.204D+06 -4.455D+07   44.9837   0.1603 0.0362     4.74   1780.6  v271o
RFC J2052-5703 2048-572  2015.09.30  ASKAP-32 CEDUNA    -4.704D+07  5.874D+06   47.4095   0.2587 0.0659     4.43   2940.2  v271o
RFC J2052-5703 2048-572  2015.09.30  CEDUNA   YARRA12M   4.921D+07  1.349D+06   49.2301   0.1655 0.0353     4.99   1607.3  v271o
RFC J2052-5703 2048-572  2015.09.30  MOPRA    WARK12M   -4.533D+07 -3.324D+07   56.2084   0.1026 0.0224     4.85   1465.7  v271o
RFC J2052-5703 2048-572  2015.09.30  ASKAP-32 KATH12M   -4.083D+07 -3.870D+07   56.2530   0.5034 0.1236     4.38   6215.4  v271o
RFC J2052-5703 2048-572  2015.09.30  PARKES   WARK12M   -4.376D+07 -3.817D+07   58.0737   0.0281 0.0061     4.89    446.6  v271o
RFC J2052-5703 2048-572  2015.09.30  ASKAP-32 KATH12M    1.486D+07 -5.670D+07   58.6170   0.4524 0.1044     4.71   7069.3  v271o
RFC J2052-5703 2048-572  2015.09.30  KATH12M  YARRA12M   4.300D+07  4.591D+07   62.9043   0.1937 0.0426     4.89   3397.7  v271o
RFC J2052-5703 2048-572  2015.09.30  ASKAP-32 PARKES    -1.875D+07 -6.020D+07   63.0523   0.0829 0.0204     4.31    845.9  v271o
RFC J2052-5703 2048-572  2015.09.30  ATCA-104 KATH12M    4.827D+07 -4.298D+07   64.6327   0.1770 0.0421     4.77   2011.3  v271o
RFC J2052-5703 2048-572  2015.09.30  KATH12M  MOPRA     -4.673D+07  4.539D+07   65.1457   0.1310 0.0303     4.58   1597.3  v271o
RFC J2052-5703 2048-572  2015.09.30  KATH12M  YARRA12M  -1.890D+07  6.264D+07   65.4297   0.1455 0.0329     4.73   3730.7  v271o
RFC J2052-5703 2048-572  2015.09.30  KATH12M  PARKES    -4.398D+07  4.987D+07   66.4944   0.0258 0.0057     4.80    477.2  v271o
RFC J2052-5703 2048-572  2015.09.30  MOPRA    WARK12M   -5.604D+07  3.691D+07   67.1064   0.1186 0.0273     4.57   1429.0  v271o
RFC J2052-5703 2048-572  2015.09.30  PARKES   WARK12M   -5.877D+07  3.247D+07   67.1404   0.0218 0.0049     4.70    427.0  v271o
RFC J2052-5703 2048-572  2015.09.30  ASKAP-32 MOPRA     -1.657D+07 -6.538D+07   67.4476   0.2137 0.0554     4.31   2775.4  v271o
RFC J2052-5703 2048-572  2015.09.30  PARKES   YARRA12M   1.479D+07  6.619D+07   67.8200   0.0281 0.0067     4.42    446.4  v271o
RFC J2052-5703 2048-572  2015.09.30  MOPRA    YARRA12M   1.258D+07  7.135D+07   72.4547   0.1157 0.0254     4.80   1464.5  v271o
RFC J2052-5703 2048-572  2015.09.30  ASKAP-32 PARKES    -8.482D+07  1.118D+07   85.5532   0.0623 0.0150     4.42    788.1  v271o
RFC J2052-5703 2048-572  2015.09.30  CEDUNA   WARK12M   -5.507D+07 -6.709D+07   86.8025   0.1402 0.0316     4.72   1649.6  v271o
RFC J2052-5703 2048-572  2015.09.30  KATH12M  WARK12M   -7.615D+07 -4.218D+07   87.0565   0.1418 0.0342     4.40   3732.7  v271o
RFC J2052-5703 2048-572  2015.09.30  ASKAP-32 MOPRA     -8.756D+07  6.675D+06   87.8145   0.2347 0.0589     4.49   2637.5  v271o
RFC J2052-5703 2048-572  2015.09.30  ASKAP-32 ATCA-104  -8.910D+07  4.285D+06   89.2008   0.2923 0.0672     4.69   3321.1  v271o
RFC J2052-5703 2048-572  2015.09.30  MOPRA    YARRA12M   8.973D+07  5.165D+05   89.7282   0.1254 0.0277     4.78   1441.8  v271o
RFC J2052-5703 2048-572  2015.09.30  ATCA-104 YARRA12M   9.126D+07  2.939D+06   91.3104   0.1670 0.0426     4.58   1815.5  v271o
RFC J2052-5703 2048-572  2015.09.30  CEDUNA   WARK12M   -9.654D+07  3.779D+07  103.6744   0.1497 0.0343     4.64   1592.9  v271o
RFC J2052-5703 2048-572  2015.09.30  ASKAP-32 WARK12M   -6.134D+07 -9.883D+07  116.3184   0.3601 0.0877     4.42   5716.6  v271o
RFC J2052-5703 2048-572  2015.09.30  WARK12M  YARRA12M   5.732D+07  1.048D+08  119.4520   0.1116 0.0250     4.74   3015.7  v271o
RFC J2052-5703 2048-572  2015.09.30  KATH12M  WARK12M   -1.028D+08  8.232D+07  131.6675   0.1886 0.0412     4.93   3367.4  v271o
RFC J2052-5703 2048-572  2015.09.30  ASKAP-32 WARK12M   -1.436D+08  4.360D+07  150.0778   0.4726 0.1172     4.33   5560.5  v271o
RFC J2052-5703 2048-572  2015.09.30  WARK12M  YARRA12M   1.458D+08 -3.640D+07  150.2403   0.1520 0.0368     4.36   3039.7  v271o
LCS J2052-6523 2047-655  2008.02.06  ATCA-104 MOPRA      1.350D+06  2.351D+06    2.7111   0.2128 0.0081    35.06    583.0  v254b
LCS J2052-6523 2047-655  2008.02.06  ATCA-104 MOPRA      7.716D+05  2.698D+06    2.8064   0.1471 0.0091    17.75    803.7  v254b
LCS J2052-6523 2047-655  2008.02.06  PARKES   MOPRA     -2.376D+06 -4.384D+06    4.9864   0.2082 0.0038   113.16    178.4  v254b
LCS J2052-6523 2047-655  2008.02.06  PARKES   MOPRA     -1.271D+06 -4.981D+06    5.1402   0.1880 0.0037    86.61    210.7  v254b
LCS J2052-6523 2047-655  2008.02.05  PARKES   MOPRA     -2.937D+05 -5.178D+06    5.1868   0.2201 0.0038   151.32    141.2  v254b
LCS J2052-6523 2047-655  2008.02.06  ATCA-104 PARKES     3.726D+06  6.735D+06    7.6969   0.1933 0.0034   133.05    141.2  v254b
LCS J2052-6523 2047-655  2008.02.06  ATCA-104 PARKES     2.042D+06  7.679D+06    7.9458   0.1913 0.0035   110.30    168.5  v254b
LCS J2052-6523 2047-655  2008.02.05  PARKES   HOBART26  -8.725D+06  2.518D+07   26.6466   0.1954 0.0036   113.10    165.1  v254b
LCS J2052-6523 2047-655  2008.02.06  PARKES   HOBART26  -3.830D+06  2.677D+07   27.0439   0.1967 0.0036   109.84    171.0  v254b
LCS J2052-6523 2047-655  2008.02.06  PARKES   HOBART26   2.846D+06  2.694D+07   27.0856   0.1507 0.0030    84.62    170.9  v254b
LCS J2052-6523 2047-655  2008.02.05  HOBART26 MOPRA      8.431D+06 -3.036D+07   31.5053   0.1875 0.0064    33.45    543.4  v254b
LCS J2052-6523 2047-655  2008.02.06  HOBART26 MOPRA     -5.221D+06 -3.132D+07   31.7520   0.1270 0.0076    17.27    705.4  v254b
LCS J2052-6523 2047-655  2008.02.06  HOBART26 MOPRA      2.559D+06 -3.175D+07   31.8550   0.1403 0.0088    16.54    815.6  v254b
LCS J2052-6523 2047-655  2008.02.06  ATCA-104 HOBART26   6.571D+06  3.367D+07   34.3061   0.1027 0.0060    17.68    558.3  v254b
LCS J2052-6523 2047-655  2008.02.06  ATCA-104 HOBART26  -1.788D+06  3.445D+07   34.4966   0.1441 0.0072    21.30    652.2  v254b
LCS J2052-6523 2047-655  2008.02.05  CEDUNA   PARKES    -3.004D+07 -1.995D+07   36.0618   0.1341 0.0036    94.56    137.0  v254b
LCS J2052-6523 2047-655  2008.02.06  CEDUNA   PARKES    -3.527D+07 -1.167D+07   37.1547   0.1148 0.0031    80.52    138.4  v254b
LCS J2052-6523 2047-655  2008.02.06  CEDUNA   PARKES    -3.802D+07  3.306D+05   38.0180   0.1444 0.0038   103.19    136.1  v254b
LCS J2052-6523 2047-655  2008.02.05  CEDUNA   HOBART26  -3.876D+07  5.223D+06   39.1132   0.1376 0.0059    25.25    527.3  v254b
LCS J2052-6523 2047-655  2008.02.05  CEDUNA   MOPRA     -3.033D+07 -2.513D+07   39.3912   0.1190 0.0050    25.55    450.9  v254b
LCS J2052-6523 2047-655  2008.02.06  CEDUNA   MOPRA     -3.654D+07 -1.666D+07   40.1600   0.0898 0.0069    13.21    659.9  v254b
LCS J2052-6523 2047-655  2008.02.06  CEDUNA   MOPRA     -4.039D+07 -4.053D+06   40.5952   0.1085 0.0060    18.76    562.0  v254b
LCS J2052-6523 2047-655  2008.02.06  CEDUNA   HOBART26  -3.910D+07  1.510D+07   41.9155   0.1237 0.0059    22.26    535.5  v254b
LCS J2052-6523 2047-655  2008.02.06  ATCA-104 CEDUNA     3.732D+07  1.935D+07   42.0355   0.0834 0.0057    15.14    527.7  v254b
LCS J2052-6523 2047-655  2008.02.06  ATCA-104 CEDUNA     4.174D+07  6.405D+06   42.2308   0.0974 0.0049    21.24    444.7  v254b
LCS J2052-6523 2047-655  2008.02.06  CEDUNA   HOBART26  -3.517D+07  2.727D+07   44.5022   0.1318 0.0060    23.67    538.1  v254b
LCS J2053-4055 2049-411  2016.06.29  ATCA-104 MOPRA      1.900D+06  2.238D+06    2.9360   0.0111 0.0016    11.44    156.5  v493c
LCS J2053-4055 2049-411  2016.06.29  ATCA-104 MOPRA     -9.311D+05  3.058D+06    3.1962   0.0126 0.0019     9.99    172.4  v493c
LCS J2053-4055 2049-411  2016.06.29  MOPRA    PARKES     3.478D+06  4.112D+06    5.3856   0.0116 0.0014    11.38    164.0  v493c
LCS J2053-4055 2049-411  2016.06.29  MOPRA    PARKES    -1.877D+06  5.466D+06    5.7792   0.0118 0.0016     9.44    170.7  v493c
LCS J2053-4055 2049-411  2015.11.19  HOBART26 PARKES     2.983D+06 -7.686D+06    8.2442   0.0283 0.0026    12.65    300.7  v493b
LCS J2053-4055 2049-411  2015.11.19  HOBART26 PARKES    -2.852D+06 -7.746D+06    8.2548   0.0365 0.0027    16.70    301.6  v493b
LCS J2053-4055 2049-411  2016.06.29  ATCA-104 PARKES     5.380D+06  6.345D+06    8.3188   0.0121 0.0009    27.49     56.9  v493c
LCS J2053-4055 2049-411  2015.11.19  CEDUNA   PARKES    -7.228D+06 -4.245D+06    8.3824   0.0307 0.0052    30.34    123.7  v493b
LCS J2053-4055 2049-411  2016.06.29  ATCA-104 PARKES    -2.808D+06  8.524D+06    8.9742   0.0117 0.0009    27.23     62.0  v493c
LCS J2053-4055 2049-411  2015.11.19  CEDUNA   PARKES    -9.508D+06  3.324D+06   10.0722   0.0224 0.0038    22.64    124.5  v493b
LCS J2053-4055 2049-411  2016.06.29  CEDUNA   PARKES    -1.058D+07 -2.165D+07   24.0920   0.0138 0.0022     7.12    373.9  v493c
LCS J2053-4055 2049-411  2016.06.29  PARKES   YARRA12M   1.229D+07  4.840D+07   49.9365   0.0128 0.0025     5.48    458.6  v493c
LCS J2053-4101 2049-412  2016.06.29  ATCA-104 MOPRA      1.909D+06  2.212D+06    2.9216   0.0080 0.0015     6.99    156.8  v493c
LCS J2053-4101 2049-412  2016.06.29  ATCA-104 MOPRA     -9.670D+05  3.044D+06    3.1938   0.0057 0.0012     5.40    174.0  v493c
LCS J2053-4101 2049-412  2016.06.29  MOPRA    PARKES     3.495D+06  4.070D+06    5.3646   0.0071 0.0012     6.77    164.6  v493c
LCS J2053-4101 2049-412  2016.06.29  MOPRA    PARKES    -1.941D+06  5.439D+06    5.7748   0.0074 0.0013     6.28    171.8  v493c
LCS J2053-4101 2049-412  2016.06.29  ATCA-104 PARKES     5.406D+06  6.276D+06    8.2833   0.0097 0.0008    21.34     57.1  v493c
LCS J2053-4101 2049-412  2016.06.29  ATCA-104 PARKES    -2.901D+06  8.486D+06    8.9677   0.0083 0.0007    17.10     62.3  v493c
LCS J2053-4101 2049-412  2016.06.29  CEDUNA   PARKES    -3.220D+07  1.553D+07   35.7503   0.0144 0.0024     6.65    359.3  v493c
LCS J2053-6255 2048-631  2008.02.06  ATCA-104 MOPRA      1.361D+06  2.413D+06    2.7710   0.1882 0.0078    30.33    597.4  v254b
LCS J2053-6255 2048-631  2008.02.06  ATCA-104 MOPRA      7.416D+05  2.774D+06    2.8719   0.1611 0.0091    19.69    789.6  v254b
LCS J2053-6255 2048-631  2008.02.05  ATCA-104 MOPRA      2.187D+05  2.893D+06    2.9017   0.0953 0.0056    18.66    486.1  v254b
LCS J2053-6255 2048-631  2008.02.06  PARKES   MOPRA     -2.398D+06 -4.491D+06    5.0910   0.1766 0.0033    99.60    172.0  v254b
LCS J2053-6255 2048-631  2008.02.06  PARKES   MOPRA     -1.214D+06 -5.111D+06    5.2531   0.1645 0.0033    78.64    203.3  v254b
LCS J2053-6255 2048-631  2008.02.05  PARKES   MOPRA     -2.334D+05 -5.290D+06    5.2953   0.1896 0.0033   127.64    144.4  v254b
LCS J2053-6255 2048-631  2008.02.06  ATCA-104 PARKES     3.759D+06  6.904D+06    7.8614   0.1786 0.0032   121.29    143.1  v254b
LCS J2053-6255 2048-631  2008.02.06  ATCA-104 PARKES     1.955D+06  7.885D+06    8.1242   0.1736 0.0032   100.63    167.4  v254b
LCS J2053-6255 2048-631  2008.02.05  ATCA-104 PARKES     4.520D+05  8.184D+06    8.1960   0.0983 0.0022    65.45    145.5  v254b
LCS J2053-6255 2048-631  2008.02.06  PARKES   HOBART26   2.996D+06  2.749D+07   27.6559   0.1764 0.0033   101.58    168.0  v254b
LCS J2053-6255 2048-631  2008.02.06  HOBART26 MOPRA     -5.394D+06 -3.198D+07   32.4357   0.1718 0.0078    23.72    701.0  v254b
LCS J2053-6255 2048-631  2008.02.06  ATCA-104 HOBART26   6.756D+06  3.440D+07   35.0546   0.1657 0.0066    27.48    583.4  v254b
LCS J2053-6255 2048-631  2008.02.05  CEDUNA   PARKES    -2.964D+07 -1.985D+07   35.6747   0.1687 0.0043   118.90    137.7  v254b
LCS J2053-6255 2048-631  2008.02.06  CEDUNA   PARKES    -3.503D+07 -1.182D+07   36.9698   0.1849 0.0047   131.35    136.8  v254b
LCS J2053-6255 2048-631  2008.02.06  CEDUNA   PARKES    -3.802D+07  7.393D+05   38.0307   0.0882 0.0026    61.85    133.4  v254b
LCS J2053-6255 2048-631  2008.02.05  CEDUNA   MOPRA     -2.988D+07 -2.514D+07   39.0453   0.1721 0.0055    36.40    460.3  v254b
LCS J2053-6255 2048-631  2008.02.06  CEDUNA   MOPRA     -3.624D+07 -1.693D+07   40.0023   0.1639 0.0071    24.67    645.5  v254b
LCS J2053-6255 2048-631  2008.02.06  CEDUNA   MOPRA     -4.042D+07 -3.752D+06   40.5951   0.0958 0.0061    16.23    556.7  v254b
LCS J2053-6255 2048-631  2008.02.05  ATCA-104 CEDUNA     3.010D+07  2.803D+07   41.1277   0.0890 0.0050    18.61    463.7  v254b
LCS J2053-6255 2048-631  2008.02.06  ATCA-104 CEDUNA     3.699D+07  1.970D+07   41.9060   0.1775 0.0062    32.53    531.4  v254b
LCS J2053-6255 2048-631  2008.02.06  ATCA-104 CEDUNA     4.178D+07  6.165D+06   42.2351   0.0927 0.0051    18.90    463.3  v254b
LCS J2053-6255 2048-631  2008.02.06  CEDUNA   HOBART26  -3.503D+07  2.823D+07   44.9885   0.0854 0.0060    14.57    543.7  v254b
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 MOPRA      1.849D+06  1.699D+06    2.5113   0.0279 0.0018    18.32    200.6  v271k
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 MOPRA     -1.239D+06  2.483D+06    2.7747   0.0215 0.0016    15.04    208.4  v271k
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 MOPRA      1.094D+06  2.582D+06    2.8041   0.0235 0.0017    15.46    199.5  v271k
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 MOPRA     -7.657D+04  2.880D+06    2.8813   0.0240 0.0016    16.34    201.3  v271k
LCS J2055-6352 2050-640  2012.04.28  MOPRA    PARKES     3.371D+06  3.205D+06    4.6517   0.0225 0.0013    20.82    129.2  v271k
LCS J2055-6352 2050-640  2012.04.28  MOPRA    PARKES    -2.420D+06  4.424D+06    5.0424   0.0214 0.0013    19.23    141.0  v271k
LCS J2055-6352 2050-640  2012.04.28  MOPRA    PARKES     1.889D+06  4.782D+06    5.1419   0.0209 0.0013    18.97    127.5  v271k
LCS J2055-6352 2050-640  2012.04.28  MOPRA    PARKES    -3.011D+05  5.246D+06    5.2549   0.0196 0.0012    17.92    130.1  v271k
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 PARKES     5.222D+06  4.901D+06    7.1617   0.0261 0.0014    44.31     72.0  v271k
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 PARKES    -3.654D+06  6.910D+06    7.8168   0.0248 0.0014    42.06     75.7  v271k
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 PARKES     2.986D+06  7.363D+06    7.9449   0.0261 0.0014    44.18     71.5  v271k
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 PARKES    -3.704D+05  8.127D+06    8.1352   0.0233 0.0013    38.63     72.3  v271k
LCS J2055-6352 2050-640  2012.04.28  HOBART26 PARKES     1.810D+07 -1.519D+07   23.6306   0.0218 0.0015    16.87    237.5  v271k
LCS J2055-6352 2050-640  2012.04.28  HOBART26 PARKES     1.133D+07 -2.408D+07   26.6159   0.0191 0.0014    15.05    219.6  v271k
LCS J2055-6352 2050-640  2012.04.28  HOBART26 PARKES    -1.111D+07 -2.425D+07   26.6748   0.0189 0.0014    14.88    224.9  v271k
LCS J2055-6352 2050-640  2012.04.28  HOBART26 PARKES     2.812D+05 -2.749D+07   27.4959   0.0191 0.0014    15.05    221.6  v271k
LCS J2055-6352 2050-640  2012.04.28  KATH12M  PARKES    -2.436D+07 -1.667D+07   29.5155   0.0217 0.0025     8.92    394.4  v271k
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 HOBART26  -2.179D+07  2.204D+07   30.9867   0.0235 0.0029     9.77    350.9  v271k
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 KATH12M    2.054D+07  2.364D+07   31.3160   0.0251 0.0045     5.71    582.9  v271k
LCS J2055-6352 2050-640  2012.04.28  CEDUNA   PARKES    -3.692D+06 -3.266D+07   32.8652   0.0143 0.0016     9.50    186.3  v271k
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 HOBART26   1.630D+07  2.918D+07   33.4218   0.0206 0.0030     7.84    349.3  v271k
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 HOBART26  -1.178D+07  3.217D+07   34.2589   0.0228 0.0029     9.49    339.8  v271k
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 HOBART26   2.668D+06  3.486D+07   34.9627   0.0218 0.0030     8.21    346.6  v271k
LCS J2055-6352 2050-640  2012.04.28  CEDUNA   PARKES    -3.732D+07 -5.239D+06   37.6853   0.0234 0.0018    15.87    173.6  v271k
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 CEDUNA    -1.069D+05  3.957D+07   39.5672   0.0127 0.0019     6.85    275.3  v271k
LCS J2055-6352 2050-640  2012.04.28  CEDUNA   MOPRA     -3.919D+07 -1.008D+07   40.4664   0.0218 0.0039     5.89    484.3  v271k
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 CEDUNA     4.029D+07  1.266D+07   42.2280   0.0253 0.0024    12.12    271.6  v271k
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 KATH12M    4.579D+07  3.630D+06   45.9358   0.0345 0.0055     6.49    690.2  v271k
LCS J2055-6352 2050-640  2012.04.28  KATH12M  PARKES    -4.628D+07  4.680D+06   46.5159   0.0236 0.0031     7.95    446.1  v271k
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 KATH12M    5.257D+07 -2.537D+07   58.3703   0.0265 0.0049     5.54    553.1  v271k
LCS J2055-6352 2050-640  2012.04.28  KATH12M  PARKES    -4.957D+07  3.280D+07   59.4449   0.0255 0.0025    11.13    353.6  v271k
LCS J2055-6352 2050-640  2012.04.28  ATCA-104 KATH12M    3.847D+07 -5.272D+07   65.2632   0.0281 0.0047     6.07    562.8  v271k
LCS J2055-6352 2050-640  2012.04.28  KATH12M  PARKES    -3.319D+07  5.767D+07   66.5432   0.0228 0.0024     9.85    362.4  v271k
LCS J2055-6352 2050-640  2012.04.28  PARKES   YARRA12M  -3.762D+06  7.338D+07   73.4801   0.0006 0.0001     5.55    640.6  v271k
LCS J2055-6352 2050-640  2012.04.28  PARKES   YARRA12M   4.952D+07  5.955D+07   77.4525   0.0209 0.0039     5.50    580.2  v271k
LCS J2055-6352 2050-640  2012.04.28  MOPRA    YARRA12M   4.894D+07  6.496D+07   81.3347   0.1357 0.0251     5.52   1615.6  v271k
LCS J2055-6352 2050-640  2012.04.28  PARKES   YARRA12M   8.221D+07  2.093D+07   84.8289   0.0230 0.0036     6.65    534.2  v271k
LCS J2055-6352 2050-640  2012.04.28  PARKES   YARRA12M   8.282D+07 -2.863D+07   87.6284   0.0248 0.0037     6.88    562.7  v271k
RFC J2056-4714 2052-474  2010.03.12  ATCA-104 MOPRA      1.856D+06  1.284D+06    2.2571   2.3631 0.0707   384.77    450.5  v271e
RFC J2056-4714 2052-474  2008.08.10  ATCA-104 MOPRA      1.950D+06  1.843D+06    2.6831   1.2887 0.0443   359.35    295.7  v271a
RFC J2056-4714 2052-474  2010.07.25  ATCA-104 MOPRA     -8.335D+05  3.034D+06    3.1462   2.1109 0.2103   442.10    216.0  v271f
RFC J2056-4714 2052-474  2009.12.13  PARKES   MOPRA     -3.345D+06 -2.060D+06    3.9285   1.7237 0.0380   701.67    174.5  v271d
RFC J2056-4714 2052-474  2010.03.12  MOPRA    PARKES     3.492D+06  2.370D+06    4.2206   2.0932 0.0587  1155.50    130.5  v271e
RFC J2056-4714 2052-474  2008.08.10  PARKES   MOPRA     -3.599D+06 -3.411D+06    4.9588   1.2791 0.0418  1067.80     96.0  v271a
RFC J2056-4714 2052-474  2010.07.25  MOPRA    PARKES    -1.700D+06  5.436D+06    5.6961   2.1227 0.2050  1551.41     62.4  v271f
RFC J2056-4714 2052-474  2009.12.13  ATCA-104 PARKES     5.111D+06  3.180D+06    6.0195   1.7755 0.0471  1124.89    112.4  v271d
RFC J2056-4714 2052-474  2010.03.12  ATCA-104 PARKES     5.348D+06  3.654D+06    6.4776   2.0106 0.0581  1028.08    141.2  v271e
RFC J2056-4714 2052-474  2008.08.10  PARKES   ATCA-104  -5.549D+06 -5.254D+06    7.6419   1.2982 0.1059  1030.31    101.0  v271a
RFC J2056-4714 2052-474  2010.07.25  ATCA-104 PARKES    -2.534D+06  8.470D+06    8.8410   2.0637 0.2068  1277.73     71.1  v271f
RFC J2056-4714 2052-474  2009.12.13  PARKES   HOBART26   1.858D+07  1.860D+07   26.2948   1.8233 0.0407  1320.13    195.5  v271d
RFC J2056-4714 2052-474  2010.03.12  PARKES   HOBART26   1.806D+07  2.026D+07   27.1435   1.9864 0.0571  1254.31    161.3  v271e
RFC J2056-4714 2052-474  2010.07.25  CEDUNA   PARKES    -1.271D+07 -2.428D+07   27.4029   1.8225 0.4571   864.51    113.0  v271f
RFC J2056-4714 2052-474  2008.08.10  PARKES   HOBART26   1.459D+07  2.506D+07   28.9983   1.3320 0.0440  1120.08    133.3  v271a
RFC J2056-4714 2052-474  2013.03.16  ATCA-104 CEDUNA     1.034D+07 -2.711D+07   29.0118   1.6127 0.1164   397.95    226.5  v271l
RFC J2056-4714 2052-474  2013.03.16  ATCA-104 HOBART26   2.343D+07  1.846D+07   29.8316   1.6751 0.1731   257.36    357.2  v271l
RFC J2056-4714 2052-474  2009.12.13  HOBART26 MOPRA     -2.193D+07 -2.066D+07   30.1301   1.6734 0.0449   179.78    687.8  v271d
RFC J2056-4714 2052-474  2009.12.13  MOPRA    CEDUNA     1.616D+07 -2.624D+07   30.8177   1.9748 0.0551   234.57    625.0  v271d
RFC J2056-4714 2052-474  2009.12.13  PARKES   CEDUNA     1.282D+07 -2.830D+07   31.0663   1.5558 0.0616   621.55    177.6  v271d
RFC J2056-4714 2052-474  2010.03.12  MOPRA    HOBART26   2.155D+07  2.263D+07   31.2534   1.8849 0.0558   271.84    514.6  v271e
RFC J2056-4714 2052-474  2010.07.25  CEDUNA   MOPRA     -1.101D+07 -2.972D+07   31.6883   1.8339 0.1836   289.09    343.3  v271f
RFC J2056-4714 2052-474  2010.03.12  CEDUNA   PARKES    -1.714D+07  2.694D+07   31.9277   2.4140 0.1103   884.41    195.3  v271e
RFC J2056-4714 2052-474  2010.03.12  CEDUNA   MOPRA     -2.063D+07  2.457D+07   32.0808   2.1747 0.0685   260.11    622.8  v271e
RFC J2056-4714 2052-474  2009.12.13  ATCA-104 HOBART26   2.370D+07  2.178D+07   32.1858   1.6666 0.0734   267.19    443.1  v271d
RFC J2056-4714 2052-474  2010.03.12  ATCA-104 CEDUNA     2.248D+07 -2.329D+07   32.3688   2.2379 0.0716   243.87    674.1  v271e
RFC J2056-4714 2052-474  2010.03.12  ATCA-104 HOBART26   2.341D+07  2.392D+07   33.4665   1.8118 0.0861   238.59    557.0  v271e
RFC J2056-4714 2052-474  2008.08.10  MOPRA    HOBART26   1.819D+07  2.847D+07   33.7859   1.2075 0.0412   253.77    390.2  v271a
RFC J2056-4714 2052-474  2010.07.25  ATCA-104 CEDUNA     1.017D+07  3.275D+07   34.2929   1.7912 0.1766   248.90    390.9  v271f
RFC J2056-4714 2052-474  2008.08.10  PARKES   CEDUNA     2.889D+07 -2.018D+07   35.2398   1.2767 0.0423   926.58    110.5  v271a
RFC J2056-4714 2052-474  2008.08.10  ATCA-104 HOBART26   2.014D+07  3.031D+07   36.3947   1.1698 0.0403   231.33    410.6  v271a
RFC J2056-4714 2052-474  2008.08.10  MOPRA    CEDUNA     3.249D+07 -1.677D+07   36.5610   1.2455 0.1022   317.75    323.5  v271a
RFC J2056-4714 2052-474  2008.08.10  ATCA-104 CEDUNA     3.444D+07 -1.493D+07   37.5339   1.2716 0.0425   307.85    340.5  v271a
RFC J2056-4714 2052-474  2013.03.16  CEDUNA   KATH12M   -1.848D+07 -4.225D+07   46.1126   1.5845 0.1456    58.66   1298.8  v271l
RFC J2056-4714 2052-474  2010.03.12  CEDUNA   HOBART26   9.233D+05  4.720D+07   47.2133   2.3747 0.0745   227.38    770.0  v271e
RFC J2056-4714 2052-474  2009.12.13  HOBART26 CEDUNA    -5.765D+06 -4.690D+07   47.2531   1.5131 0.0400   155.07    700.2  v271d
RFC J2056-4714 2052-474  2013.03.16  CEDUNA   HOBART26   1.309D+07  4.556D+07   47.4077   1.8878 0.2777   124.15    819.7  v271l
RFC J2056-4714 2052-474  2008.08.10  CEDUNA   HOBART26  -1.430D+07  4.524D+07   47.4460   1.2501 0.0434   226.25    449.2  v271a
RFC J2056-4714 2052-474  2013.03.16  ATCA-104 KATH12M   -8.135D+06 -6.935D+07   69.8285   1.2088 0.1532   104.30    565.9  v271l
RFC J2056-4714 2052-474  2013.03.16  HOBART26 KATH12M   -3.157D+07 -8.781D+07   93.3149   1.3455 0.1557    44.89   2048.0  v271l
LCS J2056-5820 2052-585  2008.02.06  ATCA-104 MOPRA      1.359D+06  2.539D+06    2.8797   0.2143 0.0078    37.55    553.7  v254b
LCS J2056-5820 2052-585  2008.02.06  ATCA-104 MOPRA      6.906D+05  2.899D+06    2.9801   0.1548 0.0091    18.82    802.3  v254b
LCS J2056-5820 2052-585  2008.02.05  ATCA-104 MOPRA      1.641D+05  3.000D+06    3.0047   0.2051 0.0071    41.52    480.4  v254b
LCS J2056-5820 2052-585  2008.02.06  PARKES   MOPRA     -2.393D+06 -4.705D+06    5.2786   0.1917 0.0035   109.45    168.5  v254b
LCS J2056-5820 2052-585  2008.02.06  PARKES   MOPRA     -1.118D+06 -5.322D+06    5.4380   0.1764 0.0036    77.30    218.3  v254b
LCS J2056-5820 2052-585  2008.02.05  PARKES   MOPRA     -1.319D+05 -5.470D+06    5.4714   0.1991 0.0035   132.72    143.4  v254b
LCS J2056-5820 2052-585  2008.02.06  ATCA-104 PARKES     3.752D+06  7.244D+06    8.1579   0.1885 0.0033   131.16    139.4  v254b
LCS J2056-5820 2052-585  2008.02.06  ATCA-104 PARKES     1.808D+06  8.221D+06    8.4174   0.1775 0.0033   106.19    161.5  v254b
LCS J2056-5820 2052-585  2008.02.05  ATCA-104 PARKES     2.961D+05  8.470D+06    8.4752   0.1879 0.0033   129.51    139.7  v254b
LCS J2056-5820 2052-585  2008.02.05  PARKES   HOBART26  -9.462D+06  2.647D+07   28.1093   0.1889 0.0035   110.52    164.3  v254b
LCS J2056-5820 2052-585  2008.02.06  PARKES   HOBART26  -4.650D+06  2.815D+07   28.5267   0.1918 0.0036   105.26    174.4  v254b
LCS J2056-5820 2052-585  2008.02.05  HOBART26 MOPRA      9.330D+06 -3.194D+07   33.2736   0.1780 0.0065    30.47    565.1  v254b
LCS J2056-5820 2052-585  2008.02.06  HOBART26 MOPRA      3.532D+06 -3.347D+07   33.6529   0.1429 0.0092    16.01    866.2  v254b
LCS J2056-5820 2052-585  2008.02.05  CEDUNA   PARKES    -2.897D+07 -1.940D+07   34.8615   0.1811 0.0046   129.40    135.3  v254b
LCS J2056-5820 2052-585  2008.02.05  ATCA-104 HOBART26  -9.166D+06  3.494D+07   36.1212   0.1701 0.0063    29.92    550.6  v254b
LCS J2056-5820 2052-585  2008.02.06  ATCA-104 HOBART26  -2.842D+06  3.637D+07   36.4769   0.1525 0.0071    22.96    640.9  v254b
LCS J2056-5820 2052-585  2008.02.06  CEDUNA   PARKES    -3.460D+07 -1.185D+07   36.5766   0.1786 0.0046   125.72    137.8  v254b
LCS J2056-5820 2052-585  2008.02.06  CEDUNA   PARKES    -3.802D+07  9.184D+05   38.0334   0.1924 0.0049   135.37    135.6  v254b
LCS J2056-5820 2052-585  2008.02.05  CEDUNA   MOPRA     -2.910D+07 -2.487D+07   38.2769   0.1592 0.0054    33.19    465.5  v254b
LCS J2056-5820 2052-585  2008.02.05  CEDUNA   HOBART26  -3.843D+07  7.070D+06   39.0721   0.1942 0.0064    35.26    533.4  v254b
LCS J2056-5820 2052-585  2008.02.06  CEDUNA   MOPRA     -3.572D+07 -1.718D+07   39.6351   0.1581 0.0075    22.26    684.6  v254b
LCS J2056-5820 2052-585  2008.02.05  ATCA-104 CEDUNA     2.926D+07  2.787D+07   40.4095   0.1787 0.0055    38.26    453.5  v254b
LCS J2056-5820 2052-585  2008.02.06  CEDUNA   MOPRA     -4.042D+07 -3.787D+06   40.5922   0.1831 0.0063    33.02    538.6  v254b
LCS J2056-5820 2052-585  2008.02.06  ATCA-104 CEDUNA     3.641D+07  2.008D+07   41.5782   0.1560 0.0059    29.35    506.5  v254b
LCS J2056-5820 2052-585  2008.02.06  ATCA-104 CEDUNA     4.177D+07  6.326D+06   42.2503   0.1858 0.0056    40.07    445.6  v254b
LCS J2056-5820 2052-585  2008.02.06  CEDUNA   HOBART26  -3.925D+07  1.629D+07   42.4981   0.1952 0.0066    34.43    546.8  v254b
RFC J2103-3058 2059-311  2010.03.12  MOPRA    PARKES     3.110D+06  4.856D+06    5.7670   0.0143 0.0013    11.59    119.2  v271e
RFC J2103-3058 2059-311  2010.03.11  MOPRA    PARKES    -1.698D+06  5.546D+06    5.7998   0.0172 0.0014    13.11    126.6  v271e
RFC J2103-3058 2059-311  2010.03.12  ATCA-104 PARKES     4.833D+06  7.524D+06    8.9427   0.0139 0.0014    10.13    130.9  v271e
RFC J2103-3058 2059-311  2010.03.11  ATCA-104 PARKES    -2.530D+06  8.648D+06    9.0105   0.0181 0.0015    12.56    139.0  v271e
RFC J2103-3058 2059-311  2010.03.11  CEDUNA   PARKES    -1.274D+07 -1.587D+07   20.3474   0.0177 0.0025     7.65    216.3  v271e
RFC J2103-3058 2059-311  2010.03.11  PARKES   HOBART26  -1.633D+07  2.542D+07   30.2137   0.0152 0.0012    13.22    155.5  v271e
RFC J2103-3058 2059-311  2010.03.12  PARKES   HOBART26   8.498D+06  2.925D+07   30.4548   0.0137 0.0013    11.47    161.2  v271e
LCS J2103-6232 2059-627  2011.11.13  ATCA-104 MOPRA      1.930D+06  1.459D+06    2.4200   0.0392 0.0025    24.51    285.8  v441a
LCS J2103-6232 2059-627  2011.11.13  ATCA-104 MOPRA     -1.293D+06  2.479D+06    2.7962   0.0568 0.0033    33.78    310.1  v441a
LCS J2103-6232 2059-627  2011.11.13  ATCA-104 MOPRA      6.743D+05  2.808D+06    2.8879   0.0218 0.0019    13.76    283.7  v441a
LCS J2103-6232 2059-627  2011.11.13  MOPRA    PARKES     3.549D+06  2.761D+06    4.4969   0.1178 0.0071    53.79    372.7  v441a
LCS J2103-6232 2059-627  2011.11.13  MOPRA    PARKES    -2.515D+06  4.412D+06    5.0780   0.0462 0.0036    18.55    420.4  v441a
LCS J2103-6232 2059-627  2011.11.13  MOPRA    PARKES     1.093D+06  5.165D+06    5.2791   0.1036 0.0063    48.39    370.0  v441a
LCS J2103-6232 2059-627  2011.11.13  ATCA-104 PARKES     5.480D+06  4.218D+06    6.9154   0.0439 0.0088    36.80    199.8  v441a
LCS J2103-6232 2059-627  2011.11.13  ATCA-104 PARKES    -3.802D+06  6.895D+06    7.8739   0.0315 0.0064    24.65    217.1  v441a
LCS J2103-6232 2059-627  2011.11.13  HOBART26 PARKES     1.831D+07 -1.491D+07   23.6124   0.0455 0.0051    10.14    494.7  v441a
LCS J2103-6232 2059-627  2011.11.13  HOBART26 PARKES    -1.352D+07 -2.273D+07   26.4469   0.1079 0.0065    36.77    497.3  v441a
LCS J2103-6232 2059-627  2011.11.13  CEDUNA   HOBART26  -2.017D+07 -1.747D+07   26.6885   0.0610 0.0081     8.07    967.6  v441a
LCS J2103-6232 2059-627  2011.11.13  HOBART26 PARKES     4.782D+06 -2.725D+07   27.6624   0.0760 0.0050    26.51    487.1  v441a
LCS J2103-6232 2059-627  2011.11.13  HOBART26 MOPRA      2.088D+07 -1.923D+07   28.3839   0.0573 0.0060    10.84    707.9  v441a
LCS J2103-6232 2059-627  2011.11.13  HOBART26 MOPRA     -1.705D+07 -2.551D+07   30.6868   0.0811 0.0056    20.17    711.5  v441a
LCS J2103-6232 2059-627  2011.11.13  ATCA-104 HOBART26  -2.218D+07  2.170D+07   31.0313   0.0505 0.0036    18.53    365.9  v441a
LCS J2103-6232 2059-627  2011.11.13  CEDUNA   PARKES    -2.345D+06 -3.230D+07   32.3804   0.0253 0.0038     7.04    573.9  v441a
LCS J2103-6232 2059-627  2011.11.13  HOBART26 MOPRA      3.726D+06 -3.241D+07   32.6187   0.0559 0.0047    14.41    699.3  v441a
LCS J2103-6232 2059-627  2011.11.13  ATCA-104 HOBART26   1.898D+07  2.697D+07   32.9824   0.0313 0.0026    14.58    381.8  v441a
LCS J2103-6232 2059-627  2011.11.13  ATCA-104 HOBART26  -3.052D+06  3.521D+07   35.3452   0.0180 0.0022     8.71    374.3  v441a
LCS J2103-6232 2059-627  2011.11.13  CEDUNA   MOPRA      3.150D+05 -3.671D+07   36.7077   0.0410 0.0093     8.94    819.9  v441a
LCS J2103-6232 2059-627  2011.11.13  ATCA-104 CEDUNA    -1.608D+06  3.919D+07   39.2187   0.0348 0.0029    14.67    424.8  v441a
LCS J2103-6232 2059-627  2011.11.13  CEDUNA   HOBART26  -1.737D+07  4.378D+07   47.0985   0.0499 0.0068     7.89   1038.9  v441a
LCS J2104-5156 2100-521  2015.04.08  ATCA-104 PARKES     5.382D+06  3.219D+06    6.2710   0.0836 0.0033   129.76     57.1  v271n
LCS J2104-5156 2100-521  2015.04.07  ATCA-104 PARKES     4.717D+06  6.728D+06    8.2168   0.0879 0.0035   116.37     57.0  v271n
LCS J2104-5156 2100-521  2015.04.08  ATCA-104 PARKES     2.832D+06  8.164D+06    8.6413   0.0884 0.0034   142.65     53.4  v271n
LCS J2104-5156 2100-521  2015.04.08  HOBART26 PARKES    -1.795D+07 -1.935D+07   26.3948   0.0762 0.0035    43.75    207.7  v271n
LCS J2104-5156 2100-521  2015.04.07  HOBART26 PARKES    -7.818D+06 -2.831D+07   29.3691   0.0802 0.0039    36.27    222.7  v271n
LCS J2104-5156 2100-521  2015.04.08  ATCA-104 HOBART26   2.333D+07  2.258D+07   32.4634   0.0781 0.0048    21.89    229.6  v271n
LCS J2104-5156 2100-521  2015.04.08  CEDUNA   PARKES    -1.785D+07  2.826D+07   33.4295   0.0947 0.0068    42.44    280.1  v271n
LCS J2104-5156 2100-521  2015.04.08  ATCA-104 CEDUNA     2.323D+07 -2.505D+07   34.1620   0.0947 0.0055    23.95    309.6  v271n
LCS J2104-5156 2100-521  2015.04.07  ATCA-104 HOBART26   1.243D+07  3.509D+07   37.2251   0.0823 0.0044    29.70    233.1  v271n
LCS J2104-5156 2100-521  2015.04.07  CEDUNA   PARKES    -3.685D+07  9.239D+06   37.9933   0.0979 0.0072    36.33    283.8  v271n
LCS J2104-5156 2100-521  2015.04.07  ATCA-104 CEDUNA     4.160D+07 -2.341D+06   41.6679   0.0932 0.0047    32.66    296.9  v271n
LCS J2104-5156 2100-521  2015.04.08  HOBART26 WARK12M   -2.420D+07  3.886D+07   45.7806   0.0965 0.0163     6.23   1663.1  v271n
LCS J2104-5156 2100-521  2015.04.08  CEDUNA   KATH12M   -1.363D+07 -4.405D+07   46.1097   0.0992 0.0188     5.43   2254.4  v271n
LCS J2104-5156 2100-521  2015.04.07  CEDUNA   HOBART26  -2.917D+07  3.743D+07   47.4554   0.0987 0.0112     9.57   1161.6  v271n
LCS J2104-5156 2100-521  2015.04.08  CEDUNA   HOBART26   9.683D+04  4.762D+07   47.6195   0.0721 0.0136     5.46   1126.5  v271n
LCS J2104-5156 2100-521  2015.04.07  CEDUNA   KATH12M    3.488D+06 -4.758D+07   47.7068   0.0930 0.0138     7.05   2113.3  v271n
LCS J2104-5156 2100-521  2015.04.07  CEDUNA   YARRA12M   4.965D+07 -4.546D+06   49.8530   0.0884 0.0134     6.91   2055.3  v271n
LCS J2104-5156 2100-521  2015.04.08  PARKES   WARK12M   -6.254D+06  5.822D+07   58.5505   0.0761 0.0046    27.92    413.5  v271n
LCS J2104-5156 2100-521  2015.04.08  ATCA-104 KATH12M    5.272D+07 -3.149D+07   61.4062   0.0989 0.0086    19.09    412.2  v271n
LCS J2104-5156 2100-521  2015.04.08  ATCA-104 WARK12M   -8.720D+05  6.143D+07   61.4404   0.0640 0.0066    11.13    457.1  v271n
LCS J2104-5156 2100-521  2015.04.07  HOBART26 WARK12M   -6.185D+07  8.635D+06   62.4479   0.0667 0.0108     6.50   1667.7  v271n
LCS J2104-5156 2100-521  2015.04.08  KATH12M  PARKES    -4.988D+07  3.966D+07   63.7267   0.0772 0.0040    31.24    371.1  v271n
LCS J2104-5156 2100-521  2015.04.07  PARKES   WARK12M   -5.385D+07  3.732D+07   65.5200   0.0941 0.0056    29.96    407.3  v271n
LCS J2104-5156 2100-521  2015.04.07  ATCA-104 WARK12M   -4.936D+07  4.385D+07   66.0238   0.0993 0.0064    24.32    426.1  v271n
LCS J2104-5156 2100-521  2015.04.07  ATCA-104 KATH12M    4.509D+07 -4.992D+07   67.2691   0.0903 0.0075    22.00    424.1  v271n
LCS J2104-5156 2100-521  2015.04.08  ATCA-104 WARK12M   -6.358D+07  2.259D+07   67.4765   0.0836 0.0068    15.63    424.3  v271n
LCS J2104-5156 2100-521  2015.04.08  PARKES   WARK12M   -6.641D+07  1.445D+07   67.9631   0.0714 0.0044    27.71    385.9  v271n
LCS J2104-5156 2100-521  2015.04.07  KATH12M  PARKES    -4.023D+07  5.683D+07   69.6297   0.0851 0.0046    27.37    405.4  v271n
LCS J2104-5156 2100-521  2015.04.08  ATCA-104 KATH12M    9.597D+06 -6.909D+07   69.7574   0.0675 0.0075    11.62    459.5  v271n
LCS J2104-5156 2100-521  2015.04.08  KATH12M  PARKES    -4.216D+06  7.231D+07   72.4355   0.0644 0.0038    23.77    415.7  v271n
LCS J2104-5156 2100-521  2015.04.08  PARKES   YARRA12M   5.119D+07 -6.189D+07   80.3176   0.0850 0.0044    33.33    388.0  v271n
LCS J2104-5156 2100-521  2015.04.08  ATCA-104 YARRA12M   5.658D+07 -5.867D+07   81.5040   0.0841 0.0065    15.55    428.9  v271n
LCS J2104-5156 2100-521  2015.04.08  PARKES   YARRA12M   8.126D+07  1.794D+07   83.2180   0.0387 0.0032    14.29    399.4  v271n
LCS J2104-5156 2100-521  2015.04.07  PARKES   YARRA12M   8.650D+07 -1.399D+07   87.6220   0.0548 0.0038    17.96    394.3  v271n
LCS J2104-5156 2100-521  2015.04.08  HOBART26 YARRA12M   3.325D+07 -8.124D+07   87.7820   0.0921 0.0154     6.19   1560.5  v271n
LCS J2104-5156 2100-521  2015.04.08  ATCA-104 YARRA12M   8.408D+07  2.613D+07   88.0463   0.0329 0.0058     5.82    439.2  v271n
LCS J2104-5156 2100-521  2015.04.07  HOBART26 YARRA12M   7.889D+07 -4.181D+07   89.2824   0.0823 0.0110     7.94   1614.5  v271n
LCS J2104-5156 2100-521  2015.04.07  HOBART26 KATH12M    3.279D+07 -8.494D+07   91.0489   0.0764 0.0109     7.35   1660.0  v271n
LCS J2104-5156 2100-521  2015.04.07  ATCA-104 YARRA12M   9.125D+07 -6.888D+06   91.5069   0.0499 0.0045    12.58    412.5  v271n
LCS J2104-5156 2100-521  2015.04.07  CEDUNA   WARK12M   -9.096D+07  4.619D+07  102.0170   0.0977 0.0139     7.49   2123.1  v271n
LCS J2104-5156 2100-521  2015.04.07  KATH12M  WARK12M   -9.473D+07  9.347D+07  133.0835   0.0819 0.0136     6.32   3033.0  v271n
LCS J2104-5156 2100-521  2015.04.08  HARTRAO  PARKES    -2.679D+08  3.901D+07  270.7482   0.0440 0.0028    21.85    299.6  v271n
LCS J2104-5156 2100-521  2015.04.08  ATCA-104 HARTRAO    2.733D+08 -3.579D+07  275.6383   0.0423 0.0052     9.53    333.3  v271n
LCS J2104-7908 2057-793  2012.04.28  ATCA-104 MOPRA      1.885D+06  9.959D+05    2.1319   0.0672 0.0032    27.14    204.2  v271k
LCS J2104-7908 2057-793  2012.04.28  ATCA-104 MOPRA     -1.517D+06  1.691D+06    2.2713   0.0672 0.0029    34.56    209.5  v271k
LCS J2104-7908 2057-793  2012.04.28  ATCA-104 MOPRA      7.414D+05  2.260D+06    2.3780   0.0626 0.0027    32.88    202.7  v271k
LCS J2104-7908 2057-793  2012.04.28  ATCA-104 MOPRA     -4.907D+05  2.340D+06    2.3912   0.0639 0.0030    29.05    206.0  v271k
LCS J2104-7908 2057-793  2012.04.28  MOPRA    PARKES     3.445D+06  1.972D+06    3.9698   0.0585 0.0023    37.26    134.8  v271k
LCS J2104-7908 2057-793  2012.04.28  MOPRA    PARKES    -2.915D+06  2.969D+06    4.1606   0.0616 0.0024    39.71    145.6  v271k
LCS J2104-7908 2057-793  2012.04.28  MOPRA    PARKES     1.220D+06  4.211D+06    4.3844   0.0544 0.0022    35.82    134.3  v271k
LCS J2104-7908 2057-793  2012.04.28  MOPRA    PARKES    -1.076D+06  4.256D+06    4.3903   0.0605 0.0023    39.47    136.8  v271k
LCS J2104-7908 2057-793  2012.04.28  ATCA-104 PARKES     5.330D+06  2.968D+06    6.1009   0.0685 0.0035    80.16     73.9  v271k
LCS J2104-7908 2057-793  2012.04.28  ATCA-104 PARKES    -4.433D+06  4.657D+06    6.4299   0.0662 0.0033    79.67     77.4  v271k
LCS J2104-7908 2057-793  2012.04.28  ATCA-104 PARKES     1.965D+06  6.469D+06    6.7612   0.0616 0.0031    72.66     74.1  v271k
LCS J2104-7908 2057-793  2012.04.28  ATCA-104 PARKES    -1.567D+06  6.597D+06    6.7802   0.0677 0.0034    80.43     74.3  v271k
LCS J2104-7908 2057-793  2012.04.28  HOBART26 PARKES     1.876D+07 -5.864D+06   19.6542   0.0334 0.0021    18.45    240.3  v271k
LCS J2104-7908 2057-793  2012.04.28  HOBART26 PARKES     1.431D+07 -1.653D+07   21.8683   0.0507 0.0025    27.25    236.8  v271k
LCS J2104-7908 2057-793  2012.04.28  HOBART26 PARKES    -1.200D+07 -1.881D+07   22.3073   0.0432 0.0023    23.44    229.6  v271k
LCS J2104-7908 2057-793  2012.04.28  HOBART26 PARKES     4.102D+06 -2.258D+07   22.9535   0.0357 0.0022    19.82    227.3  v271k
LCS J2104-7908 2057-793  2012.04.28  ATCA-104 HOBART26  -2.320D+07  1.048D+07   25.4562   0.0294 0.0039     8.90    345.7  v271k
LCS J2104-7908 2057-793  2012.04.28  ATCA-104 HOBART26   1.733D+07  2.177D+07   27.8276   0.0459 0.0052    11.02    347.7  v271k
LCS J2104-7908 2057-793  2012.04.28  ATCA-104 HOBART26  -1.589D+07  2.312D+07   28.0548   0.0439 0.0049    11.19    356.6  v271k
LCS J2104-7908 2057-793  2012.04.28  ATCA-104 HOBART26  -2.185D+06  2.905D+07   29.1309   0.0364 0.0042    10.90    343.2  v271k
LCS J2104-7908 2057-793  2012.04.28  CEDUNA   PARKES    -1.915D+07 -3.170D+07   37.0350   0.0328 0.0026    15.43    183.3  v271k
LCS J2104-7908 2057-793  2012.04.28  CEDUNA   PARKES    -3.505D+07 -1.391D+07   37.7142   0.0503 0.0032    22.84    185.0  v271k
LCS J2104-7908 2057-793  2012.04.28  CEDUNA   PARKES    -3.315D+07  1.887D+07   38.1431   0.0453 0.0030    20.83    179.7  v271k
LCS J2104-7908 2057-793  2012.04.28  CEDUNA   HOBART26  -3.916D+07  8.597D+06   40.0950   0.0531 0.0086     6.46    856.7  v271k
LCS J2104-7908 2057-793  2012.04.28  CEDUNA   MOPRA     -3.660D+07  1.690D+07   40.3071   0.0502 0.0066     8.53    496.9  v271k
LCS J2104-7908 2057-793  2012.04.28  KATH12M  PARKES    -1.486D+07 -3.766D+07   40.4881   0.0330 0.0037     9.36    423.5  v271k
LCS J2104-7908 2057-793  2012.04.28  CEDUNA   MOPRA     -3.624D+07 -1.820D+07   40.5496   0.0506 0.0059     9.97    506.1  v271k
LCS J2104-7908 2057-793  2012.04.28  ATCA-104 CEDUNA     3.848D+07 -1.590D+07   41.6355   0.0523 0.0040    16.09    272.2  v271k
LCS J2104-7908 2057-793  2012.04.28  ATCA-104 CEDUNA     1.758D+07  3.830D+07   42.1405   0.0290 0.0033     9.42    276.1  v271k
LCS J2104-7908 2057-793  2012.04.28  ATCA-104 CEDUNA     3.698D+07  2.046D+07   42.2598   0.0489 0.0035    17.82    279.2  v271k
LCS J2104-7908 2057-793  2012.04.28  ATCA-104 KATH12M    1.034D+07  4.234D+07   43.5862   0.0341 0.0063     5.51    609.1  v271k
LCS J2104-7908 2057-793  2012.04.28  KATH12M  PARKES    -3.088D+07  4.948D+07   58.3258   0.0349 0.0033    11.37    375.6  v271k
LCS J2104-7908 2057-793  2012.04.28  ATCA-104 KATH12M    3.617D+07 -4.654D+07   58.9447   0.0404 0.0075     5.47    569.7  v271k
LCS J2104-7908 2057-793  2012.04.28  PARKES   YARRA12M   3.287D+07  7.712D+07   83.8374   0.0475 0.0056     8.88    600.8  v271k
LCS J2104-7908 2057-793  2012.04.28  PARKES   YARRA12M   7.469D+07  4.183D+07   85.6105   0.0427 0.0054     8.24    576.9  v271k
LCS J2104-7908 2057-793  2012.04.28  PARKES   YARRA12M   8.110D+07 -3.296D+07   87.5457   0.0443 0.0052     9.03    591.1  v271k
LCS J2105-4848 2101-490  2008.11.29  ATCA-104 MOPRA      1.768D+06  2.313D+06    2.9110   0.4391 0.0186   146.78    283.6  v271b
LCS J2105-4848 2101-490  2008.11.29  ATCA-104 MOPRA     -1.044D+06  2.927D+06    3.1077   0.2819 0.0123    80.09    332.4  v271b
LCS J2105-4848 2101-490  2008.11.29  ATCA-104 MOPRA      6.402D+05  3.074D+06    3.1398   0.3988 0.0170   131.97    284.7  v271b
LCS J2105-4848 2101-490  2008.11.28  MOPRA    PARKES     3.618D+06  3.179D+06    4.8158   0.3686 0.0144   293.79    121.2  v271b
LCS J2105-4848 2101-490  2008.11.29  MOPRA    PARKES     3.201D+06  4.276D+06    5.3413   0.4057 0.0158   450.53     86.4  v271b
LCS J2105-4848 2101-490  2008.11.29  MOPRA    PARKES    -2.080D+06  5.227D+06    5.6258   0.3092 0.0121   297.00    100.0  v271b
LCS J2105-4848 2101-490  2008.11.29  MOPRA    PARKES     1.023D+06  5.611D+06    5.7034   0.4159 0.0162   453.70     88.0  v271b
LCS J2105-4848 2101-490  2008.11.29  ATCA-104 PARKES     4.969D+06  6.588D+06    8.2521   0.3826 0.0321   419.02     84.8  v271b
LCS J2105-4848 2101-490  2008.11.29  ATCA-104 PARKES    -3.124D+06  8.154D+06    8.7322   0.2594 0.0218   247.42     97.6  v271b
LCS J2105-4848 2101-490  2008.11.29  ATCA-104 PARKES     1.663D+06  8.685D+06    8.8426   0.3976 0.0333   427.92     86.0  v271b
LCS J2105-4848 2101-490  2008.11.29  CEDUNA   HOBART26  -2.558D+07 -4.676D+06   26.0006   0.3494 0.0154    77.32    433.0  v271b
LCS J2105-4848 2101-490  2008.11.29  CEDUNA   PARKES    -8.217D+06 -2.597D+07   27.2387   0.3280 0.0133   267.67    116.7  v271b
LCS J2105-4848 2101-490  2008.11.29  HOBART26 PARKES     1.736D+07 -2.129D+07   27.4737   0.3049 0.0121   373.61    108.9  v271b
LCS J2105-4848 2101-490  2008.11.28  HOBART26 PARKES    -1.522D+07 -2.418D+07   28.5694   0.3475 0.0137   459.82    102.3  v271b
LCS J2105-4848 2101-490  2008.11.29  HOBART26 PARKES    -9.345D+06 -2.813D+07   29.6413   0.3809 0.0150   487.46    105.4  v271b
LCS J2105-4848 2101-490  2008.11.29  HOBART26 PARKES     5.149D+06 -2.945D+07   29.9003   0.4029 0.0159   501.26    108.0  v271b
LCS J2105-4848 2101-490  2008.11.29  CEDUNA   MOPRA     -6.137D+06 -3.120D+07   31.7949   0.3407 0.0291    83.68    397.5  v271b
LCS J2105-4848 2101-490  2008.11.29  MOPRA    HOBART26  -1.944D+07  2.652D+07   32.8829   0.3284 0.0139    85.34    371.0  v271b
LCS J2105-4848 2101-490  2008.11.28  MOPRA    HOBART26   1.884D+07  2.736D+07   33.2150   0.3223 0.0139    68.02    459.2  v271b
LCS J2105-4848 2101-490  2008.11.29  ATCA-104 CEDUNA     5.093D+06  3.412D+07   34.5020   0.2801 0.0125    68.96    388.0  v271b
LCS J2105-4848 2101-490  2008.11.29  MOPRA    HOBART26   1.255D+07  3.241D+07   34.7493   0.3787 0.0158   103.86    352.6  v271b
LCS J2105-4848 2101-490  2008.11.28  CEDUNA   PARKES    -2.749D+07  2.173D+07   35.0448   0.2937 0.0119   262.53    107.8  v271b
LCS J2105-4848 2101-490  2008.11.29  MOPRA    HOBART26  -4.126D+06  3.506D+07   35.3066   0.3878 0.0162   105.26    357.4  v271b
LCS J2105-4848 2101-490  2008.11.29  CEDUNA   PARKES    -3.416D+07 -1.061D+07   35.7648   0.3155 0.0128   283.46    106.9  v271b
LCS J2105-4848 2101-490  2008.11.29  ATCA-104 HOBART26  -2.048D+07  2.945D+07   35.8719   0.2104 0.0096    55.22    362.2  v271b
LCS J2105-4848 2101-490  2008.11.28  CEDUNA   MOPRA     -3.111D+07  1.855D+07   36.2230   0.2516 0.0219    50.21    483.9  v271b
LCS J2105-4848 2101-490  2008.11.29  ATCA-104 HOBART26   1.431D+07  3.472D+07   37.5530   0.3524 0.0152    96.40    346.2  v271b
LCS J2105-4848 2101-490  2008.11.29  CEDUNA   PARKES    -3.584D+07  1.154D+07   37.6517   0.3316 0.0134   292.22    108.0  v271b
LCS J2105-4848 2101-490  2008.11.29  ATCA-104 HOBART26  -3.486D+06  3.814D+07   38.2975   0.3800 0.0163   102.46    349.6  v271b
LCS J2105-4848 2101-490  2008.11.29  CEDUNA   MOPRA     -3.518D+07 -1.622D+07   38.7369   0.2760 0.0236    75.99    353.8  v271b
LCS J2105-4848 2101-490  2008.11.29  CEDUNA   MOPRA     -3.904D+07  7.262D+06   39.7111   0.3012 0.0258    80.94    361.1  v271b
LCS J2105-4848 2101-490  2008.11.29  ATCA-104 CEDUNA     3.582D+07  1.929D+07   40.6836   0.3021 0.0132    82.13    346.1  v271b
LCS J2105-4848 2101-490  2008.11.29  ATCA-104 CEDUNA     4.081D+07 -4.949D+06   41.1085   0.3346 0.0146    90.55    354.5  v271b
LCS J2105-4848 2101-490  2008.11.29  CEDUNA   HOBART26  -3.930D+07  1.885D+07   43.5884   0.3193 0.0142    71.26    434.5  v271b
LCS J2105-4848 2101-490  2008.11.28  CEDUNA   HOBART26  -1.227D+07  4.591D+07   47.5207   0.3312 0.0146    78.46    408.3  v271b
LCS J2105-4848 2101-490  2008.11.29  CEDUNA   HOBART26  -2.650D+07  3.967D+07   47.7025   0.3526 0.0156    76.68    440.7  v271b
RFC J2105-7825 2059-786  2011.11.11  ATCA-104 MOPRA     -2.643D+05 -1.381D+06    1.4057   0.5401 0.0203   130.10    287.0  v271j
RFC J2105-7825 2059-786  2012.04.29  ATCA-104 MOPRA      1.532D+06 -6.757D+05    1.6741   0.5154 0.0162   228.93    210.2  v271k
RFC J2105-7825 2059-786  2010.07.25  ATCA-104 MOPRA      1.697D+06 -4.376D+05    1.7521   0.5079 0.0508   103.42    222.0  v271f
RFC J2105-7825 2059-786  2010.10.30  ATCA-104 MOPRA      1.699D+06 -4.343D+05    1.7532   0.4158 0.0442   130.71    207.4  v271g
RFC J2105-7825 2059-786  2013.06.15  ATCA-109 MOPRA      1.703D+06 -4.234D+05    1.7552   0.5056 0.1051   147.50    252.5  v271m
RFC J2105-7825 2059-786  2010.03.12  ATCA-104 MOPRA      1.893D+06  3.522D+04    1.8937   0.5845 0.0185    95.20    450.0  v271e
RFC J2105-7825 2059-786  2012.04.28  ATCA-104 MOPRA      1.919D+06  8.875D+05    2.1139   0.4977 0.0157   185.11    203.8  v271k
RFC J2105-7825 2059-786  2012.04.28  ATCA-104 MOPRA      1.554D+06  1.678D+06    2.2869   0.5017 0.0158   205.57    204.2  v271k
RFC J2105-7825 2059-786  2010.03.11  ATCA-104 MOPRA     -5.936D+05  2.338D+06    2.4119   0.6024 0.0189   101.20    442.6  v271e
RFC J2105-7825 2059-786  2008.11.29  ATCA-104 MOPRA     -5.879D+05  2.339D+06    2.4121   0.3126 0.0138    71.13    312.3  v271b
RFC J2105-7825 2059-786  2008.11.29  ATCA-104 MOPRA     -6.149D+04  2.427D+06    2.4283   0.3815 0.0166    85.01    318.7  v271b
RFC J2105-7825 2059-786  2010.03.11  ATCA-104 MOPRA     -5.327D+04  2.428D+06    2.4285   0.5862 0.0184    98.95    439.4  v271e
RFC J2105-7825 2059-786  2012.04.29  MOPRA    PARKES     2.944D+06 -1.158D+06    3.1638   0.3827 0.0115   190.28    143.8  v271k
RFC J2105-7825 2059-786  2009.07.04  MOPRA    PARKES     3.008D+06 -1.068D+06    3.1922   0.0747 0.0037    27.77    146.2  v271c
RFC J2105-7825 2059-786  2010.07.25  MOPRA    PARKES     3.228D+06 -7.022D+05    3.3040   0.4779 0.0462   346.62     63.3  v271f
RFC J2105-7825 2059-786  2013.06.15  MOPRA    PARKES     3.241D+06 -6.792D+05    3.3110   0.3959 0.0138   148.54    194.1  v271m
RFC J2105-7825 2059-786  2010.03.12  MOPRA    PARKES     3.550D+06  1.907D+05    3.5554   0.4764 0.0135   267.18    128.3  v271e
RFC J2105-7825 2059-786  2009.12.13  PARKES   MOPRA     -3.621D+06 -7.252D+05    3.6931   0.6161 0.0138   255.34    171.7  v271d
RFC J2105-7825 2059-786  2014.06.03  MOPRA    PARKES     3.549D+06  1.650D+06    3.9140   0.3490 0.0362   192.70    201.2  v493a
RFC J2105-7825 2059-786  2012.04.28  MOPRA    PARKES     3.520D+06  1.772D+06    3.9408   0.4392 0.0131   243.61    136.7  v271k
RFC J2105-7825 2059-786  2012.04.28  MOPRA    PARKES     2.773D+06  3.204D+06    4.2376   0.4867 0.0144   298.93    134.0  v271k
RFC J2105-7825 2059-786  2014.06.03  MOPRA    PARKES     1.394D+06  4.194D+06    4.4197   0.3623 0.0376   196.11    201.2  v493a
RFC J2105-7825 2059-786  2010.03.11  MOPRA    PARKES    -1.264D+06  4.241D+06    4.4249   0.5244 0.0148   304.24    125.0  v271e
RFC J2105-7825 2059-786  2008.11.29  MOPRA    PARKES    -1.254D+06  4.244D+06    4.4253   0.4401 0.0172   338.28     94.1  v271b
RFC J2105-7825 2059-786  2010.03.11  MOPRA    PARKES    -2.714D+05  4.454D+06    4.4626   0.5056 0.0143   295.48    123.8  v271e
RFC J2105-7825 2059-786  2014.06.03  MOPRA    PARKES     2.358D+05  4.458D+06    4.4647   0.3457 0.0358   202.88    201.7  v493a
RFC J2105-7825 2059-786  2012.04.29  ATCA-104 PARKES     4.476D+06 -1.833D+06    4.8370   0.4044 0.0198   372.20     76.5  v271k
RFC J2105-7825 2059-786  2010.07.25  ATCA-104 PARKES     4.925D+06 -1.140D+06    5.0553   0.4506 0.0452   280.46     71.5  v271f
RFC J2105-7825 2059-786  2013.06.15  ATCA-109 PARKES     4.944D+06 -1.103D+06    5.0655   0.4124 0.0140   409.39     73.1  v271m
RFC J2105-7825 2059-786  2010.03.12  ATCA-104 PARKES     5.444D+06  2.259D+05    5.4483   0.4922 0.0143   253.86    140.1  v271e
RFC J2105-7825 2059-786  2013.03.16  ATCA-104 PARKES     5.541D+06  7.698D+05    5.5941   0.4131 0.0282   193.12    116.1  v271l
RFC J2105-7825 2059-786  2009.12.13  ATCA-104 PARKES     5.567D+06  1.047D+06    5.6644   0.6812 0.0181   442.20    111.3  v271d
RFC J2105-7825 2059-786  2014.06.03  TIDBIN64 PARKES    -1.319D+06 -5.549D+06    5.7040   0.1413 0.0147   187.46     52.7  v493a
RFC J2105-7825 2059-786  2012.04.28  ATCA-104 PARKES     5.439D+06  2.659D+06    6.0539   0.5502 0.0270   549.66     75.0  v271k
RFC J2105-7825 2059-786  2013.03.16  ATCA-104 PARKES     5.295D+06  3.159D+06    6.1662   0.4273 0.0292   200.14    116.3  v271l
RFC J2105-7825 2059-786  2012.04.28  ATCA-104 PARKES     4.327D+06  4.882D+06    6.5237   0.5811 0.0285   646.29     73.4  v271k
RFC J2105-7825 2059-786  2010.03.11  ATCA-104 PARKES    -1.858D+06  6.578D+06    6.8356   0.4991 0.0145   265.14    137.2  v271e
RFC J2105-7825 2059-786  2010.03.11  ATCA-104 PARKES    -3.247D+05  6.882D+06    6.8900   0.5071 0.0148   271.27    136.2  v271e
RFC J2105-7825 2059-786  2010.10.30  DSS34    MOPRA     -7.008D+06 -3.091D+06    7.6589   0.5841 0.0700   130.94    283.1  v271g
RFC J2105-7825 2059-786  2014.06.03  TIDBIN64 MOPRA     -4.869D+06 -7.195D+06    8.6877   0.1368 0.0153    51.19    186.3  v493a
RFC J2105-7825 2059-786  2010.10.30  ATCA-104 DSS34      8.706D+06  2.657D+06    9.1024   0.5531 0.1393   214.93    162.4  v271g
RFC J2105-7825 2059-786  2011.11.11  HOBART26 MOPRA     -8.295D+06  1.419D+07   16.4337   0.5717 0.0225    63.44    629.0  v271j
RFC J2105-7825 2059-786  2014.06.03  TIDBIN64 HOBART26   1.222D+07  1.213D+07   17.2184   0.1883 0.0218    45.67    202.2  v493a
RFC J2105-7825 2059-786  2011.11.11  ATCA-104 HOBART26   8.030D+06 -1.557D+07   17.5166   0.5465 0.0182   115.89    343.3  v271j
RFC J2105-7825 2059-786  2009.07.04  PARKES   HOBART26   1.883D+07  4.289D+06   19.3171   0.0746 0.0036    29.82    191.3  v271c
RFC J2105-7825 2059-786  2010.03.12  PARKES   HOBART26   1.765D+07  1.129D+07   20.9548   0.4763 0.0138   310.33    156.3  v271e
RFC J2105-7825 2059-786  2009.12.13  PARKES   HOBART26   1.645D+07  1.383D+07   21.4934   0.6641 0.0149   492.57    192.3  v271d
RFC J2105-7825 2059-786  2010.03.11  PARKES   HOBART26  -1.497D+07  1.601D+07   21.9130   0.5347 0.0154   360.32    152.1  v271e
RFC J2105-7825 2059-786  2008.11.29  HOBART26 PARKES     1.493D+07 -1.605D+07   21.9219   0.4205 0.0166   409.72    104.3  v271b
RFC J2105-7825 2059-786  2009.07.04  MOPRA    HOBART26   2.184D+07  3.221D+06   22.0796   0.6612 0.0260    59.28    635.7  v271c
RFC J2105-7825 2059-786  2014.06.03  HOBART26 PARKES    -1.352D+07 -1.770D+07   22.2715   0.2315 0.0244   117.09    218.4  v493a
RFC J2105-7825 2059-786  2013.03.16  HOBART26 PARKES    -1.170D+07 -1.931D+07   22.5741   0.4081 0.0432    81.10    386.5  v271l
RFC J2105-7825 2059-786  2010.03.11  PARKES   HOBART26  -1.121D+07  1.964D+07   22.6165   0.5288 0.0153   356.08    150.9  v271e
RFC J2105-7825 2059-786  2014.06.03  HOBART26 PARKES     8.984D+06 -2.104D+07   22.8782   0.2803 0.0295   145.26    226.0  v493a
RFC J2105-7825 2059-786  2012.04.28  HOBART26 PARKES    -5.709D+06 -2.242D+07   23.1351   0.4500 0.0150   236.60    223.7  v271k
RFC J2105-7825 2059-786  2014.06.03  HOBART26 PARKES     3.154D+06 -2.302D+07   23.2370   0.2654 0.0280   128.04    222.1  v493a
RFC J2105-7825 2059-786  2010.03.12  MOPRA    HOBART26   2.120D+07  1.148D+07   24.1122   0.4576 0.0150    67.65    501.8  v271e
RFC J2105-7825 2059-786  2009.12.13  HOBART26 MOPRA     -2.007D+07 -1.456D+07   24.7955   0.5829 0.0178    64.53    665.4  v271d
RFC J2105-7825 2059-786  2014.06.03  HOBART26 MOPRA     -1.705D+07 -1.937D+07   25.8054   0.2581 0.0286    46.34    779.7  v493a
RFC J2105-7825 2059-786  2010.03.12  ATCA-104 HOBART26   2.310D+07  1.152D+07   25.8086   0.4308 0.0217    57.45    548.1  v271e
RFC J2105-7825 2059-786  2010.03.11  MOPRA    HOBART26  -1.623D+07  2.025D+07   25.9488   0.4814 0.0156    72.51    490.7  v271e
RFC J2105-7825 2059-786  2008.11.29  MOPRA    HOBART26  -1.619D+07  2.029D+07   25.9582   0.4340 0.0183    90.81    352.0  v271b
RFC J2105-7825 2059-786  2009.12.13  ATCA-104 HOBART26   2.202D+07  1.488D+07   26.5738   0.5983 0.0270    96.02    431.4  v271d
RFC J2105-7825 2059-786  2008.11.29  MOPRA    HOBART26  -1.156D+07  2.405D+07   26.6825   0.3725 0.0159    75.63    362.7  v271b
RFC J2105-7825 2059-786  2010.03.11  MOPRA    HOBART26  -1.148D+07  2.410D+07   26.6926   0.4795 0.0155    72.95    486.8  v271e
RFC J2105-7825 2059-786  2014.06.03  HOBART26 MOPRA      8.754D+06 -2.550D+07   26.9568   0.2631 0.0292    41.77    807.0  v493a
RFC J2105-7825 2059-786  2012.04.28  HOBART26 MOPRA     -8.482D+06 -2.562D+07   26.9911   0.4008 0.0156    54.02    622.3  v271k
RFC J2105-7825 2059-786  2014.06.03  HOBART26 MOPRA      1.793D+06 -2.721D+07   27.2725   0.2667 0.0295    48.84    789.0  v493a
RFC J2105-7825 2059-786  2010.03.11  ATCA-104 HOBART26  -1.682D+07  2.258D+07   28.1618   0.5039 0.0249    69.28    538.3  v271e
RFC J2105-7825 2059-786  2013.03.16  ATCA-104 HOBART26   1.699D+07  2.247D+07   28.1690   0.4150 0.0433    69.47    328.1  v271l
RFC J2105-7825 2059-786  2008.11.29  ATCA-104 HOBART26  -1.162D+07  2.648D+07   28.9141   0.3879 0.0169    81.90    337.3  v271b
RFC J2105-7825 2059-786  2010.03.11  ATCA-104 HOBART26  -1.154D+07  2.652D+07   28.9245   0.4924 0.0244    67.77    535.8  v271e
RFC J2105-7825 2059-786  2012.04.28  ATCA-104 HOBART26   1.004D+07  2.730D+07   29.0878   0.4565 0.0313   111.36    340.9  v271k
RFC J2105-7825 2059-786  2012.04.28  CEDUNA   KATH12M   -3.916D+06 -3.098D+07   31.2286   0.4693 0.0307    23.26   1360.4  v271k
RFC J2105-7825 2059-786  2010.03.11  CEDUNA   HOBART26  -3.229D+07 -1.656D+07   36.2848   0.6142 0.0218    57.60    790.4  v271e
RFC J2105-7825 2059-786  2008.11.29  CEDUNA   HOBART26  -3.236D+07 -1.646D+07   36.3063   0.3978 0.0177    70.65    416.1  v271b
RFC J2105-7825 2059-786  2010.03.11  CEDUNA   PARKES    -1.732D+07 -3.256D+07   36.8838   0.5931 0.0272   214.63    201.4  v271e
RFC J2105-7825 2059-786  2008.11.29  CEDUNA   PARKES    -1.743D+07 -3.251D+07   36.8880   0.4081 0.0165   263.08    111.2  v271b
RFC J2105-7825 2059-786  2010.03.11  CEDUNA   PARKES    -2.604D+07 -2.655D+07   37.1870   0.6082 0.0279   220.61    198.7  v271e
RFC J2105-7825 2059-786  2014.06.03  CEDUNA   PARKES    -2.966D+07 -2.271D+07   37.3550   0.2381 0.0258    95.98    197.3  v493a
RFC J2105-7825 2059-786  2014.06.03  CEDUNA   PARKES    -3.576D+07 -1.206D+07   37.7417   0.2363 0.0256    88.10    196.7  v493a
RFC J2105-7825 2059-786  2012.04.29  CEDUNA   PARKES    -4.392D+06  3.760D+07   37.8568   0.3353 0.0153   122.91    194.2  v271k
RFC J2105-7825 2059-786  2009.07.04  PARKES   CEDUNA     5.603D+06 -3.744D+07   37.8619   0.0744 0.0053    21.52    189.3  v271c
RFC J2105-7825 2059-786  2008.11.29  CEDUNA   HOBART26  -3.720D+07 -7.056D+06   37.8668   0.4018 0.0179    72.14    410.8  v271b
RFC J2105-7825 2059-786  2010.07.25  CEDUNA   PARKES    -1.005D+07  3.653D+07   37.8846   0.4758 0.1194   220.30    116.8  v271f
RFC J2105-7825 2059-786  2013.06.15  CEDUNA   PARKES    -1.030D+07  3.646D+07   37.8856   0.3901 0.0140   157.45    180.8  v271m
RFC J2105-7825 2059-786  2010.03.11  CEDUNA   HOBART26  -3.725D+07 -6.903D+06   37.8874   0.6121 0.0217    58.06    781.7  v271e
RFC J2105-7825 2059-786  2010.03.12  CEDUNA   PARKES    -1.939D+07  3.265D+07   37.9711   0.6234 0.0286   229.35    194.0  v271e
RFC J2105-7825 2059-786  2009.12.13  PARKES   CEDUNA     2.412D+07 -2.940D+07   38.0298   0.5867 0.0233   233.64    175.4  v271d
RFC J2105-7825 2059-786  2012.04.28  CEDUNA   PARKES    -3.771D+07  5.415D+06   38.0977   0.4716 0.0213   215.75    178.0  v271k
RFC J2105-7825 2059-786  2014.06.03  CEDUNA   PARKES    -3.091D+07  2.231D+07   38.1168   0.2434 0.0264    93.10    196.2  v493a
RFC J2105-7825 2059-786  2012.04.28  CEDUNA   PARKES    -3.167D+07  2.122D+07   38.1251   0.4757 0.0215   196.46    182.5  v271k
RFC J2105-7825 2059-786  2013.03.16  CEDUNA   PARKES    -3.353D+07  1.819D+07   38.1415   0.3453 0.0301    75.61    244.1  v271l
RFC J2105-7825 2059-786  2014.06.03  CEDUNA   HOBART26  -3.864D+07 -1.683D+06   38.6764   0.3474 0.0403    27.09    789.5  v493a
RFC J2105-7825 2059-786  2012.04.29  CEDUNA   MOPRA     -7.370D+06  3.875D+07   39.4494   0.3788 0.0236    63.54    523.1  v271k
RFC J2105-7825 2059-786  2009.07.04  MOPRA    CEDUNA     8.611D+06 -3.851D+07   39.4636   0.6861 0.0272    61.92    628.9  v271c
RFC J2105-7825 2059-786  2010.07.25  CEDUNA   MOPRA     -1.328D+07  3.723D+07   39.5264   0.5149 0.0519    77.36    362.6  v271f
RFC J2105-7825 2059-786  2013.06.15  CEDUNA   MOPRA     -1.354D+07  3.714D+07   39.5294   0.4089 0.0171    47.94    624.3  v271m
RFC J2105-7825 2059-786  2010.03.12  CEDUNA   MOPRA     -2.294D+07  3.246D+07   39.7451   0.5570 0.0193    66.59    623.1  v271e
RFC J2105-7825 2059-786  2009.12.13  MOPRA    CEDUNA     2.774D+07 -2.868D+07   39.8994   0.7199 0.0216    85.47    607.0  v271d
RFC J2105-7825 2059-786  2011.11.11  CEDUNA   MOPRA      3.056D+07  2.580D+07   39.9973   0.4410 0.0439    40.58    725.3  v271j
RFC J2105-7825 2059-786  2010.03.11  CEDUNA   MOPRA     -1.605D+07 -3.681D+07   40.1546   0.5225 0.0185    59.91    649.9  v271e
RFC J2105-7825 2059-786  2008.11.29  CEDUNA   MOPRA     -1.617D+07 -3.676D+07   40.1569   0.3647 0.0313    72.38    375.2  v271b
RFC J2105-7825 2059-786  2014.06.03  CEDUNA   MOPRA     -3.448D+07  2.062D+07   40.1756   0.2556 0.0440    34.67    700.4  v493a
RFC J2105-7825 2059-786  2012.04.28  CEDUNA   MOPRA     -3.519D+07  1.945D+07   40.2097   0.4470 0.0278    68.33    495.6  v271k
RFC J2105-7825 2059-786  2008.11.29  CEDUNA   MOPRA     -2.564D+07 -3.110D+07   40.3111   0.3362 0.0289    64.48    388.2  v271b
RFC J2105-7825 2059-786  2010.03.11  CEDUNA   MOPRA     -2.577D+07 -3.100D+07   40.3130   0.5796 0.0201    66.74    641.1  v271e
RFC J2105-7825 2059-786  2014.06.03  CEDUNA   MOPRA     -2.989D+07 -2.718D+07   40.3965   0.2184 0.0379    27.46    704.4  v493a
RFC J2105-7825 2059-786  2014.06.03  CEDUNA   HOBART26  -3.892D+07  1.090D+07   40.4225   0.3574 0.0409    31.67    773.6  v493a
RFC J2105-7825 2059-786  2012.04.29  ATCA-104 CEDUNA     8.902D+06 -3.943D+07   40.4229   0.4404 0.0203   138.95    278.4  v271k
RFC J2105-7825 2059-786  2010.07.25  ATCA-104 CEDUNA     1.497D+07 -3.767D+07   40.5344   0.4909 0.0489    65.88    409.4  v271f
RFC J2105-7825 2059-786  2013.06.15  ATCA-109 CEDUNA     1.525D+07 -3.756D+07   40.5368   0.4492 0.0159   137.69    235.2  v271m
RFC J2105-7825 2059-786  2012.04.28  CEDUNA   MOPRA     -4.048D+07  2.211D+06   40.5446   0.3986 0.0248    67.11    495.2  v271k
RFC J2105-7825 2059-786  2014.06.03  CEDUNA   MOPRA     -3.713D+07 -1.631D+07   40.5563   0.2180 0.0377    30.44    698.9  v493a
RFC J2105-7825 2059-786  2011.11.11  CEDUNA   HOBART26   3.885D+07  1.168D+07   40.5644   0.3852 0.0163    38.75    867.5  v271j
RFC J2105-7825 2059-786  2014.06.03  CEDUNA   TIDBIN64  -2.956D+07  2.789D+07   40.6443   0.2144 0.0249    38.27    181.7  v493a
RFC J2105-7825 2059-786  2010.03.12  ATCA-104 CEDUNA     2.483D+07 -3.242D+07   40.8392   0.5669 0.0202    61.22    680.6  v271e
RFC J2105-7825 2059-786  2011.11.11  ATCA-104 CEDUNA    -3.083D+07 -2.718D+07   41.0994   0.4853 0.0165    86.01    395.9  v271j
RFC J2105-7825 2059-786  2012.04.28  ATCA-104 CEDUNA     3.711D+07 -1.857D+07   41.4944   0.5456 0.0252   153.51    272.0  v271k
RFC J2105-7825 2059-786  2013.03.16  ATCA-104 CEDUNA     3.882D+07 -1.503D+07   41.6288   0.3680 0.0268    99.38    207.2  v271l
RFC J2105-7825 2059-786  2012.04.28  ATCA-104 CEDUNA     4.204D+07 -5.330D+05   42.0415   0.4972 0.0229   153.91    271.3  v271k
RFC J2105-7825 2059-786  2010.03.11  ATCA-104 CEDUNA     1.546D+07  3.914D+07   42.0860   0.5397 0.0196    56.17    713.0  v271e
RFC J2105-7825 2059-786  2008.11.29  ATCA-104 CEDUNA     1.559D+07  3.910D+07   42.0874   0.2374 0.0112    46.32    369.2  v271b
RFC J2105-7825 2059-786  2008.11.29  ATCA-104 CEDUNA     2.558D+07  3.353D+07   42.1751   0.3960 0.0174    78.20    361.0  v271b
RFC J2105-7825 2059-786  2010.03.11  ATCA-104 CEDUNA     2.572D+07  3.343D+07   42.1761   0.5553 0.0201    58.17    705.6  v271e
RFC J2105-7825 2059-786  2012.04.28  CEDUNA   HOBART26  -3.200D+07  2.783D+07   42.4135   0.4580 0.0237    46.37    826.8  v271k
RFC J2105-7825 2059-786  2013.03.16  CEDUNA   HOBART26  -2.183D+07  3.749D+07   43.3846   0.4367 0.0654    34.15    688.7  v271l
RFC J2105-7825 2059-786  2014.06.03  CEDUNA   HOBART26  -1.743D+07  3.999D+07   43.6187   0.3981 0.0453    34.69    758.4  v493a
RFC J2105-7825 2059-786  2009.07.04  HOBART26 CEDUNA    -1.323D+07 -4.173D+07   43.7815   0.6751 0.0282    46.80    823.2  v271c
RFC J2105-7825 2059-786  2009.12.13  HOBART26 CEDUNA     7.670D+06 -4.323D+07   43.9081   0.5534 0.0169    60.36    679.9  v271d
RFC J2105-7825 2059-786  2010.03.12  CEDUNA   HOBART26  -1.737D+06  4.394D+07   43.9714   0.6003 0.0213    58.53    758.9  v271e
RFC J2105-7825 2059-786  2014.06.03  ASKAP-32 CEDUNA    -3.155D+07 -3.143D+07   44.5349   0.2358 0.0459     6.58   3144.5  v493a
RFC J2105-7825 2059-786  2014.06.03  ASKAP-32 CEDUNA    -4.114D+07 -1.964D+07   45.5831   0.1997 0.0403     6.21   3120.6  v493a
RFC J2105-7825 2059-786  2014.06.03  ASKAP-32 CEDUNA    -4.217D+07  2.335D+07   48.2034   0.2663 0.0462     8.09   3096.8  v493a
RFC J2105-7825 2059-786  2012.04.28  CEDUNA   YARRA12M   4.930D+07  4.213D+06   49.4792   0.5124 0.0396    17.28   2125.9  v271k
RFC J2105-7825 2059-786  2012.04.28  CEDUNA   YARRA12M   4.682D+07 -1.769D+07   50.0556   0.5667 0.0434    17.56   2179.7  v271k
RFC J2105-7825 2059-786  2012.04.29  CEDUNA   YARRA12M   1.770D+07 -4.696D+07   50.1865   0.4486 0.0362    16.07   2156.7  v271k
RFC J2105-7825 2059-786  2012.04.28  KATH12M  YARRA12M   5.074D+07  1.329D+07   52.4521   0.4484 0.0532     8.99   4483.5  v271k
RFC J2105-7825 2059-786  2012.04.28  KATH12M  PARKES    -2.775D+07  5.221D+07   59.1259   0.4388 0.0157   113.00    375.3  v271k
RFC J2105-7825 2059-786  2012.04.28  KATH12M  MOPRA     -3.127D+07  5.044D+07   59.3449   0.4047 0.0208    26.57   1019.4  v271k
RFC J2105-7825 2059-786  2012.04.28  ATCA-104 KATH12M    3.319D+07 -4.955D+07   59.6387   0.5169 0.0198    62.72    559.4  v271k
RFC J2105-7825 2059-786  2013.03.16  KATH12M  PARKES    -1.160D+07  5.900D+07   60.1312   0.2512 0.0221    25.77    666.2  v271l
RFC J2105-7825 2059-786  2013.03.16  ATCA-104 KATH12M    1.714D+07 -5.823D+07   60.7018   0.3425 0.0448    29.39    566.2  v271l
RFC J2105-7825 2059-786  2014.06.03  ASKAP-32 HOBART26  -8.006D+07 -8.732D+06   80.5365   0.1938 0.0443     5.21   3523.1  v493a
RFC J2105-7825 2059-786  2014.06.03  ASKAP-32 PARKES    -6.122D+07 -5.413D+07   81.7207   0.2025 0.0373    17.53    900.2  v493a
RFC J2105-7825 2059-786  2014.06.03  ASKAP-32 PARKES    -7.693D+07 -3.164D+07   83.1847   0.2294 0.0421    18.45    895.9  v493a
RFC J2105-7825 2059-786  2012.04.28  HOBART26 YARRA12M   8.130D+07 -2.362D+07   84.6636   0.4569 0.0373    17.64   2672.1  v271k
RFC J2105-7825 2059-786  2014.06.03  ASKAP-32 MOPRA     -7.826D+07 -3.597D+07   86.1277   0.2292 0.0420     7.24   3182.9  v493a
RFC J2105-7825 2059-786  2014.06.03  ASKAP-32 PARKES    -7.305D+07  4.570D+07   86.1726   0.3255 0.0584    26.49    891.7  v493a
RFC J2105-7825 2059-786  2014.06.03  ASKAP-32 HOBART26  -5.960D+07  6.333D+07   86.9651   0.3240 0.0561     8.28   3447.3  v493a
RFC J2105-7825 2059-786  2012.04.28  PARKES   YARRA12M   8.701D+07 -1.202D+06   87.0187   0.4561 0.0178    81.41    575.1  v271k
RFC J2105-7825 2059-786  2012.04.29  PARKES   YARRA12M   2.205D+07 -8.458D+07   87.4059   0.3391 0.0142    50.88    604.4  v271k
RFC J2105-7825 2059-786  2012.04.28  PARKES   YARRA12M   7.850D+07 -3.892D+07   87.6132   0.4835 0.0190    77.47    601.4  v271k
RFC J2105-7825 2059-786  2014.06.03  ASKAP-32 TIDBIN64  -7.169D+07  5.134D+07   88.1712   0.1511 0.0328     8.15    825.8  v493a
RFC J2105-7825 2059-786  2014.06.03  ASKAP-32 MOPRA     -7.667D+07  4.393D+07   88.3665   0.3470 0.0539    10.20   3183.7  v493a
RFC J2105-7825 2059-786  2012.04.29  MOPRA    YARRA12M   2.511D+07 -8.571D+07   89.3082   0.3632 0.0237    18.75   1628.6  v271k
RFC J2105-7825 2059-786  2012.04.28  MOPRA    YARRA12M   8.978D+07  2.002D+06   89.8061   0.3953 0.0267    17.88   1600.2  v271k
RFC J2105-7825 2059-786  2012.04.28  MOPRA    YARRA12M   8.202D+07 -3.715D+07   90.0352   0.4116 0.0289    16.90   1633.4  v271k
RFC J2105-7825 2059-786  2012.04.29  ATCA-104 YARRA12M   2.664D+07 -8.638D+07   90.3957   0.4212 0.0187    41.36    866.6  v271k
RFC J2105-7825 2059-786  2012.04.28  ATCA-104 YARRA12M   9.134D+07  3.680D+06   91.4118   0.4708 0.0212    39.39    876.6  v271k
RFC J2105-7825 2059-786  2012.04.28  ATCA-104 YARRA12M   8.393D+07 -3.626D+07   91.4307   0.5405 0.0241    40.76    896.4  v271k
RFC J2105-7825 2059-786  2013.06.15  CEDUNA   HARTRAO    2.442D+08 -5.600D+07  250.5737   0.1358 0.0128    11.96    784.9  v271m
RFC J2105-7825 2059-786  2011.11.11  HARTRAO  HOBART26  -1.487D+06  2.567D+08  256.7249   0.0958 0.0076    20.19    840.3  v271j
RFC J2105-7825 2059-786  2013.06.15  HARTRAO  PARKES    -2.545D+08  9.246D+07  270.8103   0.1747 0.0077    69.56    244.0  v271m
RFC J2105-7825 2059-786  2011.11.11  HARTRAO  MOPRA     -9.297D+06  2.709D+08  271.0709   0.1054 0.0122    10.52    702.6  v271j
RFC J2105-7825 2059-786  2011.11.11  ATCA-104 HARTRAO    9.093D+06 -2.723D+08  272.4418   0.1116 0.0100    20.98    383.5  v271j
RFC J2105-7825 2059-786  2013.06.15  HARTRAO  MOPRA     -2.578D+08  9.314D+07  274.0885   0.1980 0.0145    16.23    842.7  v271m
RFC J2105-7825 2059-786  2013.06.15  ATCA-109 HARTRAO    2.595D+08 -9.356D+07  275.8345   0.1848 0.0074    39.91    317.5  v271m
RFC J2106-6547 2102-659  2011.11.12  ATCA-104 MOPRA      1.934D+06  7.846D+05    2.0872   0.4225 0.0158   154.38    261.9  v271j
RFC J2106-6547 2102-659  2015.11.18  CEDUNA   HOBART26   1.054D+07  4.893D+06   11.6161   0.1719 0.0151    13.39    924.3  v493b
RFC J2106-6547 2102-659  2015.11.19  CEDUNA   HOBART26   1.032D+07  5.719D+06   11.7964   0.0806 0.0130     6.46    866.3  v493b
RFC J2106-6547 2102-659  2011.11.12  HOBART26 MOPRA     -2.049D+07 -1.904D+07   27.9655   0.0646 0.0067    10.33    587.7  v271j
RFC J2106-6547 2102-659  2011.11.12  ATCA-104 HOBART26   2.242D+07  1.982D+07   29.9256   0.0598 0.0042    15.99    351.5  v271j
RFC J2106-6547 2102-659  2011.11.12  CEDUNA   MOPRA     -2.628D+07  2.753D+07   38.0632   0.0604 0.0092     8.43    649.6  v271j
RFC J2106-6547 2102-659  2011.11.12  ATCA-104 CEDUNA     2.822D+07 -2.675D+07   38.8796   0.0726 0.0049    16.86    388.5  v271j
RFC J2106-6547 2102-659  2011.11.12  CEDUNA   HOBART26  -5.795D+06  4.657D+07   46.9293   0.1482 0.0107    15.57    871.7  v271j
RFC J2106-6547 2102-659  2015.11.19  CEDUNA   HARTRAO    1.877D+07 -6.158D+07   64.3777   0.0398 0.0094     4.81    641.3  v493b
RFC J2106-6547 2102-659  2011.11.12  CEDUNA   HARTRAO    2.474D+08  2.669D+07  248.8210   0.0648 0.0136     5.00   1029.1  v271j
RFC J2106-6547 2102-659  2011.11.12  HARTRAO  HOBART26  -2.532D+08  1.988D+07  253.9419   0.0642 0.0070    11.13    931.0  v271j
RFC J2106-6547 2102-659  2011.11.12  ATCA-104 HARTRAO    2.756D+08 -6.634D+04  275.5865   0.0278 0.0056     5.34    414.9  v271j
LCS J2106-7122 2101-715  2015.11.19  ATCA-100 PARKES     1.039D+06  1.673D+06    1.9697   0.5535 0.0243   319.52     93.7  v493b
LCS J2106-7122 2101-715  2011.11.12  ATCA-104 MOPRA      1.782D+06  1.583D+06    2.3830   0.2450 0.0093   106.00    258.5  v271j
LCS J2106-7122 2101-715  2011.11.12  ATCA-104 MOPRA     -1.217D+06  2.266D+06    2.5719   0.0463 0.0031    18.29    279.1  v271j
LCS J2106-7122 2101-715  2011.11.12  ATCA-104 MOPRA      4.865D+05  2.612D+06    2.6569   0.0504 0.0031    19.84    259.7  v271j
LCS J2106-7122 2101-715  2015.11.19  HOBART26 PARKES    -8.803D+05 -6.890D+06    6.9461   0.1603 0.0088    31.10    302.4  v493b
LCS J2106-7122 2101-715  2015.11.19  ATCA-100 HOBART26   1.903D+06  8.568D+06    8.7769   0.3904 0.0190    49.35    727.0  v493b
LCS J2106-7122 2101-715  2015.11.18  CEDUNA   HOBART26   1.021D+07 -7.910D+05   10.2371   0.2462 0.0176    18.48    915.1  v493b
LCS J2106-7122 2101-715  2015.11.19  CEDUNA   PARKES    -1.037D+07  1.996D+05   10.3691   0.1508 0.0250    63.27    127.7  v493b
LCS J2106-7122 2101-715  2015.11.19  ATCA-100 CEDUNA     1.140D+07  1.503D+06   11.5020   0.2197 0.0106    62.61    306.9  v493b
LCS J2106-7122 2101-715  2015.11.19  CEDUNA   HOBART26  -9.501D+06  7.065D+06   11.8395   0.1693 0.0135    15.54    990.2  v493b
LCS J2106-7122 2101-715  2011.11.12  HOBART26 MOPRA      5.883D+06 -2.921D+07   29.7919   0.0297 0.0059     5.14    594.8  v271j
LCS J2106-7122 2101-715  2011.11.12  ATCA-104 HOBART26  -5.396D+06  3.182D+07   32.2717   0.0190 0.0037     5.25    358.8  v271j
LCS J2107-4828 2104-486  2010.03.12  ATCA-104 MOPRA      1.931D+06  1.464D+06    2.4230   0.0354 0.0046     7.89    436.9  v271e
LCS J2107-4828 2104-486  2010.03.11  ATCA-104 MOPRA     -9.379D+05  2.979D+06    3.1231   0.0337 0.0047     7.41    443.9  v271e
LCS J2107-4828 2104-486  2010.03.12  MOPRA    PARKES     3.604D+06  2.713D+06    4.5109   0.0245 0.0015    19.18    122.5  v271e
LCS J2107-4828 2104-486  2010.03.12  MOPRA    PARKES     2.515D+06  4.969D+06    5.5697   0.0222 0.0014    17.73    120.9  v271e
LCS J2107-4828 2104-486  2010.03.11  MOPRA    PARKES    -1.889D+06  5.330D+06    5.6546   0.0247 0.0015    18.84    125.2  v271e
LCS J2107-4828 2104-486  2010.03.12  ATCA-104 PARKES     5.535D+06  4.177D+06    6.9339   0.0196 0.0015    13.93    133.2  v271e
LCS J2107-4828 2104-486  2010.03.12  ATCA-104 PARKES     3.937D+06  7.670D+06    8.6212   0.0213 0.0015    15.59    131.5  v271e
LCS J2107-4828 2104-486  2010.03.11  ATCA-104 PARKES    -2.827D+06  8.309D+06    8.7764   0.0236 0.0016    16.34    137.2  v271e
LCS J2107-4828 2104-486  2010.03.11  CEDUNA   PARKES    -1.054D+07 -2.536D+07   27.4635   0.0199 0.0023     9.29    205.2  v271e
LCS J2107-4828 2104-486  2010.03.12  PARKES   HOBART26   1.696D+07  2.208D+07   27.8403   0.0189 0.0013    16.81    152.7  v271e
LCS J2107-4828 2104-486  2010.03.11  PARKES   HOBART26  -1.687D+07  2.218D+07   27.8676   0.0266 0.0014    23.28    153.9  v271e
LCS J2107-4828 2104-486  2010.03.12  PARKES   HOBART26   3.812D+06  2.974D+07   29.9813   0.0201 0.0013    16.62    163.4  v271e
LCS J2107-4828 2104-486  2010.03.12  CEDUNA   PARKES    -2.236D+07  2.499D+07   33.5374   0.0283 0.0023    14.72    185.3  v271e
LCS J2107-4828 2104-486  2010.03.12  CEDUNA   PARKES    -3.802D+07  2.713D+06   38.1141   0.0252 0.0023    12.45    192.6  v271e
LCS J2108-4846 2105-489  2011.11.11  ATCA-104 MOPRA      1.761D+06  1.047D+06    2.0487   0.3151 0.0119   126.79    270.9  v271j
LCS J2108-4846 2105-489  2011.11.12  ATCA-104 MOPRA     -1.185D+06  2.854D+06    3.0901   0.1564 0.0064    56.82    280.2  v271j
LCS J2108-4846 2105-489  2011.11.12  ATCA-104 MOPRA      4.277D+05  3.120D+06    3.1491   0.2473 0.0094   110.77    255.8  v271j
LCS J2108-4846 2105-489  2015.11.19  HOBART26 PARKES     3.559D+06 -7.099D+06    7.9412   0.0875 0.0058    20.10    298.8  v493b
LCS J2108-4846 2105-489  2015.11.19  CEDUNA   PARKES    -6.069D+06 -5.777D+06    8.3791   0.2888 0.0477   144.85    124.5  v493b
LCS J2108-4846 2105-489  2015.11.19  CEDUNA   HOBART26  -9.623D+06  1.314D+06    9.7121   0.2687 0.0175    21.95    973.5  v493b
LCS J2108-4846 2105-489  2011.11.12  CEDUNA   HOBART26  -2.283D+07 -6.248D+06   23.6705   0.1050 0.0100    11.20    905.1  v271j
LCS J2108-4846 2105-489  2011.11.11  HOBART26 MOPRA     -2.194D+07 -2.003D+07   29.7098   0.1194 0.0072    20.58    635.1  v271j
LCS J2108-4846 2105-489  2011.11.11  CEDUNA   MOPRA     -1.593D+07  2.700D+07   31.3530   0.0966 0.0115    14.37    689.7  v271j
LCS J2108-4846 2105-489  2011.11.11  ATCA-104 CEDUNA     1.770D+07 -2.595D+07   31.4154   0.1105 0.0052    28.63    398.8  v271j
LCS J2108-4846 2105-489  2011.11.12  CEDUNA   MOPRA     -2.569D+06 -3.146D+07   31.5684   0.0595 0.0094     7.95    717.0  v271j
LCS J2108-4846 2105-489  2011.11.11  ATCA-104 HOBART26   2.370D+07  2.108D+07   31.7188   0.1215 0.0051    36.44    367.2  v271j
LCS J2108-4846 2105-489  2011.11.12  HOBART26 MOPRA      2.026D+07 -2.522D+07   32.3475   0.1088 0.0075    17.04    632.7  v271j
LCS J2108-4846 2105-489  2011.11.12  ATCA-104 CEDUNA     1.384D+06  3.432D+07   34.3453   0.0673 0.0047    16.19    400.8  v271j
LCS J2108-4846 2105-489  2011.11.12  HOBART26 MOPRA      6.535D+06 -3.462D+07   35.2287   0.0718 0.0058    13.83    593.4  v271j
LCS J2108-4846 2105-489  2011.11.12  ATCA-104 HOBART26  -2.145D+07  2.807D+07   35.3251   0.0640 0.0041    17.93    353.7  v271j
LCS J2108-4846 2105-489  2011.11.12  CEDUNA   MOPRA     -3.267D+07 -1.910D+07   37.8409   0.1679 0.0175    25.05    733.2  v271j
LCS J2108-4846 2105-489  2011.11.12  ATCA-104 HOBART26  -6.107D+06  3.774D+07   38.2281   0.0411 0.0034    13.21    363.4  v271j
LCS J2108-4846 2105-489  2011.11.12  ATCA-104 CEDUNA     3.310D+07  2.222D+07   39.8617   0.1729 0.0068    43.00    449.1  v271j
LCS J2108-4846 2105-489  2011.11.12  CEDUNA   HOBART26  -3.920D+07  1.550D+07   42.1561   0.1354 0.0102    14.78   1041.8  v271j
LCS J2108-4846 2105-489  2011.11.11  CEDUNA   HOBART26   6.011D+06  4.703D+07   47.4137   0.0608 0.0092     6.75    934.8  v271j
LCS J2108-4846 2105-489  2011.11.11  HARTRAO  HOBART26  -2.412D+08  8.654D+07  256.2265   0.0477 0.0050    11.68    917.8  v271j
LCS J2108-4846 2105-489  2011.11.11  ATCA-104 HARTRAO    2.649D+08 -6.550D+07  272.8349   0.0227 0.0040     6.30    391.5  v271j
LCS J2108-6637 2104-668  2008.08.10  ATCA-104 MOPRA      1.600D+06 -1.510D+04    1.6003   0.0719 0.0042    21.40    318.1  v271a
LCS J2108-6637 2104-668  2008.08.10  ATCA-104 MOPRA      1.282D+06  2.370D+06    2.6946   0.0696 0.0038    23.12    289.0  v271a
LCS J2108-6637 2104-668  2008.08.10  ATCA-104 MOPRA     -5.629D+05  2.733D+06    2.7901   0.0782 0.0041    25.11    299.7  v271a
LCS J2108-6637 2104-668  2008.08.10  PARKES   MOPRA     -3.063D+06 -2.610D+04    3.0633   0.0680 0.0025    58.18    108.6  v271a
LCS J2108-6637 2104-668  2008.08.10  PARKES   ATCA-104  -4.663D+06 -1.100D+04    4.6634   0.0660 0.0055    53.69    115.3  v271a
LCS J2108-6637 2104-668  2008.08.10  PARKES   MOPRA     -2.244D+06 -4.418D+06    4.9557   0.0671 0.0024    66.98     94.1  v271a
LCS J2108-6637 2104-668  2008.08.10  PARKES   MOPRA      1.208D+06 -4.941D+06    5.0863   0.0724 0.0026    68.89     98.7  v271a
LCS J2108-6637 2104-668  2008.08.10  PARKES   DSS45      4.002D+06  4.492D+06    6.0162   0.0742 0.0043    84.40     81.6  v271a
LCS J2108-6637 2104-668  2008.08.10  PARKES   ATCA-104  -3.526D+06 -6.788D+06    7.6497   0.0689 0.0057    64.29    100.7  v271a
LCS J2108-6637 2104-668  2008.08.10  PARKES   ATCA-104   1.771D+06 -7.673D+06    7.8752   0.0714 0.0059    63.93    105.3  v271a
LCS J2108-6637 2104-668  2008.08.10  DSS45    MOPRA     -7.066D+06 -4.518D+06    8.3866   0.0619 0.0048    18.53    225.1  v271a
LCS J2108-6637 2104-668  2008.08.10  DSS45    ATCA-104  -8.666D+06 -4.503D+06    9.7658   0.0561 0.0052    15.86    238.9  v271a
LCS J2108-6637 2104-668  2008.08.10  DSS45    HOBART26   1.484D+07  5.021D+06   15.6656   0.0611 0.0047    19.25    301.2  v271a
LCS J2108-6637 2104-668  2008.08.10  PARKES   HOBART26   1.884D+07  9.513D+06   21.1068   0.0541 0.0021    48.50    145.4  v271a
LCS J2108-6637 2104-668  2008.08.10  MOPRA    HOBART26   2.190D+07  9.539D+06   23.8916   0.0501 0.0046    11.76    401.2  v271a
LCS J2108-6637 2104-668  2008.08.10  PARKES   HOBART26  -1.478D+07  2.024D+07   25.0592   0.0649 0.0024    62.40    137.0  v271a
LCS J2108-6637 2104-668  2008.08.10  ATCA-104 HOBART26   2.351D+07  9.524D+06   25.3611   0.0468 0.0047    10.49    425.8  v271a
LCS J2108-6637 2104-668  2008.08.10  PARKES   HOBART26   1.967D+06  2.673D+07   26.8027   0.0720 0.0026    69.46    135.6  v271a
LCS J2108-6637 2104-668  2008.08.10  MOPRA    HOBART26  -1.599D+07  2.518D+07   29.8249   0.0534 0.0045    12.97    389.9  v271a
LCS J2108-6637 2104-668  2008.08.10  MOPRA    HOBART26   4.211D+06  3.115D+07   31.4323   0.0654 0.0046    16.01    389.1  v271a
LCS J2108-6637 2104-668  2008.08.10  ATCA-104 HOBART26  -1.655D+07  2.791D+07   32.4487   0.0561 0.0048    12.72    415.8  v271a
LCS J2108-6637 2104-668  2008.08.10  ATCA-104 HOBART26   5.494D+06  3.352D+07   33.9661   0.0733 0.0050    16.77    416.6  v271a
LCS J2108-6637 2104-668  2008.08.10  CEDUNA   HOBART26  -3.266D+07 -9.381D+06   33.9777   0.0473 0.0050    10.06    445.8  v271a
LCS J2108-6637 2104-668  2008.08.10  PARKES   CEDUNA     1.788D+07  2.962D+07   34.5967   0.0491 0.0020    40.28    112.9  v271a
LCS J2108-6637 2104-668  2008.08.10  PARKES   CEDUNA     6.647D+06 -3.554D+07   36.1608   0.0597 0.0024    44.95    124.1  v271a
LCS J2108-6637 2104-668  2008.08.10  MOPRA    CEDUNA     9.711D+06 -3.552D+07   36.8220   0.0558 0.0058    15.45    342.3  v271a
LCS J2108-6637 2104-668  2008.08.10  ATCA-104 CEDUNA     1.131D+07 -3.553D+07   37.2903   0.0607 0.0043    16.01    363.3  v271a
LCS J2108-6637 2104-668  2008.08.10  PARKES   CEDUNA     3.793D+07  1.376D+06   37.9521   0.0501 0.0020    42.03    110.4  v271a
LCS J2108-6637 2104-668  2008.08.10  MOPRA    CEDUNA     1.667D+07  3.456D+07   38.3703   0.0508 0.0054    14.91    321.3  v271a
LCS J2108-6637 2104-668  2008.08.10  DSS45    CEDUNA     2.645D+06 -4.004D+07   40.1235   0.0537 0.0049    13.87    257.0  v271a
LCS J2108-6637 2104-668  2008.08.10  MOPRA    CEDUNA     4.017D+07  5.795D+06   40.5872   0.0500 0.0053    15.17    316.7  v271a
LCS J2108-6637 2104-668  2008.08.10  ATCA-104 CEDUNA     1.611D+07  3.729D+07   40.6224   0.0555 0.0041    15.23    342.7  v271a
LCS J2108-6637 2104-668  2008.08.10  ATCA-104 CEDUNA     4.145D+07  8.165D+06   42.2499   0.0465 0.0039    13.07    339.1  v271a
LCS J2108-6637 2104-668  2008.08.10  CEDUNA   HOBART26  -3.596D+07  2.535D+07   43.9993   0.0580 0.0052    12.14    456.6  v271a
LCS J2108-6637 2104-668  2008.08.10  CEDUNA   HOBART26   1.219D+07  4.506D+07   46.6781   0.0591 0.0052    12.22    458.1  v271a
RFC J2109-4110 2106-413  2009.07.05  ATCA-104 MOPRA      1.793D+06  1.411D+06    2.2816   1.1696 0.0417   230.86    291.6  v271c
RFC J2109-4110 2106-413  2010.07.25  ATCA-104 MOPRA     -8.739D+05  3.076D+06    3.1973   0.8179 0.0816   172.18    216.5  v271f
RFC J2109-4110 2106-413  2009.07.05  MOPRA    PARKES     3.389D+06  2.575D+06    4.2568   0.9944 0.0335   376.17    146.6  v271c
RFC J2109-4110 2106-413  2010.07.25  MOPRA    PARKES    -1.773D+06  5.503D+06    5.7816   0.7111 0.0687   539.94     60.8  v271f
RFC J2109-4110 2106-413  2009.07.05  ATCA-104 PARKES     5.182D+06  3.987D+06    6.5382   0.8203 0.0273   525.87     86.5  v271c
RFC J2109-4110 2106-413  2010.07.25  ATCA-104 PARKES    -2.647D+06  8.578D+06    8.9776   0.7116 0.0713   455.14     69.4  v271f
RFC J2109-4110 2106-413  2009.07.05  ATCA-104 PARKES    -2.509D+06  8.626D+06    8.9833   1.1160 0.0372   708.80     86.2  v271c
RFC J2109-4110 2106-413  2010.07.25  CEDUNA   PARKES    -1.188D+07 -2.152D+07   24.5814   0.5864 0.1471   283.27    111.0  v271f
RFC J2109-4110 2106-413  2009.07.05  PARKES   CEDUNA     1.289D+07  2.129D+07   24.8908   1.1419 0.0611   323.97    192.9  v271c
RFC J2109-4110 2106-413  2009.07.05  PARKES   HOBART26   1.847D+07  2.054D+07   27.6247   0.8584 0.0296   341.37    193.5  v271c
RFC J2109-4110 2106-413  2009.07.05  MOPRA    CEDUNA     1.739D+07 -2.293D+07   28.7764   0.9771 0.0369    91.63    613.8  v271c
RFC J2109-4110 2106-413  2009.07.05  ATCA-104 CEDUNA     1.918D+07 -2.152D+07   28.8254   0.8710 0.0309   138.45    362.0  v271c
RFC J2109-4110 2106-413  2010.07.25  CEDUNA   MOPRA     -1.011D+07 -2.702D+07   28.8511   0.6183 0.0622    97.25    346.0  v271f
RFC J2109-4110 2106-413  2009.07.05  PARKES   CEDUNA     1.400D+07 -2.550D+07   29.0934   0.8691 0.0465   264.82    182.0  v271c
RFC J2109-4110 2106-413  2009.07.05  PARKES   HOBART26  -1.629D+07  2.429D+07   29.2510   1.0325 0.0355   416.39    188.4  v271c
RFC J2109-4110 2106-413  2009.07.05  HOBART26 CEDUNA     2.918D+07 -3.000D+06   29.3342   0.8693 0.0344    60.04    821.7  v271c
RFC J2109-4110 2106-413  2010.07.25  ATCA-104 CEDUNA     9.233D+06  3.010D+07   31.4827   0.6191 0.0614    84.94    394.8  v271f
RFC J2109-4110 2106-413  2009.07.05  ATCA-104 CEDUNA     1.038D+07  2.992D+07   31.6691   1.2238 0.0430   187.38    375.9  v271c
RFC J2109-4110 2106-413  2009.07.05  MOPRA    HOBART26   2.186D+07  2.312D+07   31.8160   0.9006 0.0340    78.50    652.6  v271c
RFC J2109-4110 2106-413  2009.07.05  ATCA-104 HOBART26   2.365D+07  2.453D+07   34.0748   0.6964 0.0382   103.18    384.9  v271c
RFC J2109-4110 2106-413  2009.07.05  ATCA-104 HOBART26  -1.880D+07  3.292D+07   37.9103   0.8630 0.0470   132.78    367.1  v271c
RFC J2109-4110 2106-413  2009.07.05  HOBART26 CEDUNA    -4.470D+06 -4.605D+07   46.2632   1.0096 0.0390    70.30    810.2  v271c
RFC J2110-8618 2055-865  2016.06.29  ATCA-104 PARKES    -5.539D+06  1.038D+06    5.6351   0.0037 0.0005     8.78     65.4  v493c
RFC J2110-8618 2055-865  2016.06.29  ATCA-104 PARKES     5.361D+06  2.018D+06    5.7287   0.0044 0.0005     9.88     62.8  v493c
LCS J2111-3224 2108-326  2010.03.12  ATCA-104 MOPRA      1.880D+06  1.870D+06    2.6515   0.2305 0.0083    49.51    452.0  v271e
LCS J2111-3224 2108-326  2010.03.12  ATCA-104 MOPRA      1.607D+06  2.756D+06    3.1898   0.2591 0.0089    59.61    417.3  v271e
LCS J2111-3224 2108-326  2010.03.11  ATCA-104 MOPRA     -9.219D+05  3.082D+06    3.2171   0.1363 0.0062    29.39    453.0  v271e
LCS J2111-3224 2108-326  2010.03.12  MOPRA    PARKES     3.529D+06  3.392D+06    4.8952   0.2007 0.0058   147.47    129.6  v271e
LCS J2111-3224 2108-326  2010.03.12  MOPRA    PARKES     2.877D+06  5.020D+06    5.7860   0.2287 0.0065   177.00    122.4  v271e
LCS J2111-3224 2108-326  2010.03.11  MOPRA    PARKES    -1.860D+06  5.505D+06    5.8109   0.1147 0.0035    85.54    128.9  v271e
LCS J2111-3224 2108-326  2010.03.12  ATCA-104 PARKES     5.409D+06  5.262D+06    7.5464   0.2105 0.0063   144.64    139.7  v271e
LCS J2111-3224 2108-326  2010.03.12  ATCA-104 PARKES     4.484D+06  7.775D+06    8.9757   0.2274 0.0067   163.54    134.1  v271e
LCS J2111-3224 2108-326  2010.03.11  ATCA-104 PARKES    -2.782D+06  8.587D+06    9.0267   0.1892 0.0057   129.19    141.2  v271e
LCS J2111-3224 2108-326  2010.03.11  CEDUNA   PARKES    -1.088D+07 -1.700D+07   20.1783   0.2913 0.0135   125.12    224.6  v271e
LCS J2111-3224 2108-326  2010.03.11  CEDUNA   MOPRA     -9.017D+06 -2.250D+07   24.2403   0.1289 0.0084    17.39    720.3  v271e
LCS J2111-3224 2108-326  2010.03.11  ATCA-104 CEDUNA     8.095D+06  2.558D+07   26.8331   0.2084 0.0105    25.60    789.3  v271e
LCS J2111-3224 2108-326  2010.03.12  CEDUNA   PARKES    -1.852D+07  2.030D+07   27.4776   0.1688 0.0080    82.99    192.7  v271e
LCS J2111-3224 2108-326  2010.03.12  CEDUNA   MOPRA     -2.204D+07  1.691D+07   27.7836   0.1265 0.0075    19.75    623.3  v271e
LCS J2111-3224 2108-326  2010.03.12  ATCA-104 CEDUNA     2.392D+07 -1.504D+07   28.2593   0.1425 0.0083    20.45    672.4  v271e
LCS J2111-3224 2108-326  2010.03.11  CEDUNA   HOBART26  -2.767D+07  7.852D+06   28.7591   0.3095 0.0132    34.14    876.9  v271e
LCS J2111-3224 2108-326  2010.03.12  PARKES   HOBART26   1.782D+07  2.356D+07   29.5410   0.2040 0.0060   174.17    158.1  v271e
LCS J2111-3224 2108-326  2010.03.11  PARKES   HOBART26  -1.679D+07  2.485D+07   29.9877   0.2399 0.0070   207.72    156.9  v271e
LCS J2111-3224 2108-326  2010.03.12  PARKES   HOBART26   6.526D+06  2.975D+07   30.4553   0.2266 0.0066   179.37    171.5  v271e
LCS J2111-3224 2108-326  2010.03.12  MOPRA    HOBART26   2.135D+07  2.695D+07   34.3842   0.1795 0.0074    34.19    511.4  v271e
LCS J2111-3224 2108-326  2010.03.11  MOPRA    HOBART26  -1.865D+07  3.035D+07   35.6239   0.1032 0.0060    19.71    503.3  v271e
LCS J2111-3224 2108-326  2010.03.12  MOPRA    HOBART26   9.403D+06  3.477D+07   36.0169   0.1889 0.0078    34.19    533.6  v271e
LCS J2111-3224 2108-326  2010.03.12  ATCA-104 HOBART26   2.323D+07  2.882D+07   37.0185   0.1887 0.0106    32.74    551.6  v271e
LCS J2111-3224 2108-326  2010.03.11  ATCA-104 HOBART26  -1.957D+07  3.343D+07   38.7414   0.1781 0.0102    31.10    551.5  v271e
LCS J2111-3224 2108-326  2010.03.12  ATCA-104 HOBART26   1.101D+07  3.752D+07   39.1052   0.2104 0.0116    34.98    584.5  v271e
LCS J2111-3224 2108-326  2010.03.12  CEDUNA   HOBART26  -6.939D+05  4.386D+07   43.8683   0.1795 0.0097    22.64    760.7  v271e
LCS J2111-5508 2107-553  2010.03.12  ATCA-104 MOPRA      1.955D+06  1.446D+06    2.4322   0.1490 0.0062    33.92    429.3  v271e
LCS J2111-5508 2107-553  2010.03.11  ATCA-104 MOPRA      1.165D+06  2.751D+06    2.9870   0.1460 0.0061    33.82    417.3  v271e
LCS J2111-5508 2107-553  2010.03.11  ATCA-104 MOPRA     -1.075D+06  2.801D+06    3.0000   0.1491 0.0064    32.38    449.1  v271e
LCS J2111-5508 2107-553  2010.03.12  MOPRA    PARKES     3.624D+06  2.712D+06    4.5261   0.1211 0.0036    96.61    120.0  v271e
LCS J2111-5508 2107-553  2010.03.11  MOPRA    PARKES    -2.136D+06  5.001D+06    5.4381   0.1334 0.0040   101.04    127.2  v271e
LCS J2111-5508 2107-553  2010.03.11  MOPRA    PARKES     2.018D+06  5.071D+06    5.4575   0.1258 0.0037   101.51    118.2  v271e
LCS J2111-5508 2107-553  2010.03.12  ATCA-104 PARKES     5.579D+06  4.158D+06    6.9582   0.1216 0.0038    88.16    131.3  v271e
LCS J2111-5508 2107-553  2010.03.11  ATCA-104 PARKES    -3.212D+06  7.802D+06    8.4367   0.1260 0.0039    87.64    138.6  v271e
LCS J2111-5508 2107-553  2010.03.11  ATCA-104 PARKES     3.183D+06  7.821D+06    8.4440   0.1225 0.0038    90.72    129.5  v271e
LCS J2111-5508 2107-553  2010.03.11  PARKES   HOBART26  -1.749D+07  1.943D+07   26.1434   0.1296 0.0039   111.98    154.2  v271e
LCS J2111-5508 2107-553  2010.03.11  CEDUNA   HOBART26  -2.500D+07 -9.447D+06   26.7211   0.1083 0.0089    13.18    790.4  v271e
LCS J2111-5508 2107-553  2010.03.12  PARKES   HOBART26   1.555D+07  2.247D+07   27.3242   0.1049 0.0032    94.26    150.7  v271e
LCS J2111-5508 2107-553  2010.03.11  PARKES   HOBART26   5.192D+05  2.918D+07   29.1883   0.1235 0.0037   106.68    154.4  v271e
LCS J2111-5508 2107-553  2010.03.11  CEDUNA   PARKES    -7.501D+06 -2.887D+07   29.8323   0.1199 0.0059    56.72    201.2  v271e
LCS J2111-5508 2107-553  2010.03.11  MOPRA    HOBART26  -1.963D+07  2.443D+07   31.3385   0.1214 0.0063    23.61    499.7  v271e
LCS J2111-5508 2107-553  2010.03.12  MOPRA    HOBART26   1.917D+07  2.518D+07   31.6488   0.0857 0.0057    16.90    492.7  v271e
LCS J2111-5508 2107-553  2010.03.12  ATCA-104 HOBART26   2.113D+07  2.663D+07   33.9909   0.0992 0.0073    17.64    539.3  v271e
LCS J2111-5508 2107-553  2010.03.11  ATCA-104 HOBART26  -2.071D+07  2.723D+07   34.2075   0.1253 0.0082    22.13    544.7  v271e
LCS J2111-5508 2107-553  2010.03.11  CEDUNA   MOPRA     -5.365D+06 -3.387D+07   34.2970   0.1134 0.0076    16.74    651.7  v271e
LCS J2111-5508 2107-553  2010.03.11  MOPRA    HOBART26   2.538D+06  3.425D+07   34.3481   0.1164 0.0062    22.61    497.5  v271e
LCS J2111-5508 2107-553  2010.03.12  CEDUNA   PARKES    -2.669D+07  2.393D+07   35.8449   0.1398 0.0067    72.99    184.2  v271e
LCS J2111-5508 2107-553  2010.03.11  ATCA-104 CEDUNA     4.289D+06  3.668D+07   36.9254   0.1186 0.0083    16.13    710.4  v271e
LCS J2111-5508 2107-553  2010.03.12  CEDUNA   MOPRA     -3.031D+07  2.122D+07   37.0003   0.1180 0.0072    19.00    602.2  v271e
LCS J2111-5508 2107-553  2010.03.11  ATCA-104 HOBART26   3.702D+06  3.700D+07   37.1895   0.1074 0.0076    19.00    544.9  v271e
LCS J2111-5508 2107-553  2010.03.11  CEDUNA   PARKES    -3.760D+07 -2.971D+06   37.7154   0.1163 0.0057    58.59    188.1  v271e
LCS J2111-5508 2107-553  2010.03.12  ATCA-104 CEDUNA     3.227D+07 -1.977D+07   37.8436   0.1226 0.0078    18.01    659.1  v271e
LCS J2111-5508 2107-553  2010.03.11  CEDUNA   MOPRA     -3.962D+07 -8.041D+06   40.4245   0.1006 0.0070    16.15    606.1  v271e
LCS J2111-5508 2107-553  2010.03.11  ATCA-104 CEDUNA     4.078D+07  1.079D+07   42.1850   0.0969 0.0076    14.02    663.9  v271e
LCS J2111-5508 2107-553  2010.03.11  CEDUNA   HOBART26  -3.708D+07  2.621D+07   45.4089   0.1322 0.0092    16.10    791.5  v271e
LCS J2111-5508 2107-553  2010.03.12  CEDUNA   HOBART26  -1.114D+07  4.639D+07   47.7135   0.1286 0.0088    16.32    756.5  v271e
LCS J2112-4817 2109-485  2011.11.13  ATCA-104 MOPRA      1.801D+06  1.133D+06    2.1272   0.0122 0.0018     7.00    304.2  v441a
LCS J2112-4817 2109-485  2011.11.13  ATCA-104 MOPRA      1.733D+06  2.378D+06    2.9424   0.0238 0.0020    14.73    279.9  v441a
LCS J2112-4817 2109-485  2011.11.13  MOPRA    PARKES     3.402D+06  2.089D+06    3.9922   0.0178 0.0026     7.46    405.3  v441a
LCS J2112-4817 2109-485  2011.11.13  MOPRA    PARKES     3.130D+06  4.392D+06    5.3934   0.0453 0.0034    20.91    368.3  v441a
LCS J2112-4817 2109-485  2013.03.16  ATCA-104 PARKES     5.411D+06  3.709D+06    6.5602   0.0291 0.0023    23.23    115.2  v271l
LCS J2112-4817 2109-485  2011.11.13  ATCA-104 PARKES     4.864D+06  6.770D+06    8.3357   0.0295 0.0060    24.56    198.3  v441a
LCS J2112-4817 2109-485  2013.03.16  ATCA-104 PARKES     4.430D+06  7.260D+06    8.5051   0.0315 0.0024    30.91    118.1  v271l
LCS J2112-4817 2109-485  2013.03.16  HOBART26 PARKES    -1.782D+07 -2.057D+07   27.2153   0.0322 0.0047    10.03    412.6  v271l
LCS J2112-4817 2109-485  2011.11.13  HOBART26 PARKES     1.274D+07 -2.634D+07   29.2558   0.0280 0.0032     9.77    483.3  v441a
LCS J2112-4817 2109-485  2011.11.13  HOBART26 PARKES    -8.680D+06 -2.847D+07   29.7609   0.0386 0.0038    12.35    515.3  v441a
LCS J2112-4817 2109-485  2013.03.16  HOBART26 PARKES    -6.241D+06 -2.925D+07   29.9126   0.0266 0.0038    10.40    415.2  v271l
LCS J2112-4817 2109-485  2011.11.13  HOBART26 MOPRA     -2.184D+07 -2.099D+07   30.2933   0.0308 0.0046     7.02    732.8  v441a
LCS J2112-4817 2109-485  2011.11.13  CEDUNA   PARKES    -2.298D+07 -2.062D+07   30.8722   0.0268 0.0037     7.92    547.2  v441a
LCS J2112-4817 2109-485  2011.11.13  ATCA-104 HOBART26   2.364D+07  2.213D+07   32.3785   0.0147 0.0024     6.35    386.0  v441a
LCS J2112-4817 2109-485  2013.03.16  CEDUNA   PARKES    -1.855D+07  2.675D+07   32.5537   0.0198 0.0034     6.74    260.7  v271l
LCS J2112-4817 2109-485  2013.03.16  ATCA-104 CEDUNA     2.403D+07 -2.301D+07   33.2691   0.0250 0.0028    11.76    223.4  v271l
LCS J2112-4817 2109-485  2013.03.16  ATCA-104 HOBART26   2.322D+07  2.432D+07   33.6220   0.0336 0.0047    10.58    353.6  v271l
LCS J2112-4817 2109-485  2011.11.13  HOBART26 MOPRA     -1.181D+07 -3.286D+07   34.9173   0.0349 0.0047     8.04    727.2  v441a
LCS J2112-4817 2109-485  2011.11.13  ATCA-104 HOBART26   1.354D+07  3.524D+07   37.7503   0.0227 0.0026     9.48    391.6  v441a
LCS J2112-4817 2109-485  2011.11.13  CEDUNA   PARKES    -3.632D+07  1.041D+07   37.7815   0.0238 0.0036     6.97    552.4  v441a
LCS J2112-4817 2109-485  2013.03.16  ATCA-104 HOBART26   1.067D+07  3.651D+07   38.0419   0.0347 0.0047    11.62    347.0  v271l
LCS J2112-4817 2109-485  2013.03.16  CEDUNA   PARKES    -3.755D+07  6.498D+06   38.1060   0.0219 0.0029     9.80    252.2  v271l
LCS J2112-4817 2109-485  2011.11.13  ATCA-104 CEDUNA     4.119D+07 -3.627D+06   41.3472   0.0189 0.0028     7.25    419.8  v441a
LCS J2112-4817 2109-485  2013.03.16  ATCA-104 CEDUNA     4.198D+07  7.618D+05   41.9852   0.0251 0.0026    13.55    210.8  v271l
LCS J2112-4817 2109-485  2013.03.16  CEDUNA   KATH12M    5.301D+06 -4.885D+07   49.1360   0.1161 0.0245     5.24   1172.7  v271l
LCS J2114-6851 2109-690  2008.08.10  ATCA-104 MOPRA      1.639D+06 -6.959D+04    1.6408   0.1529 0.0062    46.04    315.3  v271a
LCS J2114-6851 2109-690  2008.08.10  ATCA-104 MOPRA      1.228D+06  2.342D+06    2.6443   0.1528 0.0061    50.25    291.0  v271a
LCS J2114-6851 2109-690  2008.08.10  ATCA-104 MOPRA     -6.295D+05  2.648D+06    2.7222   0.1543 0.0061    49.30    300.8  v271a
LCS J2114-6851 2109-690  2008.08.10  PARKES   MOPRA     -3.131D+06  6.268D+04    3.1312   0.1504 0.0050   132.20    106.1  v271a
LCS J2114-6851 2109-690  2008.08.10  PARKES   ATCA-104  -4.770D+06  1.323D+05    4.7717   0.1514 0.0124   126.42    112.5  v271a
LCS J2114-6851 2109-690  2008.08.10  PARKES   MOPRA     -2.141D+06 -4.370D+06    4.8663   0.1571 0.0052   157.03     93.8  v271a
LCS J2114-6851 2109-690  2008.08.10  PARKES   MOPRA      1.330D+06 -4.785D+06    4.9664   0.1561 0.0052   148.44     98.5  v271a
LCS J2114-6851 2109-690  2008.08.10  PARKES   DSS45      3.920D+06  4.435D+06    5.9190   0.1723 0.0097   197.33     80.0  v271a
LCS J2114-6851 2109-690  2008.08.10  PARKES   ATCA-104  -3.369D+06 -6.712D+06    7.5100   0.1564 0.0128   145.39    100.3  v271a
LCS J2114-6851 2109-690  2008.08.10  PARKES   ATCA-104   1.959D+06 -7.434D+06    7.6874   0.1553 0.0127   138.78    105.1  v271a
LCS J2114-6851 2109-690  2008.08.10  DSS45    MOPRA     -7.051D+06 -4.372D+06    8.2964   0.1393 0.0084    41.84    224.2  v271a
LCS J2114-6851 2109-690  2008.08.10  DSS45    ATCA-104  -8.690D+06 -4.302D+06    9.6969   0.1345 0.0098    37.96    237.6  v271a
LCS J2114-6851 2109-690  2008.08.10  DSS45    HOBART26   1.491D+07  4.842D+06   15.6766   0.1429 0.0086    44.85    300.3  v271a
LCS J2114-6851 2109-690  2008.08.10  PARKES   HOBART26   1.883D+07  9.277D+06   20.9914   0.1479 0.0050   137.26    142.1  v271a
LCS J2114-6851 2109-690  2008.08.10  MOPRA    HOBART26   2.196D+07  9.214D+06   23.8156   0.1319 0.0061    31.45    398.4  v271a
LCS J2114-6851 2109-690  2008.08.10  PARKES   HOBART26  -1.519D+07  1.904D+07   24.3580   0.1624 0.0055   157.83    136.3  v271a
LCS J2114-6851 2109-690  2008.08.10  ATCA-104 HOBART26   2.360D+07  9.144D+06   25.3100   0.1334 0.0064    30.15    422.1  v271a
LCS J2114-6851 2109-690  2008.08.10  PARKES   HOBART26   1.296D+06  2.620D+07   26.2288   0.1688 0.0057   166.32    133.6  v271a
LCS J2114-6851 2109-690  2008.08.10  MOPRA    HOBART26  -1.652D+07  2.383D+07   28.9936   0.1498 0.0065    36.49    390.1  v271a
LCS J2114-6851 2109-690  2008.08.10  MOPRA    HOBART26   3.437D+06  3.057D+07   30.7594   0.1631 0.0069    40.24    387.4  v271a
LCS J2114-6851 2109-690  2008.08.10  ATCA-104 HOBART26  -1.714D+07  2.648D+07   31.5445   0.1510 0.0068    34.32    416.0  v271a
LCS J2114-6851 2109-690  2008.08.10  ATCA-104 HOBART26   4.665D+06  3.291D+07   33.2376   0.1591 0.0070    36.38    414.2  v271a
LCS J2114-6851 2109-690  2008.08.10  CEDUNA   HOBART26  -3.185D+07 -1.175D+07   33.9514   0.1298 0.0065    27.30    450.9  v271a
LCS J2114-6851 2109-690  2008.08.10  PARKES   CEDUNA     1.667D+07  3.080D+07   35.0182   0.1371 0.0047   113.30    113.9  v271a
LCS J2114-6851 2109-690  2008.08.10  PARKES   CEDUNA     7.983D+06 -3.575D+07   36.6265   0.1372 0.0047   105.24    121.7  v271a
LCS J2114-6851 2109-690  2008.08.10  MOPRA    CEDUNA     1.111D+07 -3.581D+07   37.4935   0.1392 0.0120    39.17    341.3  v271a
LCS J2114-6851 2109-690  2008.08.10  PARKES   CEDUNA     3.780D+07  2.789D+06   37.9056   0.1316 0.0045   110.21    110.0  v271a
LCS J2114-6851 2109-690  2008.08.10  ATCA-104 CEDUNA     1.275D+07 -3.588D+07   38.0773   0.1312 0.0058    34.35    361.6  v271a
LCS J2114-6851 2109-690  2008.08.10  MOPRA    CEDUNA     1.534D+07  3.558D+07   38.7475   0.1301 0.0112    38.29    326.0  v271a
LCS J2114-6851 2109-690  2008.08.10  DSS45    CEDUNA     4.062D+06 -4.018D+07   40.3855   0.1363 0.0085    35.34    257.2  v271a
LCS J2114-6851 2109-690  2008.08.10  MOPRA    CEDUNA     3.994D+07  7.159D+06   40.5803   0.1324 0.0114    39.32    319.1  v271a
LCS J2114-6851 2109-690  2008.08.10  ATCA-104 CEDUNA     1.471D+07  3.823D+07   40.9627   0.1356 0.0058    37.29    347.7  v271a
LCS J2114-6851 2109-690  2008.08.10  ATCA-104 CEDUNA     4.117D+07  9.501D+06   42.2542   0.1361 0.0058    37.97    341.2  v271a
LCS J2114-6851 2109-690  2008.08.10  CEDUNA   HOBART26  -3.651D+07  2.341D+07   43.3670   0.1408 0.0068    29.32    454.1  v271a
LCS J2114-6851 2109-690  2008.08.10  CEDUNA   HOBART26   1.085D+07  4.502D+07   46.3110   0.1334 0.0067    27.63    456.9  v271a
LCS J2116-5527 2112-556  2009.07.05  ATCA-104 MOPRA      1.940D+06  1.653D+06    2.5489   0.3895 0.0141   122.49    271.8  v271c
LCS J2116-5527 2112-556  2008.11.29  ATCA-104 MOPRA      1.686D+06  2.267D+06    2.8246   0.2231 0.0098    74.15    284.6  v271b
LCS J2116-5527 2112-556  2008.11.29  ATCA-104 MOPRA     -1.146D+06  2.754D+06    2.9827   0.1967 0.0089    58.69    316.8  v271b
LCS J2116-5527 2112-556  2009.07.05  ATCA-104 MOPRA      9.847D+05  2.841D+06    3.0071   0.4116 0.0149   131.64    267.1  v271c
LCS J2116-5527 2112-556  2009.07.05  ATCA-104 MOPRA     -6.670D+05  2.963D+06    3.0374   0.4393 0.0159   135.20    277.0  v271c
LCS J2116-5527 2112-556  2008.11.29  ATCA-104 MOPRA      3.906D+05  3.028D+06    3.0528   0.2198 0.0097    72.72    286.9  v271b
LCS J2116-5527 2112-556  2008.11.28  MOPRA    PARKES     3.621D+06  2.734D+06    4.5375   0.1772 0.0071    99.04    172.9  v271b
LCS J2116-5527 2112-556  2009.07.05  MOPRA    PARKES     3.572D+06  3.096D+06    4.7265   0.3572 0.0121   223.88    134.1  v271c
LCS J2116-5527 2112-556  2008.11.29  MOPRA    PARKES     3.035D+06  4.213D+06    5.1922   0.2148 0.0084   240.92     85.4  v271b
LCS J2116-5527 2112-556  2008.11.29  MOPRA    PARKES    -2.263D+06  4.909D+06    5.4058   0.2056 0.0081   205.47     95.7  v271b
LCS J2116-5527 2112-556  2009.07.05  MOPRA    PARKES     1.675D+06  5.227D+06    5.4885   0.3598 0.0122   221.94    136.3  v271c
LCS J2116-5527 2112-556  2009.07.05  MOPRA    PARKES    -1.398D+06  5.332D+06    5.5127   0.3667 0.0124   221.72    138.3  v271c
LCS J2116-5527 2112-556  2009.07.05  ATCA-104 PARKES     5.511D+06  4.749D+06    7.2753   0.3307 0.0110   343.79     80.9  v271c
LCS J2116-5527 2112-556  2008.11.29  ATCA-104 PARKES     4.720D+06  6.480D+06    8.0165   0.2039 0.0171   227.34     83.8  v271b
LCS J2116-5527 2112-556  2008.02.06  ATCA-104 PARKES     4.653D+06  6.564D+06    8.0463   0.3179 0.0052   211.67    144.8  v254b
LCS J2116-5527 2112-556  2008.11.29  ATCA-104 PARKES    -3.409D+06  7.663D+06    8.3872   0.1901 0.0160   188.84     94.3  v271b
LCS J2116-5527 2112-556  2009.07.05  ATCA-104 PARKES     2.659D+06  8.068D+06    8.4951   0.3511 0.0117   358.15     82.3  v271c
LCS J2116-5527 2112-556  2009.07.05  ATCA-104 PARKES    -2.065D+06  8.296D+06    8.5488   0.3790 0.0127   381.21     83.0  v271c
LCS J2116-5527 2112-556  2008.11.29  HOBART26 PARKES     1.778D+07 -1.870D+07   25.8041   0.2006 0.0080   247.77    108.1  v271b
LCS J2116-5527 2112-556  2008.11.29  CEDUNA   HOBART26  -2.364D+07 -1.055D+07   25.8882   0.1683 0.0085    36.78    435.9  v271b
LCS J2116-5527 2112-556  2009.07.05  PARKES   HOBART26  -1.541D+07  2.253D+07   27.2974   0.3994 0.0138   250.75    187.6  v271c
LCS J2116-5527 2112-556  2008.11.28  HOBART26 PARKES    -1.539D+07 -2.258D+07   27.3233   0.2015 0.0080   263.92    103.9  v271b
LCS J2116-5527 2112-556  2009.07.05  PARKES   HOBART26   1.396D+07  2.405D+07   27.8068   0.3881 0.0134   243.55    188.6  v271c
LCS J2116-5527 2112-556  2008.11.29  HOBART26 PARKES    -7.833D+06 -2.774D+07   28.8205   0.2122 0.0084   273.12    103.6  v271b
LCS J2116-5527 2112-556  2009.07.05  PARKES   HOBART26  -1.556D+06  2.909D+07   29.1267   0.4257 0.0147   254.73    197.8  v271c
LCS J2116-5527 2112-556  2008.11.29  CEDUNA   PARKES    -5.855D+06 -2.925D+07   29.8317   0.1706 0.0070   142.41    114.9  v271b
LCS J2116-5527 2112-556  2008.11.29  MOPRA    HOBART26  -2.005D+07  2.361D+07   30.9701   0.1936 0.0087    51.28    363.2  v271b
LCS J2116-5527 2112-556  2009.07.05  PARKES   CEDUNA     1.596D+07  2.673D+07   31.1321   0.3520 0.0189   157.56    184.2  v271c
LCS J2116-5527 2112-556  2009.07.05  HOBART26 CEDUNA     3.137D+07  4.194D+06   31.6524   0.3486 0.0160    35.01    834.0  v271c
LCS J2116-5527 2112-556  2008.11.28  MOPRA    HOBART26   1.901D+07  2.531D+07   31.6556   0.1696 0.0096    25.53    635.2  v271b
LCS J2116-5527 2112-556  2009.07.05  MOPRA    HOBART26   1.753D+07  2.715D+07   32.3135   0.3690 0.0151    49.24    634.0  v271c
LCS J2116-5527 2112-556  2009.07.05  MOPRA    HOBART26  -1.681D+07  2.787D+07   32.5412   0.3630 0.0149    48.91    625.9  v271c
LCS J2116-5527 2112-556  2008.11.29  MOPRA    HOBART26   1.087D+07  3.195D+07   33.7464   0.2205 0.0097    60.79    351.7  v271b
LCS J2116-5527 2112-556  2008.11.29  ATCA-104 HOBART26  -2.119D+07  2.636D+07   33.8232   0.1771 0.0083    47.22    357.7  v271b
LCS J2116-5527 2112-556  2008.11.29  MOPRA    HOBART26  -6.942D+06  3.338D+07   34.0970   0.2096 0.0092    58.70    346.5  v271b
LCS J2116-5527 2112-556  2009.07.05  MOPRA    HOBART26   1.186D+05  3.431D+07   34.3121   0.3062 0.0133    40.34    641.9  v271c
LCS J2116-5527 2112-556  2008.11.29  CEDUNA   MOPRA     -3.592D+06 -3.416D+07   34.3491   0.1297 0.0117    32.79    386.0  v271b
LCS J2116-5527 2112-556  2009.07.05  ATCA-104 HOBART26   1.947D+07  2.880D+07   34.7625   0.3138 0.0175    69.34    382.2  v271c
LCS J2116-5527 2112-556  2009.07.05  MOPRA    CEDUNA     1.457D+07  3.206D+07   35.2137   0.3454 0.0145    47.45    614.6  v271c
LCS J2116-5527 2112-556  2009.07.05  ATCA-104 HOBART26  -1.747D+07  3.083D+07   35.4361   0.3484 0.0193    78.70    375.9  v271c
LCS J2116-5527 2112-556  2008.11.28  CEDUNA   PARKES    -2.708D+07  2.368D+07   35.9724   0.1919 0.0078   167.59    110.3  v271b
LCS J2116-5527 2112-556  2008.11.29  ATCA-104 HOBART26   1.255D+07  3.422D+07   36.4453   0.1953 0.0089    53.56    345.1  v271b
LCS J2116-5527 2112-556  2009.07.05  PARKES   CEDUNA     3.013D+07 -2.080D+07   36.6125   0.3648 0.0196   177.60    171.0  v271c
LCS J2116-5527 2112-556  2008.11.29  ATCA-104 CEDUNA     2.446D+06  3.691D+07   36.9953   0.1475 0.0074    36.90    380.2  v271b
LCS J2116-5527 2112-556  2008.11.29  ATCA-104 HOBART26  -6.551D+06  3.641D+07   36.9953   0.1930 0.0088    53.77    339.1  v271b
LCS J2116-5527 2112-556  2008.11.28  CEDUNA   MOPRA     -3.070D+07  2.094D+07   37.1651   0.1652 0.0156    23.74    674.3  v271b
LCS J2116-5527 2112-556  2009.07.05  ATCA-104 HOBART26   1.103D+06  3.715D+07   37.1697   0.2912 0.0164    63.77    387.7  v271c
LCS J2116-5527 2112-556  2009.07.05  PARKES   CEDUNA     3.674D+07  6.382D+06   37.2917   0.3146 0.0169   149.19    177.1  v271c
LCS J2116-5527 2112-556  2009.07.05  ATCA-104 CEDUNA     1.390D+07  3.502D+07   37.6802   0.3672 0.0135    83.16    369.1  v271c
LCS J2116-5527 2112-556  2008.11.29  CEDUNA   PARKES    -3.684D+07  9.469D+06   38.0376   0.1880 0.0076   172.60    104.5  v271b
LCS J2116-5527 2112-556  2009.07.05  MOPRA    CEDUNA     3.370D+07 -1.771D+07   38.0687   0.3776 0.0152    55.61    574.7  v271c
LCS J2116-5527 2112-556  2008.02.06  CEDUNA   PARKES    -3.704D+07  8.798D+06   38.0699   0.3065 0.0076   207.66    142.8  v254b
LCS J2116-5527 2112-556  2008.11.29  CEDUNA   MOPRA     -3.220D+07 -2.120D+07   38.5512   0.1808 0.0157    49.68    355.2  v271b
LCS J2116-5527 2112-556  2009.07.05  ATCA-104 CEDUNA     3.564D+07 -1.605D+07   39.0886   0.3641 0.0133    88.66    346.4  v271c
LCS J2116-5527 2112-556  2009.07.05  MOPRA    CEDUNA     3.842D+07  1.161D+07   40.1319   0.3073 0.0130    45.68    574.5  v271c
LCS J2116-5527 2112-556  2008.11.29  CEDUNA   MOPRA     -3.987D+07  5.256D+06   40.2197   0.1706 0.0149    46.86    354.6  v271b
LCS J2116-5527 2112-556  2008.11.29  ATCA-104 CEDUNA     3.259D+07  2.422D+07   40.6082   0.2009 0.0092    55.15    347.6  v271b
LCS J2116-5527 2112-556  2008.11.29  CEDUNA   HOBART26  -3.914D+07  1.219D+07   40.9958   0.2019 0.0096    46.46    419.9  v271b
LCS J2116-5527 2112-556  2008.11.29  ATCA-104 CEDUNA     4.156D+07 -2.989D+06   41.6678   0.1935 0.0089    52.49    348.0  v271b
LCS J2116-5527 2112-556  2008.02.06  ATCA-104 CEDUNA     4.169D+07 -2.233D+06   41.7524   0.2944 0.0067    64.24    442.8  v254b
LCS J2116-5527 2112-556  2009.07.05  ATCA-104 CEDUNA     3.940D+07  1.445D+07   41.9671   0.3289 0.0121    80.94    347.0  v271c
LCS J2116-5527 2112-556  2009.07.05  HOBART26 CEDUNA     3.830D+07 -2.270D+07   44.5212   0.3344 0.0155    34.07    833.9  v271c
LCS J2116-5527 2112-556  2008.11.29  CEDUNA   HOBART26  -2.901D+07  3.720D+07   47.1759   0.2069 0.0098    46.58    430.0  v271b
LCS J2116-5527 2112-556  2009.07.05  HOBART26 CEDUNA     1.617D+07 -4.485D+07   47.6796   0.3758 0.0166    39.15    808.1  v271c
LCS J2116-5527 2112-556  2008.11.28  CEDUNA   HOBART26  -1.169D+07  4.625D+07   47.7080   0.1887 0.0090    44.68    405.0  v271b
RFC J2116-8053 2109-811  2008.08.10  ATCA-104 MOPRA      1.437D+06 -9.029D+05    1.6969   0.2603 0.0097    67.06    318.2  v271a
RFC J2116-8053 2109-811  2009.12.13  ATCA-104 MOPRA      1.529D+06 -7.966D+05    1.7242   0.3432 0.0107    64.09    394.4  v271d
RFC J2116-8053 2109-811  2008.11.28  ATCA-104 MOPRA      1.560D+06 -7.572D+05    1.7342   0.2354 0.0109    49.85    337.7  v271b
RFC J2116-8053 2109-811  2010.07.25  ATCA-104 MOPRA      1.711D+06 -5.273D+05    1.7909   0.3640 0.0366    76.22    222.0  v271f
RFC J2116-8053 2109-811  2013.06.15  ATCA-109 MOPRA      1.754D+06 -4.448D+05    1.8092   1.0765 0.2237   327.03    254.3  v271m
RFC J2116-8053 2109-811  2012.04.28  ATCA-104 MOPRA      1.894D+06  8.867D+05    2.0916   0.7103 0.0223   273.46    204.2  v271k
RFC J2116-8053 2109-811  2012.04.28  ATCA-104 MOPRA      1.484D+06  1.663D+06    2.2293   0.6973 0.0218   272.98    203.8  v271k
RFC J2116-8053 2109-811  2013.06.16  ATCA-109 MOPRA     -1.273D+06  1.867D+06    2.2596   0.9362 0.1945   284.26    253.8  v271m
RFC J2116-8053 2109-811  2008.11.29  ATCA-104 MOPRA     -1.253D+06  1.885D+06    2.2636   0.2177 0.0101    48.83    316.9  v271b
RFC J2116-8053 2109-811  2008.08.10  ATCA-104 MOPRA     -2.587D+05  2.318D+06    2.3324   0.2636 0.0098    71.18    305.7  v271a
RFC J2116-8053 2109-811  2010.03.11  ATCA-104 MOPRA     -9.239D+04  2.333D+06    2.3350   0.3435 0.0118    57.64    442.6  v271e
RFC J2116-8053 2109-811  2015.09.30  ATCA-104 MOPRA      1.826D+05  2.328D+06    2.3353   5.5988 0.3998   267.38    906.7  v271o
RFC J2116-8053 2109-811  2008.08.10  PARKES   MOPRA     -2.778D+06  1.578D+06    3.1950   0.2684 0.0089   198.93    107.1  v271a
RFC J2116-8053 2109-811  2009.12.13  PARKES   MOPRA     -2.940D+06  1.373D+06    3.2446   0.3363 0.0078   137.19    177.2  v271d
RFC J2116-8053 2109-811  2008.11.28  MOPRA    PARKES     2.994D+06 -1.297D+06    3.2628   0.2250 0.0089   140.06    103.5  v271b
RFC J2116-8053 2109-811  2010.07.25  MOPRA    PARKES     3.254D+06 -8.578D+05    3.3649   0.3428 0.0331   257.87     62.7  v271f
RFC J2116-8053 2109-811  2013.06.15  MOPRA    PARKES     3.326D+06 -7.052D+05    3.3995   0.7173 0.0248   226.78    194.1  v271m
RFC J2116-8053 2109-811  2014.06.03  MOPRA    PARKES     3.353D+06 -6.415D+05    3.4139   0.7198 0.0746   388.79    205.9  v493a
RFC J2116-8053 2109-811  2012.04.28  MOPRA    PARKES     3.466D+06  1.777D+06    3.8950   0.3746 0.0112   194.60    134.4  v271k
RFC J2116-8053 2109-811  2012.04.28  MOPRA    PARKES     2.637D+06  3.180D+06    4.1312   0.6344 0.0188   329.52    133.4  v271k
RFC J2116-8053 2109-811  2013.06.16  MOPRA    PARKES    -2.489D+06  3.320D+06    4.1495   0.8533 0.0294   275.27    193.1  v271m
RFC J2116-8053 2109-811  2008.11.29  MOPRA    PARKES    -2.453D+06  3.353D+06    4.1543   0.2132 0.0084   158.31     97.4  v271b
RFC J2116-8053 2109-811  2008.08.10  PARKES   MOPRA      6.505D+05 -4.241D+06    4.2904   0.2764 0.0091   218.15    102.1  v271a
RFC J2116-8053 2109-811  2010.03.11  MOPRA    PARKES    -3.437D+05  4.283D+06    4.2972   0.3113 0.0089   180.82    124.4  v271e
RFC J2116-8053 2109-811  2015.09.30  MOPRA    PARKES     1.662D+05  4.298D+06    4.3011   1.4486 0.0933   268.15    217.7  v271o
RFC J2116-8053 2109-811  2008.08.10  PARKES   ATCA-104  -4.215D+06  2.480D+06    4.8908   0.2676 0.0219   189.39    113.3  v271a
RFC J2116-8053 2109-811  2009.12.13  ATCA-104 PARKES     4.469D+06 -2.169D+06    4.9678   0.3451 0.0093   212.34    115.3  v271d
RFC J2116-8053 2109-811  2008.11.28  ATCA-104 PARKES     4.554D+06 -2.054D+06    4.9959   0.2135 0.0180   124.68    104.2  v271b
RFC J2116-8053 2109-811  2008.11.28  DSS45    PARKES    -4.077D+06 -3.036D+06    5.0834   0.1922 0.0108   165.68     54.6  v271b
RFC J2116-8053 2109-811  2010.07.25  ATCA-104 PARKES     4.965D+06 -1.385D+06    5.1548   0.3469 0.0348   221.47     70.8  v271f
RFC J2116-8053 2109-811  2013.06.15  ATCA-109 PARKES     5.078D+06 -1.152D+06    5.2073   0.8147 0.0276   572.98     72.6  v271m
RFC J2116-8053 2109-811  2013.03.16  ATCA-104 PARKES     5.570D+06  7.689D+05    5.6224   0.8778 0.0598   411.18    116.3  v271l
RFC J2116-8053 2109-811  2012.04.28  ATCA-104 PARKES     5.360D+06  2.664D+06    5.9857   0.4404 0.0216   413.57     73.6  v271k
RFC J2116-8053 2109-811  2013.03.16  ATCA-104 PARKES     5.189D+06  3.160D+06    6.0752   0.8830 0.0601   409.73    116.9  v271l
RFC J2116-8053 2109-811  2012.04.28  ATCA-104 PARKES     4.121D+06  4.844D+06    6.3596   0.7210 0.0353   678.27     73.2  v271k
RFC J2116-8053 2109-811  2013.06.16  ATCA-109 PARKES    -3.762D+06  5.187D+06    6.4076   0.7609 0.0258   648.21     72.6  v271m
RFC J2116-8053 2109-811  2008.11.29  ATCA-104 PARKES    -3.705D+06  5.239D+06    6.4164   0.1936 0.0163   139.48     95.6  v271b
RFC J2116-8053 2109-811  2008.08.10  PARKES   ATCA-104   9.092D+05 -6.559D+06    6.6215   0.2817 0.0230   209.27    108.5  v271a
RFC J2116-8053 2109-811  2010.03.11  ATCA-104 PARKES    -4.361D+05  6.617D+06    6.6310   0.3018 0.0089   161.11    136.5  v271e
RFC J2116-8053 2109-811  2015.09.30  ATCA-104 PARKES     3.488D+05  6.626D+06    6.6352   5.9089 0.4186   851.73    270.8  v271o
RFC J2116-8053 2109-811  2008.08.10  DSS45    MOPRA     -7.041D+06 -1.053D+06    7.1188   0.2812 0.0161    72.60    225.5  v271a
RFC J2116-8053 2109-811  2008.11.28  MOPRA    DSS45      7.071D+06  1.739D+06    7.2820   0.1876 0.0113    52.13    176.9  v271b
RFC J2116-8053 2109-811  2008.08.10  DSS45    ATCA-104  -8.477D+06 -1.499D+05    8.4786   0.2709 0.0189    65.27    238.4  v271a
RFC J2116-8053 2109-811  2008.11.28  ATCA-104 DSS45      8.631D+06  9.822D+05    8.6871   0.1675 0.0131    46.40    178.2  v271b
RFC J2116-8053 2109-811  2008.11.28  HOBART26 DSS45     -1.475D+07 -1.007D+05   14.7521   0.1631 0.0097    59.65    191.2  v271b
RFC J2116-8053 2109-811  2008.08.10  PARKES   HOBART26   1.867D+07  1.312D+06   18.7160   0.2705 0.0090   213.25    142.8  v271a
RFC J2116-8053 2109-811  2009.12.13  PARKES   HOBART26   1.881D+07  2.655D+06   18.9927   0.3536 0.0080   260.16    195.7  v271d
RFC J2116-8053 2109-811  2008.11.28  HOBART26 PARKES    -1.883D+07 -3.137D+06   19.0885   0.1859 0.0074   144.47    111.8  v271b
RFC J2116-8053 2109-811  2013.06.15  HOBART26 PARKES    -1.863D+07 -6.642D+06   19.7780   0.5761 0.0219   236.03    209.4  v271m
RFC J2116-8053 2109-811  2014.06.03  HOBART26 PARKES    -1.857D+07 -6.997D+06   19.8464   0.5157 0.0543   271.47    209.8  v493a
RFC J2116-8053 2109-811  2013.06.16  HOBART26 PARKES     1.823D+07 -8.407D+06   20.0719   0.6895 0.0262   279.24    214.4  v271m
RFC J2116-8053 2109-811  2008.11.29  HOBART26 PARKES     1.816D+07 -8.652D+06   20.1201   0.1781 0.0071   168.98    107.1  v271b
RFC J2116-8053 2109-811  2013.03.16  HOBART26 PARKES    -1.641D+07 -1.296D+07   20.9150   0.9891 0.1041   180.77    419.5  v271l
RFC J2116-8053 2109-811  2008.08.10  MOPRA    HOBART26   2.145D+07 -2.650D+05   21.4499   0.2427 0.0096    49.65    401.1  v271a
RFC J2116-8053 2109-811  2008.08.10  PARKES   HOBART26  -1.274D+07  1.749D+07   21.6378   0.2787 0.0093   223.24    139.6  v271a
RFC J2116-8053 2109-811  2012.04.28  HOBART26 PARKES    -1.227D+07 -1.794D+07   21.7306   0.3753 0.0126   166.42    226.6  v271k
RFC J2116-8053 2109-811  2009.12.13  HOBART26 MOPRA     -2.175D+07 -1.283D+06   21.7840   0.2844 0.0119    30.86    669.1  v271d
RFC J2116-8053 2109-811  2010.03.11  PARKES   HOBART26  -1.151D+07  1.852D+07   21.8026   0.2643 0.0077   178.09    151.3  v271e
RFC J2116-8053 2109-811  2008.11.28  MOPRA    HOBART26   2.182D+07  1.840D+06   21.9004   0.1826 0.0089    37.19    362.4  v271b
RFC J2116-8053 2109-811  2013.06.15  HOBART26 MOPRA     -2.196D+07 -5.937D+06   22.7435   0.9081 0.0365   100.05    733.0  v271m
RFC J2116-8053 2109-811  2014.06.03  HOBART26 MOPRA     -2.192D+07 -6.382D+06   22.8330   0.8743 0.0951   169.44    759.6  v493a
RFC J2116-8053 2109-811  2008.08.10  ATCA-104 HOBART26   2.289D+07 -1.168D+06   22.9148   0.2265 0.0094    43.18    424.1  v271a
RFC J2116-8053 2109-811  2009.12.13  ATCA-104 HOBART26   2.328D+07  4.863D+05   23.2805   0.2970 0.0143    50.51    435.5  v271d
RFC J2116-8053 2109-811  2008.11.28  ATCA-104 HOBART26   2.338D+07  1.083D+06   23.4082   0.1730 0.0089    33.59    364.9  v271b
RFC J2116-8053 2109-811  2013.06.16  HOBART26 MOPRA      2.072D+07 -1.173D+07   23.8045   0.9142 0.0371    88.06    749.9  v271m
RFC J2116-8053 2109-811  2008.11.29  MOPRA    HOBART26  -2.062D+07  1.201D+07   23.8579   0.1839 0.0089    38.29    355.1  v271b
RFC J2116-8053 2109-811  2013.06.15  ATCA-109 HOBART26   2.371D+07  5.492D+06   24.3364   0.9651 0.0415   258.71    274.3  v271m
RFC J2116-8053 2109-811  2012.04.28  HOBART26 MOPRA     -1.574D+07 -1.971D+07   25.2229   0.6001 0.0222    70.84    628.4  v271k
RFC J2116-8053 2109-811  2008.08.10  MOPRA    HOBART26  -1.339D+07  2.173D+07   25.5247   0.2438 0.0096    50.33    393.2  v271a
RFC J2116-8053 2109-811  2008.11.29  MOPRA    HOBART26  -1.193D+07  2.275D+07   25.6882   0.1825 0.0088    38.68    345.0  v271b
RFC J2116-8053 2109-811  2010.03.11  MOPRA    HOBART26  -1.186D+07  2.280D+07   25.6974   0.2292 0.0094    34.64    490.7  v271e
RFC J2116-8053 2109-811  2013.06.16  ATCA-109 HOBART26  -2.199D+07  1.359D+07   25.8514   0.8164 0.0352   209.61    281.7  v271m
RFC J2116-8053 2109-811  2008.11.29  ATCA-104 HOBART26  -2.187D+07  1.389D+07   25.9084   0.1514 0.0080    30.81    348.7  v271b
RFC J2116-8053 2109-811  2013.03.16  ATCA-104 HOBART26   2.198D+07  1.373D+07   25.9193   0.9832 0.1017   152.28    356.1  v271l
RFC J2116-8053 2109-811  2012.04.28  ATCA-104 HOBART26   1.763D+07  2.060D+07   27.1135   0.7143 0.0488   152.42    344.2  v271k
RFC J2116-8053 2109-811  2008.08.10  ATCA-104 HOBART26  -1.365D+07  2.405D+07   27.6517   0.2386 0.0096    46.43    417.9  v271a
RFC J2116-8053 2109-811  2010.03.11  ATCA-104 HOBART26  -1.195D+07  2.513D+07   27.8279   0.2396 0.0135    32.75    538.4  v271e
RFC J2116-8053 2109-811  2013.06.16  CEDUNA   HOBART26  -2.094D+07 -2.857D+07   35.4228   0.8347 0.1744    87.75    675.9  v271m
RFC J2116-8053 2109-811  2008.11.29  CEDUNA   HOBART26  -2.142D+07 -2.829D+07   35.4796   0.2161 0.0108    37.60    419.5  v271b
RFC J2116-8053 2109-811  2013.06.16  CEDUNA   PARKES    -2.714D+06 -3.698D+07   37.0773   0.7641 0.0271   272.43    174.1  v271m
RFC J2116-8053 2109-811  2008.11.29  CEDUNA   PARKES    -3.251D+06 -3.694D+07   37.0824   0.1875 0.0077   117.28    115.0  v271b
RFC J2116-8053 2109-811  2008.08.10  PARKES   CEDUNA     2.298D+07  2.944D+07   37.3507   0.2668 0.0089   184.87    116.3  v271a
RFC J2116-8053 2109-811  2010.03.11  CEDUNA   PARKES    -2.548D+07 -2.740D+07   37.4160   0.3315 0.0154   124.17    193.1  v271e
RFC J2116-8053 2109-811  2015.09.30  CEDUNA   PARKES    -2.919D+07 -2.359D+07   37.5285   1.4648 0.1885   240.06    245.5  v271o
RFC J2116-8053 2109-811  2008.08.10  CEDUNA   HOBART26  -3.572D+07 -1.195D+07   37.6712   0.2280 0.0096    41.29    448.0  v271a
RFC J2116-8053 2109-811  2008.08.10  PARKES   CEDUNA     1.614D+06 -3.799D+07   38.0212   0.2411 0.0081   161.86    119.3  v271a
RFC J2116-8053 2109-811  2009.12.13  PARKES   CEDUNA     4.361D+06 -3.777D+07   38.0238   0.2726 0.0111   103.69    184.1  v271d
RFC J2116-8053 2109-811  2008.11.28  CEDUNA   PARKES    -5.343D+06  3.765D+07   38.0258   0.1852 0.0077    99.00    119.0  v271b
RFC J2116-8053 2109-811  2008.11.29  CEDUNA   HOBART26  -3.694D+07 -9.034D+06   38.0305   0.1730 0.0092    30.90    410.9  v271b
RFC J2116-8053 2109-811  2010.07.25  CEDUNA   PARKES    -1.062D+07  3.653D+07   38.0397   0.2456 0.0616   116.71    115.9  v271f
RFC J2116-8053 2109-811  2013.06.15  CEDUNA   PARKES    -1.231D+07  3.600D+07   38.0456   0.6739 0.0239   231.89    178.8  v271m
RFC J2116-8053 2109-811  2010.03.11  CEDUNA   HOBART26  -3.699D+07 -8.880D+06   38.0458   0.2552 0.0130    24.85    761.8  v271e
RFC J2116-8053 2109-811  2014.06.03  CEDUNA   PARKES    -1.300D+07  3.576D+07   38.0483   0.4881 0.0528   187.92    195.4  v493a
RFC J2116-8053 2109-811  2012.04.28  CEDUNA   PARKES    -3.793D+07  3.214D+06   38.0642   0.6373 0.0287   246.89    178.4  v271k
RFC J2116-8053 2109-811  2013.03.16  CEDUNA   PARKES    -2.425D+07  2.939D+07   38.1091   0.8333 0.0720   167.39    265.4  v271l
RFC J2116-8053 2109-811  2012.04.28  CEDUNA   PARKES    -3.279D+07  1.949D+07   38.1474   0.3480 0.0158   134.52    180.0  v271k
RFC J2116-8053 2109-811  2008.08.10  MOPRA    CEDUNA     4.392D+06 -3.956D+07   39.8076   0.2255 0.0189    55.02    335.0  v271a
RFC J2116-8053 2109-811  2009.12.13  MOPRA    CEDUNA     7.301D+06 -3.915D+07   39.8205   0.3273 0.0125    37.52    629.5  v271d
RFC J2116-8053 2109-811  2008.11.28  CEDUNA   MOPRA     -8.337D+06  3.895D+07   39.8276   0.1582 0.0144    30.08    385.9  v271b
RFC J2116-8053 2109-811  2010.07.25  CEDUNA   MOPRA     -1.387D+07  3.739D+07   39.8762   0.2446 0.0253    37.30    363.4  v271f
RFC J2116-8053 2109-811  2013.06.15  CEDUNA   MOPRA     -1.564D+07  3.670D+07   39.8960   0.9490 0.0354   119.74    626.0  v271m
RFC J2116-8053 2109-811  2014.06.03  CEDUNA   MOPRA     -1.640D+07  3.638D+07   39.9056   0.7598 0.1291   105.88    707.4  v493a
RFC J2116-8053 2109-811  2013.06.16  CEDUNA   MOPRA     -2.247D+05 -4.030D+07   40.2986   0.8700 0.0328    98.73    608.8  v271m
RFC J2116-8053 2109-811  2008.11.29  CEDUNA   MOPRA     -7.982D+05 -4.029D+07   40.3005   0.1681 0.0151    32.58    381.2  v271b
RFC J2116-8053 2109-811  2012.04.28  CEDUNA   MOPRA     -3.626D+07  1.771D+07   40.3536   0.5711 0.0351    83.69    499.2  v271k
RFC J2116-8053 2109-811  2008.08.10  MOPRA    CEDUNA     2.233D+07  3.368D+07   40.4141   0.2589 0.0216    65.28    327.7  v271a
RFC J2116-8053 2109-811  2008.11.29  CEDUNA   MOPRA     -2.501D+07 -3.178D+07   40.4417   0.1897 0.0168    38.15    370.5  v271b
RFC J2116-8053 2109-811  2010.03.11  CEDUNA   MOPRA     -2.514D+07 -3.168D+07   40.4426   0.3063 0.0128    36.21    626.3  v271e
RFC J2116-8053 2109-811  2015.09.30  CEDUNA   MOPRA     -2.935D+07 -2.789D+07   40.4894   1.2980 0.0916    84.01    822.1  v271o
RFC J2116-8053 2109-811  2012.04.28  CEDUNA   MOPRA     -4.056D+07  3.415D+04   40.5650   0.5900 0.0362    86.60    496.6  v271k
RFC J2116-8053 2109-811  2008.08.10  DSS45    CEDUNA    -2.648D+06 -4.062D+07   40.7036   0.2539 0.0149    57.79    251.1  v271a
RFC J2116-8053 2109-811  2008.11.28  CEDUNA   DSS45     -1.266D+06  4.068D+07   40.7043   0.1611 0.0102    39.13    203.6  v271b
RFC J2116-8053 2109-811  2008.08.10  ATCA-104 CEDUNA     5.829D+06 -4.047D+07   40.8851   0.2328 0.0089    54.32    354.3  v271a
RFC J2116-8053 2109-811  2008.11.28  ATCA-104 CEDUNA     9.897D+06 -3.970D+07   40.9175   0.1663 0.0088    30.95    388.6  v271b
RFC J2116-8053 2109-811  2010.07.25  ATCA-104 CEDUNA     1.558D+07 -3.791D+07   40.9906   0.2589 0.0266    35.09    410.3  v271f
RFC J2116-8053 2109-811  2013.06.15  ATCA-109 CEDUNA     1.739D+07 -3.715D+07   41.0178   0.9850 0.0342   298.80    234.2  v271m
RFC J2116-8053 2109-811  2013.03.16  ATCA-104 CEDUNA     2.982D+07 -2.863D+07   41.3386   0.8697 0.0629   215.08    225.3  v271l
RFC J2116-8053 2109-811  2012.04.28  ATCA-104 CEDUNA     3.815D+07 -1.683D+07   41.6983   0.6610 0.0304   176.50    273.5  v271k
RFC J2116-8053 2109-811  2012.04.28  ATCA-104 CEDUNA     4.205D+07  1.629D+06   42.0808   0.6876 0.0316   184.96    272.5  v271k
RFC J2116-8053 2109-811  2013.06.16  ATCA-109 CEDUNA    -1.049D+06  4.216D+07   42.1776   0.7792 0.0271   240.92    228.7  v271m
RFC J2116-8053 2109-811  2008.11.29  ATCA-104 CEDUNA    -4.543D+05  4.218D+07   42.1806   0.1662 0.0087    32.03    374.4  v271b
RFC J2116-8053 2109-811  2008.08.10  ATCA-104 CEDUNA     2.207D+07  3.600D+07   42.2295   0.2574 0.0096    61.08    348.4  v271a
RFC J2116-8053 2109-811  2010.03.11  ATCA-104 CEDUNA     2.505D+07  3.401D+07   42.2403   0.3174 0.0138    33.75    687.1  v271e
RFC J2116-8053 2109-811  2015.09.30  ATCA-104 CEDUNA     2.953D+07  3.022D+07   42.2543   5.5192 0.4031   279.48   1022.5  v271o
RFC J2116-8053 2109-811  2012.04.28  CEDUNA   HOBART26  -2.052D+07  3.743D+07   42.6841   0.5681 0.0291    49.69    841.6  v271k
RFC J2116-8053 2109-811  2008.08.10  CEDUNA   HOBART26   1.706D+07  3.930D+07   42.8411   0.2626 0.0106    47.69    446.6  v271a
RFC J2116-8053 2109-811  2009.12.13  HOBART26 CEDUNA    -1.445D+07 -4.043D+07   42.9315   0.3149 0.0124    33.54    695.1  v271d
RFC J2116-8053 2109-811  2008.11.28  CEDUNA   HOBART26   1.349D+07  4.079D+07   42.9570   0.1935 0.0100    33.81    417.0  v271b
RFC J2116-8053 2109-811  2013.03.16  CEDUNA   HOBART26  -7.841D+06  4.236D+07   43.0780   0.9536 0.1409    63.30    812.9  v271l
RFC J2116-8053 2109-811  2013.06.15  CEDUNA   HOBART26   6.318D+06  4.264D+07   43.1057   0.8738 0.1825   102.35    675.3  v271m
RFC J2116-8053 2109-811  2014.06.03  CEDUNA   HOBART26   5.521D+06  4.276D+07   43.1161   1.1398 0.1258   109.72    720.9  v493a
RFC J2116-8053 2109-811  2015.09.30  CEDUNA   YARRA12M   2.913D+07  3.849D+07   48.2653   1.2334 0.1032    24.85   1673.5  v271o
RFC J2116-8053 2109-811  2014.06.03  ASKAP-32 CEDUNA    -2.298D+07  4.281D+07   48.5883   0.8505 0.1085    26.68   3092.8  v493a
RFC J2116-8053 2109-811  2012.04.28  CEDUNA   YARRA12M   4.889D+07  7.322D+06   49.4350   0.7050 0.0490    21.31   2142.8  v271k
RFC J2116-8053 2109-811  2012.04.28  CEDUNA   YARRA12M   4.767D+07 -1.491D+07   49.9452   0.6904 0.0494    20.03   2184.8  v271k
RFC J2116-8053 2109-811  2013.03.16  KATH12M  PARKES    -3.382D+07  4.571D+07   56.8566   0.6477 0.0522    66.12    670.5  v271l
RFC J2116-8053 2109-811  2013.03.16  ATCA-104 KATH12M    3.901D+07 -4.255D+07   57.7204   0.7649 0.0974    65.95    566.2  v271l
RFC J2116-8053 2109-811  2015.09.30  ATCA-104 WARK12M   -6.401D+07 -1.170D+07   65.0692   5.4615 0.4241   110.15   1856.4  v271o
RFC J2116-8053 2109-811  2015.09.30  MOPRA    WARK12M   -6.419D+07 -1.403D+07   65.7047   1.2789 0.1004    33.68   1497.6  v271o
RFC J2116-8053 2109-811  2015.09.30  PARKES   WARK12M   -6.437D+07 -1.828D+07   66.9130   1.4016 0.1024   191.90    445.8  v271o
RFC J2116-8053 2109-811  2015.09.30  PARKES   YARRA12M   5.831D+07  6.208D+07   85.1706   1.3350 0.0930   182.68    443.2  v271o
RFC J2116-8053 2109-811  2012.04.28  HOBART26 YARRA12M   6.819D+07 -5.233D+07   85.9575   0.6243 0.0472    20.96   2750.2  v271k
RFC J2116-8053 2109-811  2014.06.03  ASKAP-32 PARKES    -3.594D+07  7.859D+07   86.4199   0.6994 0.1232    57.66    900.1  v493a
RFC J2116-8053 2109-811  2012.04.28  PARKES   YARRA12M   8.682D+07  4.107D+06   86.9152   0.6743 0.0259   101.74    575.8  v271k
RFC J2116-8053 2109-811  2014.06.03  ASKAP-32 HOBART26  -1.749D+07  8.556D+07   87.3329   0.9066 0.1176    26.24   3320.9  v493a
RFC J2116-8053 2109-811  2012.04.28  PARKES   YARRA12M   8.046D+07 -3.440D+07   87.5050   0.3789 0.0156    57.11    588.3  v271k
RFC J2116-8053 2109-811  2014.06.03  ASKAP-32 MOPRA     -3.943D+07  7.917D+07   88.4414   1.1544 0.1426    36.79   3242.8  v493a
RFC J2116-8053 2109-811  2015.09.30  MOPRA    YARRA12M   5.842D+07  6.642D+07   88.4607   1.2627 0.0969    32.95   1489.0  v271o
RFC J2116-8053 2109-811  2012.04.28  MOPRA    YARRA12M   8.945D+07  7.288D+06   89.7512   0.6106 0.0324    26.72   1602.6  v271k
RFC J2116-8053 2109-811  2012.04.28  MOPRA    YARRA12M   8.393D+07 -3.262D+07   90.0431   0.6182 0.0330    26.40   1631.2  v271k
RFC J2116-8053 2109-811  2015.09.30  ATCA-104 YARRA12M   5.860D+07  6.875D+07   90.3393   5.2900 0.7022   103.23   1845.8  v271o
RFC J2116-8053 2109-811  2012.04.28  ATCA-104 YARRA12M   9.094D+07  8.951D+06   91.3785   0.7572 0.0309    60.90    879.5  v271k
RFC J2116-8053 2109-811  2012.04.28  ATCA-104 YARRA12M   8.582D+07 -3.173D+07   91.5001   0.7623 0.0311    60.66    893.6  v271k
RFC J2116-8053 2109-811  2015.09.30  CEDUNA   WARK12M   -9.354D+07 -4.190D+07  102.4947   1.1277 0.0989    23.56   1683.1  v271o
RFC J2116-8053 2109-811  2015.09.30  WARK12M  YARRA12M   1.226D+08  8.045D+07  146.6504   1.1333 0.0954    28.63   3038.5  v271o
RFC J2116-8053 2109-811  2013.06.15  CEDUNA   HARTRAO    2.468D+08 -4.230D+07  250.4361   0.7705 0.0350    78.21    778.3  v271m
RFC J2116-8053 2109-811  2013.06.15  HARTRAO  HOBART26  -2.405D+08  8.494D+07  255.0781   0.6206 0.0277    77.31    911.3  v271m
RFC J2116-8053 2109-811  2013.06.15  HARTRAO  PARKES    -2.591D+08  7.830D+07  270.7198   0.4865 0.0205   172.91    241.3  v271m
RFC J2116-8053 2109-811  2013.06.15  HARTRAO  MOPRA     -2.625D+08  7.900D+07  274.1074   0.6767 0.0287    67.74    844.8  v271m
RFC J2116-8053 2109-811  2013.06.15  ATCA-109 HARTRAO    2.642D+08 -7.945D+07  275.9149   0.7438 0.0235   185.03    316.1  v271m
LCS J2119-4545 2116-459  2010.03.12  ATCA-104 MOPRA      1.938D+06  1.598D+06    2.5119   0.1611 0.0066    36.00    435.4  v271e
LCS J2119-4545 2116-459  2010.03.12  ATCA-104 MOPRA      1.331D+06  2.810D+06    3.1094   0.1570 0.0063    36.71    417.5  v271e
LCS J2119-4545 2116-459  2010.03.11  ATCA-104 MOPRA     -1.093D+06  2.945D+06    3.1410   0.1439 0.0063    30.75    455.4  v271e
LCS J2119-4545 2116-459  2010.03.12  MOPRA    PARKES     3.613D+06  2.950D+06    4.6642   0.1267 0.0038    98.93    122.0  v271e
LCS J2119-4545 2116-459  2010.03.12  MOPRA    PARKES     2.338D+06  5.157D+06    5.6624   0.1396 0.0041   109.13    122.7  v271e
LCS J2119-4545 2116-459  2010.03.11  MOPRA    PARKES    -2.167D+06  5.253D+06    5.6825   0.1142 0.0035    83.74    129.4  v271e
LCS J2119-4545 2116-459  2010.03.12  ATCA-104 PARKES     5.551D+06  4.548D+06    7.1761   0.1166 0.0037    82.71    133.0  v271e
LCS J2119-4545 2116-459  2010.03.12  ATCA-104 PARKES     3.669D+06  7.967D+06    8.7715   0.1329 0.0041    95.63    133.5  v271e
LCS J2119-4545 2116-459  2010.03.11  ATCA-104 PARKES    -3.259D+06  8.198D+06    8.8222   0.0932 0.0031    62.61    141.6  v271e
LCS J2119-4545 2116-459  2010.03.11  CEDUNA   HOBART26  -2.468D+07 -3.062D+06   24.8656   0.0875 0.0087    10.61    795.8  v271e
LCS J2119-4545 2116-459  2010.03.11  CEDUNA   PARKES    -7.110D+06 -2.467D+07   25.6706   0.1129 0.0056    53.06    204.1  v271e
LCS J2119-4545 2116-459  2010.03.11  PARKES   HOBART26  -1.757D+07  2.160D+07   27.8449   0.0717 0.0024    61.57    156.8  v271e
LCS J2119-4545 2116-459  2010.03.12  PARKES   HOBART26   1.674D+07  2.296D+07   28.4130   0.1079 0.0033    94.97    153.2  v271e
LCS J2119-4545 2116-459  2010.03.12  PARKES   HOBART26   2.592D+06  3.013D+07   30.2382   0.0921 0.0029    72.83    171.3  v271e
LCS J2119-4545 2116-459  2010.03.11  CEDUNA   MOPRA     -4.943D+06 -2.992D+07   30.3251   0.0788 0.0072    11.66    656.5  v271e
LCS J2119-4545 2116-459  2010.03.12  MOPRA    HOBART26   2.036D+07  2.591D+07   32.9464   0.1038 0.0060    19.91    501.5  v271e
LCS J2119-4545 2116-459  2010.03.11  ATCA-104 CEDUNA     3.850D+06  3.286D+07   33.0892   0.0797 0.0078    10.77    718.4  v271e
LCS J2119-4545 2116-459  2010.03.12  CEDUNA   PARKES    -2.314D+07  2.369D+07   33.1156   0.0837 0.0043    42.75    185.6  v271e
LCS J2119-4545 2116-459  2010.03.11  MOPRA    HOBART26  -1.973D+07  2.686D+07   33.3277   0.0787 0.0057    15.04    504.5  v271e
LCS J2119-4545 2116-459  2010.03.12  CEDUNA   MOPRA     -2.676D+07  2.074D+07   33.8510   0.0887 0.0069    14.06    607.5  v271e
LCS J2119-4545 2116-459  2010.03.12  ATCA-104 CEDUNA     2.869D+07 -1.914D+07   34.4911   0.0908 0.0074    13.40    662.5  v271e
LCS J2119-4545 2116-459  2010.03.12  ATCA-104 HOBART26   2.229D+07  2.750D+07   35.4044   0.0859 0.0070    15.21    546.9  v271e
LCS J2119-4545 2116-459  2010.03.12  MOPRA    HOBART26   4.930D+06  3.528D+07   35.6267   0.0878 0.0061    15.75    535.4  v271e
LCS J2119-4545 2116-459  2010.03.11  ATCA-104 HOBART26  -2.083D+07  2.980D+07   36.3580   0.0845 0.0069    14.86    552.0  v271e
LCS J2119-4545 2116-459  2010.03.12  CEDUNA   PARKES    -3.800D+07  9.964D+05   38.0121   0.0617 0.0035    30.29    195.8  v271e
LCS J2119-4545 2116-459  2010.03.12  ATCA-104 HOBART26   6.261D+06  3.809D+07   38.6053   0.0984 0.0077    16.18    582.4  v271e
LCS J2119-4545 2116-459  2010.03.12  CEDUNA   MOPRA     -4.034D+07 -4.161D+06   40.5513   0.0667 0.0066    10.61    612.0  v271e
LCS J2119-4545 2116-459  2010.03.12  ATCA-104 CEDUNA     4.167D+07  6.971D+06   42.2471   0.0639 0.0072     9.27    665.7  v271e
LCS J2119-4545 2116-459  2010.03.12  CEDUNA   HOBART26  -6.401D+06  4.664D+07   47.0782   0.0946 0.0085    11.85    763.1  v271e
LCS J2119-4545 2116-459  2010.03.12  CEDUNA   HOBART26  -3.541D+07  3.112D+07   47.1415   0.0811 0.0092     9.12    853.8  v271e
LCS J2120-5102 2116-512  2010.03.12  ATCA-104 MOPRA      1.942D+06  1.431D+06    2.4122   0.1424 0.0061    32.04    434.2  v271e
LCS J2120-5102 2116-512  2010.03.12  ATCA-104 MOPRA      1.307D+06  2.739D+06    3.0345   0.0822 0.0050    19.03    419.3  v271e
LCS J2120-5102 2116-512  2010.03.11  ATCA-104 MOPRA     -1.119D+06  2.853D+06    3.0650   0.1228 0.0059    26.51    451.5  v271e
LCS J2120-5102 2116-512  2010.03.12  MOPRA    PARKES     3.618D+06  2.664D+06    4.4924   0.1191 0.0036    94.33    121.0  v271e
LCS J2120-5102 2116-512  2010.03.12  MOPRA    PARKES     2.292D+06  5.043D+06    5.5396   0.0775 0.0025    62.05    120.5  v271e
LCS J2120-5102 2116-512  2010.03.11  MOPRA    PARKES    -2.215D+06  5.089D+06    5.5500   0.0385 0.0017    28.74    128.3  v271e
LCS J2120-5102 2116-512  2010.03.12  ATCA-104 PARKES     5.560D+06  4.094D+06    6.9046   0.1001 0.0032    72.65    132.1  v271e
LCS J2120-5102 2116-512  2010.03.12  ATCA-104 PARKES     3.598D+06  7.782D+06    8.5737   0.0778 0.0026    56.74    131.6  v271e
LCS J2120-5102 2116-512  2010.03.11  ATCA-104 PARKES    -3.334D+06  7.942D+06    8.6137   0.0296 0.0017    20.40    139.7  v271e
LCS J2120-5102 2116-512  2010.03.12  PARKES   HOBART26   1.660D+07  2.204D+07   27.5932   0.0315 0.0014    28.13    151.2  v271e
LCS J2120-5102 2116-512  2010.03.11  CEDUNA   PARKES    -6.486D+06 -2.725D+07   28.0148   0.0204 0.0023     9.69    202.4  v271e
LCS J2120-5102 2116-512  2010.03.12  PARKES   HOBART26   2.281D+06  2.964D+07   29.7322   0.0244 0.0014    20.54    161.4  v271e
LCS J2120-5102 2116-512  2010.03.12  CEDUNA   PARKES    -2.364D+07  2.503D+07   34.4308   0.0234 0.0022    12.20    183.9  v271e
RFC J2121-6111 2117-614  2012.04.28  ATCA-104 MOPRA      1.463D+06  9.792D+04    1.4663   0.3970 0.0127   142.23    218.8  v271k
RFC J2121-6111 2117-614  2009.07.05  ATCA-104 MOPRA      1.801D+06  5.676D+05    1.8888   0.4084 0.0153    82.28    285.6  v271c
RFC J2121-6111 2117-614  2009.07.05  ATCA-104 MOPRA     -8.492D+05  2.775D+06    2.9018   0.5215 0.0191   106.51    281.4  v271c
RFC J2121-6111 2117-614  2009.07.05  ATCA-104 MOPRA     -3.342D+05  2.920D+06    2.9390   0.5290 0.0193   110.71    274.4  v271c
RFC J2121-6111 2117-614  2009.07.05  MOPRA    PARKES     3.404D+06  1.099D+06    3.5770   0.3903 0.0134   148.19    146.1  v271c
RFC J2121-6111 2117-614  2009.12.13  PARKES   MOPRA     -3.434D+06 -1.173D+06    3.6289   0.4074 0.0093   164.55    173.7  v271d
RFC J2121-6111 2117-614  2008.11.28  MOPRA    PARKES     3.624D+06  2.290D+06    4.2871   0.1579 0.0064    85.19    135.9  v271b
RFC J2121-6111 2117-614  2009.07.05  MOPRA    PARKES    -1.729D+06  4.982D+06    5.2736   0.4200 0.0144   162.23    141.7  v271c
RFC J2121-6111 2117-614  2015.09.30  MOPRA    PARKES    -1.435D+06  5.108D+06    5.3059   0.6079 0.0394   120.41    216.4  v271o
RFC J2121-6111 2117-614  2009.07.05  MOPRA    PARKES    -7.892D+05  5.291D+06    5.3496   0.4171 0.0142   168.99    135.0  v271c
RFC J2121-6111 2117-614  2009.07.05  ATCA-104 PARKES     5.205D+06  1.667D+06    5.4657   0.3377 0.0114   215.64     86.8  v271c
RFC J2121-6111 2117-614  2009.12.13  ATCA-104 PARKES     5.254D+06  1.780D+06    5.5472   0.4474 0.0120   283.72    112.6  v271d
RFC J2121-6111 2117-614  2015.09.30  ASKAP-32 YARRA12M  -3.605D+06  6.066D+06    7.0563   0.5508 0.1398     4.19   5797.9  v271o
RFC J2121-6111 2117-614  2009.07.05  ATCA-104 PARKES    -2.578D+06  7.757D+06    8.1742   0.4307 0.0144   278.90     84.5  v271c
RFC J2121-6111 2117-614  2009.07.05  ATCA-104 PARKES    -1.123D+06  8.211D+06    8.2875   0.4280 0.0143   288.30     81.2  v271c
RFC J2121-6111 2117-614  2009.07.05  PARKES   HOBART26   1.842D+07  1.504D+07   23.7861   0.3089 0.0109   122.11    194.7  v271c
RFC J2121-6111 2117-614  2009.12.13  PARKES   HOBART26   1.832D+07  1.544D+07   23.9617   0.3302 0.0075   237.33    194.8  v271d
RFC J2121-6111 2117-614  2009.07.05  PARKES   HOBART26  -1.642D+07  1.964D+07   25.6016   0.4282 0.0149   172.06    188.9  v271c
RFC J2121-6111 2117-614  2008.11.28  HOBART26 PARKES    -1.562D+07 -2.081D+07   26.0230   0.1202 0.0048   121.50    101.8  v271b
RFC J2121-6111 2117-614  2009.07.05  PARKES   HOBART26  -1.327D+07  2.328D+07   26.7982   0.4101 0.0143   169.63    183.5  v271c
RFC J2121-6111 2117-614  2009.07.05  MOPRA    HOBART26   2.183D+07  1.614D+07   27.1490   0.2516 0.0144    22.29    640.2  v271c
RFC J2121-6111 2117-614  2009.12.13  HOBART26 MOPRA     -2.175D+07 -1.662D+07   27.3752   0.2446 0.0110    27.23    666.5  v271d
RFC J2121-6111 2117-614  2009.07.05  ATCA-104 HOBART26   2.363D+07  1.671D+07   28.9414   0.1953 0.0125    29.33    380.6  v271c
RFC J2121-6111 2117-614  2009.12.13  ATCA-104 HOBART26   2.357D+07  1.722D+07   29.1964   0.2558 0.0129    40.76    432.1  v271d
RFC J2121-6111 2117-614  2008.11.28  MOPRA    HOBART26   1.924D+07  2.310D+07   30.0686   0.1043 0.0080    15.28    503.9  v271b
RFC J2121-6111 2117-614  2009.07.05  MOPRA    HOBART26  -1.815D+07  2.462D+07   30.5900   0.3969 0.0179    35.85    629.0  v271c
RFC J2121-6111 2117-614  2009.07.05  HOBART26 CEDUNA     2.882D+07  1.041D+07   30.6393   0.2843 0.0177    19.62    826.5  v271c
RFC J2121-6111 2117-614  2009.07.05  MOPRA    HOBART26  -1.406D+07  2.857D+07   31.8444   0.3719 0.0171    34.22    619.8  v271c
RFC J2121-6111 2117-614  2009.07.05  PARKES   CEDUNA     1.239D+07  3.006D+07   32.5109   0.2310 0.0128    67.92    186.2  v271c
RFC J2121-6111 2117-614  2015.09.30  CEDUNA   KATH12M    2.170D+07 -2.430D+07   32.5752   0.5941 0.0709    11.33   2160.3  v271o
RFC J2121-6111 2117-614  2015.09.30  CEDUNA   PARKES    -1.558D+07 -2.894D+07   32.8654   0.3080 0.0401    49.80    261.4  v271o
RFC J2121-6111 2117-614  2009.07.05  ATCA-104 HOBART26  -1.900D+07  2.740D+07   33.3413   0.3523 0.0201    53.18    375.2  v271c
RFC J2121-6111 2117-614  2009.07.05  PARKES   CEDUNA     2.178D+07  2.587D+07   33.8156   0.1768 0.0100    54.59    177.1  v271c
RFC J2121-6111 2117-614  2009.07.05  ATCA-104 HOBART26  -1.440D+07  3.149D+07   34.6259   0.3188 0.0184    48.29    372.9  v271c
RFC J2121-6111 2117-614  2009.07.05  HOBART26 CEDUNA     3.505D+07  2.587D+06   35.1478   0.2358 0.0167    16.44    813.1  v271c
RFC J2121-6111 2117-614  2015.09.30  ASKAP-32 CEDUNA    -1.218D+07 -3.310D+07   35.2748   0.3602 0.0963     4.17   3366.2  v271o
RFC J2121-6111 2117-614  2009.07.05  PARKES   CEDUNA     1.441D+07 -3.226D+07   35.3355   0.3669 0.0199   110.26    184.5  v271c
RFC J2121-6111 2117-614  2009.12.13  PARKES   CEDUNA     1.528D+07 -3.194D+07   35.4071   0.3471 0.0140   137.84    178.2  v271d
RFC J2121-6111 2117-614  2009.07.05  MOPRA    CEDUNA     1.781D+07 -3.117D+07   35.8967   0.3798 0.0173    35.87    606.7  v271c
RFC J2121-6111 2117-614  2009.12.13  MOPRA    CEDUNA     1.871D+07 -3.077D+07   36.0111   0.4267 0.0143    52.17    609.6  v271d
RFC J2121-6111 2117-614  2009.07.05  ATCA-104 CEDUNA     1.961D+07 -3.060D+07   36.3447   0.3801 0.0146    60.63    360.7  v271c
RFC J2121-6111 2117-614  2009.07.05  MOPRA    CEDUNA     1.067D+07  3.504D+07   36.6253   0.1897 0.0128    17.63    619.9  v271c
RFC J2121-6111 2117-614  2008.11.28  CEDUNA   PARKES    -2.651D+07  2.533D+07   36.6616   0.1607 0.0066   108.52    108.7  v271b
RFC J2121-6111 2117-614  2015.09.30  CEDUNA   MOPRA     -1.413D+07 -3.405D+07   36.8667   0.2731 0.0252    16.50    886.7  v271o
RFC J2121-6111 2117-614  2015.09.30  KATH12M  MOPRA     -3.581D+07 -9.774D+06   37.1171   0.3134 0.0477     7.59   1811.7  v271o
RFC J2121-6111 2117-614  2015.09.30  KATH12M  PARKES    -3.728D+07 -4.631D+06   37.5682   0.3332 0.0259    39.75    530.6  v271o
RFC J2121-6111 2117-614  2009.07.05  MOPRA    CEDUNA     2.099D+07  3.116D+07   37.5695   0.1723 0.0121    16.56    598.3  v271c
RFC J2121-6111 2117-614  2008.11.28  CEDUNA   MOPRA     -3.013D+07  2.304D+07   37.9287   0.1415 0.0140    19.59    538.0  v271b
RFC J2121-6111 2117-614  2009.07.05  ATCA-104 CEDUNA     9.816D+06  3.781D+07   39.0662   0.2186 0.0099    34.01    369.9  v271c
RFC J2121-6111 2117-614  2009.07.05  ATCA-104 CEDUNA     2.066D+07  3.408D+07   39.8502   0.1623 0.0084    25.96    360.0  v271c
RFC J2121-6111 2117-614  2015.09.30  CEDUNA   YARRA12M   8.578D+06  3.917D+07   40.1013   0.3923 0.0532     8.78   1833.2  v271o
RFC J2121-6111 2117-614  2008.11.28  CEDUNA   HOBART26  -1.089D+07  4.614D+07   47.4088   0.1023 0.0070    18.58    402.9  v271b
RFC J2121-6111 2117-614  2009.07.05  HOBART26 CEDUNA    -4.016D+06 -4.731D+07   47.4791   0.1965 0.0159    13.84    808.5  v271c
RFC J2121-6111 2117-614  2009.12.13  HOBART26 CEDUNA    -3.044D+06 -4.739D+07   47.4834   0.1628 0.0103    17.24    683.9  v271d
RFC J2121-6111 2117-614  2015.09.30  ASKAP-32 KATH12M    9.552D+06 -5.739D+07   58.1834   0.6969 0.1614     4.69   6832.7  v271o
RFC J2121-6111 2117-614  2015.09.30  KATH12M  YARRA12M  -1.316D+07  6.346D+07   64.8094   0.2270 0.0553     4.35   3721.1  v271o
RFC J2121-6111 2117-614  2015.09.30  ASKAP-32 PARKES    -2.779D+07 -6.204D+07   67.9753   0.1893 0.0256     9.35    826.9  v271o
RFC J2121-6111 2117-614  2015.09.30  ASKAP-32 MOPRA     -2.628D+07 -6.717D+07   72.1233   0.2992 0.0790     4.21   2822.9  v271o
RFC J2121-6111 2117-614  2015.09.30  PARKES   YARRA12M   2.419D+07  6.811D+07   72.2734   0.1779 0.0138    28.58    450.3  v271o
RFC J2121-6111 2117-614  2015.09.30  MOPRA    YARRA12M   2.266D+07  7.324D+07   76.6617   0.1583 0.0355     4.70   1537.3  v271o
RFC J2121-6111 2117-614  2012.04.28  MOPRA    YARRA12M   2.033D+07 -7.954D+07   82.0926   0.1593 0.0247     6.64   1694.8  v271k
RFC J2121-6111 2117-614  2012.04.28  ATCA-104 YARRA12M   2.179D+07 -7.944D+07   82.3727   0.1863 0.0143    14.97    866.6  v271k
RFC J2121-6404 2117-642  2011.11.12  ATCA-104 MOPRA      1.951D+06  9.935D+05    2.1891   0.2324 0.0090    86.40    261.2  v271j
RFC J2121-6404 2117-642  2011.11.12  HOBART26 MOPRA     -1.980D+07 -2.112D+07   28.9493   0.0933 0.0071    15.06    594.5  v271j
RFC J2121-6404 2117-642  2011.11.12  ATCA-104 HOBART26   2.175D+07  2.211D+07   31.0172   0.0720 0.0044    19.48    356.6  v271j
RFC J2121-6404 2117-642  2011.11.12  ATCA-104 CEDUNA     3.055D+07 -2.419D+07   38.9654   0.0248 0.0043     5.83    387.5  v271j
RFC J2123-3046 2120-309  2011.11.12  ATCA-104 MOPRA      1.956D+06  2.192D+06    2.9377   0.2021 0.0079    78.69    259.7  v271j
RFC J2123-3046 2120-309  2011.11.12  CEDUNA   MOPRA     -3.045D+07  1.235D+07   32.8602   0.1322 0.0144    20.05    641.6  v271j
RFC J2123-3046 2120-309  2011.11.12  ATCA-104 CEDUNA     3.241D+07 -1.016D+07   33.9612   0.1490 0.0062    37.69    387.0  v271j
RFC J2123-3046 2120-309  2011.11.12  HOBART26 MOPRA     -1.912D+07 -3.011D+07   35.6646   0.1653 0.0083    28.54    590.3  v271j
RFC J2123-3046 2120-309  2011.11.12  ATCA-104 HOBART26   2.108D+07  3.230D+07   38.5664   0.1862 0.0069    53.27    356.0  v271j
RFC J2123-3046 2120-309  2011.11.12  CEDUNA   HOBART26  -1.133D+07  4.246D+07   43.9445   0.1223 0.0098    13.72    879.6  v271j
RFC J2123-3046 2120-309  2011.11.12  CEDUNA   HARTRAO    2.395D+08  2.262D+07  240.5985   0.1348 0.0152    10.88   1161.8  v271j
RFC J2123-3046 2120-309  2011.11.12  HARTRAO  HOBART26  -2.509D+08  1.984D+07  251.6358   0.1977 0.0134    36.07   1068.8  v271j
RFC J2123-3046 2120-309  2011.11.12  HARTRAO  MOPRA     -2.700D+08 -1.026D+07  270.1702   0.1480 0.0126    18.65    778.7  v271j
RFC J2123-3046 2120-309  2011.11.12  ATCA-104 HARTRAO    2.719D+08  1.249D+07  272.2047   0.1599 0.0131    33.02    470.3  v271j
LCS J2124-4948 2121-500  2010.10.30  ATCA-104 MOPRA      1.950D+06  1.540D+06    2.4851   0.0755 0.0083    33.15    195.1  v271g
LCS J2124-4948 2121-500  2011.07.23  ATCA-104 MOPRA      1.842D+06  2.153D+06    2.8332   0.1350 0.0098    64.19    235.1  v271i
LCS J2124-4948 2121-500  2010.10.30  ATCA-104 MOPRA     -1.150D+06  2.857D+06    3.0800   0.0884 0.0097    36.71    206.0  v271g
LCS J2124-4948 2121-500  2010.10.30  ATCA-104 MOPRA      1.025D+06  2.922D+06    3.0967   0.0748 0.0082    34.27    187.1  v271g
LCS J2124-4948 2121-500  2011.07.23  ATCA-104 MOPRA      7.428D+05  3.032D+06    3.1215   0.1359 0.0099    59.41    233.0  v271i
LCS J2124-4948 2121-500  2011.07.23  MOPRA    PARKES     3.356D+06  3.984D+06    5.2095   0.1680 0.0057    77.87    197.4  v271i
LCS J2124-4948 2121-500  2010.10.30  MOPRA    PARKES    -2.270D+06  5.092D+06    5.5752   0.0829 0.0082    52.57    134.8  v271g
LCS J2124-4948 2121-500  2010.10.30  MOPRA    PARKES     1.752D+06  5.359D+06    5.6380   0.0841 0.0083    61.38    117.5  v271g
LCS J2124-4948 2121-500  2011.07.23  MOPRA    PARKES     1.219D+06  5.542D+06    5.6748   0.1770 0.0061    74.96    202.7  v271i
LCS J2124-4948 2121-500  2011.07.23  ATCA-104 PARKES     5.199D+06  6.135D+06    8.0415   0.1704 0.0054   153.59    102.0  v271i
LCS J2124-4948 2121-500  2010.10.30  ATCA-104 PARKES    -3.421D+06  7.949D+06    8.6539   0.0916 0.0092   100.62     77.9  v271g
LCS J2124-4948 2121-500  2010.10.30  ATCA-104 PARKES     2.777D+06  8.281D+06    8.7342   0.0765 0.0077    95.09     68.5  v271g
LCS J2124-4948 2121-500  2011.07.23  ATCA-104 PARKES     1.959D+06  8.575D+06    8.7958   0.1782 0.0057   147.30    104.8  v271i
LCS J2124-4948 2121-500  2010.10.30  DSS34    MOPRA     -5.918D+06 -9.877D+06   11.5141   0.0403 0.0055    14.58    236.9  v271g
LCS J2124-4948 2121-500  2010.10.30  ATCA-104 DSS34      7.868D+06  1.142D+07   13.8657   0.0416 0.0106    25.61    137.6  v271g
LCS J2124-4948 2121-500  2011.07.23  HOBART26 PARKES    -1.094D+07 -2.722D+07   29.3393   0.1701 0.0056   109.49    283.9  v271i
LCS J2124-4948 2121-500  2011.07.23  HOBART26 PARKES     4.108D+06 -2.955D+07   29.8310   0.1958 0.0065   113.32    295.8  v271i
LCS J2124-4948 2121-500  2011.07.23  HOBART26 MOPRA     -1.427D+07 -3.123D+07   34.3316   0.1269 0.0067    21.35    654.3  v271i
LCS J2124-4948 2121-500  2011.07.23  HOBART26 MOPRA      2.908D+06 -3.509D+07   35.2075   0.1427 0.0075    21.31    660.7  v271i
LCS J2124-4948 2121-500  2011.07.23  CEDUNA   PARKES    -3.505D+07 -9.326D+06   36.2707   0.1508 0.0061    41.02    315.5  v271i
LCS J2124-4948 2121-500  2011.07.23  ATCA-104 HOBART26   1.611D+07  3.338D+07   37.0633   0.1350 0.0045    45.31    338.3  v271i
LCS J2124-4948 2121-500  2011.07.23  CEDUNA   PARKES    -3.438D+07  1.434D+07   37.2524   0.1952 0.0071    56.46    315.9  v271i
LCS J2124-4948 2121-500  2011.07.23  ATCA-104 HOBART26  -2.165D+06  3.812D+07   38.1804   0.1430 0.0048    43.58    341.3  v271i
LCS J2124-4948 2121-500  2011.07.23  CEDUNA   MOPRA     -3.776D+07  1.030D+07   39.1451   0.1587 0.0079    23.41    727.9  v271i
LCS J2124-4948 2121-500  2011.07.23  CEDUNA   MOPRA     -3.625D+07 -1.489D+07   39.1940   0.1163 0.0078    16.13    704.8  v271i
LCS J2124-4948 2121-500  2011.07.23  ATCA-104 CEDUNA     3.961D+07 -8.151D+06   40.4368   0.1690 0.0055    48.50    376.3  v271i
LCS J2124-4948 2121-500  2011.07.23  ATCA-104 CEDUNA     3.700D+07  1.792D+07   41.1106   0.1125 0.0047    30.17    364.0  v271i
LCS J2124-4948 2121-500  2011.07.23  CEDUNA   HOBART26  -3.916D+07  2.019D+07   44.0629   0.1269 0.0140    11.93   1032.1  v271i
LCS J2124-4948 2121-500  2011.07.23  CEDUNA   HOBART26  -2.350D+07  4.153D+07   47.7161   0.1686 0.0155    17.44   1047.3  v271i
LCS J2124-7233 2119-727  2015.04.08  ATCA-104 PARKES     4.252D+06 -1.309D+06    4.4491   0.0480 0.0020    66.79     61.0  v271n
LCS J2124-7233 2119-727  2015.04.08  ATCA-104 PARKES     5.538D+06  2.792D+06    6.2021   0.0593 0.0024    82.60     57.2  v271n
LCS J2124-7233 2119-727  2015.04.08  HOBART26 PARKES    -1.870D+07 -4.964D+06   19.3471   0.0352 0.0024    18.65    216.0  v271n
LCS J2124-7233 2119-727  2015.04.08  ATCA-104 HOBART26   2.295D+07  3.665D+06   23.2436   0.0214 0.0037     5.89    232.6  v271n
LCS J2124-7233 2119-727  2015.04.08  HOBART26 PARKES    -1.438D+07 -1.884D+07   23.6980   0.0597 0.0031    30.90    206.5  v271n
LCS J2124-7233 2119-727  2015.04.08  ATCA-104 HOBART26   1.988D+07  2.168D+07   29.4176   0.0517 0.0037    17.21    224.0  v271n
LCS J2124-7233 2119-727  2015.04.08  CEDUNA   PARKES    -1.953D+06  3.712D+07   37.1679   0.0175 0.0027     7.10    301.0  v271n
LCS J2124-7233 2119-727  2015.04.08  CEDUNA   PARKES    -2.933D+07  2.399D+07   37.8903   0.0482 0.0041    19.15    283.6  v271n
LCS J2124-7233 2119-727  2015.04.08  ATCA-104 CEDUNA     3.493D+07 -2.111D+07   40.8123   0.0489 0.0040    13.94    307.6  v271n
LCS J2124-7233 2119-727  2015.04.08  ATCA-104 KATH12M    2.889D+07 -5.599D+07   63.0044   0.0322 0.0054     6.48    453.3  v271n
LCS J2124-7233 2119-727  2015.04.08  KATH12M  PARKES    -2.323D+07  5.886D+07   63.2774   0.0389 0.0034    12.90    417.9  v271n
LCS J2124-7233 2119-727  2015.04.08  KATH12M  PARKES     1.759D+07  6.126D+07   63.7316   0.0244 0.0033     7.86    460.2  v271n
LCS J2124-7233 2119-727  2015.04.08  PARKES   WARK12M    2.275D+07  6.314D+07   67.1105   0.0351 0.0034    11.83    433.4  v271n
LCS J2124-7233 2119-727  2015.04.08  PARKES   WARK12M   -3.143D+07  5.950D+07   67.2912   0.0256 0.0031     8.87    405.9  v271n
LCS J2124-7233 2119-727  2015.04.08  ATCA-104 WARK12M   -2.607D+07  6.222D+07   67.4600   0.0335 0.0050     7.14    440.3  v271n
LCS J2124-7233 2119-727  2015.04.08  ATCA-104 WARK12M    2.694D+07  6.185D+07   67.4628   0.0429 0.0061     7.46    466.8  v271n
LCS J2124-7233 2119-727  2015.04.08  PARKES   YARRA12M   1.659D+07 -8.464D+07   86.2504   0.0192 0.0027     7.52    376.8  v271n
LCS J2124-7233 2119-727  2015.04.08  PARKES   YARRA12M   7.421D+07 -4.653D+07   87.5851   0.0366 0.0032    13.05    385.6  v271n
LCS J2124-7233 2119-727  2015.04.08  ATCA-104 YARRA12M   7.987D+07 -4.352D+07   90.9565   0.0343 0.0047     7.61    418.2  v271n
LCS J2124-7233 2119-727  2015.04.08  HARTRAO  PARKES    -2.607D+08 -6.170D+07  267.8650   0.0206 0.0031     6.89    411.7  v271n
LCS J2124-8147 2117-820  2008.02.06  ATCA-104 MOPRA      9.376D+05  2.064D+06    2.2669   0.1264 0.0079    17.43    702.2  v254b
LCS J2124-8147 2117-820  2008.02.05  ATCA-104 MOPRA     -3.441D+05  2.270D+06    2.2960   0.1778 0.0066    35.90    480.7  v254b
LCS J2124-8147 2117-820  2008.02.06  PARKES   MOPRA     -1.585D+06 -3.878D+06    4.1892   0.1485 0.0032    67.43    210.7  v254b
LCS J2124-8147 2117-820  2008.02.05  PARKES   MOPRA      8.074D+05 -4.147D+06    4.2253   0.1774 0.0032   117.25    146.4  v254b
LCS J2124-8147 2117-820  2008.02.06  PARKES   MOPRA     -2.292D+05 -4.231D+06    4.2372   0.1678 0.0032    93.08    174.1  v254b
LCS J2124-8147 2117-820  2008.02.06  ATCA-104 PARKES     2.523D+06  5.942D+06    6.4551   0.1677 0.0031   110.83    147.2  v254b
LCS J2124-8147 2117-820  2008.02.05  ATCA-104 PARKES    -1.151D+06  6.417D+06    6.5199   0.1580 0.0029   101.03    152.2  v254b
LCS J2124-8147 2117-820  2008.02.05  PARKES   HOBART26  -1.334D+07  1.658D+07   21.2826   0.1406 0.0029    80.20    169.6  v254b
LCS J2124-8147 2117-820  2008.02.06  PARKES   HOBART26  -9.021D+06  1.979D+07   21.7535   0.1414 0.0029    80.67    169.9  v254b
LCS J2124-8147 2117-820  2008.02.06  PARKES   HOBART26  -2.074D+06  2.196D+07   22.0623   0.1422 0.0029    82.39    167.3  v254b
LCS J2124-8147 2117-820  2008.02.05  HOBART26 MOPRA      1.415D+07 -2.073D+07   25.0976   0.1306 0.0060    23.45    535.4  v254b
LCS J2124-8147 2117-820  2008.02.06  HOBART26 MOPRA      8.792D+06 -2.403D+07   25.5839   0.1256 0.0070    18.81    644.0  v254b
LCS J2124-8147 2117-820  2008.02.06  HOBART26 MOPRA      4.892D+05 -2.584D+07   25.8470   0.0974 0.0086    11.57    798.3  v254b
LCS J2124-8147 2117-820  2008.02.05  ATCA-104 HOBART26  -1.449D+07  2.300D+07   27.1847   0.1108 0.0060    19.32    556.6  v254b
LCS J2124-8147 2117-820  2008.02.06  ATCA-104 HOBART26   4.484D+05  2.791D+07   27.9099   0.1310 0.0061    22.80    557.7  v254b
LCS J2124-8147 2117-820  2008.02.05  CEDUNA   PARKES    -2.162D+07 -3.053D+07   37.4154   0.1537 0.0040   102.96    145.3  v254b
LCS J2124-8147 2117-820  2008.02.06  CEDUNA   PARKES    -2.962D+07 -2.318D+07   37.6109   0.1800 0.0046   122.09    143.4  v254b
LCS J2124-8147 2117-820  2008.02.05  CEDUNA   HOBART26  -3.496D+07 -1.395D+07   37.6458   0.1960 0.0064    35.66    531.2  v254b
LCS J2124-8147 2117-820  2008.02.06  CEDUNA   PARKES    -3.646D+07 -1.028D+07   37.8800   0.1747 0.0045   122.30    139.0  v254b
LCS J2124-8147 2117-820  2008.02.06  CEDUNA   HOBART26  -3.864D+07 -3.384D+06   38.7890   0.1761 0.0062    32.10    530.6  v254b
LCS J2124-8147 2117-820  2008.02.06  CEDUNA   HOBART26  -3.853D+07  1.168D+07   40.2642   0.1342 0.0059    24.66    526.5  v254b
LCS J2124-8147 2117-820  2008.02.05  CEDUNA   MOPRA     -2.082D+07 -3.468D+07   40.4490   0.1486 0.0057    28.53    458.7  v254b
LCS J2124-8147 2117-820  2008.02.06  CEDUNA   MOPRA     -2.985D+07 -2.741D+07   40.5247   0.1674 0.0062    29.71    543.6  v254b
LCS J2124-8147 2117-820  2008.02.06  CEDUNA   MOPRA     -3.804D+07 -1.416D+07   40.5926   0.1491 0.0072    21.91    662.9  v254b
LCS J2124-8147 2117-820  2008.02.06  ATCA-104 CEDUNA     3.898D+07  1.622D+07   42.2218   0.1667 0.0055    35.02    463.1  v254b
LCS J2124-8147 2117-820  2008.02.05  ATCA-104 CEDUNA     2.047D+07  3.695D+07   42.2437   0.1273 0.0053    25.93    476.9  v254b
RFC J2126-4605 2123-463  2008.11.29  ATCA-104 MOPRA      3.801D+05  3.155D+06    3.1774   0.3415 0.0149    85.15    285.1  v271b
RFC J2126-4605 2123-463  2009.12.13  PARKES   MOPRA     -3.491D+06 -2.447D+06    4.2632   0.6717 0.0150   276.59    172.1  v271d
RFC J2126-4605 2123-463  2008.11.29  MOPRA    PARKES     5.346D+05  5.736D+06    5.7605   0.3363 0.0132   280.61     86.5  v271b
RFC J2126-4605 2123-463  2009.12.13  ATCA-104 PARKES     5.346D+06  3.776D+06    6.5451   0.6559 0.0175   421.01    111.1  v271d
RFC J2126-4605 2123-463  2008.11.29  ATCA-104 PARKES     9.148D+05  8.890D+06    8.9372   0.2986 0.0251   243.58     84.7  v271b
RFC J2126-4605 2123-463  2009.12.13  PARKES   HOBART26   1.806D+07  2.053D+07   27.3433   0.6366 0.0143   463.87    194.8  v271d
RFC J2126-4605 2123-463  2009.12.13  HOBART26 MOPRA     -2.155D+07 -2.298D+07   31.5026   0.5734 0.0176    62.85    674.6  v271d
RFC J2126-4605 2123-463  2009.12.13  PARKES   CEDUNA     1.710D+07 -2.653D+07   31.5590   0.5523 0.0220   225.63    175.9  v271d
RFC J2126-4605 2123-463  2009.12.13  MOPRA    CEDUNA     2.059D+07 -2.408D+07   31.6806   0.7146 0.0214    86.24    609.2  v271d
RFC J2126-4605 2123-463  2009.12.13  ATCA-104 HOBART26   2.341D+07  2.430D+07   33.7439   0.5696 0.0257    93.47    435.5  v271d
RFC J2126-4605 2123-463  2008.11.29  CEDUNA   PARKES    -3.153D+07 -1.324D+07   34.1976   0.2507 0.0102   171.89    105.1  v271b
RFC J2126-4605 2123-463  2008.11.29  MOPRA    HOBART26  -7.055D+06  3.481D+07   35.5212   0.2399 0.0108    50.36    347.2  v271b
RFC J2126-4605 2123-463  2008.11.29  CEDUNA   MOPRA     -3.207D+07 -1.897D+07   37.2586   0.2250 0.0196    46.90    353.8  v271b
RFC J2126-4605 2123-463  2008.11.29  ATCA-104 HOBART26  -6.675D+06  3.797D+07   38.5504   0.2146 0.0102    45.20    340.1  v271b
RFC J2126-4605 2123-463  2008.11.29  ATCA-104 CEDUNA     3.245D+07  2.213D+07   39.2730   0.2249 0.0106    46.40    346.5  v271b
RFC J2126-4605 2123-463  2008.11.29  CEDUNA   HOBART26  -3.912D+07  1.584D+07   42.2080   0.2321 0.0114    39.76    422.0  v271b
RFC J2126-4605 2123-463  2009.12.13  HOBART26 CEDUNA    -9.646D+05 -4.705D+07   47.0647   0.5902 0.0181    59.29    689.5  v271d
RFC J2126-5521 2122-555  2015.09.30  ATCA-104 MOPRA      1.384D+06  2.591D+06    2.9376   0.0545 0.0119     4.85    851.8  v271o
RFC J2126-5521 2122-555  2015.09.30  MOPRA    PARKES     2.447D+06  4.788D+06    5.3770   0.0162 0.0036     4.77    202.9  v271o
RFC J2126-5521 2122-555  2015.09.30  MOPRA    PARKES    -1.791D+06  5.177D+06    5.4785   0.0219 0.0050     4.62    219.4  v271o
RFC J2126-5521 2122-555  2015.09.30  ASKAP-32 YARRA12M  -3.972D+06  6.078D+06    7.2602   0.4247 0.1045     4.34   5818.2  v271o
RFC J2126-5521 2122-555  2015.09.30  ASKAP-32 YARRA12M   1.617D+06  7.494D+06    7.6663   0.4211 0.0991     4.57   5614.8  v271o
RFC J2126-5521 2122-555  2015.09.30  ASKAP-32 CEDUNA    -6.978D+06 -3.035D+07   31.1416   0.2492 0.0661     4.21   3154.4  v271o
RFC J2126-5521 2122-555  2015.09.30  KATH12M  MOPRA     -3.134D+07 -6.699D+06   32.0433   0.1513 0.0345     4.65   1845.2  v271o
RFC J2126-5521 2122-555  2015.09.30  KATH12M  PARKES    -3.328D+07 -1.423D+06   33.3128   0.0430 0.0099     4.57    551.3  v271o
RFC J2126-5521 2122-555  2015.09.30  CEDUNA   KATH12M    2.160D+07 -2.657D+07   34.2399   0.1689 0.0386     4.67   2059.2  v271o
RFC J2126-5521 2122-555  2015.09.30  CEDUNA   MOPRA     -9.753D+06 -3.326D+07   34.6595   0.0543 0.0120     4.78    823.1  v271o
RFC J2126-5521 2122-555  2015.09.30  CEDUNA   YARRA12M   3.015D+06  3.644D+07   36.5609   0.1606 0.0366     4.64   1690.8  v271o
RFC J2126-5521 2122-555  2015.09.30  CEDUNA   PARKES    -3.803D+07  1.685D+06   38.0664   0.0193 0.0047     4.91    227.5  v271o
RFC J2126-5521 2122-555  2015.09.30  CEDUNA   MOPRA     -4.047D+07 -3.129D+06   40.5944   0.0486 0.0111     4.61    758.8  v271o
RFC J2126-5521 2122-555  2015.09.30  ATCA-104 CEDUNA     4.186D+07  5.719D+06   42.2481   0.0592 0.0129     4.86    955.3  v271o
RFC J2126-5521 2122-555  2015.09.30  CEDUNA   KATH12M    8.607D+06 -4.473D+07   45.5477   0.1499 0.0344     4.65   1784.2  v271o
RFC J2126-5521 2122-555  2015.09.30  ASKAP-32 CEDUNA    -4.648D+07  1.739D+06   46.5128   0.2397 0.0628     4.28   2958.8  v271o
RFC J2126-5521 2122-555  2015.09.30  CEDUNA   YARRA12M   4.811D+07  5.751D+06   48.4517   0.1456 0.0332     4.63   1617.9  v271o
RFC J2126-5521 2122-555  2015.09.30  MOPRA    WARK12M   -4.542D+07 -3.203D+07   55.5803   0.1326 0.0302     4.63   1489.9  v271o
RFC J2126-5521 2122-555  2015.09.30  PARKES   WARK12M   -4.378D+07 -3.709D+07   57.3784   0.0270 0.0062     4.56    442.4  v271o
RFC J2126-5521 2122-555  2015.09.30  ASKAP-32 KATH12M    1.473D+07 -5.689D+07   58.7649   0.5031 0.1189     4.58   7086.0  v271o
RFC J2126-5521 2122-555  2015.09.30  ASKAP-32 PARKES    -1.875D+07 -5.840D+07   61.3316   0.0814 0.0191     4.54    839.4  v271o
RFC J2126-5521 2122-555  2015.09.30  ATCA-104 KATH12M    5.048D+07 -3.897D+07   63.7728   0.1539 0.0382     4.52   1999.2  v271o
RFC J2126-5521 2122-555  2015.09.30  KATH12M  YARRA12M   3.942D+07  5.056D+07   64.1117   0.1490 0.0353     4.49   3385.8  v271o
RFC J2126-5521 2122-555  2015.09.30  KATH12M  MOPRA     -4.910D+07  4.156D+07   64.3256   0.1209 0.0280     4.58   1590.8  v271o
RFC J2126-5521 2122-555  2015.09.30  KATH12M  YARRA12M  -1.873D+07  6.296D+07   65.6850   0.1785 0.0430     4.41   3798.0  v271o
RFC J2126-5521 2122-555  2015.09.30  ASKAP-32 MOPRA     -1.676D+07 -6.360D+07   65.7749   0.2775 0.0673     4.68   2831.2  v271o
RFC J2126-5521 2122-555  2015.09.30  KATH12M  PARKES    -4.662D+07  4.642D+07   65.7879   0.0271 0.0058     4.94    476.1  v271o
RFC J2126-5521 2122-555  2015.09.30  PARKES   YARRA12M   1.479D+07  6.449D+07   66.1657   0.0288 0.0064     4.71    449.9  v271o
RFC J2126-5521 2122-555  2015.09.30  MOPRA    WARK12M   -5.980D+07  3.104D+07   67.3797   0.1143 0.0258     4.67   1428.8  v271o
RFC J2126-5521 2122-555  2015.09.30  ATCA-104 WARK12M   -5.842D+07  3.363D+07   67.4085   0.1724 0.0360     5.16   1795.6  v271o
RFC J2126-5521 2122-555  2015.09.30  PARKES   WARK12M   -6.220D+07  2.633D+07   67.5478   0.0222 0.0057     4.07    427.6  v271o
RFC J2126-5521 2122-555  2015.09.30  MOPRA    YARRA12M   1.279D+07  6.969D+07   70.8569   0.1457 0.0336     4.56   1517.5  v271o
RFC J2126-5521 2122-555  2015.09.30  ASKAP-32 PARKES    -8.452D+07  3.456D+06   84.5860   0.0624 0.0155     4.27    789.6  v271o
RFC J2126-5521 2122-555  2015.09.30  CEDUNA   WARK12M   -5.518D+07 -6.528D+07   85.4809   0.1596 0.0354     4.81   1662.7  v271o
RFC J2126-5521 2122-555  2015.09.30  KATH12M  WARK12M   -7.649D+07 -3.892D+07   85.8193   0.1792 0.0394     4.89   3734.3  v271o
RFC J2126-5521 2122-555  2015.09.30  PARKES   YARRA12M   8.615D+07  4.034D+06   86.2425   0.0242 0.0054     4.72    431.8  v271o
RFC J2126-5521 2122-555  2015.09.30  ASKAP-32 MOPRA     -8.695D+07 -1.442D+06   86.9582   0.2103 0.0553     4.23   2628.6  v271o
RFC J2126-5521 2122-555  2015.09.30  ASKAP-32 ATCA-104  -8.833D+07 -4.043D+06   88.4216   0.2652 0.0621     4.59   3315.4  v271o
RFC J2126-5521 2122-555  2015.09.30  ATCA-104 YARRA12M   8.995D+07  1.155D+07   90.6891   0.1487 0.0377     4.62   1812.9  v271o
RFC J2126-5521 2122-555  2015.09.30  CEDUNA   WARK12M   -1.003D+08  2.795D+07  104.0770   0.1410 0.0324     4.61   1602.5  v271o
RFC J2126-5521 2122-555  2015.09.30  ASKAP-32 WARK12M   -6.179D+07 -9.577D+07  113.9757   0.4290 0.1021     4.54   5720.6  v271o
RFC J2126-5521 2122-555  2015.09.30  WARK12M  YARRA12M   5.778D+07  1.019D+08  117.1097   0.1472 0.0315     5.00   3066.1  v271o
RFC J2126-5521 2122-555  2015.09.30  ASKAP-32 WARK12M   -1.468D+08  2.939D+07  149.6920   0.4004 0.0966     4.47   5561.4  v271o
RFC J2126-5521 2122-555  2015.09.30  WARK12M  YARRA12M   1.484D+08 -2.190D+07  150.0024   0.1338 0.0289     4.95   3041.1  v271o
LCS J2127-5745 2124-579  2015.09.30  ATCA-104 MOPRA      1.950D+06  1.495D+06    2.4570   0.2574 0.0220    21.34    869.6  v271o
LCS J2127-5745 2124-579  2015.09.30  MOPRA    PARKES     3.600D+06  2.808D+06    4.5651   0.0608 0.0049    20.56    204.0  v271o
LCS J2127-5745 2124-579  2015.09.30  MOPRA    PARKES    -1.778D+06  5.098D+06    5.3987   0.0702 0.0069    13.39    223.6  v271o
LCS J2127-5745 2124-579  2015.09.30  ASKAP-32 YARRA12M   4.281D+06  5.540D+06    7.0013   0.4365 0.1074     4.34   5596.0  v271o
LCS J2127-5745 2124-579  2015.09.30  ATCA-104 PARKES     5.550D+06  4.302D+06    7.0217   0.2387 0.0176    50.81    256.7  v271o
LCS J2127-5745 2124-579  2015.09.30  ASKAP-32 YARRA12M  -3.943D+06  5.955D+06    7.1419   0.5228 0.1173     4.83   5941.4  v271o
LCS J2127-5745 2124-579  2015.09.30  CEDUNA   PARKES    -1.178D+07 -2.897D+07   31.2712   0.0598 0.0089    13.12    268.0  v271o
LCS J2127-5745 2124-579  2015.09.30  ASKAP-32 CEDUNA    -7.359D+06 -3.187D+07   32.7056   0.3526 0.0963     4.06   3456.9  v271o
LCS J2127-5745 2124-579  2015.09.30  KATH12M  MOPRA     -3.160D+07 -9.174D+06   32.9093   0.1714 0.0389     4.68   1883.7  v271o
LCS J2127-5745 2124-579  2015.09.30  CEDUNA   KATH12M    2.161D+07 -2.490D+07   32.9691   0.1761 0.0407     4.62   2258.1  v271o
LCS J2127-5745 2124-579  2015.09.30  KATH12M  PARKES    -3.336D+07 -4.099D+06   33.6093   0.0667 0.0087     9.35    546.7  v271o
LCS J2127-5745 2124-579  2015.09.30  CEDUNA   MOPRA     -1.001D+07 -3.406D+07   35.5020   0.0665 0.0131     5.42    923.6  v271o
LCS J2127-5745 2124-579  2015.09.30  CEDUNA   PARKES    -2.894D+07  2.245D+07   36.6296   0.0627 0.0091    15.25    221.7  v271o
LCS J2127-5745 2124-579  2015.09.30  CEDUNA   YARRA12M   3.319D+06  3.783D+07   37.9775   0.1674 0.0382     4.63   1902.4  v271o
LCS J2127-5745 2124-579  2015.09.30  CEDUNA   MOPRA     -3.256D+07  1.962D+07   38.0147   0.0571 0.0114     5.34    750.9  v271o
LCS J2127-5745 2124-579  2015.09.30  ATCA-104 CEDUNA     3.451D+07 -1.813D+07   38.9822   0.2300 0.0213    17.43    946.3  v271o
LCS J2127-5745 2124-579  2015.09.30  CEDUNA   KATH12M   -6.435D+06 -4.415D+07   44.6146   0.1400 0.0326     4.57   1749.7  v271o
LCS J2127-5745 2124-579  2015.09.30  ASKAP-32 CEDUNA    -4.025D+07  2.814D+07   49.1073   0.2316 0.0610     4.25   2895.3  v271o
LCS J2127-5745 2124-579  2015.09.30  ASKAP-32 KATH12M   -4.669D+07 -1.608D+07   49.3772   0.4339 0.1053     4.44   6199.2  v271o
LCS J2127-5745 2124-579  2015.09.30  CEDUNA   YARRA12M   4.453D+07 -2.261D+07   49.9417   0.1927 0.0455     4.46   1579.4  v271o
LCS J2127-5745 2124-579  2015.09.30  KATH12M  YARRA12M   5.097D+07  2.164D+07   55.3745   0.1759 0.0406     4.62   3381.8  v271o
LCS J2127-5745 2124-579  2015.09.30  MOPRA    WARK12M   -4.575D+07 -3.335D+07   56.6177   0.2394 0.0540     4.68   1524.7  v271o
LCS J2127-5745 2124-579  2015.09.30  PARKES   WARK12M   -4.396D+07 -3.845D+07   58.4074   0.0519 0.0059    11.54    443.9  v271o
LCS J2127-5745 2124-579  2015.09.30  ASKAP-32 KATH12M    1.425D+07 -5.680D+07   58.5575   0.6133 0.1559     4.21   7050.0  v271o
LCS J2127-5745 2124-579  2015.09.30  PARKES   WARK12M   -3.053D+07  5.548D+07   63.3253   0.0697 0.0067    15.91    430.2  v271o
LCS J2127-5745 2124-579  2015.09.30  ASKAP-32 PARKES    -1.921D+07 -6.082D+07   63.7772   0.0749 0.0186     4.27    842.1  v271o
LCS J2127-5745 2124-579  2015.09.30  MOPRA    WARK12M   -2.697D+07  5.828D+07   64.2152   0.1067 0.0228     4.99   1462.1  v271o
LCS J2127-5745 2124-579  2015.09.30  ATCA-104 WARK12M   -2.502D+07  5.977D+07   64.7973   0.2340 0.0382     6.95   1842.6  v271o
LCS J2127-5745 2124-579  2015.09.30  KATH12M  YARRA12M  -1.821D+07  6.275D+07   65.3389   0.3026 0.0745     4.30   3879.4  v271o
LCS J2127-5745 2124-579  2015.09.30  ASKAP-32 MOPRA     -1.743D+07 -6.591D+07   68.1812   0.3356 0.0833     4.55   2892.9  v271o
LCS J2127-5745 2124-579  2015.09.30  ATCA-104 KATH12M    2.812D+07 -6.226D+07   68.3177   0.2391 0.0455     6.52   2026.2  v271o
LCS J2127-5745 2124-579  2015.09.30  PARKES   YARRA12M   1.513D+07  6.680D+07   68.4880   0.0480 0.0058    10.26    462.0  v271o
LCS J2127-5745 2124-579  2015.09.30  KATH12M  MOPRA     -2.616D+07  6.376D+07   68.9203   0.1254 0.0288     4.61   1607.8  v271o
LCS J2127-5745 2124-579  2015.09.30  KATH12M  PARKES    -2.249D+07  6.660D+07   70.2989   0.0543 0.0067    10.13    476.3  v271o
LCS J2127-5745 2124-579  2015.09.30  MOPRA    YARRA12M   1.346D+07  7.188D+07   73.1281   0.2142 0.0466     4.86   1586.9  v271o
LCS J2127-5745 2124-579  2015.09.30  ASKAP-32 PARKES    -6.919D+07  5.059D+07   85.7113   0.0589 0.0134     4.71    785.4  v271o
LCS J2127-5745 2124-579  2015.09.30  PARKES   YARRA12M   7.348D+07 -4.506D+07   86.1907   0.0561 0.0066    10.61    428.5  v271o
LCS J2127-5745 2124-579  2015.09.30  ASKAP-32 MOPRA     -7.284D+07  4.771D+07   87.0774   0.2128 0.0534     4.49   2660.4  v271o
LCS J2127-5745 2124-579  2015.09.30  CEDUNA   WARK12M   -5.572D+07 -6.744D+07   87.4779   0.1590 0.0358     4.73   1827.8  v271o
LCS J2127-5745 2124-579  2015.09.30  MOPRA    YARRA12M   7.713D+07 -4.218D+07   87.9048   0.1147 0.0244     4.97   1451.3  v271o
LCS J2127-5745 2124-579  2015.09.30  ASKAP-32 ATCA-104  -7.480D+07  4.620D+07   87.9222   0.2548 0.0626     4.35   3352.9  v271o
LCS J2127-5745 2124-579  2015.09.30  KATH12M  WARK12M   -7.733D+07 -4.254D+07   88.2618   0.2199 0.0483     4.90   3727.9  v271o
LCS J2127-5745 2124-579  2015.09.30  ATCA-104 YARRA12M   7.909D+07 -4.066D+07   88.9310   0.2323 0.0460     6.79   1829.1  v271o
LCS J2127-5745 2124-579  2015.09.30  ASKAP-32 WARK12M   -6.303D+07 -9.930D+07  117.6133   0.4224 0.1087     4.15   5708.5  v271o
LCS J2127-5745 2124-579  2015.09.30  WARK12M  YARRA12M   5.904D+07  1.053D+08  120.6939   0.1696 0.0391     4.60   3140.7  v271o
LCS J2127-5745 2124-579  2015.09.30  KATH12M  WARK12M   -5.325D+07  1.220D+08  133.1030   0.1601 0.0382     4.46   3406.8  v271o
LCS J2127-5745 2124-579  2015.09.30  WARK12M  YARRA12M   1.042D+08 -1.003D+08  144.6724   0.1507 0.0334     4.80   3075.3  v271o
LCS J2127-5745 2124-579  2015.09.30  ASKAP-32 WARK12M   -9.991D+07  1.059D+08  145.5957   0.4228 0.1000     4.57   5637.4  v271o
LCS J2127-5745 2124-579  2015.09.30  HART15M  YARRA12M  -1.879D+08 -9.156D+07  209.0161   0.1744 0.0439     4.63   2858.9  v271o
LCS J2127-5745 2124-579  2015.09.30  ASKAP-32 HART15M    1.924D+08  9.684D+07  215.3622   0.3773 0.0898     4.63   5240.2  v271o
LCS J2127-5745 2124-579  2015.09.30  CEDUNA   HART15M    2.328D+08  6.842D+07  242.6529   0.1257 0.0279     4.92   1478.9  v271o
LCS J2127-5745 2124-579  2015.09.30  HART15M  KATH12M   -2.390D+08 -1.129D+08  264.3749   0.1393 0.0341     4.44   3166.8  v271o
LCS J2127-5745 2124-579  2015.09.30  HART15M  PARKES    -2.618D+08 -4.597D+07  265.7582   0.0453 0.0063     9.19    401.2  v271o
LCS J2127-5745 2124-579  2015.09.30  HART15M  MOPRA     -2.653D+08 -4.911D+07  269.7605   0.1046 0.0250     4.49   1359.0  v271o
LCS J2127-5745 2124-579  2015.09.30  ATCA-104 HART15M    2.672D+08  5.060D+07  271.9525   0.1559 0.0335     5.11   1712.8  v271o
LCS J2127-5745 2124-579  2015.09.30  HART15M  WARK12M   -2.922D+08  8.790D+06  292.3466   0.1584 0.0353     4.92   2879.9  v271o
LCS J2130-4515 2127-454  2008.11.29  ATCA-104 MOPRA      1.648D+06  2.547D+06    3.0337   0.1498 0.0070    49.73    283.8  v271b
LCS J2130-4515 2127-454  2008.11.29  ATCA-104 MOPRA     -1.139D+06  2.928D+06    3.1415   0.1433 0.0070    40.57    332.5  v271b
LCS J2130-4515 2127-454  2008.11.29  ATCA-104 MOPRA      4.530D+05  3.150D+06    3.1828   0.1492 0.0069    49.69    284.8  v271b
LCS J2130-4515 2127-454  2008.11.28  MOPRA    PARKES     3.590D+06  3.562D+06    5.0574   0.1165 0.0049    67.80    165.5  v271b
LCS J2130-4515 2127-454  2008.11.29  MOPRA    PARKES     2.960D+06  4.687D+06    5.5437   0.1441 0.0057   156.20     88.6  v271b
LCS J2130-4515 2127-454  2008.11.29  MOPRA    PARKES    -2.251D+06  5.217D+06    5.6823   0.1321 0.0053   125.42    101.2  v271b
LCS J2130-4515 2127-454  2008.11.29  MOPRA    PARKES     6.711D+05  5.730D+06    5.7693   0.1435 0.0057   158.41     87.0  v271b
LCS J2130-4515 2127-454  2008.11.29  ATCA-104 PARKES     4.608D+06  7.234D+06    8.5773   0.1373 0.0115   147.47     86.7  v271b
LCS J2130-4515 2127-454  2008.11.29  ATCA-104 PARKES    -3.390D+06  8.145D+06    8.8225   0.1227 0.0103   120.20     94.9  v271b
LCS J2130-4515 2127-454  2008.11.29  ATCA-104 PARKES     1.124D+06  8.881D+06    8.9514   0.1371 0.0115   150.21     84.9  v271b
LCS J2130-4515 2127-454  2008.11.29  CEDUNA   HOBART26  -2.378D+07 -3.220D+06   23.9939   0.1229 0.0069    27.10    437.5  v271b
LCS J2130-4515 2127-454  2008.11.29  CEDUNA   PARKES    -6.019D+06 -2.456D+07   25.2894   0.1241 0.0051   101.67    117.2  v271b
LCS J2130-4515 2127-454  2008.11.29  HOBART26 PARKES     1.776D+07 -2.134D+07   27.7645   0.1353 0.0054   167.79    107.8  v271b
LCS J2130-4515 2127-454  2008.11.28  HOBART26 PARKES    -1.436D+07 -2.557D+07   29.3272   0.1327 0.0053   173.96    102.5  v271b
LCS J2130-4515 2127-454  2008.11.29  CEDUNA   MOPRA     -3.768D+06 -2.978D+07   30.0176   0.1174 0.0108    27.90    410.4  v271b
LCS J2130-4515 2127-454  2008.11.29  HOBART26 PARKES    -7.202D+06 -2.927D+07   30.1457   0.1412 0.0056   168.32    112.4  v271b
LCS J2130-4515 2127-454  2008.11.29  HOBART26 PARKES     6.927D+06 -2.935D+07   30.1560   0.1360 0.0054   172.47    105.0  v271b
LCS J2130-4515 2127-454  2008.11.29  ATCA-104 CEDUNA     2.628D+06  3.271D+07   32.8132   0.1317 0.0069    32.48    385.2  v271b
LCS J2130-4515 2127-454  2008.11.29  MOPRA    HOBART26  -2.001D+07  2.656D+07   33.2538   0.1174 0.0062    30.08    377.6  v271b
LCS J2130-4515 2127-454  2008.11.28  MOPRA    HOBART26   1.795D+07  2.913D+07   34.2194   0.1181 0.0081    18.18    624.7  v271b
LCS J2130-4515 2127-454  2008.11.29  CEDUNA   PARKES    -3.232D+07 -1.212D+07   34.5199   0.1374 0.0056   123.33    105.7  v271b
LCS J2130-4515 2127-454  2008.11.28  CEDUNA   PARKES    -2.935D+07  1.927D+07   35.1095   0.1321 0.0054   116.25    108.3  v271b
LCS J2130-4515 2127-454  2008.11.29  MOPRA    HOBART26   1.016D+07  3.396D+07   35.4478   0.1554 0.0074    40.90    368.1  v271b
LCS J2130-4515 2127-454  2008.11.29  MOPRA    HOBART26  -6.255D+06  3.508D+07   35.6333   0.1349 0.0066    36.93    352.3  v271b
LCS J2130-4515 2127-454  2008.11.29  ATCA-104 HOBART26  -2.115D+07  2.949D+07   36.2877   0.1230 0.0063    33.04    354.4  v271b
LCS J2130-4515 2127-454  2008.11.28  CEDUNA   MOPRA     -3.294D+07  1.571D+07   36.4916   0.0996 0.0108    14.64    659.6  v271b
LCS J2130-4515 2127-454  2008.11.29  CEDUNA   MOPRA     -3.299D+07 -1.785D+07   37.5128   0.1260 0.0113    34.60    354.8  v271b
LCS J2130-4515 2127-454  2008.11.29  CEDUNA   PARKES    -3.716D+07  7.848D+06   37.9797   0.1137 0.0047    99.51    109.4  v271b
LCS J2130-4515 2127-454  2008.11.29  ATCA-104 HOBART26   1.181D+07  3.651D+07   38.3698   0.1373 0.0069    36.32    360.3  v271b
LCS J2130-4515 2127-454  2008.11.29  ATCA-104 HOBART26  -5.802D+06  3.823D+07   38.6681   0.1302 0.0065    36.12    343.5  v271b
LCS J2130-4515 2127-454  2008.11.29  ATCA-104 CEDUNA     3.345D+07  2.100D+07   39.4932   0.1405 0.0069    38.96    346.0  v271b
LCS J2130-4515 2127-454  2008.11.29  CEDUNA   MOPRA     -4.012D+07  3.160D+06   40.2444   0.1025 0.0094    27.79    358.3  v271b
LCS J2130-4515 2127-454  2008.11.29  ATCA-104 CEDUNA     4.177D+07 -6.135D+05   41.7728   0.1189 0.0062    31.92    350.6  v271b
LCS J2130-4515 2127-454  2008.11.29  CEDUNA   HOBART26  -3.925D+07  1.723D+07   42.8629   0.1331 0.0072    29.89    428.0  v271b
LCS J2130-4515 2127-454  2008.11.28  CEDUNA   HOBART26  -1.498D+07  4.484D+07   47.2785   0.1320 0.0070    31.37    408.7  v271b
LCS J2130-4515 2127-454  2008.11.29  CEDUNA   HOBART26  -2.996D+07  3.712D+07   47.7010   0.1215 0.0070    25.86    454.9  v271b
LCS J2132-5420 2128-545  2011.11.13  ATCA-104 MOPRA      1.945D+06  1.328D+06    2.3551   0.2111 0.0107   135.76    289.6  v441a
LCS J2132-5420 2128-545  2011.11.13  ATCA-104 MOPRA      1.199D+06  2.746D+06    2.9962   0.1730 0.0088   113.70    280.8  v441a
LCS J2132-5420 2128-545  2016.06.29  ATCA-104 MOPRA     -1.182D+06  2.756D+06    2.9984   0.0466 0.0055    38.84    177.7  v493c
LCS J2132-5420 2128-545  2016.06.29  ATCA-104 MOPRA     -1.075D+06  2.817D+06    3.0152   0.0380 0.0044    41.31    175.1  v493c
LCS J2132-5420 2128-545  2011.11.13  MOPRA    PARKES     3.621D+06  2.488D+06    4.3932   0.2501 0.0144   111.94    379.6  v441a
LCS J2132-5420 2128-545  2016.06.29  MOPRA    PARKES     3.475D+06  3.498D+06    4.9308   0.0714 0.0057    95.85    164.8  v493c
LCS J2132-5420 2128-545  2016.06.29  MOPRA    PARKES    -2.322D+06  4.912D+06    5.4328   0.0585 0.0048    42.44    172.6  v493c
LCS J2132-5420 2128-545  2016.06.29  MOPRA    PARKES    -2.136D+06  5.030D+06    5.4646   0.0587 0.0047    59.86    172.1  v493c
LCS J2132-5420 2128-545  2011.11.13  MOPRA    PARKES     2.085D+06  5.061D+06    5.4738   0.2470 0.0142   115.77    370.3  v441a
LCS J2132-5420 2128-545  2011.11.13  MOPRA    PARKES    -1.210D+06  5.427D+06    5.5600   0.1500 0.0088    65.07    389.5  v441a
LCS J2132-5420 2128-545  2014.06.03  MOPRA    PARKES    -3.672D+04  5.596D+06    5.5963   0.1307 0.0136   154.56    195.0  v493a
LCS J2132-5420 2128-545  2011.11.13  ATCA-104 PARKES     5.566D+06  3.816D+06    6.7483   0.2551 0.0507   211.86    203.0  v441a
LCS J2132-5420 2128-545  2014.06.03  TIDBIN64 PARKES     3.041D+06 -6.394D+06    7.0804   0.1028 0.0107   470.16     50.5  v493a
LCS J2132-5420 2128-545  2016.06.29  ATCA-104 PARKES     5.361D+06  5.408D+06    7.6150   0.0074 0.0005    35.00     57.3  v493c
LCS J2132-5420 2128-545  2016.06.29  ATCA-104 PARKES    -3.508D+06  7.664D+06    8.4290   0.0324 0.0022    70.15     63.6  v493c
LCS J2132-5420 2128-545  2011.11.13  ATCA-104 PARKES     3.284D+06  7.807D+06    8.4696   0.2178 0.0433   188.76    198.7  v441a
LCS J2132-5420 2128-545  2016.06.29  ATCA-104 PARKES    -3.222D+06  7.841D+06    8.4768   0.0264 0.0018    80.36     62.5  v493c
LCS J2132-5420 2128-545  2014.06.03  TIDBIN64 MOPRA      1.801D+06 -1.182D+07   11.9524   0.1015 0.0112   129.51    179.6  v493a
LCS J2132-5420 2128-545  2014.06.03  TIDBIN64 HOBART26  -9.706D+05  2.257D+07   22.5862   0.1538 0.0175   118.45    208.4  v493a
LCS J2132-5420 2128-545  2011.11.13  HOBART26 PARKES    -1.650D+07 -2.140D+07   27.0247   0.2549 0.0140    88.45    490.2  v441a
LCS J2132-5420 2128-545  2016.06.29  ATCA-104 KATH12M    2.540D+07  1.104D+07   27.6965   0.0476 0.0049    13.25    517.1  v493c
LCS J2132-5420 2128-545  2016.06.29  KATH12M  MOPRA     -2.648D+07 -8.224D+06   27.7282   0.0852 0.0124     8.65   1419.4  v493c
LCS J2132-5420 2128-545  2011.11.13  HOBART26 PARKES     1.478D+07 -2.348D+07   27.7459   0.1727 0.0097    60.07    489.2  v441a
LCS J2132-5420 2128-545  2014.06.03  HOBART26 PARKES     1.021D+07 -2.687D+07   28.7403   0.1005 0.0106   102.45    225.9  v493a
LCS J2132-5420 2128-545  2016.06.29  KATH12M  PARKES    -2.872D+07 -3.142D+06   28.8952   0.0625 0.0053    20.52    508.0  v493c
LCS J2132-5420 2128-545  2014.06.03  HOBART26 PARKES     4.025D+06 -2.896D+07   29.2369   0.0997 0.0105   103.93    226.1  v493a
LCS J2132-5420 2128-545  2016.06.29  CEDUNA   PARKES    -5.044D+06 -2.886D+07   29.3007   0.0409 0.0040    14.98    368.1  v493c
LCS J2132-5420 2128-545  2011.11.13  HOBART26 PARKES    -9.367D+05 -2.929D+07   29.3081   0.2474 0.0136    84.67    508.0  v441a
LCS J2132-5420 2128-545  2016.06.29  CEDUNA   PARKES    -7.831D+06 -2.847D+07   29.5301   0.0359 0.0041    11.50    442.7  v493c
LCS J2132-5420 2128-545  2011.11.13  CEDUNA   PARKES    -1.786D+07 -2.552D+07   31.1504   0.1399 0.0080    40.37    568.8  v441a
LCS J2132-5420 2128-545  2011.11.13  HOBART26 MOPRA     -2.009D+07 -2.393D+07   31.2488   0.2000 0.0103    53.44    699.4  v441a
LCS J2132-5420 2128-545  2011.11.13  CEDUNA   HOBART26  -3.264D+07 -2.044D+06   32.7047   0.1184 0.0084    19.21   1038.8  v441a
LCS J2132-5420 2128-545  2011.11.13  ATCA-104 HOBART26   2.204D+07  2.526D+07   33.5225   0.2206 0.0106   111.05    374.0  v441a
LCS J2132-5420 2128-545  2014.06.03  CEDUNA   PARKES    -2.778D+07 -1.934D+07   33.8484   0.0828 0.0090    66.64    193.4  v493a
LCS J2132-5420 2128-545  2016.06.29  CEDUNA   MOPRA     -2.722D+06 -3.377D+07   33.8844   0.0741 0.0132     6.30   1028.8  v493c
LCS J2132-5420 2128-545  2014.06.03  HOBART26 MOPRA      1.029D+07 -3.244D+07   34.0356   0.0929 0.0105    30.06    800.5  v493a
LCS J2132-5420 2128-545  2011.11.13  HOBART26 MOPRA     -3.021D+06 -3.435D+07   34.4869   0.1960 0.0102    51.03    718.0  v441a
LCS J2132-5420 2128-545  2014.06.03  HOBART26 MOPRA      2.814D+06 -3.438D+07   34.4919   0.0914 0.0104    28.10    801.8  v493a
LCS J2132-5420 2128-545  2011.11.13  CEDUNA   MOPRA     -1.665D+07 -3.095D+07   35.1435   0.1174 0.0238    23.58    827.0  v441a
LCS J2132-5420 2128-545  2011.11.13  CEDUNA   PARKES    -2.396D+07  2.573D+07   35.1528   0.1495 0.0084    44.13    553.6  v441a
LCS J2132-5420 2128-545  2011.11.13  CEDUNA   MOPRA     -2.767D+07  2.318D+07   36.0937   0.1746 0.0349    39.81    789.9  v441a
LCS J2132-5420 2128-545  2014.06.03  ASKAP-32 CEDUNA    -2.878D+07 -2.212D+07   36.2965   0.0932 0.0215     5.11   3107.8  v493a
LCS J2132-5420 2128-545  2014.06.03  CEDUNA   PARKES    -3.512D+07 -1.010D+07   36.5399   0.0878 0.0096    73.09    191.7  v493a
LCS J2132-5420 2128-545  2016.06.29  ATCA-104 CEDUNA     1.457D+06  3.653D+07   36.5636   0.0341 0.0041    10.18    378.9  v493c
LCS J2132-5420 2128-545  2016.06.29  ATCA-104 CEDUNA     4.576D+06  3.635D+07   36.6378   0.0225 0.0042     5.79    449.3  v493c
LCS J2132-5420 2128-545  2011.11.13  ATCA-104 CEDUNA     2.961D+07 -2.185D+07   36.8021   0.1622 0.0079    68.67    422.4  v441a
LCS J2132-5420 2128-545  2016.06.29  CEDUNA   PARKES    -3.264D+07  1.759D+07   37.0799   0.0519 0.0040    40.24    296.7  v493c
LCS J2132-5420 2128-545  2014.06.03  CEDUNA   MOPRA     -2.769D+07 -2.497D+07   37.2903   0.0761 0.0135    19.27    685.5  v493a
LCS J2132-5420 2128-545  2011.11.13  ATCA-104 HOBART26   4.221D+06  3.710D+07   37.3394   0.1641 0.0080    78.87    385.2  v441a
LCS J2132-5420 2128-545  2011.11.13  CEDUNA   PARKES    -3.772D+07 -2.196D+06   37.7821   0.1423 0.0081    41.44    571.3  v441a
LCS J2132-5420 2128-545  2014.06.03  CEDUNA   TIDBIN64  -3.817D+07 -3.681D+06   38.3438   0.1407 0.0160    84.02    176.8  v493a
LCS J2132-5420 2128-545  2014.06.03  CEDUNA   HOBART26  -3.797D+07  7.476D+06   38.6993   0.1185 0.0146    18.14    789.9  v493a
LCS J2132-5420 2128-545  2016.06.29  CEDUNA   MOPRA     -3.612D+07  1.409D+07   38.7682   0.0621 0.0071    12.47    816.7  v493c
LCS J2132-5420 2128-545  2014.06.03  CEDUNA   MOPRA     -3.634D+07 -1.554D+07   39.5223   0.0843 0.0149    20.80    680.2  v493a
LCS J2132-5420 2128-545  2016.06.29  ATCA-104 CEDUNA     3.816D+07 -1.197D+07   39.9903   0.0095 0.0017     6.25    280.8  v493c
LCS J2132-5420 2128-545  2011.11.13  CEDUNA   MOPRA     -3.980D+07 -7.273D+06   40.4595   0.1244 0.0250    27.67    807.6  v441a
LCS J2132-5420 2128-545  2011.11.13  ATCA-104 CEDUNA     4.100D+07  1.002D+07   42.2060   0.1066 0.0055    44.09    433.3  v441a
LCS J2132-5420 2128-545  2014.06.03  CEDUNA   HOBART26  -3.914D+07  1.883D+07   43.4383   0.1310 0.0159    19.36    789.2  v493a
LCS J2132-5420 2128-545  2011.11.13  CEDUNA   HOBART26  -3.680D+07  2.703D+07   45.6635   0.1163 0.0083    19.12   1107.6  v441a
LCS J2132-5420 2128-545  2011.11.13  CEDUNA   HOBART26  -7.574D+06  4.711D+07   47.7128   0.1428 0.0089    25.20   1019.9  v441a
LCS J2132-5420 2128-545  2016.06.29  PARKES   WARK30M   -3.393D+07 -4.213D+07   54.0896   0.0578 0.0092     7.33    979.9  v493c
LCS J2132-5420 2128-545  2016.06.29  PARKES   WARK30M   -3.771D+07 -4.020D+07   55.1154   0.0596 0.0079     9.64    977.0  v493c
LCS J2132-5420 2128-545  2016.06.29  PARKES   YARRA12M  -7.822D+05  6.450D+07   64.5025   0.0568 0.0061    12.30    454.4  v493c
LCS J2132-5420 2128-545  2016.06.29  PARKES   YARRA12M   5.034D+06  6.438D+07   64.5752   0.0574 0.0052    17.92    445.3  v493c
LCS J2132-5420 2128-545  2016.06.29  MOPRA    YARRA12M   2.682D+06  6.941D+07   69.4660   0.0734 0.0127     6.58   1244.3  v493c
LCS J2132-5420 2128-545  2016.06.29  MOPRA    YARRA12M  -3.154D+06  6.941D+07   69.4768   0.1029 0.0202     5.61   1269.9  v493c
LCS J2132-5420 2128-545  2014.06.03  ASKAP-32 PARKES    -5.662D+07 -4.142D+07   70.1527   0.1412 0.0254    24.09    888.2  v493a
LCS J2132-5420 2128-545  2016.06.29  ATCA-104 YARRA12M   1.603D+06  7.223D+07   72.2469   0.0349 0.0047     8.68    453.3  v493c
LCS J2132-5420 2128-545  2016.06.29  ATCA-104 YARRA12M  -4.237D+06  7.216D+07   72.2884   0.0566 0.0079     8.15    463.6  v493c
LCS J2132-5420 2128-545  2014.06.03  ASKAP-32 MOPRA     -5.643D+07 -4.712D+07   73.5157   0.1228 0.0234     6.80   3149.7  v493a
LCS J2132-5420 2128-545  2014.06.03  ASKAP-32 PARKES    -7.517D+07 -2.206D+07   78.3388   0.1276 0.0231    22.83    874.0  v493a
LCS J2132-5420 2128-545  2014.06.03  ASKAP-32 TIDBIN64  -7.824D+07 -1.561D+07   79.7837   0.1056 0.0197    19.41    805.7  v493a
LCS J2132-5420 2128-545  2014.06.03  ASKAP-32 MOPRA     -7.636D+07 -2.755D+07   81.1739   0.1178 0.0236     6.23   3100.2  v493a
RFC J2134-2130 2131-217  2013.03.15  ATCA-104 PARKES    -1.818D+06  8.540D+06    8.7316   0.1002 0.0070    67.01    116.4  v271l
RFC J2134-2130 2131-217  2013.03.15  CEDUNA   PARKES    -1.757D+07 -9.557D+06   20.0005   0.0898 0.0084    27.90    243.2  v271l
RFC J2134-2130 2131-217  2013.03.15  ATCA-104 CEDUNA     1.575D+07  1.810D+07   23.9917   0.0906 0.0071    34.15    206.3  v271l
RFC J2134-2130 2131-217  2013.03.15  ATCA-104 CEDUNA     3.583D+07  1.188D+07   37.7439   0.0728 0.0074    14.13    207.3  v271l
RFC J2134-2130 2131-217  2013.03.15  ATCA-104 KATH12M    3.740D+07 -2.878D+07   47.1952   0.0805 0.0131     9.78    566.7  v271l
RFC J2134-2130 2131-217  2013.03.15  KATH12M  PARKES    -3.922D+07  3.732D+07   54.1409   0.0949 0.0102    13.77    668.2  v271l
RFC J2134-2130 2131-217  2013.03.15  ATCA-104 KATH12M    5.231D+07 -3.959D+07   65.5978   0.0888 0.0189     5.85    551.6  v271l
LCS J2134-3351 2131-340  2010.03.12  ATCA-104 MOPRA      1.919D+06  1.916D+06    2.7122   0.1397 0.0062    30.20    443.6  v271e
LCS J2134-3351 2131-340  2010.03.12  ATCA-104 MOPRA      1.503D+06  2.820D+06    3.1953   0.1339 0.0058    31.31    415.9  v271e
LCS J2134-3351 2131-340  2010.03.11  ATCA-104 MOPRA     -9.953D+05  3.060D+06    3.2181   0.1369 0.0062    29.40    455.0  v271e
LCS J2134-3351 2131-340  2010.03.12  MOPRA    PARKES     3.588D+06  3.486D+06    5.0027   0.1190 0.0036    91.05    125.0  v271e
LCS J2134-3351 2131-340  2010.03.12  MOPRA    PARKES     2.673D+06  5.139D+06    5.7929   0.1188 0.0036    90.77    125.1  v271e
LCS J2134-3351 2131-340  2010.03.11  MOPRA    PARKES    -1.992D+06  5.462D+06    5.8139   0.1213 0.0037    88.94    130.0  v271e
LCS J2134-3351 2131-340  2010.03.12  ATCA-104 PARKES     5.508D+06  5.402D+06    7.7147   0.1115 0.0035    78.57    136.0  v271e
LCS J2134-3351 2131-340  2010.03.12  ATCA-104 PARKES     4.176D+06  7.959D+06    8.9881   0.1146 0.0036    80.73    136.6  v271e
LCS J2134-3351 2131-340  2010.03.11  ATCA-104 PARKES    -2.988D+06  8.522D+06    9.0308   0.1135 0.0036    76.62    142.1  v271e
LCS J2134-3351 2131-340  2010.03.11  CEDUNA   PARKES    -9.300D+06 -1.805D+07   20.3019   0.1534 0.0074    65.88    223.5  v271e
LCS J2134-3351 2131-340  2010.03.11  CEDUNA   MOPRA     -7.308D+06 -2.351D+07   24.6181   0.1331 0.0084    18.13    715.8  v271e
LCS J2134-3351 2131-340  2010.03.11  CEDUNA   HOBART26  -2.644D+07  6.242D+06   27.1677   0.1567 0.0104    16.98    875.5  v271e
LCS J2134-3351 2131-340  2010.03.11  ATCA-104 CEDUNA     6.313D+06  2.657D+07   27.3084   0.1166 0.0088    14.56    782.5  v271e
LCS J2134-3351 2131-340  2010.03.12  CEDUNA   PARKES    -2.135D+07  1.999D+07   29.2461   0.1076 0.0053    55.02    187.5  v271e
LCS J2134-3351 2131-340  2010.03.12  PARKES   HOBART26   1.722D+07  2.421D+07   29.7104   0.1018 0.0031    89.14    154.5  v271e
LCS J2134-3351 2131-340  2010.03.11  PARKES   HOBART26  -1.714D+07  2.429D+07   29.7278   0.1202 0.0037   101.04    159.0  v271e
LCS J2134-3351 2131-340  2010.03.12  CEDUNA   MOPRA     -2.494D+07  1.650D+07   29.9031   0.1058 0.0071    16.90    611.6  v271e
LCS J2134-3351 2131-340  2010.03.12  PARKES   HOBART26   4.955D+06  3.007D+07   30.4760   0.1153 0.0036    84.42    185.3  v271e
LCS J2134-3351 2131-340  2010.03.12  ATCA-104 CEDUNA     2.686D+07 -1.459D+07   30.5618   0.1098 0.0077    16.12    665.5  v271e
LCS J2134-3351 2131-340  2010.03.12  MOPRA    HOBART26   2.080D+07  2.770D+07   34.6424   0.0937 0.0059    18.06    503.9  v271e
LCS J2134-3351 2131-340  2010.03.11  MOPRA    HOBART26  -1.913D+07  2.975D+07   35.3718   0.1013 0.0060    19.33    509.0  v271e
LCS J2134-3351 2131-340  2010.03.12  MOPRA    HOBART26   7.628D+06  3.521D+07   36.0266   0.1077 0.0066    18.55    564.1  v271e
LCS J2134-3351 2131-340  2010.03.12  ATCA-104 HOBART26   2.272D+07  2.962D+07   37.3293   0.0833 0.0069    14.70    548.2  v271e
LCS J2134-3351 2131-340  2010.03.12  CEDUNA   PARKES    -3.788D+07  4.347D+06   38.1313   0.1196 0.0059    56.85    202.8  v271e
LCS J2134-3351 2131-340  2010.03.11  ATCA-104 HOBART26  -2.013D+07  3.281D+07   38.4929   0.1029 0.0075    17.96    556.5  v271e
LCS J2134-3351 2131-340  2010.03.12  ATCA-104 HOBART26   9.131D+06  3.803D+07   39.1104   0.0961 0.0078    15.04    616.0  v271e
LCS J2134-3351 2131-340  2010.03.12  CEDUNA   MOPRA     -4.056D+07 -7.919D+05   40.5636   0.1210 0.0074    19.00    617.2  v271e
LCS J2134-3351 2131-340  2010.03.12  ATCA-104 CEDUNA     4.206D+07  3.612D+06   42.2135   0.1058 0.0077    15.32    673.9  v271e
LCS J2134-3351 2131-340  2010.03.12  CEDUNA   HOBART26  -4.131D+06  4.420D+07   44.3965   0.0884 0.0082    11.40    755.9  v271e
LCS J2134-3351 2131-340  2010.03.12  CEDUNA   HOBART26  -3.293D+07  3.442D+07   47.6319   0.1051 0.0099    11.20    914.1  v271e
LCS J2134-6513 2130-654  2008.08.10  ATCA-104 MOPRA      1.759D+06  2.988D+05    1.7846   0.0680 0.0040    20.85    308.9  v271a
LCS J2134-6513 2130-654  2008.08.10  ATCA-104 MOPRA      1.131D+06  2.520D+06    2.7621   0.0681 0.0038    22.54    289.8  v271a
LCS J2134-6513 2130-654  2008.08.10  ATCA-104 MOPRA     -7.439D+05  2.713D+06    2.8128   0.0730 0.0040    23.26    301.7  v271a
LCS J2134-6513 2130-654  2008.08.10  PARKES   MOPRA     -3.334D+06 -6.148D+05    3.3904   0.0687 0.0025    62.67    102.5  v271a
LCS J2134-6513 2130-654  2008.08.10  PARKES   MOPRA     -1.954D+06 -4.679D+06    5.0702   0.0727 0.0026    73.64     92.7  v271a
LCS J2134-6513 2130-654  2008.08.10  PARKES   MOPRA      1.538D+06 -4.885D+06    5.1216   0.0698 0.0025    66.18     99.0  v271a
LCS J2134-6513 2130-654  2008.08.10  PARKES   ATCA-104  -5.094D+06 -9.136D+05    5.1748   0.0649 0.0054    55.78    109.2  v271a
LCS J2134-6513 2130-654  2008.08.10  PARKES   DSS45      3.594D+06  5.163D+06    6.2908   0.0785 0.0045    91.91     78.3  v271a
LCS J2134-6513 2130-654  2008.08.10  PARKES   ATCA-104  -3.085D+06 -7.199D+06    7.8317   0.0737 0.0061    69.37     99.6  v271a
LCS J2134-6513 2130-654  2008.08.10  PARKES   ATCA-104   2.281D+06 -7.598D+06    7.9331   0.0692 0.0058    61.73    105.5  v271a
LCS J2134-6513 2130-654  2008.08.10  DSS45    MOPRA     -6.928D+06 -5.778D+06    9.0213   0.0582 0.0046    17.79    221.3  v271a
LCS J2134-6513 2130-654  2008.08.10  DSS45    ATCA-104  -8.688D+06 -6.077D+06   10.6019   0.0557 0.0052    15.92    235.9  v271a
LCS J2134-6513 2130-654  2008.08.10  DSS45    HOBART26   1.501D+07  7.625D+06   16.8337   0.0423 0.0040    13.30    300.3  v271a
LCS J2134-6513 2130-654  2008.08.10  PARKES   HOBART26   1.860D+07  1.279D+07   22.5735   0.0426 0.0018    40.39    139.1  v271a
LCS J2134-6513 2130-654  2008.08.10  PARKES   HOBART26  -1.585D+07  1.929D+07   24.9666   0.0488 0.0019    46.81    137.1  v271a
LCS J2134-6513 2130-654  2008.08.10  MOPRA    HOBART26   2.194D+07  1.340D+07   25.7065   0.0515 0.0045    12.52    393.3  v271a
LCS J2134-6513 2130-654  2008.08.10  PARKES   HOBART26   1.194D+05  2.717D+07   27.1719   0.0501 0.0019    49.24    134.7  v271a
LCS J2134-6513 2130-654  2008.08.10  ATCA-104 HOBART26   2.370D+07  1.370D+07   27.3716   0.0453 0.0047    10.31    419.1  v271a
LCS J2134-6513 2130-654  2008.08.10  MOPRA    HOBART26  -1.739D+07  2.417D+07   29.7787   0.0494 0.0044    12.00    392.2  v271a
LCS J2134-6513 2130-654  2008.08.10  MOPRA    HOBART26   2.073D+06  3.185D+07   31.9177   0.0431 0.0044    10.29    392.0  v271a
LCS J2134-6513 2130-654  2008.08.10  CEDUNA   HOBART26  -3.035D+07 -1.137D+07   32.4126   0.0645 0.0053    13.54    451.2  v271a
LCS J2134-6513 2130-654  2008.08.10  ATCA-104 HOBART26  -1.813D+07  2.689D+07   32.4301   0.0535 0.0048    12.17    417.9  v271a
LCS J2134-6513 2130-654  2008.08.10  PARKES   CEDUNA     1.450D+07  3.066D+07   33.9195   0.0449 0.0019    37.06    113.9  v271a
LCS J2134-6513 2130-654  2008.08.10  ATCA-104 HOBART26   3.204D+06  3.437D+07   34.5192   0.0383 0.0046     8.61    420.9  v271a
LCS J2134-6513 2130-654  2008.08.10  PARKES   CEDUNA     1.256D+07 -3.383D+07   36.0889   0.0379 0.0018    30.41    116.5  v271a
LCS J2134-6513 2130-654  2008.08.10  MOPRA    CEDUNA     1.590D+07 -3.322D+07   36.8250   0.0409 0.0048    11.85    329.6  v271a
LCS J2134-6513 2130-654  2008.08.10  ATCA-104 CEDUNA     1.766D+07 -3.292D+07   37.3544   0.0457 0.0040    12.44    351.3  v271a
LCS J2134-6513 2130-654  2008.08.10  PARKES   CEDUNA     3.747D+07  4.648D+06   37.7574   0.0461 0.0019    40.56    106.8  v271a
LCS J2134-6513 2130-654  2008.08.10  MOPRA    CEDUNA     1.296D+07  3.555D+07   37.8388   0.0495 0.0053    14.23    325.8  v271a
LCS J2134-6513 2130-654  2008.08.10  DSS45    CEDUNA     8.969D+06 -3.899D+07   40.0128   0.0327 0.0042     8.76    251.7  v271a
LCS J2134-6513 2130-654  2008.08.10  ATCA-104 CEDUNA     1.222D+07  3.826D+07   40.1655   0.0538 0.0040    14.88    347.1  v271a
LCS J2134-6513 2130-654  2008.08.10  MOPRA    CEDUNA     3.942D+07  9.326D+06   40.5123   0.0410 0.0047    12.66    310.9  v271a
LCS J2134-6513 2130-654  2008.08.10  ATCA-104 CEDUNA     4.056D+07  1.185D+07   42.2499   0.0394 0.0038    11.21    333.8  v271a
LCS J2134-6513 2130-654  2008.08.10  CEDUNA   HOBART26   6.039D+06  4.662D+07   47.0093   0.0519 0.0050    11.02    447.2  v271a
LCS J2135-3312 2132-334  2010.03.12  ATCA-104 MOPRA      1.915D+06  1.924D+06    2.7148   0.0796 0.0052    17.32    444.8  v271e
LCS J2135-3312 2132-334  2010.03.12  ATCA-104 MOPRA      1.516D+06  2.815D+06    3.1974   0.0901 0.0051    20.81    417.3  v271e
LCS J2135-3312 2132-334  2010.03.11  ATCA-104 MOPRA     -9.770D+05  3.066D+06    3.2182   0.0938 0.0055    19.99    455.2  v271e
LCS J2135-3312 2132-334  2010.03.12  MOPRA    PARKES     3.582D+06  3.497D+06    5.0066   0.0653 0.0023    49.34    125.2  v271e
LCS J2135-3312 2132-334  2010.03.12  MOPRA    PARKES     2.700D+06  5.128D+06    5.7957   0.0767 0.0025    58.56    125.0  v271e
LCS J2135-3312 2132-334  2010.03.11  MOPRA    PARKES    -1.959D+06  5.474D+06    5.8136   0.0781 0.0026    57.87    129.4  v271e
LCS J2135-3312 2132-334  2010.03.12  ATCA-104 PARKES     5.498D+06  5.422D+06    7.7212   0.0713 0.0025    50.10    136.1  v271e
LCS J2135-3312 2132-334  2010.03.12  ATCA-104 PARKES     4.216D+06  7.943D+06    8.9930   0.0746 0.0026    52.54    136.9  v271e
LCS J2135-3312 2132-334  2010.03.11  ATCA-104 PARKES    -2.936D+06  8.540D+06    9.0305   0.0754 0.0026    50.30    142.6  v271e
LCS J2135-3312 2132-334  2010.03.11  CEDUNA   PARKES    -9.701D+06 -1.763D+07   20.1196   0.0530 0.0033    23.16    215.6  v271e
LCS J2135-3312 2132-334  2010.03.11  CEDUNA   MOPRA     -7.742D+06 -2.310D+07   24.3627   0.0750 0.0076    10.34    688.3  v271e
LCS J2135-3312 2132-334  2010.03.11  CEDUNA   HOBART26  -2.676D+07  6.840D+06   27.6167   0.0838 0.0091     9.56    838.0  v271e
LCS J2135-3312 2132-334  2010.03.12  CEDUNA   PARKES    -2.100D+07  1.984D+07   28.8929   0.0541 0.0032    27.23    187.8  v271e
LCS J2135-3312 2132-334  2010.03.12  CEDUNA   MOPRA     -2.459D+07  1.634D+07   29.5224   0.0503 0.0066     7.89    613.9  v271e
LCS J2135-3312 2132-334  2010.03.12  PARKES   HOBART26   1.730D+07  2.419D+07   29.7372   0.0647 0.0022    55.60    154.7  v271e
LCS J2135-3312 2132-334  2010.03.11  PARKES   HOBART26  -1.706D+07  2.447D+07   29.8245   0.0739 0.0024    63.20    157.6  v271e
LCS J2135-3312 2132-334  2010.03.12  ATCA-104 CEDUNA     2.650D+07 -1.442D+07   30.1700   0.0708 0.0073    10.11    667.5  v271e
LCS J2135-3312 2132-334  2010.03.12  PARKES   HOBART26   5.153D+06  3.002D+07   30.4581   0.0737 0.0025    53.76    184.2  v271e
LCS J2135-3312 2132-334  2010.03.12  MOPRA    HOBART26   2.088D+07  2.769D+07   34.6771   0.0622 0.0055    11.98    505.6  v271e
LCS J2135-3312 2132-334  2010.03.11  MOPRA    HOBART26  -1.901D+07  2.994D+07   35.4678   0.0659 0.0056    12.67    503.2  v271e
LCS J2135-3312 2132-334  2010.03.12  MOPRA    HOBART26   7.852D+06  3.515D+07   36.0140   0.0679 0.0062    11.60    561.3  v271e
LCS J2135-3312 2132-334  2010.03.12  ATCA-104 HOBART26   2.280D+07  2.961D+07   37.3684   0.0517 0.0062     9.09    549.7  v271e
LCS J2135-3312 2132-334  2010.03.12  CEDUNA   PARKES    -3.784D+07  4.560D+06   38.1178   0.0817 0.0043    39.05    201.1  v271e
LCS J2135-3312 2132-334  2010.03.11  ATCA-104 HOBART26  -1.999D+07  3.301D+07   38.5887   0.0659 0.0066    11.38    554.2  v271e
LCS J2135-3312 2132-334  2010.03.12  ATCA-104 HOBART26   9.369D+06  3.796D+07   39.1015   0.0670 0.0072    10.33    614.9  v271e
LCS J2135-3312 2132-334  2010.03.12  CEDUNA   MOPRA     -4.054D+07 -5.686D+05   40.5477   0.0631 0.0066    10.02    613.0  v271e
LCS J2135-3312 2132-334  2010.03.12  ATCA-104 CEDUNA     4.206D+07  3.384D+06   42.1959   0.0725 0.0073    10.43    671.5  v271e
LCS J2135-3312 2132-334  2010.03.12  CEDUNA   HOBART26  -3.705D+06  4.403D+07   44.1838   0.0584 0.0082     7.26    758.7  v271e
LCS J2135-3312 2132-334  2010.03.12  CEDUNA   HOBART26  -3.269D+07  3.458D+07   47.5861   0.0885 0.0098     9.40    903.3  v271e
LCS J2135-5006 2131-503  2008.11.29  ATCA-104 MOPRA      1.613D+06  2.488D+06    2.9649   0.1632 0.0075    54.51    282.9  v271b
LCS J2135-5006 2131-503  2008.11.29  ATCA-104 MOPRA     -1.191D+06  2.829D+06    3.0692   0.1108 0.0061    27.83    377.0  v271b
LCS J2135-5006 2131-503  2008.11.29  ATCA-104 MOPRA      3.656D+05  3.113D+06    3.1346   0.1496 0.0069    49.90    285.5  v271b
LCS J2135-5006 2131-503  2008.11.28  MOPRA    PARKES     3.563D+06  3.432D+06    4.9472   0.1290 0.0052    86.83    143.7  v271b
LCS J2135-5006 2131-503  2008.11.29  MOPRA    PARKES     2.890D+06  4.595D+06    5.4287   0.1519 0.0060   166.42     87.5  v271b
LCS J2135-5006 2131-503  2008.11.29  MOPRA    PARKES     5.076D+05  5.669D+06    5.6921   0.1324 0.0052   149.54     85.0  v271b
LCS J2135-5006 2131-503  2008.11.29  ATCA-104 PARKES     4.503D+06  7.083D+06    8.3934   0.1436 0.0121   155.87     85.6  v271b
LCS J2135-5006 2131-503  2008.02.06  ATCA-104 PARKES     4.340D+06  7.246D+06    8.4463   0.1670 0.0030   112.45    144.1  v254b
LCS J2135-5006 2131-503  2008.11.29  ATCA-104 PARKES    -3.533D+06  7.866D+06    8.6231   0.1393 0.0117   136.45     94.8  v271b
LCS J2135-5006 2131-503  2008.11.29  ATCA-104 PARKES     8.732D+05  8.783D+06    8.8259   0.1350 0.0114   150.46     83.4  v271b
LCS J2135-5006 2131-503  2008.11.29  CEDUNA   HOBART26  -2.274D+07 -7.279D+06   23.8798   0.1320 0.0071    29.64    432.9  v271b
LCS J2135-5006 2131-503  2008.11.29  HOBART26 PARKES     1.795D+07 -1.975D+07   26.6869   0.1413 0.0056   178.11    107.0  v271b
LCS J2135-5006 2131-503  2008.11.29  CEDUNA   PARKES    -4.792D+06 -2.703D+07   27.4474   0.1305 0.0054   106.08    116.8  v271b
LCS J2135-5006 2131-503  2008.11.28  HOBART26 PARKES    -1.379D+07 -2.525D+07   28.7751   0.1309 0.0052   168.90    104.6  v271b
LCS J2135-5006 2131-503  2008.11.29  HOBART26 PARKES     7.720D+06 -2.859D+07   29.6113   0.1400 0.0056   187.14    100.9  v271b
LCS J2135-5006 2131-503  2008.11.29  HOBART26 PARKES    -6.631D+06 -2.893D+07   29.6850   0.1476 0.0059   179.80    110.8  v271b
LCS J2135-5006 2131-503  2008.11.29  MOPRA    HOBART26  -2.029D+07  2.478D+07   32.0326   0.1064 0.0062    24.24    425.6  v271b
LCS J2135-5006 2131-503  2008.11.29  CEDUNA   MOPRA     -2.450D+06 -3.206D+07   32.1566   0.0804 0.0083    16.70    464.5  v271b
LCS J2135-5006 2131-503  2008.11.28  MOPRA    HOBART26   1.736D+07  2.869D+07   33.5280   0.1272 0.0076    22.77    541.4  v271b
LCS J2135-5006 2131-503  2008.11.29  CEDUNA   PARKES    -3.137D+07 -1.457D+07   34.5897   0.1224 0.0051   112.30    103.3  v271b
LCS J2135-5006 2131-503  2008.11.29  MOPRA    HOBART26   9.521D+06  3.353D+07   34.8559   0.1471 0.0071    38.94    366.0  v271b
LCS J2135-5006 2131-503  2008.11.29  ATCA-104 CEDUNA     1.259D+06  3.489D+07   34.9147   0.1357 0.0070    34.00    383.5  v271b
LCS J2135-5006 2131-503  2008.11.29  ATCA-104 HOBART26  -2.148D+07  2.761D+07   34.9865   0.1293 0.0065    34.99    351.4  v271b
LCS J2135-5006 2131-503  2008.11.29  MOPRA    HOBART26  -7.212D+06  3.426D+07   35.0077   0.1217 0.0061    33.74    345.7  v271b
LCS J2135-5006 2131-503  2008.11.28  CEDUNA   PARKES    -3.042D+07  1.942D+07   36.0905   0.1278 0.0053   113.16    109.4  v271b
LCS J2135-5006 2131-503  2008.11.28  CEDUNA   MOPRA     -3.398D+07  1.599D+07   37.5562   0.0957 0.0100    16.44    566.3  v271b
LCS J2135-5006 2131-503  2008.11.29  ATCA-104 HOBART26   1.113D+07  3.602D+07   37.6998   0.1397 0.0070    37.08    358.3  v271b
LCS J2135-5006 2131-503  2008.11.29  CEDUNA   MOPRA     -3.188D+07 -2.024D+07   37.7610   0.1069 0.0097    29.43    353.8  v271b
LCS J2135-5006 2131-503  2008.11.29  ATCA-104 HOBART26  -6.846D+06  3.737D+07   37.9920   0.1329 0.0066    37.23    339.1  v271b
LCS J2135-5006 2131-503  2008.11.29  CEDUNA   PARKES    -3.740D+07  7.190D+06   38.0887   0.1347 0.0055   120.31    107.5  v271b
LCS J2135-5006 2131-503  2008.02.06  CEDUNA   PARKES    -3.769D+07  5.810D+06   38.1353   0.1659 0.0043   111.25    142.7  v254b
LCS J2135-5006 2131-503  2008.11.29  ATCA-104 CEDUNA     3.225D+07  2.335D+07   39.8126   0.1319 0.0066    36.49    347.1  v271b
LCS J2135-5006 2131-503  2008.11.29  CEDUNA   MOPRA     -4.029D+07  2.594D+06   40.3776   0.1203 0.0108    32.87    354.9  v271b
LCS J2135-5006 2131-503  2008.11.29  CEDUNA   HOBART26  -3.909D+07  1.402D+07   41.5290   0.1278 0.0069    29.18    420.3  v271b
LCS J2135-5006 2131-503  2008.11.29  ATCA-104 CEDUNA     4.191D+07 -1.065D+05   41.9074   0.1369 0.0068    37.31    347.5  v271b
LCS J2135-5006 2131-503  2008.02.06  ATCA-104 CEDUNA     4.203D+07  1.436D+06   42.0549   0.1624 0.0053    35.38    443.7  v254b
LCS J2135-5006 2131-503  2008.11.29  CEDUNA   HOBART26  -3.077D+07  3.612D+07   47.4547   0.1515 0.0079    32.63    449.6  v271b
LCS J2135-5006 2131-503  2008.11.28  CEDUNA   HOBART26  -1.663D+07  4.467D+07   47.6672   0.1250 0.0068    29.20    412.4  v271b
LCS J2135-6848 2131-690  2008.08.10  ATCA-104 MOPRA      1.743D+06  1.008D+05    1.7462   0.1248 0.0054    38.16    311.2  v271a
LCS J2135-6848 2131-690  2008.08.10  ATCA-104 MOPRA      1.059D+06  2.457D+06    2.6756   0.1254 0.0053    41.32    291.0  v271a
LCS J2135-6848 2131-690  2008.08.10  ATCA-104 MOPRA     -8.230D+05  2.577D+06    2.7056   0.1237 0.0053    39.10    303.1  v271a
LCS J2135-6848 2131-690  2008.08.10  PARKES   MOPRA     -3.307D+06 -2.613D+05    3.3175   0.1309 0.0044   118.10    103.6  v271a
LCS J2135-6848 2131-690  2008.08.10  PARKES   MOPRA     -1.817D+06 -4.569D+06    4.9174   0.1270 0.0043   129.62     92.0  v271a
LCS J2135-6848 2131-690  2008.08.10  PARKES   MOPRA      1.681D+06 -4.637D+06    4.9327   0.1257 0.0042   118.84     99.6  v271a
LCS J2135-6848 2131-690  2008.08.10  PARKES   ATCA-104  -5.051D+06 -3.620D+05    5.0635   0.1295 0.0106   110.22    110.0  v271a
LCS J2135-6848 2131-690  2008.08.10  PARKES   DSS45      3.646D+06  4.815D+06    6.0395   0.1460 0.0082   169.64     78.7  v271a
LCS J2135-6848 2131-690  2008.08.10  PARKES   ATCA-104  -2.876D+06 -7.026D+06    7.5922   0.1266 0.0104   119.92     98.8  v271a
LCS J2135-6848 2131-690  2008.08.10  PARKES   ATCA-104   2.504D+06 -7.215D+06    7.6370   0.1210 0.0099   107.48    106.2  v271a
LCS J2135-6848 2131-690  2008.08.10  DSS45    MOPRA     -6.953D+06 -5.076D+06    8.6089   0.1258 0.0077    38.13    222.6  v271a
LCS J2135-6848 2131-690  2008.08.10  DSS45    ATCA-104  -8.696D+06 -5.177D+06   10.1207   0.1233 0.0091    34.94    236.3  v271a
LCS J2135-6848 2131-690  2008.08.10  DSS45    HOBART26   1.501D+07  6.344D+06   16.2934   0.1256 0.0077    39.70    299.7  v271a
LCS J2135-6848 2131-690  2008.08.10  PARKES   HOBART26   1.865D+07  1.116D+07   21.7364   0.1254 0.0043   117.25    139.5  v271a
LCS J2135-6848 2131-690  2008.08.10  PARKES   HOBART26  -1.628D+07  1.749D+07   23.8979   0.1172 0.0040   113.57    137.1  v271a
LCS J2135-6848 2131-690  2008.08.10  MOPRA    HOBART26   2.196D+07  1.142D+07   24.7526   0.1165 0.0057    28.13    394.8  v271a
LCS J2135-6848 2131-690  2008.08.10  PARKES   HOBART26  -7.130D+05  2.624D+07   26.2466   0.1191 0.0041   119.02    131.9  v271a
LCS J2135-6848 2131-690  2008.08.10  ATCA-104 HOBART26   2.370D+07  1.152D+07   26.3555   0.1002 0.0056    22.67    419.1  v271a
LCS J2135-6848 2131-690  2008.08.10  MOPRA    HOBART26  -1.796D+07  2.213D+07   28.5030   0.1123 0.0056    27.40    391.4  v271a
LCS J2135-6848 2131-690  2008.08.10  MOPRA    HOBART26   1.104D+06  3.081D+07   30.8260   0.1139 0.0056    27.74    388.8  v271a
LCS J2135-6848 2131-690  2008.08.10  ATCA-104 HOBART26  -1.879D+07  2.471D+07   31.0383   0.1052 0.0057    24.08    417.3  v271a
LCS J2135-6848 2131-690  2008.08.10  CEDUNA   HOBART26  -2.922D+07 -1.477D+07   32.7366   0.1036 0.0060    21.38    454.2  v271a
LCS J2135-6848 2131-690  2008.08.10  ATCA-104 HOBART26   2.163D+06  3.326D+07   33.3334   0.1064 0.0057    24.16    417.4  v271a
LCS J2135-6848 2131-690  2008.08.10  PARKES   CEDUNA     1.293D+07  3.226D+07   34.7559   0.0877 0.0032    70.41    115.6  v271a
LCS J2135-6848 2131-690  2008.08.10  PARKES   CEDUNA     1.190D+07 -3.475D+07   36.7289   0.1151 0.0040    91.07    118.5  v271a
LCS J2135-6848 2131-690  2008.08.10  MOPRA    CEDUNA     1.520D+07 -3.449D+07   37.6902   0.1127 0.0099    32.25    335.4  v271a
LCS J2135-6848 2131-690  2008.08.10  PARKES   CEDUNA     3.715D+07  6.517D+06   37.7135   0.1086 0.0038    95.04    107.2  v271a
LCS J2135-6848 2131-690  2008.08.10  ATCA-104 CEDUNA     1.695D+07 -3.439D+07   38.3361   0.1186 0.0054    31.85    356.1  v271a
LCS J2135-6848 2131-690  2008.08.10  MOPRA    CEDUNA     1.125D+07  3.690D+07   38.5751   0.0828 0.0076    23.93    329.9  v271a
LCS J2135-6848 2131-690  2008.08.10  DSS45    CEDUNA     8.251D+06 -3.956D+07   40.4147   0.1156 0.0075    30.33    254.6  v271a
LCS J2135-6848 2131-690  2008.08.10  MOPRA    CEDUNA     3.896D+07  1.109D+07   40.5097   0.1099 0.0096    33.28    315.9  v271a
LCS J2135-6848 2131-690  2008.08.10  ATCA-104 CEDUNA     1.043D+07  3.948D+07   40.8293   0.0848 0.0047    22.70    351.8  v271a
LCS J2135-6848 2131-690  2008.08.10  ATCA-104 CEDUNA     4.002D+07  1.354D+07   42.2519   0.1126 0.0052    31.48    339.1  v271a
LCS J2135-6848 2131-690  2008.08.10  CEDUNA   HOBART26  -3.786D+07  1.972D+07   42.6873   0.1319 0.0066    27.52    453.1  v271a
LCS J2135-6848 2131-690  2008.08.10  CEDUNA   HOBART26   6.757D+06  4.591D+07   46.4017   0.1052 0.0060    22.25    451.6  v271a
LCS J2136-6335 2132-638  2009.07.05  ATCA-104 MOPRA      1.894D+06  1.574D+06    2.4624   0.2481 0.0093    77.87    272.3  v271c
LCS J2136-6335 2132-638  2008.02.06  ATCA-104 MOPRA      1.583D+06  2.165D+06    2.6822   0.1677 0.0087    21.98    735.5  v254b
LCS J2136-6335 2132-638  2008.11.29  ATCA-104 MOPRA      1.578D+06  2.171D+06    2.6843   0.1665 0.0076    54.70    287.0  v271b
LCS J2136-6335 2132-638  2008.11.29  ATCA-104 MOPRA     -1.298D+06  2.445D+06    2.7686   0.1310 0.0065    38.53    319.5  v271b
LCS J2136-6335 2132-638  2009.07.05  ATCA-104 MOPRA     -8.468D+05  2.715D+06    2.8440   0.2736 0.0102    83.13    280.9  v271c
LCS J2136-6335 2132-638  2009.07.05  ATCA-104 MOPRA      7.644D+05  2.749D+06    2.8535   0.2797 0.0104    88.74    269.4  v271c
LCS J2136-6335 2132-638  2008.11.29  ATCA-104 MOPRA      1.962D+05  2.879D+06    2.8861   0.1737 0.0079    56.52    289.9  v271b
LCS J2136-6335 2132-638  2008.11.28  MOPRA    PARKES     3.619D+06  2.223D+06    4.2470   0.1427 0.0057   102.37    134.2  v271b
LCS J2136-6335 2132-638  2009.07.05  MOPRA    PARKES     3.465D+06  2.980D+06    4.5704   0.2283 0.0078   142.27    134.8  v271c
LCS J2136-6335 2132-638  2008.02.06  PARKES   MOPRA     -2.831D+06 -4.051D+06    4.9423   0.1772 0.0037    73.94    232.2  v254b
LCS J2136-6335 2132-638  2008.11.29  MOPRA    PARKES     2.822D+06  4.062D+06    4.9459   0.1471 0.0058   163.77     86.2  v271b
LCS J2136-6335 2132-638  2009.07.05  MOPRA    PARKES    -1.724D+06  4.877D+06    5.1732   0.2310 0.0080   135.59    142.1  v271c
LCS J2136-6335 2132-638  2009.07.05  MOPRA    PARKES     1.257D+06  5.068D+06    5.2217   0.2323 0.0080   148.04    131.9  v271c
LCS J2136-6335 2132-638  2009.07.05  ATCA-104 PARKES     5.359D+06  4.554D+06    7.0326   0.2101 0.0071   217.75     81.1  v271c
LCS J2136-6335 2132-638  2008.02.06  ATCA-104 PARKES     4.414D+06  6.216D+06    7.6242   0.2320 0.0040   159.01    141.7  v254b
LCS J2136-6335 2132-638  2008.11.29  ATCA-104 PARKES     4.400D+06  6.233D+06    7.6298   0.1499 0.0126   165.43     84.1  v271b
LCS J2136-6335 2132-638  2008.11.29  ATCA-104 PARKES    -3.832D+06  6.787D+06    7.7945   0.1121 0.0095   103.40    100.7  v271b
LCS J2136-6335 2132-638  2009.07.05  ATCA-104 PARKES    -2.571D+06  7.592D+06    8.0159   0.2353 0.0079   231.52     84.9  v271c
LCS J2136-6335 2132-638  2009.07.05  ATCA-104 PARKES     2.021D+06  7.817D+06    8.0745   0.2245 0.0075   236.71     79.7  v271c
LCS J2136-6335 2132-638  2008.11.29  HOBART26 PARKES     1.831D+07 -1.458D+07   23.4072   0.1410 0.0056   167.70    113.4  v271b
LCS J2136-6335 2132-638  2009.07.05  PARKES   HOBART26  -1.641D+07  1.895D+07   25.0651   0.2570 0.0090   156.55    190.8  v271c
LCS J2136-6335 2132-638  2008.11.28  HOBART26 PARKES    -1.529D+07 -2.055D+07   25.6135   0.1466 0.0058   195.73    100.7  v271b
LCS J2136-6335 2132-638  2009.07.05  PARKES   HOBART26   1.226D+07  2.350D+07   26.5060   0.2509 0.0088   154.96    189.7  v271c
LCS J2136-6335 2132-638  2008.11.29  CEDUNA   HOBART26  -2.039D+07 -1.810D+07   27.2609   0.1370 0.0073    30.66    429.6  v271b
LCS J2136-6335 2132-638  2008.11.29  HOBART26 PARKES    -6.086D+06 -2.665D+07   27.3403   0.1527 0.0061   205.36    100.4  v271b
LCS J2136-6335 2132-638  2009.07.05  PARKES   HOBART26  -3.904D+06  2.719D+07   27.4684   0.2543 0.0089   160.71    185.8  v271c
LCS J2136-6335 2132-638  2008.11.29  MOPRA    HOBART26  -2.084D+07  1.893D+07   28.1533   0.1483 0.0071    39.96    359.9  v271b
LCS J2136-6335 2132-638  2008.11.28  MOPRA    HOBART26   1.891D+07  2.277D+07   29.5988   0.1265 0.0073    24.21    508.1  v271b
LCS J2136-6335 2132-638  2009.07.05  MOPRA    HOBART26  -1.813D+07  2.382D+07   29.9405   0.2405 0.0114    32.01    631.1  v271c
LCS J2136-6335 2132-638  2008.11.29  ATCA-104 HOBART26  -2.214D+07  2.137D+07   30.7726   0.1066 0.0058    28.56    354.1  v271b
LCS J2136-6335 2132-638  2009.07.05  MOPRA    HOBART26   1.573D+07  2.648D+07   30.7979   0.2330 0.0112    31.01    636.7  v271c
LCS J2136-6335 2132-638  2009.07.05  HOBART26 CEDUNA     2.885D+07  1.190D+07   31.2136   0.2184 0.0127    21.83    836.7  v271c
LCS J2136-6335 2132-638  2008.11.29  MOPRA    HOBART26  -9.001D+06  3.067D+07   31.9645   0.1429 0.0068    40.98    338.6  v271b
LCS J2136-6335 2132-638  2008.11.29  MOPRA    HOBART26   8.907D+06  3.072D+07   31.9819   0.1480 0.0070    41.86    342.5  v271b
LCS J2136-6335 2132-638  2009.07.05  MOPRA    HOBART26  -2.647D+06  3.226D+07   32.3662   0.2372 0.0113    31.82    627.6  v271c
LCS J2136-6335 2132-638  2009.07.05  ATCA-104 HOBART26  -1.898D+07  2.654D+07   32.6282   0.2282 0.0131    50.90    377.2  v271c
LCS J2136-6335 2132-638  2008.11.29  CEDUNA   PARKES    -2.081D+06 -3.268D+07   32.7453   0.1273 0.0053    99.05    122.2  v271b
LCS J2136-6335 2132-638  2009.07.05  ATCA-104 HOBART26   1.762D+07  2.805D+07   33.1285   0.2069 0.0120    45.85    383.1  v271c
LCS J2136-6335 2132-638  2009.07.05  PARKES   CEDUNA     1.245D+07  3.085D+07   33.2668   0.2151 0.0117    95.28    188.4  v271c
LCS J2136-6335 2132-638  2008.11.29  ATCA-104 HOBART26   1.049D+07  3.289D+07   34.5188   0.1440 0.0070    40.74    334.1  v271b
LCS J2136-6335 2132-638  2008.11.29  ATCA-104 HOBART26  -8.805D+06  3.355D+07   34.6865   0.1416 0.0069    39.87    332.5  v271b
LCS J2136-6335 2132-638  2009.07.05  ATCA-104 HOBART26  -1.883D+06  3.501D+07   35.0575   0.2254 0.0130    50.27    379.5  v271c
LCS J2136-6335 2132-638  2008.11.29  CEDUNA   MOPRA      4.530D+05 -3.702D+07   37.0240   0.0923 0.0088    23.28    387.7  v271b
LCS J2136-6335 2132-638  2008.11.28  CEDUNA   PARKES    -2.733D+07  2.501D+07   37.0452   0.1446 0.0059   129.91    107.0  v271b
LCS J2136-6335 2132-638  2009.07.05  PARKES   CEDUNA     3.522D+07  1.152D+07   37.0534   0.1811 0.0099    88.97    171.2  v271c
LCS J2136-6335 2132-638  2009.07.05  MOPRA    CEDUNA     1.072D+07  3.573D+07   37.3024   0.2200 0.0108    30.11    623.1  v271c
LCS J2136-6335 2132-638  2009.07.05  PARKES   CEDUNA     3.279D+07 -1.857D+07   37.6883   0.2300 0.0124   112.72    171.2  v271c
LCS J2136-6335 2132-638  2008.11.29  CEDUNA   PARKES    -3.760D+07  6.453D+06   38.1473   0.1203 0.0050   110.74    104.0  v271b
LCS J2136-6335 2132-638  2008.02.06  CEDUNA   PARKES    -3.757D+07  6.594D+06   38.1475   0.2112 0.0053   147.49    138.9  v254b
LCS J2136-6335 2132-638  2008.11.28  CEDUNA   MOPRA     -3.095D+07  2.278D+07   38.4322   0.1225 0.0118    22.14    539.7  v271b
LCS J2136-6335 2132-638  2008.11.29  CEDUNA   HOBART26  -3.856D+07  5.103D+06   38.8986   0.1299 0.0069    30.65    409.8  v271b
LCS J2136-6335 2132-638  2008.11.29  CEDUNA   MOPRA     -2.956D+07 -2.557D+07   39.0847   0.1237 0.0111    33.40    357.4  v271b
LCS J2136-6335 2132-638  2009.07.05  MOPRA    CEDUNA     3.626D+07 -1.559D+07   39.4694   0.2351 0.0109    34.82    574.8  v271c
LCS J2136-6335 2132-638  2008.11.29  ATCA-104 CEDUNA    -1.751D+06  3.947D+07   39.5054   0.1007 0.0058    25.20    381.4  v271b
LCS J2136-6335 2132-638  2009.07.05  ATCA-104 CEDUNA     9.874D+06  3.844D+07   39.6913   0.2250 0.0089    51.36    372.4  v271c
LCS J2136-6335 2132-638  2009.07.05  MOPRA    CEDUNA     3.647D+07  1.659D+07   40.0694   0.1776 0.0093    26.28    578.4  v271c
LCS J2136-6335 2132-638  2008.02.06  CEDUNA   MOPRA     -4.040D+07  2.542D+06   40.4842   0.1730 0.0080    23.14    721.0  v254b
LCS J2136-6335 2132-638  2008.11.29  CEDUNA   MOPRA     -4.042D+07  2.390D+06   40.4898   0.1256 0.0112    34.53    354.7  v271b
LCS J2136-6335 2132-638  2009.07.05  ATCA-104 CEDUNA     3.815D+07 -1.402D+07   40.6466   0.2317 0.0090    57.32    345.8  v271c
LCS J2136-6335 2132-638  2008.11.29  ATCA-104 CEDUNA     2.976D+07  2.845D+07   41.1678   0.1330 0.0067    36.32    350.9  v271b
LCS J2136-6335 2132-638  2009.07.05  ATCA-104 CEDUNA     3.724D+07  1.934D+07   41.9605   0.1948 0.0079    47.65    349.7  v271c
LCS J2136-6335 2132-638  2008.02.06  ATCA-104 CEDUNA     4.199D+07 -3.771D+05   41.9890   0.2108 0.0057    46.46    440.1  v254b
LCS J2136-6335 2132-638  2008.11.29  ATCA-104 CEDUNA     4.200D+07 -2.192D+05   41.9981   0.1388 0.0069    37.95    346.0  v271b
LCS J2136-6335 2132-638  2009.07.05  HOBART26 CEDUNA     3.912D+07 -1.567D+07   42.1403   0.1914 0.0119    19.76    814.6  v271c
LCS J2136-6335 2132-638  2008.11.29  CEDUNA   HOBART26  -3.151D+07  3.311D+07   45.7062   0.1197 0.0066    28.10    412.9  v271b
LCS J2136-6335 2132-638  2009.07.05  HOBART26 CEDUNA     2.053D+07 -4.207D+07   46.8138   0.2353 0.0127    24.74    808.5  v271c
LCS J2136-6335 2132-638  2008.11.28  CEDUNA   HOBART26  -1.204D+07  4.556D+07   47.1235   0.1398 0.0073    33.02    405.1  v271b
LCS J2137-3130 2134-317  2010.03.12  ATCA-104 MOPRA      1.901D+06  1.941D+06    2.7170   0.0576 0.0050    12.38    449.8  v271e
LCS J2137-3130 2134-317  2010.03.12  ATCA-104 MOPRA      1.536D+06  2.812D+06    3.2040   0.0760 0.0049    17.58    415.4  v271e
LCS J2137-3130 2134-317  2010.03.11  ATCA-104 MOPRA     -9.722D+05  3.066D+06    3.2164   0.0665 0.0051    14.15    458.9  v271e
LCS J2137-3130 2134-317  2010.03.12  MOPRA    PARKES     3.562D+06  3.521D+06    5.0084   0.0582 0.0021    43.86    127.2  v271e
LCS J2137-3130 2134-317  2010.03.12  MOPRA    PARKES     2.738D+06  5.117D+06    5.8037   0.0569 0.0020    44.56    123.1  v271e
LCS J2137-3130 2134-317  2010.03.11  MOPRA    PARKES    -1.951D+06  5.472D+06    5.8095   0.0630 0.0022    45.73    130.7  v271e
LCS J2137-3130 2134-317  2010.03.12  ATCA-104 PARKES     5.463D+06  5.463D+06    7.7252   0.0554 0.0022    37.91    138.4  v271e
LCS J2137-3130 2134-317  2010.03.12  ATCA-104 PARKES     4.274D+06  7.929D+06    9.0076   0.0610 0.0023    42.93    135.8  v271e
LCS J2137-3130 2134-317  2010.03.11  ATCA-104 PARKES    -2.923D+06  8.538D+06    9.0245   0.0600 0.0023    39.62    143.6  v271e
LCS J2137-3130 2134-317  2010.03.11  CEDUNA   PARKES    -9.805D+06 -1.664D+07   19.3163   0.0589 0.0035    26.66    211.0  v271e
LCS J2137-3130 2134-317  2010.03.11  CEDUNA   MOPRA     -7.855D+06 -2.211D+07   23.4682   0.0694 0.0073    10.01    674.1  v271e
LCS J2137-3130 2134-317  2010.03.11  ATCA-104 CEDUNA     6.882D+06  2.518D+07   26.1043   0.0622 0.0079     8.16    740.8  v271e
LCS J2137-3130 2134-317  2010.03.12  CEDUNA   PARKES    -1.993D+07  1.945D+07   27.8485   0.0580 0.0033    29.12    190.7  v271e
LCS J2137-3130 2134-317  2010.03.11  CEDUNA   HOBART26  -2.684D+07  8.031D+06   28.0140   0.0632 0.0087     7.45    820.9  v271e
LCS J2137-3130 2134-317  2010.03.12  CEDUNA   MOPRA     -2.349D+07  1.593D+07   28.3835   0.0564 0.0066     8.93    619.8  v271e
LCS J2137-3130 2134-317  2010.03.12  ATCA-104 CEDUNA     2.539D+07 -1.399D+07   28.9911   0.0567 0.0071     8.24    674.5  v271e
LCS J2137-3130 2134-317  2010.03.12  PARKES   HOBART26   1.754D+07  2.408D+07   29.7882   0.0562 0.0020    48.64    156.2  v271e
LCS J2137-3130 2134-317  2010.03.11  PARKES   HOBART26  -1.703D+07  2.467D+07   29.9820   0.0664 0.0022    56.66    159.2  v271e
LCS J2137-3130 2134-317  2010.03.12  PARKES   HOBART26   5.441D+06  2.990D+07   30.3928   0.0655 0.0023    49.11    179.8  v271e
LCS J2137-3130 2134-317  2010.03.12  MOPRA    HOBART26   2.110D+07  2.760D+07   34.7408   0.0513 0.0055     9.76    507.7  v271e
LCS J2137-3130 2134-317  2010.03.11  MOPRA    HOBART26  -1.898D+07  3.015D+07   35.6253   0.0666 0.0056    12.63    508.5  v271e
LCS J2137-3130 2134-317  2010.03.12  MOPRA    HOBART26   8.179D+06  3.502D+07   35.9615   0.0627 0.0059    11.12    550.2  v271e
LCS J2137-3130 2134-317  2010.03.12  ATCA-104 HOBART26   2.300D+07  2.954D+07   37.4390   0.0635 0.0065    11.10    552.5  v271e
LCS J2137-3130 2134-317  2010.03.12  CEDUNA   PARKES    -3.778D+07  4.828D+06   38.0865   0.0622 0.0035    29.56    200.7  v271e
LCS J2137-3130 2134-317  2010.03.11  ATCA-104 HOBART26  -1.996D+07  3.321D+07   38.7462   0.0536 0.0063     9.38    558.8  v271e
LCS J2137-3130 2134-317  2010.03.12  ATCA-104 HOBART26   9.715D+06  3.783D+07   39.0584   0.0637 0.0069    10.19    606.7  v271e
LCS J2137-3130 2134-317  2010.03.12  CEDUNA   MOPRA     -4.052D+07 -2.893D+05   40.5182   0.0522 0.0065     8.30    614.1  v271e
LCS J2137-3130 2134-317  2010.03.12  ATCA-104 CEDUNA     4.205D+07  3.101D+06   42.1672   0.0569 0.0072     8.21    677.2  v271e
LCS J2137-3130 2134-317  2010.03.12  CEDUNA   HOBART26  -3.234D+07  3.473D+07   47.4545   0.0709 0.0096     7.61    896.9  v271e
LCS J2138-4646 2134-470  2011.11.12  ATCA-104 MOPRA      1.933D+06  1.968D+06    2.7587   0.2104 0.0082    82.43    256.9  v271j
LCS J2138-4646 2134-470  2011.11.12  ATCA-104 MOPRA      1.057D+06  2.950D+06    3.1334   0.1695 0.0067    67.62    265.7  v271j
LCS J2138-4646 2134-470  2011.11.12  ATCA-104 MOPRA     -7.418D+05  3.069D+06    3.1573   0.1428 0.0060    51.18    271.9  v271j
LCS J2138-4931 2135-497  2015.11.19  ATCA-100 PARKES    -6.219D+05  2.313D+06    2.3952   0.0120 0.0009    15.35     94.2  v493b
LCS J2138-4931 2135-497  2016.06.29  ATCA-104 MOPRA      1.899D+06  2.018D+06    2.7709   0.0254 0.0031    25.93    156.9  v493c
LCS J2138-4931 2135-497  2016.06.29  ATCA-104 MOPRA      1.733D+06  2.350D+06    2.9203   0.0269 0.0032    26.39    155.6  v493c
LCS J2138-4931 2135-497  2016.06.29  ATCA-104 MOPRA     -1.176D+06  2.847D+06    3.0808   0.0252 0.0030    26.59    178.5  v493c
LCS J2138-4931 2135-497  2016.06.29  MOPRA    PARKES     3.478D+06  3.736D+06    5.1043   0.0289 0.0026    22.91    164.2  v493c
LCS J2138-4931 2135-497  2016.06.29  MOPRA    PARKES     3.138D+06  4.336D+06    5.3523   0.0266 0.0024    21.11    163.9  v493c
LCS J2138-4931 2135-497  2016.06.29  MOPRA    PARKES    -2.325D+06  5.067D+06    5.5746   0.0246 0.0021    28.32    173.3  v493c
LCS J2138-4931 2135-497  2015.11.19  CEDUNA   PARKES    -3.948D+06 -6.755D+06    7.8243   0.0119 0.0023    10.35    138.0  v493b
LCS J2138-4931 2135-497  2016.06.29  ATCA-104 PARKES     5.378D+06  5.750D+06    7.8736   0.0302 0.0021    67.83     57.1  v493c
LCS J2138-4931 2135-497  2015.11.19  HOBART26 PARKES    -2.952D+06 -7.451D+06    8.0139   0.0129 0.0023     5.82    300.9  v493b
LCS J2138-4931 2135-497  2016.06.29  ATCA-104 PARKES     4.876D+06  6.680D+06    8.2702   0.0304 0.0021    73.50     56.6  v493c
LCS J2138-4931 2135-497  2016.06.29  ATCA-104 PARKES    -3.505D+06  7.912D+06    8.6534   0.0270 0.0018    75.35     64.1  v493c
LCS J2138-4931 2135-497  2015.11.19  ATCA-100 CEDUNA     3.323D+06  9.069D+06    9.6588   0.0145 0.0027     5.52    330.2  v493b
LCS J2138-4931 2135-497  2015.11.19  CEDUNA   PARKES    -9.407D+06  3.843D+06   10.1615   0.0100 0.0020     9.44    131.3  v493b
LCS J2138-4931 2135-497  2016.06.29  CEDUNA   PARKES    -5.011D+06 -2.671D+07   27.1745   0.0327 0.0029    20.01    399.3  v493c
LCS J2138-4931 2135-497  2016.06.29  CEDUNA   MOPRA     -2.686D+06 -3.178D+07   31.8887   0.0369 0.0068     6.08   1117.1  v493c
LCS J2138-4931 2135-497  2016.06.29  ATCA-104 CEDUNA     1.689D+06  3.461D+07   34.6561   0.0309 0.0033    12.25    412.1  v493c
LCS J2138-4931 2135-497  2016.06.29  CEDUNA   PARKES    -3.628D+07  1.062D+07   37.7999   0.0457 0.0043    16.54    415.3  v493c
LCS J2138-4931 2135-497  2016.06.29  ATCA-104 CEDUNA     4.121D+07 -3.749D+06   41.3753   0.0402 0.0038    15.75    394.2  v493c
LCS J2138-4931 2135-497  2016.06.29  ATCA-104 WARK30M   -3.767D+07 -3.048D+07   48.4559   0.0334 0.0067     5.46   1012.9  v493c
LCS J2138-4931 2135-497  2016.06.29  PARKES   WARK30M   -3.393D+07 -3.851D+07   51.3282   0.0304 0.0043     8.69    981.4  v493c
LCS J2138-4931 2135-497  2016.06.29  PARKES   WARK30M   -5.156D+07  3.870D+07   64.4659   0.0365 0.0061     6.82    961.5  v493c
LCS J2138-4931 2135-497  2016.06.29  ATCA-104 WARK30M   -4.677D+07  4.531D+07   65.1235   0.0393 0.0072     6.00    913.4  v493c
LCS J2138-4931 2135-497  2016.06.29  ASKAP-32 PARKES    -7.633D+07  3.920D+07   85.8067   0.0266 0.0054     6.19    682.2  v493c
LCS J2139-4235 2136-428  2011.11.13  ATCA-104 MOPRA      1.857D+06  1.470D+06    2.3689   0.1329 0.0070    61.52    300.0  v441a
LCS J2139-4235 2136-428  2011.11.13  ATCA-104 MOPRA      1.651D+06  2.591D+06    3.0728   0.1187 0.0063    59.23    278.7  v441a
LCS J2139-4235 2136-428  2011.11.13  MOPRA    PARKES     2.966D+06  4.758D+06    5.6074   0.1566 0.0093    56.83    372.9  v441a
LCS J2139-4235 2136-428  2011.11.13  ATCA-104 PARKES     4.618D+06  7.350D+06    8.6800   0.1484 0.0295    99.29    201.1  v441a
LCS J2139-4235 2136-428  2011.11.13  CEDUNA   PARKES    -2.037D+07 -1.951D+07   28.2086   0.1201 0.0074    28.86    551.0  v441a
LCS J2139-4235 2136-428  2011.11.13  HOBART26 PARKES     1.385D+07 -2.632D+07   29.7428   0.1461 0.0087    39.00    510.9  v441a
LCS J2139-4235 2136-428  2011.11.13  HOBART26 PARKES    -7.217D+06 -2.946D+07   30.3326   0.1503 0.0098    27.23    523.8  v441a
LCS J2139-4235 2136-428  2011.11.13  CEDUNA   MOPRA     -2.072D+07  2.242D+07   30.5302   0.1107 0.0227    18.43    790.7  v441a
LCS J2139-4235 2136-428  2011.11.13  ATCA-104 CEDUNA     2.258D+07 -2.095D+07   30.8016   0.1016 0.0057    31.83    416.4  v441a
LCS J2139-4235 2136-428  2011.11.13  CEDUNA   MOPRA     -1.943D+07 -2.523D+07   31.8399   0.0721 0.0191     5.68   1638.3  v441a
LCS J2139-4235 2136-428  2011.11.13  HOBART26 MOPRA     -2.154D+07 -2.406D+07   32.2930   0.0972 0.0070    18.82    704.2  v441a
LCS J2139-4235 2136-428  2011.11.13  ATCA-104 HOBART26   2.339D+07  2.553D+07   34.6297   0.1027 0.0055    37.94    370.8  v441a
LCS J2139-4235 2136-428  2011.11.13  CEDUNA   HOBART26  -3.422D+07  6.809D+06   34.8940   0.1331 0.0103    16.54   1065.1  v441a
LCS J2139-4235 2136-428  2011.11.13  HOBART26 MOPRA     -1.018D+07 -3.422D+07   35.7059   0.1146 0.0094    15.16    730.0  v441a
LCS J2139-4235 2136-428  2011.11.13  CEDUNA   PARKES    -3.714D+07  7.745D+06   37.9358   0.1307 0.0080    30.06    565.7  v441a
LCS J2139-4235 2136-428  2011.11.13  ATCA-104 HOBART26   1.183D+07  3.682D+07   38.6712   0.1100 0.0066    27.03    391.3  v441a
LCS J2139-4235 2136-428  2011.11.13  CEDUNA   MOPRA     -4.010D+07  2.987D+06   40.2142   0.1050 0.0217    17.50    783.7  v441a
LCS J2139-4235 2136-428  2011.11.13  ATCA-104 CEDUNA     4.175D+07 -3.957D+05   41.7565   0.0985 0.0056    30.57    422.7  v441a
LCS J2139-4235 2136-428  2011.11.13  CEDUNA   HOBART26   8.187D+05  4.649D+07   46.4930   0.1007 0.0089    13.59    977.3  v441a
LCS J2139-4235 2136-428  2011.11.13  CEDUNA   HOBART26  -2.994D+07  3.715D+07   47.7136   0.0913 0.0128     7.63   1100.5  v441a
LCS J2141-6411 2137-644  2008.08.10  ATCA-104 MOPRA      1.796D+06  4.200D+05    1.8446   0.1647 0.0065    50.61    308.9  v271a
LCS J2141-6411 2137-644  2008.08.10  ATCA-104 MOPRA      1.098D+06  2.570D+06    2.7948   0.1722 0.0066    57.08    289.9  v271a
LCS J2141-6411 2137-644  2008.08.10  ATCA-104 MOPRA     -7.809D+05  2.727D+06    2.8361   0.1641 0.0064    52.22    301.1  v271a
LCS J2141-6411 2137-644  2008.08.10  PARKES   MOPRA     -3.395D+06 -8.377D+05    3.4970   0.1719 0.0057   157.71    102.1  v271a
LCS J2141-6411 2137-644  2008.08.10  PARKES   MOPRA     -1.891D+06 -4.765D+06    5.1265   0.1742 0.0058   173.15     94.5  v271a
LCS J2141-6411 2137-644  2008.08.10  PARKES   MOPRA      1.605D+06 -4.905D+06    5.1612   0.1732 0.0058   164.51     99.2  v271a
LCS J2141-6411 2137-644  2008.08.10  PARKES   ATCA-104  -5.191D+06 -1.258D+06    5.3415   0.1718 0.0141   148.33    108.5  v271a
LCS J2141-6411 2137-644  2008.08.10  PARKES   DSS45      3.462D+06  5.386D+06    6.4028   0.1284 0.0073   140.23     77.8  v271a
LCS J2141-6411 2137-644  2008.08.10  PARKES   ATCA-104  -2.988D+06 -7.335D+06    7.9206   0.1773 0.0145   164.22    101.0  v271a
LCS J2141-6411 2137-644  2008.08.10  PARKES   ATCA-104   2.386D+06 -7.632D+06    7.9961   0.1751 0.0143   156.06    105.8  v271a
LCS J2141-6411 2137-644  2008.08.10  DSS45    MOPRA     -6.857D+06 -6.224D+06    9.2604   0.1038 0.0067    30.25    221.7  v271a
LCS J2141-6411 2137-644  2008.08.10  DSS45    ATCA-104  -8.653D+06 -6.644D+06   10.9096   0.1055 0.0081    28.87    235.4  v271a
LCS J2141-6411 2137-644  2008.08.10  DSS45    HOBART26   1.498D+07  8.529D+06   17.2421   0.1145 0.0073    33.41    300.4  v271a
LCS J2141-6411 2137-644  2008.08.10  PARKES   HOBART26   1.845D+07  1.392D+07   23.1066   0.1705 0.0057   160.01    138.4  v271a
LCS J2141-6411 2137-644  2008.08.10  PARKES   HOBART26  -1.606D+07  1.931D+07   25.1132   0.1876 0.0063   181.28    137.5  v271a
LCS J2141-6411 2137-644  2008.08.10  MOPRA    HOBART26   2.184D+07  1.475D+07   26.3575   0.1498 0.0065    36.23    394.2  v271a
LCS J2141-6411 2137-644  2008.08.10  PARKES   HOBART26  -2.682D+05  2.742D+07   27.4195   0.1380 0.0047   132.27    137.1  v271a
LCS J2141-6411 2137-644  2008.08.10  ATCA-104 HOBART26   2.364D+07  1.517D+07   28.0887   0.1381 0.0065    31.01    418.6  v271a
LCS J2141-6411 2137-644  2008.08.10  MOPRA    HOBART26  -1.766D+07  2.421D+07   29.9714   0.1651 0.0070    39.88    391.2  v271a
LCS J2141-6411 2137-644  2008.08.10  CEDUNA   HOBART26  -2.983D+07 -1.129D+07   31.8975   0.1602 0.0072    34.21    446.2  v271a
LCS J2141-6411 2137-644  2008.08.10  MOPRA    HOBART26   1.622D+06  3.218D+07   32.2242   0.1235 0.0059    29.50    393.4  v271a
LCS J2141-6411 2137-644  2008.08.10  ATCA-104 HOBART26  -1.844D+07  2.694D+07   32.6490   0.1624 0.0071    36.78    417.6  v271a
LCS J2141-6411 2137-644  2008.08.10  PARKES   CEDUNA     1.377D+07  3.060D+07   33.5607   0.1578 0.0054   129.29    113.1  v271a
LCS J2141-6411 2137-644  2008.08.10  ATCA-104 HOBART26   2.720D+06  3.475D+07   34.8597   0.1271 0.0062    28.66    420.8  v271a
LCS J2141-6411 2137-644  2008.08.10  PARKES   CEDUNA     1.418D+07 -3.306D+07   35.9681   0.1579 0.0054   124.56    117.0  v271a
LCS J2141-6411 2137-644  2008.08.10  MOPRA    CEDUNA     1.757D+07 -3.222D+07   36.6990   0.1430 0.0122    41.01    333.4  v271a
LCS J2141-6411 2137-644  2008.08.10  ATCA-104 CEDUNA     1.937D+07 -3.180D+07   37.2329   0.1388 0.0059    37.51    354.0  v271a
LCS J2141-6411 2137-644  2008.08.10  MOPRA    CEDUNA     1.217D+07  3.551D+07   37.5366   0.1554 0.0132    45.85    321.7  v271a
LCS J2141-6411 2137-644  2008.08.10  PARKES   CEDUNA     3.733D+07  5.241D+06   37.6948   0.1558 0.0053   131.58    109.8  v271a
LCS J2141-6411 2137-644  2008.08.10  ATCA-104 CEDUNA     1.139D+07  3.824D+07   39.8957   0.1539 0.0063    42.23    343.4  v271a
LCS J2141-6411 2137-644  2008.08.10  DSS45    CEDUNA     1.072D+07 -3.844D+07   39.9078   0.1019 0.0070    25.44    254.1  v271a
LCS J2141-6411 2137-644  2008.08.10  MOPRA    CEDUNA     3.922D+07  1.001D+07   40.4756   0.1510 0.0128    45.10    315.1  v271a
LCS J2141-6411 2137-644  2008.08.10  ATCA-104 CEDUNA     4.032D+07  1.258D+07   42.2330   0.1483 0.0061    41.89    337.0  v271a
LCS J2141-6411 2137-644  2008.08.10  CEDUNA   HOBART26  -3.760D+07  2.218D+07   43.6506   0.1011 0.0059    21.00    457.5  v271a
LCS J2141-6411 2137-644  2008.08.10  CEDUNA   HOBART26   4.269D+06  4.697D+07   47.1647   0.1482 0.0070    31.11    451.7  v271a
LCS J2143-4312 2140-434  2013.06.16  DSS34    PARKES     2.170D+06 -7.261D+06    7.5789   0.0064 0.0011    12.64     61.0  v271m
LCS J2143-4312 2140-434  2013.06.16  DSS34    PARKES    -2.897D+05 -7.630D+06    7.6354   0.0068 0.0012    12.95     62.0  v271m
LCS J2143-4312 2140-434  2013.06.16  ATCA-109 PARKES     5.100D+06  6.727D+06    8.4417   0.0071 0.0008     8.81     68.6  v271m
LCS J2143-4312 2140-434  2013.06.16  ATCA-109 DSS34      5.381D+06  1.436D+07   15.3365   0.0056 0.0012     6.54     81.2  v271m
LCS J2143-4312 2140-434  2013.06.16  CEDUNA   PARKES    -3.754D+07 -1.988D+06   37.5894   0.0106 0.0019     5.55    168.4  v271m
LCS J2144-4137 2140-418  2010.03.12  ATCA-104 MOPRA      1.954D+06  1.860D+06    2.6973   0.1499 0.0063    34.07    429.6  v271e
LCS J2144-4137 2140-418  2010.03.11  ATCA-104 MOPRA     -1.111D+06  2.979D+06    3.1798   0.1545 0.0066    33.02    457.1  v271e
LCS J2144-4137 2140-418  2010.03.12  MOPRA    PARKES     3.626D+06  3.417D+06    4.9822   0.1127 0.0034    90.04    120.0  v271e
LCS J2144-4137 2140-418  2010.03.11  MOPRA    PARKES    -2.200D+06  5.312D+06    5.7490   0.0923 0.0029    67.42    130.8  v271e
LCS J2144-4137 2140-418  2010.03.12  ATCA-104 PARKES     5.580D+06  5.277D+06    7.6795   0.0845 0.0028    61.93    131.0  v271e
LCS J2144-4137 2140-418  2010.03.12  ATCA-104 PARKES     3.335D+06  8.280D+06    8.9265   0.0755 0.0026    53.13    136.5  v271e
LCS J2144-4137 2140-418  2010.03.11  ATCA-104 PARKES    -3.310D+06  8.291D+06    8.9275   0.0903 0.0030    60.32    143.1  v271e
LCS J2144-4137 2140-418  2010.03.11  CEDUNA   PARKES    -6.692D+06 -2.262D+07   23.5928   0.0212 0.0024     9.69    210.1  v271e
LCS J2144-4137 2140-418  2010.03.11  CEDUNA   HOBART26  -2.433D+07 -3.075D+05   24.3366   0.0880 0.0090    10.31    814.8  v271e
LCS J2144-4137 2140-418  2010.03.11  PARKES   HOBART26  -1.764D+07  2.232D+07   28.4482   0.0600 0.0021    51.36    158.8  v271e
LCS J2144-4137 2140-418  2010.03.12  PARKES   HOBART26   1.586D+07  2.471D+07   29.3645   0.0211 0.0013    18.92    150.8  v271e
LCS J2144-4137 2140-418  2010.03.12  PARKES   HOBART26   1.151D+06  3.044D+07   30.4664   0.0215 0.0015    15.77    182.2  v271e
LCS J2144-4137 2140-418  2010.03.12  CEDUNA   PARKES    -2.586D+07  2.074D+07   33.1505   0.0722 0.0038    37.54    183.3  v271e
LCS J2144-4137 2140-418  2010.03.12  CEDUNA   MOPRA     -2.949D+07  1.732D+07   34.1995   0.0493 0.0065     7.77    601.2  v271e
LCS J2144-4137 2140-418  2010.03.12  CEDUNA   PARKES    -3.777D+07 -7.099D+05   37.7766   0.0557 0.0033    26.94    199.7  v271e
RFC J2146-7755 2140-781  2013.03.16  ATCA-104 PARKES     4.990D+06  3.934D+06    6.3542   0.4591 0.0312   459.32    116.1  v271l
RFC J2146-7755 2140-781  2013.03.15  ATCA-104 PARKES     2.364D+06  6.432D+06    6.8525   0.4504 0.0307   450.59    115.7  v271l
RFC J2146-7755 2140-781  2013.03.15  ATCA-104 PARKES    -1.021D+06  6.851D+06    6.9269   0.4672 0.0318   464.40    116.0  v271l
RFC J2146-7755 2140-781  2013.03.15  HOBART26 PARKES     2.664D+06 -2.327D+07   23.4210   0.4083 0.0430   177.16    375.3  v271l
RFC J2146-7755 2140-781  2013.03.15  CEDUNA   KATH12M    2.119D+07 -1.511D+07   26.0240   0.3522 0.0337    31.25   1154.9  v271l
RFC J2146-7755 2140-781  2013.03.15  ATCA-104 HOBART26  -2.993D+05  2.970D+07   29.7022   0.4432 0.0459   160.21    320.2  v271l
RFC J2146-7755 2140-781  2013.03.15  CEDUNA   KATH12M    1.443D+07 -2.633D+07   30.0253   0.3371 0.0325    29.67   1158.6  v271l
RFC J2146-7755 2140-781  2013.03.16  CEDUNA   KATH12M    1.236D+06 -3.168D+07   31.7020   0.2755 0.0275    23.28   1197.9  v271l
RFC J2146-7755 2140-781  2013.03.15  CEDUNA   PARKES    -2.236D+07 -2.945D+07   36.9754   0.3078 0.0266   147.43    236.4  v271l
RFC J2146-7755 2140-781  2013.03.15  CEDUNA   PARKES    -3.610D+07 -1.108D+07   37.7571   0.3523 0.0304   167.87    236.9  v271l
RFC J2146-7755 2140-781  2013.03.16  CEDUNA   PARKES    -3.574D+07  1.335D+07   38.1471   0.3630 0.0313   166.48    246.1  v271l
RFC J2146-7755 2140-781  2013.03.15  CEDUNA   HOBART26  -3.876D+07  1.219D+07   40.6307   0.4683 0.0690    81.13    655.9  v271l
RFC J2146-7755 2140-781  2013.03.16  ATCA-104 CEDUNA     4.073D+07 -9.413D+06   41.7996   0.4209 0.0304   229.74    209.1  v271l
RFC J2146-7755 2140-781  2013.03.15  ATCA-104 CEDUNA     2.134D+07  3.630D+07   42.1077   0.3266 0.0236   182.96    201.1  v271l
RFC J2146-7755 2140-781  2013.03.15  ATCA-104 CEDUNA     3.846D+07  1.751D+07   42.2582   0.3958 0.0286   221.19    202.1  v271l
RFC J2146-7755 2140-781  2013.03.15  KATH12M  PARKES    -4.354D+07 -1.434D+07   45.8421   0.3537 0.0284    77.20    666.0  v271l
RFC J2146-7755 2140-781  2013.03.15  ATCA-104 KATH12M    4.252D+07  2.119D+07   47.5082   0.3678 0.0468    67.56    566.7  v271l
RFC J2146-7755 2140-781  2013.03.15  KATH12M  PARKES    -5.053D+07  1.525D+07   52.7803   0.3666 0.0294    80.27    662.8  v271l
RFC J2146-7755 2140-781  2013.03.15  ATCA-104 KATH12M    5.289D+07 -8.818D+06   53.6238   0.4695 0.0596    85.92    565.6  v271l
RFC J2146-7755 2140-781  2013.03.16  KATH12M  PARKES    -3.697D+07  4.503D+07   58.2592   0.2728 0.0221    58.93    665.3  v271l
RFC J2146-7755 2140-781  2013.03.16  ATCA-104 KATH12M    4.196D+07 -4.109D+07   58.7302   0.3477 0.0443    63.03    565.4  v271l
RFC J2146-7755 2140-781  2013.03.15  HOBART26 KATH12M    5.319D+07 -3.852D+07   65.6748   0.3671 0.0435    29.25   1835.4  v271l
RFC J2146-7755 2140-781  2013.03.16  HOBART26 KATH12M    2.749D+07 -6.599D+07   71.4848   0.0683 0.0155     5.09   1897.9  v271l
LCS J2147-5526 2144-556  2009.07.05  ATCA-104 MOPRA      1.875D+06  1.909D+06    2.6754   0.1785 0.0071    56.31    270.5  v271c
LCS J2147-5526 2144-556  2008.11.29  ATCA-104 MOPRA      1.599D+06  2.378D+06    2.8652   0.1142 0.0056    38.08    283.3  v271b
LCS J2147-5526 2144-556  2008.02.06  ATCA-104 MOPRA      1.475D+06  2.508D+06    2.9093   0.1155 0.0076    16.46    671.5  v254b
LCS J2147-5526 2144-556  2008.11.29  ATCA-104 MOPRA     -1.233D+06  2.699D+06    2.9674   0.0677 0.0044    20.30    319.5  v271b
LCS J2147-5526 2144-556  2009.07.05  ATCA-104 MOPRA     -8.879D+05  2.885D+06    3.0181   0.2259 0.0086    68.33    280.7  v271c
LCS J2147-5526 2144-556  2009.07.05  ATCA-104 MOPRA      6.994D+05  2.954D+06    3.0358   0.2094 0.0080    67.02    266.8  v271c
LCS J2147-5526 2144-556  2008.11.29  ATCA-104 MOPRA      3.875D+05  3.029D+06    3.0533   0.1067 0.0054    35.22    287.5  v271b
LCS J2147-5526 2144-556  2008.11.28  MOPRA    PARKES     3.570D+06  3.101D+06    4.7287   0.0828 0.0036    48.55    165.2  v271b
LCS J2147-5526 2144-556  2009.07.05  MOPRA    PARKES     3.423D+06  3.564D+06    4.9417   0.1729 0.0060   108.34    133.7  v271c
LCS J2147-5526 2144-556  2008.11.29  MOPRA    PARKES     2.862D+06  4.412D+06    5.2594   0.1048 0.0042   116.94     86.0  v271b
LCS J2147-5526 2144-556  2008.11.29  MOPRA    PARKES    -2.419D+06  4.802D+06    5.3764   0.0992 0.0040    96.78     98.0  v271b
LCS J2147-5526 2144-556  2009.07.05  MOPRA    PARKES    -1.799D+06  5.171D+06    5.4744   0.1739 0.0061   103.66    140.3  v271c
LCS J2147-5526 2144-556  2009.07.05  MOPRA    PARKES     1.134D+06  5.415D+06    5.5325   0.1780 0.0062   111.26    134.4  v271c
LCS J2147-5526 2144-556  2008.11.29  MOPRA    PARKES     5.485D+05  5.530D+06    5.5573   0.1000 0.0040   113.08     84.9  v271b
LCS J2147-5526 2144-556  2009.07.05  ATCA-104 PARKES     5.298D+06  5.473D+06    7.6170   0.1416 0.0048   146.90     80.5  v271c
LCS J2147-5526 2144-556  2008.11.29  ATCA-104 PARKES     4.461D+06  6.790D+06    8.1243   0.1008 0.0085   112.17     84.3  v271b
LCS J2147-5526 2144-556  2008.11.29  ATCA-104 PARKES    -3.652D+06  7.501D+06    8.3424   0.0590 0.0050    57.52     96.4  v271b
LCS J2147-5526 2144-556  2009.07.05  ATCA-104 PARKES    -2.686D+06  8.055D+06    8.4912   0.1846 0.0062   183.38     84.1  v271c
LCS J2147-5526 2144-556  2009.07.05  ATCA-104 PARKES     1.833D+06  8.369D+06    8.5676   0.1739 0.0059   179.54     81.4  v271c
LCS J2147-5526 2144-556  2008.11.29  ATCA-104 PARKES     9.360D+05  8.559D+06    8.6098   0.1015 0.0086   113.70     82.7  v271b
LCS J2147-5526 2144-556  2008.11.29  CEDUNA   HOBART26  -2.184D+07 -1.159D+07   24.7262   0.0930 0.0059    20.83    432.6  v271b
LCS J2147-5526 2144-556  2008.11.29  HOBART26 PARKES     1.810D+07 -1.787D+07   25.4382   0.0905 0.0037   112.26    108.7  v271b
LCS J2147-5526 2144-556  2009.07.05  PARKES   HOBART26  -1.662D+07  2.091D+07   26.7106   0.1787 0.0063   110.33    188.5  v271c
LCS J2147-5526 2144-556  2008.11.28  HOBART26 PARKES    -1.394D+07 -2.407D+07   27.8139   0.0872 0.0035   116.56    101.8  v271b
LCS J2147-5526 2144-556  2009.07.05  PARKES   HOBART26   1.173D+07  2.577D+07   28.3150   0.1680 0.0060   104.15    190.4  v271c
LCS J2147-5526 2144-556  2008.11.29  HOBART26 PARKES     7.523D+06 -2.785D+07   28.8464   0.0864 0.0035   114.42    100.8  v271b
LCS J2147-5526 2144-556  2008.11.29  HOBART26 PARKES    -6.407D+06 -2.822D+07   28.9363   0.0927 0.0037   118.12    105.7  v271b
LCS J2147-5526 2144-556  2009.07.05  PARKES   HOBART26  -4.562D+06  2.868D+07   29.0394   0.1731 0.0062   105.60    193.9  v271c
LCS J2147-5526 2144-556  2008.02.06  PARKES   HOBART26   4.552D+06  2.868D+07   29.0409   0.1234 0.0028    62.11    191.5  v254b
LCS J2147-5526 2144-556  2009.07.05  HOBART26 CEDUNA     2.822D+07  7.212D+06   29.1286   0.1777 0.0118    17.98    838.2  v271c
LCS J2147-5526 2144-556  2008.11.29  CEDUNA   PARKES    -3.737D+06 -2.947D+07   29.7019   0.0821 0.0035    66.28    117.7  v271b
LCS J2147-5526 2144-556  2009.07.05  PARKES   CEDUNA     1.160D+07  2.812D+07   30.4202   0.1537 0.0085    67.96    186.8  v271c
LCS J2147-5526 2144-556  2008.11.29  MOPRA    HOBART26  -2.052D+07  2.267D+07   30.5811   0.0792 0.0049    21.11    360.2  v271b
LCS J2147-5526 2144-556  2009.07.05  MOPRA    HOBART26  -1.842D+07  2.608D+07   31.9286   0.1554 0.0093    20.93    629.3  v271c
LCS J2147-5526 2144-556  2008.11.28  MOPRA    HOBART26   1.751D+07  2.717D+07   32.3227   0.0668 0.0070    10.31    624.5  v271b
LCS J2147-5526 2144-556  2009.07.05  MOPRA    HOBART26   1.516D+07  2.933D+07   33.0178   0.1618 0.0095    21.41    639.6  v271c
LCS J2147-5526 2144-556  2008.11.29  ATCA-104 HOBART26  -2.175D+07  2.537D+07   33.4219   0.0517 0.0043    13.91    354.4  v271b
LCS J2147-5526 2144-556  2008.11.29  MOPRA    HOBART26   9.270D+06  3.263D+07   33.9215   0.1033 0.0056    28.24    355.1  v271b
LCS J2147-5526 2144-556  2008.02.06  HOBART26 MOPRA     -7.170D+06 -3.333D+07   34.0892   0.0937 0.0094    10.14    892.5  v254b
LCS J2147-5526 2144-556  2008.11.29  MOPRA    HOBART26  -6.975D+06  3.338D+07   34.0992   0.0869 0.0051    23.77    350.6  v271b
LCS J2147-5526 2144-556  2009.07.05  MOPRA    HOBART26  -3.428D+06  3.409D+07   34.2656   0.1614 0.0094    21.59    635.5  v271c
LCS J2147-5526 2144-556  2008.11.29  CEDUNA   MOPRA     -1.318D+06 -3.427D+07   34.2929   0.0675 0.0070    16.84    390.0  v271b
LCS J2147-5526 2144-556  2009.07.05  MOPRA    CEDUNA     9.802D+06  3.329D+07   34.7050   0.1528 0.0092    20.82    623.7  v271c
LCS J2147-5526 2144-556  2009.07.05  ATCA-104 HOBART26  -1.931D+07  2.896D+07   34.8096   0.1482 0.0092    33.11    377.2  v271c
LCS J2147-5526 2144-556  2008.11.29  CEDUNA   PARKES    -3.162D+07 -1.570D+07   35.3008   0.0922 0.0039    86.27    102.3  v271b
LCS J2147-5526 2144-556  2009.07.05  ATCA-104 HOBART26   1.703D+07  3.124D+07   35.5828   0.1198 0.0079    26.33    385.2  v271c
LCS J2147-5526 2144-556  2009.07.05  PARKES   CEDUNA     3.468D+07  1.115D+07   36.4280   0.1766 0.0097    84.91    174.7  v271c
LCS J2147-5526 2144-556  2008.11.28  CEDUNA   PARKES    -3.016D+07  2.077D+07   36.6160   0.0912 0.0038    81.96    107.7  v271b
LCS J2147-5526 2144-556  2008.11.29  ATCA-104 HOBART26   1.087D+07  3.501D+07   36.6562   0.0846 0.0051    23.13    348.1  v271b
LCS J2147-5526 2144-556  2008.02.06  ATCA-104 HOBART26   8.645D+06  3.583D+07   36.8624   0.1144 0.0065    18.39    595.6  v254b
LCS J2147-5526 2144-556  2008.11.29  ATCA-104 CEDUNA     8.460D+04  3.697D+07   36.9665   0.0579 0.0047    14.40    383.7  v271b
LCS J2147-5526 2144-556  2008.11.29  ATCA-104 HOBART26  -6.587D+06  3.641D+07   36.9979   0.0816 0.0050    22.70    341.4  v271b
LCS J2147-5526 2144-556  2009.07.05  ATCA-104 HOBART26  -2.729D+06  3.705D+07   37.1482   0.1482 0.0092    32.38    385.0  v271c
LCS J2147-5526 2144-556  2009.07.05  ATCA-104 CEDUNA     8.914D+06  3.618D+07   37.2586   0.1634 0.0072    36.76    373.8  v271c
LCS J2147-5526 2144-556  2009.07.05  PARKES   CEDUNA     3.348D+07 -1.655D+07   37.3436   0.1578 0.0087    77.97    169.9  v271c
LCS J2147-5526 2144-556  2008.11.28  CEDUNA   MOPRA     -3.373D+07  1.767D+07   38.0743   0.0588 0.0084     8.67    660.4  v271b
LCS J2147-5526 2144-556  2008.11.29  CEDUNA   PARKES    -3.749D+07  6.966D+06   38.1294   0.0964 0.0040    87.43    105.5  v271b
LCS J2147-5526 2144-556  2008.02.06  CEDUNA   PARKES    -3.795D+07  3.765D+06   38.1336   0.1404 0.0037    96.10    142.0  v254b
LCS J2147-5526 2144-556  2008.11.29  CEDUNA   MOPRA     -3.216D+07 -2.123D+07   38.5407   0.0801 0.0077    21.81    355.9  v271b
LCS J2147-5526 2144-556  2009.07.05  MOPRA    CEDUNA     3.690D+07 -1.299D+07   39.1177   0.1615 0.0089    23.98    570.7  v271c
LCS J2147-5526 2144-556  2009.07.05  MOPRA    CEDUNA     3.581D+07  1.657D+07   39.4593   0.1770 0.0093    26.31    572.8  v271c
LCS J2147-5526 2144-556  2009.07.05  ATCA-104 CEDUNA     3.877D+07 -1.108D+07   40.3252   0.1509 0.0066    36.99    343.7  v271c
LCS J2147-5526 2144-556  2008.11.29  CEDUNA   MOPRA     -4.035D+07  2.553D+06   40.4307   0.0886 0.0083    24.32    354.4  v271b
LCS J2147-5526 2144-556  2008.02.06  CEDUNA   MOPRA     -4.057D+07 -8.799D+05   40.5750   0.1131 0.0071    16.41    661.6  v254b
LCS J2147-5526 2144-556  2008.11.29  ATCA-104 CEDUNA     3.255D+07  2.426D+07   40.5986   0.0932 0.0053    25.67    346.6  v271b
LCS J2147-5526 2144-556  2008.11.29  CEDUNA   HOBART26  -3.914D+07  1.215D+07   40.9807   0.0942 0.0059    21.57    422.6  v271b
LCS J2147-5526 2144-556  2009.07.05  ATCA-104 CEDUNA     3.651D+07  1.952D+07   41.4032   0.1787 0.0074    43.92    347.0  v271c
LCS J2147-5526 2144-556  2008.11.29  ATCA-104 CEDUNA     4.195D+07 -1.757D+05   41.9492   0.0935 0.0053    25.87    347.4  v271b
LCS J2147-5526 2144-556  2008.02.06  ATCA-104 CEDUNA     4.204D+07  3.388D+06   42.1765   0.1382 0.0051    30.43    441.5  v254b
LCS J2147-5526 2144-556  2009.07.05  HOBART26 CEDUNA     3.924D+07 -1.753D+07   42.9779   0.1694 0.0115    17.44    826.4  v271c
LCS J2147-5526 2144-556  2008.02.06  CEDUNA   HOBART26  -3.340D+07  3.245D+07   46.5619   0.1203 0.0065    19.56    586.8  v254b
LCS J2147-5526 2144-556  2008.11.29  CEDUNA   HOBART26  -3.108D+07  3.518D+07   46.9455   0.0806 0.0056    17.89    435.5  v271b
LCS J2147-5526 2144-556  2009.07.05  HOBART26 CEDUNA     2.174D+07 -4.232D+07   47.5797   0.1430 0.0109    14.92    812.7  v271c
LCS J2147-5526 2144-556  2008.11.28  CEDUNA   HOBART26  -1.622D+07  4.484D+07   47.6798   0.0745 0.0052    17.76    407.0  v271b
RFC J2147-7536 2142-758  2011.11.12  ATCA-104 MOPRA      5.986D+04 -1.253D+06    1.2543   1.9347 0.0968   425.45    338.7  v441a
RFC J2147-7536 2142-758  2012.04.28  ATCA-104 MOPRA      9.931D+05 -9.921D+05    1.4037   1.5590 0.0486   498.68    219.4  v271k
RFC J2147-7536 2142-758  2013.06.16  ATCA-109 MOPRA      1.411D+06 -6.697D+05    1.5623   2.4121 0.5011   762.41    259.0  v271m
RFC J2147-7536 2142-758  2011.11.11  ATCA-104 MOPRA     -1.569D+06 -4.865D+05    1.6429   1.4615 0.0540   491.42    298.1  v271j
RFC J2147-7536 2142-758  2011.11.11  ATCA-104 MOPRA      1.689D+06 -3.150D+05    1.7186   1.6150 0.0596   579.31    268.4  v271j
RFC J2147-7536 2142-758  2012.04.29  ATCA-104 MOPRA      1.716D+06 -2.698D+05    1.7369   1.5693 0.0489   567.85    209.2  v271k
RFC J2147-7536 2142-758  2010.10.30  ATCA-104 MOPRA      1.859D+06  5.234D+04    1.8602   1.0829 0.1149   346.26    204.6  v271g
RFC J2147-7536 2142-758  2008.11.28  ATCA-104 MOPRA      1.898D+06  1.839D+05    1.9071   0.3228 0.0151    47.33    486.2  v271b
RFC J2147-7536 2142-758  2008.08.10  ATCA-104 MOPRA      1.589D+06  1.740D+06    2.3564   0.4312 0.0152   120.54    295.3  v271a
RFC J2147-7536 2142-758  2009.07.05  ATCA-104 MOPRA      1.570D+06  1.766D+06    2.3628   0.6222 0.0225   130.18    275.2  v271c
RFC J2147-7536 2142-758  2009.07.05  ATCA-104 MOPRA      1.134D+06  2.180D+06    2.4568   0.6346 0.0229   133.80    273.1  v271c
RFC J2147-7536 2142-758  2010.03.11  ATCA-104 MOPRA      2.037D+05  2.520D+06    2.5280   0.9372 0.0285   160.23    433.3  v271e
RFC J2147-7536 2142-758  2013.06.16  MOPRA    PARKES     2.734D+06 -1.171D+06    2.9740   1.0361 0.0357   316.87    200.3  v271m
RFC J2147-7536 2142-758  2012.04.29  MOPRA    PARKES     3.261D+06 -4.005D+05    3.2856   1.4186 0.0419   749.34    142.4  v271k
RFC J2147-7536 2142-758  2008.11.28  MOPRA    PARKES     3.557D+06  4.555D+05    3.5864   0.2603 0.0104   111.97    168.1  v271b
RFC J2147-7536 2142-758  2008.08.10  PARKES   MOPRA     -2.843D+06 -3.311D+06    4.3643   0.3825 0.0126   319.10     96.1  v271a
RFC J2147-7536 2142-758  2009.07.05  MOPRA    PARKES     2.804D+06  3.358D+06    4.3752   0.4972 0.0169   200.85    137.2  v271c
RFC J2147-7536 2142-758  2009.12.13  PARKES   MOPRA     -2.707D+06 -3.469D+06    4.4001   0.5747 0.0129   239.39    165.7  v271d
RFC J2147-7536 2142-758  2009.07.05  MOPRA    PARKES     1.959D+06  4.087D+06    4.5321   0.5299 0.0180   215.53    136.3  v271c
RFC J2147-7536 2142-758  2013.06.16  ATCA-109 PARKES     4.145D+06 -1.841D+06    4.5355   0.9957 0.0337   816.22     74.5  v271m
RFC J2147-7536 2142-758  2010.03.11  MOPRA    PARKES     2.056D+05  4.637D+06    4.6419   0.7877 0.0221   465.36    121.9  v271e
RFC J2147-7536 2142-758  2012.04.29  ATCA-104 PARKES     4.977D+06 -6.702D+05    5.0219   1.4608 0.0715  1414.16     76.2  v271k
RFC J2147-7536 2142-758  2011.11.12  DSS34    MOPRA     -4.470D+06  2.627D+06    5.1848   0.9355 0.1260   150.14    456.1  v441a
RFC J2147-7536 2142-758  2016.06.28  ATCA-104 PARKES     5.261D+06 -2.898D+04    5.2613   0.5220 0.0349   616.27     62.7  v493c
RFC J2147-7536 2142-758  2008.11.28  ATCA-104 PARKES     5.456D+06  6.394D+05    5.4929   0.2294 0.0193   125.30    126.2  v271b
RFC J2147-7536 2142-758  2011.11.12  ATCA-104 DSS34      4.530D+06 -3.880D+06    5.9643   0.7102 0.1043   227.43    233.7  v441a
RFC J2147-7536 2142-758  2015.04.08  ATCA-104 PARKES     5.450D+06  2.932D+06    6.1885   1.6583 0.0636  1994.10     57.9  v271n
RFC J2147-7536 2142-758  2009.12.13  ATCA-104 PARKES     5.107D+06  3.947D+06    6.4545   0.4468 0.0119   304.14    106.3  v271d
RFC J2147-7536 2142-758  2008.11.28  ATCA-104 PARKES     5.048D+06  4.071D+06    6.4850   0.2126 0.0179   138.71     97.5  v271b
RFC J2147-7536 2142-758  2008.08.10  PARKES   ATCA-104  -4.432D+06 -5.051D+06    6.7199   0.3187 0.0260   248.98    102.6  v271a
RFC J2147-7536 2142-758  2009.07.05  ATCA-104 PARKES     4.374D+06  5.124D+06    6.7372   0.3719 0.0125   250.02     82.5  v271c
RFC J2147-7536 2142-758  2009.12.13  ATCA-104 PARKES     4.226D+06  5.297D+06    6.7769   0.5100 0.0136   343.41    107.1  v271d
RFC J2147-7536 2142-758  2013.03.15  ATCA-104 PARKES    -3.796D+06  5.725D+06    6.8689   1.8745 0.1275   862.87    117.4  v271l
RFC J2147-7536 2142-758  2009.07.05  ATCA-104 PARKES     3.093D+06  6.266D+06    6.9881   0.4394 0.0147   295.07     82.6  v271c
RFC J2147-7536 2142-758  2010.03.11  ATCA-104 PARKES     4.093D+05  7.157D+06    7.1689   0.7488 0.0217   405.01    134.6  v271e
RFC J2147-7536 2142-758  2011.11.12  DSS34    HOBART26   7.081D+06 -8.358D+06   10.9541   2.2185 0.2938   605.80    528.0  v441a
RFC J2147-7536 2142-758  2011.11.11  HOBART26 MOPRA      8.769D+06  1.237D+07   15.1645   1.2211 0.0445   181.47    679.5  v271j
RFC J2147-7536 2142-758  2011.11.12  HOBART26 MOPRA     -1.155D+07  1.098D+07   15.9401   1.5365 0.0746   149.25    765.2  v441a
RFC J2147-7536 2142-758  2011.11.11  ATCA-104 HOBART26  -1.034D+07 -1.286D+07   16.4991   1.1464 0.0370   330.81    357.0  v271j
RFC J2147-7536 2142-758  2011.11.12  ATCA-104 HOBART26   1.161D+07 -1.224D+07   16.8692   1.3828 0.0651   273.84    392.1  v441a
RFC J2147-7536 2142-758  2013.06.16  HOBART26 PARKES    -1.862D+07 -3.178D+06   18.8867   0.8304 0.0315   332.45    213.8  v271m
RFC J2147-7536 2142-758  2012.04.28  HOBART26 MOPRA     -1.913D+07  3.368D+06   19.4287   1.2950 0.0454   130.35    704.9  v271k
RFC J2147-7536 2142-758  2012.04.28  ATCA-104 HOBART26   2.013D+07 -4.361D+06   20.5945   1.3249 0.0903   266.32    359.3  v271k
RFC J2147-7536 2142-758  2013.06.16  HOBART26 MOPRA     -2.135D+07 -2.026D+06   21.4501   1.9349 0.0759   203.63    751.1  v271m
RFC J2147-7536 2142-758  2008.11.28  HOBART26 PARKES    -1.757D+07 -1.256D+07   21.6009   0.2406 0.0096   187.77    129.8  v271b
RFC J2147-7536 2142-758  2013.06.16  ATCA-109 HOBART26   2.277D+07  1.357D+06   22.8061   2.0192 0.0866   565.96    279.3  v271m
RFC J2147-7536 2142-758  2009.12.13  PARKES   HOBART26   1.027D+07  2.128D+07   23.6291   0.3936 0.0089   294.43    191.1  v271d
RFC J2147-7536 2142-758  2008.11.28  HOBART26 PARKES    -9.867D+06 -2.152D+07   23.6786   0.1365 0.0055   116.50    109.8  v271b
RFC J2147-7536 2142-758  2010.03.11  PARKES   HOBART26  -9.129D+06  2.193D+07   23.7567   0.6196 0.0179   423.15    149.9  v271e
RFC J2147-7536 2142-758  2008.08.10  PARKES   HOBART26   6.255D+06  2.319D+07   24.0192   0.1672 0.0056   140.65    133.2  v271a
RFC J2147-7536 2142-758  2009.07.05  PARKES   HOBART26   5.952D+06  2.329D+07   24.0411   0.1461 0.0056    59.63    187.6  v271c
RFC J2147-7536 2142-758  2009.12.13  PARKES   HOBART26   5.205D+06  2.352D+07   24.0866   0.3130 0.0071   226.87    190.4  v271d
RFC J2147-7536 2142-758  2009.07.05  PARKES   HOBART26   1.519D+05  2.422D+07   24.2243   0.3508 0.0123   144.07    186.7  v271c
RFC J2147-7536 2142-758  2008.11.28  MOPRA    HOBART26   2.113D+07  1.302D+07   24.8181   0.1885 0.0102    27.81    500.1  v271b
RFC J2147-7536 2142-758  2008.11.28  ATCA-104 HOBART26   2.303D+07  1.320D+07   26.5439   0.1404 0.0079    26.49    375.5  v271b
RFC J2147-7536 2142-758  2008.08.10  MOPRA    HOBART26   9.098D+06  2.650D+07   28.0199   0.2067 0.0084    44.30    383.4  v271a
RFC J2147-7536 2142-758  2010.03.11  MOPRA    HOBART26  -8.923D+06  2.657D+07   28.0285   0.6059 0.0190    92.13    482.4  v271e
RFC J2147-7536 2142-758  2009.07.05  MOPRA    HOBART26   8.757D+06  2.665D+07   28.0525   0.2247 0.0136    20.45    625.9  v271c
RFC J2147-7536 2142-758  2009.12.13  HOBART26 MOPRA     -7.912D+06 -2.699D+07   28.1225   0.3553 0.0131    38.59    669.2  v271d
RFC J2147-7536 2142-758  2009.07.05  MOPRA    HOBART26   2.111D+06  2.831D+07   28.3892   0.2136 0.0132    19.73    617.4  v271c
RFC J2147-7536 2142-758  2009.12.13  ATCA-104 HOBART26   1.538D+07  2.523D+07   29.5448   0.4898 0.0223    82.01    438.5  v271d
RFC J2147-7536 2142-758  2008.11.28  ATCA-104 HOBART26   1.491D+07  2.560D+07   29.6244   0.2023 0.0097    42.12    340.6  v271b
RFC J2147-7536 2142-758  2008.08.10  ATCA-104 HOBART26   1.069D+07  2.824D+07   30.1960   0.2457 0.0098    48.61    409.5  v271a
RFC J2147-7536 2142-758  2009.07.05  ATCA-104 HOBART26   1.033D+07  2.842D+07   30.2349   0.2190 0.0135    33.14    376.2  v271c
RFC J2147-7536 2142-758  2009.12.13  ATCA-104 HOBART26   9.432D+06  2.881D+07   30.3192   0.4161 0.0192    71.20    432.5  v271d
RFC J2147-7536 2142-758  2010.03.11  ATCA-104 HOBART26  -8.720D+06  2.909D+07   30.3686   0.6241 0.0304    86.70    532.9  v271e
RFC J2147-7536 2142-758  2009.07.05  ATCA-104 HOBART26   3.245D+06  3.049D+07   30.6624   0.1642 0.0110    24.97    374.0  v271c
RFC J2147-7536 2142-758  2016.06.28  CEDUNA   KATH12M   -1.481D+07 -2.788D+07   31.5733   1.3170 0.1079    40.58   3212.2  v493c
RFC J2147-7536 2142-758  2011.11.11  CEDUNA   HOBART26   3.167D+07 -1.590D+07   35.4348   1.0993 0.0377   138.08    913.8  v271j
RFC J2147-7536 2142-758  2013.03.15  CEDUNA   PARKES    -2.411D+06 -3.601D+07   36.0917   1.4240 0.1228   311.93    243.4  v271l
RFC J2147-7536 2142-758  2010.03.11  CEDUNA   PARKES    -2.946D+07 -2.254D+07   37.0971   0.6328 0.0290   235.68    194.5  v271e
RFC J2147-7536 2142-758  2013.06.16  CEDUNA   PARKES    -8.842D+05  3.756D+07   37.5689   0.9525 0.0337   318.03    183.9  v271m
RFC J2147-7536 2142-758  2016.06.28  CEDUNA   PARKES    -1.539D+07  3.442D+07   37.7032   0.4675 0.0342   104.77    414.4  v493c
RFC J2147-7536 2142-758  2008.11.28  CEDUNA   PARKES    -1.975D+07  3.221D+07   37.7890   0.1688 0.0071    88.23    138.0  v271b
RFC J2147-7536 2142-758  2009.07.05  PARKES   CEDUNA     3.748D+07  5.489D+06   37.8812   0.3828 0.0207   118.05    179.8  v271c
RFC J2147-7536 2142-758  2009.12.13  PARKES   CEDUNA     3.783D+07 -4.493D+06   38.0987   0.4139 0.0165   173.24    169.3  v271d
RFC J2147-7536 2142-758  2009.07.05  PARKES   CEDUNA     3.764D+07 -6.012D+06   38.1165   0.3418 0.0185   106.73    177.5  v271c
RFC J2147-7536 2142-758  2008.08.10  PARKES   CEDUNA     3.754D+07 -6.632D+06   38.1227   0.2712 0.0091   194.56    111.8  v271a
RFC J2147-7536 2142-758  2009.12.13  PARKES   CEDUNA     3.505D+07 -1.504D+07   38.1394   0.2587 0.0105   109.14    168.2  v271d
RFC J2147-7536 2142-758  2008.11.28  CEDUNA   PARKES    -3.541D+07  1.418D+07   38.1434   0.1241 0.0053    69.89    116.6  v271b
RFC J2147-7536 2142-758  2010.03.11  CEDUNA   HOBART26  -3.859D+07 -6.104D+05   38.5957   0.8198 0.0275    78.83    769.7  v271e
RFC J2147-7536 2142-758  2013.06.16  CEDUNA   MOPRA     -3.618D+06  3.873D+07   38.8983   2.0218 0.0740   238.44    639.4  v271m
RFC J2147-7536 2142-758  2012.04.28  CEDUNA   MOPRA      7.435D+06  3.822D+07   38.9363   1.4124 0.0856   164.71    605.4  v271k
RFC J2147-7536 2142-758  2011.11.11  CEDUNA   MOPRA     -1.300D+07  3.682D+07   39.0455   1.6915 0.1634   210.42    728.5  v271j
RFC J2147-7536 2142-758  2008.11.28  CEDUNA   MOPRA     -2.331D+07  3.176D+07   39.3963   0.1728 0.0163    23.99    531.6  v271b
RFC J2147-7536 2142-758  2011.11.12  CEDUNA   MOPRA      2.572D+07  2.998D+07   39.4985   1.3970 0.2771   117.78    855.5  v441a
RFC J2147-7536 2142-758  2013.06.16  ATCA-109 CEDUNA     5.029D+06 -3.940D+07   39.7191   2.1931 0.0759   692.47    237.8  v271m
RFC J2147-7536 2142-758  2012.04.28  ATCA-104 CEDUNA    -6.442D+06 -3.921D+07   39.7375   1.4572 0.0666   341.80    308.6  v271k
RFC J2147-7536 2142-758  2011.11.11  ATCA-104 CEDUNA     1.469D+07 -3.713D+07   39.9330   1.8189 0.0581   393.31    425.1  v271j
RFC J2147-7536 2142-758  2016.06.28  ATCA-104 CEDUNA     2.065D+07 -3.445D+07   40.1640   1.3961 0.0980   264.86    424.4  v493c
RFC J2147-7536 2142-758  2010.03.11  CEDUNA   MOPRA     -2.967D+07 -2.718D+07   40.2360   0.6090 0.0209    71.73    625.9  v271e
RFC J2147-7536 2142-758  2008.11.28  ATCA-104 CEDUNA     2.521D+07 -3.158D+07   40.4046   0.2351 0.0113    42.48    399.2  v271b
RFC J2147-7536 2142-758  2011.11.12  ATCA-104 CEDUNA    -2.566D+07 -3.123D+07   40.4196   1.2207 0.0573   207.84    438.3  v441a
RFC J2147-7536 2142-758  2008.08.10  MOPRA    CEDUNA     4.038D+07 -3.321D+06   40.5206   0.2893 0.0240    74.22    321.8  v271a
RFC J2147-7536 2142-758  2009.07.05  MOPRA    CEDUNA     4.044D+07 -2.653D+06   40.5308   0.3708 0.0169    35.99    592.3  v271c
RFC J2147-7536 2142-758  2009.12.13  MOPRA    CEDUNA     4.054D+07 -1.023D+06   40.5524   0.5694 0.0179    66.92    595.0  v271d
RFC J2147-7536 2142-758  2009.07.05  MOPRA    CEDUNA     3.944D+07  9.575D+06   40.5864   0.3461 0.0162    33.50    594.7  v271c
RFC J2147-7536 2142-758  2011.11.11  CEDUNA   MOPRA      4.043D+07 -3.531D+06   40.5886   1.3201 0.1276   167.01    763.1  v271j
RFC J2147-7536 2142-758  2011.11.12  CEDUNA   DSS34      3.011D+07  2.744D+07   40.7378   0.9007 0.1219   144.90    587.9  v441a
RFC J2147-7536 2142-758  2008.11.28  ATCA-104 CEDUNA     4.046D+07 -1.011D+07   41.7014   0.2334 0.0110    46.25    361.8  v271b
RFC J2147-7536 2142-758  2013.03.15  ATCA-104 CEDUNA    -1.385D+06  4.174D+07   41.7589   1.4587 0.1053   396.55    204.7  v271l
RFC J2147-7536 2142-758  2009.07.05  HOBART26 CEDUNA     3.733D+07 -1.874D+07   41.7672   0.2443 0.0168    17.06    814.4  v271c
RFC J2147-7536 2142-758  2011.11.12  CEDUNA   HOBART26   3.723D+07  1.910D+07   41.8458   1.5853 0.0775   151.81    990.2  v441a
RFC J2147-7536 2142-758  2008.08.10  ATCA-104 CEDUNA     4.197D+07 -1.581D+06   42.0032   0.2838 0.0103    68.20    343.6  v271a
RFC J2147-7536 2142-758  2009.07.05  ATCA-104 CEDUNA     4.201D+07 -8.873D+05   42.0228   0.3653 0.0141    59.02    356.0  v271c
RFC J2147-7536 2142-758  2011.11.11  ATCA-104 CEDUNA    -4.200D+07  3.044D+06   42.1141   1.1647 0.0373   286.90    400.9  v271j
RFC J2147-7536 2142-758  2010.03.11  ATCA-104 CEDUNA     2.987D+07  2.970D+07   42.1236   0.6085 0.0214    65.37    691.4  v271e
RFC J2147-7536 2142-758  2009.07.05  ATCA-104 CEDUNA     4.057D+07  1.176D+07   42.2428   0.3465 0.0136    55.39    360.2  v271c
RFC J2147-7536 2142-758  2009.12.13  HOBART26 CEDUNA     3.263D+07 -2.801D+07   43.0015   0.3030 0.0121    32.85    683.9  v271d
RFC J2147-7536 2142-758  2009.07.05  HOBART26 CEDUNA     3.169D+07 -2.930D+07   43.1604   0.2373 0.0168    16.41    809.9  v271c
RFC J2147-7536 2142-758  2008.08.10  CEDUNA   HOBART26  -3.129D+07  2.982D+07   43.2228   0.2186 0.0093    39.98    446.1  v271a
RFC J2147-7536 2142-758  2012.04.28  CEDUNA   HOBART26   2.657D+07  3.485D+07   43.8241   1.2730 0.0611   103.59    991.5  v271k
RFC J2147-7536 2142-758  2008.11.28  CEDUNA   HOBART26  -2.554D+07  3.570D+07   43.9007   0.2154 0.0107    38.57    407.2  v271b
RFC J2147-7536 2142-758  2009.12.13  HOBART26 CEDUNA     2.478D+07 -3.632D+07   43.9692   0.4166 0.0146    41.64    694.3  v271d
RFC J2147-7536 2142-758  2013.06.16  CEDUNA   HOBART26   1.774D+07  4.076D+07   44.4482   1.7986 0.3753   196.02    689.7  v271m
RFC J2147-7536 2142-758  2008.11.28  CEDUNA   HOBART26  -2.181D+06  4.477D+07   44.8280   0.1597 0.0088    28.52    410.6  v271b
RFC J2147-7536 2142-758  2016.06.28  KATH12M  YARRA12M   4.547D+07 -1.177D+07   46.9702   1.5206 0.1183    61.93   3320.2  v493c
RFC J2147-7536 2142-758  2012.04.28  CEDUNA   YARRA12M  -1.281D+05 -4.997D+07   49.9660   1.5186 0.0844    46.65   2350.8  v271k
RFC J2147-7536 2142-758  2016.06.28  CEDUNA   YARRA12M   3.066D+07 -3.971D+07   50.1653   1.3479 0.1571    49.89   2898.7  v493c
RFC J2147-7536 2142-758  2015.04.08  KATH12M  YARRA12M   5.079D+07  1.473D+07   52.8821   1.5551 0.0748    60.04   3103.9  v271n
RFC J2147-7536 2142-758  2015.04.08  KATH12M  PARKES    -2.729D+07  5.457D+07   61.0158   1.7651 0.0715   500.17    428.4  v271n
RFC J2147-7536 2142-758  2015.04.08  ATCA-104 KATH12M    3.274D+07 -5.164D+07   61.1448   1.7254 0.1198   238.46    460.5  v271n
RFC J2147-7536 2142-758  2016.06.28  KATH12M  PARKES    -5.769D+05  6.230D+07   62.3053   0.5184 0.0366   100.73    474.7  v493c
RFC J2147-7536 2142-758  2016.06.28  ATCA-104 KATH12M    5.838D+06 -6.233D+07   62.6044   1.5001 0.1035   296.53    486.1  v493c
RFC J2147-7536 2142-758  2015.04.08  ATCA-104 WARK12M   -3.134D+07  5.980D+07   67.5170   1.8521 0.0934   266.21    440.4  v271n
RFC J2147-7536 2142-758  2015.04.08  PARKES   WARK12M   -3.679D+07  5.687D+07   67.7334   1.8604 0.0920   549.78    409.7  v271n
RFC J2147-7536 2142-758  2016.06.28  PARKES   YARRA12M   4.600D+07 -7.416D+07   87.2698   0.4888 0.0350   106.34    428.4  v493c
RFC J2147-7536 2142-758  2015.04.08  PARKES   YARRA12M   7.808D+07 -3.984D+07   87.6555   1.5657 0.0656   483.31    390.0  v271n
RFC J2147-7536 2142-758  2012.04.28  MOPRA    YARRA12M  -7.628D+06 -8.818D+07   88.5096   1.3656 0.0578    52.02   1671.5  v271k
RFC J2147-7536 2142-758  2012.04.28  HOBART26 YARRA12M  -2.670D+07 -8.482D+07   88.9197   1.2811 0.0797    48.16   2737.3  v271k
RFC J2147-7536 2142-758  2012.04.28  ATCA-104 YARRA12M  -6.570D+06 -8.918D+07   89.4194   1.4484 0.0556   110.16    852.0  v271k
RFC J2147-7536 2142-758  2016.06.28  ATCA-104 YARRA12M   5.126D+07 -7.419D+07   90.1779   1.5615 0.1052   337.73    438.6  v493c
RFC J2147-7536 2142-758  2015.04.08  ATCA-104 YARRA12M   8.353D+07 -3.691D+07   91.3194   1.5608 0.0672   237.38    419.2  v271n
RFC J2147-7536 2142-758  2015.04.08  KATH12M  WARK12M   -6.408D+07  1.114D+08  128.5531   1.7834 0.0965    65.38   3260.3  v271n
RFC J2147-7536 2142-758  2015.04.08  WARK12M  YARRA12M   1.149D+08 -9.672D+07  150.1598   1.5049 0.0839    60.28   2968.3  v271n
RFC J2147-7536 2142-758  2011.11.11  CEDUNA   HARTRAO   -1.484D+08 -1.990D+08  248.2256   0.6899 0.0456    76.24   1039.0  v271j
RFC J2147-7536 2142-758  2013.06.16  CEDUNA   HARTRAO    2.232D+08 -1.133D+08  250.3273   1.6830 0.0741   166.73    764.6  v271m
RFC J2147-7536 2142-758  2011.11.11  CEDUNA   HARTRAO    2.435D+08 -5.925D+07  250.6236   1.2619 0.0827   104.43   1109.8  v271j
RFC J2147-7536 2142-758  2013.06.16  HARTRAO  HOBART26  -2.055D+08  1.541D+08  256.8213   1.5728 0.0678   193.67    898.2  v271m
RFC J2147-7536 2142-758  2011.11.11  HARTRAO  HOBART26   1.804D+08  1.828D+08  256.8580   0.7412 0.0458   189.25    925.3  v271j
RFC J2147-7536 2142-758  2013.06.16  HARTRAO  PARKES    -2.241D+08  1.509D+08  270.1502   0.8066 0.0338   290.45    239.5  v271m
RFC J2147-7536 2142-758  2011.11.11  HARTRAO  MOPRA      1.892D+08  1.952D+08  271.8346   0.6831 0.0461    89.13    772.7  v271j
RFC J2147-7536 2142-758  2013.06.16  HARTRAO  MOPRA     -2.268D+08  1.520D+08  273.0726   1.6514 0.0664   164.05    832.8  v271m
RFC J2147-7536 2142-758  2011.11.11  ATCA-104 HARTRAO   -1.908D+08 -1.957D+08  273.2772   0.6613 0.0506   166.26    406.0  v271j
RFC J2147-7536 2142-758  2011.11.11  HARTRAO  MOPRA     -2.565D+08  9.631D+07  273.9520   0.9917 0.0664   137.50    700.9  v271j
RFC J2147-7536 2142-758  2013.06.16  ATCA-109 HARTRAO    2.282D+08 -1.527D+08  274.6180   1.8409 0.0575   494.77    309.7  v271m
RFC J2147-7536 2142-758  2011.11.11  ATCA-104 HARTRAO    2.582D+08 -9.662D+07  275.6445   1.1063 0.0846   265.33    409.0  v271j
LCS J2147-7621 2142-765  2010.03.12  ATCA-104 MOPRA      1.391D+06 -7.299D+05    1.5704   0.2354 0.0085    49.10    466.2  v271e
LCS J2147-7621 2142-765  2010.03.12  ATCA-104 MOPRA      1.712D+06  1.522D+06    2.2909   0.2506 0.0087    56.33    434.3  v271e
LCS J2147-7621 2142-765  2010.03.11  ATCA-104 MOPRA     -1.544D+06  1.767D+06    2.3464   0.2672 0.0093    55.22    464.7  v271e
LCS J2147-7621 2142-765  2010.03.11  ATCA-104 MOPRA      2.709D+05  2.485D+06    2.5001   0.2637 0.0090    58.91    437.3  v271e
LCS J2147-7621 2142-765  2010.03.12  MOPRA    PARKES     2.697D+06 -1.278D+06    2.9844   0.1954 0.0057   140.39    133.7  v271e
LCS J2147-7621 2142-765  2010.03.12  MOPRA    PARKES     3.088D+06  2.921D+06    4.2509   0.2191 0.0063   171.04    121.5  v271e
LCS J2147-7621 2142-765  2010.03.11  MOPRA    PARKES    -2.966D+06  3.095D+06    4.2867   0.2299 0.0066   165.52    131.6  v271e
LCS J2147-7621 2142-765  2010.03.12  ATCA-104 PARKES     4.088D+06 -2.008D+06    4.5540   0.2067 0.0062   134.48    146.3  v271e
LCS J2147-7621 2142-765  2010.03.11  MOPRA    PARKES     3.306D+05  4.582D+06    4.5939   0.2236 0.0064   177.50    121.5  v271e
LCS J2147-7621 2142-765  2010.03.12  ATCA-104 PARKES     4.800D+06  4.443D+06    6.5410   0.2055 0.0061   147.11    133.1  v271e
LCS J2147-7621 2142-765  2010.03.11  ATCA-104 PARKES    -4.510D+06  4.862D+06    6.6316   0.2243 0.0066   149.68    144.5  v271e
LCS J2147-7621 2142-765  2010.03.11  ATCA-104 PARKES     6.015D+05  7.067D+06    7.0929   0.2169 0.0064   156.69    133.6  v271e
LCS J2147-7621 2142-765  2010.03.12  PARKES   HOBART26   1.857D+07  2.604D+06   18.7537   0.1637 0.0049   136.23    160.0  v271e
LCS J2147-7621 2142-765  2010.03.11  PARKES   HOBART26  -1.879D+07  6.559D+06   19.9037   0.1817 0.0054   156.22    156.8  v271e
LCS J2147-7621 2142-765  2010.03.12  MOPRA    HOBART26   2.127D+07  1.327D+06   21.3103   0.1469 0.0068    28.01    510.0  v271e
LCS J2147-7621 2142-765  2010.03.12  ATCA-104 HOBART26   2.266D+07  5.967D+05   22.6673   0.1563 0.0094    27.25    558.1  v271e
LCS J2147-7621 2142-765  2010.03.11  PARKES   HOBART26  -8.554D+06  2.198D+07   23.5823   0.2227 0.0065   202.93    148.8  v271e
LCS J2147-7621 2142-765  2010.03.12  PARKES   HOBART26   8.302D+06  2.211D+07   23.6171   0.1655 0.0049   149.80    150.0  v271e
LCS J2147-7621 2142-765  2010.03.11  MOPRA    HOBART26  -2.176D+07  9.654D+06   23.8034   0.1654 0.0071    31.90    504.1  v271e
LCS J2147-7621 2142-765  2010.03.11  ATCA-104 HOBART26  -2.330D+07  1.142D+07   25.9502   0.1655 0.0097    28.73    553.5  v271e
LCS J2147-7621 2142-765  2010.03.12  MOPRA    HOBART26   1.139D+07  2.503D+07   27.5007   0.1469 0.0067    28.97    489.7  v271e
LCS J2147-7621 2142-765  2010.03.11  MOPRA    HOBART26  -8.223D+06  2.656D+07   27.8021   0.2275 0.0084    45.05    487.2  v271e
LCS J2147-7621 2142-765  2010.03.12  ATCA-104 HOBART26   1.310D+07  2.655D+07   29.6098   0.1481 0.0089    26.68    536.5  v271e
LCS J2147-7621 2142-765  2010.03.11  ATCA-104 HOBART26  -7.952D+06  2.904D+07   30.1126   0.2158 0.0116    38.86    535.5  v271e
LCS J2147-7621 2142-765  2010.03.11  CEDUNA   HOBART26  -1.386D+07 -2.938D+07   32.4856   0.1997 0.0102    24.84    777.2  v271e
LCS J2147-7621 2142-765  2010.03.11  CEDUNA   PARKES     4.929D+06 -3.594D+07   36.2742   0.2509 0.0117   118.94    203.0  v271e
LCS J2147-7621 2142-765  2010.03.11  CEDUNA   PARKES    -3.028D+07 -2.165D+07   37.2228   0.1241 0.0060    60.88    192.3  v271e
LCS J2147-7621 2142-765  2010.03.12  CEDUNA   PARKES    -3.137D+05  3.765D+07   37.6541   0.1972 0.0093    94.01    200.8  v271e
LCS J2147-7621 2142-765  2010.03.12  CEDUNA   PARKES    -3.657D+07  1.086D+07   38.1451   0.1283 0.0062    65.63    185.7  v271e
LCS J2147-7621 2142-765  2010.03.11  CEDUNA   HOBART26  -3.883D+07  3.228D+05   38.8318   0.1303 0.0089    16.33    771.1  v271e
LCS J2147-7621 2142-765  2010.03.12  CEDUNA   MOPRA     -3.011D+06  3.893D+07   39.0468   0.1728 0.0085    26.25    640.0  v271e
LCS J2147-7621 2142-765  2010.03.11  CEDUNA   MOPRA      7.895D+06 -3.903D+07   39.8233   0.2277 0.0098    33.60    652.5  v271e
LCS J2147-7621 2142-765  2010.03.12  ATCA-104 CEDUNA     4.401D+06 -3.966D+07   39.9040   0.2038 0.0097    28.34    700.3  v271e
LCS J2147-7621 2142-765  2010.03.11  CEDUNA   MOPRA     -3.061D+07 -2.624D+07   40.3124   0.1228 0.0076    18.87    629.7  v271e
LCS J2147-7621 2142-765  2010.03.12  CEDUNA   MOPRA     -3.965D+07  7.940D+06   40.4413   0.1182 0.0073    18.91    606.2  v271e
LCS J2147-7621 2142-765  2010.03.12  ATCA-104 CEDUNA     4.137D+07 -6.418D+06   41.8612   0.1129 0.0078    16.36    664.1  v271e
LCS J2147-7621 2142-765  2010.03.11  ATCA-104 CEDUNA    -9.439D+06  4.080D+07   41.8773   0.2529 0.0109    34.39    716.4  v271e
LCS J2147-7621 2142-765  2010.03.11  ATCA-104 CEDUNA     3.088D+07  2.872D+07   42.1703   0.1218 0.0081    17.14    692.2  v271e
LCS J2147-7621 2142-765  2010.03.12  CEDUNA   HOBART26  -2.826D+07  3.297D+07   43.4280   0.1760 0.0095    22.71    748.8  v271e
LCS J2147-7621 2142-765  2010.03.12  CEDUNA   HOBART26   1.826D+07  4.026D+07   44.2041   0.1463 0.0091    18.52    766.1  v271e
LCS J2147-7812 2141-784  2008.08.10  ATCA-104 MOPRA      1.933D+06  8.115D+05    2.0964   0.2089 0.0078    66.14    302.3  v271a
LCS J2147-7812 2141-784  2008.08.10  ATCA-104 MOPRA     -1.191D+06  2.040D+06    2.3619   0.2120 0.0080    64.70    314.1  v271a
LCS J2147-7812 2141-784  2008.08.10  ATCA-104 MOPRA      7.566D+05  2.288D+06    2.4098   0.0889 0.0043    28.63    298.2  v271a
LCS J2147-7812 2141-784  2008.08.10  PARKES   MOPRA     -3.554D+06 -1.631D+06    3.9109   0.2205 0.0073   209.14     98.9  v271a
LCS J2147-7812 2141-784  2008.08.10  PARKES   MOPRA      2.342D+06 -3.636D+06    4.3255   0.1348 0.0045   120.89    104.4  v271a
LCS J2147-7812 2141-784  2008.08.10  PARKES   MOPRA     -1.242D+06 -4.265D+06    4.4417   0.2188 0.0072   211.87     96.9  v271a
LCS J2147-7812 2141-784  2008.08.10  PARKES   ATCA-104  -5.487D+06 -2.443D+06    6.0065   0.2203 0.0180   196.63    105.1  v271a
LCS J2147-7812 2141-784  2008.08.10  PARKES   ATCA-104   3.533D+06 -5.676D+06    6.6859   0.1344 0.0110   114.74    110.3  v271a
LCS J2147-7812 2141-784  2008.08.10  PARKES   ATCA-104  -1.999D+06 -6.553D+06    6.8506   0.0841 0.0069    75.72    104.1  v271a
LCS J2147-7812 2141-784  2008.08.10  PARKES   HOBART26  -1.795D+07  1.044D+07   20.7693   0.1460 0.0049   136.62    141.5  v271a
LCS J2147-7812 2141-784  2008.08.10  PARKES   HOBART26   1.364D+07  1.764D+07   22.2987   0.2190 0.0073   215.56    134.5  v271a
LCS J2147-7812 2141-784  2008.08.10  PARKES   HOBART26  -3.984D+06  2.293D+07   23.2784   0.2260 0.0075   222.25    134.3  v271a
LCS J2147-7812 2141-784  2008.08.10  MOPRA    HOBART26  -2.029D+07  1.408D+07   24.7008   0.2278 0.0088    53.68    403.1  v271a
LCS J2147-7812 2141-784  2008.08.10  MOPRA    HOBART26   1.719D+07  1.927D+07   25.8270   0.1964 0.0078    47.90    386.6  v271a
LCS J2147-7812 2141-784  2008.08.10  ATCA-104 HOBART26  -2.148D+07  1.612D+07   26.8603   0.2170 0.0087    48.45    425.6  v271a
LCS J2147-7812 2141-784  2008.08.10  MOPRA    HOBART26  -2.742D+06  2.720D+07   27.3374   0.2113 0.0082    52.31    385.0  v271a
LCS J2147-7812 2141-784  2008.08.10  ATCA-104 HOBART26   1.913D+07  2.008D+07   27.7340   0.1915 0.0078    44.43    411.0  v271a
LCS J2147-7812 2141-784  2008.08.10  ATCA-104 HOBART26  -1.985D+06  2.949D+07   29.5543   0.0715 0.0050    16.51    413.4  v271a
LCS J2147-7812 2141-784  2008.08.10  CEDUNA   HOBART26  -2.275D+07 -2.587D+07   34.4507   0.1708 0.0076    35.67    456.7  v271a
LCS J2147-7812 2141-784  2008.08.10  PARKES   CEDUNA     4.796D+06  3.632D+07   36.6321   0.1104 0.0039    87.18    118.3  v271a
LCS J2147-7812 2141-784  2008.08.10  PARKES   CEDUNA     3.516D+07  1.359D+07   37.6888   0.2183 0.0073   181.51    112.6  v271a
LCS J2147-7812 2141-784  2008.08.10  PARKES   CEDUNA     3.069D+07 -2.259D+07   38.1103   0.1809 0.0061   147.33    113.5  v271a
LCS J2147-7812 2141-784  2008.08.10  MOPRA    CEDUNA     2.453D+06  3.995D+07   40.0285   0.1430 0.0122    40.67    337.2  v271a
LCS J2147-7812 2141-784  2008.08.10  MOPRA    CEDUNA     3.424D+07 -2.096D+07   40.1515   0.1720 0.0145    50.38    326.4  v271a
LCS J2147-7812 2141-784  2008.08.10  CEDUNA   HOBART26  -3.914D+07  9.349D+06   40.2402   0.2300 0.0092    48.60    447.5  v271a
LCS J2147-7812 2141-784  2008.08.10  MOPRA    CEDUNA     3.640D+07  1.785D+07   40.5386   0.2017 0.0169    59.78    322.8  v271a
LCS J2147-7812 2141-784  2008.08.10  ATCA-104 CEDUNA     3.618D+07 -2.015D+07   41.4113   0.1631 0.0066    44.16    347.1  v271a
LCS J2147-7812 2141-784  2008.08.10  ATCA-104 CEDUNA     1.263D+06  4.199D+07   42.0121   0.1484 0.0062    40.09    355.9  v271a
LCS J2147-7812 2141-784  2008.08.10  ATCA-104 CEDUNA     3.715D+07  2.014D+07   42.2604   0.0839 0.0046    22.83    346.6  v271a
LCS J2147-7812 2141-784  2008.08.10  CEDUNA   HOBART26  -1.705D+07  4.024D+07   43.7006   0.1487 0.0069    31.65    443.8  v271a
RFC J2147-8131 2140-817  2015.09.30  ATCA-104 MOPRA      1.797D+06  1.142D+06    2.1295   0.0527 0.0119     4.67    892.9  v271o
RFC J2147-8131 2140-817  2015.09.30  MOPRA    PARKES     3.265D+06  2.236D+06    3.9572   0.0203 0.0043     4.99    213.3  v271o
RFC J2147-8131 2140-817  2015.09.30  MOPRA    PARKES    -1.896D+06  3.727D+06    4.1813   0.0212 0.0047     4.71    223.3  v271o
RFC J2147-8131 2140-817  2015.09.30  ASKAP-32 YARRA12M  -4.068D+06  3.752D+06    5.5338   0.4075 0.1020     4.26   5582.7  v271o
RFC J2147-8131 2140-817  2015.09.30  ASKAP-32 YARRA12M   3.239D+06  4.670D+06    5.6832   0.3957 0.0919     4.64   5734.1  v271o
RFC J2147-8131 2140-817  2015.09.30  ATCA-104 PARKES     5.062D+06  3.379D+06    6.0858   0.0212 0.0048     4.62    268.9  v271o
RFC J2147-8131 2140-817  2015.09.30  CEDUNA   KATH12M    6.215D+05 -2.888D+07   28.8910   0.2011 0.0482     4.43   2545.6  v271o
RFC J2147-8131 2140-817  2015.09.30  CEDUNA   PARKES    -1.045D+07 -3.572D+07   37.2166   0.0298 0.0076     4.52    313.3  v271o
RFC J2147-8131 2140-817  2015.09.30  CEDUNA   PARKES    -3.534D+07  1.433D+07   38.1374   0.0266 0.0068     4.54    316.3  v271o
RFC J2147-8131 2140-817  2015.09.30  CEDUNA   MOPRA     -8.443D+06 -3.947D+07   40.3628   0.0658 0.0146     4.74   1027.9  v271o
RFC J2147-8131 2140-817  2015.09.30  CEDUNA   MOPRA     -3.862D+07  1.205D+07   40.4549   0.0672 0.0150     4.71   1050.3  v271o
RFC J2147-8131 2140-817  2015.09.30  ATCA-104 CEDUNA     4.042D+07 -1.090D+07   41.8624   0.0822 0.0181     4.82   1326.4  v271o
RFC J2147-8131 2140-817  2015.09.30  ASKAP-32 CEDUNA    -5.426D+06 -4.420D+07   44.5323   0.3282 0.0800     4.69   3907.6  v271o
RFC J2147-8131 2140-817  2015.09.30  KATH12M  PARKES    -3.199D+07 -3.109D+07   44.6081   0.0377 0.0087     4.56    563.2  v271o
RFC J2147-8131 2140-817  2015.09.30  KATH12M  MOPRA     -2.995D+07 -3.492D+07   46.0034   0.1502 0.0349     4.55   1854.2  v271o
RFC J2147-8131 2140-817  2015.09.30  ASKAP-32 KATH12M   -4.534D+07 -1.686D+07   48.3732   0.4667 0.1119     4.50   6572.7  v271o
RFC J2147-8131 2140-817  2015.09.30  CEDUNA   YARRA12M   4.924D+07 -7.436D+06   49.7939   0.2043 0.0471     4.58   2220.8  v271o
RFC J2147-8131 2140-817  2015.09.30  ASKAP-32 KATH12M    1.617D+07 -4.873D+07   51.3426   0.5128 0.1175     4.75   7025.2  v271o
RFC J2147-8131 2140-817  2015.09.30  KATH12M  YARRA12M   4.856D+07  2.158D+07   53.1415   0.1703 0.0396     4.59   3623.5  v271o
RFC J2147-8131 2140-817  2015.09.30  KATH12M  PARKES    -3.592D+07  4.324D+07   56.2117   0.0284 0.0061     4.93    516.1  v271o
RFC J2147-8131 2140-817  2015.09.30  KATH12M  YARRA12M  -2.030D+07  5.246D+07   56.2476   0.1818 0.0397     4.92   3710.8  v271o
RFC J2147-8131 2140-817  2015.09.30  KATH12M  MOPRA     -3.924D+07  4.093D+07   56.7045   0.1371 0.0295     4.97   1713.7  v271o
RFC J2147-8131 2140-817  2015.09.30  ATCA-104 KATH12M    4.106D+07 -3.976D+07   57.1598   0.1731 0.0416     4.71   2164.2  v271o
RFC J2147-8131 2140-817  2015.09.30  MOPRA    WARK12M   -4.379D+07 -4.718D+07   64.3691   0.1219 0.0288     4.45   1505.2  v271o
RFC J2147-8131 2140-817  2015.09.30  PARKES   WARK12M   -4.204D+07 -5.078D+07   65.9213   0.0301 0.0064     4.99    455.8  v271o
RFC J2147-8131 2140-817  2015.09.30  ATCA-104 WARK12M   -4.323D+07  5.118D+07   66.9974   0.1586 0.0349     4.85   1865.7  v271o
RFC J2147-8131 2140-817  2015.09.30  MOPRA    WARK12M   -4.501D+07  5.006D+07   67.3168   0.1256 0.0284     4.66   1477.3  v271o
RFC J2147-8131 2140-817  2015.09.30  PARKES   WARK12M   -4.817D+07  4.792D+07   67.9415   0.0316 0.0071     4.70    444.9  v271o
RFC J2147-8131 2140-817  2015.09.30  ASKAP-32 PARKES    -1.599D+07 -7.991D+07   81.4925   0.0743 0.0185     4.25    844.7  v271o
RFC J2147-8131 2140-817  2015.09.30  ASKAP-32 MOPRA     -1.388D+07 -8.367D+07   84.8124   0.2558 0.0622     4.67   2780.4  v271o
RFC J2147-8131 2140-817  2015.09.30  ASKAP-32 PARKES    -8.129D+07  2.660D+07   85.5287   0.0694 0.0173     4.25    816.7  v271o
RFC J2147-8131 2140-817  2015.09.30  PARKES   YARRA12M   8.455D+07 -2.190D+07   87.3436   0.0302 0.0067     4.76    450.2  v271o
RFC J2147-8131 2140-817  2015.09.30  MOPRA    YARRA12M   9.815D+06  8.743D+07   87.9808   0.1263 0.0290     4.58   1468.6  v271o
RFC J2147-8131 2140-817  2015.09.30  ASKAP-32 MOPRA     -8.461D+07  2.416D+07   87.9891   0.2278 0.0588     4.33   2711.8  v271o
RFC J2147-8131 2140-817  2015.09.30  ASKAP-32 ATCA-104  -8.641D+07  2.300D+07   89.4178   0.2295 0.0569     4.30   3424.8  v271o
RFC J2147-8131 2140-817  2015.09.30  MOPRA    YARRA12M   8.787D+07 -1.944D+07   89.9907   0.1271 0.0284     4.71   1495.0  v271o
RFC J2147-8131 2140-817  2015.09.30  ATCA-104 YARRA12M   8.966D+07 -1.830D+07   91.5105   0.1529 0.0387     4.63   1888.1  v271o
RFC J2147-8131 2140-817  2015.09.30  CEDUNA   WARK12M   -5.222D+07 -8.665D+07  101.1686   0.1898 0.0426     4.74   2108.4  v271o
RFC J2147-8131 2140-817  2015.09.30  CEDUNA   WARK12M   -8.366D+07  6.206D+07  104.1626   0.2019 0.0472     4.53   2194.4  v271o
RFC J2147-8131 2140-817  2015.09.30  KATH12M  WARK12M   -7.347D+07 -8.231D+07  110.3303   0.1592 0.0381     4.44   3790.6  v271o
RFC J2147-8131 2140-817  2015.09.30  KATH12M  WARK12M   -8.447D+07  9.077D+07  123.9917   0.1683 0.0371     4.88   3580.4  v271o
RFC J2147-8131 2140-817  2015.09.30  ASKAP-32 WARK12M   -5.735D+07 -1.310D+08  142.9764   0.4391 0.1026     4.64   5702.9  v271o
RFC J2147-8131 2140-817  2015.09.30  WARK12M  YARRA12M   5.324D+07  1.347D+08  144.8757   0.1325 0.0294     4.81   3012.2  v271o
RFC J2147-8131 2140-817  2015.09.30  ASKAP-32 WARK12M   -1.298D+08  7.395D+07  149.3506   0.3739 0.0960     4.16   5665.9  v271o
RFC J2147-8131 2140-817  2015.09.30  WARK12M  YARRA12M   1.330D+08 -6.928D+07  149.9583   0.1249 0.0276     4.83   3123.6  v271o
LCS J2148-5504 2145-553  2010.03.12  ATCA-104 MOPRA      1.936D+06  1.689D+06    2.5692   0.1760 0.0069    39.50    427.3  v271e
LCS J2148-5504 2145-553  2010.03.11  ATCA-104 MOPRA     -1.249D+06  2.697D+06    2.9717   0.1720 0.0070    36.54    460.0  v271e
LCS J2148-5504 2145-553  2010.03.11  ATCA-104 MOPRA      9.159D+05  2.880D+06    3.0225   0.1722 0.0067    40.14    417.9  v271e
LCS J2148-5504 2145-553  2010.03.12  MOPRA    PARKES     3.562D+06  3.159D+06    4.7614   0.1451 0.0042   117.78    118.4  v271e
LCS J2148-5504 2145-553  2010.03.11  MOPRA    PARKES    -2.446D+06  4.796D+06    5.3833   0.1524 0.0045   112.22    130.8  v271e
LCS J2148-5504 2145-553  2010.03.11  MOPRA    PARKES     1.544D+06  5.293D+06    5.5133   0.1471 0.0043   119.66    118.5  v271e
LCS J2148-5504 2145-553  2010.03.12  ATCA-104 PARKES     5.498D+06  4.848D+06    7.3305   0.1320 0.0040    97.50    130.0  v271e
LCS J2148-5504 2145-553  2010.03.11  ATCA-104 PARKES    -3.694D+06  7.492D+06    8.3537   0.1453 0.0045    97.91    143.2  v271e
LCS J2148-5504 2145-553  2010.03.11  ATCA-104 PARKES     2.460D+06  8.173D+06    8.5352   0.1403 0.0043   104.58    129.1  v271e
LCS J2148-5504 2145-553  2010.03.11  CEDUNA   HOBART26  -2.150D+07 -1.151D+07   24.3904   0.1887 0.0106    21.34    857.9  v271e
LCS J2148-5504 2145-553  2010.03.11  PARKES   HOBART26  -1.815D+07  1.783D+07   25.4449   0.1440 0.0043   124.31    157.4  v271e
LCS J2148-5504 2145-553  2010.03.12  PARKES   HOBART26   1.378D+07  2.429D+07   27.9289   0.1284 0.0039   115.82    150.5  v271e
LCS J2148-5504 2145-553  2010.03.11  PARKES   HOBART26  -2.309D+06  2.908D+07   29.1741   0.1394 0.0042   123.15    153.7  v271e
LCS J2148-5504 2145-553  2010.03.11  CEDUNA   PARKES    -3.352D+06 -2.934D+07   29.5301   0.1763 0.0084    76.51    222.0  v271e
LCS J2148-5504 2145-553  2010.03.11  MOPRA    HOBART26  -2.060D+07  2.263D+07   30.5979   0.1219 0.0063    23.44    505.7  v271e
LCS J2148-5504 2145-553  2010.03.12  MOPRA    HOBART26   1.734D+07  2.745D+07   32.4709   0.1093 0.0060    21.48    494.8  v271e
LCS J2148-5504 2145-553  2010.03.11  ATCA-104 HOBART26  -2.185D+07  2.532D+07   33.4445   0.1239 0.0082    21.77    553.3  v271e
LCS J2148-5504 2145-553  2010.03.11  MOPRA    HOBART26  -7.654D+05  3.438D+07   34.3838   0.1309 0.0064    25.53    497.6  v271e
LCS J2148-5504 2145-553  2010.03.12  ATCA-104 HOBART26   1.928D+07  2.914D+07   34.9404   0.1195 0.0080    21.20    543.0  v271e
LCS J2148-5504 2145-553  2010.03.12  CEDUNA   PARKES    -3.045D+07  2.038D+07   36.6412   0.1354 0.0065    70.85    183.2  v271e
LCS J2148-5504 2145-553  2010.03.11  ATCA-104 CEDUNA    -3.421D+05  3.683D+07   36.8333   0.1639 0.0095    20.56    780.4  v271e
LCS J2148-5504 2145-553  2010.03.11  CEDUNA   PARKES    -3.632D+07 -7.531D+06   37.0908   0.1693 0.0080    85.40    188.6  v271e
LCS J2148-5504 2145-553  2010.03.11  ATCA-104 HOBART26   1.505D+05  3.726D+07   37.2559   0.1452 0.0089    26.03    541.9  v271e
LCS J2148-5504 2145-553  2010.03.12  CEDUNA   MOPRA     -3.401D+07  1.722D+07   38.1231   0.1241 0.0073    20.14    602.2  v271e
LCS J2148-5504 2145-553  2010.03.12  ATCA-104 CEDUNA     3.595D+07 -1.554D+07   39.1598   0.1190 0.0078    17.49    660.9  v271e
LCS J2148-5504 2145-553  2010.03.11  CEDUNA   MOPRA     -3.786D+07 -1.282D+07   39.9748   0.1569 0.0080    25.06    610.5  v271e
LCS J2148-5504 2145-553  2010.03.11  ATCA-104 CEDUNA     3.878D+07  1.570D+07   41.8372   0.1536 0.0084    22.48    664.8  v271e
LCS J2148-5504 2145-553  2010.03.11  CEDUNA   HOBART26  -3.863D+07  2.155D+07   44.2332   0.1654 0.0096    20.38    791.6  v271e
LCS J2148-5504 2145-553  2010.03.12  CEDUNA   HOBART26  -1.667D+07  4.468D+07   47.6862   0.1408 0.0090    17.90    765.3  v271e
LCS J2150-6802 2146-682  2008.08.10  ATCA-104 MOPRA      1.805D+06  2.605D+05    1.8234   0.1596 0.0064    49.22    308.6  v271a
LCS J2150-6802 2146-682  2008.08.10  ATCA-104 MOPRA     -9.538D+05  2.538D+06    2.7116   0.1713 0.0067    53.45    306.9  v271a
LCS J2150-6802 2146-682  2008.08.10  ATCA-104 MOPRA      9.329D+05  2.550D+06    2.7152   0.1711 0.0066    56.53    290.4  v271a
LCS J2150-6802 2146-682  2008.08.10  PARKES   MOPRA     -3.409D+06 -5.590D+05    3.4548   0.1758 0.0058   161.72    101.9  v271a
LCS J2150-6802 2146-682  2008.08.10  PARKES   MOPRA      1.918D+06 -4.552D+06    4.9398   0.1817 0.0060   168.36    101.7  v271a
LCS J2150-6802 2146-682  2008.08.10  PARKES   MOPRA     -1.576D+06 -4.729D+06    4.9843   0.1748 0.0058   174.51     93.9  v271a
LCS J2150-6802 2146-682  2008.08.10  PARKES   ATCA-104  -5.214D+06 -8.195D+05    5.2780   0.1746 0.0143   150.97    108.2  v271a
LCS J2150-6802 2146-682  2008.08.10  PARKES   DSS45      3.427D+06  5.124D+06    6.1649   0.1934 0.0109   228.50     77.7  v271a
LCS J2150-6802 2146-682  2008.08.10  PARKES   ATCA-104   2.871D+06 -7.091D+06    7.6500   0.1812 0.0148   158.16    108.1  v271a
LCS J2150-6802 2146-682  2008.08.10  PARKES   ATCA-104  -2.509D+06 -7.279D+06    7.6988   0.1783 0.0146   165.69    100.7  v271a
LCS J2150-6802 2146-682  2008.08.10  DSS45    MOPRA     -6.837D+06 -5.683D+06    8.8905   0.1781 0.0105    53.88    221.7  v271a
LCS J2150-6802 2146-682  2008.08.10  DSS45    ATCA-104  -8.641D+06 -5.944D+06   10.4883   0.1698 0.0121    48.70    235.2  v271a
LCS J2150-6802 2146-682  2008.08.10  DSS45    HOBART26   1.497D+07  7.611D+06   16.7973   0.1706 0.0101    53.73    299.8  v271a
LCS J2150-6802 2146-682  2008.08.10  PARKES   HOBART26   1.840D+07  1.273D+07   22.3785   0.1737 0.0058   165.37    137.8  v271a
LCS J2150-6802 2146-682  2008.08.10  PARKES   HOBART26  -1.695D+07  1.658D+07   23.7107   0.1985 0.0066   187.92    139.8  v271a
LCS J2150-6802 2146-682  2008.08.10  MOPRA    HOBART26   2.181D+07  1.329D+07   25.5430   0.1562 0.0067    37.85    393.3  v271a
LCS J2150-6802 2146-682  2008.08.10  PARKES   HOBART26  -2.125D+06  2.634D+07   26.4283   0.2048 0.0068   199.40    134.6  v271a
LCS J2150-6802 2146-682  2008.08.10  ATCA-104 HOBART26   2.362D+07  1.355D+07   27.2291   0.1485 0.0067    33.75    417.3  v271a
LCS J2150-6802 2146-682  2008.08.10  MOPRA    HOBART26  -1.886D+07  2.114D+07   28.3298   0.1884 0.0076    45.07    396.6  v271a
LCS J2150-6802 2146-682  2008.08.10  ATCA-104 HOBART26  -1.982D+07  2.367D+07   30.8742   0.1712 0.0074    38.32    421.6  v271a
LCS J2150-6802 2146-682  2008.08.10  MOPRA    HOBART26  -5.492D+05  3.107D+07   31.0762   0.1941 0.0077    47.52    388.3  v271a
LCS J2150-6802 2146-682  2008.08.10  CEDUNA   HOBART26  -2.716D+07 -1.627D+07   31.6581   0.1754 0.0077    36.78    455.6  v271a
LCS J2150-6802 2146-682  2008.08.10  ATCA-104 HOBART26   3.837D+05  3.362D+07   33.6235   0.1847 0.0077    41.75    416.1  v271a
LCS J2150-6802 2146-682  2008.08.10  PARKES   CEDUNA     1.021D+07  3.286D+07   34.4053   0.1678 0.0057   133.16    116.8  v271a
LCS J2150-6802 2146-682  2008.08.10  PARKES   CEDUNA     1.458D+07 -3.369D+07   36.7039   0.1779 0.0060   142.98    115.9  v271a
LCS J2150-6802 2146-682  2008.08.10  PARKES   CEDUNA     3.643D+07  9.007D+06   37.5258   0.1541 0.0052   130.19    110.7  v271a
LCS J2150-6802 2146-682  2008.08.10  MOPRA    CEDUNA     1.799D+07 -3.313D+07   37.6941   0.1756 0.0148    50.26    330.7  v271a
LCS J2150-6802 2146-682  2008.08.10  MOPRA    CEDUNA     8.291D+06  3.741D+07   38.3160   0.1661 0.0141    47.24    331.6  v271a
LCS J2150-6802 2146-682  2008.08.10  ATCA-104 CEDUNA     1.979D+07 -3.287D+07   38.3645   0.1684 0.0067    45.99    350.8  v271a
LCS J2150-6802 2146-682  2008.08.10  DSS45    CEDUNA     1.115D+07 -3.881D+07   40.3792   0.1752 0.0105    46.81    252.0  v271a
LCS J2150-6802 2146-682  2008.08.10  MOPRA    CEDUNA     3.801D+07  1.374D+07   40.4109   0.1475 0.0125    44.29    319.3  v271a
LCS J2150-6802 2146-682  2008.08.10  ATCA-104 CEDUNA     7.337D+06  3.995D+07   40.6148   0.1636 0.0066    43.82    352.5  v271a
LCS J2150-6802 2146-682  2008.08.10  ATCA-104 CEDUNA     3.894D+07  1.629D+07   42.2063   0.1488 0.0061    41.79    342.2  v271a
LCS J2150-6802 2146-682  2008.08.10  CEDUNA   HOBART26  -3.855D+07  1.734D+07   42.2726   0.1578 0.0073    32.82    457.5  v271a
LCS J2150-6802 2146-682  2008.08.10  CEDUNA   HOBART26   3.825D+06  4.642D+07   46.5774   0.1569 0.0072    33.46    447.1  v271a
LCS J2151-5520 2148-555  2013.06.16  ATCA-109 MOPRA     -3.709D+05  3.032D+06    3.0547   0.0277 0.0064    10.12    243.2  v271m
LCS J2151-5520 2148-555  2013.06.16  MOPRA    PARKES     2.950D+06  4.322D+06    5.2326   0.0373 0.0024    18.34    181.7  v271m
LCS J2151-5520 2148-555  2013.06.16  MOPRA    PARKES     1.366D+06  5.349D+06    5.5206   0.0359 0.0025    16.08    179.3  v271m
LCS J2151-5520 2148-555  2013.06.16  MOPRA    PARKES    -8.541D+05  5.484D+06    5.5501   0.0322 0.0023    15.61    184.2  v271m
LCS J2151-5520 2148-555  2013.06.16  DSS34    PARKES     5.779D+05 -7.250D+06    7.2734   0.0272 0.0042    35.59     59.5  v271m
LCS J2151-5520 2148-555  2013.06.16  ATCA-109 PARKES    -1.225D+06  8.516D+06    8.6037   0.0196 0.0010    25.30     69.7  v271m
LCS J2151-5520 2148-555  2013.06.16  DSS34    MOPRA     -2.366D+06 -1.158D+07   11.8185   0.0352 0.0062     9.80    206.9  v271m
LCS J2151-5520 2148-555  2013.06.16  DSS34    HOBART26   7.643D+06  2.078D+07   22.1437   0.0296 0.0054     9.07    253.3  v271m
LCS J2151-5520 2148-555  2013.06.16  HOBART26 PARKES     1.351D+07 -2.445D+07   27.9385   0.0319 0.0022    17.80    215.2  v271m
LCS J2151-5520 2148-555  2013.06.16  HOBART26 PARKES    -7.116D+06 -2.802D+07   28.9059   0.0311 0.0023    15.78    222.0  v271m
LCS J2151-5520 2148-555  2013.06.16  HOBART26 PARKES     3.310D+06 -2.892D+07   29.1081   0.0292 0.0024    14.01    217.8  v271m
LCS J2151-5520 2148-555  2013.06.16  CEDUNA   PARKES    -2.120D+07 -2.425D+07   32.2101   0.0266 0.0023    12.40    170.4  v271m
LCS J2151-5520 2148-555  2013.06.16  CEDUNA   HOBART26  -3.472D+07  2.034D+05   34.7165   0.0410 0.0118     5.07    695.2  v271m
LCS J2151-5520 2148-555  2013.06.16  ATCA-109 HOBART26  -1.474D+07  3.297D+07   36.1132   0.0208 0.0035     6.22    284.3  v271m
LCS J2151-5520 2148-555  2013.06.16  ATCA-109 HOBART26   1.171D+07  3.467D+07   36.5893   0.0231 0.0038     6.36    292.2  v271m
LCS J2151-5520 2148-555  2013.06.16  CEDUNA   PARKES    -3.566D+07 -9.161D+06   36.8156   0.0275 0.0025    11.76    167.9  v271m
LCS J2151-5520 2148-555  2013.06.16  CEDUNA   PARKES    -3.720D+07  8.197D+06   38.0930   0.0326 0.0024    15.59    171.8  v271m
LCS J2151-5520 2148-555  2013.06.16  ATCA-109 CEDUNA     1.998D+07  3.276D+07   38.3742   0.0144 0.0029     5.13    225.0  v271m
LCS J2151-5520 2148-555  2013.06.16  CEDUNA   MOPRA     -3.699D+07 -1.457D+07   39.7568   0.0403 0.0071     5.80    592.4  v271m
LCS J2151-5520 2148-555  2013.06.16  CEDUNA   MOPRA     -4.015D+07  3.875D+06   40.3370   0.0477 0.0077     6.40    596.7  v271m
LCS J2151-5520 2148-555  2013.06.16  CEDUNA   DSS34     -3.780D+07  1.537D+07   40.8024   0.0253 0.0052     6.59    195.9  v271m
LCS J2151-6409 2147-643  2008.08.10  ATCA-104 MOPRA      1.834D+06  5.077D+05    1.9033   0.1046 0.0048    32.48    305.7  v271a
LCS J2151-6409 2147-643  2008.08.10  ATCA-104 MOPRA      1.052D+06  2.598D+06    2.8031   0.0934 0.0044    30.93    289.3  v271a
LCS J2151-6409 2147-643  2008.08.10  ATCA-104 MOPRA     -8.307D+05  2.707D+06    2.8318   0.0998 0.0047    31.65    302.6  v271a
LCS J2151-6409 2147-643  2008.08.10  PARKES   MOPRA     -3.457D+06 -1.003D+06    3.6000   0.1028 0.0035    95.31    101.1  v271a
LCS J2151-6409 2147-643  2008.08.10  PARKES   MOPRA     -1.803D+06 -4.813D+06    5.1400   0.0997 0.0034    99.50     94.1  v271a
LCS J2151-6409 2147-643  2008.08.10  PARKES   MOPRA      1.695D+06 -4.866D+06    5.1523   0.1023 0.0035    95.80    100.7  v271a
LCS J2151-6409 2147-643  2008.08.10  PARKES   ATCA-104  -5.292D+06 -1.511D+06    5.5031   0.1000 0.0082    86.80    107.9  v271a
LCS J2151-6409 2147-643  2008.08.10  PARKES   DSS45      3.299D+06  5.549D+06    6.4558   0.0410 0.0025    40.42     77.6  v271a
LCS J2151-6409 2147-643  2008.08.10  PARKES   ATCA-104  -2.856D+06 -7.411D+06    7.9425   0.1037 0.0085    96.12    100.9  v271a
LCS J2151-6409 2147-643  2008.08.10  PARKES   ATCA-104   2.526D+06 -7.573D+06    7.9828   0.1034 0.0085    91.05    107.2  v271a
LCS J2151-6409 2147-643  2008.08.10  DSS45    MOPRA     -6.756D+06 -6.552D+06    9.4119   0.0420 0.0046    10.57    220.0  v271a
LCS J2151-6409 2147-643  2008.08.10  DSS45    ATCA-104  -8.591D+06 -7.060D+06   11.1196   0.0418 0.0051     9.76    234.8  v271a
LCS J2151-6409 2147-643  2008.08.10  DSS45    HOBART26   1.492D+07  9.248D+06   17.5537   0.0423 0.0046    10.80    299.7  v271a
LCS J2151-6409 2147-643  2008.08.10  PARKES   HOBART26   1.822D+07  1.480D+07   23.4711   0.1045 0.0036    98.81    137.7  v271a
LCS J2151-6409 2147-643  2008.08.10  PARKES   HOBART26  -1.633D+07  1.891D+07   24.9842   0.1133 0.0039   108.56    138.7  v271a
LCS J2151-6409 2147-643  2008.08.10  MOPRA    HOBART26   2.168D+07  1.580D+07   26.8239   0.0960 0.0052    23.43    390.2  v271a
LCS J2151-6409 2147-643  2008.08.10  PARKES   HOBART26  -7.949D+05  2.741D+07   27.4247   0.1208 0.0041   115.62    137.1  v271a
LCS J2151-6409 2147-643  2008.08.10  ATCA-104 HOBART26   2.351D+07  1.631D+07   28.6131   0.0858 0.0053    19.42    416.3  v271a
LCS J2151-6409 2147-643  2008.08.10  MOPRA    HOBART26  -1.802D+07  2.378D+07   29.8353   0.1029 0.0054    24.79    391.4  v271a
LCS J2151-6409 2147-643  2008.08.10  CEDUNA   HOBART26  -2.910D+07 -1.201D+07   31.4857   0.1048 0.0060    21.94    449.7  v271a
LCS J2151-6409 2147-643  2008.08.10  MOPRA    HOBART26   1.009D+06  3.223D+07   32.2422   0.1018 0.0054    24.43    393.1  v271a
LCS J2151-6409 2147-643  2008.08.10  ATCA-104 HOBART26  -1.885D+07  2.649D+07   32.5092   0.1112 0.0058    25.33    416.6  v271a
LCS J2151-6409 2147-643  2008.08.10  PARKES   CEDUNA     1.278D+07  3.093D+07   33.4624   0.0953 0.0034    76.98    115.7  v271a
LCS J2151-6409 2147-643  2008.08.10  ATCA-104 HOBART26   2.061D+06  3.482D+07   34.8855   0.1087 0.0058    24.26    421.3  v271a
LCS J2151-6409 2147-643  2008.08.10  PARKES   CEDUNA     1.602D+07 -3.233D+07   36.0820   0.1040 0.0037    83.88    116.0  v271a
LCS J2151-6409 2147-643  2008.08.10  MOPRA    CEDUNA     1.948D+07 -3.133D+07   36.8885   0.0999 0.0089    28.79    328.6  v271a
LCS J2151-6409 2147-643  2008.08.10  MOPRA    CEDUNA     1.108D+07  3.579D+07   37.4688   0.0921 0.0083    26.88    326.6  v271a
LCS J2151-6409 2147-643  2008.08.10  ATCA-104 CEDUNA     2.131D+07 -3.082D+07   37.4703   0.0996 0.0049    27.29    350.7  v271a
LCS J2151-6409 2147-643  2008.08.10  PARKES   CEDUNA     3.711D+07  6.173D+06   37.6210   0.1012 0.0036    84.63    110.9  v271a
LCS J2151-6409 2147-643  2008.08.10  ATCA-104 CEDUNA     1.025D+07  3.850D+07   39.8410   0.0900 0.0048    24.42    347.6  v271a
LCS J2151-6409 2147-643  2008.08.10  DSS45    CEDUNA     1.272D+07 -3.788D+07   39.9592   0.0543 0.0056    11.46    252.4  v271a
LCS J2151-6409 2147-643  2008.08.10  MOPRA    CEDUNA     3.891D+07  1.099D+07   40.4356   0.1037 0.0091    30.77    318.0  v271a
LCS J2151-6409 2147-643  2008.08.10  ATCA-104 CEDUNA     3.997D+07  1.358D+07   42.2122   0.0988 0.0049    27.65    340.8  v271a
LCS J2151-6409 2147-643  2008.08.10  CEDUNA   HOBART26  -3.791D+07  2.124D+07   43.4510   0.1019 0.0060    20.98    463.1  v271a
LCS J2151-6409 2147-643  2008.08.10  CEDUNA   HOBART26   2.201D+06  4.713D+07   47.1804   0.1047 0.0059    22.17    447.5  v271a
RFC J2152-7807 2146-783  2013.03.16  ATCA-104 PARKES     4.977D+06  3.939D+06    6.3467   0.5609 0.0382   372.88    116.5  v271l
RFC J2152-7807 2146-783  2013.03.15  ATCA-104 PARKES     2.024D+06  6.555D+06    6.8602   0.5648 0.0385   283.79    115.8  v271l
RFC J2152-7807 2146-783  2013.03.15  HOBART26 PARKES     3.896D+06 -2.299D+07   23.3190   0.5534 0.0584   121.37    374.4  v271l
RFC J2152-7807 2146-783  2013.03.15  CEDUNA   KATH12M    1.550D+07 -2.518D+07   29.5742   0.4241 0.0418    25.36   1155.7  v271l
RFC J2152-7807 2146-783  2013.03.15  ATCA-104 HOBART26  -1.907D+06  2.954D+07   29.6050   0.6311 0.0653   154.67    319.2  v271l
RFC J2152-7807 2146-783  2013.03.16  CEDUNA   KATH12M    1.351D+06 -3.153D+07   31.5571   0.4320 0.0430    23.84   1234.4  v271l
RFC J2152-7807 2146-783  2013.03.15  CEDUNA   PARKES    -3.522D+07 -1.342D+07   37.6890   0.4211 0.0365   101.68    236.4  v271l
RFC J2152-7807 2146-783  2013.03.16  CEDUNA   PARKES    -3.580D+07  1.316D+07   38.1466   0.4357 0.0377   129.94    254.4  v271l
RFC J2152-7807 2146-783  2013.03.15  CEDUNA   HOBART26  -3.912D+07  9.520D+06   40.2637   0.4876 0.0721    57.47    651.9  v271l
RFC J2152-7807 2146-783  2013.03.16  ATCA-104 CEDUNA     4.078D+07 -9.223D+06   41.8105   0.4736 0.0343   169.78    215.5  v271l
RFC J2152-7807 2146-783  2013.03.15  ATCA-104 CEDUNA     3.722D+07  2.002D+07   42.2604   0.4851 0.0351   186.90    201.6  v271l
RFC J2152-7807 2146-783  2013.03.15  KATH12M  PARKES    -5.070D+07  1.179D+07   52.0552   0.3976 0.0327    44.26    663.8  v271l
RFC J2152-7807 2146-783  2013.03.15  ATCA-104 KATH12M    5.272D+07 -5.161D+06   52.9716   0.4629 0.0591    56.55    565.9  v271l
RFC J2152-7807 2146-783  2013.03.16  KATH12M  PARKES    -3.716D+07  4.469D+07   58.1180   0.3611 0.0294    52.53    667.4  v271l
RFC J2152-7807 2146-783  2013.03.16  ATCA-104 KATH12M    4.213D+07 -4.075D+07   58.6153   0.4376 0.0559    53.79    565.4  v271l
RFC J2152-7807 2146-783  2013.03.15  HOBART26 KATH12M    5.463D+07 -3.470D+07   64.7179   0.4814 0.0577    25.85   1830.4  v271l
LCS J2154-3826 2151-386  2010.10.30  ATCA-104 MOPRA      1.954D+06  2.041D+06    2.8255   0.2051 0.0219    91.40    192.6  v271g
LCS J2154-3826 2151-386  2011.11.12  ATCA-104 MOPRA      1.897D+06  2.297D+06    2.9793   0.3228 0.0121   158.84    256.8  v271j
LCS J2154-3826 2151-386  2011.07.23  ATCA-104 MOPRA      1.754D+06  2.540D+06    3.0869   0.3380 0.0240   142.70    233.4  v271i
LCS J2154-3826 2151-386  2010.10.30  ATCA-104 MOPRA     -1.045D+06  3.030D+06    3.2047   0.2483 0.0264   101.36    209.2  v271g
LCS J2154-3826 2151-386  2011.11.12  ATCA-104 MOPRA     -9.014D+05  3.081D+06    3.2100   0.3143 0.0118   138.35    276.2  v271j
LCS J2154-3826 2151-386  2010.10.30  ATCA-104 MOPRA      8.717D+05  3.090D+06    3.2109   0.2049 0.0218    93.17    187.8  v271g
LCS J2154-3826 2151-386  2011.11.12  ATCA-104 MOPRA      8.698D+05  3.091D+06    3.2110   0.3475 0.0130   157.79    265.7  v271j
LCS J2154-3826 2151-386  2011.07.23  ATCA-104 MOPRA      4.667D+05  3.183D+06    3.2167   0.3351 0.0238   140.22    233.9  v271i
LCS J2154-3826 2151-386  2011.07.23  MOPRA    PARKES     3.172D+06  4.653D+06    5.6312   0.4126 0.0132   177.02    198.2  v271i
LCS J2154-3826 2151-386  2010.10.30  MOPRA    PARKES    -2.081D+06  5.406D+06    5.7923   0.2105 0.0206   141.17    127.3  v271g
LCS J2154-3826 2151-386  2010.10.30  MOPRA    PARKES     1.460D+06  5.623D+06    5.8097   0.2361 0.0230   168.52    119.5  v271g
LCS J2154-3826 2151-386  2011.07.23  MOPRA    PARKES     6.966D+05  5.772D+06    5.8139   0.4400 0.0140   200.16    199.0  v271i
LCS J2154-3826 2151-386  2011.07.23  ATCA-104 PARKES     4.926D+06  7.193D+06    8.7180   0.4183 0.0130   351.53    102.2  v271i
LCS J2154-3826 2151-386  2010.10.30  ATCA-104 PARKES    -3.126D+06  8.435D+06    8.9957   0.2249 0.0225   264.03     72.4  v271g
LCS J2154-3826 2151-386  2010.10.30  ATCA-104 PARKES     2.332D+06  8.714D+06    9.0202   0.2146 0.0215   264.46     69.1  v271g
LCS J2154-3826 2151-386  2011.07.23  ATCA-104 PARKES     1.163D+06  8.955D+06    9.0299   0.4476 0.0139   400.93    102.4  v271i
LCS J2154-3826 2151-386  2010.10.30  DSS34    MOPRA     -5.478D+06 -1.118D+07   12.4456   0.1213 0.0148    44.29    234.1  v271g
LCS J2154-3826 2151-386  2010.10.30  ATCA-104 DSS34      7.432D+06  1.322D+07   15.1624   0.1133 0.0286    70.99    136.3  v271g
LCS J2154-3826 2151-386  2011.11.12  CEDUNA   MOPRA     -9.493D+06 -2.572D+07   27.4168   0.2737 0.0271    45.55    705.4  v271j
LCS J2154-3826 2151-386  2011.11.12  CEDUNA   HOBART26  -2.797D+07  4.003D+06   28.2546   0.2151 0.0102    29.74    915.4  v271j
LCS J2154-3826 2151-386  2011.11.12  ATCA-104 CEDUNA     8.592D+06  2.880D+07   30.0559   0.2917 0.0099    87.56    400.1  v271j
LCS J2154-3826 2151-386  2011.07.23  HOBART26 PARKES    -9.073D+06 -2.908D+07   30.4607   0.3417 0.0110   203.96    284.3  v271i
LCS J2154-3826 2151-386  2011.07.23  HOBART26 PARKES     6.801D+06 -2.973D+07   30.5027   0.3250 0.0104   206.38    285.3  v271i
LCS J2154-3826 2151-386  2011.07.23  CEDUNA   PARKES    -3.246D+07 -9.958D+06   33.9565   0.3239 0.0109    94.44    310.8  v271i
LCS J2154-3826 2151-386  2011.11.12  HOBART26 MOPRA      1.851D+07 -2.975D+07   35.0347   0.1605 0.0078    31.01    631.8  v271j
LCS J2154-3826 2151-386  2011.11.12  HOBART26 MOPRA     -1.584D+07 -3.186D+07   35.5809   0.2670 0.0107    57.43    590.7  v271j
LCS J2154-3826 2151-386  2011.07.23  HOBART26 MOPRA     -1.224D+07 -3.373D+07   35.8846   0.2747 0.0094    40.61    649.5  v271i
LCS J2154-3826 2151-386  2011.07.23  HOBART26 MOPRA      6.104D+06 -3.551D+07   36.0277   0.2118 0.0084    31.50    651.6  v271i
LCS J2154-3826 2151-386  2011.11.12  HOBART26 MOPRA      1.347D+06 -3.602D+07   36.0436   0.2311 0.0098    44.55    628.0  v271j
LCS J2154-3826 2151-386  2011.07.23  CEDUNA   MOPRA     -3.316D+07 -1.573D+07   36.7020   0.2541 0.0100    33.34    709.8  v271i
LCS J2154-3826 2151-386  2011.07.23  CEDUNA   PARKES    -3.604D+07  9.881D+06   37.3711   0.2203 0.0080    59.07    318.4  v271i
LCS J2154-3826 2151-386  2011.11.12  CEDUNA   MOPRA     -3.612D+07  1.024D+07   37.5479   0.1704 0.0173    31.75    647.8  v271j
LCS J2154-3826 2151-386  2011.11.12  ATCA-104 HOBART26  -1.941D+07  3.283D+07   38.1364   0.1648 0.0060    57.28    358.4  v271j
LCS J2154-3826 2151-386  2011.11.12  ATCA-104 HOBART26   1.774D+07  3.416D+07   38.4884   0.3341 0.0111   121.38    360.4  v271j
LCS J2154-3826 2151-386  2011.07.23  ATCA-104 CEDUNA     3.363D+07  1.891D+07   38.5806   0.2725 0.0079    69.75    365.3  v271i
LCS J2154-3826 2151-386  2011.11.12  ATCA-104 CEDUNA     3.802D+07 -7.942D+06   38.8428   0.1877 0.0068    57.24    395.2  v271j
LCS J2154-3826 2151-386  2011.07.23  ATCA-104 HOBART26   1.400D+07  3.627D+07   38.8787   0.2712 0.0075    79.12    334.8  v271i
LCS J2154-3826 2151-386  2011.11.12  CEDUNA   MOPRA     -3.746D+07 -1.088D+07   39.0106   0.1561 0.0163    25.49    715.8  v271j
LCS J2154-3826 2151-386  2011.07.23  ATCA-104 HOBART26  -5.638D+06  3.869D+07   39.0981   0.2200 0.0064    64.36    335.3  v271i
LCS J2154-3826 2151-386  2011.11.12  ATCA-104 HOBART26  -4.776D+05  3.911D+07   39.1122   0.2621 0.0089    87.69    370.3  v271j
LCS J2154-3826 2151-386  2011.07.23  CEDUNA   MOPRA     -3.922D+07  5.221D+06   39.5638   0.1498 0.0088    18.77    727.4  v271i
LCS J2154-3826 2151-386  2011.11.12  ATCA-104 CEDUNA     3.833D+07  1.397D+07   40.7992   0.2081 0.0075    58.69    422.0  v271j
LCS J2154-3826 2151-386  2011.07.23  ATCA-104 CEDUNA     4.097D+07 -2.680D+06   41.0593   0.1826 0.0061    44.90    375.0  v271i
LCS J2154-3826 2151-386  2011.07.23  CEDUNA   HOBART26  -3.926D+07  1.978D+07   43.9636   0.1873 0.0174    16.88   1017.8  v271i
LCS J2154-3826 2151-386  2011.11.12  CEDUNA   HOBART26  -3.882D+07  2.509D+07   46.2231   0.1206 0.0086    15.81    997.1  v271j
LCS J2154-3826 2151-386  2011.11.12  CEDUNA   HOBART26  -2.028D+07  4.210D+07   46.7309   0.1355 0.0088    18.11    909.2  v271j
LCS J2154-3826 2151-386  2011.07.23  CEDUNA   HOBART26  -2.697D+07  3.895D+07   47.3788   0.1169 0.0145     9.87   1043.5  v271i
LCS J2154-3826 2151-386  2011.11.12  CEDUNA   HARTRAO    2.143D+08  6.720D+07  224.6164   0.1282 0.0127    13.37   1155.1  v271j
LCS J2154-3826 2151-386  2011.11.12  HARTRAO  HOBART26  -2.344D+08 -2.549D+07  235.7372   0.0833 0.0063    22.80   1053.9  v271j
LCS J2154-3826 2151-386  2011.11.12  HARTRAO  MOPRA     -2.505D+08 -5.696D+07  256.8489   0.0841 0.0081    14.27    750.5  v271j
LCS J2154-3826 2151-386  2011.11.12  ATCA-104 HARTRAO    2.524D+08  5.926D+07  259.2149   0.0874 0.0075    24.83    457.8  v271j
LCS J2154-6923 2150-696  2010.03.12  ATCA-104 MOPRA      1.913D+06  1.278D+06    2.3008   0.0988 0.0053    22.26    431.5  v271e
LCS J2154-6923 2150-696  2010.03.11  ATCA-104 MOPRA     -1.402D+06  2.174D+06    2.5871   0.0970 0.0056    20.36    461.8  v271e
LCS J2154-6923 2150-696  2010.03.11  ATCA-104 MOPRA      8.009D+05  2.570D+06    2.6920   0.0991 0.0053    22.39    425.5  v271e
LCS J2154-6923 2150-696  2010.03.12  MOPRA    PARKES     3.509D+06  2.457D+06    4.2838   0.0915 0.0028    73.61    119.9  v271e
LCS J2154-6923 2150-696  2010.03.11  MOPRA    PARKES    -2.717D+06  3.845D+06    4.7078   0.0978 0.0031    72.12    130.6  v271e
LCS J2154-6923 2150-696  2010.03.11  MOPRA    PARKES     1.326D+06  4.760D+06    4.9409   0.0858 0.0027    69.97    117.8  v271e
LCS J2154-6923 2150-696  2010.03.12  ATCA-104 PARKES     5.422D+06  3.735D+06    6.5842   0.0869 0.0029    63.58    131.9  v271e
LCS J2154-6923 2150-696  2010.03.11  ATCA-104 PARKES    -4.119D+06  6.019D+06    7.2935   0.0846 0.0029    56.87    143.4  v271e
LCS J2154-6923 2150-696  2010.03.11  ATCA-104 PARKES     2.127D+06  7.330D+06    7.6321   0.0889 0.0029    66.32    128.8  v271e
LCS J2154-6923 2150-696  2010.03.11  PARKES   HOBART26  -1.858D+07  1.126D+07   21.7251   0.0668 0.0022    57.17    156.2  v271e
LCS J2154-6923 2150-696  2010.03.12  PARKES   HOBART26   1.289D+07  2.133D+07   24.9186   0.0867 0.0027    78.21    150.3  v271e
LCS J2154-6923 2150-696  2010.03.11  PARKES   HOBART26  -3.527D+06  2.578D+07   26.0189   0.0640 0.0021    58.39    147.5  v271e
LCS J2154-6923 2150-696  2010.03.11  MOPRA    HOBART26  -2.129D+07  1.511D+07   26.1095   0.0523 0.0055     9.97    502.7  v271e
LCS J2154-6923 2150-696  2010.03.11  ATCA-104 HOBART26  -2.270D+07  1.728D+07   28.5273   0.0514 0.0063     8.89    552.2  v271e
LCS J2154-6923 2150-696  2010.03.12  MOPRA    HOBART26   1.640D+07  2.378D+07   28.8885   0.0767 0.0055    15.13    491.8  v271e
LCS J2154-6923 2150-696  2010.03.11  CEDUNA   HOBART26  -1.786D+07 -2.327D+07   29.3356   0.1224 0.0091    14.86    789.8  v271e
LCS J2154-6923 2150-696  2010.03.11  MOPRA    HOBART26  -2.201D+06  3.054D+07   30.6176   0.0424 0.0052     8.48    487.3  v271e
LCS J2154-6923 2150-696  2010.03.12  ATCA-104 HOBART26   1.831D+07  2.506D+07   31.0380   0.0844 0.0069    15.04    541.1  v271e
LCS J2154-6923 2150-696  2010.03.11  ATCA-104 HOBART26  -1.401D+06  3.311D+07   33.1380   0.0644 0.0063    11.58    532.5  v271e
LCS J2154-6923 2150-696  2010.03.11  CEDUNA   PARKES     7.146D+05 -3.453D+07   34.5412   0.0644 0.0036    30.25    205.2  v271e
LCS J2154-6923 2150-696  2010.03.11  CEDUNA   PARKES    -3.550D+07 -1.170D+07   37.3817   0.0869 0.0044    44.42    186.0  v271e
LCS J2154-6923 2150-696  2010.03.12  CEDUNA   PARKES    -3.190D+07  2.042D+07   37.8804   0.0297 0.0023    15.47    184.3  v271e
LCS J2154-6923 2150-696  2010.03.11  CEDUNA   MOPRA      3.432D+06 -3.838D+07   38.5315   0.0502 0.0070     7.34    660.6  v271e
LCS J2154-6923 2150-696  2010.03.11  CEDUNA   MOPRA     -3.683D+07 -1.646D+07   40.3406   0.0898 0.0069    14.20    614.7  v271e
LCS J2154-6923 2150-696  2010.03.11  ATCA-104 CEDUNA    -4.834D+06  4.055D+07   40.8398   0.0588 0.0077     7.86    725.5  v271e
LCS J2154-6923 2150-696  2010.03.11  ATCA-104 CEDUNA     3.763D+07  1.903D+07   42.1690   0.0914 0.0075    13.23    671.7  v271e
LCS J2155-5930 2151-597  2010.03.12  ATCA-104 MOPRA      1.932D+06  1.559D+06    2.4822   0.1384 0.0060    31.50    424.6  v271e
LCS J2155-5930 2151-597  2010.03.11  ATCA-104 MOPRA     -1.309D+06  2.548D+06    2.8647   0.1571 0.0067    33.12    459.4  v271e
LCS J2155-5930 2151-597  2010.03.11  ATCA-104 MOPRA      8.212D+05  2.827D+06    2.9437   0.1483 0.0062    34.33    421.4  v271e
LCS J2155-5930 2151-597  2010.03.12  MOPRA    PARKES     3.552D+06  2.937D+06    4.6089   0.1254 0.0037   100.96    118.9  v271e
LCS J2155-5930 2151-597  2010.03.11  MOPRA    PARKES    -2.553D+06  4.524D+06    5.1943   0.1307 0.0039    95.50    131.4  v271e
LCS J2155-5930 2151-597  2010.03.11  MOPRA    PARKES     1.364D+06  5.202D+06    5.3780   0.1223 0.0036    98.83    117.5  v271e
LCS J2155-5930 2151-597  2010.03.12  ATCA-104 PARKES     5.484D+06  4.496D+06    7.0910   0.1172 0.0036    87.22    129.6  v271e
LCS J2155-5930 2151-597  2010.03.11  ATCA-104 PARKES    -3.862D+06  7.072D+06    8.0576   0.1173 0.0037    78.25    143.1  v271e
LCS J2155-5930 2151-597  2010.03.11  ATCA-104 PARKES     2.186D+06  8.029D+06    8.3210   0.1143 0.0036    84.59    128.6  v271e
LCS J2155-5930 2151-597  2010.03.11  PARKES   HOBART26  -1.834D+07  1.583D+07   24.2277   0.0825 0.0026    70.92    157.8  v271e
LCS J2155-5930 2151-597  2010.03.11  CEDUNA   HOBART26  -2.014D+07 -1.538D+07   25.3386   0.1345 0.0098    15.08    856.5  v271e
LCS J2155-5930 2151-597  2010.03.12  PARKES   HOBART26   1.359D+07  2.344D+07   27.0958   0.0658 0.0022    59.09    150.5  v271e
LCS J2155-5930 2151-597  2010.03.11  PARKES   HOBART26  -3.316D+06  2.817D+07   28.3653   0.0875 0.0027    78.91    149.8  v271e
LCS J2155-5930 2151-597  2010.03.11  MOPRA    HOBART26  -2.089D+07  2.035D+07   29.1691   0.0669 0.0056    12.66    506.8  v271e
LCS J2155-5930 2151-597  2010.03.11  CEDUNA   PARKES    -1.799D+06 -3.121D+07   31.2600   0.1252 0.0062    52.85    222.0  v271e
LCS J2155-5930 2151-597  2010.03.12  MOPRA    HOBART26   1.714D+07  2.638D+07   31.4588   0.0527 0.0053    10.40    493.0  v271e
LCS J2155-5930 2151-597  2010.03.11  ATCA-104 HOBART26  -2.220D+07  2.290D+07   31.8978   0.0745 0.0067    13.07    552.0  v271e
LCS J2155-5930 2151-597  2010.03.11  MOPRA    HOBART26  -1.952D+06  3.337D+07   33.4299   0.1011 0.0059    19.78    491.0  v271e
LCS J2155-5930 2151-597  2010.03.12  ATCA-104 HOBART26   1.907D+07  2.794D+07   33.8270   0.0774 0.0066    13.99    537.5  v271e
LCS J2155-5930 2151-597  2010.03.11  CEDUNA   MOPRA      7.538D+05 -3.573D+07   35.7397   0.1333 0.0085    17.87    712.8  v271e
LCS J2155-5930 2151-597  2010.03.11  ATCA-104 HOBART26  -1.130D+06  3.620D+07   36.2173   0.1219 0.0080    21.93    537.2  v271e
LCS J2155-5930 2151-597  2010.03.11  CEDUNA   PARKES    -3.566D+07 -9.873D+06   36.9975   0.1266 0.0061    64.87    186.2  v271e
LCS J2155-5930 2151-597  2010.03.12  CEDUNA   PARKES    -3.078D+07  2.075D+07   37.1233   0.0820 0.0042    42.47    183.0  v271e
LCS J2155-5930 2151-597  2010.03.11  ATCA-104 CEDUNA    -2.063D+06  3.828D+07   38.3354   0.1413 0.0093    17.45    776.4  v271e
LCS J2155-5930 2151-597  2010.03.12  CEDUNA   MOPRA     -3.433D+07  1.782D+07   38.6795   0.0899 0.0068    14.56    599.3  v271e
LCS J2155-5930 2151-597  2010.03.12  ATCA-104 CEDUNA     3.626D+07 -1.626D+07   39.7413   0.0804 0.0072    11.91    653.5  v271e
LCS J2155-5930 2151-597  2010.03.11  CEDUNA   MOPRA     -3.702D+07 -1.508D+07   39.9720   0.0976 0.0070    15.57    610.2  v271e
LCS J2155-5930 2151-597  2010.03.11  ATCA-104 CEDUNA     3.784D+07  1.790D+07   41.8624   0.0941 0.0075    13.76    667.6  v271e
LCS J2155-5930 2151-597  2010.03.11  CEDUNA   HOBART26  -3.897D+07  1.830D+07   43.0534   0.0965 0.0085    12.05    777.9  v271e
LCS J2155-5930 2151-597  2010.03.12  CEDUNA   HOBART26  -1.719D+07  4.420D+07   47.4240   0.1495 0.0092    18.80    758.8  v271e
LCS J2156-5017 2152-505  2015.09.30  ATCA-104 MOPRA      1.921D+06  1.917D+06    2.7141   0.2833 0.0238    22.68    858.4  v271o
LCS J2156-5017 2152-505  2015.09.30  MOPRA    PARKES     3.527D+06  3.558D+06    5.0093   0.0676 0.0056    19.35    200.7  v271o
LCS J2156-5017 2152-505  2015.09.30  MOPRA    PARKES    -1.261D+06  5.519D+06    5.6615   0.0656 0.0058    16.19    213.5  v271o
LCS J2156-5017 2152-505  2015.09.30  ASKAP-32 YARRA12M   3.978D+06  6.368D+06    7.5086   0.5048 0.1240     4.35   5609.4  v271o
LCS J2156-5017 2152-505  2015.09.30  ASKAP-32 YARRA12M  -3.426D+06  6.843D+06    7.6524   0.5888 0.1423     4.43   5829.7  v271o
LCS J2156-5017 2152-505  2015.09.30  ATCA-104 PARKES     5.447D+06  5.475D+06    7.7235   0.2731 0.0199    56.50    253.5  v271o
LCS J2156-5017 2152-505  2015.09.30  ASKAP-32 CEDUNA    -1.452D+07 -2.551D+07   29.3540   0.3023 0.0802     4.21   3358.8  v271o
LCS J2156-5017 2152-505  2015.09.30  CEDUNA   PARKES    -1.735D+07 -2.410D+07   29.6959   0.0693 0.0103    13.29    257.7  v271o
LCS J2156-5017 2152-505  2015.09.30  CEDUNA   MOPRA     -1.607D+07 -2.963D+07   33.7045   0.0733 0.0147     5.30    872.4  v271o
LCS J2156-5017 2152-505  2015.09.30  CEDUNA   YARRA12M   1.109D+07  3.236D+07   34.2068   0.2050 0.0468     4.63   1830.4  v271o
LCS J2156-5017 2152-505  2015.09.30  CEDUNA   PARKES    -3.150D+07  1.829D+07   36.4261   0.0623 0.0090    15.04    225.0  v271o
LCS J2156-5017 2152-505  2015.09.30  KATH12M  MOPRA     -3.771D+07  3.276D+06   37.8489   0.1585 0.0367     4.58   1781.4  v271o
LCS J2156-5017 2152-505  2015.09.30  CEDUNA   MOPRA     -3.504D+07  1.472D+07   38.0042   0.0530 0.0116     4.81    757.3  v271o
LCS J2156-5017 2152-505  2015.09.30  ATCA-104 CEDUNA     3.696D+07 -1.280D+07   39.1139   0.2467 0.0225    18.19    960.0  v271o
LCS J2156-5017 2152-505  2015.09.30  CEDUNA   KATH12M    2.166D+07 -3.293D+07   39.4139   0.2057 0.0475     4.62   2142.6  v271o
LCS J2156-5017 2152-505  2015.09.30  KATH12M  PARKES    -3.901D+07  8.831D+06   39.9993   0.0560 0.0080     8.18    523.6  v271o
LCS J2156-5017 2152-505  2015.09.30  CEDUNA   KATH12M   -4.072D+06 -4.824D+07   48.4108   0.1610 0.0360     4.79   1769.2  v271o
LCS J2156-5017 2152-505  2015.09.30  ASKAP-32 CEDUNA    -4.272D+07  2.417D+07   49.0850   0.2477 0.0660     4.19   2948.6  v271o
LCS J2156-5017 2152-505  2015.09.30  CEDUNA   YARRA12M   4.670D+07 -1.780D+07   49.9792   0.1519 0.0350     4.57   1615.6  v271o
LCS J2156-5017 2152-505  2015.09.30  ASKAP-32 KATH12M   -4.679D+07 -2.409D+07   52.6275   0.5221 0.1234     4.58   6142.7  v271o
LCS J2156-5017 2152-505  2015.09.30  MOPRA    WARK12M   -5.269D+07 -2.232D+07   57.2181   0.1393 0.0311     4.73   1481.7  v271o
LCS J2156-5017 2152-505  2015.09.30  PARKES   WARK12M   -5.147D+07 -2.779D+07   58.4959   0.0636 0.0072    11.55    435.5  v271o
LCS J2156-5017 2152-505  2015.09.30  ASKAP-32 KATH12M    7.195D+06 -5.843D+07   58.8744   0.6278 0.1401     4.90   6824.1  v271o
LCS J2156-5017 2152-505  2015.09.30  ASKAP-32 PARKES    -3.188D+07 -4.961D+07   58.9726   0.0813 0.0185     4.70    820.8  v271o
LCS J2156-5017 2152-505  2015.09.30  KATH12M  YARRA12M   5.077D+07  3.045D+07   59.2038   0.1918 0.0420     4.91   3365.7  v271o
LCS J2156-5017 2152-505  2015.09.30  PARKES   WARK12M   -3.696D+07  4.894D+07   61.3287   0.0347 0.0055     7.10    428.3  v271o
LCS J2156-5017 2152-505  2015.09.30  MOPRA    WARK12M   -3.349D+07  5.247D+07   62.2483   0.1186 0.0278     4.48   1446.6  v271o
LCS J2156-5017 2152-505  2015.09.30  ATCA-104 WARK12M   -3.157D+07  5.439D+07   62.8868   0.1661 0.0378     4.67   1825.5  v271o
LCS J2156-5017 2152-505  2015.09.30  ASKAP-32 MOPRA     -3.054D+07 -5.515D+07   63.0441   0.2625 0.0681     4.30   2792.5  v271o
LCS J2156-5017 2152-505  2015.09.30  PARKES   YARRA12M   2.846D+07  5.646D+07   63.2251   0.0599 0.0071    10.34    447.3  v271o
LCS J2156-5017 2152-505  2015.09.30  KATH12M  YARRA12M  -1.062D+07  6.528D+07   66.1338   0.2306 0.0525     4.70   3719.0  v271o
LCS J2156-5017 2152-505  2015.09.30  MOPRA    YARRA12M   2.710D+07  6.200D+07   67.6633   0.1568 0.0336     4.94   1521.9  v271o
LCS J2156-5017 2152-505  2015.09.30  ATCA-104 KATH12M    3.291D+07 -6.103D+07   69.3349   0.1758 0.0419     4.76   1998.1  v271o
LCS J2156-5017 2152-505  2015.09.30  KATH12M  MOPRA     -3.099D+07  6.294D+07   70.1589   0.1378 0.0305     4.81   1583.4  v271o
LCS J2156-5017 2152-505  2015.09.30  KATH12M  PARKES    -2.742D+07  6.652D+07   71.9549   0.0356 0.0061     6.45    468.8  v271o
LCS J2156-5017 2152-505  2015.09.30  ASKAP-32 PARKES    -7.422D+07  4.247D+07   85.5095   0.0656 0.0160     4.35    781.3  v271o
LCS J2156-5017 2152-505  2015.09.30  PARKES   YARRA12M   7.820D+07 -3.611D+07   86.1299   0.0231 0.0053     4.54    428.1  v271o
LCS J2156-5017 2152-505  2015.09.30  CEDUNA   WARK12M   -6.879D+07 -5.191D+07   86.1788   0.1889 0.0432     4.64   1782.1  v271o
LCS J2156-5017 2152-505  2015.09.30  ASKAP-32 MOPRA     -7.777D+07  3.887D+07   86.9454   0.2269 0.0613     4.09   2638.9  v271o
LCS J2156-5017 2152-505  2015.09.30  ASKAP-32 ATCA-104  -7.970D+07  3.695D+07   87.8445   0.2833 0.0674     4.51   3333.3  v271o
LCS J2156-5017 2152-505  2015.09.30  MOPRA    YARRA12M   8.176D+07 -3.249D+07   87.9771   0.1359 0.0290     4.96   1445.9  v271o
LCS J2156-5017 2152-505  2015.09.30  ATCA-104 YARRA12M   8.368D+07 -3.057D+07   89.0891   0.1733 0.0435     4.69   1824.6  v271o
LCS J2156-5017 2152-505  2015.09.30  KATH12M  WARK12M   -9.036D+07 -1.907D+07   92.3504   0.2100 0.0462     4.89   3620.8  v271o
LCS J2156-5017 2152-505  2015.09.30  CEDUNA   WARK12M   -6.850D+07  6.720D+07   95.9607   0.1487 0.0332     4.77   1616.4  v271o
LCS J2156-5017 2152-505  2015.09.30  ASKAP-32 WARK12M   -8.315D+07 -7.750D+07  113.6732   0.5280 0.1273     4.47   5677.1  v271o
LCS J2156-5017 2152-505  2015.09.30  WARK12M  YARRA12M   7.978D+07  8.432D+07  116.0813   0.1763 0.0378     4.99   3093.2  v271o
LCS J2156-5017 2152-505  2015.09.30  WARK12M  YARRA12M   1.152D+08 -8.497D+07  143.1778   0.1660 0.0362     4.90   3075.0  v271o
LCS J2156-5017 2152-505  2015.09.30  ASKAP-32 WARK12M   -1.113D+08  9.133D+07  143.9531   0.5051 0.1213     4.49   5612.1  v271o
LCS J2157-7549 2153-760  2008.08.10  ATCA-104 MOPRA      1.921D+06  9.777D+05    2.1558   0.3018 0.0108    96.43    298.5  v271a
LCS J2157-7549 2153-760  2008.08.10  ATCA-104 MOPRA     -1.226D+06  2.102D+06    2.4332   0.2922 0.0105    90.14    311.2  v271a
LCS J2157-7549 2153-760  2008.08.10  ATCA-104 MOPRA      6.243D+05  2.423D+06    2.5020   0.2998 0.0107    97.14    295.9  v271a
LCS J2157-7549 2153-760  2008.08.10  PARKES   MOPRA     -3.527D+06 -1.929D+06    4.0199   0.3052 0.0100   293.98     97.5  v271a
LCS J2157-7549 2153-760  2008.08.10  PARKES   MOPRA      2.405D+06 -3.742D+06    4.4480   0.2987 0.0098   272.27    103.1  v271a
LCS J2157-7549 2153-760  2008.08.10  PARKES   MOPRA     -9.927D+05 -4.495D+06    4.6029   0.3030 0.0099   295.06     96.6  v271a
LCS J2157-7549 2153-760  2008.08.10  PARKES   DSS45      1.201D+06  5.795D+06    5.9186   0.3481 0.0196   421.07     75.8  v271a
LCS J2157-7549 2153-760  2008.08.10  PARKES   ATCA-104  -5.448D+06 -2.906D+06    6.1751   0.3103 0.0253   279.15    104.0  v271a
LCS J2157-7549 2153-760  2008.08.10  PARKES   ATCA-104   3.630D+06 -5.844D+06    6.8798   0.2945 0.0240   252.69    109.8  v271a
LCS J2157-7549 2153-760  2008.08.10  PARKES   ATCA-104  -1.617D+06 -6.917D+06    7.1039   0.3035 0.0248   275.16    103.4  v271a
LCS J2157-7549 2153-760  2008.08.10  DSS45    MOPRA     -4.728D+06 -7.724D+06    9.0565   0.2997 0.0170    90.59    217.5  v271a
LCS J2157-7549 2153-760  2008.08.10  DSS45    ATCA-104  -6.650D+06 -8.702D+06   10.9517   0.2967 0.0205    84.17    232.0  v271a
LCS J2157-7549 2153-760  2008.08.10  DSS45    HOBART26   1.197D+07  1.315D+07   17.7842   0.3074 0.0175    97.30    298.1  v271a
LCS J2157-7549 2153-760  2008.08.10  PARKES   HOBART26  -1.808D+07  1.097D+07   21.1422   0.3008 0.0100   280.79    140.7  v271a
LCS J2157-7549 2153-760  2008.08.10  PARKES   HOBART26   1.317D+07  1.895D+07   23.0762   0.2839 0.0094   276.32    133.7  v271a
LCS J2157-7549 2153-760  2008.08.10  PARKES   HOBART26  -5.304D+06  2.341D+07   24.0008   0.2878 0.0095   284.17    134.5  v271a
LCS J2157-7549 2153-760  2008.08.10  MOPRA    HOBART26  -2.048D+07  1.471D+07   25.2146   0.2779 0.0103    66.15    398.7  v271a
LCS J2157-7549 2153-760  2008.08.10  MOPRA    HOBART26   1.670D+07  2.088D+07   26.7334   0.2616 0.0097    65.14    383.6  v271a
LCS J2157-7549 2153-760  2008.08.10  ATCA-104 HOBART26  -2.171D+07  1.681D+07   27.4541   0.2634 0.0101    58.94    424.8  v271a
LCS J2157-7549 2153-760  2008.08.10  MOPRA    HOBART26  -4.311D+06  2.790D+07   28.2331   0.2752 0.0102    68.30    384.8  v271a
LCS J2157-7549 2153-760  2008.08.10  ATCA-104 HOBART26   1.862D+07  2.185D+07   28.7109   0.2414 0.0093    55.72    409.2  v271a
LCS J2157-7549 2153-760  2008.08.10  ATCA-104 HOBART26  -3.686D+06  3.032D+07   30.5481   0.2627 0.0100    60.86    411.8  v271a
LCS J2157-7549 2153-760  2008.08.10  CEDUNA   HOBART26  -2.201D+07 -2.498D+07   33.2921   0.2788 0.0107    58.88    450.3  v271a
LCS J2157-7549 2153-760  2008.08.10  PARKES   CEDUNA     3.937D+06  3.594D+07   36.1556   0.2534 0.0085   205.30    116.4  v271a
LCS J2157-7549 2153-760  2008.08.10  PARKES   CEDUNA     3.402D+07  1.576D+07   37.4869   0.2943 0.0098   246.28    112.7  v271a
LCS J2157-7549 2153-760  2008.08.10  PARKES   CEDUNA     3.146D+07 -2.145D+07   38.0749   0.2544 0.0085   212.15    112.5  v271a
LCS J2157-7549 2153-760  2008.08.10  MOPRA    CEDUNA     1.533D+06  3.968D+07   39.7122   0.2540 0.0211    73.87    329.9  v271a
LCS J2157-7549 2153-760  2008.08.10  CEDUNA   HOBART26  -3.932D+07  7.652D+06   40.0565   0.2696 0.0104    57.10    448.7  v271a
LCS J2157-7549 2153-760  2008.08.10  MOPRA    CEDUNA     3.499D+07 -1.952D+07   40.0630   0.2411 0.0200    71.75    322.8  v271a
LCS J2157-7549 2153-760  2008.08.10  MOPRA    CEDUNA     3.501D+07  2.025D+07   40.4428   0.2741 0.0227    81.41    322.4  v271a
LCS J2157-7549 2153-760  2008.08.10  DSS45    CEDUNA     3.026D+07 -2.724D+07   40.7152   0.2521 0.0146    66.74    250.8  v271a
LCS J2157-7549 2153-760  2008.08.10  ATCA-104 CEDUNA     3.691D+07 -1.854D+07   41.3034   0.2482 0.0090    68.10    344.3  v271a
LCS J2157-7549 2153-760  2008.08.10  ATCA-104 CEDUNA     3.072D+05  4.178D+07   41.7859   0.2401 0.0088    65.52    351.5  v271a
LCS J2157-7549 2153-760  2008.08.10  ATCA-104 CEDUNA     3.563D+07  2.267D+07   42.2340   0.2712 0.0097    74.52    345.0  v271a
LCS J2157-7549 2153-760  2008.08.10  CEDUNA   HOBART26  -1.829D+07  4.039D+07   44.3408   0.2438 0.0096    52.58    442.4  v271a
LCS J2158-4719 2155-475  2008.11.29  ATCA-104 MOPRA      1.574D+06  2.586D+06    3.0275   0.1020 0.0052    33.98    283.4  v271b
LCS J2158-4719 2155-475  2008.11.29  ATCA-104 MOPRA     -1.165D+06  2.887D+06    3.1131   0.0870 0.0050    25.78    321.1  v271b
LCS J2158-4719 2155-475  2008.11.29  ATCA-104 MOPRA      2.450D+05  3.159D+06    3.1685   0.0904 0.0048    29.92    287.0  v271b
LCS J2158-4719 2155-475  2008.11.28  MOPRA    PARKES     3.489D+06  3.807D+06    5.1640   0.0729 0.0032    47.70    148.0  v271b
LCS J2158-4719 2155-475  2008.11.29  MOPRA    PARKES     2.812D+06  4.764D+06    5.5323   0.0940 0.0038   102.16     88.3  v271b
LCS J2158-4719 2155-475  2008.11.29  MOPRA    PARKES    -2.297D+06  5.143D+06    5.6324   0.0890 0.0036    87.47     97.7  v271b
LCS J2158-4719 2155-475  2008.11.29  MOPRA    PARKES     2.824D+05  5.739D+06    5.7455   0.0917 0.0037   102.56     85.9  v271b
LCS J2158-4719 2155-475  2008.11.29  ATCA-104 PARKES     4.386D+06  7.351D+06    8.5596   0.0886 0.0075    95.53     86.3  v271b
LCS J2158-4719 2155-475  2008.11.29  ATCA-104 PARKES    -3.463D+06  8.029D+06    8.7441   0.0801 0.0068    77.19     96.6  v271b
LCS J2158-4719 2155-475  2008.11.29  ATCA-104 PARKES     5.274D+05  8.898D+06    8.9132   0.0874 0.0074    97.08     83.8  v271b
LCS J2158-4719 2155-475  2008.11.29  CEDUNA   HOBART26  -2.327D+07 -4.982D+06   23.7935   0.0556 0.0051    12.41    434.1  v271b
LCS J2158-4719 2155-475  2008.11.29  CEDUNA   PARKES    -5.407D+06 -2.564D+07   26.2055   0.0796 0.0034    64.71    118.1  v271b
LCS J2158-4719 2155-475  2008.11.29  HOBART26 PARKES     1.786D+07 -2.066D+07   27.3085   0.0821 0.0033   101.34    108.0  v271b
LCS J2158-4719 2155-475  2008.11.28  HOBART26 PARKES    -1.260D+07 -2.658D+07   29.4165   0.0751 0.0031    96.30    105.0  v271b
LCS J2158-4719 2155-475  2008.11.29  HOBART26 PARKES     8.777D+06 -2.854D+07   29.8549   0.0763 0.0031    99.41    101.9  v271b
LCS J2158-4719 2155-475  2008.11.29  HOBART26 PARKES    -6.013D+06 -2.941D+07   30.0171   0.0828 0.0034    96.52    114.5  v271b
LCS J2158-4719 2155-475  2008.11.29  CEDUNA   MOPRA     -3.110D+06 -3.078D+07   30.9408   0.0695 0.0071    17.16    392.6  v271b
LCS J2158-4719 2155-475  2008.11.29  MOPRA    HOBART26  -2.016D+07  2.580D+07   32.7416   0.0797 0.0050    21.26    359.2  v271b
LCS J2158-4719 2155-475  2008.11.29  CEDUNA   PARKES    -2.997D+07 -1.518D+07   33.5935   0.0808 0.0034    74.47    103.7  v271b
LCS J2158-4719 2155-475  2008.11.29  ATCA-104 CEDUNA     1.944D+06  3.367D+07   33.7270   0.0648 0.0049    15.88    388.1  v271b
LCS J2158-4719 2155-475  2008.11.28  MOPRA    HOBART26   1.609D+07  3.039D+07   34.3848   0.0696 0.0064    12.05    561.0  v271b
LCS J2158-4719 2155-475  2008.11.29  MOPRA    HOBART26   8.826D+06  3.417D+07   35.2941   0.0827 0.0051    21.30    375.9  v271b
LCS J2158-4719 2155-475  2008.11.29  MOPRA    HOBART26  -8.495D+06  3.427D+07   35.3111   0.0751 0.0048    20.52    349.1  v271b
LCS J2158-4719 2155-475  2008.11.29  ATCA-104 HOBART26  -2.132D+07  2.869D+07   35.7442   0.0721 0.0048    19.39    355.1  v271b
LCS J2158-4719 2155-475  2008.11.28  CEDUNA   PARKES    -3.232D+07  1.675D+07   36.4039   0.0862 0.0037    76.04    109.5  v271b
LCS J2158-4719 2155-475  2008.11.29  CEDUNA   MOPRA     -3.025D+07 -2.092D+07   36.7784   0.0725 0.0072    19.70    355.3  v271b
LCS J2158-4719 2155-475  2008.11.28  CEDUNA   MOPRA     -3.581D+07  1.294D+07   38.0783   0.0656 0.0082    10.94    585.5  v271b
LCS J2158-4719 2155-475  2008.11.29  CEDUNA   PARKES    -3.762D+07  6.119D+06   38.1146   0.0822 0.0035    70.93    109.7  v271b
LCS J2158-4719 2155-475  2008.11.29  ATCA-104 HOBART26   1.040D+07  3.676D+07   38.2019   0.0786 0.0051    20.34    367.3  v271b
LCS J2158-4719 2155-475  2008.11.29  ATCA-104 HOBART26  -8.250D+06  3.743D+07   38.3314   0.0681 0.0046    19.05    340.6  v271b
LCS J2158-4719 2155-475  2008.11.29  ATCA-104 CEDUNA     3.050D+07  2.407D+07   38.8543   0.0832 0.0050    23.00    346.7  v271b
LCS J2158-4719 2155-475  2008.11.29  CEDUNA   MOPRA     -4.043D+07  1.355D+06   40.4551   0.0792 0.0077    21.36    360.2  v271b
LCS J2158-4719 2155-475  2008.11.29  CEDUNA   HOBART26  -3.875D+07  1.336D+07   40.9850   0.0902 0.0058    20.73    421.6  v271b
LCS J2158-4719 2155-475  2008.11.29  ATCA-104 CEDUNA     4.201D+07  1.232D+06   42.0240   0.0915 0.0053    24.93    352.0  v271b
LCS J2158-4719 2155-475  2008.11.29  CEDUNA   HOBART26  -3.161D+07  3.553D+07   47.5520   0.0747 0.0058    15.42    466.9  v271b
LCS J2158-4719 2155-475  2008.11.28  CEDUNA   HOBART26  -1.972D+07  4.333D+07   47.6058   0.0627 0.0051    14.51    415.3  v271b
LCS J2159-4025 2156-406  2015.04.08  ATCA-104 PARKES     5.578D+06  5.500D+06    7.8329   0.0697 0.0027   117.82     54.7  v271n
LCS J2159-4025 2156-406  2015.04.08  ATCA-104 PARKES    -1.496D+06  8.891D+06    9.0157   0.0596 0.0024    82.05     54.3  v271n
LCS J2159-4025 2156-406  2015.04.08  CEDUNA   PARKES    -1.959D+07 -1.883D+07   27.1745   0.0720 0.0055    27.72    275.9  v271n
LCS J2159-4025 2156-406  2015.04.08  HOBART26 PARKES    -1.551D+07 -2.523D+07   29.6142   0.0597 0.0029    35.76    205.2  v271n
LCS J2159-4025 2156-406  2015.04.08  ATCA-104 CEDUNA     1.791D+07  2.778D+07   33.0515   0.0637 0.0040    20.72    312.1  v271n
LCS J2159-4025 2156-406  2015.04.08  CEDUNA   PARKES    -2.678D+07  1.976D+07   33.2829   0.0634 0.0048    30.38    268.8  v271n
LCS J2159-4025 2156-406  2015.04.08  ATCA-104 CEDUNA     3.236D+07 -1.426D+07   35.3636   0.0657 0.0047    17.07    300.0  v271n
LCS J2159-4025 2156-406  2015.04.08  ATCA-104 HOBART26   2.109D+07  3.073D+07   37.2691   0.0641 0.0044    18.21    229.1  v271n
LCS J2159-4025 2156-406  2015.04.08  ATCA-104 KATH12M    3.942D+07 -1.192D+07   41.1820   0.0575 0.0057    13.89    438.7  v271n
LCS J2159-4025 2156-406  2015.04.08  KATH12M  PARKES    -4.111D+07  2.096D+07   46.1449   0.0415 0.0034    13.86    387.9  v271n
LCS J2159-4025 2156-406  2015.04.08  PARKES   WARK12M   -2.536D+07  4.713D+07   53.5166   0.0202 0.0027     8.19    396.7  v271n
LCS J2159-4025 2156-406  2015.04.08  PARKES   YARRA12M   3.395D+07  4.384D+07   55.4491   0.0407 0.0033    14.21    367.1  v271n
LCS J2159-4025 2156-406  2015.04.08  ATCA-104 WARK12M   -5.562D+07 -1.042D+07   56.5833   0.0798 0.0057    19.56    431.6  v271n
LCS J2159-4025 2156-406  2015.04.08  PARKES   WARK12M   -5.429D+07 -1.913D+07   57.5641   0.0718 0.0046    24.36    381.8  v271n
LCS J2159-4025 2156-406  2015.04.08  ATCA-104 YARRA12M   3.197D+07  5.285D+07   61.7687   0.0340 0.0041     8.80    415.1  v271n
LCS J2159-4025 2156-406  2015.04.08  KATH12M  PARKES    -1.865D+07  7.072D+07   73.1349   0.0156 0.0026     6.17    399.5  v271n
LCS J2159-4025 2156-406  2015.04.08  CEDUNA   WARK12M   -7.352D+07 -3.820D+07   82.8545   0.0855 0.0146     6.12   2193.4  v271n
LCS J2159-4025 2156-406  2015.04.08  HARTRAO  YARRA12M  -1.971D+08 -5.620D+07  204.9368   0.0978 0.0182     5.77   2507.5  v271n
LCS J2159-4025 2156-406  2015.04.08  CEDUNA   HARTRAO    2.396D+08  3.385D+07  242.0046   0.0732 0.0148     5.07   1785.3  v271n
LCS J2159-4025 2156-406  2015.04.08  HARTRAO  PARKES    -2.664D+08 -1.410D+07  266.7823   0.0211 0.0023    10.30    325.3  v271n
LCS J2159-4025 2156-406  2015.04.08  ATCA-104 HARTRAO    2.720D+08  1.959D+07  272.6923   0.0309 0.0051     6.65    363.1  v271n
LCS J2200-5520 2157-555  2009.07.05  ATCA-104 MOPRA      1.848D+06  1.981D+06    2.7089   0.2225 0.0085    70.51    269.7  v271c
LCS J2200-5520 2157-555  2008.11.29  ATCA-104 MOPRA      1.547D+06  2.438D+06    2.8876   0.1317 0.0063    43.72    283.8  v271b
LCS J2200-5520 2157-555  2008.02.06  ATCA-104 MOPRA      1.382D+06  2.592D+06    2.9375   0.1403 0.0073    21.83    621.0  v254b
LCS J2200-5520 2157-555  2008.11.29  ATCA-104 MOPRA     -1.272D+06  2.675D+06    2.9619   0.1032 0.0056    28.75    341.7  v271b
LCS J2200-5520 2157-555  2009.07.05  ATCA-104 MOPRA     -9.654D+05  2.852D+06    3.0112   0.2526 0.0095    76.40    282.2  v271c
LCS J2200-5520 2157-555  2009.07.05  ATCA-104 MOPRA      6.164D+05  2.980D+06    3.0435   0.2384 0.0090    76.17    267.6  v271c
LCS J2200-5520 2157-555  2008.11.29  ATCA-104 MOPRA      2.529D+05  3.049D+06    3.0593   0.1282 0.0062    42.08    286.9  v271b
LCS J2200-5520 2157-555  2008.11.28  MOPRA    PARKES     3.582D+06  3.049D+06    4.7035   0.1078 0.0044    76.65    135.5  v271b
LCS J2200-5520 2157-555  2009.07.05  MOPRA    PARKES     3.366D+06  3.695D+06    4.9984   0.2015 0.0070   127.90    132.5  v271c
LCS J2200-5520 2157-555  2008.11.29  MOPRA    PARKES     2.759D+06  4.521D+06    5.2963   0.1252 0.0050   138.27     87.0  v271b
LCS J2200-5520 2157-555  2008.11.29  MOPRA    PARKES    -2.486D+06  4.755D+06    5.3654   0.0991 0.0040    95.47     99.6  v271b
LCS J2200-5520 2157-555  2008.02.06  PARKES   MOPRA     -2.437D+06 -4.794D+06    5.3777   0.1552 0.0032    74.28    201.3  v254b
LCS J2200-5520 2157-555  2009.07.05  MOPRA    PARKES    -1.938D+06  5.105D+06    5.4606   0.2053 0.0071   120.59    142.3  v271c
LCS J2200-5520 2157-555  2009.07.05  MOPRA    PARKES     9.779D+05  5.457D+06    5.5443   0.2034 0.0070   128.40    133.2  v271c
LCS J2200-5520 2157-555  2008.11.29  MOPRA    PARKES     2.971D+05  5.558D+06    5.5655   0.1262 0.0050   141.96     85.3  v271b
LCS J2200-5520 2157-555  2009.07.05  ATCA-104 PARKES     5.214D+06  5.676D+06    7.7072   0.1907 0.0064   200.80     79.9  v271c
LCS J2200-5520 2157-555  2008.11.29  ATCA-104 PARKES     4.306D+06  6.959D+06    8.1836   0.1191 0.0100   130.03     85.1  v271b
LCS J2200-5520 2157-555  2008.02.06  ATCA-104 PARKES     3.818D+06  7.386D+06    8.3149   0.1757 0.0032   117.17    145.8  v254b
LCS J2200-5520 2157-555  2008.11.29  ATCA-104 PARKES    -3.758D+06  7.430D+06    8.3259   0.0997 0.0084    88.37    104.9  v271b
LCS J2200-5520 2157-555  2009.07.05  ATCA-104 PARKES    -2.904D+06  7.957D+06    8.4705   0.2139 0.0072   210.06     85.1  v271c
LCS J2200-5520 2157-555  2009.07.05  ATCA-104 PARKES     1.594D+06  8.438D+06    8.5871   0.2041 0.0069   212.92     80.6  v271c
LCS J2200-5520 2157-555  2008.11.29  ATCA-104 PARKES     5.499D+05  8.606D+06    8.6239   0.1212 0.0102   135.31     83.5  v271b
LCS J2200-5520 2157-555  2008.11.29  CEDUNA   HOBART26  -2.100D+07 -1.197D+07   24.1741   0.1212 0.0068    26.74    435.9  v271b
LCS J2200-5520 2157-555  2008.11.29  HOBART26 PARKES     1.823D+07 -1.752D+07   25.2852   0.1010 0.0041   122.25    111.1  v271b
LCS J2200-5520 2157-555  2009.07.05  PARKES   HOBART26  -1.700D+07  2.031D+07   26.4898   0.2265 0.0079   139.25    190.5  v271c
LCS J2200-5520 2157-555  2008.11.28  HOBART26 PARKES    -1.419D+07 -2.386D+07   27.7616   0.1143 0.0046   151.16    101.8  v271b
LCS J2200-5520 2157-555  2009.07.05  HOBART26 CEDUNA     2.696D+07  8.165D+06   28.1704   0.2070 0.0124    20.85    841.5  v271c
LCS J2200-5520 2157-555  2009.07.05  PARKES   HOBART26   1.106D+07  2.621D+07   28.4491   0.2167 0.0076   133.11    190.1  v271c
LCS J2200-5520 2157-555  2008.11.29  HOBART26 PARKES     8.710D+06 -2.740D+07   28.7508   0.1173 0.0047   157.44    100.2  v271b
LCS J2200-5520 2157-555  2008.11.29  HOBART26 PARKES    -5.603D+06 -2.846D+07   29.0045   0.1267 0.0051   159.62    107.0  v271b
LCS J2200-5520 2157-555  2009.07.05  PARKES   HOBART26  -5.380D+06  2.851D+07   29.0150   0.2304 0.0081   140.54    191.7  v271c
LCS J2200-5520 2157-555  2008.02.06  PARKES   HOBART26   3.266D+06  2.892D+07   29.1072   0.1809 0.0035    91.14    192.5  v254b
LCS J2200-5520 2157-555  2008.11.29  CEDUNA   PARKES    -2.777D+06 -2.949D+07   29.6203   0.1086 0.0046    85.63    120.0  v271b
LCS J2200-5520 2157-555  2009.07.05  PARKES   CEDUNA     9.959D+06  2.848D+07   30.1697   0.2001 0.0109    88.31    189.5  v271c
LCS J2200-5520 2157-555  2008.11.29  MOPRA    HOBART26  -2.071D+07  2.228D+07   30.4205   0.1137 0.0060    30.21    362.0  v271b
LCS J2200-5520 2157-555  2009.07.05  MOPRA    HOBART26  -1.894D+07  2.542D+07   31.6992   0.2103 0.0105    28.24    631.6  v271c
LCS J2200-5520 2157-555  2008.11.28  MOPRA    HOBART26   1.777D+07  2.691D+07   32.2483   0.1008 0.0068    18.71    522.2  v271b
LCS J2200-5520 2157-555  2009.07.05  MOPRA    HOBART26   1.442D+07  2.991D+07   33.2038   0.2022 0.0104    26.69    641.9  v271c
LCS J2200-5520 2157-555  2008.11.29  ATCA-104 HOBART26  -2.199D+07  2.495D+07   33.2573   0.0956 0.0056    23.95    380.9  v271b
LCS J2200-5520 2157-555  2008.11.29  MOPRA    HOBART26  -8.413D+06  3.296D+07   34.0142   0.1188 0.0060    33.15    344.3  v271b
LCS J2200-5520 2157-555  2008.11.29  MOPRA    HOBART26   8.362D+06  3.298D+07   34.0227   0.1321 0.0065    35.51    356.9  v271b
LCS J2200-5520 2157-555  2008.02.06  HOBART26 MOPRA     -5.703D+06 -3.372D+07   34.1963   0.1459 0.0089    17.06    819.8  v254b
LCS J2200-5520 2157-555  2008.11.29  CEDUNA   MOPRA     -2.906D+05 -3.424D+07   34.2456   0.0978 0.0092    24.46    391.1  v271b
LCS J2200-5520 2157-555  2009.07.05  MOPRA    HOBART26  -4.403D+06  3.397D+07   34.2532   0.2164 0.0107    28.85    636.4  v271c
LCS J2200-5520 2157-555  2009.07.05  ATCA-104 HOBART26  -1.991D+07  2.827D+07   34.5757   0.1950 0.0114    43.82    377.9  v271c
LCS J2200-5520 2157-555  2008.11.29  CEDUNA   PARKES    -3.006D+07 -1.745D+07   34.7608   0.1097 0.0046    99.32    104.2  v271b
LCS J2200-5520 2157-555  2009.07.05  ATCA-104 HOBART26   1.627D+07  3.189D+07   35.7997   0.1749 0.0105    38.33    387.0  v271c
LCS J2200-5520 2157-555  2009.07.05  PARKES   CEDUNA     3.394D+07  1.240D+07   36.1364   0.1762 0.0096    84.88    173.6  v271c
LCS J2200-5520 2157-555  2008.11.28  CEDUNA   PARKES    -2.969D+07  2.123D+07   36.5033   0.1097 0.0046    98.61    106.6  v271b
LCS J2200-5520 2157-555  2008.11.29  ATCA-104 HOBART26   9.908D+06  3.542D+07   36.7775   0.1177 0.0061    32.10    349.3  v271b
LCS J2200-5520 2157-555  2008.11.29  ATCA-104 HOBART26  -8.160D+06  3.601D+07   36.9192   0.1038 0.0056    29.41    337.0  v271b
LCS J2200-5520 2157-555  2008.11.29  ATCA-104 CEDUNA    -9.809D+05  3.692D+07   36.9324   0.1095 0.0063    25.50    411.6  v271b
LCS J2200-5520 2157-555  2008.02.06  ATCA-104 HOBART26   7.084D+06  3.631D+07   36.9944   0.1728 0.0067    28.22    593.8  v254b
LCS J2200-5520 2157-555  2009.07.05  ATCA-104 CEDUNA     7.055D+06  3.644D+07   37.1126   0.2079 0.0084    47.29    376.0  v271c
LCS J2200-5520 2157-555  2009.07.05  ATCA-104 HOBART26  -3.786D+06  3.695D+07   37.1431   0.1949 0.0115    42.63    385.2  v271c
LCS J2200-5520 2157-555  2009.07.05  PARKES   CEDUNA     3.425D+07 -1.528D+07   37.5084   0.2006 0.0109    98.68    170.0  v271c
LCS J2200-5520 2157-555  2008.11.28  CEDUNA   MOPRA     -3.327D+07  1.819D+07   37.9189   0.0908 0.0095    16.08    546.8  v271b
LCS J2200-5520 2157-555  2008.02.06  CEDUNA   PARKES    -3.803D+07  1.584D+06   38.0633   0.1742 0.0045   118.05    143.6  v254b
LCS J2200-5520 2157-555  2008.11.29  CEDUNA   MOPRA     -3.036D+07 -2.301D+07   38.0931   0.1014 0.0093    27.51    358.3  v271b
LCS J2200-5520 2157-555  2008.11.29  CEDUNA   PARKES    -3.774D+07  5.570D+06   38.1469   0.1142 0.0047   101.72    107.0  v271b
LCS J2200-5520 2157-555  2009.07.05  MOPRA    CEDUNA     3.492D+07  1.786D+07   39.2213   0.1660 0.0091    24.42    576.3  v271c
LCS J2200-5520 2157-555  2009.07.05  MOPRA    CEDUNA     3.762D+07 -1.159D+07   39.3639   0.1940 0.0097    28.66    573.9  v271c
LCS J2200-5520 2157-555  2008.11.29  CEDUNA   HOBART26  -3.877D+07  9.952D+06   40.0313   0.1153 0.0065    26.56    420.9  v271b
LCS J2200-5520 2157-555  2008.11.29  ATCA-104 CEDUNA     3.061D+07  2.605D+07   40.2005   0.1073 0.0058    29.35    350.7  v271b
LCS J2200-5520 2157-555  2008.11.29  CEDUNA   MOPRA     -4.050D+07  1.049D+06   40.5106   0.1020 0.0094    27.77    356.8  v271b
LCS J2200-5520 2157-555  2008.02.06  CEDUNA   MOPRA     -4.047D+07 -3.210D+06   40.5941   0.1462 0.0067    23.14    611.8  v254b
LCS J2200-5520 2157-555  2009.07.05  ATCA-104 CEDUNA     3.947D+07 -9.606D+06   40.6198   0.2024 0.0081    49.07    346.0  v271c
LCS J2200-5520 2157-555  2009.07.05  ATCA-104 CEDUNA     3.554D+07  2.084D+07   41.1956   0.1828 0.0076    44.39    348.8  v271c
LCS J2200-5520 2157-555  2008.11.29  ATCA-104 CEDUNA     4.204D+07  1.389D+06   42.0665   0.1093 0.0059    29.92    349.1  v271b
LCS J2200-5520 2157-555  2008.02.06  ATCA-104 CEDUNA     4.185D+07  5.802D+06   42.2488   0.1777 0.0054    38.98    443.1  v254b
LCS J2200-5520 2157-555  2009.07.05  HOBART26 CEDUNA     3.932D+07 -1.611D+07   42.4945   0.2066 0.0123    21.13    829.5  v271c
LCS J2200-5520 2157-555  2008.02.06  CEDUNA   HOBART26  -3.476D+07  3.051D+07   46.2526   0.1884 0.0068    31.19    585.0  v254b
LCS J2200-5520 2157-555  2008.11.29  CEDUNA   HOBART26  -3.214D+07  3.403D+07   46.8038   0.1203 0.0069    26.12    439.1  v271b
LCS J2200-5520 2157-555  2009.07.05  HOBART26 CEDUNA     2.320D+07 -4.149D+07   47.5393   0.2149 0.0125    21.95    823.5  v271c
LCS J2200-5520 2157-555  2008.11.28  CEDUNA   HOBART26  -1.551D+07  4.510D+07   47.6894   0.1072 0.0062    25.36    410.9  v271b
LCS J2200-5610 2156-564  2010.10.30  ATCA-104 MOPRA      1.946D+06  1.580D+06    2.5071   0.0129 0.0026     5.74    192.6  v271g
LCS J2200-5610 2156-564  2010.10.30  ATCA-104 MOPRA     -1.109D+06  2.761D+06    2.9749   0.0135 0.0029     5.45    205.2  v271g
LCS J2200-5610 2156-564  2011.07.23  ATCA-104 MOPRA      1.104D+06  2.765D+06    2.9767   0.0245 0.0023    15.90    233.6  v271i
LCS J2200-5610 2156-564  2010.10.30  ATCA-104 MOPRA      7.776D+05  2.914D+06    3.0158   0.0153 0.0027     6.88    188.3  v271g
LCS J2200-5610 2156-564  2011.07.23  ATCA-104 MOPRA     -5.907D+05  2.972D+06    3.0297   0.0255 0.0025    15.13    244.9  v271i
LCS J2200-5610 2156-564  2010.10.30  MOPRA    PARKES    -2.196D+06  4.926D+06    5.3935   0.0169 0.0023    11.02    131.3  v271g
LCS J2200-5610 2156-564  2011.07.23  MOPRA    PARKES     1.908D+06  5.093D+06    5.4383   0.0330 0.0018    22.15    197.6  v271i
LCS J2200-5610 2156-564  2011.07.23  MOPRA    PARKES    -1.257D+06  5.355D+06    5.5010   0.0337 0.0019    21.97    201.8  v271i
LCS J2200-5610 2156-564  2010.10.30  ATCA-104 PARKES     5.535D+06  4.545D+06    7.1613   0.0059 0.0012     5.71     67.5  v271g
LCS J2200-5610 2156-564  2010.10.30  ATCA-104 PARKES    -3.305D+06  7.687D+06    8.3671   0.0151 0.0018    17.06     75.5  v271g
LCS J2200-5610 2156-564  2011.07.23  ATCA-104 PARKES     3.015D+06  7.855D+06    8.4139   0.0333 0.0013    44.89    101.7  v271i
LCS J2200-5610 2156-564  2011.07.23  ATCA-104 PARKES    -1.850D+06  8.326D+06    8.5294   0.0322 0.0013    40.66    106.5  v271i
LCS J2200-5610 2156-564  2010.10.30  ATCA-104 DSS34      7.120D+06  1.155D+07   13.5708   0.0080 0.0026     4.91    138.1  v271g
LCS J2200-5610 2156-564  2011.07.23  HOBART26 PARKES     1.494D+07 -2.289D+07   27.3370   0.0339 0.0015    33.09    273.6  v271i
LCS J2200-5610 2156-564  2011.07.23  HOBART26 PARKES     1.616D+05 -2.902D+07   29.0243   0.0354 0.0015    33.72    285.4  v271i
LCS J2200-5610 2156-564  2011.07.23  HOBART26 MOPRA      1.621D+07 -2.824D+07   32.5604   0.0288 0.0046     6.41    640.8  v271i
LCS J2200-5610 2156-564  2011.07.23  HOBART26 MOPRA     -1.700D+06 -3.412D+07   34.1617   0.0223 0.0044     5.14    655.4  v271i
LCS J2200-5610 2156-564  2011.07.23  ATCA-104 HOBART26  -1.680D+07  3.121D+07   35.4448   0.0228 0.0024     9.63    330.8  v271i
LCS J2200-5610 2156-564  2011.07.23  ATCA-104 HOBART26   2.804D+06  3.688D+07   36.9903   0.0275 0.0022    12.82    339.3  v271i
LCS J2200-5610 2156-564  2011.07.23  ATCA-104 CEDUNA     1.553D+07  3.475D+07   38.0623   0.0202 0.0029     7.12    373.3  v271i
LCS J2200-5610 2156-564  2011.07.23  ATCA-104 CEDUNA     4.036D+07  1.212D+07   42.1401   0.0166 0.0026     6.49    368.7  v271i
LCS J2202-8338 2154-838  2008.02.05  ATCA-104 MOPRA     -6.750D+05  2.107D+06    2.2124   0.3264 0.0095    66.25    477.8  v254b
LCS J2202-8338 2154-838  2008.02.06  ATCA-104 MOPRA      6.233D+05  2.126D+06    2.2152   0.3360 0.0111    46.38    702.9  v254b
LCS J2202-8338 2154-838  2008.02.05  PARKES   MOPRA      1.412D+06 -3.822D+06    4.0747   0.3649 0.0060   243.01    145.0  v254b
LCS J2202-8338 2154-838  2008.02.06  PARKES   MOPRA     -9.909D+05 -3.971D+06    4.0927   0.3372 0.0058   150.33    215.9  v254b
LCS J2202-8338 2154-838  2008.02.06  PARKES   MOPRA      4.064D+05 -4.085D+06    4.1049   0.3410 0.0057   176.61    186.0  v254b
LCS J2202-8338 2154-838  2008.02.05  ATCA-104 PARKES    -2.087D+06  5.929D+06    6.2857   0.3113 0.0052   193.25    156.7  v254b
LCS J2202-8338 2154-838  2008.02.06  ATCA-104 PARKES     1.614D+06  6.097D+06    6.3067   0.3362 0.0055   215.50    151.7  v254b
LCS J2202-8338 2154-838  2008.02.06  PARKES   HOBART26  -1.177D+07  1.727D+07   20.9031   0.3064 0.0052   172.59    172.0  v254b
LCS J2202-8338 2154-838  2008.02.06  PARKES   HOBART26  -5.313D+06  2.063D+07   21.2991   0.3119 0.0053   173.98    173.6  v254b
LCS J2202-8338 2154-838  2008.02.06  HOBART26 MOPRA      1.218D+07 -2.136D+07   24.5862   0.3065 0.0088    42.30    688.7  v254b
LCS J2202-8338 2154-838  2008.02.06  HOBART26 MOPRA      4.322D+06 -2.460D+07   24.9736   0.2849 0.0096    33.80    804.8  v254b
LCS J2202-8338 2154-838  2008.02.06  ATCA-104 HOBART26  -3.699D+06  2.672D+07   26.9772   0.3065 0.0077    52.24    565.4  v254b
LCS J2202-8338 2154-838  2008.02.05  CEDUNA   PARKES    -1.583D+07 -3.403D+07   37.5341   0.2744 0.0069   179.44    147.0  v254b
LCS J2202-8338 2154-838  2008.02.06  CEDUNA   PARKES    -2.500D+07 -2.815D+07   37.6473   0.2373 0.0060   158.11    144.4  v254b
LCS J2202-8338 2154-838  2008.02.06  CEDUNA   PARKES    -3.401D+07 -1.659D+07   37.8362   0.2405 0.0060   161.93    143.4  v254b
LCS J2202-8338 2154-838  2008.02.06  CEDUNA   HOBART26  -3.677D+07 -1.088D+07   38.3430   0.2882 0.0074    51.84    534.6  v254b
LCS J2202-8338 2154-838  2008.02.06  CEDUNA   HOBART26  -3.932D+07  4.040D+06   39.5272   0.2513 0.0070    45.23    534.7  v254b
LCS J2202-8338 2154-838  2008.02.05  CEDUNA   MOPRA     -1.441D+07 -3.786D+07   40.5078   0.2838 0.0065    61.30    448.4  v254b
LCS J2202-8338 2154-838  2008.02.06  CEDUNA   MOPRA     -2.459D+07 -3.223D+07   40.5441   0.2007 0.0068    33.35    578.3  v254b
LCS J2202-8338 2154-838  2008.02.06  CEDUNA   MOPRA     -3.500D+07 -2.056D+07   40.5888   0.2499 0.0080    36.39    664.7  v254b
LCS J2202-8338 2154-838  2008.02.06  ATCA-104 CEDUNA     3.562D+07  2.268D+07   42.2301   0.2513 0.0064    51.44    467.0  v254b
LCS J2202-8338 2154-838  2008.02.05  ATCA-104 CEDUNA     1.374D+07  3.996D+07   42.2591   0.2723 0.0068    53.70    484.5  v254b
LCS J2203-6130 2200-617  2008.02.05  ATCA-104 MOPRA      1.955D+06  1.228D+06    2.3084   0.2692 0.0080    61.69    423.3  v254b
LCS J2203-6130 2200-617  2008.02.05  ATCA-104 MOPRA      1.819D+06  1.850D+06    2.5945   0.2453 0.0075    57.42    414.4  v254b
LCS J2203-6130 2200-617  2008.02.05  HOBART26 MOPRA     -1.901D+07 -2.335D+07   30.1087   0.2422 0.0065    46.98    493.3  v254b
LCS J2203-6130 2200-617  2008.02.05  HOBART26 MOPRA     -1.371D+07 -2.874D+07   31.8454   0.2390 0.0066    45.19    507.4  v254b
LCS J2203-6130 2200-617  2008.02.05  ATCA-104 HOBART26   2.097D+07  2.457D+07   32.3036   0.2497 0.0069    44.42    541.6  v254b
LCS J2203-6130 2200-617  2008.02.05  HOBART26 MOPRA     -8.564D+06 -3.143D+07   32.5782   0.2497 0.0085    33.42    503.4  v254b
LCS J2203-6130 2200-617  2008.02.05  ATCA-104 HOBART26   1.553D+07  3.059D+07   34.3087   0.2406 0.0070    41.22    560.9  v254b
LCS J2203-6130 2200-617  2008.02.05  ATCA-104 HOBART26   1.012D+07  3.369D+07   35.1781   0.4876 0.0102    77.18    611.1  v254b
LCS J2203-6130 2200-617  2008.02.05  CEDUNA   MOPRA     -3.069D+07  2.256D+07   38.0882   0.0874 0.0044    20.99    404.5  v254b
LCS J2203-6130 2200-617  2008.02.05  ATCA-104 CEDUNA     3.265D+07 -2.133D+07   38.9955   0.0875 0.0048    19.12    444.1  v254b
LCS J2203-6130 2200-617  2008.02.05  CEDUNA   HOBART26  -1.168D+07  4.590D+07   47.3657   0.0890 0.0056    16.43    517.6  v254b
LCS J2204-4654 2201-471  2012.04.29  ATCA-104 MOPRA      1.954D+06  1.803D+06    2.6588   0.0870 0.0033    45.90    202.4  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 MOPRA      1.457D+06  2.699D+06    3.0675   0.0892 0.0033    49.45    199.1  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 MOPRA     -8.430D+05  3.035D+06    3.1497   0.0831 0.0033    40.64    205.3  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 MOPRA      3.874D+05  3.146D+06    3.1700   0.0895 0.0033    48.38    199.8  v271k
LCS J2204-4654 2201-471  2012.04.29  MOPRA    PARKES     3.613D+06  3.332D+06    4.9146   0.0785 0.0027    57.21    128.8  v271k
LCS J2204-4654 2201-471  2012.04.28  MOPRA    PARKES     2.587D+06  4.961D+06    5.5954   0.0779 0.0027    55.11    132.7  v271k
LCS J2204-4654 2201-471  2012.04.28  MOPRA    PARKES    -1.715D+06  5.438D+06    5.7020   0.0774 0.0028    50.31    136.8  v271k
LCS J2204-4654 2201-471  2012.04.28  MOPRA    PARKES     5.533D+05  5.722D+06    5.7489   0.0789 0.0027    57.46    129.6  v271k
LCS J2204-4654 2201-471  2012.04.29  ATCA-104 PARKES     5.566D+06  5.139D+06    7.5760   0.0946 0.0047   123.72     71.3  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 PARKES     4.040D+06  7.664D+06    8.6635   0.0963 0.0048   119.23     75.1  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 PARKES    -2.560D+06  8.472D+06    8.8503   0.0851 0.0043   100.81     74.5  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 PARKES     9.358D+05  8.869D+06    8.9182   0.0978 0.0048   126.28     72.4  v271k
LCS J2204-4654 2201-471  2012.04.28  CEDUNA   PARKES    -1.257D+07 -2.415D+07   27.2236   0.0774 0.0041    36.72    186.2  v271k
LCS J2204-4654 2201-471  2012.04.28  HOBART26 PARKES     1.638D+07 -2.320D+07   28.3957   0.0714 0.0029    40.59    223.8  v271k
LCS J2204-4654 2201-471  2012.04.29  HOBART26 PARKES    -1.503D+07 -2.471D+07   28.9249   0.0714 0.0029    43.56    220.4  v271k
LCS J2204-4654 2201-471  2012.04.28  CEDUNA   HOBART26  -2.893D+07 -9.660D+05   28.9444   0.0479 0.0091     5.41    841.0  v271k
LCS J2204-4654 2201-471  2012.04.28  HOBART26 PARKES     7.500D+06 -2.903D+07   29.9835   0.0819 0.0032    48.39    228.8  v271k
LCS J2204-4654 2201-471  2012.04.28  HOBART26 PARKES    -4.329D+06 -2.980D+07   30.1140   0.0860 0.0034    46.53    249.4  v271k
LCS J2204-4654 2201-471  2012.04.28  CEDUNA   MOPRA     -1.083D+07 -2.959D+07   31.5124   0.0683 0.0068    12.59    513.3  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 KATH12M    3.163D+07 -2.486D+05   31.6286   0.0882 0.0073    13.36    595.9  v271k
LCS J2204-4654 2201-471  2012.04.29  HOBART26 MOPRA     -1.863D+07 -2.806D+07   33.6828   0.0689 0.0064    11.64    626.7  v271k
LCS J2204-4654 2201-471  2012.04.28  HOBART26 MOPRA      1.811D+07 -2.862D+07   33.8661   0.0617 0.0066     9.83    617.1  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 CEDUNA     9.964D+06  3.263D+07   34.1198   0.0772 0.0046    26.45    279.7  v271k
LCS J2204-4654 2201-471  2012.04.28  CEDUNA   PARKES    -3.164D+07 -1.335D+07   34.3421   0.0759 0.0039    40.84    175.3  v271k
LCS J2204-4654 2201-471  2012.04.28  KATH12M  PARKES    -3.423D+07  8.750D+06   35.3321   0.0813 0.0045    23.17    396.5  v271k
LCS J2204-4654 2201-471  2012.04.28  HOBART26 MOPRA      6.976D+06 -3.475D+07   35.4388   0.0643 0.0064    10.65    629.9  v271k
LCS J2204-4654 2201-471  2012.04.28  HOBART26 MOPRA     -6.883D+06 -3.477D+07   35.4452   0.0860 0.0069    13.76    666.4  v271k
LCS J2204-4654 2201-471  2012.04.29  ATCA-104 HOBART26   2.058D+07  2.987D+07   36.2725   0.0793 0.0063    23.94    346.4  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 HOBART26  -1.895D+07  3.165D+07   36.8926   0.0740 0.0061    21.42    336.3  v271k
LCS J2204-4654 2201-471  2012.04.28  CEDUNA   MOPRA     -3.216D+07 -1.910D+07   37.4063   0.0686 0.0062    14.67    482.8  v271k
LCS J2204-4654 2201-471  2012.04.28  CEDUNA   PARKES    -3.798D+07  3.537D+06   38.1395   0.0698 0.0037    35.53    184.1  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 HOBART26   8.340D+06  3.747D+07   38.3868   0.0951 0.0073    27.74    374.4  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 HOBART26  -6.588D+06  3.789D+07   38.4602   0.0878 0.0068    26.47    352.6  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 CEDUNA     3.255D+07  2.225D+07   39.4258   0.0754 0.0043    29.95    270.3  v271k
LCS J2204-4654 2201-471  2012.04.28  CEDUNA   MOPRA     -4.056D+07 -1.472D+06   40.5885   0.0570 0.0058    12.36    491.6  v271k
LCS J2204-4654 2201-471  2012.04.28  CEDUNA   HOBART26  -3.914D+07  1.564D+07   42.1480   0.0545 0.0083     6.88    852.1  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 CEDUNA     4.202D+07  4.171D+06   42.2252   0.0748 0.0042    29.77    276.2  v271k
LCS J2204-4654 2201-471  2012.04.28  CEDUNA   HOBART26  -3.370D+07  3.328D+07   47.3590   0.0693 0.0088     8.45    924.6  v271k
LCS J2204-4654 2201-471  2012.04.28  CEDUNA   KATH12M    7.555D+06 -4.889D+07   49.4662   0.0858 0.0141     6.38   1362.4  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 KATH12M    5.079D+07 -2.039D+07   54.7239   0.1260 0.0086    17.03    696.4  v271k
LCS J2204-4654 2201-471  2012.04.28  KATH12M  MOPRA     -5.040D+07  2.353D+07   55.6208   0.1020 0.0133     7.93   1244.0  v271k
LCS J2204-4654 2201-471  2012.04.28  PARKES   YARRA12M   1.697D+07  5.506D+07   57.6190   0.0804 0.0063    14.62    618.5  v271k
LCS J2204-4654 2201-471  2012.04.28  KATH12M  PARKES    -4.986D+07  2.931D+07   57.8362   0.1098 0.0054    28.91    451.8  v271k
LCS J2204-4654 2201-471  2012.04.28  HOBART26 KATH12M    5.058D+07 -3.190D+07   59.7980   0.0878 0.0144     6.24   1791.6  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 YARRA12M   1.431D+07  6.355D+07   65.1408   0.0957 0.0111     9.13    929.3  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 KATH12M    4.956D+07 -4.472D+07   66.7510   0.0877 0.0065    15.26    551.8  v271k
LCS J2204-4654 2201-471  2012.04.28  KATH12M  MOPRA     -4.810D+07  4.742D+07   67.5436   0.0825 0.0105     8.18    982.0  v271k
LCS J2204-4654 2201-471  2012.04.28  KATH12M  PARKES    -4.548D+07  5.244D+07   69.4120   0.0923 0.0044    29.90    367.7  v271k
LCS J2204-4654 2201-471  2012.04.28  PARKES   YARRA12M   6.493D+07  3.504D+07   73.7844   0.0908 0.0058    19.44    553.7  v271k
LCS J2204-4654 2201-471  2012.04.28  MOPRA    YARRA12M   6.540D+07  4.083D+07   77.0994   0.0900 0.0167     5.51   1524.7  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 YARRA12M   6.579D+07  4.398D+07   79.1325   0.0964 0.0097    10.65    853.5  v271k
LCS J2204-4654 2201-471  2012.04.28  HOBART26 KATH12M    5.737D+07 -5.828D+07   81.7798   0.0988 0.0164     6.18   2195.3  v271k
LCS J2204-4654 2201-471  2012.04.29  PARKES   YARRA12M   7.156D+07 -4.335D+07   83.6622   0.1070 0.0060    23.60    537.4  v271k
LCS J2204-4654 2201-471  2012.04.29  ATCA-104 YARRA12M   7.721D+07 -3.812D+07   86.1044   0.1157 0.0101    12.74    844.7  v271k
LCS J2204-4654 2201-471  2012.04.28  PARKES   YARRA12M   8.669D+07 -1.734D+06   86.7091   0.0916 0.0061    18.29    579.4  v271k
LCS J2204-4654 2201-471  2012.04.28  HOBART26 YARRA12M   8.239D+07 -3.139D+07   88.1664   0.1106 0.0215     5.41   2910.9  v271k
LCS J2204-4654 2201-471  2012.04.29  HOBART26 YARRA12M   5.663D+07 -6.799D+07   88.4861   0.1099 0.0199     5.84   2615.8  v271k
LCS J2204-4654 2201-471  2012.04.28  MOPRA    YARRA12M   8.926D+07  3.331D+06   89.3251   0.0959 0.0170     5.79   1547.5  v271k
LCS J2204-4654 2201-471  2012.04.28  ATCA-104 YARRA12M   9.072D+07  6.031D+06   90.9201   0.1191 0.0099    13.40    869.5  v271k
LCS J2204-4654 2201-471  2012.04.28  HOBART26 KATH12M    4.125D+07 -8.216D+07   91.9382   0.0905 0.0130     7.23   1847.2  v271k
LCS J2205-8653 2152-871  2008.02.05  ATCA-104 MOPRA     -7.711D+05  1.932D+06    2.0805   0.1665 0.0063    35.41    456.2  v254b
LCS J2205-8653 2152-871  2008.02.06  ATCA-104 MOPRA      6.655D+05  1.975D+06    2.0839   0.1431 0.0080    20.06    691.4  v254b
LCS J2205-8653 2152-871  2008.02.05  PARKES   MOPRA      1.587D+06 -3.501D+06    3.8436   0.1591 0.0029   109.12    141.0  v254b
LCS J2205-8653 2152-871  2008.02.06  PARKES   MOPRA     -1.070D+06 -3.706D+06    3.8577   0.1426 0.0031    65.47    209.7  v254b
LCS J2205-8653 2152-871  2008.02.06  PARKES   MOPRA      5.050D+05 -3.832D+06    3.8647   0.1453 0.0030    74.75    187.5  v254b
LCS J2205-8653 2152-871  2008.02.05  ATCA-104 PARKES    -2.358D+06  5.433D+06    5.9227   0.1541 0.0029    97.54    153.6  v254b
LCS J2205-8653 2152-871  2008.02.06  ATCA-104 PARKES     1.736D+06  5.681D+06    5.9403   0.1496 0.0028    95.87    151.5  v254b
LCS J2205-8653 2152-871  2008.02.05  PARKES   HOBART26  -1.600D+07  1.120D+07   19.5354   0.1569 0.0031    86.84    174.6  v254b
LCS J2205-8653 2152-871  2008.02.06  PARKES   HOBART26  -1.217D+07  1.565D+07   19.8270   0.1582 0.0031    87.24    174.6  v254b
LCS J2205-8653 2152-871  2008.02.05  HOBART26 MOPRA      1.759D+07 -1.470D+07   22.9268   0.1680 0.0060    31.36    518.4  v254b
LCS J2205-8653 2152-871  2008.02.06  HOBART26 MOPRA      1.267D+07 -1.948D+07   23.2441   0.1569 0.0077    21.59    703.8  v254b
LCS J2205-8653 2152-871  2008.02.05  ATCA-104 HOBART26  -1.836D+07  1.664D+07   24.7774   0.1593 0.0064    27.18    564.9  v254b
LCS J2205-8653 2152-871  2008.02.05  CEDUNA   PARKES    -1.397D+07 -3.515D+07   37.8303   0.1874 0.0049    99.40    182.5  v254b
LCS J2205-8653 2152-871  2008.02.06  CEDUNA   PARKES    -2.420D+07 -2.913D+07   37.8712   0.1592 0.0042   105.34    144.4  v254b
LCS J2205-8653 2152-871  2008.02.06  CEDUNA   PARKES    -3.439D+07 -1.605D+07   37.9508   0.1663 0.0043   112.76    142.6  v254b
LCS J2205-8653 2152-871  2008.02.05  CEDUNA   HOBART26  -2.998D+07 -2.395D+07   38.3706   0.1946 0.0077    27.75    671.2  v254b
LCS J2205-8653 2152-871  2008.02.06  CEDUNA   HOBART26  -3.637D+07 -1.348D+07   38.7874   0.1681 0.0063    29.93    542.3  v254b
LCS J2205-8653 2152-871  2008.02.05  CEDUNA   MOPRA     -1.239D+07 -3.866D+07   40.5917   0.1984 0.0065    35.22    542.0  v254b
LCS J2205-8653 2152-871  2008.02.06  CEDUNA   MOPRA     -3.546D+07 -1.976D+07   40.5926   0.1490 0.0071    22.30    650.7  v254b
LCS J2205-8653 2152-871  2008.02.06  CEDUNA   MOPRA     -2.370D+07 -3.296D+07   40.5947   0.1543 0.0065    25.66    582.2  v254b
LCS J2205-8653 2152-871  2008.02.06  ATCA-104 CEDUNA     3.612D+07  2.174D+07   42.1585   0.1660 0.0056    34.14    470.3  v254b
LCS J2205-8653 2152-871  2008.02.05  ATCA-104 CEDUNA     1.162D+07  4.059D+07   42.2173   0.1949 0.0069    31.93    590.7  v254b
LCS J2206-7735 2201-778  2008.08.10  ATCA-104 MOPRA      1.895D+06  1.021D+06    2.1524   0.0543 0.0036    17.36    300.0  v271a
LCS J2206-7735 2201-778  2008.08.10  ATCA-104 MOPRA     -1.301D+06  1.974D+06    2.3641   0.0561 0.0038    16.88    313.5  v271a
LCS J2206-7735 2201-778  2008.08.10  ATCA-104 MOPRA      5.763D+05  2.375D+06    2.4436   0.0662 0.0091     7.52    299.7  v271a
LCS J2206-7735 2201-778  2008.08.10  PARKES   MOPRA     -3.467D+06 -2.014D+06    4.0096   0.0484 0.0019    47.09     96.2  v271a
LCS J2206-7735 2201-778  2008.08.10  PARKES   MOPRA      2.539D+06 -3.503D+06    4.3263   0.0495 0.0020    45.04    103.1  v271a
LCS J2206-7735 2201-778  2008.08.10  PARKES   MOPRA     -9.024D+05 -4.407D+06    4.4988   0.0431 0.0017    42.10     96.2  v271a
LCS J2206-7735 2201-778  2008.08.10  PARKES   ATCA-104  -5.362D+06 -3.035D+06    6.1613   0.0642 0.0053    58.98    102.3  v271a
LCS J2206-7735 2201-778  2008.08.10  PARKES   ATCA-104   3.840D+06 -5.477D+06    6.6890   0.0491 0.0042    42.05    109.9  v271a
LCS J2206-7735 2201-778  2008.08.10  PARKES   ATCA-104  -1.479D+06 -6.782D+06    6.9414   0.0553 0.0058    14.87    102.6  v271a
LCS J2206-7735 2201-778  2008.08.10  PARKES   HOBART26  -1.832D+07  9.385D+06   20.5824   0.0557 0.0021    51.85    140.5  v271a
LCS J2206-7735 2201-778  2008.08.10  PARKES   HOBART26   1.230D+07  1.911D+07   22.7241   0.0531 0.0020    53.41    131.4  v271a
LCS J2206-7735 2201-778  2008.08.10  PARKES   HOBART26  -5.768D+06  2.268D+07   23.4004   0.0609 0.0022    60.37    132.6  v271a
LCS J2206-7735 2201-778  2008.08.10  MOPRA    HOBART26  -2.086D+07  1.289D+07   24.5176   0.0634 0.0048    14.89    401.0  v271a
LCS J2206-7735 2201-778  2008.08.10  MOPRA    HOBART26   1.577D+07  2.112D+07   26.3574   0.0436 0.0043    10.74    385.6  v271a
LCS J2206-7735 2201-778  2008.08.10  ATCA-104 HOBART26  -2.216D+07  1.486D+07   26.6806   0.0590 0.0049    13.17    427.3  v271a
LCS J2206-7735 2201-778  2008.08.10  MOPRA    HOBART26  -4.866D+06  2.709D+07   27.5193   0.0604 0.0046    14.68    387.3  v271a
LCS J2206-7735 2201-778  2008.08.10  ATCA-104 HOBART26   1.766D+07  2.214D+07   28.3237   0.0439 0.0045    10.23    410.0  v271a
LCS J2206-7735 2201-778  2008.08.10  CEDUNA   HOBART26  -2.034D+07 -2.706D+07   33.8497   0.0413 0.0049     8.73    453.5  v271a
LCS J2206-7735 2201-778  2008.08.10  PARKES   CEDUNA     2.019D+06  3.644D+07   36.5001   0.0455 0.0019    36.81    116.6  v271a
LCS J2206-7735 2201-778  2008.08.10  PARKES   CEDUNA     3.357D+07  1.682D+07   37.5422   0.0496 0.0020    42.03    110.3  v271a
LCS J2206-7735 2201-778  2008.08.10  PARKES   CEDUNA     3.274D+07 -1.953D+07   38.1268   0.0552 0.0022    46.76    110.8  v271a
LCS J2206-7735 2201-778  2008.08.10  CEDUNA   HOBART26  -3.933D+07  5.862D+06   39.7680   0.0492 0.0050    10.37    443.6  v271a
LCS J2206-7735 2201-778  2008.08.10  MOPRA    CEDUNA    -5.192D+05  3.995D+07   39.9509   0.0453 0.0051    12.99    332.8  v271a
LCS J2206-7735 2201-778  2008.08.10  MOPRA    CEDUNA     3.621D+07 -1.752D+07   40.2254   0.0429 0.0049    12.67    325.0  v271a
LCS J2206-7735 2201-778  2008.08.10  MOPRA    CEDUNA     3.447D+07  2.122D+07   40.4779   0.0454 0.0050    13.42    321.9  v271a
LCS J2206-7735 2201-778  2008.08.10  ATCA-104 CEDUNA     3.810D+07 -1.650D+07   41.5229   0.0484 0.0039    13.47    345.7  v271a
LCS J2206-7735 2201-778  2008.08.10  ATCA-104 CEDUNA    -1.820D+06  4.192D+07   41.9610   0.0574 0.0042    15.30    354.6  v271a
LCS J2206-7735 2201-778  2008.08.10  CEDUNA   HOBART26  -2.044D+07  3.864D+07   43.7172   0.0458 0.0049     9.83    444.3  v271a
RFC J2207-5346 2204-540  2012.04.28  ATCA-104 MOPRA      1.712D+06  7.521D+05    1.8701   1.0902 0.0341   324.81    212.6  v271k
RFC J2207-5346 2204-540  2012.04.29  ATCA-104 MOPRA      1.783D+06  8.667D+05    1.9827   1.1855 0.0370   456.65    209.2  v271k
RFC J2207-5346 2204-540  2010.03.12  ATCA-104 MOPRA      1.864D+06  1.038D+06    2.1341   0.7507 0.0232   122.60    450.9  v271e
RFC J2207-5346 2204-540  2008.08.10  ATCA-104 MOPRA      1.892D+06  1.114D+06    2.1954   0.6809 0.0236   184.22    303.4  v271a
RFC J2207-5346 2204-540  2008.11.28  ATCA-104 MOPRA      1.940D+06  1.316D+06    2.3441   0.5440 0.0241    68.94    564.3  v271b
RFC J2207-5346 2204-540  2012.04.29  ATCA-104 MOPRA      1.955D+06  1.552D+06    2.4959   1.2976 0.0405   442.94    203.1  v271k
RFC J2207-5346 2204-540  2010.03.11  ATCA-104 MOPRA     -1.129D+06  2.798D+06    3.0175   0.7534 0.0233   123.65    453.3  v271e
RFC J2207-5346 2204-540  2009.07.05  ATCA-104 MOPRA     -6.716D+05  2.992D+06    3.0664   1.2320 0.0438   256.18    276.5  v271c
RFC J2207-5346 2204-540  2010.10.30  ATCA-104 MOPRA      2.373D+04  3.088D+06    3.0882   0.7736 0.0821   264.12    190.7  v271g
RFC J2207-5346 2204-540  2012.04.29  MOPRA    PARKES     3.374D+06  1.620D+06    3.7426   0.9952 0.0294   479.79    141.5  v271k
RFC J2207-5346 2204-540  2010.03.12  MOPRA    PARKES     3.505D+06  1.944D+06    4.0082   0.6374 0.0180   359.79    127.8  v271e
RFC J2207-5346 2204-540  2008.08.10  PARKES   MOPRA     -3.547D+06 -2.086D+06    4.1153   0.7058 0.0231   560.84    100.4  v271a
RFC J2207-5346 2204-540  2008.11.28  MOPRA    PARKES     3.614D+06  2.464D+06    4.3743   0.4729 0.0186   216.92    158.6  v271b
RFC J2207-5346 2204-540  2012.04.29  MOPRA    PARKES     3.616D+06  2.902D+06    4.6365   1.1763 0.0347   611.50    133.5  v271k
RFC J2207-5346 2204-540  2009.12.13  PARKES   MOPRA     -3.550D+06 -3.280D+06    4.8339   0.7696 0.0171   339.18    161.7  v271d
RFC J2207-5346 2204-540  2008.11.28  MOPRA    PARKES     3.535D+06  3.338D+06    4.8616   0.5731 0.0224   305.57    136.4  v271b
RFC J2207-5346 2204-540  2010.03.11  MOPRA    PARKES    -2.231D+06  4.991D+06    5.4669   0.6649 0.0187   371.64    129.7  v271e
RFC J2207-5346 2204-540  2009.07.05  MOPRA    PARKES    -1.406D+06  5.382D+06    5.5625   0.9929 0.0335   390.05    139.3  v271c
RFC J2207-5346 2204-540  2012.04.29  ATCA-104 PARKES     5.157D+06  2.486D+06    5.7252   1.1216 0.0549  1001.76     75.7  v271k
RFC J2207-5346 2204-540  2010.03.12  ATCA-104 PARKES     5.370D+06  2.982D+06    6.1422   0.5971 0.0174   308.13    139.9  v271e
RFC J2207-5346 2204-540  2008.08.10  PARKES   ATCA-104  -5.439D+06 -3.201D+06    6.3107   0.7095 0.0579   533.16    106.7  v271a
RFC J2207-5346 2204-540  2008.11.28  ATCA-104 PARKES     5.554D+06  3.780D+06    6.7184   0.5596 0.0469   388.69    100.0  v271b
RFC J2207-5346 2204-540  2008.08.10  PARKES   DSS45      2.972D+06  6.457D+06    7.1085   0.7452 0.0419   761.04     77.2  v271a
RFC J2207-5346 2204-540  2012.04.29  ATCA-104 PARKES     5.571D+06  4.454D+06    7.1324   1.3958 0.0683  1328.31     73.5  v271k
RFC J2207-5346 2204-540  2009.12.13  ATCA-104 PARKES     5.482D+06  5.038D+06    7.4451   0.8079 0.0215   556.21    104.7  v271d
RFC J2207-5346 2204-540  2010.03.11  ATCA-104 PARKES    -3.360D+06  7.789D+06    8.4831   0.6249 0.0182   321.03    141.8  v271e
RFC J2207-5346 2204-540  2009.07.05  ATCA-104 PARKES    -2.078D+06  8.374D+06    8.6278   1.0010 0.0334   653.80     83.8  v271c
RFC J2207-5346 2204-540  2008.08.10  DSS45    MOPRA     -6.520D+06 -8.544D+06   10.7469   0.6356 0.0356   168.31    219.6  v271a
RFC J2207-5346 2204-540  2008.08.10  DSS45    ATCA-104  -8.411D+06 -9.658D+06   12.8070   0.6375 0.0436   157.01    233.5  v271a
RFC J2207-5346 2204-540  2008.08.10  DSS45    HOBART26   1.469D+07  1.303D+07   19.6373   0.6453 0.0363   170.39    302.8  v271a
RFC J2207-5346 2204-540  2010.03.11  CEDUNA   HOBART26  -2.400D+07 -9.148D+06   25.6820   0.7797 0.0269    67.04    859.7  v271e
RFC J2207-5346 2204-540  2010.03.12  PARKES   HOBART26   1.797D+07  1.877D+07   25.9843   0.4804 0.0139   304.04    158.1  v271e
RFC J2207-5346 2204-540  2010.03.11  PARKES   HOBART26  -1.772D+07  1.933D+07   26.2218   0.5848 0.0169   381.94    157.1  v271e
RFC J2207-5346 2204-540  2008.08.10  PARKES   HOBART26   1.766D+07  1.949D+07   26.3019   0.5930 0.0196   481.40    138.4  v271a
RFC J2207-5346 2204-540  2008.11.28  HOBART26 PARKES    -1.666D+07 -2.130D+07   27.0397   0.3978 0.0157   388.84    104.5  v271b
RFC J2207-5346 2204-540  2009.07.05  PARKES   HOBART26  -1.544D+07  2.290D+07   27.6136   0.8900 0.0306   357.39    188.8  v271c
RFC J2207-5346 2204-540  2012.04.29  HOBART26 PARKES    -1.516D+07 -2.323D+07   27.7370   0.8475 0.0280   377.52    230.2  v271k
RFC J2207-5346 2204-540  2009.12.13  PARKES   HOBART26   1.357D+07  2.474D+07   28.2202   0.5603 0.0126   424.65    190.0  v271d
RFC J2207-5346 2204-540  2008.11.28  HOBART26 PARKES    -1.330D+07 -2.496D+07   28.2846   0.4561 0.0180   445.57    104.5  v271b
RFC J2207-5346 2204-540  2010.03.11  CEDUNA   PARKES    -6.282D+06 -2.848D+07   29.1653   0.5270 0.0243   172.74    222.0  v271e
RFC J2207-5346 2204-540  2010.03.12  MOPRA    HOBART26   2.148D+07  2.071D+07   29.8361   0.4305 0.0144    61.84    509.5  v271e
RFC J2207-5346 2204-540  2008.08.10  MOPRA    HOBART26   2.121D+07  2.158D+07   30.2548   0.5167 0.0182   107.77    393.5  v271a
RFC J2207-5346 2204-540  2009.07.05  PARKES   CEDUNA     1.589D+07  2.610D+07   30.5529   0.7063 0.0379   208.48    185.4  v271c
RFC J2207-5346 2204-540  2008.11.28  MOPRA    HOBART26   2.027D+07  2.376D+07   31.2354   0.3580 0.0166    44.89    589.7  v271b
RFC J2207-5346 2204-540  2010.03.11  MOPRA    HOBART26  -1.995D+07  2.432D+07   31.4563   0.4691 0.0154    68.78    502.3  v271e
RFC J2207-5346 2204-540  2009.07.05  HOBART26 CEDUNA     3.133D+07  3.201D+06   31.4881   1.0059 0.0390    68.53    829.3  v271c
RFC J2207-5346 2204-540  2010.03.12  ATCA-104 HOBART26   2.334D+07  2.175D+07   31.9035   0.4076 0.0207    54.22    557.6  v271e
RFC J2207-5346 2204-540  2012.04.29  HOBART26 MOPRA     -1.878D+07 -2.613D+07   32.1759   0.7531 0.0273    83.05    636.0  v271k
RFC J2207-5346 2204-540  2008.08.10  ATCA-104 HOBART26   2.310D+07  2.269D+07   32.3804   0.4832 0.0173    93.39    418.4  v271a
RFC J2207-5346 2204-540  2009.12.13  HOBART26 MOPRA     -1.712D+07 -2.803D+07   32.8395   0.4512 0.0148    50.46    663.5  v271d
RFC J2207-5346 2204-540  2009.07.05  MOPRA    HOBART26  -1.684D+07  2.828D+07   32.9137   0.7402 0.0285    67.64    623.1  v271c
RFC J2207-5346 2204-540  2008.11.28  MOPRA    HOBART26   1.683D+07  2.830D+07   32.9290   0.3699 0.0165    53.29    513.0  v271b
RFC J2207-5346 2204-540  2008.11.28  ATCA-104 HOBART26   2.221D+07  2.508D+07   33.5014   0.3728 0.0164    71.21    371.7  v271b
RFC J2207-5346 2204-540  2010.03.11  CEDUNA   MOPRA     -4.050D+06 -3.347D+07   33.7158   0.4124 0.0161    43.15    709.9  v271e
RFC J2207-5346 2204-540  2010.03.12  CEDUNA   PARKES    -1.764D+07  2.892D+07   33.8796   0.5110 0.0235   192.22    191.7  v271e
RFC J2207-5346 2204-540  2008.08.10  PARKES   CEDUNA     1.932D+07 -2.817D+07   34.1612   0.5410 0.0180   384.13    112.9  v271a
RFC J2207-5346 2204-540  2010.03.12  CEDUNA   MOPRA     -2.115D+07  2.698D+07   34.2807   0.4814 0.0172    57.88    618.0  v271e
RFC J2207-5346 2204-540  2010.03.11  ATCA-104 HOBART26  -2.108D+07  2.712D+07   34.3476   0.4474 0.0224    60.15    548.9  v271e
RFC J2207-5346 2204-540  2012.04.29  ATCA-104 HOBART26   2.073D+07  2.768D+07   34.5837   0.8467 0.0578   171.54    350.3  v271k
RFC J2207-5346 2204-540  2009.07.05  MOPRA    CEDUNA     1.448D+07  3.148D+07   34.6503   0.6061 0.0244    56.95    611.6  v271c
RFC J2207-5346 2204-540  2010.03.12  ATCA-104 CEDUNA     2.301D+07 -2.594D+07   34.6779   0.5046 0.0184    55.54    676.4  v271e
RFC J2207-5346 2204-540  2008.08.10  MOPRA    CEDUNA     2.287D+07 -2.609D+07   34.6905   0.5547 0.0456   141.85    321.0  v271a
RFC J2207-5346 2204-540  2008.11.28  CEDUNA   PARKES    -2.342D+07  2.592D+07   34.9346   0.4069 0.0165   268.92    110.0  v271b
RFC J2207-5346 2204-540  2008.08.10  ATCA-104 CEDUNA     2.476D+07 -2.497D+07   35.1655   0.5604 0.0191   135.50    341.3  v271a
RFC J2207-5346 2204-540  2009.12.13  ATCA-104 HOBART26   1.905D+07  2.978D+07   35.3536   0.4452 0.0204    75.29    429.8  v271d
RFC J2207-5346 2204-540  2008.11.28  CEDUNA   MOPRA     -2.703D+07  2.346D+07   35.7930   0.3723 0.0326    44.34    620.5  v271b
RFC J2207-5346 2204-540  2009.07.05  ATCA-104 HOBART26  -1.751D+07  3.127D+07   35.8406   0.6452 0.0354    97.19    374.9  v271c
RFC J2207-5346 2204-540  2010.03.11  ATCA-104 CEDUNA     2.922D+06  3.627D+07   36.3876   0.3577 0.0155    34.10    775.8  v271e
RFC J2207-5346 2204-540  2008.11.28  ATCA-104 CEDUNA     2.897D+07 -2.214D+07   36.4659   0.5206 0.0226    95.68    391.1  v271b
RFC J2207-5346 2204-540  2009.12.13  PARKES   CEDUNA     3.081D+07 -1.974D+07   36.5912   0.6305 0.0250   275.88    164.9  v271d
RFC J2207-5346 2204-540  2008.11.28  CEDUNA   PARKES    -3.125D+07  1.923D+07   36.6989   0.5684 0.0232   143.11    109.4  v271b
RFC J2207-5346 2204-540  2009.07.05  ATCA-104 CEDUNA     1.381D+07  3.447D+07   37.1343   0.6215 0.0225    97.20    368.0  v271c
RFC J2207-5346 2204-540  2009.12.13  MOPRA    CEDUNA     3.436D+07 -1.646D+07   38.0993   0.8268 0.0241   106.08    575.8  v271d
RFC J2207-5346 2204-540  2008.11.28  CEDUNA   MOPRA     -3.479D+07  1.590D+07   38.2490   0.4926 0.0423    68.34    537.2  v271b
RFC J2207-5346 2204-540  2008.08.10  DSS45    CEDUNA     1.635D+07 -3.463D+07   38.2955   0.4506 0.0256   104.59    247.0  v271a
RFC J2207-5346 2204-540  2010.03.12  CEDUNA   HOBART26   3.266D+05  4.769D+07   47.6927   0.2377 0.0128    22.76    764.3  v271e
RFC J2207-5346 2204-540  2008.08.10  CEDUNA   HOBART26  -1.657D+06  4.766D+07   47.6935   0.2660 0.0106    49.08    442.6  v271a
RFC J2207-5346 2204-540  2008.11.28  CEDUNA   HOBART26  -6.762D+06  4.722D+07   47.7026   0.2592 0.0123    46.87    408.8  v271b
RFC J2207-5346 2204-540  2008.11.28  CEDUNA   HOBART26  -1.795D+07  4.420D+07   47.7048   0.2934 0.0136    52.68    411.5  v271b
RFC J2207-5346 2204-540  2009.12.13  HOBART26 CEDUNA     1.724D+07 -4.448D+07   47.7091   0.2491 0.0113    26.58    676.9  v271d
RFC J2207-5346 2204-540  2012.04.29  KATH12M  YARRA12M   5.083D+07  2.194D+07   55.3630   0.8497 0.0509    23.23   3862.4  v271k
RFC J2207-5346 2204-540  2012.04.29  ATCA-104 KATH12M    2.571D+07 -6.427D+07   69.2263   0.8650 0.0313   105.23    525.5  v271k
RFC J2207-5346 2204-540  2012.04.29  ATCA-104 KATH12M    3.151D+06 -6.957D+07   69.6446   0.8122 0.0294   105.66    562.4  v271k
RFC J2207-5346 2204-540  2012.04.28  ATCA-104 KATH12M   -1.155D+06 -6.964D+07   69.6486   0.7882 0.0292    80.10    559.8  v271k
RFC J2207-5346 2204-540  2012.04.29  KATH12M  MOPRA     -2.376D+07  6.583D+07   69.9822   0.7147 0.0291    47.55    954.2  v271k
RFC J2207-5346 2204-540  2012.04.28  KATH12M  MOPRA      2.867D+06  7.039D+07   70.4495   0.7630 0.0325    40.90   1064.1  v271k
RFC J2207-5346 2204-540  2012.04.29  KATH12M  MOPRA     -1.368D+06  7.044D+07   70.4533   0.6983 0.0283    48.70   1051.7  v271k
RFC J2207-5346 2204-540  2012.04.29  KATH12M  PARKES    -2.014D+07  6.873D+07   71.6184   0.7578 0.0264   248.33    345.4  v271k
RFC J2207-5346 2204-540  2012.04.29  KATH12M  PARKES     2.006D+06  7.206D+07   72.0877   0.6810 0.0240   157.40    380.4  v271k
RFC J2207-5346 2204-540  2012.04.29  PARKES   YARRA12M   7.096D+07 -4.684D+07   85.0322   1.1894 0.0444   245.54    540.4  v271k
RFC J2207-5346 2204-540  2012.04.29  MOPRA    YARRA12M   7.458D+07 -4.394D+07   86.5642   1.0927 0.0475    46.34   1492.8  v271k
RFC J2207-5346 2204-540  2012.04.29  ATCA-104 YARRA12M   7.654D+07 -4.239D+07   87.4914   1.3820 0.0532   106.10    822.1  v271k
RFC J2207-5346 2204-540  2012.04.29  HOBART26 YARRA12M   5.580D+07 -7.007D+07   89.5761   0.9501 0.0625    33.46   2574.7  v271k
RFC J2207-5346 2204-540  2012.04.29  HOBART26 KATH12M    4.979D+06 -9.195D+07   92.0886   0.6665 0.0308    36.75   1645.7  v271k
LCS J2207-5707 2204-573  2008.08.10  ATCA-104 MOPRA      1.886D+06  9.570D+05    2.1148   0.0618 0.0038    19.26    302.9  v271a
LCS J2207-5707 2204-573  2008.08.10  ATCA-104 MOPRA      1.309D+06  2.608D+06    2.9179   0.0602 0.0036    20.08    287.9  v271a
LCS J2207-5707 2204-573  2008.08.10  PARKES   MOPRA     -3.539D+06 -1.809D+06    3.9743   0.0583 0.0022    55.18     98.4  v271a
LCS J2207-5707 2204-573  2008.08.10  PARKES   MOPRA     -2.297D+06 -4.824D+06    5.3430   0.0627 0.0023    61.84     95.1  v271a
LCS J2207-5707 2204-573  2008.08.10  PARKES   ATCA-104  -5.425D+06 -2.766D+06    6.0891   0.0673 0.0056    60.21    104.8  v271a
LCS J2207-5707 2204-573  2008.08.10  PARKES   DSS45      3.011D+06  6.247D+06    6.9352   0.0634 0.0037    76.79     75.9  v271a
LCS J2207-5707 2204-573  2008.08.10  PARKES   ATCA-104  -3.606D+06 -7.432D+06    8.2604   0.0684 0.0057    62.98    101.4  v271a
LCS J2207-5707 2204-573  2008.08.10  PARKES   ATCA-104   1.769D+06 -8.299D+06    8.4852   0.0631 0.0053    56.26    104.7  v271a
LCS J2207-5707 2204-573  2008.08.10  DSS45    MOPRA     -6.550D+06 -8.056D+06   10.3831   0.0638 0.0048    19.67    219.2  v271a
LCS J2207-5707 2204-573  2008.08.10  DSS45    ATCA-104  -8.436D+06 -9.013D+06   12.3452   0.0502 0.0049    14.54    233.5  v271a
LCS J2207-5707 2204-573  2008.08.10  DSS45    HOBART26   1.472D+07  1.214D+07   19.0802   0.0476 0.0042    14.94    301.4  v271a
LCS J2207-5707 2204-573  2008.08.10  PARKES   HOBART26   1.773D+07  1.838D+07   25.5434   0.0572 0.0021    55.79    135.3  v271a
LCS J2207-5707 2204-573  2008.08.10  PARKES   HOBART26  -1.478D+07  2.284D+07   27.2057   0.0624 0.0023    60.20    137.1  v271a
LCS J2207-5707 2204-573  2008.08.10  PARKES   HOBART26   2.314D+06  2.874D+07   28.8351   0.0574 0.0022    51.53    145.3  v271a
LCS J2207-5707 2204-573  2008.08.10  MOPRA    HOBART26   2.127D+07  2.019D+07   29.3306   0.0469 0.0044    11.48    390.9  v271a
LCS J2207-5707 2204-573  2008.08.10  ATCA-104 HOBART26   2.316D+07  2.115D+07   31.3630   0.0512 0.0047    11.73    416.4  v271a
LCS J2207-5707 2204-573  2008.08.10  PARKES   CEDUNA     1.790D+07  2.655D+07   32.0209   0.0452 0.0019    37.55    112.8  v271a
LCS J2207-5707 2204-573  2008.08.10  CEDUNA   HOBART26  -3.267D+07 -3.709D+06   32.8835   0.0554 0.0051    11.69    446.5  v271a
LCS J2207-5707 2204-573  2008.08.10  MOPRA    HOBART26   4.611D+06  3.357D+07   33.8815   0.0412 0.0045     9.53    412.3  v271a
LCS J2207-5707 2204-573  2008.08.10  PARKES   CEDUNA     1.895D+07 -2.930D+07   34.8923   0.0544 0.0022    46.07    110.5  v271a
LCS J2207-5707 2204-573  2008.08.10  ATCA-104 HOBART26  -1.655D+07  3.114D+07   35.2644   0.0477 0.0047    10.92    414.6  v271a
LCS J2207-5707 2204-573  2008.08.10  MOPRA    CEDUNA     2.249D+07 -2.749D+07   35.5156   0.0537 0.0055    16.07    319.4  v271a
LCS J2207-5707 2204-573  2008.08.10  ATCA-104 CEDUNA     2.437D+07 -2.653D+07   36.0281   0.0514 0.0039    14.54    340.2  v271a
LCS J2207-5707 2204-573  2008.08.10  ATCA-104 HOBART26   5.920D+06  3.617D+07   36.6552   0.0356 0.0049     7.54    439.8  v271a
LCS J2207-5707 2204-573  2008.08.10  PARKES   CEDUNA     3.797D+07  1.261D+05   37.9737   0.0548 0.0022    46.22    111.3  v271a
LCS J2207-5707 2204-573  2008.08.10  ATCA-104 CEDUNA     1.613D+07  3.485D+07   38.4018   0.0300 0.0038     8.24    341.0  v271a
LCS J2207-5707 2204-573  2008.08.10  DSS45    CEDUNA     1.594D+07 -3.555D+07   38.9558   0.0458 0.0045    12.40    246.3  v271a
LCS J2207-5707 2204-573  2008.08.10  MOPRA    CEDUNA     4.027D+07  4.950D+06   40.5731   0.0490 0.0052    14.82    316.0  v271a
LCS J2207-5707 2204-573  2008.08.10  ATCA-104 CEDUNA     4.158D+07  7.558D+06   42.2604   0.0415 0.0038    11.82    337.0  v271a
LCS J2207-5707 2204-573  2008.08.10  CEDUNA   HOBART26  -3.566D+07  2.862D+07   45.7214   0.0478 0.0054     9.35    482.8  v271a
LCS J2207-5707 2204-573  2008.08.10  CEDUNA   HOBART26  -1.214D+06  4.768D+07   47.6992   0.0338 0.0047     7.38    439.1  v271a
RFC J2208-6325 2205-636  2011.11.12  ATCA-104 MOPRA      1.931D+06  1.421D+06    2.3975   0.3160 0.0120   117.47    258.4  v271j
RFC J2208-6325 2205-636  2011.11.12  HOBART26 MOPRA     -1.708D+07 -2.518D+07   30.4266   0.1046 0.0073    16.72    587.7  v271j
RFC J2208-6325 2205-636  2011.11.12  ATCA-104 HOBART26   1.902D+07  2.660D+07   32.6958   0.1292 0.0057    33.67    355.8  v271j
RFC J2208-6325 2205-636  2011.11.12  CEDUNA   MOPRA     -3.441D+07  1.850D+07   39.0704   0.0547 0.0091     7.42    643.3  v271j
RFC J2208-6325 2205-636  2011.11.12  ATCA-104 CEDUNA     3.634D+07 -1.708D+07   40.1562   0.0581 0.0048    12.98    390.0  v271j
RFC J2208-6325 2205-636  2011.11.12  CEDUNA   HOBART26  -1.732D+07  4.368D+07   46.9875   0.0877 0.0105     8.68    885.8  v271j
RFC J2208-6325 2205-636  2011.11.12  HARTRAO  HOBART26  -2.419D+08 -4.737D+07  246.4988   0.0614 0.0071    10.23    989.8  v271j
RFC J2208-6325 2205-636  2011.11.12  ATCA-104 HARTRAO    2.609D+08  7.396D+07  271.2033   0.0444 0.0063     8.35    435.8  v271j
LCS J2208-6806 2205-683  2015.09.30  ATCA-104 MOPRA      1.528D+06  2.088D+06    2.5872   0.5055 0.0381    41.48    867.0  v271o
LCS J2208-6806 2205-683  2015.09.30  MOPRA    PARKES     2.725D+06  3.918D+06    4.7727   0.0635 0.0054    17.84    202.1  v271o
LCS J2208-6806 2205-683  2015.09.30  MOPRA    PARKES    -1.879D+06  4.573D+06    4.9439   0.1571 0.0108    41.41    218.2  v271o
LCS J2208-6806 2205-683  2015.09.30  ASKAP-32 YARRA12M  -4.055D+06  5.036D+06    6.4661   0.3820 0.0899     4.57   5618.2  v271o
LCS J2208-6806 2205-683  2015.09.30  ASKAP-32 YARRA12M   2.132D+06  6.546D+06    6.8843   0.4391 0.1059     4.44   5630.0  v271o
LCS J2208-6806 2205-683  2015.09.30  ATCA-104 PARKES     4.254D+06  6.005D+06    7.3588   0.2903 0.0210    65.33    254.0  v271o
LCS J2208-6806 2205-683  2015.09.30  CEDUNA   KATH12M    2.154D+07 -1.604D+07   26.8570   0.1348 0.0304     4.75   2073.1  v271o
LCS J2208-6806 2205-683  2015.09.30  CEDUNA   PARKES    -1.064D+07 -3.275D+07   34.4325   0.0209 0.0054     4.51    245.8  v271o
LCS J2208-6806 2205-683  2015.09.30  KATH12M  PARKES    -3.216D+07 -1.665D+07   36.2161   0.0344 0.0078     4.64    554.7  v271o
LCS J2208-6806 2205-683  2015.09.30  KATH12M  MOPRA     -3.018D+07 -2.128D+07   36.9334   0.1433 0.0322     4.74   1837.4  v271o
LCS J2208-6806 2205-683  2015.09.30  CEDUNA   PARKES    -3.780D+07  4.968D+06   38.1279   0.0192 0.0050     4.46    228.3  v271o
LCS J2208-6806 2205-683  2015.09.30  CEDUNA   MOPRA     -8.661D+06 -3.734D+07   38.3307   0.0449 0.0097     4.87    815.6  v271o
LCS J2208-6806 2205-683  2015.09.30  CEDUNA   KATH12M    6.367D+06 -3.788D+07   38.4147   0.1566 0.0362     4.62   1842.4  v271o
LCS J2208-6806 2205-683  2015.09.30  ASKAP-32 CEDUNA    -5.620D+06 -3.816D+07   38.5667   0.2322 0.0549     4.88   3137.9  v271o
LCS J2208-6806 2205-683  2015.09.30  CEDUNA   MOPRA     -4.053D+07  1.030D+06   40.5417   0.0531 0.0121     4.59    780.7  v271o
LCS J2208-6806 2205-683  2015.09.30  ATCA-104 CEDUNA     4.206D+07  1.057D+06   42.0705   0.0656 0.0143     4.85    979.3  v271o
LCS J2208-6806 2205-683  2015.09.30  CEDUNA   YARRA12M   1.563D+06  4.320D+07   43.2267   0.1238 0.0278     4.72   1650.3  v271o
LCS J2208-6806 2205-683  2015.09.30  ASKAP-32 CEDUNA    -4.703D+07  3.000D+06   47.1301   0.2711 0.0686     4.47   3012.2  v271o
LCS J2208-6806 2205-683  2015.09.30  CEDUNA   YARRA12M   4.917D+07  3.545D+06   49.2964   0.1563 0.0351     4.71   1645.0  v271o
LCS J2208-6806 2205-683  2015.09.30  ASKAP-32 KATH12M   -4.064D+07 -3.492D+07   53.5858   0.4603 0.1146     4.31   6305.6  v271o
LCS J2208-6806 2205-683  2015.09.30  ASKAP-32 KATH12M    1.596D+07 -5.418D+07   56.4800   0.4023 0.0972     4.46   7057.8  v271o
LCS J2208-6806 2205-683  2015.09.30  KATH12M  YARRA12M   4.277D+07  4.147D+07   59.5763   0.1791 0.0402     4.77   3443.6  v271o
LCS J2208-6806 2205-683  2015.09.30  MOPRA    WARK12M   -4.400D+07 -4.094D+07   60.0988   0.1217 0.0272     4.74   1484.2  v271o
LCS J2208-6806 2205-683  2015.09.30  ATCA-104 KATH12M    4.844D+07 -3.679D+07   60.8295   0.1681 0.0408     4.65   2049.9  v271o
LCS J2208-6806 2205-683  2015.09.30  KATH12M  MOPRA     -4.691D+07  3.888D+07   60.9308   0.1354 0.0321     4.45   1631.3  v271o
LCS J2208-6806 2205-683  2015.09.30  KATH12M  PARKES    -4.416D+07  4.285D+07   61.5349   0.0263 0.0060     4.62    477.8  v271o
LCS J2208-6806 2205-683  2015.09.30  PARKES   WARK12M   -4.235D+07 -4.532D+07   62.0283   0.0251 0.0054     4.97    447.3  v271o
LCS J2208-6806 2205-683  2015.09.30  KATH12M  YARRA12M  -2.010D+07  5.918D+07   62.5032   0.1485 0.0335     4.74   3712.5  v271o
LCS J2208-6806 2205-683  2015.09.30  ATCA-104 WARK12M   -5.475D+07  3.950D+07   67.5112   0.1488 0.0337     4.69   1815.2  v271o
LCS J2208-6806 2205-683  2015.09.30  MOPRA    WARK12M   -5.630D+07  3.738D+07   67.5792   0.1242 0.0271     4.87   1444.5  v271o
LCS J2208-6806 2205-683  2015.09.30  PARKES   WARK12M   -5.897D+07  3.354D+07   67.8436   0.0208 0.0047     4.66    424.6  v271o
LCS J2208-6806 2205-683  2015.09.30  ASKAP-32 PARKES    -1.650D+07 -7.087D+07   72.7666   0.0688 0.0164     4.48    839.6  v271o
LCS J2208-6806 2205-683  2015.09.30  ASKAP-32 MOPRA     -1.435D+07 -7.549D+07   76.8387   0.2221 0.0551     4.55   2776.5  v271o
LCS J2208-6806 2205-683  2015.09.30  PARKES   YARRA12M   1.245D+07  7.593D+07   76.9475   0.0243 0.0055     4.60    441.5  v271o
LCS J2208-6806 2205-683  2015.09.30  MOPRA    YARRA12M   1.023D+07  8.054D+07   81.1906   0.1095 0.0250     4.60   1460.2  v271o
LCS J2208-6806 2205-683  2015.09.30  ASKAP-32 PARKES    -8.484D+07  7.990D+06   85.2141   0.0625 0.0162     4.07    781.2  v271o
LCS J2208-6806 2205-683  2015.09.30  PARKES   YARRA12M   8.698D+07 -1.469D+06   86.9883   0.0218 0.0049     4.69    428.1  v271o
LCS J2208-6806 2205-683  2015.09.30  ASKAP-32 MOPRA     -8.756D+07  3.971D+06   87.6527   0.2347 0.0602     4.36   2667.0  v271o
LCS J2208-6806 2205-683  2015.09.30  ASKAP-32 ATCA-104  -8.909D+07  1.925D+06   89.1122   0.2748 0.0645     4.58   3351.5  v271o
LCS J2208-6806 2205-683  2015.09.30  MOPRA    YARRA12M   8.969D+07  2.576D+06   89.7306   0.1180 0.0271     4.57   1456.5  v271o
LCS J2208-6806 2205-683  2015.09.30  ATCA-104 YARRA12M   9.122D+07  4.664D+06   91.3405   0.1592 0.0406     4.59   1830.3  v271o
LCS J2208-6806 2205-683  2015.09.30  CEDUNA   WARK12M   -5.260D+07 -7.829D+07   94.3154   0.1287 0.0286     4.79   1671.8  v271o
LCS J2208-6806 2205-683  2015.09.30  KATH12M  WARK12M   -7.389D+07 -6.244D+07   96.7350   0.1504 0.0339     4.75   3760.5  v271o
LCS J2208-6806 2205-683  2015.09.30  CEDUNA   WARK12M   -9.680D+07  3.845D+07  104.1585   0.1517 0.0351     4.58   1631.5  v271o
LCS J2208-6806 2205-683  2015.09.30  KATH12M  WARK12M   -1.032D+08  7.622D+07  128.3257   0.1742 0.0390     4.80   3415.3  v271o
LCS J2208-6806 2205-683  2015.09.30  ASKAP-32 WARK12M   -5.798D+07 -1.165D+08  130.1618   0.3585 0.0870     4.44   5691.1  v271o
LCS J2208-6806 2205-683  2015.09.30  WARK12M  YARRA12M   5.375D+07  1.216D+08  132.9811   0.1137 0.0256     4.73   2993.4  v271o
LCS J2208-6806 2205-683  2015.09.30  ASKAP-32 WARK12M   -1.439D+08  4.131D+07  149.6855   0.4411 0.1076     4.41   5583.6  v271o
LCS J2208-6806 2205-683  2015.09.30  WARK12M  YARRA12M   1.460D+08 -3.481D+07  150.0839   0.1403 0.0326     4.55   3049.3  v271o
LCS J2209-4710 2206-474  2010.03.12  ATCA-104 MOPRA      1.950D+06  1.640D+06    2.5481   0.1302 0.0059    29.45    429.6  v271e
LCS J2209-4710 2206-474  2010.03.11  ATCA-104 MOPRA     -1.156D+06  2.894D+06    3.1165   0.1346 0.0062    28.68    457.7  v271e
LCS J2209-4710 2206-474  2010.03.12  MOPRA    PARKES     3.625D+06  3.034D+06    4.7271   0.1165 0.0035    92.13    120.1  v271e
LCS J2209-4710 2206-474  2010.03.11  MOPRA    PARKES    -2.280D+06  5.157D+06    5.6385   0.1231 0.0037    90.41    130.6  v271e
LCS J2209-4710 2206-474  2010.03.12  ATCA-104 PARKES     5.575D+06  4.674D+06    7.2753   0.1131 0.0035    81.95    131.1  v271e
LCS J2209-4710 2206-474  2010.03.11  ATCA-104 PARKES    -3.436D+06  8.051D+06    8.7537   0.1160 0.0037    78.33    142.2  v271e
LCS J2209-4710 2206-474  2010.03.12  ATCA-104 PARKES     2.887D+06  8.330D+06    8.8164   0.1195 0.0037    85.26    132.7  v271e
LCS J2209-4710 2206-474  2010.03.11  CEDUNA   HOBART26  -2.345D+07 -4.760D+06   23.9328   0.1295 0.0100    14.23    881.1  v271e
LCS J2209-4710 2206-474  2010.03.11  CEDUNA   PARKES    -5.632D+06 -2.554D+07   26.1506   0.1318 0.0065    55.47    226.4  v271e
LCS J2209-4710 2206-474  2010.03.11  PARKES   HOBART26  -1.782D+07  2.078D+07   27.3741   0.1186 0.0036   100.71    157.9  v271e
LCS J2209-4710 2206-474  2010.03.12  PARKES   HOBART26   1.615D+07  2.345D+07   28.4737   0.1138 0.0035   102.13    150.5  v271e
LCS J2209-4710 2206-474  2010.03.12  PARKES   HOBART26  -6.725D+05  3.014D+07   30.1449   0.1231 0.0037   100.82    164.8  v271e
LCS J2209-4710 2206-474  2010.03.11  CEDUNA   MOPRA     -3.351D+06 -3.069D+07   30.8762   0.1239 0.0085    16.26    728.8  v271e
LCS J2209-4710 2206-474  2010.03.11  MOPRA    HOBART26  -2.010D+07  2.593D+07   32.8132   0.1113 0.0062    20.97    508.3  v271e
LCS J2209-4710 2206-474  2010.03.12  MOPRA    HOBART26   1.977D+07  2.649D+07   33.0529   0.1031 0.0059    20.18    493.2  v271e
LCS J2209-4710 2206-474  2010.03.11  ATCA-104 CEDUNA     2.196D+06  3.359D+07   33.6596   0.1444 0.0095    17.46    793.5  v271e
LCS J2209-4710 2206-474  2010.03.12  CEDUNA   PARKES    -2.503D+07  2.301D+07   33.9998   0.1224 0.0059    62.96    183.0  v271e
LCS J2209-4710 2206-474  2010.03.12  CEDUNA   MOPRA     -2.866D+07  1.997D+07   34.9311   0.1271 0.0074    20.34    599.6  v271e
LCS J2209-4710 2206-474  2010.03.12  ATCA-104 HOBART26   2.172D+07  2.813D+07   35.5385   0.1141 0.0078    20.44    538.3  v271e
LCS J2209-4710 2206-474  2010.03.12  ATCA-104 CEDUNA     3.061D+07 -1.833D+07   35.6785   0.1126 0.0077    16.50    654.4  v271e
LCS J2209-4710 2206-474  2010.03.11  ATCA-104 HOBART26  -2.126D+07  2.883D+07   35.8191   0.1157 0.0079    20.14    553.4  v271e
LCS J2209-4710 2206-474  2010.03.12  CEDUNA   PARKES    -3.716D+07 -3.880D+06   37.3663   0.1264 0.0061    63.35    191.8  v271e
LCS J2209-4710 2206-474  2010.03.12  ATCA-104 HOBART26   2.214D+06  3.847D+07   38.5315   0.1246 0.0084    21.07    569.1  v271e
LCS J2209-4710 2206-474  2010.03.12  ATCA-104 CEDUNA     4.005D+07  1.221D+07   41.8709   0.1139 0.0078    16.53    662.2  v271e
LCS J2209-4710 2206-474  2010.03.12  CEDUNA   HOBART26  -3.784D+07  2.626D+07   46.0549   0.1300 0.0095    15.17    822.7  v271e
LCS J2209-4710 2206-474  2010.03.12  CEDUNA   HOBART26  -8.884D+06  4.646D+07   47.2992   0.1232 0.0089    15.34    751.2  v271e
LCS J2211-4519 2208-455  2010.10.30  ATCA-104 MOPRA      1.947D+06  1.926D+06    2.7383   0.0866 0.0094    38.62    191.5  v271g
LCS J2211-4519 2208-455  2010.10.30  ATCA-104 MOPRA     -1.144D+06  2.925D+06    3.1405   0.0911 0.0100    36.54    213.3  v271g
LCS J2211-4519 2208-455  2011.07.23  ATCA-104 MOPRA      1.061D+06  2.966D+06    3.1497   0.1297 0.0095    55.39    232.8  v271i
LCS J2211-4519 2208-455  2010.10.30  ATCA-104 MOPRA      7.138D+05  3.092D+06    3.1733   0.0791 0.0087    36.04    187.5  v271g
LCS J2211-4519 2208-455  2011.07.23  ATCA-104 MOPRA     -5.362D+05  3.134D+06    3.1800   0.1306 0.0095    61.29    241.9  v271i
LCS J2211-4519 2208-455  2010.10.30  MOPRA    PARKES    -2.259D+06  5.212D+06    5.6804   0.0804 0.0080    53.44    128.8  v271g
LCS J2211-4519 2208-455  2011.07.23  MOPRA    PARKES     1.819D+06  5.426D+06    5.7232   0.1651 0.0057    71.47    204.3  v271i
LCS J2211-4519 2208-455  2010.10.30  MOPRA    PARKES     1.161D+06  5.638D+06    5.7567   0.0856 0.0085    64.02    114.0  v271g
LCS J2211-4519 2208-455  2011.07.23  MOPRA    PARKES    -1.150D+06  5.641D+06    5.7569   0.1455 0.0052    61.03    203.5  v271i
LCS J2211-4519 2208-455  2010.10.30  ATCA-104 PARKES    -3.404D+06  8.136D+06    8.8196   0.0820 0.0083    96.41     72.3  v271g
LCS J2211-4519 2208-455  2011.07.23  ATCA-104 PARKES     2.880D+06  8.392D+06    8.8725   0.1696 0.0054   143.82    105.1  v271i
LCS J2211-4519 2208-455  2010.10.30  ATCA-104 PARKES     1.875D+06  8.730D+06    8.9294   0.0776 0.0078   100.03     66.3  v271g
LCS J2211-4519 2208-455  2011.07.23  ATCA-104 PARKES    -1.681D+06  8.776D+06    8.9359   0.1490 0.0048   121.98    105.2  v271i
LCS J2211-4519 2208-455  2010.10.30  DSS34    MOPRA     -5.196D+06 -1.095D+07   12.1177   0.0500 0.0066    18.25    233.8  v271g
LCS J2211-4519 2208-455  2010.10.30  ATCA-104 DSS34      7.143D+06  1.287D+07   14.7217   0.0446 0.0113    27.93    136.3  v271g
LCS J2211-4519 2208-455  2011.07.23  CEDUNA   PARKES    -1.845D+07 -2.153D+07   28.3516   0.1341 0.0056    36.69    313.3  v271i
LCS J2211-4519 2208-455  2011.07.23  HOBART26 PARKES     1.458D+07 -2.537D+07   29.2586   0.1363 0.0046    85.38    272.1  v271i
LCS J2211-4519 2208-455  2011.07.23  HOBART26 PARKES     6.994D+05 -3.028D+07   30.2840   0.1497 0.0051    84.98    310.6  v271i
LCS J2211-4519 2208-455  2011.07.23  CEDUNA   MOPRA     -1.720D+07 -2.720D+07   32.1842   0.1051 0.0072    15.68    720.2  v271i
LCS J2211-4519 2208-455  2011.07.23  CEDUNA   HOBART26  -3.297D+07  3.777D+06   33.1873   0.1537 0.0142    17.03    966.5  v271i
LCS J2211-4519 2208-455  2011.07.23  ATCA-104 CEDUNA     1.667D+07  3.034D+07   34.6123   0.1005 0.0043    29.02    373.8  v271i
LCS J2211-4519 2208-455  2011.07.23  HOBART26 MOPRA      1.577D+07 -3.098D+07   34.7616   0.1076 0.0062    18.99    625.5  v271i
LCS J2211-4519 2208-455  2011.07.23  HOBART26 MOPRA     -1.120D+06 -3.570D+07   35.7199   0.1046 0.0076    14.58    688.0  v271i
LCS J2211-4519 2208-455  2011.07.23  CEDUNA   PARKES    -3.715D+07 -3.668D+06   37.3330   0.1951 0.0072    53.53    323.5  v271i
LCS J2211-4519 2208-455  2011.07.23  ATCA-104 HOBART26  -1.631D+07  3.411D+07   37.8100   0.1032 0.0038    36.97    324.6  v271i
LCS J2211-4519 2208-455  2011.07.23  ATCA-104 HOBART26   2.180D+06  3.867D+07   38.7295   0.0853 0.0041    23.84    353.9  v271i
LCS J2211-4519 2208-455  2011.07.23  CEDUNA   MOPRA     -3.898D+07 -9.083D+06   40.0208   0.1414 0.0088    17.53    718.0  v271i
LCS J2211-4519 2208-455  2011.07.23  ATCA-104 CEDUNA     4.004D+07  1.205D+07   41.8113   0.1401 0.0054    33.71    368.6  v271i
LCS J2211-4519 2208-455  2011.07.23  CEDUNA   HOBART26  -3.785D+07  2.662D+07   46.2708   0.1558 0.0168    12.41   1089.5  v271i
LCS J2211-4850 2208-490  2010.03.12  ATCA-104 MOPRA      1.950D+06  1.578D+06    2.5086   0.1529 0.0063    34.62    432.0  v271e
LCS J2211-4850 2208-490  2010.03.11  ATCA-104 MOPRA     -1.191D+06  2.849D+06    3.0884   0.1632 0.0068    34.68    458.3  v271e
LCS J2211-4850 2208-490  2010.03.12  MOPRA    PARKES     3.624D+06  2.928D+06    4.6591   0.1341 0.0040   106.79    120.6  v271e
LCS J2211-4850 2208-490  2010.03.11  MOPRA    PARKES    -2.343D+06  5.074D+06    5.5887   0.1418 0.0042   103.17    130.9  v271e
LCS J2211-4850 2208-490  2010.03.12  ATCA-104 PARKES     5.574D+06  4.506D+06    7.1677   0.1257 0.0039    91.91    131.4  v271e
LCS J2211-4850 2208-490  2010.03.11  ATCA-104 PARKES    -3.534D+06  7.923D+06    8.6758   0.1395 0.0043    93.79    143.2  v271e
LCS J2211-4850 2208-490  2010.03.12  ATCA-104 PARKES     2.897D+06  8.264D+06    8.7577   0.1268 0.0039    91.62    131.5  v271e
LCS J2211-4850 2208-490  2010.03.11  CEDUNA   HOBART26  -2.274D+07 -6.361D+06   23.6112   0.1367 0.0101    14.91    887.7  v271e
LCS J2211-4850 2208-490  2010.03.11  CEDUNA   PARKES    -4.784D+06 -2.643D+07   26.8589   0.1564 0.0075    65.82    228.9  v271e
LCS J2211-4850 2208-490  2010.03.11  PARKES   HOBART26  -1.795D+07  2.007D+07   26.9278   0.1402 0.0042   119.52    158.6  v271e
LCS J2211-4850 2208-490  2010.03.12  PARKES   HOBART26   1.617D+07  2.309D+07   28.1901   0.1288 0.0039   115.58    150.7  v271e
LCS J2211-4850 2208-490  2010.03.12  PARKES   HOBART26  -6.297D+05  2.998D+07   29.9913   0.1344 0.0040   111.31    161.6  v271e
LCS J2211-4850 2208-490  2010.03.11  CEDUNA   MOPRA     -2.441D+06 -3.150D+07   31.5976   0.1377 0.0086    18.39    732.7  v271e
LCS J2211-4850 2208-490  2010.03.11  MOPRA    HOBART26  -2.030D+07  2.514D+07   32.3130   0.1178 0.0063    22.35    507.7  v271e
LCS J2211-4850 2208-490  2010.03.12  MOPRA    HOBART26   1.980D+07  2.602D+07   32.6927   0.1229 0.0063    23.83    495.4  v271e
LCS J2211-4850 2208-490  2010.03.12  CEDUNA   PARKES    -2.497D+07  2.355D+07   34.3201   0.1566 0.0074    80.95    183.4  v271e
LCS J2211-4850 2208-490  2010.03.11  ATCA-104 CEDUNA     1.250D+06  3.435D+07   34.3754   0.1483 0.0095    18.09    801.4  v271e
LCS J2211-4850 2208-490  2010.03.12  ATCA-104 HOBART26   2.175D+07  2.760D+07   35.1344   0.1188 0.0079    21.17    539.9  v271e
LCS J2211-4850 2208-490  2010.03.12  CEDUNA   MOPRA     -2.859D+07  2.062D+07   35.2518   0.1182 0.0073    18.85    603.0  v271e
LCS J2211-4850 2208-490  2010.03.11  ATCA-104 HOBART26  -2.149D+07  2.799D+07   35.2889   0.1238 0.0082    21.53    555.3  v271e
LCS J2211-4850 2208-490  2010.03.12  ATCA-104 CEDUNA     3.054D+07 -1.904D+07   35.9918   0.1327 0.0080    19.69    657.2  v271e
LCS J2211-4850 2208-490  2010.03.12  CEDUNA   PARKES    -3.718D+07 -4.040D+06   37.4015   0.1457 0.0070    72.92    191.2  v271e
LCS J2211-4850 2208-490  2010.03.12  ATCA-104 HOBART26   2.268D+06  3.825D+07   38.3163   0.1146 0.0079    19.90    559.1  v271e
LCS J2211-4850 2208-490  2010.03.12  ATCA-104 CEDUNA     4.008D+07  1.230D+07   41.9264   0.1456 0.0082    21.30    661.7  v271e
LCS J2211-4850 2208-490  2010.03.12  CEDUNA   HOBART26  -3.781D+07  2.594D+07   45.8572   0.1593 0.0098    18.95    812.8  v271e
LCS J2211-4850 2208-490  2010.03.12  CEDUNA   HOBART26  -8.796D+06  4.664D+07   47.4597   0.1304 0.0088    16.76    753.5  v271e
LCS J2213-4754 2210-481  2014.06.03  MOPRA    PARKES    -9.200D+05  5.650D+06    5.7241   0.0200 0.0022    23.83    197.6  v493a
LCS J2213-4754 2210-481  2014.06.03  MOPRA    PARKES     5.232D+05  5.710D+06    5.7337   0.0213 0.0024    25.01    195.0  v493a
LCS J2213-4754 2210-481  2014.06.03  TIDBIN64 PARKES     3.659D+06 -6.197D+06    7.1966   0.0106 0.0011    35.42     50.3  v493a
LCS J2213-4754 2210-481  2014.06.03  TIDBIN64 MOPRA      3.122D+06 -1.191D+07   12.3078   0.0103 0.0016     9.72    177.8  v493a
LCS J2213-4754 2210-481  2014.06.03  TIDBIN64 HOBART26  -3.920D+06  2.270D+07   23.0405   0.0156 0.0025     8.95    205.3  v493a
LCS J2213-4754 2210-481  2014.06.03  HOBART26 PARKES     1.376D+07 -2.565D+07   29.1060   0.0121 0.0016    13.01    215.5  v493a
LCS J2213-4754 2210-481  2014.06.03  HOBART26 PARKES     7.645D+06 -2.888D+07   29.8747   0.0126 0.0017    12.53    225.7  v493a
LCS J2213-4754 2210-481  2014.06.03  CEDUNA   PARKES    -2.061D+07 -2.169D+07   29.9188   0.0115 0.0017     9.33    194.7  v493a
LCS J2213-4754 2210-481  2014.06.03  CEDUNA   PARKES    -3.146D+07 -1.383D+07   34.3681   0.0112 0.0019     7.91    193.3  v493a
LCS J2213-4754 2210-481  2014.06.03  CEDUNA   TIDBIN64  -3.520D+07 -7.541D+06   36.0032   0.0121 0.0026     5.64    175.8  v493a
LCS J2213-6330 2209-637  2008.02.05  ATCA-104 MOPRA      1.895D+06  7.129D+05    2.0246   0.1856 0.0065    41.23    435.7  v254b
LCS J2213-6330 2209-637  2008.02.05  ATCA-104 MOPRA      1.948D+06  1.292D+06    2.3372   0.1914 0.0064    44.23    418.9  v254b
LCS J2213-6330 2209-637  2008.02.05  ATCA-104 MOPRA      1.797D+06  1.830D+06    2.5650   0.1641 0.0059    38.16    415.3  v254b
LCS J2213-6330 2209-637  2008.02.05  PARKES   MOPRA     -3.552D+06 -1.385D+06    3.8129   0.1782 0.0031   131.52    131.5  v254b
LCS J2213-6330 2209-637  2008.02.05  ATCA-104 PARKES     5.447D+06  2.098D+06    5.8374   0.1629 0.0030   109.14    145.1  v254b
LCS J2213-6330 2209-637  2008.02.05  PARKES   HOBART26   1.761D+07  1.671D+07   24.2757   0.1675 0.0032    95.92    166.3  v254b
LCS J2213-6330 2209-637  2008.02.05  HOBART26 MOPRA     -2.117D+07 -1.809D+07   27.8437   0.1698 0.0059    32.84    499.5  v254b
LCS J2213-6330 2209-637  2008.02.05  ATCA-104 HOBART26   2.306D+07  1.880D+07   29.7553   0.1565 0.0063    27.23    551.0  v254b
LCS J2213-6330 2209-637  2008.02.05  HOBART26 MOPRA     -1.804D+07 -2.400D+07   30.0276   0.1708 0.0058    33.71    488.0  v254b
LCS J2213-6330 2209-637  2008.02.05  HOBART26 MOPRA     -1.320D+07 -2.849D+07   31.4005   0.1728 0.0060    32.54    505.3  v254b
LCS J2213-6330 2209-637  2008.02.05  ATCA-104 HOBART26   1.999D+07  2.529D+07   32.2401   0.1648 0.0062    29.28    538.6  v254b
LCS J2213-6330 2209-637  2008.02.05  CEDUNA   PARKES    -1.955D+07  3.051D+07   36.2400   0.1657 0.0043   118.37    136.2  v254b
LCS J2213-6330 2209-637  2008.02.05  CEDUNA   MOPRA     -2.311D+07  2.913D+07   37.1788   0.1783 0.0051    42.45    408.9  v254b
LCS J2213-6330 2209-637  2008.02.05  ATCA-104 CEDUNA     2.500D+07 -2.841D+07   37.8470   0.1678 0.0054    36.13    451.0  v254b
LCS J2213-6330 2209-637  2008.02.05  CEDUNA   MOPRA     -3.276D+07  2.071D+07   38.7532   0.1713 0.0050    41.40    402.1  v254b
LCS J2213-6330 2209-637  2008.02.05  ATCA-104 CEDUNA     3.471D+07 -1.941D+07   39.7665   0.1739 0.0054    37.99    443.7  v254b
LCS J2213-6330 2209-637  2008.02.05  CEDUNA   HOBART26  -1.471D+07  4.471D+07   47.0658   0.1613 0.0060    30.04    516.9  v254b
LCS J2213-6330 2209-637  2008.02.05  CEDUNA   HOBART26  -1.940D+06  4.722D+07   47.2589   0.1758 0.0061    32.73    517.1  v254b
LCS J2214-4008 2211-403  2010.10.30  ATCA-104 MOPRA      1.951D+06  2.036D+06    2.8201   0.0257 0.0035    11.51    191.8  v271g
LCS J2214-4008 2211-403  2011.07.23  ATCA-104 MOPRA      1.688D+06  2.591D+06    3.0924   0.1536 0.0111    70.51    232.7  v271i
LCS J2214-4008 2211-403  2010.10.30  ATCA-104 MOPRA     -9.829D+05  3.044D+06    3.1985   0.0497 0.0058    19.95    207.8  v271g
LCS J2214-4008 2211-403  2010.10.30  ATCA-104 MOPRA      9.459D+05  3.057D+06    3.2004   0.0404 0.0048    18.49    188.1  v271g
LCS J2214-4008 2211-403  2011.07.23  ATCA-104 MOPRA      2.731D+05  3.202D+06    3.2139   0.1531 0.0110    74.05    234.5  v271i
LCS J2214-4008 2211-403  2011.07.23  MOPRA    PARKES     3.042D+06  4.748D+06    5.6384   0.1987 0.0066    97.48    201.9  v271i
LCS J2214-4008 2211-403  2010.10.30  MOPRA    PARKES    -1.970D+06  5.437D+06    5.7825   0.0700 0.0070    47.26    127.1  v271g
LCS J2214-4008 2211-403  2010.10.30  MOPRA    PARKES     1.601D+06  5.572D+06    5.7973   0.1008 0.0099    71.50    120.7  v271g
LCS J2214-4008 2211-403  2011.07.23  MOPRA    PARKES     3.428D+05  5.801D+06    5.8115   0.1988 0.0066    92.25    196.8  v271i
LCS J2214-4008 2211-403  2011.07.23  ATCA-104 PARKES     4.731D+06  7.337D+06    8.7302   0.2043 0.0064   196.33    104.0  v271i
LCS J2214-4008 2211-403  2010.10.30  ATCA-104 PARKES    -2.953D+06  8.480D+06    8.9798   0.0642 0.0065    76.24     72.0  v271g
LCS J2214-4008 2211-403  2010.10.30  ATCA-104 PARKES     2.547D+06  8.629D+06    8.9973   0.0410 0.0042    50.27     69.7  v271g
LCS J2214-4008 2211-403  2011.07.23  ATCA-104 PARKES     6.201D+05  9.003D+06    9.0247   0.2099 0.0066   188.84    101.5  v271i
LCS J2214-4008 2211-403  2010.10.30  DSS34    MOPRA     -5.324D+06 -1.119D+07   12.3953   0.0483 0.0064    17.84    231.1  v271g
LCS J2214-4008 2211-403  2010.10.30  ATCA-104 DSS34      7.275D+06  1.323D+07   15.0982   0.0134 0.0037     8.53    134.5  v271g
LCS J2214-4008 2211-403  2011.07.23  HOBART26 PARKES     8.498D+06 -2.920D+07   30.4117   0.2125 0.0069   139.14    278.8  v271i
LCS J2214-4008 2211-403  2011.07.23  HOBART26 PARKES    -7.895D+06 -2.939D+07   30.4313   0.1719 0.0057   115.45    294.8  v271i
LCS J2214-4008 2211-403  2011.07.23  CEDUNA   PARKES    -3.036D+07 -1.247D+07   32.8172   0.1777 0.0066    52.30    310.2  v271i
LCS J2214-4008 2211-403  2011.07.23  CEDUNA   MOPRA     -3.064D+07 -1.831D+07   35.6985   0.1182 0.0073    17.72    716.5  v271i
LCS J2214-4008 2211-403  2011.07.23  HOBART26 MOPRA     -1.091D+07 -3.415D+07   35.8474   0.1327 0.0070    21.14    660.0  v271i
LCS J2214-4008 2211-403  2011.07.23  HOBART26 MOPRA      8.199D+06 -3.499D+07   35.9381   0.1546 0.0069    26.61    644.1  v271i
LCS J2214-4008 2211-403  2011.07.23  ATCA-104 CEDUNA     3.091D+07  2.152D+07   37.6645   0.1256 0.0046    37.38    369.6  v271i
LCS J2214-4008 2211-403  2011.07.23  CEDUNA   PARKES    -3.680D+07  8.453D+06   37.7631   0.1806 0.0068    50.43    325.5  v271i
LCS J2214-4008 2211-403  2011.07.23  ATCA-104 HOBART26   1.260D+07  3.674D+07   38.8379   0.1314 0.0045    41.30    340.5  v271i
LCS J2214-4008 2211-403  2011.07.23  ATCA-104 HOBART26  -7.926D+06  3.819D+07   39.0064   0.1575 0.0048    54.32    332.2  v271i
LCS J2214-4008 2211-403  2011.07.23  CEDUNA   MOPRA     -3.985D+07  3.705D+06   40.0184   0.1547 0.0092    18.61    729.8  v271i
LCS J2214-4008 2211-403  2011.07.23  ATCA-104 CEDUNA     4.154D+07 -1.115D+06   41.5505   0.1402 0.0054    33.81    375.8  v271i
LCS J2214-4008 2211-403  2011.07.23  CEDUNA   HOBART26  -3.884D+07  1.668D+07   42.2687   0.1137 0.0124    12.19   1014.9  v271i
LCS J2214-4008 2211-403  2011.07.23  CEDUNA   HOBART26  -2.891D+07  3.784D+07   47.6214   0.1385 0.0156    11.51   1065.6  v271i
LCS J2215-6609 2212-664  2008.08.10  ATCA-104 MOPRA      1.773D+06  2.823D+05    1.7951   0.1085 0.0050    33.07    311.8  v271a
LCS J2215-6609 2212-664  2008.08.10  ATCA-104 MOPRA     -1.157D+06  2.475D+06    2.7317   0.1206 0.0052    37.26    310.1  v271a
LCS J2215-6609 2212-664  2008.08.10  ATCA-104 MOPRA      7.121D+05  2.699D+06    2.7918   0.1069 0.0048    35.27    291.3  v271a
LCS J2215-6609 2212-664  2008.08.10  PARKES   MOPRA     -3.357D+06 -5.891D+05    3.4078   0.1001 0.0035    90.02    103.4  v271a
LCS J2215-6609 2212-664  2008.08.10  PARKES   MOPRA      2.283D+06 -4.413D+06    4.9685   0.1164 0.0040   107.06    102.3  v271a
LCS J2215-6609 2212-664  2008.08.10  PARKES   MOPRA     -1.158D+06 -4.981D+06    5.1137   0.0894 0.0031    89.10     94.3  v271a
LCS J2215-6609 2212-664  2008.08.10  PARKES   ATCA-104  -5.129D+06 -8.714D+05    5.2028   0.0795 0.0066    68.40    109.1  v271a
LCS J2215-6609 2212-664  2008.08.10  PARKES   ATCA-104   3.440D+06 -6.888D+06    7.6988   0.1116 0.0092    96.97    108.6  v271a
LCS J2215-6609 2212-664  2008.08.10  PARKES   ATCA-104  -1.870D+06 -7.680D+06    7.9047   0.0558 0.0047    51.93    100.9  v271a
LCS J2215-6609 2212-664  2008.08.10  PARKES   HOBART26  -1.783D+07  1.524D+07   23.4534   0.0565 0.0021    52.91    139.5  v271a
LCS J2215-6609 2212-664  2008.08.10  PARKES   HOBART26  -4.434D+06  2.646D+07   26.8279   0.0326 0.0015    31.60    135.4  v271a
LCS J2215-6609 2212-664  2008.08.10  MOPRA    HOBART26  -2.011D+07  1.965D+07   28.1182   0.0482 0.0045    11.39    398.4  v271a
LCS J2215-6609 2212-664  2008.08.10  ATCA-104 HOBART26  -2.127D+07  2.213D+07   30.6903   0.0474 0.0047    10.63    423.0  v271a
LCS J2215-6609 2212-664  2008.08.10  MOPRA    HOBART26  -3.276D+06  3.144D+07   31.6100   0.0488 0.0044    11.95    390.8  v271a
LCS J2215-6609 2212-664  2008.08.10  PARKES   CEDUNA     5.607D+06  3.319D+07   33.6603   0.0220 0.0015    17.54    117.2  v271a
LCS J2215-6609 2212-664  2008.08.10  ATCA-104 HOBART26  -2.564D+06  3.414D+07   34.2353   0.0494 0.0047    11.27    418.3  v271a
LCS J2215-6609 2212-664  2008.08.10  PARKES   CEDUNA     1.315D+07 -3.383D+07   36.2987   0.0177 0.0014    14.09    117.0  v271a
LCS J2215-6609 2212-664  2008.08.10  PARKES   CEDUNA     3.479D+07  1.284D+07   37.0832   0.0251 0.0014    21.45    108.3  v271a
LCS J2215-6609 2212-664  2008.08.10  MOPRA    CEDUNA     1.651D+07 -3.324D+07   37.1165   0.0271 0.0041     7.78    334.2  v271a
LCS J2215-6609 2212-664  2008.08.10  ATCA-104 CEDUNA     1.828D+07 -3.296D+07   37.6910   0.0402 0.0039    10.91    352.9  v271a
LCS J2215-6609 2212-664  2008.08.10  MOPRA    CEDUNA     3.324D+06  3.760D+07   37.7498   0.0335 0.0045     9.55    334.8  v271a
LCS J2215-6609 2212-664  2008.08.10  MOPRA    CEDUNA     3.595D+07  1.782D+07   40.1220   0.0231 0.0038     7.12    312.8  v271a
LCS J2215-6609 2212-664  2008.08.10  ATCA-104 CEDUNA     2.167D+06  4.008D+07   40.1362   0.0277 0.0039     7.36    355.4  v271a
LCS J2215-6609 2212-664  2008.08.10  DSS45    CEDUNA     9.605D+06 -3.898D+07   40.1436   0.0308 0.0043     7.93    252.8  v271a
LCS J2215-6609 2212-664  2008.08.10  ATCA-104 CEDUNA     3.666D+07  2.052D+07   42.0114   0.0295 0.0036     8.46    334.8  v271a
LCS J2216-4521 2213-456  2015.11.19  ATCA-100 PARKES    -7.216D+05  2.313D+06    2.4234   0.5850 0.0257   413.83     95.5  v493b
LCS J2216-4521 2213-456  2013.06.16  ATCA-109 MOPRA      1.642D+06  2.551D+06    3.0334   0.1611 0.0335    66.73    238.9  v271m
LCS J2216-4521 2213-456  2013.06.16  ATCA-109 MOPRA      8.297D+05  3.055D+06    3.1659   0.1519 0.0317    60.19    238.5  v271m
LCS J2216-4521 2213-456  2013.06.16  MOPRA    PARKES     2.952D+06  4.693D+06    5.5444   0.0770 0.0033    39.30    180.8  v271m
LCS J2216-4521 2213-456  2013.06.16  MOPRA    PARKES     1.388D+06  5.578D+06    5.7476   0.0687 0.0032    32.15    181.2  v271m
LCS J2216-4521 2213-456  2013.06.16  MOPRA    PARKES    -9.833D+05  5.677D+06    5.7616   0.0841 0.0035    41.91    184.0  v271m
LCS J2216-4521 2213-456  2013.06.16  DSS34    PARKES     4.461D+06 -5.068D+06    6.7521   0.0562 0.0085    71.68     61.2  v271m
LCS J2216-4521 2213-456  2015.11.19  CEDUNA   PARKES    -3.240D+06 -6.427D+06    7.1977   0.0904 0.0150    44.57    135.7  v493b
LCS J2216-4521 2213-456  2013.06.16  DSS34    PARKES     2.883D+06 -6.871D+06    7.4514   0.0412 0.0062    80.08     61.3  v271m
LCS J2216-4521 2213-456  2015.11.19  HOBART26 PARKES     4.512D+06 -6.344D+06    7.7851   0.0985 0.0060    23.69    307.7  v493b
LCS J2216-4521 2213-456  2013.06.16  ATCA-109 PARKES     4.594D+06  7.244D+06    8.5777   0.0226 0.0011    30.02     68.3  v271m
LCS J2216-4521 2213-456  2013.06.16  ATCA-109 PARKES     2.220D+06  8.632D+06    8.9129   0.0171 0.0010    20.98     68.6  v271m
LCS J2216-4521 2213-456  2013.06.16  ATCA-109 PARKES    -1.425D+06  8.828D+06    8.9419   0.0240 0.0011    31.30     69.7  v271m
LCS J2216-4521 2213-456  2015.11.19  ATCA-100 CEDUNA     2.512D+06  8.742D+06    9.0957   0.0419 0.0047     9.69    320.1  v493b
LCS J2216-4521 2213-456  2015.11.19  ATCA-100 HOBART26  -5.233D+06  8.658D+06   10.1166   0.0994 0.0111     9.78    725.6  v493b
LCS J2216-4521 2213-456  2013.06.16  DSS34    MOPRA      1.502D+06 -1.245D+07   12.5378   0.0147 0.0031     6.52    213.8  v271m
LCS J2216-4521 2213-456  2013.06.16  ATCA-109 DSS34     -6.724D+05  1.550D+07   15.5173   0.0235 0.0036    27.09     80.9  v271m
LCS J2216-4521 2213-456  2013.06.16  DSS34    HOBART26  -9.488D+06  2.082D+07   22.8764   0.0249 0.0048     7.70    246.6  v271m
LCS J2216-4521 2213-456  2013.06.16  DSS34    HOBART26  -3.186D+05  2.322D+07   23.2210   0.0316 0.0050    15.81    267.9  v271m
LCS J2216-4521 2213-456  2013.06.16  HOBART26 PARKES     1.399D+07 -2.585D+07   29.3950   0.0228 0.0019    13.51    213.2  v271m
LCS J2216-4521 2213-456  2013.06.16  HOBART26 PARKES    -7.135D+06 -2.929D+07   30.1430   0.0146 0.0019     8.13    227.9  v271m
LCS J2216-4521 2213-456  2013.06.16  HOBART26 PARKES     3.185D+06 -3.009D+07   30.2583   0.0100 0.0020     5.10    227.1  v271m
LCS J2216-4521 2213-456  2013.06.16  ATCA-109 CEDUNA     1.860D+07  2.971D+07   35.0527   0.0150 0.0028     5.49    226.7  v271m
LCS J2216-4521 2213-456  2013.06.16  CEDUNA   PARKES    -3.575D+07 -7.119D+06   36.4503   0.0216 0.0022    10.70    170.3  v271m
LCS J2216-4521 2213-456  2013.06.16  CEDUNA   PARKES    -3.719D+07  7.750D+06   37.9898   0.0259 0.0021    13.91    170.7  v271m
LCS J2216-4521 2213-456  2013.06.16  CEDUNA   DSS34     -3.862D+07 -2.682D+05   38.6251   0.0140 0.0029     6.41    199.6  v271m
LCS J2216-4521 2213-456  2013.06.16  ATCA-109 CEDUNA     3.795D+07  1.577D+07   41.1011   0.0206 0.0026     8.27    224.2  v271m
RFC J2217+0220 2215+020  2008.02.06  ATCA-104 MOPRA      2.614D+05  2.475D+06    2.4884   0.1005 0.0104     9.98    837.7  v254b
RFC J2217+0220 2215+020  2008.02.06  PARKES   MOPRA     -3.130D+05 -4.393D+06    4.4043   0.0742 0.0030    27.18    229.7  v254b
RFC J2217+0220 2215+020  2008.02.06  ATCA-104 PARKES     5.744D+05  6.868D+06    6.8918   0.0891 0.0024    46.04    162.1  v254b
RFC J2217+0220 2215+020  2008.02.06  PARKES   HOBART26  -8.636D+06  2.332D+07   24.8643   0.0908 0.0025    43.36    175.4  v254b
RFC J2217+0220 2215+020  2011.11.13  CEDUNA   HOBART26  -3.807D+06  2.534D+07   25.6209   0.1220 0.0159     8.25   1099.4  v441a
RFC J2217+0220 2215+020  2011.11.13  ATCA-104 CEDUNA     2.658D+07  5.482D+06   27.1427   0.1132 0.0078    19.54    427.0  v441a
RFC J2217+0220 2215+020  2008.02.06  HOBART26 MOPRA      8.323D+06 -2.771D+07   28.9325   0.0952 0.0111     8.67    906.6  v254b
RFC J2217+0220 2215+020  2008.02.06  CEDUNA   PARKES    -3.017D+07  3.938D+06   30.4259   0.0876 0.0027    51.64    141.1  v254b
RFC J2217+0220 2215+020  2008.02.06  CEDUNA   MOPRA     -3.048D+07 -4.547D+05   30.4863   0.0926 0.0089    10.52    729.1  v254b
RFC J2217+0220 2215+020  2008.02.06  ATCA-104 CEDUNA     3.074D+07  2.929D+06   30.8836   0.0942 0.0063    15.31    514.5  v254b
RFC J2217+0220 2215+020  2008.02.06  ATCA-104 HOBART26  -8.062D+06  3.018D+07   31.2422   0.0960 0.0078    12.54    639.7  v254b
RFC J2217+0220 2215+020  2011.11.13  ATCA-104 HOBART26   2.269D+07  3.081D+07   38.2606   0.1352 0.0069    50.75    431.8  v441a
RFC J2217+0220 2215+020  2008.02.06  CEDUNA   HOBART26  -3.881D+07  2.725D+07   47.4208   0.0796 0.0068    11.96    556.8  v254b
LCS J2217-7044 2213-709  2008.08.10  ATCA-104 MOPRA      1.853D+06  2.561D+05    1.8702   0.1448 0.0059    44.51    307.5  v271a
LCS J2217-7044 2213-709  2008.08.10  ATCA-104 MOPRA     -1.229D+06  2.278D+06    2.5882   0.1384 0.0058    42.40    312.4  v271a
LCS J2217-7044 2213-709  2008.08.10  ATCA-104 MOPRA      6.263D+05  2.592D+06    2.6666   0.1452 0.0058    47.42    293.9  v271a
LCS J2217-7044 2213-709  2008.08.10  PARKES   MOPRA     -3.487D+06 -5.659D+05    3.5323   0.1452 0.0049   135.86    100.3  v271a
LCS J2217-7044 2213-709  2008.08.10  PARKES   MOPRA      2.412D+06 -4.053D+06    4.7166   0.1538 0.0051   139.70    103.9  v271a
LCS J2217-7044 2213-709  2008.08.10  PARKES   MOPRA     -9.964D+05 -4.791D+06    4.8932   0.1517 0.0051   149.80     95.1  v271a
LCS J2217-7044 2213-709  2008.08.10  PARKES   ATCA-104  -5.339D+06 -8.220D+05    5.4022   0.1458 0.0119   128.22    106.4  v271a
LCS J2217-7044 2213-709  2008.08.10  PARKES   DSS45      3.207D+06  5.122D+06    6.0427   0.1647 0.0093   197.40     76.6  v271a
LCS J2217-7044 2213-709  2008.08.10  PARKES   ATCA-104   3.641D+06 -6.331D+06    7.3034   0.1508 0.0124   128.54    110.3  v271a
LCS J2217-7044 2213-709  2008.08.10  PARKES   ATCA-104  -1.623D+06 -7.383D+06    7.5590   0.1539 0.0126   141.91    101.9  v271a
LCS J2217-7044 2213-709  2008.08.10  DSS45    MOPRA     -6.693D+06 -5.688D+06    8.7834   0.1445 0.0087    43.87    221.3  v271a
LCS J2217-7044 2213-709  2008.08.10  DSS45    ATCA-104  -8.546D+06 -5.944D+06   10.4096   0.1397 0.0101    40.07    234.8  v271a
LCS J2217-7044 2213-709  2008.08.10  DSS45    HOBART26   1.487D+07  7.826D+06   16.8002   0.1268 0.0078    40.22    298.4  v271a
LCS J2217-7044 2213-709  2008.08.10  PARKES   HOBART26  -1.809D+07  1.283D+07   22.1791   0.1489 0.0050   139.56    141.1  v271a
LCS J2217-7044 2213-709  2008.08.10  PARKES   HOBART26   1.807D+07  1.295D+07   22.2321   0.1249 0.0042   120.82    135.2  v271a
LCS J2217-7044 2213-709  2008.08.10  MOPRA    HOBART26   2.156D+07  1.351D+07   25.4445   0.1161 0.0057    28.34    390.8  v271a
LCS J2217-7044 2213-709  2008.08.10  PARKES   HOBART26  -5.284D+06  2.499D+07   25.5454   0.1693 0.0057   167.33    133.6  v271a
LCS J2217-7044 2213-709  2008.08.10  MOPRA    HOBART26  -2.050D+07  1.688D+07   26.5600   0.0887 0.0051    21.21    399.5  v271a
LCS J2217-7044 2213-709  2008.08.10  ATCA-104 HOBART26   2.341D+07  1.377D+07   27.1611   0.1173 0.0059    26.81    414.6  v271a
LCS J2217-7044 2213-709  2008.08.10  ATCA-104 HOBART26  -2.173D+07  1.916D+07   28.9734   0.0865 0.0053    19.44    424.1  v271a
LCS J2217-7044 2213-709  2008.08.10  MOPRA    HOBART26  -4.288D+06  2.978D+07   30.0906   0.1534 0.0066    37.63    385.4  v271a
LCS J2217-7044 2213-709  2008.08.10  CEDUNA   HOBART26  -2.193D+07 -2.190D+07   30.9946   0.1230 0.0064    25.46    459.0  v271a
LCS J2217-7044 2213-709  2008.08.10  ATCA-104 HOBART26  -3.662D+06  3.238D+07   32.5820   0.1424 0.0065    32.73    412.9  v271a
LCS J2217-7044 2213-709  2008.08.10  PARKES   CEDUNA     3.843D+06  3.473D+07   34.9420   0.1236 0.0043    96.89    119.4  v271a
LCS J2217-7044 2213-709  2008.08.10  PARKES   CEDUNA     1.700D+07 -3.309D+07   37.2036   0.1338 0.0046   109.80    113.4  v271a
LCS J2217-7044 2213-709  2008.08.10  PARKES   CEDUNA     3.403D+07  1.503D+07   37.2061   0.1242 0.0043   104.40    110.3  v271a
LCS J2217-7044 2213-709  2008.08.10  MOPRA    CEDUNA     2.048D+07 -3.253D+07   38.4402   0.1243 0.0108    35.79    327.8  v271a
LCS J2217-7044 2213-709  2008.08.10  MOPRA    CEDUNA     1.431D+06  3.878D+07   38.8099   0.1217 0.0106    34.49    338.1  v271a
LCS J2217-7044 2213-709  2008.08.10  ATCA-104 CEDUNA     2.233D+07 -3.227D+07   39.2476   0.1190 0.0054    32.82    347.8  v271a
LCS J2217-7044 2213-709  2008.08.10  MOPRA    CEDUNA     3.503D+07  1.982D+07   40.2502   0.1132 0.0099    33.85    318.1  v271a
LCS J2217-7044 2213-709  2008.08.10  CEDUNA   HOBART26  -3.932D+07  9.962D+06   40.5617   0.1260 0.0064    26.91    446.9  v271a
LCS J2217-7044 2213-709  2008.08.10  DSS45    CEDUNA     1.379D+07 -3.822D+07   40.6279   0.1382 0.0086    37.30    250.3  v271a
LCS J2217-7044 2213-709  2008.08.10  ATCA-104 CEDUNA     2.019D+05  4.106D+07   41.0615   0.1213 0.0055    32.41    358.9  v271a
LCS J2217-7044 2213-709  2008.08.10  ATCA-104 CEDUNA     3.566D+07  2.241D+07   42.1168   0.1118 0.0052    30.98    340.7  v271a
LCS J2217-7044 2213-709  2008.08.10  CEDUNA   HOBART26   1.077D+06  4.604D+07   46.0549   0.1123 0.0060    24.17    442.0  v271a
RFC J2218-0335 2216-038  2011.11.12  ATCA-104 CEDUNA     2.529D+07  2.044D+06   25.3683   0.8688 0.0408   202.74    426.5  v441a
RFC J2218-0335 2216-038  2011.11.12  CEDUNA   HOBART26  -2.270D+06  2.937D+07   29.4538   0.6923 0.0348    73.12   1025.6  v441a
RFC J2218-0335 2216-038  2011.11.12  ATCA-104 HOBART26   2.302D+07  3.141D+07   38.9402   1.4717 0.0692   384.61    400.4  v441a
RFC J2218-5038 2215-508  2011.11.12  ATCA-104 MOPRA      1.910D+06  1.946D+06    2.7264   0.2270 0.0087    92.36    256.3  v271j
RFC J2218-5038 2215-508  2011.11.12  HOBART26 MOPRA     -1.627D+07 -2.956D+07   33.7435   0.1633 0.0082    28.79    583.3  v271j
RFC J2218-5038 2215-508  2011.11.12  ATCA-104 HOBART26   1.818D+07  3.151D+07   36.3764   0.1576 0.0061    46.00    356.6  v271j
RFC J2218-5038 2215-508  2011.11.12  ATCA-104 CEDUNA     3.746D+07 -1.216D+07   39.3854   0.0677 0.0050    15.03    393.7  v271j
RFC J2218-5038 2215-508  2011.11.12  CEDUNA   HOBART26  -1.926D+07  4.365D+07   47.7079   0.0672 0.0107     6.42    896.1  v271j
RFC J2218-5038 2215-508  2011.11.12  HARTRAO  MOPRA     -2.536D+08 -7.028D+07  263.1117   0.0366 0.0075     5.13    677.2  v271j
RFC J2218-5038 2215-508  2011.11.12  ATCA-104 HARTRAO    2.555D+08  7.222D+07  265.4754   0.0261 0.0047     6.10    414.0  v271j
LCS J2221-5225 2218-526  2014.06.03  MOPRA    PARKES     2.513D+06  4.845D+06    5.4579   0.0289 0.0031    34.49    196.4  v493a
LCS J2221-5225 2218-526  2014.06.03  MOPRA    PARKES     1.175D+06  5.491D+06    5.6157   0.0290 0.0031    33.37    196.2  v493a
LCS J2221-5225 2218-526  2014.06.03  TIDBIN64 PARKES     3.088D+06 -6.459D+06    7.1594   0.0164 0.0017    55.09     50.9  v493a
LCS J2221-5225 2218-526  2014.06.03  TIDBIN64 PARKES     1.376D+06 -7.240D+06    7.3694   0.0176 0.0018    72.23     51.2  v493a
LCS J2221-5225 2218-526  2014.06.03  TIDBIN64 MOPRA      1.901D+06 -1.195D+07   12.0972   0.0176 0.0022    16.23    179.8  v493a
LCS J2221-5225 2218-526  2014.06.03  TIDBIN64 MOPRA     -1.142D+06 -1.208D+07   12.1344   0.0186 0.0022    21.18    181.0  v493a
LCS J2221-5225 2218-526  2014.06.03  TIDBIN64 HOBART26   5.214D+06  2.203D+07   22.6400   0.0292 0.0037    19.35    210.4  v493a
LCS J2221-5225 2218-526  2014.06.03  TIDBIN64 HOBART26  -1.188D+06  2.273D+07   22.7646   0.0256 0.0035    13.30    215.0  v493a
LCS J2221-5225 2218-526  2014.06.03  HOBART26 PARKES     4.345D+06 -2.918D+07   29.5016   0.0216 0.0025    19.06    234.5  v493a
LCS J2221-5225 2218-526  2014.06.03  HOBART26 PARKES    -3.799D+06 -2.928D+07   29.5230   0.0219 0.0025    20.71    228.3  v493a
LCS J2221-5225 2218-526  2014.06.03  HOBART26 MOPRA      3.250D+06 -3.466D+07   34.8140   0.0281 0.0046     8.03    825.8  v493a
LCS J2221-5225 2218-526  2014.06.03  CEDUNA   PARKES    -3.486D+07 -1.021D+07   36.3256   0.0169 0.0022    12.98    194.7  v493a
LCS J2221-5225 2218-526  2014.06.03  CEDUNA   PARKES    -3.802D+07  2.580D+06   38.1057   0.0184 0.0024    14.70    193.9  v493a
LCS J2221-5225 2218-526  2014.06.03  CEDUNA   TIDBIN64  -3.801D+07 -3.645D+06   38.1813   0.0223 0.0034     9.65    178.4  v493a
LCS J2221-5225 2218-526  2014.06.03  CEDUNA   MOPRA     -3.599D+07 -1.577D+07   39.2937   0.0233 0.0057     5.65    685.7  v493a
LCS J2221-5225 2218-526  2014.06.03  CEDUNA   TIDBIN64  -3.939D+07  9.881D+06   40.6130   0.0245 0.0034    12.73    178.7  v493a
LCS J2221-5225 2218-526  2014.06.03  CEDUNA   HOBART26  -3.921D+07  1.890D+07   43.5298   0.0336 0.0078     4.92    819.4  v493a
LCS J2221-5225 2218-526  2014.06.03  CEDUNA   HOBART26  -3.426D+07  3.180D+07   46.7442   0.0355 0.0082     4.90    789.5  v493a
LCS J2221-6832 2217-688  2016.06.29  MOPRA    PARKES     3.289D+06  3.088D+06    4.5112   0.0070 0.0013     5.87    165.5  v493c
LCS J2221-6832 2217-688  2016.06.29  ATCA-104 PARKES     5.094D+06  4.725D+06    6.9477   0.0061 0.0006    16.05     58.2  v493c
LCS J2221-6832 2217-688  2016.06.29  ATCA-104 PARKES    -4.000D+06  6.217D+06    7.3930   0.0048 0.0006    10.18     64.3  v493c
LCS J2222-3345 2219-340  2011.11.12  ATCA-104 MOPRA      1.862D+06  2.458D+06    3.0834   0.0187 0.0025     7.76    256.4  v271j
LCS J2222-3345 2219-340  2011.11.12  ATCA-104 MOPRA      6.865D+05  3.142D+06    3.2166   0.0155 0.0029     5.41    266.6  v271j
LCS J2222-3345 2219-340  2011.11.12  ATCA-104 MOPRA     -9.850D+05  3.064D+06    3.2182   0.0189 0.0025     7.84    277.7  v271j
LCS J2222-3345 2219-340  2011.11.12  ATCA-104 HOBART26  -2.005D+07  3.289D+07   38.5228   0.0170 0.0032     5.46    360.9  v271j
LCS J2222-3345 2219-340  2011.11.12  ATCA-104 HOBART26  -2.894D+06  3.895D+07   39.0531   0.0231 0.0041     5.77    372.0  v271j
LCS J2223-3137 2220-318  2011.11.12  ATCA-104 MOPRA      1.867D+06  2.482D+06    3.1057   0.4221 0.0158   162.95    255.8  v271j
LCS J2223-3137 2220-318  2011.11.12  HOBART26 MOPRA     -1.494D+07 -3.278D+07   36.0275   0.3510 0.0141    57.19    588.0  v271j
LCS J2223-3137 2220-318  2011.11.12  CEDUNA   MOPRA     -3.712D+07  7.235D+06   37.8161   0.3265 0.0323    45.44    641.4  v271j
LCS J2223-3137 2220-318  2011.11.12  ATCA-104 HOBART26   1.681D+07  3.526D+07   39.0659   0.4332 0.0144   113.19    360.1  v271j
LCS J2223-3137 2220-318  2011.11.12  ATCA-104 CEDUNA     3.898D+07 -4.753D+06   39.2733   0.4309 0.0144    96.85    392.8  v271j
LCS J2223-3137 2220-318  2011.11.12  CEDUNA   HOBART26  -2.218D+07  4.002D+07   45.7509   0.3305 0.0151    32.41    902.9  v271j
LCS J2223-5017 2220-505  2013.06.15  ATCA-109 MOPRA      1.942D+06  1.472D+06    2.4373   0.0709 0.0149    27.92    245.2  v271m
LCS J2223-5017 2220-505  2013.06.16  ATCA-109 MOPRA      1.624D+06  2.470D+06    2.9560   0.1122 0.0234    44.12    239.2  v271m
LCS J2223-5017 2220-505  2013.06.16  ATCA-109 MOPRA     -6.793D+05  3.043D+06    3.1178   0.0516 0.0110    19.80    246.7  v271m
LCS J2223-5017 2220-505  2013.06.16  ATCA-109 MOPRA      5.868D+05  3.067D+06    3.1231   0.0245 0.0057     9.50    239.9  v271m
LCS J2223-5017 2220-505  2013.06.16  MOPRA    PARKES     2.919D+06  4.561D+06    5.4148   0.0968 0.0039    45.61    180.6  v271m
LCS J2223-5017 2220-505  2013.06.16  MOPRA    PARKES    -1.415D+06  5.472D+06    5.6524   0.0735 0.0033    34.01    186.0  v271m
LCS J2223-5017 2220-505  2013.06.16  MOPRA    PARKES     9.298D+05  5.601D+06    5.6775   0.0361 0.0024    17.11    181.3  v271m
LCS J2223-5017 2220-505  2013.06.15  ATCA-109 PARKES     5.561D+06  4.208D+06    6.9733   0.0606 0.0022    76.22     70.1  v271m
LCS J2223-5017 2220-505  2013.06.16  DSS34    PARKES     3.334D+06 -6.361D+06    7.1821   0.0453 0.0068    90.91     59.6  v271m
LCS J2223-5017 2220-505  2013.06.16  ATCA-109 PARKES    -2.098D+06  8.514D+06    8.7688   0.0714 0.0026    86.67     70.8  v271m
LCS J2223-5017 2220-505  2013.06.16  ATCA-109 PARKES     1.513D+06  8.669D+06    8.8001   0.1317 0.0045   163.65     68.1  v271m
LCS J2223-5017 2220-505  2013.06.16  DSS34    HOBART26  -2.314D+06  2.281D+07   22.9311   0.0403 0.0061    20.78    254.9  v271m
LCS J2223-5017 2220-505  2013.06.15  HOBART26 PARKES    -1.653D+07 -2.232D+07   27.7702   0.0547 0.0027    31.71    211.2  v271m
LCS J2223-5017 2220-505  2013.06.16  CEDUNA   PARKES    -1.579D+07 -2.468D+07   29.3012   0.0569 0.0028    28.41    173.0  v271m
LCS J2223-5017 2220-505  2013.06.15  CEDUNA   MOPRA     -2.748D+07  2.193D+07   35.1591   0.0390 0.0071     5.63    609.2  v271m
LCS J2223-5017 2220-505  2013.06.16  CEDUNA   PARKES    -3.370D+07 -1.163D+07   35.6523   0.0362 0.0024    18.14    170.0  v271m
LCS J2223-5017 2220-505  2013.06.15  ATCA-109 CEDUNA     2.943D+07 -2.046D+07   35.8369   0.0216 0.0028     7.86    229.6  v271m
LCS J2223-5017 2220-505  2013.06.16  ATCA-109 HOBART26  -1.757D+07  3.212D+07   36.6133   0.0325 0.0034    10.55    282.7  v271m
LCS J2223-5017 2220-505  2013.06.16  CEDUNA   PARKES    -3.731D+07  7.575D+06   38.0708   0.0276 0.0023    13.57    171.4  v271m
LCS J2223-5017 2220-505  2013.06.16  CEDUNA   MOPRA     -4.023D+07  2.987D+06   40.3437   0.0616 0.0069     9.49    598.5  v271m
LCS J2223-5017 2220-505  2013.06.16  ATCA-109 CEDUNA     4.186D+07 -5.173D+05   41.8606   0.0371 0.0029    14.26    226.3  v271m
LCS J2224-3831 2221-387  2011.11.12  ATCA-104 MOPRA      1.872D+06  2.353D+06    3.0064   0.0324 0.0027    13.07    254.9  v271j
LCS J2224-3831 2221-387  2011.11.12  HOBART26 MOPRA     -1.508D+07 -3.232D+07   35.6646   0.1209 0.0072    20.99    584.3  v271j
LCS J2224-3831 2221-387  2011.11.12  CEDUNA   MOPRA     -3.696D+07  9.176D+06   38.0829   0.0911 0.0116    12.13    636.9  v271j
LCS J2224-3831 2221-387  2011.11.12  ATCA-104 HOBART26   1.695D+07  3.467D+07   38.5942   0.0290 0.0037     8.09    357.8  v271j
LCS J2224-3831 2221-387  2011.11.12  CEDUNA   HOBART26  -2.187D+07  4.149D+07   46.8970   0.0893 0.0107     8.68    893.1  v271j
RFC J2225-0457 3C446  2011.11.13  ATCA-104 MOPRA      1.796D+06  2.613D+06    3.1707   4.0814 0.2039  1450.08    284.5  v441a
RFC J2225-0457 3C446  2011.11.13  MOPRA    PARKES     3.259D+06  4.664D+06    5.6899   4.2888 0.2441   848.87    371.6  v441a
RFC J2225-0457 3C446  2011.11.13  ATCA-104 PARKES     5.055D+06  7.277D+06    8.8605   4.4668 0.8881  1637.46    198.8  v441a
RFC J2225-0457 3C446  2011.11.13  HOBART26 PARKES    -9.916D+06 -2.530D+07   27.1734   4.4281 0.2374   673.66    480.6  v441a
RFC J2225-0457 3C446  2011.11.13  HOBART26 MOPRA     -1.317D+07 -2.996D+07   32.7322   3.9419 0.1897   580.71    687.7  v441a
RFC J2225-0457 3C446  2011.11.13  ATCA-104 HOBART26   1.497D+07  3.258D+07   35.8520   4.1212 0.1936  1150.26    368.0  v441a
RFC J2226-6237 2223-628  2015.09.30  ATCA-104 MOPRA      1.952D+06  1.280D+06    2.3340   0.2009 0.0189    16.21    873.6  v271o
RFC J2226-6237 2223-628  2015.09.30  MOPRA    PARKES     3.607D+06  2.426D+06    4.3465   0.0311 0.0047     7.30    204.4  v271o
RFC J2226-6237 2223-628  2015.09.30  MOPRA    PARKES    -1.746D+06  4.913D+06    5.2140   0.0198 0.0043     4.79    215.4  v271o
RFC J2226-6237 2223-628  2015.09.30  ATCA-104 PARKES     5.559D+06  3.700D+06    6.6777   0.0761 0.0079    13.27    258.8  v271o
RFC J2226-6237 2223-628  2015.09.30  ASKAP-32 YARRA12M   4.322D+06  5.113D+06    6.6945   0.3869 0.0921     4.51   5689.5  v271o
RFC J2226-6237 2223-628  2015.09.30  ASKAP-32 YARRA12M  -3.916D+06  5.646D+06    6.8709   0.5681 0.1373     4.43   5856.6  v271o
RFC J2226-6237 2223-628  2015.09.30  CEDUNA   KATH12M    2.165D+07 -2.137D+07   30.4166   0.2034 0.0478     4.53   2187.6  v271o
RFC J2226-6237 2223-628  2015.09.30  CEDUNA   PARKES    -1.220D+07 -3.059D+07   32.9333   0.0250 0.0062     4.72    263.5  v271o
RFC J2226-6237 2223-628  2015.09.30  KATH12M  MOPRA     -3.206D+07 -1.416D+07   35.0469   0.1753 0.0392     4.76   1788.6  v271o
RFC J2226-6237 2223-628  2015.09.30  KATH12M  PARKES    -3.386D+07 -9.205D+06   35.0905   0.0360 0.0085     4.44    544.9  v271o
RFC J2226-6237 2223-628  2015.09.30  ASKAP-32 CEDUNA    -7.791D+06 -3.479D+07   35.6543   0.3164 0.0836     4.23   3366.2  v271o
RFC J2226-6237 2223-628  2015.09.30  CEDUNA   MOPRA     -1.043D+07 -3.551D+07   37.0096   0.0604 0.0144     4.39    863.3  v271o
RFC J2226-6237 2223-628  2015.09.30  CEDUNA   PARKES    -2.840D+07  2.382D+07   37.0677   0.0198 0.0050     4.62    232.7  v271o
RFC J2226-6237 2223-628  2015.09.30  CEDUNA   MOPRA     -3.208D+07  2.131D+07   38.5145   0.0432 0.0097     4.67    785.5  v271o
RFC J2226-6237 2223-628  2015.09.30  ATCA-104 CEDUNA     3.404D+07 -2.002D+07   39.4920   0.0525 0.0121     4.58    991.1  v271o
RFC J2226-6237 2223-628  2015.09.30  CEDUNA   YARRA12M   3.874D+06  4.044D+07   40.6267   0.1969 0.0469     4.41   1840.3  v271o
RFC J2226-6237 2223-628  2015.09.30  ASKAP-32 KATH12M   -4.661D+07 -1.262D+07   48.2865   0.3907 0.0941     4.48   6202.2  v271o
RFC J2226-6237 2223-628  2015.09.30  ASKAP-32 CEDUNA    -3.979D+07  2.880D+07   49.1177   0.2058 0.0560     4.08   3026.4  v271o
RFC J2226-6237 2223-628  2015.09.30  CEDUNA   YARRA12M   4.412D+07 -2.369D+07   50.0820   0.1323 0.0301     4.64   1675.2  v271o
RFC J2226-6237 2223-628  2015.09.30  KATH12M  YARRA12M   5.093D+07  1.780D+07   53.9528   0.1305 0.0291     4.81   3433.1  v271o
RFC J2226-6237 2223-628  2015.09.30  ASKAP-32 KATH12M    1.390D+07 -5.615D+07   57.8431   0.5848 0.1395     4.53   6962.1  v271o
RFC J2226-6237 2223-628  2015.09.30  MOPRA    WARK12M   -4.624D+07 -3.595D+07   58.5680   0.1418 0.0331     4.51   1461.4  v271o
RFC J2226-6237 2223-628  2015.09.30  PARKES   WARK12M   -4.452D+07 -4.083D+07   60.4107   0.0263 0.0058     4.81    445.3  v271o
RFC J2226-6237 2223-628  2015.09.30  KATH12M  YARRA12M  -1.781D+07  6.179D+07   64.3107   0.2398 0.0522     4.94   3806.2  v271o
RFC J2226-6237 2223-628  2015.09.30  PARKES   WARK12M   -2.914D+07  5.797D+07   64.8855   0.0225 0.0053     4.49    432.4  v271o
RFC J2226-6237 2223-628  2015.09.30  MOPRA    WARK12M   -2.581D+07  6.030D+07   65.5862   0.1186 0.0265     4.73   1464.7  v271o
RFC J2226-6237 2223-628  2015.09.30  ATCA-104 WARK12M   -2.381D+07  6.159D+07   66.0340   0.1589 0.0363     4.65   1848.1  v271o
RFC J2226-6237 2223-628  2015.09.30  ATCA-104 KATH12M    2.724D+07 -6.129D+07   67.0695   0.1706 0.0414     4.65   2031.2  v271o
RFC J2226-6237 2223-628  2015.09.30  KATH12M  MOPRA     -2.533D+07  6.255D+07   67.4817   0.1226 0.0287     4.51   1612.7  v271o
RFC J2226-6237 2223-628  2015.09.30  ASKAP-32 PARKES    -1.997D+07 -6.539D+07   68.3711   0.0763 0.0178     4.59    838.6  v271o
RFC J2226-6237 2223-628  2015.09.30  KATH12M  PARKES    -2.154D+07  6.506D+07   68.5366   0.0315 0.0076     4.32    476.8  v271o
RFC J2226-6237 2223-628  2015.09.30  ASKAP-32 MOPRA     -1.816D+07 -7.031D+07   72.6208   0.2555 0.0662     4.31   2747.4  v271o
RFC J2226-6237 2223-628  2015.09.30  PARKES   YARRA12M   1.606D+07  7.104D+07   72.8302   0.0270 0.0060     4.74    458.4  v271o
RFC J2226-6237 2223-628  2015.09.30  MOPRA    YARRA12M   1.424D+07  7.596D+07   77.2830   0.1457 0.0332     4.61   1502.0  v271o
RFC J2226-6237 2223-628  2015.09.30  ASKAP-32 PARKES    -6.809D+07  5.276D+07   86.1349   0.0725 0.0176     4.38    787.5  v271o
RFC J2226-6237 2223-628  2015.09.30  PARKES   YARRA12M   7.242D+07 -4.767D+07   86.7074   0.0231 0.0055     4.38    435.9  v271o
RFC J2226-6237 2223-628  2015.09.30  ASKAP-32 MOPRA     -7.182D+07  5.017D+07   87.6102   0.2610 0.0626     4.75   2663.1  v271o
RFC J2226-6237 2223-628  2015.09.30  MOPRA    YARRA12M   7.622D+07 -4.498D+07   88.5043   0.1152 0.0250     4.87   1476.7  v271o
RFC J2226-6237 2223-628  2015.09.30  ASKAP-32 ATCA-104  -7.384D+07  4.881D+07   88.5124   0.2625 0.0593     4.79   3366.0  v271o
RFC J2226-6237 2223-628  2015.09.30  ATCA-104 YARRA12M   7.815D+07 -4.373D+07   89.5558   0.1584 0.0397     4.69   1863.2  v271o
RFC J2226-6237 2223-628  2015.09.30  CEDUNA   WARK12M   -5.670D+07 -7.143D+07   91.2000   0.2002 0.0449     4.74   1787.5  v271o
RFC J2226-6237 2223-628  2015.09.30  KATH12M  WARK12M   -7.827D+07 -5.012D+07   92.9473   0.2181 0.0532     4.35   3696.9  v271o
RFC J2226-6237 2223-628  2015.09.30  CEDUNA   WARK12M   -5.787D+07  8.160D+07  100.0392   0.1329 0.0298     4.74   1661.6  v271o
RFC J2226-6237 2223-628  2015.09.30  ASKAP-32 WARK12M   -6.438D+07 -1.063D+08  124.2512   0.5461 0.1285     4.60   5688.3  v271o
RFC J2226-6237 2223-628  2015.09.30  WARK12M  YARRA12M   6.046D+07  1.119D+08  127.2059   0.1835 0.0404     4.84   3109.9  v271o
RFC J2226-6237 2223-628  2015.09.30  KATH12M  WARK12M   -5.164D+07  1.226D+08  133.0575   0.1294 0.0289     4.81   3404.9  v271o
RFC J2226-6237 2223-628  2015.09.30  WARK12M  YARRA12M   1.024D+08 -1.049D+08  146.6340   0.1218 0.0261     4.99   3123.6  v271o
RFC J2226-6237 2223-628  2015.09.30  ASKAP-32 WARK12M   -9.802D+07  1.101D+08  147.4217   0.3950 0.0951     4.48   5643.1  v271o
RFC J2226-6237 2223-628  2015.09.30  HART15M  YARRA12M  -1.898D+08 -9.421D+07  211.8947   0.1125 0.0282     4.65   2883.9  v271o
RFC J2226-6237 2223-628  2015.09.30  ASKAP-32 HART15M    1.943D+08  9.910D+07  218.0836   0.3282 0.0794     4.54   5209.6  v271o
RFC J2226-6237 2223-628  2015.09.30  CEDUNA   HART15M    2.344D+08  6.972D+07  244.5942   0.1135 0.0249     5.00   1533.7  v271o
RFC J2226-6237 2223-628  2015.09.30  HART15M  KATH12M   -2.408D+08 -1.119D+08  265.5156   0.1163 0.0281     4.50   3143.6  v271o
RFC J2226-6237 2223-628  2015.09.30  HART15M  PARKES    -2.632D+08 -4.512D+07  267.0046   0.0247 0.0057     4.65    399.0  v271o
RFC J2226-6237 2223-628  2015.09.30  HART15M  MOPRA     -2.666D+08 -4.836D+07  270.9104   0.1027 0.0234     4.75   1352.0  v271o
RFC J2226-6237 2223-628  2015.09.30  ATCA-104 HART15M    2.685D+08  4.964D+07  273.0609   0.1348 0.0326     4.45   1705.8  v271o
RFC J2226-6237 2223-628  2015.09.30  HART15M  WARK12M   -2.923D+08  1.065D+07  292.5016   0.1058 0.0249     4.61   2860.3  v271o
RFC J2227-3034 2225-308  2011.11.12  ATCA-104 MOPRA      1.873D+06  2.487D+06    3.1134   0.0138 0.0025     5.56    255.8  v271j
RFC J2227-3034 2225-308  2011.11.12  ATCA-104 HOBART26   1.698D+07  3.521D+07   39.0885   0.0172 0.0035     5.00    358.5  v271j
LCS J2227-5219 2223-525  2009.07.05  ATCA-104 MOPRA      1.953D+06  1.639D+06    2.5494   0.1658 0.0067    51.24    276.7  v271c
LCS J2227-5219 2223-525  2008.02.06  ATCA-104 MOPRA      1.193D+06  2.789D+06    3.0331   0.1312 0.0069    21.72    583.0  v254b
LCS J2227-5219 2223-525  2008.11.29  ATCA-104 MOPRA     -1.175D+06  2.799D+06    3.0355   0.0837 0.0048    25.09    316.0  v271b
LCS J2227-5219 2223-525  2009.07.05  ATCA-104 MOPRA      1.088D+06  2.848D+06    3.0492   0.1914 0.0075    61.17    267.3  v271c
LCS J2227-5219 2223-525  2009.07.05  ATCA-104 MOPRA     -9.482D+05  2.916D+06    3.0659   0.1985 0.0078    60.15    281.2  v271c
LCS J2227-5219 2223-525  2008.11.29  ATCA-104 MOPRA      2.725D+05  3.095D+06    3.1069   0.1146 0.0057    38.05    286.4  v271b
LCS J2227-5219 2223-525  2009.07.05  MOPRA    PARKES     3.608D+06  3.057D+06    4.7289   0.1609 0.0057    98.99    136.7  v271c
LCS J2227-5219 2223-525  2008.11.28  MOPRA    PARKES     3.506D+06  3.508D+06    4.9600   0.0868 0.0037    60.07    139.2  v271b
LCS J2227-5219 2223-525  2008.11.29  MOPRA    PARKES    -2.315D+06  4.986D+06    5.4971   0.0942 0.0038    92.64     97.1  v271b
LCS J2227-5219 2223-525  2008.02.06  PARKES   MOPRA     -2.073D+06 -5.132D+06    5.5354   0.1272 0.0028    66.01    186.8  v254b
LCS J2227-5219 2223-525  2009.07.05  MOPRA    PARKES    -1.907D+06  5.218D+06    5.5558   0.1619 0.0057    94.05    143.9  v271c
LCS J2227-5219 2223-525  2009.07.05  MOPRA    PARKES     1.872D+06  5.236D+06    5.5606   0.1604 0.0056    98.00    137.5  v271c
LCS J2227-5219 2223-525  2008.11.29  MOPRA    PARKES     3.337D+05  5.636D+06    5.6455   0.1019 0.0041   114.89     84.9  v271b
LCS J2227-5219 2223-525  2009.07.05  ATCA-104 PARKES     5.561D+06  4.696D+06    7.2783   0.1369 0.0047   141.86     81.1  v271c
LCS J2227-5219 2223-525  2008.11.29  ATCA-104 PARKES    -3.490D+06  7.785D+06    8.5313   0.0735 0.0062    72.00     95.4  v271b
LCS J2227-5219 2223-525  2009.07.05  ATCA-104 PARKES     2.961D+06  8.084D+06    8.6093   0.1593 0.0054   161.41     82.8  v271c
LCS J2227-5219 2223-525  2009.07.05  ATCA-104 PARKES    -2.856D+06  8.134D+06    8.6204   0.1712 0.0058   165.53     86.4  v271c
LCS J2227-5219 2223-525  2008.11.29  ATCA-104 PARKES     6.061D+05  8.731D+06    8.7515   0.1001 0.0084   112.57     83.3  v271b
LCS J2227-5219 2223-525  2008.11.29  CEDUNA   HOBART26  -2.307D+07 -8.684D+06   24.6548   0.0949 0.0061    20.63    445.4  v271b
LCS J2227-5219 2223-525  2008.11.29  HOBART26 PARKES     1.790D+07 -1.930D+07   26.3237   0.0865 0.0035   103.15    111.4  v271b
LCS J2227-5219 2223-525  2009.07.05  PARKES   HOBART26  -1.692D+07  2.122D+07   27.1389   0.1724 0.0061   104.90    193.5  v271c
LCS J2227-5219 2223-525  2009.07.05  HOBART26 CEDUNA     2.726D+07  5.915D+06   27.8902   0.1705 0.0117    17.07    840.1  v271c
LCS J2227-5219 2223-525  2009.07.05  PARKES   HOBART26   1.489D+07  2.382D+07   28.0911   0.1625 0.0058   103.32    184.7  v271c
LCS J2227-5219 2223-525  2008.11.29  CEDUNA   PARKES    -5.178D+06 -2.799D+07   28.4626   0.0921 0.0039    74.54    117.2  v271b
LCS J2227-5219 2223-525  2008.11.28  HOBART26 PARKES    -1.286D+07 -2.558D+07   28.6310   0.0913 0.0037   121.81    101.5  v271b
LCS J2227-5219 2223-525  2009.07.05  PARKES   CEDUNA     1.033D+07  2.713D+07   29.0343   0.1643 0.0091    71.17    191.9  v271c
LCS J2227-5219 2223-525  2008.11.29  HOBART26 PARKES     8.540D+06 -2.797D+07   29.2445   0.0965 0.0039   128.92     99.6  v271b
LCS J2227-5219 2223-525  2008.02.06  PARKES   HOBART26   8.651D+05  2.958D+07   29.5883   0.1553 0.0032    76.74    194.4  v254b
LCS J2227-5219 2223-525  2009.07.05  PARKES   HOBART26  -3.790D+05  2.959D+07   29.5916   0.1891 0.0067   109.95    203.5  v271c
LCS J2227-5219 2223-525  2008.11.29  MOPRA    HOBART26  -2.021D+07  2.429D+07   31.5991   0.0956 0.0054    25.04    369.1  v271b
LCS J2227-5219 2223-525  2009.07.05  MOPRA    HOBART26  -1.883D+07  2.644D+07   32.4556   0.1575 0.0093    21.02    629.8  v271c
LCS J2227-5219 2223-525  2009.07.05  MOPRA    HOBART26   1.850D+07  2.688D+07   32.6273   0.1519 0.0092    20.46    630.2  v271c
LCS J2227-5219 2223-525  2008.11.29  CEDUNA   MOPRA     -2.863D+06 -3.297D+07   33.0977   0.0963 0.0091    24.13    388.1  v271b
LCS J2227-5219 2223-525  2008.11.28  MOPRA    HOBART26   1.636D+07  2.909D+07   33.3764   0.0901 0.0068    15.86    546.1  v271b
LCS J2227-5219 2223-525  2009.07.05  MOPRA    CEDUNA     8.427D+06  3.235D+07   33.4305   0.1711 0.0096    23.20    624.6  v271c
LCS J2227-5219 2223-525  2008.11.29  CEDUNA   PARKES    -3.030D+07 -1.636D+07   34.4346   0.0765 0.0033    70.68    102.9  v271b
LCS J2227-5219 2223-525  2008.11.29  ATCA-104 HOBART26  -2.139D+07  2.709D+07   34.5136   0.0765 0.0050    20.15    362.7  v271b
LCS J2227-5219 2223-525  2008.11.29  MOPRA    HOBART26  -8.207D+06  3.361D+07   34.5928   0.0949 0.0052    26.91    342.6  v271b
LCS J2227-5219 2223-525  2008.02.06  HOBART26 MOPRA     -2.938D+06 -3.471D+07   34.8323   0.1373 0.0085    16.79    793.7  v254b
LCS J2227-5219 2223-525  2009.07.05  MOPRA    HOBART26   1.493D+06  3.483D+07   34.8571   0.1734 0.0100    22.18    656.9  v271c
LCS J2227-5219 2223-525  2009.07.05  ATCA-104 HOBART26   2.045D+07  2.852D+07   35.0912   0.1215 0.0079    27.56    373.8  v271c
LCS J2227-5219 2223-525  2009.07.05  ATCA-104 HOBART26  -1.978D+07  2.935D+07   35.3925   0.1483 0.0092    33.30    378.2  v271c
LCS J2227-5219 2223-525  2009.07.05  PARKES   CEDUNA     2.824D+07 -2.197D+07   35.7817   0.1293 0.0072    62.91    170.6  v271c
LCS J2227-5219 2223-525  2008.11.29  ATCA-104 CEDUNA     1.688D+06  3.577D+07   35.8123   0.0816 0.0053    20.30    381.3  v271b
LCS J2227-5219 2223-525  2009.07.05  ATCA-104 CEDUNA     7.479D+06  3.527D+07   36.0508   0.1797 0.0076    40.64    375.1  v271c
LCS J2227-5219 2223-525  2008.11.28  CEDUNA   PARKES    -3.194D+07  1.815D+07   36.7399   0.0849 0.0036    76.49    105.7  v271b
LCS J2227-5219 2223-525  2009.07.05  MOPRA    CEDUNA     3.185D+07 -1.891D+07   37.0430   0.1275 0.0083    18.62    582.0  v271c
LCS J2227-5219 2223-525  2009.07.05  PARKES   CEDUNA     3.729D+07  4.095D+06   37.5111   0.1193 0.0067    56.03    178.9  v271c
LCS J2227-5219 2223-525  2008.11.29  CEDUNA   MOPRA     -3.064D+07 -2.199D+07   37.7119   0.0799 0.0077    21.84    353.7  v271b
LCS J2227-5219 2223-525  2008.02.06  ATCA-104 HOBART26   4.131D+06  3.750D+07   37.7236   0.1577 0.0068    25.06    606.7  v254b
LCS J2227-5219 2223-525  2008.02.06  CEDUNA   PARKES    -3.770D+07 -2.134D+06   37.7605   0.1047 0.0029    72.23    140.6  v254b
LCS J2227-5219 2223-525  2009.07.05  ATCA-104 HOBART26   2.582D+06  3.767D+07   37.7618   0.1523 0.0094    32.64    395.6  v271c
LCS J2227-5219 2223-525  2009.07.05  ATCA-104 CEDUNA     3.380D+07 -1.728D+07   37.9611   0.1136 0.0057    27.77    345.2  v271c
LCS J2227-5219 2223-525  2008.11.28  CEDUNA   MOPRA     -3.545D+07  1.464D+07   38.3547   0.0671 0.0081    11.50    568.4  v271b
LCS J2227-5219 2223-525  2008.11.29  ATCA-104 CEDUNA     3.091D+07  2.509D+07   39.8078   0.0801 0.0049    22.14    346.8  v271b
LCS J2227-5219 2223-525  2009.07.05  MOPRA    CEDUNA     3.916D+07  9.331D+06   40.2556   0.0988 0.0077    14.55    577.5  v271c
LCS J2227-5219 2223-525  2008.02.06  CEDUNA   MOPRA     -3.977D+07 -7.267D+06   40.4317   0.0987 0.0061    16.69    573.8  v254b
LCS J2227-5219 2223-525  2008.11.29  CEDUNA   HOBART26  -3.884D+07  1.161D+07   40.5415   0.0705 0.0052    16.48    414.9  v271b
LCS J2227-5219 2223-525  2009.07.05  ATCA-104 CEDUNA     4.025D+07  1.218D+07   42.0500   0.1186 0.0058    29.03    347.8  v271c
LCS J2227-5219 2223-525  2008.02.06  ATCA-104 CEDUNA     4.097D+07  1.006D+07   42.1824   0.0952 0.0048    20.92    438.6  v254b
LCS J2227-5219 2223-525  2009.07.05  HOBART26 CEDUNA     3.767D+07 -2.549D+07   45.4824   0.1410 0.0113    13.97    854.7  v271c
LCS J2227-5219 2223-525  2008.02.06  CEDUNA   HOBART26  -3.684D+07  2.744D+07   45.9331   0.1224 0.0065    19.82    597.1  v254b
LCS J2227-5219 2223-525  2009.07.05  HOBART26 CEDUNA     1.335D+07 -4.579D+07   47.6995   0.1305 0.0104    14.11    786.1  v271c
LCS J2227-5219 2223-525  2008.11.28  CEDUNA   HOBART26  -1.909D+07  4.373D+07   47.7156   0.1008 0.0061    23.33    414.6  v271b
RFC J2227-5233 2223-528  2015.09.30  ATCA-104 MOPRA      1.448D+06  2.599D+06    2.9749   0.0528 0.0120     4.64    851.0  v271o
RFC J2227-5233 2223-528  2015.09.30  MOPRA    PARKES    -1.786D+06  5.269D+06    5.5637   0.0221 0.0050     4.60    216.5  v271o
RFC J2227-5233 2223-528  2015.09.30  ASKAP-32 YARRA12M  -3.970D+06  6.248D+06    7.4025   0.4328 0.1044     4.44   5771.1  v271o
RFC J2227-5233 2223-528  2015.09.30  ASKAP-32 YARRA12M   1.839D+06  7.545D+06    7.7662   0.4417 0.1047     4.53   5591.5  v271o
RFC J2227-5233 2223-528  2015.09.30  ATCA-104 PARKES     4.019D+06  7.394D+06    8.4156   0.0210 0.0049     4.54    256.2  v271o
RFC J2227-5233 2223-528  2015.09.30  ASKAP-32 CEDUNA    -7.038D+06 -2.845D+07   29.3053   0.2644 0.0685     4.34   3478.5  v271o
RFC J2227-5233 2223-528  2015.09.30  CEDUNA   PARKES    -1.175D+07 -2.688D+07   29.3305   0.0272 0.0067     4.76    269.2  v271o
RFC J2227-5233 2223-528  2015.09.30  KATH12M  PARKES    -3.337D+07  1.812D+06   33.4230   0.0422 0.0096     4.67    548.0  v271o
RFC J2227-5233 2223-528  2015.09.30  CEDUNA   MOPRA     -9.833D+06 -3.217D+07   33.6394   0.0539 0.0123     4.61    899.1  v271o
RFC J2227-5233 2223-528  2015.09.30  CEDUNA   YARRA12M   3.076D+06  3.470D+07   34.8401   0.1765 0.0385     4.87   1839.0  v271o
RFC J2227-5233 2223-528  2015.09.30  CEDUNA   KATH12M    2.162D+07 -2.862D+07   35.8695   0.1648 0.0396     4.42   2257.4  v271o
RFC J2227-5233 2223-528  2015.09.30  CEDUNA   MOPRA     -4.056D+07 -1.610D+06   40.5890   0.0449 0.0107     4.38    760.6  v271o
RFC J2227-5233 2223-528  2015.09.30  ATCA-104 CEDUNA     4.200D+07  4.209D+06   42.2153   0.0573 0.0125     4.88    954.9  v271o
RFC J2227-5233 2223-528  2015.09.30  ASKAP-32 CEDUNA    -4.679D+07  4.234D+06   46.9797   0.2249 0.0583     4.33   2959.1  v271o
RFC J2227-5233 2223-528  2015.09.30  CEDUNA   YARRA12M   4.863D+07  3.310D+06   48.7454   0.1371 0.0318     4.55   1613.0  v271o
RFC J2227-5233 2223-528  2015.09.30  MOPRA    WARK12M   -4.549D+07 -3.007D+07   54.5318   0.1203 0.0261     4.90   1485.0  v271o
RFC J2227-5233 2223-528  2015.09.30  PARKES   WARK12M   -4.391D+07 -3.519D+07   56.2671   0.0306 0.0069     4.68    444.0  v271o
RFC J2227-5233 2223-528  2015.09.30  ASKAP-32 KATH12M   -3.908D+07 -4.222D+07   57.5302   0.4450 0.1072     4.48   6180.9  v271o
RFC J2227-5233 2223-528  2015.09.30  ASKAP-32 PARKES    -1.898D+07 -5.530D+07   58.4654   0.0760 0.0188     4.28    844.4  v271o
RFC J2227-5233 2223-528  2015.09.30  ASKAP-32 KATH12M    1.468D+07 -5.704D+07   58.8957   0.4534 0.1131     4.30   7084.2  v271o
RFC J2227-5233 2223-528  2015.09.30  ASKAP-32 MOPRA     -1.691D+07 -6.061D+07   62.9280   0.2115 0.0575     4.06   2820.4  v271o
RFC J2227-5233 2223-528  2015.09.30  PARKES   YARRA12M   1.503D+07  6.157D+07   63.3764   0.0308 0.0072     4.50    446.4  v271o
RFC J2227-5233 2223-528  2015.09.30  KATH12M  YARRA12M   4.092D+07  4.977D+07   64.4284   0.1482 0.0348     4.54   3369.1  v271o
RFC J2227-5233 2223-528  2015.09.30  ATCA-104 KATH12M    4.968D+07 -4.221D+07   65.1940   0.1656 0.0393     4.79   1994.7  v271o
RFC J2227-5233 2223-528  2015.09.30  KATH12M  MOPRA     -4.823D+07  4.482D+07   65.8397   0.1303 0.0292     4.75   1588.8  v271o
RFC J2227-5233 2223-528  2015.09.30  KATH12M  YARRA12M  -1.871D+07  6.327D+07   65.9755   0.1723 0.0378     4.90   3745.5  v271o
RFC J2227-5233 2223-528  2015.09.30  MOPRA    WARK12M   -5.838D+07  3.298D+07   67.0475   0.1157 0.0259     4.72   1428.7  v271o
RFC J2227-5233 2223-528  2015.09.30  ATCA-104 WARK12M   -5.693D+07  3.558D+07   67.1309   0.1578 0.0354     4.75   1793.7  v271o
RFC J2227-5233 2223-528  2015.09.30  PARKES   WARK12M   -6.090D+07  2.824D+07   67.1339   0.0215 0.0051     4.43    430.1  v271o
RFC J2227-5233 2223-528  2015.09.30  KATH12M  PARKES    -4.564D+07  4.966D+07   67.4466   0.0258 0.0058     4.75    478.3  v271o
RFC J2227-5233 2223-528  2015.09.30  MOPRA    YARRA12M   1.291D+07  6.688D+07   68.1114   0.1314 0.0293     4.72   1493.5  v271o
RFC J2227-5233 2223-528  2015.09.30  CEDUNA   WARK12M   -5.525D+07 -6.226D+07   83.2455   0.1554 0.0357     4.62   1828.5  v271o
RFC J2227-5233 2223-528  2015.09.30  KATH12M  WARK12M   -7.657D+07 -3.386D+07   83.7217   0.1564 0.0341     4.94   3723.3  v271o
RFC J2227-5233 2223-528  2015.09.30  ASKAP-32 PARKES    -8.479D+07  7.522D+06   85.1183   0.0643 0.0156     4.39    793.8  v271o
RFC J2227-5233 2223-528  2015.09.30  PARKES   YARRA12M   8.664D+07  1.983D+04   86.6368   0.0229 0.0052     4.62    432.7  v271o
RFC J2227-5233 2223-528  2015.09.30  ASKAP-32 MOPRA     -8.735D+07  2.629D+06   87.3859   0.2189 0.0568     4.30   2636.8  v271o
RFC J2227-5233 2223-528  2015.09.30  ASKAP-32 ATCA-104  -8.879D+07  1.991D+04   88.7932   0.2549 0.0620     4.40   3310.5  v271o
RFC J2227-5233 2223-528  2015.09.30  MOPRA    YARRA12M   8.919D+07  4.914D+06   89.3267   0.1121 0.0264     4.45   1437.3  v271o
RFC J2227-5233 2223-528  2015.09.30  ATCA-104 YARRA12M   9.064D+07  7.513D+06   90.9502   0.1534 0.0394     4.55   1804.5  v271o
RFC J2227-5233 2223-528  2015.09.30  CEDUNA   WARK12M   -9.894D+07  3.135D+07  103.7884   0.1379 0.0308     4.77   1603.3  v271o
RFC J2227-5233 2223-528  2015.09.30  ASKAP-32 WARK12M   -6.196D+07 -9.083D+07  109.9492   0.4016 0.0959     4.52   5737.0  v271o
RFC J2227-5233 2223-528  2015.09.30  WARK12M  YARRA12M   5.796D+07  9.709D+07  113.0709   0.1213 0.0278     4.63   3032.9  v271o
RFC J2227-5233 2223-528  2015.09.30  KATH12M  WARK12M   -1.067D+08  7.770D+07  131.9641   0.1574 0.0353     4.78   3349.0  v271o
RFC J2227-5233 2223-528  2015.09.30  ASKAP-32 WARK12M   -1.458D+08  3.546D+07  150.0067   0.4002 0.1002     4.28   5558.2  v271o
RFC J2227-5233 2223-528  2015.09.30  WARK12M  YARRA12M   1.476D+08 -2.792D+07  150.2112   0.1272 0.0300     4.48   3029.7  v271o
RFC J2229-3823 2226-386  2015.11.19  ATCA-100 PARKES    -8.061D+05  2.319D+06    2.4548   0.1804 0.0080   129.19     97.5  v493b
RFC J2229-3823 2226-386  2015.11.19  HOBART26 PARKES     4.660D+06 -6.471D+06    7.9740   0.0785 0.0054    18.95    314.0  v493b
LCS J2229-4051 2226-411  2013.06.16  MOPRA    PARKES     1.157D+06  5.686D+06    5.8022   0.0178 0.0021     9.00    181.4  v271m
LCS J2229-4051 2226-411  2015.11.19  CEDUNA   PARKES    -2.552D+06 -5.949D+06    6.4734   0.0170 0.0035     8.09    135.2  v493b
LCS J2229-4051 2226-411  2013.06.16  ATCA-109 PARKES     4.373D+06  7.638D+06    8.8014   0.0095 0.0009    11.70     68.1  v271m
LCS J2229-4051 2226-411  2013.06.16  ATCA-109 PARKES     1.867D+06  8.810D+06    9.0057   0.0045 0.0008     6.05     68.5  v271m
LCS J2229-6910 2225-694  2008.08.10  ATCA-104 MOPRA      1.874D+06  3.916D+05    1.9146   0.2764 0.0100    86.05    306.1  v271a
LCS J2229-6910 2225-694  2008.08.10  ATCA-104 MOPRA     -1.284D+06  2.286D+06    2.6223   0.2687 0.0098    82.22    313.5  v271a
LCS J2229-6910 2225-694  2008.08.10  ATCA-104 MOPRA      5.581D+05  2.661D+06    2.7187   0.2622 0.0095    85.70    293.6  v271a
LCS J2229-6910 2225-694  2008.08.10  PARKES   MOPRA     -3.520D+06 -8.123D+05    3.6130   0.2775 0.0091   258.29    100.4  v271a
LCS J2229-6910 2225-694  2008.08.10  PARKES   MOPRA      2.509D+06 -4.061D+06    4.7737   0.2711 0.0089   242.48    104.9  v271a
LCS J2229-6910 2225-694  2008.08.10  PARKES   MOPRA     -8.682D+05 -4.907D+06    4.9832   0.2616 0.0086   259.34     94.6  v271a
LCS J2229-6910 2225-694  2008.08.10  PARKES   ATCA-104  -5.395D+06 -1.204D+06    5.5272   0.2787 0.0228   245.88    106.4  v271a
LCS J2229-6910 2225-694  2008.08.10  PARKES   DSS45      3.085D+06  5.358D+06    6.1823   0.2888 0.0162   343.45     76.8  v271a
LCS J2229-6910 2225-694  2008.08.10  PARKES   ATCA-104   3.793D+06 -6.347D+06    7.3945   0.2603 0.0213   219.97    111.4  v271a
LCS J2229-6910 2225-694  2008.08.10  PARKES   ATCA-104  -1.426D+06 -7.568D+06    7.7010   0.2482 0.0203   229.10    101.2  v271a
LCS J2229-6910 2225-694  2008.08.10  DSS45    MOPRA     -6.605D+06 -6.170D+06    9.0387   0.2423 0.0139    73.98    220.9  v271a
LCS J2229-6910 2225-694  2008.08.10  DSS45    ATCA-104  -8.479D+06 -6.561D+06   10.7216   0.2367 0.0165    67.64    234.2  v271a
LCS J2229-6910 2225-694  2008.08.10  DSS45    HOBART26   1.478D+07  8.774D+06   17.1887   0.2197 0.0127    69.66    298.5  v271a
LCS J2229-6910 2225-694  2008.08.10  PARKES   HOBART26  -1.827D+07  1.278D+07   22.2956   0.2788 0.0093   256.90    142.5  v271a
LCS J2229-6910 2225-694  2008.08.10  PARKES   HOBART26   1.787D+07  1.413D+07   22.7789   0.1792 0.0060   174.17    135.7  v271a
LCS J2229-6910 2225-694  2008.08.10  PARKES   HOBART26  -5.942D+06  2.525D+07   25.9401   0.1880 0.0063   186.59    133.3  v271a
LCS J2229-6910 2225-694  2008.08.10  MOPRA    HOBART26   2.139D+07  1.494D+07   26.0899   0.1565 0.0067    37.61    390.2  v271a
LCS J2229-6910 2225-694  2008.08.10  MOPRA    HOBART26  -2.078D+07  1.684D+07   26.7463   0.2455 0.0093    57.60    401.2  v271a
LCS J2229-6910 2225-694  2008.08.10  ATCA-104 HOBART26   2.326D+07  1.534D+07   27.8605   0.1373 0.0064    31.69    413.6  v271a
LCS J2229-6910 2225-694  2008.08.10  ATCA-104 HOBART26  -2.206D+07  1.913D+07   29.1996   0.2325 0.0092    51.25    425.8  v271a
LCS J2229-6910 2225-694  2008.08.10  CEDUNA   HOBART26  -2.073D+07 -2.162D+07   29.9527   0.1295 0.0066    26.88    455.9  v271a
LCS J2229-6910 2225-694  2008.08.10  MOPRA    HOBART26  -5.074D+06  3.016D+07   30.5812   0.1712 0.0071    42.28    386.5  v271a
LCS J2229-6910 2225-694  2008.08.10  ATCA-104 HOBART26  -4.516D+06  3.282D+07   33.1273   0.1592 0.0070    36.75    413.6  v271a
LCS J2229-6910 2225-694  2008.08.10  PARKES   CEDUNA     2.457D+06  3.440D+07   34.4920   0.1405 0.0048   110.10    119.3  v271a
LCS J2229-6910 2225-694  2008.08.10  PARKES   CEDUNA     3.339D+07  1.595D+07   37.0040   0.1202 0.0042   101.46    109.6  v271a
LCS J2229-6910 2225-694  2008.08.10  PARKES   CEDUNA     1.823D+07 -3.225D+07   37.0438   0.1656 0.0056   134.43    113.9  v271a
LCS J2229-6910 2225-694  2008.08.10  MOPRA    CEDUNA     2.175D+07 -3.144D+07   38.2263   0.1603 0.0136    46.84    327.7  v271a
LCS J2229-6910 2225-694  2008.08.10  MOPRA    CEDUNA    -5.216D+04  3.847D+07   38.4655   0.1450 0.0124    41.28    335.7  v271a
LCS J2229-6910 2225-694  2008.08.10  ATCA-104 CEDUNA     2.362D+07 -3.104D+07   39.0104   0.1713 0.0068    46.74    347.4  v271a
LCS J2229-6910 2225-694  2008.08.10  MOPRA    CEDUNA     3.426D+07  2.085D+07   40.1075   0.1099 0.0096    33.05    317.8  v271a
LCS J2229-6910 2225-694  2008.08.10  CEDUNA   HOBART26  -3.933D+07  9.304D+06   40.4195   0.2296 0.0092    48.89    447.6  v271a
LCS J2229-6910 2225-694  2008.08.10  DSS45    CEDUNA     1.514D+07 -3.761D+07   40.5407   0.1605 0.0097    43.21    250.7  v271a
LCS J2229-6910 2225-694  2008.08.10  ATCA-104 CEDUNA    -1.336D+06  4.075D+07   40.7736   0.1418 0.0060    38.08    356.4  v271a
LCS J2229-6910 2225-694  2008.08.10  ATCA-104 CEDUNA     3.482D+07  2.351D+07   42.0144   0.1156 0.0052    32.55    340.1  v271a
LCS J2229-6910 2225-694  2008.08.10  CEDUNA   HOBART26  -3.629D+05  4.638D+07   46.3813   0.1506 0.0070    31.99    442.9  v271a
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 MOPRA      1.586D+06 -6.364D+05    1.7089   0.2508 0.0081   108.18    210.5  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 MOPRA     -1.621D+06  1.555D+06    2.2463   0.2560 0.0081   198.71    210.2  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 MOPRA      1.359D+06  1.865D+06    2.3074   0.2529 0.0081   119.72    203.1  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 MOPRA      8.826D+05  2.197D+06    2.3681   0.2549 0.0081   163.03    203.1  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 MOPRA     -6.907D+05  2.280D+06    2.3820   0.2576 0.0082   167.62    205.3  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 MOPRA     -4.013D+05  2.363D+06    2.3966   0.2606 0.0084   120.03    204.5  v271k
LCS J2229-7907 2224-793  2012.04.28  MOPRA    PARKES     3.039D+06 -1.077D+06    3.2241   0.2421 0.0074   135.03    146.1  v271k
LCS J2229-7907 2224-793  2012.04.28  MOPRA    PARKES    -3.098D+06  2.705D+06    4.1127   0.2434 0.0072   256.88    145.9  v271k
LCS J2229-7907 2224-793  2012.04.28  MOPRA    PARKES     2.394D+06  3.536D+06    4.2696   0.2291 0.0069   162.03    134.2  v271k
LCS J2229-7907 2224-793  2012.04.28  MOPRA    PARKES     1.481D+06  4.111D+06    4.3694   0.2374 0.0071   218.37    134.1  v271k
LCS J2229-7907 2224-793  2012.04.28  MOPRA    PARKES    -1.441D+06  4.127D+06    4.3709   0.2535 0.0076   226.46    139.7  v271k
LCS J2229-7907 2224-793  2012.04.28  MOPRA    PARKES    -9.124D+05  4.306D+06    4.4013   0.2445 0.0074   159.30    135.7  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 PARKES     4.625D+06 -1.714D+06    4.9321   0.2759 0.0135   288.90     77.6  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 PARKES    -4.719D+06  4.260D+06    6.3574   0.2727 0.0134   536.27     77.6  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 PARKES     3.753D+06  5.400D+06    6.5761   0.2722 0.0133   345.70     73.9  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 PARKES     2.363D+06  6.308D+06    6.7366   0.2748 0.0135   454.64     73.9  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 PARKES    -2.132D+06  6.406D+06    6.7515   0.2896 0.0142   471.45     76.1  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 PARKES    -1.314D+06  6.668D+06    6.7966   0.2780 0.0136   327.97     74.2  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 PARKES    -1.884D+07 -4.304D+06   19.3216   0.2356 0.0081   107.99    256.7  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 PARKES     1.555D+07 -1.497D+07   21.5845   0.2573 0.0086   192.60    238.0  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 PARKES     1.373D+07 -1.720D+07   22.0074   0.2449 0.0083   135.84    229.8  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 MOPRA     -2.187D+07 -3.226D+06   22.1115   0.2068 0.0110    24.65    696.3  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 PARKES    -2.969D+06 -2.282D+07   23.0095   0.2312 0.0078   136.76    229.1  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 PARKES     2.667D+06 -2.286D+07   23.0143   0.2307 0.0077   180.14    225.9  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 HOBART26   2.346D+07  2.590D+06   23.6034   0.2408 0.0169    56.11    369.9  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   KATH12M    2.172D+07 -9.724D+06   23.8014   0.1811 0.0151    14.86   1404.0  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 MOPRA      1.699D+07 -1.910D+07   25.5610   0.2176 0.0088    45.75    642.0  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 MOPRA      1.464D+07 -2.150D+07   26.0163   0.2223 0.0103    31.94    633.3  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 MOPRA     -5.363D+06 -2.635D+07   26.8928   0.2096 0.0098    31.64    629.5  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 MOPRA      1.187D+06 -2.697D+07   26.9962   0.2087 0.0086    43.00    621.2  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 HOBART26  -1.768D+07  2.138D+07   27.7413   0.2508 0.0173    95.97    349.8  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 HOBART26  -1.505D+07  2.387D+07   28.2128   0.2518 0.0176    66.01    346.3  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 HOBART26   6.722D+06  2.822D+07   29.0068   0.2451 0.0171    67.07    346.7  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 HOBART26  -3.039D+05  2.917D+07   29.1692   0.2395 0.0165    89.08    342.1  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   KATH12M    1.444D+07 -2.539D+07   29.2095   0.2641 0.0201    17.21   1714.6  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   KATH12M    8.989D+06 -2.888D+07   30.2442   0.2407 0.0209    13.95   1424.0  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   HOBART26  -3.108D+07 -1.855D+07   36.1904   0.1722 0.0105    25.83    861.2  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   PARKES    -1.553D+07 -3.352D+07   36.9420   0.1724 0.0079   114.05    187.4  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   HOBART26  -3.442D+07 -1.357D+07   36.9946   0.2385 0.0149    24.34    851.9  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   PARKES    -2.068D+07 -3.077D+07   37.0744   0.2493 0.0114   120.67    182.5  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   PARKES    -3.610D+07 -1.119D+07   37.7909   0.1879 0.0086   127.76    179.9  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   PARKES    -3.802D+07 -1.684D+05   38.0235   0.2251 0.0103   116.16    180.5  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   MOPRA     -1.409D+07 -3.765D+07   40.1960   0.1465 0.0096    38.75    505.3  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   MOPRA     -1.977D+07 -3.507D+07   40.2629   0.2289 0.0149    41.50    503.1  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   HOBART26  -3.876D+07  1.167D+07   40.4840   0.1850 0.0110    27.48    833.5  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   MOPRA     -3.758D+07 -1.530D+07   40.5723   0.1737 0.0112    45.06    494.8  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   MOPRA     -4.042D+07 -3.704D+06   40.5861   0.1993 0.0132    37.43    495.9  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   HOBART26  -3.505D+07  2.265D+07   41.7343   0.1930 0.0132    20.27    846.5  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 CEDUNA     1.340D+07  3.993D+07   42.1139   0.1696 0.0080    82.57    275.4  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 CEDUNA     4.178D+07  5.569D+06   42.1454   0.2401 0.0113    82.02    273.1  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 CEDUNA     1.937D+07  3.744D+07   42.1511   0.2575 0.0121    86.53    275.1  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 CEDUNA     3.846D+07  1.749D+07   42.2527   0.2006 0.0094    94.72    272.5  v271k
LCS J2229-7907 2224-793  2012.04.28  KATH12M  PARKES    -3.725D+07 -2.380D+07   44.2038   0.2538 0.0091   103.90    388.1  v271k
LCS J2229-7907 2224-793  2012.04.28  KATH12M  MOPRA     -3.581D+07 -2.792D+07   45.4106   0.2072 0.0113    23.71   1046.6  v271k
LCS J2229-7907 2224-793  2012.04.28  KATH12M  YARRA12M   3.821D+07 -2.510D+07   45.7125   0.2754 0.0398     7.23   4370.7  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 KATH12M    3.512D+07  3.020D+07   46.3211   0.2578 0.0102    54.44    570.3  v271k
LCS J2229-7907 2224-793  2012.04.28  KATH12M  YARRA12M   4.316D+07 -1.860D+07   46.9941   0.2038 0.0264     8.16   4336.3  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   YARRA12M   8.532D+06  4.659D+07   47.3644   0.1793 0.0210     9.50   2186.0  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   YARRA12M   1.595D+07  4.473D+07   47.4887   0.2579 0.0316     8.98   2302.3  v271k
LCS J2229-7907 2224-793  2012.04.28  CEDUNA   YARRA12M   4.788D+07  1.145D+07   49.2331   0.2469 0.0296     9.22   2185.3  v271k
LCS J2229-7907 2224-793  2012.04.28  KATH12M  PARKES    -5.054D+07  1.420D+07   52.4990   0.3170 0.0114   106.80    464.7  v271k
LCS J2229-7907 2224-793  2012.04.28  KATH12M  MOPRA     -5.202D+07  1.009D+07   52.9920   0.2748 0.0146    25.03   1277.9  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 KATH12M    5.290D+07 -7.893D+06   53.4905   0.3245 0.0128    54.02    703.8  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 KATH12M    5.280D+07  8.825D+06   53.5325   0.2426 0.0137    23.45   1783.8  v271k
LCS J2229-7907 2224-793  2012.04.28  KATH12M  PARKES    -4.701D+07  2.871D+07   55.0848   0.2513 0.0093    78.64    385.4  v271k
LCS J2229-7907 2224-793  2012.04.28  KATH12M  MOPRA     -4.941D+07  2.517D+07   55.4493   0.2277 0.0149    18.07   1059.0  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 KATH12M    5.076D+07 -2.331D+07   55.8603   0.2794 0.0119    41.10    583.2  v271k
LCS J2229-7907 2224-793  2012.04.28  KATH12M  YARRA12M   3.889D+07  4.033D+07   56.0274   0.2800 0.0427     6.81   4666.8  v271k
LCS J2229-7907 2224-793  2012.04.28  KATH12M  YARRA12M  -1.330D+07  5.628D+07   57.8351   0.2128 0.0278     8.07   4527.8  v271k
LCS J2229-7907 2224-793  2012.04.28  KATH12M  PARKES     1.213D+07  5.839D+07   59.6358   0.2110 0.0082    56.17    392.1  v271k
LCS J2229-7907 2224-793  2012.04.28  KATH12M  MOPRA      9.064D+06  5.947D+07   60.1581   0.1936 0.0147    14.86   1063.7  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 KATH12M   -7.477D+06 -6.011D+07   60.5703   0.2153 0.0102    31.32    565.1  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 KATH12M    5.321D+07 -3.706D+07   64.8437   0.2906 0.0171    21.91   2152.6  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 KATH12M    4.404D+07 -5.153D+07   67.7845   0.2350 0.0174    15.62   1807.7  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 KATH12M   -3.096D+07 -6.269D+07   69.9233   0.1887 0.0184    11.07   1868.6  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 YARRA12M   3.961D+07  6.514D+07   76.2348   0.1972 0.0200    12.10   2777.3  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 YARRA12M   5.037D+07  5.830D+07   77.0454   0.2290 0.0289     8.94   2898.3  v271k
LCS J2229-7907 2224-793  2012.04.28  PARKES   YARRA12M   2.406D+07  8.011D+07   83.6448   0.2405 0.0097    62.97    604.2  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 YARRA12M   8.294D+07 -1.120D+07   83.6899   0.2191 0.0268     9.32   2774.0  v271k
LCS J2229-7907 2224-793  2012.04.28  PARKES   YARRA12M   3.664D+07  7.550D+07   83.9175   0.2316 0.0102    41.86    621.0  v271k
LCS J2229-7907 2224-793  2012.04.28  PARKES   YARRA12M   8.591D+07  1.162D+07   86.6884   0.2597 0.0109    51.84    591.5  v271k
LCS J2229-7907 2224-793  2012.04.28  MOPRA    YARRA12M   2.262D+07  8.424D+07   87.2203   0.2102 0.0159    15.23   1629.5  v271k
LCS J2229-7907 2224-793  2012.04.28  MOPRA    YARRA12M   3.568D+07  7.982D+07   87.4336   0.2311 0.0223    11.26   1711.7  v271k
LCS J2229-7907 2224-793  2012.04.28  PARKES   YARRA12M   2.604D+07 -8.352D+07   87.4897   0.2612 0.0113    45.27    600.3  v271k
LCS J2229-7907 2224-793  2012.04.28  HOBART26 YARRA12M   7.209D+06 -8.783D+07   88.1224   0.2375 0.0299     8.99   2860.9  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 YARRA12M   2.193D+07  8.652D+07   89.2517   0.2335 0.0114    31.56    888.0  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 YARRA12M   3.532D+07  8.217D+07   89.4369   0.2593 0.0150    22.66    936.0  v271k
LCS J2229-7907 2224-793  2012.04.28  MOPRA    YARRA12M   2.913D+07 -8.459D+07   89.4605   0.2459 0.0225    12.00   1628.5  v271k
LCS J2229-7907 2224-793  2012.04.28  MOPRA    YARRA12M   8.830D+07  1.515D+07   89.5908   0.2210 0.0214    11.22   1625.1  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 YARRA12M   3.071D+07 -8.522D+07   90.5873   0.2820 0.0150    26.27    865.1  v271k
LCS J2229-7907 2224-793  2012.04.28  ATCA-104 YARRA12M   8.966D+07  1.702D+07   91.2600   0.2855 0.0151    26.52    895.0  v271k
RFC J2230-4416 2227-445  2009.07.05  ATCA-104 MOPRA      1.952D+06  1.902D+06    2.7256   0.4976 0.0179   154.70    274.9  v271c
RFC J2230-4416 2227-445  2009.07.05  ATCA-104 MOPRA      1.085D+06  2.966D+06    3.1582   0.4384 0.0158   140.22    267.3  v271c
RFC J2230-4416 2227-445  2009.07.05  ATCA-104 MOPRA     -9.986D+05  3.004D+06    3.1654   0.5849 0.0210   176.04    283.5  v271c
RFC J2230-4416 2227-445  2009.07.05  MOPRA    PARKES     3.607D+06  3.507D+06    5.0313   0.4784 0.0162   295.90    135.9  v271c
RFC J2230-4416 2227-445  2009.07.05  MOPRA    PARKES    -1.998D+06  5.366D+06    5.7261   0.4892 0.0165   277.72    147.2  v271c
RFC J2230-4416 2227-445  2009.07.05  MOPRA    PARKES     1.866D+06  5.425D+06    5.7367   0.4771 0.0161   281.45    142.5  v271c
RFC J2230-4416 2227-445  2009.07.05  ATCA-104 PARKES     5.559D+06  5.410D+06    7.7569   0.4109 0.0137   426.34     81.0  v271c
RFC J2230-4416 2227-445  2009.07.05  ATCA-104 PARKES    -2.997D+06  8.370D+06    8.8902   0.4925 0.0164   467.06     88.2  v271c
RFC J2230-4416 2227-445  2009.07.05  ATCA-104 PARKES     2.951D+06  8.391D+06    8.8946   0.3699 0.0124   363.74     85.5  v271c
RFC J2230-4416 2227-445  2009.07.05  PARKES   CEDUNA     9.243D+06  2.360D+07   25.3460   0.4278 0.0230   180.75    197.8  v271c
RFC J2230-4416 2227-445  2009.07.05  HOBART26 CEDUNA     2.640D+07  9.872D+05   26.4201   0.5204 0.0213    51.23    856.0  v271c
RFC J2230-4416 2227-445  2009.07.05  PARKES   HOBART26  -1.716D+07  2.261D+07   28.3863   0.4827 0.0166   282.91    198.1  v271c
RFC J2230-4416 2227-445  2009.07.05  PARKES   HOBART26   1.486D+07  2.529D+07   29.3295   0.4318 0.0149   272.74    184.8  v271c
RFC J2230-4416 2227-445  2009.07.05  MOPRA    CEDUNA     7.245D+06  2.897D+07   29.8591   0.4332 0.0173    58.19    636.2  v271c
RFC J2230-4416 2227-445  2009.07.05  PARKES   HOBART26  -4.169D+05  3.035D+07   30.3492   0.4947 0.0171   260.96    220.5  v271c
RFC J2230-4416 2227-445  2009.07.05  ATCA-104 CEDUNA     6.246D+06  3.197D+07   32.5750   0.4701 0.0169   105.48    381.0  v271c
RFC J2230-4416 2227-445  2009.07.05  MOPRA    HOBART26  -1.916D+07  2.798D+07   33.9092   0.4453 0.0175    59.32    637.1  v271c
RFC J2230-4416 2227-445  2009.07.05  MOPRA    HOBART26   1.846D+07  2.880D+07   34.2068   0.4072 0.0162    55.05    627.4  v271c
RFC J2230-4416 2227-445  2009.07.05  PARKES   CEDUNA     2.831D+07 -1.985D+07   34.5748   0.4745 0.0254   234.20    170.3  v271c
RFC J2230-4416 2227-445  2009.07.05  MOPRA    HOBART26   1.449D+06  3.577D+07   35.8005   0.4732 0.0187    58.22    689.7  v271c
RFC J2230-4416 2227-445  2009.07.05  MOPRA    CEDUNA     3.192D+07 -1.634D+07   35.8575   0.4971 0.0192    73.54    578.1  v271c
RFC J2230-4416 2227-445  2009.07.05  ATCA-104 CEDUNA     3.387D+07 -1.444D+07   36.8192   0.4747 0.0170   117.61    344.5  v271c
RFC J2230-4416 2227-445  2009.07.05  ATCA-104 HOBART26   2.042D+07  3.070D+07   36.8669   0.3410 0.0189    77.38    373.9  v271c
RFC J2230-4416 2227-445  2009.07.05  ATCA-104 HOBART26  -2.016D+07  3.098D+07   36.9621   0.3949 0.0218    87.21    381.5  v271c
RFC J2230-4416 2227-445  2009.07.05  PARKES   CEDUNA     3.727D+07  3.135D+06   37.4034   0.4188 0.0225   190.64    184.6  v271c
RFC J2230-4416 2227-445  2009.07.05  ATCA-104 HOBART26   2.534D+06  3.874D+07   38.8200   0.3335 0.0187    67.75    413.8  v271c
RFC J2230-4416 2227-445  2009.07.05  MOPRA    CEDUNA     3.914D+07  8.559D+06   40.0630   0.3919 0.0157    58.02    577.2  v271c
RFC J2230-4416 2227-445  2009.07.05  ATCA-104 CEDUNA     4.022D+07  1.153D+07   41.8416   0.3348 0.0123    82.55    346.3  v271c
RFC J2230-4416 2227-445  2009.07.05  HOBART26 CEDUNA     3.769D+07 -2.721D+07   46.4856   0.4512 0.0194    42.48    893.4  v271c
RFC J2230-4416 2227-445  2009.07.05  HOBART26 CEDUNA     1.345D+07 -4.514D+07   47.0978   0.4717 0.0194    50.46    786.2  v271c
LCS J2230-6310 2226-634  2008.08.10  ATCA-104 MOPRA      1.830D+06  5.428D+05    1.9089   0.0599 0.0038    18.41    308.9  v271a
LCS J2230-6310 2226-634  2008.08.10  ATCA-104 MOPRA     -1.098D+06  2.597D+06    2.8195   0.0604 0.0039    18.60    311.6  v271a
LCS J2230-6310 2226-634  2008.08.10  ATCA-104 MOPRA      7.801D+05  2.754D+06    2.8622   0.0619 0.0037    20.58    287.8  v271a
LCS J2230-6310 2226-634  2008.08.10  PARKES   MOPRA     -3.451D+06 -1.064D+06    3.6109   0.0626 0.0023    56.95    102.2  v271a
LCS J2230-6310 2226-634  2008.08.10  PARKES   MOPRA      2.177D+06 -4.638D+06    5.1232   0.0628 0.0023    56.69    104.0  v271a
LCS J2230-6310 2226-634  2008.08.10  PARKES   MOPRA     -1.287D+06 -5.077D+06    5.2372   0.0622 0.0023    62.00     94.2  v271a
LCS J2230-6310 2226-634  2008.08.10  PARKES   ATCA-104  -5.281D+06 -1.607D+06    5.5197   0.0640 0.0053    55.59    108.2  v271a
LCS J2230-6310 2226-634  2008.08.10  PARKES   DSS45      3.316D+06  5.603D+06    6.5108   0.0706 0.0041    83.56     77.8  v271a
LCS J2230-6310 2226-634  2008.08.10  PARKES   ATCA-104   3.276D+06 -7.234D+06    7.9413   0.0627 0.0052    53.92    109.3  v271a
LCS J2230-6310 2226-634  2008.08.10  PARKES   ATCA-104  -2.067D+06 -7.830D+06    8.0987   0.0644 0.0054    59.76    100.9  v271a
LCS J2230-6310 2226-634  2008.08.10  DSS45    MOPRA     -6.767D+06 -6.667D+06    9.4992   0.0684 0.0050    20.80    222.2  v271a
LCS J2230-6310 2226-634  2008.08.10  DSS45    ATCA-104  -8.597D+06 -7.210D+06   11.2198   0.0592 0.0053    16.96    235.0  v271a
LCS J2230-6310 2226-634  2008.08.10  DSS45    HOBART26   1.493D+07  9.435D+06   17.6582   0.0662 0.0049    20.89    299.7  v271a
LCS J2230-6310 2226-634  2008.08.10  PARKES   HOBART26   1.824D+07  1.504D+07   23.6416   0.0633 0.0023    60.35    137.9  v271a
LCS J2230-6310 2226-634  2008.08.10  PARKES   HOBART26  -1.760D+07  1.682D+07   24.3388   0.0666 0.0024    62.63    141.0  v271a
LCS J2230-6310 2226-634  2008.08.10  MOPRA    HOBART26   2.169D+07  1.610D+07   27.0157   0.0567 0.0045    13.77    394.0  v271a
LCS J2230-6310 2226-634  2008.08.10  PARKES   HOBART26  -3.742D+06  2.732D+07   27.5722   0.0562 0.0021    53.95    137.7  v271a
LCS J2230-6310 2226-634  2008.08.10  ATCA-104 HOBART26   2.352D+07  1.664D+07   28.8163   0.0500 0.0047    11.37    416.8  v271a
LCS J2230-6310 2226-634  2008.08.10  CEDUNA   HOBART26  -2.459D+07 -1.519D+07   28.9025   0.0645 0.0054    13.12    460.9  v271a
LCS J2230-6310 2226-634  2008.08.10  MOPRA    HOBART26  -1.977D+07  2.145D+07   29.1756   0.0704 0.0048    16.73    402.1  v271a
LCS J2230-6310 2226-634  2008.08.10  ATCA-104 HOBART26  -2.087D+07  2.405D+07   31.8437   0.0562 0.0048    12.63    422.5  v271a
LCS J2230-6310 2226-634  2008.08.10  MOPRA    HOBART26  -2.455D+06  3.239D+07   32.4866   0.0425 0.0044    10.22    393.1  v271a
LCS J2230-6310 2226-634  2008.08.10  PARKES   CEDUNA     6.995D+06  3.201D+07   32.7605   0.0535 0.0022    42.38    119.2  v271a
LCS J2230-6310 2226-634  2008.08.10  ATCA-104 HOBART26  -1.675D+06  3.515D+07   35.1875   0.0619 0.0049    13.92    420.9  v271a
LCS J2230-6310 2226-634  2008.08.10  PARKES   CEDUNA     1.582D+07 -3.219D+07   35.8733   0.0620 0.0024    49.52    115.9  v271a
LCS J2230-6310 2226-634  2008.08.10  MOPRA    CEDUNA     1.927D+07 -3.113D+07   36.6148   0.0543 0.0056    15.70    331.0  v271a
LCS J2230-6310 2226-634  2008.08.10  MOPRA    CEDUNA     4.817D+06  3.664D+07   36.9579   0.0500 0.0054    13.96    339.8  v271a
LCS J2230-6310 2226-634  2008.08.10  PARKES   CEDUNA     3.535D+07  1.117D+07   37.0698   0.0621 0.0024    52.09    111.2  v271a
LCS J2230-6310 2226-634  2008.08.10  ATCA-104 CEDUNA     2.110D+07 -3.059D+07   37.1623   0.0693 0.0043    18.89    350.2  v271a
LCS J2230-6310 2226-634  2008.08.10  ATCA-104 CEDUNA     3.719D+06  3.924D+07   39.4152   0.0550 0.0042    14.57    357.1  v271a
LCS J2230-6310 2226-634  2008.08.10  DSS45    CEDUNA     1.251D+07 -3.780D+07   39.8136   0.0556 0.0049    14.92    251.8  v271a
LCS J2230-6310 2226-634  2008.08.10  MOPRA    CEDUNA     3.663D+07  1.625D+07   40.0751   0.0587 0.0059    17.50    317.4  v271a
LCS J2230-6310 2226-634  2008.08.10  ATCA-104 CEDUNA     3.741D+07  1.901D+07   41.9627   0.0557 0.0040    15.79    339.9  v271a
LCS J2230-6310 2226-634  2008.08.10  CEDUNA   HOBART26  -3.909D+07  1.614D+07   42.2896   0.0413 0.0051     8.51    464.1  v271a
LCS J2230-6310 2226-634  2008.08.10  CEDUNA   HOBART26   2.419D+06  4.723D+07   47.2943   0.0567 0.0051    12.15    446.5  v271a
LCS J2230-7815 2225-785  2010.03.12  ATCA-104 MOPRA      1.607D+06 -5.677D+05    1.7039   0.0430 0.0049     9.04    462.0  v271e
LCS J2230-7815 2225-785  2011.07.23  ATCA-104 MOPRA      1.708D+06  1.453D+06    2.2426   0.0449 0.0036    25.86    245.6  v271i
LCS J2230-7815 2225-785  2010.03.11  ATCA-104 MOPRA     -1.584D+06  1.641D+06    2.2808   0.0559 0.0050    11.75    461.8  v271e
LCS J2230-7815 2225-785  2011.07.23  ATCA-104 MOPRA     -1.106D+06  2.099D+06    2.3724   0.0622 0.0048    34.27    255.9  v271i
LCS J2230-7815 2225-785  2011.07.23  ATCA-104 MOPRA      4.524D+05  2.384D+06    2.4261   0.0518 0.0040    30.31    245.5  v271i
LCS J2230-7815 2225-785  2010.03.11  ATCA-104 MOPRA     -6.784D+04  2.434D+06    2.4348   0.0391 0.0047     8.60    438.9  v271e
LCS J2230-7815 2225-785  2010.03.12  MOPRA    PARKES     3.074D+06 -9.515D+05    3.2180   0.0357 0.0017    25.77    131.4  v271e
LCS J2230-7815 2225-785  2011.07.23  MOPRA    PARKES     3.080D+06  2.801D+06    4.1628   0.0526 0.0022    34.98    203.0  v271i
LCS J2230-7815 2225-785  2010.03.11  MOPRA    PARKES    -3.035D+06  2.864D+06    4.1729   0.0384 0.0017    28.11    130.6  v271e
LCS J2230-7815 2225-785  2011.07.23  MOPRA    PARKES    -2.190D+06  3.754D+06    4.3459   0.0753 0.0029    46.66    219.0  v271i
LCS J2230-7815 2225-785  2011.07.23  MOPRA    PARKES     6.700D+05  4.415D+06    4.4659   0.0638 0.0025    41.78    207.2  v271i
LCS J2230-7815 2225-785  2010.03.11  MOPRA    PARKES    -2.983D+05  4.464D+06    4.4735   0.0329 0.0016    25.59    122.7  v271e
LCS J2230-7815 2225-785  2010.03.12  ATCA-104 PARKES     4.681D+06 -1.519D+06    4.9210   0.0277 0.0017    18.18    143.4  v271e
LCS J2230-7815 2225-785  2011.07.23  ATCA-104 PARKES     4.788D+06  4.254D+06    6.4046   0.0462 0.0016    59.80    105.0  v271i
LCS J2230-7815 2225-785  2010.03.11  ATCA-104 PARKES    -4.618D+06  4.506D+06    6.4520   0.0326 0.0018    21.86    143.4  v271e
LCS J2230-7815 2225-785  2010.03.12  ATCA-104 PARKES     4.236D+06  5.003D+06    6.5557   0.0211 0.0015    15.28    133.6  v271e
LCS J2230-7815 2225-785  2011.07.23  ATCA-104 PARKES    -3.296D+06  5.853D+06    6.7168   0.0718 0.0024    86.56    113.0  v271i
LCS J2230-7815 2225-785  2011.07.23  ATCA-104 PARKES     1.122D+06  6.799D+06    6.8910   0.0542 0.0019    69.40    107.5  v271i
LCS J2230-7815 2225-785  2010.03.11  ATCA-104 PARKES    -3.661D+05  6.897D+06    6.9071   0.0254 0.0016    18.07    134.4  v271e
LCS J2230-7815 2225-785  2011.07.23  DSS34    MOPRA      6.708D+06 -4.346D+06    7.9928   0.0145 0.0030     5.01    174.6  v271i
LCS J2230-7815 2225-785  2010.03.12  PARKES   HOBART26   1.884D+07  4.988D+06   19.4859   0.0235 0.0013    20.19    157.7  v271e
LCS J2230-7815 2225-785  2010.03.11  PARKES   HOBART26  -1.882D+07  5.168D+06   19.5123   0.0243 0.0013    21.23    155.8  v271e
LCS J2230-7815 2225-785  2011.07.23  HOBART26 PARKES     1.762D+07 -1.137D+07   20.9727   0.0539 0.0020    50.06    291.1  v271i
LCS J2230-7815 2225-785  2010.03.11  PARKES   HOBART26  -1.132D+07  1.963D+07   22.6585   0.0283 0.0014    25.70    149.6  v271e
LCS J2230-7815 2225-785  2011.07.23  HOBART26 PARKES    -8.230D+06 -2.149D+07   23.0133   0.0546 0.0020    54.08    272.9  v271i
LCS J2230-7815 2225-785  2011.07.23  HOBART26 PARKES     6.932D+06 -2.204D+07   23.1074   0.0581 0.0021    56.20    280.7  v271i
LCS J2230-7815 2225-785  2010.03.12  PARKES   HOBART26   5.253D+06  2.261D+07   23.2112   0.0236 0.0013    20.82    151.0  v271e
LCS J2230-7815 2225-785  2011.07.23  HOBART26 MOPRA      1.981D+07 -1.512D+07   24.9257   0.0416 0.0049     8.69    659.6  v271i
LCS J2230-7815 2225-785  2011.07.23  HOBART26 MOPRA     -1.131D+07 -2.429D+07   26.7959   0.0421 0.0048     9.01    638.2  v271i
LCS J2230-7815 2225-785  2011.07.23  ATCA-104 HOBART26  -2.092D+07  1.722D+07   27.0964   0.0446 0.0027    18.31    340.3  v271i
LCS J2230-7815 2225-785  2011.07.23  HOBART26 MOPRA      6.262D+06 -2.646D+07   27.1894   0.0391 0.0047     8.53    640.8  v271i
LCS J2230-7815 2225-785  2011.07.23  ATCA-104 HOBART26   1.302D+07  2.575D+07   28.8494   0.0360 0.0025    15.40    330.2  v271i
LCS J2230-7815 2225-785  2011.07.23  ATCA-104 HOBART26  -5.810D+06  2.884D+07   29.4213   0.0409 0.0025    17.54    332.5  v271i
LCS J2230-7815 2225-785  2010.03.11  CEDUNA   PARKES     6.192D+06 -3.613D+07   36.6539   0.0274 0.0025    12.94    203.2  v271e
LCS J2230-7815 2225-785  2011.07.23  CEDUNA   PARKES    -6.823D+06 -3.602D+07   36.6575   0.0362 0.0027    14.60    329.4  v271i
LCS J2230-7815 2225-785  2010.03.11  CEDUNA   PARKES    -2.585D+07 -2.670D+07   37.1618   0.0248 0.0023    12.21    193.7  v271e
LCS J2230-7815 2225-785  2011.07.23  CEDUNA   PARKES    -3.232D+07 -1.901D+07   37.4965   0.0383 0.0027    16.27    319.5  v271i
LCS J2230-7815 2225-785  2010.03.12  CEDUNA   PARKES    -6.878D+06  3.722D+07   37.8529   0.0251 0.0024    12.12    196.4  v271e
LCS J2230-7815 2225-785  2010.03.12  CEDUNA   PARKES    -3.782D+07  4.503D+06   38.0892   0.0251 0.0023    12.86    186.0  v271e
LCS J2230-7815 2225-785  2011.07.23  CEDUNA   PARKES    -3.661D+07  1.070D+07   38.1388   0.0404 0.0027    17.18    315.8  v271i
LCS J2230-7815 2225-785  2011.07.23  CEDUNA   MOPRA     -3.299D+07 -2.343D+07   40.4615   0.0314 0.0055     5.81    729.5  v271i
LCS J2230-7815 2225-785  2011.07.23  ATCA-104 CEDUNA     4.140D+07 -6.442D+06   41.8942   0.0283 0.0030     9.71    382.1  v271i
LCS J2230-7815 2225-785  2011.07.23  ATCA-104 CEDUNA     3.527D+06  4.187D+07   42.0179   0.0296 0.0030    10.38    385.0  v271i
LCS J2230-7815 2225-785  2011.07.23  ATCA-104 CEDUNA     3.344D+07  2.581D+07   42.2439   0.0261 0.0029     9.38    378.5  v271i
LCS J2230-7815 2225-785  2011.07.23  CEDUNA   HOBART26  -2.838D+07  3.219D+07   42.9108   0.0427 0.0079     5.82    992.8  v271i
LCS J2231-6231 2227-627  2008.02.05  ATCA-104 MOPRA      1.930D+06  9.065D+05    2.1323   0.2285 0.0072    51.44    428.6  v254b
LCS J2231-6231 2227-627  2008.02.05  ATCA-104 MOPRA      1.925D+06  1.483D+06    2.4297   0.2325 0.0072    54.31    415.2  v254b
LCS J2231-6231 2227-627  2008.02.05  ATCA-104 MOPRA      1.744D+06  1.964D+06    2.6265   0.2314 0.0072    54.23    413.3  v254b
LCS J2231-6231 2227-627  2008.02.05  PARKES   MOPRA     -3.602D+06 -1.743D+06    4.0016   0.2295 0.0039   171.32    130.2  v254b
LCS J2231-6231 2227-627  2008.02.05  ATCA-104 PARKES     5.532D+06  2.649D+06    6.1338   0.2250 0.0039   152.15    143.5  v254b
LCS J2231-6231 2227-627  2008.02.05  HOBART26 MOPRA     -1.685D+07 -2.572D+07   30.7480   0.2081 0.0061    40.76    493.1  v254b
LCS J2231-6231 2227-627  2008.02.05  HOBART26 MOPRA     -1.204D+07 -2.951D+07   31.8718   0.2158 0.0063    41.45    504.3  v254b
LCS J2231-6231 2227-627  2008.02.05  ATCA-104 HOBART26   1.878D+07  2.720D+07   33.0528   0.2186 0.0066    39.09    541.1  v254b
LCS J2231-6231 2227-627  2008.02.05  ATCA-104 HOBART26   1.379D+07  3.147D+07   34.3602   0.2118 0.0067    36.73    556.0  v254b
LCS J2231-6231 2227-627  2008.02.05  CEDUNA   PARKES    -2.237D+07  2.865D+07   36.3507   0.2301 0.0058   164.32    136.1  v254b
LCS J2231-6231 2227-627  2008.02.05  CEDUNA   MOPRA     -2.598D+07  2.691D+07   37.3998   0.2342 0.0056    55.93    406.5  v254b
LCS J2231-6231 2227-627  2008.02.05  ATCA-104 CEDUNA     2.791D+07 -2.600D+07   38.1415   0.2248 0.0059    48.87    447.9  v254b
LCS J2231-6231 2227-627  2008.02.05  CEDUNA   MOPRA     -3.475D+07  1.783D+07   39.0612   0.2061 0.0053    50.09    400.2  v254b
LCS J2231-6231 2227-627  2008.02.05  ATCA-104 CEDUNA     3.668D+07 -1.635D+07   40.1574   0.2073 0.0057    45.49    439.1  v254b
LCS J2231-6231 2227-627  2008.02.05  CEDUNA   HOBART26  -1.790D+07  4.355D+07   47.0814   0.2112 0.0065    39.07    521.5  v254b
LCS J2235-3629 2233-367  2010.03.12  ATCA-104 MOPRA      1.818D+06  1.630D+06    2.4420   0.1076 0.0057    22.60    461.8  v271e
LCS J2235-3629 2233-367  2010.03.12  ATCA-104 MOPRA      1.673D+06  2.657D+06    3.1401   0.1175 0.0056    27.17    416.8  v271e
LCS J2235-3629 2233-367  2010.03.11  ATCA-104 MOPRA     -8.458D+05  3.103D+06    3.2166   0.1242 0.0059    27.25    445.0  v271e
LCS J2235-3629 2233-367  2010.03.12  MOPRA    PARKES     3.431D+06  2.963D+06    4.5330   0.1006 0.0031    73.37    131.7  v271e
LCS J2235-3629 2233-367  2010.03.12  MOPRA    PARKES     3.009D+06  4.857D+06    5.7139   0.1003 0.0031    79.75    121.2  v271e
LCS J2235-3629 2233-367  2010.03.11  MOPRA    PARKES    -1.722D+06  5.551D+06    5.8124   0.1082 0.0033    81.76    125.5  v271e
LCS J2235-3629 2233-367  2010.03.12  ATCA-104 PARKES     5.249D+06  4.593D+06    6.9748   0.1023 0.0033    67.96    143.3  v271e
LCS J2235-3629 2233-367  2010.03.12  ATCA-104 PARKES     4.682D+06  7.515D+06    8.8540   0.1011 0.0032    72.29    132.7  v271e
LCS J2235-3629 2233-367  2010.03.11  ATCA-104 PARKES    -2.568D+06  8.655D+06    9.0277   0.1057 0.0034    72.62    138.9  v271e
LCS J2235-3629 2233-367  2010.03.11  CEDUNA   PARKES    -1.248D+07 -1.894D+07   22.6821   0.1303 0.0063    60.36    207.8  v271e
LCS J2235-3629 2233-367  2010.03.11  CEDUNA   MOPRA     -1.076D+07 -2.449D+07   26.7504   0.1165 0.0078    16.98    665.6  v271e
LCS J2235-3629 2233-367  2010.03.12  CEDUNA   MOPRA     -1.865D+07  2.013D+07   27.4419   0.1073 0.0072    16.70    627.4  v271e
LCS J2235-3629 2233-367  2010.03.12  ATCA-104 CEDUNA     2.047D+07 -1.850D+07   27.5900   0.1058 0.0078    14.99    682.3  v271e
LCS J2235-3629 2233-367  2010.03.12  CEDUNA   PARKES    -1.522D+07  2.309D+07   27.6563   0.1057 0.0052    51.88    194.6  v271e
LCS J2235-3629 2233-367  2010.03.12  PARKES   HOBART26   1.832D+07  2.192D+07   28.5707   0.1024 0.0032    86.26    160.5  v271e
LCS J2235-3629 2233-367  2010.03.11  ATCA-104 CEDUNA     9.910D+06  2.760D+07   29.3217   0.1289 0.0086    17.10    736.6  v271e
LCS J2235-3629 2233-367  2010.03.11  CEDUNA   HOBART26  -2.888D+07  5.871D+06   29.4738   0.1444 0.0096    17.09    820.3  v271e
LCS J2235-3629 2233-367  2010.03.11  PARKES   HOBART26  -1.641D+07  2.481D+07   29.7456   0.1126 0.0034    98.61    154.7  v271e
LCS J2235-3629 2233-367  2010.03.12  PARKES   HOBART26   7.620D+06  2.956D+07   30.5222   0.0981 0.0031    79.27    166.9  v271e
LCS J2235-3629 2233-367  2010.03.12  MOPRA    HOBART26   2.175D+07  2.489D+07   33.0523   0.0854 0.0059    15.96    517.3  v271e
LCS J2235-3629 2233-367  2010.03.11  MOPRA    HOBART26  -1.813D+07  3.036D+07   35.3636   0.0981 0.0059    19.20    495.6  v271e
LCS J2235-3629 2233-367  2010.03.12  ATCA-104 HOBART26   2.357D+07  2.652D+07   35.4776   0.1086 0.0078    18.60    562.6  v271e
LCS J2235-3629 2233-367  2010.03.12  MOPRA    HOBART26   1.063D+07  3.441D+07   36.0171   0.1023 0.0062    19.01    524.4  v271e
LCS J2235-3629 2233-367  2010.03.12  CEDUNA   PARKES    -3.695D+07  7.740D+06   37.7543   0.0955 0.0048    47.72    192.9  v271e
LCS J2235-3629 2233-367  2010.03.11  ATCA-104 HOBART26  -1.897D+07  3.347D+07   38.4715   0.0993 0.0074    17.56    548.5  v271e
LCS J2235-3629 2233-367  2010.03.12  ATCA-104 HOBART26   1.230D+07  3.707D+07   39.0583   0.1044 0.0077    17.63    573.8  v271e
LCS J2235-3629 2233-367  2010.03.12  CEDUNA   MOPRA     -3.996D+07  2.883D+06   40.0656   0.0770 0.0067    12.31    606.0  v271e
LCS J2235-3629 2233-367  2010.03.12  ATCA-104 CEDUNA     4.163D+07 -2.257D+05   41.6352   0.0822 0.0073    12.02    663.2  v271e
LCS J2235-3629 2233-367  2010.03.12  CEDUNA   HOBART26   3.099D+06  4.501D+07   45.1194   0.1116 0.0086    14.09    764.3  v271e
LCS J2235-3629 2233-367  2010.03.12  CEDUNA   HOBART26  -2.933D+07  3.730D+07   47.4484   0.1068 0.0092    12.42    834.3  v271e
RFC J2235-4835 2232-488  2010.10.30  ATCA-104 MOPRA      1.701D+06  9.705D+05    1.9581   0.7237 0.0768   218.76    215.8  v271g
RFC J2235-4835 2232-488  2010.03.12  ATCA-104 MOPRA      1.787D+06  1.098D+06    2.0974   1.2731 0.0384   204.70    459.0  v271e
RFC J2235-4835 2232-488  2012.04.28  ATCA-104 MOPRA      1.806D+06  1.133D+06    2.1320   0.8624 0.0270   322.09    212.6  v271k
RFC J2235-4835 2232-488  2008.11.28  ATCA-104 MOPRA      1.843D+06  1.205D+06    2.2018   0.6267 0.0266   138.20    323.9  v271b
RFC J2235-4835 2232-488  2011.11.12  ATCA-104 MOPRA      1.938D+06  1.503D+06    2.4531   1.1741 0.0588   319.42    294.5  v441a
RFC J2235-4835 2232-488  2009.07.05  ATCA-104 MOPRA     -9.481D+05  2.973D+06    3.1207   1.7087 0.0606   346.84    283.3  v271c
RFC J2235-4835 2232-488  2008.11.29  ATCA-104 MOPRA     -2.261D+05  3.147D+06    3.1555   0.6163 0.0261   149.28    292.9  v271b
RFC J2235-4835 2232-488  2010.10.30  MOPRA    PARKES     3.235D+06  1.784D+06    3.6948   0.7553 0.0736   352.64    138.9  v271g
RFC J2235-4835 2232-488  2010.03.12  MOPRA    PARKES     3.380D+06  2.027D+06    3.9410   1.1176 0.0314   612.20    131.9  v271e
RFC J2235-4835 2232-488  2012.04.28  MOPRA    PARKES     3.412D+06  2.092D+06    4.0018   0.8444 0.0250   439.65    146.0  v271k
RFC J2235-4835 2232-488  2008.11.28  MOPRA    PARKES     3.472D+06  2.227D+06    4.1247   0.5960 0.0233   426.83    101.6  v271b
RFC J2235-4835 2232-488  2009.07.05  MOPRA    PARKES    -1.907D+06  5.319D+06    5.6503   1.4312 0.0482   541.28    144.7  v271c
RFC J2235-4835 2232-488  2010.10.30  ATCA-104 PARKES     4.936D+06  2.755D+06    5.6528   0.6839 0.0685   567.79     78.1  v271g
RFC J2235-4835 2232-488  2008.11.29  MOPRA    PARKES    -5.903D+05  5.689D+06    5.7198   0.5921 0.0231   487.51     87.7  v271b
RFC J2235-4835 2232-488  2010.03.12  ATCA-104 PARKES     5.167D+06  3.126D+06    6.0384   1.0673 0.0309   536.88    143.5  v271e
RFC J2235-4835 2232-488  2012.04.28  ATCA-104 PARKES     5.218D+06  3.224D+06    6.1337   0.8674 0.0425   852.07     76.8  v271k
RFC J2235-4835 2232-488  2008.11.28  ATCA-104 PARKES     5.315D+06  3.432D+06    6.3265   0.5498 0.0461   376.82    101.3  v271b
RFC J2235-4835 2232-488  2010.10.30  DSS34    PARKES    -3.765D+06 -6.042D+06    7.1194   1.1470 0.1468   875.22    116.6  v271g
RFC J2235-4835 2232-488  2015.04.08  ATCA-104 PARKES     5.577D+06  4.613D+06    7.2370   1.1279 0.0433  1610.58     55.3  v271n
RFC J2235-4835 2232-488  2009.07.05  ATCA-104 PARKES    -2.855D+06  8.292D+06    8.7697   1.4270 0.0475   905.53     86.2  v271c
RFC J2235-4835 2232-488  2008.11.29  ATCA-104 PARKES    -8.164D+05  8.837D+06    8.8743   0.5854 0.0491   473.28     85.5  v271b
RFC J2235-4835 2232-488  2010.10.30  DSS34    MOPRA     -7.001D+06 -7.827D+06   10.5008   1.1135 0.1332   218.89    322.1  v271g
RFC J2235-4835 2232-488  2011.11.12  DSS34    MOPRA     -6.119D+06 -9.748D+06   11.5092   0.7712 0.1039   148.25    389.7  v441a
RFC J2235-4835 2232-488  2010.10.30  ATCA-104 DSS34      8.701D+06  8.797D+06   12.3736   1.0209 0.2570   352.87    181.1  v271g
RFC J2235-4835 2232-488  2011.11.12  ATCA-104 DSS34      8.058D+06  1.125D+07   13.8387   0.6680 0.0981   253.96    205.0  v441a
RFC J2235-4835 2232-488  2010.03.12  PARKES   HOBART26   1.849D+07  1.861D+07   26.2308   1.0287 0.0296   653.39    160.3  v271e
RFC J2235-4835 2232-488  2008.11.28  HOBART26 PARKES    -1.815D+07 -1.968D+07   26.7706   0.4479 0.0177   407.01    112.5  v271b
RFC J2235-4835 2232-488  2009.07.05  HOBART26 CEDUNA     2.726D+07  3.381D+06   27.4686   1.1086 0.0426    74.22    843.7  v271c
RFC J2235-4835 2232-488  2009.07.05  PARKES   CEDUNA     1.034D+07  2.546D+07   27.4829   1.3524 0.0723   385.31    192.1  v271c
RFC J2235-4835 2232-488  2009.07.05  PARKES   HOBART26  -1.692D+07  2.208D+07   27.8207   1.4566 0.0500   570.10    193.5  v271c
RFC J2235-4835 2232-488  2015.04.08  HOBART26 PARKES    -1.599D+07 -2.337D+07   28.3182   1.0638 0.0427   525.27    208.3  v271n
RFC J2235-4835 2232-488  2008.11.29  HOBART26 PARKES     1.251D+07 -2.645D+07   29.2578   0.5519 0.0218   566.97     98.9  v271b
RFC J2235-4835 2232-488  2010.03.12  MOPRA    HOBART26   2.187D+07  2.064D+07   30.0665   0.9501 0.0287   137.22    512.8  v271e
RFC J2235-4835 2232-488  2008.11.28  MOPRA    HOBART26   2.162D+07  2.191D+07   30.7791   0.4739 0.0198    97.39    359.5  v271b
RFC J2235-4835 2232-488  2008.11.29  CEDUNA   PARKES    -2.350D+07 -2.044D+07   31.1474   0.4436 0.0179   302.62    105.6  v271b
RFC J2235-4835 2232-488  2010.03.12  CEDUNA   PARKES    -1.377D+07  2.854D+07   31.6873   1.0735 0.0491   393.47    196.2  v271e
RFC J2235-4835 2232-488  2010.03.12  ATCA-104 CEDUNA     1.894D+07 -2.541D+07   31.6928   1.0374 0.0342   112.35    683.0  v271e
RFC J2235-4835 2232-488  2009.07.05  MOPRA    CEDUNA     8.432D+06  3.078D+07   31.9166   1.3817 0.0511   126.07    630.9  v271c
RFC J2235-4835 2232-488  2010.03.12  ATCA-104 HOBART26   2.365D+07  2.173D+07   32.1227   0.9947 0.0477   130.14    557.9  v271e
RFC J2235-4835 2232-488  2008.11.28  CEDUNA   PARKES    -1.650D+07  2.765D+07   32.2014   0.5929 0.0239   362.72    117.2  v271b
RFC J2235-4835 2232-488  2008.11.28  CEDUNA   MOPRA     -1.997D+07  2.543D+07   32.3309   0.5186 0.0442   102.72    374.7  v271b
RFC J2235-4835 2232-488  2011.11.12  HOBART26 MOPRA     -2.031D+07 -2.522D+07   32.3833   1.0833 0.0529   118.92    703.5  v441a
RFC J2235-4835 2232-488  2008.11.28  ATCA-104 CEDUNA     2.181D+07 -2.422D+07   32.5958   0.5601 0.0241   108.33    373.6  v271b
RFC J2235-4835 2232-488  2008.11.28  ATCA-104 HOBART26   2.346D+07  2.311D+07   32.9343   0.4256 0.0185    83.91    358.5  v271b
RFC J2235-4835 2232-488  2009.07.05  MOPRA    HOBART26  -1.883D+07  2.740D+07   33.2471   1.4122 0.0514   126.50    635.5  v271c
RFC J2235-4835 2232-488  2015.04.08  CEDUNA   PARKES    -2.551D+07  2.311D+07   34.4180   1.2947 0.0878   495.03    271.5  v271n
RFC J2235-4835 2232-488  2011.11.12  CEDUNA   MOPRA     -2.688D+07  2.173D+07   34.5659   1.0911 0.2165   105.94    795.3  v441a
RFC J2235-4835 2232-488  2009.07.05  ATCA-104 CEDUNA     7.484D+06  3.376D+07   34.5755   1.4711 0.0514   225.17    376.1  v271c
RFC J2235-4835 2232-488  2008.11.29  MOPRA    HOBART26  -1.310D+07  3.214D+07   34.7053   0.5279 0.0219   114.11    338.9  v271b
RFC J2235-4835 2232-488  2008.11.29  CEDUNA   MOPRA     -2.291D+07 -2.613D+07   34.7525   0.3829 0.0328    78.00    361.9  v271b
RFC J2235-4835 2232-488  2011.11.12  ATCA-104 HOBART26   2.225D+07  2.672D+07   34.7746   1.1477 0.0541   241.66    370.0  v441a
RFC J2235-4835 2232-488  2011.11.12  ATCA-104 CEDUNA     2.882D+07 -2.022D+07   35.2096   1.1541 0.0542   211.54    418.3  v441a
RFC J2235-4835 2232-488  2015.04.08  ATCA-104 HOBART26   2.156D+07  2.799D+07   35.3302   1.0544 0.0442   245.38    231.4  v271n
RFC J2235-4835 2232-488  2015.04.08  ATCA-104 CEDUNA     3.108D+07 -1.850D+07   36.1699   1.2283 0.0494   257.21    301.6  v271n
RFC J2235-4835 2232-488  2009.07.05  ATCA-104 HOBART26  -1.978D+07  3.038D+07   36.2457   1.2767 0.0692   190.24    378.8  v271c
RFC J2235-4835 2232-488  2008.11.29  CEDUNA   HOBART26  -3.601D+07  6.007D+06   36.5055   0.4354 0.0192    77.91    408.1  v271b
RFC J2235-4835 2232-488  2008.11.29  ATCA-104 CEDUNA     2.268D+07  2.928D+07   37.0382   0.4430 0.0193    90.30    352.7  v271b
RFC J2235-4835 2232-488  2011.11.12  CEDUNA   DSS34     -2.076D+07  3.147D+07   37.7067   0.8269 0.1120   115.96    553.5  v441a
RFC J2235-4835 2232-488  2008.11.29  ATCA-104 HOBART26  -1.332D+07  3.529D+07   37.7180   0.5099 0.0218   110.62    330.3  v271b
RFC J2235-4835 2232-488  2012.04.28  KATH12M  YARRA12M   4.492D+07  9.890D+06   45.9975   0.6718 0.0503    16.05   4023.0  v271k
RFC J2235-4835 2232-488  2008.11.28  CEDUNA   HOBART26   1.650D+06  4.734D+07   47.3646   0.4691 0.0206    81.99    414.8  v271b
RFC J2235-4835 2232-488  2010.03.12  CEDUNA   HOBART26   4.716D+06  4.715D+07   47.3836   1.0911 0.0354   104.65    763.0  v271e
RFC J2235-4835 2232-488  2011.11.12  CEDUNA   HOBART26  -6.570D+06  4.695D+07   47.4041   1.1930 0.0593    89.70    999.2  v441a
RFC J2235-4835 2232-488  2015.04.08  CEDUNA   HOBART26  -9.520D+06  4.648D+07   47.4481   1.0241 0.0469    62.25   1136.6  v271n
RFC J2235-4835 2232-488  2015.04.08  CEDUNA   KATH12M   -9.054D+06 -4.776D+07   48.6091   1.2540 0.0582    55.35   2227.3  v271n
RFC J2235-4835 2232-488  2015.04.08  CEDUNA   YARRA12M   4.132D+07 -2.564D+07   48.6266   1.1769 0.0560    58.31   1988.0  v271n
RFC J2235-4835 2232-488  2015.04.08  HOBART26 WARK12M   -3.843D+07  3.005D+07   48.7853   1.0936 0.0595    58.91   1669.6  v271n
RFC J2235-4835 2232-488  2015.04.08  KATH12M  YARRA12M   5.038D+07  2.218D+07   55.0501   0.8338 0.0426    41.79   2988.4  v271n
RFC J2235-4835 2232-488  2015.04.08  PARKES   WARK12M   -2.244D+07  5.343D+07   57.9492   1.2259 0.0606   504.51    398.8  v271n
RFC J2235-4835 2232-488  2015.04.08  ATCA-104 WARK12M   -1.687D+07  5.804D+07   60.4404   1.1893 0.0601   187.23    443.1  v271n
RFC J2235-4835 2232-488  2015.04.08  ATCA-104 KATH12M    2.203D+07 -6.625D+07   69.8208   1.1409 0.0793   174.02    453.4  v271n
RFC J2235-4835 2232-488  2012.04.28  ATCA-104 KATH12M    4.747D+06 -6.969D+07   69.8562   0.7816 0.0283   104.40    534.6  v271k
RFC J2235-4835 2232-488  2012.04.28  KATH12M  MOPRA     -2.940D+06  7.083D+07   70.8883   0.7673 0.0303    54.28   1016.3  v271k
RFC J2235-4835 2232-488  2015.04.08  KATH12M  PARKES    -1.645D+07  7.087D+07   72.7520   1.1431 0.0463   451.18    408.1  v271n
RFC J2235-4835 2232-488  2012.04.28  KATH12M  PARKES     4.712D+05  7.292D+07   72.9205   0.7810 0.0273   206.03    367.2  v271k
RFC J2235-4835 2232-488  2012.04.28  PARKES   YARRA12M   4.444D+07 -6.304D+07   77.1327   0.8163 0.0309   137.42    578.1  v271k
RFC J2235-4835 2232-488  2012.04.28  MOPRA    YARRA12M   4.785D+07 -6.095D+07   77.4917   0.8880 0.0402    39.83   1600.0  v271k
RFC J2235-4835 2232-488  2012.04.28  ATCA-104 YARRA12M   4.966D+07 -5.982D+07   77.7451   0.9545 0.0375    81.18    841.7  v271k
RFC J2235-4835 2232-488  2015.04.08  PARKES   YARRA12M   6.682D+07 -4.875D+07   82.7160   0.9023 0.0379   390.03    364.3  v271n
RFC J2235-4835 2232-488  2015.04.08  ATCA-104 YARRA12M   7.240D+07 -4.414D+07   84.7929   0.8281 0.0360   141.64    404.7  v271n
RFC J2235-4835 2232-488  2015.04.08  HOBART26 YARRA12M   5.084D+07 -7.213D+07   88.2409   1.0050 0.0478    58.94   1525.0  v271n
RFC J2235-4835 2232-488  2015.04.08  CEDUNA   WARK12M   -4.795D+07  7.654D+07   90.3154   1.2559 0.0674    56.89   2176.5  v271n
RFC J2235-4835 2232-488  2015.04.08  HOBART26 KATH12M    4.661D+05 -9.424D+07   94.2427   1.0456 0.0493    54.89   1708.5  v271n
RFC J2235-4835 2232-488  2015.04.08  KATH12M  WARK12M   -3.909D+07  1.242D+08  130.2473   1.0633 0.0592    49.69   3271.6  v271n
RFC J2235-4835 2232-488  2015.04.08  WARK12M  YARRA12M   8.947D+07 -1.021D+08  135.7283   0.8381 0.0486    43.34   2920.2  v271n
RFC J2235-4835 2232-488  2015.04.08  HARTRAO  YARRA12M  -2.015D+08 -5.981D+07  210.2131   0.3605 0.0358    13.96   2120.7  v271n
RFC J2235-4835 2232-488  2015.04.08  CEDUNA   HARTRAO    2.428D+08  3.412D+07  245.1768   0.8773 0.0471    38.28   1580.6  v271n
RFC J2235-4835 2232-488  2015.04.08  HARTRAO  HOBART26  -2.522D+08  1.238D+07  252.5486   0.5213 0.0324    24.94   1212.4  v271n
RFC J2235-4835 2232-488  2015.04.08  HARTRAO  KATH12M   -2.519D+08 -8.186D+07  264.8494   0.9266 0.0526    32.36   2376.0  v271n
RFC J2235-4835 2232-488  2015.04.08  HARTRAO  PARKES    -2.682D+08 -1.097D+07  268.4730   0.8483 0.0382   256.38    289.6  v271n
RFC J2235-4835 2232-488  2015.04.08  ATCA-104 HARTRAO    2.738D+08  1.558D+07  274.2678   0.9065 0.0594   123.05    321.8  v271n
RFC J2235-4835 2232-488  2015.04.08  HARTRAO  WARK12M   -2.906D+08  4.248D+07  293.6702   0.8568 0.0549    30.53   2321.9  v271n
LCS J2239-3609 2236-364  2010.03.12  ATCA-104 MOPRA      1.642D+06  2.690D+06    3.1519   0.0339 0.0044     7.95    418.8  v271e
LCS J2239-3609 2236-364  2010.03.12  MOPRA    PARKES     3.462D+06  3.041D+06    4.6081   0.0219 0.0015    16.05    130.5  v271e
LCS J2239-3609 2236-364  2010.03.12  MOPRA    PARKES     2.948D+06  4.915D+06    5.7317   0.0218 0.0014    16.88    122.4  v271e
LCS J2239-3609 2236-364  2010.03.11  MOPRA    PARKES    -1.811D+06  5.523D+06    5.8122   0.0204 0.0014    15.52    127.0  v271e
LCS J2239-3609 2236-364  2010.03.12  ATCA-104 PARKES     5.300D+06  4.714D+06    7.0927   0.0208 0.0016    14.09    141.8  v271e
LCS J2239-3609 2236-364  2010.03.12  ATCA-104 PARKES     4.590D+06  7.606D+06    8.8836   0.0220 0.0015    15.81    133.6  v271e
LCS J2239-3609 2236-364  2010.03.11  ATCA-104 PARKES    -2.706D+06  8.612D+06    9.0275   0.0277 0.0017    19.04    140.0  v271e
LCS J2239-3609 2236-364  2010.03.11  CEDUNA   PARKES    -1.146D+07 -1.896D+07   22.1581   0.0352 0.0027    16.12    209.7  v271e
LCS J2239-3609 2236-364  2010.03.12  CEDUNA   PARKES    -1.620D+07  2.268D+07   27.8675   0.0153 0.0022     7.42    193.3  v271e
LCS J2239-3609 2236-364  2010.03.12  PARKES   HOBART26   1.819D+07  2.229D+07   28.7685   0.0203 0.0013    17.06    159.7  v271e
LCS J2239-3609 2236-364  2010.03.11  PARKES   HOBART26  -1.666D+07  2.458D+07   29.6911   0.0242 0.0013    21.05    156.4  v271e
LCS J2239-3609 2236-364  2010.03.12  PARKES   HOBART26   7.107D+06  2.969D+07   30.5249   0.0229 0.0014    18.09    169.4  v271e
LCS J2239-3609 2236-364  2010.03.12  CEDUNA   PARKES    -3.720D+07  7.062D+06   37.8665   0.0166 0.0022     8.16    194.8  v271e
LCS J2239-5525 2235-556  2009.07.05  ATCA-104 MOPRA      1.942D+06  1.635D+06    2.5389   0.1013 0.0048    31.40    275.9  v271c
LCS J2239-5525 2235-556  2009.07.05  ATCA-104 MOPRA     -1.016D+06  2.826D+06    3.0031   0.1744 0.0070    52.27    283.5  v271c
LCS J2239-5525 2235-556  2009.07.05  ATCA-104 MOPRA      6.866D+05  2.958D+06    3.0369   0.1572 0.0064    50.22    267.3  v271c
LCS J2239-5525 2235-556  2009.07.05  MOPRA    PARKES     3.578D+06  3.062D+06    4.7093   0.1341 0.0048    82.41    136.8  v271c
LCS J2239-5525 2235-556  2009.07.05  MOPRA    PARKES    -2.029D+06  5.053D+06    5.4452   0.1381 0.0050    79.75    144.8  v271c
LCS J2239-5525 2235-556  2009.07.05  MOPRA    PARKES     1.110D+06  5.422D+06    5.5342   0.1375 0.0049    86.39    133.8  v271c
LCS J2239-5525 2235-556  2009.07.05  ATCA-104 PARKES     5.520D+06  4.698D+06    7.2481   0.0881 0.0031    91.17     81.2  v271c
LCS J2239-5525 2235-556  2009.07.05  ATCA-104 PARKES    -3.044D+06  7.879D+06    8.4470   0.1467 0.0050   141.94     86.4  v271c
LCS J2239-5525 2235-556  2009.07.05  ATCA-104 PARKES     1.797D+06  8.380D+06    8.5704   0.1330 0.0045   138.31     80.9  v271c
LCS J2239-5525 2235-556  2009.07.05  PARKES   HOBART26  -1.724D+07  1.987D+07   26.3048   0.1333 0.0049    81.22    192.6  v271c
LCS J2239-5525 2235-556  2009.07.05  PARKES   HOBART26   1.410D+07  2.392D+07   27.7674   0.1319 0.0048    82.42    186.1  v271c
LCS J2239-5525 2235-556  2009.07.05  PARKES   HOBART26  -4.690D+06  2.865D+07   29.0358   0.1528 0.0055    93.49    193.2  v271c
LCS J2239-5525 2235-556  2009.07.05  PARKES   CEDUNA     8.871D+06  2.875D+07   30.0843   0.1287 0.0072    56.08    191.7  v271c
LCS J2239-5525 2235-556  2009.07.05  MOPRA    HOBART26  -1.926D+07  2.492D+07   31.5015   0.1182 0.0086    15.86    632.2  v271c
LCS J2239-5525 2235-556  2009.07.05  MOPRA    HOBART26   1.768D+07  2.698D+07   32.2586   0.1226 0.0087    16.36    632.0  v271c
LCS J2239-5525 2235-556  2009.07.05  MOPRA    HOBART26  -3.580D+06  3.408D+07   34.2638   0.1373 0.0090    18.25    638.6  v271c
LCS J2239-5525 2235-556  2009.07.05  ATCA-104 HOBART26  -2.028D+07  2.775D+07   34.3711   0.1211 0.0079    27.16    377.2  v271c
LCS J2239-5525 2235-556  2009.07.05  MOPRA    CEDUNA     6.842D+06  3.380D+07   34.4856   0.1328 0.0088    17.99    629.3  v271c
LCS J2239-5525 2235-556  2009.07.05  ATCA-104 HOBART26   1.962D+07  2.862D+07   34.6985   0.0792 0.0061    17.94    375.2  v271c
LCS J2239-5525 2235-556  2009.07.05  PARKES   CEDUNA     3.457D+07  1.134D+07   36.3875   0.1016 0.0058    48.44    174.5  v271c
LCS J2239-5525 2235-556  2009.07.05  PARKES   CEDUNA     2.984D+07 -2.109D+07   36.5453   0.1172 0.0066    57.29    170.3  v271c
LCS J2239-5525 2235-556  2009.07.05  ATCA-104 CEDUNA     5.827D+06  3.663D+07   37.0867   0.1333 0.0064    30.22    375.4  v271c
LCS J2239-5525 2235-556  2009.07.05  ATCA-104 HOBART26  -2.893D+06  3.703D+07   37.1474   0.1189 0.0079    26.12    386.1  v271c
LCS J2239-5525 2235-556  2009.07.05  MOPRA    CEDUNA     3.342D+07 -1.803D+07   37.9748   0.1064 0.0079    15.54    578.5  v271c
LCS J2239-5525 2235-556  2009.07.05  ATCA-104 CEDUNA     3.536D+07 -1.639D+07   38.9791   0.0780 0.0049    18.97    343.4  v271c
LCS J2239-5525 2235-556  2009.07.05  MOPRA    CEDUNA     3.568D+07  1.677D+07   39.4265   0.1079 0.0078    15.90    576.8  v271c
LCS J2239-5525 2235-556  2009.07.05  ATCA-104 CEDUNA     3.637D+07  1.972D+07   41.3747   0.1018 0.0054    24.81    348.8  v271c
LCS J2239-5525 2235-556  2009.07.05  HOBART26 CEDUNA     3.926D+07 -1.731D+07   42.9098   0.0958 0.0105     9.61    833.1  v271c
LCS J2239-5525 2235-556  2009.07.05  HOBART26 CEDUNA     1.574D+07 -4.501D+07   47.6850   0.1322 0.0105    14.14    786.6  v271c
RFC J2239-5701 2236-572  2010.03.12  ATCA-104 MOPRA      1.935D+06  1.625D+06    2.5268   0.8504 0.0260   146.66    425.6  v271e
RFC J2239-5701 2236-572  2010.10.30  ATCA-104 MOPRA     -2.612D+05  3.017D+06    3.0287   0.6650 0.0706   223.74    193.5  v271g
RFC J2239-5701 2236-572  2010.03.12  MOPRA    PARKES     3.560D+06  3.049D+06    4.6876   0.7629 0.0214   459.50    119.7  v271e
RFC J2239-5701 2236-572  2015.04.08  ATCA-104 PARKES     5.051D+06  1.892D+06    5.3939   0.5732 0.0220   687.64     58.4  v271n
RFC J2239-5701 2236-572  2010.10.30  MOPRA    PARKES    -6.550D+05  5.466D+06    5.5054   0.6254 0.0610   221.63    183.2  v271g
RFC J2239-5701 2236-572  2013.03.16  ATCA-104 PARKES     5.522D+06  3.207D+06    6.3854   1.2605 0.0858   591.12    116.1  v271l
RFC J2239-5701 2236-572  2010.03.12  ATCA-104 PARKES     5.496D+06  4.674D+06    7.2143   0.7495 0.0217   411.98    131.3  v271e
RFC J2239-5701 2236-572  2010.10.30  ATCA-104 PARKES    -9.162D+05  8.484D+06    8.5330   0.5686 0.0570   346.17    106.4  v271g
RFC J2239-5701 2236-572  2015.04.08  HOBART26 PARKES    -1.865D+07 -1.532D+07   24.1372   0.6025 0.0243   267.04    212.4  v271n
RFC J2239-5701 2236-572  2013.03.16  HOBART26 PARKES    -1.707D+07 -1.978D+07   26.1240   1.3230 0.1392   247.25    410.9  v271l
RFC J2239-5701 2236-572  2010.03.12  PARKES   HOBART26   1.376D+07  2.388D+07   27.5592   0.7768 0.0224   517.91    152.8  v271e
RFC J2239-5701 2236-572  2015.04.08  ATCA-104 HOBART26   2.370D+07  1.724D+07   29.3110   0.7877 0.0330   227.01    234.5  v271n
RFC J2239-5701 2236-572  2010.03.12  MOPRA    HOBART26   1.732D+07  2.693D+07   32.0166   0.7071 0.0218   105.92    495.2  v271e
RFC J2239-5701 2236-572  2013.03.16  ATCA-104 HOBART26   2.259D+07  2.298D+07   32.2272   1.3529 0.1398   212.62    349.1  v271l
RFC J2239-5701 2236-572  2015.04.08  CEDUNA   PARKES    -1.192D+07  3.189D+07   34.0444   0.6905 0.0469   240.58    285.9  v271n
RFC J2239-5701 2236-572  2010.03.12  ATCA-104 HOBART26   1.925D+07  2.855D+07   34.4380   0.7013 0.0340    94.36    543.2  v271e
RFC J2239-5701 2236-572  2015.04.08  ATCA-104 CEDUNA     1.697D+07 -3.000D+07   34.4648   0.8032 0.0324   197.16    316.7  v271n
RFC J2239-5701 2236-572  2013.03.16  CEDUNA   PARKES    -2.192D+07  2.768D+07   35.3022   1.1516 0.0993   235.10    259.5  v271l
RFC J2239-5701 2236-572  2013.03.16  ATCA-104 CEDUNA     2.744D+07 -2.447D+07   36.7630   1.1892 0.0859   300.77    220.5  v271l
RFC J2239-5701 2236-572  2010.03.12  CEDUNA   PARKES    -3.048D+07  2.069D+07   36.8399   0.8176 0.0375   316.54    184.3  v271e
RFC J2239-5701 2236-572  2010.03.12  CEDUNA   MOPRA     -3.404D+07  1.764D+07   38.3404   0.7126 0.0237    88.84    597.3  v271e
RFC J2239-5701 2236-572  2010.03.12  ATCA-104 CEDUNA     3.597D+07 -1.602D+07   39.3800   0.8027 0.0270    89.69    655.3  v271e
RFC J2239-5701 2236-572  2015.04.08  CEDUNA   KATH12M   -1.628D+07 -3.923D+07   42.4761   0.9200 0.0439    47.09   2353.0  v271n
RFC J2239-5701 2236-572  2013.03.16  CEDUNA   KATH12M   -1.137D+07 -4.267D+07   44.1591   1.0615 0.0994    40.39   1256.2  v271l
RFC J2239-5701 2236-572  2010.03.12  CEDUNA   HOBART26  -1.672D+07  4.457D+07   47.6077   0.7616 0.0258    73.97    762.4  v271e
RFC J2239-5701 2236-572  2015.04.08  CEDUNA   HOBART26   6.718D+06  4.722D+07   47.6940   0.6821 0.0323    50.04   1148.3  v271n
RFC J2239-5701 2236-572  2013.03.16  CEDUNA   HOBART26  -4.845D+06  4.745D+07   47.6981   1.2232 0.1802    84.52    780.1  v271l
RFC J2239-5701 2236-572  2015.04.08  HOBART26 WARK12M   -1.363D+07  4.575D+07   47.7341   0.7833 0.0429    55.40   1691.8  v271n
RFC J2239-5701 2236-572  2015.04.08  PARKES   WARK12M    5.174D+06  6.110D+07   61.3186   0.6217 0.0309   180.15    421.2  v271n
RFC J2239-5701 2236-572  2015.04.08  ATCA-104 WARK12M    1.023D+07  6.299D+07   63.8168   0.7965 0.0404   142.98    466.6  v271n
RFC J2239-5701 2236-572  2013.03.16  ATCA-104 KATH12M    1.606D+07 -6.714D+07   69.0336   0.9991 0.1268    86.48    562.2  v271l
RFC J2239-5701 2236-572  2015.04.08  ATCA-104 KATH12M    6.856D+05 -6.923D+07   69.2319   0.7434 0.0518   130.00    480.5  v271n
RFC J2239-5701 2236-572  2013.03.16  KATH12M  PARKES    -1.054D+07  7.035D+07   71.1311   0.9527 0.0760    97.99    661.6  v271l
RFC J2239-5701 2236-572  2015.04.08  KATH12M  PARKES     4.365D+06  7.112D+07   71.2548   0.5921 0.0242   166.79    433.8  v271n
RFC J2239-5701 2236-572  2015.04.08  HOBART26 KATH12M   -2.289D+07 -8.649D+07   89.4706   0.7753 0.0368    53.00   1742.3  v271n
RFC J2239-5701 2236-572  2013.03.16  HOBART26 KATH12M   -6.528D+06 -9.012D+07   90.3570   1.0263 0.1201    35.23   1988.9  v271l
RFC J2239-5701 2236-572  2015.04.08  CEDUNA   WARK12M   -6.744D+06  9.299D+07   93.2343   0.8477 0.0470    44.77   2284.9  v271n
RFC J2239-5701 2236-572  2015.04.08  KATH12M  WARK12M    9.256D+06  1.322D+08  132.5634   0.7800 0.0447    41.33   3466.5  v271n
RFC J2239-5701 2236-572  2013.03.16  CEDUNA   HARTRAO    2.482D+08  1.681D+07  248.7745   1.6036 0.2167    45.83   1871.2  v271l
RFC J2239-5701 2236-572  2015.04.08  CEDUNA   HARTRAO    2.464D+08 -4.487D+07  250.4412   0.9648 0.0470    75.48   1556.1  v271n
RFC J2239-5701 2236-572  2013.03.16  HARTRAO  HOBART26  -2.531D+08  3.064D+07  254.8994   1.6384 0.2510    42.53   2962.7  v271l
RFC J2239-5701 2236-572  2015.04.08  HARTRAO  HOBART26  -2.399D+08  9.160D+07  256.7492   0.8446 0.0413    86.98   1152.3  v271n
RFC J2239-5701 2236-572  2015.04.08  HARTRAO  KATH12M   -2.627D+08  5.109D+06  262.7902   0.8925 0.0442    72.17   2361.1  v271n
RFC J2239-5701 2236-572  2013.03.16  HARTRAO  KATH12M   -2.596D+08 -5.948D+07  266.3058   1.3788 0.2049    19.70   4770.9  v271l
RFC J2239-5701 2236-572  2015.04.08  HARTRAO  PARKES    -2.583D+08  7.676D+07  269.4711   0.6512 0.0293   275.88    286.9  v271n
RFC J2239-5701 2236-572  2013.03.16  HARTRAO  PARKES    -2.701D+08  1.087D+07  270.3398   1.5315 0.2010   120.18    985.5  v271l
RFC J2239-5701 2236-572  2015.04.08  ATCA-104 HARTRAO    2.634D+08 -7.487D+07  273.7931   0.8164 0.0532   211.95    317.8  v271n
RFC J2239-5701 2236-572  2013.03.16  ATCA-104 HARTRAO    2.756D+08 -7.660D+06  275.7494   1.5845 0.2022   103.22    837.5  v271l
RFC J2239-5701 2236-572  2015.04.08  HARTRAO  WARK12M   -2.535D+08  1.373D+08  288.3033   0.9079 0.0516    71.94   2292.7  v271n
LCS J2242-4204 2239-423  2012.04.29  ATCA-104 MOPRA      1.855D+06  1.487D+06    2.3776   0.1346 0.0047    62.58    207.4  v271k
LCS J2242-4204 2239-423  2012.04.29  ATCA-104 MOPRA      1.868D+06  2.286D+06    2.9517   0.1455 0.0050    69.73    200.2  v271k
LCS J2242-4204 2239-423  2012.04.28  ATCA-104 MOPRA      1.149D+06  2.958D+06    3.1732   0.1418 0.0048    70.77    199.5  v271k
LCS J2242-4204 2239-423  2012.04.28  ATCA-104 MOPRA     -1.197D+05  3.205D+06    3.2075   0.1457 0.0050    69.63    200.2  v271k
LCS J2242-4204 2239-423  2012.04.29  MOPRA    PARKES     3.491D+06  2.723D+06    4.4272   0.1276 0.0040    84.97    138.5  v271k
LCS J2242-4204 2239-423  2012.04.29  MOPRA    PARKES     3.409D+06  4.203D+06    5.4115   0.1283 0.0040    91.82    128.7  v271k
LCS J2242-4204 2239-423  2012.04.28  MOPRA    PARKES     1.989D+06  5.406D+06    5.7599   0.1186 0.0038    80.34    135.7  v271k
LCS J2242-4204 2239-423  2012.04.28  MOPRA    PARKES    -3.941D+05  5.789D+06    5.8024   0.1325 0.0042    94.02    129.1  v271k
LCS J2242-4204 2239-423  2012.04.29  ATCA-104 PARKES     5.346D+06  4.210D+06    6.8047   0.1384 0.0068   167.74     74.7  v271k
LCS J2242-4204 2239-423  2012.04.29  ATCA-104 PARKES     5.277D+06  6.489D+06    8.3632   0.1549 0.0076   195.99     71.9  v271k
LCS J2242-4204 2239-423  2012.04.28  ATCA-104 PARKES     3.138D+06  8.364D+06    8.9329   0.1457 0.0072   173.48     76.1  v271k
LCS J2242-4204 2239-423  2012.04.28  ATCA-104 PARKES    -5.138D+05  8.994D+06    9.0090   0.1584 0.0078   199.33     72.1  v271k
LCS J2242-4204 2239-423  2012.04.28  HOBART26 PARKES     1.172D+07 -2.771D+07   30.0892   0.1267 0.0045    75.52    220.8  v271k
LCS J2242-4204 2239-423  2012.04.29  HOBART26 PARKES    -1.156D+07 -2.780D+07   30.1080   0.1240 0.0045    70.03    232.6  v271k
LCS J2242-4204 2239-423  2012.04.28  HOBART26 PARKES    -3.354D+05 -3.045D+07   30.4532   0.1290 0.0047    64.80    262.2  v271k
LCS J2242-4204 2239-423  2012.04.29  HOBART26 MOPRA     -1.497D+07 -3.200D+07   35.3308   0.1114 0.0081    15.59    647.6  v271k
LCS J2242-4204 2239-423  2012.04.28  HOBART26 MOPRA      1.211D+07 -3.350D+07   35.6248   0.1213 0.0078    18.52    612.8  v271k
LCS J2242-4204 2239-423  2012.04.28  HOBART26 MOPRA     -2.324D+06 -3.586D+07   35.9323   0.1189 0.0081    16.87    687.3  v271k
LCS J2242-4204 2239-423  2012.04.28  CEDUNA   PARKES    -3.754D+07 -1.841D+06   37.5891   0.1249 0.0060    61.63    185.4  v271k
LCS J2242-4204 2239-423  2012.04.29  ATCA-104 HOBART26   1.684D+07  3.429D+07   38.1993   0.1353 0.0100    35.27    361.8  v271k
LCS J2242-4204 2239-423  2012.04.28  ATCA-104 HOBART26  -1.223D+07  3.671D+07   38.6921   0.1435 0.0104    39.59    342.4  v271k
LCS J2242-4204 2239-423  2012.04.28  ATCA-104 HOBART26   3.473D+06  3.881D+07   38.9700   0.1480 0.0108    38.72    385.4  v271k
LCS J2242-4204 2239-423  2012.04.28  CEDUNA   MOPRA     -3.953D+07 -7.247D+06   40.1915   0.1181 0.0088    23.22    485.8  v271k
LCS J2242-4204 2239-423  2012.04.28  ATCA-104 CEDUNA     4.068D+07  1.021D+07   41.9422   0.1512 0.0074    56.38    272.4  v271k
LCS J2242-4204 2239-423  2012.04.28  CEDUNA   YARRA12M   4.557D+07  7.560D+06   46.1974   0.1507 0.0256     6.18   2093.2  v271k
LCS J2242-4204 2239-423  2012.04.28  CEDUNA   HOBART26  -3.721D+07  2.861D+07   46.9361   0.1361 0.0114    14.35    938.8  v271k
LCS J2242-4204 2239-423  2012.04.28  ATCA-104 KATH12M    4.526D+07 -1.554D+07   47.8488   0.1932 0.0111    22.05    731.8  v271k
LCS J2242-4204 2239-423  2012.04.28  KATH12M  MOPRA     -4.538D+07  1.874D+07   49.0942   0.1794 0.0165    11.73   1309.7  v271k
LCS J2242-4204 2239-423  2012.04.28  CEDUNA   KATH12M    1.167D+07 -4.923D+07   50.5919   0.1414 0.0164     9.51   1346.4  v271k
LCS J2242-4204 2239-423  2012.04.28  KATH12M  PARKES    -4.577D+07  2.453D+07   51.9297   0.1789 0.0074    44.14    471.9  v271k
LCS J2242-4204 2239-423  2012.04.28  HOBART26 YARRA12M   5.943D+07  1.316D+07   60.8696   0.1265 0.0232     5.75   2635.2  v271k
LCS J2242-4204 2239-423  2012.04.29  KATH12M  YARRA12M   4.994D+07  3.810D+07   62.8158   0.2217 0.0393     5.81   4263.2  v271k
LCS J2242-4204 2239-423  2012.04.28  PARKES   YARRA12M   4.771D+07  4.087D+07   62.8240   0.1299 0.0068    27.15    555.1  v271k
LCS J2242-4204 2239-423  2012.04.28  ATCA-104 KATH12M    5.236D+07 -3.902D+07   65.2981   0.1520 0.0083    24.00    552.8  v271k
LCS J2242-4204 2239-423  2012.04.28  KATH12M  MOPRA     -5.121D+07  4.198D+07   66.2151   0.0887 0.0114     8.11    985.7  v271k
LCS J2242-4204 2239-423  2012.04.28  MOPRA    YARRA12M   4.732D+07  4.666D+07   66.4542   0.1063 0.0182     5.99   1540.6  v271k
LCS J2242-4204 2239-423  2012.04.28  KATH12M  PARKES    -4.920D+07  4.742D+07   68.3366   0.1280 0.0055    39.44    377.7  v271k
LCS J2242-4204 2239-423  2012.04.28  ATCA-104 YARRA12M   4.720D+07  4.987D+07   68.6604   0.1248 0.0112    12.20    860.8  v271k
LCS J2242-4204 2239-423  2012.04.29  ATCA-104 KATH12M    8.513D+06 -6.884D+07   69.3648   0.1262 0.0079    19.41    548.7  v271k
LCS J2242-4204 2239-423  2012.04.29  ATCA-104 KATH12M    3.730D+07 -5.901D+07   69.8107   0.1454 0.0080    23.76    528.7  v271k
LCS J2242-4204 2239-423  2012.04.29  KATH12M  MOPRA     -6.658D+06  7.033D+07   70.6421   0.1180 0.0126     9.94   1017.4  v271k
LCS J2242-4204 2239-423  2012.04.29  KATH12M  MOPRA     -3.543D+07  6.130D+07   70.8002   0.1239 0.0118    11.33    946.2  v271k
LCS J2242-4204 2239-423  2012.04.29  KATH12M  PARKES    -3.202D+07  6.550D+07   72.9084   0.1284 0.0053    44.18    339.8  v271k
LCS J2242-4204 2239-423  2012.04.29  KATH12M  PARKES    -3.168D+06  7.305D+07   73.1195   0.1224 0.0053    39.18    366.5  v271k
LCS J2242-4204 2239-423  2012.04.29  PARKES   YARRA12M   4.969D+07 -5.564D+07   74.5974   0.1633 0.0078    33.64    565.2  v271k
LCS J2242-4204 2239-423  2012.04.29  MOPRA    YARRA12M   5.318D+07 -5.292D+07   75.0213   0.1757 0.0198     9.44   1568.8  v271k
LCS J2242-4204 2239-423  2012.04.29  ATCA-104 YARRA12M   5.503D+07 -5.143D+07   75.3242   0.1811 0.0122    17.91    846.1  v271k
LCS J2242-4204 2239-423  2012.04.28  HOBART26 KATH12M    5.749D+07 -5.225D+07   77.6831   0.1344 0.0194     7.19   2240.3  v271k
LCS J2242-4204 2239-423  2012.04.28  PARKES   YARRA12M   8.315D+07  9.341D+06   83.6697   0.1309 0.0071    25.45    587.2  v271k
LCS J2242-4204 2239-423  2012.04.28  HOBART26 YARRA12M   8.278D+07 -2.103D+07   85.4084   0.1569 0.0252     6.69   2960.6  v271k
LCS J2242-4204 2239-423  2012.04.28  MOPRA    YARRA12M   8.511D+07  1.481D+07   86.3859   0.1333 0.0184     7.55   1532.3  v271k
LCS J2242-4204 2239-423  2012.04.29  PARKES   YARRA12M   8.197D+07 -2.740D+07   86.4239   0.1722 0.0081    34.49    579.7  v271k
LCS J2242-4204 2239-423  2012.04.28  ATCA-104 YARRA12M   8.626D+07  1.777D+07   88.0669   0.1693 0.0117    17.24    859.3  v271k
LCS J2242-4204 2239-423  2012.04.29  MOPRA    YARRA12M   8.537D+07 -2.320D+07   88.4695   0.1517 0.0197     8.07   1614.3  v271k
LCS J2242-4204 2239-423  2012.04.29  HOBART26 YARRA12M   7.041D+07 -5.520D+07   89.4665   0.1897 0.0270     7.72   2917.7  v271k
LCS J2242-4204 2239-423  2012.04.29  ATCA-104 YARRA12M   8.724D+07 -2.091D+07   89.7131   0.1903 0.0129    17.68    902.0  v271k
LCS J2242-4204 2239-423  2012.04.28  HOBART26 KATH12M    4.890D+07 -7.782D+07   91.9084   0.1447 0.0156     9.87   1904.3  v271k
LCS J2242-4204 2239-423  2012.04.29  HOBART26 KATH12M    2.046D+07 -9.330D+07   95.5182   0.1231 0.0152     8.52   1710.1  v271k
LCS J2243-5656 2240-572  2009.07.05  ATCA-104 MOPRA      1.933D+06  1.637D+06    2.5333   0.1261 0.0055    39.00    276.5  v271c
LCS J2243-5656 2240-572  2009.07.05  ATCA-104 MOPRA     -1.030D+06  2.788D+06    2.9717   0.1861 0.0074    56.10    283.3  v271c
LCS J2243-5656 2240-572  2009.07.05  ATCA-104 MOPRA      6.253D+05  2.948D+06    3.0132   0.1706 0.0068    54.24    268.6  v271c
LCS J2243-5656 2240-572  2009.07.05  MOPRA    PARKES     3.556D+06  3.071D+06    4.6988   0.1439 0.0051    88.88    136.0  v271c
LCS J2243-5656 2240-572  2009.07.05  MOPRA    PARKES    -2.054D+06  4.983D+06    5.3902   0.1465 0.0052    85.80    142.6  v271c
LCS J2243-5656 2240-572  2009.07.05  MOPRA    PARKES     9.945D+05  5.402D+06    5.4931   0.1462 0.0052    91.27    134.6  v271c
LCS J2243-5656 2240-572  2009.07.05  ATCA-104 PARKES     5.490D+06  4.708D+06    7.2320   0.0966 0.0034   100.55     80.6  v271c
LCS J2243-5656 2240-572  2009.07.05  ATCA-104 PARKES    -3.084D+06  7.771D+06    8.3605   0.1465 0.0050   143.28     85.3  v271c
LCS J2243-5656 2240-572  2009.07.05  ATCA-104 PARKES     1.620D+06  8.350D+06    8.5056   0.1430 0.0049   148.11     81.1  v271c
LCS J2243-5656 2240-572  2009.07.05  PARKES   HOBART26  -1.730D+07  1.933D+07   25.9444   0.1436 0.0052    88.98    189.9  v271c
LCS J2243-5656 2240-572  2009.07.05  PARKES   HOBART26   1.368D+07  2.397D+07   27.5946   0.1562 0.0056    99.16    185.5  v271c
LCS J2243-5656 2240-572  2009.07.05  HOBART26 CEDUNA     2.586D+07  1.008D+07   27.7526   0.1278 0.0109    12.98    835.4  v271c
LCS J2243-5656 2240-572  2009.07.05  PARKES   HOBART26  -5.294D+06  2.826D+07   28.7497   0.1556 0.0056    94.31    194.8  v271c
LCS J2243-5656 2240-572  2009.07.05  PARKES   CEDUNA     8.557D+06  2.942D+07   30.6343   0.1238 0.0070    54.70    189.0  v271c
LCS J2243-5656 2240-572  2009.07.05  MOPRA    HOBART26  -1.935D+07  2.432D+07   31.0795   0.1393 0.0089    18.70    630.5  v271c
LCS J2243-5656 2240-572  2009.07.05  MOPRA    HOBART26   1.724D+07  2.704D+07   32.0630   0.1451 0.0091    19.37    636.4  v271c
LCS J2243-5656 2240-572  2009.07.05  ATCA-104 HOBART26  -2.038D+07  2.711D+07   33.9146   0.1275 0.0082    28.60    377.2  v271c
LCS J2243-5656 2240-572  2009.07.05  MOPRA    HOBART26  -4.300D+06  3.366D+07   33.9338   0.1412 0.0092    18.26    644.8  v271c
LCS J2243-5656 2240-572  2009.07.05  ATCA-104 HOBART26   1.917D+07  2.867D+07   34.4908   0.0954 0.0068    21.50    377.1  v271c
LCS J2243-5656 2240-572  2009.07.05  MOPRA    CEDUNA     6.503D+06  3.440D+07   35.0077   0.1330 0.0088    18.10    627.4  v271c
LCS J2243-5656 2240-572  2009.07.05  PARKES   CEDUNA     3.403D+07  1.260D+07   36.2849   0.1260 0.0070    60.76    174.3  v271c
LCS J2243-5656 2240-572  2009.07.05  ATCA-104 HOBART26  -3.674D+06  3.661D+07   36.7919   0.1291 0.0083    28.27    388.7  v271c
LCS J2243-5656 2240-572  2009.07.05  PARKES   CEDUNA     3.061D+07 -2.053D+07   36.8586   0.1249 0.0070    62.10    169.0  v271c
LCS J2243-5656 2240-572  2009.07.05  ATCA-104 CEDUNA     5.473D+06  3.719D+07   37.5866   0.1411 0.0066    32.17    375.3  v271c
LCS J2243-5656 2240-572  2009.07.05  MOPRA    CEDUNA     3.417D+07 -1.746D+07   38.3699   0.1194 0.0080    17.60    579.7  v271c
LCS J2243-5656 2240-572  2009.07.05  MOPRA    CEDUNA     3.502D+07  1.800D+07   39.3773   0.1275 0.0082    18.89    576.9  v271c
LCS J2243-5656 2240-572  2009.07.05  ATCA-104 CEDUNA     3.610D+07 -1.582D+07   39.4163   0.0972 0.0052    24.18    343.5  v271c
LCS J2243-5656 2240-572  2009.07.05  ATCA-104 CEDUNA     3.565D+07  2.095D+07   41.3468   0.1363 0.0062    33.53    347.8  v271c
LCS J2243-5656 2240-572  2009.07.05  HOBART26 CEDUNA     3.932D+07 -1.566D+07   42.3252   0.1085 0.0106    11.04    834.7  v271c
LCS J2243-5656 2240-572  2009.07.05  HOBART26 CEDUNA     1.693D+07 -4.449D+07   47.6080   0.1297 0.0104    13.93    790.8  v271c
RFC J2243-6250 2239-631  2011.11.12  ATCA-104 MOPRA      1.870D+06  1.676D+06    2.5111   0.2126 0.0083    79.49    256.7  v271j
RFC J2243-6250 2239-631  2011.11.12  HOBART26 MOPRA     -1.502D+07 -2.734D+07   31.1935   0.2057 0.0096    33.51    574.6  v271j
RFC J2243-6250 2239-631  2011.11.12  ATCA-104 HOBART26   1.689D+07  2.901D+07   33.5733   0.2402 0.0086    64.32    350.7  v271j
RFC J2243-6250 2239-631  2011.11.12  CEDUNA   MOPRA     -3.703D+07  1.401D+07   39.5933   0.2179 0.0223    29.69    637.2  v271j
RFC J2243-6250 2239-631  2011.11.12  ATCA-104 CEDUNA     3.890D+07 -1.234D+07   40.8099   0.2547 0.0092    57.84    388.9  v271j
RFC J2243-6250 2239-631  2011.11.12  CEDUNA   HOBART26  -2.201D+07  4.135D+07   46.8404   0.2376 0.0128    23.83    870.5  v271j
LCS J2246-5206 2243-523  2015.11.19  ATCA-100 PARKES     1.289D+06  1.828D+06    2.2369   0.0056 0.0008     7.45     92.7  v493b
LCS J2246-5206 2243-523  2015.11.19  ATCA-100 PARKES    -9.261D+05  2.142D+06    2.3335   0.0097 0.0009    12.41     96.3  v493b
LCS J2246-5206 2243-523  2016.06.29  ATCA-104 MOPRA      1.917D+06  1.876D+06    2.6819   0.0104 0.0017     9.15    158.2  v493c
LCS J2246-5206 2243-523  2016.06.29  ATCA-104 MOPRA      1.283D+06  2.736D+06    3.0215   0.0088 0.0015     8.16    154.4  v493c
LCS J2246-5206 2243-523  2016.06.29  MOPRA    PARKES     3.515D+06  3.495D+06    4.9574   0.0092 0.0013     8.80    164.3  v493c
LCS J2246-5206 2243-523  2016.06.29  MOPRA    PARKES     2.246D+06  5.040D+06    5.5175   0.0096 0.0013     8.71    163.3  v493c
LCS J2246-5206 2243-523  2016.06.28  ATCA-104 PARKES     5.511D+06  3.686D+06    6.6301   0.0025 0.0004     6.26     59.9  v493c
LCS J2246-5206 2243-523  2015.11.19  HOBART26 PARKES     4.844D+06 -5.362D+06    7.2263   0.0112 0.0024     4.81    310.2  v493b
LCS J2246-5206 2243-523  2016.06.29  ATCA-104 PARKES     5.434D+06  5.367D+06    7.6371   0.0106 0.0008    23.06     57.5  v493c
LCS J2246-5206 2243-523  2015.11.19  CEDUNA   PARKES    -1.627D+06 -7.573D+06    7.7462   0.0106 0.0021     9.19    140.7  v493b
LCS J2246-5206 2243-523  2016.06.29  ATCA-104 PARKES     3.529D+06  7.775D+06    8.5386   0.0098 0.0008    23.42     56.2  v493c
LCS J2246-5206 2243-523  2015.11.19  CEDUNA   PARKES    -1.004D+07  2.545D+06   10.3559   0.0090 0.0018     9.54    115.8  v493b
LCS J2246-5206 2243-523  2016.06.29  CEDUNA   PARKES    -3.176D+07  1.833D+07   36.6680   0.0126 0.0025     5.41    434.8  v493c
LCS J2246-5206 2243-523  2016.06.29  CEDUNA   PARKES    -3.793D+07 -3.739D+05   37.9287   0.0105 0.0017     6.92    292.5  v493c
LCS J2246-5607 2243-563  2008.02.05  ATCA-104 MOPRA      1.948D+06  1.297D+06    2.3405   0.4589 0.0122   105.47    421.8  v254b
LCS J2246-5607 2243-563  2008.02.05  ATCA-104 MOPRA      1.915D+06  1.752D+06    2.5954   0.4585 0.0122   107.29    414.6  v254b
LCS J2246-5607 2243-563  2008.02.05  ATCA-104 MOPRA      1.707D+06  2.217D+06    2.7978   0.4067 0.0110    95.05    415.4  v254b
LCS J2246-5607 2243-563  2008.02.05  PARKES   MOPRA     -3.623D+06 -2.439D+06    4.3672   0.4432 0.0071   338.38    127.2  v254b
LCS J2246-5607 2243-563  2008.02.05  ATCA-104 PARKES     5.571D+06  3.736D+06    6.7077   0.4415 0.0071   308.60    139.1  v254b
LCS J2246-5607 2243-563  2008.02.05  PARKES   HOBART26   1.624D+07  2.131D+07   26.7968   0.4079 0.0067   242.55    162.3  v254b
LCS J2246-5607 2243-563  2008.02.05  HOBART26 MOPRA     -1.987D+07 -2.375D+07   30.9644   0.4089 0.0084    80.53    492.1  v254b
LCS J2246-5607 2243-563  2008.02.05  HOBART26 MOPRA     -1.646D+07 -2.803D+07   32.5071   0.4083 0.0085    78.58    503.4  v254b
LCS J2246-5607 2243-563  2008.02.05  ATCA-104 HOBART26   2.181D+07  2.505D+07   33.2158   0.3935 0.0085    70.19    538.4  v254b
LCS J2246-5607 2243-563  2008.02.05  HOBART26 MOPRA     -1.129D+07 -3.159D+07   33.5490   0.4465 0.0091    83.60    516.8  v254b
LCS J2246-5607 2243-563  2008.02.05  ATCA-104 HOBART26   1.837D+07  2.978D+07   34.9958   0.4050 0.0087    70.70    553.3  v254b
LCS J2246-5607 2243-563  2008.02.05  CEDUNA   PARKES    -2.474D+07  2.563D+07   35.6231   0.4385 0.0108   316.20    133.3  v254b
LCS J2246-5607 2243-563  2008.02.05  ATCA-104 HOBART26   1.299D+07  3.381D+07   36.2212   0.3735 0.0086    62.23    578.1  v254b
LCS J2246-5607 2243-563  2008.02.05  CEDUNA   MOPRA     -2.836D+07  2.319D+07   36.6371   0.4538 0.0084   108.96    404.1  v254b
LCS J2246-5607 2243-563  2008.02.05  ATCA-104 CEDUNA     3.031D+07 -2.190D+07   37.3913   0.4386 0.0086    95.31    442.1  v254b
LCS J2246-5607 2243-563  2008.02.05  CEDUNA   MOPRA     -3.532D+07  1.569D+07   38.6436   0.4287 0.0080   103.89    399.9  v254b
LCS J2246-5607 2243-563  2008.02.05  ATCA-104 CEDUNA     3.723D+07 -1.394D+07   39.7533   0.3933 0.0079    85.87    439.5  v254b
LCS J2246-5607 2243-563  2008.02.05  CEDUNA   MOPRA     -3.970D+07  6.058D+06   40.1555   0.3804 0.0073    92.86    397.4  v254b
LCS J2246-5607 2243-563  2008.02.05  ATCA-104 CEDUNA     4.140D+07 -3.841D+06   41.5804   0.4100 0.0082    87.99    444.6  v254b
LCS J2246-5607 2243-563  2008.02.05  CEDUNA   HOBART26  -2.841D+07  3.765D+07   47.1662   0.4115 0.0090    72.03    553.1  v254b
LCS J2246-5607 2243-563  2008.02.05  CEDUNA   HOBART26  -1.886D+07  4.372D+07   47.6130   0.4349 0.0092    78.82    533.7  v254b
LCS J2246-5607 2243-563  2008.02.05  CEDUNA   HOBART26  -8.495D+06  4.694D+07   47.7068   0.4307 0.0090    80.73    515.8  v254b
LCS J2247-3729 2244-377  2010.03.12  ATCA-104 MOPRA      1.875D+06  1.695D+06    2.5275   0.0742 0.0052    15.92    452.7  v271e
LCS J2247-3729 2244-377  2010.03.12  ATCA-104 MOPRA      1.567D+06  2.741D+06    3.1568   0.0816 0.0050    18.87    416.5  v271e
LCS J2247-3729 2244-377  2010.03.11  ATCA-104 MOPRA     -9.996D+05  3.051D+06    3.2106   0.0809 0.0053    17.33    454.6  v271e
LCS J2247-3729 2244-377  2010.03.12  MOPRA    PARKES     3.522D+06  3.089D+06    4.6847   0.0704 0.0024    52.32    127.7  v271e
LCS J2247-3729 2244-377  2010.03.12  MOPRA    PARKES     2.799D+06  5.010D+06    5.7384   0.0676 0.0023    52.92    123.1  v271e
LCS J2247-3729 2244-377  2010.03.11  MOPRA    PARKES    -2.000D+06  5.447D+06    5.8025   0.0680 0.0023    50.97    128.7  v271e
LCS J2247-3729 2244-377  2010.03.12  ATCA-104 PARKES     5.397D+06  4.784D+06    7.2120   0.0629 0.0023    43.25    138.9  v271e
LCS J2247-3729 2244-377  2010.03.12  ATCA-104 PARKES     4.365D+06  7.750D+06    8.8951   0.0651 0.0024    45.53    135.1  v271e
LCS J2247-3729 2244-377  2010.03.11  ATCA-104 PARKES    -2.999D+06  8.498D+06    9.0118   0.0671 0.0024    45.35    142.5  v271e
LCS J2247-3729 2244-377  2010.03.11  CEDUNA   PARKES    -9.224D+06 -2.007D+07   22.0835   0.0714 0.0039    33.14    207.6  v271e
LCS J2247-3729 2244-377  2010.03.11  CEDUNA   MOPRA     -7.224D+06 -2.551D+07   26.5149   0.0801 0.0073    11.76    662.1  v271e
LCS J2247-3729 2244-377  2010.03.11  CEDUNA   HOBART26  -2.639D+07  3.711D+06   26.6471   0.0903 0.0088    10.87    806.6  v271e
LCS J2247-3729 2244-377  2010.03.12  PARKES   HOBART26   1.785D+07  2.272D+07   28.8973   0.0646 0.0022    55.77    156.3  v271e
LCS J2247-3729 2244-377  2010.03.12  CEDUNA   PARKES    -1.829D+07  2.263D+07   29.0982   0.0596 0.0034    29.60    190.3  v271e
LCS J2247-3729 2244-377  2010.03.11  ATCA-104 CEDUNA     6.224D+06  2.856D+07   29.2333   0.0843 0.0080    11.20    733.1  v271e
LCS J2247-3729 2244-377  2010.03.11  PARKES   HOBART26  -1.716D+07  2.378D+07   29.3242   0.0704 0.0023    60.23    156.8  v271e
LCS J2247-3729 2244-377  2010.03.12  ATCA-104 CEDUNA     2.369D+07 -1.784D+07   29.6599   0.0688 0.0073     9.88    674.8  v271e
LCS J2247-3729 2244-377  2010.03.12  PARKES   HOBART26   5.910D+06  2.994D+07   30.5222   0.0706 0.0024    54.09    176.1  v271e
LCS J2247-3729 2244-377  2010.03.12  MOPRA    HOBART26   2.137D+07  2.581D+07   33.5132   0.0637 0.0057    11.89    509.4  v271e
LCS J2247-3729 2244-377  2010.03.11  MOPRA    HOBART26  -1.916D+07  2.922D+07   34.9464   0.0685 0.0055    13.28    500.2  v271e
LCS J2247-3729 2244-377  2010.03.12  ATCA-104 HOBART26   2.325D+07  2.751D+07   36.0163   0.0593 0.0064    10.26    554.2  v271e
LCS J2247-3729 2244-377  2010.03.12  MOPRA    HOBART26   8.708D+06  3.495D+07   36.0228   0.0673 0.0059    12.00    543.1  v271e
LCS J2247-3729 2244-377  2010.03.11  ATCA-104 HOBART26  -2.016D+07  3.227D+07   38.0551   0.0665 0.0065    11.64    553.8  v271e
LCS J2247-3729 2244-377  2010.03.12  CEDUNA   PARKES    -3.765D+07  5.625D+06   38.0692   0.0773 0.0041    37.18    197.3  v271e
LCS J2247-3729 2244-377  2010.03.12  ATCA-104 HOBART26   1.027D+07  3.770D+07   39.0703   0.0673 0.0069    10.96    596.0  v271e
LCS J2247-3729 2244-377  2010.03.12  CEDUNA   MOPRA     -4.045D+07  6.149D+05   40.4547   0.0584 0.0066     9.16    608.2  v271e
LCS J2247-3729 2244-377  2010.03.12  ATCA-104 CEDUNA     4.202D+07  2.126D+06   42.0704   0.0634 0.0073     9.06    667.5  v271e
LCS J2247-3729 2244-377  2010.03.12  CEDUNA   HOBART26  -4.419D+05  4.535D+07   45.3525   0.0562 0.0080     7.20    759.3  v271e
LCS J2247-3729 2244-377  2010.03.12  CEDUNA   HOBART26  -3.174D+07  3.557D+07   47.6731   0.0862 0.0094     9.54    870.4  v271e
LCS J2247-4437 2244-448  2015.09.30  ATCA-104 MOPRA      1.801D+06  2.356D+06    2.9653   0.4596 0.0349    37.96    849.6  v271o
LCS J2247-4437 2244-448  2015.09.30  ATCA-104 MOPRA     -6.497D+05  3.115D+06    3.1822   0.4345 0.0337    32.77    883.1  v271o
LCS J2247-4437 2244-448  2015.09.30  MOPRA    PARKES     3.270D+06  4.338D+06    5.4322   0.1052 0.0076    29.77    200.7  v271o
LCS J2247-4437 2244-448  2015.09.30  MOPRA    PARKES    -1.365D+06  5.595D+06    5.7590   0.1129 0.0082    29.56    211.8  v271o
LCS J2247-4437 2244-448  2015.09.30  ASKAP-32 YARRA12M  -3.535D+06  6.993D+06    7.8361   0.5409 0.1342     4.30   5943.9  v271o
LCS J2247-4437 2244-448  2015.09.30  ASKAP-32 YARRA12M   3.262D+06  7.175D+06    7.8820   0.4707 0.1095     4.63   5604.1  v271o
LCS J2247-4437 2244-448  2015.09.30  ATCA-104 PARKES     5.071D+06  6.693D+06    8.3970   0.4242 0.0304    88.89    253.8  v271o
LCS J2247-4437 2244-448  2015.09.30  ATCA-104 PARKES    -2.016D+06  8.710D+06    8.9400   0.4554 0.0327    87.43    265.1  v271o
LCS J2247-4437 2244-448  2015.09.30  ASKAP-32 CEDUNA    -1.315D+07 -2.178D+07   25.4462   0.3155 0.0772     4.67   3218.9  v271o
LCS J2247-4437 2244-448  2015.09.30  CEDUNA   PARKES    -1.631D+07 -2.197D+07   27.3666   0.1089 0.0148    23.31    246.9  v271o
LCS J2247-4437 2244-448  2015.09.30  CEDUNA   MOPRA     -1.493D+07 -2.757D+07   31.3559   0.1017 0.0141     8.35    819.8  v271o
LCS J2247-4437 2244-448  2015.09.30  ATCA-104 CEDUNA     1.428D+07  3.069D+07   33.8481   0.4320 0.0350    28.52   1031.1  v271o
LCS J2247-4437 2244-448  2015.09.30  ATCA-104 KATH12M    3.597D+07 -5.291D+06   36.3584   0.4051 0.0612     9.92   2201.7  v271o
LCS J2247-4437 2244-448  2015.09.30  CEDUNA   PARKES    -3.527D+07  1.211D+07   37.2887   0.0666 0.0095    16.34    226.4  v271o
LCS J2247-4437 2244-448  2015.09.30  KATH12M  MOPRA     -3.663D+07  8.411D+06   37.5837   0.1505 0.0368     4.30   1750.5  v271o
LCS J2247-4437 2244-448  2015.09.30  CEDUNA   MOPRA     -3.855D+07  7.742D+06   39.3202   0.0743 0.0119     6.92    757.7  v271o
LCS J2247-4437 2244-448  2015.09.30  KATH12M  PARKES    -3.803D+07  1.403D+07   40.5329   0.0886 0.0092    13.51    527.1  v271o
LCS J2247-4437 2244-448  2015.09.30  ATCA-104 CEDUNA     4.035D+07 -5.386D+06   40.7090   0.2602 0.0229    20.21    956.7  v271o
LCS J2247-4437 2244-448  2015.09.30  CEDUNA   KATH12M    2.171D+07 -3.599D+07   42.0369   0.1717 0.0417     4.36   2043.7  v271o
LCS J2247-4437 2244-448  2015.09.30  ASKAP-32 CEDUNA    -4.594D+07  1.725D+07   49.0663   0.2541 0.0649     4.42   2954.1  v271o
LCS J2247-4437 2244-448  2015.09.30  CEDUNA   KATH12M    5.229D+05 -5.070D+07   50.6990   0.1473 0.0335     4.70   1753.4  v271o
LCS J2247-4437 2244-448  2015.09.30  ASKAP-32 PARKES    -2.949D+07 -4.375D+07   52.7606   0.0830 0.0181     4.95    830.0  v271o
LCS J2247-4437 2244-448  2015.09.30  ATCA-104 WARK12M   -5.211D+07 -1.664D+07   54.7040   0.2158 0.0415     5.67   1829.0  v271o
LCS J2247-4437 2244-448  2015.09.30  MOPRA    WARK12M   -5.145D+07 -1.976D+07   55.1168   0.1236 0.0284     4.58   1454.2  v271o
LCS J2247-4437 2244-448  2015.09.30  PARKES   WARK12M   -5.013D+07 -2.531D+07   56.1627   0.0727 0.0075    13.70    437.9  v271o
LCS J2247-4437 2244-448  2015.09.30  ASKAP-32 KATH12M   -4.540D+07 -3.347D+07   56.4101   0.4614 0.1137     4.36   6070.5  v271o
LCS J2247-4437 2244-448  2015.09.30  ASKAP-32 MOPRA     -2.805D+07 -4.936D+07   56.7762   0.2647 0.0677     4.38   2757.0  v271o
LCS J2247-4437 2244-448  2015.09.30  PARKES   YARRA12M   2.596D+07  5.075D+07   57.0004   0.0757 0.0077    13.47    455.8  v271o
LCS J2247-4437 2244-448  2015.09.30  ASKAP-32 KATH12M    8.606D+06 -5.777D+07   58.4080   0.5636 0.1337     4.56   6873.3  v271o
LCS J2247-4437 2244-448  2015.09.30  ASKAP-32 ATCA-104  -2.738D+07 -5.248D+07   59.1955   0.3884 0.0751     5.78   3467.5  v271o
LCS J2247-4437 2244-448  2015.09.30  MOPRA    YARRA12M   2.450D+07  5.636D+07   61.4548   0.1378 0.0299     4.88   1513.8  v271o
LCS J2247-4437 2244-448  2015.09.30  PARKES   WARK12M   -4.795D+07  3.948D+07   62.1136   0.0653 0.0069    13.01    426.8  v271o
LCS J2247-4437 2244-448  2015.09.30  MOPRA    WARK12M   -4.474D+07  4.378D+07   62.5974   0.1200 0.0274     4.62   1428.5  v271o
LCS J2247-4437 2244-448  2015.09.30  ATCA-104 WARK12M   -4.294D+07  4.614D+07   63.0272   0.3337 0.0432     9.60   1803.6  v271o
LCS J2247-4437 2244-448  2015.09.30  ATCA-104 YARRA12M   2.385D+07  5.948D+07   64.0783   0.3618 0.0628     8.90   1904.0  v271o
LCS J2247-4437 2244-448  2015.09.30  KATH12M  YARRA12M  -1.214D+07  6.476D+07   65.8917   0.2038 0.0444     4.94   3774.1  v271o
LCS J2247-4437 2244-448  2015.09.30  ATCA-104 KATH12M    4.087D+07 -5.608D+07   69.3969   0.3735 0.0554    10.36   1965.9  v271o
LCS J2247-4437 2244-448  2015.09.30  KATH12M  MOPRA     -3.908D+07  5.843D+07   70.2971   0.1292 0.0297     4.62   1557.1  v271o
LCS J2247-4437 2244-448  2015.09.30  KATH12M  PARKES    -3.577D+07  6.280D+07   72.2755   0.0861 0.0084    15.60    465.2  v271o
LCS J2247-4437 2244-448  2015.09.30  CEDUNA   WARK12M   -6.642D+07 -4.730D+07   81.5452   0.1613 0.0376     4.54   1697.9  v271o
LCS J2247-4437 2244-448  2015.09.30  ASKAP-32 PARKES    -8.119D+07  2.939D+07   86.3467   0.0705 0.0162     4.65    783.8  v271o
LCS J2247-4437 2244-448  2015.09.30  PARKES   YARRA12M   8.446D+07 -2.221D+07   87.3345   0.0451 0.0059     8.93    429.5  v271o
LCS J2247-4437 2244-448  2015.09.30  ASKAP-32 MOPRA     -8.449D+07  2.499D+07   88.1040   0.2414 0.0601     4.53   2623.4  v271o
LCS J2247-4437 2244-448  2015.09.30  KATH12M  WARK12M   -8.806D+07 -1.137D+07   88.7889   0.1921 0.0463     4.41   3625.3  v271o
LCS J2247-4437 2244-448  2015.09.30  ASKAP-32 ATCA-104  -8.629D+07  2.262D+07   89.2068   0.2749 0.0659     4.47   3312.1  v271o
LCS J2247-4437 2244-448  2015.09.30  MOPRA    YARRA12M   8.776D+07 -1.780D+07   89.5423   0.1222 0.0280     4.59   1437.5  v271o
LCS J2247-4437 2244-448  2015.09.30  ATCA-104 YARRA12M   8.956D+07 -1.544D+07   90.8776   0.1633 0.0416     4.59   1814.9  v271o
LCS J2247-4437 2244-448  2015.09.30  CEDUNA   WARK12M   -8.328D+07  5.153D+07   97.9336   0.1448 0.0315     4.91   1608.6  v271o
LCS J2247-4437 2244-448  2015.09.30  ASKAP-32 WARK12M   -7.946D+07 -6.914D+07  105.3274   0.4739 0.1222     4.14   5709.7  v271o
LCS J2247-4437 2244-448  2015.09.30  WARK12M  YARRA12M   7.592D+07  7.613D+07  107.5193   0.1630 0.0369     4.69   3135.1  v271o
LCS J2247-4437 2244-448  2015.09.30  WARK12M  YARRA12M   1.325D+08 -6.153D+07  146.1195   0.1404 0.0327     4.55   3051.6  v271o
LCS J2247-4437 2244-448  2015.09.30  ASKAP-32 WARK12M   -1.293D+08  6.871D+07  146.3948   0.4622 0.1096     4.56   5569.2  v271o
LCS J2249-5944 2246-600  2015.11.19  ATCA-100 PARKES     1.311D+06  1.644D+06    2.1025   0.0116 0.0009    15.91     91.4  v493b
LCS J2249-5944 2246-600  2015.11.19  ATCA-100 PARKES    -1.063D+06  1.916D+06    2.1911   0.0190 0.0012    23.25     97.2  v493b
LCS J2249-5944 2246-600  2016.06.29  ATCA-104 MOPRA      1.903D+06  1.679D+06    2.5377   0.0165 0.0022    15.78    158.9  v493c
LCS J2249-5944 2246-600  2016.06.29  ATCA-104 MOPRA      1.231D+06  2.602D+06    2.8784   0.0177 0.0022    19.16    155.4  v493c
LCS J2249-5944 2246-600  2016.06.29  MOPRA    PARKES     3.486D+06  3.156D+06    4.7022   0.0176 0.0018    16.23    164.4  v493c
LCS J2249-5944 2246-600  2016.06.29  MOPRA    PARKES     2.153D+06  4.813D+06    5.2726   0.0171 0.0018    14.08    164.0  v493c
LCS J2249-5944 2246-600  2016.06.28  ATCA-104 PARKES     5.503D+06  2.799D+06    6.1739   0.0096 0.0008    19.85     60.2  v493c
LCS J2249-5944 2246-600  2015.11.19  HOBART26 PARKES     5.011D+06 -4.258D+06    6.5758   0.0175 0.0025     7.25    313.0  v493b
LCS J2249-5944 2246-600  2016.06.29  ATCA-104 PARKES     5.389D+06  4.833D+06    7.2388   0.0205 0.0014    44.41     57.8  v493c
LCS J2249-5944 2246-600  2015.11.19  HOBART26 PARKES    -2.276D+06 -7.280D+06    7.6276   0.0187 0.0023     8.72    296.6  v493b
LCS J2249-5944 2246-600  2016.06.29  ATCA-104 PARKES     3.388D+06  7.412D+06    8.1497   0.0186 0.0013    39.91     56.7  v493c
LCS J2249-5944 2246-600  2016.06.29  CEDUNA   PARKES    -3.241D+07  1.868D+07   37.4072   0.0145 0.0020     8.55    330.0  v493c
LCS J2249-5944 2246-600  2016.06.29  ATCA-104 CEDUNA     3.778D+07 -1.388D+07   40.2441   0.0188 0.0027     7.82    318.1  v493c
LCS J2250-4206 2247-423  2011.11.11  ATCA-104 MOPRA      1.937D+06  2.073D+06    2.8372   0.0732 0.0032    42.14    257.9  v271j
LCS J2250-4206 2247-423  2011.11.13  ATCA-104 MOPRA      1.298D+06  2.877D+06    3.1566   0.0376 0.0027    19.38    282.6  v441a
LCS J2250-4206 2247-423  2011.11.12  ATCA-104 MOPRA      9.124D+05  3.056D+06    3.1896   0.0214 0.0018    12.84    264.2  v271j
LCS J2250-4206 2247-423  2011.11.12  ATCA-104 MOPRA     -7.703D+05  3.102D+06    3.1958   0.0085 0.0015     5.71    272.9  v271j
LCS J2250-4206 2247-423  2011.11.12  ATCA-104 MOPRA     -7.169D+05  3.116D+06    3.1977   0.0160 0.0024     6.83    265.9  v271j
LCS J2250-4206 2247-423  2011.11.13  MOPRA    PARKES     2.281D+06  5.263D+06    5.7355   0.0972 0.0063    33.26    390.3  v441a
LCS J2250-4206 2247-423  2011.11.13  MOPRA    PARKES    -1.393D+06  5.617D+06    5.7868   0.0994 0.0064    32.68    412.3  v441a
LCS J2250-4206 2247-423  2011.11.13  ATCA-104 PARKES     3.582D+06  8.138D+06    8.8914   0.0419 0.0085    26.79    207.5  v441a
LCS J2250-4206 2247-423  2011.11.13  CEDUNA   PARKES    -1.603D+07 -2.089D+07   26.3273   0.0805 0.0061    17.76    579.1  v441a
LCS J2250-4206 2247-423  2011.11.13  HOBART26 PARKES     1.540D+07 -2.510D+07   29.4434   0.0908 0.0061    24.83    493.7  v441a
LCS J2250-4206 2247-423  2011.11.12  CEDUNA   MOPRA     -1.241D+07 -2.703D+07   29.7416   0.0351 0.0053     8.61    715.9  v271j
LCS J2250-4206 2247-423  2011.11.12  CEDUNA   MOPRA     -1.354D+07 -2.677D+07   30.0039   0.0676 0.0093    10.23    696.8  v271j
LCS J2250-4206 2247-423  2011.11.12  CEDUNA   HOBART26  -2.999D+07  3.011D+06   30.1423   0.0371 0.0052     7.29    927.4  v271j
LCS J2250-4206 2247-423  2011.11.13  CEDUNA   MOPRA     -1.464D+07 -2.650D+07   30.2748   0.0562 0.0131     8.11    878.2  v441a
LCS J2250-4206 2247-423  2011.11.13  HOBART26 PARKES    -2.210D+06 -3.037D+07   30.4454   0.0734 0.0060    16.12    596.5  v441a
LCS J2250-4206 2247-423  2011.11.12  CEDUNA   HOBART26  -3.073D+07  3.614D+06   30.9436   0.0834 0.0090     9.79    926.3  v271j
LCS J2250-4206 2247-423  2011.11.13  CEDUNA   HOBART26  -3.142D+07  4.212D+06   31.7055   0.0726 0.0088     8.95   1051.5  v441a
LCS J2250-4206 2247-423  2011.11.12  HOBART26 MOPRA      1.759D+07 -3.004D+07   34.8113   0.0505 0.0038    15.29    615.9  v271j
LCS J2250-4206 2247-423  2011.11.11  HOBART26 MOPRA     -1.742D+07 -3.019D+07   34.8606   0.0677 0.0049    15.98    615.1  v271j
LCS J2250-4206 2247-423  2011.11.12  HOBART26 MOPRA      1.719D+07 -3.039D+07   34.9119   0.0594 0.0055    11.61    600.1  v271j
LCS J2250-4206 2247-423  2011.11.12  HOBART26 MOPRA      8.093D+05 -3.593D+07   35.9369   0.0651 0.0048    15.75    638.4  v271j
LCS J2250-4206 2247-423  2011.11.11  CEDUNA   MOPRA     -3.386D+07  1.380D+07   36.5625   0.0522 0.0069    11.14    677.9  v271j
LCS J2250-4206 2247-423  2011.11.11  ATCA-104 HOBART26   1.936D+07  3.227D+07   37.6297   0.0587 0.0032    22.75    373.7  v271j
LCS J2250-4206 2247-423  2011.11.11  ATCA-104 CEDUNA     3.580D+07 -1.172D+07   37.6679   0.0507 0.0033    17.44    411.8  v271j
LCS J2250-4206 2247-423  2011.11.13  CEDUNA   PARKES    -3.796D+07  6.807D+05   37.9678   0.0586 0.0055    12.57    585.6  v441a
LCS J2250-4206 2247-423  2011.11.13  ATCA-104 HOBART26   5.746D+06  3.851D+07   38.9371   0.0310 0.0034    10.28    431.0  v441a
LCS J2250-4206 2247-423  2011.11.12  ATCA-104 HOBART26   1.031D+05  3.898D+07   38.9842   0.0265 0.0026    10.75    378.5  v271j
LCS J2250-4206 2247-423  2011.11.12  CEDUNA   MOPRA     -3.784D+07 -1.096D+07   39.3913   0.0395 0.0061     8.23    705.2  v271j
LCS J2250-4206 2247-423  2011.11.13  CEDUNA   MOPRA     -4.024D+07 -4.603D+06   40.5008   0.0492 0.0115     7.97    793.9  v441a
LCS J2250-4206 2247-423  2011.11.12  ATCA-104 CEDUNA     3.875D+07  1.401D+07   41.2051   0.0142 0.0028     5.08    418.1  v271j
LCS J2250-4206 2247-423  2011.11.13  ATCA-104 CEDUNA     4.154D+07  7.480D+06   42.2061   0.0254 0.0035     7.71    423.1  v441a
LCS J2250-4206 2247-423  2011.11.12  CEDUNA   HOBART26  -3.866D+07  2.492D+07   45.9980   0.0465 0.0064     7.50   1009.8  v271j
LCS J2250-4206 2247-423  2011.11.11  CEDUNA   HOBART26  -1.644D+07  4.399D+07   46.9598   0.0550 0.0072     7.91    982.4  v271j
LCS J2250-4206 2247-423  2011.11.13  CEDUNA   HOBART26  -3.577D+07  3.103D+07   47.3477   0.0499 0.0093     5.53   1216.4  v441a
LCS J2251-4929 2248-497  2014.06.03  MOPRA    PARKES     1.401D+06  5.496D+06    5.6718   0.0231 0.0025    27.87    195.5  v493a
LCS J2251-4929 2248-497  2014.06.03  MOPRA    PARKES     8.587D+04  5.709D+06    5.7098   0.0204 0.0023    24.65    193.9  v493a
LCS J2251-4929 2248-497  2014.06.03  TIDBIN64 PARKES     3.973D+06 -5.759D+06    6.9968   0.0150 0.0016    68.52     49.7  v493a
LCS J2251-4929 2248-497  2014.06.03  TIDBIN64 PARKES     2.868D+06 -6.740D+06    7.3243   0.0157 0.0016    70.92     51.9  v493a
LCS J2251-4929 2248-497  2014.06.03  TIDBIN64 MOPRA      3.884D+06 -1.147D+07   12.1083   0.0135 0.0017    17.12    177.3  v493a
LCS J2251-4929 2248-497  2014.06.03  TIDBIN64 MOPRA      1.465D+06 -1.224D+07   12.3226   0.0148 0.0018    18.91    183.0  v493a
LCS J2251-4929 2248-497  2014.06.03  TIDBIN64 HOBART26  -5.682D+06  2.215D+07   22.8636   0.0215 0.0027    17.22    199.2  v493a
LCS J2251-4929 2248-497  2014.06.03  TIDBIN64 HOBART26  -2.372D+05  2.299D+07   22.9959   0.0230 0.0029    17.95    211.3  v493a
LCS J2251-4929 2248-497  2014.06.03  HOBART26 PARKES     9.669D+06 -2.790D+07   29.5272   0.0149 0.0018    15.93    218.5  v493a
LCS J2251-4929 2248-497  2014.06.03  HOBART26 PARKES     3.113D+06 -2.973D+07   29.8957   0.0160 0.0019    16.36    225.8  v493a
LCS J2251-4929 2248-497  2014.06.03  CEDUNA   PARKES    -2.866D+07 -1.705D+07   33.3445   0.0138 0.0019    11.33    191.4  v493a
LCS J2251-4929 2248-497  2014.06.03  CEDUNA   TIDBIN64  -3.265D+07 -1.127D+07   34.5421   0.0195 0.0028    11.63    174.5  v493a
LCS J2251-4929 2248-497  2014.06.03  CEDUNA   PARKES    -3.580D+07 -7.801D+06   36.6418   0.0094 0.0016     7.88    191.4  v493a
LCS J2251-4929 2248-497  2014.06.03  CEDUNA   TIDBIN64  -3.867D+07 -1.050D+06   38.6892   0.0202 0.0028    12.25    179.2  v493a
LCS J2253-3455 2250-351  2010.03.12  ATCA-104 MOPRA      1.882D+06  1.796D+06    2.6012   0.0601 0.0050    12.94    451.8  v271e
LCS J2253-3455 2250-351  2010.03.12  ATCA-104 MOPRA      1.553D+06  2.776D+06    3.1809   0.0532 0.0046    12.26    415.6  v271e
LCS J2253-3455 2250-351  2010.03.11  ATCA-104 MOPRA     -1.022D+06  3.050D+06    3.2168   0.0518 0.0049    11.03    458.2  v271e
LCS J2253-3455 2250-351  2010.03.12  MOPRA    PARKES     3.532D+06  3.265D+06    4.8105   0.0492 0.0019    36.48    127.5  v271e
LCS J2253-3455 2250-351  2010.03.12  MOPRA    PARKES     2.773D+06  5.064D+06    5.7736   0.0455 0.0018    35.46    123.6  v271e
LCS J2253-3455 2250-351  2010.03.11  MOPRA    PARKES    -2.040D+06  5.442D+06    5.8122   0.0506 0.0020    36.69    130.7  v271e
LCS J2253-3455 2250-351  2010.03.12  ATCA-104 PARKES     5.414D+06  5.061D+06    7.4114   0.0443 0.0019    30.75    138.5  v271e
LCS J2253-3455 2250-351  2010.03.12  ATCA-104 PARKES     4.326D+06  7.840D+06    8.9545   0.0464 0.0019    33.12    135.3  v271e
LCS J2253-3455 2250-351  2010.03.11  ATCA-104 PARKES    -3.062D+06  8.492D+06    9.0277   0.0462 0.0020    30.80    144.4  v271e
LCS J2253-3455 2250-351  2010.03.11  CEDUNA   PARKES    -8.729D+06 -1.872D+07   20.6590   0.0475 0.0032    19.99    229.4  v271e
LCS J2253-3455 2250-351  2010.03.12  CEDUNA   PARKES    -1.872D+07  2.137D+07   28.4057   0.0375 0.0026    18.88    190.2  v271e
LCS J2253-3455 2250-351  2010.03.12  PARKES   HOBART26   1.777D+07  2.327D+07   29.2811   0.0420 0.0017    35.84    157.1  v271e
LCS J2253-3455 2250-351  2010.03.11  PARKES   HOBART26  -1.727D+07  2.400D+07   29.5650   0.0501 0.0019    42.83    158.9  v271e
LCS J2253-3455 2250-351  2010.03.12  PARKES   HOBART26   5.708D+06  2.997D+07   30.5090   0.0485 0.0019    35.95    179.6  v271e
LCS J2253-3455 2250-351  2010.03.12  MOPRA    HOBART26   2.131D+07  2.653D+07   34.0303   0.0385 0.0054     7.26    512.8  v271e
LCS J2253-3455 2250-351  2010.03.11  MOPRA    HOBART26  -1.931D+07  2.944D+07   35.2072   0.0429 0.0054     8.12    504.2  v271e
LCS J2253-3455 2250-351  2010.03.12  MOPRA    HOBART26   8.481D+06  3.503D+07   36.0465   0.0513 0.0060     8.88    551.4  v271e
LCS J2253-3455 2250-351  2010.03.12  ATCA-104 HOBART26   2.319D+07  2.833D+07   36.6103   0.0423 0.0060     7.42    556.7  v271e
LCS J2253-3455 2250-351  2010.03.12  CEDUNA   PARKES    -3.771D+07  5.268D+06   38.0753   0.0379 0.0027    18.52    197.6  v271e
LCS J2253-3455 2250-351  2010.03.11  ATCA-104 HOBART26  -2.033D+07  3.249D+07   38.3270   0.0423 0.0061     7.39    557.1  v271e
LCS J2253-3455 2250-351  2010.03.12  ATCA-104 HOBART26   1.003D+07  3.781D+07   39.1192   0.0483 0.0067     7.67    603.9  v271e
LCS J2253-3455 2250-351  2010.03.12  CEDUNA   MOPRA     -4.048D+07  2.036D+05   40.4822   0.0437 0.0064     7.04    606.7  v271e
RFC J2254-4139 2251-419  2010.03.12  ATCA-104 MOPRA      1.897D+06  1.600D+06    2.4815   0.1234 0.0058    27.16    443.7  v271e
RFC J2254-4139 2251-419  2010.03.12  ATCA-104 MOPRA      1.512D+06  2.734D+06    3.1244   0.1282 0.0057    29.95    417.7  v271e
RFC J2254-4139 2251-419  2010.03.11  ATCA-104 MOPRA     -1.071D+06  2.997D+06    3.1827   0.1197 0.0059    25.76    453.4  v271e
RFC J2254-4139 2251-419  2010.03.12  MOPRA    PARKES     3.556D+06  2.932D+06    4.6086   0.1019 0.0031    78.23    125.1  v271e
RFC J2254-4139 2251-419  2010.03.12  MOPRA    PARKES     2.691D+06  5.011D+06    5.6881   0.1037 0.0032    81.22    123.2  v271e
RFC J2254-4139 2251-419  2010.03.11  MOPRA    PARKES    -2.129D+06  5.346D+06    5.7547   0.1033 0.0032    76.27    129.6  v271e
RFC J2254-4139 2251-419  2010.03.12  ATCA-104 PARKES     5.453D+06  4.531D+06    7.0900   0.0997 0.0032    70.11    136.6  v271e
RFC J2254-4139 2251-419  2010.03.12  ATCA-104 PARKES     4.203D+06  7.746D+06    8.8124   0.0924 0.0030    65.98    135.1  v271e
RFC J2254-4139 2251-419  2010.03.11  ATCA-104 PARKES    -3.200D+06  8.343D+06    8.9361   0.0898 0.0030    59.62    142.1  v271e
RFC J2254-4139 2251-419  2010.03.11  CEDUNA   PARKES    -7.617D+06 -2.252D+07   23.7727   0.0785 0.0042    36.25    208.2  v271e
RFC J2254-4139 2251-419  2010.03.11  CEDUNA   HOBART26  -2.510D+07  7.806D+04   25.1001   0.0930 0.0088    11.13    808.4  v271e
RFC J2254-4139 2251-419  2010.03.11  CEDUNA   MOPRA     -5.488D+06 -2.787D+07   28.4010   0.0664 0.0071     9.77    664.4  v271e
RFC J2254-4139 2251-419  2010.03.12  PARKES   HOBART26   1.758D+07  2.246D+07   28.5164   0.0805 0.0026    70.29    154.8  v271e
RFC J2254-4139 2251-419  2010.03.11  PARKES   HOBART26  -1.748D+07  2.260D+07   28.5706   0.0834 0.0027    70.62    157.6  v271e
RFC J2254-4139 2251-419  2010.03.12  PARKES   HOBART26   5.090D+06  3.000D+07   30.4306   0.0850 0.0028    65.92    175.3  v271e
RFC J2254-4139 2251-419  2010.03.12  CEDUNA   PARKES    -1.972D+07  2.382D+07   30.9220   0.0843 0.0043    42.76    188.6  v271e
RFC J2254-4139 2251-419  2010.03.11  ATCA-104 CEDUNA     4.417D+06  3.086D+07   31.1771   0.0700 0.0078     9.34    728.8  v271e
RFC J2254-4139 2251-419  2010.03.12  CEDUNA   MOPRA     -2.328D+07  2.088D+07   31.2729   0.0747 0.0067    11.89    612.6  v271e
RFC J2254-4139 2251-419  2010.03.12  ATCA-104 CEDUNA     2.517D+07 -1.929D+07   31.7122   0.0870 0.0075    12.51    669.0  v271e
RFC J2254-4139 2251-419  2010.03.12  MOPRA    HOBART26   2.113D+07  2.539D+07   33.0317   0.0780 0.0057    15.08    503.0  v271e
RFC J2254-4139 2251-419  2010.03.11  MOPRA    HOBART26  -1.961D+07  2.794D+07   34.1389   0.0785 0.0057    15.15    502.9  v271e
RFC J2254-4139 2251-419  2010.03.12  ATCA-104 HOBART26   2.303D+07  2.699D+07   35.4774   0.0709 0.0066    12.45    549.4  v271e
RFC J2254-4139 2251-419  2010.03.12  MOPRA    HOBART26   7.780D+06  3.501D+07   35.8674   0.0748 0.0060    13.43    542.0  v271e
RFC J2254-4139 2251-419  2010.03.11  ATCA-104 HOBART26  -2.068D+07  3.094D+07   37.2170   0.0723 0.0066    12.78    551.7  v271e
RFC J2254-4139 2251-419  2010.03.12  CEDUNA   PARKES    -3.786D+07  4.646D+06   38.1403   0.1114 0.0055    55.11    194.5  v271e
RFC J2254-4139 2251-419  2010.03.12  ATCA-104 HOBART26   9.292D+06  3.775D+07   38.8746   0.0505 0.0066     8.21    594.4  v271e
RFC J2254-4139 2251-419  2010.03.12  CEDUNA   MOPRA     -4.055D+07 -3.655D+05   40.5488   0.0998 0.0069    16.11    601.3  v271e
RFC J2254-4139 2251-419  2010.03.12  ATCA-104 CEDUNA     4.206D+07  3.100D+06   42.1730   0.0996 0.0075    14.67    659.4  v271e
RFC J2254-4139 2251-419  2010.03.12  CEDUNA   HOBART26  -2.146D+06  4.627D+07   46.3226   0.0781 0.0082     9.96    758.4  v271e
RFC J2254-4139 2251-419  2010.03.12  CEDUNA   HOBART26  -3.277D+07  3.465D+07   47.6879   0.0838 0.0092     9.52    855.6  v271e
LCS J2254-5926 2251-597  2008.02.05  ATCA-104 MOPRA      1.954D+06  1.253D+06    2.3209   0.2369 0.0073    54.35    420.1  v254b
LCS J2254-5926 2251-597  2008.02.05  ATCA-104 MOPRA      1.892D+06  1.723D+06    2.5592   0.2351 0.0072    55.16    411.8  v254b
LCS J2254-5926 2251-597  2008.02.05  ATCA-104 MOPRA      1.657D+06  2.194D+06    2.7495   0.2375 0.0073    55.30    415.9  v254b
LCS J2254-5926 2251-597  2008.02.05  PARKES   MOPRA     -3.624D+06 -2.373D+06    4.3315   0.2253 0.0038   171.54    127.8  v254b
LCS J2254-5926 2251-597  2008.02.05  ATCA-104 PARKES     5.577D+06  3.626D+06    6.6524   0.2286 0.0039   157.20    140.1  v254b
LCS J2254-5926 2251-597  2008.02.05  PARKES   HOBART26   1.574D+07  2.114D+07   26.3506   0.2112 0.0038   123.49    164.9  v254b
LCS J2254-5926 2251-597  2008.02.05  HOBART26 MOPRA     -1.936D+07 -2.351D+07   30.4544   0.2056 0.0061    40.12    494.3  v254b
LCS J2254-5926 2251-597  2008.02.05  ATCA-104 HOBART26   2.131D+07  2.476D+07   32.6713   0.2076 0.0066    36.73    541.9  v254b
LCS J2254-5926 2251-597  2008.02.05  CEDUNA   PARKES    -2.618D+07  2.526D+07   36.3771   0.2251 0.0057   163.17    134.1  v254b
LCS J2254-5926 2251-597  2008.02.05  CEDUNA   MOPRA     -2.980D+07  2.289D+07   37.5754   0.2268 0.0055    54.83    402.1  v254b
LCS J2254-5926 2251-597  2008.02.05  ATCA-104 CEDUNA     3.175D+07 -2.163D+07   38.4237   0.2275 0.0059    50.06    440.9  v254b
LCS J2254-5926 2251-597  2008.02.05  CEDUNA   MOPRA     -3.629D+07  1.481D+07   39.1916   0.1911 0.0051    46.36    397.3  v254b
LCS J2254-5926 2251-597  2008.02.05  CEDUNA   MOPRA     -4.007D+07  4.667D+06   40.3360   0.2028 0.0053    48.42    402.3  v254b
LCS J2254-5926 2251-597  2008.02.05  ATCA-104 CEDUNA     3.818D+07 -1.309D+07   40.3587   0.2175 0.0058    47.10    442.0  v254b
LCS J2254-5926 2251-597  2008.02.05  ATCA-104 CEDUNA     4.172D+07 -2.473D+06   41.7950   0.2071 0.0057    45.65    440.7  v254b
LCS J2254-5926 2251-597  2008.02.05  CEDUNA   HOBART26  -1.044D+07  4.640D+07   47.5552   0.2210 0.0065    41.17    518.7  v254b
RFC J2255-5245 2252-530  2015.09.30  ATCA-104 MOPRA      1.291D+06  2.717D+06    3.0082   0.0818 0.0138     6.53    852.5  v271o
RFC J2255-5245 2252-530  2015.09.30  MOPRA    PARKES     2.265D+06  5.007D+06    5.4949   0.0183 0.0039     4.94    206.0  v271o
RFC J2255-5245 2252-530  2015.09.30  MOPRA    PARKES    -1.802D+06  5.256D+06    5.5564   0.0177 0.0038     4.85    218.3  v271o
RFC J2255-5245 2252-530  2015.09.30  ASKAP-32 YARRA12M  -3.976D+06  6.231D+06    7.3915   0.5214 0.1148     4.94   5858.6  v271o
RFC J2255-5245 2252-530  2015.09.30  ASKAP-32 YARRA12M   1.316D+06  7.677D+06    7.7888   0.4697 0.1168     4.29   5591.8  v271o
RFC J2255-5245 2252-530  2015.09.30  ATCA-104 PARKES     3.557D+06  7.723D+06    8.5025   0.0245 0.0058     4.47    258.2  v271o
RFC J2255-5245 2252-530  2015.09.30  CEDUNA   PARKES    -1.157D+07 -2.701D+07   29.3807   0.0246 0.0061     4.72    248.4  v271o
RFC J2255-5245 2252-530  2015.09.30  ASKAP-32 CEDUNA    -6.937D+06 -2.860D+07   29.4284   0.2709 0.0677     4.54   3187.5  v271o
RFC J2255-5245 2252-530  2015.09.30  KATH12M  PARKES    -3.319D+07  1.446D+06   33.2214   0.0298 0.0069     4.56    552.6  v271o
RFC J2255-5245 2252-530  2015.09.30  CEDUNA   MOPRA     -9.674D+06 -3.228D+07   33.7005   0.0524 0.0123     4.44    818.4  v271o
RFC J2255-5245 2252-530  2015.09.30  CEDUNA   YARRA12M   2.920D+06  3.484D+07   34.9609   0.1437 0.0334     4.54   1710.9  v271o
RFC J2255-5245 2252-530  2015.09.30  CEDUNA   KATH12M    2.162D+07 -2.842D+07   35.7050   0.1844 0.0405     4.89   2072.0  v271o
RFC J2255-5245 2252-530  2015.09.30  CEDUNA   PARKES    -3.795D+07 -2.017D+05   37.9471   0.0247 0.0060     4.86    230.6  v271o
RFC J2255-5245 2252-530  2015.09.30  CEDUNA   MOPRA     -4.021D+07 -5.216D+06   40.5455   0.0574 0.0128     4.72    765.1  v271o
RFC J2255-5245 2252-530  2015.09.30  ATCA-104 CEDUNA     4.150D+07  7.926D+06   42.2516   0.0632 0.0151     4.38    957.1  v271o
RFC J2255-5245 2252-530  2015.09.30  ASKAP-32 CEDUNA    -4.590D+07  6.318D+04   45.9011   0.2522 0.0657     4.31   2967.4  v271o
RFC J2255-5245 2252-530  2015.09.30  CEDUNA   KATH12M    9.909D+06 -4.554D+07   46.6064   0.1564 0.0364     4.58   1797.2  v271o
RFC J2255-5245 2252-530  2015.09.30  CEDUNA   YARRA12M   4.722D+07  7.621D+06   47.8278   0.1664 0.0365     4.84   1615.9  v271o
RFC J2255-5245 2252-530  2015.09.30  MOPRA    WARK12M   -4.537D+07 -3.031D+07   54.5607   0.1134 0.0258     4.64   1472.6  v271o
RFC J2255-5245 2252-530  2015.09.30  PARKES   WARK12M   -4.365D+07 -3.550D+07   56.2644   0.0228 0.0054     4.47    446.9  v271o
RFC J2255-5245 2252-530  2015.09.30  ASKAP-32 KATH12M   -3.598D+07 -4.549D+07   58.0023   0.4851 0.1179     4.43   6219.2  v271o
RFC J2255-5245 2252-530  2015.09.30  ASKAP-32 PARKES    -1.856D+07 -5.560D+07   58.6175   0.0808 0.0191     4.51    850.2  v271o
RFC J2255-5245 2252-530  2015.09.30  ASKAP-32 KATH12M    1.477D+07 -5.701D+07   58.8904   0.5960 0.1348     4.82   7094.8  v271o
RFC J2255-5245 2252-530  2015.09.30  ASKAP-32 MOPRA     -1.661D+07 -6.088D+07   63.1051   0.2521 0.0667     4.20   2801.4  v271o
RFC J2255-5245 2252-530  2015.09.30  PARKES   YARRA12M   1.460D+07  6.184D+07   63.5415   0.0237 0.0059     4.19    456.3  v271o
RFC J2255-5245 2252-530  2015.09.30  ATCA-104 KATH12M    5.142D+07 -3.760D+07   63.6961   0.1785 0.0438     4.59   2006.1  v271o
RFC J2255-5245 2252-530  2015.09.30  KATH12M  MOPRA     -5.013D+07  4.031D+07   64.3255   0.1217 0.0281     4.58   1600.7  v271o
RFC J2255-5245 2252-530  2015.09.30  KATH12M  YARRA12M   3.729D+07  5.317D+07   64.9483   0.1829 0.0414     4.72   3386.8  v271o
RFC J2255-5245 2252-530  2015.09.30  KATH12M  PARKES    -4.785D+07  4.536D+07   65.9300   0.0325 0.0072     4.80    484.9  v271o
RFC J2255-5245 2252-530  2015.09.30  KATH12M  YARRA12M  -1.875D+07  6.324D+07   65.9592   0.1637 0.0368     4.77   3807.5  v271o
RFC J2255-5245 2252-530  2015.09.30  MOPRA    WARK12M   -6.152D+07  2.764D+07   67.4462   0.1231 0.0276     4.71   1431.7  v271o
RFC J2255-5245 2252-530  2015.09.30  ATCA-104 WARK12M   -6.024D+07  3.034D+07   67.4494   0.1687 0.0401     4.45   1794.2  v271o
RFC J2255-5245 2252-530  2015.09.30  PARKES   WARK12M   -6.376D+07  2.268D+07   67.6773   0.0278 0.0063     4.62    433.7  v271o
RFC J2255-5245 2252-530  2015.09.30  MOPRA    YARRA12M   1.264D+07  6.712D+07   68.2956   0.1143 0.0268     4.47   1503.6  v271o
RFC J2255-5245 2252-530  2015.09.30  CEDUNA   WARK12M   -5.502D+07 -6.261D+07   83.3477   0.1458 0.0339     4.55   1675.5  v271o
RFC J2255-5245 2252-530  2015.09.30  ASKAP-32 PARKES    -8.385D+07 -1.076D+05   83.8530   0.0704 0.0165     4.56    800.5  v271o
RFC J2255-5245 2252-530  2015.09.30  KATH12M  WARK12M   -7.654D+07 -3.426D+07   83.8565   0.1678 0.0365     4.95   3728.5  v271o
RFC J2255-5245 2252-530  2015.09.30  PARKES   YARRA12M   8.517D+07  7.788D+06   85.5278   0.0248 0.0057     4.57    435.9  v271o
RFC J2255-5245 2252-530  2015.09.30  ASKAP-32 MOPRA     -8.611D+07 -5.169D+06   86.2601   0.2224 0.0578     4.29   2647.6  v271o
RFC J2255-5245 2252-530  2015.09.30  ASKAP-32 ATCA-104  -8.740D+07 -7.891D+06   87.7508   0.2683 0.0657     4.36   3312.1  v271o
RFC J2255-5245 2252-530  2015.09.30  MOPRA    YARRA12M   8.741D+07  1.288D+07   88.3554   0.1425 0.0312     4.83   1439.2  v271o
RFC J2255-5245 2252-530  2015.09.30  ATCA-104 YARRA12M   8.870D+07  1.560D+07   90.0632   0.1713 0.0434     4.63   1803.7  v271o
RFC J2255-5245 2252-530  2015.09.30  CEDUNA   WARK12M   -1.017D+08  2.245D+07  104.1701   0.1624 0.0362     4.77   1607.5  v271o
RFC J2255-5245 2252-530  2015.09.30  ASKAP-32 WARK12M   -6.176D+07 -9.127D+07  110.2021   0.4704 0.1111     4.58   5737.0  v271o
RFC J2255-5245 2252-530  2015.09.30  KATH12M  WARK12M   -1.117D+08  6.793D+07  130.6980   0.1988 0.0457     4.65   3369.0  v271o
RFC J2255-5245 2252-530  2015.09.30  ASKAP-32 WARK12M   -1.476D+08  2.245D+07  149.3219   0.4728 0.1158     4.39   5562.5  v271o
RFC J2255-5245 2252-530  2015.09.30  WARK12M  YARRA12M   1.489D+08 -1.474D+07  149.6694   0.1636 0.0358     4.87   3029.1  v271o
RFC J2256-5158 2253-522  2015.09.30  ATCA-104 MOPRA      1.382D+06  2.665D+06    3.0023   0.0620 0.0131     5.04    849.4  v271o
RFC J2256-5158 2253-522  2015.09.30  ATCA-104 MOPRA     -8.719D+05  2.954D+06    3.0798   0.1040 0.0243     4.50    896.7  v271o
RFC J2256-5158 2253-522  2015.09.30  MOPRA    PARKES     2.445D+06  4.910D+06    5.4856   0.0190 0.0042     4.67    204.2  v271o
RFC J2256-5158 2253-522  2015.09.30  MOPRA    PARKES    -1.779D+06  5.289D+06    5.5805   0.0161 0.0038     4.43    217.5  v271o
RFC J2256-5158 2253-522  2015.09.30  ASKAP-32 YARRA12M  -3.944D+06  6.309D+06    7.4401   0.6460 0.1514     4.59   6037.6  v271o
RFC J2256-5158 2253-522  2015.09.30  ASKAP-32 YARRA12M   1.612D+06  7.634D+06    7.8023   0.4075 0.0948     4.63   5582.8  v271o
RFC J2256-5158 2253-522  2015.09.30  ATCA-104 PARKES    -2.642D+06  8.247D+06    8.6600   0.0380 0.0087     4.59    271.2  v271o
RFC J2256-5158 2253-522  2015.09.30  ASKAP-32 CEDUNA    -7.326D+06 -2.801D+07   28.9532   0.2974 0.0765     4.38   3304.2  v271o
RFC J2256-5158 2253-522  2015.09.30  CEDUNA   PARKES    -1.184D+07 -2.660D+07   29.1187   0.0218 0.0056     4.49    256.5  v271o
RFC J2256-5158 2253-522  2015.09.30  ATCA-104 KATH12M    3.095D+07  5.637D+06   31.4548   0.3263 0.0819     4.46   2265.6  v271o
RFC J2256-5158 2253-522  2015.09.30  KATH12M  MOPRA     -3.170D+07 -2.754D+06   31.8198   0.1721 0.0406     4.48   1811.4  v271o
RFC J2256-5158 2253-522  2015.09.30  CEDUNA   MOPRA     -1.006D+07 -3.189D+07   33.4420   0.0662 0.0141     4.95    848.1  v271o
RFC J2256-5158 2253-522  2015.09.30  CEDUNA   YARRA12M   3.396D+06  3.432D+07   34.4855   0.2102 0.0452     4.95   1827.8  v271o
RFC J2256-5158 2253-522  2015.09.30  ATCA-104 CEDUNA     9.300D+06  3.482D+07   36.0446   0.1209 0.0277     4.61   1060.9  v271o
RFC J2256-5158 2253-522  2015.09.30  CEDUNA   KATH12M    2.164D+07 -2.914D+07   36.2929   0.1816 0.0421     4.60   2136.0  v271o
RFC J2256-5158 2253-522  2015.09.30  ATCA-104 CEDUNA     4.185D+07  5.828D+06   42.2552   0.0571 0.0129     4.66    984.8  v271o
RFC J2256-5158 2253-522  2015.09.30  ASKAP-32 CEDUNA    -4.648D+07  2.616D+06   46.5533   0.2228 0.0593     4.19   3051.7  v271o
RFC J2256-5158 2253-522  2015.09.30  CEDUNA   KATH12M    8.655D+06 -4.638D+07   47.1849   0.1400 0.0341     4.35   1842.8  v271o
RFC J2256-5158 2253-522  2015.09.30  CEDUNA   YARRA12M   4.810D+07  5.026D+06   48.3585   0.1345 0.0307     4.62   1660.9  v271o
RFC J2256-5158 2253-522  2015.09.30  ATCA-104 WARK12M   -4.682D+07 -2.637D+07   53.7378   0.2836 0.0679     4.41   1841.4  v271o
RFC J2256-5158 2253-522  2015.09.30  MOPRA    WARK12M   -4.579D+07 -2.944D+07   54.4421   0.1264 0.0299     4.44   1469.4  v271o
RFC J2256-5158 2253-522  2015.09.30  PARKES   WARK12M   -4.401D+07 -3.473D+07   56.0669   0.0236 0.0054     4.60    445.2  v271o
RFC J2256-5158 2253-522  2015.09.30  ASKAP-32 KATH12M   -3.778D+07 -4.381D+07   57.8543   0.4274 0.1004     4.61   6194.3  v271o
RFC J2256-5158 2253-522  2015.09.30  ASKAP-32 PARKES    -1.917D+07 -5.461D+07   57.8816   0.0813 0.0184     4.76    847.3  v271o
RFC J2256-5158 2253-522  2015.09.30  ASKAP-32 KATH12M    1.431D+07 -5.714D+07   58.9069   0.5928 0.1482     4.29   7057.4  v271o
RFC J2256-5158 2253-522  2015.09.30  ASKAP-32 MOPRA     -1.739D+07 -5.990D+07   62.3775   0.2942 0.0758     4.34   2801.4  v271o
RFC J2256-5158 2253-522  2015.09.30  ATCA-104 KATH12M    5.051D+07 -4.057D+07   64.7808   0.1539 0.0406     4.19   1999.0  v271o
RFC J2256-5158 2253-522  2015.09.30  KATH12M  YARRA12M   3.939D+07  5.145D+07   64.7997   0.1551 0.0344     4.84   3371.1  v271o
RFC J2256-5158 2253-522  2015.09.30  ASKAP-32 ATCA-104  -1.679D+07 -6.281D+07   65.0201   0.5361 0.1369     4.16   3503.7  v271o
RFC J2256-5158 2253-522  2015.09.30  KATH12M  MOPRA     -4.913D+07  4.322D+07   65.4339   0.1367 0.0304     4.79   1589.4  v271o
RFC J2256-5158 2253-522  2015.09.30  KATH12M  YARRA12M  -1.823D+07  6.346D+07   66.0244   0.2577 0.0583     4.73   3903.9  v271o
RFC J2256-5158 2253-522  2015.09.30  KATH12M  PARKES    -4.664D+07  4.823D+07   67.0925   0.0303 0.0075     4.22    480.6  v271o
RFC J2256-5158 2253-522  2015.09.30  MOPRA    WARK12M   -5.983D+07  3.063D+07   67.2120   0.1212 0.0275     4.66   1426.3  v271o
RFC J2256-5158 2253-522  2015.09.30  ATCA-104 WARK12M   -5.844D+07  3.330D+07   67.2633   0.1615 0.0355     4.85   1793.9  v271o
RFC J2256-5158 2253-522  2015.09.30  PARKES   WARK12M   -6.221D+07  2.583D+07   67.3543   0.0251 0.0054     4.89    432.8  v271o
RFC J2256-5158 2253-522  2015.09.30  MOPRA    YARRA12M   1.343D+07  6.622D+07   67.5628   0.1408 0.0326     4.54   1547.5  v271o
RFC J2256-5158 2253-522  2015.09.30  ATCA-104 YARRA12M   1.285D+07  6.913D+07   70.3173   0.3199 0.0804     4.68   1938.8  v271o
RFC J2256-5158 2253-522  2015.09.30  CEDUNA   WARK12M   -5.586D+07 -6.133D+07   82.9527   0.1857 0.0415     4.76   1735.6  v271o
RFC J2256-5158 2253-522  2015.09.30  KATH12M  WARK12M   -7.750D+07 -3.219D+07   83.9167   0.2558 0.0556     4.96   3707.1  v271o
RFC J2256-5158 2253-522  2015.09.30  ASKAP-32 PARKES    -8.453D+07  4.508D+06   84.6454   0.0639 0.0162     4.18    798.7  v271o
RFC J2256-5158 2253-522  2015.09.30  PARKES   YARRA12M   8.616D+07  3.121D+06   86.2116   0.0243 0.0059     4.32    434.7  v271o
RFC J2256-5158 2253-522  2015.09.30  ASKAP-32 MOPRA     -8.695D+07 -5.379D+05   86.9511   0.2124 0.0571     4.12   2622.6  v271o
RFC J2256-5158 2253-522  2015.09.30  ASKAP-32 ATCA-104  -8.833D+07 -3.203D+06   88.3902   0.2549 0.0603     4.54   3310.5  v271o
RFC J2256-5158 2253-522  2015.09.30  ATCA-104 YARRA12M   8.994D+07  1.087D+07   90.5988   0.1441 0.0382     4.36   1801.7  v271o
RFC J2256-5158 2253-522  2015.09.30  CEDUNA   WARK12M   -1.003D+08  2.748D+07  103.9875   0.1373 0.0309     4.73   1653.7  v271o
RFC J2256-5158 2253-522  2015.09.30  ASKAP-32 WARK12M   -6.320D+07 -8.934D+07  109.4307   0.5905 0.1419     4.49   5733.1  v271o
RFC J2256-5158 2253-522  2015.09.30  ASKAP-32 WARK12M   -1.468D+08  2.991D+07  149.8132   0.3780 0.0939     4.32   5558.8  v271o
RFC J2256-5158 2253-522  2015.09.30  WARK12M  YARRA12M   1.484D+08 -2.231D+07  150.0733   0.1240 0.0283     4.65   3025.3  v271o
LCS J2256-6533 2253-658  2008.08.10  ATCA-104 MOPRA      1.902D+06  6.520D+05    2.0110   0.0533 0.0037    16.67    304.6  v271a
LCS J2256-6533 2253-658  2008.08.10  ATCA-104 MOPRA     -1.256D+06  2.421D+06    2.7279   0.0520 0.0037    15.98    313.3  v271a
LCS J2256-6533 2253-658  2008.08.10  ATCA-104 MOPRA      5.946D+05  2.754D+06    2.8174   0.0574 0.0036    19.02    290.1  v271a
LCS J2256-6533 2253-658  2008.08.10  PARKES   MOPRA     -3.563D+06 -1.282D+06    3.7870   0.0527 0.0020    49.23    100.0  v271a
LCS J2256-6533 2253-658  2008.08.10  PARKES   MOPRA      2.459D+06 -4.305D+06    4.9583   0.0531 0.0021    47.86    104.4  v271a
LCS J2256-6533 2253-658  2008.08.10  PARKES   MOPRA     -9.368D+05 -5.070D+06    5.1560   0.0563 0.0021    57.36     92.0  v271a
LCS J2256-6533 2253-658  2008.08.10  PARKES   ATCA-104  -5.466D+06 -1.934D+06    5.7978   0.0493 0.0042    43.69    105.9  v271a
LCS J2256-6533 2253-658  2008.08.10  PARKES   ATCA-104   3.716D+06 -6.727D+06    7.6848   0.0470 0.0040    40.12    110.3  v271a
LCS J2256-6533 2253-658  2008.08.10  PARKES   ATCA-104  -1.531D+06 -7.824D+06    7.9726   0.0566 0.0047    53.87     98.5  v271a
LCS J2256-6533 2253-658  2008.08.10  DSS45    MOPRA     -6.450D+06 -7.072D+06    9.5716   0.0432 0.0041    13.08    220.5  v271a
LCS J2256-6533 2253-658  2008.08.10  DSS45    ATCA-104  -8.353D+06 -7.723D+06   11.3764   0.0458 0.0047    13.12    233.5  v271a
LCS J2256-6533 2253-658  2008.08.10  DSS45    HOBART26   1.461D+07  1.051D+07   17.9976   0.0305 0.0036     9.54    299.4  v271a
LCS J2256-6533 2253-658  2008.08.10  PARKES   HOBART26  -1.818D+07  1.438D+07   23.1847   0.0398 0.0017    37.11    141.6  v271a
LCS J2256-6533 2253-658  2008.08.10  PARKES   HOBART26   1.750D+07  1.630D+07   23.9133   0.0437 0.0018    42.65    135.8  v271a
LCS J2256-6533 2253-658  2008.08.10  PARKES   HOBART26  -5.592D+06  2.632D+07   26.9065   0.0485 0.0019    48.34    132.1  v271a
LCS J2256-6533 2253-658  2008.08.10  MOPRA    HOBART26   2.106D+07  1.758D+07   27.4348   0.0473 0.0044    11.48    390.6  v271a
LCS J2256-6533 2253-658  2008.08.10  MOPRA    HOBART26  -2.064D+07  1.869D+07   27.8463   0.0382 0.0044     9.11    402.3  v271a
LCS J2256-6533 2253-658  2008.08.10  CEDUNA   HOBART26  -2.136D+07 -1.887D+07   28.5023   0.0447 0.0052     9.09    465.9  v271a
LCS J2256-6533 2253-658  2008.08.10  ATCA-104 HOBART26   2.296D+07  1.824D+07   29.3217   0.0298 0.0045     6.80    413.7  v271a
LCS J2256-6533 2253-658  2008.08.10  ATCA-104 HOBART26  -2.190D+07  2.111D+07   30.4178   0.0302 0.0046     6.68    425.1  v271a
LCS J2256-6533 2253-658  2008.08.10  MOPRA    HOBART26  -4.655D+06  3.139D+07   31.7325   0.0467 0.0044    11.42    389.2  v271a
LCS J2256-6533 2253-658  2008.08.10  PARKES   CEDUNA     3.176D+06  3.326D+07   33.4095   0.0488 0.0021    37.52    120.9  v271a
LCS J2256-6533 2253-658  2008.08.10  ATCA-104 HOBART26  -4.061D+06  3.414D+07   34.3837   0.0458 0.0047    10.46    416.7  v271a
LCS J2256-6533 2253-658  2008.08.10  PARKES   CEDUNA     2.010D+07 -3.062D+07   36.6228   0.0401 0.0018    32.80    113.2  v271a
LCS J2256-6533 2253-658  2008.08.10  PARKES   CEDUNA     3.374D+07  1.473D+07   36.8184   0.0364 0.0017    31.86    106.6  v271a
LCS J2256-6533 2253-658  2008.08.10  MOPRA    CEDUNA     7.161D+05  3.756D+07   37.5704   0.0412 0.0049    11.51    343.3  v271a
LCS J2256-6533 2253-658  2008.08.10  MOPRA    CEDUNA     2.366D+07 -2.933D+07   37.6871   0.0325 0.0043     9.48    325.5  v271a
LCS J2256-6533 2253-658  2008.08.10  ATCA-104 CEDUNA     2.556D+07 -2.868D+07   38.4205   0.0455 0.0039    12.63    344.7  v271a
LCS J2256-6533 2253-658  2008.08.10  MOPRA    CEDUNA     3.468D+07  1.980D+07   39.9345   0.0387 0.0046    11.83    314.3  v271a
LCS J2256-6533 2253-658  2008.08.10  ATCA-104 CEDUNA    -5.403D+05  3.998D+07   39.9886   0.0327 0.0040     8.59    362.8  v271a
LCS J2256-6533 2253-658  2008.08.10  DSS45    CEDUNA     1.721D+07 -3.641D+07   40.2686   0.0357 0.0042     9.58    249.5  v271a
LCS J2256-6533 2253-658  2008.08.10  ATCA-104 CEDUNA     3.527D+07  2.255D+07   41.8688   0.0340 0.0037     9.64    336.4  v271a
LCS J2256-6533 2253-658  2008.08.10  CEDUNA   HOBART26  -2.602D+06  4.692D+07   46.9902   0.0416 0.0049     8.95    442.1  v271a
LCS J2257-8246 2252-830  2011.11.12  ATCA-104 MOPRA      1.943D+06  1.178D+05    1.9470   0.0287 0.0022    16.91    302.2  v441a
LCS J2257-8246 2252-830  2011.11.13  ATCA-104 MOPRA     -1.749D+06  1.187D+06    2.1136   0.0176 0.0023     8.41    375.4  v441a
LCS J2257-8246 2252-830  2011.11.13  ATCA-104 MOPRA      4.367D+04  2.262D+06    2.2622   0.0291 0.0022    17.02    299.5  v441a
LCS J2257-8246 2252-830  2014.06.03  MOPRA    PARKES     2.714D+06  2.961D+06    4.0161   0.0394 0.0042    45.61    203.2  v493a
LCS J2257-8246 2252-830  2014.06.03  MOPRA    PARKES     1.616D+06  3.795D+06    4.1246   0.0383 0.0041    45.39    201.5  v493a
LCS J2257-8246 2252-830  2011.11.13  MOPRA    PARKES    -8.779D+04  4.169D+06    4.1704   0.0399 0.0033    16.72    398.9  v441a
LCS J2257-8246 2252-830  2014.06.03  TIDBIN64 PARKES     2.619D+06 -4.517D+06    5.2212   0.0267 0.0028   105.47     51.2  v493a
LCS J2257-8246 2252-830  2014.06.03  TIDBIN64 PARKES     1.021D+06 -5.219D+06    5.3175   0.0266 0.0028   101.26     52.8  v493a
LCS J2257-8246 2252-830  2011.11.13  ATCA-104 PARKES    -5.061D+06  3.217D+06    5.9970   0.0308 0.0063    23.76    219.7  v441a
LCS J2257-8246 2252-830  2013.03.16  ATCA-104 PARKES     3.721D+06  5.022D+06    6.2505   0.0353 0.0027    28.28    116.5  v271l
LCS J2257-8246 2252-830  2013.03.15  ATCA-104 PARKES    -2.785D+06  5.692D+06    6.3365   0.0321 0.0026    24.21    116.0  v271l
LCS J2257-8246 2252-830  2013.03.15  ATCA-104 PARKES     5.804D+05  6.402D+06    6.4286   0.0318 0.0024    31.86    115.4  v271l
LCS J2257-8246 2252-830  2011.11.13  ATCA-104 PARKES    -4.199D+04  6.431D+06    6.4313   0.0362 0.0073    28.68    209.4  v441a
LCS J2257-8246 2252-830  2011.11.12  DSS34    MOPRA     -6.035D+06 -5.006D+06    7.8411   0.0230 0.0037    10.98    396.7  v441a
LCS J2257-8246 2252-830  2014.06.03  TIDBIN64 MOPRA     -1.698D+06 -8.173D+06    8.3471   0.0272 0.0031    28.83    188.6  v493a
LCS J2257-8246 2252-830  2014.06.03  TIDBIN64 MOPRA      9.934D+05 -8.307D+06    8.3662   0.0266 0.0031    29.43    182.1  v493a
LCS J2257-8246 2252-830  2011.11.12  ATCA-104 DSS34      7.978D+06  5.124D+06    9.4821   0.0179 0.0029    15.52    207.9  v441a
LCS J2257-8246 2252-830  2014.06.03  TIDBIN64 HOBART26   6.326D+06  1.575D+07   16.9761   0.0193 0.0026    13.22    205.5  v493a
LCS J2257-8246 2252-830  2014.06.03  TIDBIN64 HOBART26   7.789D+05  1.712D+07   17.1372   0.0373 0.0045    27.15    190.1  v493a
LCS J2257-8246 2252-830  2011.11.13  HOBART26 PARKES     1.043D+07 -1.859D+07   21.3154   0.0257 0.0033     8.71    503.5  v441a
LCS J2257-8246 2252-830  2013.03.15  HOBART26 PARKES     8.618D+06 -1.965D+07   21.4560   0.0297 0.0039    12.84    375.7  v271l
LCS J2257-8246 2252-830  2014.06.03  HOBART26 PARKES    -5.260D+06 -2.099D+07   21.6342   0.0105 0.0015    10.87    219.8  v493a
LCS J2257-8246 2252-830  2013.03.16  HOBART26 PARKES    -2.827D+06 -2.151D+07   21.6985   0.0343 0.0047    11.66    381.2  v271l
LCS J2257-8246 2252-830  2014.06.03  HOBART26 PARKES     1.893D+06 -2.163D+07   21.7138   0.0250 0.0028    26.96    209.8  v493a
LCS J2257-8246 2252-830  2011.11.12  HOBART26 MOPRA     -2.011D+07 -1.243D+07   23.6423   0.0280 0.0041     7.31    684.0  v441a
LCS J2257-8246 2252-830  2011.11.13  ATCA-104 HOBART26  -2.367D+07  3.474D+06   23.9286   0.0115 0.0022     5.48    371.4  v441a
LCS J2257-8246 2252-830  2011.11.13  HOBART26 MOPRA      1.054D+07 -2.275D+07   25.0699   0.0216 0.0041     5.40    720.2  v441a
LCS J2257-8246 2252-830  2011.11.12  ATCA-104 HOBART26   2.205D+07  1.255D+07   25.3742   0.0265 0.0024    13.29    358.5  v441a
LCS J2257-8246 2252-830  2014.06.03  HOBART26 MOPRA      3.330D+05 -2.543D+07   25.4272   0.0241 0.0039     8.34    753.8  v493a
LCS J2257-8246 2252-830  2011.11.13  ATCA-104 HOBART26  -1.050D+07  2.501D+07   27.1218   0.0193 0.0023     9.02    378.9  v441a
LCS J2257-8246 2252-830  2013.03.15  ATCA-104 HOBART26  -8.038D+06  2.605D+07   27.2633   0.0344 0.0045    12.39    321.3  v271l
LCS J2257-8246 2252-830  2013.03.16  ATCA-104 HOBART26   6.497D+06  2.655D+07   27.3336   0.0362 0.0047    12.59    322.9  v271l
LCS J2257-8246 2252-830  2013.03.15  CEDUNA   PARKES    -1.088D+07 -3.577D+07   37.3881   0.0267 0.0037     9.40    242.8  v271l
LCS J2257-8246 2252-830  2013.03.15  CEDUNA   PARKES    -3.020D+07 -2.255D+07   37.6903   0.0257 0.0031    12.13    237.9  v271l
LCS J2257-8246 2252-830  2014.06.03  CEDUNA   PARKES    -3.656D+07 -9.997D+06   37.9060   0.0196 0.0024    16.46    192.1  v493a
LCS J2257-8246 2252-830  2013.03.16  CEDUNA   PARKES    -3.802D+07 -6.460D+05   38.0223   0.0162 0.0030     6.07    241.1  v271l
LCS J2257-8246 2252-830  2014.06.03  CEDUNA   PARKES    -3.782D+07  4.341D+06   38.0688   0.0158 0.0021    12.60    194.7  v493a
LCS J2257-8246 2252-830  2013.03.15  CEDUNA   HOBART26  -3.882D+07 -2.905D+06   38.9238   0.0331 0.0076     5.62    662.5  v271l
LCS J2257-8246 2252-830  2014.06.03  CEDUNA   TIDBIN64  -3.921D+07 -5.377D+06   39.5795   0.0305 0.0039    16.29    174.0  v493a
LCS J2257-8246 2252-830  2014.06.03  CEDUNA   TIDBIN64  -3.883D+07  9.652D+06   40.0132   0.0262 0.0036    13.20    182.1  v493a
LCS J2257-8246 2252-830  2014.06.03  CEDUNA   HOBART26  -3.848D+07  1.153D+07   40.1697   0.0280 0.0064     5.04    718.5  v493a
LCS J2257-8246 2252-830  2013.03.16  ATCA-104 CEDUNA     4.173D+07  5.762D+06   42.1220   0.0239 0.0026    12.53    204.2  v271l
LCS J2257-8246 2252-830  2013.03.15  ATCA-104 CEDUNA     7.986D+06  4.148D+07   42.2450   0.0310 0.0030    15.93    206.5  v271l
LCS J2257-8246 2252-830  2013.03.15  ATCA-104 CEDUNA     3.078D+07  2.896D+07   42.2580   0.0277 0.0027    15.43    203.5  v271l
LCS J2257-8246 2252-830  2011.11.13  ATCA-104 CEDUNA     2.735D+07  3.221D+07   42.2604   0.0207 0.0027     8.41    423.4  v441a
LCS J2257-8246 2252-830  2013.03.15  KATH12M  PARKES    -3.246D+07 -3.199D+07   45.5721   0.0307 0.0065     5.05    666.8  v271l
LCS J2257-8246 2252-830  2013.03.15  ATCA-104 KATH12M    2.956D+07  3.775D+07   47.9513   0.0318 0.0071     5.43    567.2  v271l
RFC J2258-2758 2255-282  2009.07.05  ATCA-104 MOPRA      1.952D+06  2.304D+06    3.0195   2.4318 0.0861   510.56    274.1  v271c
RFC J2258-2758 2255-282  2008.02.06  ATCA-104 MOPRA     -1.144D+05  3.173D+06    3.1750   1.4091 0.0366   135.52    869.3  v254b
RFC J2258-2758 2255-282  2008.11.29  ATCA-104 MOPRA     -3.683D+05  3.158D+06    3.1795   1.5076 0.0633   359.82    297.9  v271b
RFC J2258-2758 2255-282  2009.07.05  MOPRA    PARKES     3.608D+06  4.180D+06    5.5214   2.4788 0.0834   961.90    142.9  v271c
RFC J2258-2758 2255-282  2008.02.06  PARKES   MOPRA      3.843D+05 -5.705D+06    5.7177   1.4062 0.0224   490.08    240.5  v254b
RFC J2258-2758 2255-282  2008.11.29  MOPRA    PARKES    -8.519D+05  5.667D+06    5.7304   1.4626 0.0570  1154.05     91.4  v271b
RFC J2258-2758 2255-282  2009.07.05  ATCA-104 PARKES     5.560D+06  6.483D+06    8.5408   2.0795 0.0692  1346.71     85.5  v271c
RFC J2258-2758 2255-282  2008.02.06  ATCA-104 PARKES    -4.987D+05  8.878D+06    8.8918   1.5784 0.0250   802.18    165.4  v254b
RFC J2258-2758 2255-282  2008.11.29  ATCA-104 PARKES    -1.220D+06  8.825D+06    8.9088   1.3767 0.1154  1071.85     89.0  v271b
RFC J2258-2758 2255-282  2008.11.29  CEDUNA   PARKES    -2.124D+07 -1.215D+07   24.4665   1.3286 0.0535   865.69    110.3  v271b
RFC J2258-2758 2255-282  2008.11.29  CEDUNA   MOPRA     -2.039D+07 -1.781D+07   27.0724   1.1432 0.0969   228.01    369.0  v271b
RFC J2258-2758 2255-282  2008.02.06  CEDUNA   PARKES    -2.518D+07 -1.072D+07   27.3676   1.4004 0.0341   824.93    142.1  v254b
RFC J2258-2758 2255-282  2008.11.29  ATCA-104 CEDUNA     2.002D+07  2.097D+07   28.9916   1.3268 0.0560   265.53    359.5  v271b
RFC J2258-2758 2255-282  2008.02.06  CEDUNA   MOPRA     -2.480D+07 -1.643D+07   29.7429   1.2956 0.0226   143.56    746.8  v254b
RFC J2258-2758 2255-282  2008.02.06  PARKES   HOBART26  -1.168D+07  2.815D+07   30.4726   1.5652 0.0251   753.10    174.0  v254b
RFC J2258-2758 2255-282  2009.07.05  PARKES   HOBART26   1.489D+07  2.663D+07   30.5066   2.5001 0.0858   990.49    193.9  v271c
RFC J2258-2758 2255-282  2008.11.29  HOBART26 PARKES     1.351D+07 -2.737D+07   30.5232   1.3370 0.0528  1314.62    103.3  v271b
RFC J2258-2758 2255-282  2008.02.06  ATCA-104 CEDUNA     2.468D+07  1.960D+07   31.5164   1.3983 0.0239   228.09    513.5  v254b
RFC J2258-2758 2255-282  2009.07.05  PARKES   CEDUNA     2.824D+07 -1.456D+07   31.7698   2.6140 0.1396   805.72    179.9  v271c
RFC J2258-2758 2255-282  2009.07.05  MOPRA    CEDUNA     3.185D+07 -1.038D+07   33.4940   2.4870 0.0905   248.30    576.5  v271c
RFC J2258-2758 2255-282  2009.07.05  ATCA-104 CEDUNA     3.380D+07 -8.076D+06   34.7489   2.2766 0.0792   379.31    345.2  v271c
RFC J2258-2758 2255-282  2009.07.05  MOPRA    HOBART26   1.850D+07  3.081D+07   35.9325   2.2666 0.0812   208.45    621.5  v271c
RFC J2258-2758 2255-282  2008.02.06  HOBART26 MOPRA      1.206D+07 -3.385D+07   35.9357   1.2788 0.0237   116.88    914.7  v254b
RFC J2258-2758 2255-282  2008.11.29  MOPRA    HOBART26  -1.436D+07  3.304D+07   36.0240   1.3142 0.0536   277.76    345.6  v271b
RFC J2258-2758 2255-282  2008.11.29  CEDUNA   HOBART26  -3.475D+07  1.523D+07   37.9375   1.3602 0.0577   238.06    417.1  v271b
RFC J2258-2758 2255-282  2009.07.05  ATCA-104 HOBART26   2.045D+07  3.311D+07   38.9154   1.8019 0.0974   276.71    372.1  v271c
RFC J2258-2758 2255-282  2008.02.06  ATCA-104 HOBART26  -1.218D+07  3.702D+07   38.9747   1.4574 0.0249   193.78    629.0  v254b
RFC J2258-2758 2255-282  2008.11.29  ATCA-104 HOBART26  -1.473D+07  3.620D+07   39.0780   1.2222 0.0513   260.37    336.7  v271b
RFC J2258-2758 2255-282  2008.02.06  CEDUNA   HOBART26  -3.686D+07  1.742D+07   40.7722   1.4374 0.0251   221.34    540.4  v254b
RFC J2258-2758 2255-282  2009.07.05  HOBART26 CEDUNA     1.335D+07 -4.119D+07   43.2960   2.4676 0.0898   176.82    782.6  v271c
LCS J2258-5525 2255-556  2014.06.03  MOPRA    PARKES     2.412D+06  4.810D+06    5.3810   0.0258 0.0028    30.48    194.3  v493a
LCS J2258-5525 2255-556  2014.06.03  MOPRA    PARKES     1.151D+06  5.412D+06    5.5327   0.0230 0.0025    27.33    196.7  v493a
LCS J2258-5525 2255-556  2014.06.03  TIDBIN64 PARKES     3.120D+06 -6.279D+06    7.0114   0.0157 0.0016    68.55     49.9  v493a
LCS J2258-5525 2255-556  2014.06.03  TIDBIN64 PARKES     1.543D+06 -7.068D+06    7.2340   0.0167 0.0017    68.02     51.0  v493a
LCS J2258-5525 2255-556  2014.06.03  TIDBIN64 MOPRA      1.963D+06 -1.169D+07   11.8531   0.0170 0.0021    20.14    178.8  v493a
LCS J2258-5525 2255-556  2014.06.03  TIDBIN64 MOPRA     -8.741D+05 -1.187D+07   11.9062   0.0174 0.0021    19.54    181.6  v493a
LCS J2258-5525 2255-556  2014.06.03  TIDBIN64 HOBART26   4.672D+06  2.187D+07   22.3603   0.0258 0.0033    16.85    209.8  v493a
LCS J2258-5525 2255-556  2014.06.03  TIDBIN64 HOBART26  -1.324D+06  2.243D+07   22.4708   0.0261 0.0033    18.77    200.9  v493a
LCS J2258-5525 2255-556  2014.06.03  HOBART26 PARKES     4.471D+06 -2.871D+07   29.0515   0.0177 0.0021    17.25    221.0  v493a
LCS J2258-5525 2255-556  2014.06.03  HOBART26 PARKES    -3.094D+06 -2.894D+07   29.1041   0.0180 0.0022    16.90    224.4  v493a
LCS J2258-5525 2255-556  2014.06.03  HOBART26 MOPRA     -5.464D+06 -3.376D+07   34.1977   0.0182 0.0038     5.62    792.0  v493a
LCS J2258-5525 2255-556  2014.06.03  HOBART26 MOPRA      3.359D+06 -3.411D+07   34.2770   0.0195 0.0042     5.42    778.4  v493a
LCS J2258-5525 2255-556  2014.06.03  CEDUNA   PARKES    -3.476D+07 -1.100D+07   36.4592   0.0152 0.0021    11.41    192.7  v493a
LCS J2258-5525 2255-556  2014.06.03  CEDUNA   PARKES    -3.803D+07  1.295D+06   38.0498   0.0169 0.0023    12.25    191.7  v493a
LCS J2258-5525 2255-556  2014.06.03  CEDUNA   TIDBIN64  -3.790D+07 -4.675D+06   38.1909   0.0242 0.0033    13.01    175.1  v493a
LCS J2258-5525 2255-556  2014.06.03  CEDUNA   TIDBIN64  -3.957D+07  8.422D+06   40.4576   0.0258 0.0035    12.83    179.2  v493a
LCS J2258-7014 2255-705  2008.08.10  ATCA-104 MOPRA      1.926D+06  5.517D+05    2.0031   0.0707 0.0040    22.20    302.3  v271a
LCS J2258-7014 2255-705  2008.08.10  ATCA-104 MOPRA     -1.447D+06  2.101D+06    2.5512   0.0775 0.0043    23.18    317.6  v271a
LCS J2258-7014 2255-705  2008.08.10  ATCA-104 MOPRA      3.365D+05  2.677D+06    2.6983   0.0779 0.0041    25.57    293.0  v271a
LCS J2258-7014 2255-705  2008.08.10  PARKES   MOPRA     -3.596D+06 -1.118D+06    3.7661   0.0716 0.0026    68.16     98.6  v271a
LCS J2258-7014 2255-705  2008.08.10  PARKES   MOPRA      2.796D+06 -3.708D+06    4.6436   0.0801 0.0029    70.44    107.0  v271a
LCS J2258-7014 2255-705  2008.08.10  PARKES   MOPRA     -4.532D+05 -4.923D+06    4.9435   0.0770 0.0027    76.10     95.0  v271a
LCS J2258-7014 2255-705  2008.08.10  PARKES   ATCA-104  -5.522D+06 -1.669D+06    5.7689   0.0695 0.0058    61.53    104.9  v271a
LCS J2258-7014 2255-705  2008.08.10  PARKES   DSS45      2.671D+06  5.587D+06    6.1927   0.0790 0.0045    95.54     76.1  v271a
LCS J2258-7014 2255-705  2008.08.10  PARKES   ATCA-104   4.243D+06 -5.809D+06    7.1932   0.0727 0.0061    59.48    113.4  v271a
LCS J2258-7014 2255-705  2008.08.10  PARKES   ATCA-104  -7.897D+05 -7.600D+06    7.6409   0.0766 0.0063    70.90    101.5  v271a
LCS J2258-7014 2255-705  2008.08.10  DSS45    MOPRA     -6.267D+06 -6.705D+06    9.1777   0.0690 0.0051    21.03    219.2  v271a
LCS J2258-7014 2255-705  2008.08.10  DSS45    ATCA-104  -8.193D+06 -7.256D+06   10.9443   0.0597 0.0053    17.30    233.1  v271a
LCS J2258-7014 2255-705  2008.08.10  DSS45    HOBART26   1.438D+07  1.008D+07   17.5586   0.0584 0.0045    18.54    297.9  v271a
LCS J2258-7014 2255-705  2008.08.10  PARKES   HOBART26  -1.867D+07  1.036D+07   21.3551   0.0538 0.0021    49.23    145.0  v271a
LCS J2258-7014 2255-705  2008.08.10  PARKES   HOBART26   1.705D+07  1.566D+07   23.1532   0.0406 0.0017    39.71    134.1  v271a
LCS J2258-7014 2255-705  2008.08.10  PARKES   HOBART26  -7.979D+06  2.418D+07   25.4646   0.0821 0.0029    81.41    133.1  v271a
LCS J2258-7014 2255-705  2008.08.10  MOPRA    HOBART26  -2.147D+07  1.407D+07   25.6683   0.0520 0.0046    12.26    406.2  v271a
LCS J2258-7014 2255-705  2008.08.10  ATCA-104 HOBART26  -2.291D+07  1.617D+07   28.0467   0.0447 0.0048     9.84    430.3  v271a
LCS J2258-7014 2255-705  2008.08.10  CEDUNA   HOBART26  -1.670D+07 -2.437D+07   29.5423   0.0412 0.0051     8.47    462.6  v271a
LCS J2258-7014 2255-705  2008.08.10  MOPRA    HOBART26  -7.526D+06  2.910D+07   30.0622   0.0822 0.0049    20.44    384.3  v271a
LCS J2258-7014 2255-705  2008.08.10  ATCA-104 HOBART26  -7.190D+06  3.178D+07   32.5851   0.0784 0.0051    18.19    410.5  v271a
LCS J2258-7014 2255-705  2008.08.10  PARKES   CEDUNA    -1.968D+06  3.473D+07   34.7849   0.0674 0.0026    52.08    121.9  v271a
LCS J2258-7014 2255-705  2008.08.10  PARKES   CEDUNA     3.105D+07  1.965D+07   36.7474   0.0367 0.0017    31.16    110.5  v271a
LCS J2258-7014 2255-705  2008.08.10  PARKES   CEDUNA     2.198D+07 -3.021D+07   37.3593   0.0481 0.0020    39.84    113.2  v271a
LCS J2258-7014 2255-705  2008.08.10  MOPRA    CEDUNA    -4.764D+06  3.844D+07   38.7308   0.0666 0.0065    18.65    341.4  v271a
LCS J2258-7014 2255-705  2008.08.10  MOPRA    CEDUNA     2.558D+07 -2.909D+07   38.7363   0.0385 0.0046    11.30    326.1  v271a
LCS J2258-7014 2255-705  2008.08.10  CEDUNA   HOBART26  -3.903D+07  4.531D+06   39.2931   0.0353 0.0048     7.55    446.8  v271a
LCS J2258-7014 2255-705  2008.08.10  ATCA-104 CEDUNA     2.750D+07 -2.854D+07   39.6350   0.0288 0.0037     7.94    346.7  v271a
LCS J2258-7014 2255-705  2008.08.10  MOPRA    CEDUNA     3.150D+07  2.457D+07   39.9554   0.0354 0.0044    10.54    318.9  v271a
LCS J2258-7014 2255-705  2008.08.10  DSS45    CEDUNA     1.931D+07 -3.579D+07   40.6718   0.0598 0.0051    15.80    251.4  v271a
LCS J2258-7014 2255-705  2008.08.10  ATCA-104 CEDUNA    -6.211D+06  4.054D+07   41.0110   0.0684 0.0044    17.95    361.7  v271a
LCS J2258-7014 2255-705  2008.08.10  ATCA-104 CEDUNA     3.184D+07  2.725D+07   41.9106   0.0368 0.0038    10.28    340.7  v271a
LCS J2258-7014 2255-705  2008.08.10  CEDUNA   HOBART26  -4.933D+06  4.587D+07   46.1367   0.0705 0.0053    15.11    443.2  v271a
LCS J2259-7405 2256-743  2015.04.08  ATCA-104 PARKES     5.368D+06  5.060D+05    5.3921   0.0750 0.0030   112.55     57.7  v271n
LCS J2259-7405 2256-743  2015.04.08  ATCA-104 PARKES     4.046D+06  5.646D+06    6.9460   0.0867 0.0034   125.01     56.6  v271n
LCS J2259-7405 2256-743  2015.04.08  HOBART26 PARKES    -1.797D+07 -1.205D+07   21.6335   0.0618 0.0030    34.84    206.1  v271n
LCS J2259-7405 2256-743  2015.04.08  HOBART26 PARKES    -4.340D+06 -2.423D+07   24.6199   0.0736 0.0035    38.87    203.8  v271n
LCS J2259-7405 2256-743  2015.04.08  ATCA-104 HOBART26   2.333D+07  1.256D+07   26.5015   0.0666 0.0044    19.29    228.1  v271n
LCS J2259-7405 2256-743  2015.04.08  ATCA-104 HOBART26   8.343D+06  2.990D+07   31.0382   0.0777 0.0045    24.57    220.7  v271n
LCS J2259-7405 2256-743  2015.04.08  CEDUNA   PARKES    -1.763D+07  3.321D+07   37.6020   0.0532 0.0043    23.04    284.3  v271n
LCS J2259-7405 2256-743  2015.04.08  CEDUNA   PARKES    -3.797D+07  2.821D+06   38.0785   0.0656 0.0051    26.80    281.7  v271n
LCS J2259-7405 2256-743  2015.04.08  ATCA-104 CEDUNA     2.302D+07 -3.270D+07   39.9867   0.0506 0.0044    12.89    314.6  v271n
LCS J2259-7405 2256-743  2015.04.08  ATCA-104 CEDUNA     4.202D+07  2.904D+06   42.1169   0.0601 0.0043    16.88    305.0  v271n
LCS J2259-7405 2256-743  2015.04.08  KATH12M  PARKES    -4.547D+07  3.615D+07   58.0886   0.0358 0.0033    11.95    416.6  v271n
LCS J2259-7405 2256-743  2015.04.08  ATCA-104 KATH12M    4.956D+07 -3.039D+07   58.1369   0.0280 0.0055     5.44    451.1  v271n
LCS J2259-7405 2256-743  2015.04.08  KATH12M  PARKES    -3.911D+06  6.316D+07   63.2794   0.0591 0.0038    20.30    434.3  v271n
LCS J2259-7405 2256-743  2015.04.08  ATCA-104 KATH12M    9.331D+06 -6.265D+07   63.3381   0.0519 0.0067     9.12    480.7  v271n
LCS J2259-7405 2256-743  2015.04.08  PARKES   WARK12M   -5.809D+06  6.696D+07   67.2130   0.0610 0.0041    22.40    406.9  v271n
LCS J2259-7405 2256-743  2015.04.08  ATCA-104 WARK12M   -5.670D+07  3.614D+07   67.2412   0.0330 0.0052     6.74    433.6  v271n
LCS J2259-7405 2256-743  2015.04.08  ATCA-104 WARK12M   -5.088D+05  6.746D+07   67.4652   0.0635 0.0062    11.85    450.4  v271n
LCS J2259-7405 2256-743  2015.04.08  PARKES   WARK12M   -6.067D+07  3.062D+07   67.9621   0.0300 0.0032    10.46    400.4  v271n
LCS J2259-7405 2256-743  2015.04.08  HOBART26 KATH12M   -1.402D+07 -7.521D+07   76.5095   0.0948 0.0164     5.99   1723.4  v271n
LCS J2259-7405 2256-743  2015.04.08  PARKES   YARRA12M   5.073D+07 -7.087D+07   87.1567   0.0199 0.0025     8.30    356.2  v271n
LCS J2259-7405 2256-743  2015.04.08  HARTRAO  PARKES    -2.677D+08  3.993D+07  270.6742   0.0271 0.0023    14.02    291.9  v271n
LCS J2259-7405 2256-743  2015.04.08  ATCA-104 HARTRAO    2.731D+08 -3.916D+07  275.9112   0.0210 0.0042     5.25    323.0  v271n
LCS J2300-3536 2258-358  2010.10.30  ATCA-104 MOPRA      1.952D+06  2.141D+06    2.8968   0.0754 0.0083    33.30    193.8  v271g
LCS J2300-3536 2258-358  2011.07.23  ATCA-104 MOPRA      1.097D+06  3.021D+06    3.2137   0.1142 0.0084    50.77    233.0  v271i
LCS J2300-3536 2258-358  2010.10.30  ATCA-104 MOPRA     -9.810D+05  3.063D+06    3.2163   0.0761 0.0084    31.79    205.2  v271g
LCS J2300-3536 2258-358  2010.10.30  ATCA-104 MOPRA      8.990D+05  3.089D+06    3.2174   0.0759 0.0083    34.51    187.8  v271g
LCS J2300-3536 2258-358  2011.07.23  ATCA-104 MOPRA     -5.802D+05  3.165D+06    3.2181   0.1142 0.0085    45.96    244.5  v271i
LCS J2300-3536 2258-358  2010.10.30  MOPRA    PARKES     3.606D+06  3.911D+06    5.3195   0.0626 0.0063    43.01    118.4  v271g
LCS J2300-3536 2258-358  2010.10.30  MOPRA    PARKES    -1.966D+06  5.469D+06    5.8115   0.0809 0.0080    55.25    125.0  v271g
LCS J2300-3536 2258-358  2011.07.23  MOPRA    PARKES    -1.240D+06  5.679D+06    5.8126   0.1494 0.0053    63.80    203.0  v271i
LCS J2300-3536 2258-358  2011.07.23  MOPRA    PARKES     1.893D+06  5.496D+06    5.8126   0.1525 0.0054    62.79    216.6  v271i
LCS J2300-3536 2258-358  2010.10.30  MOPRA    PARKES     1.512D+06  5.614D+06    5.8138   0.0797 0.0079    57.48    118.6  v271g
LCS J2300-3536 2258-358  2010.10.30  DSS34    PARKES    -1.767D+06 -7.480D+06    7.6854   0.0969 0.0124   111.11    100.1  v271g
LCS J2300-3536 2258-358  2010.10.30  ATCA-104 PARKES     5.558D+06  6.051D+06    8.2162   0.0597 0.0060    70.74     68.3  v271g
LCS J2300-3536 2258-358  2011.07.23  ATCA-104 PARKES     2.992D+06  8.516D+06    9.0259   0.1556 0.0050   125.61    111.0  v271i
LCS J2300-3536 2258-358  2010.10.30  ATCA-104 PARKES    -2.947D+06  8.532D+06    9.0265   0.0763 0.0077    90.50     72.1  v271g
LCS J2300-3536 2258-358  2011.07.23  ATCA-104 PARKES    -1.820D+06  8.844D+06    9.0295   0.1516 0.0048   126.83    105.0  v271i
LCS J2300-3536 2258-358  2010.10.30  ATCA-104 PARKES     2.411D+06  8.703D+06    9.0308   0.0745 0.0075    92.72     68.6  v271g
LCS J2300-3536 2258-358  2010.10.30  DSS34    MOPRA     -5.373D+06 -1.139D+07   12.5938   0.1070 0.0132    31.98    283.8  v271g
LCS J2300-3536 2258-358  2010.10.30  ATCA-104 DSS34      7.325D+06  1.353D+07   15.3861   0.1094 0.0276    56.11    163.8  v271g
LCS J2300-3536 2258-358  2011.07.23  CEDUNA   PARKES    -1.759D+07 -1.718D+07   24.5898   0.1214 0.0053    33.66    315.4  v271i
LCS J2300-3536 2258-358  2011.07.23  CEDUNA   MOPRA     -1.634D+07 -2.286D+07   28.1025   0.0853 0.0084    10.49    734.9  v271i
LCS J2300-3536 2258-358  2011.07.23  HOBART26 PARKES     1.489D+07 -2.625D+07   30.1766   0.1613 0.0054   102.08    275.2  v271i
LCS J2300-3536 2258-358  2011.07.23  ATCA-104 CEDUNA     1.576D+07  2.603D+07   30.4281   0.0935 0.0047    22.92    380.0  v271i
LCS J2300-3536 2258-358  2011.07.23  HOBART26 PARKES     2.548D+05 -3.049D+07   30.4950   0.1716 0.0058    92.55    328.7  v271i
LCS J2300-3536 2258-358  2011.07.23  CEDUNA   HOBART26  -3.248D+07  9.072D+06   33.7216   0.1196 0.0140    10.77    996.5  v271i
LCS J2300-3536 2258-358  2011.07.23  HOBART26 MOPRA      1.612D+07 -3.193D+07   35.7698   0.1142 0.0075    16.44    637.9  v271i
LCS J2300-3536 2258-358  2011.07.23  HOBART26 MOPRA     -1.606D+06 -3.599D+07   36.0269   0.1290 0.0075    18.94    690.0  v271i
LCS J2300-3536 2258-358  2011.07.23  CEDUNA   PARKES    -3.734D+07 -1.780D+06   37.3791   0.1607 0.0064    41.61    343.3  v271i
LCS J2300-3536 2258-358  2011.07.23  ATCA-104 HOBART26  -1.671D+07  3.509D+07   38.8669   0.1260 0.0047    35.55    331.6  v271i
LCS J2300-3536 2258-358  2011.07.23  ATCA-104 HOBART26   2.702D+06  3.901D+07   39.1054   0.1242 0.0045    37.10    352.8  v271i
LCS J2300-3536 2258-358  2011.07.23  CEDUNA   MOPRA     -3.921D+07 -7.309D+06   39.8897   0.0836 0.0075    11.59    720.8  v271i
LCS J2300-3536 2258-358  2011.07.23  ATCA-104 CEDUNA     4.031D+07  1.033D+07   41.6134   0.0892 0.0044    23.87    368.6  v271i
LCS J2300-3536 2258-358  2011.07.23  CEDUNA   HOBART26  -3.761D+07  2.868D+07   47.2974   0.0939 0.0128     8.58   1091.3  v271i
LCS J2302-4533 2259-458  2011.04.03  ATCA-104 MOPRA      1.271D+06  2.851D+06    3.1214   0.1371 0.0242    26.53    174.6  v271h
LCS J2302-4533 2259-458  2008.11.29  ATCA-104 MOPRA     -1.049D+06  2.968D+06    3.1478   0.0231 0.0034     7.04    315.9  v271b
LCS J2302-4533 2259-458  2008.11.29  ATCA-104 MOPRA      3.781D+05  3.160D+06    3.1821   0.0522 0.0037    17.30    285.2  v271b
LCS J2302-4533 2259-458  2008.11.28  MOPRA    PARKES     3.438D+06  4.003D+06    5.2771   0.0349 0.0020    24.27    137.5  v271b
LCS J2302-4533 2259-458  2008.11.29  MOPRA    PARKES     5.309D+05  5.743D+06    5.7676   0.0366 0.0017    40.88     85.5  v271b
LCS J2302-4533 2259-458  2011.04.03  ATCA-104 PARKES     3.502D+06  8.074D+06    8.8010   0.0917 0.0190     5.94   1309.4  v271h
LCS J2302-4533 2259-458  2008.11.29  ATCA-104 PARKES     9.090D+05  8.903D+06    8.9490   0.0315 0.0028    35.34     83.5  v271b
LCS J2302-4533 2259-458  2008.11.28  HOBART26 PARKES    -1.193D+07 -2.723D+07   29.7277   0.0351 0.0016    46.50    102.0  v271b
LCS J2302-4533 2259-458  2008.11.29  HOBART26 PARKES     7.608D+06 -2.912D+07   30.0994   0.0292 0.0014    38.11    101.4  v271b
LCS J2302-4533 2259-458  2008.11.29  ATCA-104 CEDUNA     5.001D+06  3.269D+07   33.0705   0.0317 0.0042     8.00    381.5  v271b
LCS J2302-4533 2259-458  2008.11.29  CEDUNA   PARKES    -3.152D+07 -1.310D+07   34.1327   0.0230 0.0014    21.00    103.4  v271b
LCS J2302-4533 2259-458  2011.04.03  HOBART26 MOPRA     -4.041D+06 -3.544D+07   35.6648   0.0737 0.0097    11.96    676.5  v271h
LCS J2302-4533 2259-458  2008.11.28  CEDUNA   PARKES    -3.322D+07  1.529D+07   36.5734   0.0235 0.0015    21.29    105.3  v271b
LCS J2302-4533 2259-458  2008.11.29  ATCA-104 HOBART26  -6.699D+06  3.802D+07   38.6103   0.0264 0.0038     7.33    338.4  v271b
LCS J2302-4533 2259-458  2011.04.03  ATCA-104 HOBART26   5.312D+06  3.829D+07   38.6532   0.0865 0.0094    26.43    360.3  v271h
LCS J2302-4533 2259-458  2008.11.29  ATCA-104 CEDUNA     3.243D+07  2.200D+07   39.1870   0.0266 0.0037     7.43    345.0  v271b
LCS J2302-4533 2259-458  2011.04.03  CEDUNA   MOPRA     -4.013D+07 -5.336D+06   40.4810   0.0346 0.0061     7.08    516.0  v271h
LCS J2302-4533 2259-458  2011.04.03  ATCA-104 CEDUNA     4.140D+07  8.187D+06   42.1998   0.0448 0.0052    17.36    274.9  v271h
LCS J2302-4533 2259-458  2008.11.29  CEDUNA   HOBART26  -3.913D+07  1.602D+07   42.2828   0.0361 0.0046     8.27    419.2  v271b
LCS J2302-4533 2259-458  2011.04.03  CEDUNA   HOBART26  -3.610D+07  3.007D+07   46.9866   0.0756 0.0166     7.87   1064.6  v271h
LCS J2302-4533 2259-458  2011.04.03  HOBART26 WARK12M   -6.590D+07 -9.147D+06   66.5355   0.1670 0.0376     5.72   3884.2  v271h
LCS J2302-4533 2259-458  2011.04.03  ATCA-104 WARK12M   -6.058D+07  2.914D+07   67.2235   0.0772 0.0180     5.36   1002.6  v271h
LCS J2303-5406 2300-543  2009.07.04  ATCA-104 MOPRA      1.719D+06  7.472D+05    1.8740   0.1858 0.0074    54.71    289.8  v271c
LCS J2303-5406 2300-543  2008.11.28  ATCA-104 MOPRA      1.796D+06  8.769D+05    1.9988   0.0697 0.0046    19.87    333.7  v271b
LCS J2303-5406 2300-543  2009.07.05  ATCA-104 MOPRA     -1.250D+06  2.717D+06    2.9903   0.1909 0.0076    56.29    290.1  v271c
LCS J2303-5406 2300-543  2009.07.05  ATCA-104 MOPRA      1.044D+06  2.838D+06    3.0242   0.1542 0.0063    49.14    268.1  v271c
LCS J2303-5406 2300-543  2008.02.06  ATCA-104 MOPRA      8.595D+05  2.922D+06    3.0453   0.1523 0.0058    34.45    427.8  v254b
LCS J2303-5406 2300-543  2008.11.29  ATCA-104 MOPRA      8.226D+05  2.936D+06    3.0489   0.0901 0.0048    30.05    285.1  v271b
LCS J2303-5406 2300-543  2008.11.29  ATCA-104 MOPRA     -6.982D+05  2.978D+06    3.0590   0.1024 0.0053    32.37    299.4  v271b
LCS J2303-5406 2300-543  2009.07.04  MOPRA    PARKES     3.266D+06  1.395D+06    3.5512   0.1543 0.0055    87.01    148.2  v271c
LCS J2303-5406 2300-543  2008.11.28  MOPRA    PARKES     3.395D+06  1.641D+06    3.7710   0.0896 0.0036    84.73    100.9  v271b
LCS J2303-5406 2300-543  2008.11.28  MOPRA    PARKES     3.334D+06  3.818D+06    5.0692   0.0896 0.0038    60.65    140.8  v271b
LCS J2303-5406 2300-543  2009.07.05  MOPRA    PARKES    -2.448D+06  4.831D+06    5.4158   0.1577 0.0056    86.64    151.4  v271c
LCS J2303-5406 2300-543  2009.07.04  ATCA-104 PARKES     4.984D+06  2.143D+06    5.4251   0.1543 0.0052   146.31     88.1  v271c
LCS J2303-5406 2300-543  2009.07.05  MOPRA    PARKES     1.788D+06  5.220D+06    5.5182   0.1608 0.0056    98.98    136.5  v271c
LCS J2303-5406 2300-543  2008.02.06  PARKES   MOPRA     -1.437D+06 -5.362D+06    5.5508   0.1560 0.0028   112.48    133.9  v254b
LCS J2303-5406 2300-543  2008.11.29  MOPRA    PARKES     1.367D+06  5.386D+06    5.5563   0.0896 0.0036   100.50     85.5  v271b
LCS J2303-5406 2300-543  2008.11.28  ATCA-104 PARKES     5.191D+06  2.518D+06    5.7698   0.0879 0.0074    85.29     97.6  v271b
LCS J2303-5406 2300-543  2009.07.05  ATCA-104 PARKES    -3.698D+06  7.548D+06    8.4047   0.1617 0.0055   148.85     90.1  v271c
LCS J2303-5406 2300-543  2009.07.05  ATCA-104 PARKES     2.832D+06  8.059D+06    8.5418   0.1296 0.0044   132.41     82.1  v271c
LCS J2303-5406 2300-543  2008.02.06  ATCA-104 PARKES     2.297D+06  8.283D+06    8.5955   0.1549 0.0028   107.52    140.1  v254b
LCS J2303-5406 2300-543  2008.11.29  ATCA-104 PARKES     2.190D+06  8.321D+06    8.6046   0.1015 0.0086   113.20     83.8  v271b
LCS J2303-5406 2300-543  2009.07.05  HOBART26 CEDUNA     2.150D+07  1.082D+07   24.0745   0.1197 0.0110    11.87    854.8  v271c
LCS J2303-5406 2300-543  2009.07.04  PARKES   HOBART26   1.871D+07  1.584D+07   24.5137   0.1594 0.0057    95.81    195.8  v271c
LCS J2303-5406 2300-543  2008.11.28  HOBART26 PARKES    -1.844D+07 -1.721D+07   25.2206   0.0938 0.0038   118.37    107.5  v271b
LCS J2303-5406 2300-543  2009.07.05  PARKES   HOBART26  -1.816D+07  1.810D+07   25.6441   0.1456 0.0053    85.71    200.0  v271c
LCS J2303-5406 2300-543  2009.07.04  MOPRA    HOBART26   2.198D+07  1.723D+07   27.9272   0.1436 0.0092    18.87    644.2  v271c
LCS J2303-5406 2300-543  2008.11.28  HOBART26 PARKES    -1.071D+07 -2.664D+07   28.7123   0.1000 0.0040   129.53    104.0  v271b
LCS J2303-5406 2300-543  2008.11.28  MOPRA    HOBART26   2.183D+07  1.885D+07   28.8440   0.0801 0.0050    20.86    367.4  v271b
LCS J2303-5406 2300-543  2009.07.05  PARKES   CEDUNA     3.342D+06  2.893D+07   29.1219   0.1376 0.0077    57.19    200.9  v271c
LCS J2303-5406 2300-543  2008.11.29  HOBART26 PARKES     3.301D+06 -2.911D+07   29.2950   0.1030 0.0041   131.68    104.8  v271b
LCS J2303-5406 2300-543  2008.02.06  PARKES   HOBART26  -2.912D+06  2.916D+07   29.3056   0.1495 0.0030    79.63    181.8  v254b
LCS J2303-5406 2300-543  2009.07.05  PARKES   HOBART26  -8.865D+05  2.933D+07   29.3419   0.1734 0.0062   102.33    200.2  v271c
LCS J2303-5406 2300-543  2009.07.04  ATCA-104 HOBART26   2.369D+07  1.798D+07   29.7444   0.1547 0.0095    34.19    383.0  v271c
LCS J2303-5406 2300-543  2008.11.28  ATCA-104 HOBART26   2.363D+07  1.973D+07   30.7809   0.0750 0.0049    20.08    355.6  v271b
LCS J2303-5406 2300-543  2009.07.05  MOPRA    HOBART26  -2.061D+07  2.294D+07   30.8349   0.1308 0.0089    17.19    644.1  v271c
LCS J2303-5406 2300-543  2008.11.29  CEDUNA   HOBART26  -3.099D+07 -3.774D+06   31.2183   0.0690 0.0052    16.15    413.4  v271b
LCS J2303-5406 2300-543  2008.11.29  MOPRA    HOBART26  -1.705D+07  2.799D+07   32.7763   0.0793 0.0048    22.56    341.8  v271b
LCS J2303-5406 2300-543  2009.07.04  MOPRA    CEDUNA     1.420D+07 -2.984D+07   33.0477   0.1344 0.0088    18.24    627.8  v271c
LCS J2303-5406 2300-543  2009.07.04  PARKES   CEDUNA     1.094D+07 -3.123D+07   33.0948   0.1323 0.0074    57.83    190.9  v271c
LCS J2303-5406 2300-543  2009.07.04  ATCA-104 CEDUNA     1.592D+07 -2.909D+07   33.1646   0.1471 0.0067    33.61    373.3  v271c
LCS J2303-5406 2300-543  2008.11.28  CEDUNA   PARKES    -1.421D+07  3.031D+07   33.4736   0.0845 0.0036    71.50    113.1  v271b
LCS J2303-5406 2300-543  2008.11.28  MOPRA    HOBART26   1.404D+07  3.046D+07   33.5403   0.0891 0.0068    15.35    563.9  v271b
LCS J2303-5406 2300-543  2008.11.28  CEDUNA   MOPRA     -1.761D+07  2.867D+07   33.6411   0.0627 0.0066    15.80    386.8  v271b
LCS J2303-5406 2300-543  2009.07.05  ATCA-104 HOBART26  -2.186D+07  2.565D+07   33.7026   0.1092 0.0074    24.03    383.3  v271c
LCS J2303-5406 2300-543  2009.07.05  MOPRA    CEDUNA     8.943D+05  3.376D+07   33.7724   0.1287 0.0089    16.90    646.9  v271c
LCS J2303-5406 2300-543  2008.11.28  ATCA-104 CEDUNA     1.940D+07 -2.779D+07   33.8924   0.0831 0.0053    21.06    374.3  v271b
LCS J2303-5406 2300-543  2008.11.29  MOPRA    HOBART26  -1.934D+06  3.449D+07   34.5481   0.0842 0.0050    22.83    356.6  v271b
LCS J2303-5406 2300-543  2008.02.06  HOBART26 MOPRA      1.475D+06 -3.452D+07   34.5536   0.1422 0.0062    24.73    555.4  v254b
LCS J2303-5406 2300-543  2009.07.05  MOPRA    HOBART26   9.014D+05  3.455D+07   34.5608   0.1556 0.0095    20.04    653.8  v271c
LCS J2303-5406 2300-543  2008.11.29  CEDUNA   MOPRA     -1.394D+07 -3.177D+07   34.6921   0.0851 0.0081    22.44    368.6  v271b
LCS J2303-5406 2300-543  2008.11.29  ATCA-104 HOBART26  -1.775D+07  3.097D+07   35.6958   0.0745 0.0047    21.01    335.8  v271b
LCS J2303-5406 2300-543  2009.07.05  ATCA-104 CEDUNA    -3.556D+05  3.648D+07   36.4788   0.1482 0.0069    32.55    385.0  v271c
LCS J2303-5406 2300-543  2008.11.29  CEDUNA   PARKES    -3.567D+07 -8.928D+06   36.7726   0.0758 0.0032    70.20    103.2  v271b
LCS J2303-5406 2300-543  2008.02.06  CEDUNA   PARKES    -3.594D+07 -8.321D+06   36.8917   0.1224 0.0033    85.43    137.6  v254b
LCS J2303-5406 2300-543  2008.11.29  ATCA-104 CEDUNA     1.324D+07  3.475D+07   37.1840   0.0764 0.0050    20.10    362.1  v271b
LCS J2303-5406 2300-543  2009.07.05  PARKES   CEDUNA     3.707D+07  5.119D+06   37.4250   0.1225 0.0069    57.85    175.7  v271c
LCS J2303-5406 2300-543  2009.07.05  ATCA-104 HOBART26   1.945D+06  3.739D+07   37.4378   0.1219 0.0080    26.35    393.4  v271c
LCS J2303-5406 2300-543  2008.11.29  ATCA-104 HOBART26  -1.112D+06  3.743D+07   37.4463   0.0905 0.0053    24.26    349.3  v271b
LCS J2303-5406 2300-543  2008.02.06  ATCA-104 HOBART26  -6.154D+05  3.744D+07   37.4487   0.1475 0.0065    24.57    580.7  v254b
LCS J2303-5406 2300-543  2008.11.28  CEDUNA   PARKES    -3.461D+07  1.451D+07   37.5297   0.0721 0.0031    64.88    106.0  v271b
LCS J2303-5406 2300-543  2008.11.28  CEDUNA   MOPRA     -3.795D+07  1.069D+07   39.4233   0.0586 0.0077     9.88    574.6  v271b
LCS J2303-5406 2300-543  2008.11.29  CEDUNA   MOPRA     -3.704D+07 -1.431D+07   39.7089   0.0586 0.0061    16.25    351.2  v271b
LCS J2303-5406 2300-543  2008.02.06  CEDUNA   MOPRA     -3.738D+07 -1.368D+07   39.8037   0.1269 0.0048    29.38    420.2  v254b
LCS J2303-5406 2300-543  2009.07.05  MOPRA    CEDUNA     3.886D+07  1.034D+07   40.2131   0.1239 0.0081    18.23    573.8  v271c
LCS J2303-5406 2300-543  2008.11.29  ATCA-104 CEDUNA     3.786D+07  1.725D+07   41.6061   0.0843 0.0051    23.42    344.0  v271b
LCS J2303-5406 2300-543  2008.02.06  ATCA-104 CEDUNA     3.824D+07  1.660D+07   41.6871   0.1112 0.0049    24.61    439.4  v254b
LCS J2303-5406 2300-543  2009.07.05  ATCA-104 CEDUNA     3.991D+07  1.318D+07   42.0247   0.1150 0.0057    28.28    345.3  v271c
LCS J2303-5406 2300-543  2008.11.29  CEDUNA   HOBART26  -3.897D+07  2.018D+07   43.8882   0.0684 0.0053    15.41    430.3  v271b
LCS J2303-5406 2300-543  2008.02.06  CEDUNA   HOBART26  -3.885D+07  2.084D+07   44.0891   0.1158 0.0062    19.65    570.5  v254b
LCS J2303-5406 2300-543  2009.07.05  HOBART26 CEDUNA     3.796D+07 -2.421D+07   45.0230   0.1162 0.0107    11.73    841.9  v271c
LCS J2303-5406 2300-543  2008.11.28  CEDUNA   HOBART26  -2.390D+07  4.115D+07   47.5863   0.0717 0.0053    16.41    424.4  v271b
LCS J2303-5406 2300-543  2008.11.28  CEDUNA   HOBART26   4.225D+06  4.752D+07   47.7040   0.0878 0.0057    20.41    412.2  v271b
LCS J2303-5406 2300-543  2009.07.04  HOBART26 CEDUNA    -7.772D+06 -4.707D+07   47.7103   0.1435 0.0110    14.70    829.7  v271c
RFC J2303-6807 2300-683  2010.10.29  ATCA-104 MOPRA      1.658D+06 -5.478D+03    1.6576   1.2733 0.1351   402.73    206.6  v271g
RFC J2303-6807 2300-683  2010.07.25  ATCA-104 MOPRA      1.727D+06  1.062D+05    1.7303   1.4291 0.1424   289.96    221.4  v271f
RFC J2303-6807 2300-683  2008.11.28  ATCA-104 MOPRA      1.732D+06  1.143D+05    1.7355   0.8472 0.0360   139.61    432.9  v271b
RFC J2303-6807 2300-683  2010.03.12  ATCA-104 MOPRA      1.849D+06  3.679D+05    1.8854   1.6036 0.0482   264.17    448.3  v271e
RFC J2303-6807 2300-683  2008.08.10  ATCA-104 MOPRA      1.856D+06  3.877D+05    1.8965   0.8328 0.0288   221.46    307.8  v271a
RFC J2303-6807 2300-683  2009.12.13  ATCA-104 MOPRA      1.909D+06  5.669D+05    1.9916   1.6123 0.0440   315.76    377.9  v271d
RFC J2303-6807 2300-683  2008.11.28  ATCA-104 MOPRA      1.919D+06  6.129D+05    2.0149   0.8724 0.0368   194.37    319.8  v271b
RFC J2303-6807 2300-683  2010.07.25  ATCA-104 MOPRA      1.954D+06  9.254D+05    2.1623   1.4482 0.1443   309.90    214.6  v271f
RFC J2303-6807 2300-683  2016.06.29  ATCA-104 MOPRA      1.955D+06  9.803D+05    2.1866   0.7164 0.0820   474.48    165.6  v493c
RFC J2303-6807 2300-683  2010.03.12  ATCA-104 MOPRA      1.272D+06  2.331D+06    2.6557   1.6195 0.0486   279.62    423.6  v271e
RFC J2303-6807 2300-683  2008.08.10  ATCA-104 MOPRA      1.146D+06  2.423D+06    2.6803   0.8430 0.0291   239.15    291.0  v271a
RFC J2303-6807 2300-683  2009.07.05  ATCA-104 MOPRA      1.117D+06  2.442D+06    2.6856   1.6794 0.0596   356.12    271.5  v271c
RFC J2303-6807 2300-683  2009.07.05  ATCA-104 MOPRA     -6.346D+05  2.669D+06    2.7434   1.8295 0.0649   377.40    278.8  v271c
RFC J2303-6807 2300-683  2010.10.29  MOPRA    PARKES     3.162D+06  5.465D+04    3.1623   1.2019 0.1171   605.66    128.1  v271g
RFC J2303-6807 2300-683  2009.12.13  PARKES   MOPRA     -3.249D+06 -2.086D+05    3.2561   1.5560 0.0344   602.58    177.6  v271d
RFC J2303-6807 2300-683  2010.07.25  MOPRA    PARKES     3.280D+06  2.673D+05    3.2907   1.3049 0.1260   945.19     63.3  v271f
RFC J2303-6807 2300-683  2008.11.28  MOPRA    PARKES     3.288D+06  2.826D+05    3.3000   0.6910 0.0270   339.23    148.3  v271b
RFC J2303-6807 2300-683  2010.03.12  MOPRA    PARKES     3.481D+06  7.620D+05    3.5636   1.4205 0.0399   797.50    128.7  v271e
RFC J2303-6807 2300-683  2008.08.10  PARKES   MOPRA     -3.493D+06 -7.992D+05    3.5830   0.8579 0.0281   660.14    103.3  v271a
RFC J2303-6807 2300-683  2009.12.13  PARKES   MOPRA     -3.573D+06 -1.136D+06    3.7495   1.5872 0.0350   670.41    171.2  v271d
RFC J2303-6807 2300-683  2008.11.28  MOPRA    PARKES     3.588D+06  1.222D+06    3.7901   0.8323 0.0325   620.12     97.7  v271b
RFC J2303-6807 2300-683  2010.07.25  MOPRA    PARKES     3.623D+06  1.803D+06    4.0467   1.3204 0.1275  1024.09     60.2  v271f
RFC J2303-6807 2300-683  2016.06.29  MOPRA    PARKES     3.618D+06  1.905D+06    4.0889   0.7987 0.0628   375.00    167.5  v493c
RFC J2303-6807 2300-683  2010.10.29  ATCA-104 PARKES     4.819D+06  4.917D+04    4.8196   1.3480 0.1350  1170.42     74.2  v271g
RFC J2303-6807 2300-683  2010.03.12  MOPRA    PARKES     2.225D+06  4.352D+06    4.8874   1.4273 0.0400   857.24    120.0  v271e
RFC J2303-6807 2300-683  2008.08.10  PARKES   MOPRA     -1.983D+06 -4.511D+06    4.9277   0.8608 0.0281   719.93     95.9  v271a
RFC J2303-6807 2300-683  2009.07.05  MOPRA    PARKES     1.927D+06  4.545D+06    4.9364   1.5232 0.0513   624.98    135.2  v271c
RFC J2303-6807 2300-683  2009.12.13  PARKES   MOPRA     -1.798D+06 -4.617D+06    4.9543   1.4276 0.0315   611.80    162.5  v271d
RFC J2303-6807 2300-683  2009.12.13  ATCA-104 PARKES     4.958D+06  2.840D+05    4.9666   1.6237 0.0431   975.00    115.8  v271d
RFC J2303-6807 2300-683  2009.07.05  MOPRA    PARKES    -1.339D+06  4.821D+06    5.0033   1.5264 0.0514   593.93    140.6  v271c
RFC J2303-6807 2300-683  2013.03.16  ATCA-104 PARKES     4.991D+06  3.461D+05    5.0034   0.8912 0.0607   416.32    116.3  v271l
RFC J2303-6807 2300-683  2010.07.25  ATCA-104 PARKES     5.007D+06  3.735D+05    5.0208   1.3300 0.1333   821.04     71.5  v271f
RFC J2303-6807 2300-683  2010.03.12  ATCA-104 PARKES     5.330D+06  1.130D+06    5.4488   1.3943 0.0403   716.40    140.5  v271e
RFC J2303-6807 2300-683  2008.08.10  PARKES   ATCA-104  -5.349D+06 -1.187D+06    5.4792   0.8648 0.0705   632.45    109.6  v271a
RFC J2303-6807 2300-683  2009.12.13  ATCA-104 PARKES     5.483D+06  1.702D+06    5.7408   1.6446 0.0437  1050.74    110.8  v271d
RFC J2303-6807 2300-683  2008.11.28  ATCA-104 PARKES     5.507D+06  1.834D+06    5.8048   0.7941 0.0666   566.03     97.5  v271b
RFC J2303-6807 2300-683  2010.07.25  ATCA-104 PARKES     5.577D+06  2.729D+06    6.2087   1.3639 0.1367   893.87     68.5  v271f
RFC J2303-6807 2300-683  2016.06.29  ATCA-104 PARKES     5.573D+06  2.885D+06    6.2752   0.8656 0.0578  1108.02     59.8  v493c
RFC J2303-6807 2300-683  2008.11.28  DSS45    PARKES    -2.736D+06 -5.707D+06    6.3291   0.7018 0.0394  1132.16     50.3  v271b
RFC J2303-6807 2300-683  2008.11.28  ATCA-104 PARKES     4.031D+06  6.227D+06    7.4179   0.7735 0.0648   554.71     97.8  v271b
RFC J2303-6807 2300-683  2010.03.12  ATCA-104 PARKES     3.496D+06  6.683D+06    7.5425   1.4040 0.0406   774.01    132.0  v271e
RFC J2303-6807 2300-683  2008.08.10  PARKES   ATCA-104  -3.130D+06 -6.934D+06    7.6073   0.8730 0.0712   680.04    102.9  v271a
RFC J2303-6807 2300-683  2009.07.05  ATCA-104 PARKES     3.044D+06  6.987D+06    7.6213   1.4058 0.0468   957.80     81.4  v271c
RFC J2303-6807 2300-683  2009.12.13  ATCA-104 PARKES     2.847D+06  7.101D+06    7.6503   1.5477 0.0411  1062.53    104.8  v271d
RFC J2303-6807 2300-683  2009.07.05  ATCA-104 PARKES    -1.973D+06  7.490D+06    7.7454   1.5436 0.0514  1001.59     84.3  v271c
RFC J2303-6807 2300-683  2008.11.28  MOPRA    DSS45      6.965D+06  5.114D+06    8.6409   0.6899 0.0394   236.49    214.1  v271b
RFC J2303-6807 2300-683  2008.08.10  DSS45    MOPRA     -6.676D+06 -6.153D+06    9.0792   0.8671 0.0485   228.00    221.3  v271a
RFC J2303-6807 2300-683  2008.11.28  MOPRA    DSS45      6.324D+06  6.929D+06    9.3808   0.6938 0.0396   261.94    165.0  v271b
RFC J2303-6807 2300-683  2008.11.28  ATCA-104 DSS45      8.697D+06  5.228D+06   10.1474   0.6835 0.0514   307.53    158.9  v271b
RFC J2303-6807 2300-683  2008.08.10  DSS45    ATCA-104  -8.532D+06 -6.541D+06   10.7511   0.8726 0.0596   213.24    235.0  v271a
RFC J2303-6807 2300-683  2008.11.28  ATCA-104 DSS45      8.243D+06  7.542D+06   11.1726   0.6354 0.0478   239.10    164.6  v271b
RFC J2303-6807 2300-683  2008.11.28  HOBART26 DSS45     -1.500D+07 -6.379D+06   16.3001   0.6442 0.0368   381.74    173.8  v271b
RFC J2303-6807 2300-683  2008.11.28  HOBART26 DSS45     -1.445D+07 -1.040D+07   17.8059   0.6150 0.0351   275.67    181.0  v271b
RFC J2303-6807 2300-683  2009.12.13  PARKES   HOBART26   1.873D+07  1.079D+07   21.6150   1.7824 0.0397  1254.45    199.4  v271d
RFC J2303-6807 2300-683  2013.03.16  HOBART26 PARKES    -1.871D+07 -1.102D+07   21.7090   0.9897 0.1042   186.98    408.3  v271l
RFC J2303-6807 2300-683  2010.03.12  PARKES   HOBART26   1.810D+07  1.381D+07   22.7656   1.4151 0.0407   915.11    157.5  v271e
RFC J2303-6807 2300-683  2008.08.10  PARKES   HOBART26   1.803D+07  1.401D+07   22.8337   0.8817 0.0291   711.89    139.3  v271a
RFC J2303-6807 2300-683  2009.12.13  PARKES   HOBART26   1.738D+07  1.569D+07   23.4188   1.7845 0.0398  1330.94    192.9  v271d
RFC J2303-6807 2300-683  2008.11.28  HOBART26 PARKES    -1.719D+07 -1.611D+07   23.5566   0.7375 0.0291   703.39    107.2  v271b
RFC J2303-6807 2300-683  2009.07.05  PARKES   HOBART26  -1.522D+07  1.925D+07   24.5372   1.6023 0.0550   644.64    188.6  v271c
RFC J2303-6807 2300-683  2009.12.13  HOBART26 MOPRA     -2.198D+07 -1.100D+07   24.5773   1.5410 0.0415   170.02    669.1  v271d
RFC J2303-6807 2300-683  2008.11.28  MOPRA    HOBART26   2.196D+07  1.149D+07   24.7902   0.7434 0.0309   116.02    473.5  v271b
RFC J2303-6807 2300-683  2010.03.12  MOPRA    HOBART26   2.158D+07  1.458D+07   26.0386   1.3578 0.0404   200.35    502.7  v271e
RFC J2303-6807 2300-683  2008.08.10  MOPRA    HOBART26   2.152D+07  1.481D+07   26.1260   0.8146 0.0280   171.17    391.1  v271a
RFC J2303-6807 2300-683  2009.12.13  ATCA-104 HOBART26   2.369D+07  1.107D+07   26.1487   1.5505 0.0683   256.58    436.4  v271d
RFC J2303-6807 2300-683  2013.03.16  ATCA-104 HOBART26   2.370D+07  1.136D+07   26.2806   0.9678 0.1001   153.90    346.6  v271l
RFC J2303-6807 2300-683  2008.11.28  HOBART26 PARKES    -4.260D+06 -2.598D+07   26.3309   0.7492 0.0296   675.45    114.1  v271b
RFC J2303-6807 2300-683  2008.11.28  ATCA-104 HOBART26   2.370D+07  1.161D+07   26.3869   0.6816 0.0289   136.56    351.5  v271b
RFC J2303-6807 2300-683  2010.03.12  PARKES   HOBART26   1.840D+06  2.635D+07   26.4191   1.3841 0.0398   932.25    152.1  v271e
RFC J2303-6807 2300-683  2009.12.13  PARKES   HOBART26  -8.270D+05  2.642D+07   26.4337   1.5744 0.0351  1119.21    192.3  v271d
RFC J2303-6807 2300-683  2008.08.10  PARKES   HOBART26   3.035D+05  2.643D+07   26.4353   0.9648 0.0318   787.40    137.3  v271a
RFC J2303-6807 2300-683  2009.07.05  PARKES   HOBART26  -4.486D+04  2.644D+07   26.4372   1.7304 0.0594   700.76    189.6  v271c
RFC J2303-6807 2300-683  2009.12.13  HOBART26 MOPRA     -2.096D+07 -1.683D+07   26.8770   1.5647 0.0421   175.46    658.3  v271d
RFC J2303-6807 2300-683  2008.11.28  MOPRA    HOBART26   2.078D+07  1.733D+07   27.0550   0.7421 0.0305   155.49    351.7  v271b
RFC J2303-6807 2300-683  2010.03.12  ATCA-104 HOBART26   2.343D+07  1.494D+07   27.7864   1.2998 0.0620   173.11    548.9  v271e
RFC J2303-6807 2300-683  2008.08.10  ATCA-104 HOBART26   2.338D+07  1.520D+07   27.8849   0.7745 0.0270   150.84    415.3  v271a
RFC J2303-6807 2300-683  2009.12.13  ATCA-104 HOBART26   2.287D+07  1.740D+07   28.7305   1.5992 0.0704   278.65    425.9  v271d
RFC J2303-6807 2300-683  2008.11.28  ATCA-104 HOBART26   2.270D+07  1.794D+07   28.9314   0.6860 0.0291   137.52    350.9  v271b
RFC J2303-6807 2300-683  2009.07.05  MOPRA    HOBART26  -1.656D+07  2.407D+07   29.2135   1.4924 0.0541   136.38    623.4  v271c
RFC J2303-6807 2300-683  2010.03.12  MOPRA    HOBART26   4.065D+06  3.071D+07   30.9746   1.2429 0.0371   188.81    488.0  v271e
RFC J2303-6807 2300-683  2008.08.10  MOPRA    HOBART26   2.287D+06  3.094D+07   31.0288   0.8707 0.0299   183.82    388.2  v271a
RFC J2303-6807 2300-683  2009.07.05  MOPRA    HOBART26   1.882D+06  3.098D+07   31.0389   1.5606 0.0565   140.78    632.6  v271c
RFC J2303-6807 2300-683  2009.12.13  HOBART26 MOPRA     -9.708D+05 -3.104D+07   31.0526   1.4927 0.0403   159.89    676.9  v271d
RFC J2303-6807 2300-683  2009.07.05  ATCA-104 HOBART26  -1.719D+07  2.674D+07   31.7875   1.3460 0.0729   202.71    374.0  v271c
RFC J2303-6807 2300-683  2008.11.28  ATCA-104 HOBART26   8.292D+06  3.221D+07   33.2608   0.7580 0.0321   157.37    342.2  v271b
RFC J2303-6807 2300-683  2010.03.12  ATCA-104 HOBART26   5.337D+06  3.304D+07   33.4663   1.2559 0.0599   171.00    536.7  v271e
RFC J2303-6807 2300-683  2008.08.10  ATCA-104 HOBART26   3.433D+06  3.337D+07   33.5433   0.8352 0.0290   162.38    416.8  v271a
RFC J2303-6807 2300-683  2009.07.05  ATCA-104 HOBART26   2.999D+06  3.342D+07   33.5585   1.3376 0.0725   199.94    381.0  v271c
RFC J2303-6807 2300-683  2009.12.13  ATCA-104 HOBART26   2.020D+06  3.352D+07   33.5824   1.6041 0.0706   272.41    436.6  v271d
RFC J2303-6807 2300-683  2009.07.05  HOBART26 CEDUNA     3.181D+07  1.139D+07   33.7867   1.6905 0.0625   114.86    825.0  v271c
RFC J2303-6807 2300-683  2009.07.05  PARKES   CEDUNA     1.659D+07  3.064D+07   34.8402   1.5463 0.0826   454.74    186.1  v271c
RFC J2303-6807 2300-683  2010.10.29  CEDUNA   PARKES    -8.658D+06  3.546D+07   36.5041   1.0534 0.2432   477.85    142.6  v271g
RFC J2303-6807 2300-683  2009.12.13  PARKES   CEDUNA     1.057D+07 -3.500D+07   36.5612   1.3452 0.0533   520.18    185.5  v271d
RFC J2303-6807 2300-683  2010.07.25  CEDUNA   PARKES    -1.127D+07  3.480D+07   36.5839   1.1110 0.2787   503.91    118.0  v271f
RFC J2303-6807 2300-683  2010.03.12  CEDUNA   PARKES    -1.683D+07  3.275D+07   36.8193   1.4052 0.0643   502.79    201.6  v271e
RFC J2303-6807 2300-683  2008.08.10  PARKES   CEDUNA     1.723D+07 -3.256D+07   36.8408   0.8511 0.0282   575.08    118.6  v271a
RFC J2303-6807 2300-683  2009.12.13  PARKES   CEDUNA     2.060D+07 -3.076D+07   37.0269   1.2874 0.0510   524.13    177.3  v271d
RFC J2303-6807 2300-683  2008.11.28  CEDUNA   PARKES    -2.143D+07  3.026D+07   37.0778   0.7225 0.0291   456.57    113.5  v271b
RFC J2303-6807 2300-683  2010.10.29  CEDUNA   MOPRA     -1.182D+07  3.541D+07   37.3286   0.9661 0.1519   159.58    396.9  v271g
RFC J2303-6807 2300-683  2010.07.25  CEDUNA   PARKES    -2.653D+07  2.639D+07   37.4194   1.1729 0.2942   573.57    112.3  v271f
RFC J2303-6807 2300-683  2009.12.13  MOPRA    CEDUNA     1.382D+07 -3.479D+07   37.4353   1.5806 0.0444   189.06    622.5  v271d
RFC J2303-6807 2300-683  2016.06.29  CEDUNA   PARKES    -2.732D+07  2.565D+07   37.4750   0.6023 0.0438   189.07    308.7  v493c
RFC J2303-6807 2300-683  2010.07.25  CEDUNA   MOPRA     -1.455D+07  3.454D+07   37.4772   1.1708 0.1173   174.35    365.4  v271f
RFC J2303-6807 2300-683  2008.11.28  CEDUNA   MOPRA     -1.475D+07  3.447D+07   37.4916   0.6541 0.0558    96.42    505.1  v271b
RFC J2303-6807 2300-683  2009.12.13  PARKES   CEDUNA     3.710D+07  6.647D+06   37.6906   1.2473 0.0494   512.97    165.8  v271d
RFC J2303-6807 2300-683  2009.07.05  PARKES   CEDUNA     3.742D+07  5.210D+06   37.7765   1.5838 0.0846   500.97    175.3  v271c
RFC J2303-6807 2300-683  2008.08.10  PARKES   CEDUNA     3.754D+07  4.567D+06   37.8121   0.8751 0.0290   624.54    112.4  v271a
RFC J2303-6807 2300-683  2010.03.12  CEDUNA   MOPRA     -2.031D+07  3.199D+07   37.8898   1.2593 0.0403   145.27    643.2  v271e
RFC J2303-6807 2300-683  2010.10.29  ATCA-104 CEDUNA     1.348D+07 -3.541D+07   37.8912   1.1007 0.1763   310.74    229.9  v271g
RFC J2303-6807 2300-683  2008.08.10  MOPRA    CEDUNA     2.072D+07 -3.176D+07   37.9261   0.8211 0.0674   202.10    333.0  v271a
RFC J2303-6807 2300-683  2010.03.12  CEDUNA   PARKES    -3.791D+07 -1.703D+06   37.9480   1.4916 0.0682   583.50    185.7  v271e
RFC J2303-6807 2300-683  2010.07.25  ATCA-104 CEDUNA     1.628D+07 -3.443D+07   38.0848   1.2189 0.1203   161.48    412.9  v271f
RFC J2303-6807 2300-683  2008.11.28  CEDUNA   PARKES    -3.798D+07  2.892D+06   38.0926   0.7517 0.0303   462.80    118.4  v271b
RFC J2303-6807 2300-683  2008.11.28  ATCA-104 CEDUNA     1.648D+07 -3.435D+07   38.1031   0.7214 0.0308   138.30    375.0  v271b
RFC J2303-6807 2300-683  2009.12.13  MOPRA    CEDUNA     2.418D+07 -2.963D+07   38.2418   1.5277 0.0429   180.42    605.0  v271d
RFC J2303-6807 2300-683  2008.11.28  CEDUNA   MOPRA     -2.502D+07  2.904D+07   38.3272   0.6791 0.0577   135.31    372.5  v271b
RFC J2303-6807 2300-683  2009.07.05  MOPRA    CEDUNA     1.525D+07  3.546D+07   38.5985   1.5237 0.0561   142.61    615.1  v271c
RFC J2303-6807 2300-683  2010.03.12  ATCA-104 CEDUNA     2.216D+07 -3.162D+07   38.6105   1.3049 0.0425   137.39    702.3  v271e
RFC J2303-6807 2300-683  2008.08.10  ATCA-104 CEDUNA     2.258D+07 -3.138D+07   38.6561   0.8217 0.0277   191.82    353.6  v271a
RFC J2303-6807 2300-683  2010.07.25  CEDUNA   MOPRA     -3.015D+07  2.459D+07   38.9051   1.2479 0.1250   196.19    351.5  v271f
RFC J2303-6807 2300-683  2016.06.29  CEDUNA   MOPRA     -3.094D+07  2.374D+07   39.0012   0.5311 0.0452    46.50    855.2  v493c
RFC J2303-6807 2300-683  2008.11.28  ATCA-104 CEDUNA     2.694D+07 -2.842D+07   39.1597   0.7199 0.0307   140.06    371.6  v271b
RFC J2303-6807 2300-683  2010.07.25  ATCA-104 CEDUNA     3.210D+07 -2.366D+07   39.8826   1.2927 0.1276   178.58    400.5  v271f
RFC J2303-6807 2300-683  2016.06.29  ATCA-104 CEDUNA     3.290D+07 -2.276D+07   40.0034   0.5877 0.0413   171.25    305.3  v493c
RFC J2303-6807 2300-683  2008.11.28  CEDUNA   DSS45     -7.786D+06  3.958D+07   40.3404   0.6171 0.0357   246.31    185.4  v271b
RFC J2303-6807 2300-683  2008.08.10  DSS45    CEDUNA     1.405D+07 -3.792D+07   40.4359   0.8424 0.0474   189.58    254.3  v271a
RFC J2303-6807 2300-683  2009.12.13  MOPRA    CEDUNA     3.890D+07  1.126D+07   40.4957   1.6478 0.0462   199.43    583.7  v271d
RFC J2303-6807 2300-683  2008.11.28  CEDUNA   DSS45     -1.869D+07  3.596D+07   40.5331   0.6447 0.0373   209.04    191.7  v271b
RFC J2303-6807 2300-683  2009.07.05  MOPRA    CEDUNA     3.934D+07  9.755D+06   40.5338   1.5966 0.0586   157.15    584.8  v271c
RFC J2303-6807 2300-683  2008.08.10  MOPRA    CEDUNA     3.952D+07  9.078D+06   40.5480   0.8621 0.0708   224.08    317.7  v271a
RFC J2303-6807 2300-683  2010.03.12  CEDUNA   MOPRA     -4.013D+07 -6.055D+06   40.5885   1.3897 0.0442   171.89    595.9  v271e
RFC J2303-6807 2300-683  2009.07.05  ATCA-104 CEDUNA     1.462D+07  3.813D+07   40.8324   1.6562 0.0578   258.37    369.0  v271c
RFC J2303-6807 2300-683  2008.11.28  ATCA-104 CEDUNA     4.201D+07  3.335D+06   42.1463   0.7856 0.0334   159.34    355.1  v271b
RFC J2303-6807 2300-683  2010.03.12  ATCA-104 CEDUNA     4.141D+07  8.386D+06   42.2469   1.4557 0.0470   165.43    655.4  v271e
RFC J2303-6807 2300-683  2009.07.05  ATCA-104 CEDUNA     4.046D+07  1.220D+07   42.2579   1.6145 0.0563   263.82    352.2  v271c
RFC J2303-6807 2300-683  2008.08.10  ATCA-104 CEDUNA     4.067D+07  1.150D+07   42.2600   0.8700 0.0293   210.73    341.0  v271a
RFC J2303-6807 2300-683  2009.12.13  HOBART26 CEDUNA     3.793D+07 -1.977D+07   42.7722   1.2331 0.0330   129.31    690.4  v271d
RFC J2303-6807 2300-683  2009.07.05  HOBART26 CEDUNA     3.746D+07 -2.123D+07   43.0565   1.5542 0.0577   106.71    820.6  v271c
RFC J2303-6807 2300-683  2008.08.10  CEDUNA   HOBART26  -3.723D+07  2.187D+07   43.1781   0.8522 0.0299   152.46    455.0  v271a
RFC J2303-6807 2300-683  2010.03.12  CEDUNA   HOBART26  -3.607D+07  2.465D+07   43.6887   1.3847 0.0442   135.71    755.0  v271e
RFC J2303-6807 2300-683  2008.11.28  CEDUNA   HOBART26  -3.372D+07  2.888D+07   44.3962   0.7219 0.0310   127.35    414.4  v271b
RFC J2303-6807 2300-683  2009.12.13  HOBART26 CEDUNA    -8.163D+06 -4.579D+07   46.5090   1.2677 0.0340   126.26    698.8  v271d
RFC J2303-6807 2300-683  2008.11.28  CEDUNA   HOBART26   7.214D+06  4.596D+07   46.5239   0.6522 0.0281   116.96    410.2  v271b
RFC J2303-6807 2300-683  2008.11.28  CEDUNA   HOBART26  -4.242D+06  4.637D+07   46.5601   0.6450 0.0278   114.61    408.7  v271b
RFC J2303-6807 2300-683  2009.12.13  HOBART26 CEDUNA     3.222D+06 -4.646D+07   46.5694   1.2020 0.0322   129.30    681.8  v271d
RFC J2303-6807 2300-683  2008.08.10  CEDUNA   HOBART26   8.023D+05  4.657D+07   46.5786   0.8186 0.0287   148.36    449.3  v271a
RFC J2303-6807 2300-683  2010.03.12  CEDUNA   HOBART26   1.265D+06  4.656D+07   46.5793   1.4160 0.0453   131.84    787.5  v271e
RFC J2303-6807 2300-683  2013.03.16  ATCA-104 KATH12M   -5.870D+05 -6.613D+07   66.1350   0.3022 0.0399    26.11    565.9  v271l
RFC J2303-6807 2300-683  2016.06.29  PARKES   WARK30M   -2.654D+07  6.073D+07   66.2805   0.2766 0.0254    23.52    973.9  v493c
RFC J2303-6807 2300-683  2016.06.29  MOPRA    WARK30M   -2.296D+07  6.262D+07   66.6988   0.2428 0.0468     5.90   2698.1  v493c
RFC J2303-6807 2300-683  2013.03.16  KATH12M  PARKES     5.578D+06  6.648D+07   66.7122   0.3006 0.0257    31.29    666.6  v271l
RFC J2303-6807 2300-683  2016.06.29  ATCA-104 WARK30M   -2.100D+07  6.360D+07   66.9806   0.2649 0.0246    19.83    963.2  v493c
RFC J2303-6807 2300-683  2013.03.16  HOBART26 KATH12M   -2.428D+07 -7.750D+07   81.2123   0.2961 0.0443    10.28   1987.5  v271l
RFC J2303-6807 2300-683  2016.06.29  ASKAP-32 PARKES    -6.590D+07  5.592D+07   86.4292   0.1254 0.0179    14.31    688.9  v493c
RFC J2303-6807 2300-683  2016.06.29  ASKAP-32 ATCA-104  -7.154D+07  5.295D+07   89.0078   0.1144 0.0137    12.12    680.7  v493c
RFC J2303-6807 2300-683  2013.03.16  HARTRAO  HOBART26  -2.376D+08  9.729D+07  256.7622   0.4305 0.0728    13.25   2488.7  v271l
RFC J2303-6807 2300-683  2013.03.16  HARTRAO  KATH12M   -2.619D+08  1.979D+07  262.6478   0.4266 0.0839     7.23   4063.1  v271l
RFC J2303-6807 2300-683  2013.03.16  HARTRAO  PARKES    -2.563D+08  8.627D+07  270.4506   0.3648 0.0490    33.71    834.7  v271l
RFC J2303-6807 2300-683  2013.03.16  ATCA-104 HARTRAO    2.613D+08 -8.592D+07  275.0776   0.3635 0.0480    28.12    708.6  v271l
LCS J2303-8126 2258-817  2011.07.23  ATCA-104 MOPRA      1.533D+06  1.582D+06    2.2029   0.2012 0.0145    79.52    247.7  v271i
LCS J2303-8126 2258-817  2011.07.23  ATCA-104 MOPRA     -1.350D+06  1.780D+06    2.2337   0.2079 0.0150    78.60    259.3  v271i
LCS J2303-8126 2258-817  2009.12.13  ATCA-104 MOPRA      1.185D+06  1.920D+06    2.2560   0.1965 0.0067    47.91    383.1  v271d
LCS J2303-8126 2258-817  2011.07.23  ATCA-104 MOPRA      1.412D+05  2.310D+06    2.3147   0.2056 0.0148    81.26    249.5  v271i
LCS J2303-8126 2258-817  2009.12.13  PARKES   MOPRA     -3.624D+06 -6.182D+05    3.6762   0.1655 0.0041    90.94    169.2  v271d
LCS J2303-8126 2258-817  2011.07.23  MOPRA    PARKES     2.733D+06  3.035D+06    4.0845   0.2732 0.0089   117.39    206.2  v271i
LCS J2303-8126 2258-817  2011.07.23  MOPRA    PARKES    -2.625D+06  3.150D+06    4.1006   0.2641 0.0087   109.38    221.7  v271i
LCS J2303-8126 2258-817  2009.12.13  PARKES   MOPRA     -2.057D+06 -3.631D+06    4.1735   0.1644 0.0040    93.29    169.1  v271d
LCS J2303-8126 2258-817  2011.07.23  MOPRA    PARKES     8.929D+04  4.263D+06    4.2644   0.2706 0.0088   115.07    209.9  v271i
LCS J2303-8126 2258-817  2009.12.13  ATCA-104 PARKES     5.574D+06  8.754D+05    5.6425   0.1509 0.0042   130.65    110.0  v271d
LCS J2303-8126 2258-817  2011.07.23  ATCA-104 PARKES     4.267D+06  4.617D+06    6.2864   0.2725 0.0085   227.70    106.8  v271i
LCS J2303-8126 2258-817  2011.07.23  ATCA-104 PARKES    -3.974D+06  4.930D+06    6.3328   0.2565 0.0080   207.64    114.2  v271i
LCS J2303-8126 2258-817  2009.12.13  ATCA-104 PARKES     3.241D+06  5.551D+06    6.4284   0.1737 0.0047   152.99    109.1  v271d
LCS J2303-8126 2258-817  2011.07.23  ATCA-104 PARKES     2.305D+05  6.574D+06    6.5779   0.2766 0.0087   228.82    108.7  v271i
LCS J2303-8126 2258-817  2011.07.23  HOBART26 PARKES     1.846D+07 -7.249D+06   19.8288   0.0935 0.0034    58.86    289.4  v271i
LCS J2303-8126 2258-817  2009.12.13  PARKES   HOBART26   1.610D+07  1.326D+07   20.8574   0.1523 0.0035   153.52    190.0  v271d
LCS J2303-8126 2258-817  2011.07.23  HOBART26 PARKES     9.654D+06 -1.958D+07   21.8327   0.1433 0.0048    90.73    281.5  v271i
LCS J2303-8126 2258-817  2011.07.23  HOBART26 PARKES    -5.409D+06 -2.144D+07   22.1081   0.2584 0.0084   164.81    276.7  v271i
LCS J2303-8126 2258-817  2009.12.13  PARKES   HOBART26   7.620D+05  2.220D+07   22.2139   0.1500 0.0035   144.05    192.1  v271d
LCS J2303-8126 2258-817  2009.12.13  HOBART26 MOPRA     -1.972D+07 -1.388D+07   24.1171   0.1243 0.0076    18.18    664.8  v271d
LCS J2303-8126 2258-817  2011.07.23  ATCA-104 HOBART26  -2.243D+07  1.218D+07   25.5240   0.0223 0.0036     6.24    338.3  v271i
LCS J2303-8126 2258-817  2011.07.23  HOBART26 MOPRA      9.565D+06 -2.385D+07   25.6925   0.0834 0.0073    11.95    646.2  v271i
LCS J2303-8126 2258-817  2011.07.23  HOBART26 MOPRA     -8.142D+06 -2.447D+07   25.7904   0.1951 0.0083    28.33    641.8  v271i
LCS J2303-8126 2258-817  2009.12.13  ATCA-104 HOBART26   2.168D+07  1.413D+07   25.8763   0.0951 0.0061    21.10    432.3  v271d
LCS J2303-8126 2258-817  2009.12.13  HOBART26 MOPRA     -2.819D+06 -2.583D+07   25.9856   0.1457 0.0079    21.01    674.7  v271d
LCS J2303-8126 2258-817  2011.07.23  ATCA-104 HOBART26   9.675D+06  2.605D+07   27.7917   0.1875 0.0058    54.23    332.4  v271i
LCS J2303-8126 2258-817  2011.07.23  ATCA-104 HOBART26  -9.423D+06  2.616D+07   27.8019   0.0810 0.0040    23.32    334.6  v271i
LCS J2303-8126 2258-817  2009.12.13  ATCA-104 HOBART26   4.003D+06  2.775D+07   28.0395   0.1523 0.0080    34.03    435.1  v271d
LCS J2303-8126 2258-817  2011.07.23  CEDUNA   HOBART26  -1.920D+07 -2.990D+07   35.5320   0.1975 0.0178    18.30    982.6  v271i
LCS J2303-8126 2258-817  2011.07.23  CEDUNA   PARKES    -7.404D+05 -3.715D+07   37.1559   0.1818 0.0069    49.60    331.8  v271i
LCS J2303-8126 2258-817  2011.07.23  CEDUNA   PARKES    -2.868D+07 -2.424D+07   37.5563   0.0953 0.0047    26.28    323.1  v271i
LCS J2303-8126 2258-817  2009.12.13  PARKES   CEDUNA     3.767D+07  4.701D+06   37.9652   0.0625 0.0031    34.33    172.7  v271d
LCS J2303-8126 2258-817  2011.07.23  CEDUNA   DSS34     -5.203D+06 -3.761D+07   37.9654   0.3059 0.0620     5.09    265.1  v271i
LCS J2303-8126 2258-817  2011.07.23  CEDUNA   PARKES    -3.779D+07  4.708D+06   38.0782   0.1236 0.0053    34.41    319.4  v271i
LCS J2303-8126 2258-817  2009.12.13  PARKES   CEDUNA     2.516D+07 -2.864D+07   38.1243   0.0538 0.0028    29.59    174.7  v271d
LCS J2303-8126 2258-817  2011.07.23  CEDUNA   HOBART26  -3.834D+07 -4.659D+06   38.6207   0.0855 0.0125     7.84    994.6  v271i
LCS J2303-8126 2258-817  2009.12.13  MOPRA    CEDUNA     2.878D+07 -2.802D+07   40.1736   0.0764 0.0066    12.17    611.5  v271d
LCS J2303-8126 2258-817  2011.07.23  CEDUNA   MOPRA      1.884D+06 -4.030D+07   40.3430   0.0971 0.0087    11.67    753.0  v271i
LCS J2303-8126 2258-817  2011.07.23  CEDUNA   MOPRA     -2.877D+07 -2.851D+07   40.5030   0.0764 0.0085     9.25    741.7  v271i
LCS J2303-8126 2258-817  2011.07.23  CEDUNA   MOPRA     -4.052D+07  1.673D+06   40.5538   0.1089 0.0086    13.29    740.8  v271i
LCS J2303-8126 2258-817  2009.12.13  MOPRA    CEDUNA     3.973D+07  8.332D+06   40.5942   0.0856 0.0067    13.65    606.7  v271d
LCS J2303-8126 2258-817  2009.12.13  HOBART26 CEDUNA     3.691D+07 -1.750D+07   40.8495   0.0779 0.0075    10.78    689.1  v271d
LCS J2303-8126 2258-817  2009.12.13  ATCA-104 CEDUNA     3.074D+07 -2.777D+07   41.4205   0.0656 0.0048    15.38    397.6  v271d
LCS J2303-8126 2258-817  2011.07.23  CEDUNA   HOBART26  -3.238D+07  2.614D+07   41.6149   0.0895 0.0131     7.80    994.0  v271i
LCS J2303-8126 2258-817  2011.07.23  ATCA-104 CEDUNA     4.205D+07 -9.095D+04   42.0527   0.1047 0.0050    24.37    383.7  v271i
LCS J2303-8126 2258-817  2009.12.13  ATCA-104 CEDUNA     4.091D+07  1.025D+07   42.1793   0.0755 0.0050    17.81    391.3  v271d
LCS J2303-8126 2258-817  2011.07.23  ATCA-104 CEDUNA    -3.234D+06  4.208D+07   42.2030   0.0830 0.0048    19.26    388.0  v271i
LCS J2303-8126 2258-817  2011.07.23  ATCA-104 CEDUNA     2.892D+07  3.082D+07   42.2574   0.0906 0.0048    21.54    384.1  v271i
LCS J2306-6521 2303-656  2008.08.10  ATCA-104 MOPRA      1.925D+06  7.625D+05    2.0708   0.1451 0.0059    45.80    301.1  v271a
LCS J2306-6521 2303-656  2008.08.10  ATCA-104 MOPRA      1.053D+06  2.564D+06    2.7715   0.1393 0.0056    46.04    289.6  v271a
LCS J2306-6521 2303-656  2008.08.10  ATCA-104 MOPRA     -8.179D+05  2.680D+06    2.8022   0.1502 0.0060    47.64    302.8  v271a
LCS J2306-6521 2303-656  2008.08.10  PARKES   MOPRA     -3.596D+06 -1.488D+06    3.8914   0.1512 0.0051   143.36     98.7  v271a
LCS J2306-6521 2303-656  2008.08.10  PARKES   MOPRA     -1.805D+06 -4.754D+06    5.0851   0.1478 0.0049   147.30     94.3  v271a
LCS J2306-6521 2303-656  2008.08.10  PARKES   MOPRA      1.672D+06 -4.820D+06    5.1012   0.1481 0.0049   142.31     98.2  v271a
LCS J2306-6521 2303-656  2008.08.10  PARKES   ATCA-104  -5.521D+06 -2.250D+06    5.9621   0.1488 0.0122   132.73    105.0  v271a
LCS J2306-6521 2303-656  2008.08.10  PARKES   DSS45      2.674D+06  5.952D+06    6.5252   0.1659 0.0094   199.97     76.3  v271a
LCS J2306-6521 2303-656  2008.08.10  PARKES   ATCA-104  -2.859D+06 -7.317D+06    7.8560   0.1534 0.0126   142.94    100.7  v271a
LCS J2306-6521 2303-656  2008.08.10  PARKES   ATCA-104   2.490D+06 -7.500D+06    7.9021   0.1503 0.0123   135.02    105.0  v271a
LCS J2306-6521 2303-656  2008.08.10  DSS45    MOPRA     -6.270D+06 -7.440D+06    9.7294   0.1426 0.0086    44.05    218.8  v271a
LCS J2306-6521 2303-656  2008.08.10  DSS45    ATCA-104  -8.195D+06 -8.202D+06   11.5947   0.1435 0.0104    41.53    232.6  v271a
LCS J2306-6521 2303-656  2008.08.10  DSS45    HOBART26   1.438D+07  1.134D+07   18.3122   0.1430 0.0086    45.19    299.8  v271a
LCS J2306-6521 2303-656  2008.08.10  PARKES   HOBART26   1.706D+07  1.729D+07   24.2852   0.1461 0.0049   142.25    135.3  v271a
LCS J2306-6521 2303-656  2008.08.10  PARKES   HOBART26  -1.626D+07  1.865D+07   24.7445   0.1608 0.0054   157.23    135.4  v271a
LCS J2306-6521 2303-656  2008.08.10  MOPRA    HOBART26   2.065D+07  1.877D+07   27.9108   0.1219 0.0058    29.84    388.1  v271a
LCS J2306-6521 2303-656  2008.08.10  MOPRA    HOBART26  -1.793D+07  2.347D+07   29.5376   0.1553 0.0067    37.41    390.3  v271a
LCS J2306-6521 2303-656  2008.08.10  ATCA-104 HOBART26   2.258D+07  1.954D+07   29.8572   0.1234 0.0060    28.56    412.6  v271a
LCS J2306-6521 2303-656  2008.08.10  CEDUNA   HOBART26  -2.931D+07 -1.256D+07   31.8898   0.1236 0.0064    25.77    451.3  v271a
LCS J2306-6521 2303-656  2008.08.10  MOPRA    HOBART26   1.024D+06  3.188D+07   31.8973   0.1085 0.0055    26.39    391.6  v271a
LCS J2306-6521 2303-656  2008.08.10  ATCA-104 HOBART26  -1.875D+07  2.615D+07   32.1787   0.1406 0.0065    31.92    417.3  v271a
LCS J2306-6521 2303-656  2008.08.10  PARKES   CEDUNA     1.305D+07  3.122D+07   33.8339   0.1286 0.0044   106.52    113.6  v271a
LCS J2306-6521 2303-656  2008.08.10  ATCA-104 HOBART26   2.077D+06  3.444D+07   34.5071   0.1105 0.0058    25.08    418.4  v271a
LCS J2306-6521 2303-656  2008.08.10  PARKES   CEDUNA     2.195D+07 -2.946D+07   36.7393   0.1346 0.0046   110.31    114.4  v271a
LCS J2306-6521 2303-656  2008.08.10  MOPRA    CEDUNA     1.138D+07  3.603D+07   37.7890   0.1185 0.0103    34.61    327.5  v271a
LCS J2306-6521 2303-656  2008.08.10  MOPRA    CEDUNA     2.555D+07 -2.797D+07   37.8834   0.1339 0.0115    39.02    328.2  v271a
LCS J2306-6521 2303-656  2008.08.10  ATCA-104 CEDUNA     2.747D+07 -2.721D+07   38.6672   0.1274 0.0059    31.10    349.0  v271a
LCS J2306-6521 2303-656  2008.08.10  ATCA-104 CEDUNA     1.056D+07  3.872D+07   40.1298   0.1261 0.0056    34.53    350.2  v271a
LCS J2306-6521 2303-656  2008.08.10  DSS45    CEDUNA     1.928D+07 -3.541D+07   40.3192   0.1321 0.0083    34.68    253.6  v271a
LCS J2306-6521 2303-656  2008.08.10  CEDUNA   HOBART26  -4.896D+06  4.675D+07   47.0026   0.1174 0.0062    24.87    449.8  v271a
LCS J2306-6706 2303-673  2015.09.30  ATCA-104 MOPRA      1.955D+06  9.811D+05    2.1869   0.5563 0.0413    48.25    881.6  v271o
LCS J2306-6706 2303-673  2015.09.30  ATCA-104 MOPRA     -9.296D+05  2.580D+06    2.7424   0.4428 0.0343    33.04    916.8  v271o
LCS J2306-6706 2303-673  2015.09.30  MOPRA    PARKES     3.622D+06  1.892D+06    4.0869   0.0972 0.0076    22.88    207.2  v271o
LCS J2306-6706 2303-673  2015.09.30  MOPRA    PARKES    -1.873D+06  4.630D+06    4.9942   0.0937 0.0074    22.27    221.1  v271o
LCS J2306-6706 2303-673  2015.09.30  ATCA-104 PARKES     5.577D+06  2.868D+06    6.2711   0.3253 0.0237    59.29    261.5  v271o
LCS J2306-6706 2303-673  2015.09.30  ASKAP-32 YARRA12M   4.478D+06  4.464D+06    6.3227   0.3546 0.0841     4.53   5719.9  v271o
LCS J2306-6706 2303-673  2015.09.30  ASKAP-32 YARRA12M  -4.036D+06  5.148D+06    6.5414   0.5063 0.1261     4.28   5819.5  v271o
LCS J2306-6706 2303-673  2015.09.30  ATCA-104 PARKES    -2.804D+06  7.209D+06    7.7352   0.6848 0.0488   128.77    273.5  v271o
LCS J2306-6706 2303-673  2015.09.30  CEDUNA   KATH12M    2.157D+07 -1.699D+07   27.4599   0.1771 0.0420     4.48   2134.1  v271o
LCS J2306-6706 2303-673  2015.09.30  CEDUNA   PARKES    -1.076D+07 -3.242D+07   34.1631   0.0219 0.0054     4.71    254.3  v271o
LCS J2306-6706 2303-673  2015.09.30  KATH12M  PARKES    -3.232D+07 -1.543D+07   35.8170   0.0468 0.0079     6.62    550.1  v271o
LCS J2306-6706 2303-673  2015.09.30  KATH12M  MOPRA     -3.039D+07 -2.010D+07   36.4381   0.1699 0.0370     4.90   1846.9  v271o
LCS J2306-6706 2303-673  2015.09.30  CEDUNA   PARKES    -2.664D+07  2.615D+07   37.3303   0.0657 0.0094    16.39    235.5  v271o
LCS J2306-6706 2303-673  2015.09.30  ASKAP-32 CEDUNA    -5.935D+06 -3.758D+07   38.0482   0.3118 0.0787     4.48   3247.6  v271o
LCS J2306-6706 2303-673  2015.09.30  CEDUNA   MOPRA     -8.862D+06 -3.706D+07   38.1049   0.0556 0.0128     4.56    855.1  v271o
LCS J2306-6706 2303-673  2015.09.30  CEDUNA   MOPRA     -3.032D+07  2.420D+07   38.7932   0.0491 0.0108     4.80    792.5  v271o
LCS J2306-6706 2303-673  2015.09.30  CEDUNA   KATH12M   -8.183D+06 -3.797D+07   38.8384   0.1462 0.0333     4.69   1850.5  v271o
LCS J2306-6706 2303-673  2015.09.30  ATCA-104 CEDUNA     3.228D+07 -2.322D+07   39.7593   0.2171 0.0196    18.71   1000.3  v271o
LCS J2306-6706 2303-673  2015.09.30  ATCA-104 CEDUNA     7.942D+06  3.964D+07   40.4261   0.0730 0.0165     4.67   1057.7  v271o
LCS J2306-6706 2303-673  2015.09.30  ASKAP-32 KATH12M   -4.619D+07 -6.998D+06   46.7141   0.3817 0.0902     4.58   6256.8  v271o
LCS J2306-6706 2303-673  2015.09.30  ASKAP-32 CEDUNA    -3.798D+07  3.109D+07   49.0841   0.2284 0.0574     4.51   3045.9  v271o
LCS J2306-6706 2303-673  2015.09.30  CEDUNA   YARRA12M   4.247D+07 -2.664D+07   50.1296   0.1319 0.0295     4.73   1691.6  v271o
LCS J2306-6706 2303-673  2015.09.30  KATH12M  YARRA12M   5.067D+07  1.153D+07   51.9668   0.1355 0.0330     4.35   3474.8  v271o
LCS J2306-6706 2303-673  2015.09.30  ASKAP-32 KATH12M    1.568D+07 -5.456D+07   56.7660   0.5762 0.1393     4.46   7026.4  v271o
LCS J2306-6706 2303-673  2015.09.30  ATCA-104 WARK12M   -4.525D+07 -3.755D+07   58.8066   0.1612 0.0381     4.48   1853.2  v271o
LCS J2306-6706 2303-673  2015.09.30  MOPRA    WARK12M   -4.429D+07 -4.016D+07   59.7878   0.1331 0.0303     4.63   1495.7  v271o
LCS J2306-6706 2303-673  2015.09.30  PARKES   WARK12M   -4.251D+07 -4.472D+07   61.6975   0.0245 0.0059     4.38    445.5  v271o
LCS J2306-6706 2303-673  2015.09.30  KATH12M  YARRA12M  -1.974D+07  5.970D+07   62.8755   0.1950 0.0450     4.63   3824.4  v271o
LCS J2306-6706 2303-673  2015.09.30  ATCA-104 KATH12M    2.413D+07 -6.117D+07   65.7537   0.1541 0.0363     4.84   2054.8  v271o
LCS J2306-6706 2303-673  2015.09.30  PARKES   WARK12M   -2.498D+07  6.106D+07   65.9683   0.0255 0.0059     4.52    439.3  v271o
LCS J2306-6706 2303-673  2015.09.30  MOPRA    WARK12M   -2.163D+07  6.286D+07   66.4774   0.1062 0.0252     4.42   1475.2  v271o
LCS J2306-6706 2303-673  2015.09.30  KATH12M  PARKES    -1.841D+07  6.410D+07   66.6934   0.0310 0.0074     4.38    483.8  v271o
LCS J2306-6706 2303-673  2015.09.30  ATCA-104 WARK12M   -1.965D+07  6.385D+07   66.8052   0.1543 0.0337     4.90   1858.7  v271o
LCS J2306-6706 2303-673  2015.09.30  ASKAP-32 PARKES    -1.669D+07 -7.001D+07   71.9716   0.0806 0.0197     4.34    839.6  v271o
LCS J2306-6706 2303-673  2015.09.30  ASKAP-32 MOPRA     -1.471D+07 -7.466D+07   76.0916   0.2726 0.0724     4.18   2810.5  v271o
LCS J2306-6706 2303-673  2015.09.30  PARKES   YARRA12M   1.270D+07  7.516D+07   76.2217   0.0269 0.0061     4.66    455.6  v271o
LCS J2306-6706 2303-673  2015.09.30  ASKAP-32 ATCA-104  -1.378D+07 -7.724D+07   78.4548   0.3064 0.0760     4.30   3482.2  v271o
LCS J2306-6706 2303-673  2015.09.30  MOPRA    YARRA12M   1.064D+07  7.981D+07   80.5138   0.1471 0.0332     4.66   1532.2  v271o
LCS J2306-6706 2303-673  2015.09.30  ATCA-104 YARRA12M   9.801D+06  8.238D+07   82.9582   0.2104 0.0502     5.04   1895.3  v271o
LCS J2306-6706 2303-673  2015.09.30  ASKAP-32 PARKES    -6.455D+07  5.733D+07   86.3334   0.0621 0.0148     4.46    796.4  v271o
LCS J2306-6706 2303-673  2015.09.30  PARKES   YARRA12M   6.904D+07 -5.289D+07   86.9683   0.0341 0.0054     7.07    442.3  v271o
LCS J2306-6706 2303-673  2015.09.30  ASKAP-32 MOPRA     -6.832D+07  5.527D+07   87.8765   0.2090 0.0503     4.73   2679.8  v271o
LCS J2306-6706 2303-673  2015.09.30  MOPRA    YARRA12M   7.282D+07 -5.080D+07   88.7853   0.1148 0.0258     4.68   1490.9  v271o
LCS J2306-6706 2303-673  2015.09.30  ASKAP-32 ATCA-104  -7.029D+07  5.427D+07   88.8029   0.2401 0.0579     4.44   3382.2  v271o
LCS J2306-6706 2303-673  2015.09.30  ATCA-104 YARRA12M   7.477D+07 -4.981D+07   89.8477   0.1559 0.0393     4.66   1878.5  v271o
LCS J2306-6706 2303-673  2015.09.30  CEDUNA   WARK12M   -5.317D+07 -7.720D+07   93.7364   0.1642 0.0386     4.50   1728.4  v271o
LCS J2306-6706 2303-673  2015.09.30  KATH12M  WARK12M   -7.460D+07 -6.033D+07   95.9373   0.2132 0.0488     4.67   3739.6  v271o
LCS J2306-6706 2303-673  2015.09.30  CEDUNA   WARK12M   -5.187D+07  8.708D+07  101.3593   0.1306 0.0290     4.79   1673.9  v271o
LCS J2306-6706 2303-673  2015.09.30  ASKAP-32 WARK12M   -5.899D+07 -1.148D+08  129.0880   0.4951 0.1227     4.33   5690.3  v271o
LCS J2306-6706 2303-673  2015.09.30  WARK12M  YARRA12M   5.496D+07  1.200D+08  131.9566   0.1487 0.0349     4.51   3097.1  v271o
LCS J2306-6706 2303-673  2015.09.30  WARK12M  YARRA12M   9.473D+07 -1.134D+08  147.7773   0.1132 0.0261     4.60   3143.2  v271o
LCS J2306-6706 2303-673  2015.09.30  ASKAP-32 WARK12M   -9.017D+07  1.179D+08  148.4659   0.3396 0.0811     4.52   5659.5  v271o
LCS J2306-6706 2303-673  2015.09.30  HART15M  YARRA12M  -1.971D+08 -8.611D+07  215.0536   0.1151 0.0283     4.78   2876.5  v271o
LCS J2306-6706 2303-673  2015.09.30  ASKAP-32 HART15M    2.016D+08  9.050D+07  220.9625   0.3056 0.0745     4.50   5179.3  v271o
LCS J2306-6706 2303-673  2015.09.30  CEDUNA   HART15M    2.398D+08  5.908D+07  246.9564   0.1195 0.0278     4.65   1531.6  v271o
LCS J2306-6706 2303-673  2015.09.30  HART15M  KATH12M   -2.477D+08 -9.770D+07  266.2608   0.1196 0.0272     4.84   3146.5  v271o
LCS J2306-6706 2303-673  2015.09.30  HART15M  PARKES    -2.667D+08 -3.218D+07  268.5946   0.0216 0.0049     4.72    400.4  v271o
LCS J2306-6706 2303-673  2015.09.30  HART15M  MOPRA     -2.702D+08 -3.480D+07  272.3869   0.1053 0.0242     4.71   1349.9  v271o
LCS J2306-6706 2303-673  2015.09.30  ATCA-104 HART15M    2.721D+08  3.584D+07  274.4493   0.1208 0.0282     4.62   1700.8  v271o
LCS J2306-6706 2303-673  2015.09.30  HART15M  WARK12M   -2.918D+08  2.719D+07  293.0583   0.1110 0.0248     4.91   2846.2  v271o
LCS J2307-4132 2305-418  2012.04.29  ATCA-104 MOPRA      1.916D+06  1.661D+06    2.5361   0.0361 0.0026    15.39    207.4  v271k
LCS J2307-4132 2305-418  2012.04.29  ATCA-104 MOPRA      1.782D+06  2.447D+06    3.0271   0.0341 0.0024    15.93    200.6  v271k
LCS J2307-4132 2305-418  2012.04.28  ATCA-104 MOPRA      9.435D+05  3.049D+06    3.1918   0.0394 0.0025    18.05    199.1  v271k
LCS J2307-4132 2305-418  2012.04.28  ATCA-104 MOPRA     -3.592D+05  3.188D+06    3.2081   0.0364 0.0024    16.84    200.2  v271k
LCS J2307-4132 2305-418  2012.04.29  MOPRA    PARKES     3.584D+06  3.047D+06    4.7036   0.0337 0.0018    22.49    137.1  v271k
LCS J2307-4132 2305-418  2012.04.29  MOPRA    PARKES     3.231D+06  4.494D+06    5.5348   0.0320 0.0017    22.42    130.7  v271k
LCS J2307-4132 2305-418  2012.04.28  MOPRA    PARKES     1.596D+06  5.561D+06    5.7856   0.0340 0.0018    22.39    134.9  v271k
LCS J2307-4132 2305-418  2012.04.28  MOPRA    PARKES    -8.351D+05  5.742D+06    5.8022   0.0356 0.0017    25.97    129.6  v271k
LCS J2307-4132 2305-418  2012.04.29  ATCA-104 PARKES     5.500D+06  4.708D+06    7.2396   0.0371 0.0020    46.41     73.9  v271k
LCS J2307-4132 2305-418  2012.04.29  ATCA-104 PARKES     5.013D+06  6.941D+06    8.5619   0.0397 0.0021    50.02     72.9  v271k
LCS J2307-4132 2305-418  2012.04.28  ATCA-104 PARKES     2.540D+06  8.610D+06    8.9770   0.0403 0.0021    48.48     75.8  v271k
LCS J2307-4132 2305-418  2012.04.28  ATCA-104 PARKES    -1.194D+06  8.930D+06    9.0092   0.0395 0.0021    51.79     72.4  v271k
LCS J2307-4132 2305-418  2012.04.28  CEDUNA   PARKES    -2.139D+07 -1.860D+07   28.3445   0.0323 0.0024    16.38    181.3  v271k
LCS J2307-4132 2305-418  2012.04.28  HOBART26 PARKES     1.345D+07 -2.673D+07   29.9197   0.0340 0.0020    21.29    218.2  v271k
LCS J2307-4132 2305-418  2012.04.29  HOBART26 PARKES    -9.638D+06 -2.871D+07   30.2884   0.0316 0.0020    18.01    234.3  v271k
LCS J2307-4132 2305-418  2012.04.28  HOBART26 PARKES     2.008D+06 -3.040D+07   30.4664   0.0341 0.0022    17.53    256.3  v271k
LCS J2307-4132 2305-418  2012.04.28  CEDUNA   MOPRA     -2.055D+07 -2.434D+07   31.8581   0.0321 0.0058     5.86    501.0  v271k
LCS J2307-4132 2305-418  2012.04.28  ATCA-104 CEDUNA     2.019D+07  2.753D+07   34.1418   0.0336 0.0033    11.37    280.0  v271k
LCS J2307-4132 2305-418  2012.04.28  CEDUNA   PARKES    -3.650D+07 -4.843D+06   36.8202   0.0281 0.0025    13.28    186.0  v271k
LCS J2307-4132 2305-418  2012.04.28  ATCA-104 HOBART26  -1.464D+07  3.566D+07   38.5463   0.0354 0.0044     9.72    336.9  v271k
LCS J2307-4132 2305-418  2012.04.29  ATCA-104 HOBART26   1.465D+07  3.566D+07   38.5478   0.0374 0.0046     9.89    359.5  v271k
LCS J2307-4132 2305-418  2012.04.28  ATCA-104 HOBART26   5.314D+05  3.901D+07   39.0139   0.0359 0.0048     8.76    378.2  v271k
LCS J2307-4132 2305-418  2012.04.28  ATCA-104 CEDUNA     3.904D+07  1.345D+07   41.2931   0.0313 0.0034    10.25    274.4  v271k
LCS J2307-4132 2305-418  2012.04.28  ATCA-104 KATH12M    4.154D+07 -1.245D+07   43.3654   0.0509 0.0085     6.16    679.0  v271k
LCS J2307-4132 2305-418  2012.04.28  KATH12M  PARKES    -4.273D+07  2.138D+07   47.7838   0.0462 0.0039    12.79    439.7  v271k
LCS J2307-4132 2305-418  2012.04.28  PARKES   YARRA12M   3.839D+07  4.384D+07   58.2694   0.0265 0.0048     5.63    563.9  v271k
LCS J2307-4132 2305-418  2012.04.28  ATCA-104 KATH12M    5.291D+07 -3.490D+07   63.3799   0.0474 0.0072     6.75    563.8  v271k
LCS J2307-4132 2305-418  2012.04.28  KATH12M  PARKES    -5.037D+07  4.351D+07   66.5564   0.0359 0.0035    10.88    382.1  v271k
LCS J2307-4132 2305-418  2012.04.29  ATCA-104 KATH12M    1.486D+07 -6.781D+07   69.4166   0.0417 0.0067     6.33    548.7  v271k
LCS J2307-4132 2305-418  2012.04.29  ATCA-104 KATH12M    4.164D+07 -5.580D+07   69.6244   0.0450 0.0064     7.20    535.3  v271k
LCS J2307-4132 2305-418  2012.04.29  KATH12M  PARKES    -3.663D+07  6.274D+07   72.6498   0.0359 0.0032    12.21    348.9  v271k
LCS J2307-4132 2305-418  2012.04.29  KATH12M  PARKES    -9.364D+06  7.251D+07   73.1164   0.0330 0.0033    10.84    362.7  v271k
LCS J2307-4132 2305-418  2012.04.29  PARKES   YARRA12M   5.808D+07 -5.082D+07   77.1706   0.0375 0.0049     7.92    560.3  v271k
LCS J2307-4132 2305-418  2012.04.28  PARKES   YARRA12M   7.928D+07  1.587D+07   80.8495   0.0395 0.0053     7.69    590.2  v271k
LCS J2307-4132 2305-418  2012.04.29  PARKES   YARRA12M   8.493D+07 -2.044D+07   87.3608   0.0392 0.0049     8.45    545.0  v271k
LCS J2307-4132 2305-418  2012.04.29  ATCA-104 YARRA12M   8.995D+07 -1.349D+07   90.9587   0.0629 0.0106     6.09    850.6  v271k
LCS J2308-4557 2306-462  2008.11.28  ATCA-104 MOPRA      1.763D+06  1.172D+06    2.1169   0.1167 0.0066    25.93    424.3  v271b
LCS J2308-4557 2306-462  2008.11.29  ATCA-104 MOPRA      8.302D+05  3.050D+06    3.1606   0.1249 0.0060    41.74    283.1  v271b
LCS J2308-4557 2306-462  2008.11.29  ATCA-104 MOPRA     -7.852D+05  3.064D+06    3.1632   0.0903 0.0050    28.22    303.0  v271b
LCS J2308-4557 2306-462  2008.11.28  MOPRA    PARKES     3.339D+06  2.151D+06    3.9724   0.0994 0.0041    68.16    140.3  v271b
LCS J2308-4557 2306-462  2008.11.28  MOPRA    PARKES     3.390D+06  4.083D+06    5.3071   0.1006 0.0042    67.96    142.5  v271b
LCS J2308-4557 2306-462  2008.11.29  MOPRA    PARKES     1.382D+06  5.569D+06    5.7382   0.1210 0.0048   133.43     86.8  v271b
LCS J2308-4557 2306-462  2008.11.29  ATCA-104 PARKES     2.212D+06  8.619D+06    8.8983   0.1101 0.0093   120.33     85.4  v271b
LCS J2308-4557 2306-462  2008.11.28  MOPRA    DSS45      6.918D+06  8.494D+06   10.9552   0.0927 0.0059    34.03    212.1  v271b
LCS J2308-4557 2306-462  2008.11.28  ATCA-104 DSS45      8.681D+06  9.667D+06   12.9924   0.0990 0.0077    47.50    164.1  v271b
LCS J2308-4557 2306-462  2008.11.28  HOBART26 DSS45     -1.500D+07 -1.258D+07   19.5763   0.0885 0.0053    54.14    179.2  v271b
LCS J2308-4557 2306-462  2008.11.28  HOBART26 PARKES    -1.134D+07 -2.751D+07   29.7577   0.1034 0.0042   133.32    105.0  v271b
LCS J2308-4557 2306-462  2008.11.29  CEDUNA   HOBART26  -2.979D+07  3.270D+05   29.7897   0.1072 0.0063    24.83    417.0  v271b
LCS J2308-4557 2306-462  2008.11.29  HOBART26 PARKES     3.221D+06 -3.004D+07   30.2126   0.1242 0.0050   150.67    109.7  v271b
LCS J2308-4557 2306-462  2008.11.28  CEDUNA   MOPRA     -1.607D+07  2.566D+07   30.2773   0.0967 0.0096    19.22    488.5  v271b
LCS J2308-4557 2306-462  2008.11.28  ATCA-104 CEDUNA     1.784D+07 -2.449D+07   30.2935   0.1191 0.0064    30.10    378.0  v271b
LCS J2308-4557 2306-462  2008.11.28  MOPRA    HOBART26   2.192D+07  2.107D+07   30.4054   0.0927 0.0061    19.42    463.3  v271b
LCS J2308-4557 2306-462  2008.11.29  CEDUNA   MOPRA     -1.209D+07 -2.891D+07   31.3368   0.0905 0.0086    23.47    373.9  v271b
LCS J2308-4557 2306-462  2008.11.28  ATCA-104 HOBART26   2.368D+07  2.224D+07   32.4908   0.0900 0.0054    23.51    358.6  v271b
LCS J2308-4557 2306-462  2008.11.29  ATCA-104 CEDUNA     1.131D+07  3.197D+07   33.9144   0.0737 0.0050    18.94    366.7  v271b
LCS J2308-4557 2306-462  2008.11.29  MOPRA    HOBART26  -1.770D+07  2.924D+07   34.1748   0.1017 0.0055    28.38    344.6  v271b
LCS J2308-4557 2306-462  2008.11.28  MOPRA    HOBART26   1.473D+07  3.159D+07   34.8605   0.0915 0.0069    15.76    564.8  v271b
LCS J2308-4557 2306-462  2008.11.28  CEDUNA   DSS45     -9.155D+06  3.415D+07   35.3587   0.1011 0.0063    42.21    188.9  v271b
LCS J2308-4557 2306-462  2008.11.29  MOPRA    HOBART26  -1.839D+06  3.561D+07   35.6573   0.1306 0.0065    34.50    363.7  v271b
LCS J2308-4557 2306-462  2008.11.29  CEDUNA   PARKES    -3.573D+07 -7.288D+06   36.4653   0.1091 0.0045    98.13    106.7  v271b
LCS J2308-4557 2306-462  2008.11.28  CEDUNA   PARKES    -3.393D+07  1.441D+07   36.8630   0.1124 0.0047    99.73    107.4  v271b
LCS J2308-4557 2306-462  2008.11.29  ATCA-104 HOBART26  -1.848D+07  3.230D+07   37.2141   0.0828 0.0050    23.15    338.0  v271b
LCS J2308-4557 2306-462  2008.11.29  ATCA-104 HOBART26  -1.009D+06  3.866D+07   38.6727   0.1191 0.0062    31.59    357.7  v271b
LCS J2308-4557 2306-462  2008.11.28  CEDUNA   MOPRA     -3.732D+07  1.033D+07   38.7219   0.0936 0.0099    15.66    578.0  v271b
LCS J2308-4557 2306-462  2008.11.29  CEDUNA   MOPRA     -3.711D+07 -1.286D+07   39.2754   0.1033 0.0095    28.46    353.7  v271b
LCS J2308-4557 2306-462  2008.11.29  ATCA-104 CEDUNA     3.794D+07  1.591D+07   41.1411   0.1065 0.0058    28.98    347.9  v271b
LCS J2308-4557 2306-462  2008.11.29  CEDUNA   HOBART26  -3.895D+07  2.275D+07   45.1086   0.1171 0.0068    25.15    446.9  v271b
LCS J2308-4557 2306-462  2008.11.28  CEDUNA   HOBART26   5.846D+06  4.673D+07   47.0949   0.0991 0.0060    23.31    412.7  v271b
LCS J2308-4557 2306-462  2008.11.28  CEDUNA   HOBART26  -2.259D+07  4.192D+07   47.6213   0.1073 0.0063    24.23    425.8  v271b
LCS J2309-5051 2306-511  2010.03.12  ATCA-104 MOPRA      1.690D+06  8.555D+05    1.8941   0.0568 0.0051    11.78    469.3  v271e
LCS J2309-5051 2306-511  2010.03.12  ATCA-104 MOPRA      1.859D+06  2.084D+06    2.7927   0.0566 0.0046    13.17    419.3  v271e
LCS J2309-5051 2306-511  2010.03.11  ATCA-104 MOPRA     -1.193D+06  2.816D+06    3.0577   0.0706 0.0052    14.99    458.3  v271e
LCS J2309-5051 2306-511  2010.03.12  MOPRA    PARKES     3.217D+06  1.580D+06    3.5840   0.0542 0.0021    39.04    133.6  v271e
LCS J2309-5051 2306-511  2010.03.12  MOPRA    PARKES     3.390D+06  3.868D+06    5.1429   0.0512 0.0019    41.80    117.7  v271e
LCS J2309-5051 2306-511  2010.03.12  ATCA-104 PARKES     4.907D+06  2.436D+06    5.4780   0.0582 0.0023    38.30    145.2  v271e
LCS J2309-5051 2306-511  2010.03.11  MOPRA    PARKES    -2.346D+06  5.014D+06    5.5352   0.0644 0.0023    47.46    130.5  v271e
LCS J2309-5051 2306-511  2010.03.12  ATCA-104 PARKES     5.248D+06  5.952D+06    7.9355   0.0489 0.0019    36.48    128.6  v271e
LCS J2309-5051 2306-511  2010.03.11  ATCA-104 PARKES    -3.538D+06  7.829D+06    8.5915   0.0613 0.0023    41.27    142.8  v271e
LCS J2309-5051 2306-511  2010.03.12  ATCA-104 PARKES     1.697D+06  8.606D+06    8.7720   0.0598 0.0022    44.51    129.3  v271e
LCS J2309-5051 2306-511  2010.03.12  PARKES   HOBART26   1.877D+07  1.641D+07   24.9314   0.0552 0.0020    46.20    160.9  v271e
LCS J2309-5051 2306-511  2010.03.11  PARKES   HOBART26  -1.796D+07  1.954D+07   26.5459   0.0638 0.0022    54.55    157.8  v271e
LCS J2309-5051 2306-511  2010.03.11  CEDUNA   PARKES    -4.763D+06 -2.736D+07   27.7715   0.0670 0.0038    30.31    212.0  v271e
LCS J2309-5051 2306-511  2010.03.12  PARKES   HOBART26   1.134D+07  2.684D+07   29.1335   0.0556 0.0020    49.03    152.7  v271e
LCS J2309-5051 2306-511  2010.03.12  PARKES   HOBART26  -5.032D+06  2.925D+07   29.6753   0.0541 0.0019    47.39    154.1  v271e
LCS J2309-5051 2306-511  2010.03.12  ATCA-104 HOBART26   2.367D+07  1.885D+07   30.2605   0.0480 0.0063     8.22    565.3  v271e
LCS J2309-5051 2306-511  2010.03.12  ATCA-104 CEDUNA     1.475D+07 -2.791D+07   31.5656   0.0573 0.0074     8.04    690.4  v271e
LCS J2309-5051 2306-511  2010.03.12  CEDUNA   MOPRA     -1.306D+07  2.876D+07   31.5893   0.0603 0.0068     9.24    635.1  v271e
LCS J2309-5051 2306-511  2010.03.11  MOPRA    HOBART26  -2.031D+07  2.456D+07   31.8681   0.0537 0.0055    10.27    506.6  v271e
LCS J2309-5051 2306-511  2010.03.12  CEDUNA   PARKES    -9.841D+06  3.034D+07   31.9001   0.0611 0.0035    29.44    196.5  v271e
LCS J2309-5051 2306-511  2010.03.11  CEDUNA   MOPRA     -2.417D+06 -3.237D+07   32.4636   0.0510 0.0072     7.28    680.5  v271e
LCS J2309-5051 2306-511  2010.03.12  MOPRA    HOBART26   1.472D+07  3.071D+07   34.0539   0.0513 0.0053    10.00    497.9  v271e
LCS J2309-5051 2306-511  2010.03.11  ATCA-104 HOBART26  -2.150D+07  2.737D+07   34.8089   0.0416 0.0060     7.34    554.2  v271e
LCS J2309-5051 2306-511  2010.03.11  ATCA-104 CEDUNA     1.225D+06  3.519D+07   35.2103   0.0767 0.0081     9.99    744.4  v271e
LCS J2309-5051 2306-511  2010.03.12  CEDUNA   PARKES    -3.427D+07 -1.089D+07   35.9613   0.0598 0.0034    30.62    186.4  v271e
LCS J2309-5051 2306-511  2010.03.12  ATCA-104 HOBART26   1.658D+07  3.279D+07   36.7451   0.0500 0.0061     8.90    543.9  v271e
LCS J2309-5051 2306-511  2010.03.12  CEDUNA   PARKES    -3.394D+07  1.518D+07   37.1786   0.0496 0.0030    26.05    182.5  v271e
LCS J2309-5051 2306-511  2010.03.12  ATCA-104 HOBART26  -3.335D+06  3.785D+07   37.9985   0.0484 0.0060     8.65    543.6  v271e
LCS J2309-5051 2306-511  2010.03.12  CEDUNA   MOPRA     -3.733D+07  1.131D+07   39.0041   0.0482 0.0063     7.93    595.1  v271e
LCS J2309-5051 2306-511  2010.03.12  ATCA-104 CEDUNA     3.597D+07  1.950D+07   40.9141   0.0612 0.0071     8.91    657.9  v271e
LCS J2309-5051 2306-511  2010.03.12  CEDUNA   HOBART26  -3.930D+07  1.835D+07   43.3777   0.0596 0.0082     7.43    784.1  v271e
LCS J2309-5051 2306-511  2010.03.12  CEDUNA   HOBART26   8.924D+06  4.676D+07   47.6020   0.0803 0.0083    10.15    765.0  v271e
LCS J2309-5051 2306-511  2010.03.12  CEDUNA   HOBART26  -2.260D+07  4.202D+07   47.7133   0.0664 0.0083     8.28    772.1  v271e
LCS J2310-5941 2307-599  2012.04.29  ATCA-104 MOPRA      1.903D+06  9.083D+05    2.1085   0.1378 0.0046    80.05    206.0  v271k
LCS J2310-5941 2307-599  2012.04.29  ATCA-104 MOPRA      1.735D+06  2.068D+06    2.7001   0.1375 0.0046    79.62    199.8  v271k
LCS J2310-5941 2307-599  2012.04.28  ATCA-104 MOPRA     -4.332D+05  2.937D+06    2.9686   0.1406 0.0049    66.97    202.0  v271k
LCS J2310-5941 2307-599  2012.04.29  MOPRA    PARKES     3.564D+06  1.731D+06    3.9623   0.1273 0.0039   109.32    136.9  v271k
LCS J2310-5941 2307-599  2012.04.29  MOPRA    PARKES     3.142D+06  3.858D+06    4.9755   0.1043 0.0034    71.98    127.2  v271k
LCS J2310-5941 2307-599  2012.04.28  MOPRA    PARKES     1.429D+06  5.172D+06    5.3660   0.1145 0.0037    81.55    128.5  v271k
LCS J2310-5941 2307-599  2012.04.28  MOPRA    PARKES    -9.709D+05  5.311D+06    5.3989   0.1250 0.0040    86.81    132.0  v271k
LCS J2310-5941 2307-599  2012.04.29  ATCA-104 PARKES     5.467D+06  2.640D+06    6.0708   0.1471 0.0072   230.22     74.4  v271k
LCS J2310-5941 2307-599  2012.04.29  ATCA-104 PARKES     4.880D+06  5.921D+06    7.6733   0.1222 0.0060   148.62     71.2  v271k
LCS J2310-5941 2307-599  2012.04.28  ATCA-104 PARKES    -1.404D+06  8.248D+06    8.3664   0.1440 0.0071   178.84     73.1  v271k
LCS J2310-5941 2307-599  2012.04.28  HOBART26 PARKES     1.395D+07 -2.306D+07   26.9483   0.0831 0.0032    48.70    225.9  v271k
LCS J2310-5941 2307-599  2012.04.29  HOBART26 PARKES    -8.792D+06 -2.652D+07   27.9352   0.0726 0.0030    39.91    227.5  v271k
LCS J2310-5941 2307-599  2012.04.28  HOBART26 PARKES     2.958D+06 -2.819D+07   28.3464   0.0666 0.0028    37.95    228.8  v271k
LCS J2310-5941 2307-599  2012.04.28  HOBART26 MOPRA      1.492D+07 -2.837D+07   32.0525   0.0730 0.0075    10.36    624.1  v271k
LCS J2310-5941 2307-599  2012.04.29  HOBART26 MOPRA     -1.187D+07 -3.041D+07   32.6439   0.0753 0.0062    13.38    638.4  v271k
LCS J2310-5941 2307-599  2012.04.28  CEDUNA   PARKES    -2.016D+07 -2.632D+07   33.1497   0.0823 0.0042    41.86    179.8  v271k
LCS J2310-5941 2307-599  2012.04.28  HOBART26 MOPRA      1.567D+06 -3.336D+07   33.3984   0.0640 0.0066    10.29    633.3  v271k
LCS J2310-5941 2307-599  2012.04.28  CEDUNA   HOBART26  -3.410D+07 -3.259D+06   34.2590   0.0773 0.0104     7.97    849.7  v271k
LCS J2310-5941 2307-599  2012.04.28  ATCA-104 HOBART26  -1.535D+07  3.131D+07   34.8674   0.0663 0.0059    17.33    345.6  v271k
LCS J2310-5941 2307-599  2012.04.29  ATCA-104 HOBART26   1.360D+07  3.248D+07   35.2124   0.0868 0.0067    28.04    357.3  v271k
LCS J2310-5941 2307-599  2012.04.28  CEDUNA   MOPRA     -1.919D+07 -3.163D+07   36.9925   0.0680 0.0069    12.35    496.7  v271k
LCS J2310-5941 2307-599  2012.04.28  CEDUNA   PARKES    -3.591D+07 -9.297D+06   37.0942   0.1108 0.0053    57.08    175.9  v271k
LCS J2310-5941 2307-599  2012.04.29  CEDUNA   PARKES    -3.624D+07  1.145D+07   38.0077   0.0559 0.0033    26.92    174.1  v271k
LCS J2310-5941 2307-599  2012.04.28  ATCA-104 CEDUNA     1.875D+07  3.457D+07   39.3244   0.0685 0.0043    22.94    275.0  v271k
LCS J2310-5941 2307-599  2012.04.28  CEDUNA   MOPRA     -3.731D+07 -1.453D+07   40.0391   0.1037 0.0079    21.64    486.8  v271k
LCS J2310-5941 2307-599  2012.04.29  CEDUNA   MOPRA     -3.942D+07  7.477D+06   40.1190   0.0635 0.0057    15.15    488.3  v271k
LCS J2310-5941 2307-599  2012.04.28  ATCA-104 KATH12M    4.024D+07  6.588D+06   40.7774   0.1719 0.0107    19.34    754.1  v271k
LCS J2310-5941 2307-599  2012.04.28  KATH12M  MOPRA     -4.066D+07 -3.666D+06   40.8258   0.1689 0.0168    10.75   1361.9  v271k
LCS J2310-5941 2307-599  2012.04.29  ATCA-104 CEDUNA     4.115D+07 -5.409D+06   41.5054   0.0894 0.0047    38.65    273.3  v271k
LCS J2310-5941 2307-599  2012.04.28  KATH12M  PARKES    -4.165D+07  1.660D+06   41.6790   0.1637 0.0071    39.04    492.9  v271k
LCS J2310-5941 2307-599  2012.04.28  CEDUNA   HOBART26  -3.888D+07  1.884D+07   43.2010   0.0537 0.0087     6.48    866.9  v271k
LCS J2310-5941 2307-599  2012.04.29  CEDUNA   YARRA12M   4.957D+07 -6.253D+06   49.9643   0.1173 0.0216     5.66   2131.9  v271k
LCS J2310-5941 2307-599  2012.04.28  KATH12M  MOPRA     -5.204D+07  2.442D+07   57.4864   0.0647 0.0110     5.98   1010.6  v271k
LCS J2310-5941 2307-599  2012.04.28  KATH12M  PARKES    -5.061D+07  2.967D+07   58.6687   0.0464 0.0035    14.69    365.1  v271k
LCS J2310-5941 2307-599  2012.04.29  ATCA-104 KATH12M    4.337D+07 -4.922D+07   65.6064   0.0526 0.0056    10.03    536.4  v271k
LCS J2310-5941 2307-599  2012.04.29  KATH12M  MOPRA     -4.164D+07  5.129D+07   66.0650   0.0546 0.0094     5.92    958.2  v271k
LCS J2310-5941 2307-599  2012.04.29  KATH12M  PARKES    -3.839D+07  5.527D+07   67.2974   0.0430 0.0034    13.98    341.6  v271k
LCS J2310-5941 2307-599  2012.04.28  PARKES   YARRA12M   3.534D+07  6.328D+07   72.4780   0.0470 0.0053     9.41    580.5  v271k
LCS J2310-5941 2307-599  2012.04.28  ATCA-104 YARRA12M   3.390D+07  7.154D+07   79.1641   0.0639 0.0107     6.14    888.0  v271k
LCS J2310-5941 2307-599  2012.04.28  HOBART26 YARRA12M   8.027D+07  9.981D+05   80.2755   0.1385 0.0225     6.60   2770.0  v271k
LCS J2310-5941 2307-599  2012.04.28  PARKES   YARRA12M   7.735D+07  2.907D+07   82.6308   0.1326 0.0070    26.88    562.0  v271k
LCS J2310-5941 2307-599  2012.04.28  MOPRA    YARRA12M   7.870D+07  3.436D+07   85.8756   0.1307 0.0179     7.59   1555.5  v271k
LCS J2310-5941 2307-599  2012.04.29  HOBART26 KATH12M    2.991D+07 -8.163D+07   86.9358   0.0668 0.0105     6.53   1713.7  v271k
LCS J2310-5941 2307-599  2012.04.29  PARKES   YARRA12M   8.580D+07 -1.786D+07   87.6405   0.0561 0.0054    11.16    555.5  v271k
LCS J2310-5941 2307-599  2012.04.29  ATCA-104 YARRA12M   9.072D+07 -1.166D+07   91.4694   0.1012 0.0091    12.16    872.4  v271k
LCS J2311-5624 2308-566  2015.09.30  ATCA-104 MOPRA      1.454D+06  2.504D+06    2.8959   0.1455 0.0154    12.82    851.1  v271o
LCS J2311-5624 2308-566  2015.09.30  ATCA-104 MOPRA     -8.592D+05  2.878D+06    3.0036   0.1433 0.0167    10.90    901.3  v271o
LCS J2311-5624 2308-566  2015.09.30  MOPRA    PARKES     2.586D+06  4.634D+06    5.3066   0.0213 0.0041     5.54    203.0  v271o
LCS J2311-5624 2308-566  2015.09.30  ASKAP-32 YARRA12M  -3.913D+06  6.079D+06    7.2293   0.5495 0.1366     4.29   5908.5  v271o
LCS J2311-5624 2308-566  2015.09.30  ASKAP-32 YARRA12M   1.862D+06  7.369D+06    7.6004   0.4691 0.1060     4.79   5721.2  v271o
LCS J2311-5624 2308-566  2015.09.30  ATCA-104 PARKES     4.044D+06  7.135D+06    8.2009   0.0817 0.0079    15.13    255.3  v271o
LCS J2311-5624 2308-566  2015.09.30  CEDUNA   PARKES    -1.223D+07 -2.832D+07   30.8489   0.0219 0.0054     4.81    257.8  v271o
LCS J2311-5624 2308-566  2015.09.30  ASKAP-32 CEDUNA    -7.855D+06 -3.092D+07   31.9057   0.3029 0.0790     4.30   3328.7  v271o
LCS J2311-5624 2308-566  2015.09.30  ATCA-104 KATH12M    3.127D+07  1.025D+07   32.9051   0.1944 0.0483     4.52   2260.4  v271o
LCS J2311-5624 2308-566  2015.09.30  KATH12M  MOPRA     -3.213D+07 -7.373D+06   32.9619   0.1502 0.0351     4.53   1809.9  v271o
LCS J2311-5624 2308-566  2015.09.30  CEDUNA   KATH12M    2.167D+07 -2.612D+07   33.9378   0.1877 0.0441     4.53   2157.6  v271o
LCS J2311-5624 2308-566  2015.09.30  KATH12M  PARKES    -3.390D+07 -2.194D+06   33.9662   0.0298 0.0070     4.46    542.3  v271o
LCS J2311-5624 2308-566  2015.09.30  CEDUNA   MOPRA     -1.048D+07 -3.349D+07   35.0871   0.0576 0.0132     4.60    860.3  v271o
LCS J2311-5624 2308-566  2015.09.30  ATCA-104 CEDUNA     9.627D+06  3.636D+07   37.6158   0.0763 0.0165     4.92   1074.4  v271o
LCS J2311-5624 2308-566  2015.09.30  CEDUNA   PARKES    -3.798D+07  3.345D+06   38.1236   0.0191 0.0051     4.32    225.0  v271o
LCS J2311-5624 2308-566  2015.09.30  CEDUNA   MOPRA     -4.056D+07 -1.385D+06   40.5841   0.0435 0.0100     4.54    750.1  v271o
LCS J2311-5624 2308-566  2015.09.30  ATCA-104 CEDUNA     4.201D+07  3.894D+06   42.1945   0.0822 0.0128     7.27    945.2  v271o
LCS J2311-5624 2308-566  2015.09.30  CEDUNA   KATH12M    7.591D+06 -4.453D+07   45.1727   0.1309 0.0297     4.72   1768.7  v271o
LCS J2311-5624 2308-566  2015.09.30  ASKAP-32 CEDUNA    -4.682D+07  3.443D+06   46.9446   0.2047 0.0536     4.28   2924.7  v271o
LCS J2311-5624 2308-566  2015.09.30  CEDUNA   YARRA12M   4.869D+07  3.907D+06   48.8440   0.1304 0.0295     4.67   1629.6  v271o
LCS J2311-5624 2308-566  2015.09.30  ATCA-104 WARK12M   -4.716D+07 -2.916D+07   55.4525   0.1750 0.0403     4.61   1842.1  v271o
LCS J2311-5624 2308-566  2015.09.30  MOPRA    WARK12M   -4.630D+07 -3.204D+07   56.3102   0.1239 0.0291     4.48   1475.0  v271o
LCS J2311-5624 2308-566  2015.09.30  ASKAP-32 KATH12M   -3.921D+07 -4.111D+07   56.8059   0.4347 0.1049     4.47   6209.6  v271o
LCS J2311-5624 2308-566  2015.09.30  PARKES   WARK12M   -4.459D+07 -3.718D+07   58.0574   0.0234 0.0055     4.48    442.0  v271o
LCS J2311-5624 2308-566  2015.09.30  ASKAP-32 KATH12M    1.384D+07 -5.704D+07   58.6976   0.6023 0.1434     4.54   7003.1  v271o
LCS J2311-5624 2308-566  2015.09.30  ASKAP-32 PARKES    -2.009D+07 -5.924D+07   62.5568   0.0728 0.0173     4.49    836.7  v271o
LCS J2311-5624 2308-566  2015.09.30  KATH12M  YARRA12M   4.106D+07  4.849D+07   63.5355   0.1695 0.0382     4.75   3459.8  v271o
LCS J2311-5624 2308-566  2015.09.30  ATCA-104 KATH12M    4.960D+07 -4.064D+07   64.1220   0.1585 0.0382     4.70   2006.9  v271o
LCS J2311-5624 2308-566  2015.09.30  KATH12M  MOPRA     -4.814D+07  4.316D+07   64.6530   0.1308 0.0285     4.91   1595.4  v271o
LCS J2311-5624 2308-566  2015.09.30  KATH12M  YARRA12M  -1.775D+07  6.312D+07   65.5703   0.2374 0.0545     4.65   3829.8  v271o
LCS J2311-5624 2308-566  2015.09.30  KATH12M  PARKES    -4.550D+07  4.790D+07   66.0656   0.0287 0.0066     4.61    477.7  v271o
LCS J2311-5624 2308-566  2015.09.30  ASKAP-32 MOPRA     -1.829D+07 -6.442D+07   66.9634   0.2597 0.0664     4.38   2792.4  v271o
LCS J2311-5624 2308-566  2015.09.30  MOPRA    WARK12M   -5.822D+07  3.371D+07   67.2756   0.1141 0.0256     4.71   1426.2  v271o
LCS J2311-5624 2308-566  2015.09.30  PARKES   YARRA12M   1.617D+07  6.533D+07   67.2979   0.0256 0.0058     4.68    457.5  v271o
LCS J2311-5624 2308-566  2015.09.30  ATCA-104 WARK12M   -5.676D+07  3.622D+07   67.3347   0.1510 0.0336     4.79   1797.3  v271o
LCS J2311-5624 2308-566  2015.09.30  PARKES   WARK12M   -6.071D+07  2.922D+07   67.3770   0.0257 0.0059     4.55    427.9  v271o
LCS J2311-5624 2308-566  2015.09.30  ASKAP-32 ATCA-104  -1.743D+07 -6.730D+07   69.5161   0.2825 0.0723     4.15   3487.3  v271o
LCS J2311-5624 2308-566  2015.09.30  MOPRA    YARRA12M   1.438D+07  7.050D+07   71.9470   0.1359 0.0310     4.61   1527.0  v271o
LCS J2311-5624 2308-566  2015.09.30  ATCA-104 YARRA12M   1.352D+07  7.337D+07   74.6088   0.1869 0.0473     4.64   1907.1  v271o
LCS J2311-5624 2308-566  2015.09.30  ASKAP-32 PARKES    -8.481D+07  6.922D+06   85.0941   0.0743 0.0175     4.52    790.0  v271o
LCS J2311-5624 2308-566  2015.09.30  PARKES   YARRA12M   8.669D+07  4.406D+05   86.6941   0.0264 0.0059     4.67    440.2  v271o
LCS J2311-5624 2308-566  2015.09.30  CEDUNA   WARK12M   -5.680D+07 -6.552D+07   86.7080   0.1618 0.0383     4.47   1758.4  v271o
LCS J2311-5624 2308-566  2015.09.30  ASKAP-32 MOPRA     -8.738D+07  2.123D+06   87.4108   0.2374 0.0592     4.52   2638.1  v271o
LCS J2311-5624 2308-566  2015.09.30  KATH12M  WARK12M   -7.843D+07 -3.942D+07   87.7785   0.1998 0.0474     4.49   3699.3  v271o
LCS J2311-5624 2308-566  2015.09.30  ASKAP-32 ATCA-104  -8.884D+07 -4.019D+05   88.8388   0.2522 0.0624     4.31   3318.7  v271o
LCS J2311-5624 2308-566  2015.09.30  MOPRA    YARRA12M   8.925D+07  5.297D+06   89.4049   0.1232 0.0267     4.89   1467.3  v271o
LCS J2311-5624 2308-566  2015.09.30  ATCA-104 YARRA12M   9.070D+07  7.801D+06   91.0368   0.1646 0.0396     4.97   1849.1  v271o
LCS J2311-5624 2308-566  2015.09.30  CEDUNA   WARK12M   -9.878D+07  3.232D+07  103.9331   0.1331 0.0294     4.83   1584.0  v271o
LCS J2311-5624 2308-566  2015.09.30  ASKAP-32 WARK12M   -6.460D+07 -9.646D+07  116.0905   0.5137 0.1263     4.37   5707.3  v271o
LCS J2311-5624 2308-566  2015.09.30  WARK12M  YARRA12M   6.068D+07  1.025D+08  119.1489   0.1654 0.0378     4.64   3121.1  v271o
LCS J2311-5624 2308-566  2015.09.30  ASKAP-32 WARK12M   -1.456D+08  3.565D+07  149.9279   0.4115 0.0996     4.45   5561.2  v271o
LCS J2311-5624 2308-566  2015.09.30  WARK12M  YARRA12M   1.475D+08 -2.824D+07  150.1759   0.1301 0.0297     4.66   3098.6  v271o
LCS J2312-4126 2310-417  2015.11.19  ATCA-100 PARKES    -4.017D+05  2.423D+06    2.4556   0.4225 0.0186   283.04     94.5  v493b
LCS J2312-4126 2310-417  2013.06.15  ATCA-109 MOPRA      1.913D+06  1.658D+06    2.5311   0.0321 0.0069    19.92    249.2  v271m
LCS J2312-4126 2310-417  2013.06.15  ATCA-109 MOPRA      1.818D+06  2.390D+06    3.0029   0.0383 0.0081    24.48    242.1  v271m
LCS J2312-4126 2310-417  2013.06.16  ATCA-109 MOPRA      1.276D+06  2.896D+06    3.1645   0.2184 0.0454   143.53    238.9  v271m
LCS J2312-4126 2310-417  2011.11.12  ATCA-104 MOPRA      1.182D+06  2.947D+06    3.1755   0.0735 0.0038    27.76    254.3  v271j
LCS J2312-4126 2310-417  2013.06.16  ATCA-109 MOPRA     -1.092D+06  2.989D+06    3.1820   0.1507 0.0314    89.24    253.3  v271m
LCS J2312-4126 2310-417  2011.11.12  ATCA-104 MOPRA     -7.034D+05  3.124D+06    3.2020   0.0891 0.0043    32.52    263.5  v271j
LCS J2312-4126 2310-417  2013.06.15  MOPRA    PARKES     3.580D+06  3.037D+06    4.6948   0.2127 0.0074   148.08    191.5  v271m
LCS J2312-4126 2310-417  2013.06.15  MOPRA    PARKES     3.315D+06  4.380D+06    5.4928   0.1779 0.0063   127.05    182.6  v271m
LCS J2312-4126 2310-417  2013.06.16  MOPRA    PARKES     2.238D+06  5.296D+06    5.7491   0.1190 0.0043    93.37    179.3  v271m
LCS J2312-4126 2310-417  2013.06.16  MOPRA    PARKES    -2.156D+06  5.337D+06    5.7557   0.1077 0.0040    73.72    194.8  v271m
LCS J2312-4126 2310-417  2013.06.16  DSS34    PARKES     4.530D+06 -4.199D+06    6.1771   0.0398 0.0060   114.19     64.9  v271m
LCS J2312-4126 2310-417  2013.06.15  ATCA-109 PARKES     5.493D+06  4.695D+06    7.2258   0.0498 0.0018    92.17     71.6  v271m
LCS J2312-4126 2310-417  2015.11.19  CEDUNA   PARKES    -5.358D+06 -5.257D+06    7.5063   0.1419 0.0234   100.48    128.5  v493b
LCS J2312-4126 2310-417  2015.11.19  HOBART26 PARKES     3.847D+06 -7.161D+06    8.1290   0.2051 0.0100    48.34    304.3  v493b
LCS J2312-4126 2310-417  2013.06.15  ATCA-109 PARKES     5.127D+06  6.779D+06    8.4994   0.0762 0.0026   145.66     68.2  v271m
LCS J2312-4126 2310-417  2013.03.16  ATCA-104 PARKES     4.244D+06  7.722D+06    8.8111   0.1292 0.0089    87.88    118.4  v271l
LCS J2312-4126 2310-417  2013.06.16  ATCA-109 PARKES     3.514D+06  8.191D+06    8.9134   0.0693 0.0024   143.80     67.6  v271m
LCS J2312-4126 2310-417  2013.06.16  ATCA-109 PARKES    -3.256D+06  8.321D+06    8.9357   0.0683 0.0024   123.20     73.5  v271m
LCS J2312-4126 2310-417  2013.03.15  ATCA-104 PARKES     9.808D+05  8.959D+06    9.0125   0.1607 0.0110   158.32    117.4  v271l
LCS J2312-4126 2310-417  2015.11.19  ATCA-100 CEDUNA     4.978D+06  7.671D+06    9.1444   0.7105 0.0328   147.35    304.0  v493b
LCS J2312-4126 2310-417  2015.11.19  CEDUNA   HOBART26  -9.226D+06  1.913D+06    9.4224   0.2183 0.0174    15.52    978.7  v493b
LCS J2312-4126 2310-417  2015.11.19  ATCA-100 HOBART26  -4.248D+06  9.584D+06   10.4833   0.3634 0.0195    33.27    725.4  v493b
LCS J2312-4126 2310-417  2013.06.16  DSS34    MOPRA     -3.937D+05 -1.271D+07   12.7133   0.0360 0.0054    21.97    219.7  v271m
LCS J2312-4126 2310-417  2013.06.16  ATCA-109 DSS34      1.665D+06  1.561D+07   15.6943   0.0339 0.0051    55.33     82.7  v271m
LCS J2312-4126 2310-417  2013.06.16  DSS34    HOBART26   3.657D+06  2.301D+07   23.3025   0.0327 0.0049    21.42    305.3  v271m
LCS J2312-4126 2310-417  2013.06.16  CEDUNA   PARKES    -7.272D+06 -2.244D+07   23.5932   0.0212 0.0015    16.02    176.3  v271m
LCS J2312-4126 2310-417  2013.06.16  HOBART26 PARKES    -1.985D+06 -3.041D+07   30.4700   0.0331 0.0018    25.80    252.6  v271m
LCS J2312-4126 2310-417  2013.06.16  ATCA-109 CEDUNA     3.912D+06  3.078D+07   31.0268   0.0306 0.0019    20.14    228.7  v271m
LCS J2312-4126 2310-417  2013.06.15  CEDUNA   PARKES    -2.088D+07  2.324D+07   31.2421   0.0095 0.0014     6.93    175.8  v271m
LCS J2312-4126 2310-417  2013.03.15  ATCA-104 CEDUNA     9.432D+06  3.019D+07   31.6318   0.0293 0.0045     7.31    199.0  v271l
LCS J2312-4126 2310-417  2013.06.15  CEDUNA   PARKES    -3.482D+07  1.235D+07   36.9423   0.0179 0.0015    13.67    172.5  v271m
LCS J2312-4126 2310-417  2013.03.16  CEDUNA   PARKES    -3.781D+07  4.929D+06   38.1320   0.0295 0.0046     7.77    297.7  v271l
LCS J2312-4126 2310-417  2013.03.16  ATCA-104 CEDUNA     4.206D+07  2.904D+06   42.1577   0.0156 0.0025     6.90    248.1  v271l
LCS J2312-4126 2310-417  2013.06.16  ATCA-109 CEDUNA     4.144D+07  7.846D+06   42.1741   0.0267 0.0017    18.61    226.0  v271m
LCS J2312-6607 2309-663  2008.08.10  ATCA-104 MOPRA      1.937D+06  7.975D+05    2.0945   0.0708 0.0040    22.59    301.2  v271a
LCS J2312-6607 2309-663  2008.08.10  ATCA-104 MOPRA      9.890D+05  2.577D+06    2.7607   0.0672 0.0038    22.29    289.9  v271a
LCS J2312-6607 2309-663  2008.08.10  ATCA-104 MOPRA     -8.857D+05  2.629D+06    2.7739   0.0693 0.0040    21.85    305.4  v271a
LCS J2312-6607 2309-663  2008.08.10  PARKES   MOPRA     -3.611D+06 -1.557D+06    3.9318   0.0767 0.0027    72.07     99.1  v271a
LCS J2312-6607 2309-663  2008.08.10  PARKES   MOPRA      1.794D+06 -4.721D+06    5.0503   0.0738 0.0026    69.66     99.3  v271a
LCS J2312-6607 2309-663  2008.08.10  PARKES   MOPRA     -1.683D+06 -4.777D+06    5.0649   0.0727 0.0026    73.76     92.6  v271a
LCS J2312-6607 2309-663  2008.08.10  PARKES   ATCA-104  -5.547D+06 -2.354D+06    6.0261   0.0776 0.0064    69.41    105.0  v271a
LCS J2312-6607 2309-663  2008.08.10  PARKES   DSS45      2.529D+06  5.989D+06    6.5010   0.0798 0.0046    96.27     76.4  v271a
LCS J2312-6607 2309-663  2008.08.10  PARKES   ATCA-104   2.680D+06 -7.349D+06    7.8229   0.0724 0.0060    64.42    105.9  v271a
LCS J2312-6607 2309-663  2008.08.10  PARKES   ATCA-104  -2.672D+06 -7.355D+06    7.8249   0.0739 0.0061    70.05     99.0  v271a
LCS J2312-6607 2309-663  2008.08.10  DSS45    MOPRA     -6.140D+06 -7.545D+06    9.7277   0.0717 0.0051    22.08    219.2  v271a
LCS J2312-6607 2309-663  2008.08.10  DSS45    ATCA-104  -8.076D+06 -8.343D+06   11.6117   0.0650 0.0056    18.77    232.2  v271a
LCS J2312-6607 2309-663  2008.08.10  DSS45    HOBART26   1.421D+07  1.164D+07   18.3693   0.0772 0.0054    24.21    299.1  v271a
LCS J2312-6607 2309-663  2008.08.10  PARKES   HOBART26   1.674D+07  1.763D+07   24.3111   0.0732 0.0026    70.88    135.2  v271a
LCS J2312-6607 2309-663  2008.08.10  PARKES   HOBART26  -1.661D+07  1.783D+07   24.3721   0.0693 0.0025    67.21    136.5  v271a
LCS J2312-6607 2309-663  2008.08.10  PARKES   HOBART26  -1.506D+06  2.690D+07   26.9395   0.0465 0.0018    46.10    133.3  v271a
LCS J2312-6607 2309-663  2008.08.10  MOPRA    HOBART26   2.035D+07  1.919D+07   27.9685   0.0667 0.0047    16.41    387.9  v271a
LCS J2312-6607 2309-663  2008.08.10  MOPRA    HOBART26  -1.841D+07  2.255D+07   29.1117   0.0563 0.0046    13.49    393.8  v271a
LCS J2312-6607 2309-663  2008.08.10  ATCA-104 HOBART26   2.228D+07  1.999D+07   29.9340   0.0719 0.0050    16.66    410.9  v271a
LCS J2312-6607 2309-663  2008.08.10  CEDUNA   HOBART26  -2.828D+07 -1.405D+07   31.5775   0.0682 0.0053    14.33    454.4  v271a
LCS J2312-6607 2309-663  2008.08.10  MOPRA    HOBART26   1.768D+05  3.167D+07   31.6750   0.0398 0.0043     9.70    390.3  v271a
LCS J2312-6607 2309-663  2008.08.10  ATCA-104 HOBART26  -1.929D+07  2.518D+07   31.7233   0.0575 0.0048    13.06    419.9  v271a
LCS J2312-6607 2309-663  2008.08.10  PARKES   CEDUNA     1.167D+07  3.188D+07   33.9509   0.0558 0.0022    45.96    114.6  v271a
LCS J2312-6607 2309-663  2008.08.10  ATCA-104 HOBART26   1.166D+06  3.425D+07   34.2718   0.0472 0.0047    10.71    417.4  v271a
LCS J2312-6607 2309-663  2008.08.10  PARKES   CEDUNA     2.313D+07 -2.880D+07   36.9399   0.0533 0.0021    43.90    113.5  v271a
LCS J2312-6607 2309-663  2008.08.10  PARKES   CEDUNA     3.677D+07  7.657D+06   37.5629   0.0612 0.0023    53.21    107.6  v271a
LCS J2312-6607 2309-663  2008.08.10  MOPRA    CEDUNA     9.871D+06  3.660D+07   37.9121   0.0479 0.0052    13.87    330.5  v271a
LCS J2312-6607 2309-663  2008.08.10  MOPRA    CEDUNA     2.674D+07 -2.724D+07   38.1759   0.0541 0.0056    15.85    325.6  v271a
LCS J2312-6607 2309-663  2008.08.10  ATCA-104 CEDUNA     2.868D+07 -2.645D+07   39.0118   0.0490 0.0040    13.58    344.9  v271a
LCS J2312-6607 2309-663  2008.08.10  ATCA-104 CEDUNA     8.985D+06  3.923D+07   40.2490   0.0529 0.0041    14.44    352.4  v271a
LCS J2312-6607 2309-663  2008.08.10  MOPRA    CEDUNA     3.846D+07  1.243D+07   40.4173   0.0652 0.0063    19.69    314.9  v271a
LCS J2312-6607 2309-663  2008.08.10  DSS45    CEDUNA     2.060D+07 -3.479D+07   40.4324   0.0512 0.0047    13.78    251.1  v271a
LCS J2312-6607 2309-663  2008.08.10  ATCA-104 CEDUNA     3.945D+07  1.501D+07   42.2060   0.0630 0.0041    17.83    336.7  v271a
LCS J2312-6607 2309-663  2008.08.10  CEDUNA   HOBART26  -6.397D+06  4.643D+07   46.8723   0.0538 0.0050    11.55    444.3  v271a
LCS J2313-4416 2311-445  2012.04.29  ATCA-104 MOPRA      1.930D+06  1.618D+06    2.5183   0.0370 0.0024    17.57    205.6  v271k
LCS J2313-4416 2311-445  2012.04.29  ATCA-104 MOPRA      1.749D+06  2.440D+06    3.0026   0.0408 0.0025    19.02    199.8  v271k
LCS J2313-4416 2311-445  2012.04.28  ATCA-104 MOPRA     -4.338D+05  3.161D+06    3.1911   0.0370 0.0024    17.14    200.9  v271k
LCS J2313-4416 2311-445  2012.04.29  MOPRA    PARKES     3.602D+06  2.977D+06    4.6728   0.0342 0.0018    23.54    135.3  v271k
LCS J2313-4416 2311-445  2012.04.29  MOPRA    PARKES     3.165D+06  4.491D+06    5.4936   0.0328 0.0018    21.86    129.3  v271k
LCS J2313-4416 2311-445  2012.04.28  MOPRA    PARKES     1.471D+06  5.568D+06    5.7593   0.0322 0.0018    21.56    132.6  v271k
LCS J2313-4416 2311-445  2012.04.28  MOPRA    PARKES    -9.699D+05  5.694D+06    5.7755   0.0332 0.0018    21.94    129.7  v271k
LCS J2313-4416 2311-445  2012.04.29  ATCA-104 PARKES     5.531D+06  4.594D+06    7.1901   0.0370 0.0020    47.29     73.6  v271k
LCS J2313-4416 2311-445  2012.04.29  ATCA-104 PARKES     4.915D+06  6.930D+06    8.4959   0.0395 0.0021    47.79     72.4  v271k
LCS J2313-4416 2311-445  2012.04.28  ATCA-104 PARKES    -1.403D+06  8.855D+06    8.9655   0.0394 0.0021    47.40     72.2  v271k
LCS J2313-4416 2311-445  2012.04.28  CEDUNA   PARKES    -2.017D+07 -2.035D+07   28.6517   0.0244 0.0023    11.97    178.2  v271k
LCS J2313-4416 2311-445  2012.04.28  HOBART26 PARKES     1.394D+07 -2.605D+07   29.5413   0.0305 0.0020    17.39    219.2  v271k
LCS J2313-4416 2311-445  2012.04.29  HOBART26 PARKES    -9.011D+06 -2.875D+07   30.1295   0.0331 0.0022    17.67    237.9  v271k
LCS J2313-4416 2311-445  2012.04.28  HOBART26 PARKES     2.722D+06 -3.021D+07   30.3353   0.0321 0.0022    17.02    243.1  v271k
LCS J2313-4416 2311-445  2012.04.28  CEDUNA   MOPRA     -1.920D+07 -2.604D+07   32.3528   0.0303 0.0059     5.42    495.9  v271k
LCS J2313-4416 2311-445  2012.04.28  ATCA-104 CEDUNA     1.876D+07  2.920D+07   34.7123   0.0304 0.0033    10.12    276.1  v271k
LCS J2313-4416 2311-445  2012.04.29  HOBART26 MOPRA     -1.216D+07 -3.325D+07   35.4018   0.0473 0.0070     6.91    656.6  v271k
LCS J2313-4416 2311-445  2012.04.28  HOBART26 MOPRA      1.259D+06 -3.578D+07   35.8030   0.0419 0.0071     6.01    654.4  v271k
LCS J2313-4416 2311-445  2012.04.28  CEDUNA   PARKES    -3.607D+07 -6.278D+06   36.6087   0.0307 0.0025    14.74    180.9  v271k
LCS J2313-4416 2311-445  2012.04.29  CEDUNA   PARKES    -3.609D+07  1.051D+07   37.5838   0.0323 0.0026    15.29    178.6  v271k
LCS J2313-4416 2311-445  2012.04.28  ATCA-104 HOBART26  -1.536D+07  3.489D+07   38.1217   0.0350 0.0043     9.86    339.6  v271k
LCS J2313-4416 2311-445  2012.04.29  ATCA-104 HOBART26   1.391D+07  3.569D+07   38.3030   0.0397 0.0047    10.29    367.6  v271k
LCS J2313-4416 2311-445  2012.04.28  CEDUNA   MOPRA     -3.754D+07 -1.185D+07   39.3622   0.0326 0.0058     6.03    486.8  v271k
LCS J2313-4416 2311-445  2012.04.29  ATCA-104 CEDUNA     4.100D+07 -3.570D+06   41.1583   0.0400 0.0035    13.46    275.9  v271k
LCS J2313-4416 2311-445  2012.04.28  ATCA-104 KATH12M    4.023D+07 -8.720D+06   41.1670   0.0509 0.0081     6.48    679.0  v271k
LCS J2313-4416 2311-445  2012.04.28  KATH12M  PARKES    -4.166D+07  1.760D+07   45.2260   0.0386 0.0042     9.78    438.4  v271k
LCS J2313-4416 2311-445  2012.04.28  PARKES   YARRA12M   3.538D+07  4.788D+07   59.5370   0.0322 0.0052     6.34    565.1  v271k
LCS J2313-4416 2311-445  2012.04.28  ATCA-104 KATH12M    5.291D+07 -3.203D+07   61.8529   0.0445 0.0067     6.79    562.8  v271k
LCS J2313-4416 2311-445  2012.04.28  KATH12M  PARKES    -5.056D+07  4.067D+07   64.8905   0.0295 0.0034     8.98    373.5  v271k
LCS J2313-4416 2311-445  2012.04.28  ATCA-104 YARRA12M   3.391D+07  5.676D+07   66.1170   0.0560 0.0104     5.49    875.2  v271k
LCS J2313-4416 2311-445  2012.04.29  ATCA-104 KATH12M    4.289D+07 -5.431D+07   69.2020   0.0369 0.0065     5.83    535.3  v271k
LCS J2313-4416 2311-445  2012.04.29  KATH12M  PARKES    -3.795D+07  6.126D+07   72.0641   0.0267 0.0032     8.76    346.5  v271k
LCS J2313-4416 2311-445  2012.04.29  KATH12M  PARKES    -1.128D+07  7.227D+07   73.1467   0.0284 0.0032     9.45    359.6  v271k
LCS J2313-4416 2311-445  2012.04.29  PARKES   YARRA12M   6.053D+07 -5.114D+07   79.2411   0.0290 0.0048     6.20    557.9  v271k
LCS J2313-4416 2311-445  2012.04.28  PARKES   YARRA12M   7.785D+07  1.956D+07   80.2687   0.0370 0.0053     7.17    578.0  v271k
LCS J2313-4416 2311-445  2012.04.29  PARKES   YARRA12M   8.560D+07 -1.847D+07   87.5723   0.0262 0.0050     5.33    545.7  v271k
RFC J2313-4729 2311-477  2015.11.19  ATCA-100 PARKES    -4.408D+05  2.382D+06    2.4224   1.0940 0.0479   635.42     93.8  v493b
RFC J2313-4729 2311-477  2015.11.19  HOBART26 PARKES     3.940D+06 -6.854D+06    7.9059   0.6688 0.0299   172.87    302.8  v493b
RFC J2313-4729 2311-477  2015.11.19  CEDUNA   PARKES    -5.130D+06 -6.084D+06    7.9576   0.5148 0.0849   270.01    135.4  v493b
RFC J2313-4729 2311-477  2013.03.16  ATCA-104 PARKES     4.332D+06  7.393D+06    8.5685   0.1557 0.0107   103.31    117.8  v271l
RFC J2313-4729 2311-477  2013.03.15  ATCA-104 PARKES    -1.231D+04  8.913D+06    8.9126   0.3516 0.0240   228.84    115.8  v271l
RFC J2313-4729 2311-477  2015.11.19  CEDUNA   HOBART26  -9.070D+06  7.705D+05    9.1026   0.3530 0.0215    25.55   1044.4  v493b
RFC J2313-4729 2311-477  2015.11.19  ATCA-100 CEDUNA     4.699D+06  8.461D+06    9.6785   0.7111 0.0330   120.19    324.4  v493b
RFC J2313-4729 2311-477  2015.11.19  ATCA-100 HOBART26  -4.377D+06  9.239D+06   10.2238   1.1113 0.0509    88.39    725.4  v493b
RFC J2313-4729 2311-477  2013.03.15  HOBART26 PARKES     1.035D+07 -2.784D+07   29.6994   0.2910 0.0308    80.64    384.4  v271l
RFC J2313-4729 2311-477  2013.03.15  CEDUNA   PARKES    -2.757D+07 -1.727D+07   32.5351   0.1302 0.0117    40.04    241.5  v271l
RFC J2313-4729 2311-477  2013.03.15  ATCA-104 CEDUNA     2.756D+07  2.619D+07   38.0154   0.1106 0.0084    41.99    205.9  v271l
RFC J2313-4729 2311-477  2013.03.16  CEDUNA   PARKES    -3.770D+07  5.700D+06   38.1289   0.2339 0.0205    65.04    272.6  v271l
RFC J2313-4729 2311-477  2013.03.15  ATCA-104 HOBART26  -1.036D+07  3.675D+07   38.1832   0.2707 0.0283    64.65    327.7  v271l
RFC J2313-4729 2311-477  2013.03.16  CEDUNA   KATH12M    5.906D+06 -4.906D+07   49.4150   0.1955 0.0255    10.59   1269.3  v271l
RFC J2313-4729 2311-477  2013.03.15  ATCA-104 KATH12M    4.755D+07 -1.376D+07   49.5002   0.2242 0.0295    27.63    563.3  v271l
RFC J2313-4729 2311-477  2013.03.15  KATH12M  PARKES    -4.756D+07  2.267D+07   52.6885   0.1559 0.0141    22.67    660.7  v271l
RFC J2313-4729 2311-477  2013.03.16  ATCA-104 KATH12M    4.794D+07 -4.737D+07   67.3924   0.1031 0.0153    13.01    548.6  v271l
RFC J2313-4729 2311-477  2013.03.16  KATH12M  PARKES    -4.361D+07  5.476D+07   70.0016   0.0662 0.0086     9.78    655.1  v271l
LCS J2313-5343 2310-539  2013.06.15  ATCA-109 MOPRA      1.939D+06  1.707D+06    2.5829   0.2149 0.0447    86.30    241.7  v271m
LCS J2313-5343 2310-539  2013.06.16  ATCA-109 MOPRA     -6.873D+05  2.988D+06    3.0655   0.1494 0.0311    78.98    245.3  v271m
LCS J2313-5343 2310-539  2013.06.16  ATCA-109 MOPRA      3.997D+05  3.055D+06    3.0810   0.1984 0.0413    80.99    239.0  v271m
LCS J2313-5343 2310-539  2013.06.15  MOPRA    PARKES     3.573D+06  3.185D+06    4.7863   0.1100 0.0043    54.54    182.7  v271m
LCS J2313-5343 2310-539  2013.06.16  MOPRA    PARKES    -1.416D+06  5.381D+06    5.5642   0.0795 0.0038    29.76    187.0  v271m
LCS J2313-5343 2310-539  2013.06.16  MOPRA    PARKES     5.789D+05  5.576D+06    5.6058   0.1492 0.0055    71.89    180.8  v271m
LCS J2313-5343 2310-539  2013.06.16  DSS34    PARKES     3.628D+06 -5.908D+06    6.9334   0.0802 0.0121   161.66     59.8  v271m
LCS J2313-5343 2310-539  2013.06.15  ATCA-109 PARKES     5.511D+06  4.892D+06    7.3692   0.0661 0.0024    85.75     69.2  v271m
LCS J2313-5343 2310-539  2013.06.16  ATCA-109 PARKES    -2.095D+06  8.371D+06    8.6292   0.0403 0.0017    40.12     70.7  v271m
LCS J2313-5343 2310-539  2013.06.16  ATCA-109 PARKES     9.747D+05  8.631D+06    8.6862   0.1025 0.0036   129.32     68.7  v271m
LCS J2313-5343 2310-539  2013.06.16  DSS34    MOPRA      6.001D+06 -9.354D+06   11.1134   0.0528 0.0078    30.49    216.3  v271m
LCS J2313-5343 2310-539  2013.06.16  DSS34    MOPRA      3.054D+06 -1.148D+07   11.8835   0.0624 0.0092    29.31    208.0  v271m
LCS J2313-5343 2310-539  2013.06.16  ATCA-109 DSS34     -6.679D+06  1.235D+07   14.0430   0.0377 0.0056    58.28     80.6  v271m
LCS J2313-5343 2310-539  2013.06.16  ATCA-109 DSS34     -2.654D+06  1.454D+07   14.7797   0.0490 0.0073    61.44     79.1  v271m
LCS J2313-5343 2310-539  2013.06.15  HOBART26 PARKES    -1.401D+07 -2.437D+07   28.1136   0.0172 0.0018    10.18    211.9  v271m
LCS J2313-5343 2310-539  2013.06.16  CEDUNA   DSS34     -2.018D+07 -2.218D+07   29.9840   0.0144 0.0026     8.57    194.8  v271m
LCS J2313-5343 2310-539  2013.06.16  CEDUNA   PARKES    -3.180D+07 -1.503D+07   35.1767   0.0251 0.0021    12.82    169.7  v271m
LCS J2313-5343 2310-539  2013.06.16  CEDUNA   DSS34     -3.541D+07 -9.153D+06   36.5721   0.0147 0.0029     7.25    195.6  v271m
LCS J2313-5343 2310-539  2013.06.16  ATCA-109 CEDUNA     3.275D+07  2.369D+07   40.4251   0.0133 0.0025     5.49    224.7  v271m
LCS J2314-6300 2311-632  2015.09.30  ATCA-104 MOPRA      1.954D+06  1.180D+06    2.2831   0.2466 0.0217    19.45    874.5  v271o
LCS J2314-6300 2311-632  2015.09.30  ATCA-104 MOPRA     -5.671D+05  2.829D+06    2.8851   0.2647 0.0227    20.94    882.4  v271o
LCS J2314-6300 2311-632  2015.09.30  MOPRA    PARKES     3.619D+06  2.253D+06    4.2627   0.0675 0.0056    18.84    204.6  v271o
LCS J2314-6300 2311-632  2015.09.30  MOPRA    PARKES    -1.212D+06  5.110D+06    5.2517   0.0654 0.0056    17.45    210.9  v271o
LCS J2314-6300 2311-632  2015.09.30  ATCA-104 PARKES     5.573D+06  3.433D+06    6.5456   0.2587 0.0189    56.72    258.4  v271o
LCS J2314-6300 2311-632  2015.09.30  ASKAP-32 YARRA12M   4.443D+06  4.876D+06    6.5971   0.4923 0.1116     4.77   5594.2  v271o
LCS J2314-6300 2311-632  2015.09.30  ASKAP-32 YARRA12M  -3.374D+06  6.146D+06    7.0111   0.5276 0.1286     4.39   5735.1  v271o
LCS J2314-6300 2311-632  2015.09.30  ATCA-104 PARKES    -1.777D+06  7.939D+06    8.1357   0.2483 0.0183    49.54    265.0  v271o
LCS J2314-6300 2311-632  2015.09.30  CEDUNA   KATH12M    2.166D+07 -2.421D+07   32.4892   0.1787 0.0413     4.61   2008.1  v271o
LCS J2314-6300 2311-632  2015.09.30  CEDUNA   PARKES    -1.786D+07 -2.854D+07   33.6687   0.0671 0.0097    14.99    242.1  v271o
LCS J2314-6300 2311-632  2015.09.30  ASKAP-32 CEDUNA    -1.521D+07 -3.335D+07   36.6514   0.2822 0.0732     4.33   3135.9  v271o
LCS J2314-6300 2311-632  2015.09.30  CEDUNA   PARKES    -2.720D+07  2.502D+07   36.9586   0.0516 0.0076    14.19    227.2  v271o
LCS J2314-6300 2311-632  2015.09.30  CEDUNA   MOPRA     -1.664D+07 -3.365D+07   37.5445   0.0566 0.0128     4.67    809.1  v271o
LCS J2314-6300 2311-632  2015.09.30  CEDUNA   MOPRA     -3.082D+07  2.277D+07   38.3187   0.0493 0.0109     4.76    770.1  v271o
LCS J2314-6300 2311-632  2015.09.30  ATCA-104 CEDUNA     3.278D+07 -2.159D+07   39.2468   0.1786 0.0186    13.49    970.8  v271o
LCS J2314-6300 2311-632  2015.09.30  KATH12M  MOPRA     -3.827D+07 -9.477D+06   39.4274   0.2231 0.0418     5.85   1742.8  v271o
LCS J2314-6300 2311-632  2015.09.30  ATCA-104 KATH12M    3.770D+07  1.231D+07   39.6618   0.2484 0.0497     6.04   2197.9  v271o
LCS J2314-6300 2311-632  2015.09.30  KATH12M  PARKES    -3.952D+07 -4.333D+06   39.7564   0.0523 0.0073     8.42    523.4  v271o
LCS J2314-6300 2311-632  2015.09.30  ATCA-104 CEDUNA     1.608D+07  3.648D+07   39.8690   0.2196 0.0219    14.68   1016.8  v271o
LCS J2314-6300 2311-632  2015.09.30  CEDUNA   YARRA12M   1.183D+07  3.950D+07   41.2305   0.1563 0.0375     4.38   1699.1  v271o
LCS J2314-6300 2311-632  2015.09.30  CEDUNA   KATH12M   -7.802D+06 -4.072D+07   41.4583   0.1468 0.0344     4.55   1790.7  v271o
LCS J2314-6300 2311-632  2015.09.30  ASKAP-32 KATH12M   -4.630D+07 -1.021D+07   47.4132   0.4785 0.1189     4.32   6214.7  v271o
LCS J2314-6300 2311-632  2015.09.30  ASKAP-32 CEDUNA    -3.851D+07  3.050D+07   49.1236   0.2399 0.0601     4.53   2961.6  v271o
LCS J2314-6300 2311-632  2015.09.30  CEDUNA   YARRA12M   4.295D+07 -2.562D+07   50.0124   0.1467 0.0335     4.63   1611.9  v271o
LCS J2314-6300 2311-632  2015.09.30  KATH12M  YARRA12M   5.075D+07  1.512D+07   52.9529   0.1793 0.0405     4.74   3382.4  v271o
LCS J2314-6300 2311-632  2015.09.30  ASKAP-32 KATH12M    6.498D+06 -5.755D+07   57.9172   0.5897 0.1373     4.66   6778.3  v271o
LCS J2314-6300 2311-632  2015.09.30  ATCA-104 WARK12M   -5.386D+07 -2.614D+07   59.8734   0.1813 0.0391     4.96   1830.9  v271o
LCS J2314-6300 2311-632  2015.09.30  MOPRA    WARK12M   -5.330D+07 -2.897D+07   60.6626   0.1292 0.0285     4.81   1451.8  v271o
LCS J2314-6300 2311-632  2015.09.30  PARKES   WARK12M   -5.213D+07 -3.403D+07   62.2518   0.0536 0.0065    10.44    436.0  v271o
LCS J2314-6300 2311-632  2015.09.30  KATH12M  YARRA12M  -9.873D+06  6.370D+07   64.4576   0.2020 0.0482     4.45   3672.6  v271o
LCS J2314-6300 2311-632  2015.09.30  PARKES   WARK12M   -2.631D+07  5.924D+07   64.8203   0.0191 0.0046     4.41    435.2  v271o
LCS J2314-6300 2311-632  2015.09.30  MOPRA    WARK12M   -2.275D+07  6.147D+07   65.5467   0.1306 0.0297     4.64   1467.4  v271o
LCS J2314-6300 2311-632  2015.09.30  ATCA-104 WARK12M   -2.079D+07  6.265D+07   66.0134   0.1686 0.0388     4.61   1853.3  v271o
LCS J2314-6300 2311-632  2015.09.30  ATCA-104 KATH12M    2.500D+07 -6.229D+07   67.1232   0.1854 0.0437     4.83   2037.1  v271o
LCS J2314-6300 2311-632  2015.09.30  KATH12M  MOPRA     -2.305D+07  6.347D+07   67.5279   0.1419 0.0332     4.52   1613.0  v271o
LCS J2314-6300 2311-632  2015.09.30  KATH12M  PARKES    -1.945D+07  6.572D+07   68.5368   0.0234 0.0055     4.50    478.3  v271o
LCS J2314-6300 2311-632  2015.09.30  ASKAP-32 PARKES    -3.307D+07 -6.189D+07   70.1706   0.0687 0.0168     4.34    817.3  v271o
LCS J2314-6300 2311-632  2015.09.30  ASKAP-32 MOPRA     -3.180D+07 -6.702D+07   74.1815   0.2704 0.0655     4.69   2731.0  v271o
LCS J2314-6300 2311-632  2015.09.30  PARKES   YARRA12M   2.970D+07  6.804D+07   74.2378   0.0518 0.0063     9.93    442.8  v271o
LCS J2314-6300 2311-632  2015.09.30  ASKAP-32 ATCA-104  -3.124D+07 -6.985D+07   76.5140   0.3055 0.0723     4.54   3432.1  v271o
LCS J2314-6300 2311-632  2015.09.30  MOPRA    YARRA12M   2.840D+07  7.317D+07   78.4920   0.1371 0.0296     4.91   1474.6  v271o
LCS J2314-6300 2311-632  2015.09.30  ATCA-104 YARRA12M   2.783D+07  7.600D+07   80.9388   0.1897 0.0456     4.99   1859.6  v271o
LCS J2314-6300 2311-632  2015.09.30  ASKAP-32 PARKES    -6.570D+07  5.554D+07   86.0252   0.0546 0.0138     4.19    791.1  v271o
LCS J2314-6300 2311-632  2015.09.30  PARKES   YARRA12M   7.012D+07 -5.068D+07   86.5200   0.0198 0.0045     4.58    430.6  v271o
LCS J2314-6300 2311-632  2015.09.30  ASKAP-32 MOPRA     -6.933D+07  5.327D+07   87.4305   0.2245 0.0574     4.38   2672.5  v271o
LCS J2314-6300 2311-632  2015.09.30  MOPRA    YARRA12M   7.376D+07 -4.840D+07   88.2259   0.1222 0.0277     4.64   1454.5  v271o
LCS J2314-6300 2311-632  2015.09.30  ASKAP-32 ATCA-104  -7.131D+07  5.206D+07   88.2897   0.2527 0.0624     4.32   3369.2  v271o
LCS J2314-6300 2311-632  2015.09.30  ATCA-104 YARRA12M   7.574D+07 -4.719D+07   89.2407   0.1650 0.0432     4.43   1833.7  v271o
LCS J2314-6300 2311-632  2015.09.30  CEDUNA   WARK12M   -6.998D+07 -6.258D+07   93.8784   0.1690 0.0371     4.86   1672.9  v271o
LCS J2314-6300 2311-632  2015.09.30  KATH12M  WARK12M   -9.156D+07 -3.845D+07   99.3107   0.1953 0.0458     4.55   3616.0  v271o
LCS J2314-6300 2311-632  2015.09.30  CEDUNA   WARK12M   -5.358D+07  8.423D+07   99.8252   0.1548 0.0346     4.76   1629.1  v271o
LCS J2314-6300 2311-632  2015.09.30  ASKAP-32 WARK12M   -8.507D+07 -9.600D+07  128.2694   0.4800 0.1219     4.21   5646.6  v271o
LCS J2314-6300 2311-632  2015.09.30  WARK12M  YARRA12M   8.170D+07  1.021D+08  130.7978   0.1591 0.0370     4.55   3059.5  v271o
LCS J2314-6300 2311-632  2015.09.30  KATH12M  WARK12M   -4.584D+07  1.249D+08  133.0739   0.1709 0.0395     4.62   3418.4  v271o
LCS J2314-6300 2311-632  2015.09.30  WARK12M  YARRA12M   9.648D+07 -1.099D+08  146.2291   0.1600 0.0366     4.64   3077.2  v271o
LCS J2314-6300 2311-632  2015.09.30  ASKAP-32 WARK12M   -9.203D+07  1.148D+08  147.1086   0.4353 0.1108     4.20   5653.9  v271o
LCS J2314-6300 2311-632  2015.09.30  HART15M  YARRA12M  -1.955D+08 -8.537D+07  213.3232   0.1690 0.0418     4.74   2816.2  v271o
LCS J2314-6300 2311-632  2015.09.30  ASKAP-32 HART15M    1.999D+08  9.024D+07  219.3628   0.3726 0.0936     4.34   5174.3  v271o
LCS J2314-6300 2311-632  2015.09.30  CEDUNA   HART15M    2.384D+08  5.984D+07  245.8141   0.1297 0.0289     4.89   1490.9  v271o
LCS J2314-6300 2311-632  2015.09.30  HART15M  KATH12M   -2.463D+08 -1.004D+08  265.9540   0.1596 0.0369     4.74   3128.5  v271o
LCS J2314-6300 2311-632  2015.09.30  HART15M  PARKES    -2.657D+08 -3.461D+07  267.9405   0.0378 0.0053     8.96    398.2  v271o
LCS J2314-6300 2311-632  2015.09.30  HART15M  MOPRA     -2.693D+08 -3.687D+07  271.8242   0.1170 0.0259     4.91   1345.3  v271o
LCS J2314-6300 2311-632  2015.09.30  ATCA-104 HART15M    2.712D+08  3.818D+07  273.9143   0.1611 0.0361     4.86   1696.1  v271o
LCS J2314-6300 2311-632  2015.09.30  HART15M  WARK12M   -2.920D+08  2.448D+07  293.0561   0.1679 0.0379     4.85   2846.2  v271o
LCS J2315-5018 2312-505  2009.07.04  ATCA-104 MOPRA      1.775D+06  1.006D+06    2.0406   0.5314 0.0191   157.08    288.5  v271c
LCS J2315-5018 2312-505  2008.11.28  ATCA-104 MOPRA      1.825D+06  1.096D+06    2.1284   0.1901 0.0087    52.68    340.6  v271b
LCS J2315-5018 2312-505  2009.07.05  ATCA-104 MOPRA     -1.158D+06  2.845D+06    3.0715   0.5148 0.0185   152.94    287.5  v271c
LCS J2315-5018 2312-505  2009.07.05  ATCA-104 MOPRA      9.345D+05  2.954D+06    3.0987   0.4016 0.0145   128.55    266.8  v271c
LCS J2315-5018 2312-505  2008.11.29  ATCA-104 MOPRA     -8.152D+05  3.000D+06    3.1089   0.2079 0.0093    63.42    308.9  v271b
LCS J2315-5018 2312-505  2008.02.06  ATCA-104 MOPRA      7.909D+05  3.009D+06    3.1109   0.3696 0.0104    76.20    469.6  v254b
LCS J2315-5018 2312-505  2008.11.29  ATCA-104 MOPRA      7.533D+05  3.021D+06    3.1137   0.2355 0.0103    77.56    289.3  v271b
LCS J2315-5018 2312-505  2009.07.04  MOPRA    PARKES     3.360D+06  1.863D+06    3.8424   0.4370 0.0148   245.51    148.7  v271c
LCS J2315-5018 2312-505  2008.11.28  MOPRA    PARKES     3.441D+06  2.033D+06    3.9970   0.1969 0.0077   182.99    102.7  v271b
LCS J2315-5018 2312-505  2008.11.28  MOPRA    PARKES     3.276D+06  4.097D+06    5.2462   0.2040 0.0081   130.53    148.3  v271b
LCS J2315-5018 2312-505  2009.07.05  MOPRA    PARKES    -2.284D+06  5.069D+06    5.5602   0.4289 0.0145   242.16    148.0  v271c
LCS J2315-5018 2312-505  2009.07.05  MOPRA    PARKES     1.579D+06  5.415D+06    5.6402   0.4278 0.0145   263.11    136.4  v271c
LCS J2315-5018 2312-505  2008.02.06  PARKES   MOPRA     -1.307D+06 -5.505D+06    5.6583   0.3699 0.0061   236.11    152.1  v254b
LCS J2315-5018 2312-505  2008.11.29  MOPRA    PARKES     1.236D+06  5.526D+06    5.6624   0.2292 0.0090   246.16     88.9  v271b
LCS J2315-5018 2312-505  2009.07.04  ATCA-104 PARKES     5.136D+06  2.869D+06    5.8829   0.4317 0.0144   408.37     88.3  v271c
LCS J2315-5018 2312-505  2008.11.28  ATCA-104 PARKES     5.266D+06  3.129D+06    6.1254   0.2298 0.0193   225.57     96.5  v271b
LCS J2315-5018 2312-505  2008.11.28  DSS45    PARKES    -3.338D+06 -6.353D+06    7.1765   0.2215 0.0124   608.28     48.6  v271b
LCS J2315-5018 2312-505  2009.07.05  ATCA-104 PARKES    -3.442D+06  7.914D+06    8.6304   0.4272 0.0143   404.69     88.2  v271c
LCS J2315-5018 2312-505  2009.07.05  ATCA-104 PARKES     2.514D+06  8.369D+06    8.7384   0.3326 0.0111   337.57     82.3  v271c
LCS J2315-5018 2312-505  2008.02.06  ATCA-104 PARKES     2.098D+06  8.514D+06    8.7686   0.3851 0.0063   259.98    143.8  v254b
LCS J2315-5018 2312-505  2008.11.29  ATCA-104 PARKES     1.989D+06  8.547D+06    8.7755   0.2396 0.0201   263.84     85.6  v271b
LCS J2315-5018 2312-505  2008.11.28  MOPRA    DSS45      6.780D+06  8.386D+06   10.7835   0.2052 0.0118   116.05    171.7  v271b
LCS J2315-5018 2312-505  2008.11.28  ATCA-104 DSS45      8.604D+06  9.482D+06   12.8038   0.1918 0.0145   112.69    161.2  v271b
LCS J2315-5018 2312-505  2008.11.28  HOBART26 DSS45     -1.493D+07 -1.251D+07   19.4792   0.1944 0.0112   147.80    178.4  v271b
LCS J2315-5018 2312-505  2009.07.05  HOBART26 CEDUNA     2.343D+07  7.036D+06   24.4677   0.4166 0.0180    41.46    853.6  v271c
LCS J2315-5018 2312-505  2009.07.04  PARKES   HOBART26   1.853D+07  1.794D+07   25.7918   0.4660 0.0161   277.45    197.6  v271c
LCS J2315-5018 2312-505  2008.11.28  HOBART26 PARKES    -1.827D+07 -1.886D+07   26.2593   0.1984 0.0079   251.13    106.7  v271b
LCS J2315-5018 2312-505  2009.07.05  PARKES   HOBART26  -1.784D+07  1.999D+07   26.7896   0.4637 0.0160   276.98    197.0  v271c
LCS J2315-5018 2312-505  2009.07.05  PARKES   CEDUNA     5.599D+06  2.703D+07   27.5999   0.4046 0.0217   171.32    196.9  v271c
LCS J2315-5018 2312-505  2008.11.28  HOBART26 PARKES    -1.010D+07 -2.758D+07   29.3703   0.2270 0.0090   289.41    106.2  v271b
LCS J2315-5018 2312-505  2008.11.29  CEDUNA   HOBART26  -2.935D+07 -2.881D+06   29.4937   0.2114 0.0099    48.59    417.8  v271b
LCS J2315-5018 2312-505  2009.07.04  MOPRA    HOBART26   2.189D+07  1.980D+07   29.5189   0.4336 0.0172    56.42    645.3  v271c
LCS J2315-5018 2312-505  2008.11.29  HOBART26 PARKES     4.017D+06 -2.950D+07   29.7763   0.2491 0.0099   307.47    107.4  v271b
LCS J2315-5018 2312-505  2009.07.05  PARKES   HOBART26  -2.106D+06  2.975D+07   29.8217   0.4848 0.0167   284.40    201.9  v271c
LCS J2315-5018 2312-505  2008.11.28  MOPRA    HOBART26   2.171D+07  2.089D+07   30.1326   0.1956 0.0089    49.91    376.8  v271b
LCS J2315-5018 2312-505  2009.07.04  ATCA-104 HOBART26   2.367D+07  2.081D+07   31.5136   0.4220 0.0232    93.46    383.3  v271c
LCS J2315-5018 2312-505  2009.07.04  MOPRA    CEDUNA     1.664D+07 -2.744D+07   32.0909   0.3294 0.0139    45.99    611.2  v271c
LCS J2315-5018 2312-505  2009.07.05  MOPRA    HOBART26  -2.012D+07  2.506D+07   32.1364   0.4403 0.0174    58.23    641.8  v271c
LCS J2315-5018 2312-505  2009.07.04  PARKES   CEDUNA     1.328D+07 -2.930D+07   32.1715   0.3317 0.0179   148.02    187.2  v271c
LCS J2315-5018 2312-505  2008.11.28  ATCA-104 HOBART26   2.354D+07  2.199D+07   32.2108   0.1893 0.0087    50.93    353.8  v271b
LCS J2315-5018 2312-505  2009.07.04  ATCA-104 CEDUNA     1.841D+07 -2.643D+07   32.2156   0.3522 0.0129    82.86    363.1  v271c
LCS J2315-5018 2312-505  2009.07.05  MOPRA    CEDUNA     3.315D+06  3.210D+07   32.2661   0.4124 0.0167    54.66    641.4  v271c
LCS J2315-5018 2312-505  2008.11.28  CEDUNA   PARKES    -1.557D+07  2.858D+07   32.5470   0.2335 0.0095   199.15    112.2  v271b
LCS J2315-5018 2312-505  2008.11.28  CEDUNA   MOPRA     -1.901D+07  2.655D+07   32.6529   0.1700 0.0150    41.66    396.3  v271b
LCS J2315-5018 2312-505  2008.11.28  ATCA-104 CEDUNA     2.083D+07 -2.545D+07   32.8922   0.2378 0.0107    60.46    372.1  v271b
LCS J2315-5018 2312-505  2008.11.29  CEDUNA   MOPRA     -1.144D+07 -3.093D+07   32.9818   0.1683 0.0148    42.97    381.6  v271b
LCS J2315-5018 2312-505  2008.11.29  MOPRA    HOBART26  -1.791D+07  2.805D+07   33.2845   0.2081 0.0092    57.11    353.3  v271b
LCS J2315-5018 2312-505  2008.11.28  MOPRA    HOBART26   1.338D+07  3.168D+07   34.3850   0.2082 0.0105    33.71    594.8  v271b
LCS J2315-5018 2312-505  2009.07.05  ATCA-104 CEDUNA     2.157D+06  3.494D+07   35.0067   0.4252 0.0154    94.56    382.3  v271c
LCS J2315-5018 2312-505  2009.07.05  ATCA-104 HOBART26  -2.128D+07  2.790D+07   35.0908   0.3960 0.0218    87.84    382.6  v271c
LCS J2315-5018 2312-505  2008.11.29  MOPRA    HOBART26  -2.781D+06  3.503D+07   35.1403   0.2256 0.0099    60.19    363.3  v271b
LCS J2315-5018 2312-505  2009.07.05  MOPRA    HOBART26  -5.267D+05  3.516D+07   35.1657   0.4555 0.0180    58.27    654.4  v271c
LCS J2315-5018 2312-505  2008.11.29  ATCA-104 CEDUNA     1.063D+07  3.393D+07   35.5588   0.2257 0.0102    58.87    365.3  v271b
LCS J2315-5018 2312-505  2008.11.29  ATCA-104 HOBART26  -1.873D+07  3.105D+07   36.2637   0.2090 0.0094    58.67    338.1  v271b
LCS J2315-5018 2312-505  2008.11.29  CEDUNA   PARKES    -3.514D+07 -9.290D+06   36.3432   0.2066 0.0084   185.38    106.0  v271b
LCS J2315-5018 2312-505  2008.02.06  CEDUNA   PARKES    -3.543D+07 -8.722D+06   36.4910   0.3869 0.0095   264.31    142.2  v254b
LCS J2315-5018 2312-505  2009.07.05  PARKES   CEDUNA     3.645D+07  6.455D+06   37.0122   0.4184 0.0224   199.55    176.0  v271c
LCS J2315-5018 2312-505  2008.11.28  CEDUNA   DSS45     -1.223D+07  3.494D+07   37.0142   0.2037 0.0119   105.41    187.6  v271b
LCS J2315-5018 2312-505  2008.11.28  CEDUNA   PARKES    -3.520D+07  1.298D+07   37.5142   0.2051 0.0083   183.28    107.3  v271b
LCS J2315-5018 2312-505  2008.11.29  ATCA-104 HOBART26  -2.027D+06  3.805D+07   38.1052   0.2315 0.0104    62.07    349.7  v271b
LCS J2315-5018 2312-505  2009.07.05  ATCA-104 HOBART26   4.078D+05  3.812D+07   38.1183   0.3317 0.0185    71.40    394.9  v271c
LCS J2315-5018 2312-505  2008.11.29  CEDUNA   MOPRA     -3.637D+07 -1.482D+07   39.2736   0.1936 0.0168    52.52    358.5  v271b
LCS J2315-5018 2312-505  2008.02.06  CEDUNA   MOPRA     -3.674D+07 -1.423D+07   39.3990   0.3737 0.0077    77.93    464.2  v254b
LCS J2315-5018 2312-505  2008.11.28  CEDUNA   MOPRA     -3.847D+07  8.885D+06   39.4854   0.1749 0.0160    28.38    601.1  v271b
LCS J2315-5018 2312-505  2009.07.05  MOPRA    CEDUNA     3.802D+07  1.187D+07   39.8338   0.4274 0.0169    63.47    570.6  v271c
LCS J2315-5018 2312-505  2008.11.29  ATCA-104 CEDUNA     3.713D+07  1.784D+07   41.1877   0.2209 0.0100    61.34    345.1  v271b
LCS J2315-5018 2312-505  2008.02.06  ATCA-104 CEDUNA     3.753D+07  1.724D+07   41.2999   0.3836 0.0078    84.95    438.9  v254b
LCS J2315-5018 2312-505  2009.07.05  ATCA-104 CEDUNA     3.896D+07  1.482D+07   41.6837   0.3650 0.0133    89.52    344.3  v271c
LCS J2315-5018 2312-505  2008.11.29  CEDUNA   HOBART26  -3.915D+07  2.021D+07   44.0628   0.2163 0.0102    48.12    433.4  v271b
LCS J2315-5018 2312-505  2009.07.05  HOBART26 CEDUNA     3.855D+07 -2.329D+07   45.0415   0.4519 0.0191    45.34    844.6  v271c
LCS J2315-5018 2312-505  2008.11.28  CEDUNA   HOBART26   2.708D+06  4.744D+07   47.5194   0.2137 0.0100    50.08    411.7  v271b
LCS J2315-5018 2312-505  2009.07.04  HOBART26 CEDUNA    -5.251D+06 -4.724D+07   47.5339   0.3135 0.0148    32.72    812.0  v271c
LCS J2315-5018 2312-505  2008.11.28  CEDUNA   HOBART26  -2.510D+07  4.056D+07   47.6963   0.2070 0.0098    46.33    430.3  v271b
RFC J2316-3349 2314-340  2010.07.25  ATCA-104 MOPRA      1.801D+06  1.704D+06    2.4797   0.1844 0.0190    38.28    224.7  v271f
RFC J2316-3349 2314-340  2008.02.05  ATCA-104 MOPRA      1.810D+06  1.715D+06    2.4933   0.1845 0.0072    33.63    457.7  v254b
RFC J2316-3349 2314-340  2009.07.04  ATCA-104 MOPRA      1.815D+06  1.723D+06    2.5021   0.2639 0.0106    52.11    291.6  v271c
RFC J2316-3349 2314-340  2011.11.11  ATCA-104 MOPRA      1.927D+06  1.944D+06    2.7366   0.2361 0.0088   162.38    262.9  v271j
RFC J2316-3349 2314-340  2012.04.29  ATCA-104 MOPRA      1.937D+06  1.981D+06    2.7704   0.1939 0.0065    78.55    205.6  v271k
RFC J2316-3349 2314-340  2009.07.05  ATCA-104 MOPRA      1.940D+06  2.255D+06    2.9750   0.2238 0.0092    47.46    271.3  v271c
RFC J2316-3349 2314-340  2008.02.06  ATCA-104 MOPRA      4.506D+05  3.183D+06    3.2143   0.1854 0.0074    32.39    479.1  v254b
RFC J2316-3349 2314-340  2008.11.29  ATCA-104 MOPRA     -5.927D+05  3.161D+06    3.2158   0.1452 0.0074    34.63    298.8  v271b
RFC J2316-3349 2314-340  2008.02.05  PARKES   MOPRA     -3.417D+06 -3.108D+06    4.6191   0.1887 0.0034   111.02    142.6  v254b
RFC J2316-3349 2314-340  2009.07.04  MOPRA    PARKES     3.426D+06  3.122D+06    4.6347   0.2185 0.0078    79.89    149.2  v271c
RFC J2316-3349 2314-340  2012.04.29  MOPRA    PARKES     3.611D+06  3.606D+06    5.1032   0.1797 0.0056    95.43    134.0  v271k
RFC J2316-3349 2314-340  2014.06.03  MOPRA    PARKES     3.603D+06  4.000D+06    5.3832   0.2248 0.0234   122.98    195.7  v493a
RFC J2316-3349 2314-340  2009.07.05  MOPRA    PARKES     3.574D+06  4.115D+06    5.4498   0.2258 0.0080    94.08    133.0  v271c
RFC J2316-3349 2314-340  2009.12.13  PARKES   MOPRA     -3.558D+06 -4.164D+06    5.4766   0.2106 0.0052    92.59    159.5  v271d
RFC J2316-3349 2314-340  2008.02.06  PARKES   MOPRA     -6.666D+05 -5.759D+06    5.7978   0.1986 0.0036   110.46    150.8  v254b
RFC J2316-3349 2314-340  2008.11.29  MOPRA    PARKES    -1.262D+06  5.668D+06    5.8065   0.1359 0.0054   110.07     89.1  v271b
RFC J2316-3349 2314-340  2008.02.05  ATCA-104 PARKES     5.227D+06  4.823D+06    7.1121   0.1859 0.0035   101.72    153.4  v254b
RFC J2316-3349 2314-340  2009.07.04  ATCA-104 PARKES     5.240D+06  4.844D+06    7.1365   0.2174 0.0074   133.96     88.3  v271c
RFC J2316-3349 2314-340  2010.10.30  ATCA-104 PARKES     5.263D+06  4.880D+06    7.1775   0.1672 0.0168   140.68     76.9  v271g
RFC J2316-3349 2314-340  2015.04.08  ATCA-104 PARKES     5.335D+06  5.006D+06    7.3155   0.2097 0.0081   247.28     59.3  v271n
RFC J2316-3349 2314-340  2010.10.30  DSS34    PARKES    -3.340D+06 -6.874D+06    7.6425   0.2383 0.0305   190.25    112.1  v271g
RFC J2316-3349 2314-340  2012.04.29  ATCA-104 PARKES     5.548D+06  5.587D+06    7.8734   0.2039 0.0100   196.86     72.9  v271k
RFC J2316-3349 2314-340  2009.07.05  ATCA-104 PARKES     5.514D+06  6.370D+06    8.4247   0.1955 0.0067   135.37     80.0  v271c
RFC J2316-3349 2314-340  2009.12.13  ATCA-104 PARKES     5.492D+06  6.446D+06    8.4677   0.2309 0.0063   159.35    103.6  v271d
RFC J2316-3349 2314-340  2008.02.06  ATCA-104 PARKES     1.117D+06  8.942D+06    9.0115   0.2010 0.0036   118.85    142.1  v254b
RFC J2316-3349 2314-340  2008.11.29  ATCA-104 PARKES    -1.855D+06  8.828D+06    9.0211   0.1297 0.0109   102.34     87.7  v271b
RFC J2316-3349 2314-340  2010.10.30  ATCA-104 DSS34      8.603D+06  1.175D+07   14.5662   0.2308 0.0582    83.14    174.7  v271g
RFC J2316-3349 2314-340  2008.11.29  CEDUNA   PARKES    -1.736D+07 -1.634D+07   23.8406   0.1242 0.0052    82.35    108.6  v271b
RFC J2316-3349 2314-340  2010.07.25  CEDUNA   MOPRA     -1.785D+07  1.893D+07   26.0223   0.1682 0.0181    25.44    367.3  v271f
RFC J2316-3349 2314-340  2010.07.25  ATCA-104 CEDUNA     1.965D+07 -1.723D+07   26.1357   0.1548 0.0170    20.81    413.9  v271f
RFC J2316-3349 2314-340  2008.02.05  CEDUNA   MOPRA     -1.826D+07  1.883D+07   26.2294   0.1835 0.0059    35.85    427.8  v254b
RFC J2316-3349 2314-340  2009.07.04  MOPRA    CEDUNA     1.852D+07 -1.875D+07   26.3530   0.2017 0.0132    18.40    624.5  v271c
RFC J2316-3349 2314-340  2008.02.05  ATCA-104 CEDUNA     2.007D+07 -1.711D+07   26.3762   0.1739 0.0063    31.28    460.0  v254b
RFC J2316-3349 2314-340  2008.02.05  CEDUNA   PARKES    -1.484D+07  2.194D+07   26.4868   0.1762 0.0046   102.18    143.4  v254b
RFC J2316-3349 2314-340  2009.07.04  ATCA-104 CEDUNA     2.033D+07 -1.703D+07   26.5206   0.2336 0.0104    35.64    369.7  v271c
RFC J2316-3349 2314-340  2009.07.04  PARKES   CEDUNA     1.509D+07 -2.187D+07   26.5742   0.2063 0.0115    59.55    189.1  v271c
RFC J2316-3349 2314-340  2008.11.29  CEDUNA   MOPRA     -1.610D+07 -2.201D+07   27.2663   0.1140 0.0109    22.87    370.2  v271b
RFC J2316-3349 2314-340  2008.02.05  PARKES   HOBART26   1.836D+07  2.229D+07   28.8794   0.1633 0.0034    75.65    178.4  v254b
RFC J2316-3349 2314-340  2009.07.04  PARKES   HOBART26   1.833D+07  2.236D+07   28.9171   0.2141 0.0078    83.47    196.4  v271c
RFC J2316-3349 2314-340  2015.04.08  HOBART26 PARKES    -1.808D+07 -2.291D+07   29.1828   0.2186 0.0091    94.48    216.2  v271n
RFC J2316-3349 2314-340  2008.11.29  ATCA-104 CEDUNA     1.551D+07  2.517D+07   29.5603   0.1297 0.0074    25.75    364.3  v271b
RFC J2316-3349 2314-340  2008.11.29  HOBART26 PARKES     1.497D+07 -2.632D+07   30.2791   0.1131 0.0046   113.96    100.9  v271b
RFC J2316-3349 2314-340  2014.06.03  HOBART26 PARKES    -1.473D+07 -2.649D+07   30.3130   0.1382 0.0147    69.20    211.6  v493a
RFC J2316-3349 2314-340  2011.11.11  CEDUNA   MOPRA     -2.568D+07  1.614D+07   30.3302   0.2198 0.0216    53.97    693.4  v271j
RFC J2316-3349 2314-340  2009.07.05  PARKES   HOBART26   1.403D+07  2.695D+07   30.3857   0.2073 0.0075    87.31    183.1  v271c
RFC J2316-3349 2314-340  2009.12.13  PARKES   HOBART26   1.371D+07  2.714D+07   30.4119   0.2012 0.0047   152.58    185.8  v271d
RFC J2316-3349 2314-340  2008.02.06  PARKES   HOBART26  -6.949D+06  2.970D+07   30.5020   0.1665 0.0034    80.59    172.9  v254b
RFC J2316-3349 2314-340  2011.11.11  ATCA-104 CEDUNA     2.761D+07 -1.420D+07   31.0422   0.2764 0.0091   114.42    413.2  v271j
RFC J2316-3349 2314-340  2015.04.08  HOBART26 WARK12M   -2.255D+07  2.173D+07   31.3175   0.1960 0.0223     9.86   1765.8  v271n
RFC J2316-3349 2314-340  2014.06.03  CEDUNA   PARKES    -2.857D+07  1.642D+07   32.9514   0.1448 0.0159    55.04    190.1  v493a
RFC J2316-3349 2314-340  2008.02.06  CEDUNA   PARKES    -3.231D+07 -8.683D+06   33.4531   0.1936 0.0050   116.51    139.2  v254b
RFC J2316-3349 2314-340  2008.02.05  HOBART26 MOPRA     -2.178D+07 -2.540D+07   33.4576   0.1528 0.0069    23.88    532.5  v254b
RFC J2316-3349 2314-340  2009.07.04  MOPRA    HOBART26   2.176D+07  2.548D+07   33.5099   0.2004 0.0134    17.66    648.6  v271c
RFC J2316-3349 2314-340  2009.07.05  PARKES   CEDUNA     2.998D+07 -1.548D+07   33.7376   0.2172 0.0120    71.66    168.1  v271c
RFC J2316-3349 2314-340  2008.11.29  CEDUNA   HOBART26  -3.233D+07  9.984D+06   33.8341   0.1199 0.0077    20.90    419.2  v271b
RFC J2316-3349 2314-340  2009.12.13  PARKES   CEDUNA     3.055D+07 -1.507D+07   34.0592   0.1853 0.0077    79.19    164.2  v271d
RFC J2316-3349 2314-340  2014.06.03  CEDUNA   MOPRA     -3.222D+07  1.238D+07   34.5154   0.1575 0.0276    23.28    682.0  v493a
RFC J2316-3349 2314-340  2009.07.05  MOPRA    CEDUNA     3.355D+07 -1.137D+07   35.4225   0.1982 0.0122    20.04    569.7  v271c
RFC J2316-3349 2314-340  2014.06.03  HOBART26 MOPRA     -1.831D+07 -3.051D+07   35.5854   0.1469 0.0167    30.03    757.2  v493a
RFC J2316-3349 2314-340  2009.07.05  MOPRA    HOBART26   1.760D+07  3.107D+07   35.7080   0.1818 0.0126    16.76    620.5  v271c
RFC J2316-3349 2314-340  2009.12.13  HOBART26 MOPRA     -1.727D+07 -3.131D+07   35.7560   0.1698 0.0098    19.46    648.1  v271d
RFC J2316-3349 2314-340  2009.12.13  MOPRA    CEDUNA     3.410D+07 -1.090D+07   35.8037   0.2200 0.0100    27.48    572.9  v271d
RFC J2316-3349 2314-340  2008.11.29  MOPRA    HOBART26  -1.623D+07  3.199D+07   35.8704   0.1073 0.0064    22.74    343.9  v271b
RFC J2316-3349 2314-340  2008.02.05  ATCA-104 HOBART26   2.359D+07  2.711D+07   35.9385   0.1535 0.0074    22.18    572.6  v254b
RFC J2316-3349 2314-340  2008.02.06  CEDUNA   MOPRA     -3.297D+07 -1.444D+07   35.9974   0.1896 0.0064    33.63    469.2  v254b
RFC J2316-3349 2314-340  2009.07.04  ATCA-104 HOBART26   2.357D+07  2.721D+07   35.9993   0.1766 0.0117    26.11    383.9  v271c
RFC J2316-3349 2314-340  2008.02.06  HOBART26 MOPRA      6.283D+06 -3.546D+07   36.0114   0.1451 0.0074    20.85    582.7  v254b
RFC J2316-3349 2314-340  2015.04.08  ATCA-104 HOBART26   2.341D+07  2.792D+07   36.4367   0.2028 0.0096    45.63    235.3  v271n
RFC J2316-3349 2314-340  2009.07.05  ATCA-104 CEDUNA     3.549D+07 -9.113D+06   36.6404   0.2070 0.0093    34.75    342.7  v271c
RFC J2316-3349 2314-340  2008.02.06  ATCA-104 CEDUNA     3.342D+07  1.762D+07   37.7860   0.1897 0.0061    35.91    442.1  v254b
RFC J2316-3349 2314-340  2009.07.05  ATCA-104 HOBART26   1.954D+07  3.332D+07   38.6309   0.1527 0.0105    23.39    373.3  v271c
RFC J2316-3349 2314-340  2009.12.13  ATCA-104 HOBART26   1.921D+07  3.359D+07   38.6927   0.1874 0.0102    31.26    421.1  v271d
RFC J2316-3349 2314-340  2008.11.29  ATCA-104 HOBART26  -1.682D+07  3.515D+07   38.9677   0.1002 0.0064    20.95    338.4  v271b
RFC J2316-3349 2314-340  2008.02.06  ATCA-104 HOBART26  -5.832D+06  3.864D+07   39.0794   0.1537 0.0070    23.43    549.1  v254b
RFC J2316-3349 2314-340  2009.07.04  HOBART26 CEDUNA    -3.243D+06 -4.424D+07   44.3552   0.1883 0.0159    13.08    822.2  v271c
RFC J2316-3349 2314-340  2008.02.05  CEDUNA   HOBART26   3.519D+06  4.423D+07   44.3656   0.1375 0.0068    21.47    535.2  v254b
RFC J2316-3349 2314-340  2008.02.06  CEDUNA   HOBART26  -3.926D+07  2.102D+07   44.5283   0.1656 0.0071    25.57    537.8  v254b
RFC J2316-3349 2314-340  2015.04.08  PARKES   WARK12M   -4.448D+06  4.464D+07   44.8656   0.1808 0.0097    49.02    444.3  v271n
RFC J2316-3349 2314-340  2014.06.03  CEDUNA   HOBART26  -1.390D+07  4.289D+07   45.0912   0.1844 0.0228    17.59    737.6  v493a
RFC J2316-3349 2314-340  2009.07.05  HOBART26 CEDUNA     1.595D+07 -4.244D+07   45.3330   0.1670 0.0150    12.13    784.0  v271c
RFC J2316-3349 2314-340  2009.12.13  HOBART26 CEDUNA     1.683D+07 -4.221D+07   45.4421   0.1548 0.0099    17.17    667.3  v271d
RFC J2316-3349 2314-340  2014.06.03  ASKAP-32 CEDUNA    -3.992D+07  2.548D+07   47.3615   0.2040 0.0398     6.57   3000.2  v493a
RFC J2316-3349 2314-340  2015.04.08  ATCA-104 WARK12M    8.152D+05  4.965D+07   49.6576   0.1644 0.0107    24.15    483.4  v271n
RFC J2316-3349 2314-340  2012.04.29  KATH12M  YARRA12M   4.959D+07  2.856D+07   57.2266   0.2369 0.0386     6.35   4156.4  v271k
RFC J2316-3349 2314-340  2015.04.08  ATCA-104 KATH12M    8.282D+06 -6.695D+07   67.4592   0.1439 0.0120    21.60    468.6  v271n
RFC J2316-3349 2314-340  2012.04.29  ATCA-104 KATH12M    1.813D+07 -6.554D+07   68.0002   0.1293 0.0088    17.20    545.6  v271k
RFC J2316-3349 2314-340  2012.04.29  KATH12M  MOPRA     -1.619D+07  6.752D+07   69.4353   0.1003 0.0142     7.29   1003.0  v271k
RFC J2316-3349 2314-340  2015.04.08  KATH12M  PARKES    -2.890D+06  7.196D+07   72.0178   0.1391 0.0067    39.01    430.7  v271n
RFC J2316-3349 2314-340  2012.04.29  KATH12M  PARKES    -1.253D+07  7.114D+07   72.2315   0.1170 0.0056    29.80    355.7  v271k
RFC J2316-3349 2314-340  2012.04.29  PARKES   YARRA12M   6.210D+07 -4.263D+07   75.3222   0.1605 0.0086    26.12    555.4  v271k
RFC J2316-3349 2314-340  2012.04.29  MOPRA    YARRA12M   6.577D+07 -3.899D+07   76.4576   0.1785 0.0222     8.45   1566.2  v271k
RFC J2316-3349 2314-340  2012.04.29  ATCA-104 YARRA12M   6.771D+07 -3.700D+07   77.1604   0.2087 0.0141    17.78    852.0  v271k
RFC J2316-3349 2314-340  2014.06.03  ASKAP-32 PARKES    -6.845D+07  4.193D+07   80.2748   0.1635 0.0312    13.23    860.7  v493a
RFC J2316-3349 2314-340  2014.06.03  ASKAP-32 MOPRA     -7.218D+07  3.783D+07   81.4924   0.2279 0.0397     7.97   3080.1  v493a
RFC J2316-3349 2314-340  2015.04.08  HOBART26 KATH12M   -1.516D+07 -9.487D+07   96.0770   0.1558 0.0204     8.08   1711.8  v271n
RFC J2316-3349 2314-340  2015.04.08  KATH12M  WARK12M   -7.466D+06  1.166D+08  116.8387   0.1512 0.0266     5.96   3516.9  v271n
RFC J2316-3349 2314-340  2015.04.08  HARTRAO  PARKES    -2.669D+08  3.903D+07  269.7679   0.0656 0.0038    26.60    295.5  v271n
RFC J2316-3349 2314-340  2015.04.08  ATCA-104 HARTRAO    2.723D+08 -3.402D+07  274.3820   0.0666 0.0068    12.81    321.8  v271n
RFC J2316-4337 2313-439  2011.11.11  ATCA-104 MOPRA      1.832D+06  1.385D+06    2.2967   0.4175 0.0156   155.69    268.0  v271j
RFC J2316-4337 2313-439  2011.11.12  ATCA-104 MOPRA      1.133D+06  2.950D+06    3.1602   0.4466 0.0166   211.46    254.3  v271j
RFC J2316-4337 2313-439  2011.11.12  ATCA-104 MOPRA     -7.526D+05  3.096D+06    3.1858   0.3884 0.0146   145.68    263.5  v271j
RFC J2316-4337 2313-439  2011.11.12  CEDUNA   HOBART26  -3.025D+07  2.233D+06   30.3327   0.1236 0.0114    11.67    943.6  v271j
RFC J2316-4337 2313-439  2011.11.12  CEDUNA   MOPRA     -1.279D+07 -2.767D+07   30.4846   0.0542 0.0095     6.86    703.4  v271j
RFC J2316-4337 2313-439  2011.11.11  HOBART26 MOPRA     -2.167D+07 -2.323D+07   31.7691   0.0462 0.0065     7.37    607.6  v271j
RFC J2316-4337 2313-439  2011.11.12  ATCA-104 CEDUNA     1.204D+07  3.077D+07   33.0380   0.0498 0.0049    10.69    418.1  v271j
RFC J2316-4337 2313-439  2011.11.11  ATCA-104 HOBART26   2.351D+07  2.461D+07   34.0338   0.0320 0.0038     8.63    355.2  v271j
RFC J2316-4337 2313-439  2011.11.12  HOBART26 MOPRA      1.746D+07 -2.990D+07   34.6253   0.0916 0.0072    14.19    594.7  v271j
RFC J2316-4337 2313-439  2011.11.12  HOBART26 MOPRA     -2.107D+06 -3.578D+07   35.8426   0.1112 0.0067    20.88    643.0  v271j
RFC J2316-4337 2313-439  2011.11.12  ATCA-104 HOBART26  -1.821D+07  3.300D+07   37.6892   0.1181 0.0054    30.70    353.5  v271j
RFC J2316-4337 2313-439  2011.11.12  ATCA-104 HOBART26   3.240D+06  3.873D+07   38.8659   0.1529 0.0059    47.18    396.1  v271j
RFC J2316-4337 2313-439  2011.11.12  CEDUNA   MOPRA     -3.944D+07 -7.669D+06   40.1810   0.0501 0.0073     9.15    634.1  v271j
RFC J2316-4337 2313-439  2011.11.12  ATCA-104 CEDUNA     4.058D+07  1.062D+07   41.9421   0.0633 0.0039    18.95    390.6  v271j
RFC J2316-4337 2313-439  2011.11.11  CEDUNA   HOBART26   2.260D+06  4.663D+07   46.6871   0.1024 0.0105    10.28    914.1  v271j
RFC J2316-4337 2313-439  2011.11.12  CEDUNA   HOBART26  -3.734D+07  2.810D+07   46.7323   0.0602 0.0084     7.35    987.3  v271j
LCS J2317-4533 2314-458  2015.11.19  ATCA-100 PARKES     1.230D+06  1.996D+06    2.3441   0.0181 0.0011    22.76     93.3  v493b
LCS J2317-4533 2314-458  2015.11.19  ATCA-100 PARKES    -4.105D+05  2.402D+06    2.4365   0.0247 0.0013    31.74     93.5  v493b
LCS J2317-4533 2314-458  2016.06.29  ATCA-104 MOPRA      1.859D+06  2.223D+06    2.8977   0.0073 0.0015     5.75    156.4  v493c
LCS J2317-4533 2314-458  2016.06.29  ATCA-104 MOPRA      1.102D+06  2.944D+06    3.1431   0.0065 0.0012     6.66    154.0  v493c
LCS J2317-4533 2314-458  2016.06.29  MOPRA    PARKES     3.392D+06  4.098D+06    5.3198   0.0126 0.0016    10.17    163.6  v493c
LCS J2317-4533 2314-458  2016.06.29  MOPRA    PARKES     1.903D+06  5.387D+06    5.7130   0.0144 0.0016    12.98    163.2  v493c
LCS J2317-4533 2314-458  2015.11.19  CEDUNA   PARKES    -5.327D+06 -5.774D+06    7.8555   0.0160 0.0029    12.63    137.0  v493b
LCS J2317-4533 2314-458  2015.11.19  HOBART26 PARKES     3.867D+06 -6.998D+06    7.9958   0.0172 0.0026     7.04    301.2  v493b
LCS J2317-4533 2314-458  2016.06.29  ATCA-104 PARKES     5.252D+06  6.320D+06    8.2168   0.0051 0.0006    11.34     56.9  v493c
LCS J2317-4533 2314-458  2015.11.19  HOBART26 PARKES    -1.817D+06 -8.016D+06    8.2189   0.0209 0.0029     7.59    307.8  v493b
LCS J2317-4533 2314-458  2016.06.29  ATCA-104 PARKES     3.009D+06  8.328D+06    8.8553   0.0063 0.0006    16.30     56.1  v493c
LCS J2317-4533 2314-458  2015.11.19  CEDUNA   PARKES    -1.019D+07  1.922D+06   10.3725   0.0137 0.0025    13.71    120.2  v493b
LCS J2317-4533 2314-458  2015.11.19  ATCA-100 CEDUNA     1.142D+07  8.234D+04   11.4239   0.0122 0.0024     5.25    290.1  v493b
LCS J2317-6215 2314-625  2015.09.30  ATCA-104 MOPRA     -9.302D+05  2.713D+06    2.8681   0.6096 0.0449    53.55    909.9  v271o
LCS J2317-6215 2314-625  2015.09.30  ATCA-104 MOPRA      6.922D+05  2.810D+06    2.8937   0.5787 0.0429    49.68    856.0  v271o
LCS J2317-6215 2314-625  2015.09.30  MOPRA    PARKES    -1.865D+06  4.869D+06    5.2143   0.1569 0.0109    37.85    218.8  v271o
LCS J2317-6215 2314-625  2015.09.30  MOPRA    PARKES     1.126D+06  5.168D+06    5.2896   0.1580 0.0107    46.14    200.4  v271o
LCS J2317-6215 2314-625  2015.09.30  ASKAP-32 YARRA12M  -4.046D+06  5.520D+06    6.8439   0.4011 0.0953     4.52   5649.4  v271o
LCS J2317-6215 2314-625  2015.09.30  ASKAP-32 YARRA12M  -4.584D+05  7.350D+06    7.3648   0.4861 0.1135     4.61   5787.5  v271o
LCS J2317-6215 2314-625  2015.09.30  ATCA-104 PARKES    -2.786D+06  7.587D+06    8.0823   0.6217 0.0444   116.72    271.9  v271o
LCS J2317-6215 2314-625  2015.09.30  ATCA-104 PARKES     1.821D+06  7.977D+06    8.1823   0.5974 0.0426   124.61    253.1  v271o
LCS J2317-6215 2314-625  2015.09.30  CEDUNA   KATH12M    2.158D+07 -2.088D+07   30.0289   0.1419 0.0316     4.81   2087.5  v271o
LCS J2317-6215 2314-625  2015.09.30  CEDUNA   PARKES    -1.087D+07 -3.084D+07   32.7026   0.1369 0.0185    23.89    248.9  v271o
LCS J2317-6215 2314-625  2015.09.30  KATH12M  MOPRA     -3.041D+07 -1.487D+07   33.8533   0.1502 0.0332     4.82   1831.8  v271o
LCS J2317-6215 2314-625  2015.09.30  KATH12M  PARKES    -3.246D+07 -9.882D+06   33.9302   0.1657 0.0148    19.59    548.8  v271o
LCS J2317-6215 2314-625  2015.09.30  ATCA-104 KATH12M    2.950D+07  1.757D+07   34.3375   0.6345 0.0798    17.90   2282.5  v271o
LCS J2317-6215 2314-625  2015.09.30  ASKAP-32 CEDUNA    -5.909D+06 -3.482D+07   35.3193   0.2330 0.0602     4.35   3191.5  v271o
LCS J2317-6215 2314-625  2015.09.30  CEDUNA   MOPRA     -8.854D+06 -3.574D+07   36.8244   0.1198 0.0142    10.47    832.2  v271o
LCS J2317-6215 2314-625  2015.09.30  CEDUNA   PARKES    -3.465D+07 -1.247D+07   36.8268   0.0202 0.0048     5.04    226.8  v271o
LCS J2317-6215 2314-625  2015.09.30  ATCA-104 CEDUNA     7.924D+06  3.846D+07   39.2651   0.5010 0.0385    41.64   1035.2  v271o
LCS J2317-6215 2314-625  2015.09.30  CEDUNA   KATH12M    1.610D+07 -3.614D+07   39.5610   0.1399 0.0326     4.58   1841.1  v271o
LCS J2317-6215 2314-625  2015.09.30  CEDUNA   YARRA12M   1.849D+06  4.036D+07   40.3977   0.1341 0.0313     4.51   1675.7  v271o
LCS J2317-6215 2314-625  2015.09.30  ATCA-104 CEDUNA     3.644D+07  2.050D+07   41.8096   0.0688 0.0129     5.80    968.7  v271o
LCS J2317-6215 2314-625  2015.09.30  ASKAP-32 CEDUNA    -3.924D+07 -1.654D+07   42.5789   0.2128 0.0570     4.16   2996.7  v271o
LCS J2317-6215 2314-625  2015.09.30  CEDUNA   YARRA12M   3.878D+07  2.389D+07   45.5501   0.1492 0.0318     5.00   1676.5  v271o
LCS J2317-6215 2314-625  2015.09.30  ATCA-104 KATH12M    5.253D+07 -1.564D+07   54.8116   0.2671 0.0461     7.65   2054.6  v271o
LCS J2317-6215 2314-625  2015.09.30  KATH12M  MOPRA     -5.184D+07  1.845D+07   55.0258   0.1318 0.0298     4.69   1626.9  v271o
LCS J2317-6215 2314-625  2015.09.30  KATH12M  PARKES    -5.072D+07  2.370D+07   55.9875   0.0630 0.0074    10.90    481.1  v271o
LCS J2317-6215 2314-625  2015.09.30  ATCA-104 WARK12M   -4.526D+07 -3.461D+07   56.9763   0.5954 0.0557    18.92   1849.1  v271o
LCS J2317-6215 2314-625  2015.09.30  ASKAP-32 KATH12M   -2.309D+07 -5.270D+07   57.5374   0.4386 0.1060     4.46   6355.9  v271o
LCS J2317-6215 2314-625  2015.09.30  ASKAP-32 KATH12M    1.577D+07 -5.567D+07   57.8573   0.4504 0.1051     4.65   7037.8  v271o
LCS J2317-6215 2314-625  2015.09.30  MOPRA    WARK12M   -4.431D+07 -3.734D+07   57.9437   0.1350 0.0277     5.21   1484.0  v271o
LCS J2317-6215 2314-625  2015.09.30  PARKES   WARK12M   -4.266D+07 -4.204D+07   59.8926   0.1512 0.0129    22.31    444.7  v271o
LCS J2317-6215 2314-625  2015.09.30  KATH12M  YARRA12M   2.263D+07  6.005D+07   64.1745   0.1671 0.0389     4.58   3555.8  v271o
LCS J2317-6215 2314-625  2015.09.30  KATH12M  YARRA12M  -1.986D+07  6.118D+07   64.3167   0.1515 0.0328     4.97   3695.8  v271o
LCS J2317-6215 2314-625  2015.09.30  ATCA-104 WARK12M   -6.555D+07  1.024D+07   66.3429   0.2184 0.0374     6.53   1804.9  v271o
LCS J2317-6215 2314-625  2015.09.30  MOPRA    WARK12M   -6.624D+07  7.434D+06   66.6553   0.1100 0.0254     4.57   1429.1  v271o
LCS J2317-6215 2314-625  2015.09.30  PARKES   WARK12M   -6.736D+07  2.360D+06   67.4047   0.0718 0.0070    15.45    422.6  v271o
LCS J2317-6215 2314-625  2015.09.30  ASKAP-32 PARKES    -1.698D+07 -6.564D+07   67.8022   0.1200 0.0228     5.84    839.0  v271o
LCS J2317-6215 2314-625  2015.09.30  ASKAP-32 MOPRA     -1.478D+07 -7.056D+07   72.0950   0.2497 0.0637     4.39   2805.2  v271o
LCS J2317-6215 2314-625  2015.09.30  PARKES   YARRA12M   1.296D+07  7.119D+07   72.3594   0.0956 0.0095    14.04    440.5  v271o
LCS J2317-6215 2314-625  2015.09.30  ASKAP-32 ATCA-104  -1.383D+07 -7.328D+07   74.5733   0.4432 0.0708     7.44   3489.7  v271o
LCS J2317-6215 2314-625  2015.09.30  MOPRA    YARRA12M   1.071D+07  7.610D+07   76.8517   0.1220 0.0282     4.54   1470.4  v271o
LCS J2317-6215 2314-625  2015.09.30  ASKAP-32 PARKES    -7.393D+07 -2.895D+07   79.3962   0.0916 0.0160     6.50    783.1  v271o
LCS J2317-6215 2314-625  2015.09.30  ATCA-104 YARRA12M   9.816D+06  7.881D+07   79.4201   0.2840 0.0491     9.00   1832.2  v271o
LCS J2317-6215 2314-625  2015.09.30  PARKES   YARRA12M   7.348D+07  3.630D+07   81.9634   0.1038 0.0087    21.15    438.1  v271o
LCS J2317-6215 2314-625  2015.09.30  ASKAP-32 MOPRA     -7.498D+07 -3.423D+07   82.4253   0.2224 0.0554     4.53   2648.0  v271o
LCS J2317-6215 2314-625  2015.09.30  ASKAP-32 ATCA-104  -7.567D+07 -3.705D+07   84.2504   0.4013 0.0659     7.16   3344.2  v271o
LCS J2317-6215 2314-625  2015.09.30  MOPRA    YARRA12M   7.453D+07  4.158D+07   85.3437   0.1170 0.0255     4.86   1481.4  v271o
LCS J2317-6215 2314-625  2015.09.30  ATCA-104 YARRA12M   7.522D+07  4.439D+07   87.3427   0.4247 0.0663    12.06   1870.9  v271o
LCS J2317-6215 2314-625  2015.09.30  CEDUNA   WARK12M   -5.315D+07 -7.308D+07   90.3656   0.1437 0.0329     4.63   1691.1  v271o
LCS J2317-6215 2314-625  2015.09.30  KATH12M  WARK12M   -7.438D+07 -5.245D+07   91.0166   0.1418 0.0316     4.82   3731.4  v271o
LCS J2317-6215 2314-625  2015.09.30  CEDUNA   WARK12M   -1.020D+08 -1.026D+07  102.4998   0.1310 0.0300     4.64   1617.4  v271o
LCS J2317-6215 2314-625  2015.09.30  ASKAP-32 WARK12M   -5.862D+07 -1.081D+08  122.9466   0.4392 0.0995     4.81   5703.6  v271o
LCS J2317-6215 2314-625  2015.09.30  ASKAP-32 WARK12M   -1.412D+08 -2.695D+07  143.7168   0.4299 0.1015     4.58   5583.2  v271o
LCS J2317-6215 2314-625  2015.09.30  WARK12M  YARRA12M   1.407D+08  3.430D+07  144.8293   0.1374 0.0307     4.76   3123.6  v271o
LCS J2318-4313 2315-435  2013.06.15  ATCA-109 MOPRA      1.952D+06  1.917D+06    2.7353   0.0197 0.0048     7.69    242.7  v271m
LCS J2318-4313 2315-435  2013.06.16  ATCA-109 MOPRA     -5.848D+05  3.140D+06    3.1936   0.0218 0.0050    10.84    245.0  v271m
LCS J2318-4313 2315-435  2013.06.15  MOPRA    PARKES     3.611D+06  3.525D+06    5.0465   0.0122 0.0022     5.55    184.5  v271m
LCS J2318-4313 2315-435  2013.06.16  ATCA-109 PARKES     1.283D+06  8.893D+06    8.9850   0.0040 0.0008     5.07     68.2  v271m
LCS J2318-8058 2314-812  2015.09.30  ATCA-104 MOPRA      1.954D+06  4.318D+05    2.0014   0.1938 0.0182    16.32    897.0  v271o
LCS J2318-8058 2314-812  2015.09.30  ATCA-104 MOPRA     -6.496D+05  2.224D+06    2.3173   0.1796 0.0181    14.05    920.9  v271o
LCS J2318-8058 2314-812  2015.09.30  MOPRA    PARKES     3.618D+06  9.366D+05    3.7370   0.0466 0.0051    11.24    214.7  v271o
LCS J2318-8058 2314-812  2015.09.30  MOPRA    PARKES    -1.360D+06  4.036D+06    4.2589   0.0560 0.0054    13.97    221.2  v271o
LCS J2318-8058 2314-812  2015.09.30  ASKAP-32 YARRA12M   4.431D+06  3.220D+06    5.4772   0.4159 0.1017     4.37   5696.7  v271o
LCS J2318-8058 2314-812  2015.09.30  ASKAP-32 YARRA12M  -3.539D+06  4.444D+06    5.6814   0.4603 0.1081     4.58   5682.7  v271o
LCS J2318-8058 2314-812  2015.09.30  ATCA-104 PARKES     5.572D+06  1.366D+06    5.7370   0.2113 0.0159    39.19    270.6  v271o
LCS J2318-8058 2314-812  2015.09.30  ATCA-104 PARKES    -2.006D+06  6.262D+06    6.5750   0.2035 0.0155    36.41    273.9  v271o
LCS J2318-8058 2314-812  2015.09.30  CEDUNA   KATH12M    2.172D+07 -8.658D+06   23.3851   0.1780 0.0393     4.86   2045.9  v271o
LCS J2318-8058 2314-812  2015.09.30  CEDUNA   PARKES    -1.638D+07 -3.342D+07   37.2172   0.0367 0.0067     7.74    248.0  v271o
LCS J2318-8058 2314-812  2015.09.30  CEDUNA   PARKES    -2.731D+07  2.660D+07   38.1269   0.0519 0.0081    11.24    233.8  v271o
LCS J2318-8058 2314-812  2015.09.30  CEDUNA   MOPRA     -3.096D+07  2.564D+07   40.1927   0.0535 0.0124     4.51    775.0  v271o
LCS J2318-8058 2314-812  2015.09.30  CEDUNA   MOPRA     -1.497D+07 -3.748D+07   40.3542   0.0558 0.0125     4.70    832.3  v271o
LCS J2318-8058 2314-812  2015.09.30  ATCA-104 CEDUNA     3.290D+07 -2.521D+07   41.4522   0.1832 0.0185    14.29    979.8  v271o
LCS J2318-8058 2314-812  2015.09.30  ATCA-104 CEDUNA     1.432D+07  3.970D+07   42.2039   0.1600 0.0187    11.00   1032.4  v271o
LCS J2318-8058 2314-812  2015.09.30  ASKAP-32 CEDUNA    -1.320D+07 -4.244D+07   44.4430   0.2981 0.0720     4.75   3138.4  v271o
LCS J2318-8058 2314-812  2015.09.30  KATH12M  PARKES    -3.810D+07 -2.473D+07   45.4229   0.0489 0.0077     7.23    542.8  v271o
LCS J2318-8058 2314-812  2015.09.30  ASKAP-32 KATH12M   -4.634D+07  8.209D+05   46.3435   0.4630 0.1150     4.32   6521.3  v271o
LCS J2318-8058 2314-812  2015.09.30  KATH12M  MOPRA     -3.667D+07 -2.884D+07   46.6501   0.1460 0.0332     4.67   1824.9  v271o
LCS J2318-8058 2314-812  2015.09.30  ATCA-104 KATH12M    3.602D+07  3.106D+07   47.5631   0.2215 0.0464     5.66   2260.0  v271o
LCS J2318-8058 2314-812  2015.09.30  CEDUNA   YARRA12M   9.666D+06  4.689D+07   47.8771   0.1608 0.0356     4.78   1692.2  v271o
LCS J2318-8058 2314-812  2015.09.30  ASKAP-32 CEDUNA    -3.862D+07  2.883D+07   48.1966   0.2670 0.0651     4.69   2966.7  v271o
LCS J2318-8058 2314-812  2015.09.30  CEDUNA   YARRA12M   4.305D+07 -2.562D+07   50.0986   0.1333 0.0313     4.48   1625.7  v271o
LCS J2318-8058 2314-812  2015.09.30  KATH12M  YARRA12M   5.077D+07  2.436D+06   50.8282   0.1787 0.0436     4.34   3573.5  v271o
LCS J2318-8058 2314-812  2015.09.30  ASKAP-32 KATH12M    8.607D+06 -5.108D+07   51.8017   0.4809 0.1207     4.27   6870.3  v271o
LCS J2318-8058 2314-812  2015.09.30  KATH12M  YARRA12M  -1.216D+07  5.552D+07   56.8404   0.1741 0.0397     4.69   3704.6  v271o
LCS J2318-8058 2314-812  2015.09.30  KATH12M  PARKES    -1.959D+07  5.456D+07   57.9746   0.0504 0.0077     7.45    513.9  v271o
LCS J2318-8058 2314-812  2015.09.30  KATH12M  MOPRA     -2.326D+07  5.360D+07   58.4318   0.1363 0.0305     4.75   1703.6  v271o
LCS J2318-8058 2314-812  2015.09.30  ATCA-104 KATH12M    2.521D+07 -5.317D+07   58.8464   0.1766 0.0418     4.81   2153.9  v271o
LCS J2318-8058 2314-812  2015.09.30  ATCA-104 WARK12M   -5.213D+07 -3.684D+07   63.8359   0.2113 0.0386     6.04   1870.0  v271o
LCS J2318-8058 2314-812  2015.09.30  MOPRA    WARK12M   -5.150D+07 -3.905D+07   64.6267   0.1253 0.0280     4.73   1510.1  v271o
LCS J2318-8058 2314-812  2015.09.30  PARKES   WARK12M   -5.022D+07 -4.299D+07   66.1021   0.0494 0.0066     8.87    449.2  v271o
LCS J2318-8058 2314-812  2015.09.30  ATCA-104 WARK12M   -2.111D+07  6.387D+07   67.2695   0.1860 0.0400     4.98   1879.2  v271o
LCS J2318-8058 2314-812  2015.09.30  MOPRA    WARK12M   -2.306D+07  6.344D+07   67.5011   0.1295 0.0295     4.64   1488.9  v271o
LCS J2318-8058 2314-812  2015.09.30  PARKES   WARK12M   -2.659D+07  6.254D+07   67.9536   0.0435 0.0068     7.28    448.3  v271o
LCS J2318-8058 2314-812  2015.09.30  ASKAP-32 PARKES    -2.964D+07 -7.584D+07   81.4255   0.0783 0.0183     4.56    832.7  v271o
LCS J2318-8058 2314-812  2015.09.30  PARKES   YARRA12M   2.611D+07  8.030D+07   84.4368   0.0413 0.0064     7.22    449.0  v271o
LCS J2318-8058 2314-812  2015.09.30  ASKAP-32 MOPRA     -2.811D+07 -7.993D+07   84.7312   0.2296 0.0614     4.14   2799.5  v271o
LCS J2318-8058 2314-812  2015.09.30  ASKAP-32 PARKES    -6.590D+07  5.548D+07   86.1433   0.0713 0.0157     4.89    819.2  v271o
LCS J2318-8058 2314-812  2015.09.30  ASKAP-32 ATCA-104  -2.747D+07 -8.215D+07   86.6246   0.2947 0.0701     4.51   3466.8  v271o
LCS J2318-8058 2314-812  2015.09.30  PARKES   YARRA12M   7.035D+07 -5.224D+07   87.6280   0.0404 0.0065     6.88    448.9  v271o
LCS J2318-8058 2314-812  2015.09.30  MOPRA    YARRA12M   2.459D+07  8.438D+07   87.8896   0.1298 0.0287     4.77   1509.5  v271o
LCS J2318-8058 2314-812  2015.09.30  ASKAP-32 MOPRA     -6.958D+07  5.446D+07   88.3604   0.2285 0.0582     4.40   2720.5  v271o
LCS J2318-8058 2314-812  2015.09.30  ASKAP-32 ATCA-104  -7.153D+07  5.403D+07   89.6467   0.2541 0.0610     4.46   3433.6  v271o
LCS J2318-8058 2314-812  2015.09.30  ATCA-104 YARRA12M   2.390D+07  8.662D+07   89.8517   0.1645 0.0413     4.69   1869.3  v271o
LCS J2318-8058 2314-812  2015.09.30  MOPRA    YARRA12M   7.405D+07 -5.119D+07   90.0216   0.1416 0.0310     4.82   1490.8  v271o
LCS J2318-8058 2314-812  2015.09.30  ATCA-104 YARRA12M   7.600D+07 -5.076D+07   91.3947   0.1731 0.0427     4.80   1881.5  v271o
LCS J2318-8058 2314-812  2015.09.30  CEDUNA   WARK12M   -6.648D+07 -7.650D+07  101.3503   0.1557 0.0362     4.56   1692.9  v271o
LCS J2318-8058 2314-812  2015.09.30  CEDUNA   WARK12M   -5.393D+07  8.912D+07  104.1681   0.1380 0.0316     4.63   1623.7  v271o
LCS J2318-8058 2314-812  2015.09.30  KATH12M  WARK12M   -8.804D+07 -6.802D+07  111.2578   0.1779 0.0391     4.90   3706.0  v271o
LCS J2318-8058 2314-812  2015.09.30  KATH12M  WARK12M   -4.642D+07  1.170D+08  125.8712   0.1856 0.0422     4.71   3569.1  v271o
LCS J2318-8058 2314-812  2015.09.30  ASKAP-32 WARK12M   -7.942D+07 -1.191D+08  143.1509   0.4434 0.1043     4.60   5684.8  v271o
LCS J2318-8058 2314-812  2015.09.30  ASKAP-32 WARK12M   -9.268D+07  1.179D+08  149.9295   0.4267 0.1023     4.50   5689.7  v271o
LCS J2318-8058 2314-812  2015.09.30  WARK12M  YARRA12M   9.712D+07 -1.146D+08  150.2364   0.1465 0.0319     4.90   3117.8  v271o
LCS J2318-8058 2314-812  2015.09.30  HART15M  YARRA12M  -1.950D+08 -9.868D+07  218.5307   0.1330 0.0360     4.20   2890.6  v271o
LCS J2318-8058 2314-812  2015.09.30  ASKAP-32 HART15M    1.994D+08  1.019D+08  223.9397   0.4009 0.0973     4.52   5275.0  v271o
LCS J2318-8058 2314-812  2015.09.30  CEDUNA   HART15M    2.381D+08  7.299D+07  249.0383   0.1415 0.0318     4.84   1505.3  v271o
LCS J2318-8058 2314-812  2015.09.30  HART15M  KATH12M   -2.457D+08 -1.013D+08  265.7266   0.1721 0.0386     4.93   3309.0  v271o
LCS J2318-8058 2314-812  2015.09.30  HART15M  PARKES    -2.655D+08 -4.614D+07  269.4721   0.0262 0.0060     4.66    415.7  v271o
LCS J2318-8058 2314-812  2015.09.30  HART15M  MOPRA     -2.690D+08 -4.748D+07  273.1915   0.1215 0.0288     4.53   1380.4  v271o
LCS J2318-8058 2314-812  2015.09.30  ATCA-104 HART15M    2.710D+08  4.778D+07  275.1928   0.1376 0.0317     4.71   1742.2  v271o
LCS J2318-8058 2314-812  2015.09.30  HART15M  WARK12M   -2.921D+08  1.595D+07  292.5315   0.1328 0.0310     4.65   2887.0  v271o
LCS J2319-3656 2317-372  2010.07.25  ATCA-104 MOPRA      1.914D+06  1.808D+06    2.6330   0.0589 0.0069    16.10    216.4  v271f
LCS J2319-3656 2317-372  2010.07.25  ATCA-104 MOPRA      1.389D+06  2.870D+06    3.1886   0.0646 0.0073    18.62    206.5  v271f
LCS J2319-3656 2317-372  2011.04.03  ATCA-104 MOPRA      1.094D+06  3.017D+06    3.2093   0.1006 0.0183    17.58    174.6  v271h
LCS J2319-3656 2317-372  2010.07.25  MOPRA    PARKES     3.580D+06  3.299D+06    4.8682   0.0529 0.0052    54.09     59.0  v271f
LCS J2319-3656 2317-372  2010.07.25  MOPRA    PARKES     2.452D+06  5.238D+06    5.7835   0.0523 0.0052    51.19     61.8  v271f
LCS J2319-3656 2317-372  2010.07.25  ATCA-104 PARKES     5.494D+06  5.107D+06    7.5010   0.0517 0.0053    44.85     67.1  v271f
LCS J2319-3656 2317-372  2010.07.25  ATCA-104 PARKES     3.842D+06  8.108D+06    8.9720   0.0567 0.0058    46.84     70.8  v271f
LCS J2319-3656 2317-372  2010.07.25  CEDUNA   PARKES    -2.099D+07  2.141D+07   29.9840   0.0444 0.0112    28.45    110.2  v271f
LCS J2319-3656 2317-372  2010.07.25  CEDUNA   MOPRA     -2.457D+07  1.811D+07   30.5249   0.0473 0.0069     9.30    355.4  v271f
LCS J2319-3656 2317-372  2010.07.25  ATCA-104 CEDUNA     2.648D+07 -1.631D+07   31.1006   0.0436 0.0071     7.68    403.9  v271f
LCS J2319-3656 2317-372  2011.04.03  HOBART26 MOPRA     -1.571D+06 -3.601D+07   36.0456   0.0723 0.0100    10.53    640.2  v271h
LCS J2319-3656 2317-372  2010.07.25  CEDUNA   PARKES    -3.803D+07  2.438D+06   38.1092   0.0480 0.0122    28.91    116.9  v271f
LCS J2319-3656 2317-372  2011.04.03  ATCA-104 HOBART26   2.665D+06  3.903D+07   39.1194   0.0743 0.0084    20.65    341.0  v271h
LCS J2319-3656 2317-372  2011.04.03  CEDUNA   MOPRA     -3.920D+07 -7.516D+06   39.9150   0.0498 0.0076     8.95    483.8  v271h
LCS J2319-3656 2317-372  2010.07.25  CEDUNA   MOPRA     -4.048D+07 -2.800D+06   40.5801   0.0494 0.0069    10.25    340.6  v271f
LCS J2319-3656 2317-372  2011.04.03  ATCA-104 CEDUNA     4.029D+07  1.054D+07   41.6479   0.0461 0.0055    15.50    257.7  v271h
LCS J2319-3656 2317-372  2010.07.25  ATCA-104 CEDUNA     4.187D+07  5.670D+06   42.2550   0.0527 0.0076     9.61    390.5  v271f
LCS J2319-3656 2317-372  2011.04.03  CEDUNA   HOBART26  -3.763D+07  2.850D+07   47.1981   0.0605 0.0151     5.70    944.8  v271h
LCS J2319-3656 2317-372  2011.04.03  ATCA-104 WARK12M   -6.304D+07  2.367D+07   67.3319   0.1023 0.0233     5.60   1002.6  v271h
LCS J2319-4206 2316-423  2010.03.12  ATCA-104 MOPRA      1.914D+06  1.635D+06    2.5176   0.1181 0.0058    25.98    439.2  v271e
LCS J2319-4206 2316-423  2010.03.12  ATCA-104 MOPRA      1.477D+06  2.756D+06    3.1265   0.1242 0.0057    28.50    416.8  v271e
LCS J2319-4206 2316-423  2010.03.11  ATCA-104 MOPRA     -9.851D+05  3.029D+06    3.1851   0.1343 0.0061    28.91    447.6  v271e
LCS J2319-4206 2316-423  2010.03.12  MOPRA    PARKES     3.581D+06  3.001D+06    4.6720   0.1059 0.0032    82.12    123.4  v271e
LCS J2319-4206 2316-423  2010.03.12  MOPRA    PARKES     2.623D+06  5.051D+06    5.6911   0.0950 0.0030    74.00    123.9  v271e
LCS J2319-4206 2316-423  2010.03.11  MOPRA    PARKES    -1.974D+06  5.411D+06    5.7600   0.1084 0.0033    81.70    127.8  v271e
LCS J2319-4206 2316-423  2010.03.12  ATCA-104 PARKES     5.495D+06  4.636D+06    7.1896   0.1027 0.0033    73.02    134.8  v271e
LCS J2319-4206 2316-423  2010.03.12  ATCA-104 PARKES     4.100D+06  7.806D+06    8.8175   0.1035 0.0033    72.53    135.6  v271e
LCS J2319-4206 2316-423  2010.03.11  ATCA-104 PARKES    -2.959D+06  8.440D+06    8.9438   0.1014 0.0033    68.38    140.3  v271e
LCS J2319-4206 2316-423  2010.03.11  CEDUNA   HOBART26  -2.665D+07  6.609D+05   26.6552   0.0769 0.0092     8.68    818.0  v271e
LCS J2319-4206 2316-423  2010.03.12  PARKES   HOBART26   1.728D+07  2.284D+07   28.6462   0.0938 0.0029    81.65    153.3  v271e
LCS J2319-4206 2316-423  2010.03.11  PARKES   HOBART26  -1.710D+07  2.311D+07   28.7514   0.1017 0.0032    86.01    156.9  v271e
LCS J2319-4206 2316-423  2010.03.12  PARKES   HOBART26   4.589D+06  3.007D+07   30.4194   0.1021 0.0032    75.94    178.3  v271e
LCS J2319-4206 2316-423  2010.03.12  MOPRA    HOBART26   2.087D+07  2.584D+07   33.2164   0.0909 0.0059    17.34    499.4  v271e
LCS J2319-4206 2316-423  2010.03.11  MOPRA    HOBART26  -1.907D+07  2.853D+07   34.3143   0.0956 0.0059    18.28    500.7  v271e
LCS J2319-4206 2316-423  2010.03.12  ATCA-104 HOBART26   2.278D+07  2.748D+07   35.6942   0.0840 0.0069    14.93    545.5  v271e
LCS J2319-4206 2316-423  2010.03.12  MOPRA    HOBART26   7.212D+06  3.512D+07   35.8548   0.0838 0.0062    14.60    548.0  v271e
LCS J2319-4206 2316-423  2010.03.11  ATCA-104 HOBART26  -2.006D+07  3.155D+07   37.3899   0.1017 0.0075    17.68    549.8  v271e
LCS J2319-4206 2316-423  2010.03.12  CEDUNA   PARKES    -3.794D+07  3.954D+06   38.1475   0.1168 0.0057    57.02    196.6  v271e
LCS J2319-4206 2316-423  2010.03.12  ATCA-104 HOBART26   8.689D+06  3.788D+07   38.8614   0.0935 0.0078    14.65    599.6  v271e
LCS J2319-4206 2316-423  2010.03.12  CEDUNA   MOPRA     -4.056D+07 -1.097D+06   40.5798   0.0888 0.0068    14.30    604.2  v271e
LCS J2319-4206 2316-423  2010.03.12  ATCA-104 CEDUNA     4.204D+07  3.852D+06   42.2181   0.1005 0.0075    14.86    661.1  v271e
LCS J2319-4206 2316-423  2010.03.12  CEDUNA   HOBART26  -3.335D+07  3.403D+07   47.6459   0.1338 0.0102    14.40    869.2  v271e
LCS J2322-5322 2320-536  2012.04.29  ATCA-104 MOPRA      1.929D+06  1.278D+06    2.3145   0.0956 0.0036    46.17    205.3  v271k
LCS J2322-5322 2320-536  2012.04.29  ATCA-104 MOPRA      1.700D+06  2.301D+06    2.8608   0.1057 0.0039    50.52    199.1  v271k
LCS J2322-5322 2320-536  2012.04.28  ATCA-104 MOPRA     -5.605D+05  3.029D+06    3.0804   0.1004 0.0037    48.90    202.0  v271k
LCS J2322-5322 2320-536  2012.04.29  MOPRA    PARKES     3.601D+06  2.391D+06    4.3228   0.0787 0.0027    54.81    133.9  v271k
LCS J2322-5322 2320-536  2012.04.29  MOPRA    PARKES     3.064D+06  4.269D+06    5.2545   0.0812 0.0028    56.62    129.6  v271k
LCS J2322-5322 2320-536  2012.04.28  MOPRA    PARKES     1.292D+06  5.432D+06    5.5832   0.0932 0.0031    66.04    128.7  v271k
LCS J2322-5322 2320-536  2012.04.28  MOPRA    PARKES    -1.204D+06  5.457D+06    5.5885   0.0881 0.0030    59.17    132.1  v271k
LCS J2322-5322 2320-536  2012.04.29  ATCA-104 PARKES     5.531D+06  3.670D+06    6.6373   0.0798 0.0040   101.07     73.0  v271k
LCS J2322-5322 2320-536  2012.04.29  ATCA-104 PARKES     4.764D+06  6.569D+06    8.1151   0.0884 0.0044   108.40     72.8  v271k
LCS J2322-5322 2320-536  2012.04.28  ATCA-104 PARKES    -1.764D+06  8.486D+06    8.6678   0.0957 0.0048   115.85     73.1  v271k
LCS J2322-5322 2320-536  2012.04.28  HOBART26 PARKES     1.477D+07 -2.372D+07   27.9418   0.0768 0.0031    42.96    227.3  v271k
LCS J2322-5322 2320-536  2012.04.29  HOBART26 PARKES    -8.096D+06 -2.799D+07   29.1360   0.0453 0.0023    25.19    232.3  v271k
LCS J2322-5322 2320-536  2012.04.28  HOBART26 PARKES     3.713D+06 -2.916D+07   29.3934   0.0660 0.0028    37.29    230.8  v271k
LCS J2322-5322 2320-536  2012.04.28  CEDUNA   PARKES    -1.795D+07 -2.510D+07   30.8636   0.0294 0.0025    13.71    181.5  v271k
LCS J2322-5322 2320-536  2012.04.28  HOBART26 MOPRA      1.597D+07 -2.918D+07   33.2631   0.0735 0.0073    10.67    627.9  v271k
LCS J2322-5322 2320-536  2012.04.28  HOBART26 MOPRA      2.428D+06 -3.459D+07   34.6741   0.0472 0.0071     6.81    637.9  v271k
LCS J2322-5322 2320-536  2012.04.28  ATCA-104 HOBART26  -1.653D+07  3.221D+07   36.2020   0.0793 0.0066    21.04    347.7  v271k
LCS J2322-5322 2320-536  2012.04.28  CEDUNA   PARKES    -3.537D+07 -9.425D+06   36.6054   0.0413 0.0028    20.18    175.7  v271k
LCS J2322-5322 2320-536  2012.04.29  ATCA-104 HOBART26   1.286D+07  3.456D+07   36.8733   0.0389 0.0047     9.93    356.7  v271k
LCS J2322-5322 2320-536  2012.04.28  ATCA-104 CEDUNA     1.618D+07  3.360D+07   37.2876   0.0291 0.0033     9.49    277.6  v271k
LCS J2322-5322 2320-536  2012.04.28  ATCA-104 KATH12M    3.782D+07  2.429D+06   37.9009   0.0609 0.0087     7.19    742.4  v271k
LCS J2322-5322 2320-536  2012.04.29  CEDUNA   PARKES    -3.669D+07  9.817D+06   37.9767   0.0489 0.0030    23.56    179.2  v271k
LCS J2322-5322 2320-536  2012.04.28  CEDUNA   MOPRA     -3.666D+07 -1.486D+07   39.5589   0.0413 0.0060     7.52    485.8  v271k
LCS J2322-5322 2320-536  2012.04.28  KATH12M  PARKES    -3.962D+07  6.084D+06   40.0822   0.0568 0.0047    13.16    485.4  v271k
LCS J2322-5322 2320-536  2012.04.29  CEDUNA   MOPRA     -3.975D+07  5.549D+06   40.1352   0.0465 0.0062     8.43    489.8  v271k
LCS J2322-5322 2320-536  2012.04.29  ATCA-104 CEDUNA     4.145D+07 -3.248D+06   41.5770   0.0539 0.0039    17.49    275.2  v271k
LCS J2322-5322 2320-536  2012.04.28  CEDUNA   HOBART26  -3.908D+07  1.973D+07   43.7833   0.0540 0.0104     5.34    871.3  v271k
LCS J2322-5322 2320-536  2012.04.28  CEDUNA   KATH12M    1.534D+07 -4.207D+07   44.7829   0.1005 0.0184     5.66   1377.1  v271k
LCS J2322-5322 2320-536  2012.04.29  CEDUNA   HOBART26  -2.859D+07  3.781D+07   47.3990   0.0825 0.0104     8.56    877.6  v271k
LCS J2322-5322 2320-536  2012.04.28  KATH12M  PARKES    -5.072D+07  3.265D+07   60.3152   0.0554 0.0037    17.51    364.7  v271k
LCS J2322-5322 2320-536  2012.04.28  PARKES   YARRA12M   2.994D+07  5.922D+07   66.3602   0.0482 0.0054     9.37    574.0  v271k
LCS J2322-5322 2320-536  2012.04.29  ATCA-104 KATH12M    4.450D+07 -5.022D+07   67.1002   0.0649 0.0067    10.25    536.4  v271k
LCS J2322-5322 2320-536  2012.04.29  KATH12M  PARKES    -3.973D+07  5.680D+07   69.3167   0.0674 0.0038    22.06    349.3  v271k
LCS J2322-5322 2320-536  2012.04.29  ATCA-104 KATH12M    1.682D+07 -6.749D+07   69.5510   0.0380 0.0065     5.99    550.1  v271k
LCS J2322-5322 2320-536  2012.04.29  KATH12M  PARKES    -1.125D+07  7.117D+07   72.0506   0.0337 0.0032    11.13    358.9  v271k
LCS J2322-5322 2320-536  2012.04.28  PARKES   YARRA12M   7.566D+07  2.817D+07   80.7376   0.0331 0.0052     6.56    561.8  v271k
LCS J2322-5322 2320-536  2012.04.29  PARKES   YARRA12M   6.049D+07 -5.645D+07   82.7406   0.0637 0.0053    13.59    549.2  v271k
LCS J2322-5322 2320-536  2012.04.29  ATCA-104 YARRA12M   6.608D+07 -5.274D+07   84.5415   0.0715 0.0100     7.46    841.7  v271k
LCS J2322-5322 2320-536  2012.04.29  PARKES   YARRA12M   8.633D+07 -1.509D+07   87.6375   0.0654 0.0054    13.55    550.0  v271k
LCS J2322-5322 2320-536  2012.04.29  MOPRA    YARRA12M   8.940D+07 -1.079D+07   90.0454   0.1037 0.0183     5.80   1503.4  v271k
LCS J2322-5322 2320-536  2012.04.29  ATCA-104 YARRA12M   9.110D+07 -8.488D+06   91.4910   0.0718 0.0106     7.02    844.7  v271k
RFC J2322-5445 2319-550  2015.09.30  ATCA-104 MOPRA      1.918D+06  1.783D+06    2.6190   0.0595 0.0133     4.70    861.6  v271o
RFC J2322-5445 2319-550  2015.09.30  ATCA-104 MOPRA     -8.970D+05  2.895D+06    3.0306   0.0581 0.0140     4.35    894.5  v271o
RFC J2322-5445 2319-550  2015.09.30  MOPRA    PARKES     3.522D+06  3.327D+06    4.8447   0.0141 0.0033     4.43    202.1  v271o
RFC J2322-5445 2319-550  2015.09.30  MOPRA    PARKES    -1.812D+06  5.189D+06    5.4961   0.0186 0.0040     4.92    214.0  v271o
RFC J2322-5445 2319-550  2015.09.30  ASKAP-32 YARRA12M  -3.979D+06  6.111D+06    7.2919   0.5786 0.1344     4.64   5964.5  v271o
RFC J2322-5445 2319-550  2015.09.30  ASKAP-32 YARRA12M   3.962D+06  6.131D+06    7.2997   0.4613 0.1094     4.53   5557.7  v271o
RFC J2322-5445 2319-550  2015.09.30  ATCA-104 PARKES     5.441D+06  5.108D+06    7.4625   0.0229 0.0051     4.78    254.6  v271o
RFC J2322-5445 2319-550  2015.09.30  ATCA-104 PARKES    -2.708D+06  8.084D+06    8.5256   0.0235 0.0055     4.50    269.8  v271o
RFC J2322-5445 2319-550  2015.09.30  CEDUNA   PARKES    -1.146D+07 -2.787D+07   30.1315   0.0219 0.0053     4.88    243.4  v271o
RFC J2322-5445 2319-550  2015.09.30  ASKAP-32 CEDUNA    -6.849D+06 -2.996D+07   30.7347   0.3032 0.0748     4.62   3158.3  v271o
RFC J2322-5445 2319-550  2015.09.30  ATCA-104 KATH12M    3.033D+07  9.016D+06   31.6439   0.1962 0.0477     4.64   2281.9  v271o
RFC J2322-5445 2319-550  2015.09.30  KATH12M  MOPRA     -3.124D+07 -6.116D+06   31.8318   0.1593 0.0349     4.87   1810.0  v271o
RFC J2322-5445 2319-550  2015.09.30  KATH12M  PARKES    -3.308D+07 -9.071D+05   33.0970   0.0317 0.0070     4.83    546.0  v271o
RFC J2322-5445 2319-550  2015.09.30  CEDUNA   MOPRA     -9.634D+06 -3.306D+07   34.4341   0.0533 0.0127     4.38    806.8  v271o
RFC J2322-5445 2319-550  2015.09.30  CEDUNA   KATH12M    2.163D+07 -2.696D+07   34.5588   0.1832 0.0421     4.65   2058.3  v271o
RFC J2322-5445 2319-550  2015.09.30  CEDUNA   YARRA12M   2.872D+06  3.607D+07   36.1890   0.1594 0.0386     4.33   1732.8  v271o
RFC J2322-5445 2319-550  2015.09.30  CEDUNA   PARKES    -3.158D+07  1.901D+07   36.8595   0.0210 0.0054     4.51    221.2  v271o
RFC J2322-5445 2319-550  2015.09.30  ATCA-104 CEDUNA     8.738D+06  3.595D+07   37.0007   0.0651 0.0153     4.48   1017.2  v271o
RFC J2322-5445 2319-550  2015.09.30  CEDUNA   MOPRA     -3.511D+07  1.566D+07   38.4489   0.0443 0.0101     4.62    751.3  v271o
RFC J2322-5445 2319-550  2015.09.30  ATCA-104 CEDUNA     3.703D+07 -1.388D+07   39.5481   0.0559 0.0131     4.50    948.3  v271o
RFC J2322-5445 2319-550  2015.09.30  CEDUNA   KATH12M   -3.965D+06 -4.620D+07   46.3734   0.1322 0.0306     4.60   1740.0  v271o
RFC J2322-5445 2319-550  2015.09.30  ASKAP-32 CEDUNA    -4.280D+07  2.411D+07   49.1236   0.2241 0.0575     4.39   2911.0  v271o
RFC J2322-5445 2319-550  2015.09.30  CEDUNA   YARRA12M   4.677D+07 -1.796D+07   50.1043   0.1768 0.0399     4.68   1578.7  v271o
RFC J2322-5445 2319-550  2015.09.30  ASKAP-32 KATH12M   -4.677D+07 -2.212D+07   51.7343   0.4104 0.1016     4.34   6125.4  v271o
RFC J2322-5445 2319-550  2015.09.30  ATCA-104 WARK12M   -4.617D+07 -2.886D+07   54.4486   0.1696 0.0397     4.53   1843.8  v271o
RFC J2322-5445 2319-550  2015.09.30  MOPRA    WARK12M   -4.526D+07 -3.177D+07   55.2961   0.1360 0.0292     4.95   1462.5  v271o
RFC J2322-5445 2319-550  2015.09.30  PARKES   WARK12M   -4.350D+07 -3.692D+07   57.0522   0.0238 0.0055     4.61    441.2  v271o
RFC J2322-5445 2319-550  2015.09.30  KATH12M  YARRA12M   5.073D+07  2.825D+07   58.0654   0.1661 0.0386     4.59   3321.9  v271o
RFC J2322-5445 2319-550  2015.09.30  ASKAP-32 KATH12M    1.482D+07 -5.691D+07   58.8044   0.5455 0.1395     4.18   7085.0  v271o
RFC J2322-5445 2319-550  2015.09.30  ASKAP-32 PARKES    -1.832D+07 -5.783D+07   60.6609   0.0695 0.0175     4.20    837.8  v271o
RFC J2322-5445 2319-550  2015.09.30  PARKES   WARK12M   -3.716D+07  5.095D+07   63.0597   0.0209 0.0048     4.56    426.4  v271o
RFC J2322-5445 2319-550  2015.09.30  MOPRA    WARK12M   -3.369D+07  5.425D+07   63.8607   0.1014 0.0231     4.63   1448.0  v271o
RFC J2322-5445 2319-550  2015.09.30  ATCA-104 WARK12M   -3.177D+07  5.604D+07   64.4150   0.1700 0.0370     4.91   1827.6  v271o
RFC J2322-5445 2319-550  2015.09.30  ASKAP-32 MOPRA     -1.644D+07 -6.303D+07   65.1363   0.2555 0.0657     4.35   2777.2  v271o
RFC J2322-5445 2319-550  2015.09.30  PARKES   YARRA12M   1.434D+07  6.394D+07   65.5314   0.0253 0.0058     4.61    459.6  v271o
RFC J2322-5445 2319-550  2015.09.30  KATH12M  YARRA12M  -1.880D+07  6.302D+07   65.7606   0.2099 0.0488     4.58   3887.4  v271o
RFC J2322-5445 2319-550  2015.09.30  ASKAP-32 ATCA-104  -1.552D+07 -6.593D+07   67.7281   0.2836 0.0714     4.23   3501.3  v271o
RFC J2322-5445 2319-550  2015.09.30  ATCA-104 KATH12M    3.307D+07 -6.008D+07   68.5806   0.1796 0.0432     4.70   1995.3  v271o
RFC J2322-5445 2319-550  2015.09.30  KATH12M  MOPRA     -3.113D+07  6.187D+07   69.2663   0.1344 0.0293     4.89   1581.0  v271o
RFC J2322-5445 2319-550  2015.09.30  MOPRA    YARRA12M   1.244D+07  6.914D+07   70.2517   0.1371 0.0304     4.76   1523.8  v271o
RFC J2322-5445 2319-550  2015.09.30  KATH12M  PARKES    -2.757D+07  6.523D+07   70.8153   0.0276 0.0062     4.70    467.1  v271o
RFC J2322-5445 2319-550  2015.09.30  ATCA-104 YARRA12M   1.154D+07  7.204D+07   72.9550   0.1902 0.0472     4.76   1921.1  v271o
RFC J2322-5445 2319-550  2015.09.30  CEDUNA   WARK12M   -5.493D+07 -6.480D+07   84.9479   0.1563 0.0363     4.56   1663.2  v271o
RFC J2322-5445 2319-550  2015.09.30  KATH12M  WARK12M   -7.649D+07 -3.789D+07   85.3600   0.1977 0.0472     4.46   3731.0  v271o
RFC J2322-5445 2319-550  2015.09.30  ASKAP-32 PARKES    -7.436D+07  4.316D+07   85.9739   0.0608 0.0150     4.29    778.9  v271o
RFC J2322-5445 2319-550  2015.09.30  PARKES   YARRA12M   7.831D+07 -3.706D+07   86.6345   0.0259 0.0058     4.65    423.8  v271o
RFC J2322-5445 2319-550  2015.09.30  ASKAP-32 MOPRA     -7.791D+07  3.978D+07   87.4771   0.2037 0.0532     4.26   2645.0  v271o
RFC J2322-5445 2319-550  2015.09.30  ASKAP-32 ATCA-104  -7.984D+07  3.798D+07   88.4109   0.2570 0.0614     4.49   3338.2  v271o
RFC J2322-5445 2319-550  2015.09.30  MOPRA    YARRA12M   8.189D+07 -3.363D+07   88.5237   0.1133 0.0253     4.71   1434.4  v271o
RFC J2322-5445 2319-550  2015.09.30  ATCA-104 YARRA12M   8.380D+07 -3.186D+07   89.6509   0.2951 0.0700     5.08   1810.4  v271o
RFC J2322-5445 2319-550  2015.09.30  CEDUNA   WARK12M   -6.884D+07  6.988D+07   98.0981   0.1610 0.0358     4.79   1593.7  v271o
RFC J2322-5445 2319-550  2015.09.30  ASKAP-32 WARK12M   -6.168D+07 -9.480D+07  113.0973   0.4980 0.1245     4.29   5724.7  v271o
RFC J2322-5445 2319-550  2015.09.30  WARK12M  YARRA12M   5.770D+07  1.009D+08  116.2404   0.1570 0.0359     4.65   3141.0  v271o
RFC J2322-5445 2319-550  2015.09.30  WARK12M  YARRA12M   1.157D+08 -8.779D+07  145.2121   0.1400 0.0335     4.41   3042.6  v271o
RFC J2322-5445 2319-550  2015.09.30  ASKAP-32 WARK12M   -1.117D+08  9.392D+07  145.9451   0.4264 0.1007     4.58   5610.2  v271o
RFC J2322-5445 2319-550  2015.09.30  HART15M  YARRA12M  -1.739D+08 -1.046D+08  202.9033   0.1531 0.0390     4.56   2888.5  v271o
RFC J2322-5445 2319-550  2015.09.30  ASKAP-32 HART15M    1.779D+08  1.107D+08  209.4950   0.3622 0.0901     4.39   5326.1  v271o
RFC J2322-5445 2319-550  2015.09.30  CEDUNA   HART15M    2.208D+08  8.642D+07  237.1084   0.1195 0.0268     4.87   1512.9  v271o
RFC J2322-5445 2319-550  2015.09.30  HART15M  KATH12M   -2.246D+08 -1.328D+08  260.9561   0.1369 0.0310     4.87   3183.5  v271o
RFC J2322-5445 2319-550  2015.09.30  HART15M  PARKES    -2.525D+08 -6.720D+07  261.2772   0.0252 0.0057     4.77    406.1  v271o
RFC J2322-5445 2319-550  2015.09.30  HART15M  MOPRA     -2.559D+08 -7.078D+07  265.4991   0.1017 0.0243     4.49   1374.6  v271o
RFC J2322-5445 2319-550  2015.09.30  ATCA-104 HART15M    2.578D+08  7.264D+07  267.8126   0.1492 0.0354     4.54   1734.9  v271o
RFC J2322-5445 2319-550  2015.09.30  HART15M  WARK12M   -2.895D+08 -1.683D+07  289.9985   0.1516 0.0349     4.73   2915.9  v271o
RFC J2325-4051 2322-411  2011.11.11  ATCA-104 MOPRA      1.841D+06  1.507D+06    2.3791   0.1697 0.0068    62.52    268.9  v271j
RFC J2325-4051 2322-411  2011.11.12  ATCA-104 MOPRA      1.119D+06  2.983D+06    3.1855   0.1025 0.0046    38.77    253.7  v271j
RFC J2325-4051 2322-411  2011.11.12  ATCA-104 MOPRA     -7.769D+05  3.107D+06    3.2029   0.1826 0.0073    66.39    263.9  v271j
RFC J2325-4051 2322-411  2011.11.11  ATCA-104 CEDUNA     2.171D+07 -2.041D+07   29.7920   0.0316 0.0045     7.24    405.2  v271j
LCS J2325-4800 2322-482  2008.11.28  ATCA-104 MOPRA      1.836D+06  1.216D+06    2.2027   0.1159 0.0064    27.93    390.3  v271b
LCS J2325-4800 2322-482  2008.11.29  ATCA-104 MOPRA     -9.563D+05  2.978D+06    3.1276   0.1381 0.0067    42.09    309.1  v271b
LCS J2325-4800 2322-482  2008.11.29  ATCA-104 MOPRA      4.858D+05  3.118D+06    3.1557   0.1386 0.0065    45.76    285.9  v271b
LCS J2325-4800 2322-482  2008.11.28  MOPRA    PARKES     3.461D+06  2.246D+06    4.1258   0.0934 0.0038    77.92    115.5  v271b
LCS J2325-4800 2322-482  2008.11.28  MOPRA    PARKES     3.249D+06  4.237D+06    5.3394   0.0963 0.0046    35.11    147.2  v271b
LCS J2325-4800 2322-482  2008.11.29  MOPRA    PARKES     7.326D+05  5.680D+06    5.7273   0.1215 0.0048   133.78     87.1  v271b
LCS J2325-4800 2322-482  2008.11.28  ATCA-104 PARKES     5.297D+06  3.462D+06    6.3284   0.0912 0.0077    90.35     94.2  v271b
LCS J2325-4800 2322-482  2008.11.28  DSS45    PARKES    -3.283D+06 -6.501D+06    7.2832   0.0916 0.0051   263.04     47.2  v271b
LCS J2325-4800 2322-482  2008.11.29  ATCA-104 PARKES     1.218D+06  8.798D+06    8.8823   0.1162 0.0098   126.24     85.5  v271b
LCS J2325-4800 2322-482  2008.11.28  MOPRA    DSS45      6.743D+06  8.748D+06   11.0451   0.0933 0.0057    45.71    195.6  v271b
LCS J2325-4800 2322-482  2008.11.28  ATCA-104 DSS45      8.580D+06  9.964D+06   13.1489   0.0842 0.0065    50.30    159.5  v271b
LCS J2325-4800 2322-482  2008.11.28  HOBART26 DSS45     -1.491D+07 -1.321D+07   19.9154   0.0703 0.0042    54.05    176.1  v271b
LCS J2325-4800 2322-482  2008.11.28  HOBART26 PARKES    -1.819D+07 -1.971D+07   26.8190   0.0774 0.0031   100.84    104.0  v271b
LCS J2325-4800 2322-482  2008.11.29  CEDUNA   HOBART26  -2.714D+07 -3.070D+06   27.3108   0.0735 0.0054    16.85    422.5  v271b
LCS J2325-4800 2322-482  2008.11.28  HOBART26 PARKES    -9.820D+06 -2.802D+07   29.6919   0.0939 0.0040    64.58    109.9  v271b
LCS J2325-4800 2322-482  2008.11.29  HOBART26 PARKES     6.623D+06 -2.918D+07   29.9210   0.1058 0.0042   136.38    104.8  v271b
LCS J2325-4800 2322-482  2008.11.28  MOPRA    HOBART26   2.165D+07  2.195D+07   30.8337   0.0681 0.0052    15.33    431.1  v271b
LCS J2325-4800 2322-482  2008.11.29  CEDUNA   MOPRA     -8.253D+06 -3.055D+07   31.6449   0.0755 0.0075    19.25    379.3  v271b
LCS J2325-4800 2322-482  2008.11.28  CEDUNA   PARKES    -1.617D+07  2.755D+07   31.9482   0.0933 0.0039    81.46    109.8  v271b
LCS J2325-4800 2322-482  2008.11.28  CEDUNA   MOPRA     -1.963D+07  2.531D+07   32.0293   0.0742 0.0078    15.86    455.0  v271b
LCS J2325-4800 2322-482  2008.11.28  ATCA-104 CEDUNA     2.147D+07 -2.409D+07   32.2689   0.0905 0.0054    23.38    371.0  v271b
LCS J2325-4800 2322-482  2008.11.28  ATCA-104 HOBART26   2.349D+07  2.317D+07   32.9923   0.0724 0.0048    19.62    351.5  v271b
LCS J2325-4800 2322-482  2008.11.29  MOPRA    HOBART26  -1.888D+07  2.748D+07   33.3430   0.0876 0.0051    24.32    348.8  v271b
LCS J2325-4800 2322-482  2008.11.29  ATCA-104 CEDUNA     7.297D+06  3.353D+07   34.3125   0.0730 0.0050    18.41    374.3  v271b
LCS J2325-4800 2322-482  2008.11.28  MOPRA    HOBART26   1.307D+07  3.226D+07   34.8051   0.0765 0.0071    12.06    602.1  v271b
LCS J2325-4800 2322-482  2008.11.29  CEDUNA   PARKES    -3.267D+07 -1.246D+07   34.9700   0.0852 0.0036    76.67    105.8  v271b
LCS J2325-4800 2322-482  2008.11.29  MOPRA    HOBART26  -5.891D+06  3.486D+07   35.3532   0.1009 0.0055    27.92    350.2  v271b
LCS J2325-4800 2322-482  2008.11.29  ATCA-104 HOBART26  -1.984D+07  3.046D+07   36.3500   0.0826 0.0050    22.59    344.2  v271b
LCS J2325-4800 2322-482  2008.11.28  CEDUNA   DSS45     -1.289D+07  3.405D+07   36.4116   0.0837 0.0052    43.73    185.9  v271b
LCS J2325-4800 2322-482  2008.11.28  CEDUNA   PARKES    -3.544D+07  1.223D+07   37.4952   0.0821 0.0039    40.93    108.3  v271b
LCS J2325-4800 2322-482  2008.11.29  CEDUNA   MOPRA     -3.341D+07 -1.814D+07   38.0149   0.0693 0.0069    19.11    353.6  v271b
LCS J2325-4800 2322-482  2008.11.29  ATCA-104 HOBART26  -5.405D+06  3.798D+07   38.3597   0.1073 0.0058    29.67    344.0  v271b
LCS J2325-4800 2322-482  2008.11.28  CEDUNA   MOPRA     -3.869D+07  7.994D+06   39.5098   0.0635 0.0081    10.43    593.4  v271b
LCS J2325-4800 2322-482  2008.11.29  ATCA-104 CEDUNA     3.389D+07  2.126D+07   40.0085   0.0854 0.0051    23.61    347.3  v271b
LCS J2325-4800 2322-482  2008.11.29  CEDUNA   HOBART26  -3.930D+07  1.672D+07   42.7063   0.0774 0.0055    17.62    425.5  v271b
LCS J2325-4800 2322-482  2008.11.28  CEDUNA   HOBART26  -2.562D+07  4.025D+07   47.7166   0.0797 0.0057    17.49    442.9  v271b
LCS J2325-5656 2322-572  2015.09.30  ATCA-104 MOPRA      1.592D+06  2.347D+06    2.8360   0.2547 0.0211    23.57    851.9  v271o
LCS J2325-5656 2322-572  2015.09.30  ATCA-104 MOPRA     -7.500D+05  2.909D+06    3.0039   0.1466 0.0177    10.26    894.2  v271o
LCS J2325-5656 2322-572  2015.09.30  MOPRA    PARKES     2.857D+06  4.353D+06    5.2065   0.0190 0.0038     5.24    202.0  v271o
LCS J2325-5656 2322-572  2015.09.30  MOPRA    PARKES    -1.551D+06  5.228D+06    5.4528   0.0149 0.0035     4.48    213.1  v271o
LCS J2325-5656 2322-572  2015.09.30  ASKAP-32 YARRA12M  -3.719D+06  6.241D+06    7.2654   0.6156 0.1471     4.49   5863.3  v271o
LCS J2325-5656 2322-572  2015.09.30  ATCA-104 PARKES    -2.299D+06  8.137D+06    8.4557   0.1006 0.0089    19.15    268.4  v271o
LCS J2325-5656 2322-572  2015.09.30  CEDUNA   PARKES    -1.438D+07 -2.786D+07   31.3470   0.0210 0.0050     4.98    238.9  v271o
LCS J2325-5656 2322-572  2015.09.30  ASKAP-32 CEDUNA    -1.064D+07 -3.080D+07   32.5856   0.2615 0.0695     4.20   3113.5  v271o
LCS J2325-5656 2322-572  2015.09.30  CEDUNA   KATH12M    2.174D+07 -2.683D+07   34.5303   0.1700 0.0390     4.66   2000.5  v271o
LCS J2325-5656 2322-572  2015.09.30  ATCA-104 KATH12M    3.384D+07  9.143D+06   35.0493   0.2115 0.0514     4.64   2225.8  v271o
LCS J2325-5656 2322-572  2015.09.30  KATH12M  MOPRA     -3.456D+07 -6.252D+06   35.1238   0.1624 0.0355     4.88   1784.4  v271o
LCS J2325-5656 2322-572  2015.09.30  CEDUNA   MOPRA     -1.282D+07 -3.308D+07   35.4820   0.0524 0.0117     4.71    806.4  v271o
LCS J2325-5656 2322-572  2015.09.30  KATH12M  PARKES    -3.612D+07 -1.020D+06   36.1332   0.0280 0.0062     4.75    528.6  v271o
LCS J2325-5656 2322-572  2015.09.30  CEDUNA   YARRA12M   6.985D+06  3.703D+07   37.6841   0.1839 0.0443     4.36   1702.4  v271o
LCS J2325-5656 2322-572  2015.09.30  ATCA-104 CEDUNA     1.210D+07  3.599D+07   37.9650   0.0966 0.0168     6.33   1005.9  v271o
LCS J2325-5656 2322-572  2015.09.30  CEDUNA   PARKES    -3.750D+07  6.917D+06   38.1354   0.0220 0.0053     4.93    224.5  v271o
LCS J2325-5656 2322-572  2015.09.30  CEDUNA   MOPRA     -4.037D+07  2.463D+06   40.4457   0.0435 0.0095     4.81    750.7  v271o
LCS J2325-5656 2322-572  2015.09.30  ATCA-104 CEDUNA     4.196D+07 -1.107D+05   41.9634   0.0663 0.0120     6.03    947.0  v271o
LCS J2325-5656 2322-572  2015.09.30  CEDUNA   KATH12M    5.240D+06 -4.486D+07   45.1669   0.1285 0.0283     4.87   1759.6  v271o
LCS J2325-5656 2322-572  2015.09.30  ASKAP-32 CEDUNA    -4.710D+07  7.782D+06   47.7408   0.2019 0.0525     4.32   2925.7  v271o
LCS J2325-5656 2322-572  2015.09.30  CEDUNA   YARRA12M   4.948D+07 -6.300D+05   49.4791   0.1194 0.0281     4.47   1614.2  v271o
LCS J2325-5656 2322-572  2015.09.30  ASKAP-32 KATH12M   -4.182D+07 -3.715D+07   55.9389   0.3949 0.0924     4.63   6169.6  v271o
LCS J2325-5656 2322-572  2015.09.30  ATCA-104 WARK12M   -4.988D+07 -2.702D+07   56.7286   0.1818 0.0426     4.52   1836.3  v271o
LCS J2325-5656 2322-572  2015.09.30  MOPRA    WARK12M   -4.910D+07 -2.995D+07   57.5189   0.1222 0.0296     4.33   1472.0  v271o
LCS J2325-5656 2322-572  2015.09.30  ASKAP-32 KATH12M    1.109D+07 -5.763D+07   58.6883   0.5718 0.1421     4.32   6889.7  v271o
LCS J2325-5656 2322-572  2015.09.30  PARKES   WARK12M   -4.758D+07 -3.516D+07   59.1625   0.0260 0.0056     4.90    440.3  v271o
LCS J2325-5656 2322-572  2015.09.30  KATH12M  YARRA12M   4.416D+07  4.434D+07   62.5747   0.1328 0.0295     4.82   3403.8  v271o
LCS J2325-5656 2322-572  2015.09.30  ASKAP-32 PARKES    -2.502D+07 -5.865D+07   63.7674   0.0633 0.0158     4.24    822.7  v271o
LCS J2325-5656 2322-572  2015.09.30  ATCA-104 KATH12M    4.720D+07 -4.498D+07   65.1985   0.1578 0.0368     4.89   1997.0  v271o
LCS J2325-5656 2322-572  2015.09.30  KATH12M  YARRA12M  -1.479D+07  6.388D+07   65.5661   0.2260 0.0552     4.34   3767.3  v271o
LCS J2325-5656 2322-572  2015.09.30  KATH12M  MOPRA     -4.560D+07  4.734D+07   65.7281   0.1171 0.0254     4.93   1583.0  v271o
LCS J2325-5656 2322-572  2015.09.30  PARKES   WARK12M   -5.701D+07  3.490D+07   66.8417   0.0243 0.0056     4.58    426.7  v271o
LCS J2325-5656 2322-572  2015.09.30  MOPRA    WARK12M   -5.427D+07  3.911D+07   66.8951   0.1056 0.0232     4.83   1426.9  v271o
LCS J2325-5656 2322-572  2015.09.30  ATCA-104 WARK12M   -5.268D+07  4.145D+07   67.0354   0.2214 0.0451     5.30   1800.0  v271o
LCS J2325-5656 2322-572  2015.09.30  KATH12M  PARKES    -4.267D+07  5.181D+07   67.1139   0.0256 0.0059     4.58    473.4  v271o
LCS J2325-5656 2322-572  2015.09.30  ASKAP-32 MOPRA     -2.347D+07 -6.388D+07   68.0565   0.2472 0.0650     4.23   2777.1  v271o
LCS J2325-5656 2322-572  2015.09.30  PARKES   YARRA12M   2.135D+07  6.488D+07   68.3057   0.0263 0.0061     4.55    454.2  v271o
LCS J2325-5656 2322-572  2015.09.30  ASKAP-32 ATCA-104  -2.272D+07 -6.679D+07   70.5481   0.3049 0.0731     4.47   3464.3  v271o
LCS J2325-5656 2322-572  2015.09.30  MOPRA    YARRA12M   1.975D+07  7.012D+07   72.8492   0.1306 0.0310     4.41   1518.6  v271o
LCS J2325-5656 2322-572  2015.09.30  ATCA-104 YARRA12M   1.905D+07  7.302D+07   75.4644   0.2027 0.0506     4.72   1894.3  v271o
LCS J2325-5656 2322-572  2015.09.30  ASKAP-32 PARKES    -8.460D+07  1.485D+07   85.8950   0.0653 0.0163     4.25    787.2  v271o
LCS J2325-5656 2322-572  2015.09.30  PARKES   YARRA12M   8.699D+07 -7.689D+06   87.3311   0.0256 0.0059     4.54    434.3  v271o
LCS J2325-5656 2322-572  2015.09.30  ASKAP-32 MOPRA     -8.747D+07  1.028D+07   88.0730   0.2158 0.0528     4.63   2632.1  v271o
LCS J2325-5656 2322-572  2015.09.30  CEDUNA   WARK12M   -6.204D+07 -6.297D+07   88.3972   0.1881 0.0409     4.91   1650.3  v271o
LCS J2325-5656 2322-572  2015.09.30  ASKAP-32 ATCA-104  -8.906D+07  7.931D+06   89.4163   0.2424 0.0569     4.58   3320.3  v271o
LCS J2325-5656 2322-572  2015.09.30  MOPRA    YARRA12M   8.985D+07 -3.100D+06   89.9010   0.1017 0.0236     4.51   1452.2  v271o
LCS J2325-5656 2322-572  2015.09.30  KATH12M  WARK12M   -8.370D+07 -3.618D+07   91.1822   0.2228 0.0511     4.66   3651.9  v271o
LCS J2325-5656 2322-572  2015.09.30  ATCA-104 YARRA12M   9.144D+07 -7.528D+05   91.4427   0.1447 0.0370     4.57   1831.9  v271o
LCS J2325-5656 2322-572  2015.09.30  CEDUNA   WARK12M   -9.468D+07  4.150D+07  103.3745   0.1285 0.0286     4.79   1586.1  v271o
LCS J2325-5656 2322-572  2015.09.30  ASKAP-32 WARK12M   -7.265D+07 -9.380D+07  118.6436   0.5854 0.1380     4.59   5683.8  v271o
LCS J2325-5656 2322-572  2015.09.30  WARK12M  YARRA12M   6.893D+07  1.000D+08  121.4893   0.1865 0.0426     4.65   3108.0  v271o
LCS J2325-5656 2322-572  2015.09.30  KATH12M  WARK12M   -1.001D+08  8.616D+07  132.0622   0.1271 0.0294     4.62   3344.7  v271o
LCS J2325-5656 2322-572  2015.09.30  ASKAP-32 WARK12M   -1.418D+08  4.906D+07  150.0926   0.3615 0.0865     4.51   5561.1  v271o
LCS J2325-5656 2322-572  2015.09.30  WARK12M  YARRA12M   1.442D+08 -4.190D+07  150.1798   0.1105 0.0248     4.73   3068.1  v271o
LCS J2326-4140 2323-419  2010.03.12  ATCA-104 MOPRA      1.922D+06  1.676D+06    2.5496   0.0724 0.0050    15.95    439.0  v271e
LCS J2326-4140 2323-419  2010.03.12  ATCA-104 MOPRA      1.452D+06  2.781D+06    3.1367   0.0784 0.0049    18.05    416.8  v271e
LCS J2326-4140 2323-419  2010.03.11  ATCA-104 MOPRA     -1.059D+06  3.002D+06    3.1836   0.0724 0.0051    15.61    452.3  v271e
LCS J2326-4140 2323-419  2010.03.12  MOPRA    PARKES     3.591D+06  3.074D+06    4.7272   0.0600 0.0021    46.83    123.1  v271e
LCS J2326-4140 2323-419  2010.03.12  MOPRA    PARKES     2.573D+06  5.094D+06    5.7067   0.0635 0.0022    49.34    124.0  v271e
LCS J2326-4140 2323-419  2010.03.11  MOPRA    PARKES    -2.107D+06  5.357D+06    5.7564   0.0604 0.0022    44.88    129.0  v271e
LCS J2326-4140 2323-419  2010.03.12  ATCA-104 PARKES     5.513D+06  4.750D+06    7.2768   0.0593 0.0022    42.41    133.9  v271e
LCS J2326-4140 2323-419  2010.03.12  ATCA-104 PARKES     4.025D+06  7.874D+06    8.8432   0.0574 0.0022    40.08    135.7  v271e
LCS J2326-4140 2323-419  2010.03.11  ATCA-104 PARKES    -3.166D+06  8.359D+06    8.9387   0.0625 0.0023    42.32    142.1  v271e
LCS J2326-4140 2323-419  2010.03.11  CEDUNA   PARKES    -7.905D+06 -2.248D+07   23.8333   0.0761 0.0042    33.25    218.6  v271e
LCS J2326-4140 2323-419  2010.03.11  CEDUNA   HOBART26  -2.534D+07  1.995D+05   25.3376   0.0911 0.0093    10.33    850.9  v271e
LCS J2326-4140 2323-419  2010.03.11  CEDUNA   MOPRA     -5.798D+06 -2.784D+07   28.4384   0.0633 0.0074     8.84    695.6  v271e
LCS J2326-4140 2323-419  2010.03.11  PARKES   HOBART26  -1.743D+07  2.268D+07   28.6078   0.0578 0.0020    49.16    157.8  v271e
LCS J2326-4140 2323-419  2010.03.12  PARKES   HOBART26   1.713D+07  2.315D+07   28.8005   0.0581 0.0020    50.83    152.9  v271e
LCS J2326-4140 2323-419  2010.03.12  PARKES   HOBART26   4.229D+06  3.015D+07   30.4427   0.0652 0.0023    48.88    180.1  v271e
LCS J2326-4140 2323-419  2010.03.11  ATCA-104 CEDUNA     4.739D+06  3.084D+07   31.2052   0.0736 0.0082     9.38    766.4  v271e
LCS J2326-4140 2323-419  2010.03.12  CEDUNA   PARKES    -2.164D+07  2.299D+07   31.5737   0.0569 0.0033    29.14    186.5  v271e
LCS J2326-4140 2323-419  2010.03.12  CEDUNA   MOPRA     -2.523D+07  1.992D+07   32.1446   0.0520 0.0065     8.26    611.4  v271e
LCS J2326-4140 2323-419  2010.03.12  MOPRA    HOBART26   2.073D+07  2.622D+07   33.4247   0.0587 0.0055    11.34    501.4  v271e
LCS J2326-4140 2323-419  2010.03.11  MOPRA    HOBART26  -1.954D+07  2.804D+07   34.1764   0.0603 0.0055    11.60    502.2  v271e
LCS J2326-4140 2323-419  2010.03.12  MOPRA    HOBART26   6.803D+06  3.524D+07   35.8917   0.0603 0.0060    10.49    553.0  v271e
LCS J2326-4140 2323-419  2010.03.12  ATCA-104 HOBART26   2.265D+07  2.790D+07   35.9339   0.0535 0.0062     9.45    545.6  v271e
LCS J2326-4140 2323-419  2010.03.11  ATCA-104 HOBART26  -2.060D+07  3.104D+07   37.2547   0.0459 0.0061     8.06    553.3  v271e
LCS J2326-4140 2323-419  2010.03.12  CEDUNA   PARKES    -3.799D+07  3.459D+06   38.1431   0.0399 0.0027    19.49    195.8  v271e
LCS J2326-4140 2323-419  2010.03.12  ATCA-104 HOBART26   8.254D+06  3.802D+07   38.9073   0.0684 0.0071    10.77    605.2  v271e
LCS J2326-4140 2323-419  2010.03.12  ATCA-104 CEDUNA     4.201D+07  4.415D+06   42.2421   0.0487 0.0070     7.09    657.8  v271e
RFC J2327+0940 2325+093  2008.02.06  ATCA-104 MOPRA      3.978D+05  2.198D+06    2.2335   1.2015 0.0305   210.10    479.1  v254b
RFC J2327+0940 2325+093  2008.02.06  PARKES   MOPRA     -5.679D+05 -3.878D+06    3.9191   1.2186 0.0194   680.43    150.4  v254b
RFC J2327+0940 2325+093  2008.02.06  ATCA-104 PARKES     9.657D+05  6.075D+06    6.1518   1.1947 0.0190   676.79    148.2  v254b
RFC J2327+0940 2325+093  2008.02.06  PARKES   HOBART26  -7.430D+06  2.077D+07   22.0545   1.1826 0.0190   562.70    175.9  v254b
RFC J2327+0940 2325+093  2008.02.06  HOBART26 MOPRA      6.863D+06 -2.464D+07   25.5806   1.1858 0.0206   174.70    568.5  v254b
RFC J2327+0940 2325+093  2008.02.06  ATCA-104 HOBART26  -6.465D+06  2.684D+07   27.6082   1.1706 0.0202   174.45    560.4  v254b
RFC J2327+0940 2325+093  2008.02.06  CEDUNA   PARKES    -3.174D+07  6.466D+06   32.3929   1.1947 0.0291   682.89    144.9  v254b
RFC J2327+0940 2325+093  2008.02.06  CEDUNA   MOPRA     -3.231D+07  2.589D+06   32.4123   1.2084 0.0202   213.72    468.2  v254b
RFC J2327+0940 2325+093  2008.02.06  ATCA-104 CEDUNA     3.271D+07 -3.909D+05   32.7090   1.1584 0.0199   209.23    461.5  v254b
RFC J2327+0940 2325+093  2008.02.06  CEDUNA   HOBART26  -3.917D+07  2.723D+07   47.7069   1.1785 0.0210   178.09    547.6  v254b
LCS J2327-4510 2324-454  2008.11.28  ATCA-104 MOPRA      1.835D+06  1.327D+06    2.2642   0.1055 0.0060    26.07    382.1  v271b
LCS J2327-4510 2324-454  2008.11.29  ATCA-104 MOPRA     -9.518D+05  3.013D+06    3.1601   0.1006 0.0053    31.01    307.6  v271b
LCS J2327-4510 2324-454  2008.11.29  ATCA-104 MOPRA      7.063D+05  3.095D+06    3.1748   0.1091 0.0055    36.36    283.4  v271b
LCS J2327-4510 2324-454  2008.11.28  MOPRA    PARKES     3.458D+06  2.439D+06    4.2313   0.0975 0.0040    81.50    115.3  v271b
LCS J2327-4510 2324-454  2008.11.28  MOPRA    PARKES     3.253D+06  4.340D+06    5.4233   0.0862 0.0037    54.31    152.5  v271b
LCS J2327-4510 2324-454  2008.11.29  MOPRA    PARKES     1.147D+06  5.644D+06    5.7590   0.0888 0.0036    98.17     86.7  v271b
LCS J2327-4510 2324-454  2008.11.28  DSS45    PARKES    -3.291D+06 -6.608D+06    7.3822   0.0707 0.0040   200.53     47.7  v271b
LCS J2327-4510 2324-454  2008.11.29  ATCA-104 PARKES     1.854D+06  8.739D+06    8.9332   0.0881 0.0074    97.07     84.7  v271b
LCS J2327-4510 2324-454  2008.11.28  MOPRA    DSS45      6.749D+06  9.047D+06   11.2868   0.0716 0.0045    36.55    188.9  v271b
LCS J2327-4510 2324-454  2008.11.28  ATCA-104 DSS45      8.584D+06  1.037D+07   13.4645   0.0764 0.0060    45.91    158.1  v271b
LCS J2327-4510 2324-454  2008.11.28  HOBART26 DSS45     -1.491D+07 -1.376D+07   20.2897   0.0698 0.0042    54.07    174.4  v271b
LCS J2327-4510 2324-454  2008.11.29  CEDUNA   HOBART26  -2.721D+07 -1.089D+06   27.2347   0.0820 0.0056    18.57    422.9  v271b
LCS J2327-4510 2324-454  2008.11.28  HOBART26 PARKES    -9.862D+06 -2.832D+07   29.9857   0.0816 0.0033   101.36    109.1  v271b
LCS J2327-4510 2324-454  2008.11.29  HOBART26 PARKES     4.492D+06 -2.991D+07   30.2440   0.0859 0.0035   107.74    107.3  v271b
LCS J2327-4510 2324-454  2008.11.29  CEDUNA   MOPRA     -8.358D+06 -2.925D+07   30.4159   0.0777 0.0076    19.98    379.0  v271b
LCS J2327-4510 2324-454  2008.11.28  CEDUNA   MOPRA     -1.954D+07  2.408D+07   31.0133   0.0831 0.0084    18.22    444.4  v271b
LCS J2327-4510 2324-454  2008.11.28  CEDUNA   PARKES    -1.608D+07  2.652D+07   31.0172   0.0806 0.0035    69.05    112.3  v271b
LCS J2327-4510 2324-454  2008.11.28  ATCA-104 CEDUNA     2.137D+07 -2.276D+07   31.2208   0.0882 0.0054    22.70    371.9  v271b
LCS J2327-4510 2324-454  2008.11.28  MOPRA    HOBART26   2.166D+07  2.281D+07   31.4531   0.0670 0.0051    15.37    421.5  v271b
LCS J2327-4510 2324-454  2008.11.29  ATCA-104 CEDUNA     7.406D+06  3.226D+07   33.0977   0.0828 0.0053    20.93    374.8  v271b
LCS J2327-4510 2324-454  2008.11.28  ATCA-104 HOBART26   2.349D+07  2.413D+07   33.6813   0.0748 0.0049    20.05    352.8  v271b
LCS J2327-4510 2324-454  2008.11.29  MOPRA    HOBART26  -1.885D+07  2.816D+07   33.8863   0.0857 0.0050    23.75    347.1  v271b
LCS J2327-4510 2324-454  2008.11.28  MOPRA    HOBART26   1.311D+07  3.266D+07   35.1920   0.0776 0.0071    12.29    606.5  v271b
LCS J2327-4510 2324-454  2008.11.28  CEDUNA   DSS45     -1.279D+07  3.313D+07   35.5138   0.0662 0.0043    34.98    183.9  v271b
LCS J2327-4510 2324-454  2008.11.29  MOPRA    HOBART26  -3.345D+06  3.555D+07   35.7091   0.0790 0.0049    21.01    359.0  v271b
LCS J2327-4510 2324-454  2008.11.29  CEDUNA   PARKES    -3.475D+07 -8.858D+06   35.8590   0.0975 0.0041    87.80    106.0  v271b
LCS J2327-4510 2324-454  2008.11.29  ATCA-104 HOBART26  -1.981D+07  3.117D+07   36.9304   0.0766 0.0048    21.19    343.3  v271b
LCS J2327-4510 2324-454  2008.11.28  CEDUNA   PARKES    -3.541D+07  1.194D+07   37.3655   0.0858 0.0036    75.32    109.7  v271b
LCS J2327-4510 2324-454  2008.11.29  CEDUNA   MOPRA     -3.589D+07 -1.450D+07   38.7136   0.0908 0.0085    24.99    354.6  v271b
LCS J2327-4510 2324-454  2008.11.29  ATCA-104 HOBART26  -2.639D+06  3.865D+07   38.7373   0.0909 0.0053    24.71    350.8  v271b
LCS J2327-4510 2324-454  2008.11.28  CEDUNA   MOPRA     -3.866D+07  7.597D+06   39.3998   0.0579 0.0079     9.29    609.7  v271b
LCS J2327-4510 2324-454  2008.11.29  ATCA-104 CEDUNA     3.660D+07  1.760D+07   40.6116   0.0842 0.0051    23.37    346.5  v271b
LCS J2327-4510 2324-454  2008.11.29  CEDUNA   HOBART26  -3.924D+07  2.105D+07   44.5296   0.0759 0.0056    16.74    438.9  v271b
LCS J2327-4510 2324-454  2008.11.28  CEDUNA   HOBART26   2.120D+06  4.689D+07   46.9383   0.0628 0.0050    14.81    410.3  v271b
LCS J2327-4510 2324-454  2008.11.28  CEDUNA   HOBART26  -2.555D+07  4.025D+07   47.6759   0.0628 0.0052    13.94    436.2  v271b
LCS J2327-6644 2324-670  2008.11.28  ATCA-104 MOPRA      1.699D+06  1.249D+05    1.7036   0.0923 0.0054    24.73    352.4  v271b
LCS J2327-6644 2324-670  2008.11.28  ATCA-104 MOPRA      1.879D+06  1.505D+06    2.4074   0.0767 0.0083     9.96    730.2  v271b
LCS J2327-6644 2324-670  2008.11.29  ATCA-104 MOPRA      3.188D+05  2.782D+06    2.8003   0.0916 0.0049    29.90    291.8  v271b
LCS J2327-6644 2324-670  2008.11.28  MOPRA    PARKES     3.232D+06  2.940D+05    3.2457   0.0832 0.0034    76.44    104.8  v271b
LCS J2327-6644 2324-670  2008.11.28  MOPRA    PARKES     3.433D+06  2.866D+06    4.4715   0.0661 0.0031    38.86    163.6  v271b
LCS J2327-6644 2324-670  2008.11.28  ATCA-104 PARKES     4.931D+06  4.189D+05    4.9491   0.0783 0.0066    73.16     99.5  v271b
LCS J2327-6644 2324-670  2008.11.29  MOPRA    PARKES     4.202D+05  5.104D+06    5.1214   0.0805 0.0033    90.71     85.1  v271b
LCS J2327-6644 2324-670  2008.11.28  DSS45    PARKES    -3.769D+06 -4.825D+06    6.1226   0.0776 0.0044   217.54     48.2  v271b
LCS J2327-6644 2324-670  2008.11.28  ATCA-104 PARKES     5.311D+06  4.371D+06    6.8787   0.0751 0.0064    57.96    120.8  v271b
LCS J2327-6644 2324-670  2008.11.29  ATCA-104 PARKES     7.390D+05  7.886D+06    7.9208   0.0813 0.0069    90.46     83.5  v271b
LCS J2327-6644 2324-670  2008.11.28  MOPRA    DSS45      7.001D+06  5.119D+06    8.6732   0.0722 0.0045    40.50    170.8  v271b
LCS J2327-6644 2324-670  2008.11.28  ATCA-104 DSS45      8.700D+06  5.244D+06   10.1585   0.0595 0.0048    35.07    162.2  v271b
LCS J2327-6644 2324-670  2008.11.28  HOBART26 DSS45     -1.498D+07 -6.301D+06   16.2501   0.0473 0.0030    36.69    174.6  v271b
LCS J2327-6644 2324-670  2008.11.28  HOBART26 PARKES    -1.875D+07 -1.113D+07   21.8007   0.0447 0.0019    56.49    107.1  v271b
LCS J2327-6644 2324-670  2008.11.28  MOPRA    HOBART26   2.198D+07  1.142D+07   24.7699   0.0406 0.0043    10.28    379.6  v271b
LCS J2327-6644 2324-670  2008.11.28  HOBART26 PARKES    -1.186D+07 -2.294D+07   25.8213   0.0548 0.0023    71.43    103.9  v271b
LCS J2327-6644 2324-670  2008.11.28  ATCA-104 HOBART26   2.368D+07  1.155D+07   26.3437   0.0396 0.0042    10.30    360.4  v271b
LCS J2327-6644 2324-670  2008.11.29  HOBART26 PARKES     8.136D+06 -2.510D+07   26.3836   0.0752 0.0031   104.52     96.9  v271b
LCS J2327-6644 2324-670  2008.11.29  MOPRA    HOBART26  -1.991D+07  1.984D+07   28.1088   0.0651 0.0045    18.04    350.0  v271b
LCS J2327-6644 2324-670  2008.11.29  CEDUNA   HOBART26  -2.417D+07 -1.783D+07   30.0324   0.0331 0.0045     7.68    418.5  v271b
LCS J2327-6644 2324-670  2008.11.29  MOPRA    HOBART26  -7.716D+06  3.020D+07   31.1720   0.0721 0.0046    20.39    338.4  v271b
LCS J2327-6644 2324-670  2008.11.29  ATCA-104 HOBART26  -7.397D+06  3.298D+07   33.8033   0.0734 0.0046    21.13    332.1  v271b
LCS J2327-6644 2324-670  2008.11.28  CEDUNA   PARKES    -1.019D+07  3.483D+07   36.2873   0.0703 0.0031    59.65    113.8  v271b
LCS J2327-6644 2324-670  2008.11.29  CEDUNA   PARKES    -3.085D+07 -1.925D+07   36.3636   0.0285 0.0016    26.81    101.9  v271b
LCS J2327-6644 2324-670  2008.11.28  CEDUNA   MOPRA     -1.343D+07  3.453D+07   37.0504   0.0677 0.0071    16.42    403.2  v271b
LCS J2327-6644 2324-670  2008.11.28  ATCA-104 CEDUNA     1.513D+07 -3.441D+07   37.5850   0.0704 0.0050    17.58    382.9  v271b
LCS J2327-6644 2324-670  2008.11.28  CEDUNA   PARKES    -3.331D+07  1.804D+07   37.8773   0.0546 0.0025    48.81    107.9  v271b
LCS J2327-6644 2324-670  2008.11.29  CEDUNA   MOPRA     -4.257D+06 -3.767D+07   37.9131   0.0596 0.0064    15.32    379.5  v271b
LCS J2327-6644 2324-670  2008.11.29  CEDUNA   HOBART26  -3.899D+07  5.850D+06   39.4243   0.0377 0.0045     8.99    405.3  v271b
LCS J2327-6644 2324-670  2008.11.28  CEDUNA   DSS45     -6.426D+06  3.965D+07   40.1680   0.0620 0.0041    32.06    185.5  v271b
LCS J2327-6644 2324-670  2008.11.28  ATCA-104 CEDUNA     3.862D+07 -1.367D+07   40.9647   0.0457 0.0054     9.01    481.5  v271b
LCS J2327-6644 2324-670  2008.11.29  ATCA-104 CEDUNA     3.159D+07  2.713D+07   41.6441   0.0293 0.0039     8.00    349.4  v271b
LCS J2327-6644 2324-670  2008.11.28  CEDUNA   HOBART26  -2.144D+07  4.098D+07   46.2481   0.0700 0.0052    16.44    414.3  v271b
LCS J2327-6644 2324-670  2008.11.28  CEDUNA   HOBART26   8.553D+06  4.595D+07   46.7413   0.0346 0.0045     8.08    412.4  v271b
LCS J2328-4035 2325-408  2009.07.05  ATCA-104 MOPRA      1.874D+06  2.303D+06    2.9693   0.2499 0.0094    78.88    270.7  v271c
LCS J2328-4035 2325-408  2009.07.05  ATCA-104 MOPRA     -9.737D+05  3.044D+06    3.1963   0.3716 0.0136   111.65    284.3  v271c
LCS J2328-4035 2325-408  2009.07.05  ATCA-104 MOPRA      8.091D+05  3.099D+06    3.2033   0.3586 0.0131   114.54    267.6  v271c
LCS J2328-4035 2325-408  2009.07.05  MOPRA    PARKES     3.423D+06  4.229D+06    5.4408   0.3054 0.0104   190.47    134.8  v271c
LCS J2328-4035 2325-408  2009.07.05  MOPRA    PARKES    -1.953D+06  5.439D+06    5.7791   0.2790 0.0095   160.30    145.4  v271c
LCS J2328-4035 2325-408  2009.07.05  MOPRA    PARKES     1.342D+06  5.643D+06    5.8004   0.3081 0.0105   186.00    139.2  v271c
LCS J2328-4035 2325-408  2009.07.05  ATCA-104 PARKES     5.297D+06  6.532D+06    8.4101   0.2028 0.0068   211.28     80.6  v271c
LCS J2328-4035 2325-408  2009.07.05  ATCA-104 PARKES    -2.927D+06  8.483D+06    8.9741   0.2802 0.0094   268.99     87.0  v271c
LCS J2328-4035 2325-408  2009.07.05  ATCA-104 PARKES     2.151D+06  8.743D+06    9.0032   0.2936 0.0098   295.02     83.6  v271c
LCS J2328-4035 2325-408  2009.07.05  PARKES   CEDUNA     9.798D+06  2.162D+07   23.7401   0.2451 0.0133   104.39    196.1  v271c
LCS J2328-4035 2325-408  2009.07.05  HOBART26 CEDUNA     2.684D+07 -1.830D+06   26.9064   0.2710 0.0141    26.61    865.7  v271c
LCS J2328-4035 2325-408  2009.07.05  MOPRA    CEDUNA     7.845D+06  2.706D+07   28.1768   0.2717 0.0124    36.12    640.8  v271c
LCS J2328-4035 2325-408  2009.07.05  PARKES   HOBART26  -1.705D+07  2.345D+07   28.9937   0.2971 0.0103   177.91    196.5  v271c
LCS J2328-4035 2325-408  2009.07.05  PARKES   HOBART26   1.174D+07  2.783D+07   30.2029   0.3016 0.0105   187.55    188.9  v271c
LCS J2328-4035 2325-408  2009.07.05  PARKES   HOBART26  -3.442D+06  3.029D+07   30.4857   0.3183 0.0111   183.37    205.1  v271c
LCS J2328-4035 2325-408  2009.07.05  ATCA-104 CEDUNA     6.871D+06  3.011D+07   30.8812   0.2925 0.0111    65.05    383.4  v271c
LCS J2328-4035 2325-408  2009.07.05  MOPRA    HOBART26  -1.900D+07  2.889D+07   34.5797   0.3108 0.0134    41.03    642.1  v271c
LCS J2328-4035 2325-408  2009.07.05  MOPRA    HOBART26   1.516D+07  3.206D+07   35.4620   0.2702 0.0122    36.24    634.2  v271c
LCS J2328-4035 2325-408  2009.07.05  MOPRA    HOBART26  -2.100D+06  3.593D+07   35.9953   0.2935 0.0130    37.89    656.6  v271c
LCS J2328-4035 2325-408  2009.07.05  PARKES   CEDUNA     3.557D+07  6.481D+06   36.1588   0.2489 0.0135   115.95    179.9  v271c
LCS J2328-4035 2325-408  2009.07.05  PARKES   CEDUNA     3.346D+07 -1.401D+07   36.2745   0.2635 0.0142   128.33    171.4  v271c
LCS J2328-4035 2325-408  2009.07.05  ATCA-104 HOBART26  -1.997D+07  3.194D+07   37.6682   0.2754 0.0155    60.93    384.1  v271c
LCS J2328-4035 2325-408  2009.07.05  MOPRA    CEDUNA     3.688D+07 -9.779D+06   38.1576   0.2539 0.0114    37.44    575.7  v271c
LCS J2328-4035 2325-408  2009.07.05  ATCA-104 HOBART26   1.703D+07  3.436D+07   38.3518   0.1768 0.0105    39.24    379.4  v271c
LCS J2328-4035 2325-408  2009.07.05  MOPRA    CEDUNA     3.691D+07  1.212D+07   38.8548   0.2625 0.0116    38.98    575.8  v271c
LCS J2328-4035 2325-408  2009.07.05  ATCA-104 HOBART26  -1.291D+06  3.903D+07   39.0547   0.2756 0.0156    59.28    394.3  v271c
LCS J2328-4035 2325-408  2009.07.05  ATCA-104 CEDUNA     3.876D+07 -7.476D+06   39.4718   0.1925 0.0078    47.53    344.4  v271c
LCS J2328-4035 2325-408  2009.07.05  ATCA-104 CEDUNA     3.772D+07  1.522D+07   40.6797   0.2666 0.0101    65.85    345.7  v271c
LCS J2328-4035 2325-408  2009.07.05  HOBART26 CEDUNA     3.901D+07 -2.381D+07   45.7064   0.2681 0.0139    26.87    848.3  v271c
LCS J2328-4035 2325-408  2009.07.05  HOBART26 CEDUNA     2.172D+07 -4.184D+07   47.1419   0.2783 0.0138    29.27    806.7  v271c
RFC J2329-4730 2326-477  2008.11.28  ATCA-104 MOPRA      1.908D+06  2.041D+06    2.7939   0.7389 0.0318    98.68    533.9  v271b
RFC J2329-4730 2326-477  2008.11.28  MOPRA    PARKES     3.496D+06  3.777D+06    5.1466   0.5727 0.0224   264.39    157.1  v271b
RFC J2329-4730 2326-477  2014.06.03  MOPRA    PARKES     2.090D+06  5.256D+06    5.6562   1.5657 0.1622  1900.69    199.4  v493a
RFC J2329-4730 2326-477  2014.06.03  MOPRA    PARKES     7.549D+05  5.686D+06    5.7357   1.6372 0.1696  1920.17    198.8  v493a
RFC J2329-4730 2326-477  2013.03.16  ATCA-104 PARKES     5.192D+06  3.306D+06    6.1551   1.1303 0.0769   529.46    116.9  v271l
RFC J2329-4730 2326-477  2010.10.30  ATCA-104 PARKES     5.392D+06  3.755D+06    6.5702   0.9853 0.0987   848.72     75.0  v271g
RFC J2329-4730 2326-477  2015.04.08  ATCA-104 PARKES     5.428D+06  3.869D+06    6.6660   1.1573 0.0444  1369.62     57.5  v271n
RFC J2329-4730 2326-477  2014.06.03  TIDBIN64 PARKES     3.485D+06 -6.378D+06    7.2676   1.3728 0.1426  5837.50     53.7  v493a
RFC J2329-4730 2326-477  2014.06.03  TIDBIN64 PARKES     2.029D+06 -7.211D+06    7.4914   1.3739 0.1427  5681.40     58.8  v493a
RFC J2329-4730 2326-477  2008.11.28  ATCA-104 PARKES     5.404D+06  5.818D+06    7.9404   0.4754 0.0399   333.75     98.7  v271b
RFC J2329-4730 2326-477  2014.06.03  TIDBIN64 MOPRA      2.730D+06 -1.206D+07   12.3685   1.1722 0.1290  1418.88    187.5  v493a
RFC J2329-4730 2326-477  2014.06.03  TIDBIN64 MOPRA     -6.084D+04 -1.247D+07   12.4674   1.0621 0.1169  1208.67    204.8  v493a
RFC J2329-4730 2326-477  2014.06.03  TIDBIN64 HOBART26  -3.028D+06  2.289D+07   23.0855   1.3197 0.1500  1015.01    207.1  v493a
RFC J2329-4730 2326-477  2014.06.03  TIDBIN64 HOBART26   3.002D+06  2.289D+07   23.0862   1.3986 0.1590   984.63    241.5  v493a
RFC J2329-4730 2326-477  2013.03.16  HOBART26 PARKES    -1.843D+07 -1.909D+07   26.5358   1.0736 0.1130   197.78    417.9  v271l
RFC J2329-4730 2326-477  2015.04.08  HOBART26 PARKES    -1.769D+07 -2.100D+07   27.4596   1.0607 0.0426   465.92    208.8  v271n
RFC J2329-4730 2326-477  2008.11.28  HOBART26 PARKES    -1.272D+07 -2.648D+07   29.3717   0.3950 0.0156   369.50    109.2  v271b
RFC J2329-4730 2326-477  2014.06.03  HOBART26 PARKES     6.512D+06 -2.926D+07   29.9797   0.9039 0.0950   958.88    219.6  v493a
RFC J2329-4730 2326-477  2014.06.03  HOBART26 PARKES    -9.731D+05 -3.010D+07   30.1172   0.9958 0.1047  1016.81    235.2  v493a
RFC J2329-4730 2326-477  2015.04.08  CEDUNA   PARKES    -1.912D+07  2.622D+07   32.4489   0.4445 0.0303   153.97    281.5  v271n
RFC J2329-4730 2326-477  2013.03.16  ATCA-104 HOBART26   2.362D+07  2.240D+07   32.5523   1.0554 0.1092   164.06    352.9  v271l
RFC J2329-4730 2326-477  2015.04.08  ATCA-104 CEDUNA     2.454D+07 -2.235D+07   33.1962   0.4130 0.0173    83.11    308.4  v271n
RFC J2329-4730 2326-477  2015.04.08  ATCA-104 HOBART26   2.312D+07  2.487D+07   33.9566   1.0901 0.0457   237.07    228.7  v271n
RFC J2329-4730 2326-477  2008.11.28  MOPRA    HOBART26   1.621D+07  3.025D+07   34.3233   0.3533 0.0164    44.15    590.9  v271b
RFC J2329-4730 2326-477  2014.06.03  CEDUNA   PARKES    -3.280D+07 -1.217D+07   34.9810   0.6243 0.0674   507.85    195.0  v493a
RFC J2329-4730 2326-477  2014.06.03  HOBART26 MOPRA      5.758D+06 -3.495D+07   35.4207   0.9738 0.1058   312.51    767.4  v493a
RFC J2329-4730 2326-477  2014.06.03  HOBART26 MOPRA     -3.063D+06 -3.536D+07   35.4897   0.8675 0.0942   262.92    819.2  v493a
RFC J2329-4730 2326-477  2008.11.28  CEDUNA   PARKES    -3.214D+07  1.699D+07   36.3562   0.5784 0.0233   374.34    112.2  v271b
RFC J2329-4730 2326-477  2014.06.03  CEDUNA   TIDBIN64  -3.631D+07 -5.749D+06   36.7585   0.9024 0.1020   512.52    184.0  v493a
RFC J2329-4730 2326-477  2008.11.28  ATCA-104 HOBART26   1.812D+07  3.229D+07   37.0305   0.4347 0.0189    82.56    371.2  v271b
RFC J2329-4730 2326-477  2014.06.03  CEDUNA   PARKES    -3.773D+07 -1.506D+06   37.7602   0.5119 0.0553   426.82    194.9  v493a
RFC J2329-4730 2326-477  2014.06.03  CEDUNA   MOPRA     -3.355D+07 -1.785D+07   38.0059   0.6331 0.1075   154.24    681.5  v493a
RFC J2329-4730 2326-477  2008.11.28  CEDUNA   MOPRA     -3.564D+07  1.321D+07   38.0095   0.5072 0.0437    61.42    606.8  v271b
RFC J2329-4730 2326-477  2014.06.03  ASKAP-32 CEDUNA    -3.631D+07 -1.267D+07   38.4534   0.6912 0.0863    36.71   3058.3  v493a
RFC J2329-4730 2326-477  2008.11.28  ATCA-104 CEDUNA     3.755D+07 -1.117D+07   39.1737   0.5782 0.0249   109.28    381.2  v271b
RFC J2329-4730 2326-477  2014.06.03  CEDUNA   TIDBIN64  -3.976D+07  5.706D+06   40.1667   0.8620 0.0974   479.47    200.2  v493a
RFC J2329-4730 2326-477  2014.06.03  CEDUNA   MOPRA     -3.982D+07 -6.761D+06   40.3902   0.5880 0.0999   141.41    679.0  v493a
RFC J2329-4730 2326-477  2014.06.03  CEDUNA   HOBART26  -3.931D+07  1.710D+07   42.8662   1.0094 0.1112   156.32    752.8  v493a
RFC J2329-4730 2326-477  2014.06.03  ASKAP-32 CEDUNA    -4.519D+07 -3.437D+05   45.1946   0.6819 0.0853    35.95   3017.4  v493a
RFC J2329-4730 2326-477  2014.06.03  CEDUNA   HOBART26  -3.676D+07  2.860D+07   46.5705   1.2330 0.1358   176.75    800.6  v493a
RFC J2329-4730 2326-477  2015.04.08  CEDUNA   YARRA12M   3.472D+07 -3.125D+07   46.7123   0.5242 0.0310    25.51   1978.2  v271n
RFC J2329-4730 2326-477  2015.04.08  CEDUNA   HOBART26  -1.421D+06  4.722D+07   47.2404   0.4402 0.0252    26.36   1120.1  v271n
RFC J2329-4730 2326-477  2008.11.28  CEDUNA   HOBART26  -1.943D+07  4.346D+07   47.6064   0.4088 0.0182    71.67    421.8  v271b
RFC J2329-4730 2326-477  2015.04.08  CEDUNA   KATH12M   -1.294D+07 -4.652D+07   48.2878   0.5435 0.0331    23.03   2274.2  v271n
RFC J2329-4730 2326-477  2015.04.08  KATH12M  YARRA12M   4.768D+07  1.531D+07   50.0759   0.8489 0.0444    37.79   2978.7  v271n
RFC J2329-4730 2326-477  2013.03.16  ATCA-104 KATH12M    4.124D+06 -6.971D+07   69.8279   0.8408 0.1069    73.16    563.5  v271l
RFC J2329-4730 2326-477  2015.04.08  ATCA-104 KATH12M    1.161D+07 -6.887D+07   69.8451   1.1331 0.0788   168.32    464.4  v271n
RFC J2329-4730 2326-477  2015.04.08  KATH12M  PARKES    -6.178D+06  7.274D+07   73.0050   1.2190 0.0494   341.25    423.8  v271n
RFC J2329-4730 2326-477  2013.03.16  KATH12M  PARKES     1.068D+06  7.301D+07   73.0200   0.8656 0.0692    89.16    667.4  v271l
RFC J2329-4730 2326-477  2014.06.03  ASKAP-32 PARKES    -6.910D+07 -2.483D+07   73.4309   0.7859 0.1379   136.84    892.0  v493a
RFC J2329-4730 2326-477  2014.06.03  ASKAP-32 TIDBIN64  -7.266D+07 -1.837D+07   74.9468   0.6061 0.1086   104.92    841.7  v493a
RFC J2329-4730 2326-477  2014.06.03  ASKAP-32 HOBART26  -7.560D+07  4.395D+06   75.7239   0.5544 0.0720    25.84   3443.7  v493a
RFC J2329-4730 2326-477  2014.06.03  ASKAP-32 MOPRA     -6.982D+07 -3.055D+07   76.2164   0.7545 0.0929    40.16   3117.8  v493a
RFC J2329-4730 2326-477  2015.04.08  PARKES   YARRA12M   5.384D+07 -5.747D+07   78.7469   0.7204 0.0303   230.01    368.7  v271n
RFC J2329-4730 2326-477  2015.04.08  ATCA-104 YARRA12M   5.927D+07 -5.360D+07   79.9082   0.8568 0.0372   145.88    404.0  v271n
RFC J2329-4730 2326-477  2014.06.03  ASKAP-32 PARKES    -8.292D+07 -1.849D+06   82.9440   0.7011 0.1231   126.78    886.4  v493a
RFC J2329-4730 2326-477  2014.06.03  ASKAP-32 TIDBIN64  -8.495D+07  5.362D+06   85.1217   0.6036 0.1082   102.05    910.4  v493a
RFC J2329-4730 2326-477  2014.06.03  ASKAP-32 MOPRA     -8.499D+07 -7.169D+06   85.2938   0.6805 0.0841    37.04   3079.4  v493a
RFC J2329-4730 2326-477  2015.04.08  HOBART26 YARRA12M   3.614D+07 -7.846D+07   86.3897   1.0842 0.0513    61.19   1467.1  v271n
RFC J2329-4730 2326-477  2014.06.03  ASKAP-32 HOBART26  -8.195D+07  2.819D+07   86.6642   0.6516 0.0839    28.78   3640.0  v493a
RFC J2329-4730 2326-477  2013.03.16  HOBART26 KATH12M   -1.950D+07 -9.210D+07   94.1432   0.9510 0.1119    32.38   2014.9  v271l
RFC J2329-4730 2326-477  2015.04.08  HOBART26 KATH12M   -1.152D+07 -9.374D+07   94.4462   1.0407 0.0496    51.64   1686.6  v271n
RFC J2329-4730 2326-477  2015.04.08  HARTRAO  YARRA12M  -2.152D+08 -2.677D+07  216.8775   0.9005 0.0646    48.84   2028.2  v271n
RFC J2329-4730 2326-477  2015.04.08  CEDUNA   HARTRAO    2.499D+08 -4.475D+06  249.9827   0.4057 0.0253    24.36   1548.5  v271n
RFC J2329-4730 2326-477  2013.03.16  HARTRAO  HOBART26  -2.445D+08  7.786D+07  256.5534   0.9779 0.1514    30.63   2450.9  v271l
RFC J2329-4730 2326-477  2015.04.08  HARTRAO  HOBART26  -2.514D+08  5.169D+07  256.6242   0.9107 0.0456    63.46   1148.4  v271n
RFC J2329-4730 2326-477  2013.03.16  HARTRAO  KATH12M   -2.640D+08 -1.424D+07  264.3363   0.7006 0.1133    12.28   3914.2  v271l
RFC J2329-4730 2326-477  2015.04.08  HARTRAO  KATH12M   -2.629D+08 -4.205D+07  266.2215   0.9886 0.0515    47.21   2331.7  v271n
RFC J2329-4730 2326-477  2013.03.16  HARTRAO  PARKES    -2.629D+08  5.877D+07  269.3747   0.9035 0.1188    86.02    811.8  v271l
RFC J2329-4730 2326-477  2015.04.08  HARTRAO  PARKES    -2.691D+08  3.070D+07  270.8036   0.9737 0.0438   396.15    288.6  v271n
RFC J2329-4730 2326-477  2013.03.16  ATCA-104 HARTRAO    2.681D+08 -5.547D+07  273.7548   0.7897 0.1013    62.86    685.5  v271l
RFC J2329-4730 2326-477  2015.04.08  ATCA-104 HARTRAO    2.745D+08 -2.683D+07  275.7943   0.9353 0.0610   174.35    316.2  v271n
LCS J2329-4955 2326-502  2008.11.28  ATCA-104 MOPRA      1.855D+06  1.178D+06    2.1979   0.1819 0.0084    50.42    340.1  v271b
LCS J2329-4955 2326-502  2008.11.29  ATCA-104 MOPRA     -1.006D+06  2.929D+06    3.0966   0.2237 0.0099    68.18    310.8  v271b
LCS J2329-4955 2326-502  2008.11.29  ATCA-104 MOPRA      4.770D+05  3.097D+06    3.1333   0.2278 0.0100    76.04    285.5  v271b
LCS J2329-4955 2326-502  2008.11.28  MOPRA    PARKES     3.491D+06  2.186D+06    4.1186   0.2007 0.0079   186.56    102.6  v271b
LCS J2329-4955 2326-502  2008.11.28  MOPRA    PARKES     3.200D+06  4.230D+06    5.3043   0.1724 0.0069   110.96    148.0  v271b
LCS J2329-4955 2326-502  2008.11.29  MOPRA    PARKES     7.162D+05  5.646D+06    5.6913   0.2172 0.0085   239.87     86.0  v271b
LCS J2329-4955 2326-502  2008.11.28  ATCA-104 PARKES     5.346D+06  3.364D+06    6.3164   0.1970 0.0165   196.36     95.0  v271b
LCS J2329-4955 2326-502  2008.11.28  DSS45    PARKES    -3.188D+06 -6.488D+06    7.2290   0.2053 0.0115   330.14     47.9  v271b
LCS J2329-4955 2326-502  2015.11.19  CEDUNA   PARKES    -4.442D+06 -6.637D+06    7.9866   0.8060 0.1329   347.27    140.5  v493b
LCS J2329-4955 2326-502  2008.11.29  ATCA-104 PARKES     1.193D+06  8.743D+06    8.8239   0.2055 0.0172   229.86     84.4  v271b
LCS J2329-4955 2326-502  2008.11.28  MOPRA    DSS45      6.678D+06  8.674D+06   10.9470   0.1884 0.0112    62.82    171.5  v271b
LCS J2329-4955 2326-502  2008.11.28  ATCA-104 DSS45      8.534D+06  9.852D+06   13.0342   0.1718 0.0132    60.81    158.9  v271b
LCS J2329-4955 2326-502  2008.11.28  HOBART26 DSS45     -1.485D+07 -1.313D+07   19.8205   0.1681 0.0098    75.62    177.0  v271b
LCS J2329-4955 2326-502  2008.11.28  HOBART26 PARKES    -1.804D+07 -1.962D+07   26.6482   0.1741 0.0069   219.33    105.9  v271b
LCS J2329-4955 2326-502  2008.11.29  CEDUNA   HOBART26  -2.629D+07 -4.983D+06   26.7566   0.1904 0.0092    43.16    426.0  v271b
LCS J2329-4955 2326-502  2008.11.28  HOBART26 PARKES    -9.343D+06 -2.798D+07   29.5016   0.1996 0.0079   238.88    112.6  v271b
LCS J2329-4955 2326-502  2008.11.28  MOPRA    HOBART26   2.153D+07  2.180D+07   30.6393   0.1507 0.0073    38.65    378.7  v271b
LCS J2329-4955 2326-502  2008.11.29  CEDUNA   MOPRA     -7.082D+06 -3.156D+07   32.3433   0.1723 0.0151    44.12    380.4  v271b
LCS J2329-4955 2326-502  2008.11.28  CEDUNA   PARKES    -1.718D+07  2.786D+07   32.7312   0.2044 0.0083   176.31    111.3  v271b
LCS J2329-4955 2326-502  2008.11.28  ATCA-104 HOBART26   2.338D+07  2.298D+07   32.7850   0.1615 0.0077    43.27    351.0  v271b
LCS J2329-4955 2326-502  2008.11.29  MOPRA    HOBART26  -1.921D+07  2.658D+07   32.7901   0.2023 0.0090    55.38    351.9  v271b
LCS J2329-4955 2326-502  2008.11.28  CEDUNA   MOPRA     -2.067D+07  2.568D+07   32.9611   0.1784 0.0156    43.45    398.1  v271b
LCS J2329-4955 2326-502  2008.11.28  ATCA-104 CEDUNA     2.252D+07 -2.450D+07   33.2783   0.2092 0.0096    54.31    369.0  v271b
LCS J2329-4955 2326-502  2008.11.28  MOPRA    HOBART26   1.254D+07  3.221D+07   34.5693   0.1649 0.0091    27.09    591.2  v271b
LCS J2329-4955 2326-502  2008.11.29  ATCA-104 CEDUNA     6.076D+06  3.449D+07   35.0182   0.1964 0.0091    50.13    376.2  v271b
LCS J2329-4955 2326-502  2008.11.29  MOPRA    HOBART26  -5.989D+06  3.458D+07   35.0967   0.2027 0.0090    56.04    349.5  v271b
LCS J2329-4955 2326-502  2008.11.29  CEDUNA   PARKES    -3.258D+07 -1.308D+07   35.1119   0.1981 0.0081   178.94    104.8  v271b
LCS J2329-4955 2326-502  2008.11.28  CEDUNA   DSS45     -1.399D+07  3.435D+07   37.0894   0.1899 0.0114    57.40    186.0  v271b
LCS J2329-4955 2326-502  2008.11.28  CEDUNA   PARKES    -3.583D+07  1.166D+07   37.6830   0.1700 0.0069   146.07    110.8  v271b
LCS J2329-4955 2326-502  2008.11.29  ATCA-104 HOBART26  -5.512D+06  3.768D+07   38.0798   0.1920 0.0088    53.39    342.8  v271b
LCS J2329-4955 2326-502  2008.11.29  CEDUNA   MOPRA     -3.330D+07 -1.873D+07   38.2049   0.1808 0.0157    49.06    354.5  v271b
LCS J2329-4955 2326-502  2008.11.28  CEDUNA   MOPRA     -3.903D+07  7.428D+06   39.7346   0.1443 0.0136    23.89    581.8  v271b
LCS J2329-4955 2326-502  2008.11.29  ATCA-104 CEDUNA     3.378D+07  2.182D+07   40.2143   0.1961 0.0090    53.44    347.8  v271b
LCS J2329-4955 2326-502  2008.11.29  CEDUNA   HOBART26  -3.929D+07  1.586D+07   42.3681   0.1993 0.0095    44.96    425.8  v271b
LCS J2329-4955 2326-502  2008.11.28  CEDUNA   HOBART26   8.596D+05  4.748D+07   47.4841   0.1796 0.0087    41.90    410.9  v271b
LCS J2329-4955 2326-502  2008.11.28  CEDUNA   HOBART26  -2.649D+07  3.964D+07   47.6787   0.1828 0.0090    40.06    442.6  v271b
LCS J2330-3724 2327-376  2010.03.12  ATCA-104 MOPRA      1.860D+06  1.669D+06    2.4986   0.3468 0.0113    74.01    455.2  v271e
LCS J2330-3724 2327-376  2010.03.12  ATCA-104 MOPRA      1.446D+06  2.830D+06    3.1781   0.3619 0.0116    84.03    416.5  v271e
LCS J2330-3724 2327-376  2010.03.11  ATCA-104 MOPRA     -1.047D+06  3.034D+06    3.2092   0.3571 0.0116    75.61    457.2  v271e
LCS J2330-3724 2327-376  2010.03.12  MOPRA    PARKES     3.498D+06  3.039D+06    4.6340   0.3084 0.0088   227.42    130.0  v271e
LCS J2330-3724 2327-376  2010.03.12  MOPRA    PARKES     2.562D+06  5.169D+06    5.7690   0.3071 0.0087   229.42    126.6  v271e
LCS J2330-3724 2327-376  2010.03.11  MOPRA    PARKES    -2.085D+06  5.412D+06    5.7999   0.2981 0.0085   219.13    131.1  v271e
LCS J2330-3724 2327-376  2010.03.12  ATCA-104 PARKES     5.358D+06  4.708D+06    7.1324   0.2840 0.0083   195.17    139.8  v271e
LCS J2330-3724 2327-376  2010.03.12  ATCA-104 PARKES     4.008D+06  7.999D+06    8.9470   0.3038 0.0089   210.49    139.0  v271e
LCS J2330-3724 2327-376  2010.03.11  ATCA-104 PARKES    -3.132D+06  8.446D+06    9.0079   0.2755 0.0081   183.39    144.0  v271e
LCS J2330-3724 2327-376  2010.03.11  CEDUNA   PARKES    -8.179D+06 -2.017D+07   21.7684   0.3470 0.0160   158.17    210.9  v271e
LCS J2330-3724 2327-376  2010.03.11  CEDUNA   HOBART26  -2.556D+07  3.316D+06   25.7723   0.3039 0.0127    35.89    817.0  v271e
LCS J2330-3724 2327-376  2010.03.11  CEDUNA   MOPRA     -6.094D+06 -2.559D+07   26.3012   0.2967 0.0115    43.18    669.7  v271e
LCS J2330-3724 2327-376  2010.03.12  CEDUNA   PARKES    -1.743D+07  2.287D+07   28.7560   0.2479 0.0115   123.02    192.2  v271e
LCS J2330-3724 2327-376  2010.03.12  PARKES   HOBART26   1.800D+07  2.246D+07   28.7801   0.2861 0.0083   244.35    158.3  v271e
LCS J2330-3724 2327-376  2010.03.12  CEDUNA   MOPRA     -2.093D+07  1.983D+07   28.8324   0.2497 0.0101    38.86    625.9  v271e
LCS J2330-3724 2327-376  2010.03.11  ATCA-104 CEDUNA     5.047D+06  2.862D+07   29.0608   0.3083 0.0124    40.61    735.7  v271e
LCS J2330-3724 2327-376  2010.03.12  ATCA-104 CEDUNA     2.279D+07 -1.816D+07   29.1414   0.2686 0.0110    39.01    673.2  v271e
LCS J2330-3724 2327-376  2010.03.11  PARKES   HOBART26  -1.738D+07  2.349D+07   29.2197   0.2650 0.0077   224.65    159.9  v271e
LCS J2330-3724 2327-376  2010.03.12  PARKES   HOBART26   4.150D+06  3.024D+07   30.5249   0.3260 0.0095   230.16    191.3  v271e
LCS J2330-3724 2327-376  2010.03.12  MOPRA    HOBART26   2.149D+07  2.550D+07   33.3496   0.2522 0.0091    47.61    515.7  v271e
LCS J2330-3724 2327-376  2010.03.11  MOPRA    HOBART26  -1.946D+07  2.890D+07   34.8448   0.2280 0.0085    43.61    507.7  v271e
LCS J2330-3724 2327-376  2010.03.12  ATCA-104 HOBART26   2.335D+07  2.717D+07   35.8258   0.2351 0.0125    41.18    554.6  v271e
LCS J2330-3724 2327-376  2010.03.12  MOPRA    HOBART26   6.712D+06  3.541D+07   36.0409   0.2964 0.0105    50.25    573.4  v271e
LCS J2330-3724 2327-376  2010.03.11  ATCA-104 HOBART26  -2.051D+07  3.194D+07   37.9549   0.2337 0.0125    40.55    557.8  v271e
LCS J2330-3724 2327-376  2010.03.12  CEDUNA   PARKES    -3.799D+07  3.393D+06   38.1448   0.2427 0.0113   115.88    201.3  v271e
LCS J2330-3724 2327-376  2010.03.12  ATCA-104 HOBART26   8.158D+06  3.824D+07   39.1011   0.3014 0.0157    46.15    629.3  v271e
LCS J2330-3724 2327-376  2010.03.12  CEDUNA   MOPRA     -4.056D+07 -1.776D+06   40.5946   0.2401 0.0098    38.52    603.2  v271e
LCS J2330-3724 2327-376  2010.03.12  ATCA-104 CEDUNA     4.200D+07  4.606D+06   42.2534   0.2350 0.0101    34.49    662.0  v271e
LCS J2330-3724 2327-376  2010.03.12  CEDUNA   HOBART26   5.653D+05  4.533D+07   45.3327   0.2616 0.0113    33.03    762.6  v271e
LCS J2330-3724 2327-376  2010.03.12  CEDUNA   HOBART26  -3.384D+07  3.363D+07   47.7146   0.2634 0.0124    28.10    911.3  v271e
LCS J2334-5251 2332-531  2008.11.28  ATCA-104 MOPRA      1.802D+06  9.445D+05    2.0349   0.4197 0.0180   111.04    356.9  v271b
LCS J2334-5251 2332-531  2008.11.29  ATCA-104 MOPRA      3.119D+05  3.082D+06    3.0981   0.4881 0.0207   161.18    286.8  v271b
LCS J2334-5251 2332-531  2008.11.28  MOPRA    PARKES     3.405D+06  1.762D+06    3.8340   0.3593 0.0141   313.88    109.6  v271b
LCS J2334-5251 2332-531  2008.11.29  MOPRA    PARKES     4.073D+05  5.617D+06    5.6314   0.4382 0.0171   488.49     86.0  v271b
LCS J2334-5251 2332-531  2008.11.28  ATCA-104 PARKES     5.208D+06  2.706D+06    5.8689   0.4093 0.0343   375.88    102.8  v271b
LCS J2334-5251 2332-531  2008.11.28  DSS45    PARKES    -3.431D+06 -6.144D+06    7.0366   0.4019 0.0225   843.72     51.2  v271b
LCS J2334-5251 2332-531  2008.11.29  ATCA-104 PARKES     7.193D+05  8.699D+06    8.7287   0.4465 0.0374   492.18     84.5  v271b
LCS J2334-5251 2332-531  2008.11.28  MOPRA    DSS45      6.836D+06  7.905D+06   10.4510   0.3711 0.0213   162.58    177.7  v271b
LCS J2334-5251 2332-531  2008.11.28  ATCA-104 DSS45      8.639D+06  8.850D+06   12.3669   0.3763 0.0284   175.68    166.7  v271b
LCS J2334-5251 2332-531  2008.11.28  HOBART26 DSS45     -1.497D+07 -1.157D+07   18.9177   0.3739 0.0214   227.08    180.0  v271b
LCS J2334-5251 2332-531  2008.11.29  CEDUNA   HOBART26  -2.406D+07 -8.477D+06   25.5067   0.4556 0.0199    88.83    429.8  v271b
LCS J2334-5251 2332-531  2008.11.28  HOBART26 PARKES    -1.840D+07 -1.771D+07   25.5388   0.3626 0.0143   442.58    111.0  v271b
LCS J2334-5251 2332-531  2008.11.28  HOBART26 PARKES    -1.002D+07 -2.722D+07   29.0082   0.4036 0.0159   508.73    106.8  v271b
LCS J2334-5251 2332-531  2008.11.29  HOBART26 PARKES     8.196D+06 -2.803D+07   29.2001   0.4118 0.0163   541.23    101.5  v271b
LCS J2334-5251 2332-531  2008.11.28  MOPRA    HOBART26   2.181D+07  1.947D+07   29.2343   0.3164 0.0135    79.28    385.4  v271b
LCS J2334-5251 2332-531  2008.11.28  ATCA-104 HOBART26   2.361D+07  2.042D+07   31.2118   0.3671 0.0158    96.74    361.3  v271b
LCS J2334-5251 2332-531  2008.11.29  MOPRA    HOBART26  -1.994D+07  2.462D+07   31.6866   0.4234 0.0176   115.77    355.2  v271b
LCS J2334-5251 2332-531  2008.11.28  CEDUNA   PARKES    -1.451D+07  2.980D+07   33.1454   0.3588 0.0145   295.26    117.0  v271b
LCS J2334-5251 2332-531  2008.11.28  CEDUNA   MOPRA     -1.792D+07  2.804D+07   33.2745   0.3124 0.0268    75.05    406.3  v271b
LCS J2334-5251 2332-531  2008.11.29  CEDUNA   MOPRA     -4.114D+06 -3.310D+07   33.3548   0.3687 0.0315    93.68    384.0  v271b
LCS J2334-5251 2332-531  2008.11.28  ATCA-104 CEDUNA     1.972D+07 -2.709D+07   33.5108   0.4084 0.0176   102.72    380.9  v271b
LCS J2334-5251 2332-531  2008.11.29  MOPRA    HOBART26  -7.789D+06  3.364D+07   34.5328   0.3947 0.0164   110.84    344.7  v271b
LCS J2334-5251 2332-531  2008.11.29  CEDUNA   PARKES    -3.077D+07 -1.600D+07   34.6862   0.4174 0.0168   384.85    104.1  v271b
LCS J2334-5251 2332-531  2008.11.29  ATCA-104 HOBART26  -7.477D+06  3.673D+07   37.4787   0.3635 0.0156   101.66    338.4  v271b
LCS J2334-5251 2332-531  2008.11.28  CEDUNA   DSS45     -1.108D+07  3.594D+07   37.6122   0.3417 0.0199   139.48    189.7  v271b
LCS J2334-5251 2332-531  2008.11.28  CEDUNA   PARKES    -3.527D+07  1.314D+07   37.6343   0.3778 0.0153   337.62    107.9  v271b
LCS J2334-5251 2332-531  2008.11.29  CEDUNA   MOPRA     -3.118D+07 -2.162D+07   37.9433   0.3507 0.0299    96.70    353.5  v271b
LCS J2334-5251 2332-531  2008.11.29  ATCA-104 CEDUNA     3.149D+07  2.470D+07   40.0254   0.4037 0.0174   110.75    347.1  v271b
LCS J2334-5251 2332-531  2008.11.29  CEDUNA   HOBART26  -3.897D+07  1.202D+07   40.7820   0.4318 0.0187    99.98    417.2  v271b
LCS J2334-5251 2332-531  2008.11.28  CEDUNA   HOBART26  -2.525D+07  4.036D+07   47.6048   0.3471 0.0153    77.10    429.1  v271b
LCS J2334-5251 2332-531  2008.11.28  CEDUNA   HOBART26   3.885D+06  4.751D+07   47.6676   0.3221 0.0143    75.78    411.3  v271b
RFC J2335-6637 2332-668  2015.09.30  ATCA-104 MOPRA      1.623D+06  2.016D+06    2.5885   0.0518 0.0123     4.40    863.1  v271o
RFC J2335-6637 2332-668  2015.09.30  ATCA-104 MOPRA     -8.771D+05  2.620D+06    2.7627   0.0601 0.0133     4.79    896.9  v271o
RFC J2335-6637 2332-668  2015.09.30  MOPRA    PARKES    -1.764D+06  4.714D+06    5.0329   0.0159 0.0037     4.45    217.1  v271o
RFC J2335-6637 2332-668  2015.09.30  ASKAP-32 YARRA12M  -3.954D+06  5.292D+06    6.6061   0.4356 0.0964     4.91   5656.8  v271o
RFC J2335-6637 2332-668  2015.09.30  ASKAP-32 YARRA12M   2.486D+06  6.482D+06    6.9429   0.4043 0.0959     4.53   5538.3  v271o
RFC J2335-6637 2332-668  2015.09.30  ATCA-104 PARKES     4.540D+06  5.799D+06    7.3646   0.0243 0.0053     4.79    255.4  v271o
RFC J2335-6637 2332-668  2015.09.30  ATCA-104 PARKES    -2.632D+06  7.338D+06    7.7954   0.0340 0.0075     4.80    271.7  v271o
RFC J2335-6637 2332-668  2015.09.30  CEDUNA   KATH12M    2.166D+07 -1.803D+07   28.1783   0.1733 0.0376     4.96   2015.1  v271o
RFC J2335-6637 2332-668  2015.09.30  CEDUNA   PARKES    -1.203D+07 -3.191D+07   34.1036   0.0237 0.0059     4.73    242.3  v271o
RFC J2335-6637 2332-668  2015.09.30  KATH12M  PARKES    -3.369D+07 -1.382D+07   36.4134   0.0331 0.0081     4.28    543.2  v271o
RFC J2335-6637 2332-668  2015.09.30  KATH12M  MOPRA     -3.174D+07 -1.866D+07   36.8208   0.1202 0.0279     4.56   1793.6  v271o
RFC J2335-6637 2332-668  2015.09.30  ATCA-104 KATH12M    3.083D+07  2.131D+07   37.4740   0.1943 0.0461     4.79   2259.5  v271o
RFC J2335-6637 2332-668  2015.09.30  ASKAP-32 CEDUNA    -7.409D+06 -3.712D+07   37.8524   0.2230 0.0588     4.24   3096.9  v271o
RFC J2335-6637 2332-668  2015.09.30  CEDUNA   MOPRA     -1.013D+07 -3.666D+07   38.0322   0.0472 0.0112     4.42    799.9  v271o
RFC J2335-6637 2332-668  2015.09.30  CEDUNA   PARKES    -3.732D+07  7.920D+06   38.1470   0.0217 0.0055     4.55    235.3  v271o
RFC J2335-6637 2332-668  2015.09.30  CEDUNA   KATH12M    4.646D+06 -3.929D+07   39.5657   0.1463 0.0349     4.45   1875.6  v271o
RFC J2335-6637 2332-668  2015.09.30  ATCA-104 CEDUNA     9.192D+06  3.929D+07   40.3533   0.0595 0.0139     4.49   1007.7  v271o
RFC J2335-6637 2332-668  2015.09.30  CEDUNA   MOPRA     -4.024D+07  4.050D+06   40.4466   0.0479 0.0109     4.62    797.9  v271o
RFC J2335-6637 2332-668  2015.09.30  ATCA-104 CEDUNA     4.187D+07 -2.036D+06   41.9158   0.0583 0.0137     4.46   1005.2  v271o
RFC J2335-6637 2332-668  2015.09.30  CEDUNA   YARRA12M   3.378D+06  4.243D+07   42.5675   0.1707 0.0395     4.56   1641.1  v271o
RFC J2335-6637 2332-668  2015.09.30  ASKAP-32 CEDUNA    -4.708D+07  6.943D+06   47.5883   0.2691 0.0651     4.74   3092.8  v271o
RFC J2335-6637 2332-668  2015.09.30  CEDUNA   YARRA12M   4.957D+07 -4.657D+05   49.5769   0.1398 0.0323     4.56   1664.0  v271o
RFC J2335-6637 2332-668  2015.09.30  ASKAP-32 KATH12M   -4.240D+07 -3.242D+07   53.3721   0.4120 0.1024     4.32   6242.6  v271o
RFC J2335-6637 2332-668  2015.09.30  ASKAP-32 KATH12M    1.444D+07 -5.508D+07   56.9407   0.4446 0.1018     4.75   6946.9  v271o
RFC J2335-6637 2332-668  2015.09.30  ATCA-104 WARK12M   -4.669D+07 -3.598D+07   58.9436   0.2071 0.0440     5.05   1849.5  v271o
RFC J2335-6637 2332-668  2015.09.30  KATH12M  YARRA12M   4.488D+07  3.892D+07   59.4001   0.1511 0.0335     4.85   3358.6  v271o
RFC J2335-6637 2332-668  2015.09.30  MOPRA    WARK12M   -4.585D+07 -3.856D+07   59.9126   0.0969 0.0223     4.58   1468.1  v271o
RFC J2335-6637 2332-668  2015.09.30  ATCA-104 KATH12M    4.652D+07 -4.131D+07   62.2160   0.1643 0.0392     4.75   2029.0  v271o
RFC J2335-6637 2332-668  2015.09.30  KATH12M  MOPRA     -4.490D+07  4.333D+07   62.3953   0.1176 0.0278     4.47   1610.5  v271o
RFC J2335-6637 2332-668  2015.09.30  KATH12M  YARRA12M  -1.848D+07  6.034D+07   63.1069   0.1436 0.0344     4.43   3681.1  v271o
RFC J2335-6637 2332-668  2015.09.30  KATH12M  PARKES    -4.192D+07  4.721D+07   63.1362   0.0276 0.0063     4.61    476.6  v271o
RFC J2335-6637 2332-668  2015.09.30  MOPRA    WARK12M   -5.319D+07  4.154D+07   67.4916   0.1066 0.0253     4.42   1440.3  v271o
RFC J2335-6637 2332-668  2015.09.30  ATCA-104 WARK12M   -5.157D+07  4.356D+07   67.5036   0.1470 0.0345     4.51   1814.5  v271o
RFC J2335-6637 2332-668  2015.09.30  PARKES   WARK12M   -5.600D+07  3.788D+07   67.6145   0.0251 0.0059     4.47    424.8  v271o
RFC J2335-6637 2332-668  2015.09.30  ASKAP-32 PARKES    -1.964D+07 -6.900D+07   71.7416   0.0791 0.0189     4.45    832.3  v271o
RFC J2335-6637 2332-668  2015.09.30  ASKAP-32 MOPRA     -1.753D+07 -7.378D+07   75.8352   0.2154 0.0566     4.23   2761.1  v271o
RFC J2335-6637 2332-668  2015.09.30  PARKES   YARRA12M   1.563D+07  7.434D+07   75.9630   0.0300 0.0067     4.71    441.0  v271o
RFC J2335-6637 2332-668  2015.09.30  ASKAP-32 ATCA-104  -1.656D+07 -7.642D+07   78.1921   0.2500 0.0590     4.55   3472.3  v271o
RFC J2335-6637 2332-668  2015.09.30  ATCA-104 YARRA12M   1.257D+07  8.173D+07   82.6896   0.1509 0.0396     4.41   1840.0  v271o
RFC J2335-6637 2332-668  2015.09.30  ASKAP-32 PARKES    -8.440D+07  1.492D+07   85.7053   0.0699 0.0165     4.51    785.9  v271o
RFC J2335-6637 2332-668  2015.09.30  PARKES   YARRA12M   8.690D+07 -8.492D+06   87.3108   0.0265 0.0059     4.78    421.4  v271o
RFC J2335-6637 2332-668  2015.09.30  ASKAP-32 MOPRA     -8.732D+07  1.098D+07   88.0112   0.2151 0.0557     4.31   2655.6  v271o
RFC J2335-6637 2332-668  2015.09.30  ASKAP-32 ATCA-104  -8.895D+07  8.953D+06   89.3967   0.2643 0.0619     4.59   3345.7  v271o
RFC J2335-6637 2332-668  2015.09.30  ATCA-104 YARRA12M   9.144D+07 -2.456D+06   91.4749   0.1530 0.0393     4.55   1800.1  v271o
RFC J2335-6637 2332-668  2015.09.30  CEDUNA   WARK12M   -5.582D+07 -7.530D+07   93.7354   0.1732 0.0394     4.67   1649.6  v271o
RFC J2335-6637 2332-668  2015.09.30  KATH12M  WARK12M   -7.709D+07 -5.763D+07   96.2476   0.1369 0.0307     4.78   3699.6  v271o
RFC J2335-6637 2332-668  2015.09.30  CEDUNA   WARK12M   -9.342D+07  4.561D+07  103.9612   0.1443 0.0341     4.47   1677.4  v271o
RFC J2335-6637 2332-668  2015.09.30  ASKAP-32 WARK12M   -6.282D+07 -1.126D+08  128.9153   0.4037 0.0968     4.50   5685.5  v271o
RFC J2335-6637 2332-668  2015.09.30  KATH12M  WARK12M   -9.821D+07  8.470D+07  129.6923   0.1422 0.0328     4.63   3385.6  v271o
RFC J2335-6637 2332-668  2015.09.30  WARK12M  YARRA12M   5.874D+07  1.179D+08  131.7366   0.1084 0.0243     4.75   3012.4  v271o
RFC J2335-6637 2332-668  2015.09.30  ASKAP-32 WARK12M   -1.406D+08  5.229D+07  150.0044   0.4020 0.0962     4.51   5582.7  v271o
RFC J2335-6637 2332-668  2015.09.30  WARK12M  YARRA12M   1.431D+08 -4.578D+07  150.2364   0.1352 0.0293     4.93   3003.6  v271o
RFC J2336-4115 2333-415  2013.03.16  ATCA-104 PARKES     4.339D+06  7.653D+06    8.7972   0.5025 0.0342   330.11    118.4  v271l
RFC J2336-4115 2333-415  2013.03.15  ATCA-104 PARKES    -2.938D+06  8.467D+06    8.9622   0.4948 0.0337   329.28    116.9  v271l
RFC J2336-4115 2333-415  2013.03.15  ATCA-104 PARKES     5.594D+05  9.000D+06    9.0169   0.5403 0.0368   357.11    117.1  v271l
RFC J2336-4115 2333-415  2013.03.15  CEDUNA   PARKES    -9.715D+06 -2.198D+07   24.0272   0.3962 0.0343   122.19    245.3  v271l
RFC J2336-4115 2333-415  2013.03.15  ATCA-104 KATH12M    2.828D+07 -4.857D+06   28.6928   0.3768 0.0483    46.30    567.5  v271l
RFC J2336-4115 2333-415  2013.03.15  HOBART26 PARKES     8.682D+06 -2.908D+07   30.3515   0.3601 0.0380    99.65    394.8  v271l
RFC J2336-4115 2333-415  2013.03.16  HOBART26 PARKES    -5.777D+06 -2.988D+07   30.4356   0.3824 0.0404    91.23    458.5  v271l
RFC J2336-4115 2333-415  2013.03.15  ATCA-104 CEDUNA     6.777D+06  3.044D+07   31.1876   0.3422 0.0248   128.85    207.1  v271l
RFC J2336-4115 2333-415  2013.03.15  CEDUNA   PARKES    -3.012D+07 -1.306D+07   32.8242   0.4321 0.0374   132.81    247.3  v271l
RFC J2336-4115 2333-415  2013.03.15  KATH12M  PARKES    -3.122D+07  1.332D+07   33.9415   0.3051 0.0251    44.51    672.0  v271l
RFC J2336-4115 2333-415  2013.03.15  ATCA-104 CEDUNA     3.068D+07  2.206D+07   37.7812   0.5174 0.0374   191.56    208.4  v271l
RFC J2336-4115 2333-415  2013.03.16  CEDUNA   PARKES    -3.769D+07  5.590D+06   38.1015   0.3387 0.0294    92.16    277.8  v271l
RFC J2336-4115 2333-415  2013.03.16  ATCA-104 HOBART26   1.012D+07  3.754D+07   38.8743   0.4142 0.0431    84.46    382.1  v271l
RFC J2336-4115 2333-415  2013.03.15  ATCA-104 HOBART26  -8.123D+06  3.808D+07   38.9394   0.4368 0.0453   101.95    332.7  v271l
RFC J2336-4115 2333-415  2013.03.15  CEDUNA   KATH12M    2.150D+07 -3.530D+07   41.3327   0.3156 0.0334    18.21   1191.0  v271l
RFC J2336-4115 2333-415  2013.03.15  CEDUNA   HOBART26  -3.880D+07  1.603D+07   41.9785   0.3470 0.0518    37.66    702.4  v271l
RFC J2336-4115 2333-415  2013.03.16  ATCA-104 CEDUNA     4.203D+07  2.063D+06   42.0787   0.4404 0.0319   146.82    231.5  v271l
RFC J2336-4115 2333-415  2013.03.16  CEDUNA   HOBART26  -3.191D+07  3.547D+07   47.7144   0.4554 0.0679    38.90    896.4  v271l
RFC J2336-4115 2333-415  2013.03.15  CEDUNA   KATH12M    1.901D+07 -4.437D+07   48.2758   0.3717 0.0377    21.67   1183.8  v271l
RFC J2336-4115 2333-415  2013.03.16  CEDUNA   KATH12M    5.864D+06 -5.122D+07   51.5508   0.3624 0.0377    19.46   1271.7  v271l
RFC J2336-4115 2333-415  2013.03.15  ATCA-104 KATH12M    4.969D+07 -2.232D+07   54.4722   0.4362 0.0557    53.88    560.6  v271l
RFC J2336-4115 2333-415  2013.03.15  KATH12M  PARKES    -4.913D+07  3.132D+07   58.2635   0.3819 0.0310    56.14    665.4  v271l
RFC J2336-4115 2333-415  2013.03.16  ATCA-104 KATH12M    4.789D+07 -4.915D+07   68.6273   0.3909 0.0500    49.86    542.1  v271l
RFC J2336-4115 2333-415  2013.03.16  KATH12M  PARKES    -4.355D+07  5.681D+07   71.5809   0.2635 0.0219    39.50    650.5  v271l
RFC J2336-4115 2333-415  2013.03.15  HOBART26 KATH12M    5.781D+07 -6.040D+07   83.6100   0.3099 0.0401    16.06   1889.9  v271l
RFC J2336-4115 2333-415  2013.03.16  HOBART26 KATH12M    3.778D+07 -8.669D+07   94.5618   0.3043 0.0407    14.11   2098.9  v271l
RFC J2336-5236 2333-528  2013.03.16  ATCA-104 PARKES     4.281D+06  7.157D+06    8.3399   0.9594 0.0653   341.62    117.4  v271l
RFC J2336-5236 2333-528  2013.03.15  ATCA-104 PARKES    -2.872D+06  8.115D+06    8.6079   1.0049 0.0684   669.63    117.0  v271l
RFC J2336-5236 2333-528  2013.03.15  ATCA-104 PARKES     6.373D+05  8.718D+06    8.7413   1.0581 0.0720   675.28    116.9  v271l
RFC J2336-5236 2333-528  2013.03.15  CEDUNA   PARKES    -1.023D+07 -2.727D+07   29.1216   0.6529 0.0563   203.19    243.4  v271l
RFC J2336-5236 2333-528  2013.03.15  HOBART26 PARKES     8.446D+06 -2.797D+07   29.2181   0.6293 0.0663   166.28    394.3  v271l
RFC J2336-5236 2333-528  2013.03.16  HOBART26 PARKES    -5.485D+06 -2.891D+07   29.4270   0.7416 0.0784    92.95    471.5  v271l
RFC J2336-5236 2333-528  2013.03.15  ATCA-104 KATH12M    2.890D+07  7.456D+06   29.8478   0.8807 0.1116   107.32    567.5  v271l
RFC J2336-5236 2333-528  2013.03.15  KATH12M  PARKES    -3.177D+07  6.587D+05   31.7800   0.7588 0.0605   111.00    672.7  v271l
RFC J2336-5236 2333-528  2013.03.15  CEDUNA   PARKES    -3.044D+07 -1.629D+07   34.5233   0.7420 0.0640   219.19    246.6  v271l
RFC J2336-5236 2333-528  2013.03.15  CEDUNA   KATH12M    2.155D+07 -2.793D+07   35.2704   0.4322 0.0427    25.06   1180.8  v271l
RFC J2336-5236 2333-528  2013.03.15  ATCA-104 CEDUNA     7.356D+06  3.538D+07   36.1377   0.5444 0.0394   205.02    205.4  v271l
RFC J2336-5236 2333-528  2013.03.16  ATCA-104 HOBART26   9.714D+06  3.609D+07   37.3716   0.7365 0.0762   141.49    396.6  v271l
RFC J2336-5236 2333-528  2013.03.15  ATCA-104 HOBART26  -7.809D+06  3.669D+07   37.5105   0.6858 0.0709   160.50    332.9  v271l
RFC J2336-5236 2333-528  2013.03.16  CEDUNA   PARKES    -3.777D+07  5.362D+06   38.1458   0.9047 0.0783   128.88    287.4  v271l
RFC J2336-5236 2333-528  2013.03.15  ATCA-104 CEDUNA     3.108D+07  2.501D+07   39.8881   0.6994 0.0505   257.84    208.2  v271l
RFC J2336-5236 2333-528  2013.03.15  CEDUNA   HOBART26  -3.889D+07  1.168D+07   40.6032   0.6722 0.0992    72.99    702.4  v271l
RFC J2336-5236 2333-528  2013.03.16  ATCA-104 CEDUNA     4.205D+07  1.875D+06   42.0922   0.9049 0.0654   278.00    241.7  v271l
RFC J2336-5236 2333-528  2013.03.15  CEDUNA   KATH12M    1.886D+07 -3.884D+07   43.1745   0.3985 0.0400    22.96   1186.1  v271l
RFC J2336-5236 2333-528  2013.03.16  CEDUNA   HOBART26  -3.234D+07  3.421D+07   47.0754   0.5827 0.0865    45.79    971.2  v271l
RFC J2336-5236 2333-528  2013.03.16  CEDUNA   KATH12M    6.254D+06 -4.678D+07   47.1988   0.4687 0.0467    23.69   1354.7  v271l
RFC J2336-5236 2333-528  2013.03.15  ATCA-104 KATH12M    4.994D+07 -1.383D+07   51.8208   0.7253 0.0920    88.44    562.2  v271l
RFC J2336-5236 2333-528  2013.03.15  KATH12M  PARKES    -4.930D+07  2.255D+07   54.2151   0.4414 0.0357    61.84    665.8  v271l
RFC J2336-5236 2333-528  2013.03.16  ATCA-104 KATH12M    4.830D+07 -4.491D+07   65.9545   0.3463 0.0445    42.68    553.2  v271l
RFC J2336-5236 2333-528  2013.03.16  KATH12M  PARKES    -4.397D+07  5.216D+07   68.2185   0.3315 0.0291    26.38    657.8  v271l
RFC J2336-5236 2333-528  2013.03.15  HOBART26 KATH12M    5.775D+07 -5.052D+07   76.7281   0.4343 0.0530    22.24   1896.6  v271l
RFC J2336-5236 2333-528  2013.03.16  HOBART26 KATH12M    3.859D+07 -8.099D+07   89.7181   0.1356 0.0279     5.82   2223.0  v271l
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 MOPRA      1.840D+06 -3.299D+04    1.8401   0.0551 0.0028    24.90    207.7  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 MOPRA     -1.492D+06  1.832D+06    2.3626   0.0476 0.0024    25.88    209.5  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 MOPRA      8.681D+05  2.307D+06    2.4652   0.0581 0.0026    32.03    202.4  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 MOPRA     -4.366D+05  2.457D+06    2.4953   0.0529 0.0024    30.20    204.2  v271k
LCS J2336-7620 2333-766  2012.04.28  MOPRA    PARKES     3.466D+06  5.169D+04    3.4664   0.0441 0.0020    28.44    141.0  v271k
LCS J2336-7620 2333-766  2012.04.28  MOPRA    PARKES    -2.870D+06  3.227D+06    4.3186   0.0455 0.0020    29.67    144.8  v271k
LCS J2336-7620 2333-766  2012.04.28  MOPRA    PARKES     1.460D+06  4.301D+06    4.5415   0.0515 0.0021    36.70    132.8  v271k
LCS J2336-7620 2333-766  2012.04.28  MOPRA    PARKES    -9.643D+05  4.472D+06    4.5744   0.0402 0.0020    25.90    135.0  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 PARKES     5.306D+06  1.870D+04    5.3058   0.0552 0.0028    67.30     75.9  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 PARKES    -4.358D+06  5.063D+06    6.6805   0.0524 0.0027    65.26     77.3  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 PARKES     2.331D+06  6.606D+06    7.0055   0.0575 0.0029    73.84     73.4  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 PARKES    -1.394D+06  6.930D+06    7.0687   0.0453 0.0024    54.28     73.9  v271k
LCS J2336-7620 2333-766  2012.04.28  HOBART26 PARKES     1.874D+07 -7.407D+06   20.1530   0.0371 0.0021    21.98    234.9  v271k
LCS J2336-7620 2333-766  2012.04.28  HOBART26 PARKES     1.392D+07 -1.801D+07   22.7640   0.0315 0.0020    18.14    222.0  v271k
LCS J2336-7620 2333-766  2012.04.28  HOBART26 PARKES     2.784D+06 -2.379D+07   23.9516   0.0426 0.0022    25.47    226.6  v271k
LCS J2336-7620 2333-766  2012.04.28  HOBART26 MOPRA      2.162D+07 -1.058D+07   24.0709   0.0357 0.0057     6.38    636.7  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 HOBART26  -2.312D+07  1.241D+07   26.2349   0.0374 0.0039    12.77    339.9  v271k
LCS J2336-7620 2333-766  2012.04.28  HOBART26 MOPRA      1.495D+07 -2.243D+07   26.9522   0.0368 0.0056     6.74    613.0  v271k
LCS J2336-7620 2333-766  2012.04.28  HOBART26 MOPRA      1.368D+06 -2.809D+07   28.1204   0.0369 0.0057     6.62    624.6  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 HOBART26  -1.538D+07  2.488D+07   29.2557   0.0420 0.0041    14.32    335.8  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 HOBART26  -4.997D+05  3.039D+07   30.3985   0.0459 0.0044    14.86    345.2  v271k
LCS J2336-7620 2333-766  2012.04.28  CEDUNA   PARKES     3.195D+06 -3.611D+07   36.2517   0.0468 0.0029    22.89    190.2  v271k
LCS J2336-7620 2333-766  2012.04.28  CEDUNA   PARKES    -3.603D+07 -1.113D+07   37.7073   0.0369 0.0026    18.45    178.2  v271k
LCS J2336-7620 2333-766  2012.04.28  KATH12M  PARKES    -1.597D+07 -3.428D+07   37.8226   0.0449 0.0037    13.31    411.7  v271k
LCS J2336-7620 2333-766  2012.04.28  CEDUNA   MOPRA      6.175D+06 -3.932D+07   39.8034   0.0263 0.0048     5.78    515.6  v271k
LCS J2336-7620 2333-766  2012.04.28  CEDUNA   MOPRA     -3.746D+07 -1.550D+07   40.5376   0.0265 0.0049     5.77    491.2  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 KATH12M    1.147D+07  3.938D+07   41.0150   0.0441 0.0060     7.56    595.9  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 CEDUNA    -7.668D+06  4.115D+07   41.8613   0.0300 0.0027    13.01    275.3  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 CEDUNA     3.833D+07  1.781D+07   42.2603   0.0347 0.0029    13.98    271.5  v271k
LCS J2336-7620 2333-766  2012.04.28  KATH12M  PARKES    -4.171D+07 -1.556D+07   44.5206   0.0349 0.0037    10.09    392.2  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 KATH12M    4.019D+07  2.263D+07   46.1278   0.0350 0.0057     6.30    593.3  v271k
LCS J2336-7620 2333-766  2012.04.28  KATH12M  PARKES    -5.058D+07  1.637D+07   53.1654   0.0537 0.0040    14.95    432.9  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 KATH12M    5.291D+07 -9.658D+06   53.7872   0.0646 0.0072     9.43    659.6  v271k
LCS J2336-7620 2333-766  2012.04.28  KATH12M  PARKES    -2.026D+06  6.176D+07   61.7939   0.0380 0.0035    11.83    380.0  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 KATH12M    7.331D+06 -6.174D+07   62.1757   0.0481 0.0069     7.21    559.8  v271k
LCS J2336-7620 2333-766  2012.04.28  PARKES   YARRA12M  -1.938D+07  7.992D+07   82.2369   0.0463 0.0055     8.90    634.7  v271k
LCS J2336-7620 2333-766  2012.04.28  PARKES   YARRA12M   3.550D+07  7.469D+07   82.6954   0.0413 0.0052     8.26    565.2  v271k
LCS J2336-7620 2333-766  2012.04.28  PARKES   YARRA12M   7.773D+07  3.552D+07   85.4582   0.0449 0.0052     9.03    582.8  v271k
LCS J2336-7620 2333-766  2012.04.28  PARKES   YARRA12M   4.805D+07 -7.298D+07   87.3786   0.0483 0.0052     9.95    582.3  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 YARRA12M  -2.398D+07  8.492D+07   88.2409   0.0524 0.0092     5.85    918.5  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 YARRA12M   3.380D+07  8.174D+07   88.4493   0.0496 0.0084     6.09    855.0  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 YARRA12M   5.335D+07 -7.296D+07   90.3896   0.0661 0.0104     6.53    857.9  v271k
LCS J2336-7620 2333-766  2012.04.28  ATCA-104 YARRA12M   7.997D+07  4.228D+07   90.4594   0.0524 0.0094     5.70    888.0  v271k
LCS J2337-5216 2334-525  2008.11.28  ATCA-104 MOPRA      1.802D+06  9.686D+05    2.0456   0.1574 0.0076    42.19    353.8  v271b
LCS J2337-5216 2334-525  2008.02.06  ATCA-104 MOPRA      6.416D+05  3.025D+06    3.0925   0.0878 0.0058    16.24    525.5  v254b
LCS J2337-5216 2334-525  2008.11.29  ATCA-104 MOPRA      3.136D+05  3.091D+06    3.1067   0.0657 0.0041    21.93    286.9  v271b
LCS J2337-5216 2334-525  2008.02.06  PARKES   MOPRA     -1.025D+06 -5.532D+06    5.6263   0.1080 0.0024    62.30    167.5  v254b
LCS J2337-5216 2334-525  2008.11.29  MOPRA    PARKES     4.105D+05  5.631D+06    5.6458   0.0858 0.0035    94.32     86.2  v271b
LCS J2337-5216 2334-525  2008.11.28  ATCA-104 PARKES     5.206D+06  2.772D+06    5.8981   0.0806 0.0069    66.19    114.5  v271b
LCS J2337-5216 2334-525  2008.11.28  DSS45    PARKES    -3.433D+06 -6.172D+06    7.0630   0.0954 0.0054   225.79     56.7  v271b
LCS J2337-5216 2334-525  2008.02.06  ATCA-104 PARKES     1.667D+06  8.557D+06    8.7181   0.2077 0.0036   141.68    142.6  v254b
LCS J2337-5216 2334-525  2008.11.29  ATCA-104 PARKES     7.241D+05  8.722D+06    8.7517   0.1381 0.0116   154.40     84.4  v271b
LCS J2337-5216 2334-525  2008.11.28  MOPRA    DSS45      6.838D+06  7.976D+06   10.5056   0.1196 0.0071    65.54    175.2  v271b
LCS J2337-5216 2334-525  2008.11.28  ATCA-104 DSS45      8.639D+06  8.945D+06   12.4355   0.1096 0.0084    63.64    164.1  v271b
LCS J2337-5216 2334-525  2008.11.28  HOBART26 DSS45     -1.497D+07 -1.169D+07   18.9966   0.0177 0.0017    13.61    177.5  v271b
LCS J2337-5216 2334-525  2008.11.29  CEDUNA   HOBART26  -2.408D+07 -8.049D+06   25.3942   0.1357 0.0072    30.63    428.2  v271b
LCS J2337-5216 2334-525  2008.11.28  HOBART26 PARKES    -1.840D+07 -1.787D+07   25.6500   0.0834 0.0034    91.07    123.9  v271b
LCS J2337-5216 2334-525  2008.02.06  PARKES   HOBART26  -5.134D+06  2.904D+07   29.4855   0.1253 0.0027    66.69    180.8  v254b
LCS J2337-5216 2334-525  2008.11.28  ATCA-104 HOBART26   2.361D+07  2.064D+07   31.3590   0.0362 0.0041     9.49    358.4  v271b
LCS J2337-5216 2334-525  2008.11.29  MOPRA    HOBART26  -1.994D+07  2.481D+07   31.8276   0.0902 0.0052    24.72    353.7  v271b
LCS J2337-5216 2334-525  2008.11.28  CEDUNA   PARKES    -1.448D+07  2.961D+07   32.9667   0.0942 0.0040    68.77    131.0  v271b
LCS J2337-5216 2334-525  2008.11.28  MOPRA    HOBART26   1.330D+07  3.133D+07   34.0384   0.0938 0.0087    11.99    756.6  v271b
LCS J2337-5216 2334-525  2008.11.29  CEDUNA   PARKES    -3.079D+07 -1.582D+07   34.6194   0.1272 0.0052   114.93    104.0  v271b
LCS J2337-5216 2334-525  2008.11.29  MOPRA    HOBART26  -7.771D+06  3.375D+07   34.6349   0.0586 0.0043    16.49    344.9  v271b
LCS J2337-5216 2334-525  2008.02.06  HOBART26 MOPRA      4.108D+06 -3.457D+07   34.8105   0.0540 0.0069     7.89    666.3  v254b
LCS J2337-5216 2334-525  2008.02.06  CEDUNA   PARKES    -3.418D+07 -1.136D+07   36.0196   0.0682 0.0022    47.00    140.0  v254b
LCS J2337-5216 2334-525  2008.11.29  ATCA-104 HOBART26  -7.458D+06  3.684D+07   37.5898   0.0537 0.0042    15.16    337.5  v271b
LCS J2337-5216 2334-525  2008.11.28  CEDUNA   PARKES    -3.525D+07  1.310D+07   37.6086   0.0620 0.0027    56.02    106.7  v271b
LCS J2337-5216 2334-525  2008.02.06  ATCA-104 HOBART26  -3.467D+06  3.759D+07   37.7520   0.1503 0.0064    25.26    567.2  v254b
LCS J2337-5216 2334-525  2008.11.29  CEDUNA   MOPRA     -3.120D+07 -2.145D+07   37.8658   0.0527 0.0058    14.19    353.9  v271b
LCS J2337-5216 2334-525  2008.02.06  CEDUNA   MOPRA     -3.521D+07 -1.689D+07   39.0491   0.1755 0.0060    33.11    516.1  v254b
LCS J2337-5216 2334-525  2008.11.28  CEDUNA   MOPRA     -3.852D+07  9.078D+06   39.5792   0.0797 0.0101    10.54    738.0  v271b
LCS J2337-5216 2334-525  2008.11.29  ATCA-104 CEDUNA     3.152D+07  2.454D+07   39.9456   0.1122 0.0060    30.69    346.3  v271b
LCS J2337-5216 2334-525  2008.02.06  CEDUNA   HOBART26  -3.932D+07  1.768D+07   43.1072   0.1198 0.0061    20.83    557.0  v254b
LCS J2337-5216 2334-525  2008.11.28  CEDUNA   HOBART26  -2.522D+07  4.041D+07   47.6320   0.0929 0.0061    19.98    444.6  v271b
LCS J2337-5216 2334-525  2008.11.28  CEDUNA   HOBART26   3.920D+06  4.748D+07   47.6433   0.0902 0.0057    21.28    410.0  v271b
LCS J2337-5901 2334-592  2009.07.04  ATCA-104 MOPRA      1.827D+06  7.237D+05    1.9649   0.1917 0.0075    57.86    282.8  v271c
LCS J2337-5901 2334-592  2009.07.05  ATCA-104 MOPRA     -1.283D+06  2.581D+06    2.8822   0.1929 0.0076    57.11    288.8  v271c
LCS J2337-5901 2334-592  2009.07.05  ATCA-104 MOPRA      1.022D+06  2.745D+06    2.9294   0.1846 0.0072    59.00    267.6  v271c
LCS J2337-5901 2334-592  2009.07.04  MOPRA    PARKES     3.445D+06  1.381D+06    3.7114   0.1546 0.0055    89.67    143.6  v271c
LCS J2337-5901 2334-592  2009.07.05  MOPRA    PARKES    -2.506D+06  4.586D+06    5.2261   0.1683 0.0059    93.59    150.0  v271c
LCS J2337-5901 2334-592  2009.07.05  MOPRA    PARKES     1.746D+06  5.065D+06    5.3572   0.1569 0.0055   100.19    131.6  v271c
LCS J2337-5901 2334-592  2009.07.04  ATCA-104 PARKES     5.272D+06  2.104D+06    5.6763   0.1546 0.0052   149.61     86.1  v271c
LCS J2337-5901 2334-592  2009.07.05  ATCA-104 PARKES    -3.789D+06  7.167D+06    8.1069   0.1654 0.0056   154.02     89.5  v271c
LCS J2337-5901 2334-592  2009.07.05  ATCA-104 PARKES     2.768D+06  7.810D+06    8.2860   0.1542 0.0052   162.60     79.6  v271c
LCS J2337-5901 2334-592  2009.07.05  PARKES   HOBART26  -1.827D+07  1.628D+07   24.4698   0.1786 0.0064   105.19    198.5  v271c
LCS J2337-5901 2334-592  2009.07.04  PARKES   HOBART26   1.826D+07  1.634D+07   24.5008   0.1655 0.0059    99.78    192.7  v271c
LCS J2337-5901 2334-592  2009.07.05  HOBART26 CEDUNA     2.078D+07  1.471D+07   25.4596   0.1737 0.0118    17.43    847.4  v271c
LCS J2337-5901 2334-592  2009.07.04  MOPRA    HOBART26   2.170D+07  1.772D+07   28.0173   0.1633 0.0095    21.60    632.8  v271c
LCS J2337-5901 2334-592  2009.07.05  PARKES   HOBART26  -1.136D+06  2.849D+07   28.5125   0.1801 0.0064   112.00    188.8  v271c
LCS J2337-5901 2334-592  2009.07.05  MOPRA    HOBART26  -2.077D+07  2.087D+07   29.4444   0.1626 0.0095    21.56    640.1  v271c
LCS J2337-5901 2334-592  2009.07.04  ATCA-104 HOBART26   2.353D+07  1.845D+07   29.8958   0.1593 0.0097    35.59    379.3  v271c
LCS J2337-5901 2334-592  2009.07.05  PARKES   CEDUNA     2.515D+06  3.099D+07   31.0878   0.1732 0.0095    72.88    198.6  v271c
LCS J2337-5901 2334-592  2009.07.05  ATCA-104 HOBART26  -2.206D+07  2.345D+07   32.1914   0.1513 0.0093    33.33    382.0  v271c
LCS J2337-5901 2334-592  2009.07.05  MOPRA    HOBART26   6.101D+05  3.355D+07   33.5602   0.1713 0.0096    22.90    634.3  v271c
LCS J2337-5901 2334-592  2009.07.04  PARKES   CEDUNA     1.569D+07 -3.122D+07   34.9380   0.1585 0.0088    70.15    186.3  v271c
LCS J2337-5901 2334-592  2009.07.04  MOPRA    CEDUNA     1.913D+07 -2.984D+07   35.4444   0.1670 0.0094    23.11    611.8  v271c
LCS J2337-5901 2334-592  2009.07.05  MOPRA    CEDUNA     8.517D+03  3.557D+07   35.5719   0.1698 0.0097    22.60    640.6  v271c
LCS J2337-5901 2334-592  2009.07.04  ATCA-104 CEDUNA     2.096D+07 -2.911D+07   35.8730   0.1797 0.0076    41.12    366.7  v271c
LCS J2337-5901 2334-592  2009.07.05  ATCA-104 HOBART26   1.632D+06  3.630D+07   36.3366   0.1597 0.0097    35.28    383.9  v271c
LCS J2337-5901 2334-592  2009.07.05  PARKES   CEDUNA     3.696D+07  6.149D+06   37.4677   0.1582 0.0087    76.92    170.1  v271c
LCS J2337-5901 2334-592  2009.07.05  ATCA-104 CEDUNA    -1.274D+06  3.815D+07   38.1742   0.1842 0.0078    41.03    382.2  v271c
LCS J2337-5901 2334-592  2009.07.05  MOPRA    CEDUNA     3.871D+07  1.121D+07   40.2973   0.1572 0.0088    23.26    571.6  v271c
LCS J2337-5901 2334-592  2009.07.05  ATCA-104 CEDUNA     3.973D+07  1.396D+07   42.1087   0.1716 0.0072    41.92    346.0  v271c
LCS J2337-5901 2334-592  2009.07.05  HOBART26 CEDUNA     3.810D+07 -2.234D+07   44.1629   0.1698 0.0114    17.53    820.1  v271c
LCS J2337-5901 2334-592  2009.07.04  HOBART26 CEDUNA    -2.569D+06 -4.756D+07   47.6290   0.1535 0.0111    15.85    820.7  v271c
LCS J2339-5523 2336-556  2015.09.30  ATCA-104 MOPRA      1.891D+06  1.859D+06    2.6520   0.2801 0.0231    24.02    859.2  v271o
LCS J2339-5523 2336-556  2015.09.30  ATCA-104 MOPRA     -8.392D+05  2.906D+06    3.0249   0.2938 0.0247    22.32    895.9  v271o
LCS J2339-5523 2336-556  2015.09.30  MOPRA    PARKES     3.460D+06  3.473D+06    4.9022   0.0662 0.0053    20.69    200.7  v271o
LCS J2339-5523 2336-556  2015.09.30  MOPRA    PARKES    -1.708D+06  5.215D+06    5.4877   0.0718 0.0064    16.23    214.3  v271o
LCS J2339-5523 2336-556  2015.09.30  ASKAP-32 YARRA12M  -3.878D+06  6.179D+06    7.2954   0.5377 0.1302     4.42   5909.2  v271o
LCS J2339-5523 2336-556  2015.09.30  ASKAP-32 YARRA12M   3.772D+06  6.286D+06    7.3306   0.5019 0.1220     4.40   5576.1  v271o
LCS J2339-5523 2336-556  2015.09.30  ATCA-104 PARKES     5.351D+06  5.332D+06    7.5542   0.2789 0.0202    67.58    253.5  v271o
LCS J2339-5523 2336-556  2015.09.30  ATCA-104 PARKES    -2.548D+06  8.121D+06    8.5112   0.2890 0.0210    60.04    269.6  v271o
LCS J2339-5523 2336-556  2015.09.30  CEDUNA   PARKES    -1.266D+07 -2.780D+07   30.5444   0.0855 0.0123    15.39    264.7  v271o
LCS J2339-5523 2336-556  2015.09.30  ASKAP-32 CEDUNA    -8.341D+06 -3.019D+07   31.3184   0.2643 0.0722     4.06   3432.1  v271o
LCS J2339-5523 2336-556  2015.09.30  ATCA-104 KATH12M    3.174D+07  8.875D+06   32.9603   0.3024 0.0525     7.58   2239.7  v271o
LCS J2339-5523 2336-556  2015.09.30  KATH12M  MOPRA     -3.261D+07 -5.952D+06   33.1486   0.1607 0.0365     4.67   1785.8  v271o
LCS J2339-5523 2336-556  2015.09.30  KATH12M  PARKES    -3.433D+07 -7.315D+05   34.3363   0.0666 0.0079    10.67    537.5  v271o
LCS J2339-5523 2336-556  2015.09.30  CEDUNA   KATH12M    2.169D+07 -2.706D+07   34.6832   0.2030 0.0455     4.78   2206.3  v271o
LCS J2339-5523 2336-556  2015.09.30  CEDUNA   MOPRA     -1.093D+07 -3.302D+07   34.7799   0.0715 0.0158     4.78    882.5  v271o
LCS J2339-5523 2336-556  2015.09.30  CEDUNA   YARRA12M   4.460D+06  3.636D+07   36.6368   0.1633 0.0362     4.78   1877.2  v271o
LCS J2339-5523 2336-556  2015.09.30  CEDUNA   PARKES    -3.284D+07  1.747D+07   37.1940   0.0185 0.0045     4.83    233.8  v271o
LCS J2339-5523 2336-556  2015.09.30  ATCA-104 CEDUNA     1.009D+07  3.593D+07   37.3145   0.3309 0.0289    20.82   1106.7  v271o
LCS J2339-5523 2336-556  2015.09.30  CEDUNA   MOPRA     -3.630D+07  1.400D+07   38.9022   0.0492 0.0115     4.47    793.9  v271o
LCS J2339-5523 2336-556  2015.09.30  ATCA-104 CEDUNA     3.819D+07 -1.214D+07   40.0712   0.0651 0.0142     4.87   1001.0  v271o
LCS J2339-5523 2336-556  2015.09.30  CEDUNA   KATH12M   -2.636D+06 -4.605D+07   46.1287   0.1619 0.0357     4.86   1839.3  v271o
LCS J2339-5523 2336-556  2015.09.30  ASKAP-32 CEDUNA    -4.393D+07  2.190D+07   49.0909   0.2491 0.0665     4.18   3075.9  v271o
LCS J2339-5523 2336-556  2015.09.30  CEDUNA   YARRA12M   4.771D+07 -1.562D+07   50.1977   0.1590 0.0371     4.52   1673.7  v271o
LCS J2339-5523 2336-556  2015.09.30  ASKAP-32 KATH12M   -4.657D+07 -2.416D+07   52.4607   0.4596 0.1168     4.21   6127.8  v271o
LCS J2339-5523 2336-556  2015.09.30  ATCA-104 WARK12M   -4.770D+07 -2.802D+07   55.3241   0.2577 0.0491     5.74   1840.5  v271o
LCS J2339-5523 2336-556  2015.09.30  MOPRA    WARK12M   -4.688D+07 -3.091D+07   56.1545   0.1558 0.0357     4.61   1470.1  v271o
LCS J2339-5523 2336-556  2015.09.30  PARKES   WARK12M   -4.519D+07 -3.612D+07   57.8474   0.0682 0.0078    11.40    440.1  v271o
LCS J2339-5523 2336-556  2015.09.30  ASKAP-32 KATH12M    1.335D+07 -5.724D+07   58.7811   0.5904 0.1355     4.74   6945.5  v271o
LCS J2339-5523 2336-556  2015.09.30  KATH12M  YARRA12M   5.034D+07  3.044D+07   58.8291   0.2067 0.0454     4.90   3334.3  v271o
LCS J2339-5523 2336-556  2015.09.30  ASKAP-32 PARKES    -2.102D+07 -5.799D+07   61.6771   0.0769 0.0167     4.97    836.2  v271o
LCS J2339-5523 2336-556  2015.09.30  PARKES   WARK12M   -4.061D+07  4.922D+07   63.8097   0.0574 0.0065    11.44    425.5  v271o
LCS J2339-5523 2336-556  2015.09.30  MOPRA    WARK12M   -3.715D+07  5.269D+07   64.4725   0.1327 0.0303     4.62   1441.9  v271o
LCS J2339-5523 2336-556  2015.09.30  ATCA-104 WARK12M   -3.525D+07  5.455D+07   64.9540   0.2058 0.0406     5.50   1821.4  v271o
LCS J2339-5523 2336-556  2015.09.30  KATH12M  YARRA12M  -1.722D+07  6.343D+07   65.7212   0.2203 0.0532     4.39   3798.7  v271o
LCS J2339-5523 2336-556  2015.09.30  ASKAP-32 MOPRA     -1.929D+07 -6.320D+07   66.0814   0.2445 0.0644     4.22   2778.2  v271o
LCS J2339-5523 2336-556  2015.09.30  PARKES   YARRA12M   1.714D+07  6.417D+07   66.4151   0.0713 0.0072    13.58    457.3  v271o
LCS J2339-5523 2336-556  2015.09.30  ATCA-104 KATH12M    3.556D+07 -5.818D+07   68.1910   0.2433 0.0451     6.79   1994.2  v271o
LCS J2339-5523 2336-556  2015.09.30  ASKAP-32 ATCA-104  -1.839D+07 -6.612D+07   68.6302   0.2927 0.0706     4.44   3484.0  v271o
LCS J2339-5523 2336-556  2015.09.30  KATH12M  MOPRA     -3.367D+07  6.004D+07   68.8393   0.1295 0.0297     4.62   1578.8  v271o
LCS J2339-5523 2336-556  2015.09.30  KATH12M  PARKES    -3.020D+07  6.352D+07   70.3352   0.0606 0.0067    12.21    465.9  v271o
LCS J2339-5523 2336-556  2015.09.30  MOPRA    YARRA12M   1.549D+07  6.937D+07   71.0794   0.1656 0.0379     4.59   1519.4  v271o
LCS J2339-5523 2336-556  2015.09.30  ATCA-104 YARRA12M   1.451D+07  7.230D+07   73.7388   0.2744 0.0551     6.62   1905.6  v271o
LCS J2339-5523 2336-556  2015.09.30  CEDUNA   WARK12M   -5.782D+07 -6.393D+07   86.1964   0.1922 0.0453     4.49   1813.0  v271o
LCS J2339-5523 2336-556  2015.09.30  ASKAP-32 PARKES    -7.677D+07  3.937D+07   86.2776   0.0678 0.0139     5.33    779.1  v271o
LCS J2339-5523 2336-556  2015.09.30  PARKES   YARRA12M   8.054D+07 -3.309D+07   87.0742   0.0517 0.0057    11.67    423.9  v271o
LCS J2339-5523 2336-556  2015.09.30  KATH12M  WARK12M   -7.951D+07 -3.685D+07   87.6349   0.2605 0.0572     4.90   3668.8  v271o
LCS J2339-5523 2336-556  2015.09.30  ASKAP-32 MOPRA     -8.024D+07  3.589D+07   87.8973   0.2297 0.0574     4.51   2640.2  v271o
LCS J2339-5523 2336-556  2015.09.30  ASKAP-32 ATCA-104  -8.213D+07  3.403D+07   88.8992   0.2701 0.0677     4.25   3335.0  v271o
LCS J2339-5523 2336-556  2015.09.30  MOPRA    YARRA12M   8.401D+07 -2.959D+07   89.0733   0.1379 0.0304     4.78   1436.6  v271o
LCS J2339-5523 2336-556  2015.09.30  ATCA-104 YARRA12M   8.590D+07 -2.774D+07   90.2699   0.2849 0.0533     7.57   1814.7  v271o
LCS J2339-5523 2336-556  2015.09.30  CEDUNA   WARK12M   -7.345D+07  6.668D+07   99.2030   0.1646 0.0368     4.76   1679.8  v271o
LCS J2339-5523 2336-556  2015.09.30  ASKAP-32 WARK12M   -6.612D+07 -9.415D+07  115.0468   0.4966 0.1231     4.33   5707.6  v271o
LCS J2339-5523 2336-556  2015.09.30  WARK12M  YARRA12M   6.229D+07  1.003D+08  118.0753   0.1779 0.0403     4.69   3121.6  v271o
LCS J2339-5523 2336-556  2015.09.30  KATH12M  WARK12M   -7.083D+07  1.127D+08  133.1346   0.1908 0.0441     4.62   3346.6  v271o
LCS J2339-5523 2336-556  2015.09.30  WARK12M  YARRA12M   1.212D+08 -8.230D+07  146.4622   0.1644 0.0353     4.99   3045.3  v271o
LCS J2339-5523 2336-556  2015.09.30  ASKAP-32 WARK12M   -1.174D+08  8.857D+07  147.0580   0.4869 0.1222     4.27   5596.7  v271o
LCS J2339-6657 2336-672  2010.10.30  ATCA-104 MOPRA      1.835D+06  1.621D+06    2.4487   0.0857 0.0094    38.26    192.6  v271g
LCS J2339-6657 2336-672  2011.07.23  ATCA-104 MOPRA      1.581D+06  2.060D+06    2.5968   0.1304 0.0095    58.22    237.6  v271i
LCS J2339-6657 2336-672  2010.10.30  ATCA-104 MOPRA     -1.366D+06  2.288D+06    2.6650   0.0851 0.0093    34.60    209.5  v271g
LCS J2339-6657 2336-672  2011.07.23  ATCA-104 MOPRA     -1.349D+06  2.304D+06    2.6696   0.1225 0.0091    47.06    259.5  v271i
LCS J2339-6657 2336-672  2010.10.30  ATCA-104 MOPRA      4.323D+05  2.756D+06    2.7899   0.0808 0.0089    36.15    191.0  v271g
LCS J2339-6657 2336-672  2011.07.23  ATCA-104 MOPRA      2.398D+05  2.787D+06    2.7976   0.1186 0.0087    51.79    239.7  v271i
LCS J2339-6657 2336-672  2011.07.23  MOPRA    PARKES     2.828D+06  3.868D+06    4.7918   0.1640 0.0056    75.56    195.7  v271i
LCS J2339-6657 2336-672  2010.10.30  MOPRA    PARKES    -2.654D+06  4.053D+06    4.8445   0.0854 0.0084    58.57    124.4  v271g
LCS J2339-6657 2336-672  2011.07.23  MOPRA    PARKES    -2.623D+06  4.083D+06    4.8532   0.1590 0.0056    63.01    223.4  v271i
LCS J2339-6657 2336-672  2010.10.30  MOPRA    PARKES     6.324D+05  5.066D+06    5.1053   0.0892 0.0088    69.60    109.4  v271g
LCS J2339-6657 2336-672  2011.07.23  MOPRA    PARKES     2.753D+05  5.108D+06    5.1151   0.1604 0.0055    73.60    198.0  v271i
LCS J2339-6657 2336-672  2011.07.23  ATCA-104 PARKES     4.407D+06  5.931D+06    7.3888   0.1644 0.0052   148.76    100.3  v271i
LCS J2339-6657 2336-672  2010.10.30  ATCA-104 PARKES    -4.021D+06  6.341D+06    7.5080   0.0794 0.0080    94.78     71.3  v271g
LCS J2339-6657 2336-672  2011.07.23  ATCA-104 PARKES    -3.972D+06  6.387D+06    7.5213   0.1556 0.0050   119.27    115.5  v271i
LCS J2339-6657 2336-672  2010.10.30  ATCA-104 PARKES     1.065D+06  7.822D+06    7.8943   0.0802 0.0081   106.61     64.1  v271g
LCS J2339-6657 2336-672  2011.07.23  ATCA-104 PARKES     5.128D+05  7.895D+06    7.9118   0.1595 0.0051   141.80    102.7  v271i
LCS J2339-6657 2336-672  2010.10.30  DSS34    MOPRA     -3.788D+06 -9.693D+06   10.4064   0.0446 0.0060    16.49    233.6  v271g
LCS J2339-6657 2336-672  2010.10.30  ATCA-104 DSS34      5.623D+06  1.131D+07   12.6341   0.0445 0.0113    27.40    136.0  v271g
LCS J2339-6657 2336-672  2011.07.23  HOBART26 PARKES     1.846D+07 -1.284D+07   22.4822   0.1608 0.0054    95.19    296.6  v271i
LCS J2339-6657 2336-672  2011.07.23  HOBART26 PARKES     8.811D+06 -2.473D+07   26.2562   0.1492 0.0050    99.08    271.8  v271i
LCS J2339-6657 2336-672  2011.07.23  HOBART26 PARKES    -6.145D+06 -2.580D+07   26.5216   0.1436 0.0048    94.40    273.0  v271i
LCS J2339-6657 2336-672  2011.07.23  HOBART26 MOPRA      2.108D+07 -1.692D+07   27.0309   0.1226 0.0077    17.14    666.4  v271i
LCS J2339-6657 2336-672  2011.07.23  CEDUNA   HOBART26  -1.923D+07 -2.097D+07   28.4537   0.1334 0.0148    11.84   1010.8  v271i
LCS J2339-6657 2336-672  2011.07.23  ATCA-104 HOBART26  -2.243D+07  1.922D+07   29.5402   0.1213 0.0047    33.80    344.6  v271i
LCS J2339-6657 2336-672  2011.07.23  HOBART26 MOPRA     -8.956D+06 -2.968D+07   30.9971   0.1000 0.0066    16.34    640.9  v271i
LCS J2339-6657 2336-672  2011.07.23  HOBART26 MOPRA      8.549D+06 -2.984D+07   31.0368   0.1015 0.0067    16.14    634.4  v271i
LCS J2339-6657 2336-672  2011.07.23  ATCA-104 HOBART26   1.054D+07  3.174D+07   33.4389   0.1073 0.0041    34.47    332.1  v271i
LCS J2339-6657 2336-672  2011.07.23  ATCA-104 HOBART26  -8.309D+06  3.262D+07   33.6650   0.1020 0.0041    31.82    329.0  v271i
LCS J2339-6657 2336-672  2011.07.23  CEDUNA   PARKES    -7.746D+05 -3.381D+07   33.8151   0.1301 0.0056    34.06    338.8  v271i
LCS J2339-6657 2336-672  2011.07.23  CEDUNA   MOPRA      1.849D+06 -3.789D+07   37.9344   0.1081 0.0089    12.71    761.3  v271i
LCS J2339-6657 2336-672  2011.07.23  CEDUNA   PARKES    -3.758D+07  6.564D+06   38.1451   0.1581 0.0061    45.88    311.3  v271i
LCS J2339-6657 2336-672  2011.07.23  CEDUNA   HOBART26  -3.874D+07  4.302D+06   38.9808   0.1061 0.0131     9.96    991.6  v271i
LCS J2339-6657 2336-672  2011.07.23  ATCA-104 CEDUNA    -3.198D+06  4.019D+07   40.3200   0.1079 0.0051    24.77    393.7  v271i
LCS J2339-6657 2336-672  2011.07.23  CEDUNA   MOPRA     -4.041D+07  2.663D+06   40.4954   0.1272 0.0078    17.83    730.8  v271i
LCS J2339-6657 2336-672  2011.07.23  ATCA-104 CEDUNA     3.043D+07  2.832D+07   41.5724   0.0787 0.0043    20.86    374.7  v271i
LCS J2339-6657 2336-672  2011.07.23  ATCA-104 CEDUNA     4.199D+07 -6.032D+05   41.9927   0.1401 0.0051    37.73    378.6  v271i
LCS J2339-6657 2336-672  2011.07.23  CEDUNA   HOBART26  -3.145D+07  3.234D+07   45.1106   0.1185 0.0132    11.69   1021.4  v271i
LCS J2340-3442 2338-349  2010.07.25  ATCA-104 MOPRA      1.947D+06  2.008D+06    2.7967   0.0929 0.0099    25.60    214.0  v271f
LCS J2340-3442 2338-349  2010.07.25  ATCA-104 MOPRA      1.013D+06  3.054D+06    3.2173   0.0966 0.0102    27.75    206.5  v271f
LCS J2340-3442 2338-349  2011.04.02  ATCA-104 MOPRA      6.134D+05  3.158D+06    3.2174   0.2198 0.0384    35.94    175.7  v271h
LCS J2340-3442 2338-349  2010.07.25  MOPRA    PARKES     3.621D+06  3.661D+06    5.1491   0.0824 0.0080    87.48     57.1  v271f
LCS J2340-3442 2338-349  2010.07.25  ATCA-104 PARKES     5.568D+06  5.669D+06    7.9457   0.0805 0.0081    72.00     65.1  v271f
LCS J2340-3442 2338-349  2011.04.02  ATCA-104 PARKES     1.586D+06  8.883D+06    9.0238   0.1272 0.0210     8.93   1285.2  v271h
LCS J2340-3442 2338-349  2011.04.02  HOBART26 PARKES     5.434D+06 -3.001D+07   30.5026   0.1682 0.0302     7.80   4312.8  v271h
LCS J2340-3442 2338-349  2010.07.25  CEDUNA   PARKES    -2.456D+07  1.895D+07   31.0252   0.0829 0.0208    54.73    107.4  v271f
LCS J2340-3442 2338-349  2010.07.25  CEDUNA   MOPRA     -2.818D+07  1.529D+07   32.0651   0.0956 0.0108    19.20    352.7  v271f
LCS J2340-3442 2338-349  2010.07.25  ATCA-104 CEDUNA     3.013D+07 -1.329D+07   32.9289   0.0852 0.0102    14.93    402.1  v271f
LCS J2340-3442 2338-349  2011.04.02  HOBART26 MOPRA      4.438D+06 -3.574D+07   36.0182   0.1361 0.0152    20.80    594.3  v271h
LCS J2340-3442 2338-349  2011.04.02  CEDUNA   MOPRA     -3.490D+07 -1.305D+07   37.2580   0.1248 0.0145    20.35    538.1  v271h
LCS J2340-3442 2338-349  2011.04.02  ATCA-104 CEDUNA     3.551D+07  1.621D+07   39.0356   0.1339 0.0138    42.64    284.9  v271h
LCS J2340-3442 2338-349  2011.04.02  ATCA-104 HOBART26  -3.824D+06  3.890D+07   39.0897   0.1356 0.0142    40.60    314.7  v271h
LCS J2340-3442 2338-349  2010.07.25  CEDUNA   MOPRA     -3.864D+07 -8.316D+06   39.5245   0.0822 0.0095    17.44    334.3  v271f
LCS J2340-3442 2338-349  2010.07.25  ATCA-104 CEDUNA     3.965D+07  1.137D+07   41.2505   0.0793 0.0095    14.84    383.3  v271f
LCS J2340-3442 2338-349  2011.04.02  CEDUNA   HOBART26  -3.933D+07  2.266D+07   45.3951   0.1629 0.0306    16.97    963.8  v271h
LCS J2340-3442 2338-349  2011.04.02  HOBART26 WARK12M   -6.179D+07 -2.563D+07   66.8922   0.1628 0.0362     5.83   3391.9  v271h
LCS J2340-3442 2338-349  2011.04.02  ATCA-104 WARK12M   -6.563D+07  1.329D+07   66.9590   0.1484 0.0265     9.07   1002.6  v271h
LCS J2340-7349 2337-740  2015.09.30  ATCA-104 MOPRA      1.839D+06  8.301D+04    1.8412   0.1923 0.0179    16.63    907.2  v271o
LCS J2340-7349 2337-740  2015.09.30  ATCA-104 MOPRA     -7.960D+05  2.429D+06    2.5562   0.2054 0.0195    15.87    912.9  v271o
LCS J2340-7349 2337-740  2015.09.30  MOPRA    PARKES     3.462D+06  2.475D+05    3.4713   0.0472 0.0042    15.90    217.5  v271o
LCS J2340-7349 2337-740  2015.09.30  MOPRA    PARKES    -1.629D+06  4.380D+06    4.6734   0.0599 0.0054    15.75    218.4  v271o
LCS J2340-7349 2337-740  2015.09.30  ATCA-104 PARKES     5.300D+06  3.258D+05    5.3100   0.1572 0.0122    31.05    272.9  v271o
LCS J2340-7349 2337-740  2015.09.30  ASKAP-32 YARRA12M   4.932D+06  2.316D+06    5.4488   0.3588 0.0885     4.33   5606.7  v271o
LCS J2340-7349 2337-740  2015.09.30  ASKAP-32 YARRA12M  -3.801D+06  4.850D+06    6.1621   0.5677 0.1370     4.44   5734.1  v271o
LCS J2340-7349 2337-740  2015.09.30  ATCA-104 PARKES    -2.424D+06  6.810D+06    7.2284   0.2103 0.0157    41.49    271.3  v271o
LCS J2340-7349 2337-740  2015.09.30  CEDUNA   KATH12M    2.172D+07 -1.301D+07   25.3207   0.1796 0.0411     4.67   2064.8  v271o
LCS J2340-7349 2337-740  2015.09.30  CEDUNA   KATH12M   -1.434D+07 -2.963D+07   32.9188   0.1347 0.0294     4.93   1952.2  v271o
LCS J2340-7349 2337-740  2015.09.30  CEDUNA   PARKES    -1.353D+07 -3.329D+07   35.9332   0.0261 0.0057     5.73    248.7  v271o
LCS J2340-7349 2337-740  2015.09.30  CEDUNA   PARKES    -1.624D+07  3.385D+07   37.5399   0.0329 0.0061     7.49    249.0  v271o
LCS J2340-7349 2337-740  2015.09.30  CEDUNA   MOPRA     -1.979D+07  3.355D+07   38.9526   0.0472 0.0105     4.72    827.6  v271o
LCS J2340-7349 2337-740  2015.09.30  CEDUNA   MOPRA     -1.189D+07 -3.767D+07   39.5040   0.0593 0.0133     4.69    835.4  v271o
LCS J2340-7349 2337-740  2015.09.30  ATCA-104 CEDUNA     2.164D+07 -3.346D+07   39.8494   0.1352 0.0159    10.86   1040.3  v271o
LCS J2340-7349 2337-740  2015.09.30  KATH12M  PARKES    -3.525D+07 -2.027D+07   40.6665   0.0319 0.0071     4.78    539.9  v271o
LCS J2340-7349 2337-740  2015.09.30  ASKAP-32 CEDUNA    -9.524D+06 -4.038D+07   41.4892   0.2856 0.0741     4.33   3173.5  v271o
LCS J2340-7349 2337-740  2015.09.30  ATCA-104 CEDUNA     1.109D+07  4.010D+07   41.6084   0.0965 0.0166     6.43   1037.5  v271o
LCS J2340-7349 2337-740  2015.09.30  KATH12M  MOPRA     -3.360D+07 -2.468D+07   41.6850   0.1578 0.0365     4.58   1813.8  v271o
LCS J2340-7349 2337-740  2015.09.30  ATCA-104 KATH12M    3.279D+07  2.711D+07   42.5486   0.1960 0.0471     4.71   2252.7  v271o
LCS J2340-7349 2337-740  2015.09.30  ASKAP-32 KATH12M   -4.110D+07  1.145D+07   42.6663   0.3806 0.0909     4.52   6450.1  v271o
LCS J2340-7349 2337-740  2015.09.30  CEDUNA   YARRA12M   5.738D+06  4.523D+07   45.5934   0.1736 0.0400     4.58   1718.3  v271o
LCS J2340-7349 2337-740  2015.09.30  KATH12M  YARRA12M   4.606D+07 -9.090D+06   46.9457   0.1396 0.0310     4.83   3490.6  v271o
LCS J2340-7349 2337-740  2015.09.30  ASKAP-32 CEDUNA    -2.674D+07  4.113D+07   49.0590   0.2007 0.0521     4.33   3135.6  v271o
LCS J2340-7349 2337-740  2015.09.30  CEDUNA   YARRA12M   3.173D+07 -3.878D+07   50.1056   0.1493 0.0323     4.91   1696.9  v271o
LCS J2340-7349 2337-740  2015.09.30  ASKAP-32 KATH12M    1.223D+07 -5.338D+07   54.7653   0.5512 0.1381     4.28   6890.2  v271o
LCS J2340-7349 2337-740  2015.09.30  ATCA-104 WARK12M   -4.878D+07 -3.770D+07   61.6483   0.1837 0.0407     4.81   1855.3  v271o
LCS J2340-7349 2337-740  2015.09.30  MOPRA    WARK12M   -4.799D+07 -4.012D+07   62.5516   0.1330 0.0294     4.78   1493.9  v271o
LCS J2340-7349 2337-740  2015.09.30  KATH12M  MOPRA     -5.423D+06  6.318D+07   63.4167   0.1143 0.0262     4.62   1705.3  v271o
LCS J2340-7349 2337-740  2015.09.30  KATH12M  PARKES    -1.851D+06  6.344D+07   63.4693   0.0318 0.0057     6.11    512.2  v271o
LCS J2340-7349 2337-740  2015.09.30  ATCA-104 KATH12M    7.300D+06 -6.310D+07   63.5184   0.1905 0.0406     5.53   2140.1  v271o
LCS J2340-7349 2337-740  2015.09.30  PARKES   WARK12M   -4.639D+07 -4.447D+07   64.2627   0.0293 0.0056     5.71    444.7  v271o
LCS J2340-7349 2337-740  2015.09.30  PARKES   WARK12M   -3.104D+06  6.709D+07   67.1574   0.0339 0.0058     6.44    452.2  v271o
LCS J2340-7349 2337-740  2015.09.30  MOPRA    WARK12M    2.623D+05  6.734D+07   67.3358   0.1061 0.0237     4.73   1515.2  v271o
LCS J2340-7349 2337-740  2015.09.30  ATCA-104 WARK12M    2.068D+06  6.742D+07   67.4497   0.1464 0.0338     4.60   1901.6  v271o
LCS J2340-7349 2337-740  2015.09.30  ASKAP-32 PARKES    -2.307D+07 -7.367D+07   77.1945   0.0747 0.0175     4.57    829.8  v271o
LCS J2340-7349 2337-740  2015.09.30  PARKES   YARRA12M   1.927D+07  7.852D+07   80.8494   0.0346 0.0058     6.51    449.3  v271o
LCS J2340-7349 2337-740  2015.09.30  ASKAP-32 MOPRA     -2.136D+07 -7.807D+07   80.9361   0.2569 0.0657     4.38   2792.4  v271o
LCS J2340-7349 2337-740  2015.09.30  ASKAP-32 ATCA-104  -2.057D+07 -8.050D+07   83.0810   0.2978 0.0721     4.42   3462.3  v271o
LCS J2340-7349 2337-740  2015.09.30  MOPRA    YARRA12M   1.758D+07  8.291D+07   84.7547   0.1359 0.0316     4.51   1509.5  v271o
LCS J2340-7349 2337-740  2015.09.30  ASKAP-32 PARKES    -4.287D+07  7.505D+07   86.4299   0.0592 0.0139     4.56    822.7  v271o
LCS J2340-7349 2337-740  2015.09.30  ATCA-104 YARRA12M   1.678D+07  8.534D+07   86.9755   0.1800 0.0462     4.55   1874.7  v271o
LCS J2340-7349 2337-740  2015.09.30  PARKES   YARRA12M   4.784D+07 -7.273D+07   87.0555   0.0349 0.0057     6.83    442.4  v271o
LCS J2340-7349 2337-740  2015.09.30  ASKAP-32 MOPRA     -4.648D+07  7.471D+07   87.9907   0.1917 0.0490     4.38   2739.0  v271o
LCS J2340-7349 2337-740  2015.09.30  ASKAP-32 ATCA-104  -4.834D+07  7.462D+07   88.9076   0.2269 0.0563     4.30   3437.3  v271o
LCS J2340-7349 2337-740  2015.09.30  ATCA-104 YARRA12M   5.329D+07 -7.230D+07   89.8184   0.1618 0.0383     5.09   1860.2  v271o
LCS J2340-7349 2337-740  2015.09.30  CEDUNA   WARK12M   -5.992D+07 -7.776D+07   98.1670   0.1684 0.0385     4.64   1700.6  v271o
LCS J2340-7349 2337-740  2015.09.30  CEDUNA   WARK12M   -1.975D+07  1.009D+08  102.7673   0.1457 0.0326     4.76   1734.6  v271o
LCS J2340-7349 2337-740  2015.09.30  KATH12M  WARK12M   -8.159D+07 -6.479D+07  104.1873   0.2068 0.0474     4.67   3692.2  v271o
LCS J2340-7349 2337-740  2015.09.30  ASKAP-32 WARK12M   -6.937D+07 -1.182D+08  137.0367   0.5505 0.1291     4.62   5674.8  v271o
LCS J2340-7349 2337-740  2015.09.30  WARK12M  YARRA12M   5.163D+07 -1.396D+08  148.8187   0.1241 0.0276     4.78   3101.6  v271o
LCS J2340-7349 2337-740  2015.09.30  ASKAP-32 WARK12M   -4.660D+07  1.419D+08  149.3811   0.3783 0.0909     4.49   5731.2  v271o
LCS J2340-7349 2337-740  2015.09.30  HART15M  YARRA12M  -2.181D+08 -2.369D+07  219.3380   0.1209 0.0299     4.74   2748.7  v271o
LCS J2340-7349 2337-740  2015.09.30  ASKAP-32 HART15M    2.231D+08  2.550D+07  224.5049   0.2997 0.0729     4.51   5079.0  v271o
LCS J2340-7349 2337-740  2015.09.30  CEDUNA   HART15M    2.498D+08 -1.596D+07  250.3298   0.0984 0.0233     4.57   1537.2  v271o
LCS J2340-7349 2337-740  2015.09.30  HART15M  PARKES    -2.660D+08  5.034D+07  270.7602   0.0226 0.0053     4.61    403.3  v271o
LCS J2340-7349 2337-740  2015.09.30  HART15M  MOPRA     -2.696D+08  4.945D+07  274.1173   0.1072 0.0238     4.90   1340.5  v271o
LCS J2340-7349 2337-740  2015.09.30  ATCA-104 HART15M    2.715D+08 -4.937D+07  275.9117   0.1264 0.0286     4.81   1685.1  v271o
LCS J2340-7349 2337-740  2015.09.30  HART15M  WARK12M   -2.698D+08  1.158D+08  293.6343   0.1208 0.0276     4.77   2809.7  v271o
RFC J2341-5816 2338-585  2015.09.30  ATCA-104 MOPRA      1.525D+06  2.386D+06    2.8318   0.0571 0.0132     4.54    851.9  v271o
RFC J2341-5816 2338-585  2015.09.30  ATCA-104 MOPRA     -8.973D+05  2.823D+06    2.9622   0.0600 0.0143     4.41    896.0  v271o
RFC J2341-5816 2338-585  2015.09.30  MOPRA    PARKES     2.718D+06  4.433D+06    5.2001   0.0159 0.0035     4.74    201.8  v271o
RFC J2341-5816 2338-585  2015.09.30  ASKAP-32 YARRA12M  -3.978D+06  5.887D+06    7.1048   0.5740 0.1379     4.46   5917.5  v271o
RFC J2341-5816 2338-585  2015.09.30  ASKAP-32 YARRA12M   2.124D+06  7.177D+06    7.4852   0.5285 0.1309     4.31   5622.7  v271o
RFC J2341-5816 2338-585  2015.09.30  CEDUNA   PARKES    -1.144D+07 -2.925D+07   31.4115   0.0236 0.0058     4.76    248.4  v271o
RFC J2341-5816 2338-585  2015.09.30  KATH12M  MOPRA     -3.127D+07 -9.972D+06   32.8202   0.1424 0.0336     4.48   1802.1  v271o
RFC J2341-5816 2338-585  2015.09.30  ATCA-104 KATH12M    3.035D+07  1.281D+07   32.9421   0.2019 0.0495     4.59   2268.1  v271o
RFC J2341-5816 2338-585  2015.09.30  ASKAP-32 CEDUNA    -6.853D+06 -3.225D+07   32.9725   0.3034 0.0789     4.32   3193.4  v271o
RFC J2341-5816 2338-585  2015.09.30  KATH12M  PARKES    -3.310D+07 -4.897D+06   33.4596   0.0329 0.0074     4.70    547.7  v271o
RFC J2341-5816 2338-585  2015.09.30  CEDUNA   MOPRA     -9.616D+06 -3.432D+07   35.6397   0.0582 0.0139     4.39    819.9  v271o
RFC J2341-5816 2338-585  2015.09.30  CEDUNA   PARKES    -3.781D+07  5.040D+06   38.1458   0.0201 0.0049     4.86    230.8  v271o
RFC J2341-5816 2338-585  2015.09.30  ATCA-104 CEDUNA     8.740D+06  3.714D+07   38.1517   0.0743 0.0169     4.65   1031.9  v271o
RFC J2341-5816 2338-585  2015.09.30  CEDUNA   YARRA12M   2.865D+06  3.814D+07   38.2478   0.1890 0.0441     4.52   1749.8  v271o
RFC J2341-5816 2338-585  2015.09.30  CEDUNA   MOPRA     -4.053D+07  5.995D+05   40.5344   0.0510 0.0119     4.47    772.3  v271o
RFC J2341-5816 2338-585  2015.09.30  ATCA-104 CEDUNA     4.206D+07  1.786D+06   42.0934   0.0643 0.0141     4.83    974.2  v271o
RFC J2341-5816 2338-585  2015.09.30  CEDUNA   KATH12M    6.425D+06 -4.387D+07   44.3408   0.1519 0.0371     4.34   1808.2  v271o
RFC J2341-5816 2338-585  2015.09.30  CEDUNA   YARRA12M   4.916D+07  1.921D+06   49.2016   0.1583 0.0365     4.57   1648.9  v271o
RFC J2341-5816 2338-585  2015.09.30  ATCA-104 WARK12M   -4.619D+07 -3.124D+07   55.7623   0.1734 0.0409     4.49   1844.7  v271o
RFC J2341-5816 2338-585  2015.09.30  ASKAP-32 KATH12M   -4.062D+07 -3.862D+07   56.0429   0.5241 0.1297     4.34   6165.8  v271o
RFC J2341-5816 2338-585  2015.09.30  MOPRA    WARK12M   -4.528D+07 -3.408D+07   56.6681   0.1304 0.0289     4.78   1465.7  v271o
RFC J2341-5816 2338-585  2015.09.30  ASKAP-32 KATH12M    1.481D+07 -5.659D+07   58.4920   0.5755 0.1448     4.26   7018.9  v271o
RFC J2341-5816 2338-585  2015.09.30  PARKES   WARK12M   -4.351D+07 -3.910D+07   58.5003   0.0267 0.0058     4.86    445.5  v271o
RFC J2341-5816 2338-585  2015.09.30  KATH12M  YARRA12M   4.274D+07  4.579D+07   62.6397   0.1857 0.0454     4.33   3376.2  v271o
RFC J2341-5816 2338-585  2015.09.30  ASKAP-32 PARKES    -1.834D+07 -6.150D+07   64.1733   0.0750 0.0179     4.46    842.7  v271o
RFC J2341-5816 2338-585  2015.09.30  ATCA-104 KATH12M    4.848D+07 -4.208D+07   64.1980   0.1815 0.0437     4.70   1994.7  v271o
RFC J2341-5816 2338-585  2015.09.30  KATH12M  MOPRA     -4.695D+07  4.447D+07   64.6724   0.1281 0.0290     4.69   1581.3  v271o
RFC J2341-5816 2338-585  2015.09.30  KATH12M  YARRA12M  -1.879D+07  6.247D+07   65.2354   0.2346 0.0537     4.67   3846.1  v271o
RFC J2341-5816 2338-585  2015.09.30  KATH12M  PARKES    -4.423D+07  4.891D+07   65.9470   0.0246 0.0059     4.40    472.6  v271o
RFC J2341-5816 2338-585  2015.09.30  MOPRA    WARK12M   -5.633D+07  3.667D+07   67.2118   0.1198 0.0286     4.39   1426.3  v271o
RFC J2341-5816 2338-585  2015.09.30  PARKES   WARK12M   -5.904D+07  3.225D+07   67.2707   0.0213 0.0051     4.42    426.3  v271o
RFC J2341-5816 2338-585  2015.09.30  ATCA-104 WARK12M   -5.481D+07  3.905D+07   67.2950   0.1799 0.0400     4.79   1799.3  v271o
RFC J2341-5816 2338-585  2015.09.30  ASKAP-32 MOPRA     -1.645D+07 -6.657D+07   68.5745   0.2523 0.0658     4.27   2772.8  v271o
RFC J2341-5816 2338-585  2015.09.30  PARKES   YARRA12M   1.436D+07  6.739D+07   68.8996   0.0268 0.0059     4.80    461.8  v271o
RFC J2341-5816 2338-585  2015.09.30  ASKAP-32 ATCA-104  -1.557D+07 -6.939D+07   71.1186   0.2722 0.0712     4.05   3489.8  v271o
RFC J2341-5816 2338-585  2015.09.30  MOPRA    YARRA12M   1.247D+07  7.246D+07   73.5235   0.1398 0.0306     4.83   1519.4  v271o
RFC J2341-5816 2338-585  2015.09.30  ATCA-104 YARRA12M   1.155D+07  7.528D+07   76.1648   0.2065 0.0508     4.82   1912.3  v271o
RFC J2341-5816 2338-585  2015.09.30  ASKAP-32 PARKES    -8.485D+07  1.031D+07   85.4750   0.0700 0.0161     4.65    787.0  v271o
RFC J2341-5816 2338-585  2015.09.30  CEDUNA   WARK12M   -5.492D+07 -6.838D+07   87.7049   0.1756 0.0408     4.56   1688.0  v271o
RFC J2341-5816 2338-585  2015.09.30  ASKAP-32 MOPRA     -8.757D+07  5.845D+06   87.7643   0.2528 0.0634     4.49   2633.4  v271o
RFC J2341-5816 2338-585  2015.09.30  KATH12M  WARK12M   -7.655D+07 -4.404D+07   88.3166   0.2152 0.0504     4.55   3710.0  v271o
RFC J2341-5816 2338-585  2015.09.30  ASKAP-32 ATCA-104  -8.909D+07  3.459D+06   89.1619   0.2857 0.0690     4.43   3322.0  v271o
RFC J2341-5816 2338-585  2015.09.30  MOPRA    YARRA12M   8.969D+07  1.321D+06   89.7038   0.1312 0.0296     4.67   1442.0  v271o
RFC J2341-5816 2338-585  2015.09.30  ATCA-104 YARRA12M   9.122D+07  3.707D+06   91.2948   0.1855 0.0451     4.91   1819.0  v271o
RFC J2341-5816 2338-585  2015.09.30  CEDUNA   WARK12M   -9.686D+07  3.727D+07  103.7802   0.1566 0.0353     4.72   1631.0  v271o
RFC J2341-5816 2338-585  2015.09.30  ASKAP-32 WARK12M   -6.176D+07 -1.006D+08  118.0766   0.5766 0.1311     4.79   5708.4  v271o
RFC J2341-5816 2338-585  2015.09.30  WARK12M  YARRA12M   5.781D+07  1.065D+08  121.1906   0.1564 0.0363     4.56   3127.9  v271o
RFC J2341-5816 2338-585  2015.09.30  KATH12M  WARK12M   -1.033D+08  8.114D+07  131.3437   0.1870 0.0424     4.73   3339.6  v271o
RFC J2341-5816 2338-585  2015.09.30  ASKAP-32 WARK12M   -1.439D+08  4.253D+07  150.0492   0.5228 0.1256     4.49   5561.7  v271o
RFC J2341-5816 2338-585  2015.09.30  WARK12M  YARRA12M   1.460D+08 -3.535D+07  150.2389   0.1584 0.0340     4.99   3045.4  v271o
LCS J2343-5626 2340-567  2008.11.28  MOPRA    PARKES     3.356D+06  1.378D+06    3.6279   0.0211 0.0014    19.42    104.8  v271b
LCS J2343-5626 2340-567  2008.11.28  MOPRA    PARKES     3.325D+06  3.716D+06    4.9866   0.0163 0.0019     9.11    171.1  v271b
LCS J2343-5626 2340-567  2008.11.29  MOPRA    PARKES     2.228D+05  5.529D+06    5.5332   0.0197 0.0012    21.72     85.9  v271b
LCS J2343-5626 2340-567  2008.11.28  ATCA-104 PARKES     5.128D+06  2.109D+06    5.5450   0.0153 0.0017    14.29    101.3  v271b
LCS J2343-5626 2340-567  2008.11.28  DSS45    PARKES    -3.543D+06 -5.829D+06    6.8208   0.0165 0.0010    45.94     48.6  v271b
LCS J2343-5626 2340-567  2008.11.28  ATCA-104 PARKES     5.153D+06  5.706D+06    7.6888   0.0176 0.0019    14.14    118.2  v271b
LCS J2343-5626 2340-567  2008.11.29  ATCA-104 PARKES     4.357D+05  8.562D+06    8.5729   0.0188 0.0018    20.86     84.3  v271b
LCS J2343-5626 2340-567  2008.11.28  MOPRA    DSS45      6.899D+06  7.207D+06    9.9765   0.0168 0.0020     9.44    171.3  v271b
LCS J2343-5626 2340-567  2008.11.28  ATCA-104 DSS45      8.671D+06  7.937D+06   11.7554   0.0164 0.0022     9.18    165.6  v271b
LCS J2343-5626 2340-567  2008.11.28  HOBART26 DSS45     -1.499D+07 -1.022D+07   18.1465   0.0162 0.0016    12.41    176.5  v271b
LCS J2343-5626 2340-567  2008.11.28  HOBART26 PARKES    -1.854D+07 -1.605D+07   24.5194   0.0158 0.0010    19.57    107.9  v271b
LCS J2343-5626 2340-567  2008.11.28  HOBART26 PARKES    -1.062D+07 -2.625D+07   28.3154   0.0172 0.0010    21.98    106.0  v271b
LCS J2343-5626 2340-567  2008.11.29  HOBART26 PARKES     9.052D+06 -2.705D+07   28.5225   0.0200 0.0011    26.76    100.0  v271b
LCS J2343-5626 2340-567  2008.11.28  CEDUNA   PARKES    -1.317D+07  3.136D+07   34.0118   0.0177 0.0014    14.96    113.7  v271b
LCS J2343-5626 2340-567  2008.11.29  CEDUNA   PARKES    -2.959D+07 -1.825D+07   34.7674   0.0178 0.0013    16.22    103.8  v271b
LCS J2343-5626 2340-567  2008.11.28  CEDUNA   PARKES    -3.470D+07  1.460D+07   37.6506   0.0184 0.0013    16.85    105.3  v271b
LCS J2343-5626 2340-567  2008.11.28  CEDUNA   DSS45     -9.631D+06  3.719D+07   38.4126   0.0182 0.0022     9.47    186.0  v271b
LCS J2343-7038 2340-709  2008.08.10  ATCA-104 MOPRA      1.954D+06  8.704D+05    2.1390   0.0813 0.0042    25.82    300.0  v271a
LCS J2343-7038 2340-709  2008.08.10  ATCA-104 MOPRA     -1.042D+06  2.409D+06    2.6242   0.0791 0.0042    24.66    307.8  v271a
LCS J2343-7038 2340-709  2008.08.10  ATCA-104 MOPRA      9.655D+05  2.452D+06    2.6351   0.0817 0.0041    26.92    291.9  v271a
LCS J2343-7038 2340-709  2008.08.10  PARKES   MOPRA     -3.617D+06 -1.712D+06    4.0020   0.0876 0.0031    82.72     98.8  v271a
LCS J2343-7038 2340-709  2008.08.10  PARKES   MOPRA      2.076D+06 -4.311D+06    4.7851   0.0877 0.0031    81.32    101.7  v271a
LCS J2343-7038 2340-709  2008.08.10  PARKES   MOPRA     -1.638D+06 -4.559D+06    4.8444   0.0855 0.0030    84.54     94.8  v271a
LCS J2343-7038 2340-709  2008.08.10  PARKES   ATCA-104  -5.571D+06 -2.582D+06    6.1407   0.0870 0.0072    78.16    104.6  v271a
LCS J2343-7038 2340-709  2008.08.10  PARKES   DSS45      1.948D+06  5.956D+06    6.2662   0.0976 0.0055   118.64     76.3  v271a
LCS J2343-7038 2340-709  2008.08.10  PARKES   ATCA-104   3.117D+06 -6.720D+06    7.4079   0.0874 0.0072    76.21    108.0  v271a
LCS J2343-7038 2340-709  2008.08.10  PARKES   ATCA-104  -2.604D+06 -7.011D+06    7.4787   0.0882 0.0073    81.49    101.7  v271a
LCS J2343-7038 2340-709  2008.08.10  DSS45    MOPRA     -5.565D+06 -7.668D+06    9.4744   0.0849 0.0057    26.16    218.8  v271a
LCS J2343-7038 2340-709  2008.08.10  DSS45    ATCA-104  -7.519D+06 -8.538D+06   11.3770   0.0853 0.0068    24.83    231.8  v271a
LCS J2343-7038 2340-709  2008.08.10  PARKES   HOBART26  -1.736D+07  1.486D+07   22.8476   0.0950 0.0033    90.84    139.0  v271a
LCS J2343-7038 2340-709  2008.08.10  PARKES   HOBART26   1.530D+07  1.833D+07   23.8779   0.0840 0.0030    81.74    134.6  v271a
LCS J2343-7038 2340-709  2008.08.10  PARKES   HOBART26  -1.766D+06  2.566D+07   25.7227   0.0893 0.0031    87.97    134.4  v271a
LCS J2343-7038 2340-709  2008.08.10  MOPRA    HOBART26  -1.943D+07  1.917D+07   27.2963   0.0935 0.0052    22.46    396.1  v271a
LCS J2343-7038 2340-709  2008.08.10  MOPRA    HOBART26   1.892D+07  2.004D+07   27.5616   0.0779 0.0049    19.02    385.9  v271a
LCS J2343-7038 2340-709  2008.08.10  ATCA-104 HOBART26   2.087D+07  2.091D+07   29.5473   0.0719 0.0049    16.77    408.8  v271a
LCS J2343-7038 2340-709  2008.08.10  ATCA-104 HOBART26  -2.047D+07  2.158D+07   29.7456   0.0896 0.0054    20.29    420.6  v271a
LCS J2343-7038 2340-709  2008.08.10  MOPRA    HOBART26  -1.273D+05  3.022D+07   30.2212   0.0872 0.0050    21.50    385.7  v271a
LCS J2343-7038 2340-709  2008.08.10  CEDUNA   HOBART26  -2.566D+07 -1.916D+07   32.0235   0.0772 0.0056    15.82    459.7  v271a
LCS J2343-7038 2340-709  2008.08.10  ATCA-104 HOBART26   8.382D+05  3.267D+07   32.6835   0.0716 0.0050    16.42    413.7  v271a
LCS J2343-7038 2340-709  2008.08.10  PARKES   CEDUNA     8.301D+06  3.402D+07   35.0179   0.0732 0.0027    58.53    118.1  v271a
LCS J2343-7038 2340-709  2008.08.10  PARKES   CEDUNA     3.664D+07  8.633D+06   37.6416   0.0752 0.0027    64.75    109.0  v271a
LCS J2343-7038 2340-709  2008.08.10  PARKES   CEDUNA     2.727D+07 -2.599D+07   37.6720   0.0798 0.0029    66.55    112.5  v271a
LCS J2343-7038 2340-709  2008.08.10  MOPRA    CEDUNA     6.226D+06  3.833D+07   38.8335   0.0720 0.0069    20.43    336.4  v271a
LCS J2343-7038 2340-709  2008.08.10  MOPRA    CEDUNA     3.089D+07 -2.428D+07   39.2874   0.0752 0.0070    21.98    322.6  v271a
LCS J2343-7038 2340-709  2008.08.10  ATCA-104 CEDUNA     3.284D+07 -2.341D+07   40.3301   0.0783 0.0044    21.99    341.7  v271a
LCS J2343-7038 2340-709  2008.08.10  MOPRA    CEDUNA     3.828D+07  1.319D+07   40.4861   0.0635 0.0061    19.50    312.9  v271a
LCS J2343-7038 2340-709  2008.08.10  ATCA-104 CEDUNA     5.184D+06  4.074D+07   41.0683   0.0682 0.0044    18.34    357.2  v271a
LCS J2343-7038 2340-709  2008.08.10  CEDUNA   HOBART26  -3.840D+07  1.703D+07   42.0102   0.0820 0.0054    17.68    443.4  v271a
LCS J2343-7038 2340-709  2008.08.10  ATCA-104 CEDUNA     3.924D+07  1.564D+07   42.2453   0.0661 0.0041    18.91    335.5  v271a
LCS J2343-7038 2340-709  2008.08.10  CEDUNA   HOBART26  -1.197D+07  4.432D+07   45.9083   0.0659 0.0051    14.29    439.5  v271a
LCS J2344-5652 2341-571  2015.11.19  ATCA-100 PARKES     1.165D+06  1.878D+06    2.2099   0.0061 0.0008     8.17     92.6  v493b
LCS J2344-5652 2341-571  2015.11.19  ATCA-100 PARKES    -5.480D+05  2.247D+06    2.3131   0.0184 0.0011    23.82     94.4  v493b
LCS J2344-5652 2341-571  2016.06.29  ATCA-104 MOPRA      1.722D+06  2.173D+06    2.7728   0.0081 0.0014     8.16    155.9  v493c
LCS J2344-5652 2341-571  2016.06.29  ATCA-104 MOPRA      5.842D+05  2.961D+06    3.0177   0.0097 0.0016     8.73    156.2  v493c
LCS J2344-5652 2341-571  2016.06.29  MOPRA    PARKES     3.110D+06  4.046D+06    5.1031   0.0098 0.0013     9.43    164.0  v493c
LCS J2344-5652 2341-571  2016.06.29  MOPRA    PARKES     9.090D+05  5.425D+06    5.5006   0.0095 0.0013     8.87    164.0  v493c
LCS J2344-5652 2341-571  2016.06.28  ATCA-104 PARKES     5.567D+06  4.160D+06    6.9495   0.0037 0.0005     9.82     58.4  v493c
LCS J2344-5652 2341-571  2015.11.19  HOBART26 PARKES    -1.485D+06 -7.698D+06    7.8402   0.0145 0.0023     6.49    302.5  v493b
LCS J2344-5652 2341-571  2016.06.29  ATCA-104 PARKES     4.833D+06  6.217D+06    7.8749   0.0111 0.0008    26.52     57.0  v493c
LCS J2344-5652 2341-571  2016.06.29  ATCA-104 PARKES     1.502D+06  8.384D+06    8.5172   0.0106 0.0008    24.25     56.8  v493c
LCS J2344-5652 2341-571  2015.11.19  CEDUNA   PARKES    -4.458D+06 -7.389D+06    8.6293   0.0122 0.0023    11.26    129.3  v493b
LCS J2344-5652 2341-571  2015.11.19  ATCA-100 CEDUNA     3.906D+06  9.637D+06   10.3985   0.0216 0.0027     8.75    308.7  v493b
LCS J2344-5652 2341-571  2015.11.19  CEDUNA   PARKES    -1.030D+07  1.447D+06   10.3997   0.0098 0.0019    10.04    121.5  v493b
LCS J2344-5652 2341-571  2016.06.29  CEDUNA   PARKES    -3.362D+07 -1.326D+07   36.1343   0.0132 0.0020     7.30    355.9  v493c
LCS J2344-5652 2341-571  2016.06.29  PARKES   YARRA12M   7.045D+07  3.698D+07   79.5634   0.0127 0.0024     5.75    397.6  v493c
LCS J2347-4946 2345-500  2008.11.28  ATCA-104 MOPRA      1.825D+06  1.121D+06    2.1423   0.2812 0.0124    74.58    355.9  v271b
LCS J2347-4946 2345-500  2008.11.28  ATCA-104 MOPRA      1.776D+06  2.276D+06    2.8863   0.1861 0.0140    15.98   1114.4  v271b
LCS J2347-4946 2345-500  2008.11.29  ATCA-104 MOPRA      2.502D+05  3.132D+06    3.1416   0.2917 0.0126    96.00    286.3  v271b
LCS J2347-4946 2345-500  2008.11.28  MOPRA    PARKES     3.217D+06  4.212D+06    5.2998   0.2071 0.0083   109.88    181.2  v271b
LCS J2347-4946 2345-500  2008.11.29  MOPRA    PARKES     2.923D+05  5.695D+06    5.7023   0.2899 0.0113   319.40     87.0  v271b
LCS J2347-4946 2345-500  2008.11.28  ATCA-104 PARKES     5.268D+06  3.198D+06    6.1632   0.2508 0.0211   225.07    103.8  v271b
LCS J2347-4946 2345-500  2008.11.28  DSS45    PARKES    -3.332D+06 -6.383D+06    7.2004   0.2523 0.0142   685.22     49.9  v271b
LCS J2347-4946 2345-500  2008.11.28  ATCA-104 PARKES     4.992D+06  6.487D+06    8.1860   0.2224 0.0187   124.23    166.5  v271b
LCS J2347-4946 2345-500  2008.11.29  ATCA-104 PARKES     5.425D+05  8.826D+06    8.8430   0.2832 0.0238   308.62     85.6  v271b
LCS J2347-4946 2345-500  2008.11.28  MOPRA    DSS45      6.775D+06  8.460D+06   10.8387   0.2514 0.0144   141.73    170.9  v271b
LCS J2347-4946 2345-500  2008.11.28  ATCA-104 DSS45      8.601D+06  9.581D+06   12.8753   0.2308 0.0174   133.25    164.8  v271b
LCS J2347-4946 2345-500  2008.11.28  HOBART26 DSS45     -1.493D+07 -1.265D+07   19.5664   0.2259 0.0129   171.46    178.0  v271b
LCS J2347-4946 2345-500  2008.11.29  CEDUNA   HOBART26  -2.306D+07 -6.870D+06   24.0568   0.2639 0.0120    58.89    433.4  v271b
LCS J2347-4946 2345-500  2008.11.28  HOBART26 PARKES    -1.826D+07 -1.903D+07   26.3750   0.2398 0.0095   289.73    112.1  v271b
LCS J2347-4946 2345-500  2008.11.28  HOBART26 PARKES    -9.507D+06 -2.793D+07   29.5050   0.2724 0.0108   329.57    111.9  v271b
LCS J2347-4946 2345-500  2008.11.29  HOBART26 PARKES     8.733D+06 -2.826D+07   29.5765   0.2717 0.0107   356.33    102.5  v271b
LCS J2347-4946 2345-500  2008.11.28  MOPRA    HOBART26   2.171D+07  2.111D+07   30.2756   0.2417 0.0106    60.98    384.3  v271b
LCS J2347-4946 2345-500  2008.11.29  CEDUNA   MOPRA     -2.827D+06 -3.189D+07   32.0179   0.2396 0.0207    59.98    390.2  v271b
LCS J2347-4946 2345-500  2008.11.29  MOPRA    HOBART26  -2.023D+07  2.502D+07   32.1765   0.2197 0.0097    58.86    358.4  v271b
LCS J2347-4946 2345-500  2008.11.28  ATCA-104 HOBART26   2.353D+07  2.223D+07   32.3694   0.2231 0.0101    56.41    370.6  v271b
LCS J2347-4946 2345-500  2008.11.28  CEDUNA   PARKES    -1.563D+07  2.837D+07   32.3922   0.2524 0.0102   208.74    116.6  v271b
LCS J2347-4946 2345-500  2008.11.28  CEDUNA   MOPRA     -1.907D+07  2.630D+07   32.4831   0.2558 0.0220    62.38    399.7  v271b
LCS J2347-4946 2345-500  2008.11.28  ATCA-104 CEDUNA     2.090D+07 -2.517D+07   32.7168   0.2806 0.0125    68.64    385.4  v271b
LCS J2347-4946 2345-500  2008.11.29  CEDUNA   PARKES    -3.005D+07 -1.587D+07   33.9788   0.2628 0.0106   236.52    106.1  v271b
LCS J2347-4946 2345-500  2008.11.28  MOPRA    HOBART26   1.272D+07  3.214D+07   34.5700   0.2081 0.0115    26.93    748.7  v271b
LCS J2347-4946 2345-500  2008.11.29  MOPRA    HOBART26  -8.441D+06  3.395D+07   34.9861   0.2608 0.0112    72.85    342.7  v271b
LCS J2347-4946 2345-500  2008.11.28  CEDUNA   DSS45     -1.229D+07  3.476D+07   36.8669   0.2443 0.0142   127.71    185.1  v271b
LCS J2347-4946 2345-500  2008.11.29  CEDUNA   MOPRA     -3.034D+07 -2.156D+07   37.2205   0.2444 0.0210    67.27    354.8  v271b
LCS J2347-4946 2345-500  2008.11.28  ATCA-104 HOBART26   1.450D+07  3.442D+07   37.3482   0.2092 0.0114    28.51    688.0  v271b
LCS J2347-4946 2345-500  2008.11.28  CEDUNA   PARKES    -3.570D+07  1.192D+07   37.6396   0.2515 0.0102   222.62    108.6  v271b
LCS J2347-4946 2345-500  2008.11.29  ATCA-104 HOBART26  -8.190D+06  3.708D+07   37.9779   0.2488 0.0110    70.55    337.1  v271b
LCS J2347-4946 2345-500  2008.11.29  ATCA-104 CEDUNA     3.059D+07  2.469D+07   39.3124   0.2666 0.0118    73.36    349.0  v271b
LCS J2347-4946 2345-500  2008.11.28  CEDUNA   MOPRA     -3.892D+07  7.708D+06   39.6751   0.1737 0.0165    23.06    726.8  v271b
LCS J2347-4946 2345-500  2008.11.29  CEDUNA   HOBART26  -3.878D+07  1.239D+07   40.7107   0.2770 0.0125    64.33    417.8  v271b
LCS J2347-4946 2345-500  2008.11.28  ATCA-104 CEDUNA     4.069D+07 -5.432D+06   41.0557   0.1924 0.0107    27.35    667.9  v271b
LCS J2347-4946 2345-500  2008.11.28  CEDUNA   HOBART26   2.635D+06  4.740D+07   47.4765   0.2385 0.0109    55.54    416.2  v271b
LCS J2347-4946 2345-500  2008.11.28  CEDUNA   HOBART26  -2.619D+07  3.985D+07   47.6891   0.2468 0.0114    53.17    448.7  v271b
RFC J2347-5110 2344-514  2010.10.29  ATCA-104 MOPRA      1.799D+06  1.012D+06    2.0647   0.2604 0.0278    83.42    203.8  v271g
RFC J2347-5110 2344-514  2009.07.04  ATCA-104 MOPRA      1.877D+06  1.182D+06    2.2183   0.3610 0.0137    73.57    282.2  v271c
RFC J2347-5110 2344-514  2010.07.25  ATCA-104 MOPRA      1.880D+06  1.191D+06    2.2255   0.2665 0.0270    55.55    217.0  v271f
RFC J2347-5110 2344-514  2010.03.12  ATCA-104 MOPRA      1.941D+06  1.431D+06    2.4116   0.2993 0.0107    50.89    433.7  v271e
RFC J2347-5110 2344-514  2010.10.29  MOPRA    PARKES     3.400D+06  1.880D+06    3.8854   0.2382 0.0233   127.04    122.1  v271g
RFC J2347-5110 2344-514  2009.07.04  MOPRA    PARKES     3.525D+06  2.200D+06    4.1549   0.2868 0.0100   109.51    142.5  v271c
RFC J2347-5110 2344-514  2010.07.25  MOPRA    PARKES     3.530D+06  2.216D+06    4.1675   0.2319 0.0224   180.32     59.6  v271f
RFC J2347-5110 2344-514  2010.03.12  MOPRA    PARKES     3.615D+06  2.665D+06    4.4914   0.2581 0.0074   153.63    121.4  v271e
RFC J2347-5110 2344-514  2010.10.29  ATCA-104 PARKES     5.200D+06  2.892D+06    5.9500   0.2680 0.0269   245.85     70.7  v271g
RFC J2347-5110 2344-514  2013.03.16  ATCA-104 PARKES     5.351D+06  3.242D+06    6.2565   0.3175 0.0217   149.70    115.2  v271l
RFC J2347-5110 2344-514  2009.07.04  ATCA-104 PARKES     5.402D+06  3.382D+06    6.3732   0.2918 0.0098   185.89     84.9  v271c
RFC J2347-5110 2344-514  2010.07.25  ATCA-104 PARKES     5.410D+06  3.407D+06    6.3930   0.2364 0.0237   156.15     67.7  v271f
RFC J2347-5110 2344-514  2010.03.12  ATCA-104 PARKES     5.557D+06  4.096D+06    6.9030   0.2508 0.0075   136.70    132.4  v271e
RFC J2347-5110 2344-514  2010.10.29  DSS34    PARKES    -3.438D+06 -6.230D+06    7.1160   0.3313 0.0424   365.43     81.0  v271g
RFC J2347-5110 2344-514  2010.10.29  DSS34    MOPRA     -6.839D+06 -8.110D+06   10.6084   0.2947 0.0354    80.38    233.5  v271g
RFC J2347-5110 2344-514  2010.10.29  ATCA-104 DSS34      8.638D+06  9.122D+06   12.5632   0.3407 0.0858   159.71    135.3  v271g
RFC J2347-5110 2344-514  2013.03.16  HOBART26 PARKES    -1.801D+07 -1.935D+07   26.4356   0.3372 0.0358    63.92    404.8  v271l
RFC J2347-5110 2344-514  2009.07.04  PARKES   HOBART26   1.782D+07  1.982D+07   26.6499   0.2874 0.0102   115.83    190.6  v271c
RFC J2347-5110 2344-514  2010.03.12  PARKES   HOBART26   1.656D+07  2.206D+07   27.5813   0.2338 0.0069   156.95    151.7  v271e
RFC J2347-5110 2344-514  2009.07.04  MOPRA    HOBART26   2.134D+07  2.202D+07   30.6639   0.2793 0.0149    25.09    633.4  v271c
RFC J2347-5110 2344-514  2010.03.12  MOPRA    HOBART26   2.018D+07  2.472D+07   31.9092   0.2232 0.0094    33.29    497.1  v271e
RFC J2347-5110 2344-514  2013.03.16  ATCA-104 HOBART26   2.337D+07  2.259D+07   32.4995   0.3150 0.0331    50.09    346.9  v271l
RFC J2347-5110 2344-514  2010.10.29  CEDUNA   PARKES    -1.438D+07  2.927D+07   32.6126   0.2089 0.0483   104.49    130.5  v271g
RFC J2347-5110 2344-514  2010.10.29  CEDUNA   MOPRA     -1.778D+07  2.739D+07   32.6564   0.1955 0.0312    34.06    376.1  v271g
RFC J2347-5110 2344-514  2009.07.04  ATCA-104 HOBART26   2.322D+07  2.320D+07   32.8234   0.2647 0.0158    39.75    377.6  v271c
RFC J2347-5110 2344-514  2010.10.29  ATCA-104 CEDUNA     1.958D+07 -2.638D+07   32.8517   0.2174 0.0350    65.75    217.8  v271g
RFC J2347-5110 2344-514  2009.07.04  PARKES   CEDUNA     1.845D+07 -2.775D+07   33.3277   0.2775 0.0152    84.14    179.8  v271c
RFC J2347-5110 2344-514  2010.07.25  CEDUNA   PARKES    -1.864D+07  2.767D+07   33.3630   0.1967 0.0494    95.21    111.6  v271f
RFC J2347-5110 2344-514  2009.07.04  MOPRA    CEDUNA     2.198D+07 -2.555D+07   33.7043   0.2868 0.0148    27.33    597.4  v271c
RFC J2347-5110 2344-514  2010.07.25  CEDUNA   MOPRA     -2.217D+07  2.545D+07   33.7556   0.2071 0.0217    31.45    357.6  v271f
RFC J2347-5110 2344-514  2009.07.04  ATCA-104 CEDUNA     2.385D+07 -2.437D+07   34.1026   0.2938 0.0119    47.26    356.1  v271c
RFC J2347-5110 2344-514  2010.07.25  ATCA-104 CEDUNA     2.405D+07 -2.426D+07   34.1634   0.2319 0.0240    31.25    406.2  v271f
RFC J2347-5110 2344-514  2010.03.12  ATCA-104 HOBART26   2.212D+07  2.615D+07   34.2505   0.2244 0.0129    30.30    542.0  v271e
RFC J2347-5110 2344-514  2010.03.12  CEDUNA   PARKES    -2.372D+07  2.501D+07   34.4672   0.2383 0.0112    92.68    185.0  v271e
RFC J2347-5110 2344-514  2010.03.12  CEDUNA   MOPRA     -2.734D+07  2.234D+07   35.3044   0.2110 0.0105    25.87    606.2  v271e
RFC J2347-5110 2344-514  2010.10.29  CEDUNA   DSS34     -1.094D+07  3.550D+07   37.1490   0.2664 0.0464    67.84    249.6  v271g
RFC J2347-5110 2344-514  2009.07.04  HOBART26 CEDUNA     6.339D+05 -4.757D+07   47.5749   0.2973 0.0176    21.20    799.2  v271c
RFC J2347-5110 2344-514  2010.03.12  CEDUNA   HOBART26  -7.161D+06  4.706D+07   47.6046   0.2492 0.0129    24.23    757.5  v271e
RFC J2347-5110 2344-514  2013.03.16  ATCA-104 KATH12M    8.798D+06 -6.925D+07   69.8076   0.2279 0.0310    19.80    562.8  v271l
RFC J2347-5110 2344-514  2013.03.16  KATH12M  PARKES    -3.447D+06  7.249D+07   72.5744   0.2495 0.0219    26.19    656.7  v271l
RFC J2347-5110 2344-514  2013.03.16  HOBART26 KATH12M   -1.457D+07 -9.184D+07   92.9878   0.2294 0.0392     7.85   1977.9  v271l
LCS J2348-6049 2345-611  2010.03.12  ATCA-104 MOPRA      1.898D+06  1.655D+06    2.5180   0.1901 0.0072    43.49    425.3  v271e
LCS J2348-6049 2345-611  2010.03.11  ATCA-104 MOPRA     -1.235D+06  2.570D+06    2.8514   0.1754 0.0070    37.23    456.8  v271e
LCS J2348-6049 2345-611  2010.03.12  ATCA-104 MOPRA      8.899D+05  2.767D+06    2.9065   0.1932 0.0072    44.25    419.1  v271e
LCS J2348-6049 2345-611  2010.03.12  MOPRA    PARKES     3.474D+06  3.119D+06    4.6689   0.1569 0.0046   126.55    118.2  v271e
LCS J2348-6049 2345-611  2010.03.11  MOPRA    PARKES    -2.422D+06  4.572D+06    5.1741   0.1619 0.0047   118.57    129.7  v271e
LCS J2348-6049 2345-611  2010.03.12  MOPRA    PARKES     1.495D+06  5.101D+06    5.3154   0.1639 0.0048   132.99    117.2  v271e
LCS J2348-6049 2345-611  2010.03.12  ATCA-104 PARKES     5.372D+06  4.774D+06    7.1867   0.1601 0.0048   118.18    130.0  v271e
LCS J2348-6049 2345-611  2010.03.11  ATCA-104 PARKES    -3.657D+06  7.142D+06    8.0240   0.1580 0.0048   106.79    142.4  v271e
LCS J2348-6049 2345-611  2010.03.12  ATCA-104 PARKES     2.385D+06  7.868D+06    8.2213   0.1580 0.0048   118.15    128.9  v271e
LCS J2348-6049 2345-611  2010.03.11  PARKES   HOBART26  -1.812D+07  1.621D+07   24.3062   0.1534 0.0046   132.84    156.3  v271e
LCS J2348-6049 2345-611  2010.03.11  CEDUNA   HOBART26  -2.184D+07 -1.537D+07   26.7066   0.2072 0.0111    22.84    866.9  v271e
LCS J2348-6049 2345-611  2010.03.12  PARKES   HOBART26   1.241D+07  2.409D+07   27.0992   0.1596 0.0047   141.12    151.0  v271e
LCS J2348-6049 2345-611  2010.03.12  PARKES   HOBART26  -2.588D+06  2.801D+07   28.1272   0.1576 0.0047   139.50    151.1  v271e
LCS J2348-6049 2345-611  2010.03.11  MOPRA    HOBART26  -2.054D+07  2.078D+07   29.2147   0.1394 0.0066    27.06    501.6  v271e
LCS J2348-6049 2345-611  2010.03.12  MOPRA    HOBART26   1.588D+07  2.721D+07   31.5067   0.1437 0.0066    28.33    493.8  v271e
LCS J2348-6049 2345-611  2010.03.11  CEDUNA   PARKES    -3.724D+06 -3.158D+07   31.7961   0.2092 0.0098    89.64    224.2  v271e
LCS J2348-6049 2345-611  2010.03.11  ATCA-104 HOBART26  -2.177D+07  2.335D+07   31.9243   0.1514 0.0091    26.62    550.5  v271e
LCS J2348-6049 2345-611  2010.03.12  MOPRA    HOBART26  -1.093D+06  3.311D+07   33.1269   0.1444 0.0066    28.55    491.1  v271e
LCS J2348-6049 2345-611  2010.03.12  ATCA-104 HOBART26   1.778D+07  2.886D+07   33.9022   0.1472 0.0090    26.08    543.3  v271e
LCS J2348-6049 2345-611  2010.03.12  ATCA-104 HOBART26  -2.032D+05  3.588D+07   35.8763   0.1491 0.0090    26.73    540.3  v271e
LCS J2348-6049 2345-611  2010.03.11  CEDUNA   MOPRA     -1.303D+06 -3.615D+07   36.1731   0.1827 0.0094    24.55    719.3  v271e
LCS J2348-6049 2345-611  2010.03.12  CEDUNA   PARKES    -3.616D+07 -8.845D+06   37.2212   0.1739 0.0082    91.98    182.1  v271e
LCS J2348-6049 2345-611  2010.03.12  CEDUNA   PARKES    -3.258D+07  1.857D+07   37.5015   0.1440 0.0069    75.62    182.1  v271e
LCS J2348-6049 2345-611  2010.03.11  ATCA-104 CEDUNA     6.769D+04  3.872D+07   38.7196   0.1911 0.0102    23.23    789.5  v271e
LCS J2348-6049 2345-611  2010.03.12  CEDUNA   MOPRA     -3.605D+07  1.545D+07   39.2259   0.1197 0.0072    19.64    595.5  v271e
LCS J2348-6049 2345-611  2010.03.12  ATCA-104 CEDUNA     3.795D+07 -1.380D+07   40.3819   0.1382 0.0080    20.55    655.2  v271e
LCS J2348-6049 2345-611  2010.03.12  ATCA-104 CEDUNA     3.854D+07  1.671D+07   42.0073   0.1628 0.0085    24.30    651.1  v271e
LCS J2348-6049 2345-611  2010.03.12  CEDUNA   HOBART26  -3.874D+07  1.916D+07   43.2232   0.1595 0.0093    20.11    763.0  v271e
LCS J2348-6049 2345-611  2010.03.12  CEDUNA   HOBART26  -2.017D+07  4.266D+07   47.1916   0.1476 0.0092    18.63    760.7  v271e
LCS J2349-4932 2346-498  2008.11.28  ATCA-104 MOPRA      1.822D+06  1.124D+06    2.1408   0.2396 0.0107    64.83    348.7  v271b
LCS J2349-4932 2346-498  2008.11.28  ATCA-104 MOPRA      1.780D+06  2.275D+06    2.8880   0.1891 0.0139    16.64   1074.7  v271b
LCS J2349-4932 2346-498  2008.11.29  ATCA-104 MOPRA     -1.169D+06  2.851D+06    3.0816   0.1712 0.0079    50.93    317.6  v271b
LCS J2349-4932 2346-498  2008.11.29  ATCA-104 MOPRA      2.599D+05  3.133D+06    3.1442   0.2539 0.0111    83.86    286.3  v271b
LCS J2349-4932 2346-498  2008.11.28  MOPRA    PARKES     3.437D+06  2.081D+06    4.0182   0.2067 0.0081   183.73    108.3  v271b
LCS J2349-4932 2346-498  2008.11.28  MOPRA    PARKES     3.225D+06  4.209D+06    5.3028   0.1879 0.0076   101.49    177.4  v271b
LCS J2349-4932 2346-498  2008.11.29  MOPRA    PARKES     3.103D+05  5.698D+06    5.7066   0.2358 0.0092   258.11     87.7  v271b
LCS J2349-4932 2346-498  2008.11.28  ATCA-104 PARKES     5.259D+06  3.205D+06    6.1589   0.2193 0.0184   199.10    103.2  v271b
LCS J2349-4932 2346-498  2008.11.28  DSS45    PARKES    -3.348D+06 -6.381D+06    7.2061   0.2111 0.0118   568.37     50.4  v271b
LCS J2349-4932 2346-498  2008.11.28  ATCA-104 PARKES     5.005D+06  6.484D+06    8.1908   0.2097 0.0177   117.02    167.3  v271b
LCS J2349-4932 2346-498  2008.11.29  ATCA-104 PARKES     5.702D+05  8.832D+06    8.8500   0.2361 0.0198   253.07     86.3  v271b
LCS J2349-4932 2346-498  2008.11.28  MOPRA    DSS45      6.785D+06  8.462D+06   10.8466   0.2025 0.0117   114.93    170.2  v271b
LCS J2349-4932 2346-498  2008.11.28  ATCA-104 DSS45      8.607D+06  9.587D+06   12.8834   0.1889 0.0143   109.90    162.2  v271b
LCS J2349-4932 2346-498  2008.11.28  HOBART26 DSS45     -1.494D+07 -1.264D+07   19.5684   0.1849 0.0106   141.57    175.4  v271b
LCS J2349-4932 2346-498  2008.11.29  CEDUNA   HOBART26  -2.321D+07 -6.614D+06   24.1381   0.2221 0.0104    49.07    432.9  v271b
LCS J2349-4932 2346-498  2008.11.28  HOBART26 PARKES    -1.828D+07 -1.902D+07   26.3856   0.1905 0.0076   227.07    111.7  v271b
LCS J2349-4932 2346-498  2008.11.28  HOBART26 PARKES    -9.588D+06 -2.793D+07   29.5268   0.2282 0.0090   266.00    113.8  v271b
LCS J2349-4932 2346-498  2008.11.29  HOBART26 PARKES     8.650D+06 -2.832D+07   29.6128   0.2295 0.0091   299.63    103.3  v271b
LCS J2349-4932 2346-498  2008.11.28  MOPRA    HOBART26   2.172D+07  2.110D+07   30.2857   0.1939 0.0088    49.33    377.2  v271b
LCS J2349-4932 2346-498  2008.11.29  CEDUNA   MOPRA     -3.029D+06 -3.178D+07   31.9238   0.2064 0.0179    51.14    389.4  v271b
LCS J2349-4932 2346-498  2008.11.29  MOPRA    HOBART26  -2.018D+07  2.517D+07   32.2607   0.2116 0.0094    56.56    357.5  v271b
LCS J2349-4932 2346-498  2008.11.28  CEDUNA   PARKES    -1.545D+07  2.835D+07   32.2882   0.2252 0.0092   183.93    117.8  v271b
LCS J2349-4932 2346-498  2008.11.28  CEDUNA   MOPRA     -1.889D+07  2.627D+07   32.3558   0.1938 0.0169    47.53    398.0  v271b
LCS J2349-4932 2346-498  2008.11.28  ATCA-104 HOBART26   2.354D+07  2.223D+07   32.3791   0.1765 0.0083    46.73    359.5  v271b
LCS J2349-4932 2346-498  2008.11.28  ATCA-104 CEDUNA     2.071D+07 -2.514D+07   32.5769   0.2359 0.0107    59.10    379.3  v271b
LCS J2349-4932 2346-498  2008.11.29  CEDUNA   PARKES    -3.016D+07 -1.568D+07   33.9958   0.2081 0.0085   186.59    106.8  v271b
LCS J2349-4932 2346-498  2008.11.28  MOPRA    HOBART26   1.281D+07  3.214D+07   34.5964   0.1930 0.0109    25.57    730.9  v271b
LCS J2349-4932 2346-498  2008.11.29  ATCA-104 CEDUNA     1.860D+06  3.463D+07   34.6807   0.2295 0.0105    57.08    384.5  v271b
LCS J2349-4932 2346-498  2008.11.29  MOPRA    HOBART26  -8.339D+06  3.402D+07   35.0268   0.2308 0.0100    64.76    342.9  v271b
LCS J2349-4932 2346-498  2008.11.29  ATCA-104 HOBART26  -2.135D+07  2.802D+07   35.2273   0.1804 0.0084    48.68    353.0  v271b
LCS J2349-4932 2346-498  2008.11.28  CEDUNA   DSS45     -1.211D+07  3.473D+07   36.7805   0.2029 0.0119   106.30    185.1  v271b
LCS J2349-4932 2346-498  2008.11.29  CEDUNA   MOPRA     -3.047D+07 -2.138D+07   37.2253   0.1879 0.0163    51.04    354.6  v271b
LCS J2349-4932 2346-498  2008.11.28  ATCA-104 HOBART26   1.459D+07  3.441D+07   37.3771   0.1930 0.0108    26.73    689.1  v271b
LCS J2349-4932 2346-498  2008.11.28  CEDUNA   PARKES    -3.564D+07  1.203D+07   37.6121   0.1818 0.0074   157.62    109.7  v271b
LCS J2349-4932 2346-498  2008.11.29  ATCA-104 HOBART26  -8.079D+06  3.715D+07   38.0214   0.2223 0.0099    62.77    337.3  v271b
LCS J2349-4932 2346-498  2008.11.29  ATCA-104 CEDUNA     3.073D+07  2.451D+07   39.3120   0.2152 0.0098    58.94    348.8  v271b
LCS J2349-4932 2346-498  2008.11.28  CEDUNA   MOPRA     -3.886D+07  7.820D+06   39.6405   0.1240 0.0128    17.14    704.7  v271b
LCS J2349-4932 2346-498  2008.11.29  CEDUNA   HOBART26  -3.881D+07  1.264D+07   40.8184   0.1888 0.0091    43.21    417.8  v271b
LCS J2349-4932 2346-498  2008.11.28  ATCA-104 CEDUNA     4.064D+07 -5.546D+06   41.0177   0.1508 0.0094    21.70    664.4  v271b
LCS J2349-4932 2346-498  2008.11.28  CEDUNA   HOBART26   2.831D+06  4.737D+07   47.4575   0.2085 0.0098    48.57    410.4  v271b
LCS J2349-4932 2346-498  2008.11.28  CEDUNA   HOBART26  -2.605D+07  3.996D+07   47.6969   0.1695 0.0085    36.38    451.9  v271b
RFC J2351-3007 2349-304  2010.10.30  ATCA-104 MOPRA      1.926D+06  2.048D+06    2.8117   0.0887 0.0097    37.12    204.3  v271g
RFC J2351-3007 2349-304  2010.07.25  ATCA-104 MOPRA      1.951D+06  2.163D+06    2.9130   0.0868 0.0093    24.44    213.7  v271f
RFC J2351-3007 2349-304  2011.04.02  ATCA-104 MOPRA      5.476D+05  3.153D+06    3.2000   0.2546 0.0443    43.36    175.0  v271h
RFC J2351-3007 2349-304  2010.10.30  ATCA-104 MOPRA     -7.669D+05  3.114D+06    3.2066   0.0864 0.0095    36.85    200.5  v271g
RFC J2351-3007 2349-304  2010.07.25  ATCA-104 MOPRA      9.052D+05  3.081D+06    3.2109   0.0892 0.0095    25.76    206.5  v271f
RFC J2351-3007 2349-304  2010.10.30  ATCA-104 MOPRA      1.173D+06  2.996D+06    3.2175   0.0869 0.0095    39.60    187.2  v271g
RFC J2351-3007 2349-304  2010.10.30  MOPRA    PARKES     3.597D+06  3.715D+06    5.1710   0.0915 0.0090    61.16    128.0  v271g
RFC J2351-3007 2349-304  2010.07.25  MOPRA    PARKES     3.623D+06  3.928D+06    5.3442   0.0739 0.0072    76.02     59.3  v271f
RFC J2351-3007 2349-304  2011.04.02  MOPRA    PARKES     8.505D+05  5.700D+06    5.7627   0.1641 0.0354     5.76   2412.9  v271h
RFC J2351-3007 2349-304  2010.10.30  MOPRA    PARKES    -1.579D+06  5.569D+06    5.7885   0.0634 0.0065    32.16    169.1  v271g
RFC J2351-3007 2349-304  2010.10.30  MOPRA    PARKES     2.034D+06  5.437D+06    5.8053   0.0972 0.0096    65.70    126.1  v271g
RFC J2351-3007 2349-304  2010.10.30  DSS34    PARKES    -2.653D+06 -7.213D+06    7.6857   0.1246 0.0160   141.53    104.4  v271g
RFC J2351-3007 2349-304  2010.10.30  ATCA-104 PARKES     5.523D+06  5.763D+06    7.9825   0.0864 0.0087   101.85     72.3  v271g
RFC J2351-3007 2349-304  2010.07.25  ATCA-104 PARKES     5.575D+06  6.091D+06    8.2571   0.0733 0.0074    64.34     67.5  v271f
RFC J2351-3007 2349-304  2011.04.02  ATCA-104 PARKES     1.399D+06  8.852D+06    8.9622   0.1311 0.0216     8.94   1285.2  v271h
RFC J2351-3007 2349-304  2010.10.30  ATCA-104 PARKES    -2.346D+06  8.682D+06    8.9938   0.0530 0.0054    46.12     98.1  v271g
RFC J2351-3007 2349-304  2010.10.30  ATCA-104 PARKES     3.207D+06  8.433D+06    9.0225   0.0877 0.0088   102.35     73.0  v271g
RFC J2351-3007 2349-304  2010.10.30  DSS34    MOPRA     -6.249D+06 -1.093D+07   12.5892   0.1103 0.0136    31.61    294.9  v271g
RFC J2351-3007 2349-304  2010.10.30  ATCA-104 DSS34      8.176D+06  1.298D+07   15.3375   0.1126 0.0284    57.06    166.6  v271g
RFC J2351-3007 2349-304  2011.04.02  HOBART26 PARKES     6.032D+06 -2.973D+07   30.3354   0.1947 0.0356     7.57   4425.3  v271h
RFC J2351-3007 2349-304  2010.07.25  CEDUNA   PARKES    -2.556D+07  1.668D+07   30.5212   0.0641 0.0162    41.35    111.1  v271f
RFC J2351-3007 2349-304  2010.07.25  CEDUNA   MOPRA     -2.918D+07  1.275D+07   31.8476   0.0668 0.0083    13.61    351.7  v271f
RFC J2351-3007 2349-304  2010.07.25  ATCA-104 CEDUNA     3.113D+07 -1.059D+07   32.8858   0.0625 0.0084    11.01    400.6  v271f
RFC J2351-3007 2349-304  2011.04.02  HOBART26 MOPRA      5.193D+06 -3.543D+07   35.8064   0.1476 0.0162    23.00    602.5  v271h
RFC J2351-3007 2349-304  2011.04.02  CEDUNA   MOPRA     -3.416D+07 -1.233D+07   36.3145   0.1424 0.0161    23.67    537.3  v271h
RFC J2351-3007 2349-304  2011.04.02  ATCA-104 CEDUNA     3.471D+07  1.548D+07   38.0024   0.1534 0.0157    48.13    286.2  v271h
RFC J2351-3007 2349-304  2010.07.25  CEDUNA   MOPRA     -3.778D+07 -8.762D+06   38.7848   0.0657 0.0080    14.19    333.3  v271f
RFC J2351-3007 2349-304  2011.04.02  ATCA-104 HOBART26  -4.633D+06  3.858D+07   38.8591   0.1614 0.0168    48.49    320.3  v271h
RFC J2351-3007 2349-304  2010.07.25  ATCA-104 CEDUNA     3.869D+07  1.184D+07   40.4594   0.0715 0.0088    13.46    382.1  v271f
RFC J2351-3007 2349-304  2011.04.02  CEDUNA   HOBART26  -3.934D+07  2.310D+07   45.6231   0.1734 0.0328    15.79    985.4  v271h
LCS J2351-3753 2348-381  2015.04.08  ATCA-104 PARKES     4.603D+06  7.541D+06    8.8343   0.0531 0.0022    72.52     55.9  v271n
LCS J2351-3753 2348-381  2015.04.07  ATCA-104 PARKES     1.367D+06  8.926D+06    9.0297   0.0511 0.0021    77.01     56.9  v271n
LCS J2351-3753 2348-381  2015.04.08  ATCA-104 PARKES    -9.823D+05  8.976D+06    9.0301   0.0530 0.0021    79.04     54.0  v271n
LCS J2351-3753 2348-381  2015.04.08  HOBART26 PARKES    -7.192D+06 -2.965D+07   30.5092   0.0556 0.0032    24.91    225.9  v271n
LCS J2351-3753 2348-381  2015.04.07  HOBART26 PARKES     6.117D+06 -2.990D+07   30.5178   0.0435 0.0025    23.62    212.2  v271n
LCS J2351-3753 2348-381  2015.04.07  CEDUNA   PARKES    -3.322D+07 -9.002D+06   34.4195   0.0515 0.0042    22.22    284.8  v271n
LCS J2351-3753 2348-381  2015.04.08  CEDUNA   PARKES    -3.716D+07  7.307D+06   37.8723   0.0564 0.0046    21.59    282.1  v271n
LCS J2351-3753 2348-381  2015.04.07  ATCA-104 CEDUNA     3.457D+07  1.795D+07   38.9520   0.0607 0.0044    16.78    296.0  v271n
LCS J2351-3753 2348-381  2015.04.08  ATCA-104 HOBART26   1.167D+07  3.723D+07   39.0194   0.0585 0.0037    21.46    238.7  v271n
LCS J2351-3753 2348-381  2015.04.07  ATCA-104 HOBART26  -4.766D+06  3.882D+07   39.1123   0.0536 0.0040    16.13    220.6  v271n
LCS J2351-3753 2348-381  2015.04.08  ATCA-104 CEDUNA     4.179D+07  3.844D+05   41.7936   0.0590 0.0037    21.03    297.8  v271n
LCS J2351-3753 2348-381  2015.04.08  ATCA-104 KATH12M    4.272D+07 -1.687D+07   45.9320   0.0498 0.0058    10.68    429.2  v271n
LCS J2351-3753 2348-381  2015.04.08  KATH12M  PARKES    -4.379D+07  2.592D+07   50.8862   0.0473 0.0033    17.29    381.6  v271n
LCS J2351-3753 2348-381  2015.04.08  PARKES   YARRA12M   4.143D+07  3.860D+07   56.6258   0.0499 0.0035    17.43    398.9  v271n
LCS J2351-3753 2348-381  2015.04.08  ATCA-104 WARK12M   -5.876D+07 -5.379D+06   59.0016   0.0554 0.0054    11.85    429.8  v271n
LCS J2351-3753 2348-381  2015.04.08  PARKES   WARK12M   -5.785D+07 -1.426D+07   59.5848   0.0577 0.0039    21.16    382.1  v271n
LCS J2351-3753 2348-381  2015.04.07  ATCA-104 KATH12M    5.183D+07 -2.945D+07   59.6101   0.0489 0.0060     9.92    425.3  v271n
LCS J2351-3753 2348-381  2015.04.08  ATCA-104 YARRA12M   4.022D+07  4.764D+07   62.3517   0.0543 0.0055    10.98    448.8  v271n
LCS J2351-3753 2348-381  2015.04.08  HOBART26 WARK12M   -6.260D+07  6.317D+05   62.6073   0.0703 0.0113     6.59   1714.5  v271n
LCS J2351-3753 2348-381  2015.04.08  PARKES   WARK12M   -5.524D+07  3.060D+07   63.1477   0.0518 0.0040    17.14    401.6  v271n
LCS J2351-3753 2348-381  2015.04.07  KATH12M  PARKES    -5.047D+07  3.841D+07   63.4227   0.0430 0.0033    15.63    409.1  v271n
LCS J2351-3753 2348-381  2015.04.08  ATCA-104 WARK12M   -5.088D+07  3.796D+07   63.4793   0.0496 0.0046    12.91    424.0  v271n
LCS J2351-3753 2348-381  2015.04.08  ATCA-104 KATH12M    4.609D+07 -5.197D+07   69.4669   0.0530 0.0055    12.89    441.4  v271n
LCS J2351-3753 2348-381  2015.04.08  KATH12M  PARKES    -4.133D+07  5.968D+07   72.5968   0.0422 0.0036    13.28    418.1  v271n
LCS J2351-3753 2348-381  2015.04.07  PARKES   YARRA12M   6.934D+07  2.392D+07   73.3497   0.0490 0.0034    18.48    395.1  v271n
LCS J2351-3753 2348-381  2015.04.07  ATCA-104 YARRA12M   7.066D+07  3.288D+07   77.9372   0.0563 0.0054    11.66    410.7  v271n
LCS J2351-3753 2348-381  2015.04.08  PARKES   YARRA12M   8.679D+07 -1.226D+07   87.6473   0.0432 0.0037    13.55    419.0  v271n
LCS J2351-3753 2348-381  2015.04.08  HOBART26 YARRA12M   7.979D+07 -4.150D+07   89.9374   0.0680 0.0115     6.14   1788.7  v271n
LCS J2351-3753 2348-381  2015.04.08  ATCA-104 YARRA12M   9.141D+07 -4.386D+06   91.5117   0.0540 0.0047    13.15    442.3  v271n
LCS J2351-3753 2348-381  2015.04.08  HOBART26 KATH12M    3.453D+07 -8.916D+07   95.6090   0.0589 0.0112     5.38   1785.0  v271n
LCS J2351-3753 2348-381  2015.04.08  CEDUNA   WARK12M   -9.276D+07  3.746D+07  100.0422   0.0556 0.0111     5.18   2137.8  v271n
LCS J2351-4259 2348-432  2010.07.25  ATCA-104 MOPRA      1.953D+06  1.840D+06    2.6832   0.1616 0.0165    46.09    212.1  v271f
LCS J2351-4259 2348-432  2011.04.03  ATCA-104 MOPRA      8.316D+05  3.077D+06    3.1870   0.2621 0.0455    51.63    175.0  v271h
LCS J2351-4259 2348-432  2010.07.25  ATCA-104 MOPRA      8.041D+05  3.085D+06    3.1883   0.1703 0.0173    49.13    206.7  v271f
LCS J2351-4259 2348-432  2010.07.25  MOPRA    PARKES     3.622D+06  3.386D+06    4.9586   0.1481 0.0143   159.73     57.4  v271f
LCS J2351-4259 2348-432  2011.04.03  MOPRA    PARKES     1.393D+06  5.607D+06    5.7778   0.1442 0.0329     5.28   2444.4  v271h
LCS J2351-4259 2348-432  2010.07.25  ATCA-104 PARKES     5.576D+06  5.226D+06    7.6418   0.1492 0.0150   135.42     65.6  v271f
LCS J2351-4259 2348-432  2011.04.03  ATCA-104 PARKES     2.229D+06  8.683D+06    8.9641   0.1654 0.0247    11.52   1302.0  v271h
LCS J2351-4259 2348-432  2011.04.03  HOBART26 PARKES     3.160D+06 -3.023D+07   30.3985   0.2217 0.0380     8.60   4618.0  v271h
LCS J2351-4259 2348-432  2010.07.25  CEDUNA   PARKES    -2.630D+07  2.089D+07   33.5859   0.1447 0.0363    96.86    108.3  v271f
LCS J2351-4259 2348-432  2010.07.25  CEDUNA   MOPRA     -2.992D+07  1.750D+07   34.6659   0.1552 0.0163    32.04    350.4  v271f
LCS J2351-4259 2348-432  2010.07.25  ATCA-104 CEDUNA     3.188D+07 -1.566D+07   35.5168   0.1558 0.0163    28.44    400.5  v271f
LCS J2351-4259 2348-432  2011.04.03  HOBART26 MOPRA      1.821D+06 -3.584D+07   35.8846   0.1613 0.0173    28.35    620.3  v271h
LCS J2351-4259 2348-432  2011.04.03  CEDUNA   PARKES    -3.578D+07 -6.613D+06   36.3820   0.2435 0.0535     5.73   3804.9  v271h
LCS J2351-4259 2348-432  2011.04.03  ATCA-104 HOBART26  -9.897D+05  3.891D+07   38.9275   0.1682 0.0174    57.61    329.8  v271h
LCS J2351-4259 2348-432  2010.07.25  CEDUNA   MOPRA     -3.687D+07 -1.268D+07   38.9878   0.1353 0.0143    29.07    333.2  v271f
LCS J2351-4259 2348-432  2011.04.03  CEDUNA   MOPRA     -3.713D+07 -1.228D+07   39.1072   0.1161 0.0131    24.34    511.3  v271h
LCS J2351-4259 2348-432  2010.07.25  ATCA-104 CEDUNA     3.767D+07  1.576D+07   40.8378   0.1488 0.0156    27.88    382.5  v271f
LCS J2351-4259 2348-432  2011.04.03  ATCA-104 CEDUNA     3.796D+07  1.536D+07   40.9496   0.1422 0.0145    56.78    271.8  v271h
LCS J2351-4259 2348-432  2011.04.03  CEDUNA   HOBART26  -3.895D+07  2.356D+07   45.5181   0.1397 0.0264    15.92    963.6  v271h
LCS J2351-4259 2348-432  2011.04.03  ATCA-104 WARK12M   -6.508D+07  1.738D+07   67.3630   0.2065 0.0335    12.46   1002.6  v271h
LCS J2351-4259 2348-432  2011.04.03  MOPRA    WARK12M   -6.592D+07  1.430D+07   67.4528   0.2108 0.0439     6.69   1882.4  v271h
LCS J2351-4259 2348-432  2011.04.03  HOBART26 WARK12M   -6.415D+07 -2.154D+07   67.6715   0.2347 0.0454     7.58   3556.3  v271h
LCS J2351-7600 2348-762  2013.06.16  ATCA-109 MOPRA      1.703D+06 -3.040D+05    1.7302   0.0270 0.0059    14.45    252.8  v271m
LCS J2351-7600 2348-762  2013.06.15  ATCA-109 MOPRA      1.950D+06  7.254D+05    2.0801   0.0219 0.0049    12.07    249.0  v271m
LCS J2351-7600 2348-762  2013.06.15  ATCA-109 MOPRA      1.576D+06  1.739D+06    2.3474   0.0110 0.0030     5.95    245.5  v271m
LCS J2351-7600 2348-762  2013.06.16  ATCA-109 MOPRA      2.777D+05  2.496D+06    2.5118   0.0219 0.0049    12.00    246.2  v271m
LCS J2351-7600 2348-762  2013.06.16  MOPRA    PARKES     3.237D+06 -4.731D+05    3.2716   0.0163 0.0016    10.60    194.3  v271m
LCS J2351-7600 2348-762  2013.06.15  MOPRA    PARKES     3.605D+06  1.455D+06    3.8880   0.0179 0.0016    11.91    188.6  v271m
LCS J2351-7600 2348-762  2013.06.15  MOPRA    PARKES     2.824D+06  3.308D+06    4.3492   0.0208 0.0017    13.68    184.3  v271m
LCS J2351-7600 2348-762  2013.06.16  MOPRA    PARKES     3.528D+05  4.603D+06    4.6169   0.0204 0.0017    13.61    185.5  v271m
LCS J2351-7600 2348-762  2013.06.16  ATCA-109 PARKES     4.939D+06 -7.803D+05    5.0000   0.0209 0.0009    35.79     73.0  v271m
LCS J2351-7600 2348-762  2013.06.16  DSS34    PARKES     3.795D+06 -3.987D+06    5.5041   0.0182 0.0028    51.70     61.1  v271m
LCS J2351-7600 2348-762  2013.06.15  ATCA-109 PARKES     5.555D+06  2.177D+06    5.9666   0.0191 0.0009    33.46     70.8  v271m
LCS J2351-7600 2348-762  2013.06.15  ATCA-109 PARKES     4.401D+06  5.046D+06    6.6955   0.0111 0.0007    18.63     69.7  v271m
LCS J2351-7600 2348-762  2013.06.16  ATCA-109 PARKES     6.337D+05  7.099D+06    7.1275   0.0230 0.0010    40.74     70.0  v271m
LCS J2351-7600 2348-762  2013.06.16  DSS34    MOPRA      3.452D+06 -8.585D+06    9.2529   0.0170 0.0029    10.86    214.9  v271m
LCS J2351-7600 2348-762  2013.06.16  ATCA-109 DSS34     -3.174D+06  1.108D+07   11.5269   0.0168 0.0026    27.75     81.0  v271m
LCS J2351-7600 2348-762  2013.06.16  DSS34    HOBART26  -4.688D+06  1.816D+07   18.7588   0.0142 0.0024    10.97    248.5  v271m
LCS J2351-7600 2348-762  2013.06.16  HOBART26 PARKES    -1.874D+07 -7.616D+06   20.2268   0.0112 0.0013     9.25    211.5  v271m
LCS J2351-7600 2348-762  2013.06.15  HOBART26 PARKES    -1.484D+07 -1.708D+07   22.6266   0.0146 0.0013    12.10    205.6  v271m
LCS J2351-7600 2348-762  2013.06.16  HOBART26 PARKES     8.452D+06 -2.216D+07   23.7174   0.0191 0.0014    15.30    214.8  v271m
LCS J2351-7600 2348-762  2013.06.15  HOBART26 PARKES    -6.114D+06 -2.311D+07   23.9094   0.0157 0.0013    12.93    203.3  v271m
LCS J2351-7600 2348-762  2013.06.16  ATCA-109 HOBART26   2.368D+07  6.879D+06   24.6575   0.0176 0.0021     8.90    275.8  v271m
LCS J2351-7600 2348-762  2013.06.15  ATCA-109 HOBART26   2.037D+07  1.929D+07   28.0592   0.0149 0.0021     7.54    271.1  v271m
LCS J2351-7600 2348-762  2013.06.16  ATCA-109 HOBART26  -7.854D+06  2.925D+07   30.2836   0.0205 0.0023     9.80    284.7  v271m
LCS J2351-7600 2348-762  2013.06.16  CEDUNA   PARKES    -3.044D+07 -2.140D+07   37.2054   0.0145 0.0015    10.38    172.1  v271m
LCS J2351-7600 2348-762  2013.06.16  CEDUNA   PARKES    -1.032D+07  3.623D+07   37.6695   0.0161 0.0015    11.36    178.8  v271m
LCS J2351-7600 2348-762  2013.06.15  CEDUNA   PARKES    -2.833D+07  2.534D+07   38.0055   0.0194 0.0015    13.96    174.6  v271m
LCS J2351-7600 2348-762  2013.06.15  CEDUNA   PARKES    -3.759D+07  6.353D+06   38.1192   0.0163 0.0015    11.46    173.3  v271m
LCS J2351-7600 2348-762  2013.06.16  CEDUNA   DSS34     -3.420D+07 -1.747D+07   38.3994   0.0111 0.0021     7.60    199.1  v271m
LCS J2351-7600 2348-762  2013.06.16  ATCA-109 CEDUNA     1.533D+07 -3.698D+07   40.0330   0.0228 0.0019    13.60    233.1  v271m
LCS J2351-7600 2348-762  2013.06.15  ATCA-109 CEDUNA     3.393D+07 -2.310D+07   41.0453   0.0212 0.0018    12.74    230.3  v271m
LCS J2351-7600 2348-762  2013.06.16  ATCA-109 CEDUNA     3.102D+07  2.855D+07   42.1592   0.0151 0.0018     8.56    228.1  v271m
LCS J2351-7600 2348-762  2013.06.16  CEDUNA   HARTRAO    2.444D+08 -5.533D+07  250.6126   0.0375 0.0077     5.01    764.5  v271m
LCS J2351-7600 2348-762  2013.06.15  HARTRAO  PARKES    -2.633D+08 -5.371D+07  268.7607   0.0118 0.0016     7.97    245.2  v271m
LCS J2351-7600 2348-762  2013.06.16  HARTRAO  PARKES    -2.546D+08  9.227D+07  270.7911   0.0098 0.0010    11.05    239.3  v271m
LCS J2351-7600 2348-762  2013.06.15  ATCA-109 HARTRAO    2.688D+08  5.637D+07  274.6292   0.0162 0.0022     7.39    323.3  v271m
LCS J2355-4513 2352-455  2011.11.11  ATCA-104 MOPRA      1.804D+06  2.335D+06    2.9510   0.1123 0.0049    44.10    256.4  v271j
LCS J2355-4513 2352-455  2011.11.12  CEDUNA   HOBART26  -2.473D+07 -2.661D+06   24.8710   0.0758 0.0112     6.92    959.4  v271j
LCS J2355-4513 2352-455  2011.11.12  CEDUNA   MOPRA     -4.986D+06 -2.966D+07   30.0724   0.0428 0.0092     5.21    725.9  v271j
LCS J2355-4513 2352-455  2011.11.12  ATCA-104 CEDUNA     3.894D+06  3.261D+07   32.8397   0.0557 0.0051    11.62    422.1  v271j
LCS J2355-4513 2352-455  2011.11.12  HOBART26 MOPRA      1.974D+07 -2.700D+07   33.4436   0.0551 0.0070     8.27    612.3  v271j
LCS J2355-4513 2352-455  2011.11.11  HOBART26 MOPRA     -1.337D+07 -3.252D+07   35.1579   0.0447 0.0061     7.54    588.8  v271j
LCS J2355-4513 2352-455  2011.11.12  HOBART26 MOPRA      5.275D+06 -3.528D+07   35.6684   0.0465 0.0064     7.52    604.3  v271j
LCS J2355-4513 2352-455  2011.11.12  ATCA-104 HOBART26  -2.083D+07  2.995D+07   36.4813   0.0527 0.0042    13.70    356.0  v271j
LCS J2355-4513 2352-455  2011.11.11  ATCA-104 HOBART26   1.517D+07  3.485D+07   38.0118   0.0450 0.0039    12.60    359.8  v271j
LCS J2355-4513 2352-455  2011.11.12  ATCA-104 HOBART26  -4.734D+06  3.841D+07   38.7015   0.0534 0.0041    14.30    368.0  v271j
LCS J2355-4513 2352-455  2011.11.11  CEDUNA   MOPRA     -3.847D+07  8.018D+06   39.2933   0.0474 0.0085     6.56    658.3  v271j
LCS J2355-4513 2352-455  2011.11.12  ATCA-104 CEDUNA     3.462D+07  1.985D+07   39.9043   0.0455 0.0046    10.46    395.3  v271j
LCS J2355-4513 2352-455  2011.11.11  ATCA-104 CEDUNA     4.027D+07 -5.684D+06   40.6701   0.0615 0.0049    13.80    402.2  v271j
LCS J2355-4513 2352-455  2011.11.12  CEDUNA   HOBART26  -3.934D+07  1.856D+07   43.4975   0.0529 0.0107     5.01    928.5  v271j
RFC J2356-6820 2353-686  2010.07.25  ATCA-104 MOPRA      1.563D+06 -1.424D+05    1.5696   0.7614 0.0760   156.20    224.7  v271f
RFC J2356-6820 2353-686  2015.09.29  ATCA-104 MOPRA      1.583D+06 -1.157D+05    1.5873   0.3217 0.0279    20.35    929.7  v271o
RFC J2356-6820 2353-686  2008.11.28  ATCA-104 MOPRA      1.662D+06 -8.166D+03    1.6621   0.5006 0.0215   107.12    332.2  v271b
RFC J2356-6820 2353-686  2009.07.05  ATCA-104 MOPRA      1.687D+06  3.046D+04    1.6872   0.2538 0.0103    50.40    288.8  v271c
RFC J2356-6820 2353-686  2015.09.30  ATCA-104 MOPRA      1.712D+06  7.421D+04    1.7141   5.2069 0.3715   469.60    920.8  v271o
RFC J2356-6820 2353-686  2010.03.12  ATCA-104 MOPRA      1.791D+06  2.216D+05    1.8050   0.8678 0.0266   141.87    453.2  v271e
RFC J2356-6820 2353-686  2008.11.28  ATCA-104 MOPRA      1.872D+06  4.265D+05    1.9201   0.5219 0.0224   105.43    352.6  v271b
RFC J2356-6820 2353-686  2008.08.10  ATCA-104 MOPRA      1.950D+06  8.320D+05    2.1201   0.5909 0.0206   161.24    300.0  v271a
RFC J2356-6820 2353-686  2010.07.25  ATCA-104 MOPRA      1.914D+06  1.313D+06    2.3207   0.8379 0.0836   178.15    212.7  v271f
RFC J2356-6820 2353-686  2010.10.30  ATCA-104 MOPRA      1.900D+06  1.372D+06    2.3431   0.6720 0.0713   224.22    196.4  v271g
RFC J2356-6820 2353-686  2008.11.29  ATCA-104 MOPRA     -1.382D+06  2.229D+06    2.6227   0.5130 0.0220   113.16    322.2  v271b
RFC J2356-6820 2353-686  2010.03.12  ATCA-104 MOPRA      1.379D+06  2.232D+06    2.6240   0.9156 0.0279   157.73    423.3  v271e
RFC J2356-6820 2353-686  2010.03.11  ATCA-104 MOPRA     -1.377D+06  2.234D+06    2.6244   0.8584 0.0263   138.00    462.0  v271e
RFC J2356-6820 2353-686  2009.07.05  ATCA-104 MOPRA      1.231D+06  2.356D+06    2.6581   1.0217 0.0364   216.64    271.5  v271c
RFC J2356-6820 2353-686  2015.09.30  ATCA-104 MOPRA     -1.125D+06  2.432D+06    2.6791   5.4051 0.3858   329.47    912.0  v271o
RFC J2356-6820 2353-686  2009.07.05  ATCA-104 MOPRA     -4.849D+05  2.705D+06    2.7478   1.0444 0.0373   217.57    276.2  v271c
RFC J2356-6820 2353-686  2010.07.25  MOPRA    PARKES     2.999D+06 -2.058D+05    3.0060   0.6678 0.0645   486.16     64.4  v271f
RFC J2356-6820 2353-686  2015.09.29  MOPRA    PARKES     3.029D+06 -1.618D+05    3.0331   1.4275 0.0925   129.36    224.7  v271o
RFC J2356-6820 2353-686  2008.11.28  MOPRA    PARKES     3.169D+06  5.096D+04    3.1699   0.4970 0.0194   363.57     99.5  v271b
RFC J2356-6820 2353-686  2009.07.05  MOPRA    PARKES     3.212D+06  1.245D+05    3.2143   0.7544 0.0255   275.23    149.1  v271c
RFC J2356-6820 2353-686  2015.09.30  MOPRA    PARKES     3.253D+06  2.027D+05    3.2590   0.8992 0.0580   208.98    223.4  v271o
RFC J2356-6820 2353-686  2010.03.12  MOPRA    PARKES     3.387D+06  4.872D+05    3.4219   0.7471 0.0210   416.98    129.6  v271e
RFC J2356-6820 2353-686  2008.11.28  MOPRA    PARKES     3.517D+06  8.733D+05    3.6240   0.5137 0.0201   316.42    118.1  v271b
RFC J2356-6820 2353-686  2008.08.10  PARKES   MOPRA     -3.623D+06 -1.631D+06    3.9732   0.5771 0.0189   464.33     98.9  v271a
RFC J2356-6820 2353-686  2010.07.25  MOPRA    PARKES     3.510D+06  2.518D+06    4.3200   0.7364 0.0711   574.20     58.8  v271f
RFC J2356-6820 2353-686  2010.07.25  ATCA-104 PARKES     4.562D+06 -3.482D+05    4.5754   0.6301 0.0632   391.29     72.6  v271f
RFC J2356-6820 2353-686  2015.09.29  ATCA-104 PARKES     4.604D+06 -2.876D+05    4.6132   0.3241 0.0249    33.28    283.5  v271o
RFC J2356-6820 2353-686  2010.03.11  MOPRA    PARKES    -2.673D+06  3.955D+06    4.7737   0.7284 0.0205   398.33    132.3  v271e
RFC J2356-6820 2353-686  2008.11.28  ATCA-104 PARKES     4.832D+06  4.280D+04    4.8317   0.4340 0.0364   308.49     97.7  v271b
RFC J2356-6820 2353-686  2010.03.12  MOPRA    PARKES     2.432D+06  4.178D+06    4.8343   0.7790 0.0219   474.45    118.8  v271e
RFC J2356-6820 2353-686  2014.06.03  MOPRA    PARKES    -2.301D+06  4.284D+06    4.8631   1.0527 0.1090   614.74    206.3  v493a
RFC J2356-6820 2353-686  2015.09.30  MOPRA    PARKES    -2.225D+06  4.341D+06    4.8782   1.4257 0.0919   243.46    219.4  v271o
RFC J2356-6820 2353-686  2009.07.05  MOPRA    PARKES     2.147D+06  4.394D+06    4.8907   0.9523 0.0321   383.09    137.9  v271c
RFC J2356-6820 2353-686  2009.07.05  ATCA-104 PARKES     4.899D+06  1.550D+05    4.9012   0.2038 0.0070   124.71     88.6  v271c
RFC J2356-6820 2353-686  2015.09.30  ATCA-104 PARKES     4.964D+06  2.744D+05    4.9712   3.3905 0.2402   625.81    278.0  v271o
RFC J2356-6820 2353-686  2009.07.05  MOPRA    PARKES    -1.065D+06  4.900D+06    5.0144   0.8510 0.0287   342.14    137.9  v271c
RFC J2356-6820 2353-686  2010.03.12  ATCA-104 PARKES     5.178D+06  7.088D+05    5.2266   0.7071 0.0205   361.78    141.1  v271e
RFC J2356-6820 2353-686  2015.09.30  ASKAP-32 YARRA12M   4.956D+06  2.150D+06    5.4027   1.5205 0.1529    19.49   5673.6  v271o
RFC J2356-6820 2353-686  2008.11.28  ATCA-104 PARKES     5.389D+06  1.300D+06    5.5439   0.4872 0.0409   313.86    107.9  v271b
RFC J2356-6820 2353-686  2008.11.28  DSS45    PARKES    -3.861D+06 -4.564D+06    5.9784   0.4944 0.0277  1032.23     48.9  v271b
RFC J2356-6820 2353-686  2008.08.10  PARKES   ATCA-104  -5.573D+06 -2.463D+06    6.0930   0.5663 0.0462   430.31    105.5  v271a
RFC J2356-6820 2353-686  2008.11.28  DSS45    PARKES    -3.090D+06 -5.419D+06    6.2380   0.5482 0.0307  1034.06     54.3  v271b
RFC J2356-6820 2353-686  2015.09.30  ASKAP-32 YARRA12M  -4.348D+06  4.587D+06    6.3204   1.1145 0.1893     6.84   5865.6  v271o
RFC J2356-6820 2353-686  2008.08.10  PARKES   DSS45      2.249D+06  5.985D+06    6.3941   0.6954 0.0391   712.50     76.7  v271a
RFC J2356-6820 2353-686  2010.07.25  ATCA-104 PARKES     5.424D+06  3.831D+06    6.6404   0.7372 0.0739   485.50     67.2  v271f
RFC J2356-6820 2353-686  2010.03.11  ATCA-104 PARKES    -4.050D+06  6.190D+06    7.3967   0.6814 0.0198   343.79    144.4  v271e
RFC J2356-6820 2353-686  2010.03.12  ATCA-104 PARKES     3.811D+06  6.410D+06    7.4577   0.7590 0.0220   421.45    131.0  v271e
RFC J2356-6820 2353-686  2009.07.05  ATCA-104 PARKES     3.378D+06  6.750D+06    7.5481   0.8828 0.0294   589.67     83.0  v271c
RFC J2356-6820 2353-686  2015.09.30  ATCA-104 PARKES    -3.347D+06  6.775D+06    7.5564   5.3640 0.3801   626.05    275.3  v271o
RFC J2356-6820 2353-686  2009.12.13  ATCA-104 PARKES     3.171D+06  6.890D+06    7.5846   0.8824 0.0235   613.89    103.9  v271d
RFC J2356-6820 2353-686  2009.07.05  ATCA-104 PARKES    -1.550D+06  7.605D+06    7.7610   0.8127 0.0271   541.66     83.2  v271c
RFC J2356-6820 2353-686  2008.11.28  MOPRA    DSS45      7.031D+06  4.615D+06    8.4102   0.4562 0.0261   200.85    166.4  v271b
RFC J2356-6820 2353-686  2008.11.28  MOPRA    DSS45      6.607D+06  6.292D+06    9.1239   0.4628 0.0265   191.30    177.3  v271b
RFC J2356-6820 2353-686  2008.08.10  DSS45    MOPRA     -5.872D+06 -7.616D+06    9.6172   0.5963 0.0335   159.11    217.9  v271a
RFC J2356-6820 2353-686  2008.11.28  ATCA-104 DSS45      8.693D+06  4.607D+06    9.8381   0.3955 0.0298   173.41    163.4  v271b
RFC J2356-6820 2353-686  2010.10.30  DSS34    MOPRA     -4.444D+06 -9.070D+06   10.1003   0.9757 0.1167   236.76    261.1  v271g
RFC J2356-6820 2353-686  2008.11.28  ATCA-104 DSS45      8.479D+06  6.719D+06   10.8184   0.4201 0.0316   184.91    162.0  v271b
RFC J2356-6820 2353-686  2008.08.10  DSS45    ATCA-104  -7.822D+06 -8.448D+06   11.5136   0.5814 0.0398   143.24    232.7  v271a
RFC J2356-6820 2353-686  2010.10.30  ATCA-104 DSS34      6.343D+06  1.044D+07   12.2176   0.9720 0.2447   407.01    150.0  v271g
RFC J2356-6820 2353-686  2008.11.28  HOBART26 DSS45     -1.494D+07 -5.325D+06   15.8569   0.4174 0.0239   242.94    176.9  v271b
RFC J2356-6820 2353-686  2008.11.28  HOBART26 DSS45     -1.478D+07 -8.980D+06   17.2943   0.4237 0.0242   248.76    175.7  v271b
RFC J2356-6820 2353-686  2008.08.10  DSS45    HOBART26   1.382D+07  1.201D+07   18.3148   0.6043 0.0340   161.60    299.0  v271a
RFC J2356-6820 2353-686  2008.11.28  HOBART26 PARKES    -1.880D+07 -9.889D+06   21.2400   0.4400 0.0174   425.72    105.7  v271b
RFC J2356-6820 2353-686  2009.07.05  PARKES   HOBART26   1.876D+07  1.032D+07   21.4164   0.8324 0.0287   327.33    195.1  v271c
RFC J2356-6820 2353-686  2010.03.11  PARKES   HOBART26  -1.853D+07  1.199D+07   22.0699   0.6979 0.0201   447.79    158.3  v271e
RFC J2356-6820 2353-686  2010.03.12  PARKES   HOBART26   1.845D+07  1.237D+07   22.2135   0.7658 0.0221   491.18    156.5  v271e
RFC J2356-6820 2353-686  2008.11.28  HOBART26 PARKES    -1.787D+07 -1.440D+07   22.9491   0.4827 0.0191   421.92    117.0  v271b
RFC J2356-6820 2353-686  2014.06.03  HOBART26 PARKES     1.787D+07 -1.441D+07   22.9548   0.8048 0.0846   427.95    224.5  v493a
RFC J2356-6820 2353-686  2008.11.28  MOPRA    HOBART26   2.197D+07  9.940D+06   24.1111   0.4353 0.0183    89.43    359.7  v271b
RFC J2356-6820 2353-686  2008.08.10  PARKES   HOBART26   1.607D+07  1.800D+07   24.1314   0.5936 0.0196   492.19    135.6  v271a
RFC J2356-6820 2353-686  2009.07.05  MOPRA    HOBART26   2.198D+07  1.045D+07   24.3332   0.8424 0.0320    75.05    635.8  v271c
RFC J2356-6820 2353-686  2009.07.05  PARKES   HOBART26  -1.429D+07  2.028D+07   24.8089   0.8675 0.0299   356.63    186.9  v271c
RFC J2356-6820 2353-686  2010.03.12  MOPRA    HOBART26   2.184D+07  1.285D+07   25.3417   0.6995 0.0216   102.27    502.5  v271e
RFC J2356-6820 2353-686  2008.11.28  ATCA-104 HOBART26   2.363D+07  9.932D+06   25.6314   0.3915 0.0171    78.12    353.1  v271b
RFC J2356-6820 2353-686  2008.11.28  MOPRA    HOBART26   2.139D+07  1.527D+07   26.2802   0.4638 0.0195    89.54    382.4  v271b
RFC J2356-6820 2353-686  2010.03.12  PARKES   HOBART26   3.238D+06  2.612D+07   26.3228   0.6835 0.0197   462.52    150.0  v271e
RFC J2356-6820 2353-686  2009.07.05  PARKES   HOBART26   1.337D+06  2.634D+07   26.3721   0.9312 0.0320   368.26    193.9  v271c
RFC J2356-6820 2353-686  2009.12.13  PARKES   HOBART26   4.735D+05  2.638D+07   26.3817   0.8319 0.0186   639.16    187.1  v271d
RFC J2356-6820 2353-686  2008.11.29  MOPRA    HOBART26  -2.123D+07  1.586D+07   26.4968   0.4439 0.0187    90.53    360.9  v271b
RFC J2356-6820 2353-686  2010.03.11  MOPRA    HOBART26  -2.120D+07  1.595D+07   26.5286   0.6414 0.0200    93.88    506.6  v271e
RFC J2356-6820 2353-686  2010.03.12  ATCA-104 HOBART26   2.363D+07  1.308D+07   27.0074   0.6648 0.0323    90.09    547.2  v271e
RFC J2356-6820 2353-686  2014.06.03  HOBART26 MOPRA      2.018D+07 -1.868D+07   27.4948   0.7190 0.0783   125.99    800.6  v493a
RFC J2356-6820 2353-686  2008.08.10  MOPRA    HOBART26   1.970D+07  1.963D+07   27.8080   0.5667 0.0198   120.70    385.5  v271a
RFC J2356-6820 2353-686  2008.11.28  ATCA-104 HOBART26   2.326D+07  1.570D+07   28.0614   0.4224 0.0183    85.47    349.3  v271b
RFC J2356-6820 2353-686  2008.11.29  CEDUNA   HOBART26  -1.840D+07 -2.232D+07   28.9274   0.4819 0.0212    83.60    426.1  v271b
RFC J2356-6820 2353-686  2008.11.29  ATCA-104 HOBART26  -2.261D+07  1.809D+07   28.9543   0.4254 0.0185    86.46    351.2  v271b
RFC J2356-6820 2353-686  2010.03.11  CEDUNA   HOBART26  -1.855D+07 -2.224D+07   28.9604   0.9602 0.0317    89.63    794.2  v271e
RFC J2356-6820 2353-686  2010.03.11  ATCA-104 HOBART26  -2.258D+07  1.818D+07   28.9877   0.6415 0.0313    85.65    553.0  v271e
RFC J2356-6820 2353-686  2009.07.05  MOPRA    HOBART26  -1.535D+07  2.518D+07   29.4928   0.8377 0.0317    77.19    620.5  v271c
RFC J2356-6820 2353-686  2008.08.10  ATCA-104 HOBART26   2.165D+07  2.046D+07   29.7869   0.5404 0.0192   105.97    411.6  v271a
RFC J2356-6820 2353-686  2014.06.03  CEDUNA   HOBART26  -2.326D+07 -1.948D+07   30.3346   1.2407 0.1370   103.81    794.3  v493a
RFC J2356-6820 2353-686  2010.03.12  MOPRA    HOBART26   5.670D+06  3.030D+07   30.8267   0.6170 0.0193    93.04    484.7  v271e
RFC J2356-6820 2353-686  2009.07.05  MOPRA    HOBART26   3.484D+06  3.073D+07   30.9293   0.8492 0.0321    76.44    634.2  v271c
RFC J2356-6820 2353-686  2009.07.05  ATCA-104 HOBART26  -1.584D+07  2.789D+07   32.0700   0.7623 0.0416   115.16    374.4  v271c
RFC J2356-6820 2353-686  2010.03.12  ATCA-104 HOBART26   7.049D+06  3.253D+07   33.2880   0.6298 0.0307    87.44    534.6  v271e
RFC J2356-6820 2353-686  2009.07.05  ATCA-104 HOBART26   4.716D+06  3.309D+07   33.4224   0.7288 0.0399   108.54    381.9  v271c
RFC J2356-6820 2353-686  2009.12.13  ATCA-104 HOBART26   3.645D+06  3.327D+07   33.4663   0.8625 0.0383   146.97    425.1  v271d
RFC J2356-6820 2353-686  2010.03.11  CEDUNA   PARKES    -1.868D+04 -3.423D+07   34.2317   0.9231 0.0423   320.33    207.3  v271e
RFC J2356-6820 2353-686  2014.06.03  CEDUNA   PARKES    -5.412D+06 -3.387D+07   34.2953   0.8210 0.0887   324.62    205.3  v493a
RFC J2356-6820 2353-686  2015.09.30  CEDUNA   PARKES    -6.425D+06 -3.372D+07   34.3222   0.8560 0.1104   103.94    283.5  v271o
RFC J2356-6820 2353-686  2009.07.05  HOBART26 CEDUNA     3.357D+07  9.072D+06   34.7737   0.8760 0.0347    60.17    820.2  v271c
RFC J2356-6820 2353-686  2009.07.05  PARKES   CEDUNA     1.928D+07  2.935D+07   35.1214   0.8711 0.0466   264.97    182.3  v271c
RFC J2356-6820 2353-686  2010.07.25  CEDUNA   PARKES    -5.485D+06  3.606D+07   36.4747   0.5869 0.1472   269.06    119.9  v271f
RFC J2356-6820 2353-686  2008.11.28  CEDUNA   PARKES    -8.841D+06  3.546D+07   36.5488   0.4366 0.0177   280.71    113.3  v271b
RFC J2356-6820 2353-686  2009.07.05  PARKES   CEDUNA     9.752D+06 -3.525D+07   36.5734   0.7683 0.0412   218.23    192.1  v271c
RFC J2356-6820 2353-686  2015.09.30  CEDUNA   PARKES    -1.067D+07  3.500D+07   36.5953   0.0534 0.0084    11.03    255.7  v271o
RFC J2356-6820 2353-686  2010.03.12  CEDUNA   PARKES    -1.401D+07  3.394D+07   36.7229   0.7185 0.0329   262.34    195.2  v271e
RFC J2356-6820 2353-686  2008.11.28  CEDUNA   PARKES    -1.816D+07  3.214D+07   36.9186   0.4421 0.0179   256.00    125.3  v271b
RFC J2356-6820 2353-686  2010.07.25  CEDUNA   MOPRA     -8.484D+06  3.627D+07   37.2449   0.6894 0.0693   102.68    371.3  v271f
RFC J2356-6820 2353-686  2008.08.10  PARKES   CEDUNA     2.523D+07 -2.754D+07   37.3479   0.5331 0.0177   372.53    114.7  v271a
RFC J2356-6820 2353-686  2008.11.28  CEDUNA   MOPRA     -1.201D+07  3.541D+07   37.3937   0.4210 0.0360    81.22    385.6  v271b
RFC J2356-6820 2353-686  2009.07.05  MOPRA    CEDUNA     1.296D+07 -3.512D+07   37.4408   0.8486 0.0326    76.56    625.8  v271c
RFC J2356-6820 2353-686  2015.09.30  CEDUNA   MOPRA     -1.398D+07  3.478D+07   37.4874   0.0839 0.0123     7.71    847.0  v271o
RFC J2356-6820 2353-686  2010.03.12  CEDUNA   MOPRA     -1.740D+07  3.346D+07   37.7113   0.6194 0.0211    73.55    626.9  v271e
RFC J2356-6820 2353-686  2010.07.25  ATCA-104 CEDUNA     1.005D+07 -3.641D+07   37.7690   0.6971 0.0691    91.78    418.4  v271f
RFC J2356-6820 2353-686  2010.07.25  CEDUNA   PARKES    -3.182D+07  2.044D+07   37.8250   0.6660 0.1671   324.27    110.2  v271f
RFC J2356-6820 2353-686  2009.12.13  PARKES   CEDUNA     3.759D+07  4.263D+06   37.8321   0.6034 0.0240   249.52    164.9  v271d
RFC J2356-6820 2353-686  2009.07.05  PARKES   CEDUNA     3.782D+07  2.653D+06   37.9096   0.8601 0.0460   270.47    176.4  v271c
RFC J2356-6820 2353-686  2008.11.28  ATCA-104 CEDUNA     1.367D+07 -3.542D+07   37.9678   0.4465 0.0195    83.99    378.4  v271b
RFC J2356-6820 2353-686  2009.07.05  ATCA-104 CEDUNA     1.465D+07 -3.509D+07   38.0297   0.2195 0.0100    33.86    372.1  v271c
RFC J2356-6820 2353-686  2010.03.12  CEDUNA   PARKES    -3.803D+07  9.339D+05   38.0428   0.6131 0.0281   241.83    184.5  v271e
RFC J2356-6820 2353-686  2008.11.28  CEDUNA   MOPRA     -2.168D+07  3.127D+07   38.0491   0.4020 0.0345    73.13    409.4  v271b
RFC J2356-6820 2353-686  2015.09.30  ATCA-104 CEDUNA     1.570D+07 -3.471D+07   38.0920   0.2901 0.0252    21.09   1062.7  v271o
RFC J2356-6820 2353-686  2014.06.03  CEDUNA   MOPRA     -3.081D+06 -3.815D+07   38.2777   0.7228 0.1229    93.40    732.3  v493a
RFC J2356-6820 2353-686  2010.03.11  CEDUNA   MOPRA      2.654D+06 -3.819D+07   38.2791   0.7709 0.0257    85.92    663.5  v271e
RFC J2356-6820 2353-686  2008.11.29  CEDUNA   MOPRA      2.820D+06 -3.818D+07   38.2824   0.3647 0.0313    69.43    390.9  v271b
RFC J2356-6820 2353-686  2015.09.30  CEDUNA   MOPRA     -4.178D+06 -3.806D+07   38.2891   0.7541 0.0556    41.07    939.1  v271o
RFC J2356-6820 2353-686  2010.03.12  ATCA-104 CEDUNA     1.919D+07 -3.323D+07   38.3786   0.6390 0.0223    69.41    682.7  v271e
RFC J2356-6820 2353-686  2015.09.30  ASKAP-32 CEDUNA    -4.422D+05 -3.858D+07   38.5862   0.5456 0.1240     5.15   3613.6  v271o
RFC J2356-6820 2353-686  2014.06.03  ASKAP-32 CEDUNA     8.375D+05 -3.858D+07   38.5913   0.8672 0.1116    24.30   3348.4  v493a
RFC J2356-6820 2353-686  2008.08.10  MOPRA    CEDUNA     2.885D+07 -2.591D+07   38.7768   0.5322 0.0438   133.90    325.9  v271a
RFC J2356-6820 2353-686  2009.07.05  MOPRA    CEDUNA     1.822D+07  3.425D+07   38.7974   0.8914 0.0339    84.75    605.2  v271c
RFC J2356-6820 2353-686  2008.11.28  ATCA-104 CEDUNA     2.355D+07 -3.084D+07   38.8062   0.4350 0.0190    83.56    374.0  v271b
RFC J2356-6820 2353-686  2010.07.25  CEDUNA   MOPRA     -3.533D+07  1.793D+07   39.6211   0.7018 0.0705   108.91    349.0  v271f
RFC J2356-6820 2353-686  2008.08.10  ATCA-104 CEDUNA     3.080D+07 -2.508D+07   39.7184   0.5379 0.0184   127.63    347.9  v271a
RFC J2356-6820 2353-686  2008.11.28  CEDUNA   DSS45     -4.980D+06  4.003D+07   40.3361   0.3879 0.0225   150.61    189.6  v271b
RFC J2356-6820 2353-686  2008.11.28  CEDUNA   DSS45     -1.507D+07  3.756D+07   40.4725   0.4001 0.0232   157.10    188.1  v271b
RFC J2356-6820 2353-686  2009.07.05  MOPRA    CEDUNA     3.996D+07  7.048D+06   40.5802   0.8865 0.0336    88.48    576.8  v271c
RFC J2356-6820 2353-686  2010.03.12  CEDUNA   MOPRA     -4.046D+07 -3.244D+06   40.5934   0.6567 0.0221    81.70    596.0  v271e
RFC J2356-6820 2353-686  2015.09.30  ATCA-104 CEDUNA     3.054D+06  4.049D+07   40.6070   3.1412 0.2304   131.53   1178.7  v271o
RFC J2356-6820 2353-686  2010.03.11  ATCA-104 CEDUNA    -4.031D+06  4.042D+07   40.6217   0.7713 0.0264    78.58    724.2  v271e
RFC J2356-6820 2353-686  2008.11.29  ATCA-104 CEDUNA    -4.203D+06  4.041D+07   40.6251   0.4237 0.0186    79.88    380.4  v271b
RFC J2356-6820 2353-686  2008.08.10  DSS45    CEDUNA     2.298D+07 -3.352D+07   40.6437   0.5490 0.0311   124.18    252.8  v271a
RFC J2356-6820 2353-686  2010.07.25  ATCA-104 CEDUNA     3.725D+07 -1.661D+07   40.7846   0.7245 0.0718    98.18    398.5  v271f
RFC J2356-6820 2353-686  2009.07.05  ATCA-104 CEDUNA     1.773D+07  3.696D+07   40.9929   0.8945 0.0317   141.06    365.1  v271c
RFC J2356-6820 2353-686  2010.03.12  ATCA-104 CEDUNA     4.184D+07  5.476D+06   42.1995   0.6686 0.0230    75.54    657.4  v271e
RFC J2356-6820 2353-686  2009.07.05  ATCA-104 CEDUNA     4.119D+07  9.403D+06   42.2546   0.8510 0.0301   141.01    347.4  v271c
RFC J2356-6820 2353-686  2009.12.13  HOBART26 CEDUNA     3.712D+07 -2.211D+07   43.2062   0.6273 0.0185    68.56    674.5  v271d
RFC J2356-6820 2353-686  2015.09.30  CEDUNA   YARRA12M  -3.903D+06  4.318D+07   43.3522   0.5753 0.0712    10.03   1970.1  v271o
RFC J2356-6820 2353-686  2009.07.05  HOBART26 CEDUNA     3.648D+07 -2.368D+07   43.4936   0.8349 0.0333    58.27    811.4  v271c
RFC J2356-6820 2353-686  2010.03.12  CEDUNA   HOBART26  -3.479D+07  2.706D+07   44.0757   0.6488 0.0226    63.92    752.7  v271e
RFC J2356-6820 2353-686  2008.11.28  CEDUNA   HOBART26   9.956D+06  4.535D+07   46.4325   0.4094 0.0182    73.92    409.8  v271b
RFC J2356-6820 2353-686  2008.08.10  CEDUNA   HOBART26  -9.156D+06  4.554D+07   46.4495   0.5223 0.0188    95.05    447.2  v271a
RFC J2356-6820 2353-686  2009.07.05  HOBART26 CEDUNA    -9.012D+06 -4.557D+07   46.4537   0.8651 0.0342    60.29    819.2  v271c
RFC J2356-6820 2353-686  2010.03.12  CEDUNA   HOBART26   4.438D+06  4.631D+07   46.5225   0.7078 0.0242    69.25    757.0  v271e
RFC J2356-6820 2353-686  2008.11.28  CEDUNA   HOBART26  -2.919D+05  4.654D+07   46.5420   0.3906 0.0174    70.66    405.6  v271b
RFC J2356-6820 2353-686  2015.09.30  ASKAP-32 CEDUNA    -2.030D+07  4.464D+07   49.0432   0.2481 0.0648     4.29   3180.9  v271o
RFC J2356-6820 2353-686  2014.06.03  ASKAP-32 HOBART26  -2.242D+07 -5.806D+07   62.2360   0.8493 0.1126    21.32   3660.7  v493a
RFC J2356-6820 2353-686  2015.04.07  PARKES   WARK12M   -6.118D+07 -2.300D+07   65.3624   1.1900 0.0589   361.32    403.1  v271n
RFC J2356-6820 2353-686  2015.09.29  PARKES   WARK12M    1.575D+07  6.411D+07   66.0200   1.2700 0.0938    82.78    474.9  v271o
RFC J2356-6820 2353-686  2015.09.29  MOPRA    WARK12M    1.856D+07  6.401D+07   66.6483   1.1098 0.0878    32.12   1558.7  v271o
RFC J2356-6820 2353-686  2015.09.29  ATCA-104 WARK12M    2.021D+07  6.388D+07   66.9987   0.3217 0.0507     7.28   1961.8  v271o
RFC J2356-6820 2353-686  2015.09.30  ASKAP-32 PARKES    -6.895D+06 -7.230D+07   72.6269   1.2662 0.1085    42.84    844.1  v271o
RFC J2356-6820 2353-686  2014.06.03  ASKAP-32 MOPRA     -2.192D+06 -7.674D+07   76.7682   0.9388 0.1179    28.27   3376.9  v493a
RFC J2356-6820 2353-686  2015.09.30  ASKAP-32 MOPRA     -4.544D+06 -7.665D+07   76.7824   1.0894 0.1450    14.97   2800.5  v271o
RFC J2356-6820 2353-686  2015.09.30  PARKES   YARRA12M   2.551D+06  7.689D+07   76.9361   1.1385 0.0795   142.78    460.2  v271o
RFC J2356-6820 2353-686  2015.09.30  ASKAP-32 ATCA-104  -3.431D+06 -7.908D+07   79.1525   4.3725 0.3883    47.11   3509.2  v271o
RFC J2356-6820 2353-686  2015.04.07  PARKES   YARRA12M   4.938D+07  6.266D+07   79.7771   0.0546 0.0039    17.45    390.2  v271n
RFC J2356-6820 2353-686  2015.09.30  MOPRA    YARRA12M   2.101D+05  8.124D+07   81.2371   1.0673 0.0835    29.45   1526.8  v271o
RFC J2356-6820 2353-686  2015.09.30  ATCA-104 YARRA12M  -9.158D+05  8.367D+07   83.6727   4.3583 0.5792    85.76   1913.2  v271o
RFC J2356-6820 2353-686  2015.09.29  ASKAP-32 PARKES    -2.071D+07  8.271D+07   85.2609   0.9490 0.0834    32.83    843.6  v271o
RFC J2356-6820 2353-686  2015.09.30  PARKES   YARRA12M   3.587D+07 -7.754D+07   85.4351   0.7759 0.0542   132.60    456.2  v271o
RFC J2356-6820 2353-686  2015.09.30  ASKAP-32 PARKES    -3.091D+07  7.967D+07   85.4621   0.7922 0.0674    48.12    832.1  v271o
RFC J2356-6820 2353-686  2015.09.29  ASKAP-32 MOPRA     -2.405D+07  8.279D+07   86.2131   0.8857 0.1186    14.65   2767.9  v271o
RFC J2356-6820 2353-686  2015.09.30  ASKAP-32 MOPRA     -3.433D+07  7.941D+07   86.5108   1.1567 0.1413    24.45   2760.6  v271o
RFC J2356-6820 2353-686  2015.09.30  MOPRA    YARRA12M   3.925D+07 -7.728D+07   86.6765   1.0515 0.0779    43.93   1510.8  v271o
RFC J2356-6820 2353-686  2015.09.29  ASKAP-32 ATCA-104  -2.566D+07  8.290D+07   86.7796   0.3449 0.0787     4.73   3483.4  v271o
RFC J2356-6820 2353-686  2015.09.30  ASKAP-32 ATCA-104  -3.604D+07  7.933D+07   87.1364   4.3846 0.3825    74.91   3457.9  v271o
RFC J2356-6820 2353-686  2015.09.30  ATCA-104 YARRA12M   4.096D+07 -7.721D+07   87.3998   4.2460 0.5629   142.22   1895.6  v271o
RFC J2356-6820 2353-686  2015.04.07  WARK12M  YARRA12M   1.105D+08  8.572D+07  139.8240   0.2787 0.0247    14.14   2903.4  v271n
RFC J2356-6820 2353-686  2015.09.29  ASKAP-32 WARK12M   -5.450D+06  1.468D+08  146.8794   0.6191 0.1386     4.88   5840.3  v271o
RFC J2356-6820 2353-686  2015.09.30  HART15M  YARRA12M  -2.196D+08  1.046D+07  219.8584   0.9572 0.1258    41.92   2734.8  v271o
RFC J2356-6820 2353-686  2015.09.29  ASKAP-32 HART15M    2.217D+08 -3.516D+07  224.4236   0.5329 0.1316     4.43   4933.9  v271o
RFC J2356-6820 2353-686  2015.09.30  ASKAP-32 HART15M    2.246D+08 -8.310D+06  224.7194   0.9429 0.1160    13.99   4988.9  v271o
RFC J2356-6820 2353-686  2015.09.30  CEDUNA   HART15M    2.449D+08 -5.336D+07  250.6016   0.1196 0.0278     4.66   1533.2  v271o
RFC J2356-6820 2353-686  2015.09.29  HART15M  PARKES    -2.424D+08  1.179D+08  269.5272   0.4795 0.0418    60.36    399.9  v271o
RFC J2356-6820 2353-686  2015.09.30  HART15M  PARKES    -2.555D+08  8.870D+07  270.4123   0.3349 0.0291    65.20    401.1  v271o
RFC J2356-6820 2353-686  2015.09.29  HART15M  MOPRA     -2.455D+08  1.179D+08  272.3290   0.4028 0.0524    10.32   1312.2  v271o
RFC J2356-6820 2353-686  2015.09.30  HART15M  MOPRA     -2.588D+08  8.811D+07  273.4324   0.4424 0.0438    21.14   1328.4  v271o
RFC J2356-6820 2353-686  2015.09.29  ATCA-104 HART15M    2.471D+08 -1.180D+08  273.8055   0.2189 0.0533     4.41   1658.4  v271o
RFC J2356-6820 2353-686  2015.09.30  ATCA-104 HART15M    2.606D+08 -8.804D+07  275.0303   1.8400 0.1653    70.33   1666.7  v271o
RFC J2356-6820 2353-686  2015.09.29  HART15M  WARK12M   -2.268D+08  1.816D+08  290.6002   0.3584 0.0881     4.38   2778.1  v271o
LCS J2357-4838 2354-489  2008.11.28  ATCA-104 MOPRA      1.837D+06  1.192D+06    2.1901   0.1856 0.0086    50.53    346.3  v271b
LCS J2357-4838 2354-489  2008.11.28  ATCA-104 MOPRA      1.761D+06  2.326D+06    2.9177   0.1191 0.0120    10.87   1045.0  v271b
LCS J2357-4838 2354-489  2008.11.29  ATCA-104 MOPRA     -1.079D+06  2.913D+06    3.1065   0.1765 0.0081    53.23    312.3  v271b
LCS J2357-4838 2354-489  2008.11.29  ATCA-104 MOPRA      5.132D+05  3.105D+06    3.1476   0.1884 0.0084    62.99    283.4  v271b
LCS J2357-4838 2354-489  2008.11.28  MOPRA    PARKES     3.462D+06  2.205D+06    4.1041   0.1813 0.0072   162.23    107.6  v271b
LCS J2357-4838 2354-489  2008.11.28  MOPRA    PARKES     3.187D+06  4.300D+06    5.3524   0.1314 0.0055    70.30    179.8  v271b
LCS J2357-4838 2354-489  2008.11.29  MOPRA    PARKES     7.840D+05  5.661D+06    5.7146   0.1783 0.0070   198.15     86.3  v271b
LCS J2357-4838 2354-489  2008.11.28  ATCA-104 PARKES     5.299D+06  3.397D+06    6.2941   0.1700 0.0143   153.66    103.0  v271b
LCS J2357-4838 2354-489  2008.11.28  DSS45    PARKES    -3.278D+06 -6.478D+06    7.2596   0.1509 0.0085   406.77     50.3  v271b
LCS J2357-4838 2354-489  2008.11.28  ATCA-104 PARKES     4.949D+06  6.626D+06    8.2700   0.1301 0.0110    80.19    151.2  v271b
LCS J2357-4838 2354-489  2008.11.29  ATCA-104 PARKES     1.297D+06  8.766D+06    8.8615   0.1716 0.0144   189.66     84.3  v271b
LCS J2357-4838 2354-489  2008.11.28  MOPRA    DSS45      6.739D+06  8.682D+06   10.9909   0.1452 0.0085    82.72    169.0  v271b
LCS J2357-4838 2354-489  2008.11.28  ATCA-104 DSS45      8.576D+06  9.875D+06   13.0790   0.1380 0.0105    80.99    161.8  v271b
LCS J2357-4838 2354-489  2008.11.28  HOBART26 DSS45     -1.490D+07 -1.309D+07   19.8339   0.1256 0.0073    96.84    176.0  v271b
LCS J2357-4838 2354-489  2008.11.29  CEDUNA   HOBART26  -2.497D+07 -4.943D+06   25.4582   0.1459 0.0076    32.70    428.0  v271b
LCS J2357-4838 2354-489  2008.11.28  HOBART26 PARKES    -9.226D+06 -2.820D+07   29.6725   0.1574 0.0063   192.82    110.4  v271b
LCS J2357-4838 2354-489  2008.11.29  HOBART26 PARKES     6.367D+06 -2.918D+07   29.8677   0.1697 0.0067   219.52    103.9  v271b
LCS J2357-4838 2354-489  2008.11.28  MOPRA    HOBART26   2.164D+07  2.177D+07   30.6971   0.1382 0.0068    35.66    376.6  v271b
LCS J2357-4838 2354-489  2008.11.28  CEDUNA   PARKES    -1.622D+07  2.776D+07   32.1540   0.1485 0.0061   121.70    117.6  v271b
LCS J2357-4838 2354-489  2008.11.28  CEDUNA   MOPRA     -1.968D+07  2.556D+07   32.2585   0.1416 0.0127    35.00    395.5  v271b
LCS J2357-4838 2354-489  2008.11.28  ATCA-104 CEDUNA     2.152D+07 -2.437D+07   32.5081   0.1659 0.0080    41.35    378.7  v271b
LCS J2357-4838 2354-489  2008.11.29  MOPRA    HOBART26  -1.966D+07  2.626D+07   32.8064   0.1561 0.0073    42.52    353.1  v271b
LCS J2357-4838 2354-489  2008.11.28  ATCA-104 HOBART26   2.348D+07  2.296D+07   32.8411   0.1323 0.0067    34.55    360.5  v271b
LCS J2357-4838 2354-489  2008.11.29  ATCA-104 CEDUNA     4.232D+06  3.412D+07   34.3784   0.1435 0.0073    35.69    378.5  v271b
LCS J2357-4838 2354-489  2008.11.28  MOPRA    HOBART26   1.241D+07  3.250D+07   34.7915   0.1320 0.0095    16.81    763.1  v271b
LCS J2357-4838 2354-489  2008.11.29  CEDUNA   PARKES    -3.296D+07 -1.227D+07   35.1668   0.1487 0.0061   136.32    104.6  v271b
LCS J2357-4838 2354-489  2008.11.29  MOPRA    HOBART26  -5.583D+06  3.484D+07   35.2862   0.1684 0.0077    46.35    349.3  v271b
LCS J2357-4838 2354-489  2008.11.29  ATCA-104 HOBART26  -2.074D+07  2.917D+07   35.7960   0.1553 0.0074    42.55    347.5  v271b
LCS J2357-4838 2354-489  2008.11.28  CEDUNA   DSS45     -1.294D+07  3.424D+07   36.6050   0.1480 0.0087    77.44    184.8  v271b
LCS J2357-4838 2354-489  2008.11.28  ATCA-104 HOBART26   1.417D+07  3.483D+07   37.6018   0.1168 0.0084    17.15    642.0  v271b
LCS J2357-4838 2354-489  2008.11.28  CEDUNA   PARKES    -3.592D+07  1.133D+07   37.6674   0.1510 0.0062   136.45    106.6  v271b
LCS J2357-4838 2354-489  2008.11.29  CEDUNA   MOPRA     -3.374D+07 -1.793D+07   38.2093   0.1301 0.0116    36.09    351.5  v271b
LCS J2357-4838 2354-489  2008.11.29  ATCA-104 HOBART26  -5.070D+06  3.795D+07   38.2843   0.1556 0.0074    43.58    341.3  v271b
LCS J2357-4838 2354-489  2008.11.29  ATCA-104 CEDUNA     3.425D+07  2.104D+07   40.1977   0.1436 0.0070    39.78    343.5  v271b
LCS J2357-4838 2354-489  2008.11.28  ATCA-104 CEDUNA     4.087D+07 -4.705D+06   41.1411   0.1202 0.0083    18.43    619.5  v271b
LCS J2357-4838 2354-489  2008.11.29  CEDUNA   HOBART26  -3.932D+07  1.691D+07   42.8062   0.1706 0.0084    39.06    423.4  v271b
LCS J2357-4838 2354-489  2008.11.28  CEDUNA   HOBART26   1.959D+06  4.733D+07   47.3693   0.1433 0.0074    33.74    411.8  v271b
LCS J2357-4838 2354-489  2008.11.28  CEDUNA   HOBART26  -2.670D+07  3.953D+07   47.7033   0.1565 0.0081    33.43    452.4  v271b
RFC J2357-5311 2355-534  2013.06.16  ATCA-109 MOPRA      1.558D+06  5.942D+05    1.6676   1.9755 0.4104   539.63    263.3  v271m
RFC J2357-5311 2355-534  2010.10.29  ATCA-104 MOPRA      1.847D+06  1.024D+06    2.1118   1.8362 0.1947   592.55    202.0  v271g
RFC J2357-5311 2355-534  2016.06.29  ATCA-104 MOPRA      1.646D+06  2.377D+06    2.8914   0.3815 0.0437   401.52    155.5  v493c
RFC J2357-5311 2355-534  2009.07.05  ATCA-104 MOPRA     -1.068D+06  2.843D+06    3.0371   2.6135 0.0926   526.79    284.8  v271c
RFC J2357-5311 2355-534  2016.06.29  ATCA-104 MOPRA     -1.070D+06  2.843D+06    3.0375   0.2534 0.0290   261.64    175.2  v493c
RFC J2357-5311 2355-534  2008.08.10  ATCA-104 MOPRA     -1.050D+06  2.853D+06    3.0395   1.3409 0.0461   358.67    308.9  v271a
RFC J2357-5311 2355-534  2010.10.30  ATCA-104 MOPRA     -9.175D+05  2.914D+06    3.0554   1.4303 0.1517   463.13    201.8  v271g
RFC J2357-5311 2355-534  2010.10.29  MOPRA    PARKES     3.477D+06  1.914D+06    3.9691   1.8034 0.1758   895.04    130.4  v271g
RFC J2357-5311 2355-534  2016.06.29  MOPRA    PARKES     2.956D+06  4.405D+06    5.3053   0.0874 0.0070    68.83    163.4  v493c
RFC J2357-5311 2355-534  2009.07.05  MOPRA    PARKES    -2.123D+06  5.077D+06    5.5029   2.1729 0.0731   818.50    145.3  v271c
RFC J2357-5311 2355-534  2016.06.29  MOPRA    PARKES    -2.127D+06  5.076D+06    5.5035   0.0798 0.0064    57.50    171.7  v493c
RFC J2357-5311 2355-534  2008.08.10  PARKES   MOPRA      2.090D+06 -5.096D+06    5.5076   1.3311 0.0435  1037.64    103.3  v271a
RFC J2357-5311 2355-534  2010.10.30  MOPRA    PARKES    -1.852D+06  5.220D+06    5.5384   1.5126 0.1474   699.44    139.6  v271g
RFC J2357-5311 2355-534  2010.10.29  ATCA-104 PARKES     5.324D+06  2.938D+06    6.0809   2.0078 0.2011  1709.93     75.4  v271g
RFC J2357-5311 2355-534  2016.06.29  ATCA-104 PARKES     4.602D+06  6.782D+06    8.1965   0.0476 0.0032   109.46     56.7  v493c
RFC J2357-5311 2355-534  2009.07.05  ATCA-104 PARKES    -3.191D+06  7.920D+06    8.5387   2.1610 0.0719  1363.29     86.8  v271c
RFC J2357-5311 2355-534  2016.06.29  ATCA-104 PARKES    -3.193D+06  7.921D+06    8.5404   0.0296 0.0020    55.42     62.7  v493c
RFC J2357-5311 2355-534  2008.08.10  PARKES   ATCA-104   3.139D+06 -7.948D+06    8.5458   1.3444 0.1097   983.85    110.1  v271a
RFC J2357-5311 2355-534  2010.10.30  ATCA-104 PARKES    -2.770D+06  8.134D+06    8.5926   1.3279 0.1330  1055.96     80.4  v271g
RFC J2357-5311 2355-534  2009.07.05  HOBART26 CEDUNA     2.518D+07  7.988D+06   26.4184   1.9993 0.0734   132.80    848.2  v271c
RFC J2357-5311 2355-534  2013.06.16  HOBART26 MOPRA     -2.180D+07 -1.496D+07   26.4449   1.4092 0.0559   126.79    779.4  v271m
RFC J2357-5311 2355-534  2009.07.05  PARKES   HOBART26  -1.747D+07  2.003D+07   26.5761   2.2371 0.0768   875.26    193.9  v271c
RFC J2357-5311 2355-534  2008.08.10  PARKES   HOBART26  -1.739D+07  2.018D+07   26.6409   1.3906 0.0459  1089.18    142.7  v271a
RFC J2357-5311 2355-534  2008.08.10  CEDUNA   HOBART26  -2.552D+07 -7.764D+06   26.6741   1.0803 0.0376   188.73    465.9  v271a
RFC J2357-5311 2355-534  2016.06.29  ATCA-104 KATH12M    2.576D+07  9.598D+06   27.4922   0.2867 0.0204    56.69    514.7  v493c
RFC J2357-5311 2355-534  2016.06.29  KATH12M  MOPRA     -2.683D+07 -6.756D+06   27.6699   0.8790 0.0785    65.30   1408.7  v493c
RFC J2357-5311 2355-534  2013.06.16  ATCA-109 HOBART26   2.336D+07  1.556D+07   28.0686   1.4027 0.0602   340.69    289.8  v271m
RFC J2357-5311 2355-534  2016.06.29  CEDUNA   PARKES    -7.701D+06 -2.800D+07   29.0388   0.0365 0.0039    12.68    298.9  v493c
RFC J2357-5311 2355-534  2009.07.05  PARKES   CEDUNA     7.710D+06  2.801D+07   29.0548   1.8753 0.1002   530.27    193.5  v271c
RFC J2357-5311 2355-534  2008.08.10  PARKES   CEDUNA     8.127D+06  2.794D+07   29.1022   1.0137 0.0336   679.62    120.2  v271a
RFC J2357-5311 2355-534  2013.06.16  ATCA-109 CEDUNA     9.883D+06 -3.021D+07   31.7871   1.8814 0.0651   563.61    237.6  v271m
RFC J2357-5311 2355-534  2009.07.05  MOPRA    HOBART26  -1.960D+07  2.510D+07   31.8448   2.1304 0.0765   190.67    636.7  v271c
RFC J2357-5311 2355-534  2013.06.16  CEDUNA   MOPRA     -8.325D+06  3.081D+07   31.9109   1.9331 0.0709   215.59    639.0  v271m
RFC J2357-5311 2355-534  2008.08.10  MOPRA    HOBART26  -1.948D+07  2.528D+07   31.9129   1.3544 0.0462   276.14    400.4  v271a
RFC J2357-5311 2355-534  2016.06.29  CEDUNA   MOPRA     -5.536D+06 -3.308D+07   33.5412   0.4293 0.0369    40.39    835.1  v493c
RFC J2357-5311 2355-534  2009.07.05  MOPRA    CEDUNA     5.587D+06  3.309D+07   33.5584   1.9133 0.0701   173.32    635.4  v271c
RFC J2357-5311 2355-534  2010.10.29  CEDUNA   PARKES    -1.674D+07  2.910D+07   33.5705   1.8105 0.4180   798.06    146.3  v271g
RFC J2357-5311 2355-534  2008.08.10  MOPRA    CEDUNA     6.038D+06  3.304D+07   33.5871   1.0087 0.0828   247.16    337.2  v271a
RFC J2357-5311 2355-534  2016.06.29  CEDUNA   KATH12M    2.130D+07 -2.633D+07   33.8614   0.5838 0.0509    25.88   2452.8  v493c
RFC J2357-5311 2355-534  2010.10.29  CEDUNA   MOPRA     -2.021D+07  2.719D+07   33.8783   1.5974 0.2510   265.04    392.1  v271g
RFC J2357-5311 2355-534  2010.10.29  ATCA-104 CEDUNA     2.206D+07 -2.616D+07   34.2223   1.8388 0.2945   529.43    226.8  v271g
RFC J2357-5311 2355-534  2009.07.05  ATCA-104 HOBART26  -2.066D+07  2.795D+07   34.7550   1.9433 0.1050   286.99    380.2  v271c
RFC J2357-5311 2355-534  2008.08.10  ATCA-104 HOBART26  -2.053D+07  2.813D+07   34.8249   1.3125 0.0452   250.62    426.7  v271a
RFC J2357-5311 2355-534  2016.06.29  CEDUNA   YARRA12M  -2.232D+06  3.513D+07   35.2014   0.5259 0.0634    27.07   2070.4  v493c
RFC J2357-5311 2355-534  2009.07.05  ATCA-104 CEDUNA     4.519D+06  3.593D+07   36.2163   2.0769 0.0723   315.07    379.5  v271c
RFC J2357-5311 2355-534  2008.08.10  ATCA-104 CEDUNA     4.988D+06  3.589D+07   36.2374   1.0273 0.0345   236.16    359.4  v271a
RFC J2357-5311 2355-534  2016.06.29  CEDUNA   PARKES    -3.714D+07  8.328D+06   38.0627   0.0995 0.0079    31.90    348.0  v493c
RFC J2357-5311 2355-534  2016.06.29  CEDUNA   MOPRA     -4.012D+07  3.829D+06   40.3046   0.9651 0.0803    89.55    954.6  v493c
RFC J2357-5311 2355-534  2016.06.29  ATCA-104 CEDUNA     4.177D+07 -1.452D+06   41.7937   0.4957 0.0349   134.89    331.1  v493c
RFC J2357-5311 2355-534  2013.06.16  CEDUNA   HOBART26   1.348D+07  4.577D+07   47.7130   1.4503 0.3027   146.39    703.4  v271m
RFC J2357-5311 2355-534  2016.06.29  ATCA-104 WARK30M   -4.102D+07 -3.143D+07   51.6807   0.1747 0.0208    11.15    998.1  v493c
RFC J2357-5311 2355-534  2016.06.29  PARKES   YARRA12M   5.430D+06  6.314D+07   63.3690   0.0736 0.0104     8.21    425.6  v493c
RFC J2357-5311 2355-534  2016.06.29  MOPRA    WARK30M   -5.231D+07  4.051D+07   66.1632   0.4746 0.0640    10.10   2636.6  v493c
RFC J2357-5311 2355-534  2016.06.29  ATCA-104 WARK30M   -5.061D+07  4.294D+07   66.3727   0.2049 0.0245    11.05    914.5  v493c
RFC J2357-5311 2355-534  2016.06.29  MOPRA    YARRA12M   3.303D+06  6.821D+07   68.2917   0.8038 0.0814    17.19   1189.1  v493c
RFC J2357-5311 2355-534  2016.06.29  ATCA-104 YARRA12M   2.159D+06  7.106D+07   71.0887   0.2146 0.0213    13.67    434.5  v493c
RFC J2357-5311 2355-534  2013.06.16  CEDUNA   HARTRAO    2.349D+08 -7.841D+07  247.6450   1.8092 0.0798   147.73    759.2  v271m
RFC J2357-5311 2355-534  2013.06.16  HARTRAO  HOBART26  -2.214D+08  1.242D+08  253.8692   1.2631 0.0551   117.59    926.0  v271m
RFC J2357-5311 2355-534  2013.06.16  HARTRAO  MOPRA     -2.432D+08  1.092D+08  266.6243   1.6893 0.0685   123.65    841.3  v271m
RFC J2357-5311 2355-534  2013.06.16  ATCA-109 HARTRAO    2.448D+08 -1.086D+08  267.8049   1.5923 0.0499   309.60    312.8  v271m
LCS J2358-4555 2355-462  2008.11.28  ATCA-104 MOPRA      1.831D+06  1.290D+06    2.2398   0.1898 0.0087    52.93    340.2  v271b
LCS J2358-4555 2355-462  2008.11.28  ATCA-104 MOPRA      1.769D+06  2.376D+06    2.9622   0.1427 0.0113    14.85    920.4  v271b
LCS J2358-4555 2355-462  2008.11.29  ATCA-104 MOPRA     -1.064D+06  2.957D+06    3.1424   0.1798 0.0082    54.21    314.4  v271b
LCS J2358-4555 2355-462  2008.11.29  ATCA-104 MOPRA      4.841D+05  3.139D+06    3.1764   0.1802 0.0081    59.86    284.3  v271b
LCS J2358-4555 2355-462  2008.11.28  MOPRA    PARKES     3.451D+06  2.374D+06    4.1891   0.1766 0.0070   170.65     99.6  v271b
LCS J2358-4555 2355-462  2008.11.28  MOPRA    PARKES     3.204D+06  4.381D+06    5.4273   0.1326 0.0054    76.60    166.6  v271b
LCS J2358-4555 2355-462  2008.11.29  MOPRA    PARKES     7.295D+05  5.713D+06    5.7597   0.1784 0.0070   197.46     86.5  v271b
LCS J2358-4555 2355-462  2008.11.28  DSS45    PARKES    -3.307D+06 -6.567D+06    7.3533   0.1529 0.0086   443.91     46.6  v271b
LCS J2358-4555 2355-462  2008.11.28  ATCA-104 PARKES     4.973D+06  6.757D+06    8.3895   0.1672 0.0141   107.48    145.2  v271b
LCS J2358-4555 2355-462  2008.11.29  ATCA-104 PARKES     1.214D+06  8.853D+06    8.9354   0.1778 0.0149   196.28     84.5  v271b
LCS J2358-4555 2355-462  2008.11.28  MOPRA    DSS45      6.759D+06  8.941D+06   11.2086   0.1546 0.0090    90.18    165.4  v271b
LCS J2358-4555 2355-462  2008.11.28  ATCA-104 DSS45      8.590D+06  1.023D+07   13.3594   0.1432 0.0109    85.56    159.3  v271b
LCS J2358-4555 2355-462  2008.11.28  HOBART26 DSS45     -1.492D+07 -1.355D+07   20.1556   0.1315 0.0076   102.20    173.4  v271b
LCS J2358-4555 2355-462  2008.11.29  CEDUNA   HOBART26  -2.526D+07 -2.855D+06   25.4196   0.1617 0.0082    36.13    428.9  v271b
LCS J2358-4555 2355-462  2008.11.28  HOBART26 PARKES    -9.380D+06 -2.845D+07   29.9533   0.1631 0.0065   201.22    109.6  v271b
LCS J2358-4555 2355-462  2008.11.29  HOBART26 PARKES     6.639D+06 -2.938D+07   30.1160   0.1744 0.0069   225.59    103.8  v271b
LCS J2358-4555 2355-462  2008.11.29  CEDUNA   MOPRA     -5.689D+06 -2.993D+07   30.4630   0.1494 0.0133    37.32    388.1  v271b
LCS J2358-4555 2355-462  2008.11.28  CEDUNA   MOPRA     -1.935D+07  2.449D+07   31.2129   0.1654 0.0146    41.24    391.0  v271b
LCS J2358-4555 2355-462  2008.11.28  CEDUNA   PARKES    -1.590D+07  2.687D+07   31.2175   0.1709 0.0070   149.50    110.3  v271b
LCS J2358-4555 2355-462  2008.11.28  MOPRA    HOBART26   2.168D+07  2.250D+07   31.2397   0.1567 0.0074    40.90    370.4  v271b
LCS J2358-4555 2355-462  2008.11.28  ATCA-104 CEDUNA     2.118D+07 -2.320D+07   31.4149   0.1751 0.0084    43.86    376.5  v271b
LCS J2358-4555 2355-462  2008.11.29  ATCA-104 CEDUNA     4.626D+06  3.288D+07   33.2075   0.1540 0.0076    38.63    379.4  v271b
LCS J2358-4555 2355-462  2008.11.29  MOPRA    HOBART26  -1.957D+07  2.707D+07   33.4045   0.1678 0.0078    45.39    355.4  v271b
LCS J2358-4555 2355-462  2008.11.28  ATCA-104 HOBART26   2.351D+07  2.379D+07   33.4419   0.1381 0.0069    36.65    356.7  v271b
LCS J2358-4555 2355-462  2008.11.29  CEDUNA   PARKES    -3.266D+07 -1.192D+07   34.7674   0.1693 0.0069   154.64    105.1  v271b
LCS J2358-4555 2355-462  2008.11.28  MOPRA    HOBART26   1.258D+07  3.283D+07   35.1569   0.1181 0.0087    16.39    694.5  v271b
LCS J2358-4555 2355-462  2008.11.29  MOPRA    HOBART26  -5.910D+06  3.509D+07   35.5826   0.1749 0.0080    47.94    349.1  v271b
LCS J2358-4555 2355-462  2008.11.28  CEDUNA   DSS45     -1.259D+07  3.343D+07   35.7260   0.1417 0.0084    74.82    183.0  v271b
LCS J2358-4555 2355-462  2008.11.29  ATCA-104 HOBART26  -2.063D+07  3.003D+07   36.4344   0.1543 0.0074    42.27    347.4  v271b
LCS J2358-4555 2355-462  2008.11.28  CEDUNA   PARKES    -3.580D+07  1.127D+07   37.5368   0.1629 0.0067   144.83    107.4  v271b
LCS J2358-4555 2355-462  2008.11.29  CEDUNA   MOPRA     -3.339D+07 -1.763D+07   37.7595   0.1632 0.0143    45.03    353.4  v271b
LCS J2358-4555 2355-462  2008.11.28  ATCA-104 HOBART26   1.435D+07  3.520D+07   38.0171   0.1611 0.0093    25.14    605.6  v271b
LCS J2358-4555 2355-462  2008.11.29  ATCA-104 HOBART26  -5.426D+06  3.823D+07   38.6107   0.1582 0.0075    44.28    341.0  v271b
LCS J2358-4555 2355-462  2008.11.28  CEDUNA   MOPRA     -3.901D+07  6.894D+06   39.6115   0.1109 0.0117    15.78    680.4  v271b
LCS J2358-4555 2355-462  2008.11.29  ATCA-104 CEDUNA     3.387D+07  2.077D+07   39.7353   0.1691 0.0080    46.58    345.2  v271b
LCS J2358-4555 2355-462  2008.11.28  ATCA-104 CEDUNA     4.078D+07 -4.518D+06   41.0256   0.1655 0.0093    26.66    593.3  v271b
LCS J2358-4555 2355-462  2008.11.29  CEDUNA   HOBART26  -3.930D+07  1.746D+07   43.0028   0.1819 0.0089    41.29    423.9  v271b
LCS J2358-4555 2355-462  2008.11.28  CEDUNA   HOBART26   2.328D+06  4.699D+07   47.0464   0.1570 0.0079    37.03    410.0  v271b
LCS J2358-4555 2355-462  2008.11.28  CEDUNA   HOBART26  -2.642D+07  3.972D+07   47.7078   0.1647 0.0084    35.60    447.6  v271b
RFC J2359-3133 2357-318  2013.06.16  ATCA-109 MOPRA      1.909D+06  1.968D+06    2.7418   0.6203 0.1289   203.38    250.2  v271m
RFC J2359-3133 2357-318  2008.02.05  ATCA-104 MOPRA      1.930D+06  2.019D+06    2.7931   0.6844 0.0178   132.57    432.6  v254b
RFC J2359-3133 2357-318  2008.02.06  ATCA-104 MOPRA      6.458D+04  3.201D+06    3.2015   0.6665 0.0176   110.95    502.3  v254b
RFC J2359-3133 2357-318  2013.06.16  MOPRA    PARKES     3.575D+06  3.569D+06    5.0515   0.5144 0.0179   185.00    192.6  v271m
RFC J2359-3133 2357-318  2008.02.05  PARKES   MOPRA     -3.601D+06 -3.668D+06    5.1402   0.6840 0.0109   431.48    133.2  v254b
RFC J2359-3133 2357-318  2008.02.06  PARKES   MOPRA      5.293D+04 -5.770D+06    5.7702   0.6923 0.0111   375.63    154.4  v254b
RFC J2359-3133 2357-318  2013.06.16  ATCA-109 PARKES     5.484D+06  5.537D+06    7.7931   0.5797 0.0197   552.35     72.2  v271m
RFC J2359-3133 2357-318  2008.02.05  ATCA-104 PARKES     5.531D+06  5.687D+06    7.9331   0.6707 0.0108   386.08    145.9  v254b
RFC J2359-3133 2357-318  2008.02.06  ATCA-104 PARKES     1.165D+04  8.971D+06    8.9708   0.6935 0.0111   412.43    141.4  v254b
RFC J2359-3133 2357-318  2008.02.05  CEDUNA   PARKES    -2.242D+07  1.859D+07   29.1230   0.6622 0.0162   400.33    137.5  v254b
RFC J2359-3133 2357-318  2008.02.06  CEDUNA   PARKES    -2.769D+07 -1.110D+07   29.8313   0.7037 0.0172   429.05    137.4  v254b
RFC J2359-3133 2357-318  2013.06.16  HOBART26 PARKES    -1.735D+07 -2.431D+07   29.8648   0.0870 0.0039    40.00    206.7  v271m
RFC J2359-3133 2357-318  2008.02.05  CEDUNA   MOPRA     -2.602D+07  1.492D+07   29.9942   0.6797 0.0119   139.12    407.8  v254b
RFC J2359-3133 2357-318  2008.02.05  PARKES   HOBART26   1.693D+07  2.479D+07   30.0185   0.6466 0.0105   312.76    170.8  v254b
RFC J2359-3133 2357-318  2008.02.06  PARKES   HOBART26  -1.028D+07  2.873D+07   30.5121   0.6396 0.0104   320.65    166.9  v254b
RFC J2359-3133 2357-318  2008.02.05  ATCA-104 CEDUNA     2.795D+07 -1.291D+07   30.7828   0.6606 0.0122   122.44    446.7  v254b
RFC J2359-3133 2357-318  2008.02.06  CEDUNA   MOPRA     -2.764D+07 -1.687D+07   32.3776   0.6875 0.0125   116.97    488.3  v254b
RFC J2359-3133 2357-318  2008.02.06  ATCA-104 CEDUNA     2.770D+07  2.007D+07   34.2067   0.6692 0.0123   125.50    447.0  v254b
RFC J2359-3133 2357-318  2013.06.16  HOBART26 MOPRA     -2.092D+07 -2.789D+07   34.8600   0.0983 0.0108     9.76    739.4  v271m
RFC J2359-3133 2357-318  2008.02.05  HOBART26 MOPRA     -2.053D+07 -2.846D+07   35.0901   0.6286 0.0120   103.24    506.6  v254b
RFC J2359-3133 2357-318  2008.02.06  HOBART26 MOPRA      1.033D+07 -3.450D+07   36.0124   0.6115 0.0123    86.32    593.1  v254b
RFC J2359-3133 2357-318  2013.06.16  ATCA-109 HOBART26   2.283D+07  2.985D+07   37.5797   0.1183 0.0062    33.35    277.1  v271m
RFC J2359-3133 2357-318  2008.02.05  ATCA-104 HOBART26   2.246D+07  3.048D+07   37.8586   0.6248 0.0122    93.07    554.9  v254b
RFC J2359-3133 2357-318  2008.02.06  ATCA-104 HOBART26  -1.027D+07  3.770D+07   39.0724   0.5994 0.0117    92.37    542.9  v254b
RFC J2359-3133 2357-318  2008.02.06  CEDUNA   HOBART26  -3.797D+07  1.763D+07   41.8666   0.6455 0.0126   101.20    527.8  v254b
RFC J2359-3133 2357-318  2008.02.05  CEDUNA   HOBART26  -5.486D+06  4.338D+07   43.7264   0.6312 0.0124   101.07    523.0  v254b
RFC J2359-3133 2357-318  2013.06.16  HARTRAO  PARKES    -2.699D+08  2.183D+07  270.8092   0.2125 0.0092    85.46    242.6  v271m
RFC J2359-3133 2357-318  2013.06.16  HARTRAO  MOPRA     -2.735D+08  1.826D+07  274.1116   0.2263 0.0144    20.18    841.1  v271m
RFC J2359-3133 2357-318  2013.06.16  ATCA-109 HARTRAO    2.754D+08 -1.629D+07  275.8935   0.2616 0.0092    61.46    315.2  v271m
LCS J2359-6054 2356-611  2010.03.12  ATCA-104 MOPRA      1.867D+06  1.748D+06    2.5579   0.0411 0.0046     9.35    427.6  v271e
LCS J2359-6054 2356-611  2011.11.11  ATCA-104 MOPRA      1.863D+06  1.760D+06    2.5627   0.0367 0.0058     6.49    258.2  v271j
LCS J2359-6054 2356-611  2011.11.11  ATCA-104 MOPRA      1.849D+06  1.798D+06    2.5789   0.0423 0.0021    31.37    257.9  v271j
LCS J2359-6054 2356-611  2010.07.25  ATCA-104 MOPRA      1.449D+06  2.390D+06    2.7950   0.0161 0.0022    10.28    208.8  v271f
LCS J2359-6054 2356-611  2010.03.11  ATCA-104 MOPRA     -1.322D+06  2.502D+06    2.8296   0.0338 0.0049     7.09    463.1  v271e
LCS J2359-6054 2356-611  2010.07.25  ATCA-104 MOPRA     -1.306D+06  2.515D+06    2.8336   0.0148 0.0022     8.80    223.8  v271f
LCS J2359-6054 2356-611  2011.11.12  ATCA-104 MOPRA     -1.169D+06  2.613D+06    2.8625   0.0350 0.0019    24.86    271.7  v271j
LCS J2359-6054 2356-611  2011.11.12  ATCA-104 MOPRA     -1.133D+06  2.636D+06    2.8690   0.0445 0.0072     6.33    269.5  v271j
LCS J2359-6054 2356-611  2010.03.12  ATCA-104 MOPRA      7.860D+05  2.808D+06    2.9156   0.0381 0.0045     8.71    422.8  v271e
LCS J2359-6054 2356-611  2011.11.12  ATCA-104 MOPRA      4.891D+05  2.898D+06    2.9387   0.0473 0.0048    10.50    260.0  v271j
LCS J2359-6054 2356-611  2011.11.12  ATCA-104 MOPRA      4.427D+05  2.908D+06    2.9412   0.0462 0.0022    33.08    267.0  v271j
LCS J2359-6054 2356-611  2010.07.25  ATCA-104 MOPRA      2.232D+05  2.941D+06    2.9492   0.0152 0.0022     9.52    208.7  v271f
LCS J2359-6054 2356-611  2010.03.12  MOPRA    PARKES     3.407D+06  3.290D+06    4.7367   0.0214 0.0014    17.04    120.1  v271e
LCS J2359-6054 2356-611  2010.07.25  DSS45    PARKES     4.403D+06 -1.923D+06    4.8049   0.0069 0.0018     5.10    157.8  v271f
LCS J2359-6054 2356-611  2010.03.11  MOPRA    PARKES    -2.576D+06  4.440D+06    5.1328   0.0224 0.0015    16.25    132.4  v271e
LCS J2359-6054 2356-611  2010.03.12  MOPRA    PARKES     1.298D+06  5.169D+06    5.3293   0.0219 0.0014    17.71    118.8  v271e
LCS J2359-6054 2356-611  2010.03.12  ATCA-104 PARKES     5.275D+06  5.039D+06    7.2944   0.0227 0.0015    16.52    131.4  v271e
LCS J2359-6054 2356-611  2010.03.11  ATCA-104 PARKES    -3.898D+06  6.941D+06    7.9610   0.0228 0.0017    15.00    145.9  v271e
LCS J2359-6054 2356-611  2010.03.12  ATCA-104 PARKES     2.084D+06  7.977D+06    8.2442   0.0208 0.0015    15.14    130.9  v271e
LCS J2359-6054 2356-611  2010.03.11  PARKES   HOBART26  -1.839D+07  1.524D+07   23.8794   0.0180 0.0013    15.17    159.0  v271e
LCS J2359-6054 2356-611  2011.11.12  CEDUNA   HOBART26  -2.323D+07 -1.458D+07   27.4270   0.0324 0.0054     6.11    982.7  v271j
LCS J2359-6054 2356-611  2011.11.12  HOBART26 MOPRA      2.018D+07 -2.151D+07   29.4977   0.0185 0.0033     5.68    615.6  v271j
LCS J2359-6054 2356-611  2011.11.11  HOBART26 MOPRA     -1.446D+07 -2.837D+07   31.8432   0.0413 0.0034    13.41    599.3  v271j
LCS J2359-6054 2356-611  2011.11.12  ATCA-104 HOBART26  -2.135D+07  2.412D+07   32.2166   0.0170 0.0019     9.30    354.9  v271j
LCS J2359-6054 2356-611  2011.11.12  HOBART26 MOPRA      6.371D+06 -3.229D+07   32.9100   0.0265 0.0034     8.05    632.1  v271j
LCS J2359-6054 2356-611  2011.11.11  ATCA-104 HOBART26   1.631D+07  3.017D+07   34.2949   0.0364 0.0022    19.31    364.0  v271j
LCS J2359-6054 2356-611  2011.11.12  ATCA-104 HOBART26  -5.928D+06  3.520D+07   35.6909   0.0241 0.0021    12.47    370.8  v271j
LCS J2359-6054 2356-611  2011.11.12  ATCA-104 CEDUNA     1.875D+06  3.871D+07   38.7536   0.0156 0.0025     6.48    433.7  v271j
LCS J2359-6054 2356-611  2011.11.11  CEDUNA   MOPRA     -3.757D+07  1.259D+07   39.6231   0.0190 0.0041     5.27    656.4  v271j
LCS J2359-6054 2356-611  2011.11.11  ATCA-104 CEDUNA     3.942D+07 -1.080D+07   40.8685   0.0255 0.0023    11.88    398.7  v271j
LCS J2359-6054 2356-611  2011.11.12  ATCA-104 CEDUNA     3.332D+07  2.442D+07   41.3153   0.0237 0.0022    11.25    388.7  v271j
LCS J2359-6054 2356-611  2011.11.12  ATCA-104 CEDUNA     3.394D+07  2.370D+07   41.3996   0.0408 0.0071     5.82    388.8  v271j

